Minimal grid diagrams of the prime knots with crossing number 14 and arc index 13, 14

There are 46,972 prime knots with crossing number 14. Among them 19,536 are alternating and have arc index 16. Among the non-alternating knots, 17, 477, and 3,180 have arc index 10, 11, and 12, respectively. The remaining 23,762 have arc index 13 or 14. There are none with arc index smaller than 10 or larger than 14. We obtained 8,027 knots having arc index 13 and 15,735 knots having arc index 14. We show them by their minimal grid diagrams.

==> 14n10tikz.tex <==
\begin{tikzpicture}[scale=0.2200]
\h{1}{13}{2}
\h{3}{9}{9}
\h{2}{4}{10}
\h{2}{12}{3}
\h{5}{5}{8}
\h{9}{2}{4}
\h{4}{11}{5}
\h{4}{3}{6}
\h{7}{8}{3} 
\h{7}{1}{4}
\h{6}{6}{5}
\h{6}{10}{2}
\h{1}{7}{7}
\v{1}{7}{6}
\v{3}{9}{4}
\v{12}{4}{5}
\v{2}{4}{8} 
\v{5}{5}{7} 
\v{13}{2}{3}
\v{9}{2}{9} 
\v{4}{3}{8} 
\v{10}{3}{5}
\v{7}{1}{7} 
\v{11}{1}{5}
\v{6}{6}{4} 
\v{8}{7}{3} 
\end{tikzpicture}


==> 14n10tikz0.tex <==
\begin{tikzpicture}[scale=0.2200]
\h{1}{13}{2}
\h{3}{9}{9}
\h{2}{4}{10}
\h{2}{12}{3}
\h{5}{5}{8}
\h{9}{2}{4}
\h{4}{11}{5}
\h{4}{3}{6}
\h{7}{8}{3} 
\h{7}{1}{4}
\h{6}{6}{5}
\h{6}{10}{2}
\h{1}{7}{7}
\vv{1}{7}{6}
\vv{3}{9}{4}
\vv{12}{4}{5}
\vv{2}{4}{8} 
\vv{5}{5}{7} 
\vv{13}{2}{3}
\vv{9}{2}{9} 
\vv{4}{3}{8} 
\vv{10}{3}{5}
\vv{7}{1}{7} 
\vv{11}{1}{5}
\vv{6}{6}{4} 
\vv{8}{7}{3} 
\end{tikzpicture}


==> tikz14n10a.tex <==
\h{1}{1}{7}
\h{5}{2}{10}
\hr{12}{3}{2}
\hr{7}{4}{5}
\h{6}{5}{3}
\h{4}{6}{9}
\h{2}{7}{5}
\hr{3}{8}{2}
\hr{3}{9}{13}
\h{8}{10}{2}
\hr{9}{11}{2}
\hr{11}{12}{3}
\h{2}{13}{11}
\h{1}{14}{14}
\h{6}{15}{4}
\h{4}{16}{12}
\v{1}{1}{13}
\v{2}{7}{6}
\vr{3}{8}{1}
\v{4}{6}{10}
\v{5}{2}{6}
\v{6}{5}{10}
\v{7}{4}{3}
\v{8}{1}{9}
\v{9}{5}{6}
\v{10}{10}{5}
\vr{11}{11}{1}
\vr{12}{3}{1}
\v{13}{6}{7}
\v{14}{3}{9}
\v{15}{2}{12}
\v{16}{9}{7}


==> tikz14n10b.tex <==
\h{1}{1}{6}
\h{4}{2}{8}
\hr{6}{3}{5}
\h{5}{4}{3}
\h{3}{5}{7}
\h{2}{6}{4}
\hr{4}{7}{9}
\h{7}{8}{2}
\hr{8}{9}{3}
\h{2}{10}{8}
\h{1}{11}{11}
\h{5}{12}{4}
\h{3}{13}{10}
\v{1}{1}{10}
\v{2}{6}{4}
\v{3}{5}{8}
\v{4}{2}{5}
\v{5}{4}{8}
\v{6}{3}{3}
\v{7}{1}{7}
\v{8}{4}{5}
\v{9}{8}{4}
\v{10}{5}{5}
\v{11}{3}{6}
\v{12}{2}{9}
\v{13}{7}{6}


==> tikz14n10ba.tex <==
\hr{1}{1}{6}
\hr{4}{2}{8}
\hr{6}{3}{5}
\hr{5}{4}{3}
\hr{3}{5}{7}
\hr{2}{6}{4}
\hr{4}{7}{9}
\h{7}{8}{2}
\h{8}{9}{3}
\h{2}{10}{8}
\h{1}{11}{11}
\h{5}{12}{4}
\h{3}{13}{10}
\v{1}{1}{10}
\v{2}{6}{4}
\v{3}{5}{8}
\v{4}{2}{5}
\v{5}{4}{8}
\v{6}{3}{3}
\v{7}{1}{7}
\v{8}{4}{5}
\v{9}{8}{4}
\v{10}{5}{5}
\v{11}{3}{6}
\v{12}{2}{9}
\v{13}{7}{6}


==> tikz14n10c.tex <==
\h{7}{1}{2}
\h{8}{2}{3}
\h{2}{3}{8}
\h{1}{4}{11}
\h{5}{5}{4}
\h{3}{6}{10}
\h{1}{7}{6}
\h{4}{8}{8}
\h{6}{9}{5}
\h{5}{10}{3}
\h{3}{11}{7}
\h{2}{12}{4}
\h{4}{13}{9}
\vr{1}{4}{3}
\vr{2}{3}{9}
\vr{3}{6}{5}
\vr{4}{8}{5}
\vr{5}{5}{5}
\vr{6}{9}{3}
\v{7}{1}{6}
\v{8}{2}{8}
\v{9}{1}{4}
\v{10}{3}{8}
\v{11}{2}{7}
\v{12}{4}{4}
\v{13}{6}{7}


==> tikz14n10ca.tex <==
\h{7}{1}{2}
\h{8}{2}{3}
\h{2}{3}{8}
\h{1}{4}{11}
\h{5}{5}{4}
\h{3}{6}{10}
\hr{1}{7}{6}
\hr{4}{8}{8}
\hr{6}{9}{5}
\hr{5}{10}{3}
\hr{3}{11}{7}
\hr{2}{12}{4}
\hr{4}{13}{9}
\v{1}{4}{3}
\v{2}{3}{9}
\v{3}{6}{5}
\v{4}{8}{5}
\v{5}{5}{5}
\v{6}{9}{3}
\v{7}{1}{6}
\v{8}{2}{8}
\v{9}{1}{4}
\v{10}{3}{8}
\v{11}{2}{7}
\v{12}{4}{4}
\v{13}{6}{7}


==> tikz14n10d.tex <==
\h{1}{1}{2}
\h{2}{2}{3}
\h{4}{3}{5}
\h{6}{4}{2}
\h{3}{5}{9}
\h{7}{6}{3}
\h{1}{7}{7}
\h{6}{8}{5}
\h{5}{9}{8}
\h{2}{10}{10}
\h{4}{11}{6}
\h{9}{12}{4}
\h{7}{13}{4}
\v{1}{1}{6}
\v{2}{2}{8}
\v{3}{1}{4}
\v{4}{3}{8}
\v{5}{2}{7}
\v{6}{4}{4}
\v{7}{6}{7}
\vr{8}{4}{3}
\vr{9}{3}{9}
\vr{10}{6}{5}
\vr{11}{8}{5}
\vr{12}{5}{5}
\vr{13}{9}{3}


==> tikz14n10e.tex <==
\h{7}{1}{4}
\h{9}{2}{4}
\h{4}{3}{6}
\h{2}{4}{10}
\h{5}{5}{8}
\h{6}{6}{5}
\h{1}{7}{7}
\h{7}{8}{3}
\h{3}{9}{9}
\h{6}{10}{2}
\h{4}{11}{5}
\h{2}{12}{3}
\h{1}{13}{2}
\v{1}{7}{6}
\v{2}{4}{8}
\v{3}{9}{4}
\v{4}{3}{8}
\v{5}{5}{7}
\v{6}{6}{4}
\v{7}{1}{7}
\v{8}{7}{3}
\v{9}{2}{9}
\v{10}{3}{5}
\v{11}{1}{5}
\v{12}{4}{5}
\v{13}{2}{3}


==> tikz15735red_36_54.tex <==
\begin{tikzpicture}[scale=0.130]\knum{14}{n}2{}
\h415
\h224
\h832
\h544
\h856
\h764
\h476
\h785
\h{11}92
\h{12}{10}2
\h1{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v416
\v549
\v629
\v762
\v832
\v913
\v{10}34
\v{11}63
\v{12}82
\v{13}93
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}3{}
\h618
\h225
\h537
\h944
\h{12}52
\h667
\h872
\h982
\h496
\h1{10}6
\h4{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v492
\v53{10}
\v615
\v728
\v875
\v944
\v{10}72
\v{11}83
\v{12}32
\v{13}42
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}4{}
\h21{10}
\h123
\h336
\h746
\h652
\h566
\h777
\h585
\h993
\h8{10}3
\h4{11}9
\h6{12}8
\h2{13}8
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v429
\v562
\v657
\v743
\v855
\v936
\v{10}85
\v{11}64
\v{12}18
\v{13}47
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}5{}
\h212
\h625
\h737
\h347
\h854
\h168
\h575
\h885
\h{11}93
\h6{10}7
\h9{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v34{10}
\v41{11}
\v576
\v628
\v739
\v853
\v965
\v{10}43
\v{11}27
\v{12}56
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14}{}
\h415
\h225
\h539
\h843
\h{10}52
\h663
\h473
\h685
\h{10}93
\h1{10}{11}
\h8{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v416
\v53{10}
\v662
\v725
\v847
\v915
\v{10}54
\v{11}44
\v{12}55
\v{13}92
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15}{}
\h716
\h226
\h635
\h{10}42
\h{11}52
\h765
\h975
\h486
\h194
\h4{10}{10}
\h3{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v482
\v593
\v63{10}
\v715
\v829
\v975
\v{10}44
\v{11}32
\v{12}42
\v{13}14
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19}{}
\h512
\h422
\h832
\h942
\h555
\h265
\h478
\h886
\h19{12}
\h{11}{10}3
\h3{11}9
\h9{12}4
\h2{13}4
\h1{14}2
\v195
\v267
\v3{11}3
\v425
\v514
\v62{11}
\v715
\v835
\v948
\v{10}32
\v{11}46
\v{12}74
\v{13}93
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20}{}
\h216
\h429
\h135
\h{10}44
\h35{10}
\h962
\h{10}72
\h582
\h692
\h7{10}4
\h9{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v42{10}
\v585
\v636
\v782
\v818
\v965
\v{10}43
\v{11}64
\v{12}75
\v{13}23
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21}{}
\h214
\h924
\h733
\h546
\h953
\h{11}62
\h876
\h785
\h496
\h1{10}5
\h4{11}{10}
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v492
\v549
\v619
\v735
\v875
\v923
\v{10}36
\v{11}42
\v{12}53
\v{13}24
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22}{}
\h213
\h{11}22
\h832
\h445
\h656
\h{10}64
\h37{10}
\h184
\h{11}93
\h8{10}4
\h4{11}3
\h6{12}3
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v377
\v447
\v517
\v657
\v7{11}2
\v837
\v948
\v{10}33
\v{11}27
\v{12}55
\v{13}25
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23}{}
\h{10}14
\h22{11}
\h638
\h942
\h456
\h864
\h477
\h584
\h196
\h5{10}7
\h3{11}5
\h6{12}7
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v452
\v582
\v639
\v794
\v865
\v944
\v{10}14
\v{11}43
\v{12}64
\v{13}2{10}
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27}{}
\h41{10}
\h229
\h737
\h349
\h954
\h16{10}
\h872
\h983
\h694
\h8{10}5
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v34{10}
\v41{11}
\v5{11}2
\v693
\v738
\v873
\v953
\v{10}72
\v{11}24
\v{12}44
\v{13}55
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{28}{}
\h612
\h{11}23
\h23{11}
\h542
\h654
\h965
\h17{11}
\h883
\h595
\h9{10}4
\h4{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v4{11}2
\v545
\v614
\v748
\v817
\v964
\v{10}54
\v{11}26
\v{12}74
\v{13}37
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{30}{}
\h215
\h429
\h833
\h347
\h754
\h564
\h678
\h583
\h19{12}
\h6{10}6
\h9{11}5
\h4{12}8
\h2{13}8
\h1{14}2
\v195
\v21{12}
\v34{10}
\v42{10}
\v562
\v673
\v714
\v835
\v965
\v{10}49
\v{11}32
\v{12}{10}2
\v{13}27
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{31}{}
\h814
\h625
\h934
\h{12}42
\h25{11}
\h862
\h975
\h487
\h394
\h6{10}4
\h1{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v395
\v484
\v5{11}2
\v628
\v793
\v815
\v934
\v{10}64
\v{11}26
\v{12}13
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{32}{}
\h{12}12
\h226
\h538
\h644
\h454
\h16{10}
\h973
\h{11}83
\h39{10}
\h2{10}3
\h7{11}3
\h6{12}3
\h4{13}3
\h1{14}2
\v168
\v228
\v395
\v458
\v537
\v648
\v7{11}2
\v823
\v975
\v{10}47
\v{11}62
\v{12}16
\v{13}36
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{34}{}
\h213
\h328
\h135
\h943
\h852
\h{11}62
\h{12}72
\h786
\h495
\h7{10}7
\h5{11}5
\h2{12}4
\h4{13}4
\h1{14}2
\v13{11}
\v21{11}
\v32{12}
\v494
\v51{10}
\v639
\v782
\v858
\v945
\v{10}56
\v{11}24
\v{12}43
\v{13}62
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{35}{}
\h21{12}
\h12{10}
\h433
\h549
\h{10}52
\h{11}62
\h874
\h485
\h393
\h7{10}3
\h8{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v435
\v548
\v694
\v737
\v874
\v984
\v{10}55
\v{11}24
\v{12}52
\v{13}65
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{37}{}
\h21{11}
\h427
\h935
\h646
\h552
\h665
\h473
\h18{12}
\h896
\h3{10}7
\h9{11}3
\h8{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v425
\v558
\v642
\v752
\v893
\v938
\v{10}{10}2
\v{11}24
\v{12}47
\v{13}17
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{38}{}
\h21{11}
\h423
\h635
\h542
\h955
\h666
\h477
\h18{12}
\h896
\h3{10}7
\h9{11}3
\h8{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v425
\v549
\v633
\v722
\v893
\v956
\v{10}{10}2
\v{11}34
\v{12}65
\v{13}17
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{39}{}
\h214
\h727
\h534
\h444
\h555
\h962
\h377
\h786
\h{12}92
\h{11}{10}2
\h6{11}6
\h1{12}3
\h2{13}6
\h1{14}2
\v1{12}2
\v21{12}
\v377
\v448
\v532
\v61{10}
\v726
\v849
\v933
\v{10}52
\v{11}64
\v{12}92
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{40}{}
\h21{12}
\h824
\h435
\h843
\h154
\h366
\h676
\h{10}83
\h497
\h7{10}6
\h6{11}4
\h5{12}9
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v368
\v436
\v557
\v674
\v7{10}3
\v822
\v933
\v{10}83
\v{11}45
\v{12}25
\v{13}82
\v{14}1{11}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{41}{}
\h814
\h427
\h933
\h244
\h556
\h866
\h773
\h485
\h796
\h{10}{10}4
\h1{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v426
\v558
\v647
\v772
\v815
\v935
\v{10}73
\v{11}23
\v{12}12
\v{13}93
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{42}{}
\h813
\h{10}22
\h433
\h643
\h552
\h665
\h875
\h287
\h49{10}
\h1{10}{11}
\h3{11}{11}
\h{10}{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v285
\v3{11}3
\v436
\v558
\v642
\v732
\v816
\v944
\v{10}2{10}
\v{11}15
\v{12}28
\v{13}75
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{44}{}
\h41{10}
\h22{11}
\h{12}32
\h944
\h557
\h367
\h774
\h188
\h692
\h7{10}3
\h4{11}4
\h6{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v368
\v41{10}
\v558
\v693
\v773
\v892
\v944
\v{10}64
\v{11}75
\v{12}32
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{45}{}
\h219
\h{10}24
\h137
\h744
\h557
\h964
\h874
\h485
\h698
\h5{10}8
\h4{11}6
\h3{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v483
\v555
\v694
\v748
\v834
\v962
\v{10}29
\v{11}13
\v{12}52
\v{13}64
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{46}{}
\h219
\h722
\h835
\h644
\h954
\h767
\h17{11}
\h{10}84
\h596
\h6{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v646
\v724
\v838
\v923
\v{10}44
\v{11}18
\v{12}73
\v{13}32
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{47}{}
\h21{12}
\h12{12}
\h{10}32
\h643
\h754
\h965
\h676
\h484
\h598
\h7{10}3
\h3{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v594
\v643
\v755
\v883
\v942
\v{10}37
\v{11}57
\v{12}34
\v{13}27
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{50}{}
\h21{10}
\h126
\h432
\h543
\h955
\h764
\h{10}73
\h982
\h498
\h{10}{10}4
\h6{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v436
\v549
\v638
\v724
\v848
\v953
\v{10}73
\v{11}62
\v{12}18
\v{13}74
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{51}{}
\h713
\h825
\h237
\h648
\h15{10}
\h463
\h579
\h{10}82
\h{11}92
\h8{10}4
\h4{11}5
\h3{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v465
\v576
\v648
\v715
\v828
\v938
\v{10}17
\v{11}54
\v{12}82
\v{13}27
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{52}{}
\h21{11}
\h423
\h539
\h447
\h854
\h663
\h776
\h882
\h992
\h1{10}9
\h3{11}{11}
\h6{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v422
\v53{10}
\v666
\v725
\v853
\v963
\v{10}82
\v{11}45
\v{12}57
\v{13}16
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{53}{}
\h212
\h824
\h338
\h644
\h755
\h964
\h{10}74
\h588
\h896
\h6{10}3
\h1{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v41{11}
\v585
\v646
\v756
\v827
\v964
\v{10}43
\v{11}39
\v{12}23
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{56}{}
\h415
\h225
\h539
\h642
\h453
\h663
\h17{12}
\h{12}82
\h{11}92
\h{10}{10}2
\h8{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v414
\v53{10}
\v642
\v723
\v847
\v915
\v{10}{10}2
\v{11}92
\v{12}82
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{57}{}
\h21{12}
\h129
\h635
\h944
\h{12}52
\h{10}63
\h577
\h784
\h692
\h7{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v636
\v782
\v892
\v946
\v{10}24
\v{11}35
\v{12}52
\v{13}42
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{60}{}
\h419
\h227
\h539
\h646
\h455
\h{10}63
\h873
\h785
\h694
\h7{10}4
\h1{11}7
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v414
\v53{10}
\v645
\v782
\v874
\v923
\v{10}63
\v{11}73
\v{12}44
\v{13}15
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{61}{}
\h416
\h226
\h633
\h449
\h559
\h16{10}
\h37{10}
\h783
\h894
\h7{10}2
\h{11}{11}3
\h5{12}7
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v377
\v413
\v557
\v63{10}
\v782
\v827
\v937
\v{10}17
\v{11}65
\v{12}93
\v{13}43
\v{14}56
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{63}{}
\h212
\h725
\h935
\h842
\h752
\h368
\h874
\h189
\h697
\h5{10}6
\h6{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v368
\v41{11}
\v5{10}3
\v692
\v723
\v843
\v932
\v{10}44
\v{11}64
\v{12}25
\v{13}93
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{64}{}
\h416
\h224
\h537
\h747
\h454
\h766
\h975
\h883
\h{10}92
\h9{10}2
\h1{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v414
\v53{10}
\v629
\v742
\v853
\v973
\v{10}18
\v{11}82
\v{12}36
\v{13}66
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{65}{}
\h{11}13
\h224
\h435
\h547
\h{10}54
\h764
\h672
\h{10}83
\h19{11}
\h7{10}2
\h3{11}{10}
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v439
\v549
\v625
\v764
\v875
\v937
\v{10}53
\v{11}15
\v{12}45
\v{13}83
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{66}{}
\h212
\h328
\h934
\h149
\h{12}52
\h{11}62
\h676
\h985
\h592
\h6{10}2
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{11}
\v594
\v673
\v792
\v8{10}2
\v935
\v{10}47
\v{11}24
\v{12}52
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{67}{}
\h515
\h225
\h633
\h542
\h853
\h664
\h974
\h{12}82
\h{11}92
\h1{10}{11}
\h4{11}{10}
\h3{12}5
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v513
\v633
\v722
\v857
\v934
\v{10}15
\v{11}54
\v{12}82
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{68}{}
\h812
\h722
\h834
\h24{11}
\h{11}53
\h16{12}
\h{10}74
\h785
\h497
\h3{10}2
\h4{11}2
\h5{12}4
\h2{13}4
\h1{14}2
\v168
\v249
\v3{10}4
\v492
\v5{10}2
\v6{11}2
\v726
\v812
\v92{10}
\v{10}16
\v{11}54
\v{12}35
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{69}{}
\h21{12}
\h12{12}
\h{12}32
\h{10}43
\h655
\h864
\h772
\h682
\h496
\h7{10}4
\h3{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v5{11}2
\v653
\v773
\v862
\v975
\v{10}45
\v{11}55
\v{12}33
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{70}{}
\h21{12}
\h12{12}
\h{12}32
\h{10}43
\h853
\h663
\h872
\h785
\h495
\h6{10}5
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v5{11}2
\v664
\v784
\v852
\v963
\v{10}43
\v{11}55
\v{12}35
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{71}{}
\h219
\h128
\h832
\h942
\h755
\h664
\h876
\h588
\h{12}92
\h7{10}6
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v665
\v755
\v834
\v922
\v{10}33
\v{11}13
\v{12}54
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{79}{}
\h915
\h22{10}
\h{10}33
\h{12}42
\h754
\h964
\h476
\h185
\h593
\h6{10}5
\h3{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v475
\v594
\v682
\v757
\v892
\v915
\v{10}34
\v{11}55
\v{12}22
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{80}{}
\h517
\h222
\h{11}33
\h845
\h359
\h166
\h674
\h483
\h992
\h8{10}2
\h9{11}4
\h5{12}9
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v359
\v426
\v51{11}
\v676
\v762
\v846
\v992
\v{10}73
\v{11}36
\v{12}14
\v{13}47
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{84}{}
\h21{11}
\h423
\h539
\h447
\h854
\h663
\h776
\h883
\h199
\h3{10}{11}
\h9{11}3
\h6{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v422
\v53{10}
\v666
\v725
\v853
\v965
\v{10}93
\v{11}44
\v{12}56
\v{13}16
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{85}{}
\h21{11}
\h123
\h335
\h643
\h854
\h566
\h777
\h684
\h993
\h4{10}9
\h{11}{11}3
\h7{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v428
\v567
\v644
\v775
\v832
\v945
\v{10}84
\v{11}65
\v{12}54
\v{13}19
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{86}{}
\h214
\h924
\h536
\h{10}44
\h756
\h965
\h874
\h784
\h496
\h1{10}5
\h4{11}8
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v492
\v53{10}
\v619
\v753
\v875
\v924
\v{10}45
\v{11}35
\v{12}74
\v{13}23
\v{14}42
\end{tikzpicture} \endinput
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{87}{}
\h{10}13
\h725
\h932
\h543
\h753
\h264
\h37{11}
\h984
\h19{11}
\h4{10}{10}
\h2{11}6
\h5{12}6
\h4{13}2
\h1{14}2
\v195
\v265
\v377
\v4{10}3
\v548
\v667
\v723
\v847
\v935
\v{10}14
\v{11}39
\v{12}27
\v{13}17
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{88}{}
\h21{10}
\h{11}23
\h438
\h742
\h{10}53
\h164
\h378
\h886
\h694
\h4{10}3
\h6{11}3
\h8{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v437
\v567
\v692
\v746
\v884
\v947
\v{10}54
\v{11}25
\v{12}12
\v{13}57
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{92}{}
\h{10}14
\h22{11}
\h836
\h14{11}
\h{11}52
\h465
\h674
\h884
\h592
\h6{10}3
\h4{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v465
\v594
\v673
\v792
\v835
\v964
\v{10}16
\v{11}57
\v{12}44
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{93}{}
\h716
\h424
\h235
\h448
\h955
\h865
\h577
\h18{10}
\h{10}94
\h6{10}5
\h5{11}4
\h3{12}7
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v422
\v574
\v6{10}3
\v712
\v824
\v956
\v{10}93
\v{11}82
\v{12}43
\v{13}15
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{95}{}
\h21{11}
\h126
\h632
\h942
\h453
\h664
\h973
\h589
\h39{10}
\h{11}{10}3
\h8{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v457
\v585
\v633
\v723
\v838
\v943
\v{10}66
\v{11}46
\v{12}74
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{96}{}
\h21{10}
\h125
\h{11}33
\h944
\h456
\h962
\h777
\h583
\h793
\h3{10}9
\h6{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v457
\v585
\v629
\v772
\v884
\v942
\v{10}54
\v{11}33
\v{12}19
\v{13}47
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{97}{}
\h214
\h{11}22
\h834
\h744
\h555
\h865
\h975
\h783
\h498
\h1{10}5
\h4{11}{10}
\h3{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v492
\v558
\v619
\v744
\v833
\v975
\v{10}53
\v{11}22
\v{12}36
\v{13}24
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{98}{}
\h216
\h723
\h{11}33
\h943
\h{11}52
\h666
\h474
\h684
\h995
\h1{10}4
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v662
\v72{10}
\v816
\v945
\v{10}26
\v{11}32
\v{12}42
\v{13}56
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{102}{}
\h217
\h42{10}
\h{10}33
\h14{11}
\h655
\h766
\h577
\h684
\h394
\h8{10}6
\h4{11}5
\h8{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v429
\v576
\v653
\v763
\v8{10}2
\v91{10}
\v{10}35
\v{11}57
\v{12}43
\v{13}33
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{103}{}
\h212
\h327
\h735
\h545
\h653
\h166
\h875
\h686
\h{11}93
\h9{10}4
\h4{11}7
\h8{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{10}
\v549
\v653
\v733
\v875
\v955
\v{10}22
\v{11}92
\v{12}35
\v{13}73
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{104}{}
\h215
\h627
\h{11}33
\h14{12}
\h554
\h463
\h874
\h585
\h896
\h3{10}8
\h9{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v466
\v553
\v62{11}
\v715
\v872
\v956
\v{10}84
\v{11}37
\v{12}74
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{105}{}
\h712
\h622
\h{11}33
\h{10}42
\h{11}52
\h765
\h277
\h589
\h195
\h4{10}6
\h3{11}2
\h4{12}9
\h2{13}6
\h1{14}2
\v195
\v276
\v3{11}3
\v4{10}2
\v583
\v627
\v715
\v82{11}
\v916
\v{10}46
\v{11}32
\v{12}42
\v{13}57
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{106}{}
\h215
\h622
\h433
\h644
\h154
\h965
\h379
\h{10}83
\h{12}92
\h8{10}3
\h9{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v439
\v558
\v622
\v712
\v828
\v965
\v{10}44
\v{11}{10}2
\v{12}72
\v{13}83
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{107}{}
\h514
\h226
\h338
\h{10}44
\h952
\h666
\h179
\h786
\h{12}92
\h6{10}7
\h4{11}4
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v22{10}
\v33{11}
\v4{11}2
\v51{11}
\v664
\v785
\v829
\v914
\v{10}43
\v{11}32
\v{12}63
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{109}{}
\h215
\h623
\h433
\h549
\h853
\h169
\h677
\h485
\h894
\h{11}{10}2
\h{10}{11}2
\h3{12}{11}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v435
\v549
\v625
\v712
\v854
\v926
\v{10}65
\v{11}55
\v{12}92
\v{13}73
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{111}{}
\h215
\h42{10}
\h{10}33
\h14{11}
\h952
\h862
\h974
\h587
\h395
\h6{10}8
\h4{11}3
\h6{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v429
\v585
\v6{10}2
\v71{10}
\v863
\v952
\v{10}33
\v{11}57
\v{12}44
\v{13}34
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{112}{}
\h21{12}
\h423
\h134
\h643
\h456
\h864
\h777
\h684
\h{11}92
\h9{10}3
\h3{11}8
\h8{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v423
\v53{10}
\v644
\v725
\v866
\v946
\v{10}53
\v{11}92
\v{12}64
\v{13}93
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{113}{}
\h21{10}
\h723
\h932
\h846
\h654
\h865
\h478
\h787
\h194
\h4{10}9
\h6{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v473
\v594
\v656
\v726
\v842
\v939
\v{10}23
\v{11}38
\v{12}16
\v{13}64
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{114}{}
\h{11}13
\h22{11}
\h935
\h745
\h452
\h164
\h474
\h{11}82
\h694
\h9{10}3
\h7{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v452
\v567
\v654
\v747
\v875
\v937
\v{10}92
\v{11}17
\v{12}46
\v{13}26
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{116}{}
\h21{12}
\h12{11}
\h737
\h445
\h352
\h{10}63
\h873
\h{10}82
\h695
\h4{10}3
\h6{11}3
\h8{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v359
\v446
\v558
\v692
\v737
\v875
\v947
\v{10}62
\v{11}72
\v{12}26
\v{13}66
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{117}{}
\h21{12}
\h624
\h835
\h742
\h853
\h16{11}
\h{10}73
\h686
\h995
\h4{10}7
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v4{10}2
\v5{11}2
\v626
\v748
\v832
\v945
\v{10}25
\v{11}55
\v{12}62
\v{13}34
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{118}{}
\h21{11}
\h128
\h{11}33
\h844
\h{11}52
\h763
\h676
\h886
\h495
\h6{10}4
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v5{11}2
\v673
\v766
\v844
\v927
\v{10}64
\v{11}32
\v{12}43
\v{13}14
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{119}{}
\h212
\h32{10}
\h833
\h742
\h{10}54
\h864
\h179
\h687
\h{11}93
\h7{10}5
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v684
\v746
\v833
\v947
\v{10}52
\v{11}36
\v{12}64
\v{13}26
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{120}{}
\h21{10}
\h924
\h832
\h445
\h559
\h468
\h677
\h186
\h893
\h6{10}4
\h7{11}4
\h3{12}{11}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v442
\v558
\v673
\v783
\v836
\v922
\v{10}37
\v{11}92
\v{12}15
\v{13}25
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{122}{}
\h419
\h{12}22
\h234
\h543
\h657
\h467
\h772
\h187
\h793
\h9{10}3
\h3{11}7
\h{11}{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v415
\v549
\v632
\v772
\v844
\v973
\v{10}92
\v{11}66
\v{12}28
\v{13}14
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{123}{}
\h216
\h526
\h736
\h448
\h558
\h965
\h477
\h684
\h993
\h1{10}7
\h6{11}8
\h3{12}7
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v443
\v523
\v683
\v73{10}
\v819
\v963
\v{10}84
\v{11}25
\v{12}45
\v{13}32
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{124}{}
\h{10}12
\h{11}22
\h633
\h844
\h455
\h263
\h473
\h38{11}
\h694
\h8{10}5
\h1{11}{10}
\h5{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v267
\v386
\v452
\v566
\v636
\v776
\v846
\v932
\v{10}18
\v{11}29
\v{12}13
\v{13}28
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{126}{}
\h{10}14
\h523
\h732
\h645
\h{10}52
\h464
\h273
\h487
\h698
\h9{10}4
\h1{11}{11}
\h3{12}{10}
\h2{13}5
\h1{14}2
\v1{11}3
\v276
\v3{12}2
\v462
\v525
\v645
\v73{10}
\v824
\v937
\v{10}14
\v{11}44
\v{12}56
\v{13}{10}2
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{127}{}
\h415
\h224
\h537
\h444
\h35{11}
\h16{12}
\h{10}74
\h982
\h{10}92
\h5{10}6
\h7{11}6
\h6{12}2
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v359
\v413
\v537
\v62{10}
\v7{11}2
\v848
\v917
\v{10}72
\v{11}82
\v{12}36
\v{13}65
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{128}{}
\h21{11}
\h722
\h836
\h643
\h453
\h169
\h676
\h{11}82
\h{10}92
\h3{10}8
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v643
\v723
\v839
\v922
\v{10}63
\v{11}82
\v{12}72
\v{13}17
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{129}{}
\h418
\h225
\h437
\h844
\h{10}54
\h665
\h574
\h684
\h39{10}
\h9{10}5
\h1{11}6
\h5{12}8
\h2{13}6
\h1{14}2
\v1{11}3
\v22{11}
\v395
\v412
\v575
\v662
\v729
\v849
\v973
\v{10}53
\v{11}33
\v{12}13
\v{13}93
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{130}{}
\h714
\h228
\h833
\h742
\h458
\h866
\h17{12}
\h{12}82
\h595
\h3{10}3
\h5{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v457
\v592
\v6{10}3
\v713
\v833
\v947
\v{10}27
\v{11}12
\v{12}53
\v{13}75
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{131}{}
\h419
\h{12}22
\h234
\h543
\h657
\h467
\h772
\h187
\h397
\h9{10}3
\h7{11}3
\h{11}{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v395
\v415
\v549
\v632
\v774
\v844
\v973
\v{10}92
\v{11}66
\v{12}28
\v{13}14
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{132}{}
\h413
\h622
\h238
\h549
\h755
\h466
\h{11}72
\h983
\h19{10}
\h8{10}5
\h3{11}{11}
\h6{12}3
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v415
\v549
\v62{10}
\v714
\v828
\v984
\v{10}33
\v{11}72
\v{12}53
\v{13}73
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{136}{}
\h219
\h428
\h{11}32
\h346
\h555
\h767
\h17{11}
\h985
\h692
\h7{10}3
\h5{11}3
\h4{12}9
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v34{10}
\v42{10}
\v556
\v694
\v764
\v892
\v944
\v{10}55
\v{11}12
\v{12}25
\v{13}39
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{137}{}
\h212
\h326
\h634
\h146
\h{11}52
\h864
\h576
\h683
\h896
\h4{10}9
\h{10}{11}4
\h5{12}7
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v419
\v575
\v635
\v749
\v863
\v926
\v{10}38
\v{11}52
\v{12}66
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{138}{}
\h218
\h826
\h536
\h944
\h753
\h662
\h473
\h587
\h19{10}
\h9{10}3
\h4{11}9
\h3{12}{11}
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v474
\v535
\v667
\v752
\v824
\v946
\v{10}14
\v{11}36
\v{12}82
\v{13}47
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{139}{}
\h615
\h825
\h437
\h243
\h456
\h667
\h975
\h18{11}
\h{10}94
\h7{10}5
\h3{11}6
\h5{12}3
\h2{13}5
\h1{14}2
\v186
\v249
\v3{11}3
\v432
\v548
\v615
\v7{10}3
\v82{10}
\v974
\v{10}54
\v{11}12
\v{12}82
\v{13}24
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{140}{}
\h21{12}
\h923
\h832
\h447
\h954
\h16{11}
\h677
\h582
\h695
\h4{10}3
\h8{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v446
\v585
\v672
\v782
\v838
\v923
\v{10}39
\v{11}45
\v{12}24
\v{13}52
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{141}{}
\h513
\h{10}23
\h932
\h745
\h652
\h{10}64
\h27{11}
\h787
\h597
\h1{10}8
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v276
\v3{12}2
\v4{11}2
\v518
\v657
\v744
\v814
\v937
\v{10}24
\v{11}38
\v{12}45
\v{13}25
\v{14}62
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{142}{}
\h617
\h{12}22
\h23{11}
\h846
\h555
\h666
\h972
\h783
\h198
\h5{10}3
\h4{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v555
\v615
\v784
\v846
\v972
\v{10}53
\v{11}74
\v{12}24
\v{13}12
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{143}{}
\h21{12}
\h12{11}
\h{10}34
\h843
\h{10}52
\h663
\h572
\h687
\h398
\h8{10}5
\h4{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v12{12}
\v21{11}
\v395
\v4{11}2
\v575
\v662
\v776
\v846
\v965
\v{10}32
\v{11}45
\v{12}23
\v{13}82
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{144}{}
\h21{12}
\h12{11}
\h{10}33
\h843
\h{10}52
\h465
\h678
\h487
\h895
\h5{10}2
\h6{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v462
\v5{10}3
\v674
\v7{10}2
\v845
\v965
\v{10}32
\v{11}44
\v{12}23
\v{13}36
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{145}{}
\h21{12}
\h425
\h13{10}
\h648
\h855
\h466
\h572
\h683
\h394
\h8{10}4
\h{11}{11}2
\h{10}{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v424
\v576
\v644
\v772
\v855
\v926
\v{10}66
\v{11}38
\v{12}{10}2
\v{13}56
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{152}{}
\h219
\h522
\h638
\h14{11}
\h{11}52
\h466
\h874
\h584
\h892
\h7{10}7
\h3{11}{10}
\h4{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v466
\v526
\v63{10}
\v728
\v872
\v984
\v{10}63
\v{11}14
\v{12}43
\v{13}56
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{153}{}
\h413
\h623
\h238
\h547
\h853
\h466
\h777
\h188
\h895
\h{11}{10}3
\h6{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v415
\v549
\v629
\v716
\v854
\v926
\v{10}33
\v{11}55
\v{12}48
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{154}{}
\h414
\h625
\h934
\h24{10}
\h559
\h16{12}
\h872
\h982
\h493
\h6{10}4
\h7{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v168
\v249
\v3{12}2
\v418
\v558
\v628
\v792
\v816
\v935
\v{10}73
\v{11}26
\v{12}48
\v{13}33
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{155}{}
\h216
\h623
\h836
\h448
\h356
\h568
\h17{11}
\h486
\h794
\h{10}{10}3
\h5{11}6
\h6{12}8
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v359
\v444
\v565
\v62{10}
\v794
\v812
\v923
\v{10}82
\v{11}92
\v{12}43
\v{13}64
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{159}{}
\h415
\h723
\h237
\h648
\h553
\h764
\h476
\h588
\h19{11}
\h{11}{10}2
\h8{11}4
\h3{12}{11}
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v416
\v553
\v649
\v724
\v856
\v912
\v{10}25
\v{11}64
\v{12}92
\v{13}82
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{160}{}
\h413
\h623
\h238
\h548
\h853
\h466
\h973
\h784
\h896
\h1{10}{11}
\h6{11}8
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v415
\v549
\v629
\v717
\v854
\v925
\v{10}33
\v{11}53
\v{12}73
\v{13}48
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{161}{}
\h712
\h226
\h733
\h648
\h15{11}
\h{11}62
\h478
\h985
\h695
\h5{10}5
\h3{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v475
\v5{10}3
\v645
\v712
\v829
\v917
\v{10}37
\v{11}63
\v{12}52
\v{13}66
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{162}{}
\h219
\h423
\h539
\h943
\h457
\h664
\h874
\h782
\h895
\h1{10}9
\h6{11}7
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v423
\v53{10}
\v665
\v726
\v872
\v944
\v{10}64
\v{11}14
\v{12}43
\v{13}92
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{166}{}
\h413
\h623
\h235
\h549
\h{10}53
\h468
\h875
\h685
\h993
\h1{10}9
\h8{11}3
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v415
\v549
\v626
\v712
\v874
\v927
\v{10}55
\v{11}83
\v{12}63
\v{13}52
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{167}{}
\h214
\h{10}23
\h735
\h945
\h558
\h{11}63
\h474
\h783
\h195
\h5{10}3
\h9{11}3
\h3{12}8
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v476
\v555
\v618
\v735
\v873
\v947
\v{10}26
\v{11}66
\v{12}38
\v{13}23
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{168}{}
\h614
\h922
\h{10}33
\h844
\h455
\h263
\h473
\h38{11}
\h695
\h8{10}5
\h1{11}{11}
\h5{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v267
\v386
\v452
\v566
\v618
\v776
\v846
\v923
\v{10}12
\v{11}27
\v{12}47
\v{13}37
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{169}{}
\h217
\h823
\h534
\h146
\h{10}52
\h665
\h573
\h486
\h698
\h3{10}{10}
\h{12}{11}2
\h4{12}9
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v484
\v534
\v663
\v749
\v825
\v912
\v{10}53
\v{11}24
\v{12}56
\v{13}{10}2
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{170}{}
\h213
\h428
\h337
\h945
\h657
\h464
\h772
\h187
\h{11}93
\h6{10}6
\h{11}{11}2
\h5{12}5
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v33{11}
\v424
\v51{11}
\v655
\v776
\v862
\v943
\v{10}39
\v{11}92
\v{12}28
\v{13}56
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{171}{}
\h613
\h823
\h{10}33
\h24{10}
\h757
\h16{12}
\h675
\h985
\h892
\h4{10}8
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v4{10}2
\v5{11}2
\v616
\v757
\v827
\v917
\v{10}36
\v{11}25
\v{12}46
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{172}{}
\h615
\h227
\h736
\h448
\h{11}52
\h666
\h575
\h484
\h792
\h8{10}6
\h1{11}9
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v444
\v576
\v615
\v736
\v882
\v927
\v{10}74
\v{11}14
\v{12}42
\v{13}32
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{173}{}
\h715
\h623
\h236
\h146
\h456
\h865
\h675
\h{10}84
\h39{10}
\h5{10}9
\h9{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v395
\v457
\v5{10}3
\v625
\v713
\v833
\v929
\v{10}53
\v{11}75
\v{12}1{10}
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{174}{}
\h714
\h824
\h239
\h647
\h15{11}
\h{10}64
\h479
\h985
\h793
\h5{10}3
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v475
\v5{10}3
\v647
\v718
\v828
\v984
\v{10}63
\v{11}12
\v{12}23
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{175}{}
\h219
\h{10}23
\h437
\h146
\h455
\h866
\h773
\h686
\h895
\h5{10}7
\h6{11}8
\h3{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v432
\v5{10}3
\v683
\v743
\v863
\v957
\v{10}25
\v{11}12
\v{12}82
\v{13}27
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{176}{}
\h913
\h22{11}
\h13{10}
\h549
\h755
\h464
\h373
\h489
\h{10}94
\h9{10}2
\h7{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v377
\v462
\v548
\v676
\v756
\v866
\v919
\v{10}92
\v{11}37
\v{12}14
\v{13}26
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{177}{}
\h418
\h224
\h534
\h744
\h{10}53
\h467
\h973
\h{10}84
\h195
\h3{10}5
\h7{11}6
\h8{12}6
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v415
\v53{10}
\v627
\v747
\v8{10}2
\v934
\v{10}53
\v{11}42
\v{12}16
\v{13}56
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{178}{}
\h218
\h925
\h634
\h544
\h458
\h{11}62
\h676
\h388
\h197
\h4{10}9
\h7{11}7
\h5{12}3
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v386
\v455
\v548
\v634
\v7{11}2
\v893
\v922
\v{10}12
\v{11}62
\v{12}52
\v{13}64
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{179}{}
\h715
\h229
\h637
\h844
\h15{10}
\h465
\h773
\h583
\h393
\h9{10}5
\h4{11}9
\h{10}{12}4
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v395
\v465
\v585
\v636
\v716
\v844
\v964
\v{10}75
\v{11}23
\v{12}13
\v{13}38
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{180}{}
\h212
\h327
\h735
\h{11}43
\h{10}52
\h563
\h175
\h489
\h995
\h7{10}4
\h5{11}4
\h8{12}5
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v32{12}
\v417
\v565
\v676
\v737
\v866
\v992
\v{10}23
\v{11}46
\v{12}32
\v{13}84
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{181}{}
\h714
\h{10}23
\h23{10}
\h445
\h658
\h{11}62
\h17{11}
\h589
\h397
\h4{10}4
\h7{11}2
\h6{12}2
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v395
\v446
\v585
\v657
\v71{10}
\v8{10}2
\v947
\v{10}27
\v{11}15
\v{12}34
\v{13}24
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{182}{}
\h218
\h724
\h632
\h443
\h559
\h16{11}
\h673
\h{10}83
\h894
\h{11}{10}3
\h3{11}{10}
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v448
\v558
\v634
\v722
\v836
\v975
\v{10}17
\v{11}28
\v{12}63
\v{13}83
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{183}{}
\h712
\h826
\h436
\h944
\h{11}53
\h264
\h575
\h785
\h{11}92
\h4{10}8
\h1{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v267
\v3{12}2
\v437
\v576
\v665
\v717
\v82{10}
\v913
\v{10}34
\v{11}54
\v{12}82
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{184}{}
\h517
\h228
\h835
\h745
\h454
\h568
\h678
\h487
\h995
\h7{10}3
\h1{11}8
\h3{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v453
\v515
\v676
\v746
\v832
\v992
\v{10}28
\v{11}84
\v{12}13
\v{13}33
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{185}{}
\h216
\h726
\h434
\h648
\h158
\h765
\h37{11}
\h588
\h496
\h9{10}2
\h{10}{11}2
\h5{12}6
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v377
\v436
\v584
\v649
\v724
\v812
\v955
\v{10}92
\v{11}{10}2
\v{12}65
\v{13}26
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{186}{}
\h219
\h429
\h634
\h148
\h{12}52
\h36{10}
\h575
\h784
\h692
\h7{10}2
\h8{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v42{10}
\v576
\v636
\v782
\v892
\v946
\v{10}34
\v{11}17
\v{12}57
\v{13}24
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{187}{}
\h212
\h326
\h{10}33
\h843
\h656
\h164
\h476
\h787
\h697
\h9{10}5
\h7{11}5
\h5{12}6
\h2{13}6
\h1{14}2
\v168
\v21{12}
\v32{12}
\v416
\v566
\v654
\v783
\v849
\v928
\v{10}34
\v{11}48
\v{12}56
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{188}{}
\h212
\h825
\h636
\h346
\h558
\h767
\h17{11}
\h684
\h893
\h{10}{10}4
\h7{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v34{10}
\v41{11}
\v558
\v635
\v765
\v827
\v948
\v{10}82
\v{11}92
\v{12}34
\v{13}23
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{189}{}
\h21{10}
\h123
\h634
\h843
\h752
\h862
\h975
\h388
\h598
\h6{10}8
\h4{11}8
\h7{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v429
\v594
\v637
\v757
\v842
\v952
\v{10}33
\v{11}44
\v{12}1{10}
\v{13}93
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{190}{}
\h519
\h227
\h432
\h{10}42
\h556
\h365
\h{10}73
\h{12}82
\h994
\h4{10}7
\h1{11}6
\h6{12}2
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v437
\v514
\v639
\v7{11}2
\v866
\v927
\v{10}43
\v{11}55
\v{12}44
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{191}{}
\h218
\h429
\h932
\h743
\h953
\h665
\h176
\h587
\h896
\h3{10}{10}
\h6{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v42{10}
\v585
\v665
\v743
\v893
\v932
\v{10}13
\v{11}33
\v{12}53
\v{13}28
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{192}{}
\h616
\h925
\h236
\h744
\h657
\h163
\h{10}72
\h982
\h{10}94
\h3{10}5
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v466
\v5{11}2
\v614
\v748
\v837
\v926
\v{10}72
\v{11}44
\v{12}16
\v{13}56
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{193}{}
\h617
\h226
\h734
\h945
\h656
\h163
\h375
\h588
\h{10}94
\h9{10}2
\h{10}{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v377
\v466
\v585
\v614
\v739
\v825
\v946
\v{10}92
\v{11}37
\v{12}56
\v{13}17
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{194}{}
\h21{11}
\h123
\h832
\h742
\h{11}53
\h864
\h373
\h586
\h697
\h{10}{10}4
\h7{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v42{10}
\v585
\v672
\v747
\v833
\v948
\v{10}37
\v{11}53
\v{12}65
\v{13}18
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{195}{}
\h218
\h127
\h732
\h{11}43
\h459
\h{12}62
\h677
\h583
\h393
\h4{10}7
\h7{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v455
\v585
\v672
\v738
\v826
\v939
\v{10}1{10}
\v{11}46
\v{12}66
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{196}{}
\h21{10}
\h129
\h932
\h743
\h953
\h464
\h677
\h582
\h393
\h{11}{10}3
\h4{11}9
\h8{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v465
\v585
\v672
\v744
\v866
\v932
\v{10}22
\v{11}37
\v{12}14
\v{13}74
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{197}{}
\h21{11}
\h{12}22
\h433
\h845
\h654
\h567
\h474
\h982
\h793
\h1{10}8
\h3{11}{11}
\h6{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v434
\v567
\v657
\v736
\v843
\v982
\v{10}54
\v{11}84
\v{12}24
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{198}{}
\h215
\h623
\h433
\h549
\h852
\h962
\h{10}73
\h18{11}
\h697
\h4{10}7
\h8{11}4
\h3{12}{11}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v437
\v549
\v627
\v712
\v856
\v924
\v{10}52
\v{11}64
\v{12}83
\v{13}72
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{199}{}
\h215
\h42{10}
\h833
\h{10}42
\h{11}52
\h16{11}
\h974
\h585
\h395
\h6{10}8
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v429
\v585
\v6{10}2
\v71{10}
\v836
\v975
\v{10}44
\v{11}32
\v{12}42
\v{13}52
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{200}{}
\h{10}14
\h229
\h636
\h846
\h{10}53
\h762
\h874
\h683
\h596
\h1{10}6
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v635
\v764
\v843
\v962
\v{10}14
\v{11}27
\v{12}34
\v{13}56
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{201}{}
\h812
\h722
\h438
\h244
\h459
\h866
\h577
\h784
\h{10}93
\h1{10}5
\h3{11}8
\h9{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v3{11}3
\v432
\v576
\v646
\v726
\v815
\v92{10}
\v{10}18
\v{11}83
\v{12}34
\v{13}54
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{202}{}
\h517
\h229
\h736
\h544
\h{12}52
\h862
\h974
\h783
\h695
\h1{10}7
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v513
\v693
\v735
\v864
\v943
\v{10}62
\v{11}27
\v{12}14
\v{13}34
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{203}{}
\h212
\h329
\h{10}33
\h843
\h752
\h866
\h577
\h{10}84
\h695
\h1{10}6
\h6{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{11}
\v576
\v692
\v755
\v842
\v956
\v{10}35
\v{11}45
\v{12}25
\v{13}39
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{204}{}
\h219
\h42{10}
\h13{11}
\h647
\h553
\h762
\h874
\h683
\h394
\h{10}{10}4
\h4{11}7
\h{10}{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v429
\v558
\v644
\v763
\v852
\v962
\v{10}{10}2
\v{11}1{10}
\v{12}34
\v{13}48
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{205}{}
\h219
\h826
\h735
\h643
\h555
\h863
\h776
\h584
\h498
\h6{10}7
\h1{11}9
\h3{12}{11}
\h2{13}2
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v494
\v553
\v646
\v734
\v824
\v944
\v{10}56
\v{11}15
\v{12}36
\v{13}73
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{207}{}
\h21{12}
\h125
\h{11}32
\h{10}42
\h556
\h766
\h975
\h882
\h693
\h7{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v627
\v764
\v883
\v972
\v{10}44
\v{11}32
\v{12}46
\v{13}33
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{208}{}
\h215
\h626
\h935
\h14{10}
\h852
\h964
\h773
\h886
\h597
\h{11}{10}2
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v629
\v716
\v853
\v933
\v{10}52
\v{11}46
\v{12}27
\v{13}64
\v{14}35
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{209}{}
\h21{12}
\h524
\h137
\h746
\h556
\h663
\h{10}72
\h784
\h{10}93
\h8{10}6
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v523
\v666
\v744
\v837
\v924
\v{10}72
\v{11}53
\v{12}74
\v{13}45
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{210}{}
\h21{11}
\h524
\h136
\h646
\h{10}54
\h863
\h{10}73
\h782
\h596
\h8{10}6
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v527
\v648
\v735
\v864
\v926
\v{10}52
\v{11}63
\v{12}47
\v{13}16
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{211}{}
\h21{11}
\h727
\h137
\h646
\h{10}54
\h562
\h972
\h684
\h993
\h8{10}5
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v644
\v724
\v837
\v972
\v{10}53
\v{11}74
\v{12}45
\v{13}19
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{213}{}
\h414
\h225
\h{10}32
\h546
\h452
\h965
\h575
\h984
\h894
\h{11}{10}3
\h1{11}6
\h3{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v414
\v543
\v658
\v729
\v818
\v962
\v{10}34
\v{11}46
\v{12}36
\v{13}84
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{214}{}
\h212
\h329
\h{10}34
\h544
\h155
\h863
\h475
\h588
\h{10}92
\h7{10}4
\h8{11}6
\h7{12}6
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v32{12}
\v416
\v544
\v658
\v7{10}2
\v865
\v943
\v{10}36
\v{11}64
\v{12}27
\v{13}84
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{215}{}
\h417
\h826
\h537
\h742
\h256
\h36{11}
\h773
\h188
\h695
\h{10}{10}3
\h4{11}8
\h6{12}7
\h2{13}3
\h1{14}2
\v186
\v258
\v368
\v41{10}
\v53{10}
\v693
\v743
\v823
\v944
\v{10}73
\v{11}18
\v{12}38
\v{13}{10}2
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{216}{}
\h614
\h923
\h238
\h543
\h155
\h764
\h875
\h{12}82
\h499
\h{11}{10}3
\h3{11}6
\h2{12}3
\h4{13}3
\h1{14}2
\v159
\v239
\v3{11}3
\v494
\v548
\v614
\v767
\v843
\v929
\v{10}12
\v{11}64
\v{12}26
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{217}{}
\h{11}13
\h22{11}
\h836
\h742
\h852
\h465
\h774
\h185
\h399
\h{10}{10}3
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v395
\v466
\v5{11}2
\v684
\v743
\v832
\v942
\v{10}55
\v{11}16
\v{12}92
\v{13}28
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{219}{}
\h915
\h228
\h736
\h{12}42
\h855
\h762
\h675
\h583
\h{10}92
\h1{10}5
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v673
\v733
\v853
\v915
\v{10}27
\v{11}74
\v{12}45
\v{13}32
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{220}{}
\h219
\h{10}24
\h435
\h645
\h552
\h16{12}
\h678
\h488
\h895
\h5{10}4
\h8{11}4
\h3{12}7
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v435
\v555
\v643
\v758
\v892
\v937
\v{10}2{10}
\v{11}13
\v{12}83
\v{13}63
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{221}{}
\h217
\h127
\h735
\h{11}42
\h{10}52
\h569
\h475
\h388
\h698
\h7{10}6
\h4{11}6
\h5{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v474
\v566
\v694
\v737
\v82{10}
\v916
\v{10}56
\v{11}44
\v{12}32
\v{13}46
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{226}{}
\h21{11}
\h523
\h734
\h642
\h955
\h16{11}
\h777
\h586
\h{10}93
\h4{10}8
\h3{11}6
\h4{12}6
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v4{10}2
\v526
\v649
\v734
\v822
\v956
\v{10}93
\v{11}35
\v{12}64
\v{13}18
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{227}{}
\h214
\h329
\h136
\h{11}42
\h{10}52
\h863
\h673
\h585
\h896
\h4{10}9
\h5{11}9
\h2{12}5
\h4{13}5
\h1{14}2
\v13{11}
\v21{11}
\v32{12}
\v4{10}3
\v583
\v616
\v739
\v863
\v976
\v{10}53
\v{11}42
\v{12}23
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{228}{}
\h{11}13
\h425
\h234
\h449
\h{10}54
\h863
\h574
\h783
\h195
\h3{10}9
\h8{11}5
\h7{12}5
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v422
\v576
\v636
\v784
\v865
\v925
\v{10}53
\v{11}15
\v{12}{10}2
\v{13}47
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{229}{}
\h815
\h229
\h{10}32
\h{11}42
\h653
\h864
\h579
\h188
\h49{10}
\h3{10}4
\h2{11}3
\h6{12}4
\h4{13}3
\h1{14}2
\v186
\v229
\v3{10}4
\v494
\v574
\v657
\v7{10}3
\v815
\v953
\v{10}39
\v{11}22
\v{12}33
\v{13}13
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{238}{}
\h217
\h429
\h634
\h942
\h555
\h765
\h17{10}
\h686
\h896
\h3{10}{10}
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v42{10}
\v558
\v635
\v765
\v893
\v913
\v{10}32
\v{11}43
\v{12}62
\v{13}28
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{239}{}
\h212
\h326
\h635
\h146
\h{10}54
\h865
\h575
\h683
\h896
\h4{10}8
\h{11}{11}2
\h5{12}7
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v419
\v575
\v635
\v749
\v863
\v926
\v{10}52
\v{11}38
\v{12}{10}2
\v{13}65
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{240}{}
\h215
\h{10}22
\h{11}33
\h547
\h855
\h663
\h476
\h886
\h499
\h1{10}6
\h6{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v472
\v549
\v665
\v719
\v853
\v966
\v{10}25
\v{11}38
\v{12}22
\v{13}54
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{241}{}
\h516
\h226
\h{10}34
\h449
\h953
\h169
\h675
\h785
\h693
\h5{10}3
\h7{11}7
\h3{12}{10}
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v449
\v519
\v672
\v783
\v828
\v954
\v{10}33
\v{11}16
\v{12}53
\v{13}48
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{242}{}
\h416
\h726
\h536
\h846
\h25{11}
\h767
\h376
\h187
\h694
\h9{10}3
\h4{11}7
\h6{12}6
\h2{13}3
\h1{14}2
\v186
\v258
\v377
\v41{10}
\v53{10}
\v693
\v724
\v844
\v973
\v{10}18
\v{11}38
\v{12}{10}2
\v{13}23
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{243}{}
\h41{10}
\h824
\h237
\h646
\h358
\h167
\h{10}73
\h586
\h797
\h5{10}8
\h4{11}6
\h6{12}3
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v359
\v41{10}
\v582
\v648
\v794
\v824
\v939
\v{10}74
\v{11}53
\v{12}22
\v{13}73
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{244}{}
\h{12}12
\h22{11}
\h734
\h{10}44
\h655
\h465
\h174
\h389
\h793
\h8{10}5
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v386
\v466
\v576
\v656
\v736
\v8{10}2
\v965
\v{10}45
\v{11}32
\v{12}17
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{245}{}
\h513
\h42{10}
\h239
\h646
\h{10}54
\h766
\h477
\h984
\h793
\h1{10}7
\h3{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{11}3
\v425
\v51{11}
\v649
\v763
\v819
\v983
\v{10}54
\v{11}34
\v{12}48
\v{13}62
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{249}{}
\h214
\h527
\h433
\h342
\h{11}52
\h468
\h975
\h18{10}
\h892
\h9{10}4
\h6{11}4
\h8{12}6
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v34{10}
\v433
\v522
\v61{10}
\v73{10}
\v893
\v973
\v{10}92
\v{11}53
\v{12}24
\v{13}55
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{250}{}
\h915
\h22{10}
\h433
\h645
\h154
\h464
\h776
\h{12}82
\h39{10}
\h6{10}4
\h9{11}2
\h8{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v395
\v433
\v558
\v646
\v734
\v866
\v91{10}
\v{10}{10}2
\v{11}47
\v{12}26
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{251}{}
\h21{10}
\h925
\h433
\h645
\h154
\h464
\h37{10}
\h{12}82
\h796
\h6{10}4
\h9{11}2
\h8{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v433
\v558
\v646
\v736
\v866
\v929
\v{10}{10}2
\v{11}47
\v{12}17
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{252}{}
\h416
\h227
\h832
\h548
\h{11}53
\h469
\h678
\h983
\h596
\h1{10}6
\h6{11}6
\h3{12}5
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v415
\v545
\v674
\v7{10}3
\v839
\v926
\v{10}12
\v{11}54
\v{12}83
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{253}{}
\h{11}12
\h22{10}
\h13{10}
\h746
\h355
\h668
\h478
\h283
\h495
\h7{10}3
\h9{11}5
\h6{12}4
\h5{13}3
\h1{14}2
\v13{11}
\v226
\v359
\v472
\v585
\v666
\v746
\v858
\v992
\v{10}{10}2
\v{11}12
\v{12}25
\v{13}13
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{254}{}
\h21{12}
\h12{12}
\h437
\h{10}42
\h658
\h563
\h675
\h485
\h796
\h3{10}5
\h7{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v435
\v567
\v652
\v792
\v864
\v984
\v{10}47
\v{11}34
\v{12}48
\v{13}27
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{255}{}
\h21{12}
\h824
\h535
\h14{10}
\h656
\h964
\h773
\h583
\h792
\h{11}{10}3
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v657
\v772
\v826
\v963
\v{10}34
\v{11}46
\v{12}23
\v{13}65
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{258}{}
\h713
\h923
\h832
\h{11}43
\h25{11}
\h965
\h775
\h482
\h596
\h1{10}5
\h3{11}{10}
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{11}3
\v484
\v594
\v682
\v716
\v839
\v924
\v{10}12
\v{11}45
\v{12}25
\v{13}56
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{259}{}
\h914
\h{12}22
\h734
\h242
\h35{10}
\h{10}64
\h972
\h583
\h195
\h7{10}3
\h4{11}4
\h5{12}7
\h2{13}4
\h1{14}2
\v195
\v249
\v359
\v447
\v584
\v694
\v737
\v883
\v916
\v{10}64
\v{11}34
\v{12}2{10}
\v{13}14
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{260}{}
\h913
\h229
\h634
\h745
\h455
\h568
\h476
\h886
\h697
\h1{10}7
\h5{11}9
\h3{12}8
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v452
\v565
\v636
\v749
\v882
\v914
\v{10}34
\v{11}2{10}
\v{12}13
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{261}{}
\h613
\h724
\h832
\h247
\h45{10}
\h16{12}
\h676
\h{10}84
\h894
\h5{10}6
\h3{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v457
\v5{10}3
\v616
\v729
\v836
\v913
\v{10}35
\v{11}28
\v{12}72
\v{13}66
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{262}{}
\h417
\h{10}22
\h934
\h843
\h253
\h463
\h175
\h584
\h796
\h{10}{10}4
\h3{11}9
\h8{12}6
\h2{13}4
\h1{14}2
\v177
\v258
\v3{11}3
\v415
\v553
\v676
\v763
\v848
\v935
\v{10}28
\v{11}13
\v{12}29
\v{13}36
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{263}{}
\h613
\h423
\h233
\h{10}44
\h854
\h36{10}
\h179
\h482
\h{11}93
\h9{10}3
\h8{11}3
\h5{12}8
\h2{13}5
\h1{14}2
\v177
\v23{10}
\v368
\v426
\v539
\v617
\v72{11}
\v856
\v919
\v{10}43
\v{11}92
\v{12}55
\v{13}66
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{264}{}
\h21{10}
\h{10}23
\h932
\h644
\h453
\h663
\h579
\h884
\h19{10}
\h7{10}6
\h3{11}{11}
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v457
\v576
\v642
\v755
\v884
\v933
\v{10}22
\v{11}36
\v{12}17
\v{13}28
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{265}{}
\h715
\h427
\h638
\h543
\h753
\h963
\h27{11}
\h{11}83
\h892
\h3{10}{10}
\h1{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v276
\v3{10}4
\v42{10}
\v549
\v638
\v714
\v845
\v966
\v{10}54
\v{11}26
\v{12}15
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{266}{}
\h212
\h824
\h338
\h945
\h657
\h{12}62
\h875
\h186
\h694
\h9{10}2
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v33{11}
\v41{11}
\v5{11}2
\v654
\v784
\v825
\v946
\v{10}92
\v{11}37
\v{12}24
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{267}{}
\h913
\h723
\h932
\h446
\h254
\h563
\h775
\h38{11}
\h19{12}
\h{11}{10}3
\h6{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v258
\v386
\v448
\v567
\v656
\v725
\v866
\v912
\v{10}22
\v{11}37
\v{12}16
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{268}{}
\h21{11}
\h127
\h634
\h443
\h352
\h965
\h676
\h484
\h793
\h{11}{10}2
\h9{11}3
\h{11}{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v359
\v444
\v558
\v634
\v745
\v826
\v965
\v{10}36
\v{11}{10}2
\v{12}74
\v{13}19
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{269}{}
\h415
\h225
\h636
\h543
\h35{11}
\h16{12}
\h{10}74
\h982
\h{10}92
\h6{10}5
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v359
\v41{11}
\v549
\v637
\v729
\v848
\v917
\v{10}72
\v{11}82
\v{12}36
\v{13}65
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{270}{}
\h912
\h228
\h835
\h745
\h652
\h463
\h974
\h589
\h19{10}
\h6{10}6
\h3{11}{11}
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v466
\v585
\v655
\v742
\v832
\v916
\v{10}2{10}
\v{11}18
\v{12}46
\v{13}34
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{271}{}
\h215
\h325
\h536
\h945
\h452
\h568
\h176
\h684
\h993
\h{11}{10}3
\h{10}{11}2
\h2{12}{11}
\h4{13}4
\h1{14}2
\v177
\v21{11}
\v32{12}
\v458
\v533
\v653
\v716
\v82{11}
\v945
\v{10}83
\v{11}37
\v{12}92
\v{13}66
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{272}{}
\h212
\h523
\h732
\h842
\h952
\h36{10}
\h{10}74
\h185
\h498
\h{11}{10}2
\h5{11}7
\h7{12}7
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v368
\v418
\v529
\v685
\v739
\v822
\v932
\v{10}43
\v{11}55
\v{12}92
\v{13}64
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{273}{}
\h215
\h524
\h638
\h147
\h755
\h{11}62
\h{10}74
\h484
\h696
\h{10}{10}3
\h3{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v484
\v52{11}
\v636
\v714
\v844
\v929
\v{10}73
\v{11}66
\v{12}54
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{274}{}
\h513
\h723
\h933
\h249
\h657
\h{12}62
\h575
\h885
\h792
\h1{10}{10}
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v4{11}2
\v516
\v657
\v727
\v817
\v936
\v{10}25
\v{11}46
\v{12}33
\v{13}53
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{275}{}
\h712
\h822
\h534
\h249
\h657
\h{12}62
\h776
\h585
\h19{10}
\h8{10}4
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v249
\v3{12}2
\v4{11}2
\v535
\v657
\v716
\v828
\v912
\v{10}26
\v{11}45
\v{12}64
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{279}{}
\h219
\h429
\h533
\h742
\h656
\h566
\h177
\h785
\h{10}94
\h3{10}{10}
\h9{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v42{10}
\v533
\v658
\v744
\v834
\v947
\v{10}93
\v{11}15
\v{12}53
\v{13}28
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{280}{}
\h613
\h724
\h236
\h346
\h557
\h866
\h479
\h589
\h199
\h4{10}8
\h6{11}5
\h{10}{12}3
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v34{10}
\v473
\v553
\v61{10}
\v72{11}
\v833
\v913
\v{10}93
\v{11}29
\v{12}55
\v{13}75
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{283}{}
\h417
\h225
\h337
\h642
\h755
\h{11}62
\h676
\h985
\h895
\h5{10}5
\h1{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v33{11}
\v41{11}
\v5{10}3
\v643
\v723
\v845
\v983
\v{10}37
\v{11}15
\v{12}52
\v{13}63
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{284}{}
\h21{12}
\h{10}22
\h13{10}
\h845
\h{12}52
\h465
\h677
\h387
\h893
\h5{10}2
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v466
\v5{10}3
\v674
\v7{10}2
\v845
\v965
\v{10}26
\v{11}36
\v{12}23
\v{13}43
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{285}{}
\h212
\h824
\h732
\h{11}42
\h{12}52
\h563
\h37{10}
\h787
\h195
\h4{10}6
\h9{11}2
\h5{12}5
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v377
\v419
\v566
\v694
\v735
\v824
\v938
\v{10}{10}2
\v{11}47
\v{12}23
\v{13}43
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{287}{}
\h415
\h225
\h536
\h446
\h853
\h663
\h876
\h588
\h{12}92
\h{10}{10}3
\h1{11}6
\h3{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v413
\v535
\v667
\v729
\v852
\v915
\v{10}46
\v{11}32
\v{12}93
\v{13}82
\v{14}72
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{288}{}
\h21{10}
\h129
\h932
\h446
\h658
\h468
\h875
\h985
\h596
\h3{10}4
\h5{11}3
\h7{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v442
\v592
\v658
\v7{10}2
\v874
\v935
\v{10}22
\v{11}36
\v{12}15
\v{13}75
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{289}{}
\h712
\h424
\h536
\h745
\h25{11}
\h{10}64
\h17{12}
\h685
\h594
\h6{10}8
\h3{11}7
\h4{12}8
\h2{13}6
\h1{14}2
\v177
\v258
\v3{11}3
\v42{10}
\v536
\v682
\v713
\v82{11}
\v918
\v{10}65
\v{11}35
\v{12}48
\v{13}52
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{290}{}
\h513
\h724
\h237
\h648
\h{10}53
\h468
\h{11}72
\h884
\h594
\h1{10}9
\h3{11}{11}
\h4{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{11}3
\v466
\v518
\v649
\v72{10}
\v817
\v936
\v{10}55
\v{11}25
\v{12}62
\v{13}52
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{291}{}
\h813
\h224
\h337
\h445
\h755
\h{11}63
\h17{12}
\h884
\h{10}94
\h5{10}4
\h4{11}2
\h2{12}{11}
\h5{13}2
\h1{14}2
\v177
\v22{10}
\v33{11}
\v447
\v5{10}3
\v629
\v758
\v817
\v946
\v{10}36
\v{11}15
\v{12}53
\v{13}75
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{292}{}
\h516
\h727
\h634
\h448
\h255
\h36{10}
\h975
\h883
\h495
\h8{10}4
\h{10}{11}3
\h1{12}4
\h2{13}4
\h1{14}2
\v1{12}2
\v258
\v368
\v445
\v51{11}
\v63{10}
\v723
\v882
\v972
\v{10}38
\v{11}17
\v{12}46
\v{13}65
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{293}{}
\h713
\h923
\h{11}33
\h{10}42
\h25{11}
\h167
\h675
\h985
\h592
\h6{10}7
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v258
\v3{12}2
\v4{11}2
\v593
\v673
\v718
\v865
\v926
\v{10}13
\v{11}34
\v{12}22
\v{13}55
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{294}{}
\h21{11}
\h824
\h138
\h645
\h757
\h662
\h775
\h588
\h{10}94
\h9{10}2
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v642
\v752
\v824
\v937
\v{10}92
\v{11}46
\v{12}25
\v{13}17
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{295}{}
\h21{10}
\h825
\h133
\h544
\h354
\h662
\h774
\h488
\h{10}94
\h9{10}4
\h{11}{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v359
\v435
\v548
\v667
\v752
\v824
\v946
\v{10}93
\v{11}74
\v{12}17
\v{13}28
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{296}{}
\h218
\h627
\h{11}33
\h944
\h159
\h864
\h475
\h787
\h494
\h5{10}6
\h7{11}5
\h3{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v472
\v5{10}3
\v62{10}
\v783
\v863
\v943
\v{10}14
\v{11}37
\v{12}65
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{297}{}
\h714
\h228
\h835
\h547
\h{11}52
\h765
\h678
\h584
\h892
\h1{10}8
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v544
\v675
\v715
\v836
\v982
\v{10}27
\v{11}14
\v{12}42
\v{13}32
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{298}{}
\h217
\h727
\h139
\h845
\h955
\h468
\h{11}72
\h686
\h494
\h5{10}5
\h7{11}4
\h3{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v463
\v5{10}3
\v684
\v729
\v845
\v914
\v{10}37
\v{11}74
\v{12}62
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{299}{}
\h21{11}
\h{11}23
\h934
\h149
\h755
\h965
\h672
\h784
\h593
\h6{10}6
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v753
\v872
\v933
\v{10}47
\v{11}26
\v{12}55
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{300}{}
\h21{11}
\h128
\h832
\h445
\h657
\h764
\h476
\h886
\h597
\h{11}{10}3
\h7{11}5
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v443
\v594
\v657
\v765
\v835
\v922
\v{10}34
\v{11}64
\v{12}92
\v{13}14
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{301}{}
\h216
\h623
\h737
\h149
\h854
\h{11}62
\h577
\h786
\h496
\h5{10}9
\h3{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v493
\v573
\v62{11}
\v735
\v814
\v929
\v{10}45
\v{11}66
\v{12}52
\v{13}62
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{302}{}
\h816
\h525
\h933
\h644
\h259
\h469
\h376
\h587
\h19{10}
\h4{10}4
\h7{11}7
\h6{12}7
\h2{13}5
\h1{14}2
\v195
\v258
\v377
\v464
\v526
\v648
\v7{11}2
\v819
\v934
\v{10}22
\v{11}54
\v{12}35
\v{13}66
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{303}{}
\h715
\h229
\h436
\h549
\h458
\h965
\h677
\h585
\h398
\h8{10}5
\h6{11}3
\h1{12}6
\h2{13}6
\h1{14}2
\v1{12}2
\v22{11}
\v395
\v432
\v544
\v674
\v71{11}
\v8{10}3
\v965
\v{10}35
\v{11}27
\v{12}14
\v{13}73
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{304}{}
\h415
\h522
\h635
\h{10}42
\h556
\h866
\h775
\h287
\h197
\h3{10}{10}
\h{10}{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v195
\v285
\v3{10}4
\v41{11}
\v523
\v63{10}
\v725
\v863
\v917
\v{10}47
\v{11}32
\v{12}43
\v{13}{10}2
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{305}{}
\h217
\h127
\h635
\h445
\h{10}52
\h764
\h{10}73
\h686
\h896
\h3{10}{10}
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v635
\v766
\v827
\v913
\v{10}52
\v{11}33
\v{12}53
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{306}{}
\h212
\h924
\h832
\h742
\h{12}52
\h563
\h37{10}
\h787
\h195
\h4{10}7
\h{10}{11}2
\h5{12}6
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v377
\v419
\v566
\v694
\v744
\v833
\v922
\v{10}38
\v{11}{10}2
\v{12}56
\v{13}25
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{307}{}
\h216
\h624
\h737
\h148
\h553
\h765
\h{11}73
\h485
\h598
\h3{10}7
\h4{11}8
\h{11}{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v483
\v554
\v62{11}
\v733
\v814
\v944
\v{10}28
\v{11}75
\v{12}65
\v{13}93
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{308}{}
\h712
\h826
\h436
\h942
\h254
\h565
\h775
\h{11}82
\h{12}92
\h4{10}9
\h1{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v437
\v567
\v656
\v716
\v82{10}
\v913
\v{10}33
\v{11}44
\v{12}72
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{309}{}
\h716
\h222
\h{12}32
\h543
\h752
\h862
\h37{10}
\h985
\h195
\h4{10}7
\h{10}{11}2
\h5{12}6
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v377
\v428
\v548
\v694
\v714
\v842
\v953
\v{10}65
\v{11}{10}2
\v{12}38
\v{13}16
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{310}{}
\h21{11}
\h{12}22
\h134
\h34{10}
\h{10}54
\h663
\h874
\h485
\h596
\h2{10}8
\h7{11}4
\h6{12}2
\h4{13}3
\h1{14}2
\v13{11}
\v219
\v34{10}
\v485
\v536
\v666
\v7{11}2
\v875
\v962
\v{10}55
\v{11}92
\v{12}25
\v{13}13
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{311}{}
\h219
\h429
\h{10}32
\h543
\h655
\h562
\h179
\h686
\h995
\h3{10}{10}
\h8{11}6
\h4{12}5
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v42{10}
\v542
\v653
\v767
\v847
\v993
\v{10}34
\v{11}14
\v{12}35
\v{13}28
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{312}{}
\h416
\h824
\h233
\h34{11}
\h{11}52
\h663
\h872
\h983
\h493
\h1{10}{10}
\h5{11}9
\h6{12}7
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v418
\v538
\v666
\v794
\v825
\v962
\v{10}16
\v{11}55
\v{12}26
\v{13}57
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{313}{}
\h214
\h427
\h134
\h446
\h854
\h{11}63
\h776
\h886
\h693
\h7{10}5
\h3{11}7
\h9{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v422
\v53{10}
\v618
\v773
\v853
\v993
\v{10}47
\v{11}24
\v{12}55
\v{13}75
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{314}{}
\h216
\h42{10}
\h136
\h447
\h558
\h{10}64
\h676
\h585
\h994
\h3{10}8
\h8{11}4
\h6{12}3
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v422
\v553
\v675
\v73{10}
\v81{10}
\v993
\v{10}62
\v{11}46
\v{12}74
\v{13}54
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{315}{}
\h414
\h223
\h432
\h548
\h953
\h16{10}
\h775
\h886
\h39{10}
\h{10}{10}4
\h9{11}2
\h7{12}3
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v395
\v412
\v522
\v63{10}
\v775
\v817
\v956
\v{10}{10}2
\v{11}65
\v{12}52
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{319}{}
\h{11}12
\h22{10}
\h637
\h546
\h158
\h763
\h474
\h782
\h698
\h3{10}9
\h8{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v475
\v549
\v636
\v762
\v874
\v953
\v{10}66
\v{11}13
\v{12}28
\v{13}12
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{320}{}
\h814
\h722
\h{10}34
\h843
\h{10}52
\h566
\h27{11}
\h183
\h394
\h6{10}8
\h5{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v186
\v276
\v395
\v484
\v565
\v6{10}3
\v727
\v813
\v929
\v{10}32
\v{11}42
\v{12}14
\v{13}75
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{321}{}
\h21{11}
\h123
\h337
\h844
\h752
\h863
\h575
\h688
\h592
\h4{10}9
\h9{11}3
\h{11}{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v428
\v572
\v685
\v754
\v842
\v956
\v{10}34
\v{11}66
\v{12}47
\v{13}19
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{323}{}
\h816
\h22{11}
\h{12}32
\h647
\h453
\h664
\h972
\h882
\h993
\h1{10}4
\h3{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v457
\v5{10}3
\v642
\v756
\v817
\v972
\v{10}62
\v{11}75
\v{12}36
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{327}{}
\h413
\h523
\h235
\h34{10}
\h953
\h16{10}
\h676
\h886
\h499
\h{10}{10}4
\h9{11}2
\h6{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v34{10}
\v418
\v52{11}
\v675
\v712
\v826
\v956
\v{10}{10}2
\v{11}65
\v{12}52
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{328}{}
\h{10}14
\h824
\h{11}32
\h547
\h752
\h866
\h472
\h283
\h499
\h7{10}3
\h1{11}8
\h3{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v285
\v3{12}2
\v472
\v544
\v676
\v755
\v824
\v956
\v{10}19
\v{11}39
\v{12}22
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{329}{}
\h913
\h{11}23
\h434
\h243
\h753
\h36{10}
\h975
\h187
\h795
\h{11}{10}2
\h4{11}2
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v249
\v368
\v438
\v548
\v6{11}2
\v754
\v835
\v916
\v{10}57
\v{11}28
\v{12}18
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{330}{}
\h814
\h526
\h935
\h24{10}
\h756
\h866
\h773
\h984
\h497
\h3{10}3
\h4{11}6
\h1{12}4
\h2{13}4
\h1{14}2
\v1{12}2
\v249
\v3{10}4
\v492
\v52{10}
\v6{10}3
\v752
\v815
\v935
\v{10}74
\v{11}27
\v{12}13
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{331}{}
\h715
\h{11}23
\h435
\h243
\h35{10}
\h{10}64
\h874
\h188
\h{11}92
\h7{10}3
\h4{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v249
\v359
\v438
\v548
\v6{11}2
\v719
\v875
\v935
\v{10}64
\v{11}27
\v{12}16
\v{13}54
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{332}{}
\h21{10}
\h825
\h438
\h549
\h15{10}
\h36{11}
\h974
\h783
\h693
\h4{10}3
\h8{11}3
\h6{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v437
\v549
\v693
\v782
\v829
\v972
\v{10}84
\v{11}56
\v{12}12
\v{13}25
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{333}{}
\h218
\h128
\h538
\h{11}43
\h854
\h{11}62
\h476
\h384
\h498
\h8{10}6
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v472
\v539
\v6{11}2
\v784
\v855
\v929
\v{10}16
\v{11}42
\v{12}54
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{334}{}
\h216
\h924
\h735
\h14{10}
\h456
\h569
\h478
\h985
\h697
\h5{10}5
\h3{11}5
\h7{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v452
\v564
\v694
\v739
\v81{10}
\v926
\v{10}55
\v{11}48
\v{12}34
\v{13}27
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{338}{}
\h713
\h923
\h832
\h{11}43
\h25{11}
\h965
\h775
\h586
\h195
\h4{10}9
\h3{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v195
\v258
\v3{11}3
\v4{10}2
\v583
\v694
\v716
\v839
\v924
\v{10}12
\v{11}44
\v{12}25
\v{13}55
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{339}{}
\h913
\h222
\h535
\h34{10}
\h757
\h663
\h17{10}
\h884
\h499
\h{11}{10}3
\h7{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v34{10}
\v427
\v539
\v667
\v756
\v884
\v915
\v{10}38
\v{11}73
\v{12}17
\v{13}45
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{340}{}
\h215
\h426
\h935
\h14{12}
\h655
\h563
\h678
\h488
\h{10}93
\h7{10}4
\h9{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v426
\v567
\v652
\v719
\v866
\v938
\v{10}27
\v{11}55
\v{12}83
\v{13}45
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{341}{}
\h515
\h222
\h338
\h745
\h{11}53
\h663
\h875
\h783
\h19{11}
\h9{10}4
\h5{11}3
\h4{12}{10}
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v33{11}
\v42{10}
\v51{10}
\v667
\v744
\v874
\v964
\v{10}17
\v{11}32
\v{12}45
\v{13}73
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{346}{}
\h415
\h724
\h237
\h648
\h553
\h765
\h476
\h588
\h893
\h1{10}{11}
\h{10}{11}3
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v416
\v553
\v649
\v724
\v854
\v912
\v{10}74
\v{11}27
\v{12}64
\v{13}83
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{347}{}
\h413
\h623
\h238
\h547
\h853
\h466
\h975
\h786
\h197
\h{11}{10}3
\h6{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v415
\v549
\v629
\v717
\v854
\v925
\v{10}33
\v{11}55
\v{12}48
\v{13}83
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{348}{}
\h212
\h{10}23
\h735
\h{11}43
\h35{10}
\h165
\h474
\h983
\h793
\h9{10}5
\h5{11}6
\h2{12}4
\h5{13}3
\h1{14}2
\v168
\v21{11}
\v359
\v416
\v5{11}2
\v666
\v736
\v876
\v982
\v{10}27
\v{11}47
\v{12}35
\v{13}23
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{349}{}
\h913
\h723
\h234
\h543
\h459
\h16{10}
\h775
\h683
\h896
\h5{10}5
\h3{11}{10}
\h{11}{12}3
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v458
\v546
\v635
\v725
\v845
\v917
\v{10}28
\v{11}66
\v{12}16
\v{13}56
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{353}{}
\h413
\h624
\h235
\h549
\h952
\h468
\h{10}73
\h884
\h693
\h1{10}{10}
\h8{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v415
\v549
\v627
\v712
\v883
\v954
\v{10}25
\v{11}55
\v{12}62
\v{13}74
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{354}{}
\h216
\h627
\h{12}32
\h546
\h954
\h467
\h678
\h783
\h495
\h1{10}7
\h7{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v463
\v549
\v625
\v783
\v819
\v954
\v{10}84
\v{11}42
\v{12}38
\v{13}23
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{355}{}
\h{10}12
\h526
\h433
\h845
\h653
\h265
\h874
\h38{11}
\h595
\h9{10}4
\h1{11}{10}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v267
\v386
\v439
\v527
\v658
\v733
\v843
\v955
\v{10}18
\v{11}29
\v{12}16
\v{13}46
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{356}{}
\h816
\h22{11}
\h43{10}
\h744
\h553
\h{10}62
\h972
\h189
\h795
\h3{10}3
\h5{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v439
\v556
\v6{10}3
\v745
\v814
\v974
\v{10}62
\v{11}43
\v{12}63
\v{13}2{10}
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{360}{}
\h413
\h624
\h235
\h549
\h952
\h{10}63
\h478
\h885
\h693
\h1{10}{10}
\h8{11}4
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v416
\v549
\v627
\v712
\v883
\v954
\v{10}24
\v{11}55
\v{12}74
\v{13}62
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{361}{}
\h913
\h{11}23
\h232
\h743
\h35{10}
\h965
\h573
\h185
\h795
\h4{10}4
\h{10}{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v359
\v437
\v575
\v685
\v745
\v873
\v915
\v{10}47
\v{11}2{10}
\v{12}18
\v{13}56
\v{14}24
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{362}{}
\h415
\h224
\h733
\h345
\h755
\h{11}63
\h574
\h185
\h499
\h{10}{10}4
\h8{11}4
\h{11}{12}2
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v34{10}
\v418
\v576
\v626
\v732
\v847
\v916
\v{10}37
\v{11}66
\v{12}56
\v{13}93
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{363}{}
\h{10}12
\h526
\h234
\h845
\h555
\h46{10}
\h17{11}
\h38{11}
\h295
\h9{10}4
\h8{11}3
\h6{12}3
\h4{13}3
\h1{14}2
\v177
\v236
\v386
\v467
\v523
\v639
\v794
\v847
\v9{10}2
\v{10}14
\v{11}29
\v{12}16
\v{13}46
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{364}{}
\h215
\h624
\h933
\h{11}42
\h458
\h167
\h773
\h985
\h39{10}
\h{11}{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v457
\v5{11}2
\v62{10}
\v716
\v865
\v935
\v{10}25
\v{11}46
\v{12}32
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{365}{}
\h515
\h427
\h836
\h249
\h953
\h664
\h974
\h587
\h196
\h3{10}{10}
\h6{11}8
\h4{12}4
\h2{13}5
\h1{14}2
\v195
\v249
\v3{10}4
\v42{10}
\v517
\v665
\v794
\v839
\v952
\v{10}15
\v{11}22
\v{12}53
\v{13}73
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{366}{}
\h215
\h628
\h535
\h943
\h{10}54
\h863
\h974
\h488
\h697
\h1{10}6
\h4{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v483
\v53{10}
\v627
\v719
\v866
\v943
\v{10}32
\v{11}65
\v{12}44
\v{13}72
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{367}{}
\h21{12}
\h526
\h138
\h845
\h{10}54
\h963
\h675
\h{10}83
\h592
\h6{10}2
\h4{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v527
\v673
\v793
\v846
\v933
\v{10}53
\v{11}25
\v{12}65
\v{13}44
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{368}{}
\h513
\h723
\h237
\h645
\h45{10}
\h16{12}
\h{12}72
\h{10}83
\h894
\h5{10}4
\h3{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v457
\v519
\v649
\v72{10}
\v818
\v937
\v{10}26
\v{11}47
\v{12}72
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{369}{}
\h219
\h627
\h{12}32
\h14{12}
\h856
\h565
\h676
\h784
\h594
\h8{10}2
\h4{11}5
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v563
\v625
\v784
\v855
\v992
\v{10}64
\v{11}17
\v{12}34
\v{13}22
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{370}{}
\h615
\h727
\h533
\h244
\h456
\h963
\h773
\h985
\h19{10}
\h3{10}{10}
\h2{11}{10}
\h5{12}8
\h4{13}4
\h1{14}2
\v195
\v247
\v3{10}4
\v458
\v539
\v613
\v725
\v83{10}
\v962
\v{10}52
\v{11}18
\v{12}65
\v{13}{10}2
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{371}{}
\h214
\h423
\h33{10}
\h{10}42
\h554
\h866
\h17{10}
\h{10}84
\h498
\h6{10}7
\h2{11}7
\h7{12}4
\h5{13}3
\h1{14}2
\v177
\v21{10}
\v33{11}
\v427
\v558
\v619
\v72{10}
\v867
\v956
\v{10}44
\v{11}75
\v{12}45
\v{13}37
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{372}{}
\h212
\h525
\h335
\h746
\h653
\h46{10}
\h17{10}
\h{10}82
\h{11}92
\h7{10}5
\h8{11}6
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v33{11}
\v415
\v52{10}
\v658
\v746
\v838
\v957
\v{10}26
\v{11}72
\v{12}82
\v{13}45
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{374}{}
\h219
\h126
\h533
\h945
\h755
\h{11}62
\h478
\h688
\h392
\h4{10}6
\h9{11}4
\h6{12}4
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v395
\v473
\v536
\v684
\v723
\v83{10}
\v947
\v{10}{10}2
\v{11}15
\v{12}52
\v{13}65
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{375}{}
\h713
\h226
\h536
\h746
\h458
\h568
\h975
\h487
\h694
\h9{10}3
\h1{11}7
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v453
\v533
\v694
\v713
\v829
\v973
\v{10}18
\v{11}35
\v{12}55
\v{13}42
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{376}{}
\h615
\h924
\h832
\h942
\h456
\h263
\h473
\h38{11}
\h696
\h8{10}5
\h1{11}{11}
\h5{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v267
\v386
\v452
\v566
\v618
\v776
\v837
\v922
\v{10}32
\v{11}13
\v{12}92
\v{13}28
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{378}{}
\h215
\h{11}22
\h636
\h945
\h153
\h368
\h872
\h984
\h595
\h8{10}6
\h4{11}3
\h5{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v368
\v456
\v593
\v63{10}
\v71{10}
\v873
\v944
\v{10}72
\v{11}24
\v{12}39
\v{13}26
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{379}{}
\h217
\h{10}23
\h734
\h547
\h153
\h367
\h678
\h588
\h896
\h6{10}6
\h4{11}5
\h8{12}3
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v368
\v456
\v544
\v673
\v73{10}
\v893
\v91{10}
\v{10}24
\v{11}39
\v{12}46
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{380}{}
\h215
\h327
\h533
\h{12}42
\h657
\h467
\h973
\h783
\h594
\h{11}{10}3
\h1{11}5
\h4{12}9
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v466
\v536
\v656
\v717
\v83{10}
\v972
\v{10}26
\v{11}64
\v{12}43
\v{13}57
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{381}{}
\h217
\h625
\h836
\h{10}42
\h556
\h766
\h577
\h486
\h693
\h1{10}6
\h3{11}{11}
\h4{12}9
\h2{13}6
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v484
\v552
\v627
\v764
\v83{10}
\v918
\v{10}44
\v{11}23
\v{12}43
\v{13}66
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{382}{}
\h813
\h{10}22
\h633
\h443
\h253
\h{11}63
\h874
\h38{10}
\h199
\h4{10}2
\h9{11}5
\h5{12}8
\h2{13}5
\h1{14}2
\v195
\v258
\v386
\v446
\v557
\v637
\v749
\v816
\v938
\v{10}27
\v{11}15
\v{12}25
\v{13}84
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{383}{}
\h613
\h724
\h832
\h247
\h459
\h666
\h179
\h884
\h596
\h7{10}7
\h3{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v177
\v249
\v3{11}3
\v457
\v594
\v615
\v728
\v835
\v913
\v{10}34
\v{11}27
\v{12}62
\v{13}56
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{384}{}
\h21{10}
\h42{10}
\h13{12}
\h543
\h654
\h762
\h876
\h389
\h596
\h9{10}4
\h7{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v42{10}
\v545
\v658
\v765
\v843
\v964
\v{10}57
\v{11}92
\v{12}17
\v{13}37
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{385}{}
\h218
\h824
\h633
\h{10}44
\h154
\h865
\h477
\h983
\h{11}92
\h3{10}4
\h6{11}8
\h2{12}3
\h4{13}3
\h1{14}2
\v159
\v21{11}
\v3{10}4
\v476
\v557
\v638
\v7{10}3
\v824
\v935
\v{10}13
\v{11}72
\v{12}26
\v{13}63
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{386}{}
\h515
\h227
\h833
\h{10}43
\h655
\h563
\h473
\h688
\h498
\h9{10}4
\h1{11}{11}
\h3{12}{11}
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v472
\v515
\v653
\v776
\v833
\v928
\v{10}13
\v{11}32
\v{12}92
\v{13}46
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{387}{}
\h413
\h623
\h833
\h248
\h558
\h{12}62
\h475
\h786
\h19{10}
\h6{10}2
\h3{11}{11}
\h{10}{12}2
\h2{13}3
\h1{14}2
\v195
\v249
\v3{11}3
\v416
\v558
\v628
\v717
\v837
\v925
\v{10}48
\v{11}36
\v{12}66
\v{13}53
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{388}{}
\h216
\h525
\h935
\h842
\h459
\h168
\h378
\h785
\h{11}92
\h4{10}8
\h6{11}8
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v377
\v455
\v52{10}
\v6{11}2
\v784
\v813
\v933
\v{10}22
\v{11}72
\v{12}82
\v{13}54
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{389}{}
\h615
\h825
\h237
\h145
\h753
\h464
\h775
\h{10}83
\h{11}93
\h3{10}9
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v466
\v5{11}2
\v613
\v752
\v824
\v939
\v{10}53
\v{11}18
\v{12}73
\v{13}26
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{390}{}
\h613
\h725
\h236
\h145
\h{11}52
\h468
\h{10}73
\h784
\h995
\h3{10}7
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v466
\v5{11}2
\v613
\v726
\v839
\v918
\v{10}73
\v{11}53
\v{12}24
\v{13}52
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{391}{}
\h912
\h228
\h735
\h44{10}
\h15{12}
\h362
\h472
\h{11}83
\h993
\h5{10}3
\h7{11}3
\h6{12}7
\h2{13}6
\h1{14}2
\v159
\v22{11}
\v368
\v443
\v564
\v675
\v738
\v8{10}3
\v918
\v{10}29
\v{11}17
\v{12}36
\v{13}57
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{393}{}
\h418
\h925
\h23{11}
\h145
\h852
\h465
\h572
\h884
\h698
\h3{10}8
\h{10}{11}3
\h7{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v415
\v576
\v645
\v775
\v853
\v924
\v{10}56
\v{11}{10}2
\v{12}17
\v{13}38
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{394}{}
\h212
\h822
\h732
\h34{10}
\h{12}52
\h563
\h175
\h786
\h497
\h{10}{10}2
\h5{11}6
\h9{12}5
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v34{10}
\v418
\v565
\v676
\v735
\v824
\v939
\v{10}28
\v{11}92
\v{12}55
\v{13}44
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{395}{}
\h21{10}
\h429
\h337
\h{12}42
\h655
\h766
\h575
\h683
\h893
\h7{10}2
\h1{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v42{10}
\v576
\v653
\v764
\v892
\v982
\v{10}34
\v{11}54
\v{12}13
\v{13}24
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{404}{}
\h413
\h{11}23
\h{10}32
\h244
\h553
\h764
\h974
\h488
\h892
\h9{10}5
\h1{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v417
\v558
\v647
\v715
\v854
\v973
\v{10}36
\v{11}24
\v{12}35
\v{13}75
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{405}{}
\h21{10}
\h628
\h433
\h343
\h954
\h565
\h873
\h983
\h794
\h8{10}5
\h1{11}9
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v439
\v567
\v622
\v736
\v873
\v953
\v{10}65
\v{11}72
\v{12}17
\v{13}55
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{410}{}
\h21{11}
\h126
\h435
\h842
\h752
\h365
\h577
\h{11}83
\h{10}93
\h6{10}6
\h4{11}7
\h6{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v438
\v576
\v6{10}2
\v723
\v842
\v932
\v{10}45
\v{11}83
\v{12}73
\v{13}18
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{411}{}
\h216
\h526
\h934
\h842
\h955
\h463
\h577
\h{11}83
\h{10}93
\h1{10}6
\h3{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v466
\v525
\v6{11}2
\v764
\v813
\v932
\v{10}45
\v{11}26
\v{12}75
\v{13}36
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{413}{}
\h215
\h624
\h736
\h{12}42
\h954
\h467
\h973
\h886
\h194
\h3{10}3
\h4{11}6
\h8{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v465
\v594
\v628
\v712
\v884
\v952
\v{10}29
\v{11}66
\v{12}43
\v{13}32
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{414}{}
\h21{11}
\h624
\h136
\h448
\h856
\h663
\h774
\h{10}82
\h992
\h3{10}{10}
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v624
\v734
\v857
\v963
\v{10}26
\v{11}72
\v{12}44
\v{13}19
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{415}{}
\h616
\h825
\h734
\h943
\h852
\h269
\h579
\h489
\h198
\h3{10}{11}
\h2{11}3
\h6{12}4
\h4{13}3
\h1{14}2
\v195
\v265
\v3{10}4
\v485
\v574
\v61{11}
\v73{10}
\v823
\v945
\v{10}57
\v{11}33
\v{12}13
\v{13}26
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{416}{}
\h21{11}
\h824
\h135
\h447
\h955
\h765
\h674
\h883
\h793
\h3{10}{10}
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v634
\v763
\v826
\v957
\v{10}72
\v{11}44
\v{12}24
\v{13}19
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{427}{}
\h21{11}
\h42{10}
\h333
\h546
\h755
\h964
\h17{10}
\h882
\h993
\h7{10}3
\h6{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v33{11}
\v42{10}
\v549
\v638
\v755
\v884
\v963
\v{10}82
\v{11}43
\v{12}54
\v{13}15
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{428}{}
\h219
\h825
\h537
\h644
\h453
\h663
\h873
\h{10}84
\h499
\h1{10}8
\h7{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v454
\v53{10}
\v642
\v756
\v825
\v964
\v{10}44
\v{11}16
\v{12}39
\v{13}27
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{433}{}
\h913
\h{11}22
\h533
\h245
\h45{10}
\h16{11}
\h{10}74
\h984
\h893
\h3{10}7
\h2{11}4
\h5{12}2
\h4{13}2
\h1{14}2
\v168
\v247
\v3{10}4
\v458
\v539
\v6{11}2
\v748
\v836
\v917
\v{10}73
\v{11}27
\v{12}15
\v{13}26
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{435}{}
\h214
\h{10}22
\h536
\h845
\h{12}52
\h964
\h773
\h883
\h495
\h1{10}5
\h4{11}{10}
\h3{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v492
\v53{10}
\v619
\v775
\v844
\v963
\v{10}25
\v{11}35
\v{12}23
\v{13}42
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{436}{}
\h615
\h424
\h538
\h247
\h35{11}
\h864
\h17{12}
\h{10}84
\h794
\h6{10}4
\h4{11}5
\h7{12}5
\h2{13}3
\h1{14}2
\v177
\v249
\v359
\v429
\v53{10}
\v619
\v793
\v824
\v947
\v{10}82
\v{11}18
\v{12}66
\v{13}34
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{437}{}
\h215
\h528
\h13{11}
\h44{10}
\h35{10}
\h866
\h674
\h983
\h793
\h8{10}3
\h4{11}5
\h6{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v447
\v52{11}
\v675
\v718
\v864
\v983
\v{10}72
\v{11}{10}2
\v{12}35
\v{13}23
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{440}{}
\h213
\h328
\h135
\h943
\h852
\h764
\h974
\h785
\h{10}94
\h4{10}9
\h5{11}9
\h2{12}4
\h4{13}4
\h1{14}2
\v13{11}
\v21{11}
\v32{12}
\v4{10}3
\v51{10}
\v639
\v762
\v858
\v943
\v{10}54
\v{11}24
\v{12}44
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{441}{}
\h219
\h628
\h139
\h744
\h657
\h{10}64
\h475
\h884
\h994
\h5{10}7
\h3{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v623
\v747
\v884
\v972
\v{10}33
\v{11}13
\v{12}82
\v{13}54
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{442}{}
\h21{11}
\h42{10}
\h138
\h842
\h752
\h864
\h37{10}
\h684
\h{11}93
\h7{10}5
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v42{10}
\v5{11}2
\v684
\v755
\v842
\v932
\v{10}44
\v{11}92
\v{12}64
\v{13}16
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{444}{}
\h715
\h227
\h833
\h742
\h{10}54
\h864
\h675
\h585
\h19{12}
\h6{10}8
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v673
\v713
\v833
\v922
\v{10}53
\v{11}34
\v{12}15
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{445}{}
\h212
\h32{10}
\h535
\h945
\h852
\h16{11}
\h479
\h{11}83
\h993
\h7{10}4
\h6{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v32{12}
\v416
\v539
\v6{11}2
\v7{10}2
\v856
\v945
\v{10}32
\v{11}82
\v{12}63
\v{13}25
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{447}{}
\h815
\h229
\h933
\h{11}42
\h654
\h864
\h975
\h189
\h592
\h6{10}8
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v655
\v792
\v815
\v934
\v{10}53
\v{11}22
\v{12}33
\v{13}13
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{448}{}
\h21{12}
\h522
\h432
\h544
\h15{11}
\h865
\h{12}72
\h783
\h495
\h8{10}3
\h{10}{11}3
\h3{12}8
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v436
\v522
\v63{10}
\v726
\v864
\v945
\v{10}83
\v{11}{10}2
\v{12}52
\v{13}65
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{454}{}
\h21{11}
\h423
\h634
\h542
\h856
\h666
\h476
\h984
\h19{10}
\h8{10}4
\h{11}{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v425
\v549
\v633
\v722
\v855
\v984
\v{10}34
\v{11}92
\v{12}64
\v{13}17
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{455}{}
\h216
\h627
\h734
\h{10}42
\h952
\h{10}64
\h17{12}
\h48{10}
\h395
\h7{10}5
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v484
\v5{11}2
\v62{10}
\v737
\v818
\v956
\v{10}42
\v{11}32
\v{12}46
\v{13}25
\v{14}62
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{459}{}
\h414
\h528
\h237
\h34{11}
\h853
\h16{12}
\h775
\h{10}84
\h695
\h4{10}5
\h6{11}6
\h7{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v34{10}
\v419
\v52{11}
\v692
\v775
\v814
\v937
\v{10}84
\v{11}54
\v{12}74
\v{13}24
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{460}{}
\h212
\h324
\h934
\h546
\h757
\h468
\h875
\h{10}84
\h992
\h8{10}2
\h1{11}5
\h5{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v415
\v548
\v6{11}2
\v723
\v873
\v936
\v{10}82
\v{11}45
\v{12}66
\v{13}34
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{461}{}
\h212
\h324
\h834
\h544
\h757
\h466
\h875
\h{11}83
\h993
\h{11}{10}2
\h1{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v415
\v548
\v6{11}2
\v723
\v834
\v945
\v{10}66
\v{11}82
\v{12}36
\v{13}73
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{462}{}
\h714
\h622
\h433
\h643
\h852
\h963
\h279
\h589
\h499
\h1{10}{11}
\h3{11}{11}
\h{10}{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v276
\v3{11}3
\v436
\v585
\v622
\v712
\v823
\v942
\v{10}57
\v{11}16
\v{12}64
\v{13}93
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{464}{}
\h415
\h224
\h735
\h546
\h757
\h468
\h875
\h{10}84
\h992
\h8{10}2
\h1{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v415
\v549
\v629
\v732
\v873
\v918
\v{10}82
\v{11}45
\v{12}33
\v{13}75
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{465}{}
\h{10}13
\h526
\h{10}32
\h249
\h35{11}
\h464
\h772
\h682
\h796
\h1{10}{11}
\h5{11}9
\h4{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v359
\v466
\v529
\v685
\v772
\v862
\v975
\v{10}12
\v{11}22
\v{12}37
\v{13}18
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{469}{}
\h21{12}
\h12{11}
\h439
\h347
\h655
\h864
\h{10}74
\h782
\h893
\h6{10}3
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v439
\v5{11}2
\v655
\v784
\v863
\v982
\v{10}43
\v{11}54
\v{12}24
\v{13}38
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{470}{}
\h214
\h{12}22
\h33{10}
\h146
\h955
\h862
\h574
\h685
\h{10}92
\h4{10}7
\h5{11}8
\h2{12}5
\h4{13}4
\h1{14}2
\v14{10}
\v21{11}
\v33{11}
\v4{10}3
\v574
\v617
\v748
\v867
\v952
\v{10}63
\v{11}82
\v{12}27
\v{13}38
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{472}{}
\h21{12}
\h127
\h736
\h444
\h654
\h963
\h773
\h584
\h{11}93
\h6{10}6
\h3{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v448
\v585
\v655
\v734
\v822
\v962
\v{10}52
\v{11}92
\v{12}64
\v{13}39
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{475}{}
\h{10}13
\h427
\h238
\h34{11}
\h15{12}
\h666
\h777
\h586
\h693
\h8{10}4
\h7{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v34{10}
\v42{10}
\v585
\v663
\v774
\v8{10}2
\v992
\v{10}12
\v{11}26
\v{12}64
\v{13}14
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{476}{}
\h212
\h523
\h334
\h944
\h654
\h965
\h17{11}
\h{11}83
\h894
\h{10}{10}3
\h5{11}6
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v33{11}
\v41{11}
\v529
\v658
\v739
\v827
\v942
\v{10}55
\v{11}83
\v{12}72
\v{13}46
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{477}{}
\h412
\h522
\h234
\h448
\h955
\h865
\h17{10}
\h787
\h396
\h{10}{10}2
\h8{11}3
\h{10}{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v395
\v413
\v52{11}
\v612
\v726
\v865
\v954
\v{10}{10}2
\v{11}74
\v{12}46
\v{13}66
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{478}{}
\h614
\h226
\h633
\h146
\h454
\h567
\h776
\h{11}83
\h399
\h{10}{10}4
\h5{11}6
\h4{12}9
\h2{13}7
\h1{14}2
\v14{10}
\v22{11}
\v395
\v457
\v565
\v612
\v743
\v823
\v93{10}
\v{10}19
\v{11}83
\v{12}63
\v{13}75
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{479}{}
\h416
\h724
\h237
\h449
\h15{11}
\h662
\h572
\h684
\h893
\h9{10}5
\h3{11}{10}
\h{12}{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v413
\v576
\v662
\v725
\v863
\v937
\v{10}17
\v{11}27
\v{12}57
\v{13}47
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{480}{}
\h219
\h422
\h134
\h{10}43
\h854
\h762
\h872
\h487
\h994
\h6{10}8
\h3{11}9
\h7{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v426
\v53{10}
\v628
\v766
\v852
\v963
\v{10}43
\v{11}17
\v{12}56
\v{13}45
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{481}{}
\h415
\h226
\h537
\h{11}42
\h456
\h666
\h576
\h787
\h693
\h1{10}7
\h3{11}{10}
\h{10}{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v414
\v534
\v663
\v785
\v828
\v918
\v{10}57
\v{11}43
\v{12}33
\v{13}47
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{482}{}
\h513
\h422
\h233
\h44{10}
\h158
\h863
\h776
\h{10}84
\h993
\h{10}{10}3
\h3{11}8
\h7{12}5
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v422
\v512
\v62{11}
\v775
\v815
\v954
\v{10}82
\v{11}65
\v{12}93
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{483}{}
\h218
\h424
\h{11}32
\h547
\h954
\h664
\h574
\h487
\h797
\h1{10}7
\h6{11}6
\h3{12}{11}
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v426
\v543
\v665
\v794
\v828
\v952
\v{10}15
\v{11}35
\v{12}47
\v{13}32
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{484}{}
\h217
\h727
\h139
\h843
\h954
\h{12}62
\h{11}72
\h684
\h894
\h4{10}3
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v4{10}2
\v5{11}2
\v684
\v728
\v845
\v914
\v{10}35
\v{11}43
\v{12}63
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{485}{}
\h218
\h527
\h137
\h645
\h552
\h964
\h478
\h886
\h499
\h3{10}8
\h9{11}5
\h6{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v472
\v523
\v648
\v758
\v835
\v965
\v{10}1{11}
\v{11}46
\v{12}25
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{486}{}
\h21{12}
\h625
\h13{11}
\h944
\h852
\h765
\h673
\h883
\h{10}94
\h4{10}9
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v4{10}2
\v5{11}2
\v625
\v766
\v853
\v943
\v{10}54
\v{11}26
\v{12}33
\v{13}46
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{488}{}
\h414
\h224
\h539
\h446
\h952
\h{10}63
\h774
\h886
\h795
\h9{10}4
\h1{11}5
\h3{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v413
\v53{10}
\v629
\v772
\v817
\v955
\v{10}42
\v{11}52
\v{12}93
\v{13}64
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{489}{}
\h218
\h727
\h636
\h845
\h557
\h463
\h579
\h485
\h893
\h1{10}9
\h9{11}4
\h3{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v462
\v552
\v63{10}
\v724
\v845
\v983
\v{10}19
\v{11}93
\v{12}32
\v{13}47
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{491}{}
\h21{12}
\h524
\h136
\h842
\h653
\h865
\h575
\h{11}83
\h795
\h{11}{10}2
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v525
\v657
\v736
\v842
\v923
\v{10}43
\v{11}82
\v{12}92
\v{13}64
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{492}{}
\h21{12}
\h129
\h734
\h846
\h554
\h664
\h875
\h488
\h598
\h4{10}5
\h3{11}8
\h7{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v482
\v554
\v667
\v739
\v843
\v955
\v{10}24
\v{11}38
\v{12}84
\v{13}72
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{494}{}
\h21{12}
\h825
\h13{11}
\h744
\h954
\h862
\h972
\h486
\h698
\h3{10}4
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v693
\v746
\v824
\v952
\v{10}62
\v{11}43
\v{12}38
\v{13}23
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{497}{}
\h216
\h528
\h136
\h{11}43
\h953
\h{11}62
\h674
\h884
\h995
\h5{10}2
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v528
\v675
\v737
\v817
\v954
\v{10}74
\v{11}42
\v{12}53
\v{13}24
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{498}{}
\h413
\h624
\h237
\h549
\h458
\h862
\h772
\h{11}82
\h894
\h1{10}{10}
\h3{11}{11}
\h6{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{11}3
\v414
\v549
\v62{10}
\v716
\v863
\v934
\v{10}24
\v{11}82
\v{12}54
\v{13}84
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{499}{}
\h{11}13
\h725
\h23{11}
\h143
\h357
\h863
\h673
\h583
\h793
\h6{10}6
\h9{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v359
\v448
\v585
\v673
\v727
\v862
\v974
\v{10}54
\v{11}15
\v{12}28
\v{13}39
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{503}{}
\h813
\h425
\h734
\h244
\h852
\h564
\h777
\h489
\h{12}92
\h{10}{10}3
\h1{11}5
\h3{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v426
\v567
\v647
\v734
\v814
\v924
\v{10}55
\v{11}12
\v{12}93
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{504}{}
\h617
\h42{10}
\h235
\h34{11}
\h556
\h{10}62
\h{11}72
\h686
\h198
\h8{10}2
\h7{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v34{10}
\v42{10}
\v558
\v617
\v738
\v8{10}2
\v992
\v{10}64
\v{11}52
\v{12}62
\v{13}16
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{506}{}
\h21{12}
\h523
\h735
\h644
\h952
\h{10}62
\h177
\h784
\h499
\h3{10}6
\h4{11}{10}
\h5{12}8
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v492
\v52{10}
\v649
\v735
\v825
\v955
\v{10}42
\v{11}53
\v{12}33
\v{13}93
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{507}{}
\h21{12}
\h525
\h735
\h643
\h853
\h762
\h179
\h884
\h499
\h3{10}8
\h4{11}{10}
\h5{12}8
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v492
\v52{10}
\v649
\v733
\v853
\v942
\v{10}25
\v{11}55
\v{12}35
\v{13}93
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{508}{}
\h717
\h424
\h235
\h449
\h159
\h866
\h577
\h982
\h{10}93
\h6{10}5
\h5{11}4
\h3{12}9
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v422
\v574
\v6{10}3
\v712
\v824
\v983
\v{10}54
\v{11}82
\v{12}75
\v{13}45
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{509}{}
\h21{11}
\h129
\h636
\h{11}42
\h454
\h{10}64
\h577
\h{11}83
\h792
\h6{10}2
\h3{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v457
\v576
\v637
\v792
\v855
\v993
\v{10}24
\v{11}44
\v{12}34
\v{13}13
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{510}{}
\h21{12}
\h822
\h13{11}
\h944
\h854
\h{10}64
\h477
\h687
\h396
\h5{10}2
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v475
\v5{10}3
\v683
\v7{10}2
\v823
\v945
\v{10}24
\v{11}74
\v{12}32
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{511}{}
\h618
\h522
\h234
\h548
\h853
\h169
\h874
\h787
\h992
\h{10}{10}3
\h4{11}8
\h3{12}6
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v522
\v612
\v726
\v852
\v993
\v{10}64
\v{11}54
\v{12}74
\v{13}46
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{512}{}
\h21{12}
\h426
\h835
\h144
\h952
\h367
\h973
\h{11}82
\h795
\h6{10}2
\h4{11}3
\h5{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v368
\v429
\v548
\v6{10}3
\v792
\v837
\v952
\v{10}24
\v{11}53
\v{12}72
\v{13}35
\v{14}1{11}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{513}{}
\h416
\h725
\h234
\h942
\h555
\h863
\h772
\h885
\h{12}92
\h4{10}9
\h1{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v419
\v558
\v638
\v725
\v862
\v943
\v{10}14
\v{11}42
\v{12}27
\v{13}82
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{514}{}
\h215
\h425
\h636
\h845
\h{10}54
\h16{12}
\h972
\h{10}82
\h695
\h7{10}7
\h3{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v42{10}
\v5{11}2
\v636
\v719
\v848
\v925
\v{10}53
\v{11}72
\v{12}35
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{518}{}
\h21{12}
\h726
\h13{11}
\h449
\h352
\h{10}64
\h675
\h785
\h495
\h8{10}2
\h6{11}3
\h8{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v445
\v558
\v674
\v726
\v8{10}2
\v992
\v{10}64
\v{11}75
\v{12}35
\v{13}22
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{519}{}
\h213
\h325
\h432
\h547
\h955
\h863
\h{10}73
\h982
\h498
\h{10}{10}4
\h1{11}6
\h6{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v436
\v513
\v639
\v7{11}2
\v824
\v953
\v{10}73
\v{11}62
\v{12}45
\v{13}75
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{520}{}
\h21{12}
\h726
\h13{11}
\h449
\h352
\h664
\h972
\h882
\h995
\h7{10}5
\h6{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v448
\v558
\v665
\v728
\v884
\v972
\v{10}62
\v{11}74
\v{12}37
\v{13}22
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{522}{}
\h21{11}
\h127
\h735
\h644
\h454
\h962
\h773
\h985
\h695
\h3{10}{10}
\h5{11}9
\h4{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v645
\v734
\v823
\v962
\v{10}43
\v{11}63
\v{12}39
\v{13}19
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{523}{}
\h219
\h125
\h434
\h344
\h653
\h864
\h{10}73
\h{12}82
\h598
\h4{10}5
\h5{11}6
\h{10}{12}4
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v437
\v592
\v623
\v749
\v833
\v955
\v{10}75
\v{11}1{10}
\v{12}62
\v{13}72
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{525}{}
\h{11}13
\h22{11}
\h534
\h146
\h852
\h663
\h873
\h585
\h{12}92
\h7{10}6
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v535
\v666
\v746
\v852
\v933
\v{10}53
\v{11}16
\v{12}92
\v{13}28
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{526}{}
\h413
\h622
\h732
\h844
\h257
\h569
\h479
\h189
\h39{11}
\h6{10}5
\h{10}{11}2
\h{11}{12}2
\h2{13}3
\h1{14}2
\v186
\v258
\v395
\v416
\v567
\v628
\v712
\v822
\v932
\v{10}83
\v{11}{10}2
\v{12}47
\v{13}75
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{528}{}
\h213
\h323
\h835
\h{10}44
\h952
\h862
\h577
\h984
\h193
\h2{10}9
\h7{11}7
\h6{12}6
\h4{13}3
\h1{14}2
\v195
\v219
\v32{12}
\v494
\v516
\v62{10}
\v7{11}2
\v833
\v953
\v{10}42
\v{11}55
\v{12}75
\v{13}35
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{529}{}
\h415
\h224
\h{10}33
\h547
\h757
\h464
\h773
\h{11}82
\h993
\h8{10}3
\h1{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v415
\v549
\v629
\v752
\v864
\v918
\v{10}34
\v{11}82
\v{12}45
\v{13}35
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{530}{}
\h215
\h622
\h735
\h845
\h{10}54
\h962
\h{10}72
\h18{10}
\h598
\h9{10}5
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v629
\v712
\v822
\v964
\v{10}52
\v{11}62
\v{12}34
\v{13}45
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{531}{}
\h219
\h{10}23
\h834
\h742
\h852
\h164
\h477
\h984
\h599
\h3{10}9
\h6{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v475
\v563
\v6{11}2
\v748
\v832
\v944
\v{10}23
\v{11}16
\v{12}37
\v{13}26
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{532}{}
\h212
\h924
\h536
\h344
\h855
\h664
\h876
\h18{10}
\h993
\h{10}{10}4
\h5{11}7
\h4{12}3
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v34{10}
\v41{11}
\v538
\v667
\v748
\v852
\v927
\v{10}64
\v{11}35
\v{12}92
\v{13}23
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{536}{}
\h21{12}
\h124
\h439
\h745
\h{10}54
\h863
\h{10}72
\h584
\h794
\h3{10}5
\h6{11}7
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v526
\v6{11}2
\v745
\v864
\v984
\v{10}52
\v{11}63
\v{12}43
\v{13}38
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{537}{}
\h217
\h823
\h737
\h{10}43
\h952
\h16{11}
\h47{10}
\h387
\h895
\h6{10}6
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v475
\v5{11}2
\v6{10}2
\v738
\v827
\v914
\v{10}44
\v{11}23
\v{12}64
\v{13}45
\v{14}34
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{539}{}
\h21{12}
\h127
\h438
\h744
\h652
\h{10}63
\h972
\h{10}84
\h796
\h3{10}6
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v657
\v745
\v823
\v973
\v{10}62
\v{11}43
\v{12}38
\v{13}63
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{543}{}
\h416
\h224
\h539
\h942
\h458
\h{10}63
\h874
\h782
\h692
\h1{10}{10}
\h7{11}6
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v414
\v53{10}
\v627
\v783
\v872
\v944
\v{10}15
\v{11}46
\v{12}52
\v{13}65
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{544}{}
\h21{12}
\h624
\h136
\h448
\h855
\h{11}63
\h373
\h587
\h994
\h8{10}2
\h9{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v448
\v585
\v625
\v739
\v855
\v992
\v{10}28
\v{11}65
\v{12}44
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{550}{}
\h414
\h224
\h733
\h845
\h{12}52
\h568
\h975
\h784
\h496
\h9{10}2
\h1{11}5
\h3{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v418
\v567
\v629
\v735
\v813
\v973
\v{10}36
\v{11}82
\v{12}57
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{551}{}
\h219
\h726
\h{10}34
\h14{11}
\h855
\h465
\h872
\h985
\h398
\h5{10}7
\h4{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v465
\v5{10}2
\v6{11}2
\v72{10}
\v852
\v962
\v{10}34
\v{11}18
\v{12}46
\v{13}23
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{554}{}
\h215
\h427
\h539
\h149
\h652
\h765
\h{11}72
\h488
\h994
\h8{10}2
\h6{11}3
\h3{12}{11}
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v426
\v53{10}
\v656
\v715
\v855
\v992
\v{10}46
\v{11}25
\v{12}62
\v{13}72
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{555}{}
\h515
\h923
\h{11}33
\h{10}42
\h657
\h269
\h975
\h183
\h392
\h4{10}4
\h7{11}6
\h6{12}2
\h2{13}5
\h1{14}2
\v186
\v267
\v395
\v482
\v518
\v657
\v7{11}2
\v8{10}2
\v925
\v{10}13
\v{11}33
\v{12}22
\v{13}56
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{556}{}
\h{12}12
\h429
\h235
\h545
\h655
\h864
\h47{10}
\h782
\h19{10}
\h8{10}2
\h3{11}{10}
\h5{12}4
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v425
\v548
\v658
\v735
\v864
\v984
\v{10}46
\v{11}54
\v{12}15
\v{13}29
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{557}{}
\h216
\h623
\h735
\h149
\h553
\h764
\h{10}73
\h488
\h599
\h3{10}6
\h4{11}9
\h{11}{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v483
\v554
\v62{11}
\v733
\v814
\v928
\v{10}43
\v{11}66
\v{12}35
\v{13}74
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{563}{}
\h713
\h925
\h439
\h244
\h553
\h764
\h{10}74
\h488
\h{11}92
\h8{10}4
\h1{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v435
\v558
\v647
\v715
\v855
\v92{10}
\v{10}16
\v{11}63
\v{12}82
\v{13}36
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{564}{}
\h217
\h626
\h534
\h447
\h{10}53
\h665
\h377
\h886
\h499
\h7{10}5
\h1{11}7
\h5{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v445
\v539
\v624
\v7{10}3
\v883
\v912
\v{10}52
\v{11}42
\v{12}28
\v{13}54
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{570}{}
\h41{10}
\h226
\h635
\h{10}43
\h556
\h166
\h577
\h984
\h399
\h6{10}4
\h8{11}6
\h4{12}5
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v395
\v41{11}
\v552
\v637
\v767
\v829
\v984
\v{10}46
\v{11}32
\v{12}72
\v{13}44
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{572}{}
\h416
\h223
\h338
\h945
\h753
\h464
\h772
\h18{11}
\h{11}93
\h6{10}7
\h5{11}7
\h8{12}5
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v33{11}
\v415
\v529
\v6{10}3
\v752
\v866
\v943
\v{10}14
\v{11}36
\v{12}83
\v{13}{10}2
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{573}{}
\h{11}13
\h725
\h232
\h543
\h752
\h36{10}
\h{10}74
\h883
\h195
\h4{10}5
\h{10}{11}3
\h5{12}7
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v368
\v437
\v548
\v694
\v723
\v844
\v955
\v{10}74
\v{11}17
\v{12}2{10}
\v{13}65
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{574}{}
\h21{11}
\h423
\h{10}32
\h942
\h{10}54
\h667
\h573
\h185
\h399
\h9{10}5
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v42{10}
\v576
\v662
\v729
\v875
\v946
\v{10}32
\v{11}47
\v{12}36
\v{13}15
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{575}{}
\h21{11}
\h626
\h{10}34
\h942
\h453
\h164
\h674
\h983
\h398
\h4{10}4
\h7{11}6
\h8{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v455
\v567
\v625
\v756
\v8{10}2
\v944
\v{10}34
\v{11}45
\v{12}26
\v{13}1{10}
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{576}{}
\h{10}13
\h22{10}
\h133
\h346
\h655
\h{10}64
\h573
\h786
\h896
\h6{10}3
\h7{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v439
\v576
\v655
\v783
\v872
\v946
\v{10}15
\v{11}56
\v{12}2{10}
\v{13}17
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{579}{}
\h21{12}
\h{10}22
\h536
\h745
\h155
\h565
\h875
\h485
\h893
\h6{10}8
\h3{11}6
\h4{12}9
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v484
\v533
\v655
\v749
\v872
\v983
\v{10}24
\v{11}36
\v{12}22
\v{13}75
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{580}{}
\h915
\h22{11}
\h535
\h943
\h{11}53
\h163
\h373
\h489
\h592
\h6{10}4
\h8{11}4
\h7{12}4
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v377
\v462
\v536
\v673
\v793
\v8{11}2
\v913
\v{10}37
\v{11}57
\v{12}47
\v{13}26
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{581}{}
\h416
\h224
\h438
\h{11}43
\h953
\h862
\h574
\h784
\h195
\h3{10}{10}
\h8{11}6
\h7{12}6
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v412
\v576
\v627
\v784
\v865
\v952
\v{10}15
\v{11}44
\v{12}32
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{582}{}
\h21{11}
\h{12}22
\h435
\h144
\h754
\h964
\h478
\h682
\h793
\h3{10}5
\h6{11}5
\h{10}{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v434
\v549
\v683
\v754
\v882
\v933
\v{10}93
\v{11}56
\v{12}25
\v{13}15
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{583}{}
\h615
\h423
\h637
\h{11}43
\h25{10}
\h163
\h{10}73
\h983
\h595
\h3{10}5
\h5{11}4
\h7{12}7
\h2{13}6
\h1{14}2
\v168
\v258
\v3{10}4
\v424
\v592
\v612
\v72{10}
\v8{10}3
\v983
\v{10}72
\v{11}13
\v{12}53
\v{13}34
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{584}{}
\h418
\h{11}22
\h234
\h544
\h753
\h963
\h476
\h{11}83
\h195
\h3{10}5
\h7{11}6
\h8{12}6
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v416
\v549
\v636
\v756
\v8{10}2
\v942
\v{10}52
\v{11}26
\v{12}15
\v{13}29
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{585}{}
\h617
\h425
\h{10}34
\h744
\h25{11}
\h569
\h{10}72
\h18{10}
\h692
\h7{10}2
\h4{11}4
\h3{12}9
\h2{13}3
\h1{14}2
\v186
\v258
\v3{12}2
\v429
\v567
\v618
\v746
\v892
\v928
\v{10}34
\v{11}44
\v{12}75
\v{13}14
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{586}{}
\h519
\h22{11}
\h{10}34
\h744
\h455
\h667
\h{10}72
\h18{10}
\h399
\h2{10}3
\h4{11}4
\h7{12}2
\h6{13}2
\h1{14}2
\v186
\v228
\v395
\v456
\v519
\v667
\v748
\v8{11}2
\v957
\v{10}34
\v{11}44
\v{12}72
\v{13}24
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{587}{}
\h21{10}
\h925
\h734
\h147
\h456
\h362
\h974
\h{12}82
\h{11}92
\h6{10}4
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v456
\v567
\v6{10}2
\v738
\v848
\v925
\v{10}55
\v{11}36
\v{12}17
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{588}{}
\h914
\h22{10}
\h{11}32
\h745
\h455
\h569
\h179
\h38{11}
\h893
\h6{10}4
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v386
\v456
\v567
\v6{10}2
\v747
\v893
\v914
\v{10}73
\v{11}36
\v{12}22
\v{13}12
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{589}{}
\h815
\h{11}23
\h436
\h745
\h{11}52
\h26{10}
\h579
\h683
\h493
\h6{10}4
\h1{11}7
\h3{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v267
\v3{12}2
\v436
\v576
\v682
\v745
\v81{10}
\v984
\v{10}37
\v{11}23
\v{12}42
\v{13}14
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{590}{}
\h214
\h527
\h{11}32
\h943
\h358
\h466
\h174
\h787
\h499
\h8{10}6
\h7{11}3
\h6{12}3
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v359
\v463
\v525
\v61{11}
\v783
\v8{10}3
\v948
\v{10}65
\v{11}32
\v{12}22
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{592}{}
\h716
\h427
\h{10}32
\h243
\h455
\h665
\h{10}73
\h38{11}
\h19{11}
\h5{10}9
\h2{11}6
\h7{12}2
\h6{13}2
\h1{14}2
\v195
\v247
\v386
\v423
\v546
\v667
\v71{11}
\v8{11}2
\v957
\v{10}34
\v{11}24
\v{12}36
\v{13}16
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{593}{}
\h217
\h525
\h638
\h14{12}
\h{12}52
\h{11}62
\h474
\h782
\h692
\h7{10}5
\h3{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v475
\v52{11}
\v636
\v782
\v872
\v917
\v{10}29
\v{11}66
\v{12}55
\v{13}42
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{594}{}
\h21{11}
\h{10}24
\h537
\h942
\h{10}53
\h166
\h672
\h582
\h695
\h9{10}5
\h4{11}8
\h3{12}5
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v672
\v762
\v875
\v946
\v{10}23
\v{11}45
\v{12}38
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{595}{}
\h218
\h626
\h932
\h842
\h955
\h16{12}
\h{12}72
\h483
\h697
\h5{10}6
\h4{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v483
\v5{10}3
\v627
\v784
\v847
\v932
\v{10}13
\v{11}37
\v{12}25
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{596}{}
\h21{12}
\h128
\h832
\h643
\h855
\h467
\h{10}72
\h{11}83
\h597
\h3{10}4
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v466
\v594
\v647
\v7{10}2
\v832
\v922
\v{10}34
\v{11}62
\v{12}72
\v{13}56
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{598}{}
\h213
\h32{11}
\h{10}32
\h447
\h855
\h762
\h672
\h18{11}
\h{10}93
\h5{10}9
\h4{11}3
\h6{12}5
\h2{13}7
\h1{14}2
\v186
\v21{12}
\v32{12}
\v447
\v519
\v675
\v765
\v852
\v967
\v{10}36
\v{11}48
\v{12}35
\v{13}54
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{599}{}
\h413
\h625
\h237
\h549
\h{10}52
\h467
\h875
\h782
\h692
\h1{10}{11}
\h{10}{11}3
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v415
\v549
\v627
\v717
\v872
\v935
\v{10}56
\v{11}24
\v{12}55
\v{13}74
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{600}{}
\h218
\h825
\h636
\h447
\h558
\h463
\h575
\h985
\h893
\h1{10}8
\h7{11}7
\h3{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v442
\v552
\v63{10}
\v765
\v827
\v982
\v{10}16
\v{11}45
\v{12}39
\v{13}23
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{601}{}
\h{11}13
\h725
\h{11}32
\h444
\h752
\h862
\h274
\h488
\h995
\h5{10}5
\h1{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v276
\v3{12}2
\v444
\v5{10}3
\v674
\v723
\v842
\v954
\v{10}64
\v{11}12
\v{12}26
\v{13}39
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{602}{}
\h21{10}
\h925
\h635
\h444
\h755
\h662
\h{10}73
\h584
\h794
\h1{10}9
\h4{11}9
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v447
\v585
\v633
\v754
\v842
\v926
\v{10}73
\v{11}36
\v{12}14
\v{13}74
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{603}{}
\h716
\h229
\h933
\h644
\h454
\h569
\h772
\h883
\h199
\h6{10}7
\h3{11}{11}
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v457
\v567
\v646
\v716
\v853
\v934
\v{10}45
\v{11}26
\v{12}39
\v{13}19
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{606}{}
\h615
\h825
\h23{10}
\h549
\h354
\h16{12}
\h674
\h982
\h892
\h9{10}5
\h4{11}8
\h2{12}3
\h4{13}3
\h1{14}2
\v168
\v239
\v359
\v4{11}2
\v548
\v616
\v758
\v827
\v982
\v{10}72
\v{11}17
\v{12}38
\v{13}24
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{607}{}
\h512
\h626
\h239
\h445
\h558
\h{12}62
\h473
\h{10}83
\h19{10}
\h8{10}6
\h3{11}7
\h6{12}3
\h2{13}6
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v443
\v514
\v62{10}
\v716
\v8{10}3
\v948
\v{10}83
\v{11}36
\v{12}24
\v{13}53
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{610}{}
\h218
\h123
\h532
\h642
\h757
\h36{10}
\h{11}73
\h983
\h{11}92
\h4{10}6
\h8{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v368
\v428
\v539
\v649
\v732
\v847
\v984
\v{10}19
\v{11}72
\v{12}83
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{611}{}
\h418
\h{11}22
\h234
\h544
\h854
\h466
\h772
\h682
\h797
\h1{10}{10}
\h3{11}{11}
\h{10}{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{11}3
\v415
\v549
\v635
\v772
\v853
\v943
\v{10}66
\v{11}28
\v{12}14
\v{13}2{10}
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{612}{}
\h{10}12
\h{11}22
\h433
\h642
\h25{10}
\h569
\h776
\h486
\h198
\h3{10}{11}
\h8{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v195
\v258
\v3{10}4
\v435
\v567
\v648
\v734
\v847
\v993
\v{10}17
\v{11}29
\v{12}14
\v{13}25
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{613}{}
\h415
\h224
\h537
\h{11}42
\h755
\h{11}63
\h677
\h486
\h197
\h7{10}2
\h8{11}2
\h3{12}{11}
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v417
\v53{10}
\v625
\v755
\v892
\v919
\v{10}83
\v{11}42
\v{12}32
\v{13}43
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{614}{}
\h215
\h625
\h435
\h{10}43
\h754
\h{10}64
\h874
\h584
\h895
\h4{10}8
\h1{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v437
\v585
\v629
\v714
\v872
\v935
\v{10}42
\v{11}23
\v{12}73
\v{13}45
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{615}{}
\h913
\h723
\h236
\h942
\h558
\h{10}64
\h775
\h687
\h494
\h1{10}4
\h4{11}{10}
\h3{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v492
\v555
\v685
\v725
\v836
\v913
\v{10}24
\v{11}48
\v{12}16
\v{13}53
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{616}{}
\h813
\h222
\h339
\h{10}44
\h154
\h665
\h475
\h882
\h598
\h{12}{10}2
\h7{11}6
\h6{12}3
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v33{11}
\v425
\v554
\v666
\v7{11}2
\v817
\v975
\v{10}44
\v{11}15
\v{12}37
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{617}{}
\h215
\h42{10}
\h537
\h{11}42
\h157
\h36{11}
\h674
\h884
\h297
\h4{10}6
\h7{11}6
\h6{12}3
\h5{13}6
\h1{14}2
\v159
\v218
\v368
\v428
\v53{10}
\v675
\v71{10}
\v853
\v993
\v{10}73
\v{11}49
\v{12}35
\v{13}47
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{620}{}
\h713
\h229
\h138
\h446
\h656
\h{11}63
\h578
\h{12}82
\h393
\h8{10}5
\h7{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v395
\v448
\v576
\v654
\v71{10}
\v8{10}2
\v938
\v{10}13
\v{11}24
\v{12}53
\v{13}73
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{621}{}
\h217
\h32{11}
\h139
\h548
\h453
\h663
\h572
\h{12}82
\h{11}92
\h8{10}4
\h2{11}8
\h6{12}5
\h4{13}4
\h1{14}2
\v13{11}
\v21{10}
\v32{12}
\v458
\v543
\v666
\v752
\v8{10}3
\v915
\v{10}38
\v{11}93
\v{12}82
\v{13}45
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{622}{}
\h{10}14
\h923
\h23{11}
\h{11}43
\h555
\h163
\h376
\h489
\h696
\h5{10}3
\h7{11}4
\h6{12}2
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v377
\v462
\v555
\v693
\v7{11}2
\v8{10}2
\v925
\v{10}14
\v{11}47
\v{12}27
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{623}{}
\h915
\h22{11}
\h133
\h345
\h655
\h{10}62
\h{11}73
\h588
\h493
\h5{10}3
\h9{11}3
\h7{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v436
\v582
\v658
\v793
\v846
\v91{10}
\v{10}66
\v{11}52
\v{12}65
\v{13}26
\v{14}16
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{624}{}
\h212
\h726
\h335
\h{12}42
\h657
\h962
\h{10}74
\h785
\h594
\h1{10}5
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v41{11}
\v594
\v655
\v726
\v838
\v963
\v{10}75
\v{11}65
\v{12}44
\v{13}23
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{625}{}
\h21{11}
\h123
\h733
\h945
\h355
\h665
\h{10}72
\h588
\h493
\h5{10}3
\h{11}{11}3
\h9{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v359
\v427
\v582
\v667
\v736
\v855
\v948
\v{10}34
\v{11}65
\v{12}75
\v{13}17
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{627}{}
\h21{11}
\h{11}23
\h{10}32
\h643
\h853
\h465
\h776
\h682
\h199
\h3{10}{11}
\h5{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v466
\v5{11}2
\v644
\v775
\v853
\v942
\v{10}36
\v{11}23
\v{12}38
\v{13}16
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{630}{}
\h21{10}
\h{10}23
\h734
\h446
\h559
\h167
\h676
\h786
\h693
\h8{10}3
\h3{11}{11}
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v448
\v558
\v672
\v735
\v864
\v993
\v{10}22
\v{11}37
\v{12}16
\v{13}26
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{633}{}
\h416
\h724
\h{10}33
\h24{10}
\h559
\h465
\h873
\h683
\h796
\h6{10}6
\h1{11}7
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v415
\v558
\v682
\v727
\v874
\v962
\v{10}12
\v{11}25
\v{12}46
\v{13}36
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{634}{}
\h216
\h726
\h138
\h448
\h657
\h565
\h676
\h883
\h496
\h9{10}5
\h3{11}8
\h7{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v445
\v567
\v652
\v72{10}
\v817
\v937
\v{10}63
\v{11}83
\v{12}43
\v{13}23
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{635}{}
\h214
\h722
\h833
\h545
\h954
\h{11}63
\h775
\h{10}83
\h498
\h1{10}5
\h4{11}{10}
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v492
\v549
\v619
\v725
\v839
\v923
\v{10}44
\v{11}33
\v{12}72
\v{13}53
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{637}{}
\h{10}13
\h922
\h238
\h844
\h653
\h464
\h579
\h18{10}
\h39{11}
\h7{10}6
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v395
\v466
\v576
\v656
\v7{10}2
\v842
\v923
\v{10}12
\v{11}26
\v{12}47
\v{13}19
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{641}{}
\h{11}12
\h428
\h{10}33
\h546
\h257
\h46{10}
\h179
\h886
\h792
\h6{10}2
\h3{11}4
\h5{12}7
\h2{13}4
\h1{14}2
\v177
\v258
\v3{11}3
\v424
\v548
\v6{10}3
\v792
\v882
\v954
\v{10}34
\v{11}13
\v{12}2{10}
\v{13}12
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{642}{}
\h814
\h229
\h436
\h746
\h15{11}
\h668
\h578
\h{11}83
\h393
\h4{10}5
\h8{11}2
\h7{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v395
\v437
\v576
\v663
\v748
\v81{10}
\v9{10}2
\v{10}38
\v{11}26
\v{12}14
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{644}{}
\h218
\h823
\h138
\h{10}44
\h756
\h464
\h678
\h483
\h597
\h6{10}7
\h3{11}8
\h9{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v462
\v594
\v673
\v753
\v824
\v939
\v{10}13
\v{11}29
\v{12}93
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{646}{}
\h912
\h22{10}
\h{10}33
\h745
\h652
\h463
\h579
\h683
\h19{10}
\h8{10}5
\h4{11}6
\h3{12}{11}
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v465
\v576
\v653
\v742
\v855
\v917
\v{10}38
\v{11}18
\v{12}22
\v{13}37
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{649}{}
\h218
\h925
\h134
\h646
\h453
\h568
\h378
\h884
\h694
\h8{10}3
\h4{11}{10}
\h9{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v377
\v456
\v533
\v645
\v758
\v882
\v92{10}
\v{10}18
\v{11}73
\v{12}44
\v{13}66
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{650}{}
\h21{10}
\h724
\h{10}33
\h445
\h656
\h{11}63
\h578
\h189
\h494
\h7{10}2
\h6{11}2
\h3{12}{11}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v445
\v576
\v656
\v728
\v892
\v946
\v{10}35
\v{11}24
\v{12}14
\v{13}34
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{652}{}
\h21{10}
\h{11}23
\h632
\h742
\h454
\h568
\h179
\h38{11}
\h696
\h4{10}5
\h7{11}4
\h{10}{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v455
\v567
\v636
\v747
\v832
\v946
\v{10}75
\v{11}29
\v{12}18
\v{13}66
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{653}{}
\h412
\h924
\h{12}32
\h842
\h554
\h265
\h37{10}
\h{11}83
\h894
\h1{10}9
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v377
\v41{11}
\v558
\v61{10}
\v766
\v845
\v923
\v{10}46
\v{11}83
\v{12}36
\v{13}25
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{655}{}
\h812
\h22{10}
\h934
\h443
\h557
\h464
\h678
\h18{10}
\h{10}93
\h3{10}{11}
\h7{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v442
\v557
\v676
\v747
\v815
\v939
\v{10}18
\v{11}83
\v{12}23
\v{13}36
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{656}{}
\h517
\h227
\h436
\h846
\h752
\h36{10}
\h{11}73
\h884
\h695
\h5{10}2
\h6{11}7
\h1{12}3
\h2{13}8
\h1{14}2
\v1{12}2
\v22{11}
\v368
\v439
\v519
\v692
\v755
\v844
\v923
\v{10}3{10}
\v{11}72
\v{12}17
\v{13}65
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{657}{}
\h816
\h625
\h23{10}
\h944
\h45{10}
\h362
\h473
\h18{11}
\h598
\h8{10}2
\h9{11}2
\h6{12}4
\h2{13}5
\h1{14}2
\v186
\v23{10}
\v368
\v452
\v563
\v62{10}
\v776
\v819
\v947
\v{10}{10}2
\v{11}29
\v{12}35
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{658}{}
\h513
\h422
\h233
\h943
\h753
\h965
\h479
\h187
\h695
\h{10}{10}2
\h{11}{11}3
\h3{12}{10}
\h2{13}5
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v425
\v512
\v627
\v758
\v817
\v942
\v{10}55
\v{11}92
\v{12}46
\v{13}75
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{660}{}
\h419
\h{12}22
\h234
\h545
\h855
\h467
\h178
\h783
\h692
\h3{10}4
\h9{11}3
\h{11}{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v415
\v549
\v636
\v782
\v854
\v974
\v{10}44
\v{11}66
\v{12}29
\v{13}14
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{661}{}
\h914
\h228
\h136
\h445
\h557
\h766
\h{11}73
\h389
\h698
\h5{10}6
\h4{11}4
\h6{12}4
\h2{13}6
\h1{14}2
\v13{11}
\v22{11}
\v386
\v447
\v555
\v693
\v733
\v8{11}2
\v913
\v{10}2{10}
\v{11}73
\v{12}53
\v{13}15
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{662}{}
\h517
\h224
\h43{10}
\h14{10}
\h558
\h963
\h773
\h683
\h896
\h7{10}4
\h{10}{11}3
\h3{12}5
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v43{10}
\v514
\v626
\v773
\v893
\v962
\v{10}74
\v{11}46
\v{12}15
\v{13}56
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{665}{}
\h219
\h529
\h135
\h344
\h553
\h765
\h974
\h884
\h496
\h9{10}5
\h4{11}7
\h{10}{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v34{10}
\v492
\v523
\v63{10}
\v742
\v853
\v973
\v{10}93
\v{11}1{10}
\v{12}62
\v{13}75
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{666}{}
\h412
\h528
\h238
\h34{11}
\h15{12}
\h864
\h{11}73
\h983
\h793
\h8{10}3
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v34{10}
\v41{11}
\v52{11}
\v61{10}
\v793
\v864
\v983
\v{10}36
\v{11}73
\v{12}62
\v{13}23
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{667}{}
\h412
\h528
\h238
\h34{11}
\h15{12}
\h863
\h973
\h783
\h{11}93
\h8{10}4
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v34{10}
\v41{11}
\v52{11}
\v61{10}
\v784
\v864
\v974
\v{10}35
\v{11}63
\v{12}73
\v{13}23
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{669}{}
\h215
\h523
\h638
\h148
\h754
\h{10}64
\h973
\h{11}82
\h498
\h6{10}7
\h3{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v493
\v52{11}
\v637
\v714
\v829
\v943
\v{10}66
\v{11}53
\v{12}72
\v{13}82
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{672}{}
\h713
\h923
\h{11}33
\h24{11}
\h157
\h46{10}
\h775
\h387
\h992
\h5{10}8
\h4{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v249
\v386
\v465
\v5{10}2
\v6{11}2
\v716
\v857
\v927
\v{10}17
\v{11}36
\v{12}25
\v{13}46
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{673}{}
\h815
\h229
\h535
\h747
\h15{12}
\h666
\h47{10}
\h388
\h498
\h5{10}4
\h8{11}2
\h7{12}2
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v386
\v472
\v537
\v667
\v748
\v81{10}
\v9{10}2
\v{10}38
\v{11}26
\v{12}63
\v{13}14
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{676}{}
\h219
\h42{10}
\h933
\h842
\h952
\h16{12}
\h{10}74
\h686
\h394
\h6{10}2
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v42{10}
\v5{11}2
\v682
\v793
\v846
\v932
\v{10}43
\v{11}14
\v{12}35
\v{13}65
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{677}{}
\h212
\h32{10}
\h737
\h943
\h655
\h765
\h573
\h684
\h198
\h8{10}3
\h4{11}9
\h{10}{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{10}
\v576
\v653
\v733
\v873
\v945
\v{10}84
\v{11}55
\v{12}42
\v{13}29
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{678}{}
\h215
\h529
\h138
\h{10}43
\h853
\h466
\h678
\h584
\h795
\h{11}{10}2
\h4{11}8
\h3{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v465
\v526
\v676
\v718
\v857
\v935
\v{10}42
\v{11}55
\v{12}92
\v{13}46
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{679}{}
\h419
\h{12}22
\h234
\h543
\h756
\h465
\h177
\h685
\h{10}92
\h7{10}4
\h3{11}7
\h9{12}5
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v415
\v549
\v635
\v755
\v843
\v966
\v{10}92
\v{11}82
\v{12}27
\v{13}14
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{680}{}
\h212
\h327
\h934
\h146
\h555
\h665
\h777
\h488
\h{11}93
\h8{10}5
\h6{11}6
\h5{12}4
\h2{13}6
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v417
\v557
\v665
\v743
\v8{10}3
\v939
\v{10}23
\v{11}63
\v{12}83
\v{13}37
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{681}{}
\h816
\h228
\h932
\h842
\h459
\h965
\h379
\h687
\h592
\h6{10}5
\h1{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v377
\v457
\v594
\v682
\v792
\v813
\v933
\v{10}22
\v{11}37
\v{12}75
\v{13}53
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{685}{}
\h613
\h226
\h537
\h945
\h754
\h462
\h{10}73
\h883
\h19{11}
\h5{10}9
\h3{11}7
\h7{12}6
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v467
\v537
\v615
\v757
\v826
\v913
\v{10}74
\v{11}53
\v{12}36
\v{13}75
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{686}{}
\h219
\h124
\h434
\h548
\h357
\h{12}62
\h776
\h683
\h795
\h8{10}3
\h9{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v359
\v439
\v522
\v685
\v772
\v837
\v983
\v{10}57
\v{11}19
\v{12}63
\v{13}43
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{688}{}
\h213
\h324
\h637
\h{10}44
\h854
\h465
\h773
\h18{12}
\h896
\h4{10}7
\h9{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v32{12}
\v464
\v51{11}
\v63{10}
\v725
\v854
\v965
\v{10}43
\v{11}{10}2
\v{12}56
\v{13}35
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{690}{}
\h214
\h424
\h933
\h743
\h955
\h568
\h177
\h685
\h{10}92
\h{11}{10}3
\h4{11}9
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v429
\v567
\v617
\v748
\v825
\v932
\v{10}45
\v{11}82
\v{12}36
\v{13}65
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{691}{}
\h716
\h{10}24
\h933
\h449
\h254
\h563
\h777
\h487
\h{10}92
\h8{10}3
\h1{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v444
\v567
\v656
\v716
\v864
\v939
\v{10}27
\v{11}82
\v{12}36
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{692}{}
\h41{10}
\h524
\h234
\h743
\h553
\h963
\h479
\h{11}83
\h697
\h7{10}5
\h1{11}9
\h3{12}8
\h2{13}6
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v416
\v523
\v636
\v746
\v858
\v924
\v{10}47
\v{11}84
\v{12}64
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{693}{}
\h212
\h327
\h637
\h146
\h655
\h964
\h476
\h886
\h297
\h5{10}7
\h{11}{11}3
\h7{12}5
\h5{13}3
\h1{14}2
\v14{10}
\v218
\v32{12}
\v416
\v5{10}3
\v632
\v748
\v885
\v963
\v{10}25
\v{11}56
\v{12}{10}2
\v{13}33
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{694}{}
\h215
\h625
\h435
\h{10}44
\h754
\h169
\h874
\h584
\h895
\h4{10}8
\h6{11}8
\h3{12}{10}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v437
\v585
\v629
\v714
\v872
\v935
\v{10}42
\v{11}23
\v{12}73
\v{13}93
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{695}{}
\h21{10}
\h727
\h634
\h542
\h954
\h468
\h177
\h485
\h695
\h8{10}5
\h{10}{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v462
\v549
\v636
\v722
\v873
\v953
\v{10}38
\v{11}93
\v{12}15
\v{13}55
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{696}{}
\h518
\h722
\h239
\h844
\h455
\h{11}63
\h374
\h684
\h895
\h5{10}5
\h1{11}{11}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v377
\v457
\v519
\v685
\v725
\v845
\v923
\v{10}82
\v{11}33
\v{12}47
\v{13}18
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{699}{}
\h613
\h725
\h239
\h944
\h458
\h668
\h476
\h885
\h19{10}
\h3{10}{11}
\h5{11}5
\h2{12}5
\h5{13}3
\h1{14}2
\v195
\v239
\v3{10}4
\v452
\v5{11}2
\v615
\v72{10}
\v885
\v913
\v{10}74
\v{11}36
\v{12}23
\v{13}44
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{700}{}
\h219
\h{10}22
\h833
\h443
\h653
\h569
\h474
\h{10}83
\h795
\h1{10}8
\h6{11}7
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v443
\v567
\v656
\v745
\v834
\v955
\v{10}26
\v{11}12
\v{12}27
\v{13}83
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{701}{}
\h813
\h{10}22
\h239
\h643
\h453
\h569
\h474
\h687
\h198
\h7{10}5
\h{10}{11}3
\h3{12}{11}
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v452
\v567
\v644
\v755
\v816
\v945
\v{10}29
\v{11}12
\v{12}28
\v{13}83
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{703}{}
\h912
\h22{10}
\h{10}33
\h443
\h557
\h465
\h678
\h18{10}
\h895
\h3{10}{11}
\h7{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v442
\v557
\v676
\v747
\v893
\v915
\v{10}38
\v{11}17
\v{12}23
\v{13}36
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{704}{}
\h613
\h724
\h238
\h943
\h{11}52
\h468
\h678
\h484
\h598
\h1{10}9
\h3{11}{11}
\h2{12}5
\h5{13}3
\h1{14}2
\v1{10}4
\v239
\v3{11}3
\v462
\v594
\v616
\v72{10}
\v885
\v913
\v{10}37
\v{11}23
\v{12}42
\v{13}54
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{705}{}
\h714
\h424
\h{10}34
\h745
\h258
\h568
\h478
\h386
\h195
\h{11}{10}3
\h8{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v195
\v258
\v386
\v425
\v566
\v694
\v713
\v829
\v984
\v{10}32
\v{11}19
\v{12}43
\v{13}65
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{706}{}
\h714
\h223
\h{10}33
\h448
\h954
\h664
\h37{11}
\h883
\h198
\h5{10}9
\h4{11}3
\h6{12}6
\h2{13}6
\h1{14}2
\v195
\v22{11}
\v377
\v447
\v528
\v666
\v71{10}
\v885
\v954
\v{10}33
\v{11}17
\v{12}48
\v{13}32
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{707}{}
\h219
\h42{10}
\h134
\h745
\h455
\h667
\h{11}73
\h882
\h993
\h7{10}3
\h5{11}3
\h3{12}{10}
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v423
\v538
\v667
\v746
\v883
\v954
\v{10}82
\v{11}16
\v{12}45
\v{13}66
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{708}{}
\h614
\h922
\h832
\h24{10}
\h154
\h463
\h974
\h587
\h695
\h8{10}6
\h3{11}{10}
\h4{12}{10}
\h2{13}5
\h1{14}2
\v159
\v249
\v3{11}3
\v466
\v553
\v618
\v767
\v837
\v925
\v{10}12
\v{11}27
\v{12}44
\v{13}74
\v{14}{10}2
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{710}{}
\h416
\h{11}23
\h933
\h{11}42
\h25{10}
\h167
\h377
\h985
\h796
\h5{10}3
\h4{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v258
\v377
\v41{10}
\v5{10}2
\v6{11}2
\v793
\v864
\v935
\v{10}16
\v{11}22
\v{12}32
\v{13}45
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{711}{}
\h417
\h627
\h23{10}
\h549
\h456
\h{11}62
\h874
\h782
\h892
\h6{10}3
\h1{11}6
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v414
\v549
\v628
\v783
\v872
\v982
\v{10}54
\v{11}15
\v{12}34
\v{13}24
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{712}{}
\h814
\h722
\h437
\h845
\h658
\h26{10}
\h576
\h48{10}
\h796
\h6{10}4
\h1{11}8
\h3{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v267
\v3{12}2
\v435
\v576
\v655
\v727
\v813
\v929
\v{10}{10}2
\v{11}34
\v{12}15
\v{13}45
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{713}{}
\h213
\h{12}22
\h439
\h346
\h658
\h464
\h773
\h883
\h{10}92
\h1{10}{10}
\h6{11}7
\h5{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v433
\v51{11}
\v656
\v776
\v862
\v948
\v{10}72
\v{11}82
\v{12}27
\v{13}38
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{714}{}
\h716
\h228
\h836
\h544
\h854
\h166
\h475
\h589
\h397
\h{11}{10}2
\h6{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v395
\v475
\v544
\v6{11}2
\v715
\v832
\v943
\v{10}27
\v{11}{10}2
\v{12}56
\v{13}19
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{715}{}
\h714
\h228
\h435
\h648
\h15{12}
\h{12}62
\h{11}72
\h587
\h397
\h4{10}4
\h7{11}2
\h6{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v395
\v437
\v585
\v648
\v71{10}
\v8{10}2
\v938
\v{10}27
\v{11}16
\v{12}62
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{716}{}
\h217
\h726
\h535
\h945
\h15{12}
\h863
\h{10}72
\h685
\h593
\h7{10}7
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v536
\v684
\v728
\v863
\v913
\v{10}34
\v{11}62
\v{12}74
\v{13}23
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{717}{}
\h514
\h628
\h438
\h245
\h355
\h{11}62
\h775
\h189
\h497
\h9{10}5
\h5{11}5
\h8{12}5
\h2{13}4
\h1{14}2
\v186
\v249
\v359
\v436
\v51{10}
\v62{11}
\v743
\v857
\v919
\v{10}83
\v{11}63
\v{12}34
\v{13}66
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{718}{}
\h218
\h825
\h638
\h14{10}
\h552
\h663
\h{10}72
\h{11}82
\h894
\h7{10}7
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v633
\v755
\v827
\v965
\v{10}16
\v{11}44
\v{12}72
\v{13}26
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{719}{}
\h413
\h626
\h233
\h{10}43
\h952
\h468
\h776
\h589
\h197
\h3{10}7
\h9{11}5
\h6{12}5
\h2{13}6
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v415
\v535
\v62{10}
\v716
\v894
\v956
\v{10}46
\v{11}57
\v{12}24
\v{13}43
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{721}{}
\h517
\h224
\h538
\h945
\h755
\h16{12}
\h474
\h685
\h{10}94
\h8{10}3
\h3{11}6
\h4{12}6
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v475
\v512
\v626
\v758
\v873
\v947
\v{10}93
\v{11}82
\v{12}14
\v{13}33
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{722}{}
\h815
\h{12}22
\h732
\h449
\h254
\h563
\h774
\h{10}84
\h497
\h9{10}3
\h1{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v445
\v567
\v656
\v734
\v815
\v937
\v{10}84
\v{11}72
\v{12}28
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{723}{}
\h715
\h{11}23
\h23{11}
\h445
\h658
\h16{11}
\h{10}73
\h586
\h397
\h4{10}4
\h7{11}2
\h6{12}2
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v395
\v446
\v585
\v657
\v71{10}
\v8{10}2
\v947
\v{10}72
\v{11}26
\v{12}15
\v{13}34
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{725}{}
\h415
\h529
\h236
\h145
\h755
\h{11}62
\h874
\h387
\h794
\h9{10}5
\h4{11}6
\h6{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v386
\v41{10}
\v52{11}
\v648
\v754
\v834
\v919
\v{10}83
\v{11}63
\v{12}52
\v{13}66
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{726}{}
\h715
\h{11}23
\h23{11}
\h445
\h658
\h{10}62
\h576
\h189
\h39{10}
\h4{10}4
\h7{11}2
\h6{12}2
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v395
\v446
\v576
\v657
\v71{10}
\v8{10}2
\v947
\v{10}62
\v{11}25
\v{12}15
\v{13}36
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{727}{}
\h{11}13
\h22{11}
\h735
\h445
\h658
\h169
\h37{10}
\h586
\h{10}92
\h4{10}4
\h7{11}2
\h6{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v377
\v446
\v585
\v657
\v738
\v8{10}2
\v947
\v{10}63
\v{11}17
\v{12}36
\v{13}25
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{728}{}
\h417
\h224
\h433
\h549
\h159
\h964
\h872
\h985
\h399
\h{11}{10}2
\h6{11}6
\h5{12}3
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v395
\v412
\v548
\v629
\v73{10}
\v875
\v962
\v{10}52
\v{11}19
\v{12}92
\v{13}64
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{729}{}
\h{10}13
\h823
\h{10}32
\h447
\h255
\h663
\h875
\h38{11}
\h19{11}
\h7{10}7
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v258
\v386
\v448
\v5{11}2
\v666
\v755
\v825
\v965
\v{10}12
\v{11}22
\v{12}36
\v{13}16
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{730}{}
\h216
\h528
\h432
\h542
\h955
\h665
\h177
\h489
\h{10}92
\h{11}{10}3
\h9{11}3
\h3{12}7
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v435
\v522
\v633
\v749
\v816
\v956
\v{10}93
\v{11}64
\v{12}92
\v{13}26
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{731}{}
\h815
\h222
\h534
\h843
\h359
\h767
\h{10}73
\h488
\h992
\h1{10}9
\h6{11}8
\h5{12}2
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v359
\v426
\v539
\v6{11}2
\v766
\v813
\v936
\v{10}73
\v{11}45
\v{12}53
\v{13}16
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{732}{}
\h215
\h523
\h638
\h14{10}
\h{10}53
\h965
\h775
\h984
\h497
\h6{10}6
\h3{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v493
\v52{11}
\v637
\v716
\v829
\v962
\v{10}57
\v{11}45
\v{12}73
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{733}{}
\h218
\h628
\h13{10}
\h448
\h756
\h563
\h774
\h389
\h995
\h6{10}4
\h9{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v448
\v567
\v628
\v752
\v866
\v992
\v{10}19
\v{11}34
\v{12}44
\v{13}56
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{734}{}
\h21{11}
\h826
\h635
\h14{11}
\h954
\h46{10}
\h374
\h882
\h992
\h6{10}4
\h5{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v466
\v5{11}2
\v637
\v775
\v826
\v954
\v{10}82
\v{11}36
\v{12}47
\v{13}14
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{735}{}
\h414
\h524
\h235
\h446
\h854
\h663
\h{11}73
\h18{12}
\h{12}92
\h7{10}6
\h6{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v413
\v52{11}
\v665
\v737
\v814
\v924
\v{10}47
\v{11}75
\v{12}54
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{736}{}
\h612
\h922
\h{10}33
\h245
\h457
\h965
\h874
\h18{12}
\h{10}94
\h5{10}7
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v249
\v3{11}3
\v457
\v5{10}3
\v61{10}
\v748
\v816
\v924
\v{10}36
\v{11}23
\v{12}73
\v{13}35
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{737}{}
\h713
\h229
\h835
\h645
\h453
\h569
\h673
\h18{11}
\h{10}93
\h8{10}4
\h3{11}{11}
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v457
\v567
\v643
\v714
\v837
\v975
\v{10}18
\v{11}22
\v{12}82
\v{13}36
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{743}{}
\h713
\h923
\h437
\h{10}43
\h254
\h563
\h775
\h886
\h499
\h{11}{10}3
\h1{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v436
\v567
\v656
\v716
\v862
\v92{10}
\v{10}13
\v{11}37
\v{12}25
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{744}{}
\h914
\h723
\h232
\h{11}43
\h553
\h765
\h37{10}
\h985
\h195
\h4{10}8
\h8{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v377
\v437
\v557
\v694
\v724
\v856
\v917
\v{10}2{10}
\v{11}47
\v{12}64
\v{13}16
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{747}{}
\h613
\h727
\h635
\h444
\h253
\h463
\h37{10}
\h{12}82
\h{10}93
\h1{10}{10}
\h9{11}3
\h5{12}5
\h2{13}6
\h1{14}2
\v1{10}4
\v258
\v377
\v442
\v557
\v612
\v724
\v849
\v91{10}
\v{10}93
\v{11}37
\v{12}83
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{749}{}
\h614
\h524
\h734
\h248
\h458
\h{11}63
\h37{10}
\h{12}82
\h895
\h6{10}3
\h4{11}4
\h1{12}4
\h2{13}5
\h1{14}2
\v1{12}2
\v249
\v377
\v456
\v52{10}
\v619
\v73{10}
\v892
\v928
\v{10}13
\v{11}33
\v{12}53
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{750}{}
\h21{10}
\h622
\h{11}32
\h943
\h753
\h563
\h{11}73
\h185
\h598
\h9{10}5
\h4{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v563
\v626
\v757
\v824
\v946
\v{10}56
\v{11}34
\v{12}13
\v{13}36
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{751}{}
\h715
\h{11}23
\h439
\h{12}42
\h254
\h563
\h772
\h882
\h994
\h4{10}6
\h1{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v437
\v567
\v656
\v716
\v862
\v972
\v{10}82
\v{11}2{10}
\v{12}13
\v{13}36
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{752}{}
\h{10}14
\h22{11}
\h636
\h148
\h453
\h563
\h777
\h685
\h{10}92
\h9{10}2
\h4{11}9
\h3{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v456
\v567
\v635
\v752
\v866
\v946
\v{10}18
\v{11}82
\v{12}36
\v{13}29
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{753}{}
\h21{10}
\h{11}22
\h434
\h648
\h15{11}
\h465
\h{10}73
\h883
\h995
\h5{10}2
\h3{11}3
\h5{12}5
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v433
\v5{10}2
\v647
\v7{10}3
\v835
\v963
\v{10}75
\v{11}26
\v{12}14
\v{13}25
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{754}{}
\h216
\h529
\h13{12}
\h643
\h757
\h662
\h478
\h786
\h397
\h9{10}2
\h{10}{11}2
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v475
\v52{11}
\v642
\v753
\v815
\v946
\v{10}92
\v{11}{10}2
\v{12}74
\v{13}35
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{755}{}
\h913
\h229
\h433
\h642
\h{10}53
\h765
\h975
\h583
\h195
\h3{10}{10}
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v439
\v585
\v645
\v733
\v844
\v916
\v{10}56
\v{11}2{10}
\v{12}15
\v{13}55
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{757}{}
\h218
\h826
\h635
\h149
\h45{10}
\h963
\h{11}72
\h785
\h693
\h3{10}5
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v636
\v784
\v828
\v963
\v{10}13
\v{11}34
\v{12}62
\v{13}74
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{758}{}
\h216
\h42{10}
\h333
\h742
\h557
\h865
\h477
\h184
\h29{10}
\h{10}{10}4
\h6{11}5
\h9{12}4
\h7{13}3
\h1{14}2
\v186
\v218
\v33{11}
\v425
\v553
\v638
\v749
\v815
\v948
\v{10}{10}3
\v{11}74
\v{12}54
\v{13}66
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{759}{}
\h216
\h727
\h634
\h942
\h555
\h765
\h{11}72
\h488
\h599
\h1{10}7
\h4{11}9
\h3{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v483
\v554
\v63{10}
\v724
\v819
\v948
\v{10}32
\v{11}43
\v{12}62
\v{13}74
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{760}{}
\h218
\h523
\h438
\h944
\h754
\h864
\h673
\h787
\h598
\h1{10}9
\h6{11}8
\h3{12}8
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v43{10}
\v527
\v674
\v753
\v824
\v943
\v{10}19
\v{11}57
\v{12}33
\v{13}45
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{762}{}
\h215
\h524
\h637
\h14{11}
\h{11}52
\h864
\h773
\h484
\h698
\h3{10}6
\h4{11}7
\h{10}{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v483
\v52{11}
\v636
\v716
\v862
\v928
\v{10}75
\v{11}56
\v{12}42
\v{13}32
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{763}{}
\h213
\h725
\h634
\h444
\h655
\h{10}63
\h379
\h589
\h19{12}
\h4{10}7
\h7{11}2
\h8{12}6
\h2{13}7
\h1{14}2
\v195
\v21{12}
\v377
\v446
\v517
\v632
\v729
\v848
\v9{11}2
\v{10}33
\v{11}55
\v{12}25
\v{13}63
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{764}{}
\h21{11}
\h{12}22
\h734
\h{10}43
\h455
\h666
\h17{10}
\h589
\h397
\h4{10}4
\h7{11}2
\h6{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v455
\v585
\v666
\v738
\v8{10}2
\v956
\v{10}45
\v{11}34
\v{12}24
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{765}{}
\h416
\h523
\h735
\h{11}43
\h557
\h267
\h876
\h387
\h994
\h6{10}5
\h1{11}6
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v267
\v386
\v41{11}
\v523
\v6{10}3
\v738
\v825
\v963
\v{10}17
\v{11}46
\v{12}32
\v{13}93
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{766}{}
\h912
\h426
\h235
\h546
\h954
\h468
\h875
\h684
\h896
\h5{10}7
\h1{11}6
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v424
\v546
\v685
\v738
\v872
\v914
\v{10}26
\v{11}13
\v{12}64
\v{13}52
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{767}{}
\h219
\h524
\h637
\h745
\h456
\h362
\h{11}73
\h18{12}
\h49{10}
\h8{10}4
\h7{11}2
\h8{12}2
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v368
\v454
\v524
\v63{10}
\v747
\v8{10}2
\v929
\v{10}57
\v{11}16
\v{12}46
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{771}{}
\h21{10}
\h128
\h832
\h643
\h756
\h863
\h478
\h589
\h39{10}
\h{10}{10}4
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v475
\v585
\v647
\v757
\v833
\v922
\v{10}37
\v{11}65
\v{12}16
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{774}{}
\h415
\h625
\h{10}33
\h24{10}
\h559
\h467
\h17{12}
\h787
\h395
\h7{10}2
\h8{11}4
\h6{12}4
\h2{13}3
\h1{14}2
\v177
\v249
\v395
\v415
\v558
\v62{10}
\v782
\v892
\v919
\v{10}39
\v{11}24
\v{12}47
\v{13}34
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{775}{}
\h217
\h125
\h438
\h344
\h{11}52
\h{12}62
\h578
\h486
\h893
\h6{10}4
\h5{11}4
\h8{12}6
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v435
\v574
\v628
\v749
\v893
\v91{10}
\v{10}82
\v{11}54
\v{12}33
\v{13}52
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{776}{}
\h21{11}
\h{10}24
\h735
\h148
\h452
\h568
\h375
\h784
\h{10}92
\h9{10}2
\h4{11}{10}
\h2{12}4
\h5{13}3
\h1{14}2
\v14{10}
\v21{11}
\v377
\v456
\v567
\v657
\v735
\v876
\v946
\v{10}27
\v{11}82
\v{12}36
\v{13}15
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{778}{}
\h813
\h227
\h736
\h444
\h658
\h763
\h17{11}
\h{11}82
\h39{11}
\h5{10}7
\h4{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v395
\v447
\v5{10}2
\v658
\v733
\v813
\v929
\v{10}66
\v{11}17
\v{12}73
\v{13}35
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{779}{}
\h414
\h726
\h237
\h549
\h852
\h467
\h673
\h785
\h695
\h{10}{10}3
\h1{11}{11}
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v415
\v549
\v672
\v726
\v814
\v934
\v{10}55
\v{11}63
\v{12}83
\v{13}28
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{780}{}
\h216
\h725
\h139
\h544
\h656
\h866
\h477
\h589
\h495
\h{10}{10}3
\h3{11}8
\h7{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v472
\v544
\v658
\v72{10}
\v815
\v945
\v{10}37
\v{11}74
\v{12}23
\v{13}{10}2
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{781}{}
\h712
\h622
\h238
\h747
\h555
\h165
\h478
\h589
\h{11}92
\h9{10}3
\h3{11}8
\h4{12}9
\h2{13}6
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v475
\v553
\v624
\v713
\v82{11}
\v919
\v{10}32
\v{11}92
\v{12}73
\v{13}93
\v{14}44
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{782}{}
\h714
\h{10}24
\h438
\h{11}42
\h254
\h563
\h772
\h884
\h995
\h4{10}9
\h1{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v437
\v567
\v656
\v716
\v862
\v972
\v{10}2{10}
\v{11}13
\v{12}35
\v{13}46
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{783}{}
\h616
\h222
\h33{10}
\h{10}44
\h952
\h166
\h479
\h583
\h294
\h7{10}3
\h8{11}4
\h{11}{12}3
\h5{13}4
\h1{14}2
\v168
\v227
\v33{11}
\v425
\v585
\v618
\v764
\v883
\v958
\v{10}46
\v{11}57
\v{12}1{10}
\v{13}34
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{786}{}
\h21{11}
\h{12}22
\h436
\h845
\h15{10}
\h369
\h674
\h787
\h596
\h6{10}3
\h4{11}4
\h7{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v438
\v594
\v673
\v784
\v847
\v9{10}2
\v{10}34
\v{11}54
\v{12}24
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{787}{}
\h{12}12
\h22{11}
\h{11}33
\h{10}42
\h653
\h863
\h475
\h184
\h397
\h7{10}6
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v395
\v475
\v585
\v656
\v7{10}2
\v865
\v952
\v{10}45
\v{11}33
\v{12}13
\v{13}28
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{788}{}
\h513
\h228
\h736
\h648
\h15{11}
\h{11}62
\h474
\h983
\h595
\h9{10}2
\h3{11}{11}
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v475
\v518
\v649
\v739
\v816
\v982
\v{10}27
\v{11}64
\v{12}53
\v{13}33
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{789}{}
\h814
\h22{11}
\h935
\h14{12}
\h853
\h466
\h678
\h983
\h398
\h5{10}2
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v395
\v466
\v5{10}3
\v674
\v7{10}2
\v814
\v935
\v{10}65
\v{11}54
\v{12}17
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{790}{}
\h214
\h424
\h333
\h545
\h954
\h765
\h476
\h588
\h{11}93
\h8{10}4
\h1{11}{10}
\h7{12}7
\h2{13}7
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v425
\v544
\v612
\v766
\v828
\v958
\v{10}43
\v{11}92
\v{12}64
\v{13}53
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{791}{}
\h416
\h824
\h733
\h647
\h{11}53
\h865
\h576
\h287
\h698
\h1{10}6
\h3{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v285
\v3{11}3
\v41{11}
\v576
\v645
\v737
\v824
\v983
\v{10}12
\v{11}52
\v{12}2{10}
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{792}{}
\h612
\h723
\h{11}32
\h943
\h{11}53
\h26{11}
\h177
\h684
\h995
\h4{10}8
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v267
\v3{11}3
\v4{10}2
\v5{11}2
\v617
\v72{10}
\v816
\v945
\v{10}26
\v{11}32
\v{12}46
\v{13}33
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{793}{}
\h217
\h727
\h13{11}
\h845
\h{12}52
\h664
\h776
\h982
\h496
\h6{10}5
\h3{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v493
\v5{11}2
\v664
\v725
\v848
\v917
\v{10}63
\v{11}82
\v{12}32
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{794}{}
\h21{12}
\h127
\h736
\h943
\h{11}53
\h666
\h474
\h588
\h397
\h9{10}2
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v475
\v585
\v665
\v739
\v825
\v946
\v{10}92
\v{11}55
\v{12}42
\v{13}35
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{795}{}
\h21{10}
\h727
\h536
\h943
\h654
\h962
\h177
\h585
\h796
\h8{10}6
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v657
\v727
\v873
\v942
\v{10}53
\v{11}33
\v{12}13
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{796}{}
\h218
\h622
\h732
\h444
\h557
\h{11}62
\h{12}72
\h18{12}
\h698
\h4{10}5
\h3{11}7
\h7{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v446
\v558
\v627
\v739
\v822
\v937
\v{10}1{10}
\v{11}66
\v{12}52
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{797}{}
\h217
\h{11}22
\h537
\h{10}44
\h155
\h469
\h579
\h385
\h794
\h8{10}4
\h4{11}6
\h6{12}3
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v386
\v465
\v534
\v657
\v794
\v882
\v91{11}
\v{10}47
\v{11}27
\v{12}37
\v{13}24
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{798}{}
\h21{12}
\h12{11}
\h638
\h447
\h756
\h663
\h874
\h782
\h397
\h8{10}5
\h5{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v448
\v5{11}2
\v633
\v753
\v873
\v962
\v{10}93
\v{11}47
\v{12}25
\v{13}55
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{799}{}
\h218
\h825
\h737
\h14{10}
\h653
\h562
\h678
\h{10}82
\h{11}92
\h8{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v652
\v733
\v828
\v956
\v{10}17
\v{11}45
\v{12}82
\v{13}27
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{800}{}
\h713
\h523
\h736
\h24{10}
\h154
\h964
\h{11}73
\h686
\h494
\h6{10}8
\h3{11}7
\h4{12}7
\h2{13}7
\h1{14}2
\v159
\v249
\v3{11}3
\v493
\v523
\v682
\v712
\v827
\v967
\v{10}1{10}
\v{11}75
\v{12}44
\v{13}33
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{801}{}
\h414
\h727
\h535
\h246
\h35{11}
\h962
\h674
\h983
\h596
\h7{10}6
\h1{11}{11}
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v359
\v41{11}
\v536
\v676
\v728
\v813
\v962
\v{10}34
\v{11}63
\v{12}83
\v{13}{10}2
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{802}{}
\h216
\h726
\h13{10}
\h{10}43
\h455
\h569
\h477
\h886
\h696
\h5{10}4
\h3{11}7
\h7{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v452
\v564
\v694
\v72{10}
\v817
\v955
\v{10}47
\v{11}34
\v{12}93
\v{13}22
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{803}{}
\h219
\h{10}23
\h434
\h742
\h854
\h{11}63
\h673
\h588
\h394
\h6{10}6
\h1{11}9
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v395
\v439
\v585
\v673
\v745
\v832
\v943
\v{10}29
\v{11}15
\v{12}55
\v{13}26
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{804}{}
\h218
\h42{10}
\h336
\h842
\h557
\h165
\h479
\h{11}83
\h795
\h5{10}4
\h7{11}4
\h8{12}5
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v33{11}
\v425
\v555
\v667
\v792
\v848
\v937
\v{10}13
\v{11}83
\v{12}54
\v{13}75
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{805}{}
\h613
\h823
\h{10}34
\h547
\h25{11}
\h163
\h{11}73
\h983
\h793
\h3{10}3
\h4{11}9
\h5{12}3
\h2{13}5
\h1{14}2
\v168
\v258
\v3{10}4
\v465
\v548
\v619
\v794
\v82{10}
\v917
\v{10}36
\v{11}25
\v{12}44
\v{13}56
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{806}{}
\h21{10}
\h429
\h338
\h743
\h{12}52
\h964
\h575
\h185
\h497
\h8{10}6
\h7{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v33{11}
\v427
\v575
\v685
\v747
\v8{10}2
\v965
\v{10}43
\v{11}36
\v{12}14
\v{13}24
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{807}{}
\h416
\h225
\h536
\h{10}43
\h458
\h964
\h873
\h683
\h896
\h5{10}7
\h1{11}6
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v414
\v537
\v685
\v729
\v872
\v962
\v{10}13
\v{11}34
\v{12}55
\v{13}42
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{808}{}
\h714
\h222
\h935
\h842
\h554
\h36{10}
\h777
\h185
\h498
\h{11}{10}2
\h{10}{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v368
\v427
\v557
\v685
\v716
\v848
\v932
\v{10}47
\v{11}19
\v{12}92
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{809}{}
\h914
\h427
\h238
\h745
\h358
\h662
\h772
\h886
\h696
\h1{10}{12}
\h5{11}9
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v359
\v42{10}
\v5{11}2
\v663
\v743
\v862
\v916
\v{10}39
\v{11}23
\v{12}45
\v{13}19
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{810}{}
\h413
\h625
\h236
\h549
\h{10}52
\h764
\h475
\h684
\h994
\h1{10}{11}
\h8{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v416
\v549
\v626
\v715
\v838
\v972
\v{10}53
\v{11}24
\v{12}55
\v{13}92
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{811}{}
\h614
\h425
\h235
\h846
\h356
\h666
\h{11}72
\h{12}82
\h895
\h1{10}9
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v359
\v42{10}
\v5{11}2
\v615
\v739
\v845
\v923
\v{10}19
\v{11}74
\v{12}62
\v{13}72
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{813}{}
\h413
\h624
\h236
\h549
\h{11}52
\h468
\h974
\h783
\h693
\h1{10}{10}
\h8{11}4
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v415
\v549
\v627
\v717
\v838
\v972
\v{10}26
\v{11}55
\v{12}65
\v{13}52
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{814}{}
\h{11}13
\h22{11}
\h834
\h149
\h752
\h863
\h472
\h584
\h698
\h3{10}{10}
\h7{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v475
\v585
\v672
\v756
\v833
\v953
\v{10}48
\v{11}15
\v{12}38
\v{13}28
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{815}{}
\h813
\h722
\h232
\h{10}43
\h359
\h563
\h175
\h784
\h496
\h9{10}5
\h5{11}8
\h{12}{12}2
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v359
\v436
\v565
\v676
\v726
\v815
\v928
\v{10}45
\v{11}17
\v{12}57
\v{13}47
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{816}{}
\h713
\h922
\h232
\h{10}43
\h{12}52
\h36{10}
\h175
\h484
\h794
\h8{10}6
\h5{11}7
\h2{12}4
\h5{13}4
\h1{14}2
\v177
\v239
\v368
\v435
\v5{11}2
\v675
\v718
\v882
\v92{11}
\v{10}13
\v{11}27
\v{12}56
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{817}{}
\h912
\h22{10}
\h{10}33
\h443
\h557
\h464
\h678
\h18{10}
\h994
\h3{10}{11}
\h7{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v442
\v557
\v676
\v747
\v866
\v918
\v{10}38
\v{11}17
\v{12}23
\v{13}36
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{818}{}
\h716
\h{10}24
\h435
\h844
\h25{11}
\h{11}63
\h{10}72
\h683
\h194
\h4{10}3
\h3{11}8
\h6{12}2
\h2{13}3
\h1{14}2
\v195
\v258
\v3{11}3
\v437
\v594
\v684
\v719
\v848
\v935
\v{10}25
\v{11}65
\v{12}43
\v{13}14
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{819}{}
\h716
\h22{10}
\h437
\h944
\h654
\h566
\h475
\h886
\h793
\h1{10}7
\h6{11}8
\h3{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v434
\v567
\v656
\v718
\v882
\v943
\v{10}54
\v{11}33
\v{12}2{10}
\v{13}13
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{820}{}
\h217
\h727
\h437
\h{10}42
\h15{10}
\h666
\h875
\h{10}84
\h396
\h7{10}6
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v439
\v5{11}2
\v666
\v728
\v874
\v918
\v{10}44
\v{11}32
\v{12}42
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{821}{}
\h216
\h{11}23
\h933
\h644
\h{11}52
\h468
\h174
\h985
\h39{10}
\h4{10}3
\h6{11}2
\h7{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v464
\v576
\v647
\v7{10}2
\v81{10}
\v935
\v{10}48
\v{11}23
\v{12}33
\v{13}54
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{822}{}
\h{11}13
\h923
\h634
\h246
\h{11}52
\h468
\h174
\h985
\h39{10}
\h7{10}3
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v395
\v466
\v576
\v638
\v7{10}2
\v847
\v926
\v{10}37
\v{11}14
\v{12}24
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{823}{}
\h21{11}
\h826
\h537
\h744
\h855
\h168
\h674
\h982
\h397
\h7{10}7
\h4{11}8
\h2{12}3
\h4{13}2
\h1{14}2
\v168
\v21{11}
\v395
\v4{11}2
\v539
\v676
\v746
\v823
\v962
\v{10}72
\v{11}44
\v{12}38
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{824}{}
\h913
\h22{11}
\h13{10}
\h646
\h454
\h767
\h573
\h38{10}
\h{10}94
\h9{10}2
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v386
\v457
\v576
\v647
\v766
\v852
\v919
\v{10}92
\v{11}37
\v{12}13
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{825}{}
\h514
\h222
\h{10}33
\h{12}42
\h853
\h36{10}
\h{10}74
\h185
\h497
\h7{10}2
\h5{11}3
\h7{12}5
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v368
\v427
\v51{10}
\v685
\v7{10}2
\v856
\v919
\v{10}34
\v{11}54
\v{12}48
\v{13}33
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{826}{}
\h{11}13
\h{10}22
\h534
\h24{11}
\h153
\h363
\h572
\h883
\h693
\h{10}{10}4
\h7{11}5
\h4{12}9
\h2{13}6
\h1{14}2
\v159
\v249
\v368
\v457
\v534
\v663
\v774
\v885
\v936
\v{10}28
\v{11}17
\v{12}29
\v{13}48
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{827}{}
\h414
\h527
\h934
\h443
\h25{10}
\h668
\h573
\h783
\h992
\h{10}{10}3
\h1{11}{10}
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v413
\v525
\v667
\v744
\v816
\v936
\v{10}82
\v{11}92
\v{12}23
\v{13}37
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{828}{}
\h21{11}
\h622
\h433
\h145
\h{10}52
\h962
\h{10}74
\h38{10}
\h597
\h9{10}5
\h4{11}4
\h7{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v438
\v594
\v622
\v739
\v829
\v964
\v{10}52
\v{11}66
\v{12}54
\v{13}17
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{829}{}
\h212
\h{10}23
\h{12}32
\h843
\h752
\h563
\h37{10}
\h{10}84
\h195
\h4{10}7
\h7{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v377
\v419
\v566
\v694
\v756
\v842
\v957
\v{10}26
\v{11}46
\v{12}38
\v{13}25
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{830}{}
\h21{10}
\h623
\h136
\h546
\h657
\h466
\h{12}72
\h588
\h{11}93
\h3{10}5
\h4{11}5
\h8{12}2
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v465
\v544
\v623
\v73{10}
\v8{10}2
\v929
\v{10}66
\v{11}45
\v{12}16
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{831}{}
\h{10}13
\h524
\h735
\h{11}43
\h455
\h26{11}
\h174
\h488
\h{10}94
\h6{10}2
\h7{11}4
\h3{12}5
\h2{13}4
\h1{14}2
\v177
\v267
\v3{12}2
\v453
\v525
\v6{10}3
\v738
\v8{10}2
\v923
\v{10}18
\v{11}47
\v{12}35
\v{13}15
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{832}{}
\h{11}12
\h22{10}
\h134
\h{10}43
\h952
\h763
\h376
\h682
\h797
\h4{10}8
\h6{11}8
\h2{12}3
\h4{13}4
\h1{14}2
\v13{11}
\v22{10}
\v377
\v4{10}3
\v539
\v683
\v763
\v885
\v952
\v{10}42
\v{11}14
\v{12}28
\v{13}13
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{833}{}
\h418
\h224
\h534
\h842
\h{11}53
\h963
\h773
\h487
\h195
\h3{10}{10}
\h8{11}6
\h7{12}6
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v417
\v53{10}
\v627
\v775
\v847
\v933
\v{10}43
\v{11}53
\v{12}15
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{834}{}
\h419
\h223
\h33{11}
\h448
\h853
\h{10}63
\h675
\h186
\h597
\h9{10}5
\h8{11}2
\h6{12}3
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v33{11}
\v413
\v527
\v675
\v785
\v856
\v9{10}2
\v{10}65
\v{11}52
\v{12}45
\v{13}15
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{835}{}
\h716
\h228
\h638
\h444
\h953
\h763
\h974
\h586
\h195
\h5{10}7
\h{11}{11}3
\h3{12}5
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v449
\v582
\v636
\v715
\v848
\v952
\v{10}24
\v{11}83
\v{12}55
\v{13}16
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{836}{}
\h{10}12
\h724
\h236
\h647
\h559
\h762
\h17{11}
\h38{11}
\h{10}93
\h4{10}4
\h6{11}5
\h2{12}3
\h4{13}5
\h1{14}2
\v177
\v239
\v386
\v4{10}3
\v557
\v647
\v724
\v837
\v967
\v{10}18
\v{11}29
\v{12}16
\v{13}45
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{837}{}
\h215
\h523
\h635
\h{10}42
\h158
\h764
\h974
\h488
\h698
\h3{10}5
\h4{11}9
\h{10}{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v483
\v52{11}
\v636
\v715
\v828
\v952
\v{10}48
\v{11}33
\v{12}44
\v{13}74
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{839}{}
\h717
\h923
\h{11}32
\h448
\h254
\h563
\h773
\h985
\h497
\h8{10}5
\h1{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v445
\v567
\v656
\v716
\v864
\v926
\v{10}75
\v{11}36
\v{12}22
\v{13}37
\v{14}17
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{840}{}
\h217
\h727
\h534
\h147
\h755
\h469
\h876
\h387
\h695
\h{10}{10}3
\h4{11}7
\h5{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v465
\v539
\v694
\v723
\v843
\v912
\v{10}82
\v{11}92
\v{12}57
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{842}{}
\h{11}13
\h227
\h733
\h643
\h854
\h{11}62
\h478
\h184
\h493
\h6{10}4
\h8{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v472
\v585
\v646
\v736
\v856
\v922
\v{10}37
\v{11}15
\v{12}52
\v{13}66
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{843}{}
\h814
\h623
\h239
\h{10}43
\h453
\h662
\h774
\h184
\h495
\h{12}{10}2
\h3{11}{10}
\h{10}{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v454
\v585
\v624
\v752
\v815
\v927
\v{10}48
\v{11}34
\v{12}19
\v{13}47
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{844}{}
\h414
\h722
\h632
\h24{10}
\h154
\h764
\h{10}73
\h485
\h696
\h{11}{10}3
\h3{11}{10}
\h{10}{12}4
\h2{13}3
\h1{14}2
\v159
\v249
\v3{11}3
\v417
\v558
\v636
\v724
\v812
\v926
\v{10}75
\v{11}64
\v{12}45
\v{13}74
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{845}{}
\h21{11}
\h{11}23
\h933
\h842
\h153
\h564
\h375
\h489
\h797
\h6{10}5
\h7{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v377
\v453
\v566
\v6{10}3
\v792
\v843
\v933
\v{10}48
\v{11}28
\v{12}38
\v{13}17
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{846}{}
\h21{11}
\h824
\h13{10}
\h{10}42
\h455
\h863
\h678
\h582
\h693
\h3{10}{10}
\h{10}{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v457
\v585
\v672
\v784
\v824
\v954
\v{10}47
\v{11}33
\v{12}22
\v{13}19
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{847}{}
\h414
\h723
\h23{10}
\h144
\h955
\h467
\h672
\h384
\h694
\h9{10}4
\h{12}{11}2
\h{11}{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v386
\v415
\v549
\v672
\v726
\v816
\v955
\v{10}27
\v{11}66
\v{12}38
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{849}{}
\h215
\h523
\h635
\h149
\h953
\h764
\h975
\h489
\h698
\h3{10}5
\h4{11}8
\h{10}{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v483
\v52{11}
\v636
\v715
\v828
\v952
\v{10}48
\v{11}33
\v{12}56
\v{13}84
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{852}{}
\h415
\h626
\h835
\h245
\h658
\h566
\h775
\h189
\h599
\h3{10}8
\h9{11}4
\h4{12}6
\h2{13}6
\h1{14}2
\v186
\v249
\v3{10}4
\v41{11}
\v563
\v623
\v743
\v83{10}
\v91{10}
\v{10}84
\v{11}64
\v{12}25
\v{13}38
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{853}{}
\h21{10}
\h726
\h534
\h842
\h658
\h369
\h475
\h184
\h695
\h{10}{10}3
\h2{11}{12}
\h7{12}4
\h4{13}4
\h1{14}2
\v186
\v21{10}
\v368
\v476
\v535
\v654
\v72{10}
\v849
\v934
\v{10}46
\v{11}93
\v{12}15
\v{13}28
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{855}{}
\h{10}12
\h826
\h635
\h443
\h253
\h462
\h37{10}
\h{12}82
\h994
\h1{10}9
\h8{11}3
\h5{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v258
\v377
\v442
\v557
\v633
\v749
\v829
\v993
\v{10}19
\v{11}38
\v{12}17
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{856}{}
\h419
\h224
\h534
\h842
\h955
\h468
\h176
\h586
\h{10}93
\h8{10}3
\h6{11}6
\h3{12}{11}
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v415
\v535
\v629
\v776
\v846
\v932
\v{10}45
\v{11}82
\v{12}65
\v{13}18
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{857}{}
\h215
\h527
\h836
\h743
\h954
\h862
\h378
\h985
\h696
\h4{10}7
\h1{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v4{10}2
\v529
\v694
\v713
\v833
\v953
\v{10}42
\v{11}73
\v{12}27
\v{13}57
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{858}{}
\h215
\h627
\h535
\h942
\h{10}54
\h864
\h974
\h488
\h698
\h1{10}6
\h4{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v483
\v53{10}
\v627
\v719
\v866
\v943
\v{10}32
\v{11}47
\v{12}62
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{859}{}
\h812
\h22{10}
\h433
\h{11}42
\h557
\h465
\h873
\h688
\h199
\h7{10}6
\h3{11}{11}
\h5{12}4
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v433
\v557
\v685
\v737
\v816
\v966
\v{10}18
\v{11}43
\v{12}23
\v{13}46
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{860}{}
\h717
\h429
\h932
\h244
\h553
\h763
\h874
\h{11}83
\h498
\h9{10}4
\h1{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v427
\v558
\v647
\v715
\v852
\v937
\v{10}66
\v{11}35
\v{12}72
\v{13}28
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{861}{}
\h212
\h727
\h533
\h742
\h854
\h36{10}
\h{10}74
\h185
\h498
\h9{10}2
\h{10}{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v368
\v418
\v539
\v685
\v722
\v832
\v946
\v{10}74
\v{11}{10}2
\v{12}54
\v{13}65
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{862}{}
\h212
\h324
\h638
\h14{11}
\h{10}53
\h962
\h575
\h787
\h498
\h8{10}5
\h6{11}3
\h8{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v418
\v576
\v638
\v726
\v8{10}2
\v965
\v{10}52
\v{11}66
\v{12}45
\v{13}55
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{863}{}
\h218
\h826
\h13{11}
\h{11}42
\h{12}52
\h465
\h677
\h387
\h893
\h5{10}2
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v466
\v5{10}3
\v674
\v7{10}2
\v827
\v965
\v{10}17
\v{11}45
\v{12}32
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{864}{}
\h212
\h328
\h935
\h746
\h655
\h563
\h176
\h587
\h895
\h{10}{10}4
\h9{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v562
\v658
\v743
\v863
\v938
\v{10}{10}2
\v{11}23
\v{12}83
\v{13}45
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{870}{}
\h912
\h228
\h736
\h445
\h658
\h16{11}
\h37{11}
\h588
\h893
\h4{10}6
\h7{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v377
\v446
\v584
\v658
\v738
\v893
\v913
\v{10}28
\v{11}18
\v{12}65
\v{13}35
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{871}{}
\h417
\h225
\h538
\h444
\h653
\h864
\h{10}73
\h982
\h{10}94
\h5{10}7
\h1{11}6
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v413
\v537
\v658
\v729
\v842
\v953
\v{10}72
\v{11}17
\v{12}64
\v{13}34
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{872}{}
\h217
\h424
\h736
\h{12}42
\h558
\h467
\h{10}72
\h685
\h593
\h1{10}8
\h6{11}8
\h3{12}7
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v424
\v554
\v683
\v73{10}
\v827
\v919
\v{10}75
\v{11}62
\v{12}43
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{873}{}
\h217
\h726
\h434
\h648
\h159
\h962
\h37{11}
\h783
\h894
\h5{10}8
\h4{11}7
\h5{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v377
\v438
\v5{10}2
\v649
\v726
\v836
\v915
\v{10}53
\v{11}65
\v{12}93
\v{13}28
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{874}{}
\h616
\h{10}23
\h734
\h{10}42
\h455
\h665
\h876
\h287
\h599
\h3{10}4
\h5{11}8
\h1{12}3
\h2{13}6
\h1{14}2
\v1{12}2
\v285
\v3{10}4
\v457
\v592
\v615
\v737
\v876
\v953
\v{10}22
\v{11}33
\v{12}13
\v{13}29
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{875}{}
\h21{11}
\h{12}22
\h{10}33
\h444
\h557
\h665
\h178
\h48{10}
\h397
\h7{10}4
\h6{11}2
\h7{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v444
\v558
\v665
\v7{10}2
\v847
\v975
\v{10}36
\v{11}64
\v{12}23
\v{13}12
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{876}{}
\h{11}12
\h22{10}
\h43{10}
\h346
\h15{12}
\h565
\h678
\h487
\h894
\h7{10}2
\h5{11}3
\h7{12}3
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v34{10}
\v435
\v565
\v676
\v7{10}2
\v892
\v946
\v{10}66
\v{11}17
\v{12}27
\v{13}14
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{877}{}
\h{11}12
\h22{10}
\h43{10}
\h346
\h15{12}
\h763
\h573
\h782
\h698
\h4{10}7
\h8{11}4
\h5{12}5
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v34{10}
\v437
\v575
\v694
\v762
\v874
\v944
\v{10}66
\v{11}19
\v{12}29
\v{13}14
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{878}{}
\h217
\h428
\h333
\h543
\h654
\h764
\h876
\h983
\h19{12}
\h{11}{10}3
\h7{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v33{11}
\v42{10}
\v549
\v632
\v765
\v843
\v917
\v{10}57
\v{11}64
\v{12}26
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{879}{}
\h812
\h227
\h637
\h444
\h559
\h16{10}
\h37{11}
\h785
\h{10}93
\h9{10}3
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v377
\v448
\v558
\v638
\v784
\v813
\v928
\v{10}18
\v{11}65
\v{12}82
\v{13}36
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{880}{}
\h21{12}
\h12{11}
\h{10}34
\h447
\h855
\h367
\h772
\h884
\h693
\h7{10}6
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v448
\v5{11}2
\v693
\v773
\v853
\v972
\v{10}33
\v{11}47
\v{12}26
\v{13}55
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{881}{}
\h219
\h825
\h737
\h644
\h15{11}
\h562
\h972
\h688
\h892
\h9{10}4
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v644
\v733
\v827
\v973
\v{10}45
\v{11}16
\v{12}56
\v{13}28
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{882}{}
\h519
\h22{10}
\h{10}33
\h942
\h456
\h668
\h379
\h885
\h594
\h8{10}3
\h4{11}3
\h1{12}5
\h2{13}5
\h1{14}2
\v1{12}2
\v22{11}
\v377
\v456
\v518
\v666
\v7{11}2
\v882
\v945
\v{10}32
\v{11}46
\v{12}25
\v{13}35
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{883}{}
\h216
\h727
\h535
\h147
\h952
\h664
\h973
\h586
\h796
\h{12}{10}2
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v666
\v727
\v813
\v952
\v{10}33
\v{11}53
\v{12}73
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{884}{}
\h21{12}
\h12{12}
\h737
\h545
\h457
\h864
\h373
\h{11}82
\h498
\h7{10}2
\h8{11}2
\h5{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v454
\v548
\v676
\v737
\v865
\v9{10}2
\v{10}47
\v{11}53
\v{12}63
\v{13}26
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{887}{}
\h615
\h423
\h637
\h248
\h35{10}
\h563
\h775
\h{11}83
\h597
\h1{10}8
\h8{11}6
\h4{12}6
\h2{13}7
\h1{14}2
\v1{10}4
\v249
\v359
\v42{10}
\v563
\v612
\v725
\v865
\v9{10}3
\v{10}48
\v{11}17
\v{12}72
\v{13}32
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{890}{}
\h912
\h426
\h235
\h548
\h457
\h865
\h973
\h684
\h896
\h5{10}7
\h1{11}6
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v423
\v546
\v685
\v738
\v863
\v916
\v{10}26
\v{11}14
\v{12}73
\v{13}42
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{891}{}
\h{10}13
\h{12}22
\h23{11}
\h642
\h752
\h464
\h579
\h18{10}
\h696
\h4{10}5
\h3{11}7
\h7{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v464
\v576
\v645
\v757
\v842
\v955
\v{10}1{10}
\v{11}84
\v{12}27
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{893}{}
\h915
\h724
\h{10}32
\h24{11}
\h952
\h{10}64
\h479
\h187
\h696
\h3{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v249
\v3{10}4
\v475
\v5{11}2
\v693
\v728
\v883
\v914
\v{10}33
\v{11}23
\v{12}36
\v{13}43
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{897}{}
\h415
\h225
\h536
\h446
\h853
\h668
\h578
\h985
\h894
\h{10}{10}3
\h1{11}6
\h3{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v413
\v534
\v667
\v729
\v854
\v917
\v{10}46
\v{11}32
\v{12}93
\v{13}73
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{898}{}
\h218
\h423
\h637
\h846
\h754
\h864
\h578
\h485
\h596
\h1{10}9
\h9{11}5
\h3{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v426
\v572
\v63{10}
\v723
\v842
\v983
\v{10}19
\v{11}54
\v{12}66
\v{13}34
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{900}{}
\h914
\h727
\h23{10}
\h647
\h552
\h{11}63
\h472
\h587
\h397
\h9{10}2
\h1{11}7
\h4{12}6
\h2{13}6
\h1{14}2
\v1{11}3
\v23{10}
\v395
\v475
\v553
\v643
\v723
\v8{11}2
\v919
\v{10}93
\v{11}64
\v{12}35
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{901}{}
\h212
\h826
\h534
\h344
\h457
\h{10}63
\h873
\h{10}84
\h693
\h1{10}{11}
\h7{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v414
\v539
\v694
\v747
\v825
\v936
\v{10}62
\v{11}52
\v{12}{10}2
\v{13}65
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{902}{}
\h212
\h{10}24
\h833
\h{10}43
\h554
\h364
\h477
\h886
\h693
\h1{10}{11}
\h7{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v416
\v557
\v694
\v765
\v835
\v954
\v{10}22
\v{11}34
\v{12}{10}2
\v{13}47
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{903}{}
\h218
\h522
\h432
\h548
\h856
\h764
\h874
\h984
\h497
\h1{10}9
\h9{11}5
\h3{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v436
\v522
\v63{10}
\v724
\v852
\v983
\v{10}19
\v{11}63
\v{12}75
\v{13}44
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{904}{}
\h813
\h22{10}
\h433
\h544
\h855
\h466
\h973
\h688
\h19{10}
\h7{10}6
\h3{11}{11}
\h5{12}5
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v433
\v548
\v685
\v737
\v814
\v943
\v{10}66
\v{11}18
\v{12}25
\v{13}55
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{905}{}
\h{11}12
\h224
\h434
\h745
\h653
\h866
\h377
\h589
\h198
\h7{10}4
\h{10}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v377
\v439
\v585
\v623
\v746
\v833
\v954
\v{10}74
\v{11}19
\v{12}48
\v{13}1{10}
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{906}{}
\h615
\h826
\h537
\h24{11}
\h153
\h763
\h972
\h{10}84
\h894
\h3{10}3
\h4{11}9
\h5{12}4
\h2{13}5
\h1{14}2
\v159
\v249
\v3{10}4
\v456
\v539
\v619
\v767
\v827
\v975
\v{10}62
\v{11}16
\v{12}36
\v{13}47
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{908}{}
\h217
\h{11}22
\h537
\h{11}43
\h155
\h469
\h579
\h385
\h793
\h8{10}4
\h4{11}6
\h6{12}3
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v386
\v465
\v534
\v657
\v794
\v882
\v91{11}
\v{10}92
\v{11}22
\v{12}37
\v{13}24
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{909}{}
\h519
\h422
\h23{10}
\h545
\h855
\h767
\h17{11}
\h683
\h39{10}
\h8{10}3
\h2{11}8
\h9{12}2
\h4{13}3
\h1{14}2
\v177
\v238
\v395
\v42{11}
\v513
\v626
\v767
\v855
\v984
\v{10}47
\v{11}{10}2
\v{12}34
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{910}{}
\h714
\h826
\h535
\h447
\h255
\h46{10}
\h973
\h684
\h994
\h5{10}7
\h1{11}7
\h3{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v442
\v537
\v685
\v714
\v829
\v972
\v{10}35
\v{11}13
\v{12}73
\v{13}93
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{911}{}
\h519
\h422
\h23{10}
\h845
\h555
\h767
\h17{11}
\h982
\h39{10}
\h2{10}8
\h8{11}3
\h6{12}3
\h4{13}3
\h1{14}2
\v177
\v237
\v395
\v42{11}
\v514
\v62{10}
\v767
\v847
\v984
\v{10}55
\v{11}83
\v{12}34
\v{13}45
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{912}{}
\h215
\h627
\h534
\h844
\h954
\h466
\h675
\h186
\h{10}94
\h4{10}8
\h{11}{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v464
\v53{10}
\v625
\v717
\v848
\v932
\v{10}63
\v{11}74
\v{12}46
\v{13}23
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{913}{}
\h218
\h727
\h534
\h845
\h15{10}
\h{10}62
\h37{11}
\h{11}82
\h295
\h6{10}3
\h4{11}4
\h5{12}7
\h4{13}2
\h1{14}2
\v159
\v218
\v377
\v4{11}2
\v539
\v6{10}3
\v727
\v847
\v937
\v{10}15
\v{11}53
\v{12}66
\v{13}44
\v{14}25
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{914}{}
\h415
\h226
\h539
\h448
\h{11}52
\h668
\h574
\h785
\h694
\h1{10}7
\h3{11}8
\h{10}{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v413
\v534
\v663
\v785
\v828
\v916
\v{10}93
\v{11}56
\v{12}44
\v{13}57
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{915}{}
\h215
\h523
\h635
\h945
\h15{11}
\h{10}64
\h774
\h{10}83
\h498
\h6{10}7
\h3{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v493
\v52{11}
\v637
\v716
\v829
\v948
\v{10}62
\v{11}34
\v{12}54
\v{13}82
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{916}{}
\h419
\h223
\h43{10}
\h146
\h554
\h866
\h675
\h386
\h{10}92
\h7{10}4
\h{10}{11}3
\h6{12}6
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v386
\v412
\v523
\v675
\v746
\v867
\v953
\v{10}92
\v{11}73
\v{12}93
\v{13}1{10}
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{917}{}
\h513
\h723
\h933
\h{11}43
\h254
\h567
\h479
\h189
\h893
\h6{10}3
\h7{11}7
\h3{12}{10}
\h2{13}2
\h1{14}2
\v186
\v258
\v3{12}2
\v476
\v515
\v655
\v729
\v818
\v937
\v{10}26
\v{11}45
\v{12}33
\v{13}75
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{918}{}
\h21{10}
\h627
\h437
\h549
\h953
\h862
\h772
\h187
\h695
\h{10}{10}3
\h4{11}3
\h3{12}{11}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v438
\v549
\v627
\v774
\v862
\v952
\v{10}64
\v{11}36
\v{12}14
\v{13}28
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{919}{}
\h417
\h627
\h23{10}
\h549
\h453
\h{10}63
\h675
\h187
\h792
\h8{10}2
\h9{11}3
\h3{12}{11}
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v414
\v549
\v625
\v754
\v882
\v992
\v{10}64
\v{11}16
\v{12}38
\v{13}24
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{920}{}
\h514
\h226
\h638
\h745
\h454
\h568
\h477
\h{10}82
\h992
\h1{10}9
\h7{11}6
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v452
\v515
\v63{10}
\v747
\v823
\v918
\v{10}82
\v{11}72
\v{12}44
\v{13}65
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{921}{}
\h219
\h129
\h438
\h{11}43
\h855
\h369
\h772
\h882
\h698
\h5{10}4
\h4{11}2
\h7{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v438
\v5{10}3
\v692
\v775
\v853
\v973
\v{10}26
\v{11}13
\v{12}33
\v{13}57
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{922}{}
\h417
\h22{11}
\h{12}32
\h647
\h557
\h166
\h674
\h485
\h797
\h3{10}7
\h8{11}3
\h5{12}4
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v417
\v557
\v643
\v763
\v8{11}2
\v984
\v{10}73
\v{11}1{10}
\v{12}32
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{923}{}
\h21{11}
\h{12}22
\h833
\h445
\h{10}53
\h765
\h17{10}
\h886
\h397
\h5{10}4
\h4{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v395
\v447
\v5{10}2
\v6{11}2
\v766
\v835
\v946
\v{10}54
\v{11}34
\v{12}24
\v{13}14
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{925}{}
\h413
\h625
\h238
\h549
\h953
\h464
\h774
\h885
\h693
\h1{10}{11}
\h{10}{11}3
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v415
\v549
\v627
\v716
\v862
\v954
\v{10}38
\v{11}25
\v{12}55
\v{13}83
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{926}{}
\h913
\h224
\h533
\h{11}43
\h459
\h765
\h177
\h683
\h{10}94
\h7{10}4
\h5{11}5
\h3{12}{10}
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v458
\v538
\v626
\v764
\v834
\v917
\v{10}92
\v{11}46
\v{12}15
\v{13}57
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{927}{}
\h21{10}
\h{11}23
\h636
\h445
\h556
\h862
\h772
\h187
\h496
\h6{10}7
\h7{11}7
\h3{12}{10}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v445
\v558
\v637
\v774
\v862
\v943
\v{10}63
\v{11}23
\v{12}12
\v{13}{10}2
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{928}{}
\h{10}12
\h229
\h836
\h14{12}
\h{12}52
\h663
\h473
\h682
\h598
\h3{10}7
\h7{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v475
\v594
\v662
\v774
\v835
\v966
\v{10}19
\v{11}29
\v{12}14
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{929}{}
\h217
\h826
\h13{12}
\h645
\h{10}52
\h962
\h476
\h787
\h598
\h6{10}6
\h3{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v475
\v594
\v646
\v783
\v82{10}
\v915
\v{10}52
\v{11}42
\v{12}55
\v{13}36
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{930}{}
\h913
\h424
\h733
\h942
\h258
\h668
\h875
\h587
\h493
\h5{10}8
\h1{11}{10}
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v427
\v582
\v667
\v736
\v825
\v913
\v{10}32
\v{11}47
\v{12}17
\v{13}73
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{931}{}
\h21{11}
\h{10}22
\h{11}33
\h646
\h555
\h163
\h375
\h489
\h995
\h7{10}4
\h6{11}2
\h2{12}5
\h5{13}4
\h1{14}2
\v168
\v21{11}
\v377
\v462
\v558
\v647
\v7{10}2
\v874
\v994
\v{10}23
\v{11}37
\v{12}22
\v{13}17
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{932}{}
\h614
\h924
\h{12}32
\h249
\h855
\h166
\h476
\h883
\h696
\h9{10}5
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v475
\v5{11}2
\v618
\v766
\v853
\v928
\v{10}16
\v{11}44
\v{12}36
\v{13}23
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{933}{}
\h216
\h627
\h137
\h{11}43
\h558
\h463
\h{10}72
\h685
\h394
\h9{10}5
\h4{11}6
\h9{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v465
\v558
\v626
\v763
\v812
\v9{10}2
\v{10}74
\v{11}44
\v{12}75
\v{13}23
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{934}{}
\h218
\h{11}22
\h{12}32
\h845
\h752
\h167
\h675
\h787
\h496
\h6{10}6
\h3{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v493
\v5{11}2
\v673
\v753
\v842
\v957
\v{10}18
\v{11}25
\v{12}37
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{935}{}
\h914
\h229
\h{10}32
\h549
\h754
\h465
\h179
\h38{11}
\h293
\h8{10}5
\h6{11}6
\h4{12}3
\h6{13}2
\h1{14}2
\v177
\v227
\v386
\v466
\v545
\v6{11}2
\v757
\v8{10}3
\v915
\v{10}34
\v{11}23
\v{12}38
\v{13}19
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{936}{}
\h416
\h227
\h538
\h448
\h756
\h565
\h678
\h18{10}
\h894
\h7{10}4
\h6{11}3
\h3{12}{11}
\h2{13}6
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v413
\v533
\v674
\v755
\v894
\v929
\v{10}15
\v{11}82
\v{12}45
\v{13}32
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{937}{}
\h21{11}
\h123
\h332
\h{10}42
\h{11}53
\h963
\h674
\h484
\h598
\h9{10}5
\h7{11}4
\h6{12}2
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v426
\v536
\v675
\v7{11}2
\v884
\v964
\v{10}43
\v{11}56
\v{12}42
\v{13}18
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{941}{}
\h613
\h824
\h239
\h544
\h756
\h567
\h{10}74
\h885
\h19{10}
\h3{10}{11}
\h4{11}6
\h2{12}4
\h4{13}3
\h1{14}2
\v195
\v239
\v3{10}4
\v4{11}2
\v542
\v61{11}
\v758
\v826
\v913
\v{10}74
\v{11}36
\v{12}24
\v{13}53
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{942}{}
\h21{10}
\h423
\h634
\h{11}42
\h{12}52
\h964
\h177
\h783
\h593
\h3{10}3
\h4{11}7
\h9{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v429
\v594
\v637
\v726
\v872
\v966
\v{10}35
\v{11}47
\v{12}14
\v{13}42
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{943}{}
\h713
\h222
\h534
\h843
\h{10}53
\h{12}62
\h37{10}
\h185
\h497
\h9{10}3
\h7{11}7
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v377
\v427
\v539
\v685
\v71{10}
\v848
\v937
\v{10}14
\v{11}45
\v{12}64
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{946}{}
\h712
\h22{10}
\h{11}32
\h444
\h557
\h466
\h678
\h18{10}
\h994
\h3{10}{11}
\h7{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v442
\v557
\v676
\v71{10}
\v848
\v918
\v{10}65
\v{11}35
\v{12}23
\v{13}36
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{947}{}
\h417
\h223
\h633
\h844
\h754
\h{10}64
\h478
\h886
\h39{10}
\h1{10}8
\h5{11}8
\h6{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v395
\v416
\v529
\v639
\v758
\v844
\v937
\v{10}66
\v{11}14
\v{12}43
\v{13}92
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{948}{}
\h714
\h{10}22
\h632
\h{11}43
\h953
\h26{11}
\h473
\h684
\h194
\h3{10}5
\h9{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v267
\v3{10}4
\v475
\v594
\v635
\v716
\v837
\v956
\v{10}26
\v{11}13
\v{12}23
\v{13}66
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{949}{}
\h416
\h725
\h836
\h24{11}
\h559
\h764
\h673
\h484
\h694
\h9{10}3
\h1{11}{10}
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v417
\v558
\v672
\v724
\v835
\v973
\v{10}18
\v{11}65
\v{12}28
\v{13}48
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{950}{}
\h815
\h626
\h836
\h548
\h457
\h264
\h47{10}
\h189
\h794
\h3{10}6
\h7{11}3
\h5{12}7
\h2{13}7
\h1{14}2
\v186
\v267
\v3{10}4
\v452
\v548
\v624
\v792
\v812
\v9{10}3
\v{10}83
\v{11}54
\v{12}2{10}
\v{13}13
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{951}{}
\h914
\h723
\h434
\h243
\h35{11}
\h16{10}
\h772
\h884
\h496
\h{11}{10}2
\h6{11}8
\h5{12}7
\h2{13}4
\h1{14}2
\v168
\v249
\v359
\v436
\v548
\v6{11}2
\v725
\v835
\v916
\v{10}27
\v{11}64
\v{12}84
\v{13}19
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{952}{}
\h915
\h724
\h{10}32
\h642
\h25{11}
\h{11}63
\h973
\h483
\h694
\h1{10}4
\h3{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{11}3
\v484
\v5{10}3
\v645
\v726
\v847
\v916
\v{10}36
\v{11}24
\v{12}34
\v{13}57
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{953}{}
\h914
\h229
\h{10}32
\h843
\h653
\h464
\h579
\h189
\h39{11}
\h7{10}6
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v395
\v466
\v576
\v656
\v7{10}2
\v842
\v914
\v{10}35
\v{11}22
\v{12}38
\v{13}19
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{954}{}
\h913
\h822
\h635
\h443
\h954
\h566
\h27{10}
\h885
\h698
\h1{10}6
\h4{11}{10}
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v276
\v3{12}2
\v447
\v567
\v636
\v746
\v826
\v914
\v{10}2{10}
\v{11}33
\v{12}16
\v{13}53
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{955}{}
\h915
\h824
\h532
\h24{11}
\h153
\h{11}63
\h{10}72
\h683
\h394
\h8{10}3
\h5{11}5
\h4{12}9
\h2{13}4
\h1{14}2
\v159
\v249
\v395
\v457
\v538
\v685
\v736
\v828
\v917
\v{10}74
\v{11}64
\v{12}25
\v{13}48
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{956}{}
\h21{12}
\h128
\h736
\h543
\h757
\h468
\h{10}73
\h586
\h{10}92
\h6{10}3
\h3{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v466
\v544
\v6{10}3
\v732
\v847
\v928
\v{10}72
\v{11}84
\v{12}63
\v{13}34
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{957}{}
\h21{10}
\h823
\h{10}34
\h144
\h459
\h665
\h{12}72
\h984
\h892
\h3{10}4
\h2{11}3
\h6{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v21{10}
\v3{10}4
\v458
\v547
\v666
\v7{10}3
\v827
\v984
\v{10}36
\v{11}24
\v{12}16
\v{13}53
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{958}{}
\h812
\h227
\h737
\h147
\h655
\h765
\h477
\h688
\h595
\h9{10}4
\h3{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v475
\v594
\v653
\v733
\v813
\v928
\v{10}18
\v{11}52
\v{12}65
\v{13}{10}2
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{959}{}
\h416
\h523
\h638
\h746
\h256
\h564
\h775
\h984
\h19{10}
\h3{10}9
\h{10}{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v195
\v258
\v3{10}4
\v41{11}
\v524
\v63{10}
\v743
\v823
\v962
\v{10}1{10}
\v{11}93
\v{12}73
\v{13}44
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{960}{}
\h21{12}
\h626
\h436
\h148
\h358
\h{10}63
\h775
\h{11}83
\h692
\h7{10}2
\h5{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v359
\v439
\v5{11}2
\v627
\v773
\v893
\v946
\v{10}33
\v{11}53
\v{12}25
\v{13}65
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{961}{}
\h215
\h627
\h435
\h747
\h853
\h564
\h874
\h487
\h{10}93
\h6{10}6
\h1{11}9
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v435
\v567
\v628
\v713
\v852
\v933
\v{10}92
\v{11}53
\v{12}73
\v{13}27
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{962}{}
\h212
\h325
\h638
\h746
\h553
\h169
\h972
\h783
\h994
\h6{10}6
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v558
\v637
\v744
\v823
\v972
\v{10}62
\v{11}74
\v{12}{10}2
\v{13}45
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{963}{}
\h215
\h523
\h638
\h14{12}
\h757
\h465
\h674
\h983
\h{11}92
\h{10}{10}2
\h3{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v466
\v52{11}
\v634
\v714
\v829
\v962
\v{10}73
\v{11}93
\v{12}82
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{964}{}
\h512
\h824
\h634
\h{11}42
\h25{10}
\h866
\h178
\h483
\h595
\h4{10}5
\h3{11}{10}
\h{11}{12}3
\h2{13}4
\h1{14}2
\v177
\v258
\v3{11}3
\v482
\v518
\v63{10}
\v717
\v824
\v973
\v{10}36
\v{11}48
\v{12}23
\v{13}47
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{965}{}
\h{12}12
\h625
\h934
\h842
\h25{10}
\h166
\h673
\h883
\h{10}94
\h4{10}9
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v258
\v3{11}3
\v4{10}2
\v5{11}2
\v625
\v766
\v844
\v934
\v{10}45
\v{11}26
\v{12}14
\v{13}37
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{966}{}
\h212
\h825
\h732
\h842
\h359
\h{11}63
\h974
\h189
\h698
\h4{10}8
\h5{11}2
\h2{12}4
\h5{13}6
\h1{14}2
\v186
\v21{11}
\v359
\v419
\v5{11}2
\v693
\v738
\v822
\v934
\v{10}44
\v{11}67
\v{12}55
\v{13}25
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{967}{}
\h417
\h224
\h537
\h746
\h654
\h465
\h{12}72
\h18{12}
\h797
\h3{10}7
\h8{11}3
\h5{12}4
\h2{13}6
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v415
\v539
\v623
\v745
\v8{11}2
\v966
\v{10}55
\v{11}1{10}
\v{12}34
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{968}{}
\h219
\h628
\h835
\h14{11}
\h552
\h664
\h972
\h882
\h994
\h7{10}7
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v624
\v755
\v835
\v972
\v{10}62
\v{11}16
\v{12}47
\v{13}36
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{969}{}
\h21{12}
\h12{10}
\h{10}33
\h942
\h755
\h563
\h773
\h886
\h499
\h3{10}3
\h5{11}7
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v493
\v565
\v6{10}3
\v752
\v862
\v948
\v{10}34
\v{11}22
\v{12}56
\v{13}36
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{970}{}
\h21{12}
\h12{10}
\h534
\h{10}43
\h854
\h762
\h{11}73
\h489
\h395
\h5{10}7
\h6{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v484
\v537
\v6{11}2
\v766
\v854
\v933
\v{10}47
\v{11}25
\v{12}55
\v{13}44
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{971}{}
\h813
\h425
\h238
\h747
\h15{12}
\h{12}62
\h{11}72
\h884
\h397
\h5{10}4
\h4{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v395
\v429
\v5{10}2
\v6{11}2
\v748
\v817
\v928
\v{10}36
\v{11}16
\v{12}62
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{972}{}
\h21{12}
\h823
\h534
\h842
\h158
\h469
\h373
\h586
\h493
\h{12}{10}2
\h{10}{11}3
\h6{12}6
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v377
\v463
\v535
\v675
\v794
\v822
\v932
\v{10}47
\v{11}26
\v{12}{10}2
\v{13}65
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{973}{}
\h613
\h522
\h834
\h248
\h658
\h465
\h17{12}
\h{12}82
\h893
\h{10}{10}3
\h3{11}8
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v248
\v3{11}3
\v467
\v52{10}
\v614
\v72{11}
\v836
\v915
\v{10}46
\v{11}92
\v{12}35
\v{13}73
\v{14}53
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{974}{}
\h713
\h922
\h238
\h549
\h656
\h463
\h{11}72
\h18{11}
\h895
\h6{10}3
\h3{11}{11}
\h2{12}3
\h4{13}4
\h1{14}2
\v186
\v239
\v3{11}3
\v467
\v548
\v655
\v715
\v894
\v928
\v{10}12
\v{11}25
\v{12}53
\v{13}72
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{975}{}
\h913
\h427
\h{10}33
\h24{10}
\h658
\h562
\h675
\h483
\h19{12}
\h8{10}6
\h3{11}6
\h8{12}2
\h2{13}3
\h1{14}2
\v195
\v249
\v3{11}3
\v426
\v567
\v652
\v762
\v8{10}2
\v91{10}
\v{10}39
\v{11}25
\v{12}13
\v{13}36
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{976}{}
\h413
\h923
\h635
\h542
\h{10}53
\h26{10}
\h678
\h487
\h19{12}
\h8{10}6
\h3{11}6
\h8{12}2
\h2{13}3
\h1{14}2
\v195
\v267
\v3{11}3
\v417
\v549
\v634
\v713
\v8{10}2
\v929
\v{10}57
\v{11}35
\v{12}24
\v{13}54
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{977}{}
\h414
\h726
\h638
\h246
\h35{11}
\h566
\h{10}72
\h{11}82
\h795
\h1{10}8
\h6{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v359
\v41{11}
\v567
\v638
\v727
\v813
\v9{10}2
\v{10}74
\v{11}62
\v{12}72
\v{13}26
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{979}{}
\h21{12}
\h428
\h{11}32
\h145
\h553
\h765
\h475
\h{10}84
\h893
\h6{10}4
\h3{11}4
\h9{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v425
\v558
\v646
\v765
\v854
\v975
\v{10}82
\v{11}36
\v{12}24
\v{13}39
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{980}{}
\h217
\h42{10}
\h636
\h345
\h15{12}
\h{10}64
\h972
\h{10}82
\h695
\h7{10}6
\h5{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v34{10}
\v42{10}
\v5{11}2
\v636
\v7{10}2
\v847
\v916
\v{10}62
\v{11}72
\v{12}35
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{981}{}
\h413
\h525
\h239
\h943
\h853
\h465
\h{10}73
\h688
\h19{11}
\h7{10}6
\h3{11}{11}
\h5{12}3
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v415
\v52{10}
\v685
\v719
\v857
\v942
\v{10}25
\v{11}32
\v{12}45
\v{13}73
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{982}{}
\h{10}13
\h425
\h833
\h943
\h259
\h565
\h473
\h688
\h593
\h7{10}6
\h1{11}{11}
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v425
\v563
\v685
\v773
\v836
\v922
\v{10}15
\v{11}32
\v{12}47
\v{13}19
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{983}{}
\h914
\h{12}22
\h23{11}
\h645
\h157
\h46{10}
\h374
\h587
\h694
\h9{10}2
\h8{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v377
\v466
\v585
\v645
\v775
\v856
\v919
\v{10}92
\v{11}46
\v{12}26
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{984}{}
\h{10}14
\h427
\h237
\h347
\h558
\h167
\h772
\h583
\h696
\h7{10}6
\h{11}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v34{10}
\v42{10}
\v553
\v694
\v773
\v862
\v934
\v{10}13
\v{11}29
\v{12}93
\v{13}55
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{985}{}
\h{11}13
\h22{11}
\h433
\h{10}42
\h652
\h764
\h174
\h385
\h995
\h6{10}4
\h9{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v386
\v439
\v576
\v655
\v733
\v853
\v992
\v{10}46
\v{11}15
\v{12}47
\v{13}2{10}
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{986}{}
\h217
\h725
\h634
\h542
\h{11}53
\h667
\h478
\h886
\h497
\h1{10}8
\h8{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v472
\v549
\v633
\v722
\v883
\v919
\v{10}39
\v{11}54
\v{12}25
\v{13}65
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{987}{}
\h516
\h923
\h238
\h348
\h856
\h763
\h474
\h686
\h19{12}
\h7{10}7
\h4{11}9
\h5{12}4
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v34{10}
\v474
\v51{11}
\v685
\v764
\v852
\v92{10}
\v{10}33
\v{11}13
\v{12}26
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{988}{}
\h215
\h627
\h435
\h144
\h453
\h862
\h973
\h{10}84
\h596
\h8{10}4
\h3{11}{10}
\h{11}{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v432
\v545
\v62{11}
\v714
\v864
\v934
\v{10}62
\v{11}93
\v{12}73
\v{13}29
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{989}{}
\h914
\h22{10}
\h134
\h842
\h653
\h863
\h{10}74
\h489
\h{12}92
\h3{10}4
\h6{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v13{11}
\v22{10}
\v3{10}4
\v485
\v539
\v656
\v7{10}3
\v842
\v914
\v{10}43
\v{11}65
\v{12}27
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{991}{}
\h213
\h426
\h332
\h148
\h852
\h665
\h775
\h485
\h{11}93
\h6{10}7
\h{12}{11}2
\h8{12}5
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v33{11}
\v426
\v512
\v664
\v776
\v857
\v944
\v{10}23
\v{11}63
\v{12}74
\v{13}{10}2
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{992}{}
\h{12}12
\h22{11}
\h432
\h14{10}
\h{10}52
\h{11}63
\h875
\h584
\h793
\h3{10}5
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v439
\v585
\v638
\v793
\v873
\v983
\v{10}54
\v{11}42
\v{12}14
\v{13}25
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{993}{}
\h215
\h625
\h835
\h{12}42
\h455
\h667
\h{11}73
\h785
\h892
\h1{10}8
\h3{11}2
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v457
\v5{11}2
\v624
\v717
\v836
\v955
\v{10}93
\v{11}25
\v{12}44
\v{13}33
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{994}{}
\h21{11}
\h123
\h539
\h346
\h459
\h864
\h{10}74
\h982
\h{10}92
\h7{10}4
\h6{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v423
\v539
\v6{11}2
\v7{10}2
\v865
\v944
\v{10}72
\v{11}82
\v{12}63
\v{13}14
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{995}{}
\h213
\h{10}24
\h338
\h449
\h752
\h866
\h478
\h{10}83
\h794
\h6{10}3
\h1{11}7
\h5{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v443
\v51{11}
\v6{10}3
\v754
\v865
\v955
\v{10}26
\v{11}36
\v{12}75
\v{13}44
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{996}{}
\h219
\h{10}24
\h13{11}
\h{11}42
\h{12}52
\h464
\h776
\h683
\h593
\h6{10}4
\h4{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v465
\v594
\v682
\v775
\v863
\v983
\v{10}28
\v{11}13
\v{12}32
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{997}{}
\h212
\h524
\h334
\h846
\h654
\h167
\h974
\h{11}83
\h{10}92
\h{11}{10}2
\h5{11}7
\h4{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v33{11}
\v41{11}
\v529
\v658
\v739
\v842
\v925
\v{10}54
\v{11}82
\v{12}92
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{998}{}
\h214
\h425
\h733
\h846
\h656
\h964
\h{12}72
\h784
\h895
\h3{10}7
\h1{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{10}4
\v42{10}
\v5{11}2
\v614
\v735
\v845
\v924
\v{10}37
\v{11}84
\v{12}52
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{999}{}
\h212
\h326
\h635
\h844
\h753
\h863
\h975
\h684
\h598
\h1{10}{11}
\h7{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{11}
\v594
\v635
\v756
\v842
\v925
\v{10}53
\v{11}33
\v{12}46
\v{13}92
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1000}{}
\h41{10}
\h526
\h834
\h248
\h35{11}
\h568
\h772
\h682
\h794
\h9{10}3
\h1{11}9
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v359
\v41{11}
\v524
\v685
\v772
\v835
\v973
\v{10}47
\v{11}27
\v{12}37
\v{13}66
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1001}{}
\h21{11}
\h{10}22
\h638
\h543
\h754
\h663
\h875
\h783
\h993
\h1{10}{10}
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v633
\v753
\v843
\v963
\v{10}26
\v{11}55
\v{12}27
\v{13}16
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1002}{}
\h517
\h229
\h133
\h347
\h658
\h964
\h573
\h785
\h895
\h6{10}3
\h{10}{11}4
\h4{12}7
\h2{13}5
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v439
\v516
\v655
\v785
\v872
\v964
\v{10}47
\v{11}2{10}
\v{12}17
\v{13}63
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1003}{}
\h217
\h822
\h432
\h943
\h{11}52
\h567
\h677
\h486
\h797
\h1{10}7
\h5{11}6
\h3{12}{11}
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v435
\v565
\v634
\v794
\v828
\v913
\v{10}26
\v{11}56
\v{12}42
\v{13}52
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1004}{}
\h212
\h722
\h539
\h348
\h45{10}
\h864
\h{10}73
\h685
\h993
\h7{10}3
\h1{11}7
\h5{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v414
\v539
\v685
\v728
\v865
\v927
\v{10}73
\v{11}44
\v{12}63
\v{13}75
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1005}{}
\h21{12}
\h12{11}
\h934
\h743
\h553
\h665
\h772
\h884
\h{11}93
\h5{10}5
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v555
\v666
\v743
\v853
\v934
\v{10}46
\v{11}63
\v{12}26
\v{13}38
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1006}{}
\h41{10}
\h624
\h236
\h34{11}
\h952
\h{10}62
\h774
\h683
\h895
\h5{10}7
\h1{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v34{10}
\v41{11}
\v5{10}3
\v626
\v774
\v836
\v953
\v{10}24
\v{11}52
\v{12}64
\v{13}93
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1007}{}
\h214
\h822
\h537
\h944
\h{11}53
\h765
\h{10}73
\h883
\h198
\h6{10}8
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v619
\v765
\v826
\v945
\v{10}25
\v{11}53
\v{12}33
\v{13}43
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1008}{}
\h41{10}
\h824
\h237
\h34{11}
\h753
\h863
\h674
\h785
\h994
\h5{10}6
\h1{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v34{10}
\v41{11}
\v5{10}3
\v674
\v753
\v824
\v936
\v{10}52
\v{11}64
\v{12}26
\v{13}93
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1012}{}
\h212
\h327
\h833
\h544
\h852
\h668
\h17{12}
\h{12}82
\h796
\h5{10}6
\h6{11}3
\h4{12}8
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v546
\v665
\v794
\v832
\v947
\v{10}23
\v{11}37
\v{12}84
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1013}{}
\h513
\h723
\h237
\h645
\h852
\h564
\h776
\h{12}82
\h19{12}
\h{11}{10}3
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v515
\v648
\v725
\v814
\v933
\v{10}23
\v{11}46
\v{12}83
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1014}{}
\h21{12}
\h12{11}
\h638
\h843
\h{10}53
\h962
\h575
\h785
\h895
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v637
\v783
\v845
\v964
\v{10}52
\v{11}42
\v{12}26
\v{13}54
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1015}{}
\h21{12}
\h12{11}
\h638
\h845
\h555
\h765
\h972
\h{10}83
\h893
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v637
\v765
\v845
\v973
\v{10}53
\v{11}72
\v{12}24
\v{13}44
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1016}{}
\h21{12}
\h923
\h13{10}
\h842
\h954
\h765
\h675
\h886
\h598
\h7{10}3
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v674
\v764
\v844
\v923
\v{10}46
\v{11}34
\v{12}24
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1017}{}
\h416
\h227
\h337
\h147
\h558
\h767
\h475
\h686
\h{11}92
\h7{10}5
\h{11}{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v416
\v557
\v685
\v764
\v848
\v925
\v{10}12
\v{11}92
\v{12}82
\v{13}54
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1018}{}
\h{10}12
\h427
\h736
\h244
\h553
\h767
\h476
\h983
\h893
\h9{10}4
\h1{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v425
\v558
\v647
\v733
\v854
\v982
\v{10}16
\v{11}27
\v{12}17
\v{13}37
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1019}{}
\h415
\h228
\h537
\h344
\h652
\h762
\h474
\h{10}84
\h{11}92
\h1{10}{11}
\h{11}{11}3
\h5{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v34{10}
\v416
\v539
\v658
\v742
\v852
\v915
\v{10}26
\v{11}92
\v{12}37
\v{13}93
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1024}{}
\h218
\h923
\h734
\h642
\h752
\h46{10}
\h179
\h884
\h499
\h{11}{10}3
\h5{11}8
\h3{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v463
\v5{11}2
\v648
\v732
\v844
\v923
\v{10}16
\v{11}37
\v{12}26
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1026}{}
\h21{11}
\h724
\h{12}32
\h{10}43
\h953
\h665
\h177
\h589
\h793
\h6{10}2
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v664
\v727
\v873
\v956
\v{10}45
\v{11}24
\v{12}32
\v{13}13
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1027}{}
\h21{11}
\h{12}22
\h{11}32
\h{10}42
\h655
\h169
\h475
\h787
\h593
\h7{10}2
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v475
\v594
\v656
\v782
\v893
\v973
\v{10}42
\v{11}32
\v{12}22
\v{13}12
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1029}{}
\h414
\h224
\h536
\h945
\h456
\h962
\h776
\h886
\h795
\h{10}{10}3
\h1{11}5
\h3{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v414
\v53{10}
\v629
\v772
\v817
\v942
\v{10}55
\v{11}33
\v{12}93
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1030}{}
\h217
\h824
\h734
\h945
\h459
\h{12}62
\h875
\h184
\h496
\h6{10}5
\h5{11}5
\h3{12}4
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v454
\v583
\v6{10}3
\v739
\v825
\v913
\v{10}92
\v{11}37
\v{12}24
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1034}{}
\h21{11}
\h423
\h635
\h542
\h955
\h666
\h477
\h{10}83
\h19{11}
\h8{10}6
\h3{11}6
\h8{12}2
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v425
\v549
\v633
\v722
\v8{10}2
\v956
\v{10}84
\v{11}34
\v{12}63
\v{13}17
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1035}{}
\h219
\h{10}22
\h{11}32
\h745
\h856
\h168
\h47{10}
\h383
\h593
\h6{10}4
\h7{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v475
\v594
\v682
\v747
\v854
\v966
\v{10}28
\v{11}12
\v{12}22
\v{13}38
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1039}{}
\h213
\h32{11}
\h439
\h147
\h559
\h762
\h478
\h{10}83
\h893
\h6{10}4
\h7{11}5
\h6{12}5
\h2{13}7
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v434
\v514
\v6{10}2
\v765
\v845
\v967
\v{10}82
\v{11}93
\v{12}74
\v{13}35
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1040}{}
\h413
\h627
\h23{10}
\h549
\h459
\h16{10}
\h973
\h882
\h792
\h8{10}3
\h6{11}4
\h3{12}{11}
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v414
\v549
\v629
\v718
\v882
\v972
\v{10}83
\v{11}64
\v{12}34
\v{13}23
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1041}{}
\h519
\h22{11}
\h133
\h347
\h952
\h668
\h573
\h783
\h894
\h6{10}5
\h7{11}5
\h4{12}9
\h2{13}7
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v439
\v516
\v664
\v783
\v872
\v958
\v{10}44
\v{11}55
\v{12}92
\v{13}2{10}
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1042}{}
\h21{12}
\h12{10}
\h834
\h{10}43
\h752
\h662
\h774
\h983
\h595
\h6{10}8
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v664
\v752
\v833
\v953
\v{10}45
\v{11}25
\v{12}35
\v{13}47
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1044}{}
\h215
\h529
\h435
\h343
\h558
\h{11}63
\h{10}72
\h885
\h794
\h8{10}4
\h6{11}4
\h1{12}3
\h2{13}7
\h1{14}2
\v1{12}2
\v21{12}
\v34{10}
\v439
\v523
\v647
\v718
\v882
\v93{10}
\v{10}74
\v{11}63
\v{12}73
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1045}{}
\h419
\h22{10}
\h33{10}
\h14{10}
\h955
\h765
\h575
\h682
\h797
\h6{10}3
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v41{11}
\v576
\v682
\v763
\v883
\v955
\v{10}75
\v{11}47
\v{12}24
\v{13}12
\v{14}54
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1046}{}
\h212
\h326
\h538
\h{11}43
\h{10}52
\h865
\h774
\h884
\h694
\h1{10}6
\h4{11}5
\h5{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{10}
\v539
\v694
\v773
\v862
\v929
\v{10}54
\v{11}43
\v{12}53
\v{13}33
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1047}{}
\h816
\h227
\h736
\h843
\h{10}54
\h962
\h575
\h383
\h19{11}
\h4{10}3
\h5{11}8
\h4{12}8
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v386
\v4{10}2
\v574
\v685
\v737
\v813
\v924
\v{10}52
\v{11}42
\v{12}93
\v{13}38
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1049}{}
\h214
\h327
\h835
\h945
\h754
\h563
\h472
\h184
\h499
\h{10}{10}2
\h{11}{11}3
\h9{12}3
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v32{12}
\v472
\v562
\v616
\v758
\v833
\v948
\v{10}28
\v{11}56
\v{12}{10}2
\v{13}36
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1050}{}
\h518
\h22{10}
\h133
\h347
\h952
\h664
\h876
\h786
\h593
\h{11}{10}3
\h6{11}3
\h4{12}8
\h2{13}5
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v439
\v518
\v665
\v785
\v872
\v956
\v{10}42
\v{11}55
\v{12}2{10}
\v{13}17
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1052}{}
\h212
\h{12}22
\h835
\h942
\h555
\h866
\h374
\h685
\h993
\h1{10}9
\h5{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v41{11}
\v556
\v685
\v775
\v833
\v945
\v{10}55
\v{11}44
\v{12}27
\v{13}38
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1053}{}
\h613
\h423
\h634
\h944
\h259
\h569
\h{10}72
\h489
\h197
\h7{10}4
\h8{11}4
\h3{12}{11}
\h2{13}3
\h1{14}2
\v195
\v258
\v3{12}2
\v426
\v567
\v612
\v728
\v892
\v913
\v{10}34
\v{11}55
\v{12}74
\v{13}44
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1054}{}
\h212
\h527
\h338
\h845
\h755
\h866
\h578
\h685
\h199
\h9{10}5
\h7{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v33{11}
\v41{11}
\v525
\v685
\v756
\v842
\v9{10}2
\v{10}92
\v{11}35
\v{12}23
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1057}{}
\h213
\h329
\h135
\h{10}43
\h952
\h765
\h876
\h783
\h499
\h9{10}5
\h5{11}6
\h2{12}4
\h4{13}4
\h1{14}2
\v13{11}
\v21{11}
\v32{12}
\v494
\v51{10}
\v639
\v762
\v876
\v955
\v{10}44
\v{11}56
\v{12}24
\v{13}45
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1058}{}
\h218
\h727
\h636
\h845
\h752
\h567
\h474
\h589
\h497
\h1{10}9
\h9{11}4
\h3{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v472
\v562
\v63{10}
\v723
\v843
\v956
\v{10}19
\v{11}93
\v{12}33
\v{13}47
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1059}{}
\h21{12}
\h622
\h136
\h647
\h553
\h{11}63
\h478
\h786
\h397
\h9{10}2
\h4{11}6
\h9{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v474
\v558
\v622
\v735
\v823
\v9{10}2
\v{10}92
\v{11}64
\v{12}75
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1060}{}
\h712
\h622
\h433
\h546
\h657
\h268
\h{12}72
\h588
\h{11}93
\h9{10}3
\h1{11}3
\h3{12}7
\h2{13}6
\h1{14}2
\v1{11}3
\v267
\v3{12}2
\v438
\v544
\v623
\v712
\v82{11}
\v919
\v{10}66
\v{11}45
\v{12}73
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1061}{}
\h212
\h328
\h{12}32
\h543
\h756
\h866
\h673
\h783
\h993
\h1{10}9
\h4{11}7
\h5{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{10}
\v548
\v676
\v753
\v842
\v972
\v{10}82
\v{11}29
\v{12}36
\v{13}57
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1063}{}
\h21{12}
\h12{11}
\h737
\h643
\h855
\h765
\h575
\h982
\h{10}93
\h8{10}3
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v647
\v733
\v855
\v944
\v{10}72
\v{11}82
\v{12}24
\v{13}54
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1064}{}
\h21{12}
\h12{11}
\h737
\h643
\h853
\h{10}63
\h972
\h785
\h595
\h8{10}5
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v647
\v735
\v855
\v943
\v{10}63
\v{11}52
\v{12}26
\v{13}64
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1065}{}
\h21{12}
\h12{12}
\h{12}32
\h843
\h653
\h862
\h776
\h584
\h695
\h7{10}5
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v654
\v773
\v842
\v953
\v{10}65
\v{11}45
\v{12}37
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1067}{}
\h419
\h628
\h534
\h244
\h35{10}
\h167
\h774
\h485
\h{10}92
\h8{10}3
\h{10}{11}4
\h7{12}5
\h2{13}3
\h1{14}2
\v168
\v249
\v359
\v417
\v53{10}
\v622
\v775
\v864
\v935
\v{10}92
\v{11}73
\v{12}93
\v{13}14
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1068}{}
\h913
\h625
\h238
\h44{10}
\h355
\h16{12}
\h{12}72
\h782
\h692
\h7{10}4
\h5{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v359
\v448
\v5{11}2
\v627
\v782
\v854
\v917
\v{10}39
\v{11}28
\v{12}16
\v{13}65
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1069}{}
\h217
\h428
\h139
\h744
\h955
\h36{10}
\h{11}73
\h686
\h796
\h5{10}3
\h6{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v42{10}
\v5{10}3
\v683
\v745
\v8{10}2
\v914
\v{10}38
\v{11}43
\v{12}26
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1073}{}
\h913
\h624
\h433
\h645
\h{10}53
\h26{10}
\h579
\h484
\h792
\h8{10}5
\h1{11}{10}
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v267
\v3{12}2
\v435
\v576
\v622
\v736
\v882
\v918
\v{10}23
\v{11}47
\v{12}15
\v{13}55
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1074}{}
\h912
\h523
\h{10}32
\h24{11}
\h153
\h764
\h375
\h985
\h696
\h4{10}3
\h5{11}8
\h{10}{12}4
\h2{13}4
\h1{14}2
\v159
\v249
\v377
\v455
\v529
\v694
\v764
\v825
\v917
\v{10}39
\v{11}15
\v{12}36
\v{13}47
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1076}{}
\h413
\h824
\h935
\h24{11}
\h155
\h563
\h374
\h685
\h{10}92
\h9{10}2
\h{10}{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v249
\v377
\v41{11}
\v567
\v653
\v716
\v824
\v937
\v{10}92
\v{11}82
\v{12}27
\v{13}48
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1080}{}
\h21{12}
\h524
\h832
\h646
\h158
\h864
\h473
\h588
\h{11}93
\h7{10}6
\h3{11}7
\h4{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v475
\v526
\v649
\v773
\v833
\v923
\v{10}38
\v{11}93
\v{12}42
\v{13}82
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1081}{}
\h418
\h225
\h635
\h846
\h752
\h862
\h973
\h588
\h{11}93
\h6{10}7
\h3{11}7
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v22{11}
\v3{11}3
\v41{11}
\v585
\v637
\v723
\v842
\v952
\v{10}65
\v{11}36
\v{12}16
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1082}{}
\h416
\h{11}22
\h636
\h245
\h955
\h568
\h672
\h783
\h395
\h{11}{10}3
\h9{11}3
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v249
\v395
\v41{11}
\v567
\v634
\v744
\v872
\v956
\v{10}17
\v{11}28
\v{12}38
\v{13}24
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1083}{}
\h216
\h528
\h13{11}
\h747
\h657
\h463
\h579
\h982
\h397
\h8{10}3
\h9{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v466
\v525
\v658
\v742
\v819
\v983
\v{10}93
\v{11}82
\v{12}38
\v{13}23
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1085}{}
\h218
\h627
\h{11}33
\h146
\h554
\h462
\h372
\h884
\h994
\h{12}{10}2
\h4{11}7
\h7{12}3
\h2{13}6
\h1{14}2
\v14{10}
\v21{12}
\v377
\v465
\v552
\v624
\v748
\v885
\v954
\v{10}1{11}
\v{11}38
\v{12}82
\v{13}27
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1086}{}
\h219
\h125
\h438
\h746
\h{12}52
\h568
\h375
\h683
\h892
\h9{10}2
\h{10}{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v439
\v567
\v626
\v748
\v872
\v982
\v{10}92
\v{11}19
\v{12}32
\v{13}42
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1087}{}
\h518
\h923
\h238
\h846
\h756
\h464
\h579
\h686
\h992
\h1{10}9
\h4{11}7
\h3{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v465
\v516
\v685
\v757
\v842
\v927
\v{10}37
\v{11}92
\v{12}26
\v{13}14
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1088}{}
\h215
\h528
\h933
\h14{10}
\h856
\h667
\h474
\h589
\h396
\h{10}{10}2
\h7{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v475
\v526
\v667
\v71{10}
\v852
\v936
\v{10}{10}2
\v{11}47
\v{12}37
\v{13}24
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1090}{}
\h21{10}
\h523
\h637
\h{12}42
\h555
\h863
\h17{12}
\h985
\h496
\h3{10}4
\h4{11}5
\h6{12}5
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v492
\v523
\v639
\v7{10}3
\v824
\v983
\v{10}54
\v{11}66
\v{12}13
\v{13}34
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1091}{}
\h213
\h422
\h33{11}
\h149
\h552
\h667
\h{11}73
\h983
\h{11}92
\h2{10}8
\h8{11}4
\h7{12}2
\h4{13}4
\h1{14}2
\v14{10}
\v219
\v33{11}
\v42{11}
\v514
\v624
\v757
\v8{11}2
\v984
\v{10}46
\v{11}72
\v{12}83
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1092}{}
\h416
\h226
\h538
\h744
\h854
\h{11}63
\h676
\h483
\h198
\h6{10}4
\h9{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v417
\v53{10}
\v673
\v744
\v823
\v992
\v{10}19
\v{11}42
\v{12}52
\v{13}39
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1095}{}
\h217
\h626
\h532
\h645
\h{10}52
\h865
\h{11}73
\h489
\h196
\h4{10}{10}
\h3{11}6
\h2{12}6
\h5{13}5
\h1{14}2
\v195
\v21{11}
\v3{11}3
\v482
\v53{10}
\v622
\v736
\v866
\v91{10}
\v{10}58
\v{11}43
\v{12}23
\v{13}62
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1096}{}
\h{10}13
\h823
\h{10}32
\h546
\h453
\h663
\h875
\h283
\h39{11}
\h1{10}{11}
\h7{11}7
\h4{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v285
\v395
\v457
\v544
\v667
\v756
\v825
\v966
\v{10}12
\v{11}22
\v{12}37
\v{13}16
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1097}{}
\h219
\h428
\h935
\h348
\h654
\h964
\h575
\h688
\h19{11}
\h4{10}4
\h7{11}6
\h5{12}3
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v34{10}
\v428
\v575
\v653
\v7{11}2
\v8{10}2
\v933
\v{10}52
\v{11}13
\v{12}27
\v{13}65
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1098}{}
\h913
\h822
\h432
\h546
\h757
\h964
\h675
\h28{10}
\h49{10}
\h8{10}5
\h1{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v285
\v3{12}2
\v436
\v549
\v634
\v756
\v828
\v915
\v{10}2{10}
\v{11}43
\v{12}17
\v{13}64
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1099}{}
\h215
\h523
\h638
\h148
\h755
\h964
\h476
\h686
\h{11}93
\h{10}{10}3
\h3{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v475
\v52{11}
\v635
\v714
\v829
\v942
\v{10}73
\v{11}93
\v{12}53
\v{13}64
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1100}{}
\h812
\h428
\h237
\h34{10}
\h655
\h767
\h17{11}
\h{10}83
\h893
\h6{10}3
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v34{10}
\v42{10}
\v5{11}2
\v655
\v766
\v818
\v937
\v{10}17
\v{11}54
\v{12}25
\v{13}44
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1101}{}
\h814
\h229
\h535
\h746
\h{12}52
\h16{12}
\h47{10}
\h383
\h497
\h5{10}4
\h8{11}2
\h7{12}2
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v386
\v472
\v537
\v685
\v748
\v81{10}
\v9{10}2
\v{10}38
\v{11}27
\v{12}14
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1103}{}
\h813
\h623
\h235
\h44{10}
\h854
\h16{12}
\h{11}73
\h686
\h394
\h5{10}5
\h9{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v395
\v448
\v5{10}3
\v626
\v736
\v814
\v929
\v{10}{10}2
\v{11}16
\v{12}53
\v{13}65
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1106}{}
\h217
\h429
\h139
\h{11}43
\h755
\h{11}62
\h376
\h686
\h797
\h5{10}3
\h6{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v42{10}
\v5{10}3
\v683
\v754
\v8{10}2
\v916
\v{10}38
\v{11}42
\v{12}53
\v{13}24
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1107}{}
\h217
\h426
\h934
\h744
\h553
\h763
\h{12}72
\h885
\h19{11}
\h3{10}3
\h4{11}{10}
\h5{12}6
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v429
\v557
\v6{10}3
\v742
\v853
\v912
\v{10}24
\v{11}48
\v{12}72
\v{13}35
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1109}{}
\h413
\h224
\h536
\h745
\h456
\h863
\h674
\h985
\h19{12}
\h{12}{10}2
\h8{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v414
\v53{10}
\v625
\v713
\v865
\v984
\v{10}52
\v{11}33
\v{12}46
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1110}{}
\h216
\h526
\h638
\h146
\h653
\h865
\h{10}74
\h485
\h795
\h{10}{10}3
\h3{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v484
\v52{11}
\v632
\v745
\v815
\v953
\v{10}73
\v{11}29
\v{12}93
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1111}{}
\h815
\h722
\h438
\h244
\h553
\h764
\h{10}74
\h489
\h{11}93
\h9{10}3
\h1{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v435
\v558
\v647
\v724
\v814
\v928
\v{10}75
\v{11}63
\v{12}37
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1112}{}
\h21{12}
\h622
\h736
\h144
\h457
\h963
\h377
\h589
\h893
\h{10}{10}3
\h2{11}{10}
\h6{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v21{10}
\v377
\v458
\v544
\v62{10}
\v73{10}
\v827
\v966
\v{10}73
\v{11}54
\v{12}65
\v{13}37
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1116}{}
\h419
\h{12}22
\h234
\h543
\h756
\h467
\h178
\h684
\h395
\h9{10}3
\h7{11}3
\h{11}{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v395
\v415
\v549
\v635
\v756
\v845
\v973
\v{10}83
\v{11}66
\v{12}28
\v{13}14
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1117}{}
\h716
\h424
\h235
\h447
\h955
\h865
\h577
\h{10}84
\h19{10}
\h6{10}6
\h5{11}4
\h3{12}7
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v422
\v574
\v6{10}3
\v712
\v824
\v956
\v{10}84
\v{11}45
\v{12}73
\v{13}15
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1119}{}
\h212
\h325
\h{10}33
\h744
\h856
\h666
\h574
\h783
\h994
\h6{10}5
\h1{11}{11}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v41{11}
\v576
\v664
\v744
\v823
\v972
\v{10}35
\v{11}46
\v{12}65
\v{13}36
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1120}{}
\h914
\h22{10}
\h835
\h643
\h453
\h569
\h179
\h883
\h694
\h7{10}5
\h3{11}{11}
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v457
\v567
\v645
\v755
\v835
\v913
\v{10}72
\v{11}84
\v{12}28
\v{13}12
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1121}{}
\h416
\h226
\h933
\h{10}44
\h558
\h465
\h678
\h586
\h795
\h6{10}5
\h1{11}7
\h3{12}{10}
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v415
\v553
\v673
\v794
\v829
\v933
\v{10}13
\v{11}82
\v{12}36
\v{13}57
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1122}{}
\h615
\h227
\h43{10}
\h149
\h754
\h568
\h{12}72
\h682
\h792
\h{10}{10}3
\h3{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v439
\v567
\v617
\v754
\v884
\v927
\v{10}46
\v{11}14
\v{12}74
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1123}{}
\h21{11}
\h123
\h836
\h542
\h656
\h368
\h{10}72
\h982
\h892
\h4{10}9
\h7{11}7
\h5{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v368
\v428
\v548
\v658
\v747
\v836
\v984
\v{10}72
\v{11}62
\v{12}52
\v{13}19
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1124}{}
\h417
\h924
\h23{10}
\h549
\h456
\h{11}62
\h676
\h186
\h692
\h7{10}2
\h8{11}2
\h3{12}{11}
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v414
\v549
\v672
\v782
\v892
\v928
\v{10}56
\v{11}15
\v{12}34
\v{13}24
\v{14}48
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1125}{}
\h415
\h224
\h734
\h543
\h456
\h165
\h772
\h886
\h39{10}
\h{12}{10}2
\h{11}{11}2
\h{10}{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v414
\v549
\v624
\v734
\v844
\v916
\v{10}57
\v{11}38
\v{12}{10}2
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1128}{}
\h214
\h{10}23
\h833
\h943
\h555
\h866
\h774
\h485
\h796
\h1{10}5
\h4{11}{10}
\h3{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v483
\v558
\v619
\v772
\v833
\v944
\v{10}23
\v{11}34
\v{12}48
\v{13}27
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1129}{}
\h513
\h22{11}
\h437
\h{10}44
\h952
\h367
\h775
\h682
\h196
\h4{10}9
\h9{11}5
\h5{12}7
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v368
\v437
\v51{11}
\v685
\v772
\v817
\v956
\v{10}42
\v{11}32
\v{12}75
\v{13}28
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1130}{}
\h214
\h32{11}
\h136
\h545
\h856
\h963
\h675
\h{10}82
\h895
\h4{10}7
\h5{11}8
\h2{12}5
\h4{13}5
\h1{14}2
\v13{11}
\v21{11}
\v32{12}
\v4{10}3
\v547
\v616
\v739
\v854
\v967
\v{10}44
\v{11}73
\v{12}62
\v{13}92
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1131}{}
\h21{11}
\h723
\h935
\h147
\h556
\h364
\h{10}72
\h687
\h{11}93
\h9{10}3
\h4{11}4
\h2{12}3
\h4{13}2
\h1{14}2
\v14{10}
\v21{11}
\v368
\v4{11}2
\v557
\v685
\v724
\v847
\v937
\v{10}25
\v{11}54
\v{12}73
\v{13}17
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1133}{}
\h414
\h722
\h833
\h{10}44
\h653
\h568
\h275
\h38{11}
\h695
\h1{10}{11}
\h{10}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v276
\v386
\v41{11}
\v567
\v654
\v725
\v812
\v923
\v{10}47
\v{11}36
\v{12}{10}2
\v{13}65
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1134}{}
\h414
\h624
\h933
\h249
\h558
\h466
\h{12}72
\h18{12}
\h797
\h3{10}5
\h7{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v186
\v249
\v3{10}4
\v415
\v558
\v62{10}
\v792
\v819
\v939
\v{10}24
\v{11}47
\v{12}34
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1135}{}
\h218
\h126
\h438
\h345
\h{11}52
\h{12}62
\h677
\h584
\h492
\h7{10}4
\h5{11}5
\h9{12}5
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v436
\v583
\v672
\v728
\v849
\v984
\v{10}1{10}
\v{11}55
\v{12}33
\v{13}52
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1136}{}
\h215
\h523
\h637
\h14{11}
\h{11}52
\h767
\h476
\h983
\h{11}93
\h6{10}4
\h3{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v475
\v52{11}
\v637
\v715
\v829
\v984
\v{10}73
\v{11}54
\v{12}44
\v{13}32
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1137}{}
\h21{11}
\h12{10}
\h{12}32
\h746
\h{10}54
\h464
\h775
\h683
\h593
\h6{10}5
\h4{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v465
\v594
\v682
\v743
\v863
\v983
\v{10}57
\v{11}28
\v{12}34
\v{13}13
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1138}{}
\h219
\h128
\h535
\h745
\h457
\h567
\h875
\h486
\h995
\h6{10}7
\h8{11}6
\h3{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v453
\v533
\v6{10}3
\v748
\v874
\v927
\v{10}35
\v{11}14
\v{12}42
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1139}{}
\h615
\h524
\h835
\h743
\h953
\h{11}63
\h479
\h286
\h49{10}
\h3{10}9
\h5{11}5
\h1{12}5
\h2{13}5
\h1{14}2
\v1{12}2
\v285
\v3{10}4
\v472
\v529
\v61{11}
\v749
\v835
\v923
\v{10}47
\v{11}15
\v{12}55
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1140}{}
\h21{11}
\h12{11}
\h635
\h945
\h453
\h667
\h{10}74
\h982
\h597
\h3{10}7
\h4{11}4
\h2{12}5
\h5{13}3
\h1{14}2
\v12{12}
\v21{11}
\v3{10}4
\v456
\v594
\v633
\v757
\v8{11}2
\v944
\v{10}73
\v{11}35
\v{12}27
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1141}{}
\h21{12}
\h524
\h735
\h{11}42
\h15{11}
\h862
\h673
\h886
\h595
\h7{10}6
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v527
\v675
\v737
\v862
\v925
\v{10}63
\v{11}47
\v{12}32
\v{13}46
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1142}{}
\h{12}12
\h22{11}
\h836
\h645
\h158
\h763
\h972
\h587
\h895
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v646
\v765
\v836
\v952
\v{10}64
\v{11}43
\v{12}17
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1143}{}
\h215
\h523
\h636
\h{11}42
\h158
\h765
\h974
\h486
\h698
\h3{10}5
\h4{11}7
\h{10}{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v483
\v52{11}
\v636
\v715
\v828
\v952
\v{10}84
\v{11}47
\v{12}33
\v{13}43
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1144}{}
\h21{12}
\h12{11}
\h43{10}
\h{11}42
\h555
\h963
\h374
\h682
\h793
\h4{10}7
\h9{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v437
\v557
\v685
\v772
\v884
\v965
\v{10}54
\v{11}46
\v{12}24
\v{13}47
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1145}{}
\h21{12}
\h627
\h13{10}
\h844
\h756
\h665
\h476
\h983
\h595
\h4{10}4
\h7{11}7
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v473
\v594
\v624
\v756
\v846
\v984
\v{10}72
\v{11}33
\v{12}44
\v{13}23
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1146}{}
\h216
\h923
\h634
\h942
\h156
\h565
\h676
\h484
\h598
\h{11}{10}3
\h3{11}{10}
\h4{12}{10}
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v484
\v563
\v634
\v758
\v817
\v922
\v{10}33
\v{11}46
\v{12}25
\v{13}92
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1147}{}
\h{10}14
\h527
\h23{11}
\h{11}43
\h{10}52
\h163
\h375
\h489
\h695
\h7{10}2
\h5{11}3
\h6{12}3
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v377
\v462
\v529
\v693
\v7{10}3
\v874
\v9{10}2
\v{10}14
\v{11}45
\v{12}23
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1148}{}
\h21{10}
\h{10}23
\h833
\h544
\h757
\h{10}62
\h17{10}
\h885
\h693
\h5{10}2
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v546
\v693
\v755
\v835
\v945
\v{10}24
\v{11}34
\v{12}15
\v{13}26
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1149}{}
\h21{12}
\h725
\h138
\h843
\h752
\h667
\h575
\h884
\h{11}93
\h3{10}{10}
\h4{11}2
\h2{12}3
\h4{13}6
\h1{14}2
\v13{11}
\v21{11}
\v3{10}4
\v4{11}2
\v575
\v665
\v723
\v844
\v932
\v{10}76
\v{11}45
\v{12}26
\v{13}64
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1150}{}
\h218
\h722
\h836
\h14{12}
\h955
\h665
\h{10}72
\h786
\h596
\h6{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v664
\v726
\v838
\v923
\v{10}16
\v{11}63
\v{12}73
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1151}{}
\h913
\h624
\h{11}32
\h24{10}
\h955
\h167
\h578
\h783
\h692
\h{11}{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v249
\v3{12}2
\v4{11}2
\v575
\v627
\v783
\v863
\v914
\v{10}26
\v{11}37
\v{12}13
\v{13}34
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1152}{}
\h21{11}
\h12{10}
\h{12}32
\h845
\h755
\h465
\h876
\h684
\h594
\h6{10}5
\h4{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v465
\v594
\v682
\v757
\v843
\v963
\v{10}83
\v{11}28
\v{12}32
\v{13}13
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1153}{}
\h{12}12
\h425
\h835
\h248
\h653
\h164
\h473
\h682
\h795
\h{11}{10}3
\h{10}{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v168
\v249
\v3{12}2
\v425
\v567
\v653
\v772
\v835
\v923
\v{10}47
\v{11}{10}2
\v{12}18
\v{13}38
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1154}{}
\h21{11}
\h923
\h634
\h147
\h955
\h764
\h{10}72
\h38{10}
\h{11}93
\h4{10}4
\h2{11}3
\h4{12}2
\h5{13}2
\h1{14}2
\v14{10}
\v21{10}
\v386
\v4{10}2
\v5{11}2
\v639
\v767
\v846
\v923
\v{10}34
\v{11}63
\v{12}25
\v{13}17
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1155}{}
\h512
\h22{10}
\h{10}33
\h843
\h653
\h767
\h{10}72
\h18{10}
\h895
\h5{10}4
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v4{11}2
\v519
\v657
\v715
\v845
\v955
\v{10}34
\v{11}44
\v{12}25
\v{13}36
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1159}{}
\h21{12}
\h626
\h139
\h942
\h{10}52
\h568
\h777
\h685
\h593
\h7{10}6
\h4{11}5
\h3{12}5
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v563
\v626
\v773
\v893
\v947
\v{10}32
\v{11}44
\v{12}23
\v{13}64
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1160}{}
\h219
\h627
\h436
\h549
\h158
\h864
\h774
\h885
\h993
\h6{10}4
\h4{11}3
\h3{12}{11}
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v438
\v549
\v628
\v774
\v862
\v954
\v{10}37
\v{11}16
\v{12}63
\v{13}26
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1162}{}
\h{11}13
\h822
\h735
\h{11}42
\h455
\h263
\h379
\h787
\h494
\h1{10}9
\h6{11}7
\h5{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v377
\v454
\v566
\v6{11}2
\v735
\v827
\v957
\v{10}28
\v{11}13
\v{12}34
\v{13}47
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1163}{}
\h212
\h326
\h636
\h146
\h856
\h667
\h574
\h{10}84
\h893
\h{10}{10}2
\h4{11}7
\h5{12}8
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{10}
\v575
\v633
\v749
\v854
\v925
\v{10}82
\v{11}92
\v{12}37
\v{13}66
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1164}{}
\h913
\h723
\h932
\h446
\h254
\h563
\h775
\h489
\h{11}93
\h1{10}{12}
\h6{11}8
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v444
\v567
\v656
\v725
\v866
\v912
\v{10}22
\v{11}36
\v{12}16
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1165}{}
\h218
\h825
\h{11}33
\h14{12}
\h455
\h666
\h{10}74
\h883
\h592
\h6{10}3
\h4{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v456
\v594
\v664
\v792
\v826
\v955
\v{10}16
\v{11}35
\v{12}66
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1166}{}
\h415
\h224
\h735
\h543
\h459
\h{10}64
\h17{12}
\h688
\h992
\h{10}{10}2
\h7{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v414
\v549
\v626
\v738
\v848
\v918
\v{10}64
\v{11}92
\v{12}37
\v{13}52
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1167}{}
\h215
\h523
\h638
\h{10}43
\h15{11}
\h{11}62
\h777
\h486
\h993
\h6{10}5
\h3{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v484
\v52{11}
\v637
\v716
\v829
\v993
\v{10}44
\v{11}64
\v{12}54
\v{13}42
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1168}{}
\h812
\h924
\h635
\h{12}42
\h25{11}
\h{10}64
\h873
\h186
\h597
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v258
\v3{12}2
\v4{11}2
\v593
\v637
\v783
\v816
\v928
\v{10}15
\v{11}34
\v{12}45
\v{13}23
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1169}{}
\h{12}12
\h623
\h833
\h24{11}
\h{10}54
\h166
\h577
\h685
\h994
\h8{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v249
\v3{12}2
\v4{11}2
\v575
\v626
\v765
\v837
\v927
\v{10}55
\v{11}35
\v{12}16
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1170}{}
\h614
\h725
\h239
\h{10}43
\h557
\h965
\h479
\h18{10}
\h39{11}
\h6{10}2
\h2{11}5
\h5{12}3
\h4{13}5
\h1{14}2
\v186
\v238
\v395
\v476
\v557
\v619
\v729
\v8{10}2
\v967
\v{10}13
\v{11}35
\v{12}23
\v{13}43
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1171}{}
\h813
\h{10}24
\h23{11}
\h{12}42
\h655
\h964
\h872
\h186
\h597
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v655
\v783
\v816
\v964
\v{10}25
\v{11}14
\v{12}45
\v{13}33
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1172}{}
\h219
\h727
\h138
\h642
\h755
\h{10}64
\h{11}72
\h587
\h895
\h6{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v646
\v723
\v845
\v938
\v{10}64
\v{11}16
\v{12}53
\v{13}72
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1173}{}
\h712
\h823
\h{10}34
\h24{11}
\h158
\h666
\h{11}73
\h785
\h598
\h6{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v249
\v3{12}2
\v4{11}2
\v593
\v664
\v717
\v829
\v914
\v{10}37
\v{11}25
\v{12}62
\v{13}45
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1174}{}
\h419
\h925
\h634
\h246
\h953
\h568
\h{11}73
\h{10}82
\h794
\h6{10}2
\h3{11}4
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v249
\v3{11}3
\v41{11}
\v567
\v637
\v792
\v846
\v923
\v{10}35
\v{11}72
\v{12}53
\v{13}15
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1175}{}
\h414
\h528
\h635
\h247
\h153
\h{10}62
\h774
\h886
\h39{10}
\h7{10}5
\h{10}{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v159
\v249
\v395
\v414
\v52{11}
\v639
\v773
\v817
\v948
\v{10}65
\v{11}34
\v{12}64
\v{13}27
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1176}{}
\h612
\h{11}23
\h933
\h245
\h654
\h568
\h177
\h985
\h794
\h{10}{10}2
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v249
\v3{12}2
\v4{11}2
\v566
\v614
\v745
\v816
\v935
\v{10}55
\v{11}27
\v{12}37
\v{13}65
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1177}{}
\h514
\h724
\h{10}33
\h24{10}
\h658
\h566
\h875
\h188
\h894
\h4{10}{10}
\h7{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v249
\v3{12}2
\v4{10}3
\v515
\v657
\v729
\v872
\v917
\v{10}38
\v{11}24
\v{12}45
\v{13}34
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1178}{}
\h{10}13
\h427
\h235
\h846
\h558
\h{10}62
\h{11}73
\h483
\h396
\h1{10}5
\h8{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v395
\v426
\v557
\v6{10}3
\v735
\v847
\v993
\v{10}15
\v{11}25
\v{12}65
\v{13}14
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1179}{}
\h715
\h826
\h634
\h744
\h555
\h666
\h974
\h487
\h598
\h2{10}6
\h3{11}{11}
\h1{12}3
\h2{13}7
\h1{14}2
\v1{12}2
\v2{10}3
\v3{11}3
\v484
\v554
\v633
\v713
\v828
\v976
\v{10}32
\v{11}44
\v{12}15
\v{13}72
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1180}{}
\h816
\h227
\h733
\h{11}42
\h854
\h664
\h777
\h586
\h697
\h1{10}8
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v663
\v734
\v814
\v928
\v{10}33
\v{11}44
\v{12}56
\v{13}45
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1181}{}
\h21{12}
\h824
\h536
\h{10}43
\h15{11}
\h764
\h678
\h584
\h793
\h8{10}5
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v675
\v763
\v828
\v983
\v{10}45
\v{11}33
\v{12}23
\v{13}46
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1182}{}
\h813
\h22{11}
\h{12}32
\h643
\h156
\h862
\h974
\h685
\h597
\h{10}{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v644
\v756
\v815
\v943
\v{10}64
\v{11}17
\v{12}36
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1183}{}
\h21{12}
\h12{12}
\h437
\h{10}44
\h853
\h567
\h475
\h684
\h594
\h7{10}6
\h6{11}6
\h3{12}5
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v434
\v563
\v683
\v7{10}3
\v857
\v972
\v{10}44
\v{11}32
\v{12}65
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1184}{}
\h215
\h523
\h638
\h14{10}
\h{10}53
\h963
\h777
\h487
\h{10}92
\h6{10}7
\h3{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v484
\v52{11}
\v637
\v716
\v829
\v966
\v{10}54
\v{11}44
\v{12}63
\v{13}55
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1185}{}
\h{11}13
\h725
\h{11}32
\h24{10}
\h456
\h767
\h177
\h584
\h694
\h4{10}5
\h5{11}3
\h3{12}{10}
\h2{13}4
\h1{14}2
\v177
\v249
\v3{12}2
\v455
\v583
\v694
\v724
\v874
\v982
\v{10}54
\v{11}12
\v{12}22
\v{13}39
\v{14}15
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1186}{}
\h517
\h{10}24
\h23{11}
\h143
\h356
\h765
\h873
\h684
\h794
\h8{10}6
\h5{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v359
\v448
\v51{10}
\v685
\v763
\v873
\v956
\v{10}26
\v{11}72
\v{12}15
\v{13}39
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1188}{}
\h519
\h422
\h23{10}
\h944
\h556
\h767
\h17{11}
\h{10}83
\h398
\h2{10}6
\h6{11}3
\h8{12}2
\h4{13}3
\h1{14}2
\v177
\v237
\v395
\v42{11}
\v514
\v629
\v767
\v8{10}2
\v947
\v{10}84
\v{11}54
\v{12}34
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1189}{}
\h713
\h622
\h23{11}
\h146
\h955
\h566
\h373
\h{10}82
\h499
\h{11}{10}3
\h9{11}3
\h2{12}3
\h4{13}4
\h1{14}2
\v14{10}
\v239
\v377
\v494
\v566
\v625
\v713
\v82{11}
\v956
\v{10}17
\v{11}64
\v{12}83
\v{13}36
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1190}{}
\h616
\h{10}23
\h{12}32
\h443
\h556
\h264
\h479
\h188
\h892
\h5{10}4
\h8{11}3
\h3{12}{11}
\h2{13}5
\h1{14}2
\v186
\v267
\v3{12}2
\v443
\v555
\v615
\v749
\v892
\v982
\v{10}27
\v{11}56
\v{12}12
\v{13}25
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1191}{}
\h514
\h725
\h238
\h648
\h853
\h465
\h872
\h588
\h19{11}
\h{11}{10}2
\h3{11}{11}
\h4{12}3
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v466
\v517
\v649
\v72{10}
\v852
\v915
\v{10}34
\v{11}55
\v{12}27
\v{13}82
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1192}{}
\h21{12}
\h126
\h434
\h746
\h{12}52
\h565
\h972
\h882
\h396
\h6{10}7
\h4{11}8
\h5{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v438
\v566
\v6{10}3
\v722
\v835
\v972
\v{10}62
\v{11}75
\v{12}56
\v{13}46
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1194}{}
\h515
\h823
\h237
\h347
\h757
\h468
\h974
\h18{11}
\h49{10}
\h6{10}5
\h7{11}6
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v34{10}
\v463
\v51{11}
\v6{10}3
\v756
\v82{10}
\v934
\v{10}13
\v{11}28
\v{12}62
\v{13}74
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1195}{}
\h21{12}
\h12{11}
\h833
\h{10}43
\h952
\h664
\h777
\h587
\h895
\h4{10}5
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v4{10}2
\v585
\v665
\v775
\v836
\v955
\v{10}42
\v{11}32
\v{12}26
\v{13}45
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1196}{}
\h218
\h724
\h533
\h648
\h453
\h{10}63
\h17{10}
\h584
\h894
\h9{10}4
\h4{11}8
\h3{12}{11}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v456
\v535
\v649
\v723
\v836
\v982
\v{10}15
\v{11}25
\v{12}92
\v{13}64
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1202}{}
\h{10}14
\h422
\h734
\h{10}43
\h554
\h264
\h477
\h787
\h19{11}
\h8{10}5
\h3{11}6
\h8{12}4
\h2{13}3
\h1{14}2
\v195
\v267
\v3{11}3
\v425
\v558
\v624
\v735
\v8{10}2
\v956
\v{10}13
\v{11}34
\v{12}93
\v{13}46
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1203}{}
\h614
\h424
\h23{11}
\h144
\h955
\h368
\h{10}72
\h786
\h{11}93
\h6{10}2
\h4{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v368
\v429
\v549
\v619
\v783
\v828
\v957
\v{10}16
\v{11}63
\v{12}75
\v{13}35
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1204}{}
\h414
\h624
\h23{11}
\h144
\h955
\h368
\h{10}72
\h483
\h692
\h7{10}6
\h{11}{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v368
\v417
\v549
\v627
\v782
\v818
\v957
\v{10}25
\v{11}65
\v{12}75
\v{13}37
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1205}{}
\h814
\h223
\h33{10}
\h445
\h156
\h{10}64
\h672
\h28{11}
\h596
\h4{10}3
\h{10}{11}2
\h{11}{12}3
\h6{13}3
\h1{14}2
\v159
\v226
\v33{11}
\v446
\v527
\v676
\v755
\v816
\v949
\v{10}65
\v{11}93
\v{12}1{10}
\v{13}35
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1206}{}
\h517
\h628
\h23{11}
\h546
\h752
\h167
\h476
\h983
\h{11}93
\h3{10}{10}
\h7{11}3
\h2{12}4
\h4{13}4
\h1{14}2
\v168
\v239
\v3{10}4
\v476
\v513
\v62{10}
\v756
\v867
\v953
\v{10}74
\v{11}45
\v{12}17
\v{13}37
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1207}{}
\h416
\h726
\h536
\h846
\h25{11}
\h767
\h673
\h884
\h397
\h6{10}6
\h1{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v395
\v41{11}
\v53{10}
\v673
\v724
\v844
\v974
\v{10}18
\v{11}39
\v{12}82
\v{13}23
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1211}{}
\h816
\h624
\h934
\h842
\h259
\h965
\h577
\h487
\h598
\h3{10}4
\h4{11}8
\h1{12}5
\h2{13}5
\h1{14}2
\v1{12}2
\v258
\v3{10}4
\v483
\v572
\v62{10}
\v7{10}3
\v813
\v933
\v{10}22
\v{11}53
\v{12}74
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1212}{}
\h713
\h424
\h23{11}
\h145
\h955
\h368
\h{10}72
\h588
\h493
\h5{10}3
\h{11}{11}3
\h9{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v368
\v427
\v582
\v649
\v718
\v828
\v957
\v{10}16
\v{11}65
\v{12}75
\v{13}35
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1213}{}
\h816
\h228
\h138
\h744
\h{10}53
\h567
\h776
\h383
\h596
\h4{10}4
\h6{11}8
\h4{12}8
\h2{13}7
\h1{14}2
\v13{11}
\v22{11}
\v386
\v4{10}2
\v563
\v683
\v743
\v819
\v93{10}
\v{10}23
\v{11}45
\v{12}66
\v{13}52
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1214}{}
\h215
\h525
\h432
\h548
\h15{11}
\h863
\h476
\h985
\h895
\h{11}{10}3
\h7{11}5
\h3{12}6
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v434
\v522
\v63{10}
\v71{10}
\v863
\v984
\v{10}25
\v{11}64
\v{12}56
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1216}{}
\h21{11}
\h125
\h436
\h844
\h754
\h866
\h574
\h783
\h39{10}
\h6{10}6
\h{11}{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v576
\v628
\v753
\v842
\v975
\v{10}35
\v{11}56
\v{12}46
\v{13}18
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1217}{}
\h715
\h{11}23
\h23{11}
\h445
\h155
\h{10}62
\h576
\h{10}84
\h39{10}
\h4{10}4
\h7{11}2
\h6{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v395
\v446
\v576
\v657
\v71{10}
\v8{10}2
\v947
\v{10}62
\v{11}25
\v{12}15
\v{13}36
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1218}{}
\h912
\h228
\h835
\h643
\h454
\h569
\h17{11}
\h38{11}
\h794
\h{10}{10}3
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v386
\v457
\v567
\v647
\v793
\v832
\v913
\v{10}28
\v{11}18
\v{12}74
\v{13}37
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1219}{}
\h713
\h925
\h439
\h843
\h254
\h565
\h775
\h{11}83
\h498
\h8{10}5
\h1{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v436
\v567
\v656
\v716
\v846
\v92{10}
\v{10}15
\v{11}44
\v{12}72
\v{13}37
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1220}{}
\h716
\h222
\h{12}32
\h543
\h752
\h36{10}
\h876
\h185
\h496
\h9{10}2
\h{10}{11}2
\h5{12}6
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v368
\v427
\v548
\v685
\v714
\v843
\v955
\v{10}92
\v{11}{10}2
\v{12}38
\v{13}15
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1221}{}
\h21{11}
\h826
\h139
\h742
\h454
\h765
\h975
\h388
\h696
\h5{10}5
\h6{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v457
\v5{10}3
\v692
\v742
\v823
\v943
\v{10}37
\v{11}84
\v{12}63
\v{13}1{10}
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1224}{}
\h913
\h426
\h833
\h{10}43
\h25{10}
\h569
\h673
\h483
\h697
\h1{10}7
\h7{11}4
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v426
\v567
\v672
\v783
\v837
\v916
\v{10}22
\v{11}38
\v{12}14
\v{13}45
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1225}{}
\h217
\h824
\h{11}32
\h44{10}
\h{10}52
\h364
\h673
\h582
\h19{10}
\h6{10}8
\h8{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v448
\v585
\v673
\v762
\v829
\v916
\v{10}57
\v{11}36
\v{12}23
\v{13}38
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1227}{}
\h215
\h526
\h{10}33
\h447
\h856
\h468
\h974
\h684
\h894
\h1{10}6
\h6{11}8
\h3{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v442
\v52{11}
\v683
\v719
\v854
\v975
\v{10}35
\v{11}22
\v{12}63
\v{13}34
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1228}{}
\h517
\h{11}23
\h732
\h845
\h257
\h46{10}
\h374
\h684
\h894
\h1{10}{10}
\h5{11}5
\h4{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v258
\v377
\v466
\v51{10}
\v685
\v734
\v845
\v932
\v{10}83
\v{11}28
\v{12}18
\v{13}48
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1229}{}
\h912
\h42{10}
\h235
\h449
\h{10}54
\h864
\h673
\h786
\h19{10}
\h5{10}3
\h6{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v422
\v5{10}3
\v674
\v735
\v864
\v916
\v{10}57
\v{11}18
\v{12}65
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1230}{}
\h713
\h227
\h836
\h745
\h456
\h667
\h477
\h583
\h696
\h{11}{10}3
\h1{11}8
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v452
\v585
\v663
\v713
\v835
\v929
\v{10}14
\v{11}73
\v{12}45
\v{13}66
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1232}{}
\h416
\h225
\h537
\h445
\h655
\h965
\h874
\h585
\h895
\h{11}{10}3
\h1{11}6
\h3{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v413
\v535
\v658
\v729
\v872
\v942
\v{10}17
\v{11}55
\v{12}34
\v{13}93
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1233}{}
\h218
\h726
\h537
\h447
\h855
\h664
\h876
\h485
\h794
\h1{10}8
\h6{11}8
\h3{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v444
\v53{10}
\v665
\v727
\v852
\v982
\v{10}15
\v{11}45
\v{12}39
\v{13}23
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1237}{}
\h518
\h42{10}
\h235
\h648
\h355
\h765
\h575
\h18{10}
\h894
\h4{10}7
\h9{11}4
\h6{12}4
\h2{13}7
\h1{14}2
\v186
\v23{10}
\v359
\v428
\v516
\v648
\v733
\v854
\v9{11}2
\v{10}75
\v{11}82
\v{12}63
\v{13}1{10}
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1238}{}
\h715
\h{11}23
\h234
\h547
\h{10}53
\h863
\h475
\h783
\h195
\h5{10}3
\h9{11}5
\h3{12}{10}
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v476
\v546
\v636
\v717
\v864
\v974
\v{10}53
\v{11}24
\v{12}13
\v{13}57
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1247}{}
\h414
\h224
\h538
\h443
\h652
\h169
\h972
\h{10}82
\h794
\h9{10}5
\h3{11}{10}
\h{12}{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v413
\v53{10}
\v623
\v745
\v814
\v973
\v{10}62
\v{11}72
\v{12}84
\v{13}38
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1248}{}
\h{10}13
\h225
\h632
\h443
\h559
\h16{11}
\h974
\h684
\h{11}93
\h9{10}3
\h4{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v447
\v558
\v635
\v722
\v838
\v973
\v{10}17
\v{11}93
\v{12}64
\v{13}16
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1255}{}
\h21{12}
\h128
\h832
\h943
\h655
\h466
\h874
\h588
\h497
\h7{10}7
\h6{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v463
\v585
\v656
\v7{10}2
\v834
\v922
\v{10}33
\v{11}54
\v{12}43
\v{13}83
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1256}{}
\h215
\h622
\h433
\h645
\h{10}54
\h962
\h174
\h38{10}
\h{12}92
\h{10}{10}3
\h8{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v439
\v576
\v622
\v712
\v829
\v966
\v{10}55
\v{11}42
\v{12}92
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1263}{}
\h21{12}
\h126
\h637
\h747
\h457
\h568
\h874
\h486
\h695
\h9{10}3
\h8{11}2
\h3{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v453
\v567
\v636
\v722
\v874
\v9{10}2
\v{10}83
\v{11}54
\v{12}73
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1264}{}
\h215
\h622
\h433
\h549
\h158
\h664
\h474
\h982
\h{10}93
\h{12}{10}2
\h{11}{11}2
\h3{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v434
\v549
\v624
\v712
\v825
\v953
\v{10}63
\v{11}83
\v{12}{10}2
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1265}{}
\h21{11}
\h{12}22
\h13{12}
\h742
\h454
\h{10}64
\h774
\h983
\h397
\h5{10}6
\h4{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v456
\v5{10}2
\v6{11}2
\v743
\v857
\v944
\v{10}63
\v{11}73
\v{12}26
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1266}{}
\h212
\h823
\h{10}34
\h346
\h754
\h167
\h673
\h786
\h{12}92
\h{10}{10}3
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v34{10}
\v41{11}
\v5{11}2
\v675
\v753
\v824
\v943
\v{10}37
\v{11}23
\v{12}92
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1269}{}
\h515
\h824
\h732
\h843
\h{10}54
\h963
\h27{11}
\h183
\h393
\h4{10}3
\h{11}{11}3
\h5{12}8
\h2{13}4
\h1{14}2
\v186
\v276
\v395
\v482
\v51{11}
\v694
\v737
\v822
\v933
\v{10}14
\v{11}47
\v{12}24
\v{13}75
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1270}{}
\h215
\h622
\h433
\h548
\h955
\h664
\h474
\h18{12}
\h993
\h{11}{10}3
\h{10}{11}2
\h3{12}8
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v434
\v549
\v624
\v712
\v825
\v954
\v{10}65
\v{11}{10}2
\v{12}92
\v{13}44
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1271}{}
\h216
\h722
\h834
\h643
\h559
\h16{12}
\h{10}74
\h389
\h493
\h5{10}6
\h{10}{11}3
\h4{12}7
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v386
\v493
\v555
\v649
\v727
\v812
\v922
\v{10}74
\v{11}{10}2
\v{12}35
\v{13}65
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1272}{}
\h518
\h{12}22
\h235
\h642
\h756
\h565
\h173
\h385
\h992
\h{10}{10}2
\h4{11}7
\h9{12}5
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v386
\v474
\v515
\v649
\v732
\v844
\v993
\v{10}64
\v{11}92
\v{12}28
\v{13}14
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1273}{}
\h613
\h423
\h635
\h24{10}
\h{10}53
\h563
\h17{11}
\h985
\h39{10}
\h7{10}4
\h{10}{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v249
\v395
\v42{10}
\v567
\v612
\v728
\v866
\v917
\v{10}56
\v{11}37
\v{12}43
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1275}{}
\h714
\h226
\h534
\h444
\h557
\h363
\h{10}74
\h18{12}
\h{11}93
\h7{10}5
\h{10}{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v368
\v448
\v532
\v667
\v719
\v822
\v939
\v{10}74
\v{11}18
\v{12}55
\v{13}83
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1276}{}
\h214
\h426
\h932
\h545
\h856
\h465
\h17{12}
\h{11}83
\h795
\h8{10}5
\h6{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v424
\v549
\v61{10}
\v793
\v855
\v933
\v{10}22
\v{11}35
\v{12}92
\v{13}73
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1281}{}
\h213
\h424
\h333
\h744
\h955
\h16{11}
\h{11}72
\h583
\h793
\h9{10}3
\h{10}{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v33{11}
\v42{10}
\v517
\v63{10}
\v745
\v826
\v955
\v{10}92
\v{11}43
\v{12}64
\v{13}75
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1282}{}
\h215
\h622
\h433
\h548
\h955
\h666
\h474
\h{11}82
\h199
\h9{10}3
\h{10}{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v434
\v549
\v624
\v712
\v825
\v955
\v{10}92
\v{11}84
\v{12}64
\v{13}44
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1284}{}
\h514
\h225
\h539
\h147
\h655
\h{10}62
\h776
\h487
\h697
\h{10}{10}4
\h3{11}6
\h4{12}8
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v484
\v512
\v654
\v725
\v849
\v91{10}
\v{10}64
\v{11}53
\v{12}66
\v{13}72
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1285}{}
\h215
\h429
\h536
\h642
\h755
\h{10}64
\h17{12}
\h685
\h995
\h3{10}7
\h2{11}2
\h8{12}4
\h5{13}4
\h1{14}2
\v177
\v21{10}
\v3{10}4
\v429
\v53{10}
\v644
\v714
\v848
\v994
\v{10}64
\v{11}35
\v{12}57
\v{13}25
\v{14}63
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1286}{}
\h218
\h823
\h433
\h643
\h558
\h464
\h773
\h{12}82
\h19{12}
\h9{10}5
\h3{11}9
\h6{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v433
\v558
\v648
\v734
\v824
\v946
\v{10}16
\v{11}2{10}
\v{12}83
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1288}{}
\h215
\h528
\h633
\h147
\h752
\h{10}64
\h577
\h885
\h{11}93
\h{10}{10}2
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v525
\v639
\v714
\v844
\v932
\v{10}64
\v{11}92
\v{12}73
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1289}{}
\h21{12}
\h523
\h934
\h14{10}
\h45{10}
\h364
\h674
\h983
\h{11}92
\h8{10}4
\h4{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v368
\v456
\v52{10}
\v676
\v765
\v828
\v935
\v{10}75
\v{11}45
\v{12}82
\v{13}36
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1292}{}
\h218
\h128
\h734
\h644
\h854
\h767
\h477
\h984
\h{12}92
\h8{10}5
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v5{11}2
\v648
\v733
\v855
\v926
\v{10}13
\v{11}34
\v{12}54
\v{13}82
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1293}{}
\h{10}13
\h22{10}
\h836
\h742
\h157
\h664
\h777
\h984
\h596
\h6{10}6
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v664
\v743
\v832
\v944
\v{10}15
\v{11}92
\v{12}28
\v{13}17
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1295}{}
\h212
\h32{11}
\h932
\h{10}43
\h15{10}
\h765
\h974
\h583
\h793
\h4{10}4
\h6{11}8
\h5{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v32{12}
\v419
\v584
\v6{11}2
\v763
\v882
\v934
\v{10}45
\v{11}32
\v{12}66
\v{13}43
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1296}{}
\h813
\h722
\h{10}33
\h844
\h{11}53
\h469
\h{10}74
\h284
\h399
\h1{10}6
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v285
\v395
\v466
\v5{11}2
\v684
\v728
\v813
\v929
\v{10}34
\v{11}14
\v{12}45
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1297}{}
\h215
\h622
\h433
\h942
\h654
\h865
\h{12}72
\h{11}82
\h194
\h3{10}9
\h9{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v439
\v594
\v623
\v712
\v824
\v947
\v{10}57
\v{11}44
\v{12}73
\v{13}62
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1298}{}
\h514
\h226
\h732
\h647
\h553
\h{11}63
\h775
\h183
\h39{10}
\h{10}{10}4
\h4{11}7
\h{10}{12}2
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v395
\v483
\v514
\v649
\v734
\v823
\v912
\v{10}{10}2
\v{11}65
\v{12}75
\v{13}45
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1299}{}
\h21{11}
\h12{10}
\h43{10}
\h34{10}
\h{10}52
\h863
\h975
\h684
\h894
\h5{10}2
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v439
\v5{10}3
\v683
\v7{10}2
\v863
\v974
\v{10}53
\v{11}24
\v{12}54
\v{13}13
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1300}{}
\h216
\h625
\h735
\h446
\h556
\h462
\h975
\h18{12}
\h{10}94
\h3{10}9
\h9{11}4
\h5{12}3
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v442
\v557
\v624
\v73{10}
\v81{11}
\v974
\v{10}45
\v{11}23
\v{12}37
\v{13}83
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1301}{}
\h212
\h824
\h635
\h{10}44
\h953
\h862
\h378
\h786
\h693
\h1{10}6
\h5{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v41{11}
\v5{11}2
\v636
\v782
\v824
\v954
\v{10}42
\v{11}34
\v{12}23
\v{13}84
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1302}{}
\h215
\h429
\h134
\h942
\h852
\h963
\h675
\h785
\h896
\h3{10}{10}
\h6{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v53{10}
\v674
\v717
\v854
\v942
\v{10}57
\v{11}43
\v{12}62
\v{13}28
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1303}{}
\h214
\h427
\h537
\h446
\h952
\h862
\h673
\h787
\h19{12}
\h8{10}6
\h3{11}9
\h7{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v422
\v53{10}
\v616
\v784
\v864
\v952
\v{10}42
\v{11}23
\v{12}38
\v{13}93
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1307}{}
\h213
\h424
\h333
\h744
\h{10}54
\h16{11}
\h{11}72
\h583
\h993
\h7{10}3
\h9{11}5
\h4{12}9
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v33{11}
\v42{10}
\v517
\v63{10}
\v746
\v826
\v992
\v{10}55
\v{11}43
\v{12}63
\v{13}75
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1308}{}
\h914
\h822
\h935
\h24{10}
\h558
\h368
\h775
\h484
\h{10}94
\h1{10}5
\h4{11}7
\h5{12}2
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v368
\v483
\v557
\v6{10}3
\v775
\v826
\v912
\v{10}27
\v{11}65
\v{12}43
\v{13}14
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1310}{}
\h912
\h{10}24
\h235
\h645
\h454
\h364
\h574
\h187
\h697
\h{12}{10}2
\h{10}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v368
\v457
\v576
\v645
\v733
\v853
\v916
\v{10}29
\v{11}13
\v{12}{10}2
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1311}{}
\h914
\h624
\h239
\h945
\h458
\h368
\h578
\h18{11}
\h797
\h6{10}2
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v368
\v457
\v576
\v628
\v792
\v8{10}2
\v913
\v{10}29
\v{11}33
\v{12}53
\v{13}16
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1312}{}
\h513
\h724
\h23{11}
\h{10}44
\h155
\h468
\h372
\h883
\h499
\h9{10}5
\h7{11}3
\h9{12}3
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v377
\v463
\v516
\v658
\v729
\v817
\v9{10}2
\v{10}47
\v{11}26
\v{12}66
\v{13}36
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1316}{}
\h{10}13
\h22{10}
\h539
\h346
\h754
\h662
\h773
\h984
\h893
\h1{10}{11}
\h4{11}{10}
\h2{12}3
\h4{13}2
\h1{14}2
\v1{10}4
\v22{10}
\v34{10}
\v4{11}2
\v539
\v667
\v752
\v863
\v944
\v{10}16
\v{11}54
\v{12}28
\v{13}17
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1317}{}
\h217
\h423
\h536
\h345
\h159
\h766
\h{12}72
\h687
\h495
\h8{10}3
\h{10}{11}4
\h6{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v34{10}
\v427
\v53{10}
\v684
\v724
\v846
\v918
\v{10}56
\v{11}37
\v{12}75
\v{13}62
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1319}{}
\h914
\h22{10}
\h637
\h543
\h753
\h465
\h873
\h684
\h797
\h1{10}{10}
\h5{11}9
\h3{12}9
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v467
\v547
\v635
\v754
\v843
\v915
\v{10}53
\v{11}73
\v{12}2{10}
\v{13}12
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1320}{}
\h914
\h22{10}
\h733
\h543
\h657
\h465
\h579
\h18{10}
\h797
\h6{10}4
\h8{11}3
\h3{12}9
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v467
\v543
\v655
\v736
\v847
\v915
\v{10}37
\v{11}83
\v{12}2{10}
\v{13}14
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1321}{}
\h813
\h224
\h535
\h943
\h753
\h46{10}
\h17{12}
\h{11}83
\h894
\h3{10}3
\h5{11}4
\h4{12}9
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v466
\v538
\v628
\v758
\v818
\v947
\v{10}32
\v{11}17
\v{12}45
\v{13}75
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1325}{}
\h716
\h{12}22
\h{10}33
\h249
\h557
\h{10}64
\h475
\h586
\h395
\h6{10}3
\h1{11}6
\h4{12}4
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v395
\v475
\v553
\v6{10}3
\v71{10}
\v893
\v973
\v{10}33
\v{11}44
\v{12}23
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1326}{}
\h215
\h622
\h433
\h548
\h{11}53
\h963
\h675
\h484
\h{10}93
\h1{10}{11}
\h9{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v435
\v549
\v625
\v712
\v826
\v965
\v{10}93
\v{11}52
\v{12}64
\v{13}45
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1328}{}
\h218
\h625
\h435
\h548
\h{12}52
\h16{12}
\h773
\h886
\h693
\h8{10}3
\h3{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v439
\v549
\v627
\v775
\v882
\v936
\v{10}16
\v{11}28
\v{12}56
\v{13}42
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1329}{}
\h912
\h{10}22
\h536
\h246
\h45{10}
\h363
\h772
\h583
\h795
\h1{10}{12}
\h{10}{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v368
\v457
\v535
\v667
\v772
\v844
\v916
\v{10}29
\v{11}12
\v{12}27
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1330}{}
\h413
\h624
\h934
\h547
\h255
\h866
\h479
\h{11}83
\h594
\h8{10}4
\h1{11}9
\h3{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v416
\v545
\v62{11}
\v714
\v864
\v936
\v{10}29
\v{11}84
\v{12}46
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1332}{}
\h212
\h323
\h{12}32
\h544
\h657
\h764
\h177
\h783
\h993
\h8{10}3
\h{10}{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v549
\v623
\v762
\v873
\v945
\v{10}83
\v{11}64
\v{12}36
\v{13}57
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1333}{}
\h215
\h523
\h638
\h{11}42
\h458
\h{10}63
\h576
\h{10}84
\h198
\h3{10}4
\h8{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v457
\v525
\v63{10}
\v719
\v829
\v993
\v{10}62
\v{11}43
\v{12}56
\v{13}42
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1334}{}
\h212
\h325
\h735
\h945
\h553
\h667
\h176
\h487
\h{10}92
\h9{10}2
\h{10}{11}3
\h6{12}8
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v417
\v558
\v666
\v734
\v823
\v946
\v{10}92
\v{11}82
\v{12}36
\v{13}65
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1335}{}
\h212
\h326
\h135
\h846
\h753
\h564
\h776
\h487
\h698
\h{10}{10}2
\h{11}{11}2
\h5{12}7
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v417
\v566
\v636
\v752
\v849
\v924
\v{10}55
\v{11}83
\v{12}{10}2
\v{13}74
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1338}{}
\h518
\h224
\h539
\h14{12}
\h455
\h863
\h773
\h983
\h398
\h8{10}4
\h6{11}8
\h2{12}8
\h4{13}3
\h1{14}2
\v14{10}
\v22{10}
\v395
\v458
\v512
\v629
\v776
\v864
\v953
\v{10}75
\v{11}63
\v{12}82
\v{13}13
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1339}{}
\h21{12}
\h123
\h333
\h545
\h853
\h762
\h875
\h{12}82
\h{10}93
\h7{10}4
\h6{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v42{10}
\v549
\v638
\v764
\v852
\v966
\v{10}45
\v{11}55
\v{12}83
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1340}{}
\h212
\h324
\h537
\h{11}42
\h854
\h965
\h873
\h687
\h199
\h7{10}7
\h5{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v538
\v685
\v728
\v852
\v965
\v{10}93
\v{11}43
\v{12}32
\v{13}44
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1341}{}
\h217
\h429
\h737
\h446
\h854
\h564
\h{11}72
\h{10}82
\h794
\h1{10}7
\h3{11}3
\h5{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v422
\v566
\v6{11}2
\v736
\v855
\v915
\v{10}44
\v{11}72
\v{12}53
\v{13}25
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1344}{}
\h{10}14
\h22{10}
\h{11}32
\h{12}42
\h657
\h463
\h672
\h184
\h394
\h4{10}5
\h8{11}2
\h9{12}2
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v395
\v464
\v585
\v652
\v763
\v874
\v9{10}2
\v{10}1{10}
\v{11}39
\v{12}22
\v{13}32
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1345}{}
\h214
\h427
\h{10}32
\h546
\h955
\h466
\h17{12}
\h{12}82
\h895
\h7{10}2
\h6{11}2
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v424
\v549
\v61{10}
\v7{10}2
\v892
\v955
\v{10}33
\v{11}22
\v{12}35
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1348}{}
\h21{12}
\h12{11}
\h{11}32
\h443
\h656
\h866
\h37{10}
\h585
\h992
\h7{10}3
\h4{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v447
\v584
\v658
\v746
\v865
\v993
\v{10}82
\v{11}36
\v{12}23
\v{13}34
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1349}{}
\h215
\h622
\h433
\h549
\h159
\h667
\h474
\h{11}83
\h993
\h{10}{10}3
\h9{11}2
\h3{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v434
\v549
\v624
\v712
\v825
\v992
\v{10}55
\v{11}83
\v{12}93
\v{13}64
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1350}{}
\h21{12}
\h128
\h536
\h{10}42
\h{11}52
\h463
\h577
\h484
\h693
\h7{10}3
\h8{11}6
\h3{12}{10}
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v462
\v534
\v694
\v764
\v883
\v927
\v{10}46
\v{11}32
\v{12}43
\v{13}57
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1351}{}
\h212
\h322
\h{10}33
\h744
\h458
\h{10}64
\h677
\h18{11}
\h896
\h7{10}2
\h8{11}3
\h5{12}4
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v32{12}
\v414
\v52{10}
\v676
\v746
\v892
\v9{10}2
\v{10}33
\v{11}47
\v{12}53
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1354}{}
\h212
\h326
\h832
\h547
\h{11}53
\h963
\h677
\h186
\h695
\h8{10}6
\h7{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v549
\v672
\v783
\v837
\v924
\v{10}39
\v{11}54
\v{12}42
\v{13}74
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1355}{}
\h419
\h722
\h236
\h34{11}
\h655
\h765
\h{10}73
\h982
\h694
\h5{10}7
\h1{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v34{10}
\v41{11}
\v5{10}3
\v654
\v724
\v838
\v926
\v{10}72
\v{11}53
\v{12}64
\v{13}16
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1357}{}
\h212
\h32{10}
\h{11}33
\h943
\h{11}52
\h664
\h775
\h682
\h198
\h7{10}3
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v662
\v773
\v884
\v945
\v{10}64
\v{11}32
\v{12}43
\v{13}23
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1358}{}
\h212
\h32{10}
\h836
\h643
\h855
\h169
\h579
\h785
\h497
\h9{10}3
\h6{11}4
\h7{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v418
\v576
\v647
\v784
\v832
\v946
\v{10}65
\v{11}93
\v{12}82
\v{13}23
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1359}{}
\h212
\h32{10}
\h{11}33
\h943
\h{11}52
\h765
\h672
\h783
\h198
\h5{10}9
\h4{11}4
\h6{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{10}
\v5{10}3
\v675
\v762
\v874
\v945
\v{10}84
\v{11}32
\v{12}42
\v{13}23
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1361}{}
\h216
\h723
\h834
\h{11}42
\h{12}52
\h667
\h777
\h485
\h194
\h6{10}4
\h3{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v484
\v594
\v664
\v725
\v812
\v983
\v{10}28
\v{11}48
\v{12}32
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1362}{}
\h519
\h625
\h735
\h248
\h558
\h962
\h674
\h18{11}
\h895
\h7{10}2
\h4{11}{10}
\h3{12}5
\h2{13}2
\h1{14}2
\v186
\v249
\v3{12}2
\v4{11}2
\v514
\v625
\v737
\v893
\v964
\v{10}43
\v{11}24
\v{12}35
\v{13}54
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1363}{}
\h613
\h822
\h237
\h747
\h656
\h{11}62
\h{10}72
\h18{10}
\h599
\h8{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v614
\v747
\v828
\v912
\v{10}25
\v{11}62
\v{12}52
\v{13}64
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1364}{}
\h21{12}
\h12{12}
\h437
\h{10}42
\h658
\h566
\h474
\h782
\h892
\h6{10}7
\h3{11}6
\h7{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v434
\v567
\v655
\v784
\v872
\v983
\v{10}45
\v{11}33
\v{12}48
\v{13}28
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1373}{}
\h412
\h229
\h835
\h{12}42
\h{10}53
\h764
\h874
\h584
\h195
\h4{10}{10}
\h7{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v419
\v585
\v618
\v765
\v834
\v984
\v{10}56
\v{11}24
\v{12}43
\v{13}32
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1374}{}
\h219
\h{10}22
\h{11}32
\h444
\h755
\h564
\h872
\h485
\h698
\h1{10}{12}
\h5{11}9
\h3{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v444
\v565
\v694
\v757
\v843
\v962
\v{10}25
\v{11}12
\v{12}23
\v{13}37
\v{14}92
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1378}{}
\h217
\h628
\h834
\h546
\h656
\h463
\h{10}73
\h584
\h196
\h8{10}3
\h{10}{11}4
\h3{12}{10}
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v467
\v544
\v623
\v763
\v837
\v917
\v{10}74
\v{11}46
\v{12}32
\v{13}75
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1379}{}
\h517
\h226
\h{11}32
\h646
\h552
\h{11}63
\h479
\h188
\h892
\h9{10}5
\h3{11}7
\h2{12}4
\h4{13}3
\h1{14}2
\v186
\v22{10}
\v3{11}3
\v476
\v514
\v648
\v758
\v827
\v982
\v{10}92
\v{11}33
\v{12}13
\v{13}34
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1380}{}
\h{11}13
\h22{11}
\h834
\h544
\h156
\h46{10}
\h873
\h383
\h499
\h5{10}5
\h9{11}3
\h7{12}3
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v386
\v463
\v546
\v685
\v757
\v834
\v947
\v{10}{10}2
\v{11}16
\v{12}38
\v{13}27
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1381}{}
\h216
\h623
\h136
\h449
\h355
\h569
\h478
\h{11}82
\h795
\h{10}{10}4
\h5{11}6
\h2{12}7
\h6{13}4
\h1{14}2
\v13{11}
\v21{11}
\v359
\v443
\v565
\v62{11}
\v736
\v814
\v92{10}
\v{10}{10}3
\v{11}83
\v{12}72
\v{13}44
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1384}{}
\h715
\h226
\h439
\h144
\h{12}52
\h36{10}
\h774
\h985
\h892
\h6{10}5
\h4{11}5
\h6{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v368
\v438
\v549
\v6{10}2
\v716
\v827
\v983
\v{10}93
\v{11}73
\v{12}14
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1385}{}
\h21{12}
\h12{10}
\h933
\h842
\h954
\h665
\h47{10}
\h384
\h697
\h8{10}4
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v475
\v5{11}2
\v663
\v784
\v846
\v932
\v{10}47
\v{11}24
\v{12}37
\v{13}54
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1387}{}
\h{10}12
\h{11}22
\h438
\h647
\h256
\h762
\h174
\h484
\h793
\h9{10}5
\h3{11}8
\h6{12}8
\h2{13}3
\h1{14}2
\v177
\v258
\v3{11}3
\v435
\v576
\v648
\v763
\v853
\v964
\v{10}18
\v{11}29
\v{12}12
\v{13}22
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1388}{}
\h{12}12
\h{11}22
\h{10}32
\h642
\h752
\h863
\h278
\h688
\h495
\h1{10}4
\h3{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v276
\v3{11}3
\v493
\v5{10}3
\v644
\v756
\v842
\v954
\v{10}34
\v{11}24
\v{12}12
\v{13}2{10}
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1389}{}
\h213
\h424
\h737
\h34{10}
\h154
\h{10}64
\h675
\h{10}82
\h497
\h9{10}4
\h8{11}4
\h7{12}2
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v34{10}
\v427
\v514
\v676
\v739
\v829
\v9{10}2
\v{10}62
\v{11}72
\v{12}83
\v{13}46
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1390}{}
\h21{12}
\h128
\h736
\h446
\h854
\h665
\h{10}74
\h983
\h893
\h3{10}{10}
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v666
\v738
\v854
\v926
\v{10}43
\v{11}63
\v{12}53
\v{13}37
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1391}{}
\h414
\h224
\h535
\h443
\h652
\h963
\h{11}72
\h{10}84
\h795
\h{11}{10}3
\h1{11}8
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v413
\v53{10}
\v623
\v745
\v814
\v965
\v{10}35
\v{11}73
\v{12}63
\v{13}75
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1392}{}
\h21{12}
\h625
\h{10}32
\h843
\h158
\h568
\h{10}74
\h489
\h894
\h3{10}4
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v484
\v567
\v629
\v7{10}2
\v845
\v956
\v{10}34
\v{11}22
\v{12}36
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1396}{}
\h217
\h{12}22
\h835
\h{11}43
\h752
\h662
\h775
\h486
\h194
\h6{10}5
\h3{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v484
\v594
\v664
\v752
\v833
\v914
\v{10}83
\v{11}46
\v{12}25
\v{13}39
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1397}{}
\h514
\h228
\h833
\h{10}44
\h15{11}
\h665
\h572
\h683
\h895
\h{12}{10}2
\h4{11}9
\h3{12}4
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v516
\v662
\v775
\v836
\v917
\v{10}22
\v{11}33
\v{12}55
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1399}{}
\h415
\h223
\h432
\h547
\h757
\h167
\h776
\h{11}83
\h399
\h{10}{10}3
\h9{11}2
\h8{12}2
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v395
\v412
\v522
\v63{10}
\v752
\v866
\v91{10}
\v{10}{10}2
\v{11}83
\v{12}45
\v{13}73
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1400}{}
\h212
\h525
\h333
\h943
\h{11}53
\h568
\h179
\h{12}82
\h796
\h4{10}4
\h7{11}2
\h8{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v33{11}
\v419
\v524
\v63{10}
\v792
\v8{10}2
\v947
\v{10}25
\v{11}57
\v{12}44
\v{13}63
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1401}{}
\h715
\h{11}23
\h23{10}
\h449
\h856
\h564
\h474
\h684
\h994
\h1{10}6
\h5{11}5
\h3{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v443
\v565
\v685
\v719
\v852
\v963
\v{10}83
\v{11}2{10}
\v{12}12
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1402}{}
\h215
\h627
\h136
\h445
\h853
\h564
\h472
\h{10}84
\h895
\h3{10}9
\h{11}{11}3
\h{10}{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v443
\v567
\v625
\v712
\v854
\v942
\v{10}84
\v{11}56
\v{12}{10}2
\v{13}27
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1403}{}
\h912
\h228
\h439
\h144
\h656
\h{11}63
\h37{10}
\h688
\h894
\h7{10}2
\h4{11}4
\h7{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v377
\v438
\v549
\v653
\v7{10}2
\v892
\v919
\v{10}2{10}
\v{11}15
\v{12}54
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1404}{}
\h214
\h522
\h835
\h349
\h955
\h16{12}
\h876
\h684
\h992
\h4{10}6
\h5{11}7
\h4{12}7
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v34{10}
\v4{10}2
\v529
\v617
\v72{11}
\v834
\v954
\v{10}82
\v{11}93
\v{12}47
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1406}{}
\h216
\h725
\h{11}32
\h844
\h654
\h767
\h475
\h685
\h{10}94
\h1{10}4
\h3{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v653
\v724
\v813
\v974
\v{10}54
\v{11}35
\v{12}22
\v{13}39
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1407}{}
\h215
\h524
\h637
\h448
\h558
\h169
\h374
\h{11}83
\h894
\h4{10}6
\h9{11}5
\h8{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v377
\v446
\v523
\v63{10}
\v716
\v893
\v929
\v{10}64
\v{11}84
\v{12}45
\v{13}32
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1408}{}
\h216
\h727
\h633
\h444
\h656
\h164
\h37{10}
\h{10}84
\h992
\h{10}{10}2
\h4{11}7
\h7{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v447
\v567
\v632
\v72{10}
\v813
\v936
\v{10}82
\v{11}92
\v{12}55
\v{13}75
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1409}{}
\h41{10}
\h225
\h439
\h545
\h757
\h963
\h17{10}
\h38{10}
\h892
\h6{10}6
\h5{11}4
\h6{12}5
\h2{13}6
\h1{14}2
\v177
\v22{11}
\v386
\v412
\v547
\v6{10}2
\v723
\v894
\v965
\v{10}45
\v{11}75
\v{12}64
\v{13}35
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1410}{}
\h{12}12
\h423
\h635
\h24{11}
\h{10}54
\h164
\h379
\h883
\h495
\h7{10}6
\h8{11}2
\h6{12}3
\h2{13}3
\h1{14}2
\v168
\v249
\v377
\v427
\v567
\v639
\v728
\v883
\v993
\v{10}56
\v{11}35
\v{12}16
\v{13}46
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1411}{}
\h216
\h727
\h437
\h{10}42
\h952
\h164
\h37{10}
\h{10}84
\h696
\h4{10}4
\h6{11}3
\h7{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v437
\v567
\v692
\v72{10}
\v819
\v956
\v{10}44
\v{11}32
\v{12}45
\v{13}75
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1412}{}
\h717
\h525
\h439
\h245
\h45{10}
\h963
\h17{10}
\h38{10}
\h892
\h6{10}6
\h5{11}4
\h6{12}5
\h2{13}6
\h1{14}2
\v177
\v249
\v386
\v432
\v529
\v6{10}2
\v713
\v894
\v965
\v{10}27
\v{11}75
\v{12}64
\v{13}35
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1413}{}
\h21{10}
\h726
\h932
\h{10}44
\h855
\h566
\h175
\h389
\h995
\h7{10}3
\h4{11}4
\h2{12}3
\h4{13}2
\h1{14}2
\v177
\v21{11}
\v386
\v4{11}2
\v566
\v676
\v728
\v856
\v936
\v{10}46
\v{11}33
\v{12}17
\v{13}23
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1414}{}
\h715
\h622
\h239
\h544
\h756
\h567
\h876
\h687
\h199
\h4{10}{10}
\h3{11}8
\h2{12}7
\h4{13}6
\h1{14}2
\v195
\v239
\v3{11}3
\v4{10}3
\v542
\v626
\v714
\v825
\v948
\v{10}94
\v{11}38
\v{12}15
\v{13}53
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1416}{}
\h{12}12
\h22{11}
\h935
\h843
\h153
\h369
\h974
\h684
\h794
\h5{10}3
\h4{11}2
\h5{12}5
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v368
\v456
\v5{10}2
\v683
\v794
\v846
\v934
\v{10}84
\v{11}45
\v{12}15
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1417}{}
\h214
\h{11}22
\h834
\h944
\h456
\h364
\h873
\h189
\h599
\h4{10}8
\h6{11}8
\h5{12}4
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v368
\v455
\v593
\v61{10}
\v767
\v834
\v948
\v{10}53
\v{11}25
\v{12}37
\v{13}22
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1418}{}
\h212
\h326
\h538
\h743
\h853
\h{10}64
\h677
\h18{11}
\h995
\h4{10}8
\h7{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v32{12}
\v419
\v539
\v676
\v747
\v857
\v927
\v{10}42
\v{11}56
\v{12}82
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1419}{}
\h21{11}
\h124
\h632
\h{12}42
\h756
\h466
\h972
\h882
\h399
\h2{10}3
\h9{11}5
\h6{12}5
\h4{13}3
\h1{14}2
\v12{12}
\v219
\v395
\v467
\v528
\v639
\v758
\v835
\v974
\v{10}62
\v{11}75
\v{12}45
\v{13}14
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1422}{}
\h21{10}
\h125
\h934
\h{12}42
\h754
\h865
\h575
\h688
\h992
\h7{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v626
\v755
\v865
\v936
\v{10}73
\v{11}54
\v{12}13
\v{13}33
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1423}{}
\h21{12}
\h125
\h532
\h844
\h{11}52
\h666
\h975
\h885
\h793
\h9{10}2
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v624
\v736
\v844
\v973
\v{10}92
\v{11}55
\v{12}42
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1425}{}
\h212
\h824
\h635
\h{10}44
\h953
\h862
\h37{10}
\h589
\h497
\h5{10}8
\h1{11}6
\h6{12}3
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v418
\v582
\v639
\v7{11}2
\v824
\v957
\v{10}42
\v{11}36
\v{12}23
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1426}{}
\h21{12}
\h12{11}
\h{10}33
\h646
\h952
\h763
\h876
\h687
\h495
\h7{10}4
\h3{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v5{11}2
\v644
\v764
\v875
\v954
\v{10}33
\v{11}55
\v{12}22
\v{13}35
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1427}{}
\h217
\h822
\h435
\h{11}42
\h656
\h767
\h672
\h783
\h194
\h3{10}{10}
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v439
\v594
\v652
\v762
\v825
\v912
\v{10}26
\v{11}47
\v{12}57
\v{13}46
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1429}{}
\h217
\h{12}22
\h835
\h945
\h754
\h662
\h775
\h486
\h194
\h6{10}5
\h3{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v484
\v594
\v664
\v752
\v833
\v913
\v{10}83
\v{11}55
\v{12}25
\v{13}39
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1430}{}
\h21{10}
\h{10}23
\h932
\h{10}44
\h454
\h164
\h676
\h483
\h698
\h9{10}4
\h5{11}3
\h3{12}8
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v453
\v565
\v672
\v785
\v856
\v937
\v{10}22
\v{11}39
\v{12}16
\v{13}28
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1431}{}
\h218
\h625
\h435
\h548
\h{12}52
\h16{12}
\h876
\h783
\h893
\h3{10}9
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v439
\v549
\v629
\v784
\v872
\v938
\v{10}17
\v{11}27
\v{12}55
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1432}{}
\h21{12}
\h12{12}
\h{11}33
\h746
\h554
\h462
\h874
\h586
\h493
\h3{10}7
\h9{11}3
\h8{12}2
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v463
\v553
\v667
\v745
\v875
\v956
\v{10}{10}2
\v{11}35
\v{12}74
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1433}{}
\h21{12}
\h12{12}
\h{11}33
\h746
\h455
\h864
\h674
\h386
\h893
\h{10}{10}2
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v457
\v5{11}2
\v675
\v747
\v863
\v953
\v{10}73
\v{11}36
\v{12}64
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1434}{}
\h216
\h425
\h737
\h543
\h453
\h165
\h37{10}
\h{12}82
\h{11}92
\h{10}{10}2
\h9{11}2
\h5{12}5
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v377
\v423
\v548
\v667
\v732
\v813
\v929
\v{10}{10}2
\v{11}92
\v{12}82
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1435}{}
\h419
\h623
\h733
\h846
\h556
\h963
\h279
\h183
\h39{11}
\h5{10}8
\h6{11}4
\h8{12}4
\h2{13}5
\h1{14}2
\v186
\v276
\v395
\v417
\v555
\v629
\v73{10}
\v848
\v924
\v{10}38
\v{11}52
\v{12}66
\v{13}19
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1436}{}
\h715
\h822
\h237
\h449
\h154
\h666
\h873
\h783
\h995
\h3{10}{10}
\h6{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v448
\v558
\v665
\v717
\v825
\v936
\v{10}26
\v{11}75
\v{12}15
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1437}{}
\h215
\h622
\h433
\h546
\h955
\h667
\h{10}72
\h18{10}
\h993
\h{10}{10}3
\h4{11}4
\h3{12}{11}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v438
\v549
\v624
\v712
\v829
\v954
\v{10}73
\v{11}44
\v{12}72
\v{13}64
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1439}{}
\h214
\h{12}22
\h439
\h945
\h753
\h962
\h573
\h18{11}
\h{10}93
\h7{10}4
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v439
\v576
\v61{10}
\v755
\v875
\v942
\v{10}54
\v{11}64
\v{12}26
\v{13}36
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1440}{}
\h219
\h726
\h{12}32
\h944
\h555
\h462
\h174
\h488
\h995
\h8{10}3
\h7{11}3
\h3{12}5
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v462
\v552
\v667
\v729
\v8{10}2
\v945
\v{10}56
\v{11}19
\v{12}35
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1442}{}
\h716
\h622
\h{10}34
\h744
\h{10}52
\h964
\h{11}73
\h583
\h492
\h2{10}3
\h3{11}9
\h1{12}3
\h2{13}7
\h1{14}2
\v1{12}2
\v2{10}3
\v3{11}3
\v493
\v582
\v627
\v713
\v826
\v967
\v{10}32
\v{11}43
\v{12}56
\v{13}15
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1443}{}
\h217
\h429
\h134
\h{10}42
\h853
\h963
\h773
\h682
\h797
\h3{10}{10}
\h6{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v53{10}
\v683
\v772
\v853
\v915
\v{10}43
\v{11}57
\v{12}42
\v{13}28
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1444}{}
\h216
\h924
\h{12}32
\h449
\h757
\h563
\h473
\h185
\h398
\h{10}{10}2
\h9{11}2
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v395
\v443
\v566
\v685
\v752
\v815
\v929
\v{10}{10}2
\v{11}92
\v{12}37
\v{13}22
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1445}{}
\h21{12}
\h12{10}
\h933
\h{10}44
\h{11}52
\h864
\h974
\h684
\h592
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v682
\v792
\v864
\v934
\v{10}44
\v{11}23
\v{12}33
\v{13}52
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1446}{}
\h216
\h525
\h135
\h346
\h453
\h563
\h777
\h489
\h{12}92
\h{11}{10}2
\h{10}{11}2
\h9{12}2
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v34{10}
\v453
\v524
\v63{10}
\v752
\v815
\v948
\v{10}29
\v{11}{10}2
\v{12}92
\v{13}82
\v{14}72
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1447}{}
\h21{12}
\h12{10}
\h{10}34
\h943
\h{11}52
\h864
\h674
\h582
\h994
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v673
\v783
\v864
\v945
\v{10}34
\v{11}23
\v{12}42
\v{13}54
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1449}{}
\h715
\h228
\h439
\h144
\h{12}52
\h36{10}
\h873
\h985
\h695
\h4{10}4
\h7{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v368
\v437
\v549
\v693
\v71{10}
\v873
\v984
\v{10}29
\v{11}72
\v{12}14
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1450}{}
\h218
\h922
\h733
\h845
\h955
\h666
\h{11}72
\h884
\h493
\h1{10}4
\h4{11}2
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v492
\v5{10}3
\v665
\v736
\v844
\v923
\v{10}12
\v{11}25
\v{12}62
\v{13}43
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1460}{}
\h914
\h824
\h436
\h245
\h653
\h863
\h{10}72
\h38{11}
\h19{12}
\h5{10}9
\h4{11}3
\h6{12}5
\h2{13}3
\h1{14}2
\v195
\v249
\v386
\v438
\v5{10}3
\v657
\v747
\v824
\v914
\v{10}34
\v{11}66
\v{12}25
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1461}{}
\h617
\h523
\h737
\h24{11}
\h554
\h866
\h379
\h486
\h198
\h6{10}5
\h{10}{11}2
\h4{12}7
\h2{13}5
\h1{14}2
\v195
\v249
\v377
\v484
\v523
\v619
\v73{10}
\v824
\v954
\v{10}83
\v{11}{10}2
\v{12}74
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1463}{}
\h{10}12
\h{11}23
\h23{10}
\h845
\h{10}54
\h663
\h873
\h584
\h196
\h4{10}9
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v4{10}2
\v585
\v665
\v793
\v843
\v962
\v{10}14
\v{11}25
\v{12}12
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1466}{}
\h413
\h224
\h533
\h746
\h454
\h{10}64
\h676
\h188
\h39{10}
\h{11}{10}3
\h{10}{11}2
\h9{12}2
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v395
\v414
\v53{10}
\v625
\v713
\v832
\v984
\v{10}65
\v{11}{10}2
\v{12}74
\v{13}45
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1467}{}
\h419
\h229
\h33{11}
\h943
\h{11}52
\h765
\h672
\h783
\h198
\h5{10}9
\h4{11}4
\h6{12}4
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v33{11}
\v41{10}
\v5{10}3
\v675
\v762
\v874
\v945
\v{10}84
\v{11}23
\v{12}42
\v{13}14
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1471}{}
\h616
\h228
\h439
\h144
\h{12}52
\h36{10}
\h774
\h684
\h995
\h8{10}3
\h7{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v368
\v439
\v549
\v617
\v774
\v8{10}2
\v992
\v{10}26
\v{11}73
\v{12}14
\v{13}33
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1472}{}
\h216
\h624
\h935
\h746
\h556
\h{10}62
\h677
\h487
\h597
\h1{10}8
\h3{11}5
\h4{12}{10}
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v484
\v554
\v625
\v749
\v81{10}
\v937
\v{10}24
\v{11}53
\v{12}63
\v{13}43
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1477}{}
\h219
\h422
\h134
\h446
\h755
\h665
\h974
\h884
\h{10}94
\h7{10}6
\h9{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v422
\v53{10}
\v624
\v755
\v884
\v974
\v{10}45
\v{11}15
\v{12}53
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1478}{}
\h215
\h{11}22
\h834
\h645
\h453
\h668
\h174
\h38{10}
\h{10}94
\h9{10}3
\h8{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v457
\v576
\v642
\v714
\v838
\v9{10}2
\v{10}92
\v{11}22
\v{12}37
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1483}{}
\h216
\h627
\h136
\h{10}44
\h656
\h964
\h{11}73
\h{10}82
\h497
\h3{10}5
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v623
\v739
\v819
\v965
\v{10}44
\v{11}72
\v{12}53
\v{13}24
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1484}{}
\h215
\h622
\h433
\h548
\h{10}54
\h666
\h474
\h{11}82
\h19{11}
\h9{10}5
\h3{11}7
\h9{12}2
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v434
\v549
\v624
\v712
\v825
\v9{10}2
\v{10}56
\v{11}84
\v{12}63
\v{13}44
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1486}{}
\h215
\h627
\h438
\h549
\h454
\h663
\h875
\h189
\h995
\h7{10}4
\h{10}{11}2
\h3{12}8
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v432
\v549
\v624
\v719
\v852
\v963
\v{10}83
\v{11}{10}2
\v{12}38
\v{13}25
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1487}{}
\h217
\h429
\h638
\h547
\h855
\h169
\h775
\h682
\h493
\h9{10}2
\h{10}{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v427
\v549
\v635
\v772
\v853
\v919
\v{10}65
\v{11}{10}2
\v{12}43
\v{13}23
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1488}{}
\h219
\h923
\h436
\h846
\h155
\h469
\h376
\h{12}82
\h895
\h7{10}4
\h5{11}5
\h2{12}4
\h5{13}2
\h1{14}2
\v159
\v21{11}
\v377
\v433
\v5{11}2
\v657
\v7{10}3
\v845
\v925
\v{10}38
\v{11}19
\v{12}26
\v{13}63
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1489}{}
\h514
\h224
\h532
\h444
\h653
\h369
\h{10}74
\h785
\h19{12}
\h{11}{10}3
\h{10}{11}3
\h4{12}7
\h2{13}6
\h1{14}2
\v195
\v22{11}
\v368
\v448
\v512
\v623
\v735
\v849
\v914
\v{10}74
\v{11}{10}2
\v{12}62
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1490}{}
\h913
\h{11}22
\h23{10}
\h{10}44
\h954
\h165
\h474
\h685
\h392
\h4{10}3
\h5{11}3
\h7{12}7
\h2{13}8
\h1{14}2
\v168
\v23{10}
\v395
\v473
\v592
\v662
\v7{10}2
\v874
\v914
\v{10}49
\v{11}26
\v{12}12
\v{13}23
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1491}{}
\h216
\h722
\h533
\h647
\h{10}54
\h765
\h574
\h183
\h398
\h{10}{10}3
\h{11}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v395
\v484
\v534
\v649
\v724
\v812
\v925
\v{10}55
\v{11}92
\v{12}66
\v{13}46
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1495}{}
\h913
\h229
\h43{10}
\h14{12}
\h355
\h664
\h572
\h683
\h894
\h7{10}3
\h{11}{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v359
\v439
\v576
\v662
\v773
\v854
\v917
\v{10}64
\v{11}29
\v{12}18
\v{13}48
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1496}{}
\h215
\h524
\h636
\h446
\h558
\h16{10}
\h374
\h884
\h497
\h9{10}5
\h8{11}5
\h{10}{12}4
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v377
\v445
\v523
\v63{10}
\v716
\v883
\v928
\v{10}48
\v{11}63
\v{12}35
\v{13}56
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1498}{}
\h913
\h229
\h636
\h543
\h753
\h465
\h876
\h687
\h196
\h{10}{10}4
\h5{11}8
\h3{12}8
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v467
\v547
\v635
\v754
\v843
\v915
\v{10}55
\v{11}2{10}
\v{12}12
\v{13}83
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1499}{}
\h913
\h229
\h733
\h543
\h656
\h465
\h578
\h{10}84
\h196
\h6{10}7
\h8{11}6
\h3{12}8
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v467
\v543
\v655
\v736
\v847
\v915
\v{10}35
\v{11}2{10}
\v{12}14
\v{13}73
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1500}{}
\h517
\h229
\h836
\h646
\h459
\h767
\h674
\h885
\h396
\h4{10}6
\h1{11}6
\h5{12}6
\h2{13}7
\h1{14}2
\v1{11}3
\v22{11}
\v395
\v455
\v51{11}
\v643
\v765
\v835
\v994
\v{10}73
\v{11}2{10}
\v{12}13
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1504}{}
\h913
\h{10}24
\h934
\h249
\h856
\h664
\h473
\h884
\h695
\h1{10}4
\h3{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v3{11}3
\v475
\v5{10}3
\v663
\v774
\v853
\v912
\v{10}24
\v{11}45
\v{12}17
\v{13}39
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1505}{}
\h914
\h822
\h935
\h24{10}
\h558
\h364
\h675
\h785
\h494
\h{10}{10}4
\h1{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v368
\v493
\v556
\v676
\v762
\v827
\v912
\v{10}28
\v{11}75
\v{12}44
\v{13}14
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1507}{}
\h217
\h725
\h{11}32
\h846
\h557
\h767
\h17{10}
\h486
\h598
\h3{10}6
\h6{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v484
\v554
\v6{11}2
\v724
\v848
\v919
\v{10}83
\v{11}34
\v{12}23
\v{13}36
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1508}{}
\h616
\h42{10}
\h237
\h846
\h357
\h168
\h576
\h786
\h694
\h7{10}5
\h4{11}7
\h5{12}8
\h2{13}6
\h1{14}2
\v168
\v23{10}
\v359
\v429
\v575
\v618
\v782
\v849
\v933
\v{10}54
\v{11}74
\v{12}19
\v{13}84
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1509}{}
\h417
\h225
\h33{11}
\h{10}43
\h853
\h16{11}
\h579
\h683
\h895
\h4{10}3
\h6{11}4
\h9{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v33{11}
\v419
\v576
\v683
\v728
\v854
\v984
\v{10}47
\v{11}14
\v{12}66
\v{13}45
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1513}{}
\h714
\h622
\h733
\h944
\h853
\h26{10}
\h47{10}
\h383
\h{10}93
\h1{10}{11}
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v386
\v475
\v5{11}2
\v626
\v712
\v823
\v948
\v{10}36
\v{11}14
\v{12}64
\v{13}45
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1514}{}
\h214
\h924
\h734
\h446
\h953
\h664
\h174
\h{11}83
\h39{10}
\h8{10}6
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v448
\v576
\v615
\v738
\v8{10}2
\v923
\v{10}42
\v{11}35
\v{12}56
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1515}{}
\h215
\h825
\h636
\h444
\h559
\h465
\h677
\h189
\h995
\h7{10}4
\h{10}{11}2
\h3{12}8
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v442
\v558
\v634
\v719
\v822
\v963
\v{10}83
\v{11}{10}2
\v{12}38
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1516}{}
\h513
\h723
\h237
\h646
\h{11}53
\h16{11}
\h479
\h886
\h595
\h9{10}4
\h4{11}3
\h3{12}8
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v474
\v518
\v649
\v729
\v817
\v937
\v{10}27
\v{11}57
\v{12}42
\v{13}73
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1517}{}
\h418
\h223
\h638
\h447
\h954
\h664
\h774
\h985
\h197
\h7{10}6
\h3{11}7
\h5{12}7
\h2{13}6
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v413
\v52{10}
\v633
\v773
\v894
\v953
\v{10}65
\v{11}43
\v{12}1{11}
\v{13}55
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1519}{}
\h216
\h723
\h632
\h747
\h455
\h667
\h174
\h386
\h{11}93
\h{10}{10}2
\h{11}{11}2
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v457
\v576
\v633
\v722
\v812
\v953
\v{10}28
\v{11}92
\v{12}{10}2
\v{13}65
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1520}{}
\h215
\h622
\h433
\h546
\h954
\h664
\h474
\h{12}82
\h{11}92
\h1{10}{11}
\h9{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v434
\v549
\v624
\v712
\v825
\v956
\v{10}66
\v{11}45
\v{12}82
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1521}{}
\h212
\h326
\h537
\h743
\h855
\h{12}62
\h776
\h18{10}
\h995
\h4{10}7
\h6{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v32{12}
\v419
\v539
\v6{11}2
\v743
\v857
\v927
\v{10}47
\v{11}82
\v{12}33
\v{13}52
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1522}{}
\h216
\h626
\h{11}32
\h{12}42
\h554
\h763
\h974
\h487
\h195
\h4{10}{10}
\h3{11}7
\h5{12}3
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v482
\v557
\v627
\v767
\v81{11}
\v952
\v{10}65
\v{11}35
\v{12}22
\v{13}34
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1523}{}
\h214
\h525
\h734
\h944
\h454
\h765
\h{11}73
\h185
\h39{10}
\h8{10}4
\h4{11}6
\h9{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v456
\v52{11}
\v617
\v733
\v855
\v948
\v{10}29
\v{11}34
\v{12}64
\v{13}45
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1524}{}
\h416
\h22{11}
\h539
\h14{12}
\h853
\h664
\h775
\h484
\h698
\h3{10}6
\h7{11}4
\h9{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v417
\v53{10}
\v663
\v774
\v853
\v9{10}2
\v{10}15
\v{11}56
\v{12}75
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1525}{}
\h{10}12
\h625
\h933
\h245
\h852
\h663
\h47{10}
\h18{12}
\h896
\h5{10}6
\h3{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v249
\v3{11}3
\v475
\v5{10}3
\v624
\v747
\v854
\v933
\v{10}14
\v{11}28
\v{12}12
\v{13}84
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1526}{}
\h413
\h223
\h835
\h{11}43
\h357
\h964
\h872
\h785
\h995
\h4{10}7
\h1{11}5
\h5{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v419
\v52{10}
\v6{11}2
\v717
\v834
\v963
\v{10}52
\v{11}46
\v{12}84
\v{13}33
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1527}{}
\h413
\h223
\h935
\h842
\h359
\h964
\h{12}72
\h784
\h895
\h4{10}6
\h1{11}5
\h5{12}6
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v419
\v52{10}
\v6{11}2
\v717
\v845
\v933
\v{10}46
\v{11}84
\v{12}52
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1528}{}
\h215
\h825
\h{10}34
\h942
\h657
\h464
\h174
\h483
\h694
\h9{10}3
\h{11}{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v462
\v576
\v654
\v717
\v824
\v946
\v{10}36
\v{11}47
\v{12}{10}2
\v{13}23
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1529}{}
\h714
\h{10}24
\h23{10}
\h143
\h356
\h569
\h472
\h883
\h{10}93
\h7{10}2
\h5{11}7
\h8{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v359
\v443
\v565
\v676
\v719
\v884
\v955
\v{10}27
\v{11}17
\v{12}38
\v{13}93
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1530}{}
\h814
\h{10}23
\h237
\h843
\h{10}54
\h164
\h472
\h785
\h594
\h3{10}3
\h4{11}9
\h{11}{12}3
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v474
\v563
\v673
\v785
\v813
\v936
\v{10}23
\v{11}48
\v{12}17
\v{13}29
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1531}{}
\h21{10}
\h627
\h{12}32
\h449
\h158
\h36{11}
\h575
\h883
\h294
\h4{10}6
\h7{11}2
\h5{12}3
\h7{13}4
\h1{14}2
\v159
\v218
\v368
\v446
\v575
\v627
\v7{11}2
\v884
\v956
\v{10}73
\v{11}85
\v{12}12
\v{13}22
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1532}{}
\h217
\h124
\h432
\h845
\h{11}53
\h766
\h574
\h{10}82
\h893
\h{10}{10}4
\h3{11}3
\h4{12}8
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v439
\v525
\v638
\v767
\v845
\v916
\v{10}82
\v{11}54
\v{12}84
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1533}{}
\h717
\h226
\h635
\h542
\h{10}53
\h{11}63
\h677
\h983
\h496
\h1{10}7
\h4{11}5
\h3{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v492
\v549
\v634
\v713
\v828
\v983
\v{10}54
\v{11}33
\v{12}84
\v{13}52
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1534}{}
\h416
\h824
\h{10}33
\h648
\h556
\h264
\h173
\h38{11}
\h993
\h7{10}4
\h8{11}5
\h5{12}4
\h2{13}5
\h1{14}2
\v177
\v267
\v386
\v416
\v557
\v642
\v7{10}3
\v829
\v993
\v{10}12
\v{11}55
\v{12}27
\v{13}38
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1535}{}
\h21{11}
\h529
\h13{10}
\h845
\h752
\h466
\h372
\h48{10}
\h696
\h2{10}9
\h8{11}4
\h7{12}3
\h6{13}3
\h1{14}2
\v13{11}
\v219
\v377
\v462
\v525
\v694
\v757
\v847
\v958
\v{10}66
\v{11}37
\v{12}92
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1536}{}
\h618
\h426
\h23{11}
\h549
\h952
\h{10}62
\h17{10}
\h785
\h692
\h7{10}2
\h4{11}4
\h3{12}{10}
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v429
\v549
\v618
\v782
\v892
\v955
\v{10}24
\v{11}52
\v{12}62
\v{13}39
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1537}{}
\h515
\h922
\h235
\h644
\h552
\h864
\h675
\h985
\h19{12}
\h{12}{10}2
\h4{11}9
\h3{12}5
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v514
\v643
\v732
\v866
\v926
\v{10}13
\v{11}25
\v{12}64
\v{13}92
\v{14}82
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1538}{}
\h715
\h{11}23
\h23{10}
\h642
\h757
\h565
\h675
\h984
\h892
\h1{10}8
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v4{11}2
\v566
\v643
\v714
\v845
\v982
\v{10}63
\v{11}25
\v{12}12
\v{13}83
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1539}{}
\h515
\h224
\h437
\h745
\h554
\h{11}62
\h{12}72
\h18{12}
\h39{11}
\h7{10}3
\h2{11}6
\h6{12}3
\h4{13}4
\h1{14}2
\v186
\v229
\v395
\v43{10}
\v514
\v62{10}
\v746
\v8{11}2
\v957
\v{10}19
\v{11}33
\v{12}43
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1540}{}
\h915
\h22{10}
\h137
\h644
\h954
\h562
\h873
\h{12}82
\h{10}93
\h6{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v4{11}2
\v566
\v646
\v765
\v834
\v914
\v{10}45
\v{11}73
\v{12}26
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1541}{}
\h21{11}
\h128
\h833
\h944
\h456
\h665
\h777
\h484
\h597
\h{10}{10}4
\h7{11}5
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v453
\v594
\v666
\v774
\v835
\v922
\v{10}55
\v{11}33
\v{12}92
\v{13}13
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1542}{}
\h21{12}
\h12{12}
\h{10}34
\h844
\h653
\h862
\h776
\h487
\h993
\h6{10}5
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v5{11}2
\v655
\v775
\v842
\v954
\v{10}33
\v{11}82
\v{12}45
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1543}{}
\h21{12}
\h129
\h935
\h744
\h{10}53
\h662
\h775
\h{11}82
\h495
\h8{10}4
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v5{11}2
\v666
\v743
\v864
\v936
\v{10}23
\v{11}44
\v{12}73
\v{13}53
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1545}{}
\h212
\h328
\h933
\h{11}43
\h753
\h662
\h776
\h18{11}
\h994
\h6{10}4
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v664
\v752
\v866
\v936
\v{10}55
\v{11}22
\v{12}35
\v{13}72
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1546}{}
\h714
\h226
\h{10}32
\h643
\h453
\h665
\h174
\h{10}83
\h{12}92
\h3{10}{10}
\h9{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v457
\v576
\v642
\v714
\v82{10}
\v947
\v{10}35
\v{11}15
\v{12}36
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1547}{}
\h212
\h32{11}
\h933
\h743
\h954
\h16{11}
\h678
\h484
\h794
\h{10}{10}3
\h5{11}6
\h2{12}4
\h5{13}3
\h1{14}2
\v168
\v21{11}
\v32{12}
\v417
\v5{11}2
\v675
\v745
\v885
\v932
\v{10}46
\v{11}92
\v{12}33
\v{13}55
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1548}{}
\h613
\h226
\h737
\h644
\h455
\h765
\h174
\h484
\h{11}92
\h{10}{10}2
\h{11}{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v453
\v576
\v613
\v733
\v826
\v914
\v{10}46
\v{11}92
\v{12}64
\v{13}93
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1549}{}
\h813
\h228
\h633
\h443
\h556
\h464
\h678
\h18{11}
\h994
\h{12}{10}2
\h7{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v442
\v558
\v634
\v747
\v815
\v936
\v{10}2{10}
\v{11}14
\v{12}82
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1553}{}
\h613
\h226
\h735
\h444
\h{11}53
\h963
\h174
\h38{10}
\h{10}94
\h6{10}5
\h4{11}3
\h{10}{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v386
\v447
\v576
\v619
\v738
\v822
\v915
\v{10}93
\v{11}55
\v{12}33
\v{13}84
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1554}{}
\h815
\h228
\h934
\h745
\h357
\h668
\h176
\h586
\h696
\h4{10}4
\h5{11}9
\h4{12}7
\h2{13}7
\h1{14}2
\v177
\v22{11}
\v359
\v4{10}2
\v583
\v663
\v743
\v819
\v93{10}
\v{10}23
\v{11}84
\v{12}45
\v{13}12
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1557}{}
\h415
\h823
\h234
\h544
\h657
\h{12}62
\h17{12}
\h783
\h494
\h7{10}4
\h{10}{11}4
\h3{12}9
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v418
\v549
\v632
\v782
\v827
\v913
\v{10}83
\v{11}28
\v{12}66
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1558}{}
\h217
\h726
\h{12}32
\h645
\h855
\h764
\h476
\h886
\h194
\h4{10}8
\h3{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v473
\v593
\v649
\v724
\v853
\v91{10}
\v{10}75
\v{11}42
\v{12}37
\v{13}23
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1560}{}
\h414
\h229
\h537
\h447
\h954
\h16{11}
\h773
\h682
\h797
\h3{10}{10}
\h9{11}5
\h6{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v413
\v53{10}
\v684
\v772
\v817
\v956
\v{10}75
\v{11}22
\v{12}33
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1561}{}
\h218
\h625
\h735
\h444
\h{11}52
\h666
\h975
\h885
\h194
\h4{10}5
\h3{11}7
\h5{12}9
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v446
\v593
\v624
\v73{10}
\v844
\v973
\v{10}1{10}
\v{11}23
\v{12}33
\v{13}53
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1564}{}
\h{11}12
\h626
\h433
\h{10}43
\h655
\h267
\h377
\h886
\h198
\h5{10}9
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v267
\v377
\v439
\v5{10}3
\v623
\v738
\v884
\v963
\v{10}43
\v{11}14
\v{12}29
\v{13}13
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1565}{}
\h417
\h924
\h233
\h34{11}
\h15{11}
\h764
\h474
\h688
\h{10}93
\h9{10}3
\h7{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v34{10}
\v416
\v539
\v685
\v765
\v875
\v928
\v{10}92
\v{11}15
\v{12}55
\v{13}27
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1566}{}
\h21{11}
\h125
\h338
\h943
\h{11}52
\h565
\h474
\h589
\h29{10}
\h9{10}5
\h7{11}3
\h6{12}2
\h4{13}3
\h1{14}2
\v12{12}
\v218
\v33{11}
\v476
\v562
\v62{10}
\v7{11}2
\v875
\v946
\v{10}65
\v{11}32
\v{12}45
\v{13}14
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1567}{}
\h214
\h427
\h733
\h144
\h455
\h865
\h{10}74
\h687
\h795
\h8{10}6
\h3{11}8
\h9{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v423
\v549
\v617
\v736
\v864
\v957
\v{10}34
\v{11}29
\v{12}93
\v{13}62
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1569}{}
\h218
\h925
\h139
\h744
\h653
\h464
\h776
\h{11}83
\h597
\h8{10}5
\h4{11}8
\h3{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v465
\v594
\v657
\v743
\v864
\v923
\v{10}12
\v{11}44
\v{12}92
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1570}{}
\h717
\h624
\h239
\h844
\h559
\h463
\h{11}72
\h18{11}
\h693
\h8{10}2
\h3{11}{10}
\h2{12}3
\h4{13}5
\h1{14}2
\v186
\v239
\v3{11}3
\v467
\v557
\v627
\v715
\v846
\v994
\v{10}28
\v{11}34
\v{12}44
\v{13}74
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1571}{}
\h417
\h{10}22
\h236
\h546
\h{10}53
\h462
\h574
\h186
\h692
\h{12}{10}2
\h3{11}{10}
\h9{12}5
\h2{13}5
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v415
\v543
\v663
\v785
\v836
\v975
\v{10}23
\v{11}13
\v{12}28
\v{13}56
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1572}{}
\h415
\h724
\h23{10}
\h145
\h{10}54
\h467
\h573
\h683
\h395
\h7{10}6
\h{12}{11}2
\h{10}{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v395
\v415
\v576
\v644
\v728
\v872
\v917
\v{10}57
\v{11}24
\v{12}38
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1573}{}
\h418
\h524
\h236
\h34{11}
\h159
\h965
\h677
\h487
\h{10}93
\h7{10}5
\h6{11}5
\h5{12}3
\h2{13}5
\h1{14}2
\v159
\v23{10}
\v34{10}
\v417
\v52{10}
\v674
\v7{10}3
\v839
\v924
\v{10}54
\v{11}83
\v{12}19
\v{13}72
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1574}{}
\h615
\h{10}24
\h23{10}
\h144
\h455
\h863
\h574
\h{10}83
\h{12}92
\h6{10}7
\h3{11}4
\h4{12}4
\h2{13}5
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v457
\v543
\v619
\v7{11}2
\v866
\v952
\v{10}26
\v{11}15
\v{12}36
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1575}{}
\h813
\h227
\h{10}32
\h447
\h658
\h563
\h472
\h186
\h39{10}
\h{12}{10}2
\h{10}{11}3
\h5{12}4
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v395
\v443
\v566
\v652
\v785
\v815
\v92{10}
\v{10}38
\v{11}13
\v{12}37
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1577}{}
\h217
\h423
\h536
\h944
\h359
\h866
\h773
\h885
\h497
\h{10}{10}4
\h1{11}5
\h5{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v427
\v539
\v6{11}2
\v725
\v862
\v913
\v{10}73
\v{11}36
\v{12}57
\v{13}44
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1578}{}
\h{10}14
\h626
\h235
\h{11}42
\h458
\h164
\h975
\h38{10}
\h892
\h6{10}3
\h4{11}3
\h8{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v386
\v456
\v567
\v628
\v738
\v893
\v973
\v{10}18
\v{11}48
\v{12}23
\v{13}44
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1579}{}
\h913
\h22{11}
\h133
\h{11}43
\h854
\h663
\h374
\h588
\h492
\h{10}{10}4
\h8{11}3
\h5{12}5
\h2{13}5
\h1{14}2
\v13{11}
\v22{11}
\v377
\v436
\v584
\v663
\v776
\v856
\v915
\v{10}{10}2
\v{11}47
\v{12}14
\v{13}26
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1580}{}
\h814
\h229
\h634
\h746
\h{12}52
\h568
\h17{10}
\h485
\h892
\h6{10}3
\h3{11}{11}
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v22{10}
\v3{11}3
\v485
\v566
\v637
\v749
\v818
\v982
\v{10}36
\v{11}25
\v{12}14
\v{13}42
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1584}{}
\h412
\h{10}22
\h235
\h546
\h955
\h36{10}
\h176
\h{12}82
\h892
\h6{10}3
\h8{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v368
\v41{11}
\v549
\v619
\v734
\v892
\v955
\v{10}27
\v{11}48
\v{12}26
\v{13}65
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1585}{}
\h615
\h225
\h{10}32
\h549
\h853
\h16{12}
\h673
\h483
\h392
\h{10}{10}4
\h4{11}9
\h8{12}4
\h2{13}7
\h1{14}2
\v168
\v22{11}
\v395
\v483
\v545
\v616
\v726
\v857
\v976
\v{10}37
\v{11}14
\v{12}39
\v{13}65
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1586}{}
\h217
\h822
\h637
\h148
\h753
\h567
\h472
\h589
\h39{10}
\h{11}{10}3
\h8{11}4
\h4{12}7
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v395
\v475
\v562
\v634
\v758
\v829
\v913
\v{10}23
\v{11}{10}2
\v{12}65
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1587}{}
\h218
\h626
\h535
\h449
\h{11}53
\h667
\h375
\h487
\h198
\h8{10}6
\h7{11}5
\h5{12}4
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v377
\v444
\v539
\v624
\v7{11}2
\v873
\v993
\v{10}12
\v{11}53
\v{12}29
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1589}{}
\h21{12}
\h12{10}
\h632
\h745
\h{11}52
\h565
\h676
\h985
\h892
\h5{10}4
\h4{11}9
\h3{12}4
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v564
\v634
\v748
\v836
\v982
\v{10}63
\v{11}23
\v{12}43
\v{13}56
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1590}{}
\h{10}14
\h227
\h833
\h{10}43
\h656
\h166
\h{11}73
\h588
\h693
\h8{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v654
\v765
\v837
\v927
\v{10}13
\v{11}34
\v{12}55
\v{13}44
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1591}{}
\h21{12}
\h526
\h137
\h742
\h{10}52
\h665
\h573
\h{10}83
\h696
\h9{10}5
\h4{11}9
\h3{12}4
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v525
\v663
\v748
\v834
\v946
\v{10}53
\v{11}24
\v{12}54
\v{13}83
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1592}{}
\h{10}14
\h823
\h237
\h{10}43
\h656
\h166
\h{11}73
\h588
\h894
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v584
\v655
\v765
\v827
\v937
\v{10}13
\v{11}25
\v{12}54
\v{13}44
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1593}{}
\h218
\h825
\h633
\h744
\h856
\h667
\h17{11}
\h{11}83
\h595
\h7{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v633
\v746
\v823
\v938
\v{10}18
\v{11}44
\v{12}73
\v{13}24
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1596}{}
\h614
\h{11}22
\h933
\h248
\h559
\h865
\h17{10}
\h787
\h693
\h8{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v249
\v3{12}2
\v4{11}2
\v557
\v618
\v783
\v864
\v936
\v{10}13
\v{11}25
\v{12}37
\v{13}24
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1597}{}
\h816
\h625
\h235
\h{10}43
\h952
\h862
\h478
\h184
\h995
\h3{10}{10}
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v475
\v585
\v629
\v739
\v815
\v954
\v{10}42
\v{11}23
\v{12}74
\v{13}46
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1598}{}
\h514
\h823
\h935
\h449
\h25{10}
\h36{10}
\h678
\h783
\h593
\h7{10}4
\h1{11}9
\h4{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v258
\v368
\v448
\v518
\v676
\v782
\v827
\v912
\v{10}83
\v{11}28
\v{12}57
\v{13}42
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1599}{}
\h21{11}
\h426
\h734
\h145
\h554
\h{10}64
\h478
\h883
\h792
\h8{10}6
\h6{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v425
\v558
\v647
\v736
\v882
\v954
\v{10}24
\v{11}35
\v{12}75
\v{13}1{10}
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1600}{}
\h21{12}
\h428
\h{10}33
\h145
\h554
\h764
\h476
\h688
\h399
\h8{10}5
\h7{11}2
\h8{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v425
\v558
\v644
\v765
\v8{10}2
\v956
\v{10}34
\v{11}66
\v{12}27
\v{13}37
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1603}{}
\h21{12}
\h12{11}
\h{11}32
\h945
\h755
\h663
\h474
\h786
\h595
\h8{10}3
\h4{11}6
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v474
\v594
\v666
\v753
\v873
\v942
\v{10}92
\v{11}37
\v{12}23
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1604}{}
\h614
\h225
\h435
\h144
\h856
\h36{10}
\h673
\h483
\h{12}92
\h{11}{10}2
\h{10}{11}2
\h8{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v368
\v435
\v549
\v616
\v726
\v857
\v934
\v{10}1{10}
\v{11}{10}2
\v{12}92
\v{13}64
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1605}{}
\h219
\h623
\h737
\h149
\h652
\h766
\h{12}72
\h984
\h596
\h{10}{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v623
\v733
\v856
\v926
\v{10}46
\v{11}18
\v{12}73
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1606}{}
\h215
\h624
\h435
\h144
\h856
\h36{10}
\h473
\h683
\h{12}92
\h{11}{10}2
\h{10}{11}2
\h8{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v434
\v549
\v626
\v716
\v857
\v935
\v{10}29
\v{11}{10}2
\v{12}92
\v{13}64
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1608}{}
\h814
\h922
\h238
\h548
\h155
\h{12}62
\h479
\h382
\h797
\h4{10}5
\h8{11}3
\h7{12}3
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v386
\v473
\v544
\v658
\v793
\v81{10}
\v928
\v{10}39
\v{11}29
\v{12}15
\v{13}43
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1609}{}
\h41{10}
\h722
\h23{10}
\h34{11}
\h157
\h{10}63
\h676
\h784
\h595
\h6{10}7
\h4{11}5
\h5{12}6
\h2{13}6
\h1{14}2
\v159
\v23{10}
\v34{10}
\v41{10}
\v593
\v673
\v726
\v858
\v929
\v{10}63
\v{11}84
\v{12}34
\v{13}64
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1610}{}
\h419
\h822
\h935
\h546
\h{10}52
\h265
\h173
\h38{11}
\h695
\h5{10}2
\h8{11}5
\h6{12}6
\h2{13}7
\h1{14}2
\v177
\v267
\v386
\v416
\v546
\v693
\v764
\v829
\v93{10}
\v{10}23
\v{11}45
\v{12}57
\v{13}1{10}
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1611}{}
\h516
\h224
\h{10}33
\h945
\h854
\h964
\h575
\h483
\h695
\h8{10}6
\h1{11}6
\h3{12}9
\h2{13}2
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v485
\v516
\v627
\v783
\v855
\v942
\v{10}34
\v{11}18
\v{12}57
\v{13}33
\v{14}46
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1612}{}
\h716
\h227
\h737
\h14{12}
\h555
\h864
\h{10}74
\h487
\h597
\h3{10}3
\h4{11}5
\h8{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v483
\v554
\v6{10}3
\v712
\v866
\v929
\v{10}52
\v{11}84
\v{12}63
\v{13}13
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1613}{}
\h913
\h{11}22
\h636
\h245
\h654
\h36{11}
\h974
\h18{10}
\h49{10}
\h2{10}3
\h4{11}4
\h7{12}3
\h5{13}3
\h1{14}2
\v186
\v246
\v368
\v492
\v5{10}3
\v632
\v748
\v8{11}2
\v916
\v{10}57
\v{11}26
\v{12}12
\v{13}25
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1614}{}
\h915
\h526
\h835
\h742
\h856
\h26{10}
\h479
\h387
\h498
\h7{10}4
\h1{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v1{11}3
\v267
\v386
\v472
\v52{10}
\v6{11}2
\v746
\v832
\v913
\v{10}84
\v{11}28
\v{12}63
\v{13}34
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1615}{}
\h217
\h822
\h935
\h149
\h556
\h766
\h{11}73
\h488
\h598
\h3{10}3
\h4{11}4
\h7{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v483
\v554
\v6{10}3
\v766
\v829
\v912
\v{10}22
\v{11}52
\v{12}84
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1616}{}
\h216
\h725
\h{11}32
\h{12}42
\h454
\h164
\h37{10}
\h{10}84
\h992
\h6{10}4
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v456
\v567
\v6{10}2
\v729
\v814
\v993
\v{10}82
\v{11}36
\v{12}22
\v{13}34
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1617}{}
\h21{11}
\h128
\h{10}34
\h548
\h755
\h866
\h378
\h{10}82
\h794
\h4{10}5
\h2{11}4
\h5{12}3
\h4{13}2
\h1{14}2
\v12{12}
\v21{10}
\v377
\v4{10}3
\v548
\v6{11}2
\v754
\v866
\v928
\v{10}35
\v{11}72
\v{12}53
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1618}{}
\h21{12}
\h12{12}
\h{12}32
\h944
\h753
\h464
\h972
\h587
\h496
\h7{10}4
\h3{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v463
\v584
\v6{11}2
\v755
\v866
\v943
\v{10}54
\v{11}73
\v{12}35
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1619}{}
\h21{12}
\h12{10}
\h933
\h{11}43
\h753
\h662
\h776
\h587
\h994
\h6{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v664
\v752
\v865
\v936
\v{10}55
\v{11}22
\v{12}35
\v{13}72
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1620}{}
\h{11}13
\h824
\h23{11}
\h149
\h955
\h667
\h572
\h883
\h{10}92
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v4{11}2
\v575
\v664
\v774
\v826
\v955
\v{10}45
\v{11}17
\v{12}27
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1624}{}
\h216
\h924
\h537
\h{11}42
\h755
\h466
\h579
\h18{10}
\h995
\h3{10}5
\h6{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v466
\v534
\v6{11}2
\v757
\v819
\v927
\v{10}65
\v{11}44
\v{12}32
\v{13}22
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1625}{}
\h813
\h228
\h439
\h{12}42
\h554
\h764
\h{10}73
\h18{11}
\h393
\h5{10}3
\h4{11}{10}
\h2{12}5
\h6{13}3
\h1{14}2
\v186
\v22{10}
\v395
\v438
\v555
\v694
\v766
\v819
\v958
\v{10}25
\v{11}15
\v{12}44
\v{13}34
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1626}{}
\h415
\h822
\h233
\h34{11}
\h15{11}
\h964
\h477
\h688
\h793
\h8{10}4
\h5{11}6
\h7{12}6
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v34{10}
\v416
\v538
\v685
\v793
\v828
\v915
\v{10}27
\v{11}74
\v{12}55
\v{13}66
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1627}{}
\h219
\h528
\h{12}32
\h643
\h855
\h16{10}
\h773
\h983
\h39{11}
\h4{10}4
\h2{11}3
\h6{12}4
\h4{13}3
\h1{14}2
\v168
\v21{10}
\v395
\v4{10}3
\v529
\v648
\v776
\v855
\v944
\v{10}75
\v{11}15
\v{12}35
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1629}{}
\h218
\h925
\h436
\h744
\h154
\h369
\h875
\h683
\h493
\h8{10}4
\h{11}{11}3
\h6{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v436
\v558
\v684
\v745
\v873
\v926
\v{10}12
\v{11}47
\v{12}64
\v{13}75
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1630}{}
\h816
\h624
\h933
\h{11}42
\h255
\h466
\h174
\h884
\h{11}93
\h3{10}{10}
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v3{10}4
\v466
\v576
\v629
\v757
\v817
\v938
\v{10}24
\v{11}45
\v{12}35
\v{13}46
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1631}{}
\h717
\h22{10}
\h133
\h{10}43
\h653
\h863
\h574
\h383
\h498
\h{10}{10}4
\h7{11}4
\h2{12}{11}
\h5{13}3
\h1{14}2
\v13{11}
\v22{10}
\v386
\v436
\v576
\v653
\v71{10}
\v867
\v952
\v{10}46
\v{11}65
\v{12}27
\v{13}48
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1632}{}
\h217
\h522
\h636
\h{10}43
\h755
\h863
\h{10}74
\h588
\h198
\h4{10}{10}
\h3{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v4{10}2
\v526
\v63{10}
\v723
\v865
\v918
\v{10}43
\v{11}66
\v{12}32
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1636}{}
\h812
\h{11}22
\h933
\h446
\h254
\h36{11}
\h573
\h786
\h19{10}
\h6{10}8
\h4{11}5
\h7{12}5
\h2{13}3
\h1{14}2
\v195
\v258
\v368
\v447
\v576
\v655
\v784
\v816
\v938
\v{10}13
\v{11}27
\v{12}39
\v{13}26
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1637}{}
\h{11}13
\h824
\h634
\h245
\h{11}52
\h963
\h476
\h184
\h896
\h3{10}{10}
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v249
\v3{10}4
\v475
\v585
\v638
\v748
\v827
\v965
\v{10}34
\v{11}14
\v{12}24
\v{13}55
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1638}{}
\h418
\h225
\h534
\h842
\h954
\h462
\h577
\h186
\h{11}93
\h{10}{10}3
\h3{11}8
\h8{12}6
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v415
\v534
\v667
\v726
\v848
\v932
\v{10}46
\v{11}92
\v{12}16
\v{13}55
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1639}{}
\h414
\h224
\h33{11}
\h745
\h{11}52
\h963
\h573
\h783
\h19{10}
\h6{10}8
\h9{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v33{11}
\v41{11}
\v576
\v628
\v744
\v816
\v965
\v{10}84
\v{11}54
\v{12}42
\v{13}56
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1642}{}
\h715
\h426
\h233
\h449
\h{11}53
\h864
\h773
\h383
\h194
\h2{10}{11}
\h9{11}5
\h8{12}3
\h6{13}3
\h1{14}2
\v195
\v237
\v386
\v422
\v536
\v685
\v716
\v866
\v9{11}2
\v{10}25
\v{11}57
\v{12}15
\v{13}46
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1643}{}
\h815
\h{12}22
\h{10}33
\h646
\h255
\h465
\h174
\h883
\h{10}94
\h3{10}8
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v3{10}4
\v466
\v576
\v647
\v757
\v817
\v965
\v{10}36
\v{11}82
\v{12}22
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1646}{}
\h417
\h824
\h239
\h643
\h855
\h36{11}
\h17{11}
\h589
\h493
\h6{10}4
\h9{11}4
\h7{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v368
\v418
\v585
\v646
\v793
\v823
\v947
\v{10}{10}2
\v{11}12
\v{12}25
\v{13}56
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1647}{}
\h215
\h825
\h{12}32
\h{10}43
\h656
\h465
\h174
\h883
\h{10}94
\h3{10}8
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v465
\v576
\v657
\v71{10}
\v826
\v966
\v{10}45
\v{11}82
\v{12}32
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1648}{}
\h215
\h625
\h{10}34
\h448
\h154
\h463
\h873
\h683
\h{10}93
\h{12}{10}2
\h8{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v442
\v558
\v626
\v715
\v874
\v984
\v{10}36
\v{11}25
\v{12}46
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1649}{}
\h{10}14
\h22{11}
\h834
\h445
\h559
\h166
\h675
\h{10}82
\h893
\h3{10}{10}
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v447
\v558
\v675
\v765
\v836
\v948
\v{10}17
\v{11}72
\v{12}35
\v{13}28
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1651}{}
\h914
\h724
\h236
\h34{11}
\h15{11}
\h{10}63
\h972
\h589
\h694
\h4{10}3
\h6{11}6
\h2{12}3
\h4{13}4
\h1{14}2
\v159
\v239
\v34{10}
\v4{10}3
\v584
\v692
\v728
\v83{10}
\v916
\v{10}63
\v{11}25
\v{12}56
\v{13}15
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1653}{}
\h514
\h226
\h536
\h644
\h752
\h866
\h17{10}
\h489
\h698
\h3{10}9
\h{10}{11}3
\h4{12}8
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v484
\v512
\v645
\v758
\v824
\v914
\v{10}47
\v{11}34
\v{12}{10}2
\v{13}83
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1654}{}
\h815
\h925
\h637
\h245
\h853
\h466
\h174
\h983
\h{11}93
\h3{10}9
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v3{10}4
\v466
\v576
\v638
\v748
\v814
\v926
\v{10}65
\v{11}54
\v{12}82
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1657}{}
\h519
\h423
\h538
\h{10}44
\h854
\h663
\h275
\h489
\h199
\h8{10}3
\h9{11}3
\h3{12}8
\h2{13}4
\h1{14}2
\v195
\v276
\v3{12}2
\v426
\v512
\v667
\v725
\v855
\v965
\v{10}45
\v{11}{10}2
\v{12}56
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1658}{}
\h215
\h825
\h935
\h647
\h853
\h466
\h174
\h983
\h{11}93
\h3{10}9
\h4{11}3
\h6{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v465
\v576
\v648
\v71{10}
\v823
\v935
\v{10}66
\v{11}54
\v{12}82
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1659}{}
\h215
\h627
\h935
\h845
\h456
\h164
\h379
\h{11}83
\h993
\h4{10}3
\h6{11}4
\h8{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v455
\v567
\v629
\v719
\v848
\v936
\v{10}56
\v{11}84
\v{12}72
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1660}{}
\h814
\h425
\h{10}33
\h843
\h{12}52
\h264
\h479
\h582
\h693
\h1{10}6
\h{10}{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v425
\v585
\v663
\v782
\v813
\v927
\v{10}38
\v{11}48
\v{12}14
\v{13}34
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1664}{}
\h914
\h427
\h233
\h44{10}
\h15{11}
\h365
\h777
\h{10}83
\h992
\h6{10}4
\h5{11}3
\h6{12}6
\h2{13}5
\h1{14}2
\v159
\v23{10}
\v368
\v422
\v538
\v6{10}2
\v776
\v865
\v918
\v{10}82
\v{11}27
\v{12}57
\v{13}17
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1665}{}
\h614
\h923
\h23{11}
\h446
\h559
\h863
\h176
\h683
\h795
\h3{10}{10}
\h{11}{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v448
\v558
\v617
\v772
\v866
\v926
\v{10}13
\v{11}65
\v{12}27
\v{13}37
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1666}{}
\h{11}12
\h424
\h732
\h243
\h35{11}
\h16{11}
\h875
\h486
\h992
\h6{10}8
\h5{11}5
\h7{12}5
\h2{13}4
\h1{14}2
\v168
\v249
\v359
\v426
\v547
\v6{10}3
\v739
\v825
\v936
\v{10}83
\v{11}18
\v{12}66
\v{13}16
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1667}{}
\h614
\h923
\h23{11}
\h549
\h456
\h863
\h176
\h683
\h795
\h3{10}{10}
\h{11}{11}3
\h2{12}3
\h4{13}4
\h1{14}2
\v177
\v239
\v3{10}4
\v458
\v548
\v617
\v772
\v867
\v926
\v{10}14
\v{11}65
\v{12}27
\v{13}37
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1668}{}
\h517
\h224
\h932
\h446
\h853
\h569
\h376
\h885
\h797
\h4{10}8
\h{10}{11}3
\h1{12}5
\h2{13}5
\h1{14}2
\v1{12}2
\v22{11}
\v377
\v446
\v515
\v62{10}
\v794
\v853
\v934
\v{10}47
\v{11}32
\v{12}19
\v{13}83
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1672}{}
\h215
\h923
\h535
\h147
\h955
\h667
\h474
\h{11}83
\h597
\h{11}{10}2
\h3{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v475
\v536
\v667
\v71{10}
\v843
\v923
\v{10}39
\v{11}82
\v{12}27
\v{13}64
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1673}{}
\h617
\h225
\h135
\h546
\h354
\h46{10}
\h872
\h983
\h298
\h5{10}8
\h{11}{11}3
\h8{12}4
\h4{13}5
\h1{14}2
\v13{11}
\v227
\v359
\v467
\v546
\v612
\v723
\v875
\v985
\v{10}72
\v{11}47
\v{12}84
\v{13}19
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1674}{}
\h617
\h225
\h135
\h546
\h354
\h46{10}
\h874
\h288
\h598
\h{11}{10}3
\h9{11}3
\h8{12}2
\h4{13}5
\h1{14}2
\v13{11}
\v226
\v359
\v467
\v545
\v612
\v723
\v875
\v9{11}2
\v{10}84
\v{11}46
\v{12}74
\v{13}18
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1675}{}
\h218
\h924
\h733
\h544
\h856
\h766
\h477
\h385
\h696
\h1{10}{10}
\h4{11}8
\h5{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v474
\v548
\v694
\v733
\v853
\v922
\v{10}12
\v{11}73
\v{12}92
\v{13}24
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1676}{}
\h812
\h{12}22
\h439
\h643
\h{11}53
\h765
\h675
\h288
\h194
\h4{10}4
\h7{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v285
\v3{12}2
\v437
\v594
\v643
\v765
\v819
\v948
\v{10}17
\v{11}52
\v{12}24
\v{13}38
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1677}{}
\h214
\h426
\h334
\h{11}43
\h558
\h464
\h675
\h187
\h{12}92
\h9{10}4
\h5{11}5
\h9{12}3
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v33{11}
\v424
\v556
\v616
\v73{10}
\v862
\v9{10}2
\v{10}29
\v{11}43
\v{12}93
\v{13}55
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1678}{}
\h215
\h523
\h732
\h845
\h{10}54
\h964
\h477
\h387
\h696
\h1{10}{10}
\h4{11}8
\h5{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v474
\v52{10}
\v694
\v712
\v822
\v933
\v{10}53
\v{11}73
\v{12}92
\v{13}42
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1679}{}
\h218
\h922
\h638
\h547
\h{10}53
\h165
\h375
\h784
\h494
\h5{10}9
\h2{11}{10}
\h9{12}4
\h4{13}3
\h1{14}2
\v168
\v21{10}
\v377
\v494
\v546
\v633
\v785
\v872
\v92{10}
\v{10}14
\v{11}26
\v{12}47
\v{13}57
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1680}{}
\h21{11}
\h727
\h636
\h443
\h154
\h865
\h378
\h983
\h694
\h9{10}2
\h{10}{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v448
\v558
\v636
\v722
\v866
\v982
\v{10}92
\v{11}73
\v{12}35
\v{13}15
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1681}{}
\h614
\h229
\h439
\h{12}42
\h354
\h663
\h177
\h783
\h598
\h4{10}4
\h{11}{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v359
\v437
\v594
\v615
\v753
\v873
\v966
\v{10}17
\v{11}29
\v{12}48
\v{13}36
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1682}{}
\h614
\h924
\h238
\h547
\h657
\h467
\h777
\h584
\h394
\h1{10}7
\h4{11}8
\h{11}{12}3
\h2{13}6
\h1{14}2
\v1{10}4
\v23{10}
\v395
\v465
\v544
\v614
\v772
\v8{10}3
\v926
\v{10}12
\v{11}66
\v{12}47
\v{13}23
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1683}{}
\h215
\h428
\h335
\h548
\h{12}52
\h465
\h677
\h188
\h595
\h7{10}4
\h{10}{11}4
\h6{12}5
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v33{11}
\v424
\v545
\v675
\v719
\v83{10}
\v962
\v{10}92
\v{11}{10}2
\v{12}23
\v{13}43
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1684}{}
\h518
\h{11}23
\h736
\h247
\h155
\h364
\h476
\h686
\h893
\h{10}{10}4
\h4{11}8
\h5{12}4
\h2{13}6
\h1{14}2
\v159
\v249
\v368
\v474
\v51{11}
\v653
\v733
\v894
\v948
\v{10}73
\v{11}27
\v{12}83
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1686}{}
\h812
\h925
\h23{11}
\h646
\h{11}53
\h{10}62
\h477
\h786
\h194
\h3{10}5
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v475
\v594
\v647
\v784
\v819
\v929
\v{10}15
\v{11}52
\v{12}42
\v{13}35
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1687}{}
\h{10}12
\h{11}23
\h632
\h742
\h25{11}
\h163
\h874
\h386
\h{10}94
\h5{10}8
\h4{11}2
\h5{12}6
\h2{13}5
\h1{14}2
\v168
\v258
\v386
\v465
\v5{10}2
\v638
\v749
\v834
\v944
\v{10}18
\v{11}2{10}
\v{12}16
\v{13}55
\v{14}27
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1688}{}
\h812
\h22{10}
\h935
\h644
\h154
\h463
\h{11}72
\h587
\h398
\h4{10}{10}
\h8{11}5
\h6{12}3
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v395
\v464
\v553
\v648
\v767
\v81{10}
\v939
\v{10}13
\v{11}72
\v{12}26
\v{13}74
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1689}{}
\h219
\h824
\h535
\h44{10}
\h156
\h667
\h572
\h{11}83
\h39{10}
\h9{10}3
\h8{11}2
\h4{12}5
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v448
\v534
\v667
\v752
\v829
\v9{10}2
\v{10}38
\v{11}17
\v{12}28
\v{13}63
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1690}{}
\h715
\h826
\h537
\h249
\h757
\h{10}63
\h477
\h188
\h39{10}
\h6{10}4
\h5{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v249
\v395
\v475
\v538
\v6{10}3
\v714
\v82{10}
\v983
\v{10}64
\v{11}43
\v{12}12
\v{13}63
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1691}{}
\h212
\h327
\h637
\h14{11}
\h{11}53
\h865
\h576
\h483
\h693
\h8{10}6
\h7{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v417
\v576
\v636
\v783
\v864
\v993
\v{10}29
\v{11}52
\v{12}48
\v{13}33
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1692}{}
\h218
\h427
\h935
\h743
\h854
\h564
\h176
\h685
\h598
\h8{10}6
\h6{11}6
\h3{12}{10}
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v42{11}
\v563
\v683
\v743
\v855
\v933
\v{10}13
\v{11}26
\v{12}56
\v{13}93
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1693}{}
\h{11}12
\h624
\h232
\h349
\h955
\h763
\h17{12}
\h886
\h596
\h6{10}3
\h4{11}3
\h8{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v34{10}
\v438
\v594
\v628
\v765
\v884
\v955
\v{10}24
\v{11}18
\v{12}48
\v{13}16
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1695}{}
\h218
\h924
\h{12}32
\h543
\h754
\h667
\h476
\h184
\h399
\h6{10}8
\h8{11}3
\h4{12}5
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v395
\v475
\v544
\v664
\v758
\v847
\v92{10}
\v{10}16
\v{11}56
\v{12}36
\v{13}24
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1696}{}
\h713
\h226
\h538
\h744
\h452
\h{12}62
\h17{12}
\h584
\h393
\h{10}{10}4
\h8{11}3
\h4{12}8
\h2{13}7
\h1{14}2
\v177
\v22{11}
\v395
\v457
\v535
\v654
\v713
\v829
\v985
\v{10}19
\v{11}47
\v{12}66
\v{13}34
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1697}{}
\h612
\h{12}22
\h{11}32
\h745
\h257
\h862
\h174
\h485
\h695
\h{10}{10}4
\h3{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v257
\v3{11}3
\v485
\v575
\v618
\v749
\v815
\v953
\v{10}64
\v{11}36
\v{12}22
\v{13}38
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1698}{}
\h912
\h{10}22
\h239
\h549
\h454
\h16{12}
\h678
\h389
\h994
\h7{10}3
\h5{11}3
\h2{12}4
\h4{13}3
\h1{14}2
\v168
\v239
\v386
\v458
\v547
\v675
\v7{10}3
\v856
\v918
\v{10}28
\v{11}12
\v{12}26
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1699}{}
\h617
\h523
\h733
\h244
\h{11}53
\h568
\h973
\h{10}84
\h893
\h1{10}8
\h4{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v4{11}2
\v524
\v613
\v739
\v827
\v973
\v{10}35
\v{11}54
\v{12}74
\v{13}15
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1700}{}
\h21{10}
\h{10}24
\h734
\h14{12}
\h856
\h762
\h676
\h585
\h893
\h6{10}7
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v673
\v733
\v854
\v965
\v{10}26
\v{11}36
\v{12}16
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1701}{}
\h219
\h622
\h43{10}
\h745
\h555
\h16{12}
\h678
\h588
\h398
\h9{10}3
\h8{11}2
\h4{12}5
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v395
\v439
\v553
\v625
\v749
\v829
\v9{10}2
\v{10}56
\v{11}18
\v{12}46
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1702}{}
\h21{12}
\h128
\h536
\h844
\h{11}53
\h463
\h577
\h684
\h495
\h7{10}6
\h3{11}7
\h8{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v463
\v534
\v685
\v764
\v848
\v927
\v{10}83
\v{11}32
\v{12}43
\v{13}{10}2
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1703}{}
\h217
\h628
\h13{12}
\h344
\h{10}54
\h863
\h574
\h482
\h{10}92
\h5{10}8
\h2{11}9
\h8{12}4
\h4{13}3
\h1{14}2
\v13{11}
\v21{10}
\v34{10}
\v485
\v573
\v626
\v749
\v866
\v916
\v{10}54
\v{11}65
\v{12}93
\v{13}37
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1704}{}
\h216
\h628
\h139
\h447
\h757
\h664
\h973
\h883
\h994
\h3{10}9
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v624
\v757
\v817
\v972
\v{10}33
\v{11}44
\v{12}73
\v{13}92
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1705}{}
\h714
\h826
\h536
\h248
\h757
\h963
\h476
\h687
\h19{11}
\h3{10}{10}
\h5{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v195
\v249
\v3{10}4
\v475
\v538
\v685
\v714
\v82{10}
\v965
\v{10}43
\v{11}12
\v{12}63
\v{13}82
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1706}{}
\h515
\h224
\h43{10}
\h147
\h554
\h862
\h37{10}
\h{11}83
\h795
\h{11}{10}2
\h2{11}{10}
\h6{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v229
\v377
\v43{10}
\v514
\v62{10}
\v794
\v842
\v957
\v{10}15
\v{11}82
\v{12}92
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1707}{}
\h212
\h627
\h{10}34
\h746
\h359
\h965
\h674
\h884
\h596
\h1{10}8
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v41{11}
\v594
\v625
\v747
\v884
\v964
\v{10}34
\v{11}92
\v{12}53
\v{13}22
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1708}{}
\h212
\h625
\h737
\h643
\h854
\h764
\h377
\h886
\h598
\h1{10}{11}
\h9{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v41{11}
\v594
\v622
\v733
\v853
\v947
\v{10}75
\v{11}24
\v{12}55
\v{13}92
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1709}{}
\h214
\h725
\h435
\h648
\h357
\h865
\h772
\h{11}83
\h894
\h{11}{10}2
\h1{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v439
\v5{11}2
\v613
\v725
\v863
\v934
\v{10}57
\v{11}82
\v{12}27
\v{13}64
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1710}{}
\h816
\h229
\h133
\h343
\h554
\h862
\h974
\h784
\h{12}92
\h{10}{10}3
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v439
\v558
\v647
\v784
\v815
\v952
\v{10}64
\v{11}26
\v{12}92
\v{13}73
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1711}{}
\h612
\h723
\h935
\h844
\h{10}53
\h26{10}
\h{11}73
\h984
\h596
\h4{10}2
\h3{11}2
\h1{12}3
\h2{13}5
\h1{14}2
\v1{12}2
\v267
\v3{11}3
\v4{10}2
\v592
\v619
\v72{11}
\v813
\v935
\v{10}23
\v{11}72
\v{12}42
\v{13}53
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1712}{}
\h612
\h723
\h935
\h843
\h{10}52
\h269
\h974
\h{12}82
\h598
\h4{10}2
\h3{11}2
\h1{12}3
\h2{13}5
\h1{14}2
\v1{12}2
\v267
\v3{11}3
\v4{10}2
\v592
\v619
\v72{11}
\v813
\v934
\v{10}23
\v{11}42
\v{12}53
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1713}{}
\h21{12}
\h625
\h933
\h147
\h754
\h662
\h476
\h785
\h994
\h{10}{10}4
\h3{11}2
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v475
\v5{11}2
\v624
\v753
\v842
\v936
\v{10}73
\v{11}23
\v{12}35
\v{13}93
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1714}{}
\h21{11}
\h925
\h13{12}
\h545
\h453
\h566
\h973
\h682
\h793
\h4{10}4
\h{11}{11}3
\h3{12}9
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v455
\v542
\v685
\v754
\v882
\v925
\v{10}45
\v{11}65
\v{12}75
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1715}{}
\h615
\h423
\h234
\h{10}42
\h457
\h865
\h775
\h{10}84
\h19{12}
\h5{10}4
\h8{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v423
\v5{10}3
\v612
\v725
\v865
\v9{10}2
\v{10}44
\v{11}14
\v{12}43
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1716}{}
\h{10}13
\h823
\h{12}32
\h247
\h855
\h{10}64
\h774
\h485
\h195
\h3{10}9
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v249
\v3{10}4
\v484
\v5{11}2
\v693
\v774
\v823
\v944
\v{10}15
\v{11}25
\v{12}37
\v{13}14
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1717}{}
\h814
\h{10}23
\h237
\h843
\h{10}54
\h765
\h475
\h185
\h39{10}
\h{11}{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v395
\v475
\v5{11}2
\v684
\v765
\v813
\v934
\v{10}23
\v{11}46
\v{12}15
\v{13}27
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1718}{}
\h517
\h{11}22
\h23{10}
\h34{11}
\h855
\h16{10}
\h475
\h783
\h599
\h2{10}7
\h6{11}2
\h4{12}3
\h6{13}4
\h1{14}2
\v168
\v237
\v34{10}
\v475
\v518
\v6{11}2
\v784
\v856
\v973
\v{10}85
\v{11}24
\v{12}12
\v{13}23
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1719}{}
\h217
\h522
\h835
\h{11}43
\h657
\h465
\h{10}72
\h883
\h{10}94
\h1{10}4
\h3{11}9
\h4{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v466
\v528
\v658
\v72{10}
\v835
\v915
\v{10}72
\v{11}44
\v{12}74
\v{13}32
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1720}{}
\h215
\h823
\h934
\h{12}42
\h657
\h862
\h475
\h184
\h493
\h6{10}5
\h{10}{11}4
\h3{12}9
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v472
\v585
\v655
\v718
\v824
\v934
\v{10}65
\v{11}28
\v{12}48
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1725}{}
\h21{12}
\h126
\h834
\h544
\h756
\h{10}64
\h873
\h383
\h{10}92
\h4{10}5
\h5{11}8
\h4{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v4{10}2
\v547
\v685
\v723
\v834
\v946
\v{10}63
\v{11}75
\v{12}36
\v{13}56
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1726}{}
\h212
\h{11}22
\h334
\h547
\h658
\h565
\h473
\h984
\h19{10}
\h8{10}6
\h6{11}4
\h9{12}3
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v33{11}
\v416
\v542
\v656
\v734
\v8{10}3
\v984
\v{10}65
\v{11}27
\v{12}48
\v{13}26
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1727}{}
\h218
\h826
\h734
\h448
\h658
\h466
\h875
\h686
\h19{10}
\h5{10}4
\h7{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v442
\v5{10}3
\v653
\v738
\v825
\v9{10}2
\v{10}15
\v{11}36
\v{12}44
\v{13}74
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1728}{}
\h21{12}
\h125
\h436
\h342
\h853
\h{10}63
\h973
\h784
\h995
\h6{10}7
\h4{11}4
\h7{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v438
\v549
\v628
\v784
\v856
\v972
\v{10}33
\v{11}53
\v{12}75
\v{13}64
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1729}{}
\h215
\h627
\h136
\h547
\h{10}54
\h865
\h477
\h683
\h896
\h4{10}6
\h9{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v473
\v549
\v626
\v712
\v863
\v983
\v{10}55
\v{11}75
\v{12}47
\v{13}24
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1730}{}
\h216
\h726
\h137
\h645
\h557
\h964
\h476
\h589
\h498
\h7{10}4
\h9{11}5
\h3{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v472
\v553
\v649
\v728
\v812
\v965
\v{10}75
\v{11}46
\v{12}54
\v{13}24
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1731}{}
\h212
\h324
\h635
\h944
\h159
\h{12}62
\h875
\h782
\h{11}93
\h8{10}4
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v639
\v726
\v873
\v944
\v{10}56
\v{11}36
\v{12}64
\v{13}43
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1732}{}
\h618
\h825
\h534
\h24{10}
\h756
\h563
\h675
\h785
\h{10}94
\h4{10}7
\h1{11}8
\h3{12}7
\h2{13}2
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v4{10}3
\v533
\v616
\v753
\v824
\v938
\v{10}93
\v{11}73
\v{12}44
\v{13}23
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1733}{}
\h812
\h227
\h535
\h746
\h{12}52
\h{11}62
\h17{11}
\h484
\h698
\h4{10}7
\h3{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v482
\v539
\v694
\v747
\v817
\v92{10}
\v{10}12
\v{11}64
\v{12}52
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1734}{}
\h413
\h822
\h234
\h544
\h757
\h367
\h175
\h884
\h{11}92
\h{12}{10}2
\h9{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v368
\v41{11}
\v549
\v634
\v714
\v826
\v947
\v{10}24
\v{11}93
\v{12}82
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1735}{}
\h212
\h327
\h935
\h647
\h{11}53
\h864
\h974
\h585
\h696
\h1{10}6
\h4{11}4
\h7{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{10}
\v585
\v645
\v7{10}2
\v865
\v934
\v{10}26
\v{11}57
\v{12}63
\v{13}43
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1736}{}
\h212
\h324
\h533
\h645
\h{10}53
\h764
\h178
\h{12}82
\h697
\h{10}{10}4
\h8{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v53{10}
\v645
\v724
\v838
\v975
\v{10}55
\v{11}42
\v{12}83
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1737}{}
\h717
\h624
\h934
\h243
\h458
\h866
\h675
\h{10}83
\h596
\h9{10}3
\h3{11}4
\h1{12}3
\h2{13}6
\h1{14}2
\v1{12}2
\v249
\v3{11}3
\v457
\v545
\v625
\v71{10}
\v867
\v937
\v{10}26
\v{11}72
\v{12}55
\v{13}35
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1738}{}
\h218
\h127
\h734
\h944
\h654
\h468
\h572
\h687
\h495
\h{11}{10}3
\h3{11}9
\h8{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v463
\v576
\v653
\v734
\v82{10}
\v945
\v{10}14
\v{11}37
\v{12}65
\v{13}44
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1739}{}
\h512
\h825
\h634
\h747
\h25{10}
\h964
\h174
\h{11}83
\h892
\h9{10}3
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v258
\v3{12}2
\v4{11}2
\v516
\v639
\v713
\v827
\v964
\v{10}36
\v{11}83
\v{12}55
\v{13}24
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1740}{}
\h216
\h126
\h636
\h545
\h955
\h864
\h477
\h688
\h495
\h{10}{10}3
\h3{11}8
\h7{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v472
\v549
\v635
\v72{10}
\v815
\v954
\v{10}46
\v{11}74
\v{12}33
\v{13}{10}2
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1741}{}
\h416
\h824
\h{11}33
\h{10}42
\h558
\h267
\h873
\h985
\h493
\h6{10}7
\h1{11}4
\h3{12}4
\h2{13}4
\h1{14}2
\v1{11}3
\v267
\v3{12}2
\v418
\v556
\v6{10}3
\v793
\v825
\v962
\v{10}13
\v{11}34
\v{12}22
\v{13}55
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1742}{}
\h218
\h726
\h638
\h14{10}
\h559
\h963
\h{11}72
\h684
\h894
\h7{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v635
\v728
\v892
\v964
\v{10}17
\v{11}43
\v{12}63
\v{13}25
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1743}{}
\h414
\h228
\h734
\h148
\h557
\h{10}63
\h{12}72
\h38{10}
\h698
\h5{10}3
\h6{11}3
\h4{12}7
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v386
\v41{11}
\v555
\v692
\v73{10}
\v819
\v947
\v{10}24
\v{11}39
\v{12}52
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1744}{}
\h219
\h128
\h733
\h643
\h855
\h468
\h776
\h{11}83
\h597
\h4{10}4
\h6{11}8
\h3{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v464
\v594
\v647
\v734
\v855
\v922
\v{10}39
\v{11}17
\v{12}63
\v{13}52
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1745}{}
\h21{12}
\h126
\h436
\h547
\h855
\h{10}64
\h675
\h484
\h697
\h9{10}3
\h7{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v435
\v549
\v672
\v729
\v853
\v9{10}2
\v{10}33
\v{11}74
\v{12}46
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1746}{}
\h915
\h823
\h237
\h746
\h{10}52
\h{11}63
\h874
\h684
\h592
\h1{10}5
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v682
\v745
\v825
\v912
\v{10}53
\v{11}24
\v{12}52
\v{13}47
\v{14}15
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1747}{}
\h414
\h224
\h532
\h645
\h{10}54
\h469
\h176
\h985
\h894
\h{11}{10}2
\h{10}{11}2
\h3{12}6
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v415
\v53{10}
\v622
\v734
\v818
\v984
\v{10}56
\v{11}46
\v{12}92
\v{13}64
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1748}{}
\h{10}13
\h227
\h834
\h{11}43
\h752
\h568
\h876
\h785
\h397
\h1{10}3
\h2{11}4
\h5{12}6
\h4{13}2
\h1{14}2
\v1{10}4
\v229
\v395
\v4{10}3
\v566
\v6{11}2
\v753
\v834
\v923
\v{10}18
\v{11}48
\v{12}35
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1749}{}
\h714
\h525
\h735
\h843
\h257
\h862
\h47{10}
\h18{12}
\h599
\h6{10}6
\h3{11}6
\h4{12}9
\h2{13}4
\h1{14}2
\v186
\v258
\v3{11}3
\v475
\v527
\v6{10}3
\v712
\v842
\v956
\v{10}24
\v{11}13
\v{12}37
\v{13}84
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1750}{}
\h414
\h224
\h934
\h547
\h955
\h{10}63
\h477
\h{10}82
\h394
\h1{10}4
\h8{11}6
\h6{12}5
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v395
\v416
\v546
\v62{10}
\v794
\v81{10}
\v932
\v{10}62
\v{11}75
\v{12}44
\v{13}33
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1756}{}
\h517
\h227
\h43{10}
\h14{10}
\h558
\h363
\h876
\h486
\h993
\h2{10}5
\h{11}{11}2
\h6{12}2
\h7{13}3
\h1{14}2
\v14{10}
\v228
\v368
\v435
\v514
\v666
\v7{10}3
\v875
\v927
\v{10}85
\v{11}47
\v{12}18
\v{13}56
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1757}{}
\h816
\h624
\h235
\h943
\h{11}52
\h468
\h174
\h{10}84
\h39{10}
\h8{10}3
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v395
\v466
\v576
\v629
\v739
\v819
\v947
\v{10}26
\v{11}55
\v{12}42
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1758}{}
\h214
\h42{10}
\h13{10}
\h{10}43
\h352
\h764
\h474
\h688
\h29{10}
\h9{10}4
\h7{11}3
\h9{12}3
\h5{13}3
\h1{14}2
\v13{11}
\v218
\v359
\v425
\v558
\v617
\v765
\v876
\v9{10}2
\v{10}47
\v{11}33
\v{12}93
\v{13}46
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1759}{}
\h218
\h924
\h43{10}
\h14{10}
\h353
\h763
\h573
\h983
\h{11}92
\h7{10}5
\h6{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v359
\v439
\v576
\v656
\v764
\v875
\v926
\v{10}15
\v{11}45
\v{12}82
\v{13}27
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1763}{}
\h21{11}
\h{12}22
\h135
\h742
\h553
\h667
\h{11}73
\h{10}82
\h495
\h7{10}4
\h3{11}7
\h2{12}3
\h4{13}4
\h1{14}2
\v13{11}
\v21{11}
\v3{11}3
\v494
\v557
\v633
\v746
\v858
\v945
\v{10}83
\v{11}73
\v{12}26
\v{13}15
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1764}{}
\h913
\h229
\h832
\h648
\h35{10}
\h463
\h174
\h683
\h795
\h{11}{10}3
\h4{11}4
\h2{12}{11}
\h5{13}5
\h1{14}2
\v177
\v22{10}
\v359
\v465
\v576
\v644
\v763
\v838
\v917
\v{10}3{10}
\v{11}28
\v{12}18
\v{13}57
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1765}{}
\h912
\h228
\h737
\h14{11}
\h653
\h766
\h{12}72
\h883
\h496
\h6{10}7
\h3{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v493
\v5{11}2
\v655
\v733
\v884
\v914
\v{10}27
\v{11}17
\v{12}43
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1766}{}
\h716
\h624
\h{11}33
\h844
\h25{11}
\h463
\h579
\h18{10}
\h693
\h3{10}9
\h8{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v258
\v3{10}4
\v466
\v576
\v627
\v715
\v847
\v993
\v{10}29
\v{11}35
\v{12}46
\v{13}14
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1770}{}
\h217
\h527
\h137
\h{11}42
\h{12}52
\h{10}63
\h477
\h382
\h797
\h6{10}3
\h4{11}3
\h6{12}4
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v386
\v474
\v526
\v6{10}2
\v792
\v83{10}
\v919
\v{10}66
\v{11}43
\v{12}23
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1771}{}
\h715
\h{11}23
\h834
\h248
\h754
\h667
\h{10}74
\h485
\h598
\h4{10}4
\h1{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v482
\v594
\v665
\v714
\v837
\v984
\v{10}43
\v{11}23
\v{12}12
\v{13}63
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1772}{}
\h212
\h327
\h533
\h648
\h554
\h863
\h{10}73
\h18{11}
\h{11}92
\h7{10}7
\h6{11}3
\h4{12}8
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v532
\v647
\v7{10}3
\v833
\v956
\v{10}25
\v{11}63
\v{12}84
\v{13}72
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1773}{}
\h217
\h624
\h737
\h845
\h456
\h668
\h174
\h484
\h398
\h9{10}3
\h{11}{11}2
\h5{12}7
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v395
\v453
\v575
\v624
\v73{10}
\v844
\v919
\v{10}23
\v{11}92
\v{12}{10}2
\v{13}47
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1778}{}
\h814
\h{11}22
\h537
\h242
\h356
\h865
\h47{10}
\h189
\h992
\h6{10}8
\h5{11}2
\h6{12}4
\h2{13}5
\h1{14}2
\v186
\v249
\v359
\v443
\v538
\v6{10}2
\v7{11}2
\v815
\v954
\v{10}84
\v{11}27
\v{12}12
\v{13}24
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1779}{}
\h615
\h{10}22
\h536
\h245
\h657
\h965
\h776
\h884
\h198
\h5{10}5
\h4{11}{10}
\h3{12}5
\h2{13}2
\h1{14}2
\v195
\v249
\v3{12}2
\v4{11}2
\v537
\v614
\v743
\v884
\v963
\v{10}28
\v{11}12
\v{12}26
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1780}{}
\h21{12}
\h823
\h732
\h545
\h452
\h864
\h{11}72
\h18{11}
\h599
\h3{10}7
\h7{11}6
\h4{12}5
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v457
\v545
\v658
\v738
\v824
\v939
\v{10}46
\v{11}25
\v{12}62
\v{13}74
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1781}{}
\h219
\h128
\h436
\h549
\h457
\h865
\h975
\h686
\h796
\h6{10}4
\h3{11}5
\h7{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v432
\v549
\v682
\v793
\v865
\v925
\v{10}37
\v{11}14
\v{12}84
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1785}{}
\h21{10}
\h{11}22
\h139
\h943
\h753
\h663
\h876
\h489
\h797
\h5{10}6
\h4{11}4
\h3{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v483
\v5{10}3
\v666
\v754
\v874
\v942
\v{10}32
\v{11}28
\v{12}13
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1786}{}
\h21{10}
\h826
\h138
\h645
\h757
\h466
\h873
\h684
\h598
\h4{10}8
\h9{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v464
\v594
\v644
\v757
\v825
\v938
\v{10}62
\v{11}43
\v{12}19
\v{13}92
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1787}{}
\h813
\h228
\h736
\h147
\h{12}52
\h667
\h972
\h{10}84
\h592
\h6{10}6
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v664
\v736
\v813
\v974
\v{10}26
\v{11}16
\v{12}55
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1788}{}
\h216
\h526
\h135
\h448
\h358
\h{10}64
\h973
\h783
\h594
\h4{10}9
\h8{11}6
\h7{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v359
\v446
\v527
\v63{10}
\v784
\v81{10}
\v972
\v{10}62
\v{11}23
\v{12}43
\v{13}{10}2
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1790}{}
\h{11}12
\h22{10}
\h135
\h444
\h556
\h767
\h479
\h886
\h693
\h7{10}3
\h9{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v443
\v558
\v636
\v764
\v844
\v992
\v{10}{10}2
\v{11}14
\v{12}29
\v{13}16
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1791}{}
\h915
\h624
\h239
\h147
\h455
\h567
\h773
\h682
\h{11}92
\h{12}{10}2
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v457
\v567
\v626
\v775
\v844
\v914
\v{10}25
\v{11}36
\v{12}64
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1792}{}
\h21{11}
\h125
\h533
\h744
\h856
\h469
\h674
\h386
\h496
\h7{10}5
\h{11}{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v463
\v53{10}
\v625
\v746
\v832
\v984
\v{10}72
\v{11}47
\v{12}{10}2
\v{13}15
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1793}{}
\h915
\h624
\h239
\h147
\h557
\h465
\h773
\h682
\h{11}92
\h{12}{10}2
\h3{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v239
\v3{11}3
\v467
\v557
\v626
\v776
\v844
\v915
\v{10}25
\v{11}36
\v{12}55
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1795}{}
\h21{10}
\h925
\h436
\h147
\h952
\h664
\h374
\h687
\h{12}92
\h{11}{10}2
\h5{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v439
\v5{11}2
\v662
\v775
\v847
\v923
\v{10}33
\v{11}55
\v{12}18
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1796}{}
\h21{12}
\h528
\h833
\h149
\h459
\h765
\h375
\h48{10}
\h693
\h7{10}4
\h9{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v377
\v453
\v52{10}
\v694
\v764
\v834
\v992
\v{10}48
\v{11}37
\v{12}65
\v{13}23
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1797}{}
\h416
\h824
\h732
\h246
\h658
\h16{12}
\h777
\h388
\h697
\h{10}{10}2
\h5{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v249
\v386
\v41{11}
\v5{11}2
\v654
\v734
\v822
\v939
\v{10}19
\v{11}83
\v{12}28
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1798}{}
\h218
\h724
\h43{10}
\h944
\h555
\h16{11}
\h678
\h885
\h594
\h8{10}4
\h4{11}3
\h3{12}8
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v438
\v554
\v676
\v729
\v882
\v945
\v{10}14
\v{11}2{10}
\v{12}64
\v{13}44
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1799}{}
\h415
\h{10}22
\h536
\h446
\h658
\h26{11}
\h176
\h583
\h792
\h8{10}4
\h{11}{11}3
\h3{12}{10}
\h2{13}4
\h1{14}2
\v177
\v267
\v3{12}2
\v413
\v535
\v658
\v772
\v882
\v918
\v{10}22
\v{11}38
\v{12}28
\v{13}66
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1800}{}
\h21{11}
\h722
\h832
\h942
\h{10}54
\h567
\h477
\h184
\h795
\h3{10}{10}
\h6{11}8
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v475
\v562
\v6{11}2
\v727
\v839
\v922
\v{10}32
\v{11}43
\v{12}63
\v{13}19
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1801}{}
\h218
\h823
\h636
\h146
\h955
\h667
\h{12}72
\h585
\h992
\h7{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v633
\v746
\v829
\v954
\v{10}17
\v{11}27
\v{12}34
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1802}{}
\h414
\h527
\h733
\h846
\h655
\h26{11}
\h37{11}
\h189
\h499
\h9{10}3
\h7{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v186
\v267
\v377
\v418
\v52{11}
\v657
\v738
\v813
\v9{10}2
\v{10}35
\v{11}56
\v{12}28
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1803}{}
\h219
\h925
\h432
\h14{11}
\h{10}53
\h765
\h573
\h483
\h{11}93
\h9{10}4
\h6{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v435
\v576
\v638
\v762
\v875
\v928
\v{10}56
\v{11}18
\v{12}42
\v{13}55
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1804}{}
\h414
\h625
\h933
\h24{11}
\h154
\h{11}63
\h379
\h489
\h797
\h8{10}2
\h6{11}3
\h7{12}3
\h2{13}3
\h1{14}2
\v159
\v249
\v377
\v417
\v558
\v629
\v793
\v819
\v938
\v{10}{10}2
\v{11}24
\v{12}34
\v{13}44
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1811}{}
\h516
\h825
\h438
\h245
\h555
\h46{10}
\h17{12}
\h883
\h693
\h7{10}3
\h9{11}5
\h3{12}9
\h2{13}4
\h1{14}2
\v177
\v249
\v3{12}2
\v433
\v514
\v694
\v746
\v826
\v992
\v{10}55
\v{11}17
\v{12}39
\v{13}25
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1812}{}
\h218
\h825
\h13{10}
\h{10}44
\h657
\h765
\h574
\h787
\h497
\h5{10}7
\h3{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v493
\v573
\v658
\v762
\v829
\v975
\v{10}13
\v{11}36
\v{12}64
\v{13}23
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1813}{}
\h21{11}
\h923
\h{11}33
\h844
\h653
\h166
\h479
\h383
\h{10}94
\h8{10}3
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v475
\v5{11}2
\v653
\v766
\v846
\v923
\v{10}92
\v{11}37
\v{12}22
\v{13}16
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1814}{}
\h816
\h223
\h633
\h443
\h852
\h963
\h37{10}
\h{11}83
\h194
\h4{10}8
\h{10}{11}3
\h6{12}5
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v377
\v446
\v527
\v639
\v749
\v814
\v933
\v{10}56
\v{11}84
\v{12}64
\v{13}74
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1815}{}
\h{11}13
\h22{11}
\h933
\h842
\h955
\h469
\h176
\h383
\h596
\h8{10}4
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v386
\v466
\v594
\v683
\v775
\v846
\v932
\v{10}47
\v{11}18
\v{12}37
\v{13}24
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1819}{}
\h716
\h228
\h637
\h444
\h754
\h963
\h{11}73
\h587
\h395
\h4{10}{10}
\h6{11}4
\h1{12}4
\h2{13}7
\h1{14}2
\v1{12}2
\v22{11}
\v395
\v446
\v584
\v638
\v714
\v845
\v967
\v{10}29
\v{11}52
\v{12}62
\v{13}12
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1820}{}
\h816
\h623
\h235
\h843
\h{10}52
\h{11}62
\h478
\h184
\h995
\h3{10}{10}
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v475
\v585
\v629
\v739
\v813
\v927
\v{10}56
\v{11}42
\v{12}52
\v{13}64
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1821}{}
\h21{10}
\h822
\h935
\h{11}42
\h15{11}
\h466
\h677
\h388
\h592
\h6{10}2
\h7{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v466
\v594
\v673
\v792
\v828
\v939
\v{10}24
\v{11}44
\v{12}14
\v{13}43
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1822}{}
\h21{12}
\h128
\h834
\h449
\h{10}54
\h663
\h374
\h883
\h{10}92
\h6{10}5
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v448
\v5{11}2
\v664
\v775
\v835
\v924
\v{10}54
\v{11}82
\v{12}36
\v{13}47
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1826}{}
\h415
\h627
\h233
\h448
\h{10}53
\h864
\h574
\h787
\h19{10}
\h8{10}6
\h3{11}7
\h7{12}4
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v413
\v534
\v62{11}
\v784
\v864
\v916
\v{10}56
\v{11}93
\v{12}42
\v{13}23
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1827}{}
\h614
\h225
\h933
\h{11}42
\h458
\h164
\h876
\h38{10}
\h693
\h4{10}3
\h{10}{11}4
\h8{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v386
\v455
\v567
\v618
\v728
\v875
\v936
\v{10}1{10}
\v{11}48
\v{12}32
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1828}{}
\h219
\h423
\h533
\h746
\h456
\h{12}62
\h17{12}
\h688
\h398
\h9{10}3
\h8{11}2
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v395
\v423
\v539
\v685
\v722
\v838
\v9{10}2
\v{10}56
\v{11}18
\v{12}64
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1829}{}
\h215
\h624
\h933
\h{11}42
\h458
\h164
\h876
\h38{10}
\h493
\h6{10}3
\h{10}{11}4
\h8{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v454
\v567
\v628
\v718
\v875
\v937
\v{10}29
\v{11}48
\v{12}32
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1830}{}
\h{10}14
\h22{11}
\h133
\h346
\h557
\h463
\h{11}73
\h885
\h{10}92
\h6{10}3
\h8{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v433
\v557
\v6{10}3
\v766
\v883
\v946
\v{10}18
\v{11}74
\v{12}54
\v{13}26
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1831}{}
\h21{11}
\h523
\h734
\h{10}42
\h{11}53
\h963
\h476
\h187
\h39{10}
\h5{10}4
\h6{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v395
\v475
\v528
\v6{11}2
\v739
\v826
\v964
\v{10}43
\v{11}32
\v{12}42
\v{13}18
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1832}{}
\h219
\h523
\h933
\h644
\h954
\h767
\h478
\h685
\h{10}93
\h1{10}4
\h3{11}{11}
\h4{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v475
\v528
\v644
\v767
\v82{10}
\v932
\v{10}45
\v{11}17
\v{12}34
\v{13}54
\v{14}65
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1835}{}
\h214
\h723
\h434
\h548
\h{12}52
\h{11}62
\h473
\h389
\h{10}94
\h1{10}5
\h5{11}4
\h8{12}3
\h2{13}7
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v434
\v547
\v619
\v725
\v839
\v9{11}2
\v{10}27
\v{11}66
\v{12}53
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1836}{}
\h{10}12
\h229
\h933
\h444
\h654
\h964
\h579
\h18{10}
\h493
\h6{10}2
\h7{11}7
\h3{12}{10}
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v445
\v576
\v655
\v792
\v846
\v933
\v{10}14
\v{11}26
\v{12}12
\v{13}66
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1837}{}
\h714
\h{10}23
\h438
\h648
\h554
\h863
\h673
\h28{11}
\h49{10}
\h1{10}9
\h3{11}9
\h2{12}5
\h5{13}3
\h1{14}2
\v1{10}4
\v284
\v3{11}3
\v436
\v558
\v643
\v71{11}
\v867
\v952
\v{10}28
\v{11}15
\v{12}38
\v{13}26
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1838}{}
\h519
\h22{10}
\h736
\h{12}42
\h457
\h{10}63
\h576
\h188
\h694
\h4{10}3
\h3{11}5
\h6{12}3
\h2{13}6
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v455
\v516
\v693
\v737
\v8{11}2
\v984
\v{10}63
\v{11}52
\v{12}22
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1840}{}
\h213
\h623
\h433
\h642
\h757
\h36{10}
\h174
\h{12}82
\h{11}92
\h4{10}6
\h9{11}3
\h2{12}8
\h8{13}3
\h1{14}2
\v177
\v21{11}
\v368
\v437
\v516
\v622
\v732
\v849
\v929
\v{10}{10}2
\v{11}94
\v{12}83
\v{13}63
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1841}{}
\h713
\h226
\h633
\h{12}42
\h459
\h767
\h676
\h184
\h398
\h{10}{10}3
\h9{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v395
\v457
\v585
\v634
\v715
\v82{10}
\v938
\v{10}19
\v{11}92
\v{12}43
\v{13}55
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1842}{}
\h813
\h228
\h637
\h147
\h{12}52
\h568
\h972
\h{10}84
\h492
\h5{10}7
\h3{11}4
\h4{12}5
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v493
\v564
\v636
\v7{11}2
\v813
\v975
\v{10}26
\v{11}16
\v{12}55
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1843}{}
\h513
\h924
\h{11}33
\h743
\h953
\h26{11}
\h474
\h589
\h694
\h4{10}3
\h1{11}{10}
\h3{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v267
\v3{12}2
\v473
\v517
\v694
\v746
\v816
\v923
\v{10}45
\v{11}38
\v{12}57
\v{13}24
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1849}{}
\h415
\h528
\h23{10}
\h{10}43
\h656
\h464
\h673
\h787
\h19{10}
\h8{10}6
\h3{11}7
\h7{12}4
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v415
\v52{11}
\v652
\v784
\v864
\v916
\v{10}47
\v{11}93
\v{12}32
\v{13}22
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1850}{}
\h217
\h824
\h934
\h648
\h453
\h666
\h179
\h787
\h596
\h4{10}6
\h8{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v455
\v594
\v642
\v753
\v829
\v912
\v{10}73
\v{11}93
\v{12}24
\v{13}38
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1851}{}
\h21{11}
\h826
\h537
\h944
\h156
\h467
\h373
\h483
\h{10}94
\h8{10}3
\h9{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v377
\v462
\v539
\v676
\v753
\v828
\v947
\v{10}93
\v{11}64
\v{12}38
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1852}{}
\h213
\h825
\h{12}32
\h643
\h453
\h36{10}
\h876
\h184
\h497
\h{10}{10}2
\h9{11}2
\h6{12}4
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v368
\v454
\v517
\v648
\v758
\v825
\v947
\v{10}{10}2
\v{11}92
\v{12}37
\v{13}24
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1855}{}
\h416
\h{11}22
\h933
\h248
\h35{11}
\h865
\h17{10}
\h787
\h693
\h8{10}4
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v249
\v359
\v41{11}
\v5{11}2
\v693
\v783
\v864
\v936
\v{10}13
\v{11}25
\v{12}37
\v{13}24
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1856}{}
\h218
\h823
\h935
\h149
\h657
\h767
\h478
\h984
\h696
\h5{10}6
\h4{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v474
\v5{10}3
\v654
\v766
\v829
\v935
\v{10}13
\v{11}28
\v{12}72
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1857}{}
\h219
\h726
\h138
\h{12}42
\h657
\h862
\h972
\h{10}84
\h592
\h6{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v655
\v727
\v865
\v934
\v{10}62
\v{11}16
\v{12}46
\v{13}23
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1858}{}
\h213
\h624
\h433
\h942
\h{10}52
\h36{10}
\h{11}73
\h184
\h498
\h8{10}5
\h6{11}3
\h8{12}6
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v368
\v436
\v517
\v629
\v73{10}
\v8{10}2
\v947
\v{10}23
\v{11}43
\v{12}54
\v{13}64
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1859}{}
\h615
\h{10}23
\h834
\h743
\h257
\h865
\h579
\h487
\h993
\h6{10}8
\h1{11}4
\h3{12}4
\h2{13}2
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v485
\v574
\v619
\v748
\v833
\v954
\v{10}22
\v{11}17
\v{12}36
\v{13}24
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1860}{}
\h218
\h522
\h635
\h{10}44
\h15{11}
\h{11}62
\h{12}72
\h485
\h598
\h3{10}5
\h7{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v484
\v527
\v63{10}
\v729
\v8{10}2
\v983
\v{10}13
\v{11}33
\v{12}52
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1861}{}
\h219
\h123
\h533
\h943
\h654
\h964
\h777
\h389
\h695
\h{10}{10}3
\h5{11}9
\h4{12}4
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v386
\v42{10}
\v538
\v654
\v776
\v839
\v942
\v{10}55
\v{11}18
\v{12}44
\v{13}64
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1871}{}
\h713
\h523
\h{11}32
\h247
\h656
\h{10}64
\h37{10}
\h188
\h493
\h{11}{10}3
\h5{11}7
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v249
\v377
\v493
\v529
\v658
\v718
\v82{10}
\v944
\v{10}15
\v{11}37
\v{12}56
\v{13}34
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1872}{}
\h213
\h424
\h733
\h34{10}
\h955
\h164
\h478
\h{11}82
\h296
\h6{10}4
\h7{11}5
\h{11}{12}3
\h6{13}3
\h1{14}2
\v168
\v218
\v34{10}
\v425
\v515
\v6{10}3
\v738
\v827
\v958
\v{10}37
\v{11}84
\v{12}74
\v{13}44
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1873}{}
\h518
\h22{10}
\h436
\h845
\h555
\h762
\h672
\h{11}83
\h19{11}
\h7{10}7
\h3{11}8
\h4{12}5
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v439
\v514
\v676
\v764
\v843
\v966
\v{10}32
\v{11}83
\v{12}27
\v{13}13
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1874}{}
\h814
\h{11}23
\h23{11}
\h644
\h154
\h{12}62
\h776
\h388
\h495
\h8{10}2
\h6{11}3
\h2{12}3
\h4{13}3
\h1{14}2
\v159
\v239
\v386
\v494
\v557
\v647
\v776
\v819
\v992
\v{10}46
\v{11}26
\v{12}15
\v{13}34
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1875}{}
\h417
\h628
\h533
\h742
\h854
\h269
\h47{10}
\h185
\h{10}93
\h9{10}3
\h3{11}7
\h7{12}6
\h2{13}3
\h1{14}2
\v186
\v267
\v3{11}3
\v416
\v53{10}
\v626
\v748
\v832
\v946
\v{10}92
\v{11}15
\v{12}55
\v{13}93
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1876}{}
\h216
\h726
\h634
\h943
\h{10}53
\h467
\h777
\h184
\h498
\h{11}{10}3
\h3{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v463
\v584
\v63{10}
\v725
\v81{10}
\v948
\v{10}32
\v{11}64
\v{12}45
\v{13}23
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1877}{}
\h514
\h626
\h836
\h{11}42
\h458
\h668
\h278
\h487
\h198
\h3{10}7
\h7{11}6
\h5{12}3
\h2{13}5
\h1{14}2
\v195
\v276
\v3{10}4
\v453
\v51{11}
\v624
\v7{11}2
\v839
\v918
\v{10}73
\v{11}44
\v{12}23
\v{13}47
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1878}{}
\h515
\h224
\h33{11}
\h942
\h458
\h{10}63
\h17{11}
\h586
\h895
\h4{10}5
\h7{11}7
\h6{12}2
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v33{11}
\v455
\v517
\v62{10}
\v7{11}2
\v893
\v946
\v{10}15
\v{11}44
\v{12}52
\v{13}63
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1882}{}
\h514
\h{10}24
\h833
\h448
\h255
\h663
\h776
\h{12}82
\h499
\h5{10}3
\h1{11}9
\h3{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v445
\v519
\v667
\v752
\v837
\v915
\v{10}29
\v{11}39
\v{12}44
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1883}{}
\h713
\h226
\h633
\h{11}43
\h459
\h{12}62
\h776
\h684
\h194
\h3{10}8
\h9{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v457
\v594
\v635
\v716
\v82{10}
\v938
\v{10}17
\v{11}46
\v{12}65
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1884}{}
\h416
\h22{10}
\h934
\h644
\h552
\h16{11}
\h{11}73
\h885
\h398
\h6{10}3
\h8{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v41{11}
\v558
\v646
\v757
\v883
\v937
\v{10}13
\v{11}72
\v{12}24
\v{13}35
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1885}{}
\h{10}13
\h425
\h833
\h{10}44
\h25{11}
\h166
\h574
\h884
\h493
\h{11}{10}3
\h3{11}3
\h5{12}7
\h2{13}4
\h1{14}2
\v168
\v258
\v3{11}3
\v427
\v575
\v6{11}2
\v763
\v835
\v925
\v{10}13
\v{11}37
\v{12}84
\v{13}14
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1889}{}
\h21{12}
\h725
\h436
\h144
\h459
\h{11}63
\h874
\h783
\h393
\h5{10}8
\h2{11}7
\h8{12}3
\h6{13}3
\h1{14}2
\v14{10}
\v21{10}
\v395
\v432
\v546
\v694
\v726
\v875
\v9{11}2
\v{10}35
\v{11}66
\v{12}25
\v{13}55
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1890}{}
\h21{10}
\h{11}22
\h735
\h648
\h454
\h665
\h178
\h886
\h595
\h4{10}5
\h7{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v455
\v594
\v642
\v738
\v853
\v973
\v{10}93
\v{11}24
\v{12}12
\v{13}29
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1891}{}
\h814
\h{10}24
\h23{11}
\h148
\h456
\h363
\h774
\h583
\h795
\h{11}{10}3
\h4{11}9
\h2{12}4
\h5{13}4
\h1{14}2
\v14{10}
\v239
\v368
\v456
\v585
\v666
\v772
\v817
\v949
\v{10}23
\v{11}73
\v{12}18
\v{13}38
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1892}{}
\h915
\h426
\h23{10}
\h846
\h653
\h563
\h{11}72
\h18{11}
\h796
\h3{10}8
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v42{10}
\v567
\v656
\v793
\v842
\v914
\v{10}29
\v{11}73
\v{12}35
\v{13}72
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1894}{}
\h214
\h428
\h332
\h{10}43
\h754
\h{12}62
\h479
\h985
\h195
\h8{10}2
\h5{11}4
\h8{12}3
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v33{11}
\v425
\v538
\v618
\v758
\v8{10}2
\v983
\v{10}46
\v{11}57
\v{12}24
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1895}{}
\h517
\h{11}23
\h834
\h248
\h556
\h667
\h{10}74
\h483
\h693
\h7{10}6
\h1{11}7
\h3{12}6
\h2{13}2
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v485
\v514
\v663
\v782
\v838
\v993
\v{10}43
\v{11}23
\v{12}12
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1897}{}
\h21{11}
\h625
\h435
\h547
\h{10}54
\h764
\h478
\h683
\h19{12}
\h8{10}6
\h7{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v434
\v549
\v626
\v765
\v8{10}2
\v935
\v{10}56
\v{11}24
\v{12}43
\v{13}18
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1898}{}
\h612
\h22{11}
\h935
\h443
\h154
\h664
\h375
\h489
\h993
\h{11}{10}3
\h{10}{11}2
\h7{12}4
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v377
\v444
\v558
\v615
\v748
\v816
\v936
\v{10}65
\v{11}{10}2
\v{12}92
\v{13}26
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1904}{}
\h218
\h825
\h535
\h145
\h{11}53
\h463
\h379
\h588
\h498
\h9{10}5
\h8{11}3
\h7{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v377
\v463
\v535
\v649
\v766
\v829
\v9{10}2
\v{10}12
\v{11}56
\v{12}72
\v{13}26
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1905}{}
\h814
\h925
\h637
\h{12}42
\h255
\h466
\h174
\h883
\h{10}93
\h3{10}8
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v3{10}4
\v466
\v576
\v638
\v757
\v817
\v929
\v{10}63
\v{11}82
\v{12}13
\v{13}36
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1906}{}
\h713
\h424
\h234
\h945
\h35{10}
\h764
\h178
\h{10}82
\h{11}93
\h8{10}4
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v359
\v42{10}
\v5{11}2
\v639
\v715
\v828
\v943
\v{10}17
\v{11}63
\v{12}82
\v{13}56
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1907}{}
\h812
\h925
\h735
\h24{11}
\h{11}53
\h164
\h375
\h{10}82
\h794
\h6{10}7
\h4{11}5
\h2{12}3
\h4{13}2
\h1{14}2
\v168
\v248
\v377
\v4{11}2
\v566
\v6{10}3
\v736
\v816
\v929
\v{10}17
\v{11}54
\v{12}35
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1908}{}
\h714
\h{10}22
\h434
\h244
\h{11}53
\h36{10}
\h775
\h188
\h892
\h9{10}5
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v249
\v368
\v439
\v5{11}2
\v648
\v716
\v836
\v982
\v{10}27
\v{11}14
\v{12}25
\v{13}65
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1909}{}
\h612
\h423
\h{10}33
\h646
\h259
\h{10}64
\h17{12}
\h985
\h398
\h5{10}7
\h4{11}4
\h5{12}4
\h2{13}5
\h1{14}2
\v177
\v258
\v395
\v429
\v5{10}2
\v613
\v72{11}
\v81{10}
\v984
\v{10}33
\v{11}54
\v{12}46
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1910}{}
\h21{11}
\h{11}23
\h535
\h745
\h155
\h466
\h372
\h{11}82
\h495
\h8{10}4
\h7{11}2
\h8{12}6
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v377
\v463
\v534
\v658
\v747
\v8{10}2
\v992
\v{10}33
\v{11}26
\v{12}46
\v{13}17
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1911}{}
\h513
\h625
\h434
\h{10}43
\h556
\h465
\h27{10}
\h{10}84
\h796
\h1{10}8
\h6{11}8
\h3{12}9
\h2{13}5
\h1{14}2
\v1{10}4
\v276
\v3{12}2
\v433
\v514
\v629
\v794
\v812
\v964
\v{10}44
\v{11}23
\v{12}75
\v{13}45
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1915}{}
\h814
\h422
\h{10}34
\h24{11}
\h556
\h965
\h773
\h484
\h695
\h1{10}{11}
\h3{11}{10}
\h2{12}5
\h5{13}4
\h1{14}2
\v1{10}4
\v248
\v3{11}3
\v426
\v558
\v627
\v775
\v817
\v967
\v{10}34
\v{11}54
\v{12}19
\v{13}47
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1916}{}
\h614
\h727
\h23{10}
\h642
\h{11}52
\h468
\h174
\h985
\h39{10}
\h7{10}3
\h4{11}5
\h8{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v395
\v465
\v576
\v613
\v728
\v848
\v983
\v{10}19
\v{11}57
\v{12}33
\v{13}54
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1917}{}
\h912
\h{10}22
\h{11}33
\h448
\h254
\h564
\h776
\h{10}84
\h395
\h6{10}7
\h4{11}3
\h1{12}4
\h2{13}6
\h1{14}2
\v1{12}2
\v258
\v395
\v447
\v566
\v655
\v774
\v894
\v915
\v{10}26
\v{11}12
\v{12}22
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1918}{}
\h915
\h724
\h{10}33
\h547
\h856
\h264
\h578
\h782
\h19{10}
\h8{10}4
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v267
\v3{12}2
\v4{11}2
\v543
\v666
\v726
\v855
\v917
\v{10}38
\v{11}27
\v{12}46
\v{13}34
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1919}{}
\h816
\h22{10}
\h{11}32
\h448
\h154
\h767
\h37{10}
\h684
\h493
\h9{10}2
\h8{11}2
\h6{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v377
\v445
\v558
\v684
\v763
\v81{10}
\v9{10}2
\v{10}83
\v{11}37
\v{12}22
\v{13}34
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1920}{}
\h216
\h627
\h{12}32
\h944
\h15{10}
\h565
\h475
\h589
\h795
\h4{10}6
\h3{11}5
\h7{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v473
\v562
\v62{11}
\v793
\v81{10}
\v943
\v{10}64
\v{11}57
\v{12}36
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1921}{}
\h21{12}
\h126
\h633
\h747
\h{11}52
\h468
\h875
\h387
\h596
\h4{10}5
\h6{11}4
\h8{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v464
\v594
\v638
\v722
\v875
\v937
\v{10}83
\v{11}54
\v{12}66
\v{13}52
\v{14}13
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1922}{}
\h21{12}
\h127
\h733
\h846
\h656
\h465
\h677
\h388
\h597
\h4{10}6
\h7{11}4
\h9{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v464
\v594
\v652
\v738
\v822
\v966
\v{10}37
\v{11}83
\v{12}54
\v{13}75
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1923}{}
\h21{10}
\h129
\h932
\h644
\h755
\h865
\h{11}73
\h687
\h495
\h8{10}6
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v5{11}2
\v644
\v757
\v864
\v936
\v{10}22
\v{11}34
\v{12}14
\v{13}62
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1924}{}
\h416
\h922
\h234
\h543
\h753
\h369
\h975
\h18{12}
\h{12}92
\h6{10}7
\h4{11}4
\h7{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v368
\v41{10}
\v549
\v637
\v757
\v847
\v925
\v{10}14
\v{11}2{10}
\v{12}63
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1926}{}
\h{10}13
\h229
\h933
\h743
\h454
\h569
\h378
\h483
\h994
\h1{10}{11}
\h6{11}8
\h5{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v377
\v453
\v566
\v6{11}2
\v744
\v857
\v936
\v{10}13
\v{11}25
\v{12}37
\v{13}18
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1927}{}
\h415
\h223
\h333
\h{10}43
\h754
\h565
\h876
\h786
\h198
\h8{10}4
\h{11}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v33{11}
\v41{11}
\v524
\v63{10}
\v753
\v873
\v918
\v{10}42
\v{11}56
\v{12}{10}2
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1928}{}
\h{10}13
\h229
\h933
\h743
\h652
\h463
\h678
\h388
\h994
\h1{10}{11}
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v386
\v466
\v5{11}2
\v652
\v742
\v857
\v936
\v{10}13
\v{11}26
\v{12}37
\v{13}18
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1929}{}
\h21{12}
\h723
\h434
\h148
\h754
\h{10}63
\h{12}72
\h586
\h994
\h3{10}9
\h4{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v438
\v584
\v6{11}2
\v723
\v839
\v945
\v{10}24
\v{11}53
\v{12}73
\v{13}63
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1930}{}
\h212
\h32{10}
\h735
\h{11}43
\h657
\h{10}62
\h177
\h784
\h693
\h8{10}6
\h5{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v654
\v735
\v873
\v993
\v{10}65
\v{11}44
\v{12}33
\v{13}23
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1931}{}
\h712
\h{10}23
\h834
\h{11}43
\h25{11}
\h168
\h775
\h684
\h896
\h4{10}7
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v258
\v3{11}3
\v4{10}2
\v5{11}2
\v684
\v716
\v836
\v915
\v{10}26
\v{11}46
\v{12}34
\v{13}23
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1932}{}
\h21{11}
\h522
\h432
\h{11}43
\h154
\h468
\h37{10}
\h{10}84
\h893
\h7{10}2
\h2{11}8
\h8{12}4
\h6{13}3
\h1{14}2
\v159
\v21{10}
\v377
\v433
\v523
\v63{10}
\v728
\v893
\v9{10}3
\v{10}83
\v{11}45
\v{12}66
\v{13}16
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1933}{}
\h812
\h{11}22
\h{12}32
\h944
\h457
\h569
\h473
\h288
\h195
\h5{10}3
\h7{11}5
\h3{12}6
\h2{13}4
\h1{14}2
\v195
\v285
\v3{12}2
\v452
\v564
\v694
\v774
\v819
\v948
\v{10}17
\v{11}23
\v{12}38
\v{13}22
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1934}{}
\h815
\h228
\h539
\h14{11}
\h954
\h862
\h376
\h{11}83
\h795
\h4{10}7
\h2{11}4
\h5{12}2
\h4{13}2
\h1{14}2
\v14{10}
\v229
\v377
\v4{10}3
\v539
\v6{11}2
\v793
\v815
\v952
\v{10}24
\v{11}82
\v{12}45
\v{13}14
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1935}{}
\h713
\h922
\h233
\h448
\h{10}54
\h362
\h17{12}
\h886
\h794
\h6{10}6
\h9{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v368
\v448
\v533
\v6{10}3
\v718
\v884
\v929
\v{10}14
\v{11}27
\v{12}46
\v{13}74
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1936}{}
\h617
\h227
\h735
\h645
\h{10}52
\h866
\h774
\h584
\h895
\h1{10}9
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v613
\v734
\v863
\v926
\v{10}55
\v{11}43
\v{12}32
\v{13}18
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1937}{}
\h617
\h228
\h735
\h642
\h754
\h965
\h874
\h585
\h994
\h1{10}{10}
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v613
\v732
\v843
\v963
\v{10}26
\v{11}55
\v{12}34
\v{13}18
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1938}{}
\h616
\h826
\h736
\h{12}42
\h258
\h962
\h476
\h184
\h895
\h3{10}8
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v258
\v3{10}4
\v475
\v585
\v61{10}
\v739
\v827
\v965
\v{10}52
\v{11}64
\v{12}13
\v{13}36
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1939}{}
\h815
\h725
\h{11}32
\h247
\h854
\h565
\h472
\h382
\h995
\h1{10}{10}
\h7{11}7
\h4{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v386
\v475
\v562
\v676
\v729
\v814
\v945
\v{10}66
\v{11}37
\v{12}23
\v{13}12
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1940}{}
\h714
\h227
\h438
\h149
\h853
\h762
\h375
\h588
\h{12}92
\h4{10}9
\h6{11}8
\h5{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v377
\v437
\v584
\v6{11}2
\v715
\v852
\v924
\v{10}48
\v{11}14
\v{12}36
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1941}{}
\h215
\h428
\h934
\h144
\h655
\h{10}62
\h972
\h{10}84
\h494
\h7{10}6
\h3{11}5
\h6{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v427
\v549
\v657
\v719
\v892
\v934
\v{10}62
\v{11}52
\v{12}24
\v{13}37
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1942}{}
\h21{12}
\h{11}22
\h532
\h643
\h755
\h169
\h873
\h584
\h697
\h{10}{10}4
\h4{11}8
\h3{12}5
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v645
\v732
\v875
\v944
\v{10}64
\v{11}25
\v{12}56
\v{13}27
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1943}{}
\h21{12}
\h{11}22
\h534
\h745
\h159
\h863
\h673
\h582
\h697
\h{10}{10}4
\h4{11}8
\h3{12}5
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v672
\v744
\v866
\v934
\v{10}55
\v{11}24
\v{12}47
\v{13}27
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1944}{}
\h21{12}
\h428
\h535
\h147
\h45{10}
\h764
\h{10}73
\h685
\h396
\h7{10}6
\h8{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v423
\v539
\v685
\v764
\v847
\v993
\v{10}34
\v{11}62
\v{12}29
\v{13}73
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1945}{}
\h218
\h523
\h737
\h147
\h459
\h569
\h378
\h{10}82
\h994
\h6{10}5
\h9{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v377
\v457
\v524
\v6{10}3
\v739
\v822
\v992
\v{10}17
\v{11}73
\v{12}83
\v{13}54
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1946}{}
\h216
\h925
\h634
\h146
\h554
\h666
\h{11}72
\h488
\h598
\h3{10}7
\h8{11}6
\h4{12}7
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v484
\v554
\v633
\v749
\v81{10}
\v923
\v{10}37
\v{11}75
\v{12}62
\v{13}72
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1947}{}
\h41{10}
\h227
\h636
\h447
\h{10}52
\h863
\h574
\h687
\h196
\h5{10}3
\h{10}{11}4
\h3{12}{10}
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v413
\v573
\v635
\v794
\v864
\v925
\v{10}56
\v{11}42
\v{12}32
\v{13}84
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1948}{}
\h618
\h228
\h734
\h44{10}
\h356
\h568
\h{10}72
\h487
\h993
\h1{10}7
\h6{11}7
\h5{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v359
\v444
\v566
\v61{10}
\v73{10}
\v8{10}2
\v954
\v{10}25
\v{11}35
\v{12}72
\v{13}65
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1949}{}
\h21{12}
\h12{11}
\h934
\h442
\h754
\h563
\h777
\h488
\h{10}93
\h9{10}2
\h6{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v444
\v567
\v647
\v752
\v866
\v937
\v{10}92
\v{11}55
\v{12}26
\v{13}36
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1950}{}
\h219
\h923
\h835
\h14{10}
\h{10}54
\h667
\h975
\h483
\h694
\h5{10}7
\h4{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v483
\v5{10}3
\v663
\v784
\v838
\v925
\v{10}54
\v{11}13
\v{12}28
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1953}{}
\h21{12}
\h12{12}
\h{11}33
\h746
\h{10}52
\h665
\h475
\h884
\h792
\h5{10}5
\h4{11}4
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v474
\v5{10}3
\v666
\v745
\v883
\v972
\v{10}55
\v{11}33
\v{12}53
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1954}{}
\h21{12}
\h12{10}
\h836
\h{10}42
\h754
\h964
\h577
\h885
\h694
\h5{10}4
\h4{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v573
\v693
\v756
\v835
\v964
\v{10}45
\v{11}23
\v{12}43
\v{13}62
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1955}{}
\h21{12}
\h723
\h13{11}
\h944
\h856
\h665
\h775
\h583
\h{10}93
\h9{10}2
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v665
\v725
\v853
\v946
\v{10}27
\v{11}64
\v{12}34
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1956}{}
\h21{12}
\h12{12}
\h935
\h744
\h855
\h{10}62
\h675
\h983
\h592
\h6{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v745
\v856
\v935
\v{10}64
\v{11}43
\v{12}62
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1957}{}
\h21{12}
\h12{12}
\h{12}32
\h544
\h853
\h667
\h575
\h982
\h795
\h6{10}4
\h4{11}4
\h3{12}4
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v543
\v664
\v793
\v856
\v944
\v{10}73
\v{11}53
\v{12}36
\v{13}24
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1958}{}
\h218
\h522
\h635
\h845
\h554
\h862
\h775
\h984
\h{11}93
\h1{10}{11}
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v4{11}2
\v523
\v639
\v725
\v842
\v953
\v{10}15
\v{11}36
\v{12}73
\v{13}44
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1959}{}
\h21{12}
\h128
\h532
\h644
\h454
\h567
\h475
\h784
\h894
\h{10}{10}3
\h{11}{11}3
\h3{12}{10}
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v452
\v533
\v649
\v735
\v854
\v925
\v{10}46
\v{11}83
\v{12}63
\v{13}{10}2
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1960}{}
\h812
\h923
\h235
\h645
\h555
\h766
\h874
\h{11}83
\h693
\h1{10}{12}
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v4{11}2
\v557
\v645
\v733
\v816
\v927
\v{10}14
\v{11}44
\v{12}25
\v{13}64
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1961}{}
\h21{11}
\h{11}23
\h13{11}
\h945
\h{11}52
\h563
\h773
\h484
\h597
\h3{10}6
\h6{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v484
\v563
\v6{11}2
\v775
\v862
\v946
\v{10}74
\v{11}23
\v{12}36
\v{13}14
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1962}{}
\h21{12}
\h12{10}
\h433
\h644
\h953
\h{11}62
\h{12}72
\h588
\h494
\h7{10}3
\h3{11}6
\h5{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v436
\v584
\v649
\v737
\v893
\v956
\v{10}46
\v{11}24
\v{12}52
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1963}{}
\h713
\h625
\h834
\h744
\h456
\h569
\h27{11}
\h683
\h197
\h4{10}8
\h9{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v195
\v276
\v3{12}2
\v455
\v567
\v626
\v713
\v836
\v983
\v{10}14
\v{11}22
\v{12}37
\v{13}75
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1964}{}
\h613
\h429
\h{12}32
\h{10}43
\h553
\h764
\h277
\h587
\h{10}94
\h4{10}7
\h3{11}5
\h1{12}5
\h2{13}5
\h1{14}2
\v1{12}2
\v276
\v3{11}3
\v428
\v553
\v61{11}
\v767
\v856
\v916
\v{10}45
\v{11}64
\v{12}35
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1965}{}
\h21{11}
\h425
\h638
\h144
\h357
\h963
\h479
\h886
\h794
\h6{10}4
\h7{11}5
\h8{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v359
\v425
\v549
\v637
\v792
\v884
\v924
\v{10}55
\v{11}93
\v{12}65
\v{13}16
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1966}{}
\h215
\h622
\h435
\h344
\h{10}54
\h{11}62
\h577
\h189
\h994
\h{11}{10}3
\h4{11}8
\h2{12}4
\h5{13}3
\h1{14}2
\v186
\v21{11}
\v34{10}
\v438
\v576
\v62{10}
\v713
\v82{11}
\v936
\v{10}53
\v{11}64
\v{12}74
\v{13}63
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1967}{}
\h215
\h527
\h{11}32
\h{10}44
\h356
\h864
\h{11}73
\h984
\h195
\h5{10}5
\h4{11}3
\h2{12}4
\h4{13}4
\h1{14}2
\v195
\v21{11}
\v359
\v4{11}2
\v528
\v693
\v71{10}
\v867
\v953
\v{10}46
\v{11}34
\v{12}24
\v{13}35
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1968}{}
\h{10}13
\h229
\h933
\h{10}44
\h15{11}
\h865
\h975
\h784
\h692
\h5{10}2
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v5{10}2
\v692
\v782
\v863
\v934
\v{10}13
\v{11}26
\v{12}32
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1969}{}
\h21{12}
\h12{12}
\h935
\h745
\h{10}53
\h665
\h874
\h783
\h594
\h8{10}3
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v665
\v744
\v873
\v936
\v{10}53
\v{11}64
\v{12}43
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1970}{}
\h21{12}
\h12{11}
\h836
\h942
\h{10}53
\h765
\h675
\h583
\h994
\h7{10}3
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v674
\v764
\v835
\v945
\v{10}55
\v{11}43
\v{12}24
\v{13}54
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1971}{}
\h415
\h625
\h533
\h24{10}
\h{10}53
\h{12}62
\h17{12}
\h688
\h493
\h5{10}4
\h7{11}3
\h3{12}8
\h2{13}6
\h1{14}2
\v177
\v249
\v3{12}2
\v418
\v537
\v626
\v792
\v83{10}
\v919
\v{10}56
\v{11}2{10}
\v{12}42
\v{13}52
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1972}{}
\h218
\h825
\h138
\h648
\h458
\h{11}62
\h874
\h{10}84
\h992
\h5{10}2
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v457
\v5{10}3
\v647
\v7{10}2
\v825
\v936
\v{10}17
\v{11}63
\v{12}52
\v{13}24
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1973}{}
\h217
\h624
\h834
\h548
\h757
\h16{12}
\h675
\h{10}82
\h594
\h7{10}4
\h4{11}{10}
\h3{12}5
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v545
\v625
\v755
\v839
\v918
\v{10}26
\v{11}73
\v{12}35
\v{13}42
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1974}{}
\h419
\h529
\h633
\h744
\h953
\h268
\h173
\h38{11}
\h697
\h8{10}3
\h5{11}5
\h7{12}5
\h2{13}6
\h1{14}2
\v177
\v267
\v386
\v416
\v529
\v636
\v748
\v8{10}3
\v932
\v{10}65
\v{11}46
\v{12}57
\v{13}18
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1975}{}
\h419
\h529
\h635
\h{10}42
\h754
\h267
\h173
\h38{11}
\h697
\h8{10}2
\h5{11}4
\h7{12}5
\h2{13}6
\h1{14}2
\v177
\v267
\v386
\v416
\v529
\v636
\v757
\v8{10}3
\v965
\v{10}46
\v{11}32
\v{12}48
\v{13}18
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1976}{}
\h419
\h529
\h834
\h644
\h257
\h163
\h37{11}
\h885
\h794
\h5{10}4
\h{10}{11}2
\h6{12}5
\h2{13}5
\h1{14}2
\v168
\v258
\v377
\v415
\v528
\v648
\v794
\v835
\v955
\v{10}47
\v{11}93
\v{12}38
\v{13}17
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1978}{}
\h416
\h526
\h237
\h347
\h657
\h866
\h673
\h785
\h895
\h1{10}{10}
\h7{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v41{11}
\v52{11}
\v652
\v783
\v863
\v934
\v{10}13
\v{11}28
\v{12}84
\v{13}54
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1979}{}
\h416
\h526
\h237
\h347
\h855
\h663
\h775
\h886
\h697
\h1{10}{10}
\h7{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v41{11}
\v52{11}
\v663
\v774
\v853
\v933
\v{10}13
\v{11}28
\v{12}75
\v{13}54
\v{14}83
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1980}{}
\h618
\h424
\h23{11}
\h549
\h753
\h168
\h675
\h884
\h794
\h4{10}6
\h9{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v428
\v549
\v616
\v754
\v826
\v965
\v{10}55
\v{11}72
\v{12}83
\v{13}39
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1981}{}
\h414
\h628
\h23{11}
\h549
\h953
\h466
\h774
\h884
\h695
\h1{10}8
\h7{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v415
\v549
\v627
\v774
\v817
\v955
\v{10}65
\v{11}72
\v{12}53
\v{13}39
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1982}{}
\h914
\h{12}22
\h233
\h842
\h952
\h36{10}
\h{10}74
\h685
\h493
\h1{10}4
\h4{11}4
\h6{12}6
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v368
\v492
\v537
\v684
\v794
\v847
\v914
\v{10}43
\v{11}53
\v{12}2{10}
\v{13}15
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1984}{}
\h21{12}
\h12{11}
\h{10}34
\h542
\h655
\h865
\h574
\h882
\h795
\h9{10}4
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v543
\v657
\v745
\v862
\v973
\v{10}35
\v{11}56
\v{12}27
\v{13}64
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1985}{}
\h{10}12
\h922
\h832
\h742
\h652
\h26{11}
\h777
\h488
\h195
\h3{10}{10}
\h5{11}9
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v267
\v3{10}4
\v484
\v5{11}2
\v654
\v743
\v832
\v922
\v{10}12
\v{11}2{10}
\v{12}17
\v{13}64
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1986}{}
\h21{12}
\h922
\h{10}33
\h147
\h755
\h665
\h876
\h984
\h597
\h7{10}3
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v665
\v755
\v843
\v926
\v{10}37
\v{11}24
\v{12}54
\v{13}35
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1987}{}
\h21{12}
\h12{12}
\h634
\h945
\h552
\h665
\h{10}72
\h583
\h794
\h9{10}4
\h4{11}8
\h3{12}5
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v553
\v633
\v754
\v884
\v946
\v{10}34
\v{11}63
\v{12}74
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1988}{}
\h21{12}
\h12{10}
\h834
\h643
\h756
\h863
\h{10}74
\h588
\h993
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v646
\v756
\v833
\v945
\v{10}73
\v{11}24
\v{12}36
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1989}{}
\h417
\h{10}23
\h737
\h243
\h454
\h165
\h973
\h586
\h{10}92
\h9{10}5
\h8{11}5
\h3{12}4
\h2{13}4
\h1{14}2
\v168
\v249
\v3{12}2
\v414
\v544
\v667
\v739
\v856
\v973
\v{10}27
\v{11}17
\v{12}72
\v{13}29
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1990}{}
\h617
\h529
\h239
\h943
\h852
\h465
\h776
\h487
\h894
\h5{10}5
\h3{11}{11}
\h1{12}5
\h2{13}5
\h1{14}2
\v1{12}2
\v23{10}
\v3{11}3
\v462
\v528
\v61{11}
\v776
\v854
\v942
\v{10}55
\v{11}35
\v{12}45
\v{13}16
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1991}{}
\h215
\h427
\h{10}33
\h648
\h154
\h464
\h374
\h983
\h596
\h{10}{10}2
\h9{11}5
\h8{12}5
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v377
\v424
\v554
\v649
\v716
\v866
\v983
\v{10}37
\v{11}27
\v{12}82
\v{13}39
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1998}{}
\h617
\h423
\h634
\h245
\h854
\h368
\h975
\h18{11}
\h896
\h5{10}5
\h9{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v249
\v368
\v42{10}
\v5{10}3
\v612
\v722
\v854
\v974
\v{10}37
\v{11}66
\v{12}53
\v{13}1{10}
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{1999}{}
\h{11}13
\h22{11}
\h634
\h146
\h854
\h566
\h373
\h985
\h499
\h8{10}2
\h9{11}3
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v22{10}
\v377
\v494
\v566
\v634
\v749
\v855
\v983
\v{10}37
\v{11}15
\v{12}56
\v{13}27
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2002}{}
\h414
\h529
\h433
\h248
\h558
\h{12}62
\h875
\h685
\h993
\h1{10}9
\h7{11}4
\h3{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v412
\v523
\v685
\v738
\v816
\v993
\v{10}46
\v{11}83
\v{12}63
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2003}{}
\h{11}13
\h22{11}
\h633
\h842
\h455
\h569
\h17{11}
\h786
\h694
\h3{10}8
\h8{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v457
\v567
\v636
\v784
\v847
\v932
\v{10}45
\v{11}19
\v{12}74
\v{13}26
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2006}{}
\h412
\h225
\h538
\h347
\h757
\h16{12}
\h874
\h683
\h892
\h{11}{10}3
\h9{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v34{10}
\v41{11}
\v53{10}
\v617
\v723
\v872
\v983
\v{10}45
\v{11}{10}2
\v{12}74
\v{13}33
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2008}{}
\h816
\h524
\h235
\h842
\h558
\h965
\h674
\h18{11}
\h{11}92
\h7{10}5
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v523
\v675
\v737
\v813
\v924
\v{10}43
\v{11}92
\v{12}82
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2009}{}
\h21{12}
\h922
\h139
\h548
\h856
\h468
\h772
\h885
\h597
\h3{10}4
\h6{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v466
\v545
\v6{11}2
\v773
\v853
\v925
\v{10}39
\v{11}29
\v{12}63
\v{13}44
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2010}{}
\h414
\h623
\h832
\h24{11}
\h154
\h965
\h378
\h489
\h797
\h{10}{10}2
\h6{11}5
\h7{12}5
\h2{13}3
\h1{14}2
\v159
\v249
\v377
\v417
\v558
\v629
\v793
\v812
\v924
\v{10}37
\v{11}74
\v{12}{10}2
\v{13}44
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2012}{}
\h713
\h424
\h{11}32
\h247
\h557
\h{10}64
\h37{10}
\h188
\h{11}93
\h6{10}6
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v186
\v249
\v377
\v429
\v558
\v6{10}2
\v71{10}
\v82{10}
\v944
\v{10}15
\v{11}36
\v{12}55
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2013}{}
\h21{11}
\h{11}23
\h834
\h144
\h455
\h36{10}
\h678
\h582
\h299
\h8{10}2
\h9{11}3
\h6{12}4
\h4{13}3
\h1{14}2
\v14{10}
\v218
\v368
\v458
\v544
\v675
\v785
\v837
\v956
\v{10}{10}2
\v{11}27
\v{12}38
\v{13}15
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2021}{}
\h913
\h225
\h635
\h845
\h453
\h{12}62
\h673
\h184
\h39{10}
\h{10}{10}4
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v395
\v457
\v585
\v634
\v723
\v847
\v916
\v{10}{10}2
\v{11}38
\v{12}15
\v{13}45
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2022}{}
\h219
\h523
\h432
\h945
\h555
\h16{11}
\h776
\h484
\h{11}93
\h3{10}{10}
\h2{11}4
\h9{12}3
\h7{13}3
\h1{14}2
\v168
\v21{10}
\v3{10}4
\v435
\v523
\v638
\v776
\v826
\v948
\v{10}58
\v{11}18
\v{12}66
\v{13}73
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2023}{}
\h218
\h724
\h632
\h443
\h559
\h367
\h17{12}
\h686
\h995
\h8{10}3
\h9{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v368
\v448
\v558
\v635
\v722
\v837
\v992
\v{10}15
\v{11}28
\v{12}83
\v{13}75
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2024}{}
\h912
\h426
\h233
\h745
\h455
\h{11}62
\h37{11}
\h18{11}
\h698
\h8{10}5
\h7{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v377
\v423
\v539
\v694
\v747
\v8{10}2
\v914
\v{10}29
\v{11}15
\v{12}44
\v{13}64
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2028}{}
\h21{10}
\h{11}23
\h438
\h944
\h852
\h164
\h376
\h784
\h692
\h4{10}3
\h{10}{11}4
\h6{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v437
\v567
\v693
\v782
\v854
\v943
\v{10}56
\v{11}26
\v{12}12
\v{13}48
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2029}{}
\h613
\h822
\h239
\h548
\h455
\h16{11}
\h777
\h684
\h39{10}
\h{11}{10}3
\h8{11}4
\h2{12}3
\h4{13}3
\h1{14}2
\v168
\v239
\v395
\v458
\v548
\v617
\v776
\v829
\v914
\v{10}26
\v{11}37
\v{12}65
\v{13}45
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2030}{}
\h219
\h528
\h933
\h14{10}
\h656
\h{10}64
\h875
\h485
\h599
\h3{10}4
\h4{11}4
\h7{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v483
\v527
\v658
\v7{10}2
\v874
\v935
\v{10}66
\v{11}13
\v{12}32
\v{13}25
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2031}{}
\h613
\h822
\h239
\h445
\h558
\h16{11}
\h777
\h684
\h39{10}
\h{11}{10}3
\h8{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v395
\v448
\v558
\v617
\v775
\v829
\v913
\v{10}26
\v{11}37
\v{12}65
\v{13}54
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2039}{}
\h{10}14
\h922
\h434
\h743
\h254
\h36{10}
\h178
\h884
\h{11}93
\h7{10}5
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v258
\v368
\v439
\v5{11}2
\v657
\v746
\v835
\v925
\v{10}13
\v{11}27
\v{12}82
\v{13}65
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2040}{}
\h814
\h{10}24
\h932
\h743
\h454
\h264
\h37{10}
\h188
\h795
\h{11}{10}3
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v267
\v377
\v457
\v5{11}2
\v666
\v745
\v814
\v935
\v{10}22
\v{11}37
\v{12}18
\v{13}74
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2042}{}
\h413
\h22{10}
\h835
\h{12}42
\h558
\h663
\h873
\h485
\h199
\h7{10}4
\h6{11}4
\h3{12}{11}
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v417
\v558
\v665
\v719
\v834
\v962
\v{10}92
\v{11}73
\v{12}22
\v{13}32
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2043}{}
\h713
\h824
\h437
\h745
\h257
\h569
\h476
\h984
\h{11}93
\h1{10}5
\h5{11}8
\h3{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v434
\v565
\v6{10}3
\v713
\v82{10}
\v953
\v{10}16
\v{11}36
\v{12}22
\v{13}83
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2044}{}
\h414
\h624
\h934
\h249
\h559
\h{10}62
\h17{12}
\h483
\h692
\h7{10}7
\h3{11}8
\h9{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v3{11}3
\v417
\v558
\v627
\v782
\v818
\v939
\v{10}24
\v{11}47
\v{12}66
\v{13}34
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2045}{}
\h21{11}
\h{11}23
\h{10}32
\h144
\h454
\h665
\h37{10}
\h985
\h592
\h8{10}2
\h2{11}7
\h6{12}6
\h4{13}3
\h1{14}2
\v14{10}
\v21{10}
\v377
\v458
\v545
\v666
\v794
\v855
\v983
\v{10}37
\v{11}24
\v{12}39
\v{13}16
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2047}{}
\h414
\h624
\h933
\h249
\h559
\h{10}62
\h17{12}
\h483
\h692
\h7{10}7
\h3{11}8
\h9{12}4
\h2{13}3
\h1{14}2
\v177
\v249
\v3{11}3
\v417
\v558
\v627
\v782
\v818
\v939
\v{10}24
\v{11}47
\v{12}33
\v{13}75
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2048}{}
\h614
\h923
\h239
\h444
\h559
\h{10}62
\h17{12}
\h787
\h398
\h6{10}2
\h4{11}3
\h9{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v395
\v447
\v558
\v619
\v783
\v846
\v92{10}
\v{10}15
\v{11}36
\v{12}24
\v{13}75
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2049}{}
\h21{12}
\h129
\h932
\h{10}43
\h553
\h765
\h876
\h487
\h597
\h3{10}6
\h6{11}7
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v554
\v6{11}2
\v766
\v852
\v937
\v{10}22
\v{11}35
\v{12}63
\v{13}47
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2050}{}
\h218
\h628
\h136
\h544
\h{11}52
\h666
\h475
\h886
\h596
\h3{10}5
\h{10}{11}3
\h4{12}8
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v475
\v545
\v624
\v73{10}
\v882
\v943
\v{10}1{10}
\v{11}54
\v{12}66
\v{13}56
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2051}{}
\h615
\h426
\h637
\h245
\h457
\h563
\h777
\h188
\h894
\h9{10}4
\h{10}{11}4
\h3{12}9
\h2{13}3
\h1{14}2
\v186
\v249
\v3{12}2
\v423
\v567
\v612
\v743
\v863
\v982
\v{10}29
\v{11}14
\v{12}93
\v{13}37
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2052}{}
\h219
\h129
\h835
\h448
\h{11}52
\h767
\h673
\h384
\h599
\h8{10}4
\h6{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v448
\v594
\v674
\v762
\v837
\v975
\v{10}29
\v{11}14
\v{12}46
\v{13}32
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2053}{}
\h21{10}
\h12{10}
\h637
\h445
\h656
\h866
\h773
\h385
\h599
\h9{10}4
\h7{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v448
\v594
\v632
\v774
\v862
\v946
\v{10}75
\v{11}29
\v{12}14
\v{13}37
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2054}{}
\h217
\h427
\h{10}33
\h942
\h658
\h169
\h577
\h383
\h599
\h8{10}5
\h7{11}5
\h4{12}4
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v386
\v42{10}
\v572
\v653
\v7{11}2
\v8{10}2
\v913
\v{10}33
\v{11}22
\v{12}74
\v{13}37
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2055}{}
\h912
\h{10}24
\h239
\h845
\h955
\h567
\h373
\h484
\h598
\h4{10}6
\h1{11}6
\h6{12}6
\h2{13}5
\h1{14}2
\v1{11}3
\v23{10}
\v377
\v482
\v563
\v675
\v7{11}2
\v844
\v914
\v{10}28
\v{11}12
\v{12}66
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2057}{}
\h217
\h823
\h{10}34
\h646
\h455
\h164
\h37{10}
\h{11}83
\h795
\h{10}{10}3
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v457
\v567
\v647
\v793
\v829
\v914
\v{10}37
\v{11}26
\v{12}45
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2058}{}
\h614
\h923
\h{11}33
\h24{11}
\h157
\h763
\h478
\h985
\h39{10}
\h5{10}6
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v249
\v395
\v475
\v5{10}3
\v61{10}
\v766
\v856
\v926
\v{10}15
\v{11}37
\v{12}25
\v{13}45
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2059}{}
\h{10}13
\h229
\h933
\h743
\h454
\h668
\h378
\h984
\h19{11}
\h5{10}9
\h4{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v377
\v456
\v5{10}2
\v667
\v747
\v857
\v935
\v{10}13
\v{11}25
\v{12}36
\v{13}17
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2060}{}
\h516
\h726
\h933
\h{11}43
\h558
\h268
\h678
\h485
\h696
\h3{10}5
\h4{11}6
\h1{12}6
\h2{13}6
\h1{14}2
\v1{12}2
\v267
\v3{10}4
\v483
\v514
\v672
\v72{10}
\v8{10}3
\v935
\v{10}65
\v{11}13
\v{12}36
\v{13}23
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2061}{}
\h21{12}
\h129
\h636
\h944
\h{12}52
\h566
\h677
\h486
\h893
\h5{10}4
\h3{11}4
\h4{12}4
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v564
\v634
\v7{11}2
\v893
\v946
\v{10}26
\v{11}63
\v{12}32
\v{13}43
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2062}{}
\h816
\h429
\h235
\h544
\h852
\h965
\h472
\h784
\h598
\h{10}{10}2
\h1{11}{10}
\h3{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v425
\v545
\v676
\v735
\v814
\v942
\v{10}55
\v{11}83
\v{12}{10}2
\v{13}27
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2063}{}
\h21{10}
\h528
\h{11}33
\h14{12}
\h454
\h765
\h579
\h486
\h893
\h6{10}3
\h7{11}3
\h3{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v453
\v525
\v6{10}3
\v765
\v854
\v9{10}2
\v{10}83
\v{11}36
\v{12}15
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2064}{}
\h21{11}
\h{11}23
\h435
\h647
\h553
\h765
\h476
\h983
\h893
\h6{10}4
\h1{11}6
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v434
\v558
\v646
\v765
\v854
\v935
\v{10}73
\v{11}27
\v{12}62
\v{13}13
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2065}{}
\h716
\h227
\h833
\h{10}44
\h755
\h16{10}
\h974
\h486
\h393
\h{12}{10}2
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v484
\v5{11}2
\v693
\v714
\v838
\v925
\v{10}44
\v{11}33
\v{12}55
\v{13}16
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2066}{}
\h218
\h922
\h{10}34
\h646
\h855
\h762
\h876
\h487
\h393
\h7{10}6
\h1{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v395
\v484
\v5{11}2
\v645
\v764
\v852
\v924
\v{10}12
\v{11}26
\v{12}48
\v{13}55
\v{14}34
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2067}{}
\h618
\h22{10}
\h736
\h543
\h653
\h863
\h475
\h189
\h597
\h{11}{10}3
\h3{11}{10}
\h2{12}8
\h4{13}3
\h1{14}2
\v186
\v22{10}
\v3{11}3
\v476
\v545
\v614
\v73{10}
\v842
\v952
\v{10}84
\v{11}64
\v{12}27
\v{13}38
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2068}{}
\h516
\h{10}23
\h933
\h743
\h955
\h266
\h677
\h483
\h194
\h3{10}5
\h{11}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v195
\v267
\v3{10}4
\v484
\v518
\v676
\v744
\v864
\v932
\v{10}22
\v{11}1{10}
\v{12}39
\v{13}25
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2069}{}
\h816
\h22{10}
\h934
\h743
\h853
\h468
\h174
\h{10}84
\h39{10}
\h6{10}5
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v465
\v576
\v6{10}2
\v747
\v814
\v939
\v{10}44
\v{11}55
\v{12}24
\v{13}36
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2070}{}
\h218
\h922
\h535
\h944
\h358
\h765
\h876
\h488
\h697
\h1{10}6
\h5{11}9
\h2{12}4
\h4{13}4
\h1{14}2
\v1{10}4
\v21{11}
\v359
\v485
\v538
\v693
\v764
\v876
\v922
\v{10}12
\v{11}23
\v{12}62
\v{13}45
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2071}{}
\h218
\h922
\h535
\h943
\h358
\h767
\h479
\h886
\h696
\h1{10}6
\h5{11}8
\h2{12}4
\h4{13}4
\h1{14}2
\v1{10}4
\v21{11}
\v359
\v476
\v538
\v693
\v764
\v885
\v922
\v{10}12
\v{11}23
\v{12}45
\v{13}74
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2072}{}
\h717
\h22{10}
\h{11}32
\h448
\h154
\h{10}64
\h37{10}
\h685
\h494
\h7{10}2
\h8{11}2
\h6{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v377
\v445
\v558
\v684
\v719
\v892
\v9{10}2
\v{10}65
\v{11}35
\v{12}22
\v{13}34
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2073}{}
\h21{12}
\h524
\h136
\h646
\h855
\h764
\h575
\h983
\h{11}93
\h8{10}2
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v525
\v648
\v733
\v855
\v926
\v{10}73
\v{11}63
\v{12}44
\v{13}56
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2074}{}
\h616
\h226
\h733
\h945
\h655
\h{10}63
\h874
\h188
\h598
\h{11}{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v614
\v738
\v825
\v944
\v{10}33
\v{11}55
\v{12}16
\v{13}63
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2075}{}
\h{10}14
\h22{10}
\h{11}32
\h448
\h154
\h965
\h37{10}
\h882
\h792
\h6{10}2
\h4{11}3
\h6{12}5
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v377
\v447
\v558
\v6{10}2
\v792
\v882
\v963
\v{10}17
\v{11}39
\v{12}22
\v{13}34
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2076}{}
\h715
\h825
\h535
\h744
\h{10}52
\h264
\h579
\h188
\h698
\h4{10}7
\h3{11}5
\h4{12}9
\h2{13}7
\h1{14}2
\v186
\v267
\v3{11}3
\v4{10}2
\v534
\v663
\v713
\v829
\v985
\v{10}32
\v{11}46
\v{12}14
\v{13}2{10}
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2077}{}
\h514
\h724
\h{10}34
\h24{10}
\h45{10}
\h363
\h{11}72
\h583
\h792
\h1{10}7
\h4{11}8
\h{10}{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v368
\v456
\v517
\v667
\v727
\v882
\v918
\v{10}39
\v{11}25
\v{12}47
\v{13}75
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2078}{}
\h913
\h229
\h535
\h745
\h653
\h766
\h{10}74
\h484
\h598
\h1{10}7
\h4{11}{10}
\h3{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v483
\v536
\v658
\v742
\v882
\v914
\v{10}34
\v{11}2{10}
\v{12}13
\v{13}63
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2079}{}
\h21{10}
\h625
\h{10}33
\h547
\h952
\h767
\h674
\h583
\h796
\h1{10}8
\h4{11}{10}
\h3{12}5
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v4{11}2
\v544
\v625
\v763
\v884
\v955
\v{10}34
\v{11}23
\v{12}13
\v{13}36
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2080}{}
\h612
\h923
\h734
\h{10}43
\h25{10}
\h866
\h675
\h584
\h796
\h1{10}9
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v4{11}2
\v584
\v616
\v736
\v815
\v926
\v{10}46
\v{11}34
\v{12}23
\v{13}45
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2081}{}
\h614
\h{11}23
\h735
\h645
\h257
\h{10}63
\h874
\h485
\h194
\h7{10}7
\h3{11}{10}
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v258
\v3{11}3
\v484
\v594
\v613
\v737
\v875
\v953
\v{10}15
\v{11}22
\v{12}34
\v{13}65
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2082}{}
\h213
\h{10}22
\h33{10}
\h{11}43
\h953
\h664
\h474
\h184
\h994
\h7{10}4
\h2{11}6
\h6{12}8
\h4{13}3
\h1{14}2
\v186
\v21{10}
\v33{11}
\v476
\v517
\v666
\v7{10}3
\v874
\v954
\v{10}24
\v{11}46
\v{12}23
\v{13}36
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2083}{}
\h21{12}
\h123
\h336
\h842
\h954
\h665
\h777
\h585
\h795
\h4{10}7
\h8{11}5
\h5{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v428
\v584
\v667
\v772
\v847
\v932
\v{10}44
\v{11}64
\v{12}93
\v{13}56
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2084}{}
\h212
\h324
\h636
\h148
\h{10}54
\h863
\h{10}72
\h588
\h495
\h{11}{10}3
\h7{11}6
\h5{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v418
\v584
\v63{10}
\v729
\v866
\v945
\v{10}52
\v{11}64
\v{12}34
\v{13}83
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2085}{}
\h615
\h825
\h237
\h747
\h553
\h664
\h176
\h982
\h597
\h{10}{10}4
\h4{11}9
\h3{12}9
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v4{11}2
\v554
\v615
\v743
\v823
\v935
\v{10}64
\v{11}17
\v{12}93
\v{13}29
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2086}{}
\h417
\h924
\h733
\h844
\h955
\h766
\h279
\h183
\h698
\h5{10}3
\h6{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v186
\v276
\v3{12}2
\v417
\v5{10}3
\v692
\v733
\v846
\v923
\v{10}39
\v{11}16
\v{12}47
\v{13}24
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2087}{}
\h21{12}
\h724
\h533
\h742
\h{10}53
\h666
\h873
\h189
\h598
\h9{10}5
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v536
\v666
\v722
\v834
\v946
\v{10}53
\v{11}25
\v{12}65
\v{13}54
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2089}{}
\h219
\h424
\h135
\h545
\h755
\h{11}62
\h676
\h984
\h896
\h4{10}6
\h7{11}7
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v428
\v549
\v634
\v756
\v827
\v984
\v{10}46
\v{11}15
\v{12}52
\v{13}62
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2090}{}
\h{11}13
\h626
\h238
\h{11}42
\h953
\h466
\h174
\h886
\h39{10}
\h7{10}2
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v395
\v466
\v576
\v629
\v7{10}2
\v883
\v955
\v{10}33
\v{11}13
\v{12}23
\v{13}45
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2091}{}
\h21{10}
\h722
\h139
\h843
\h455
\h{10}64
\h677
\h{12}82
\h796
\h5{10}6
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v457
\v5{10}3
\v674
\v727
\v848
\v923
\v{10}33
\v{11}46
\v{12}17
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2092}{}
\h21{12}
\h823
\h732
\h{10}43
\h553
\h666
\h473
\h184
\h397
\h6{10}7
\h{11}{11}3
\h4{12}8
\h2{13}7
\h1{14}2
\v186
\v21{12}
\v395
\v475
\v553
\v664
\v734
\v823
\v93{10}
\v{10}45
\v{11}29
\v{12}66
\v{13}46
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2093}{}
\h{11}13
\h824
\h238
\h{11}42
\h953
\h466
\h174
\h688
\h39{10}
\h4{10}3
\h6{11}2
\h7{12}2
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v395
\v464
\v576
\v683
\v7{10}2
\v829
\v957
\v{10}33
\v{11}13
\v{12}23
\v{13}45
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2094}{}
\h713
\h826
\h237
\h645
\h855
\h{11}63
\h478
\h383
\h598
\h1{10}9
\h7{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v386
\v475
\v594
\v644
\v71{10}
\v823
\v939
\v{10}19
\v{11}42
\v{12}74
\v{13}54
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2095}{}
\h217
\h727
\h632
\h146
\h457
\h668
\h{10}72
\h{11}82
\h993
\h3{10}7
\h5{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v633
\v722
\v839
\v918
\v{10}73
\v{11}53
\v{12}72
\v{13}83
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2096}{}
\h416
\h523
\h736
\h249
\h559
\h864
\h974
\h18{10}
\h39{11}
\h6{10}4
\h4{11}5
\h6{12}6
\h2{13}5
\h1{14}2
\v186
\v249
\v395
\v41{10}
\v523
\v6{10}2
\v73{10}
\v824
\v974
\v{10}19
\v{11}44
\v{12}66
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2097}{}
\h21{12}
\h123
\h338
\h943
\h754
\h662
\h777
\h{10}83
\h597
\h6{10}7
\h4{11}5
\h5{12}5
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v429
\v593
\v664
\v752
\v867
\v947
\v{10}84
\v{11}32
\v{12}45
\v{13}82
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2098}{}
\h217
\h{10}23
\h635
\h146
\h555
\h866
\h676
\h484
\h599
\h3{10}8
\h9{11}4
\h4{12}8
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v484
\v554
\v634
\v749
\v862
\v91{10}
\v{10}23
\v{11}37
\v{12}75
\v{13}29
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2099}{}
\h218
\h922
\h535
\h444
\h557
\h766
\h{11}73
\h489
\h693
\h7{10}7
\h1{11}7
\h3{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v444
\v532
\v694
\v764
\v847
\v927
\v{10}12
\v{11}25
\v{12}57
\v{13}62
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2100}{}
\h216
\h42{10}
\h134
\h449
\h653
\h764
\h973
\h{10}84
\h697
\h8{10}3
\h3{11}7
\h7{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v422
\v53{10}
\v654
\v766
\v819
\v952
\v{10}83
\v{11}64
\v{12}75
\v{13}45
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2101}{}
\h218
\h925
\h436
\h744
\h154
\h36{10}
\h{12}72
\h885
\h693
\h4{10}3
\h8{11}4
\h6{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v437
\v558
\v693
\v746
\v883
\v927
\v{10}12
\v{11}48
\v{12}74
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2102}{}
\h713
\h922
\h434
\h244
\h35{11}
\h{10}63
\h774
\h18{11}
\h995
\h8{10}5
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v249
\v359
\v439
\v5{11}2
\v648
\v716
\v837
\v927
\v{10}15
\v{11}25
\v{12}83
\v{13}64
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2103}{}
\h514
\h422
\h233
\h349
\h15{10}
\h766
\h476
\h983
\h{11}93
\h8{10}5
\h7{11}3
\h8{12}6
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v34{10}
\v425
\v512
\v62{11}
\v765
\v8{10}2
\v917
\v{10}74
\v{11}54
\v{12}44
\v{13}64
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2104}{}
\h215
\h529
\h135
\h548
\h{10}54
\h468
\h974
\h883
\h993
\h3{10}7
\h7{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v466
\v522
\v63{10}
\v71{10}
\v884
\v972
\v{10}55
\v{11}83
\v{12}63
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2106}{}
\h21{12}
\h{11}22
\h537
\h746
\h456
\h566
\h178
\h684
\h395
\h6{10}3
\h7{11}7
\h4{12}8
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v395
\v457
\v533
\v682
\v747
\v894
\v973
\v{10}53
\v{11}24
\v{12}39
\v{13}22
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2107}{}
\h21{12}
\h825
\h437
\h745
\h159
\h665
\h376
\h684
\h896
\h5{10}4
\h7{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v439
\v5{10}3
\v662
\v747
\v827
\v973
\v{10}53
\v{11}33
\v{12}48
\v{13}29
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2108}{}
\h613
\h{10}23
\h734
\h{10}44
\h256
\h667
\h775
\h{11}83
\h495
\h1{10}4
\h3{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{11}3
\v493
\v5{10}3
\v615
\v734
\v857
\v918
\v{10}22
\v{11}35
\v{12}74
\v{13}24
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2109}{}
\h412
\h529
\h933
\h249
\h35{11}
\h865
\h178
\h783
\h894
\h{10}{10}3
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v359
\v41{11}
\v52{11}
\v61{10}
\v784
\v863
\v934
\v{10}82
\v{11}47
\v{12}36
\v{13}64
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2110}{}
\h21{11}
\h826
\h735
\h{10}43
\h952
\h167
\h577
\h787
\h496
\h5{10}6
\h3{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v493
\v573
\v6{11}2
\v735
\v824
\v957
\v{10}45
\v{11}55
\v{12}34
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2111}{}
\h412
\h223
\h339
\h14{10}
\h{10}54
\h864
\h677
\h985
\h892
\h4{10}3
\h5{11}6
\h9{12}4
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v419
\v529
\v616
\v7{10}3
\v863
\v984
\v{10}54
\v{11}47
\v{12}33
\v{13}75
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2112}{}
\h813
\h525
\h234
\h845
\h{12}52
\h962
\h{10}73
\h488
\h599
\h3{10}4
\h1{11}3
\h6{12}3
\h2{13}5
\h1{14}2
\v1{11}3
\v23{10}
\v3{10}4
\v483
\v527
\v639
\v7{10}3
\v813
\v966
\v{10}25
\v{11}15
\v{12}53
\v{13}43
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2113}{}
\h716
\h425
\h233
\h34{11}
\h15{11}
\h{10}63
\h873
\h985
\h{10}92
\h7{10}4
\h4{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v34{10}
\v429
\v539
\v6{11}2
\v719
\v875
\v926
\v{10}63
\v{11}73
\v{12}54
\v{13}15
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2115}{}
\h219
\h725
\h638
\h445
\h853
\h667
\h174
\h48{10}
\h396
\h7{10}3
\h8{11}4
\h{10}{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v444
\v576
\v633
\v728
\v856
\v945
\v{10}{10}2
\v{11}14
\v{12}29
\v{13}66
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2116}{}
\h218
\h529
\h13{11}
\h647
\h457
\h963
\h872
\h782
\h593
\h6{10}8
\h4{11}9
\h3{12}8
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v456
\v527
\v646
\v785
\v872
\v962
\v{10}16
\v{11}57
\v{12}33
\v{13}47
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2117}{}
\h216
\h725
\h539
\h149
\h455
\h665
\h578
\h{10}84
\h499
\h9{10}3
\h3{11}5
\h7{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v454
\v534
\v667
\v72{10}
\v81{10}
\v955
\v{10}44
\v{11}66
\v{12}28
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2123}{}
\h412
\h{10}23
\h235
\h546
\h955
\h36{10}
\h176
\h882
\h693
\h8{10}4
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v368
\v41{11}
\v549
\v618
\v734
\v882
\v954
\v{10}26
\v{11}47
\v{12}{10}2
\v{13}24
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2124}{}
\h814
\h229
\h634
\h747
\h15{11}
\h465
\h578
\h882
\h{11}93
\h3{10}{10}
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v466
\v576
\v638
\v748
\v817
\v965
\v{10}35
\v{11}27
\v{12}14
\v{13}73
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2127}{}
\h614
\h823
\h{10}34
\h24{11}
\h156
\h564
\h874
\h{11}83
\h993
\h3{10}3
\h4{11}9
\h2{12}3
\h4{13}3
\h1{14}2
\v159
\v248
\v3{10}4
\v4{11}2
\v566
\v619
\v758
\v825
\v963
\v{10}12
\v{11}26
\v{12}72
\v{13}47
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2128}{}
\h219
\h626
\h533
\h747
\h35{10}
\h465
\h174
\h882
\h{11}93
\h9{10}3
\h2{11}{11}
\h6{12}4
\h4{13}3
\h1{14}2
\v177
\v21{10}
\v359
\v467
\v534
\v62{10}
\v749
\v835
\v964
\v{10}84
\v{11}18
\v{12}28
\v{13}56
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2130}{}
\h413
\h223
\h437
\h845
\h{12}52
\h{11}62
\h673
\h884
\h199
\h9{10}5
\h3{11}4
\h5{12}5
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v412
\v52{10}
\v676
\v71{10}
\v844
\v973
\v{10}93
\v{11}33
\v{12}53
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2135}{}
\h513
\h923
\h{10}34
\h24{11}
\h155
\h463
\h676
\h985
\h392
\h8{10}3
\h{10}{11}3
\h4{12}7
\h2{13}5
\h1{14}2
\v159
\v249
\v395
\v466
\v518
\v652
\v767
\v819
\v926
\v{10}38
\v{11}{10}2
\v{12}25
\v{13}47
\v{14}35
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2136}{}
\h218
\h425
\h734
\h148
\h557
\h467
\h875
\h785
\h{10}94
\h6{10}7
\h3{11}5
\h5{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v424
\v557
\v6{10}3
\v735
\v874
\v922
\v{10}18
\v{11}33
\v{12}53
\v{13}73
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2137}{}
\h{11}12
\h425
\h234
\h745
\h553
\h668
\h773
\h982
\h496
\h8{10}5
\h1{11}{11}
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v427
\v558
\v633
\v743
\v855
\v926
\v{10}72
\v{11}17
\v{12}47
\v{13}19
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2138}{}
\h21{10}
\h825
\h43{10}
\h14{11}
\h352
\h763
\h474
\h982
\h{10}93
\h7{10}4
\h6{11}8
\h5{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v359
\v434
\v557
\v6{11}2
\v764
\v825
\v984
\v{10}63
\v{11}82
\v{12}13
\v{13}27
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2140}{}
\h{10}13
\h622
\h433
\h546
\h258
\h36{11}
\h17{12}
\h686
\h995
\h8{10}3
\h4{11}5
\h7{12}5
\h2{13}3
\h1{14}2
\v177
\v258
\v368
\v438
\v549
\v626
\v739
\v828
\v992
\v{10}14
\v{11}46
\v{12}84
\v{13}16
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2144}{}
\h21{10}
\h624
\h434
\h548
\h457
\h963
\h17{10}
\h783
\h692
\h7{10}7
\h3{11}{10}
\h9{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v432
\v549
\v627
\v782
\v836
\v966
\v{10}26
\v{11}52
\v{12}15
\v{13}47
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2145}{}
\h813
\h{10}24
\h635
\h245
\h953
\h466
\h174
\h885
\h{12}92
\h3{10}{10}
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v3{10}4
\v466
\v576
\v638
\v748
\v817
\v956
\v{10}24
\v{11}12
\v{12}54
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2146}{}
\h415
\h822
\h935
\h646
\h25{11}
\h{10}64
\h479
\h18{10}
\h795
\h5{10}6
\h3{11}3
\h5{12}3
\h2{13}5
\h1{14}2
\v186
\v258
\v3{11}3
\v416
\v5{10}2
\v647
\v794
\v82{10}
\v912
\v{10}24
\v{11}82
\v{12}45
\v{13}52
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2147}{}
\h813
\h{10}24
\h235
\h645
\h953
\h466
\h174
\h885
\h{12}92
\h3{10}{10}
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v465
\v576
\v648
\v738
\v817
\v957
\v{10}24
\v{11}13
\v{12}54
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2148}{}
\h712
\h22{10}
\h{10}33
\h843
\h{12}52
\h168
\h677
\h{10}84
\h493
\h6{10}5
\h3{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v493
\v5{11}2
\v673
\v718
\v848
\v915
\v{10}35
\v{11}46
\v{12}23
\v{13}34
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2149}{}
\h21{10}
\h42{10}
\h139
\h744
\h652
\h565
\h776
\h{11}83
\h399
\h5{10}8
\h4{11}5
\h2{12}6
\h6{13}3
\h1{14}2
\v13{11}
\v21{11}
\v395
\v429
\v564
\v658
\v743
\v857
\v9{11}2
\v{10}33
\v{11}44
\v{12}18
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2150}{}
\h414
\h723
\h933
\h24{11}
\h155
\h{11}63
\h379
\h885
\h595
\h9{10}2
\h4{11}3
\h5{12}9
\h2{13}4
\h1{14}2
\v159
\v249
\v377
\v41{10}
\v593
\v658
\v729
\v817
\v937
\v{10}27
\v{11}64
\v{12}34
\v{13}44
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2151}{}
\h21{12}
\h123
\h933
\h644
\h356
\h766
\h676
\h886
\h794
\h{10}{10}3
\h5{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v359
\v42{10}
\v5{11}2
\v643
\v763
\v884
\v932
\v{10}46
\v{11}92
\v{12}34
\v{13}64
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2152}{}
\h{10}13
\h229
\h533
\h943
\h753
\h464
\h678
\h388
\h493
\h9{10}4
\h1{11}{11}
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v386
\v463
\v539
\v676
\v754
\v833
\v946
\v{10}14
\v{11}26
\v{12}47
\v{13}19
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2153}{}
\h614
\h923
\h437
\h{10}43
\h255
\h566
\h37{11}
\h18{11}
\h492
\h9{10}4
\h5{11}3
\h7{12}7
\h2{13}6
\h1{14}2
\v186
\v258
\v377
\v436
\v565
\v618
\v757
\v8{11}2
\v928
\v{10}13
\v{11}33
\v{12}26
\v{13}46
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2154}{}
\h413
\h628
\h236
\h745
\h954
\h164
\h474
\h684
\h992
\h{10}{10}2
\h{11}{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v416
\v567
\v626
\v713
\v834
\v954
\v{10}82
\v{11}92
\v{12}46
\v{13}57
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2155}{}
\h216
\h624
\h537
\h942
\h757
\h16{12}
\h{10}74
\h884
\h693
\h7{10}6
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v627
\v755
\v817
\v945
\v{10}25
\v{11}47
\v{12}35
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2156}{}
\h21{12}
\h125
\h536
\h846
\h954
\h763
\h972
\h488
\h395
\h{10}{10}3
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v484
\v53{10}
\v629
\v766
\v845
\v952
\v{10}64
\v{11}34
\v{12}83
\v{13}55
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2157}{}
\h815
\h227
\h832
\h547
\h954
\h368
\h676
\h486
\h797
\h5{10}6
\h1{11}6
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v484
\v546
\v676
\v792
\v812
\v923
\v{10}35
\v{11}64
\v{12}43
\v{13}14
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2158}{}
\h815
\h22{10}
\h934
\h546
\h854
\h367
\h675
\h485
\h797
\h5{10}5
\h1{11}6
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v484
\v546
\v676
\v792
\v814
\v935
\v{10}64
\v{11}43
\v{12}23
\v{13}12
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2159}{}
\h614
\h{11}23
\h537
\h{11}42
\h25{10}
\h46{10}
\h178
\h783
\h395
\h5{10}8
\h6{11}3
\h4{12}3
\h2{13}6
\h1{14}2
\v177
\v258
\v395
\v466
\v537
\v61{10}
\v784
\v894
\v974
\v{10}17
\v{11}22
\v{12}32
\v{13}46
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2160}{}
\h21{10}
\h727
\h536
\h642
\h756
\h666
\h178
\h885
\h595
\h9{10}5
\h4{11}7
\h3{12}7
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v536
\v642
\v723
\v844
\v973
\v{10}93
\v{11}38
\v{12}15
\v{13}53
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2161}{}
\h515
\h42{10}
\h834
\h249
\h756
\h465
\h872
\h983
\h{11}93
\h1{10}4
\h6{11}7
\h3{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v424
\v519
\v6{11}2
\v757
\v834
\v962
\v{10}16
\v{11}45
\v{12}35
\v{13}56
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2162}{}
\h914
\h228
\h635
\h943
\h856
\h764
\h672
\h189
\h599
\h7{10}6
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v634
\v764
\v852
\v913
\v{10}26
\v{11}33
\v{12}47
\v{13}19
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2163}{}
\h815
\h725
\h{11}32
\h247
\h854
\h466
\h372
\h985
\h497
\h7{10}7
\h1{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v377
\v463
\v575
\v6{11}2
\v728
\v814
\v944
\v{10}66
\v{11}36
\v{12}23
\v{13}12
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2166}{}
\h815
\h722
\h834
\h248
\h954
\h467
\h372
\h{10}84
\h498
\h7{10}7
\h1{11}5
\h5{12}6
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v377
\v463
\v575
\v6{11}2
\v728
\v812
\v923
\v{10}44
\v{11}66
\v{12}36
\v{13}14
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2167}{}
\h813
\h{10}23
\h23{10}
\h742
\h856
\h163
\h37{10}
\h784
\h{10}94
\h5{10}7
\h4{11}2
\h5{12}4
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v377
\v465
\v5{10}2
\v6{11}2
\v744
\v814
\v948
\v{10}27
\v{11}17
\v{12}37
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2168}{}
\h218
\h725
\h{11}33
\h544
\h15{12}
\h864
\h47{10}
\h387
\h499
\h6{10}3
\h7{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v386
\v472
\v548
\v6{10}3
\v729
\v866
\v946
\v{10}17
\v{11}38
\v{12}24
\v{13}54
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2169}{}
\h219
\h127
\h633
\h543
\h459
\h{10}64
\h774
\h386
\h696
\h{10}{10}3
\h{12}{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v457
\v549
\v636
\v775
\v822
\v935
\v{10}64
\v{11}16
\v{12}92
\v{13}55
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2170}{}
\h219
\h127
\h633
\h543
\h459
\h{12}62
\h{10}73
\h784
\h396
\h6{10}6
\h{10}{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v457
\v549
\v637
\v784
\v822
\v936
\v{10}74
\v{11}17
\v{12}64
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2171}{}
\h514
\h225
\h537
\h{11}42
\h854
\h168
\h{10}74
\h489
\h896
\h6{10}5
\h4{11}6
\h3{12}4
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v483
\v512
\v6{10}3
\v72{10}
\v854
\v915
\v{10}74
\v{11}46
\v{12}32
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2172}{}
\h{11}13
\h627
\h737
\h545
\h655
\h267
\h476
\h884
\h198
\h7{10}5
\h5{11}8
\h3{12}5
\h2{13}2
\h1{14}2
\v195
\v267
\v3{12}2
\v476
\v547
\v623
\v737
\v884
\v963
\v{10}43
\v{11}14
\v{12}82
\v{13}29
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2173}{}
\h21{12}
\h726
\h436
\h646
\h158
\h367
\h873
\h985
\h794
\h5{10}3
\h6{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v439
\v5{10}3
\v647
\v727
\v873
\v953
\v{10}33
\v{11}72
\v{12}48
\v{13}29
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2174}{}
\h216
\h42{10}
\h134
\h{10}43
\h655
\h468
\h777
\h984
\h694
\h9{10}3
\h5{11}3
\h3{12}8
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v424
\v538
\v654
\v776
\v81{10}
\v982
\v{10}45
\v{11}57
\v{12}64
\v{13}44
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2175}{}
\h814
\h525
\h234
\h846
\h459
\h962
\h{10}72
\h{11}83
\h598
\h3{10}4
\h1{11}3
\h6{12}3
\h2{13}5
\h1{14}2
\v1{11}3
\v23{10}
\v3{10}4
\v456
\v527
\v639
\v7{10}3
\v813
\v966
\v{10}25
\v{11}62
\v{12}16
\v{13}54
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2176}{}
\h214
\h525
\h933
\h746
\h{11}53
\h864
\h475
\h185
\h39{10}
\h{10}{10}4
\h8{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v475
\v52{11}
\v617
\v748
\v865
\v934
\v{10}28
\v{11}56
\v{12}33
\v{13}45
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2177}{}
\h21{12}
\h424
\h538
\h645
\h159
\h36{10}
\h973
\h784
\h693
\h8{10}6
\h4{11}8
\h7{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v429
\v53{10}
\v645
\v784
\v828
\v972
\v{10}57
\v{11}44
\v{12}74
\v{13}33
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2178}{}
\h214
\h429
\h533
\h145
\h753
\h962
\h{10}74
\h488
\h896
\h7{10}4
\h9{11}4
\h3{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v426
\v53{10}
\v613
\v755
\v836
\v965
\v{10}52
\v{11}64
\v{12}84
\v{13}29
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2179}{}
\h816
\h429
\h932
\h{10}42
\h{11}53
\h264
\h578
\h485
\h394
\h1{10}4
\h8{11}4
\h6{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v267
\v395
\v426
\v573
\v666
\v794
\v81{10}
\v935
\v{10}48
\v{11}32
\v{12}47
\v{13}25
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2181}{}
\h219
\h{10}23
\h437
\h{12}42
\h855
\h762
\h174
\h387
\h896
\h6{10}3
\h4{11}3
\h6{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v438
\v576
\v6{10}2
\v765
\v854
\v964
\v{10}26
\v{11}12
\v{12}48
\v{13}23
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2182}{}
\h816
\h{10}22
\h635
\h944
\h255
\h466
\h174
\h884
\h{11}93
\h3{10}{10}
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v3{10}4
\v466
\v576
\v638
\v757
\v817
\v947
\v{10}24
\v{11}36
\v{12}26
\v{13}46
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2183}{}
\h514
\h825
\h238
\h942
\h{10}54
\h467
\h373
\h785
\h593
\h7{10}6
\h1{11}{11}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v377
\v466
\v518
\v676
\v782
\v827
\v913
\v{10}32
\v{11}42
\v{12}83
\v{13}28
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2184}{}
\h813
\h426
\h233
\h746
\h454
\h36{11}
\h17{10}
\h688
\h993
\h{10}{10}3
\h7{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v368
\v423
\v539
\v685
\v747
\v814
\v993
\v{10}28
\v{11}16
\v{12}92
\v{13}46
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2189}{}
\h412
\h822
\h{11}32
\h943
\h258
\h569
\h375
\h786
\h19{10}
\h6{10}8
\h4{11}5
\h7{12}5
\h2{13}3
\h1{14}2
\v195
\v258
\v377
\v41{10}
\v567
\v619
\v784
\v825
\v947
\v{10}23
\v{11}36
\v{12}48
\v{13}35
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2190}{}
\h816
\h{10}22
\h635
\h944
\h255
\h468
\h174
\h{10}84
\h39{10}
\h8{10}3
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v395
\v466
\v576
\v638
\v757
\v819
\v947
\v{10}26
\v{11}37
\v{12}24
\v{13}45
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2191}{}
\h217
\h822
\h536
\h346
\h657
\h467
\h{12}72
\h588
\h493
\h1{10}{11}
\h6{11}8
\h2{12}6
\h7{13}3
\h1{14}2
\v1{10}4
\v21{11}
\v34{10}
\v463
\v535
\v656
\v794
\v82{10}
\v913
\v{10}2{11}
\v{11}33
\v{12}73
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2192}{}
\h217
\h826
\h734
\h{10}43
\h656
\h865
\h477
\h688
\h194
\h4{10}8
\h3{11}6
\h5{12}5
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v473
\v593
\v653
\v73{10}
\v824
\v91{10}
\v{10}48
\v{11}34
\v{12}55
\v{13}42
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2194}{}
\h{10}13
\h922
\h436
\h244
\h458
\h964
\h573
\h784
\h698
\h1{10}7
\h7{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v432
\v576
\v645
\v783
\v873
\v924
\v{10}12
\v{11}26
\v{12}57
\v{13}15
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2195}{}
\h814
\h229
\h433
\h549
\h653
\h862
\h475
\h186
\h39{10}
\h{12}{10}2
\h{11}{11}2
\h6{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v395
\v434
\v549
\v657
\v735
\v815
\v952
\v{10}66
\v{11}29
\v{12}19
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2196}{}
\h{10}13
\h823
\h{10}34
\h24{11}
\h155
\h564
\h874
\h{11}83
\h498
\h3{10}4
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v249
\v3{10}4
\v493
\v567
\v656
\v7{10}2
\v825
\v965
\v{10}12
\v{11}26
\v{12}72
\v{13}13
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2197}{}
\h416
\h825
\h233
\h34{11}
\h15{11}
\h762
\h474
\h688
\h{11}92
\h{10}{10}2
\h7{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v34{10}
\v416
\v539
\v685
\v765
\v825
\v966
\v{10}19
\v{11}92
\v{12}55
\v{13}27
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2201}{}
\h915
\h229
\h137
\h644
\h954
\h562
\h{11}73
\h682
\h795
\h{10}{10}3
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v4{11}2
\v566
\v644
\v763
\v835
\v914
\v{10}46
\v{11}25
\v{12}92
\v{13}55
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2202}{}
\h812
\h{12}22
\h{11}32
\h943
\h655
\h265
\h476
\h184
\h896
\h3{10}{10}
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v267
\v3{10}4
\v475
\v585
\v656
\v766
\v818
\v947
\v{10}16
\v{11}32
\v{12}22
\v{13}37
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2203}{}
\h21{12}
\h129
\h734
\h642
\h453
\h568
\h{10}74
\h489
\h696
\h3{10}6
\h8{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v453
\v567
\v645
\v732
\v847
\v9{10}2
\v{10}25
\v{11}38
\v{12}93
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2204}{}
\h812
\h{12}22
\h{11}32
\h943
\h255
\h665
\h476
\h184
\h896
\h3{10}{10}
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v186
\v258
\v3{10}4
\v474
\v585
\v666
\v756
\v818
\v948
\v{10}16
\v{11}33
\v{12}22
\v{13}37
\v{14}27
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2206}{}
\h21{12}
\h12{10}
\h538
\h444
\h752
\h569
\h476
\h884
\h{10}93
\h6{10}5
\h3{11}4
\h6{12}6
\h2{13}7
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v443
\v533
\v6{10}2
\v756
\v844
\v958
\v{10}72
\v{11}28
\v{12}84
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2210}{}
\h{11}12
\h225
\h537
\h846
\h35{10}
\h166
\h674
\h982
\h{10}94
\h8{10}4
\h4{11}5
\h2{12}3
\h4{13}2
\h1{14}2
\v168
\v22{10}
\v359
\v4{11}2
\v539
\v676
\v724
\v846
\v983
\v{10}72
\v{11}17
\v{12}37
\v{13}14
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2211}{}
\h813
\h{10}23
\h23{10}
\h744
\h45{10}
\h363
\h974
\h18{11}
\h593
\h7{10}3
\h6{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v368
\v457
\v594
\v665
\v746
\v818
\v975
\v{10}28
\v{11}13
\v{12}35
\v{13}25
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2212}{}
\h217
\h822
\h539
\h148
\h753
\h468
\h678
\h586
\h697
\h3{10}9
\h8{11}5
\h4{12}7
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v466
\v535
\v672
\v758
\v829
\v913
\v{10}23
\v{11}84
\v{12}64
\v{13}92
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2213}{}
\h813
\h22{10}
\h{10}33
\h744
\h45{10}
\h363
\h17{11}
\h984
\h593
\h7{10}3
\h6{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v368
\v457
\v594
\v665
\v746
\v818
\v984
\v{10}37
\v{11}13
\v{12}25
\v{13}35
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2219}{}
\h412
\h{10}23
\h235
\h546
\h856
\h36{10}
\h176
\h684
\h993
\h8{10}3
\h9{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v368
\v41{11}
\v549
\v617
\v734
\v855
\v992
\v{10}26
\v{11}46
\v{12}93
\v{13}24
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2220}{}
\h913
\h823
\h935
\h646
\h255
\h{10}63
\h477
\h184
\h896
\h3{10}{10}
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v258
\v3{10}4
\v475
\v585
\v647
\v757
\v827
\v912
\v{10}65
\v{11}25
\v{12}13
\v{13}64
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2221}{}
\h419
\h223
\h43{10}
\h348
\h753
\h963
\h674
\h186
\h598
\h{11}{10}3
\h8{11}4
\h6{12}3
\h2{13}6
\h1{14}2
\v186
\v22{11}
\v34{10}
\v412
\v527
\v675
\v753
\v8{11}2
\v966
\v{10}52
\v{11}46
\v{12}65
\v{13}18
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2222}{}
\h213
\h624
\h433
\h34{10}
\h856
\h164
\h477
\h{10}83
\h696
\h9{10}5
\h8{11}3
\h9{12}3
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v34{10}
\v434
\v515
\v627
\v73{10}
\v856
\v9{10}2
\v{10}26
\v{11}74
\v{12}93
\v{13}44
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2226}{}
\h21{10}
\h{11}22
\h138
\h545
\h953
\h363
\h474
\h586
\h797
\h4{10}9
\h8{11}6
\h6{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v368
\v473
\v544
\v666
\v794
\v874
\v932
\v{10}48
\v{11}26
\v{12}14
\v{13}28
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2227}{}
\h816
\h223
\h433
\h643
\h854
\h36{10}
\h{11}73
\h184
\h498
\h{10}{10}3
\h9{11}2
\h2{12}5
\h6{13}4
\h1{14}2
\v186
\v22{10}
\v368
\v436
\v526
\v649
\v739
\v814
\v947
\v{10}{10}3
\v{11}74
\v{12}54
\v{13}64
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2228}{}
\h415
\h224
\h736
\h543
\h658
\h764
\h{10}72
\h982
\h496
\h8{10}5
\h1{11}{11}
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v418
\v549
\v623
\v733
\v846
\v917
\v{10}72
\v{11}62
\v{12}74
\v{13}37
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2229}{}
\h218
\h824
\h935
\h149
\h556
\h465
\h776
\h{11}83
\h598
\h6{10}6
\h3{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v466
\v554
\v6{10}3
\v774
\v82{10}
\v933
\v{10}13
\v{11}53
\v{12}28
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2231}{}
\h412
\h{10}23
\h235
\h546
\h856
\h36{10}
\h176
\h684
\h993
\h{11}{10}3
\h8{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v368
\v41{11}
\v549
\v617
\v734
\v856
\v993
\v{10}26
\v{11}46
\v{12}92
\v{13}24
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2232}{}
\h614
\h923
\h239
\h543
\h757
\h36{10}
\h476
\h184
\h894
\h{11}{10}3
\h2{11}{11}
\h6{12}3
\h4{13}3
\h1{14}2
\v186
\v238
\v368
\v476
\v544
\v61{11}
\v758
\v845
\v92{10}
\v{10}16
\v{11}37
\v{12}27
\v{13}65
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2233}{}
\h518
\h226
\h633
\h44{10}
\h854
\h16{10}
\h37{10}
\h283
\h493
\h6{10}4
\h9{11}3
\h{11}{12}3
\h7{13}3
\h1{14}2
\v168
\v226
\v377
\v445
\v517
\v637
\v794
\v823
\v938
\v{10}{10}3
\v{11}66
\v{12}56
\v{13}16
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2234}{}
\h219
\h624
\h933
\h543
\h757
\h36{10}
\h476
\h184
\h{11}93
\h8{10}4
\h2{11}{11}
\h6{12}3
\h4{13}3
\h1{14}2
\v186
\v21{10}
\v368
\v476
\v544
\v62{10}
\v758
\v846
\v939
\v{10}25
\v{11}18
\v{12}37
\v{13}65
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2238}{}
\h412
\h923
\h235
\h546
\h856
\h36{10}
\h176
\h{12}82
\h693
\h{10}{10}3
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v368
\v41{11}
\v549
\v618
\v734
\v856
\v927
\v{10}{10}2
\v{11}47
\v{12}26
\v{13}64
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2239}{}
\h713
\h923
\h234
\h348
\h454
\h767
\h17{11}
\h585
\h994
\h4{10}2
\h{11}{11}3
\h2{12}{11}
\h5{13}3
\h1{14}2
\v177
\v239
\v34{10}
\v455
\v585
\v637
\v715
\v858
\v927
\v{10}17
\v{11}47
\v{12}25
\v{13}93
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2240}{}
\h216
\h722
\h538
\h147
\h653
\h468
\h{11}72
\h589
\h399
\h{10}{10}4
\h7{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v466
\v535
\v658
\v729
\v813
\v923
\v{10}{10}2
\v{11}74
\v{12}63
\v{13}34
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2241}{}
\h913
\h723
\h234
\h348
\h454
\h767
\h17{11}
\h984
\h595
\h4{10}2
\h{11}{11}3
\h2{12}{11}
\h5{13}3
\h1{14}2
\v177
\v239
\v34{10}
\v455
\v594
\v637
\v724
\v858
\v917
\v{10}27
\v{11}47
\v{12}16
\v{13}84
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2245}{}
\h518
\h{12}22
\h934
\h24{10}
\h754
\h167
\h476
\h384
\h497
\h9{10}5
\h6{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v249
\v386
\v472
\v51{11}
\v6{11}2
\v753
\v866
\v937
\v{10}74
\v{11}54
\v{12}22
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2246}{}
\h21{10}
\h726
\h638
\h444
\h656
\h169
\h876
\h586
\h496
\h9{10}4
\h7{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v445
\v585
\v632
\v729
\v843
\v9{10}2
\v{10}63
\v{11}83
\v{12}14
\v{13}28
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2247}{}
\h218
\h826
\h13{10}
\h449
\h953
\h{11}63
\h577
\h484
\h694
\h3{10}4
\h6{11}3
\h5{12}8
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v444
\v575
\v692
\v7{10}3
\v826
\v956
\v{10}18
\v{11}33
\v{12}52
\v{13}48
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2248}{}
\h613
\h229
\h832
\h445
\h559
\h16{12}
\h{12}72
\h786
\h694
\h3{10}8
\h8{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v448
\v558
\v618
\v784
\v838
\v913
\v{10}36
\v{11}28
\v{12}74
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2253}{}
\h914
\h225
\h636
\h443
\h856
\h663
\h{11}72
\h184
\h399
\h{10}{10}4
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v395
\v448
\v585
\v633
\v722
\v856
\v915
\v{10}{10}2
\v{11}74
\v{12}36
\v{13}16
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2254}{}
\h816
\h625
\h235
\h943
\h{11}52
\h466
\h174
\h884
\h{10}94
\h3{10}{10}
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v466
\v576
\v629
\v739
\v817
\v947
\v{10}63
\v{11}23
\v{12}44
\v{13}55
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2255}{}
\h21{12}
\h723
\h533
\h744
\h159
\h469
\h373
\h{12}82
\h594
\h8{10}3
\h9{11}4
\h4{12}8
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v377
\v466
\v536
\v676
\v722
\v837
\v992
\v{10}23
\v{11}46
\v{12}84
\v{13}65
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2256}{}
\h218
\h924
\h832
\h544
\h155
\h{11}63
\h775
\h{11}82
\h593
\h4{10}8
\h3{11}4
\h4{12}{10}
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v4{10}2
\v545
\v658
\v774
\v836
\v922
\v{10}12
\v{11}62
\v{12}73
\v{13}26
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2259}{}
\h21{11}
\h{12}22
\h139
\h944
\h753
\h663
\h474
\h787
\h596
\h8{10}4
\h4{11}7
\h3{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v474
\v594
\v666
\v753
\v873
\v942
\v{10}32
\v{11}92
\v{12}28
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2260}{}
\h814
\h229
\h634
\h146
\h455
\h569
\h872
\h683
\h39{10}
\h{12}{10}2
\h{11}{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v395
\v457
\v567
\v635
\v748
\v816
\v953
\v{10}34
\v{11}29
\v{12}19
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2261}{}
\h21{11}
\h12{10}
\h834
\h643
\h853
\h463
\h579
\h489
\h{10}94
\h9{10}3
\h6{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v462
\v576
\v647
\v766
\v832
\v946
\v{10}92
\v{11}23
\v{12}37
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2262}{}
\h814
\h229
\h634
\h146
\h559
\h465
\h872
\h683
\h39{10}
\h{12}{10}2
\h{11}{11}2
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v22{10}
\v395
\v467
\v557
\v635
\v749
\v816
\v962
\v{10}34
\v{11}29
\v{12}19
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2264}{}
\h418
\h528
\h239
\h943
\h853
\h664
\h376
\h787
\h199
\h6{10}8
\h4{11}4
\h7{12}6
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v377
\v41{10}
\v52{11}
\v664
\v784
\v856
\v943
\v{10}63
\v{11}32
\v{12}13
\v{13}2{10}
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2265}{}
\h219
\h822
\h134
\h445
\h359
\h766
\h674
\h{11}83
\h894
\h2{10}{11}
\h5{11}9
\h4{12}3
\h6{13}3
\h1{14}2
\v13{11}
\v219
\v359
\v448
\v538
\v676
\v766
\v827
\v949
\v{10}25
\v{11}17
\v{12}54
\v{13}64
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2266}{}
\h517
\h227
\h733
\h{11}42
\h656
\h563
\h{11}73
\h687
\h198
\h8{10}2
\h4{11}{10}
\h3{12}4
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v515
\v653
\v739
\v864
\v927
\v{10}37
\v{11}43
\v{12}14
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2267}{}
\h915
\h822
\h233
\h645
\h453
\h963
\h37{10}
\h{11}83
\h194
\h4{10}8
\h8{11}5
\h6{12}4
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v377
\v455
\v536
\v648
\v758
\v829
\v915
\v{10}2{10}
\v{11}44
\v{12}64
\v{13}74
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2271}{}
\h616
\h425
\h637
\h249
\h755
\h365
\h777
\h189
\h893
\h9{10}4
\h5{11}9
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v249
\v368
\v42{10}
\v5{11}2
\v612
\v752
\v863
\v928
\v{10}84
\v{11}45
\v{12}14
\v{13}37
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2272}{}
\h813
\h{10}24
\h233
\h443
\h653
\h864
\h37{10}
\h{11}83
\h194
\h4{10}8
\h9{11}4
\h2{12}5
\h6{13}4
\h1{14}2
\v195
\v239
\v377
\v446
\v536
\v658
\v748
\v815
\v956
\v{10}2{11}
\v{11}17
\v{12}64
\v{13}74
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2273}{}
\h{10}12
\h427
\h234
\h746
\h553
\h668
\h775
\h485
\h892
\h9{10}4
\h1{11}{10}
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v426
\v558
\v633
\v743
\v854
\v982
\v{10}18
\v{11}29
\v{12}16
\v{13}46
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2274}{}
\h813
\h{10}24
\h233
\h643
\h453
\h864
\h37{10}
\h{11}83
\h194
\h4{10}8
\h9{11}4
\h6{12}4
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v377
\v455
\v536
\v648
\v758
\v815
\v947
\v{10}2{10}
\v{11}17
\v{12}64
\v{13}74
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2278}{}
\h617
\h529
\h238
\h548
\h854
\h168
\h477
\h385
\h498
\h{10}{10}4
\h7{11}4
\h6{12}3
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v386
\v472
\v522
\v61{11}
\v7{11}2
\v853
\v966
\v{10}37
\v{11}74
\v{12}54
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2279}{}
\h21{10}
\h825
\h638
\h443
\h656
\h168
\h777
\h585
\h495
\h8{10}3
\h{10}{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v445
\v585
\v632
\v743
\v828
\v963
\v{10}83
\v{11}{10}2
\v{12}14
\v{13}29
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2280}{}
\h21{12}
\h423
\h833
\h643
\h854
\h16{10}
\h578
\h384
\h694
\h9{10}3
\h{10}{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v42{10}
\v576
\v645
\v726
\v832
\v946
\v{10}92
\v{11}33
\v{12}55
\v{13}75
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2281}{}
\h21{12}
\h126
\h534
\h743
\h855
\h965
\h477
\h385
\h696
\h{11}{10}2
\h4{11}8
\h5{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v474
\v539
\v694
\v722
\v853
\v933
\v{10}48
\v{11}73
\v{12}92
\v{13}55
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2285}{}
\h21{11}
\h522
\h636
\h{11}43
\h{10}52
\h467
\h178
\h38{10}
\h595
\h4{10}3
\h8{11}6
\h6{12}3
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v386
\v464
\v527
\v639
\v728
\v8{11}2
\v975
\v{10}54
\v{11}42
\v{12}32
\v{13}17
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2286}{}
\h614
\h22{11}
\h{11}33
\h943
\h154
\h464
\h773
\h38{10}
\h896
\h5{10}4
\h2{11}9
\h6{12}6
\h4{13}3
\h1{14}2
\v159
\v229
\v386
\v467
\v555
\v61{11}
\v776
\v863
\v946
\v{10}16
\v{11}38
\v{12}48
\v{13}26
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2287}{}
\h415
\h724
\h233
\h34{11}
\h15{11}
\h{10}63
\h477
\h983
\h698
\h5{10}3
\h7{11}3
\h8{12}5
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v34{10}
\v416
\v537
\v694
\v729
\v8{10}2
\v917
\v{10}65
\v{11}25
\v{12}53
\v{13}66
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2288}{}
\h814
\h223
\h633
\h443
\h35{10}
\h{10}64
\h873
\h184
\h496
\h9{10}4
\h6{11}6
\h{11}{12}3
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v359
\v445
\v526
\v638
\v749
\v816
\v937
\v{10}63
\v{11}75
\v{12}1{10}
\v{13}55
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2289}{}
\h212
\h723
\h536
\h345
\h557
\h16{10}
\h975
\h686
\h499
\h7{10}7
\h6{11}4
\h9{12}4
\h2{13}6
\h1{14}2
\v168
\v21{12}
\v34{10}
\v418
\v532
\v683
\v728
\v849
\v975
\v{10}29
\v{11}33
\v{12}53
\v{13}93
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2290}{}
\h813
\h925
\h735
\h24{11}
\h{11}53
\h164
\h375
\h783
\h993
\h6{10}7
\h4{11}6
\h2{12}3
\h4{13}2
\h1{14}2
\v168
\v248
\v377
\v4{11}2
\v566
\v6{10}3
\v735
\v816
\v927
\v{10}83
\v{11}14
\v{12}36
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2291}{}
\h215
\h625
\h834
\h744
\h954
\h567
\h177
\h486
\h396
\h6{10}8
\h4{11}9
\h{10}{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v483
\v567
\v628
\v713
\v834
\v954
\v{10}84
\v{11}22
\v{12}33
\v{13}56
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2292}{}
\h814
\h{10}23
\h536
\h245
\h458
\h{11}63
\h673
\h582
\h895
\h1{10}9
\h3{11}{11}
\h2{12}4
\h4{13}5
\h1{14}2
\v1{10}4
\v248
\v3{11}3
\v458
\v535
\v675
\v744
\v818
\v976
\v{10}28
\v{11}33
\v{12}14
\v{13}27
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2293}{}
\h615
\h423
\h638
\h248
\h457
\h567
\h177
\h783
\h994
\h8{10}4
\h9{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v177
\v249
\v3{12}2
\v423
\v567
\v612
\v726
\v873
\v992
\v{10}44
\v{11}14
\v{12}64
\v{13}93
\v{14}38
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2295}{}
\h216
\h528
\h135
\h443
\h952
\h565
\h777
\h38{10}
\h993
\h8{10}3
\h{10}{11}4
\h4{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v448
\v524
\v63{10}
\v743
\v819
\v954
\v{10}65
\v{11}55
\v{12}93
\v{13}26
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2296}{}
\h617
\h523
\h733
\h{11}43
\h953
\h26{11}
\h678
\h585
\h893
\h1{10}8
\h4{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v4{11}2
\v526
\v616
\v739
\v827
\v955
\v{10}35
\v{11}45
\v{12}56
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2298}{}
\h612
\h{10}23
\h932
\h745
\h{10}54
\h26{11}
\h177
\h686
\h594
\h7{10}7
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v267
\v3{12}2
\v4{11}2
\v593
\v617
\v746
\v816
\v936
\v{10}23
\v{11}38
\v{12}44
\v{13}24
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2299}{}
\h713
\h523
\h237
\h648
\h15{12}
\h463
\h579
\h484
\h399
\h{11}{10}2
\h{10}{11}2
\h9{12}2
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v395
\v462
\v525
\v649
\v715
\v826
\v939
\v{10}1{10}
\v{11}{10}2
\v{12}92
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2300}{}
\h517
\h924
\h734
\h844
\h655
\h265
\h174
\h{10}84
\h499
\h6{10}8
\h3{11}6
\h4{12}6
\h2{13}6
\h1{14}2
\v177
\v267
\v3{11}3
\v493
\v516
\v655
\v733
\v849
\v929
\v{10}84
\v{11}32
\v{12}13
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2301}{}
\h21{10}
\h128
\h734
\h642
\h453
\h569
\h{10}73
\h389
\h994
\h6{10}4
\h{11}{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v457
\v567
\v646
\v732
\v848
\v927
\v{10}73
\v{11}38
\v{12}17
\v{13}72
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2302}{}
\h414
\h623
\h{10}34
\h843
\h25{11}
\h965
\h575
\h785
\h695
\h1{10}6
\h4{11}8
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v41{10}
\v576
\v627
\v782
\v813
\v924
\v{10}34
\v{11}45
\v{12}83
\v{13}57
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2303}{}
\h517
\h227
\h338
\h845
\h955
\h763
\h874
\h{10}83
\h497
\h1{10}5
\h4{11}3
\h5{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v33{11}
\v492
\v51{11}
\v6{10}3
\v765
\v843
\v923
\v{10}62
\v{11}36
\v{12}16
\v{13}44
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2304}{}
\h219
\h127
\h634
\h943
\h853
\h964
\h577
\h787
\h499
\h3{10}7
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v493
\v576
\v638
\v784
\v823
\v942
\v{10}37
\v{11}14
\v{12}43
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2305}{}
\h21{10}
\h726
\h{10}34
\h944
\h157
\h664
\h473
\h586
\h494
\h6{10}6
\h3{11}8
\h9{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v472
\v585
\v664
\v725
\v854
\v948
\v{10}33
\v{11}83
\v{12}19
\v{13}22
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2306}{}
\h915
\h228
\h933
\h144
\h357
\h764
\h875
\h487
\h696
\h7{10}7
\h5{11}8
\h2{12}4
\h4{13}4
\h1{14}2
\v14{10}
\v22{10}
\v359
\v485
\v547
\v693
\v764
\v876
\v912
\v{10}23
\v{11}62
\v{12}36
\v{13}74
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2309}{}
\h915
\h228
\h932
\h144
\h357
\h766
\h478
\h885
\h695
\h7{10}7
\h5{11}7
\h2{12}4
\h4{13}4
\h1{14}2
\v14{10}
\v22{10}
\v359
\v476
\v547
\v693
\v764
\v885
\v912
\v{10}23
\v{11}36
\v{12}74
\v{13}62
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2310}{}
\h513
\h422
\h735
\h248
\h558
\h464
\h{12}72
\h786
\h19{10}
\h9{10}5
\h3{11}7
\h9{12}2
\h2{13}4
\h1{14}2
\v195
\v249
\v3{11}3
\v424
\v514
\v62{11}
\v735
\v815
\v9{10}2
\v{10}47
\v{11}93
\v{12}34
\v{13}53
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2311}{}
\h216
\h528
\h135
\h942
\h456
\h963
\h579
\h38{10}
\h{11}93
\h7{10}5
\h4{11}4
\h7{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v456
\v525
\v63{10}
\v7{10}2
\v81{10}
\v942
\v{10}57
\v{11}45
\v{12}64
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2312}{}
\h715
\h227
\h833
\h{10}44
\h756
\h{12}62
\h472
\h184
\h497
\h9{10}4
\h6{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v472
\v585
\v674
\v714
\v839
\v928
\v{10}47
\v{11}36
\v{12}15
\v{13}55
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2313}{}
\h912
\h228
\h934
\h444
\h155
\h567
\h776
\h685
\h896
\h4{10}8
\h7{11}7
\h3{12}7
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v446
\v567
\v653
\v774
\v845
\v912
\v{10}2{10}
\v{11}17
\v{12}64
\v{13}34
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2314}{}
\h21{10}
\h627
\h136
\h447
\h954
\h665
\h575
\h484
\h792
\h8{10}6
\h3{11}9
\h{10}{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v444
\v576
\v624
\v736
\v882
\v954
\v{10}75
\v{11}42
\v{12}1{10}
\v{13}23
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2315}{}
\h219
\h{10}22
\h932
\h549
\h454
\h565
\h776
\h886
\h696
\h1{10}6
\h4{11}9
\h3{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v456
\v542
\v694
\v773
\v853
\v939
\v{10}24
\v{11}12
\v{12}27
\v{13}74
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2316}{}
\h913
\h228
\h833
\h643
\h453
\h667
\h377
\h884
\h19{10}
\h5{10}9
\h4{11}9
\h7{12}7
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v377
\v456
\v5{10}3
\v642
\v757
\v835
\v913
\v{10}25
\v{11}36
\v{12}17
\v{13}65
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2317}{}
\h616
\h226
\h732
\h444
\h657
\h164
\h473
\h{10}84
\h39{10}
\h9{10}2
\h{10}{11}2
\h{11}{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v443
\v567
\v614
\v734
\v822
\v937
\v{10}83
\v{11}{10}2
\v{12}1{10}
\v{13}54
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2319}{}
\h214
\h328
\h433
\h844
\h{11}52
\h565
\h678
\h18{11}
\h995
\h8{10}2
\h5{11}4
\h4{12}9
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v32{12}
\v439
\v565
\v616
\v73{10}
\v846
\v992
\v{10}64
\v{11}23
\v{12}44
\v{13}57
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2320}{}
\h217
\h627
\h836
\h443
\h654
\h164
\h474
\h386
\h597
\h{11}{10}2
\h{10}{11}2
\h{11}{12}3
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v386
\v443
\v563
\v623
\v749
\v834
\v917
\v{10}56
\v{11}{10}2
\v{12}92
\v{13}28
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2321}{}
\h217
\h529
\h13{10}
\h745
\h654
\h463
\h578
\h{11}83
\h499
\h8{10}4
\h6{11}3
\h3{12}7
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v463
\v525
\v656
\v742
\v8{10}3
\v91{10}
\v{10}57
\v{11}35
\v{12}46
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2322}{}
\h413
\h226
\h933
\h546
\h856
\h666
\h{10}73
\h982
\h496
\h1{10}6
\h6{11}7
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v418
\v549
\v665
\v719
\v823
\v935
\v{10}72
\v{11}44
\v{12}33
\v{13}74
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2324}{}
\h215
\h626
\h534
\h{10}44
\h853
\h{10}63
\h17{11}
\h485
\h599
\h7{10}4
\h4{11}4
\h3{12}{10}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v483
\v536
\v62{11}
\v719
\v856
\v935
\v{10}42
\v{11}55
\v{12}25
\v{13}66
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2326}{}
\h212
\h328
\h633
\h{10}43
\h{12}52
\h766
\h573
\h784
\h{10}94
\h1{10}5
\h5{11}7
\h4{12}5
\h2{13}6
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{11}
\v574
\v637
\v762
\v876
\v939
\v{10}45
\v{11}26
\v{12}56
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2327}{}
\h216
\h524
\h136
\h646
\h{11}52
\h567
\h{10}73
\h484
\h698
\h3{10}6
\h4{11}7
\h{10}{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v483
\v524
\v645
\v73{10}
\v817
\v928
\v{10}75
\v{11}56
\v{12}42
\v{13}52
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2328}{}
\h212
\h329
\h{11}33
\h844
\h554
\h166
\h578
\h{10}84
\h893
\h{10}{10}3
\h6{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v552
\v6{11}2
\v766
\v845
\v956
\v{10}82
\v{11}36
\v{12}22
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2329}{}
\h814
\h229
\h934
\h542
\h452
\h567
\h776
\h{10}84
\h19{10}
\h8{10}6
\h3{11}7
\h4{12}5
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v457
\v542
\v658
\v743
\v819
\v939
\v{10}83
\v{11}27
\v{12}15
\v{13}34
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2331}{}
\h219
\h924
\h635
\h146
\h{12}52
\h36{10}
\h573
\h482
\h599
\h4{10}6
\h9{11}3
\h8{12}2
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v368
\v482
\v572
\v635
\v749
\v875
\v929
\v{10}{10}2
\v{11}12
\v{12}56
\v{13}24
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2332}{}
\h215
\h425
\h833
\h943
\h{11}53
\h164
\h674
\h884
\h39{10}
\h{10}{10}4
\h4{11}3
\h6{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v429
\v567
\v675
\v71{10}
\v835
\v922
\v{10}73
\v{11}32
\v{12}44
\v{13}93
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2333}{}
\h913
\h822
\h635
\h443
\h954
\h{12}62
\h27{11}
\h184
\h497
\h8{10}6
\h6{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v186
\v276
\v3{12}2
\v445
\v585
\v638
\v748
\v828
\v914
\v{10}29
\v{11}36
\v{12}15
\v{13}52
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2334}{}
\h418
\h924
\h233
\h34{11}
\h15{11}
\h764
\h475
\h688
\h{10}93
\h8{10}3
\h7{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v34{10}
\v416
\v539
\v685
\v765
\v8{10}2
\v925
\v{10}92
\v{11}64
\v{12}14
\v{13}27
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2335}{}
\h618
\h22{10}
\h{10}34
\h746
\h656
\h467
\h{10}73
\h187
\h594
\h4{10}3
\h8{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v464
\v594
\v614
\v746
\v883
\v993
\v{10}34
\v{11}65
\v{12}23
\v{13}43
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2336}{}
\h{10}14
\h923
\h436
\h245
\h459
\h{11}63
\h573
\h683
\h795
\h6{10}5
\h1{11}7
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v432
\v576
\v682
\v745
\v874
\v926
\v{10}12
\v{11}64
\v{12}27
\v{13}57
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2338}{}
\h219
\h726
\h437
\h144
\h{12}52
\h36{10}
\h678
\h486
\h993
\h8{10}2
\h7{11}2
\h6{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v435
\v549
\v675
\v729
\v8{10}2
\v992
\v{10}82
\v{11}12
\v{12}54
\v{13}24
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2339}{}
\h{10}14
\h22{11}
\h633
\h843
\h156
\h565
\h973
\h{11}83
\h697
\h8{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v566
\v636
\v756
\v846
\v934
\v{10}15
\v{11}44
\v{12}73
\v{13}27
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2340}{}
\h21{12}
\h625
\h139
\h542
\h656
\h{11}62
\h573
\h785
\h995
\h8{10}2
\h4{11}9
\h3{12}6
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v543
\v623
\v744
\v873
\v993
\v{10}37
\v{11}24
\v{12}53
\v{13}65
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2341}{}
\h21{11}
\h{10}24
\h633
\h843
\h156
\h565
\h973
\h687
\h{11}93
\h8{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v635
\v756
\v846
\v934
\v{10}24
\v{11}45
\v{12}73
\v{13}17
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2343}{}
\h414
\h725
\h236
\h34{11}
\h653
\h763
\h972
\h{10}83
\h19{11}
\h5{10}9
\h4{11}7
\h6{12}7
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v34{10}
\v41{10}
\v5{10}3
\v657
\v724
\v812
\v952
\v{10}62
\v{11}74
\v{12}27
\v{13}84
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2345}{}
\h21{11}
\h125
\h537
\h{10}44
\h756
\h467
\h672
\h787
\h496
\h9{10}3
\h8{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v463
\v53{10}
\v625
\v753
\v874
\v9{10}2
\v{10}45
\v{11}65
\v{12}37
\v{13}14
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2346}{}
\h{10}12
\h922
\h832
\h945
\h657
\h265
\h478
\h184
\h896
\h3{10}{10}
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v267
\v3{10}4
\v475
\v585
\v656
\v766
\v836
\v922
\v{10}12
\v{11}29
\v{12}16
\v{13}55
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2347}{}
\h419
\h226
\h633
\h844
\h{11}53
\h568
\h777
\h684
\h993
\h7{10}3
\h3{11}8
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v22{11}
\v3{11}3
\v41{11}
\v567
\v635
\v773
\v822
\v936
\v{10}82
\v{11}56
\v{12}45
\v{13}15
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2348}{}
\h{10}12
\h922
\h832
\h945
\h255
\h667
\h478
\h184
\h896
\h3{10}{10}
\h4{11}3
\h6{12}5
\h2{13}3
\h1{14}2
\v186
\v258
\v3{10}4
\v474
\v585
\v666
\v756
\v836
\v922
\v{10}12
\v{11}2{10}
\v{12}16
\v{13}64
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2350}{}
\h21{10}
\h125
\h536
\h{10}43
\h854
\h663
\h476
\h787
\h494
\h7{10}6
\h3{11}8
\h9{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v472
\v53{10}
\v624
\v782
\v854
\v966
\v{10}43
\v{11}38
\v{12}14
\v{13}46
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2352}{}
\h21{12}
\h12{10}
\h{10}32
\h945
\h754
\h663
\h875
\h488
\h796
\h5{10}5
\h4{11}4
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v483
\v5{10}3
\v666
\v754
\v874
\v942
\v{10}37
\v{11}23
\v{12}35
\v{13}72
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2353}{}
\h21{12}
\h12{11}
\h835
\h945
\h655
\h766
\h476
\h883
\h694
\h5{10}7
\h4{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v474
\v5{10}3
\v654
\v766
\v835
\v947
\v{10}72
\v{11}53
\v{12}28
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2354}{}
\h21{12}
\h824
\h138
\h{10}43
\h754
\h866
\h{10}72
\h685
\h592
\h6{10}7
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v682
\v754
\v824
\v938
\v{10}43
\v{11}53
\v{12}25
\v{13}46
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2355}{}
\h21{11}
\h12{10}
\h{10}34
\h647
\h854
\h762
\h876
\h487
\h795
\h5{10}5
\h4{11}5
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v483
\v5{10}3
\v648
\v763
\v852
\v965
\v{10}37
\v{11}26
\v{12}54
\v{13}13
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2357}{}
\h217
\h823
\h435
\h144
\h{10}54
\h368
\h677
\h785
\h896
\h7{10}6
\h4{11}8
\h6{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v438
\v549
\v675
\v782
\v827
\v912
\v{10}57
\v{11}24
\v{12}83
\v{13}73
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2358}{}
\h219
\h923
\h434
\h644
\h154
\h366
\h477
\h885
\h797
\h6{10}6
\h7{11}6
\h{10}{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v434
\v558
\v646
\v792
\v835
\v924
\v{10}48
\v{11}16
\v{12}28
\v{13}83
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2359}{}
\h41{10}
\h722
\h23{11}
\h34{11}
\h157
\h665
\h776
\h{10}82
\h596
\h4{10}2
\h9{11}3
\h5{12}5
\h2{13}6
\h1{14}2
\v159
\v23{10}
\v34{10}
\v419
\v593
\v664
\v725
\v858
\v929
\v{10}84
\v{11}63
\v{12}83
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2360}{}
\h714
\h228
\h835
\h547
\h457
\h568
\h676
\h985
\h199
\h7{10}7
\h3{11}6
\h4{12}4
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v457
\v542
\v676
\v719
\v839
\v983
\v{10}27
\v{11}14
\v{12}43
\v{13}33
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2361}{}
\h217
\h527
\h637
\h446
\h556
\h767
\h478
\h{10}84
\h197
\h7{10}6
\h3{11}6
\h8{12}3
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v443
\v523
\v63{10}
\v764
\v893
\v91{10}
\v{10}44
\v{11}57
\v{12}25
\v{13}37
\v{14}62
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2362}{}
\h813
\h{10}22
\h935
\h24{11}
\h754
\h662
\h473
\h184
\h396
\h6{10}6
\h{10}{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v249
\v395
\v475
\v585
\v664
\v752
\v815
\v936
\v{10}29
\v{11}14
\v{12}28
\v{13}48
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2363}{}
\h217
\h627
\h537
\h446
\h655
\h767
\h479
\h{10}84
\h197
\h7{10}5
\h3{11}6
\h8{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v443
\v53{10}
\v623
\v764
\v893
\v91{10}
\v{10}44
\v{11}57
\v{12}37
\v{13}25
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2365}{}
\h415
\h225
\h339
\h{10}44
\h854
\h564
\h473
\h18{12}
\h{11}93
\h{10}{10}3
\h6{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v33{11}
\v416
\v566
\v6{11}2
\v725
\v857
\v915
\v{10}46
\v{11}92
\v{12}32
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2366}{}
\h814
\h427
\h534
\h846
\h654
\h963
\h575
\h28{11}
\h193
\h7{10}7
\h3{11}{10}
\h6{12}5
\h2{13}5
\h1{14}2
\v195
\v285
\v3{11}3
\v427
\v534
\v657
\v7{10}3
\v813
\v933
\v{10}52
\v{11}2{10}
\v{12}15
\v{13}83
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2367}{}
\h419
\h{11}23
\h{10}32
\h244
\h552
\h663
\h873
\h486
\h196
\h3{10}{10}
\h9{11}5
\h8{12}4
\h2{13}3
\h1{14}2
\v195
\v249
\v3{10}4
\v417
\v558
\v642
\v754
\v875
\v965
\v{10}35
\v{11}25
\v{12}39
\v{13}19
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2368}{}
\h713
\h622
\h433
\h24{10}
\h657
\h{11}63
\h17{11}
\h985
\h398
\h5{10}5
\h9{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v249
\v395
\v439
\v5{10}3
\v623
\v712
\v82{10}
\v983
\v{10}19
\v{11}63
\v{12}43
\v{13}56
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2369}{}
\h415
\h824
\h237
\h34{11}
\h756
\h665
\h17{11}
\h{10}83
\h599
\h4{10}3
\h8{11}3
\h6{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v34{10}
\v419
\v594
\v666
\v755
\v829
\v912
\v{10}84
\v{11}65
\v{12}25
\v{13}53
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2370}{}
\h912
\h228
\h133
\h747
\h356
\h667
\h{12}72
\h582
\h{11}92
\h6{10}6
\h4{11}4
\h5{12}5
\h2{13}6
\h1{14}2
\v13{11}
\v22{11}
\v359
\v438
\v584
\v664
\v744
\v8{11}2
\v914
\v{10}2{10}
\v{11}18
\v{12}73
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2371}{}
\h214
\h526
\h834
\h449
\h155
\h{10}64
\h37{10}
\h785
\h494
\h9{10}2
\h7{11}3
\h9{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v445
\v52{11}
\v614
\v783
\v836
\v9{10}2
\v{10}65
\v{11}28
\v{12}35
\v{13}43
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2372}{}
\h41{10}
\h227
\h638
\h543
\h754
\h465
\h{10}72
\h883
\h{10}93
\h1{10}{11}
\h3{11}3
\h5{12}8
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v415
\v548
\v638
\v758
\v844
\v924
\v{10}72
\v{11}53
\v{12}73
\v{13}93
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2373}{}
\h417
\h224
\h533
\h746
\h455
\h{10}62
\h675
\h886
\h793
\h1{10}{11}
\h3{11}{11}
\h9{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v414
\v53{10}
\v625
\v745
\v835
\v957
\v{10}63
\v{11}16
\v{12}64
\v{13}48
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2374}{}
\h21{10}
\h924
\h13{11}
\h442
\h555
\h865
\h675
\h486
\h995
\h3{10}8
\h7{11}7
\h5{12}3
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v444
\v557
\v643
\v7{11}2
\v866
\v927
\v{10}53
\v{11}73
\v{12}12
\v{13}24
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2376}{}
\h{11}12
\h822
\h237
\h745
\h{10}54
\h566
\h875
\h683
\h196
\h5{10}7
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v564
\v684
\v745
\v825
\v935
\v{10}23
\v{11}15
\v{12}46
\v{13}16
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2377}{}
\h21{12}
\h726
\h634
\h14{10}
\h854
\h569
\h374
\h683
\h892
\h4{10}9
\h2{11}9
\h5{12}7
\h4{13}5
\h1{14}2
\v14{10}
\v21{10}
\v377
\v4{10}3
\v566
\v635
\v725
\v854
\v985
\v{10}36
\v{11}47
\v{12}57
\v{13}28
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2379}{}
\h21{12}
\h129
\h434
\h648
\h554
\h764
\h674
\h885
\h498
\h7{10}6
\h3{11}8
\h9{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v436
\v558
\v643
\v764
\v835
\v957
\v{10}25
\v{11}65
\v{12}93
\v{13}82
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2380}{}
\h21{12}
\h12{11}
\h932
\h545
\h757
\h465
\h576
\h687
\h498
\h8{10}5
\h7{11}3
\h3{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v463
\v543
\v685
\v756
\v8{10}2
\v933
\v{10}47
\v{11}34
\v{12}27
\v{13}82
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2381}{}
\h915
\h228
\h932
\h442
\h558
\h463
\h{10}74
\h686
\h394
\h8{10}5
\h1{11}{10}
\h5{12}7
\h2{13}6
\h1{14}2
\v1{11}3
\v22{11}
\v395
\v442
\v557
\v644
\v763
\v8{10}3
\v912
\v{10}25
\v{11}38
\v{12}84
\v{13}55
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2382}{}
\h219
\h825
\h634
\h146
\h358
\h563
\h973
\h{10}84
\h697
\h{12}{10}2
\h4{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v21{11}
\v359
\v4{11}2
\v566
\v636
\v749
\v824
\v974
\v{10}35
\v{11}14
\v{12}73
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2383}{}
\h216
\h{11}22
\h537
\h{10}43
\h155
\h764
\h{10}74
\h584
\h494
\h7{10}5
\h3{11}6
\h4{12}{10}
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v493
\v535
\v658
\v764
\v818
\v983
\v{10}43
\v{11}24
\v{12}37
\v{13}22
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2385}{}
\h816
\h22{11}
\h932
\h{10}42
\h655
\h965
\h478
\h786
\h194
\h3{10}5
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v475
\v594
\v656
\v784
\v819
\v933
\v{10}47
\v{11}32
\v{12}43
\v{13}26
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2386}{}
\h216
\h525
\h135
\h745
\h{11}53
\h564
\h474
\h786
\h{12}92
\h{10}{10}3
\h3{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v475
\v524
\v63{10}
\v744
\v816
\v965
\v{10}28
\v{11}57
\v{12}45
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2387}{}
\h417
\h227
\h337
\h846
\h158
\h567
\h776
\h583
\h695
\h7{10}5
\h{10}{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v33{11}
\v41{11}
\v562
\v694
\v773
\v844
\v923
\v{10}38
\v{11}18
\v{12}64
\v{13}75
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2388}{}
\h417
\h227
\h337
\h846
\h158
\h765
\h573
\h685
\h796
\h5{10}7
\h{10}{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v33{11}
\v41{11}
\v573
\v685
\v763
\v843
\v923
\v{10}38
\v{11}17
\v{12}64
\v{13}93
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2389}{}
\h418
\h226
\h{11}33
\h646
\h454
\h568
\h777
\h685
\h199
\h9{10}4
\h7{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v414
\v567
\v644
\v774
\v823
\v9{10}2
\v{10}92
\v{11}35
\v{12}13
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2390}{}
\h217
\h528
\h636
\h14{10}
\h854
\h763
\h975
\h489
\h797
\h5{10}5
\h3{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v484
\v528
\v63{10}
\v763
\v856
\v916
\v{10}64
\v{11}48
\v{12}32
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2391}{}
\h212
\h626
\h338
\h{10}43
\h{12}52
\h766
\h673
\h882
\h198
\h7{10}7
\h5{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v33{11}
\v41{11}
\v5{11}2
\v625
\v764
\v884
\v972
\v{10}44
\v{11}38
\v{12}23
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2392}{}
\h414
\h923
\h239
\h644
\h855
\h{12}62
\h578
\h483
\h693
\h7{10}3
\h1{11}{10}
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v417
\v576
\v645
\v782
\v814
\v927
\v{10}46
\v{11}38
\v{12}24
\v{13}52
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2393}{}
\h21{12}
\h624
\h137
\h{11}42
\h557
\h668
\h475
\h784
\h994
\h5{10}5
\h3{11}4
\h4{12}8
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v475
\v555
\v624
\v783
\v83{10}
\v972
\v{10}28
\v{11}44
\v{12}57
\v{13}45
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2394}{}
\h516
\h226
\h135
\h746
\h454
\h569
\h478
\h984
\h793
\h9{10}3
\h3{11}8
\h{10}{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v3{11}3
\v452
\v515
\v63{10}
\v745
\v823
\v982
\v{10}93
\v{11}1{10}
\v{12}73
\v{13}44
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2395}{}
\h912
\h525
\h834
\h643
\h255
\h{11}63
\h578
\h185
\h{12}92
\h8{10}5
\h4{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v186
\v258
\v3{12}2
\v4{11}2
\v525
\v644
\v757
\v837
\v913
\v{10}29
\v{11}15
\v{12}36
\v{13}73
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2396}{}
\h21{11}
\h128
\h737
\h646
\h855
\h764
\h574
\h{10}82
\h497
\h8{10}6
\h4{11}6
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v492
\v576
\v648
\v733
\v855
\v925
\v{10}83
\v{11}63
\v{12}44
\v{13}14
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2397}{}
\h21{10}
\h425
\h136
\h645
\h855
\h763
\h973
\h585
\h896
\h4{10}9
\h5{11}9
\h3{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v428
\v583
\v649
\v733
\v854
\v925
\v{10}62
\v{11}48
\v{12}16
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2398}{}
\h21{12}
\h128
\h{11}32
\h547
\h45{10}
\h364
\h674
\h883
\h{10}93
\h4{10}5
\h7{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v368
\v455
\v548
\v676
\v765
\v884
\v928
\v{10}72
\v{11}35
\v{12}47
\v{13}36
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2399}{}
\h413
\h622
\h933
\h249
\h753
\h865
\h{12}72
\h588
\h495
\h6{10}4
\h1{11}{10}
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v418
\v585
\v628
\v714
\v824
\v936
\v{10}55
\v{11}47
\v{12}34
\v{13}62
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2400}{}
\h21{11}
\h{11}23
\h{10}32
\h645
\h453
\h164
\h974
\h486
\h896
\h6{10}3
\h8{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v453
\v567
\v646
\v757
\v892
\v973
\v{10}35
\v{11}22
\v{12}38
\v{13}16
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2401}{}
\h{11}13
\h725
\h23{11}
\h149
\h952
\h569
\h37{10}
\h486
\h894
\h6{10}3
\h2{11}3
\h4{12}3
\h6{13}2
\h1{14}2
\v14{10}
\v238
\v377
\v484
\v565
\v6{10}3
\v72{10}
\v894
\v955
\v{10}44
\v{11}14
\v{12}27
\v{13}34
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2406}{}
\h218
\h626
\h835
\h742
\h553
\h665
\h776
\h189
\h497
\h9{10}5
\h3{11}9
\h4{12}{10}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v493
\v558
\v624
\v743
\v832
\v946
\v{10}17
\v{11}63
\v{12}29
\v{13}34
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2407}{}
\h21{12}
\h523
\h136
\h348
\h954
\h864
\h674
\h982
\h{10}93
\h7{10}7
\h4{11}8
\h2{12}3
\h4{13}2
\h1{14}2
\v13{11}
\v21{11}
\v34{10}
\v4{11}2
\v52{10}
\v676
\v737
\v824
\v953
\v{10}72
\v{11}44
\v{12}65
\v{13}54
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2414}{}
\h219
\h824
\h{11}32
\h646
\h757
\h464
\h174
\h485
\h793
\h9{10}5
\h6{11}7
\h3{12}7
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v462
\v576
\v647
\v754
\v824
\v982
\v{10}93
\v{11}12
\v{12}22
\v{13}38
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2415}{}
\h213
\h722
\h833
\h34{11}
\h452
\h169
\h578
\h{12}82
\h992
\h6{10}7
\h2{11}8
\h7{12}5
\h4{13}4
\h1{14}2
\v168
\v21{10}
\v34{10}
\v458
\v516
\v655
\v72{10}
\v83{10}
\v927
\v{10}65
\v{11}36
\v{12}84
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2420}{}
\h21{10}
\h825
\h{12}32
\h647
\h754
\h464
\h174
\h486
\h992
\h7{10}3
\h6{11}8
\h3{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v462
\v576
\v647
\v755
\v824
\v993
\v{10}82
\v{11}54
\v{12}12
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2421}{}
\h21{10}
\h825
\h{12}32
\h647
\h753
\h863
\h476
\h184
\h495
\h7{10}4
\h6{11}8
\h3{12}6
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v472
\v585
\v647
\v755
\v824
\v993
\v{10}52
\v{11}64
\v{12}12
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2423}{}
\h219
\h{10}22
\h{11}32
\h745
\h955
\h664
\h475
\h184
\h494
\h6{10}8
\h7{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v472
\v585
\v664
\v747
\v893
\v952
\v{10}24
\v{11}12
\v{12}22
\v{13}38
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2424}{}
\h612
\h923
\h239
\h747
\h15{12}
\h{10}62
\h876
\h487
\h994
\h6{10}4
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v484
\v5{11}2
\v619
\v748
\v816
\v927
\v{10}64
\v{11}35
\v{12}24
\v{13}54
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2427}{}
\h21{12}
\h12{11}
\h637
\h447
\h854
\h965
\h576
\h484
\h793
\h6{10}3
\h7{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v444
\v576
\v637
\v792
\v853
\v964
\v{10}93
\v{11}43
\v{12}23
\v{13}38
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2428}{}
\h513
\h723
\h637
\h247
\h559
\h16{10}
\h676
\h882
\h{11}92
\h9{10}5
\h4{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v168
\v249
\v3{12}2
\v4{11}2
\v514
\v634
\v72{10}
\v817
\v946
\v{10}26
\v{11}63
\v{12}74
\v{13}36
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2430}{}
\h517
\h423
\h233
\h449
\h158
\h367
\h973
\h682
\h797
\h6{10}5
\h{10}{11}3
\h{11}{12}3
\h2{13}6
\h1{14}2
\v159
\v23{10}
\v368
\v422
\v512
\v682
\v727
\v885
\v952
\v{10}65
\v{11}{10}2
\v{12}16
\v{13}47
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2432}{}
\h914
\h228
\h737
\h642
\h953
\h764
\h573
\h{10}83
\h19{11}
\h6{10}8
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v575
\v646
\v733
\v843
\v914
\v{10}26
\v{11}65
\v{12}54
\v{13}17
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2433}{}
\h21{12}
\h12{10}
\h{10}32
\h845
\h752
\h566
\h{10}74
\h489
\h395
\h5{10}7
\h6{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v484
\v564
\v6{11}2
\v757
\v845
\v956
\v{10}34
\v{11}24
\v{12}37
\v{13}44
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2445}{}
\h218
\h628
\h435
\h546
\h{10}52
\h16{10}
\h974
\h488
\h797
\h6{10}2
\h7{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v435
\v549
\v628
\v792
\v8{10}2
\v934
\v{10}14
\v{11}42
\v{12}53
\v{13}74
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2450}{}
\h21{12}
\h12{12}
\h836
\h442
\h556
\h963
\h{11}72
\h785
\h892
\h4{10}5
\h6{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v446
\v558
\v647
\v784
\v836
\v964
\v{10}92
\v{11}52
\v{12}62
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2451}{}
\h218
\h826
\h{11}32
\h547
\h153
\h364
\h474
\h683
\h{10}93
\h{11}{10}3
\h7{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v368
\v452
\v548
\v685
\v765
\v825
\v984
\v{10}18
\v{11}37
\v{12}47
\v{13}36
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2453}{}
\h913
\h422
\h23{11}
\h{11}43
\h553
\h765
\h175
\h485
\h{10}93
\h8{10}3
\h3{11}7
\h7{12}7
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v426
\v558
\v625
\v766
\v855
\v917
\v{10}92
\v{11}46
\v{12}15
\v{13}36
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2454}{}
\h712
\h424
\h235
\h546
\h954
\h{10}62
\h{11}73
\h489
\h698
\h1{10}9
\h5{11}7
\h3{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v426
\v547
\v694
\v712
\v82{10}
\v914
\v{10}64
\v{11}43
\v{12}65
\v{13}53
\v{14}72
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2455}{}
\h417
\h226
\h33{11}
\h14{11}
\h{10}53
\h962
\h773
\h886
\h696
\h5{10}4
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v41{11}
\v5{10}3
\v692
\v775
\v826
\v964
\v{10}52
\v{11}15
\v{12}45
\v{13}56
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2457}{}
\h219
\h{10}22
\h{11}32
\h646
\h559
\h168
\h47{10}
\h882
\h792
\h3{10}5
\h2{11}3
\h6{12}7
\h4{13}3
\h1{14}2
\v168
\v21{10}
\v3{10}4
\v476
\v556
\v648
\v794
\v882
\v963
\v{10}26
\v{11}12
\v{12}22
\v{13}39
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2464}{}
\h216
\h427
\h134
\h446
\h755
\h{11}63
\h974
\h686
\h797
\h5{10}5
\h8{11}5
\h3{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v422
\v537
\v685
\v754
\v81{10}
\v975
\v{10}46
\v{11}24
\v{12}53
\v{13}74
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2465}{}
\h217
\h{12}22
\h637
\h444
\h{10}54
\h764
\h178
\h389
\h{10}93
\h8{10}3
\h2{11}3
\h4{12}2
\h5{13}2
\h1{14}2
\v177
\v21{10}
\v386
\v448
\v5{11}2
\v639
\v767
\v846
\v916
\v{10}54
\v{11}64
\v{12}26
\v{13}36
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2467}{}
\h21{12}
\h129
\h932
\h{10}42
\h553
\h764
\h876
\h485
\h598
\h3{10}3
\h4{11}8
\h7{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v483
\v554
\v6{10}3
\v766
\v852
\v935
\v{10}22
\v{11}33
\v{12}47
\v{13}93
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2471}{}
\h915
\h229
\h736
\h{10}42
\h457
\h767
\h577
\h485
\h197
\h6{10}4
\h5{11}3
\h3{12}{10}
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v453
\v574
\v6{10}3
\v733
\v892
\v917
\v{10}46
\v{11}23
\v{12}43
\v{13}39
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2472}{}
\h217
\h527
\h135
\h543
\h457
\h765
\h678
\h38{10}
\h{10}94
\h7{10}4
\h9{11}4
\h4{12}6
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v386
\v457
\v522
\v634
\v764
\v849
\v91{10}
\v{10}93
\v{11}55
\v{12}24
\v{13}83
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2473}{}
\h519
\h228
\h635
\h543
\h{10}53
\h166
\h475
\h884
\h{11}93
\h3{10}{10}
\h9{11}3
\h2{12}4
\h4{13}3
\h1{14}2
\v168
\v22{10}
\v3{10}4
\v476
\v513
\v639
\v767
\v844
\v974
\v{10}23
\v{11}36
\v{12}83
\v{13}55
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2475}{}
\h218
\h924
\h533
\h744
\h157
\h{10}62
\h477
\h983
\h599
\h3{10}3
\h4{11}9
\h7{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v474
\v536
\v6{10}3
\v748
\v832
\v926
\v{10}15
\v{11}43
\v{12}62
\v{13}29
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2477}{}
\h21{11}
\h126
\h635
\h446
\h953
\h{11}63
\h773
\h885
\h594
\h8{10}6
\h4{11}8
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v447
\v594
\v639
\v725
\v882
\v954
\v{10}43
\v{11}33
\v{12}56
\v{13}17
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2478}{}
\h21{11}
\h125
\h438
\h846
\h554
\h865
\h773
\h{11}83
\h993
\h4{10}6
\h6{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v437
\v558
\v629
\v775
\v842
\v954
\v{10}73
\v{11}83
\v{12}36
\v{13}15
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2483}{}
\h212
\h328
\h634
\h544
\h658
\h16{12}
\h{12}72
\h885
\h793
\h4{10}7
\h9{11}3
\h5{12}3
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v32{12}
\v419
\v548
\v632
\v794
\v884
\v947
\v{10}36
\v{11}28
\v{12}74
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2490}{}
\h814
\h429
\h235
\h645
\h35{11}
\h964
\h872
\h983
\h19{10}
\h7{10}7
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v359
\v42{10}
\v5{11}2
\v648
\v737
\v816
\v962
\v{10}74
\v{11}45
\v{12}17
\v{13}24
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2492}{}
\h212
\h328
\h935
\h146
\h558
\h{10}64
\h775
\h984
\h497
\h8{10}4
\h6{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v418
\v557
\v6{11}2
\v743
\v8{10}2
\v935
\v{10}65
\v{11}27
\v{12}73
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2498}{}
\h418
\h{10}23
\h{12}32
\h845
\h257
\h664
\h374
\h685
\h198
\h8{10}6
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v258
\v377
\v41{11}
\v5{11}2
\v662
\v775
\v846
\v954
\v{10}24
\v{11}83
\v{12}12
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2501}{}
\h218
\h825
\h{10}34
\h647
\h755
\h464
\h17{10}
\h587
\h495
\h7{10}4
\h6{11}8
\h3{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v463
\v585
\v647
\v755
\v824
\v993
\v{10}12
\v{11}73
\v{12}53
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2502}{}
\h219
\h825
\h{11}33
\h647
\h755
\h464
\h574
\h186
\h496
\h9{10}3
\h6{11}8
\h3{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v463
\v576
\v647
\v753
\v824
\v973
\v{10}93
\v{11}12
\v{12}55
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2503}{}
\h219
\h{10}22
\h{11}32
\h745
\h955
\h466
\h175
\h584
\h494
\h6{10}8
\h7{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v463
\v585
\v673
\v747
\v893
\v953
\v{10}24
\v{11}12
\v{12}22
\v{13}38
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2504}{}
\h715
\h{11}22
\h23{10}
\h648
\h453
\h865
\h674
\h184
\h398
\h9{10}5
\h8{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v395
\v457
\v585
\v643
\v714
\v865
\v9{10}2
\v{10}74
\v{11}27
\v{12}12
\v{13}24
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2505}{}
\h216
\h724
\h435
\h845
\h{12}52
\h664
\h574
\h482
\h796
\h1{10}9
\h{11}{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v435
\v576
\v662
\v727
\v813
\v934
\v{10}64
\v{11}29
\v{12}57
\v{13}45
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2508}{}
\h912
\h{10}22
\h239
\h449
\h356
\h765
\h179
\h583
\h697
\h7{10}7
\h4{11}4
\h5{12}9
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v359
\v447
\v584
\v694
\v764
\v883
\v914
\v{10}25
\v{11}12
\v{12}24
\v{13}45
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2509}{}
\h613
\h824
\h{11}33
\h746
\h557
\h{10}64
\h274
\h489
\h794
\h1{10}8
\h5{11}5
\h3{12}5
\h2{13}2
\h1{14}2
\v1{10}4
\v276
\v3{12}2
\v485
\v556
\v616
\v745
\v82{10}
\v919
\v{10}65
\v{11}36
\v{12}23
\v{13}44
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2510}{}
\h21{12}
\h525
\h934
\h844
\h655
\h463
\h174
\h385
\h696
\h7{10}6
\h{10}{11}4
\h4{12}7
\h2{13}7
\h1{14}2
\v177
\v21{12}
\v386
\v466
\v525
\v654
\v764
\v844
\v93{10}
\v{10}29
\v{11}57
\v{12}45
\v{13}37
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2511}{}
\h616
\h426
\h736
\h645
\h855
\h{10}64
\h775
\h985
\h293
\h3{10}5
\h4{11}7
\h1{12}4
\h2{13}7
\h1{14}2
\v1{12}2
\v294
\v3{10}4
\v429
\v593
\v613
\v734
\v855
\v985
\v{10}24
\v{11}47
\v{12}16
\v{13}32
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2512}{}
\h{12}12
\h228
\h637
\h14{10}
\h355
\h762
\h579
\h28{10}
\h{10}93
\h4{10}4
\h6{11}5
\h5{12}4
\h4{13}3
\h1{14}2
\v14{10}
\v226
\v359
\v4{10}3
\v575
\v638
\v767
\v855
\v966
\v{10}27
\v{11}47
\v{12}17
\v{13}36
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2513}{}
\h{11}12
\h822
\h636
\h945
\h754
\h26{11}
\h47{10}
\h184
\h397
\h8{10}4
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v267
\v395
\v475
\v585
\v638
\v757
\v828
\v947
\v{10}27
\v{11}14
\v{12}37
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2523}{}
\h215
\h{11}23
\h934
\h646
\h757
\h466
\h874
\h184
\h693
\h8{10}3
\h3{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v466
\v585
\v645
\v714
\v873
\v936
\v{10}65
\v{11}28
\v{12}43
\v{13}39
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2524}{}
\h814
\h723
\h932
\h248
\h45{10}
\h363
\h573
\h18{11}
\h794
\h6{10}7
\h9{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v249
\v368
\v457
\v576
\v664
\v727
\v816
\v938
\v{10}22
\v{11}36
\v{12}17
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2531}{}
\h912
\h{10}22
\h233
\h447
\h955
\h16{12}
\h{12}72
\h786
\h393
\h5{10}3
\h6{11}4
\h2{12}5
\h4{13}4
\h1{14}2
\v168
\v239
\v395
\v449
\v537
\v692
\v784
\v8{10}3
\v914
\v{10}29
\v{11}13
\v{12}25
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2533}{}
\h212
\h325
\h634
\h943
\h15{10}
\h563
\h776
\h{12}82
\h{10}93
\h6{10}5
\h4{11}5
\h7{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{10}
\v567
\v637
\v775
\v824
\v947
\v{10}36
\v{11}55
\v{12}44
\v{13}72
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2535}{}
\h21{12}
\h428
\h{11}32
\h14{11}
\h856
\h469
\h674
\h982
\h395
\h7{10}3
\h5{11}4
\h2{12}4
\h5{13}2
\h1{14}2
\v14{10}
\v21{11}
\v395
\v424
\v5{11}2
\v675
\v7{10}3
\v854
\v983
\v{10}73
\v{11}35
\v{12}22
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2536}{}
\h21{11}
\h{11}23
\h{10}32
\h14{10}
\h855
\h462
\h574
\h385
\h{10}94
\h7{10}5
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v466
\v576
\v665
\v7{10}2
\v853
\v974
\v{10}36
\v{11}22
\v{12}37
\v{13}14
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2538}{}
\h21{12}
\h123
\h336
\h842
\h653
\h765
\h875
\h{12}82
\h694
\h5{10}6
\h7{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v42{10}
\v5{10}3
\v654
\v765
\v843
\v932
\v{10}45
\v{11}{10}2
\v{12}62
\v{13}74
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2539}{}
\h515
\h422
\h834
\h{11}42
\h953
\h763
\h573
\h285
\h39{11}
\h1{10}{10}
\h9{11}4
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{10}4
\v285
\v395
\v42{10}
\v516
\v62{11}
\v762
\v834
\v956
\v{10}15
\v{11}46
\v{12}32
\v{13}47
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2540}{}
\h213
\h326
\h736
\h642
\h453
\h164
\h{10}74
\h488
\h992
\h{10}{10}3
\h{11}{11}3
\h8{12}4
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v32{12}
\v453
\v515
\v649
\v732
\v848
\v927
\v{10}73
\v{11}92
\v{12}84
\v{13}37
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2546}{}
\h218
\h628
\h433
\h642
\h354
\h16{10}
\h974
\h{12}82
\h{10}93
\h5{10}6
\h9{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v359
\v439
\v5{10}3
\v622
\v732
\v848
\v974
\v{10}18
\v{11}64
\v{12}83
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2547}{}
\h219
\h924
\h{12}32
\h14{12}
\h454
\h664
\h574
\h483
\h692
\h7{10}4
\h{10}{11}4
\h3{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v453
\v576
\v663
\v782
\v854
\v925
\v{10}65
\v{11}19
\v{12}39
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2549}{}
\h913
\h229
\h634
\h747
\h554
\h662
\h773
\h187
\h598
\h{12}{10}2
\h4{11}9
\h3{12}8
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v4{11}2
\v554
\v633
\v743
\v862
\v914
\v{10}34
\v{11}2{10}
\v{12}19
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2552}{}
\h913
\h229
\h634
\h846
\h554
\h763
\h672
\h186
\h598
\h{12}{10}2
\h4{11}9
\h3{12}8
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v4{11}2
\v554
\v634
\v762
\v843
\v914
\v{10}33
\v{11}2{10}
\v{12}19
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2553}{}
\h214
\h423
\h539
\h147
\h753
\h962
\h{10}73
\h{11}83
\h894
\h9{10}4
\h3{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v42{10}
\v53{10}
\v61{10}
\v723
\v845
\v964
\v{10}52
\v{11}62
\v{12}93
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2556}{}
\h212
\h824
\h338
\h{10}43
\h953
\h862
\h{11}73
\h786
\h198
\h6{10}8
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v33{11}
\v41{11}
\v5{11}2
\v6{10}2
\v783
\v824
\v954
\v{10}42
\v{11}34
\v{12}23
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2557}{}
\h415
\h824
\h{10}34
\h944
\h655
\h{10}62
\h{11}73
\h286
\h193
\h5{10}2
\h6{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v195
\v285
\v3{12}2
\v418
\v5{10}3
\v656
\v7{10}2
\v826
\v913
\v{10}33
\v{11}52
\v{12}24
\v{13}47
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2558}{}
\h212
\h{10}23
\h338
\h943
\h852
\h964
\h{11}73
\h785
\h197
\h6{10}8
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v33{11}
\v41{11}
\v5{11}2
\v6{10}2
\v783
\v854
\v942
\v{10}23
\v{11}34
\v{12}44
\v{13}24
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2560}{}
\h216
\h722
\h832
\h{11}42
\h953
\h664
\h777
\h489
\h698
\h1{10}4
\h3{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v663
\v725
\v812
\v923
\v{10}33
\v{11}47
\v{12}57
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2561}{}
\h21{12}
\h12{10}
\h835
\h545
\h455
\h569
\h377
\h785
\h{11}92
\h8{10}4
\h6{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v457
\v542
\v6{11}2
\v784
\v837
\v956
\v{10}43
\v{11}27
\v{12}82
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2563}{}
\h21{11}
\h{12}22
\h138
\h842
\h653
\h766
\h876
\h684
\h596
\h7{10}5
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v653
\v764
\v843
\v932
\v{10}44
\v{11}92
\v{12}28
\v{13}15
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2564}{}
\h21{11}
\h628
\h434
\h149
\h952
\h565
\h973
\h{11}82
\h{12}92
\h3{10}4
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v439
\v567
\v629
\v7{10}2
\v838
\v952
\v{10}42
\v{11}53
\v{12}72
\v{13}17
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2571}{}
\h215
\h{11}23
\h835
\h646
\h{10}54
\h765
\h475
\h684
\h194
\h8{10}3
\h3{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v475
\v594
\v644
\v715
\v837
\v974
\v{10}53
\v{11}28
\v{12}42
\v{13}39
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2572}{}
\h215
\h{10}22
\h632
\h449
\h{11}53
\h766
\h673
\h184
\h399
\h{10}{10}4
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v448
\v585
\v634
\v715
\v838
\v975
\v{10}28
\v{11}56
\v{12}27
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2577}{}
\h214
\h529
\h835
\h148
\h854
\h{10}64
\h974
\h487
\h397
\h7{10}5
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v484
\v52{11}
\v61{10}
\v7{10}2
\v832
\v943
\v{10}63
\v{11}83
\v{12}55
\v{13}34
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2578}{}
\h215
\h527
\h{11}32
\h646
\h159
\h566
\h47{10}
\h38{10}
\h995
\h4{10}6
\h2{11}6
\h7{12}2
\h6{13}2
\h1{14}2
\v159
\v21{10}
\v386
\v473
\v524
\v649
\v71{11}
\v8{11}2
\v993
\v{10}55
\v{11}33
\v{12}22
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2582}{}
\h21{12}
\h{10}22
\h{11}32
\h14{11}
\h757
\h662
\h473
\h585
\h697
\h4{10}4
\h3{11}6
\h5{12}6
\h2{13}7
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v473
\v584
\v663
\v752
\v864
\v9{11}2
\v{10}26
\v{11}39
\v{12}22
\v{13}36
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2583}{}
\h212
\h825
\h732
\h844
\h357
\h964
\h678
\h186
\h695
\h{10}{10}4
\h5{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v359
\v41{11}
\v5{11}2
\v672
\v735
\v822
\v933
\v{10}55
\v{11}93
\v{12}47
\v{13}24
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2587}{}
\h616
\h228
\h439
\h144
\h{12}52
\h865
\h772
\h385
\h794
\h6{10}4
\h9{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v386
\v439
\v549
\v619
\v772
\v862
\v974
\v{10}28
\v{11}93
\v{12}14
\v{13}33
\v{14}56
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2588}{}
\h915
\h624
\h835
\h742
\h856
\h567
\h274
\h489
\h398
\h4{10}8
\h1{11}9
\h5{12}6
\h2{13}5
\h1{14}2
\v1{11}3
\v276
\v395
\v482
\v566
\v625
\v749
\v832
\v913
\v{10}29
\v{11}93
\v{12}64
\v{13}35
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2598}{}
\h215
\h426
\h735
\h342
\h457
\h964
\h874
\h{10}84
\h697
\h9{10}5
\h1{11}7
\h5{12}6
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v423
\v548
\v694
\v712
\v874
\v964
\v{10}26
\v{11}57
\v{12}34
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2599}{}
\h218
\h529
\h434
\h944
\h352
\h16{10}
\h678
\h486
\h993
\h{11}{10}2
\h7{11}5
\h6{12}2
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v359
\v435
\v523
\v675
\v7{11}2
\v839
\v945
\v{10}17
\v{11}64
\v{12}92
\v{13}46
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2606}{}
\h214
\h428
\h134
\h443
\h{11}53
\h964
\h676
\h{10}84
\h895
\h7{10}2
\h8{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v422
\v53{10}
\v616
\v746
\v892
\v964
\v{10}84
\v{11}56
\v{12}25
\v{13}63
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2609}{}
\h812
\h925
\h23{10}
\h{11}42
\h{12}52
\h667
\h176
\h484
\h694
\h9{10}2
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v484
\v5{11}2
\v663
\v775
\v817
\v928
\v{10}18
\v{11}46
\v{12}32
\v{13}42
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2610}{}
\h413
\h224
\h533
\h943
\h753
\h962
\h{10}74
\h489
\h{12}92
\h6{10}7
\h1{11}7
\h3{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v417
\v53{10}
\v628
\v714
\v838
\v942
\v{10}52
\v{11}66
\v{12}45
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2611}{}
\h214
\h{11}22
\h{10}32
\h{11}43
\h558
\h866
\h178
\h783
\h894
\h4{10}5
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v4{10}2
\v558
\v61{10}
\v784
\v863
\v973
\v{10}35
\v{11}22
\v{12}36
\v{13}23
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2612}{}
\h21{10}
\h623
\h433
\h642
\h754
\h{10}64
\h972
\h189
\h598
\h3{10}9
\h8{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v439
\v594
\v622
\v732
\v847
\v925
\v{10}62
\v{11}52
\v{12}19
\v{13}92
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2613}{}
\h21{10}
\h823
\h{10}34
\h942
\h654
\h463
\h672
\h186
\h598
\h3{10}9
\h9{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v466
\v594
\v652
\v762
\v825
\v947
\v{10}32
\v{11}22
\v{12}19
\v{13}92
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2614}{}
\h212
\h724
\h933
\h34{10}
\h{11}53
\h664
\h775
\h588
\h197
\h5{10}9
\h6{11}3
\h4{12}6
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v34{10}
\v41{11}
\v582
\v665
\v725
\v894
\v938
\v{10}66
\v{11}23
\v{12}34
\v{13}44
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2616}{}
\h813
\h227
\h832
\h944
\h15{11}
\h665
\h{10}73
\h483
\h597
\h6{10}8
\h3{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v484
\v594
\v664
\v783
\v812
\v922
\v{10}34
\v{11}15
\v{12}54
\v{13}43
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2617}{}
\h516
\h923
\h{10}33
\h744
\h855
\h965
\h773
\h28{10}
\h193
\h3{10}3
\h4{11}4
\h5{12}9
\h2{13}4
\h1{14}2
\v195
\v285
\v3{10}4
\v492
\v51{11}
\v6{10}3
\v743
\v856
\v924
\v{10}34
\v{11}13
\v{12}26
\v{13}32
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2618}{}
\h513
\h224
\h{10}33
\h348
\h953
\h466
\h875
\h487
\h995
\h5{10}7
\h1{11}6
\h6{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v34{10}
\v462
\v519
\v62{10}
\v7{11}2
\v816
\v954
\v{10}33
\v{11}44
\v{12}55
\v{13}34
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2619}{}
\h618
\h22{10}
\h832
\h944
\h755
\h46{10}
\h174
\h388
\h{10}93
\h8{10}3
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v386
\v466
\v576
\v61{10}
\v757
\v837
\v947
\v{10}36
\v{11}82
\v{12}23
\v{13}45
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2620}{}
\h616
\h822
\h932
\h{10}43
\h755
\h866
\h776
\h289
\h194
\h4{10}{10}
\h3{11}3
\h2{12}3
\h4{13}5
\h1{14}2
\v195
\v284
\v3{11}3
\v4{10}3
\v593
\v61{10}
\v752
\v824
\v93{10}
\v{10}22
\v{11}35
\v{12}14
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2621}{}
\h214
\h528
\h{12}32
\h743
\h855
\h168
\h476
\h787
\h494
\h6{10}5
\h9{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v472
\v52{11}
\v619
\v744
\v854
\v965
\v{10}43
\v{11}{10}2
\v{12}38
\v{13}23
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2622}{}
\h213
\h428
\h{11}33
\h643
\h755
\h167
\h677
\h985
\h796
\h5{10}5
\h8{11}3
\h3{12}7
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v42{11}
\v519
\v643
\v754
\v865
\v944
\v{10}{10}2
\v{11}38
\v{12}23
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2623}{}
\h812
\h922
\h{10}34
\h24{11}
\h45{10}
\h164
\h379
\h786
\h692
\h4{10}3
\h6{11}5
\h9{12}3
\h2{13}3
\h1{14}2
\v168
\v249
\v377
\v455
\v567
\v692
\v782
\v818
\v92{10}
\v{10}12
\v{11}29
\v{12}75
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2624}{}
\h614
\h225
\h43{10}
\h343
\h954
\h16{11}
\h876
\h586
\h{10}93
\h9{10}2
\h8{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v34{10}
\v439
\v585
\v613
\v72{10}
\v874
\v955
\v{10}18
\v{11}82
\v{12}65
\v{13}54
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2625}{}
\h614
\h225
\h43{10}
\h343
\h952
\h{10}63
\h17{11}
\h886
\h596
\h9{10}4
\h8{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v34{10}
\v439
\v594
\v613
\v72{10}
\v883
\v955
\v{10}15
\v{11}54
\v{12}74
\v{13}64
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2626}{}
\h218
\h724
\h835
\h{12}42
\h{10}53
\h665
\h874
\h483
\h194
\h4{10}5
\h6{11}8
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v482
\v594
\v665
\v726
\v834
\v9{10}2
\v{10}14
\v{11}24
\v{12}43
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2627}{}
\h413
\h624
\h235
\h549
\h353
\h964
\h17{11}
\h886
\h497
\h{10}{10}3
\h9{11}2
\h8{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v359
\v418
\v549
\v623
\v712
\v884
\v965
\v{10}28
\v{11}92
\v{12}75
\v{13}64
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2628}{}
\h913
\h625
\h235
\h644
\h854
\h764
\h475
\h886
\h39{10}
\h5{10}9
\h1{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v395
\v475
\v5{10}3
\v622
\v733
\v853
\v916
\v{10}47
\v{11}24
\v{12}14
\v{13}93
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2629}{}
\h214
\h423
\h536
\h{10}42
\h{11}53
\h864
\h178
\h885
\h{10}94
\h7{10}6
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v42{10}
\v53{10}
\v61{10}
\v728
\v862
\v975
\v{10}45
\v{11}32
\v{12}42
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2631}{}
\h713
\h923
\h835
\h249
\h559
\h16{11}
\h{10}73
\h883
\h394
\h4{10}{10}
\h2{11}4
\h5{12}4
\h4{13}2
\h1{14}2
\v168
\v247
\v395
\v4{10}3
\v557
\v6{11}2
\v718
\v835
\v92{10}
\v{10}16
\v{11}44
\v{12}24
\v{13}34
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2632}{}
\h515
\h724
\h633
\h443
\h253
\h36{11}
\h17{11}
\h{10}83
\h695
\h8{10}4
\h9{11}5
\h4{12}9
\h2{13}6
\h1{14}2
\v177
\v258
\v368
\v448
\v514
\v636
\v722
\v8{10}3
\v938
\v{10}17
\v{11}27
\v{12}73
\v{13}84
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2634}{}
\h{10}14
\h22{10}
\h432
\h548
\h{11}53
\h{10}62
\h374
\h685
\h198
\h8{10}5
\h4{11}3
\h5{12}4
\h2{13}6
\h1{14}2
\v195
\v22{11}
\v377
\v438
\v548
\v635
\v774
\v8{10}3
\v993
\v{10}15
\v{11}53
\v{12}24
\v{13}46
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2635}{}
\h814
\h229
\h934
\h{12}42
\h855
\h664
\h572
\h683
\h794
\h1{10}9
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v575
\v662
\v772
\v814
\v935
\v{10}64
\v{11}27
\v{12}13
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2636}{}
\h418
\h223
\h432
\h548
\h{11}53
\h765
\h179
\h784
\h994
\h8{10}2
\h3{11}6
\h8{12}6
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v412
\v522
\v63{10}
\v762
\v8{10}2
\v992
\v{10}73
\v{11}53
\v{12}15
\v{13}45
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2639}{}
\h{11}13
\h22{10}
\h{11}32
\h644
\h157
\h765
\h673
\h882
\h495
\h5{10}9
\h4{11}9
\h3{12}4
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v492
\v5{10}3
\v643
\v766
\v853
\v972
\v{10}44
\v{11}12
\v{12}24
\v{13}38
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2640}{}
\h214
\h427
\h732
\h846
\h657
\h{12}62
\h{11}72
\h184
\h397
\h9{10}3
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v42{10}
\v585
\v614
\v738
\v848
\v937
\v{10}92
\v{11}25
\v{12}64
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2643}{}
\h{12}12
\h{11}22
\h23{10}
\h644
\h856
\h762
\h872
\h485
\h194
\h6{10}5
\h3{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v484
\v594
\v646
\v765
\v852
\v962
\v{10}43
\v{11}28
\v{12}12
\v{13}2{10}
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2644}{}
\h215
\h524
\h637
\h{10}42
\h457
\h568
\h179
\h384
\h896
\h4{10}8
\h9{11}5
\h8{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v386
\v455
\v524
\v63{10}
\v717
\v893
\v929
\v{10}43
\v{11}57
\v{12}46
\v{13}33
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2646}{}
\h412
\h523
\h733
\h942
\h258
\h865
\h{12}72
\h18{12}
\h695
\h9{10}5
\h3{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v258
\v3{11}3
\v41{11}
\v52{11}
\v618
\v739
\v824
\v946
\v{10}32
\v{11}45
\v{12}74
\v{13}62
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2649}{}
\h21{12}
\h127
\h537
\h944
\h{11}53
\h666
\h{10}73
\h982
\h493
\h3{10}3
\h4{11}4
\h7{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v492
\v53{10}
\v664
\v793
\v829
\v944
\v{10}75
\v{11}53
\v{12}33
\v{13}43
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2650}{}
\h214
\h427
\h732
\h844
\h{11}52
\h{12}62
\h677
\h184
\h397
\h9{10}5
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v42{10}
\v585
\v616
\v738
\v848
\v937
\v{10}92
\v{11}23
\v{12}42
\v{13}52
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2652}{}
\h219
\h628
\h136
\h647
\h{10}54
\h468
\h875
\h584
\h494
\h7{10}4
\h9{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v463
\v585
\v622
\v737
\v872
\v983
\v{10}57
\v{11}19
\v{12}65
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2653}{}
\h21{11}
\h529
\h33{10}
\h148
\h755
\h{11}63
\h{10}72
\h982
\h494
\h5{10}5
\h2{11}4
\h4{12}3
\h6{13}2
\h1{14}2
\v14{10}
\v21{10}
\v33{11}
\v493
\v528
\v6{11}2
\v757
\v894
\v944
\v{10}73
\v{11}62
\v{12}52
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2654}{}
\h219
\h923
\h733
\h945
\h553
\h667
\h473
\h184
\h494
\h{11}{10}3
\h{10}{11}3
\h3{12}9
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v472
\v553
\v667
\v734
\v854
\v922
\v{10}38
\v{11}19
\v{12}2{10}
\v{13}65
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2655}{}
\h41{10}
\h824
\h237
\h34{11}
\h754
\h662
\h775
\h{10}83
\h596
\h1{10}8
\h4{11}9
\h5{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v41{10}
\v593
\v667
\v752
\v824
\v937
\v{10}84
\v{11}54
\v{12}25
\v{13}83
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2657}{}
\h217
\h{11}23
\h835
\h945
\h753
\h864
\h675
\h483
\h696
\h1{10}4
\h3{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v672
\v753
\v833
\v913
\v{10}56
\v{11}25
\v{12}63
\v{13}39
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2658}{}
\h21{11}
\h123
\h333
\h546
\h{10}52
\h{11}63
\h776
\h682
\h792
\h8{10}4
\h{10}{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v42{10}
\v549
\v635
\v772
\v882
\v993
\v{10}56
\v{11}42
\v{12}55
\v{13}16
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2660}{}
\h41{10}
\h227
\h834
\h{10}43
\h656
\h164
\h475
\h784
\h694
\h8{10}3
\h7{11}7
\h3{12}{10}
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v416
\v567
\v654
\v783
\v837
\v925
\v{10}45
\v{11}82
\v{12}32
\v{13}48
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2661}{}
\h21{11}
\h42{10}
\h138
\h644
\h553
\h666
\h37{10}
\h985
\h794
\h8{10}4
\h7{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v42{10}
\v558
\v642
\v792
\v855
\v935
\v{10}47
\v{11}93
\v{12}64
\v{13}16
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2662}{}
\h213
\h428
\h333
\h{11}42
\h854
\h965
\h776
\h187
\h599
\h7{10}3
\h9{11}2
\h4{12}6
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v33{11}
\v42{10}
\v518
\v63{10}
\v773
\v853
\v965
\v{10}{10}2
\v{11}47
\v{12}23
\v{13}43
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2663}{}
\h{10}14
\h22{10}
\h932
\h{10}43
\h{11}53
\h864
\h772
\h682
\h193
\h3{10}4
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v493
\v5{11}2
\v684
\v773
\v862
\v934
\v{10}13
\v{11}32
\v{12}24
\v{13}47
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2664}{}
\h21{11}
\h42{10}
\h138
\h34{10}
\h755
\h{11}63
\h874
\h783
\h992
\h6{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v34{10}
\v42{10}
\v5{11}2
\v6{10}2
\v753
\v874
\v936
\v{10}82
\v{11}63
\v{12}52
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2665}{}
\h214
\h423
\h533
\h742
\h856
\h169
\h974
\h{11}83
\h{10}92
\h{11}{10}2
\h3{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v42{10}
\v53{10}
\v61{10}
\v722
\v832
\v943
\v{10}63
\v{11}82
\v{12}93
\v{13}73
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2671}{}
\h{12}12
\h{10}23
\h635
\h247
\h852
\h762
\h874
\h48{10}
\h194
\h3{10}8
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v249
\v3{10}4
\v484
\v594
\v638
\v766
\v852
\v942
\v{10}23
\v{11}37
\v{12}16
\v{13}29
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2672}{}
\h219
\h529
\h135
\h445
\h557
\h764
\h875
\h389
\h793
\h9{10}4
\h4{11}6
\h8{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v447
\v523
\v63{10}
\v763
\v875
\v946
\v{10}92
\v{11}15
\v{12}53
\v{13}73
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2675}{}
\h212
\h325
\h734
\h945
\h553
\h664
\h974
\h18{11}
\h{11}92
\h7{10}5
\h4{11}6
\h6{12}8
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{10}
\v558
\v666
\v737
\v823
\v943
\v{10}65
\v{11}36
\v{12}82
\v{13}72
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2682}{}
\h{12}12
\h622
\h733
\h944
\h258
\h863
\h973
\h48{10}
\h194
\h3{10}8
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v258
\v3{10}4
\v484
\v594
\v629
\v739
\v824
\v943
\v{10}32
\v{11}64
\v{12}16
\v{13}47
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2683}{}
\h215
\h525
\h932
\h648
\h458
\h{10}64
\h874
\h588
\h198
\h8{10}5
\h3{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v457
\v526
\v649
\v71{10}
\v873
\v936
\v{10}24
\v{11}39
\v{12}52
\v{13}82
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2687}{}
\h21{12}
\h425
\h134
\h347
\h855
\h963
\h773
\h{11}83
\h894
\h6{10}5
\h4{11}3
\h6{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v34{10}
\v429
\v53{10}
\v6{10}2
\v774
\v854
\v924
\v{10}43
\v{11}82
\v{12}63
\v{13}57
\v{14}17
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2689}{}
\h913
\h228
\h439
\h144
\h{12}52
\h766
\h672
\h384
\h693
\h8{10}3
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v386
\v439
\v549
\v672
\v762
\v873
\v918
\v{10}29
\v{11}{10}2
\v{12}14
\v{13}33
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2690}{}
\h914
\h823
\h{10}32
\h249
\h757
\h564
\h874
\h183
\h39{10}
\h6{10}8
\h4{11}3
\h6{12}4
\h2{13}3
\h1{14}2
\v186
\v249
\v395
\v483
\v567
\v6{10}2
\v756
\v825
\v915
\v{10}39
\v{11}22
\v{12}34
\v{13}18
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2692}{}
\h21{12}
\h123
\h335
\h646
\h954
\h{11}63
\h775
\h{10}83
\h992
\h5{10}3
\h4{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v429
\v5{10}2
\v649
\v774
\v837
\v954
\v{10}84
\v{11}63
\v{12}43
\v{13}53
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2693}{}
\h214
\h722
\h437
\h{10}42
\h{11}52
\h864
\h{10}74
\h687
\h194
\h3{10}6
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v439
\v594
\v617
\v729
\v866
\v928
\v{10}43
\v{11}32
\v{12}42
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2694}{}
\h212
\h726
\h338
\h{10}42
\h952
\h{10}64
\h676
\h588
\h197
\h6{10}3
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v33{11}
\v41{11}
\v585
\v673
\v729
\v893
\v955
\v{10}42
\v{11}32
\v{12}43
\v{13}26
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2697}{}
\h519
\h22{11}
\h{12}32
\h449
\h357
\h468
\h774
\h187
\h694
\h7{10}2
\h8{11}3
\h5{12}4
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v359
\v442
\v51{11}
\v694
\v773
\v883
\v9{10}2
\v{10}54
\v{11}74
\v{12}33
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2698}{}
\h519
\h22{11}
\h{12}32
\h449
\h357
\h468
\h774
\h188
\h694
\h8{10}3
\h7{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v359
\v442
\v51{11}
\v694
\v774
\v8{10}2
\v983
\v{10}54
\v{11}73
\v{12}33
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2699}{}
\h{10}14
\h22{10}
\h13{10}
\h{10}43
\h{12}52
\h469
\h372
\h484
\h792
\h8{10}3
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v377
\v462
\v575
\v6{11}2
\v793
\v882
\v992
\v{10}13
\v{11}37
\v{12}23
\v{13}42
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2700}{}
\h41{10}
\h22{10}
\h637
\h144
\h456
\h764
\h673
\h787
\h{10}92
\h8{10}3
\h3{11}6
\h8{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v414
\v549
\v634
\v762
\v8{10}2
\v974
\v{10}54
\v{11}64
\v{12}27
\v{13}39
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2703}{}
\h512
\h624
\h934
\h844
\h{11}53
\h26{11}
\h975
\h587
\h199
\h4{10}7
\h3{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v195
\v267
\v3{11}3
\v4{10}2
\v517
\v62{11}
\v71{10}
\v848
\v934
\v{10}27
\v{11}55
\v{12}44
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2704}{}
\h714
\h227
\h634
\h843
\h752
\h866
\h17{11}
\h{10}83
\h597
\h4{10}{10}
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v4{10}2
\v594
\v638
\v714
\v842
\v923
\v{10}35
\v{11}13
\v{12}72
\v{13}84
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2706}{}
\h217
\h{11}22
\h834
\h{10}44
\h153
\h366
\h576
\h786
\h496
\h6{10}6
\h7{11}7
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v368
\v454
\v575
\v6{10}3
\v783
\v839
\v915
\v{10}45
\v{11}25
\v{12}37
\v{13}26
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2707}{}
\h41{10}
\h227
\h134
\h644
\h953
\h464
\h774
\h884
\h{10}93
\h6{10}5
\h7{11}7
\h3{12}{10}
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v415
\v53{10}
\v646
\v774
\v862
\v923
\v{10}45
\v{11}73
\v{12}53
\v{13}93
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2708}{}
\h21{11}
\h42{10}
\h138
\h34{10}
\h854
\h663
\h{10}74
\h784
\h694
\h5{10}3
\h7{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v34{10}
\v42{10}
\v5{10}3
\v663
\v783
\v855
\v933
\v{10}72
\v{11}84
\v{12}56
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2709}{}
\h213
\h429
\h333
\h{11}43
\h{10}52
\h865
\h772
\h187
\h794
\h{10}{10}4
\h5{11}7
\h4{12}5
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v33{11}
\v42{10}
\v51{10}
\v63{10}
\v772
\v862
\v975
\v{10}55
\v{11}45
\v{12}56
\v{13}24
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2710}{}
\h514
\h626
\h{11}33
\h{10}43
\h952
\h26{10}
\h{10}74
\h183
\h392
\h4{10}4
\h7{11}6
\h6{12}2
\h2{13}5
\h1{14}2
\v186
\v267
\v395
\v482
\v518
\v62{10}
\v7{11}2
\v8{10}2
\v914
\v{10}43
\v{11}32
\v{12}24
\v{13}47
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2711}{}
\h214
\h428
\h13{10}
\h742
\h855
\h{12}62
\h578
\h{10}84
\h992
\h7{10}3
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v42{10}
\v576
\v61{10}
\v746
\v857
\v945
\v{10}82
\v{11}36
\v{12}24
\v{13}52
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2712}{}
\h213
\h427
\h333
\h743
\h854
\h{11}62
\h775
\h985
\h19{12}
\h8{10}6
\h5{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v33{11}
\v42{10}
\v51{10}
\v63{10}
\v743
\v855
\v984
\v{10}47
\v{11}24
\v{12}52
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2713}{}
\h412
\h223
\h436
\h147
\h954
\h666
\h{10}74
\h{11}82
\h993
\h3{10}8
\h7{11}7
\h5{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v412
\v52{10}
\v615
\v7{11}2
\v848
\v954
\v{10}34
\v{11}82
\v{12}63
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2714}{}
\h219
\h727
\h633
\h745
\h{11}52
\h862
\h973
\h486
\h697
\h1{10}4
\h3{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v636
\v722
\v865
\v934
\v{10}62
\v{11}14
\v{12}43
\v{13}54
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2715}{}
\h21{11}
\h42{10}
\h134
\h34{10}
\h456
\h666
\h574
\h882
\h{11}93
\h9{10}3
\h7{11}4
\h6{12}2
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v34{10}
\v423
\v534
\v666
\v7{11}2
\v884
\v973
\v{10}53
\v{11}92
\v{12}64
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2717}{}
\h617
\h{11}23
\h934
\h24{10}
\h{10}54
\h765
\h475
\h883
\h793
\h1{10}4
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v3{11}3
\v475
\v5{10}3
\v61{10}
\v763
\v884
\v934
\v{10}54
\v{11}26
\v{12}42
\v{13}12
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2718}{}
\h216
\h624
\h734
\h544
\h656
\h{10}64
\h478
\h984
\h{11}93
\h1{10}4
\h3{11}5
\h4{12}9
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v475
\v546
\v623
\v73{10}
\v81{10}
\v944
\v{10}24
\v{11}36
\v{12}52
\v{13}84
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2720}{}
\h512
\h428
\h{11}32
\h24{10}
\h658
\h469
\h573
\h783
\h893
\h1{10}8
\h3{11}7
\h9{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v3{11}3
\v424
\v516
\v658
\v717
\v872
\v9{10}2
\v{10}83
\v{11}36
\v{12}22
\v{13}33
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2721}{}
\h216
\h{11}22
\h{10}32
\h546
\h657
\h463
\h574
\h787
\h199
\h9{10}5
\h3{11}5
\h4{12}8
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v466
\v543
\v658
\v762
\v81{10}
\v973
\v{10}36
\v{11}22
\v{12}39
\v{13}23
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2728}{}
\h914
\h{12}22
\h632
\h743
\h{11}52
\h963
\h278
\h48{10}
\h194
\h3{10}5
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v276
\v3{10}4
\v484
\v594
\v638
\v748
\v837
\v915
\v{10}43
\v{11}56
\v{12}24
\v{13}14
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2729}{}
\h219
\h523
\h934
\h{12}42
\h{10}53
\h764
\h474
\h184
\h399
\h{10}{10}4
\h6{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v395
\v475
\v526
\v6{11}2
\v766
\v825
\v938
\v{10}55
\v{11}15
\v{12}45
\v{13}32
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2734}{}
\h219
\h522
\h135
\h446
\h557
\h467
\h974
\h884
\h{10}94
\h7{10}6
\h9{11}5
\h3{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v442
\v523
\v63{10}
\v728
\v884
\v974
\v{10}45
\v{11}15
\v{12}53
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2735}{}
\h215
\h527
\h{11}32
\h646
\h159
\h566
\h47{10}
\h38{10}
\h995
\h8{10}2
\h7{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v386
\v475
\v524
\v649
\v71{10}
\v8{10}2
\v992
\v{10}55
\v{11}33
\v{12}22
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2741}{}
\h21{12}
\h128
\h733
\h444
\h754
\h367
\h673
\h588
\h{12}92
\h8{10}5
\h4{11}7
\h5{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v368
\v447
\v584
\v676
\v732
\v846
\v925
\v{10}33
\v{11}56
\v{12}93
\v{13}82
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2742}{}
\h215
\h922
\h{10}32
\h546
\h658
\h465
\h578
\h18{11}
\h895
\h3{10}4
\h4{11}6
\h8{12}6
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v465
\v543
\v658
\v719
\v893
\v924
\v{10}38
\v{11}22
\v{12}35
\v{13}72
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2744}{}
\h712
\h429
\h236
\h34{11}
\h656
\h{10}63
\h17{10}
\h589
\h993
\h7{10}3
\h4{11}4
\h6{12}5
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v34{10}
\v429
\v585
\v657
\v719
\v838
\v918
\v{10}64
\v{11}75
\v{12}54
\v{13}24
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2747}{}
\h218
\h823
\h138
\h747
\h654
\h567
\h776
\h685
\h{12}92
\h8{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v653
\v743
\v828
\v938
\v{10}14
\v{11}26
\v{12}63
\v{13}73
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2748}{}
\h218
\h825
\h138
\h{12}42
\h655
\h766
\h577
\h684
\h797
\h8{10}3
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v653
\v763
\v828
\v938
\v{10}17
\v{11}55
\v{12}43
\v{13}24
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2749}{}
\h815
\h228
\h138
\h843
\h757
\h664
\h577
\h786
\h695
\h{12}{10}2
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v4{11}2
\v575
\v663
\v753
\v813
\v938
\v{10}24
\v{11}45
\v{12}73
\v{13}17
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2750}{}
\h717
\h226
\h135
\h746
\h355
\h468
\h{11}73
\h588
\h496
\h9{10}3
\h2{11}9
\h6{12}4
\h5{13}4
\h1{14}2
\v13{11}
\v229
\v359
\v463
\v585
\v639
\v713
\v823
\v9{10}3
\v{10}93
\v{11}74
\v{12}64
\v{13}44
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2751}{}
\h618
\h225
\h538
\h846
\h653
\h463
\h874
\h984
\h199
\h5{10}6
\h3{11}9
\h2{12}8
\h4{13}7
\h1{14}2
\v195
\v22{10}
\v3{11}3
\v467
\v537
\v614
\v724
\v843
\v953
\v{10}93
\v{11}{10}3
\v{12}74
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2752}{}
\h814
\h227
\h733
\h846
\h{11}52
\h666
\h777
\h586
\h697
\h1{10}8
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v663
\v734
\v813
\v928
\v{10}38
\v{11}53
\v{12}15
\v{13}54
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2755}{}
\h712
\h622
\h239
\h349
\h559
\h16{10}
\h473
\h684
\h993
\h2{10}{11}
\h{10}{11}4
\h5{12}8
\h4{13}4
\h1{14}2
\v168
\v237
\v34{10}
\v476
\v557
\v626
\v716
\v82{11}
\v918
\v{10}83
\v{11}33
\v{12}45
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2756}{}
\h{12}12
\h528
\h434
\h243
\h653
\h862
\h972
\h{10}82
\h{11}93
\h3{10}4
\h4{11}9
\h1{12}5
\h2{13}5
\h1{14}2
\v1{12}2
\v249
\v3{10}4
\v438
\v522
\v657
\v7{10}3
\v833
\v952
\v{10}62
\v{11}72
\v{12}17
\v{13}29
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2757}{}
\h41{10}
\h22{10}
\h134
\h34{10}
\h{10}54
\h762
\h676
\h484
\h794
\h6{10}4
\h9{11}4
\h8{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v417
\v53{10}
\v673
\v763
\v884
\v965
\v{10}55
\v{11}93
\v{12}25
\v{13}47
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2758}{}
\h41{10}
\h229
\h134
\h349
\h955
\h665
\h875
\h486
\h796
\h6{10}3
\h8{11}4
\h7{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v417
\v53{10}
\v664
\v793
\v874
\v955
\v{10}84
\v{11}24
\v{12}47
\v{13}72
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2759}{}
\h618
\h924
\h239
\h844
\h{10}53
\h963
\h774
\h48{10}
\h194
\h3{10}5
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v484
\v594
\v61{10}
\v775
\v846
\v924
\v{10}56
\v{11}34
\v{12}42
\v{13}23
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2760}{}
\h216
\h126
\h634
\h{11}42
\h856
\h468
\h974
\h{10}84
\h794
\h9{10}3
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v466
\v5{11}2
\v639
\v727
\v814
\v973
\v{10}35
\v{11}45
\v{12}64
\v{13}43
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2761}{}
\h213
\h422
\h332
\h{10}43
\h854
\h{11}63
\h776
\h486
\h795
\h9{10}5
\h6{11}5
\h1{12}7
\h2{13}7
\h1{14}2
\v1{12}2
\v21{12}
\v33{11}
\v426
\v512
\v629
\v772
\v857
\v9{10}3
\v{10}44
\v{11}65
\v{12}54
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2762}{}
\h618
\h822
\h932
\h{10}43
\h25{10}
\h{11}62
\h775
\h48{10}
\h194
\h3{10}5
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v258
\v3{10}4
\v484
\v594
\v61{10}
\v775
\v828
\v938
\v{10}22
\v{11}33
\v{12}52
\v{13}42
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2763}{}
\h212
\h329
\h538
\h{10}44
\h556
\h666
\h{10}73
\h484
\h792
\h8{10}3
\h1{11}8
\h6{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v417
\v532
\v666
\v794
\v882
\v992
\v{10}43
\v{11}55
\v{12}24
\v{13}34
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2764}{}
\h612
\h722
\h834
\h546
\h{10}54
\h568
\h478
\h{11}83
\h294
\h3{10}{10}
\h1{11}8
\h4{12}6
\h2{13}5
\h1{14}2
\v1{11}3
\v294
\v3{10}4
\v475
\v542
\v618
\v72{11}
\v812
\v929
\v{10}57
\v{11}44
\v{12}34
\v{13}64
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2765}{}
\h215
\h625
\h836
\h14{11}
\h954
\h{11}63
\h473
\h585
\h495
\h6{10}6
\h3{11}7
\h8{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v472
\v585
\v628
\v716
\v839
\v954
\v{10}83
\v{11}24
\v{12}46
\v{13}57
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2766}{}
\h215
\h627
\h935
\h147
\h453
\h566
\h476
\h686
\h398
\h9{10}4
\h8{11}4
\h{10}{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v452
\v567
\v626
\v714
\v847
\v937
\v{10}75
\v{11}63
\v{12}83
\v{13}28
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2767}{}
\h714
\h822
\h933
\h644
\h756
\h{11}63
\h874
\h28{11}
\h194
\h3{10}3
\h4{11}{10}
\h2{12}3
\h4{13}5
\h1{14}2
\v195
\v284
\v3{10}4
\v4{11}2
\v593
\v646
\v714
\v825
\v93{10}
\v{10}22
\v{11}15
\v{12}34
\v{13}53
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2768}{}
\h41{10}
\h224
\h539
\h346
\h654
\h864
\h974
\h784
\h197
\h7{10}5
\h{10}{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v34{10}
\v41{11}
\v53{10}
\v623
\v782
\v863
\v943
\v{10}56
\v{11}84
\v{12}64
\v{13}74
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2769}{}
\h216
\h426
\h933
\h548
\h{11}53
\h766
\h674
\h784
\h198
\h6{10}8
\h3{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v42{10}
\v549
\v673
\v762
\v81{10}
\v936
\v{10}25
\v{11}53
\v{12}39
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2770}{}
\h419
\h22{10}
\h732
\h846
\h754
\h{10}63
\h673
\h883
\h595
\h1{10}5
\h4{11}{10}
\h3{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v41{10}
\v594
\v673
\v732
\v844
\v934
\v{10}63
\v{11}53
\v{12}2{10}
\v{13}15
\v{14}47
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2771}{}
\h813
\h923
\h634
\h744
\h652
\h{10}63
\h27{10}
\h48{10}
\h194
\h3{10}{10}
\h7{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v276
\v3{10}4
\v484
\v594
\v632
\v747
\v814
\v92{10}
\v{10}33
\v{11}13
\v{12}25
\v{13}64
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2772}{}
\h217
\h422
\h134
\h444
\h655
\h762
\h875
\h{12}82
\h{10}93
\h3{10}8
\h7{11}5
\h{10}{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v422
\v53{10}
\v623
\v765
\v843
\v915
\v{10}93
\v{11}55
\v{12}83
\v{13}72
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2773}{}
\h419
\h22{10}
\h836
\h643
\h754
\h662
\h{10}73
\h982
\h595
\h1{10}6
\h4{11}{10}
\h3{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v41{10}
\v594
\v642
\v755
\v833
\v944
\v{10}72
\v{11}53
\v{12}2{10}
\v{13}16
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2774}{}
\h219
\h825
\h733
\h445
\h556
\h464
\h674
\h584
\h797
\h1{10}{11}
\h3{11}{10}
\h{12}{12}2
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v442
\v553
\v676
\v736
\v824
\v944
\v{10}34
\v{11}14
\v{12}{10}2
\v{13}29
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2775}{}
\h212
\h924
\h832
\h943
\h655
\h{10}63
\h777
\h385
\h795
\h1{10}5
\h5{11}9
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v41{11}
\v5{11}2
\v655
\v772
\v835
\v922
\v{10}33
\v{11}57
\v{12}45
\v{13}24
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2777}{}
\h215
\h622
\h737
\h445
\h{10}52
\h{11}62
\h874
\h{10}84
\h697
\h1{10}4
\h3{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v448
\v5{10}3
\v627
\v712
\v825
\v947
\v{10}53
\v{11}66
\v{12}52
\v{13}63
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2778}{}
\h217
\h625
\h737
\h547
\h856
\h664
\h875
\h487
\h{10}93
\h1{10}4
\h3{11}6
\h4{12}8
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v484
\v546
\v624
\v73{10}
\v852
\v91{10}
\v{10}63
\v{11}26
\v{12}48
\v{13}72
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2780}{}
\h21{12}
\h524
\h136
\h647
\h553
\h762
\h{10}74
\h884
\h{11}92
\h{10}{10}2
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v523
\v648
\v733
\v853
\v924
\v{10}73
\v{11}92
\v{12}82
\v{13}45
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2781}{}
\h21{12}
\h724
\h137
\h644
\h552
\h665
\h974
\h{12}82
\h{10}93
\h8{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v642
\v723
\v837
\v974
\v{10}45
\v{11}24
\v{12}82
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2788}{}
\h21{11}
\h{11}23
\h636
\h149
\h35{10}
\h46{10}
\h972
\h285
\h595
\h8{10}4
\h7{11}2
\h4{12}2
\h5{13}3
\h1{14}2
\v14{10}
\v217
\v359
\v466
\v594
\v639
\v783
\v8{10}3
\v974
\v{10}45
\v{11}25
\v{12}37
\v{13}14
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2789}{}
\h214
\h722
\h835
\h446
\h757
\h164
\h973
\h684
\h39{10}
\h{11}{10}3
\h8{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v448
\v567
\v617
\v723
\v838
\v925
\v{10}44
\v{11}{10}2
\v{12}74
\v{13}36
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2793}{}
\h216
\h923
\h634
\h942
\h{10}54
\h16{12}
\h{12}72
\h484
\h592
\h6{10}7
\h3{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v484
\v594
\v637
\v792
\v817
\v922
\v{10}32
\v{11}48
\v{12}25
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2794}{}
\h614
\h227
\h832
\h746
\h653
\h{11}63
\h874
\h18{10}
\h598
\h{12}{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v614
\v747
\v834
\v923
\v{10}12
\v{11}62
\v{12}73
\v{13}45
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2795}{}
\h21{10}
\h123
\h{10}34
\h34{10}
\h{11}53
\h666
\h{10}73
\h582
\h692
\h7{10}2
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v42{10}
\v585
\v663
\v782
\v892
\v9{10}2
\v{10}34
\v{11}56
\v{12}15
\v{13}43
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2796}{}
\h214
\h825
\h435
\h842
\h952
\h{10}62
\h374
\h18{10}
\h599
\h4{10}9
\h6{11}8
\h5{12}7
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v377
\v437
\v593
\v61{10}
\v776
\v822
\v932
\v{10}42
\v{11}53
\v{12}66
\v{13}28
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2798}{}
\h{11}12
\h{12}22
\h732
\h842
\h653
\h766
\h278
\h48{10}
\h194
\h3{10}8
\h6{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v276
\v3{10}4
\v484
\v594
\v656
\v733
\v848
\v932
\v{10}43
\v{11}19
\v{12}29
\v{13}15
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2799}{}
\h215
\h622
\h437
\h746
\h{12}52
\h{11}62
\h676
\h184
\h397
\h9{10}5
\h8{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v439
\v585
\v625
\v713
\v829
\v9{10}2
\v{10}92
\v{11}33
\v{12}52
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2801}{}
\h616
\h226
\h539
\h343
\h754
\h{10}63
\h973
\h882
\h19{10}
\h9{10}4
\h4{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v22{10}
\v34{10}
\v4{11}2
\v539
\v613
\v758
\v826
\v973
\v{10}62
\v{11}54
\v{12}16
\v{13}64
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2802}{}
\h616
\h226
\h539
\h343
\h754
\h964
\h872
\h983
\h19{10}
\h{10}{10}3
\h4{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v22{10}
\v34{10}
\v4{11}2
\v539
\v613
\v758
\v825
\v962
\v{10}73
\v{11}54
\v{12}17
\v{13}64
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2803}{}
\h219
\h42{10}
\h333
\h544
\h852
\h963
\h774
\h684
\h894
\h1{10}{12}
\h7{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v42{10}
\v549
\v635
\v774
\v854
\v942
\v{10}53
\v{11}16
\v{12}63
\v{13}{10}2
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2804}{}
\h415
\h224
\h735
\h546
\h855
\h763
\h972
\h882
\h{12}92
\h1{10}{12}
\h4{11}{10}
\h3{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v41{10}
\v549
\v62{10}
\v733
\v853
\v916
\v{10}62
\v{11}43
\v{12}36
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2805}{}
\h21{11}
\h42{10}
\h13{10}
\h34{10}
\h953
\h763
\h876
\h782
\h893
\h6{10}6
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v34{10}
\v42{10}
\v5{11}2
\v6{10}2
\v762
\v872
\v953
\v{10}65
\v{11}36
\v{12}55
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2806}{}
\h212
\h32{11}
\h637
\h14{11}
\h459
\h565
\h975
\h883
\h{10}92
\h5{10}6
\h7{11}2
\h6{12}2
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v414
\v564
\v639
\v7{11}2
\v884
\v974
\v{10}63
\v{11}82
\v{12}45
\v{13}32
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2807}{}
\h21{10}
\h{11}23
\h{10}33
\h544
\h157
\h764
\h673
\h582
\h{12}92
\h8{10}5
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v544
\v675
\v762
\v855
\v943
\v{10}38
\v{11}24
\v{12}18
\v{13}37
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2808}{}
\h21{12}
\h12{12}
\h633
\h842
\h955
\h765
\h674
\h588
\h494
\h3{10}8
\h5{11}7
\h4{12}7
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v493
\v583
\v634
\v767
\v845
\v932
\v{10}43
\v{11}{10}2
\v{12}65
\v{13}26
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2809}{}
\h21{11}
\h{12}22
\h{11}32
\h745
\h157
\h565
\h675
\h985
\h892
\h5{10}4
\h4{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v564
\v675
\v747
\v854
\v982
\v{10}63
\v{11}34
\v{12}22
\v{13}12
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2810}{}
\h{11}12
\h22{10}
\h632
\h443
\h155
\h965
\h578
\h484
\h{10}94
\h7{10}4
\h{10}{11}2
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v444
\v576
\v632
\v746
\v835
\v966
\v{10}92
\v{11}19
\v{12}29
\v{13}16
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2811}{}
\h218
\h924
\h{12}32
\h14{10}
\h454
\h565
\h776
\h{11}83
\h692
\h4{10}3
\h5{11}7
\h3{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v455
\v565
\v694
\v773
\v854
\v92{10}
\v{10}15
\v{11}44
\v{12}38
\v{13}25
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2812}{}
\h415
\h822
\h932
\h24{12}
\h159
\h666
\h572
\h685
\h499
\h8{10}6
\h7{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v159
\v249
\v3{12}2
\v418
\v576
\v662
\v774
\v828
\v912
\v{10}23
\v{11}35
\v{12}65
\v{13}93
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2813}{}
\h614
\h22{12}
\h138
\h546
\h755
\h{11}62
\h{12}72
\h882
\h693
\h5{10}3
\h4{11}9
\h3{12}4
\h2{13}2
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v4{11}2
\v546
\v618
\v757
\v882
\v936
\v{10}17
\v{11}42
\v{12}52
\v{13}65
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2814}{}
\h213
\h{11}22
\h{12}32
\h449
\h658
\h862
\h376
\h883
\h194
\h7{10}3
\h4{11}5
\h7{12}5
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v377
\v447
\v518
\v658
\v7{10}2
\v862
\v974
\v{10}64
\v{11}26
\v{12}39
\v{13}22
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2815}{}
\h513
\h22{12}
\h139
\h645
\h755
\h{11}62
\h{12}72
\h584
\h892
\h6{10}3
\h4{11}9
\h3{12}4
\h2{13}2
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v4{11}2
\v517
\v646
\v757
\v818
\v982
\v{10}36
\v{11}42
\v{12}52
\v{13}65
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2816}{}
\h41{10}
\h822
\h237
\h644
\h154
\h463
\h675
\h884
\h792
\h{11}{10}2
\h{12}{11}2
\h3{12}{10}
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v415
\v558
\v643
\v763
\v826
\v936
\v{10}22
\v{11}73
\v{12}83
\v{13}{10}2
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2817}{}
\h21{12}
\h{10}22
\h13{10}
\h945
\h753
\h464
\h974
\h686
\h{11}92
\h3{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v466
\v5{11}2
\v684
\v755
\v865
\v943
\v{10}23
\v{11}36
\v{12}26
\v{13}72
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2818}{}
\h21{11}
\h{12}22
\h{11}32
\h{10}42
\h554
\h16{10}
\h876
\h684
\h592
\h6{10}3
\h4{11}4
\h3{12}4
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v554
\v682
\v793
\v874
\v955
\v{10}44
\v{11}33
\v{12}22
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2822}{}
\h913
\h{11}22
\h636
\h443
\h652
\h265
\h377
\h984
\h896
\h1{10}{10}
\h5{11}9
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v377
\v448
\v5{11}2
\v632
\v742
\v854
\v917
\v{10}75
\v{11}28
\v{12}12
\v{13}26
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2823}{}
\h715
\h229
\h835
\h{12}42
\h756
\h465
\h375
\h684
\h992
\h1{10}9
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v377
\v466
\v5{11}2
\v684
\v714
\v834
\v963
\v{10}82
\v{11}27
\v{12}13
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2826}{}
\h21{12}
\h124
\h436
\h549
\h854
\h962
\h773
\h984
\h399
\h6{10}7
\h4{11}4
\h7{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v438
\v522
\v6{10}3
\v775
\v856
\v962
\v{10}34
\v{11}66
\v{12}54
\v{13}82
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2827}{}
\h21{11}
\h42{10}
\h635
\h149
\h754
\h662
\h772
\h884
\h39{10}
\h{10}{10}4
\h5{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v42{10}
\v5{11}2
\v633
\v752
\v862
\v975
\v{10}46
\v{11}32
\v{12}83
\v{13}18
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2828}{}
\h215
\h622
\h934
\h547
\h{11}53
\h16{12}
\h975
\h{10}82
\h794
\h4{10}6
\h3{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v4{10}2
\v547
\v62{11}
\v718
\v82{10}
\v934
\v{10}82
\v{11}54
\v{12}44
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2837}{}
\h514
\h624
\h433
\h548
\h455
\h269
\h678
\h{10}82
\h19{12}
\h{11}{10}3
\h3{11}5
\h7{12}5
\h2{13}6
\h1{14}2
\v195
\v267
\v3{11}3
\v432
\v513
\v625
\v739
\v8{11}2
\v914
\v{10}26
\v{11}64
\v{12}84
\v{13}45
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2838}{}
\h216
\h526
\h{10}32
\h648
\h457
\h767
\h574
\h786
\h199
\h9{10}4
\h3{11}5
\h4{12}8
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v457
\v525
\v649
\v762
\v81{10}
\v973
\v{10}36
\v{11}23
\v{12}39
\v{13}82
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2842}{}
\h212
\h328
\h{10}34
\h546
\h755
\h964
\h179
\h885
\h693
\h7{10}7
\h4{11}4
\h6{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{10}
\v549
\v693
\v755
\v883
\v963
\v{10}34
\v{11}22
\v{12}57
\v{13}62
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2846}{}
\h218
\h922
\h{10}34
\h14{11}
\h45{10}
\h865
\h774
\h385
\h696
\h7{10}6
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v457
\v5{11}2
\v693
\v773
\v862
\v929
\v{10}12
\v{11}25
\v{12}45
\v{13}64
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2847}{}
\h21{12}
\h128
\h833
\h{10}42
\h457
\h364
\h673
\h884
\h796
\h{10}{10}4
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v457
\v5{11}2
\v675
\v763
\v835
\v925
\v{10}46
\v{11}32
\v{12}44
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2853}{}
\h215
\h{11}23
\h834
\h{10}43
\h656
\h767
\h475
\h684
\h194
\h8{10}3
\h3{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v475
\v594
\v653
\v715
\v837
\v974
\v{10}44
\v{11}28
\v{12}32
\v{13}48
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2854}{}
\h215
\h622
\h439
\h{12}42
\h756
\h664
\h973
\h184
\h398
\h{10}{10}4
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v439
\v585
\v624
\v714
\v829
\v975
\v{10}64
\v{11}92
\v{12}43
\v{13}32
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2857}{}
\h41{10}
\h823
\h238
\h942
\h154
\h667
\h476
\h786
\h894
\h6{10}3
\h7{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v416
\v558
\v664
\v783
\v827
\v946
\v{10}34
\v{11}22
\v{12}93
\v{13}62
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2858}{}
\h21{11}
\h42{10}
\h733
\h147
\h752
\h36{10}
\h577
\h886
\h596
\h6{10}4
\h9{11}3
\h4{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v368
\v42{10}
\v572
\v6{10}3
\v732
\v844
\v956
\v{10}37
\v{11}93
\v{12}74
\v{13}15
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2859}{}
\h21{11}
\h{12}22
\h736
\h642
\h453
\h564
\h674
\h484
\h198
\h3{10}8
\h{10}{11}2
\h{11}{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v453
\v567
\v643
\v732
\v844
\v963
\v{10}74
\v{11}{10}2
\v{12}29
\v{13}12
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2860}{}
\h21{12}
\h12{11}
\h439
\h945
\h557
\h364
\h672
\h483
\h694
\h9{10}2
\h{10}{11}3
\h8{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v435
\v558
\v672
\v762
\v875
\v946
\v{10}92
\v{11}{10}2
\v{12}23
\v{13}38
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2861}{}
\h21{12}
\h12{11}
\h833
\h{10}43
\h952
\h664
\h473
\h682
\h797
\h5{10}7
\h3{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v662
\v772
\v835
\v956
\v{10}42
\v{11}32
\v{12}28
\v{13}48
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2862}{}
\h414
\h224
\h33{11}
\h944
\h15{11}
\h763
\h875
\h982
\h{10}94
\h7{10}4
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v33{11}
\v41{11}
\v5{11}2
\v62{10}
\v764
\v816
\v944
\v{10}63
\v{11}82
\v{12}56
\v{13}43
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2863}{}
\h{12}12
\h622
\h734
\h644
\h455
\h863
\h578
\h288
\h795
\h4{10}{10}
\h1{11}8
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v285
\v3{12}2
\v455
\v576
\v622
\v736
\v824
\v956
\v{10}44
\v{11}33
\v{12}18
\v{13}75
\v{14}19
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2864}{}
\h217
\h{12}22
\h536
\h444
\h752
\h{10}63
\h874
\h18{10}
\h{10}94
\h5{10}8
\h3{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v448
\v537
\v6{11}2
\v757
\v843
\v914
\v{10}63
\v{11}35
\v{12}25
\v{13}64
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2866}{}
\h813
\h{10}24
\h736
\h249
\h953
\h862
\h673
\h787
\h498
\h1{10}4
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v3{11}3
\v493
\v5{10}3
\v674
\v735
\v815
\v952
\v{10}24
\v{11}13
\v{12}54
\v{13}39
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2867}{}
\h217
\h525
\h637
\h{12}42
\h855
\h764
\h874
\h486
\h599
\h1{10}6
\h3{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v484
\v527
\v63{10}
\v764
\v852
\v91{10}
\v{10}26
\v{11}66
\v{12}43
\v{13}32
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2871}{}
\h21{11}
\h129
\h438
\h744
\h356
\h565
\h873
\h782
\h896
\h4{10}9
\h6{11}8
\h5{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v359
\v437
\v566
\v6{11}2
\v744
\v872
\v953
\v{10}24
\v{11}43
\v{12}39
\v{13}19
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2872}{}
\h214
\h429
\h334
\h{11}43
\h954
\h862
\h178
\h589
\h894
\h4{10}7
\h6{11}6
\h5{12}5
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v33{11}
\v428
\v584
\v61{10}
\v73{10}
\v863
\v952
\v{10}66
\v{11}46
\v{12}92
\v{13}23
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2874}{}
\h712
\h824
\h437
\h243
\h452
\h568
\h777
\h18{11}
\h{10}93
\h9{10}2
\h3{11}7
\h8{12}6
\h2{13}4
\h1{14}2
\v186
\v249
\v3{11}3
\v432
\v542
\v658
\v716
\v82{10}
\v919
\v{10}92
\v{11}37
\v{12}26
\v{13}63
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2876}{}
\h214
\h526
\h433
\h{10}44
\h15{11}
\h668
\h974
\h883
\h396
\h7{10}5
\h8{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v439
\v52{11}
\v615
\v737
\v883
\v972
\v{10}48
\v{11}26
\v{12}55
\v{13}74
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2877}{}
\h218
\h529
\h135
\h444
\h557
\h{11}62
\h379
\h{10}83
\h794
\h4{10}5
\h8{11}6
\h7{12}2
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v377
\v446
\v523
\v63{10}
\v793
\v847
\v9{10}2
\v{10}17
\v{11}63
\v{12}52
\v{13}62
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2879}{}
\h613
\h824
\h239
\h449
\h154
\h{12}62
\h{10}73
\h982
\h397
\h7{10}7
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v395
\v448
\v558
\v61{10}
\v7{10}2
\v829
\v917
\v{10}72
\v{11}35
\v{12}24
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2880}{}
\h219
\h{10}23
\h{12}32
\h647
\h554
\h863
\h173
\h{10}84
\h396
\h7{10}5
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v475
\v558
\v647
\v7{10}2
\v865
\v954
\v{10}26
\v{11}15
\v{12}37
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2884}{}
\h21{10}
\h429
\h336
\h842
\h653
\h765
\h876
\h18{12}
\h694
\h5{10}6
\h7{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v33{11}
\v42{10}
\v5{10}3
\v654
\v765
\v843
\v932
\v{10}45
\v{11}{10}2
\v{12}15
\v{13}26
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2885}{}
\h215
\h524
\h636
\h447
\h{10}53
\h567
\h179
\h384
\h896
\h4{10}9
\h9{11}5
\h8{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v386
\v446
\v524
\v63{10}
\v717
\v893
\v929
\v{10}52
\v{11}48
\v{12}33
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2891}{}
\h515
\h628
\h239
\h44{10}
\h356
\h466
\h874
\h984
\h794
\h1{10}7
\h7{11}5
\h5{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v359
\v442
\v51{11}
\v62{11}
\v792
\v873
\v953
\v{10}15
\v{11}36
\v{12}74
\v{13}84
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2892}{}
\h214
\h{11}22
\h834
\h445
\h856
\h164
\h774
\h683
\h39{10}
\h{10}{10}4
\h7{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v448
\v567
\v617
\v774
\v832
\v944
\v{10}{10}2
\v{11}25
\v{12}38
\v{13}27
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2895}{}
\h213
\h323
\h43{10}
\h742
\h15{10}
\h864
\h{11}72
\h587
\h{10}94
\h9{10}4
\h7{11}3
\h2{12}4
\h4{13}4
\h1{14}2
\v159
\v21{11}
\v32{12}
\v43{10}
\v517
\v62{10}
\v747
\v867
\v946
\v{10}92
\v{11}52
\v{12}62
\v{13}73
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2896}{}
\h214
\h42{10}
\h732
\h14{10}
\h854
\h{11}62
\h577
\h{10}84
\h994
\h7{10}3
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v42{10}
\v576
\v61{10}
\v737
\v857
\v936
\v{10}82
\v{11}42
\v{12}52
\v{13}63
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2897}{}
\h21{10}
\h{11}22
\h735
\h642
\h453
\h564
\h674
\h484
\h995
\h1{10}{10}
\h3{11}{11}
\h{10}{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v453
\v567
\v643
\v732
\v844
\v963
\v{10}75
\v{11}28
\v{12}12
\v{13}2{10}
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2898}{}
\h213
\h329
\h637
\h543
\h754
\h{10}64
\h973
\h882
\h19{10}
\h9{10}5
\h4{11}9
\h2{12}4
\h4{13}3
\h1{14}2
\v195
\v21{11}
\v32{12}
\v4{11}2
\v513
\v639
\v758
\v844
\v973
\v{10}62
\v{11}54
\v{12}25
\v{13}38
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2899}{}
\h413
\h224
\h439
\h{10}44
\h15{10}
\h963
\h872
\h985
\h794
\h5{10}3
\h6{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v412
\v5{10}3
\v629
\v718
\v873
\v962
\v{10}43
\v{11}54
\v{12}66
\v{13}38
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2900}{}
\h213
\h429
\h333
\h942
\h{10}54
\h865
\h772
\h187
\h795
\h{11}{10}3
\h5{11}7
\h4{12}6
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v33{11}
\v42{10}
\v51{10}
\v63{10}
\v772
\v862
\v943
\v{10}57
\v{11}46
\v{12}92
\v{13}24
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2901}{}
\h41{10}
\h229
\h637
\h144
\h455
\h765
\h674
\h982
\h894
\h7{10}7
\h3{11}7
\h8{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v414
\v549
\v634
\v764
\v893
\v953
\v{10}74
\v{11}26
\v{12}63
\v{13}39
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2902}{}
\h815
\h228
\h737
\h844
\h952
\h664
\h775
\h485
\h194
\h6{10}7
\h3{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v484
\v594
\v664
\v734
\v813
\v953
\v{10}24
\v{11}56
\v{12}43
\v{13}19
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2903}{}
\h213
\h42{10}
\h337
\h144
\h952
\h765
\h{10}73
\h884
\h{11}93
\h6{10}7
\h4{11}3
\h6{12}3
\h2{13}6
\h1{14}2
\v14{10}
\v21{12}
\v33{11}
\v429
\v513
\v6{10}2
\v765
\v885
\v957
\v{10}34
\v{11}54
\v{12}62
\v{13}73
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2907}{}
\h{12}12
\h922
\h634
\h845
\h259
\h762
\h874
\h48{10}
\h194
\h3{10}7
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v258
\v3{10}4
\v484
\v594
\v638
\v766
\v843
\v924
\v{10}37
\v{11}23
\v{12}16
\v{13}47
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2908}{}
\h216
\h429
\h334
\h642
\h158
\h{10}64
\h775
\h584
\h697
\h{11}{10}3
\h{10}{11}2
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v33{11}
\v42{10}
\v585
\v645
\v734
\v813
\v953
\v{10}65
\v{11}{10}2
\v{12}74
\v{13}27
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2911}{}
\h41{10}
\h227
\h134
\h645
\h454
\h763
\h874
\h{11}82
\h993
\h6{10}4
\h7{11}7
\h3{12}{10}
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v414
\v53{10}
\v646
\v765
\v852
\v927
\v{10}64
\v{11}44
\v{12}72
\v{13}84
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2912}{}
\h21{11}
\h727
\h634
\h943
\h{11}52
\h864
\h773
\h484
\h695
\h1{10}4
\h3{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v636
\v725
\v862
\v947
\v{10}34
\v{11}54
\v{12}42
\v{13}14
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2913}{}
\h21{10}
\h42{10}
\h333
\h545
\h952
\h{10}63
\h874
\h784
\h994
\h1{10}7
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v42{10}
\v549
\v638
\v784
\v873
\v954
\v{10}42
\v{11}53
\v{12}16
\v{13}63
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2914}{}
\h216
\h{12}22
\h436
\h944
\h853
\h367
\h775
\h685
\h592
\h1{10}5
\h9{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v439
\v594
\v682
\v772
\v814
\v947
\v{10}33
\v{11}53
\v{12}25
\v{13}48
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2917}{}
\h218
\h429
\h334
\h642
\h752
\h16{10}
\h579
\h488
\h{10}93
\h8{10}3
\h9{11}5
\h5{12}7
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v33{11}
\v426
\v575
\v649
\v732
\v846
\v956
\v{10}18
\v{11}64
\v{12}84
\v{13}27
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2918}{}
\h713
\h523
\h432
\h24{10}
\h954
\h569
\h477
\h18{11}
\h{10}93
\h9{10}2
\h3{11}4
\h6{12}8
\h2{13}6
\h1{14}2
\v186
\v249
\v3{11}3
\v434
\v524
\v639
\v71{10}
\v82{11}
\v955
\v{10}18
\v{11}73
\v{12}44
\v{13}54
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2919}{}
\h714
\h622
\h433
\h248
\h953
\h566
\h376
\h{10}83
\h{12}92
\h1{10}{12}
\h6{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v377
\v439
\v567
\v629
\v712
\v82{10}
\v952
\v{10}44
\v{11}15
\v{12}54
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2924}{}
\h21{12}
\h625
\h934
\h743
\h158
\h563
\h676
\h886
\h497
\h5{10}7
\h3{11}7
\h4{12}9
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v493
\v564
\v625
\v749
\v862
\v932
\v{10}47
\v{11}27
\v{12}73
\v{13}39
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2930}{}
\h217
\h429
\h333
\h{10}44
\h557
\h166
\h672
\h782
\h893
\h{10}{10}3
\h4{11}8
\h{11}{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v33{11}
\v429
\v558
\v634
\v762
\v872
\v917
\v{10}46
\v{11}93
\v{12}56
\v{13}28
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2931}{}
\h915
\h624
\h23{10}
\h147
\h{11}52
\h468
\h777
\h586
\h693
\h8{10}2
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v466
\v585
\v627
\v775
\v846
\v918
\v{10}28
\v{11}53
\v{12}33
\v{13}56
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2937}{}
\h218
\h824
\h435
\h146
\h{11}53
\h36{10}
\h579
\h882
\h993
\h4{10}7
\h6{11}7
\h5{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v368
\v437
\v575
\v6{11}2
\v748
\v826
\v936
\v{10}17
\v{11}55
\v{12}27
\v{13}65
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2938}{}
\h614
\h223
\h433
\h34{10}
\h{11}53
\h666
\h179
\h584
\h893
\h2{10}{11}
\h9{11}5
\h7{12}5
\h4{13}4
\h1{14}2
\v177
\v228
\v34{10}
\v43{10}
\v526
\v615
\v739
\v894
\v983
\v{10}16
\v{11}54
\v{12}66
\v{13}46
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2941}{}
\h21{12}
\h526
\h{10}33
\h442
\h854
\h564
\h176
\h387
\h895
\h6{10}3
\h{11}{11}3
\h4{12}8
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v386
\v448
\v524
\v646
\v776
\v854
\v964
\v{10}35
\v{11}29
\v{12}57
\v{13}36
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2942}{}
\h713
\h226
\h734
\h449
\h353
\h{12}62
\h17{12}
\h584
\h{10}94
\h8{10}3
\h6{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v359
\v448
\v585
\v656
\v712
\v828
\v984
\v{10}18
\v{11}37
\v{12}65
\v{13}43
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2943}{}
\h218
\h{11}22
\h933
\h{11}43
\h657
\h463
\h174
\h38{11}
\h892
\h6{10}3
\h4{11}4
\h7{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v465
\v576
\v655
\v766
\v892
\v937
\v{10}18
\v{11}22
\v{12}39
\v{13}23
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2949}{}
\h515
\h225
\h536
\h944
\h{10}54
\h864
\h479
\h188
\h49{10}
\h7{10}4
\h6{11}6
\h3{12}5
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v472
\v512
\v6{11}2
\v728
\v866
\v944
\v{10}14
\v{11}37
\v{12}65
\v{13}43
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2950}{}
\h815
\h227
\h733
\h643
\h854
\h467
\h579
\h{10}83
\h19{11}
\h4{10}3
\h6{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v464
\v576
\v647
\v737
\v814
\v922
\v{10}35
\v{11}65
\v{12}54
\v{13}17
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2951}{}
\h21{11}
\h722
\h{11}33
\h845
\h653
\h463
\h{10}72
\h18{10}
\h696
\h3{10}7
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v466
\v5{11}2
\v654
\v724
\v848
\v923
\v{10}73
\v{11}35
\v{12}72
\v{13}13
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2952}{}
\h815
\h623
\h733
\h247
\h854
\h467
\h579
\h{10}83
\h19{11}
\h6{10}5
\h4{11}3
\h3{12}{11}
\h2{13}3
\h1{14}2
\v195
\v249
\v3{12}2
\v465
\v576
\v628
\v738
\v814
\v922
\v{10}35
\v{11}64
\v{12}54
\v{13}17
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2953}{}
\h516
\h626
\h239
\h{10}43
\h554
\h864
\h37{11}
\h189
\h49{10}
\h2{10}5
\h6{11}3
\h8{12}5
\h4{13}3
\h1{14}2
\v186
\v237
\v377
\v494
\v514
\v629
\v7{10}3
\v866
\v956
\v{10}44
\v{11}12
\v{12}24
\v{13}48
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2954}{}
\h417
\h826
\h537
\h742
\h256
\h36{11}
\h773
\h687
\h198
\h6{10}5
\h{10}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v258
\v368
\v41{11}
\v53{10}
\v682
\v743
\v823
\v945
\v{10}74
\v{11}19
\v{12}39
\v{13}83
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2955}{}
\h518
\h227
\h337
\h744
\h653
\h46{10}
\h176
\h488
\h{11}93
\h8{10}5
\h5{11}7
\h6{12}4
\h2{13}6
\h1{14}2
\v177
\v22{11}
\v33{11}
\v462
\v51{10}
\v657
\v743
\v8{10}3
\v923
\v{10}39
\v{11}45
\v{12}83
\v{13}19
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2956}{}
\h21{10}
\h924
\h438
\h{10}44
\h655
\h166
\h674
\h885
\h594
\h8{10}3
\h4{11}3
\h3{12}{11}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v438
\v594
\v652
\v765
\v882
\v927
\v{10}43
\v{11}55
\v{12}12
\v{13}26
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2957}{}
\h416
\h227
\h736
\h545
\h453
\h{12}62
\h{11}72
\h686
\h19{10}
\h3{10}{11}
\h5{11}3
\h6{12}3
\h2{13}6
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v414
\v547
\v684
\v732
\v8{11}2
\v92{10}
\v{10}13
\v{11}72
\v{12}62
\v{13}34
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2958}{}
\h21{11}
\h722
\h836
\h446
\h952
\h{10}62
\h17{10}
\h785
\h39{10}
\h6{10}8
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v448
\v5{11}2
\v6{10}2
\v726
\v838
\v923
\v{10}42
\v{11}52
\v{12}62
\v{13}18
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2959}{}
\h815
\h{12}22
\h534
\h24{11}
\h157
\h{10}64
\h675
\h785
\h694
\h3{10}8
\h4{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v159
\v248
\v3{10}4
\v4{11}2
\v539
\v672
\v785
\v814
\v938
\v{10}63
\v{11}73
\v{12}26
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2960}{}
\h414
\h228
\h934
\h743
\h652
\h166
\h{11}73
\h38{10}
\h995
\h5{10}7
\h4{11}7
\h6{12}6
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v386
\v41{10}
\v5{10}3
\v657
\v742
\v814
\v936
\v{10}22
\v{11}74
\v{12}{10}2
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2962}{}
\h812
\h22{11}
\h138
\h545
\h{12}52
\h{11}62
\h775
\h487
\h393
\h4{10}3
\h8{11}6
\h5{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v395
\v482
\v548
\v694
\v773
\v81{10}
\v939
\v{10}13
\v{11}62
\v{12}52
\v{13}24
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2963}{}
\h21{10}
\h925
\h833
\h{10}42
\h158
\h667
\h876
\h582
\h695
\h{10}{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v663
\v783
\v834
\v923
\v{10}46
\v{11}36
\v{12}13
\v{13}64
\v{14}25
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2964}{}
\h613
\h423
\h634
\h942
\h{10}52
\h26{11}
\h174
\h{11}83
\h399
\h4{10}4
\h7{11}6
\h8{12}6
\h2{13}3
\h1{14}2
\v177
\v267
\v395
\v428
\v576
\v612
\v729
\v8{10}2
\v913
\v{10}32
\v{11}44
\v{12}54
\v{13}65
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2965}{}
\h515
\h923
\h23{11}
\h648
\h556
\h{10}62
\h17{12}
\h787
\h692
\h7{10}4
\h4{11}5
\h3{12}5
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v4{11}2
\v514
\v645
\v782
\v893
\v929
\v{10}15
\v{11}55
\v{12}24
\v{13}34
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2966}{}
\h21{12}
\h129
\h933
\h{10}44
\h853
\h964
\h577
\h687
\h493
\h5{10}3
\h3{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v573
\v685
\v792
\v855
\v933
\v{10}22
\v{11}57
\v{12}34
\v{13}62
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2968}{}
\h714
\h826
\h438
\h{10}43
\h655
\h266
\h572
\h48{10}
\h993
\h1{10}5
\h3{11}7
\h9{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v3{11}3
\v435
\v576
\v655
\v716
\v824
\v993
\v{10}47
\v{11}14
\v{12}36
\v{13}48
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2969}{}
\h519
\h228
\h437
\h745
\h654
\h964
\h379
\h183
\h796
\h8{10}6
\h5{11}4
\h6{12}5
\h2{13}6
\h1{14}2
\v186
\v22{11}
\v377
\v435
\v51{10}
\v657
\v745
\v8{10}3
\v965
\v{10}23
\v{11}39
\v{12}43
\v{13}63
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2970}{}
\h218
\h923
\h634
\h543
\h658
\h{11}62
\h17{11}
\h984
\h39{11}
\h7{10}4
\h4{11}4
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v21{11}
\v395
\v4{11}2
\v548
\v632
\v7{10}3
\v847
\v926
\v{10}12
\v{11}64
\v{12}25
\v{13}62
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2972}{}
\h812
\h923
\h{11}33
\h24{11}
\h159
\h864
\h477
\h688
\h39{10}
\h5{10}2
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v249
\v395
\v475
\v5{10}3
\v683
\v7{10}2
\v815
\v929
\v{10}14
\v{11}34
\v{12}24
\v{13}45
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2973}{}
\h217
\h725
\h{10}34
\h543
\h754
\h864
\h479
\h185
\h497
\h9{10}5
\h6{11}7
\h3{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v472
\v549
\v683
\v723
\v842
\v919
\v{10}39
\v{11}54
\v{12}24
\v{13}74
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2974}{}
\h219
\h{10}23
\h833
\h544
\h856
\h664
\h17{11}
\h786
\h696
\h3{10}{11}
\h4{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v21{11}
\v3{10}4
\v4{11}2
\v548
\v663
\v785
\v832
\v947
\v{10}24
\v{11}12
\v{12}72
\v{13}26
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2975}{}
\h415
\h625
\h23{10}
\h144
\h{10}54
\h467
\h375
\h782
\h692
\h7{10}6
\h{12}{11}2
\h{10}{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v377
\v415
\v549
\v627
\v782
\v872
\v917
\v{10}57
\v{11}24
\v{12}38
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2976}{}
\h218
\h824
\h534
\h{10}43
\h{11}53
\h666
\h17{10}
\h589
\h493
\h8{10}5
\h6{11}3
\h3{12}4
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v494
\v535
\v665
\v793
\v828
\v938
\v{10}13
\v{11}52
\v{12}24
\v{13}46
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2977}{}
\h21{10}
\h{10}23
\h13{11}
\h744
\h653
\h569
\h474
\h786
\h593
\h{10}{10}4
\h6{11}5
\h3{12}6
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v476
\v563
\v656
\v744
\v872
\v957
\v{10}28
\v{11}47
\v{12}12
\v{13}26
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2978}{}
\h21{10}
\h528
\h935
\h14{12}
\h454
\h569
\h675
\h{10}82
\h992
\h4{10}6
\h3{11}4
\h6{12}2
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v455
\v524
\v675
\v7{11}2
\v857
\v936
\v{10}82
\v{11}72
\v{12}17
\v{13}22
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2980}{}
\h217
\h726
\h{12}32
\h14{12}
\h856
\h664
\h473
\h982
\h{10}92
\h6{10}5
\h3{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v475
\v5{11}2
\v664
\v725
\v857
\v917
\v{10}63
\v{11}82
\v{12}36
\v{13}22
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2981}{}
\h21{11}
\h727
\h932
\h149
\h953
\h865
\h477
\h884
\h698
\h4{10}3
\h5{11}5
\h3{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v473
\v5{11}2
\v693
\v728
\v862
\v932
\v{10}47
\v{11}34
\v{12}53
\v{13}15
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2982}{}
\h21{11}
\h{11}23
\h637
\h{10}42
\h752
\h167
\h774
\h983
\h595
\h6{10}8
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v637
\v752
\v865
\v953
\v{10}45
\v{11}25
\v{12}44
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2983}{}
\h{10}14
\h22{10}
\h637
\h146
\h{11}53
\h469
\h672
\h782
\h{10}92
\h8{10}3
\h3{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v466
\v5{11}2
\v634
\v744
\v873
\v984
\v{10}18
\v{11}55
\v{12}27
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2984}{}
\h217
\h727
\h632
\h14{11}
\h756
\h{12}62
\h477
\h{10}83
\h992
\h6{10}4
\h3{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v475
\v5{11}2
\v637
\v723
\v839
\v918
\v{10}82
\v{11}72
\v{12}42
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2986}{}
\h716
\h229
\h135
\h446
\h757
\h362
\h973
\h882
\h693
\h8{10}5
\h4{11}8
\h{11}{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v368
\v447
\v567
\v636
\v714
\v882
\v972
\v{10}44
\v{11}2{10}
\v{12}74
\v{13}19
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2987}{}
\h21{10}
\h125
\h436
\h548
\h455
\h863
\h773
\h886
\h696
\h7{10}7
\h3{11}8
\h9{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v432
\v549
\v627
\v773
\v862
\v957
\v{10}34
\v{11}65
\v{12}18
\v{13}48
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2988}{}
\h218
\h627
\h136
\h447
\h954
\h665
\h579
\h488
\h896
\h7{10}3
\h8{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v444
\v576
\v624
\v737
\v892
\v957
\v{10}19
\v{11}42
\v{12}83
\v{13}23
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2989}{}
\h21{10}
\h129
\h532
\h647
\h{12}52
\h469
\h375
\h584
\h893
\h{10}{10}4
\h9{11}2
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v466
\v535
\v649
\v739
\v872
\v983
\v{10}28
\v{11}92
\v{12}14
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2990}{}
\h418
\h{10}24
\h934
\h644
\h553
\h663
\h279
\h38{11}
\h197
\h7{10}5
\h4{11}7
\h7{12}6
\h2{13}3
\h1{14}2
\v195
\v276
\v386
\v41{10}
\v558
\v642
\v7{10}2
\v854
\v933
\v{10}22
\v{11}74
\v{12}19
\v{13}39
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2991}{}
\h218
\h527
\h836
\h645
\h953
\h862
\h178
\h483
\h697
\h7{10}7
\h3{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v484
\v52{11}
\v645
\v782
\v833
\v952
\v{10}15
\v{11}47
\v{12}23
\v{13}93
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2994}{}
\h218
\h625
\h435
\h548
\h{12}52
\h{10}63
\h379
\h784
\h693
\h1{10}7
\h4{11}{10}
\h2{12}5
\h5{13}3
\h1{14}2
\v1{10}4
\v21{11}
\v377
\v438
\v549
\v627
\v784
\v8{10}3
\v936
\v{10}15
\v{11}26
\v{12}52
\v{13}42
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2995}{}
\h715
\h424
\h238
\h647
\h952
\h{10}64
\h577
\h188
\h493
\h6{10}2
\h3{11}{11}
\h{11}{12}2
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v427
\v576
\v646
\v718
\v828
\v953
\v{10}33
\v{11}57
\v{12}16
\v{13}48
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{2999}{}
\h413
\h824
\h633
\h542
\h{11}53
\h{10}63
\h676
\h288
\h49{10}
\h1{10}{10}
\h3{11}{10}
\h2{12}6
\h5{13}4
\h1{14}2
\v1{10}4
\v284
\v3{11}3
\v418
\v549
\v634
\v713
\v82{10}
\v93{10}
\v{10}62
\v{11}55
\v{12}25
\v{13}65
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3002}{}
\h615
\h{10}24
\h438
\h24{11}
\h157
\h467
\h578
\h386
\h894
\h7{10}3
\h5{11}4
\h6{12}8
\h2{13}5
\h1{14}2
\v159
\v249
\v386
\v433
\v574
\v61{11}
\v7{10}3
\v854
\v983
\v{10}28
\v{11}15
\v{12}36
\v{13}43
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3003}{}
\h514
\h424
\h737
\h646
\h25{11}
\h16{10}
\h874
\h585
\h695
\h9{10}4
\h3{11}7
\h4{12}{10}
\h2{13}5
\h1{14}2
\v168
\v258
\v3{11}3
\v42{10}
\v517
\v645
\v73{10}
\v825
\v919
\v{10}83
\v{11}63
\v{12}43
\v{13}55
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3004}{}
\h219
\h624
\h933
\h446
\h156
\h662
\h{11}72
\h{12}82
\h796
\h3{10}5
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v624
\v754
\v864
\v939
\v{10}22
\v{11}16
\v{12}35
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3006}{}
\h513
\h623
\h736
\h242
\h358
\h46{10}
\h875
\h189
\h794
\h9{10}3
\h{10}{11}4
\h5{12}7
\h2{13}4
\h1{14}2
\v186
\v249
\v359
\v442
\v51{11}
\v62{11}
\v736
\v816
\v928
\v{10}83
\v{11}54
\v{12}{10}2
\v{13}34
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3007}{}
\h418
\h724
\h634
\h24{12}
\h156
\h964
\h675
\h886
\h396
\h5{10}7
\h8{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v249
\v395
\v41{11}
\v5{10}3
\v634
\v723
\v883
\v963
\v{10}39
\v{11}25
\v{12}19
\v{13}65
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3008}{}
\h21{12}
\h427
\h834
\h{10}43
\h15{11}
\h668
\h572
\h683
\h895
\h3{10}6
\h7{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v42{10}
\v576
\v662
\v774
\v836
\v982
\v{10}48
\v{11}29
\v{12}32
\v{13}45
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3009}{}
\h518
\h824
\h734
\h242
\h355
\h965
\h775
\h486
\h198
\h6{10}7
\h{10}{11}4
\h5{12}6
\h2{13}4
\h1{14}2
\v195
\v249
\v359
\v444
\v51{11}
\v6{10}3
\v734
\v823
\v963
\v{10}83
\v{11}39
\v{12}25
\v{13}19
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3010}{}
\h213
\h329
\h436
\h846
\h15{12}
\h665
\h{10}74
\h28{11}
\h993
\h7{10}4
\h6{11}3
\h5{12}3
\h4{13}3
\h1{14}2
\v159
\v217
\v32{12}
\v43{10}
\v51{11}
\v665
\v7{10}3
\v848
\v992
\v{10}34
\v{11}64
\v{12}27
\v{13}53
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3011}{}
\h715
\h826
\h437
\h{10}42
\h754
\h267
\h377
\h187
\h697
\h9{10}5
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v267
\v377
\v439
\v5{11}2
\v693
\v714
\v826
\v964
\v{10}43
\v{11}32
\v{12}13
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3012}{}
\h21{12}
\h623
\h532
\h14{11}
\h{11}52
\h864
\h678
\h386
\h496
\h5{10}6
\h2{11}8
\h8{12}5
\h4{13}3
\h1{14}2
\v14{10}
\v21{10}
\v386
\v494
\v537
\v625
\v73{10}
\v866
\v926
\v{10}92
\v{11}55
\v{12}42
\v{13}57
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3013}{}
\h417
\h923
\h535
\h942
\h258
\h463
\h875
\h185
\h597
\h7{10}7
\h3{11}{10}
\h8{12}6
\h2{13}4
\h1{14}2
\v186
\v258
\v3{11}3
\v415
\v536
\v685
\v764
\v875
\v922
\v{10}32
\v{11}13
\v{12}27
\v{13}74
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3014}{}
\h212
\h725
\h333
\h545
\h855
\h665
\h975
\h18{12}
\h896
\h7{10}3
\h9{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v33{11}
\v41{11}
\v549
\v633
\v728
\v854
\v974
\v{10}46
\v{11}66
\v{12}29
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3015}{}
\h216
\h527
\h43{10}
\h146
\h653
\h565
\h775
\h885
\h{11}93
\h{10}{10}3
\h6{11}5
\h3{12}6
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v43{10}
\v524
\v656
\v743
\v817
\v957
\v{10}64
\v{11}92
\v{12}25
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3016}{}
\h217
\h724
\h{10}33
\h447
\h352
\h662
\h176
\h683
\h894
\h{10}{10}4
\h4{11}9
\h{12}{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v359
\v447
\v558
\v662
\v725
\v863
\v917
\v{10}37
\v{11}22
\v{12}93
\v{13}38
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3018}{}
\h812
\h626
\h237
\h744
\h{10}54
\h667
\h173
\h{12}82
\h893
\h3{10}6
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v475
\v5{11}2
\v624
\v748
\v818
\v937
\v{10}14
\v{11}45
\v{12}26
\v{13}65
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3019}{}
\h812
\h627
\h237
\h744
\h{10}54
\h666
\h173
\h883
\h396
\h5{10}8
\h{12}{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v395
\v475
\v5{10}3
\v624
\v748
\v817
\v936
\v{10}14
\v{11}44
\v{12}65
\v{13}28
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3020}{}
\h{11}13
\h824
\h238
\h{11}42
\h458
\h164
\h975
\h38{10}
\h793
\h6{10}2
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v386
\v456
\v567
\v6{10}2
\v792
\v828
\v975
\v{10}36
\v{11}13
\v{12}23
\v{13}44
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3021}{}
\h216
\h32{11}
\h13{10}
\h944
\h555
\h962
\h777
\h28{10}
\h692
\h{10}{10}3
\h4{11}3
\h5{12}7
\h4{13}2
\h1{14}2
\v13{11}
\v217
\v32{12}
\v4{11}2
\v557
\v694
\v774
\v818
\v942
\v{10}55
\v{11}33
\v{12}84
\v{13}46
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3022}{}
\h517
\h{10}24
\h736
\h643
\h753
\h269
\h47{10}
\h386
\h193
\h8{10}4
\h5{11}6
\h8{12}5
\h2{13}4
\h1{14}2
\v195
\v267
\v386
\v472
\v51{10}
\v649
\v732
\v8{10}2
\v944
\v{10}23
\v{11}65
\v{12}19
\v{13}39
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3023}{}
\h{10}12
\h427
\h737
\h642
\h552
\h26{11}
\h178
\h684
\h993
\h{11}{10}3
\h3{11}{10}
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v267
\v3{11}3
\v42{10}
\v558
\v644
\v732
\v848
\v972
\v{10}17
\v{11}28
\v{12}18
\v{13}65
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3024}{}
\h212
\h924
\h{12}32
\h743
\h652
\h364
\h578
\h188
\h694
\h{11}{10}3
\h8{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v368
\v41{11}
\v576
\v654
\v742
\v856
\v926
\v{10}45
\v{11}{10}2
\v{12}38
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3025}{}
\h413
\h622
\h{10}32
\h243
\h35{11}
\h764
\h474
\h984
\h19{11}
\h6{10}8
\h{10}{11}3
\h5{12}6
\h2{13}7
\h1{14}2
\v195
\v249
\v359
\v416
\v548
\v628
\v715
\v825
\v985
\v{10}38
\v{11}66
\v{12}36
\v{13}83
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3033}{}
\h219
\h127
\h432
\h542
\h654
\h864
\h477
\h984
\h795
\h{10}{10}4
\h3{11}{10}
\h9{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v434
\v549
\v632
\v745
\v824
\v984
\v{10}55
\v{11}16
\v{12}63
\v{13}83
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3034}{}
\h218
\h724
\h43{10}
\h346
\h15{11}
\h{10}63
\h873
\h782
\h{12}92
\h6{10}7
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v34{10}
\v439
\v5{11}2
\v6{10}2
\v726
\v874
\v944
\v{10}15
\v{11}25
\v{12}54
\v{13}64
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3037}{}
\h913
\h{11}22
\h23{10}
\h746
\h652
\h46{10}
\h174
\h483
\h694
\h9{10}5
\h8{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v462
\v576
\v654
\v744
\v856
\v919
\v{10}93
\v{11}29
\v{12}12
\v{13}22
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3039}{}
\h21{12}
\h524
\h636
\h146
\h558
\h{10}64
\h973
\h484
\h794
\h8{10}5
\h3{11}7
\h4{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v484
\v523
\v63{10}
\v745
\v882
\v925
\v{10}65
\v{11}93
\v{12}34
\v{13}55
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3042}{}
\h21{10}
\h823
\h535
\h747
\h657
\h463
\h{11}73
\h184
\h399
\h9{10}4
\h8{11}2
\h4{12}5
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v395
\v466
\v535
\v658
\v742
\v829
\v9{10}2
\v{10}38
\v{11}25
\v{12}18
\v{13}55
\v{14}43
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3043}{}
\h21{10}
\h129
\h734
\h544
\h{10}54
\h864
\h772
\h489
\h698
\h4{10}7
\h3{11}5
\h6{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v482
\v549
\v693
\v734
\v865
\v943
\v{10}23
\v{11}37
\v{12}15
\v{13}84
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3046}{}
\h715
\h229
\h933
\h842
\h459
\h{11}63
\h17{12}
\h688
\h594
\h7{10}3
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v457
\v594
\v683
\v719
\v848
\v936
\v{10}46
\v{11}24
\v{12}12
\v{13}52
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3048}{}
\h217
\h529
\h636
\h146
\h657
\h{10}64
\h973
\h484
\h794
\h8{10}5
\h3{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v484
\v52{11}
\v632
\v745
\v882
\v916
\v{10}65
\v{11}93
\v{12}34
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3053}{}
\h212
\h527
\h336
\h644
\h756
\h563
\h775
\h985
\h893
\h{10}{10}3
\h1{11}{10}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v41{11}
\v524
\v649
\v752
\v863
\v935
\v{10}46
\v{11}92
\v{12}25
\v{13}55
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3054}{}
\h216
\h42{10}
\h634
\h344
\h15{11}
\h{11}62
\h973
\h{11}83
\h692
\h7{10}3
\h5{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v34{10}
\v42{10}
\v5{11}2
\v636
\v746
\v818
\v975
\v{10}37
\v{11}62
\v{12}52
\v{13}65
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3056}{}
\h813
\h228
\h537
\h447
\h756
\h{12}62
\h578
\h985
\h197
\h7{10}3
\h3{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v448
\v534
\v6{11}2
\v755
\v818
\v984
\v{10}28
\v{11}13
\v{12}33
\v{13}52
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3059}{}
\h218
\h826
\h138
\h546
\h854
\h{11}63
\h773
\h485
\h598
\h3{10}9
\h6{11}7
\h4{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v484
\v545
\v6{11}2
\v775
\v823
\v935
\v{10}16
\v{11}42
\v{12}55
\v{13}92
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3067}{}
\h713
\h226
\h734
\h945
\h556
\h167
\h479
\h{12}82
\h598
\h6{10}4
\h3{11}6
\h4{12}8
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v475
\v554
\v6{10}3
\v712
\v824
\v947
\v{10}19
\v{11}32
\v{12}84
\v{13}72
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3068}{}
\h913
\h223
\h{11}32
\h349
\h{10}54
\h863
\h473
\h184
\h693
\h4{10}4
\h2{11}{11}
\h7{12}7
\h6{13}4
\h1{14}2
\v186
\v229
\v34{10}
\v473
\v526
\v694
\v775
\v864
\v918
\v{10}58
\v{11}33
\v{12}13
\v{13}38
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3075}{}
\h415
\h226
\h339
\h{11}43
\h653
\h16{12}
\h{12}72
\h783
\h895
\h5{10}5
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v33{11}
\v41{11}
\v5{10}3
\v656
\v784
\v827
\v914
\v{10}82
\v{11}47
\v{12}34
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3078}{}
\h{11}12
\h{10}22
\h734
\h444
\h653
\h866
\h27{11}
\h{10}84
\h194
\h4{10}3
\h6{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v276
\v3{12}2
\v446
\v594
\v656
\v737
\v842
\v957
\v{10}26
\v{11}12
\v{12}29
\v{13}16
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3081}{}
\h21{12}
\h824
\h436
\h146
\h653
\h863
\h{10}72
\h38{10}
\h{11}93
\h5{10}8
\h4{11}3
\h5{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v438
\v5{10}2
\v658
\v747
\v824
\v957
\v{10}34
\v{11}63
\v{12}25
\v{13}82
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3082}{}
\h414
\h{12}22
\h237
\h548
\h{10}54
\h963
\h17{10}
\h483
\h697
\h3{10}7
\h5{11}3
\h7{12}4
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v417
\v547
\v694
\v784
\v81{10}
\v933
\v{10}55
\v{11}75
\v{12}24
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3086}{}
\h{10}14
\h422
\h23{11}
\h549
\h458
\h964
\h674
\h186
\h398
\h8{10}4
\h5{11}4
\h8{12}3
\h2{13}5
\h1{14}2
\v186
\v23{10}
\v395
\v423
\v547
\v625
\v785
\v8{10}2
\v965
\v{10}16
\v{11}93
\v{12}55
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3087}{}
\h614
\h726
\h23{10}
\h648
\h154
\h36{10}
\h876
\h783
\h497
\h9{10}3
\h5{11}6
\h2{12}6
\h4{13}5
\h1{14}2
\v159
\v239
\v368
\v494
\v556
\v613
\v726
\v875
\v9{10}3
\v{10}17
\v{11}92
\v{12}37
\v{13}24
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3088}{}
\h915
\h22{10}
\h{11}32
\h543
\h755
\h{10}64
\h474
\h184
\h39{10}
\h9{10}2
\h6{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v395
\v475
\v544
\v6{11}2
\v757
\v843
\v919
\v{10}65
\v{11}37
\v{12}23
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3089}{}
\h515
\h227
\h638
\h349
\h{10}54
\h766
\h675
\h884
\h497
\h1{10}6
\h4{11}9
\h5{12}4
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v34{10}
\v492
\v51{11}
\v634
\v764
\v885
\v92{10}
\v{10}14
\v{11}72
\v{12}44
\v{13}65
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3090}{}
\h41{10}
\h226
\h339
\h{10}44
\h952
\h862
\h578
\h186
\h594
\h6{10}6
\h7{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v33{11}
\v41{11}
\v572
\v6{10}3
\v783
\v824
\v954
\v{10}42
\v{11}57
\v{12}37
\v{13}74
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3093}{}
\h419
\h225
\h339
\h{10}43
\h952
\h763
\h876
\h584
\h696
\h1{10}7
\h5{11}9
\h4{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v33{11}
\v41{11}
\v583
\v694
\v724
\v873
\v953
\v{10}42
\v{11}57
\v{12}36
\v{13}13
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3094}{}
\h614
\h227
\h433
\h648
\h15{11}
\h563
\h774
\h{10}83
\h{11}93
\h3{10}{10}
\h4{11}4
\h9{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v438
\v567
\v613
\v734
\v865
\v92{10}
\v{10}17
\v{11}72
\v{12}57
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3095}{}
\h21{11}
\h{12}22
\h734
\h445
\h{10}53
\h863
\h772
\h187
\h696
\h3{10}7
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v693
\v734
\v862
\v943
\v{10}55
\v{11}33
\v{12}27
\v{13}14
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3097}{}
\h419
\h{10}22
\h239
\h745
\h955
\h565
\h175
\h589
\h395
\h6{10}7
\h4{11}5
\h7{12}4
\h2{13}6
\h1{14}2
\v177
\v23{10}
\v395
\v41{10}
\v562
\v673
\v748
\v894
\v956
\v{10}24
\v{11}39
\v{12}22
\v{13}19
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3098}{}
\h614
\h{11}22
\h435
\h844
\h257
\h36{11}
\h575
\h786
\h19{10}
\h6{10}8
\h4{11}4
\h7{12}5
\h2{13}3
\h1{14}2
\v195
\v258
\v368
\v438
\v576
\v619
\v784
\v847
\v932
\v{10}16
\v{11}27
\v{12}48
\v{13}26
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3099}{}
\h213
\h426
\h934
\h846
\h15{10}
\h664
\h973
\h{11}82
\h593
\h3{10}{11}
\h2{11}5
\h6{12}6
\h4{13}3
\h1{14}2
\v159
\v21{10}
\v3{10}4
\v42{11}
\v518
\v666
\v7{11}2
\v845
\v934
\v{10}24
\v{11}53
\v{12}75
\v{13}35
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3102}{}
\h{12}12
\h229
\h835
\h545
\h156
\h368
\h874
\h48{10}
\h297
\h6{10}4
\h5{11}2
\h9{12}4
\h4{13}2
\h1{14}2
\v159
\v227
\v368
\v485
\v547
\v6{10}3
\v756
\v834
\v993
\v{10}46
\v{11}24
\v{12}16
\v{13}39
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3103}{}
\h618
\h227
\h834
\h{11}42
\h752
\h{12}62
\h476
\h184
\h895
\h3{10}8
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v475
\v585
\v61{10}
\v757
\v836
\v923
\v{10}74
\v{11}46
\v{12}33
\v{13}45
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3105}{}
\h814
\h229
\h637
\h{10}42
\h554
\h863
\h{10}74
\h18{12}
\h49{10}
\h3{10}4
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v493
\v558
\v638
\v7{10}2
\v815
\v956
\v{10}43
\v{11}24
\v{12}13
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3106}{}
\h41{10}
\h825
\h636
\h243
\h455
\h862
\h974
\h586
\h199
\h3{10}9
\h7{11}7
\h6{12}5
\h2{13}5
\h1{14}2
\v195
\v249
\v3{10}4
\v414
\v544
\v639
\v7{11}2
\v824
\v952
\v{10}63
\v{11}84
\v{12}37
\v{13}25
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3107}{}
\h21{11}
\h{10}22
\h437
\h648
\h554
\h166
\h474
\h38{10}
\h294
\h7{10}3
\h9{11}3
\h{11}{12}3
\h5{13}3
\h1{14}2
\v168
\v218
\v386
\v434
\v558
\v645
\v764
\v876
\v956
\v{10}28
\v{11}39
\v{12}29
\v{13}17
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3111}{}
\h416
\h224
\h536
\h944
\h457
\h763
\h672
\h18{11}
\h995
\h3{10}{10}
\h7{11}7
\h2{12}{10}
\h5{13}3
\h1{14}2
\v186
\v22{10}
\v3{10}4
\v414
\v53{10}
\v625
\v765
\v876
\v945
\v{10}15
\v{11}32
\v{12}84
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3112}{}
\h412
\h526
\h834
\h742
\h652
\h{11}63
\h27{11}
\h186
\h496
\h9{10}3
\h{10}{11}4
\h3{12}{10}
\h2{13}3
\h1{14}2
\v186
\v276
\v3{12}2
\v418
\v52{11}
\v614
\v744
\v832
\v946
\v{10}92
\v{11}24
\v{12}37
\v{13}75
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3117}{}
\h21{12}
\h825
\h734
\h545
\h953
\h16{10}
\h479
\h383
\h496
\h7{10}5
\h8{11}6
\h5{12}4
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v386
\v472
\v548
\v685
\v737
\v829
\v957
\v{10}45
\v{11}33
\v{12}55
\v{13}25
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3118}{}
\h612
\h723
\h438
\h249
\h35{11}
\h963
\h177
\h588
\h694
\h4{10}3
\h{11}{11}3
\h9{12}4
\h2{13}3
\h1{14}2
\v177
\v249
\v359
\v437
\v585
\v618
\v728
\v816
\v966
\v{10}27
\v{11}47
\v{12}33
\v{13}84
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3123}{}
\h613
\h423
\h234
\h348
\h{10}53
\h16{11}
\h{11}72
\h886
\h597
\h9{10}5
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v34{10}
\v42{10}
\v594
\v612
\v729
\v884
\v919
\v{10}56
\v{11}43
\v{12}63
\v{13}52
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3124}{}
\h715
\h622
\h935
\h743
\h256
\h665
\h974
\h{11}83
\h19{11}
\h4{10}9
\h3{11}2
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v258
\v3{11}3
\v4{10}2
\v5{11}2
\v624
\v713
\v823
\v934
\v{10}48
\v{11}62
\v{12}18
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3125}{}
\h715
\h{11}23
\h632
\h944
\h753
\h266
\h675
\h985
\h19{11}
\h4{10}9
\h3{11}2
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v267
\v3{11}3
\v4{10}2
\v5{11}2
\v634
\v714
\v833
\v944
\v{10}57
\v{11}25
\v{12}18
\v{13}46
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3126}{}
\h612
\h22{11}
\h935
\h443
\h154
\h664
\h375
\h983
\h{11}92
\h{10}{10}2
\h4{11}7
\h7{12}7
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v377
\v447
\v558
\v615
\v748
\v816
\v935
\v{10}64
\v{11}92
\v{12}82
\v{13}27
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3127}{}
\h213
\h424
\h638
\h546
\h756
\h664
\h17{11}
\h984
\h793
\h{11}{10}3
\h8{11}4
\h3{12}6
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v42{11}
\v513
\v633
\v754
\v829
\v984
\v{10}63
\v{11}46
\v{12}74
\v{13}53
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3128}{}
\h{11}13
\h22{11}
\h{10}32
\h144
\h455
\h863
\h{10}74
\h389
\h297
\h6{10}7
\h5{11}2
\h6{12}2
\h4{13}3
\h1{14}2
\v14{10}
\v227
\v386
\v458
\v547
\v6{10}2
\v7{11}2
\v866
\v954
\v{10}34
\v{11}15
\v{12}35
\v{13}28
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3129}{}
\h419
\h523
\h638
\h544
\h853
\h{10}63
\h27{10}
\h186
\h495
\h7{10}4
\h{10}{11}4
\h3{12}9
\h2{13}4
\h1{14}2
\v186
\v276
\v3{12}2
\v418
\v522
\v63{10}
\v782
\v823
\v945
\v{10}65
\v{11}55
\v{12}75
\v{13}15
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3135}{}
\h219
\h822
\h933
\h449
\h159
\h668
\h572
\h687
\h896
\h3{10}8
\h7{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v448
\v576
\v662
\v774
\v827
\v939
\v{10}23
\v{11}19
\v{12}38
\v{13}44
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3136}{}
\h618
\h227
\h832
\h742
\h854
\h467
\h174
\h{10}83
\h{12}92
\h3{10}{10}
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v466
\v576
\v61{10}
\v748
\v832
\v922
\v{10}35
\v{11}65
\v{12}54
\v{13}82
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3141}{}
\h218
\h527
\h{11}33
\h{10}42
\h454
\h566
\h178
\h786
\h896
\h6{10}7
\h3{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v457
\v524
\v6{10}3
\v783
\v854
\v975
\v{10}13
\v{11}33
\v{12}22
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3143}{}
\h21{11}
\h822
\h{11}33
\h944
\h555
\h163
\h775
\h685
\h394
\h4{10}{10}
\h8{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v395
\v464
\v557
\v685
\v772
\v829
\v948
\v{10}23
\v{11}35
\v{12}74
\v{13}13
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3144}{}
\h414
\h225
\h33{11}
\h14{12}
\h653
\h863
\h{10}72
\h{11}83
\h795
\h4{10}5
\h5{11}8
\h2{12}4
\h5{13}5
\h1{14}2
\v14{10}
\v22{10}
\v33{11}
\v419
\v5{11}2
\v657
\v727
\v815
\v955
\v{10}76
\v{11}62
\v{12}72
\v{13}47
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3145}{}
\h914
\h{10}24
\h23{11}
\h645
\h757
\h465
\h676
\h487
\h199
\h5{10}3
\h7{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v462
\v5{10}3
\v643
\v756
\v8{10}2
\v915
\v{10}27
\v{11}44
\v{12}74
\v{13}12
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3146}{}
\h417
\h824
\h935
\h548
\h{12}52
\h863
\h278
\h185
\h493
\h6{10}3
\h7{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v186
\v276
\v3{12}2
\v418
\v549
\v682
\v792
\v824
\v937
\v{10}75
\v{11}15
\v{12}23
\v{13}47
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3147}{}
\h21{12}
\h624
\h138
\h449
\h655
\h763
\h876
\h782
\h399
\h5{10}6
\h8{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v448
\v5{10}3
\v623
\v762
\v874
\v935
\v{10}24
\v{11}55
\v{12}93
\v{13}47
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3148}{}
\h714
\h424
\h237
\h145
\h{10}52
\h566
\h975
\h483
\h692
\h3{10}{10}
\h{12}{11}2
\h{10}{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v426
\v567
\v645
\v717
\v827
\v934
\v{10}57
\v{11}15
\v{12}56
\v{13}{10}2
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3150}{}
\h212
\h925
\h33{10}
\h{10}44
\h755
\h564
\h875
\h784
\h894
\h4{10}6
\h1{11}5
\h5{12}6
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v419
\v566
\v6{11}2
\v753
\v872
\v924
\v{10}46
\v{11}84
\v{12}54
\v{13}34
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3151}{}
\h815
\h724
\h{10}32
\h445
\h253
\h{11}63
\h479
\h785
\h199
\h3{10}3
\h8{11}6
\h5{12}4
\h2{13}4
\h1{14}2
\v195
\v258
\v3{10}4
\v443
\v557
\v6{10}3
\v726
\v81{10}
\v948
\v{10}36
\v{11}24
\v{12}35
\v{13}16
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3152}{}
\h217
\h822
\h737
\h548
\h158
\h468
\h{11}72
\h587
\h397
\h8{10}3
\h6{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v466
\v544
\v6{11}2
\v739
\v828
\v914
\v{10}27
\v{11}73
\v{12}62
\v{13}43
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3153}{}
\h21{11}
\h724
\h434
\h547
\h752
\h{10}64
\h873
\h488
\h396
\h1{10}{12}
\h6{11}8
\h5{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v395
\v435
\v548
\v6{11}2
\v723
\v834
\v954
\v{10}66
\v{11}25
\v{12}44
\v{13}19
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3162}{}
\h416
\h223
\h43{10}
\h14{12}
\h854
\h{11}63
\h772
\h882
\h993
\h6{10}5
\h3{11}4
\h5{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v412
\v52{10}
\v6{10}3
\v774
\v853
\v972
\v{10}17
\v{11}64
\v{12}54
\v{13}48
\v{14}33
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3165}{}
\h914
\h427
\h{10}32
\h{11}43
\h854
\h762
\h672
\h28{11}
\h194
\h4{10}3
\h6{11}8
\h3{12}7
\h2{13}3
\h1{14}2
\v195
\v285
\v3{12}2
\v428
\v594
\v674
\v764
\v852
\v915
\v{10}39
\v{11}22
\v{12}32
\v{13}17
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3168}{}
\h21{11}
\h622
\h732
\h844
\h{11}53
\h{10}62
\h477
\h984
\h194
\h3{10}7
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v475
\v594
\v629
\v739
\v822
\v935
\v{10}64
\v{11}52
\v{12}42
\v{13}17
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3169}{}
\h612
\h727
\h238
\h944
\h458
\h164
\h{11}73
\h38{10}
\h{10}92
\h8{10}3
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v386
\v457
\v567
\v61{10}
\v72{10}
\v819
\v947
\v{10}36
\v{11}73
\v{12}54
\v{13}44
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3171}{}
\h21{10}
\h{11}22
\h735
\h846
\h654
\h463
\h677
\h184
\h39{11}
\h9{10}2
\h8{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v466
\v585
\v652
\v733
\v847
\v9{10}2
\v{10}56
\v{11}28
\v{12}12
\v{13}25
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3172}{}
\h713
\h923
\h{10}33
\h447
\h854
\h{11}63
\h673
\h28{11}
\h194
\h4{10}3
\h6{11}8
\h3{12}5
\h2{13}3
\h1{14}2
\v195
\v285
\v3{12}2
\v446
\v594
\v674
\v719
\v857
\v925
\v{10}12
\v{11}42
\v{12}23
\v{13}35
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3177}{}
\h21{11}
\h623
\h{11}33
\h844
\h457
\h{10}63
\h973
\h783
\h194
\h3{10}5
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v457
\v594
\v629
\v784
\v846
\v925
\v{10}62
\v{11}32
\v{12}43
\v{13}15
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3178}{}
\h31{11}
\h623
\h23{10}
\h{10}43
\h853
\h569
\h475
\h389
\h796
\h5{10}3
\h1{11}9
\h6{12}5
\h2{13}5
\h1{14}3
\v1{11}3
\v23{10}
\v317
\v477
\v564
\v62{10}
\v794
\v855
\v925
\v{10}47
\v{11}57
\v{12}35
\v{13}45
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3183}{}
\h518
\h224
\h437
\h844
\h554
\h863
\h975
\h{10}83
\h399
\h7{10}7
\h4{11}6
\h1{12}5
\h2{13}5
\h1{14}2
\v1{12}2
\v22{11}
\v395
\v438
\v514
\v62{10}
\v7{10}3
\v842
\v952
\v{10}83
\v{11}33
\v{12}45
\v{13}17
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3186}{}
\h215
\h527
\h137
\h644
\h953
\h865
\h{11}73
\h489
\h{10}94
\h5{10}6
\h3{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v484
\v528
\v649
\v71{10}
\v833
\v957
\v{10}45
\v{11}73
\v{12}23
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3187}{}
\h21{12}
\h822
\h633
\h14{10}
\h854
\h766
\h575
\h383
\h497
\h9{10}3
\h5{11}9
\h2{12}{11}
\h4{13}3
\h1{14}2
\v14{10}
\v21{11}
\v386
\v494
\v574
\v635
\v767
\v823
\v937
\v{10}25
\v{11}45
\v{12}55
\v{13}66
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3191}{}
\h613
\h823
\h{10}32
\h747
\h259
\h667
\h173
\h384
\h594
\h8{10}4
\h{10}{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v258
\v386
\v475
\v594
\v615
\v744
\v828
\v918
\v{10}38
\v{11}23
\v{12}37
\v{13}66
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3193}{}
\h21{11}
\h422
\h533
\h744
\h955
\h666
\h474
\h{11}82
\h196
\h3{10}7
\h9{11}3
\h{10}{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v425
\v53{10}
\v624
\v745
\v834
\v956
\v{10}{10}2
\v{11}44
\v{12}65
\v{13}17
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3194}{}
\h414
\h726
\h638
\h24{10}
\h856
\h565
\h676
\h188
\h397
\h7{10}4
\h9{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v249
\v395
\v41{11}
\v567
\v634
\v728
\v814
\v983
\v{10}63
\v{11}{10}2
\v{12}43
\v{13}29
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3195}{}
\h616
\h{10}24
\h235
\h642
\h554
\h764
\h{10}73
\h188
\h498
\h5{10}8
\h3{11}8
\h4{12}{10}
\h2{13}6
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v493
\v555
\v613
\v733
\v849
\v953
\v{10}25
\v{11}65
\v{12}18
\v{13}73
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3196}{}
\h615
\h425
\h23{11}
\h842
\h953
\h{11}63
\h174
\h486
\h39{10}
\h7{10}7
\h5{11}3
\h6{12}6
\h2{13}5
\h1{14}2
\v177
\v23{10}
\v395
\v426
\v574
\v61{11}
\v7{10}3
\v847
\v923
\v{10}44
\v{11}15
\v{12}57
\v{13}36
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3197}{}
\h416
\h626
\h536
\h943
\h{10}54
\h26{11}
\h176
\h484
\h794
\h9{10}5
\h3{11}{10}
\h2{12}4
\h5{13}3
\h1{14}2
\v177
\v266
\v3{11}3
\v417
\v53{10}
\v62{10}
\v772
\v885
\v946
\v{10}14
\v{11}36
\v{12}22
\v{13}65
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3198}{}
\h617
\h42{10}
\h233
\h348
\h755
\h{10}63
\h675
\h985
\h892
\h5{10}4
\h1{11}6
\h4{12}8
\h2{13}6
\h1{14}2
\v1{11}3
\v23{10}
\v34{10}
\v42{10}
\v537
\v616
\v756
\v894
\v982
\v{10}63
\v{11}43
\v{12}57
\v{13}15
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3199}{}
\h21{10}
\h128
\h635
\h844
\h757
\h663
\h479
\h{10}84
\h796
\h5{10}6
\h4{11}4
\h3{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v474
\v5{10}3
\v633
\v754
\v847
\v924
\v{10}84
\v{11}37
\v{12}13
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3201}{}
\h41{10}
\h229
\h138
\h744
\h652
\h369
\h777
\h{10}83
\h597
\h6{10}7
\h4{11}5
\h5{12}5
\h2{13}6
\h1{14}2
\v13{11}
\v22{11}
\v368
\v41{10}
\v593
\v655
\v743
\v858
\v938
\v{10}84
\v{11}22
\v{12}63
\v{13}82
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3202}{}
\h218
\h628
\h13{12}
\h445
\h854
\h{11}63
\h{10}73
\h784
\h395
\h5{10}4
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v448
\v5{10}3
\v629
\v784
\v854
\v946
\v{10}16
\v{11}62
\v{12}56
\v{13}34
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3203}{}
\h612
\h227
\h736
\h14{11}
\h{11}52
\h569
\h377
\h484
\h293
\h9{10}3
\h6{11}4
\h{11}{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v227
\v377
\v485
\v563
\v61{10}
\v73{10}
\v817
\v928
\v{10}74
\v{11}57
\v{12}46
\v{13}32
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3204}{}
\h912
\h628
\h238
\h745
\h455
\h569
\h{11}72
\h18{11}
\h492
\h3{10}{10}
\h2{11}6
\h7{12}3
\h5{13}3
\h1{14}2
\v186
\v238
\v3{10}4
\v454
\v567
\v627
\v748
\v8{11}2
\v914
\v{10}39
\v{11}16
\v{12}44
\v{13}73
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3205}{}
\h{12}12
\h622
\h239
\h746
\h455
\h165
\h378
\h882
\h993
\h{10}{10}4
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v377
\v457
\v5{11}2
\v624
\v748
\v826
\v954
\v{10}82
\v{11}34
\v{12}18
\v{13}47
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3206}{}
\h217
\h624
\h539
\h345
\h15{12}
\h{11}63
\h973
\h783
\h692
\h{11}{10}2
\h4{11}8
\h2{12}3
\h4{13}3
\h1{14}2
\v159
\v21{11}
\v34{10}
\v4{11}2
\v539
\v627
\v785
\v845
\v916
\v{10}26
\v{11}64
\v{12}74
\v{13}55
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3208}{}
\h{10}12
\h229
\h732
\h444
\h658
\h168
\h37{10}
\h{12}82
\h{10}93
\h7{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v377
\v448
\v5{11}2
\v657
\v737
\v847
\v933
\v{10}18
\v{11}28
\v{12}17
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3209}{}
\h218
\h825
\h43{10}
\h14{11}
\h655
\h{10}63
\h577
\h485
\h794
\h6{10}3
\h5{11}3
\h3{12}{11}
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v435
\v574
\v655
\v794
\v829
\v982
\v{10}15
\v{11}54
\v{12}43
\v{13}24
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3210}{}
\h715
\h{11}23
\h637
\h247
\h559
\h666
\h476
\h984
\h893
\h5{10}5
\h1{11}6
\h3{12}5
\h2{13}2
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v476
\v555
\v633
\v71{10}
\v893
\v944
\v{10}73
\v{11}27
\v{12}15
\v{13}35
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3211}{}
\h618
\h823
\h238
\h942
\h753
\h865
\h478
\h184
\h995
\h3{10}{10}
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v475
\v585
\v61{10}
\v757
\v824
\v945
\v{10}32
\v{11}22
\v{12}74
\v{13}64
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3212}{}
\h215
\h526
\h135
\h{10}44
\h953
\h863
\h974
\h488
\h599
\h4{10}6
\h7{11}6
\h3{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v482
\v527
\v63{10}
\v71{10}
\v866
\v952
\v{10}46
\v{11}24
\v{12}53
\v{13}74
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3213}{}
\h{10}13
\h424
\h932
\h747
\h654
\h864
\h576
\h285
\h599
\h4{10}9
\h1{11}8
\h3{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v285
\v3{12}2
\v428
\v572
\v658
\v744
\v824
\v938
\v{10}14
\v{11}34
\v{12}66
\v{13}19
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3215}{}
\h515
\h224
\h43{10}
\h147
\h557
\h766
\h378
\h985
\h694
\h9{10}2
\h2{11}{11}
\h8{12}4
\h4{13}3
\h1{14}2
\v14{10}
\v229
\v377
\v43{10}
\v514
\v627
\v767
\v848
\v982
\v{10}18
\v{11}73
\v{12}57
\v{13}65
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3216}{}
\h219
\h726
\h535
\h444
\h354
\h663
\h{12}72
\h885
\h{11}93
\h4{10}5
\h1{11}9
\h5{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v446
\v539
\v667
\v723
\v844
\v964
\v{10}38
\v{11}18
\v{12}75
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3217}{}
\h419
\h227
\h833
\h943
\h753
\h662
\h774
\h{10}84
\h598
\h4{10}8
\h1{11}4
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v419
\v592
\v667
\v752
\v833
\v922
\v{10}53
\v{11}34
\v{12}46
\v{13}18
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3218}{}
\h812
\h628
\h237
\h447
\h757
\h{10}63
\h372
\h18{11}
\h492
\h{11}{10}2
\h8{11}4
\h5{12}4
\h2{13}5
\h1{14}2
\v186
\v23{10}
\v377
\v445
\v575
\v627
\v758
\v81{10}
\v939
\v{10}15
\v{11}46
\v{12}83
\v{13}64
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3219}{}
\h217
\h826
\h733
\h14{11}
\h{11}52
\h564
\h775
\h487
\h698
\h5{10}5
\h3{11}{10}
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v484
\v564
\v694
\v734
\v82{10}
\v915
\v{10}37
\v{11}53
\v{12}43
\v{13}56
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3222}{}
\h21{11}
\h826
\h636
\h{10}43
\h953
\h467
\h176
\h486
\h599
\h3{10}5
\h7{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v462
\v593
\v63{10}
\v774
\v828
\v957
\v{10}44
\v{11}65
\v{12}32
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3223}{}
\h21{10}
\h529
\h436
\h844
\h753
\h667
\h17{10}
\h885
\h594
\h6{10}5
\h7{11}7
\h3{12}6
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v43{10}
\v527
\v664
\v756
\v844
\v993
\v{10}32
\v{11}73
\v{12}13
\v{13}62
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3225}{}
\h214
\h524
\h832
\h944
\h456
\h767
\h17{11}
\h489
\h896
\h6{10}5
\h7{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v453
\v52{11}
\v619
\v765
\v836
\v922
\v{10}32
\v{11}{10}2
\v{12}74
\v{13}44
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3226}{}
\h418
\h727
\h632
\h542
\h653
\h26{11}
\h872
\h188
\h497
\h{10}{10}2
\h{11}{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v186
\v267
\v3{12}2
\v418
\v549
\v632
\v722
\v834
\v953
\v{10}73
\v{11}92
\v{12}19
\v{13}66
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3227}{}
\h716
\h227
\h836
\h546
\h156
\h464
\h579
\h386
\h{10}92
\h{11}{10}2
\h6{11}6
\h4{12}6
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v386
\v466
\v543
\v6{11}2
\v714
\v833
\v926
\v{10}93
\v{11}46
\v{12}92
\v{13}19
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3228}{}
\h{11}12
\h423
\h632
\h24{10}
\h154
\h767
\h376
\h882
\h992
\h{10}{10}3
\h4{11}8
\h6{12}8
\h2{13}3
\h1{14}2
\v159
\v249
\v377
\v429
\v558
\v639
\v724
\v835
\v972
\v{10}82
\v{11}18
\v{12}47
\v{13}19
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3229}{}
\h{10}13
\h{12}22
\h234
\h34{10}
\h757
\h564
\h175
\h882
\h299
\h9{10}3
\h4{11}3
\h5{12}6
\h4{13}4
\h1{14}2
\v177
\v236
\v34{10}
\v4{11}2
\v566
\v634
\v756
\v885
\v964
\v{10}17
\v{11}93
\v{12}28
\v{13}13
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3230}{}
\h915
\h22{10}
\h137
\h644
\h954
\h562
\h{12}72
\h489
\h393
\h8{10}3
\h4{11}6
\h7{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v395
\v483
\v567
\v645
\v766
\v837
\v914
\v{10}47
\v{11}{10}2
\v{12}25
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3231}{}
\h{10}12
\h{11}23
\h533
\h742
\h25{11}
\h864
\h178
\h{10}84
\h499
\h3{10}2
\h6{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v258
\v3{10}4
\v493
\v537
\v6{11}2
\v748
\v833
\v943
\v{10}17
\v{11}29
\v{12}15
\v{13}54
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3232}{}
\h{11}13
\h22{11}
\h935
\h547
\h457
\h164
\h874
\h384
\h694
\h9{10}4
\h7{11}3
\h4{12}4
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v386
\v457
\v542
\v694
\v783
\v875
\v937
\v{10}92
\v{11}14
\v{12}43
\v{13}28
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3233}{}
\h417
\h824
\h{11}32
\h745
\h554
\h862
\h975
\h28{11}
\h698
\h3{10}7
\h1{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v1{11}3
\v285
\v3{10}4
\v41{11}
\v556
\v694
\v748
\v824
\v952
\v{10}64
\v{11}12
\v{12}22
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3234}{}
\h517
\h628
\h23{11}
\h545
\h952
\h166
\h474
\h783
\h894
\h{11}{10}3
\h3{11}{10}
\h2{12}4
\h4{13}5
\h1{14}2
\v168
\v239
\v3{11}3
\v476
\v513
\v62{10}
\v762
\v872
\v958
\v{10}44
\v{11}55
\v{12}18
\v{13}38
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3235}{}
\h813
\h{10}23
\h{12}32
\h24{11}
\h559
\h366
\h675
\h186
\h494
\h7{10}5
\h2{11}3
\h6{12}4
\h4{13}5
\h1{14}2
\v186
\v247
\v368
\v494
\v556
\v675
\v782
\v818
\v967
\v{10}2{10}
\v{11}16
\v{12}37
\v{13}22
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3236}{}
\h915
\h423
\h634
\h843
\h25{10}
\h164
\h{10}74
\h388
\h792
\h8{10}5
\h4{11}8
\h6{12}7
\h2{13}3
\h1{14}2
\v168
\v258
\v386
\v429
\v567
\v639
\v727
\v846
\v918
\v{10}34
\v{11}44
\v{12}56
\v{13}{10}2
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3238}{}
\h{10}14
\h22{10}
\h138
\h843
\h{10}53
\h{12}62
\h772
\h489
\h395
\h6{10}5
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v395
\v484
\v5{11}2
\v6{10}2
\v774
\v845
\v934
\v{10}14
\v{11}46
\v{12}24
\v{13}53
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3239}{}
\h212
\h526
\h{10}34
\h344
\h458
\h564
\h873
\h{10}83
\h{12}92
\h1{10}8
\h6{11}7
\h2{12}5
\h6{13}2
\h1{14}2
\v1{10}4
\v21{11}
\v34{10}
\v414
\v524
\v6{11}2
\v748
\v876
\v964
\v{10}35
\v{11}25
\v{12}54
\v{13}83
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3241}{}
\h21{12}
\h724
\h139
\h448
\h952
\h365
\h773
\h984
\h698
\h5{10}7
\h6{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v448
\v5{10}3
\v692
\v725
\v866
\v953
\v{10}34
\v{11}23
\v{12}46
\v{13}83
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3243}{}
\h219
\h{10}22
\h734
\h148
\h654
\h464
\h578
\h482
\h995
\h3{10}{10}
\h7{11}5
\h8{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v462
\v576
\v653
\v738
\v866
\v945
\v{10}23
\v{11}12
\v{12}29
\v{13}73
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3244}{}
\h218
\h925
\h733
\h845
\h158
\h462
\h577
\h688
\h{11}92
\h8{10}4
\h3{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v466
\v576
\v662
\v739
\v846
\v923
\v{10}12
\v{11}92
\v{12}73
\v{13}45
\v{14}26
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3245}{}
\h21{11}
\h{12}22
\h{10}33
\h643
\h453
\h665
\h179
\h583
\h993
\h3{10}8
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v457
\v585
\v642
\v756
\v884
\v945
\v{10}34
\v{11}64
\v{12}27
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3249}{}
\h218
\h824
\h534
\h747
\h15{10}
\h866
\h479
\h387
\h697
\h7{10}4
\h4{11}5
\h6{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v474
\v53{10}
\v693
\v746
\v824
\v938
\v{10}17
\v{11}55
\v{12}2{10}
\v{13}72
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3250}{}
\h21{10}
\h425
\h737
\h149
\h955
\h665
\h575
\h885
\h398
\h6{10}7
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v42{10}
\v576
\v664
\v738
\v884
\v923
\v{10}43
\v{11}63
\v{12}1{10}
\v{13}82
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3253}{}
\h218
\h923
\h536
\h644
\h757
\h16{12}
\h{12}72
\h682
\h796
\h4{10}5
\h3{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v4{10}2
\v53{10}
\v644
\v754
\v883
\v928
\v{10}13
\v{11}39
\v{12}25
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3254}{}
\h21{11}
\h727
\h137
\h446
\h755
\h{10}64
\h378
\h683
\h894
\h5{10}6
\h6{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v448
\v5{10}3
\v683
\v723
\v836
\v984
\v{10}42
\v{11}73
\v{12}54
\v{13}1{10}
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3257}{}
\h416
\h726
\h536
\h642
\h752
\h864
\h{10}74
\h28{11}
\h698
\h3{10}9
\h1{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v285
\v3{10}4
\v41{11}
\v53{10}
\v645
\v723
\v842
\v956
\v{10}16
\v{11}39
\v{12}64
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3258}{}
\h814
\h22{11}
\h534
\h648
\h553
\h763
\h178
\h487
\h39{10}
\h2{10}4
\h{10}{11}2
\h{11}{12}3
\h4{13}3
\h1{14}2
\v177
\v228
\v395
\v485
\v532
\v646
\v767
\v814
\v934
\v{10}65
\v{11}84
\v{12}1{10}
\v{13}27
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3261}{}
\h217
\h529
\h137
\h448
\h558
\h{12}62
\h773
\h386
\h794
\h6{10}4
\h8{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v448
\v523
\v6{10}3
\v772
\v838
\v917
\v{10}73
\v{11}93
\v{12}42
\v{13}56
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3263}{}
\h212
\h326
\h538
\h444
\h{10}54
\h666
\h176
\h683
\h893
\h{10}{10}3
\h5{11}7
\h{11}{12}3
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v32{12}
\v413
\v538
\v662
\v776
\v845
\v926
\v{10}55
\v{11}93
\v{12}65
\v{13}37
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3264}{}
\h517
\h826
\h438
\h546
\h257
\h664
\h873
\h489
\h{10}94
\h1{10}6
\h3{11}{10}
\h6{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v258
\v3{11}3
\v435
\v513
\v666
\v7{10}3
\v825
\v957
\v{10}63
\v{11}43
\v{12}12
\v{13}83
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3265}{}
\h219
\h127
\h436
\h344
\h559
\h468
\h673
\h787
\h893
\h{10}{10}3
\h5{11}7
\h9{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v433
\v556
\v676
\v744
\v827
\v975
\v{10}37
\v{11}18
\v{12}65
\v{13}{10}2
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3266}{}
\h515
\h628
\h23{11}
\h544
\h853
\h166
\h476
\h785
\h{11}93
\h3{10}{10}
\h9{11}3
\h2{12}4
\h4{13}4
\h1{14}2
\v168
\v239
\v3{10}4
\v476
\v513
\v62{10}
\v762
\v858
\v947
\v{10}16
\v{11}54
\v{12}83
\v{13}37
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3267}{}
\h618
\h226
\h538
\h{10}42
\h{11}53
\h667
\h476
\h382
\h795
\h1{10}8
\h8{11}3
\h4{12}5
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v386
\v475
\v535
\v615
\v794
\v829
\v9{10}2
\v{10}43
\v{11}56
\v{12}45
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3268}{}
\h612
\h724
\h{10}34
\h249
\h953
\h466
\h174
\h885
\h{12}92
\h3{10}{10}
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v3{10}4
\v466
\v576
\v61{10}
\v72{10}
\v817
\v956
\v{10}33
\v{11}22
\v{12}54
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3269}{}
\h215
\h528
\h33{11}
\h149
\h952
\h866
\h476
\h884
\h294
\h4{10}7
\h7{11}6
\h6{12}6
\h5{13}4
\h1{14}2
\v14{10}
\v218
\v33{11}
\v473
\v52{11}
\v693
\v71{10}
\v862
\v958
\v{10}43
\v{11}55
\v{12}84
\v{13}29
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3270}{}
\h813
\h{10}24
\h23{11}
\h549
\h356
\h16{11}
\h675
\h786
\h494
\h7{10}5
\h2{11}3
\h6{12}4
\h4{13}5
\h1{14}2
\v168
\v238
\v359
\v494
\v547
\v675
\v782
\v818
\v958
\v{10}2{10}
\v{11}16
\v{12}64
\v{13}35
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3271}{}
\h412
\h523
\h935
\h24{11}
\h754
\h866
\h{10}72
\h18{10}
\h696
\h3{10}{10}
\h4{11}5
\h7{12}3
\h2{13}3
\h1{14}2
\v186
\v249
\v3{10}4
\v41{10}
\v52{11}
\v618
\v757
\v824
\v938
\v{10}75
\v{11}53
\v{12}72
\v{13}46
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3274}{}
\h412
\h22{11}
\h134
\h{12}42
\h355
\h762
\h{10}73
\h883
\h696
\h9{10}5
\h4{11}6
\h7{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v359
\v41{10}
\v53{10}
\v618
\v766
\v853
\v964
\v{10}74
\v{11}84
\v{12}45
\v{13}25
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3278}{}
\h218
\h826
\h534
\h14{12}
\h655
\h{10}62
\h{11}73
\h582
\h894
\h6{10}3
\h4{11}9
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v655
\v784
\v827
\v937
\v{10}15
\v{11}52
\v{12}63
\v{13}47
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3279}{}
\h21{10}
\h{10}24
\h635
\h943
\h555
\h16{12}
\h876
\h584
\h794
\h6{10}2
\h4{11}9
\h3{12}4
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v553
\v637
\v793
\v873
\v944
\v{10}23
\v{11}36
\v{12}13
\v{13}65
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3280}{}
\h218
\h527
\h833
\h944
\h15{11}
\h463
\h578
\h685
\h494
\h7{10}7
\h3{11}7
\h9{12}5
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v463
\v525
\v685
\v764
\v836
\v948
\v{10}1{10}
\v{11}35
\v{12}23
\v{13}43
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3281}{}
\h212
\h328
\h{10}33
\h844
\h{11}53
\h762
\h677
\h187
\h698
\h7{10}5
\h5{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v672
\v764
\v844
\v966
\v{10}38
\v{11}23
\v{12}46
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3282}{}
\h{10}13
\h826
\h239
\h146
\h653
\h864
\h773
\h{11}83
\h994
\h4{10}8
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v4{10}2
\v5{11}2
\v657
\v743
\v824
\v954
\v{10}16
\v{11}35
\v{12}64
\v{13}18
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3283}{}
\h21{11}
\h925
\h13{12}
\h646
\h{11}53
\h765
\h476
\h883
\h693
\h5{10}5
\h4{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v474
\v5{10}3
\v645
\v766
\v883
\v927
\v{10}73
\v{11}53
\v{12}42
\v{13}12
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3284}{}
\h21{12}
\h124
\h833
\h445
\h354
\h469
\h{10}72
\h{11}83
\h894
\h6{10}3
\h7{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v359
\v442
\v52{10}
\v6{10}3
\v756
\v836
\v946
\v{10}75
\v{11}35
\v{12}72
\v{13}65
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3285}{}
\h214
\h528
\h{11}33
\h845
\h458
\h169
\h774
\h983
\h496
\h8{10}6
\h6{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v454
\v52{11}
\v61{10}
\v775
\v846
\v983
\v{10}63
\v{11}34
\v{12}53
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3286}{}
\h415
\h824
\h23{11}
\h945
\h654
\h562
\h672
\h784
\h199
\h4{10}8
\h3{11}{10}
\h{11}{12}3
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v419
\v567
\v652
\v762
\v825
\v913
\v{10}54
\v{11}84
\v{12}28
\v{13}38
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3287}{}
\h{11}12
\h824
\h239
\h747
\h554
\h865
\h17{11}
\h482
\h392
\h7{10}3
\h9{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v395
\v484
\v554
\v685
\v746
\v824
\v956
\v{10}{10}2
\v{11}12
\v{12}25
\v{13}15
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3288}{}
\h214
\h{10}22
\h437
\h344
\h557
\h965
\h479
\h{10}84
\h895
\h6{10}3
\h1{11}7
\h5{12}6
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v434
\v557
\v619
\v749
\v892
\v964
\v{10}26
\v{11}39
\v{12}23
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3289}{}
\h216
\h526
\h637
\h945
\h15{10}
\h765
\h475
\h787
\h598
\h4{10}6
\h8{11}4
\h3{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v473
\v527
\v63{10}
\v762
\v81{10}
\v943
\v{10}{10}2
\v{11}23
\v{12}65
\v{13}36
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3290}{}
\h512
\h22{11}
\h935
\h645
\h{10}52
\h863
\h575
\h485
\h196
\h3{10}{10}
\h8{11}6
\h4{12}8
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v484
\v516
\v649
\v718
\v865
\v935
\v{10}52
\v{11}42
\v{12}57
\v{13}28
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3293}{}
\h417
\h825
\h23{10}
\h648
\h455
\h562
\h17{12}
\h883
\h694
\h9{10}5
\h3{11}9
\h7{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v414
\v567
\v645
\v766
\v826
\v955
\v{10}93
\v{11}17
\v{12}38
\v{13}25
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3294}{}
\h815
\h22{10}
\h635
\h747
\h15{12}
\h466
\h975
\h389
\h595
\h8{10}3
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v386
\v466
\v594
\v638
\v748
\v819
\v974
\v{10}63
\v{11}37
\v{12}26
\v{13}14
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3295}{}
\h517
\h224
\h33{11}
\h542
\h457
\h667
\h{10}72
\h18{10}
\h994
\h4{10}6
\h8{11}6
\h7{12}2
\h2{13}6
\h1{14}2
\v186
\v22{11}
\v33{11}
\v455
\v513
\v624
\v748
\v8{11}2
\v993
\v{10}73
\v{11}53
\v{12}16
\v{13}63
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3296}{}
\h517
\h427
\h{10}34
\h24{11}
\h955
\h764
\h475
\h385
\h196
\h6{10}6
\h8{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v195
\v249
\v386
\v425
\v51{11}
\v6{10}3
\v763
\v883
\v952
\v{10}39
\v{11}24
\v{12}19
\v{13}47
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3298}{}
\h218
\h727
\h833
\h643
\h156
\h468
\h678
\h{11}82
\h894
\h3{10}7
\h5{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v466
\v5{11}2
\v643
\v723
\v836
\v948
\v{10}19
\v{11}35
\v{12}63
\v{13}83
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3299}{}
\h217
\h427
\h733
\h844
\h15{10}
\h568
\h478
\h{10}84
\h796
\h3{10}6
\h6{11}8
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v425
\v566
\v6{11}2
\v736
\v848
\v919
\v{10}35
\v{11}23
\v{12}43
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3300}{}
\h214
\h922
\h339
\h{10}44
\h15{12}
\h566
\h473
\h589
\h29{10}
\h9{10}4
\h6{11}2
\h7{12}3
\h4{13}4
\h1{14}2
\v159
\v218
\v33{11}
\v476
\v562
\v61{10}
\v775
\v8{11}2
\v928
\v{10}48
\v{11}24
\v{12}36
\v{13}55
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3301}{}
\h813
\h228
\h43{10}
\h14{12}
\h953
\h{11}63
\h575
\h384
\h499
\h8{10}4
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v386
\v436
\v575
\v6{11}2
\v784
\v819
\v956
\v{10}25
\v{11}15
\v{12}55
\v{13}45
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3302}{}
\h613
\h727
\h23{10}
\h{10}44
\h952
\h563
\h677
\h187
\h498
\h5{10}8
\h3{11}7
\h4{12}7
\h2{13}5
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v493
\v564
\v616
\v72{11}
\v862
\v914
\v{10}47
\v{11}57
\v{12}36
\v{13}73
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3307}{}
\h216
\h628
\h139
\h447
\h757
\h664
\h973
\h883
\h594
\h7{10}6
\h3{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v448
\v594
\v624
\v755
\v817
\v972
\v{10}33
\v{11}44
\v{12}74
\v{13}{10}2
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3308}{}
\h{12}12
\h424
\h732
\h244
\h853
\h564
\h479
\h{10}84
\h195
\h5{10}7
\h3{11}8
\h{10}{12}3
\h2{13}5
\h1{14}2
\v195
\v249
\v3{11}3
\v425
\v564
\v645
\v73{10}
\v823
\v933
\v{10}84
\v{11}56
\v{12}19
\v{13}75
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3312}{}
\h219
\h{10}23
\h{12}32
\h744
\h954
\h862
\h673
\h483
\h696
\h1{10}4
\h3{11}{11}
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v672
\v744
\v866
\v952
\v{10}24
\v{11}13
\v{12}36
\v{13}23
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3313}{}
\h714
\h227
\h835
\h{12}42
\h{11}52
\h567
\h773
\h485
\h595
\h1{10}5
\h3{11}{11}
\h4{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v484
\v563
\v6{10}3
\v716
\v839
\v926
\v{10}72
\v{11}14
\v{12}42
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3323}{}
\h414
\h725
\h239
\h44{10}
\h558
\h168
\h577
\h688
\h397
\h9{10}4
\h8{11}3
\h6{12}4
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v395
\v413
\v552
\v684
\v72{11}
\v81{10}
\v964
\v{10}93
\v{11}38
\v{12}25
\v{13}55
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3324}{}
\h618
\h227
\h835
\h742
\h{10}54
\h864
\h477
\h184
\h{10}93
\h3{10}9
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v475
\v585
\v61{10}
\v748
\v833
\v922
\v{10}54
\v{11}74
\v{12}64
\v{13}36
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3330}{}
\h212
\h326
\h636
\h544
\h{10}54
\h764
\h674
\h885
\h19{11}
\h{11}{10}3
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v549
\v634
\v765
\v884
\v922
\v{10}52
\v{11}64
\v{12}36
\v{13}83
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3332}{}
\h{10}14
\h722
\h835
\h247
\h658
\h467
\h174
\h389
\h{10}93
\h4{10}3
\h6{11}5
\h8{12}4
\h2{13}3
\h1{14}2
\v177
\v249
\v386
\v464
\v576
\v656
\v728
\v839
\v922
\v{10}18
\v{11}65
\v{12}84
\v{13}36
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3334}{}
\h218
\h924
\h139
\h448
\h754
\h965
\h378
\h687
\h797
\h5{10}3
\h6{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v448
\v5{10}3
\v683
\v754
\v8{10}2
\v924
\v{10}12
\v{11}52
\v{12}47
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3335}{}
\h513
\h722
\h834
\h248
\h658
\h564
\h173
\h388
\h796
\h{12}{10}2
\h{11}{11}2
\h4{12}6
\h2{13}4
\h1{14}2
\v177
\v249
\v386
\v475
\v515
\v658
\v727
\v812
\v924
\v{10}48
\v{11}83
\v{12}37
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3336}{}
\h217
\h628
\h138
\h449
\h555
\h665
\h377
\h886
\h596
\h7{10}5
\h8{11}5
\h4{12}8
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v377
\v448
\v554
\v624
\v7{10}3
\v883
\v912
\v{10}52
\v{11}63
\v{12}{10}2
\v{13}47
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3337}{}
\h21{10}
\h924
\h733
\h444
\h952
\h567
\h{10}74
\h784
\h19{12}
\h4{10}{10}
\h3{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v446
\v566
\v6{11}2
\v735
\v848
\v923
\v{10}34
\v{11}53
\v{12}15
\v{13}27
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3338}{}
\h41{10}
\h625
\h736
\h248
\h952
\h664
\h876
\h386
\h196
\h5{10}7
\h8{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v249
\v386
\v41{11}
\v5{10}3
\v624
\v736
\v874
\v953
\v{10}42
\v{11}23
\v{12}{10}2
\v{13}38
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3339}{}
\h217
\h423
\h636
\h14{10}
\h854
\h566
\h773
\h886
\h499
\h{10}{10}4
\h3{11}6
\h5{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v427
\v566
\v63{10}
\v725
\v853
\v91{10}
\v{10}73
\v{11}42
\v{12}32
\v{13}93
\v{14}82
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3340}{}
\h913
\h723
\h632
\h443
\h558
\h26{10}
\h975
\h685
\h{10}93
\h1{10}{10}
\h3{11}{11}
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v3{11}3
\v448
\v558
\v635
\v722
\v839
\v916
\v{10}27
\v{11}82
\v{12}15
\v{13}54
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3341}{}
\h217
\h528
\h{12}32
\h746
\h654
\h963
\h176
\h484
\h695
\h8{10}6
\h3{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v484
\v52{11}
\v654
\v743
\v882
\v915
\v{10}56
\v{11}93
\v{12}33
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3342}{}
\h416
\h726
\h536
\h642
\h752
\h866
\h27{11}
\h686
\h{10}94
\h3{10}9
\h1{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v276
\v3{10}4
\v41{11}
\v53{10}
\v644
\v723
\v842
\v956
\v{10}18
\v{11}39
\v{12}82
\v{13}25
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3343}{}
\h714
\h424
\h237
\h648
\h{10}52
\h566
\h179
\h483
\h692
\h3{10}{10}
\h{12}{11}2
\h9{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v426
\v567
\v645
\v717
\v827
\v939
\v{10}52
\v{11}15
\v{12}56
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3345}{}
\h219
\h527
\h836
\h644
\h853
\h168
\h473
\h687
\h797
\h3{10}7
\h9{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v475
\v52{11}
\v644
\v772
\v832
\v965
\v{10}46
\v{11}14
\v{12}29
\v{13}84
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3346}{}
\h212
\h626
\h337
\h747
\h652
\h765
\h178
\h885
\h{11}93
\h{10}{10}3
\h5{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v33{11}
\v41{11}
\v5{11}2
\v623
\v742
\v853
\v975
\v{10}37
\v{11}92
\v{12}24
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3347}{}
\h21{11}
\h822
\h633
\h443
\h154
\h662
\h777
\h389
\h{11}92
\h{10}{10}2
\h4{11}7
\h9{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v447
\v558
\v633
\v743
\v824
\v939
\v{10}28
\v{11}92
\v{12}82
\v{13}18
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3348}{}
\h412
\h{11}22
\h935
\h842
\h25{10}
\h564
\h176
\h886
\h397
\h6{10}5
\h7{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v258
\v395
\v41{11}
\v567
\v619
\v774
\v844
\v933
\v{10}45
\v{11}28
\v{12}57
\v{13}29
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3351}{}
\h215
\h327
\h834
\h14{10}
\h{10}52
\h46{10}
\h677
\h289
\h598
\h4{10}5
\h7{11}7
\h6{12}3
\h5{13}3
\h1{14}2
\v14{10}
\v217
\v32{12}
\v464
\v594
\v675
\v71{10}
\v83{10}
\v9{10}2
\v{10}23
\v{11}44
\v{12}32
\v{13}72
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3352}{}
\h513
\h627
\h23{10}
\h{11}43
\h954
\h862
\h475
\h586
\h493
\h1{10}9
\h6{11}8
\h3{12}9
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v472
\v517
\v629
\v794
\v815
\v952
\v{10}64
\v{11}44
\v{12}39
\v{13}23
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3355}{}
\h618
\h228
\h833
\h445
\h757
\h{10}63
\h17{11}
\h583
\h697
\h3{10}8
\h2{11}3
\h9{12}3
\h4{13}3
\h1{14}2
\v177
\v229
\v3{10}4
\v449
\v583
\v618
\v758
\v835
\v948
\v{10}24
\v{11}37
\v{12}75
\v{13}63
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3356}{}
\h21{11}
\h{11}23
\h535
\h943
\h355
\h467
\h{10}73
\h185
\h29{10}
\h7{10}7
\h6{11}3
\h5{12}3
\h3{13}4
\h1{14}3
\v186
\v218
\v358
\v468
\v539
\v683
\v7{10}3
\v857
\v947
\v{10}34
\v{11}24
\v{12}45
\v{13}16
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3358}{}
\h413
\h925
\h635
\h248
\h954
\h{12}62
\h37{10}
\h18{10}
\h597
\h4{10}4
\h7{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v249
\v377
\v419
\v593
\v63{10}
\v71{10}
\v8{10}2
\v923
\v{10}47
\v{11}35
\v{12}63
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3359}{}
\h212
\h327
\h933
\h744
\h{10}53
\h{12}62
\h672
\h588
\h196
\h5{10}9
\h6{11}5
\h4{12}5
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v582
\v674
\v745
\v876
\v939
\v{10}23
\v{11}47
\v{12}33
\v{13}53
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3360}{}
\h212
\h326
\h833
\h644
\h954
\h{11}63
\h775
\h588
\h199
\h5{10}9
\h6{11}6
\h4{12}4
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v582
\v647
\v776
\v839
\v923
\v{10}45
\v{11}33
\v{12}74
\v{13}53
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3361}{}
\h212
\h529
\h336
\h744
\h555
\h965
\h874
\h{10}83
\h696
\h1{10}6
\h6{11}7
\h4{12}7
\h2{13}6
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v41{11}
\v523
\v692
\v746
\v876
\v933
\v{10}53
\v{11}48
\v{12}72
\v{13}83
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3363}{}
\h813
\h{10}23
\h{12}32
\h24{11}
\h655
\h965
\h478
\h783
\h194
\h3{10}5
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v249
\v3{10}4
\v475
\v594
\v656
\v784
\v819
\v965
\v{10}26
\v{11}14
\v{12}34
\v{13}22
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3364}{}
\h417
\h824
\h734
\h648
\h25{11}
\h866
\h575
\h687
\h198
\h3{10}7
\h7{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v258
\v3{10}4
\v41{11}
\v576
\v644
\v738
\v824
\v993
\v{10}73
\v{11}12
\v{12}29
\v{13}53
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3365}{}
\h21{11}
\h925
\h536
\h{10}43
\h156
\h468
\h373
\h483
\h{11}93
\h5{10}3
\h9{11}3
\h6{12}4
\h2{13}6
\h1{14}2
\v159
\v21{12}
\v377
\v462
\v537
\v675
\v753
\v8{10}3
\v929
\v{10}48
\v{11}36
\v{12}65
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3366}{}
\h613
\h823
\h23{10}
\h146
\h{10}54
\h566
\h373
\h485
\h598
\h{12}{10}2
\h{10}{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v14{10}
\v23{10}
\v377
\v484
\v563
\v616
\v749
\v82{10}
\v917
\v{10}56
\v{11}24
\v{12}37
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3367}{}
\h216
\h623
\h532
\h349
\h157
\h665
\h777
\h587
\h499
\h{10}{10}4
\h2{11}9
\h9{12}4
\h4{13}6
\h1{14}2
\v159
\v21{10}
\v34{10}
\v494
\v535
\v624
\v734
\v814
\v92{10}
\v{10}{10}3
\v{11}65
\v{12}44
\v{13}93
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3368}{}
\h21{10}
\h822
\h935
\h548
\h153
\h368
\h775
\h{11}82
\h496
\h8{10}6
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v368
\v454
\v548
\v6{11}2
\v775
\v828
\v938
\v{10}27
\v{11}62
\v{12}16
\v{13}44
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3369}{}
\h21{11}
\h{10}24
\h432
\h546
\h{10}52
\h168
\h875
\h{11}83
\h495
\h7{10}5
\h6{11}2
\h3{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v436
\v549
\v638
\v7{10}2
\v874
\v963
\v{10}23
\v{11}44
\v{12}55
\v{13}16
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3370}{}
\h219
\h523
\h43{10}
\h746
\h656
\h166
\h579
\h{10}83
\h398
\h9{10}3
\h8{11}2
\h4{12}5
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v395
\v439
\v525
\v658
\v742
\v829
\v9{10}2
\v{10}83
\v{11}18
\v{12}55
\v{13}44
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3371}{}
\h{11}13
\h824
\h23{11}
\h14{10}
\h554
\h767
\h479
\h882
\h993
\h3{10}2
\h6{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v475
\v555
\v6{11}2
\v766
\v826
\v954
\v{10}83
\v{11}13
\v{12}27
\v{13}34
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3372}{}
\h418
\h529
\h23{11}
\h447
\h753
\h165
\h573
\h785
\h995
\h3{10}{10}
\h8{11}3
\h6{12}4
\h2{13}7
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v413
\v525
\v666
\v753
\v874
\v994
\v{10}57
\v{11}47
\v{12}17
\v{13}37
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3373}{}
\h218
\h824
\h732
\h444
\h{11}52
\h{12}62
\h677
\h189
\h599
\h3{10}3
\h7{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v448
\v594
\v673
\v738
\v822
\v939
\v{10}17
\v{11}56
\v{12}24
\v{13}52
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3374}{}
\h416
\h{11}23
\h933
\h24{11}
\h{10}54
\h863
\h174
\h38{10}
\h495
\h7{10}5
\h6{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v177
\v249
\v386
\v418
\v575
\v6{11}2
\v7{10}2
\v865
\v936
\v{10}14
\v{11}24
\v{12}37
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3377}{}
\h21{11}
\h623
\h836
\h743
\h553
\h165
\h37{10}
\h983
\h{11}93
\h{10}{10}2
\h4{11}7
\h2{12}3
\h4{13}3
\h1{14}2
\v168
\v21{11}
\v377
\v4{11}2
\v557
\v624
\v749
\v832
\v926
\v{10}46
\v{11}92
\v{12}82
\v{13}16
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3378}{}
\h612
\h727
\h23{11}
\h{11}43
\h953
\h466
\h174
\h883
\h{10}93
\h3{10}9
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v466
\v576
\v61{10}
\v72{10}
\v817
\v956
\v{10}63
\v{11}44
\v{12}55
\v{13}36
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3382}{}
\h915
\h22{11}
\h737
\h642
\h453
\h169
\h577
\h{11}82
\h993
\h6{10}4
\h4{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v456
\v576
\v646
\v732
\v847
\v918
\v{10}64
\v{11}84
\v{12}72
\v{13}26
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3383}{}
\h614
\h227
\h439
\h747
\h652
\h16{11}
\h579
\h783
\h{11}92
\h9{10}3
\h3{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v439
\v576
\v614
\v744
\v857
\v928
\v{10}17
\v{11}92
\v{12}64
\v{13}36
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3387}{}
\h414
\h528
\h238
\h448
\h756
\h665
\h{10}72
\h985
\h19{10}
\h7{10}7
\h3{11}6
\h5{12}3
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v413
\v52{10}
\v667
\v755
\v81{11}
\v983
\v{10}34
\v{11}63
\v{12}43
\v{13}23
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3388}{}
\h414
\h722
\h539
\h24{10}
\h856
\h665
\h775
\h{10}83
\h398
\h6{10}7
\h1{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v395
\v41{11}
\v53{10}
\v664
\v725
\v814
\v929
\v{10}84
\v{11}63
\v{12}43
\v{13}82
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3389}{}
\h414
\h722
\h539
\h24{10}
\h856
\h667
\h378
\h785
\h{10}93
\h6{10}5
\h1{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v377
\v41{11}
\v53{10}
\v664
\v726
\v814
\v929
\v{10}93
\v{11}73
\v{12}44
\v{13}63
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3390}{}
\h21{11}
\h{11}23
\h637
\h542
\h{10}52
\h863
\h179
\h48{10}
\h693
\h8{10}4
\h3{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v484
\v549
\v636
\v747
\v864
\v993
\v{10}52
\v{11}24
\v{12}55
\v{13}12
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3392}{}
\h219
\h723
\h432
\h549
\h15{12}
\h{12}62
\h974
\h684
\h398
\h8{10}4
\h7{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v439
\v549
\v635
\v729
\v8{10}2
\v974
\v{10}26
\v{11}18
\v{12}64
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3393}{}
\h912
\h624
\h433
\h642
\h25{10}
\h164
\h974
\h785
\h395
\h{11}{10}3
\h4{11}9
\h{10}{12}4
\h2{13}3
\h1{14}2
\v168
\v258
\v395
\v438
\v567
\v622
\v735
\v845
\v916
\v{10}2{10}
\v{11}19
\v{12}53
\v{13}74
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3394}{}
\h912
\h426
\h23{10}
\h548
\h454
\h16{11}
\h777
\h38{10}
\h693
\h8{10}3
\h{10}{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v386
\v423
\v548
\v694
\v775
\v855
\v918
\v{10}29
\v{11}19
\v{12}33
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3395}{}
\h616
\h524
\h234
\h34{10}
\h15{10}
\h{10}62
\h873
\h782
\h494
\h5{10}9
\h2{11}{11}
\h{10}{12}4
\h4{13}3
\h1{14}2
\v159
\v238
\v34{10}
\v494
\v528
\v612
\v785
\v872
\v926
\v{10}66
\v{11}52
\v{12}15
\v{13}47
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3396}{}
\h413
\h22{10}
\h{11}32
\h{12}42
\h855
\h665
\h575
\h484
\h198
\h7{10}3
\h5{11}4
\h3{12}{11}
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v417
\v574
\v667
\v719
\v853
\v992
\v{10}73
\v{11}33
\v{12}22
\v{13}32
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3397}{}
\h416
\h625
\h237
\h743
\h854
\h366
\h{11}72
\h787
\h19{11}
\h8{10}5
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v368
\v41{11}
\v5{11}2
\v62{10}
\v744
\v855
\v933
\v{10}13
\v{11}25
\v{12}54
\v{13}73
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3398}{}
\h914
\h{12}22
\h{10}33
\h546
\h854
\h269
\h47{10}
\h185
\h396
\h7{10}3
\h5{11}3
\h2{12}4
\h4{13}3
\h1{14}2
\v186
\v266
\v395
\v476
\v547
\v684
\v7{10}3
\v856
\v918
\v{10}37
\v{11}42
\v{12}23
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3399}{}
\h618
\h229
\h834
\h744
\h{10}53
\h{12}62
\h974
\h484
\h194
\h6{10}4
\h3{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v484
\v594
\v619
\v748
\v835
\v974
\v{10}55
\v{11}22
\v{12}33
\v{13}52
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3400}{}
\h215
\h627
\h935
\h14{10}
\h755
\h565
\h873
\h984
\h694
\h{12}{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v627
\v714
\v874
\v935
\v{10}63
\v{11}43
\v{12}55
\v{13}26
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3403}{}
\h215
\h624
\h935
\h14{11}
\h756
\h566
\h874
\h{10}84
\h695
\h9{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v627
\v714
\v874
\v937
\v{10}26
\v{11}63
\v{12}43
\v{13}55
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3404}{}
\h613
\h229
\h834
\h747
\h555
\h16{10}
\h973
\h882
\h393
\h4{10}9
\h5{11}9
\h2{12}{11}
\h4{13}3
\h1{14}2
\v168
\v22{10}
\v395
\v4{10}3
\v556
\v618
\v749
\v835
\v916
\v{10}53
\v{11}24
\v{12}34
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3408}{}
\h812
\h923
\h239
\h{10}43
\h{12}52
\h667
\h474
\h184
\h39{11}
\h7{10}4
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v395
\v475
\v585
\v665
\v7{10}2
\v816
\v929
\v{10}13
\v{11}37
\v{12}23
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3409}{}
\h414
\h723
\h237
\h347
\h855
\h16{10}
\h577
\h984
\h695
\h7{10}7
\h4{11}8
\h5{12}9
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v34{10}
\v41{10}
\v575
\v694
\v728
\v814
\v935
\v{10}22
\v{11}63
\v{12}74
\v{13}53
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3413}{}
\h414
\h723
\h237
\h347
\h855
\h16{10}
\h579
\h488
\h994
\h6{10}5
\h7{11}7
\h5{12}7
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v34{10}
\v417
\v575
\v6{10}3
\v729
\v814
\v936
\v{10}22
\v{11}64
\v{12}84
\v{13}54
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3414}{}
\h{10}12
\h627
\h833
\h945
\h855
\h763
\h27{10}
\h485
\h194
\h6{10}8
\h3{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v276
\v3{11}3
\v484
\v594
\v628
\v766
\v832
\v944
\v{10}15
\v{11}38
\v{12}16
\v{13}23
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3417}{}
\h214
\h726
\h535
\h747
\h15{10}
\h963
\h872
\h985
\h497
\h8{10}5
\h3{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v493
\v53{10}
\v61{10}
\v722
\v873
\v962
\v{10}34
\v{11}54
\v{12}66
\v{13}28
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3418}{}
\h912
\h228
\h736
\h{12}42
\h15{12}
\h{11}63
\h472
\h583
\h696
\h3{10}6
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v475
\v585
\v672
\v738
\v884
\v919
\v{10}29
\v{11}15
\v{12}45
\v{13}32
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3421}{}
\h912
\h228
\h736
\h{12}42
\h15{12}
\h{11}63
\h474
\h686
\h396
\h7{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v395
\v475
\v5{11}2
\v684
\v737
\v874
\v918
\v{10}28
\v{11}15
\v{12}44
\v{13}32
\v{14}42
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3422}{}
\h415
\h725
\h536
\h246
\h658
\h166
\h677
\h{10}84
\h894
\h9{10}4
\h3{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v41{11}
\v53{10}
\v652
\v724
\v845
\v919
\v{10}83
\v{11}39
\v{12}27
\v{13}73
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3423}{}
\h21{11}
\h628
\h534
\h146
\h459
\h367
\h874
\h{11}83
\h{10}92
\h6{10}3
\h4{11}3
\h8{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v456
\v53{10}
\v628
\v747
\v875
\v937
\v{10}63
\v{11}84
\v{12}72
\v{13}14
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3428}{}
\h615
\h226
\h636
\h{10}44
\h457
\h964
\h174
\h48{10}
\h397
\h8{10}4
\h7{11}6
\h5{12}4
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v395
\v453
\v575
\v612
\v7{11}2
\v828
\v966
\v{10}45
\v{11}14
\v{12}37
\v{13}65
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3429}{}
\h915
\h624
\h235
\h642
\h954
\h468
\h174
\h{11}83
\h39{10}
\h7{10}5
\h4{11}6
\h8{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v395
\v465
\v576
\v622
\v737
\v848
\v914
\v{10}29
\v{11}84
\v{12}64
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3430}{}
\h714
\h923
\h{11}33
\h449
\h255
\h569
\h472
\h882
\h594
\h8{10}4
\h1{11}9
\h3{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v443
\v563
\v676
\v714
\v882
\v927
\v{10}83
\v{11}12
\v{12}28
\v{13}48
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3434}{}
\h414
\h724
\h933
\h642
\h259
\h568
\h473
\h{12}82
\h694
\h9{10}4
\h1{11}9
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v416
\v567
\v645
\v725
\v813
\v937
\v{10}92
\v{11}23
\v{12}35
\v{13}64
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3437}{}
\h21{11}
\h925
\h635
\h944
\h15{11}
\h{10}64
\h474
\h784
\h397
\h5{10}3
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v475
\v5{10}3
\v638
\v784
\v873
\v922
\v{10}63
\v{11}35
\v{12}56
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3438}{}
\h21{11}
\h{10}22
\h536
\h846
\h752
\h165
\h474
\h38{10}
\h293
\h6{10}4
\h9{11}3
\h{11}{12}3
\h4{13}3
\h1{14}2
\v168
\v218
\v386
\v476
\v536
\v664
\v758
\v843
\v956
\v{10}28
\v{11}39
\v{12}29
\v{13}17
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3443}{}
\h713
\h622
\h433
\h546
\h{10}54
\h26{11}
\h175
\h485
\h894
\h{11}{10}3
\h3{11}{10}
\h9{12}3
\h2{13}3
\h1{14}2
\v177
\v267
\v3{11}3
\v435
\v549
\v625
\v712
\v827
\v984
\v{10}14
\v{11}46
\v{12}93
\v{13}65
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3444}{}
\h219
\h626
\h{11}33
\h544
\h855
\h169
\h47{10}
\h384
\h693
\h4{10}3
\h8{11}4
\h{10}{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v473
\v549
\v627
\v782
\v856
\v945
\v{10}66
\v{11}12
\v{12}29
\v{13}57
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3445}{}
\h{11}12
\h622
\h733
\h448
\h257
\h36{11}
\h177
\h588
\h694
\h4{10}3
\h{11}{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v368
\v446
\v585
\v627
\v737
\v825
\v957
\v{10}36
\v{11}1{10}
\v{12}48
\v{13}17
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3447}{}
\h{10}13
\h424
\h239
\h943
\h555
\h866
\h477
\h383
\h594
\h1{10}6
\h6{11}7
\h{12}{12}2
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v386
\v425
\v554
\v683
\v7{10}3
\v824
\v945
\v{10}14
\v{11}34
\v{12}48
\v{13}1{10}
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3449}{}
\h21{11}
\h127
\h636
\h443
\h652
\h965
\h773
\h984
\h398
\h{10}{10}4
\h5{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v448
\v5{11}2
\v632
\v743
\v823
\v962
\v{10}73
\v{11}93
\v{12}38
\v{13}17
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3450}{}
\h{12}12
\h423
\h635
\h944
\h553
\h763
\h279
\h688
\h494
\h1{10}8
\h3{11}9
\h{10}{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v276
\v3{11}3
\v427
\v558
\v635
\v724
\v854
\v946
\v{10}66
\v{11}34
\v{12}1{10}
\v{13}48
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3451}{}
\h615
\h925
\h23{11}
\h144
\h852
\h465
\h775
\h{11}83
\h{10}92
\h5{10}3
\h3{11}{10}
\h2{12}4
\h4{13}3
\h1{14}2
\v14{10}
\v239
\v3{11}3
\v467
\v546
\v61{11}
\v776
\v855
\v924
\v{10}54
\v{11}17
\v{12}72
\v{13}38
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3453}{}
\h41{10}
\h224
\h537
\h{10}43
\h655
\h963
\h179
\h885
\h396
\h7{10}7
\h4{11}4
\h5{12}6
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v395
\v41{10}
\v539
\v623
\v7{10}3
\v883
\v963
\v{10}43
\v{11}57
\v{12}33
\v{13}44
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3454}{}
\h{12}12
\h423
\h633
\h24{11}
\h154
\h866
\h377
\h983
\h497
\h7{10}6
\h6{11}4
\h8{12}3
\h2{13}3
\h1{14}2
\v159
\v249
\v377
\v427
\v558
\v638
\v728
\v866
\v935
\v{10}74
\v{11}93
\v{12}17
\v{13}46
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3455}{}
\h213
\h723
\h336
\h647
\h454
\h764
\h674
\h886
\h498
\h1{10}{12}
\h{11}{11}3
\h5{12}7
\h2{13}7
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v454
\v51{11}
\v643
\v724
\v853
\v93{10}
\v{10}25
\v{11}65
\v{12}93
\v{13}46
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3456}{}
\h912
\h228
\h737
\h14{12}
\h{12}52
\h462
\h573
\h685
\h994
\h7{10}3
\h4{11}4
\h3{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v465
\v576
\v662
\v737
\v874
\v918
\v{10}28
\v{11}17
\v{12}57
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3457}{}
\h21{10}
\h{11}23
\h{10}32
\h445
\h853
\h564
\h176
\h484
\h697
\h7{10}7
\h5{11}8
\h3{12}7
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v444
\v565
\v694
\v773
\v853
\v942
\v{10}39
\v{11}23
\v{12}12
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3458}{}
\h219
\h924
\h833
\h644
\h955
\h466
\h176
\h688
\h597
\h7{10}6
\h4{11}8
\h3{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v465
\v594
\v644
\v773
\v839
\v923
\v{10}42
\v{11}12
\v{12}92
\v{13}28
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3459}{}
\h912
\h228
\h433
\h547
\h{11}52
\h{12}62
\h472
\h588
\h197
\h7{10}2
\h8{11}6
\h3{12}7
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v434
\v544
\v676
\v737
\v892
\v919
\v{10}2{10}
\v{11}14
\v{12}42
\v{13}53
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3461}{}
\h614
\h925
\h23{10}
\h549
\h454
\h665
\h{10}73
\h982
\h19{11}
\h7{10}6
\h3{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v239
\v3{11}3
\v458
\v548
\v615
\v7{10}3
\v856
\v926
\v{10}16
\v{11}62
\v{12}36
\v{13}73
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3466}{}
\h813
\h425
\h236
\h34{10}
\h753
\h564
\h678
\h18{11}
\h{11}92
\h7{10}5
\h5{11}5
\h4{12}{10}
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v34{10}
\v42{10}
\v565
\v676
\v755
\v812
\v924
\v{10}56
\v{11}18
\v{12}82
\v{13}45
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3467}{}
\h{10}12
\h226
\h{11}33
\h647
\h354
\h567
\h475
\h{10}84
\h893
\h1{10}4
\h2{11}{11}
\h6{12}3
\h4{13}3
\h1{14}2
\v1{10}4
\v229
\v359
\v476
\v564
\v648
\v758
\v827
\v975
\v{10}17
\v{11}36
\v{12}15
\v{13}47
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3472}{}
\h215
\h429
\h13{10}
\h646
\h{10}53
\h{11}63
\h577
\h482
\h896
\h7{10}2
\h8{11}2
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v426
\v576
\v644
\v719
\v892
\v9{10}2
\v{10}56
\v{11}33
\v{12}43
\v{13}23
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3473}{}
\h513
\h723
\h934
\h646
\h457
\h668
\h27{11}
\h184
\h498
\h{10}{10}4
\h8{11}3
\h3{12}6
\h2{13}5
\h1{14}2
\v186
\v276
\v3{12}2
\v454
\v517
\v642
\v72{11}
\v81{10}
\v939
\v{10}28
\v{11}56
\v{12}45
\v{13}34
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3476}{}
\h513
\h723
\h934
\h448
\h658
\h26{11}
\h174
\h487
\h696
\h{10}{10}4
\h8{11}3
\h3{12}6
\h2{13}5
\h1{14}2
\v177
\v267
\v3{12}2
\v444
\v516
\v654
\v72{11}
\v81{10}
\v939
\v{10}28
\v{11}83
\v{12}45
\v{13}33
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3477}{}
\h914
\h626
\h836
\h742
\h25{11}
\h467
\h174
\h{10}84
\h399
\h8{10}3
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v395
\v466
\v576
\v629
\v748
\v837
\v913
\v{10}83
\v{11}64
\v{12}27
\v{13}14
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3481}{}
\h21{12}
\h127
\h734
\h944
\h{12}52
\h464
\h773
\h982
\h598
\h3{10}3
\h4{11}6
\h6{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v465
\v594
\v6{10}2
\v734
\v824
\v944
\v{10}74
\v{11}35
\v{12}57
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3483}{}
\h812
\h227
\h439
\h345
\h15{10}
\h763
\h577
\h984
\h695
\h7{10}7
\h4{11}8
\h5{12}9
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v34{10}
\v438
\v575
\v694
\v764
\v813
\v926
\v{10}15
\v{11}54
\v{12}74
\v{13}35
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3489}{}
\h812
\h227
\h439
\h345
\h15{10}
\h569
\h773
\h488
\h994
\h6{10}5
\h7{11}7
\h5{12}7
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v34{10}
\v435
\v566
\v6{10}3
\v774
\v813
\v927
\v{10}16
\v{11}55
\v{12}84
\v{13}36
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3490}{}
\h813
\h{10}22
\h635
\h945
\h753
\h26{10}
\h875
\h485
\h194
\h6{10}8
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v267
\v3{11}3
\v484
\v594
\v637
\v757
\v816
\v944
\v{10}23
\v{11}12
\v{12}24
\v{13}74
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3491}{}
\h215
\h{10}23
\h932
\h644
\h454
\h767
\h577
\h984
\h893
\h3{10}9
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{10}4
\v457
\v576
\v647
\v715
\v854
\v935
\v{10}22
\v{11}36
\v{12}73
\v{13}26
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3495}{}
\h415
\h223
\h635
\h446
\h559
\h962
\h375
\h18{11}
\h796
\h{10}{10}4
\h6{11}6
\h8{12}5
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v377
\v413
\v523
\v638
\v794
\v875
\v915
\v{10}46
\v{11}33
\v{12}83
\v{13}93
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3497}{}
\h21{12}
\h427
\h137
\h448
\h{10}53
\h665
\h777
\h687
\h594
\h7{10}3
\h8{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v422
\v594
\v662
\v773
\v838
\v993
\v{10}55
\v{11}24
\v{12}47
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3498}{}
\h{11}13
\h626
\h534
\h{10}43
\h754
\h26{10}
\h175
\h583
\h792
\h{10}{10}4
\h4{11}9
\h3{12}5
\h2{13}2
\h1{14}2
\v177
\v267
\v3{12}2
\v4{11}2
\v535
\v625
\v754
\v884
\v936
\v{10}46
\v{11}14
\v{12}24
\v{13}47
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3499}{}
\h{12}12
\h429
\h233
\h{11}43
\h458
\h169
\h873
\h386
\h892
\h7{10}6
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v386
\v423
\v539
\v6{11}2
\v7{10}2
\v872
\v983
\v{10}63
\v{11}43
\v{12}14
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3501}{}
\h414
\h223
\h333
\h547
\h757
\h16{12}
\h{11}73
\h{10}82
\h992
\h8{10}2
\h4{11}5
\h7{12}6
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v33{11}
\v41{10}
\v522
\v63{10}
\v757
\v819
\v992
\v{10}82
\v{11}72
\v{12}44
\v{13}66
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3502}{}
\h21{10}
\h12{10}
\h836
\h448
\h658
\h564
\h474
\h786
\h396
\h6{10}4
\h7{11}4
\h{10}{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v443
\v567
\v655
\v783
\v834
\v963
\v{10}{10}2
\v{11}29
\v{12}13
\v{13}84
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3503}{}
\h21{12}
\h{10}22
\h13{10}
\h844
\h654
\h469
\h777
\h687
\h396
\h8{10}3
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v466
\v5{11}2
\v653
\v775
\v846
\v992
\v{10}23
\v{11}37
\v{12}22
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3504}{}
\h617
\h{10}24
\h534
\h844
\h25{11}
\h165
\h772
\h583
\h{11}93
\h{10}{10}2
\h4{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v168
\v258
\v3{12}2
\v4{11}2
\v535
\v615
\v775
\v844
\v934
\v{10}28
\v{11}92
\v{12}46
\v{13}14
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3505}{}
\h219
\h{10}22
\h737
\h14{10}
\h953
\h469
\h678
\h483
\h892
\h5{10}4
\h8{11}5
\h3{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v462
\v5{10}3
\v675
\v735
\v892
\v955
\v{10}27
\v{11}13
\v{12}23
\v{13}65
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3506}{}
\h21{11}
\h{12}22
\h734
\h944
\h652
\h763
\h573
\h482
\h194
\h4{10}8
\h9{11}5
\h3{12}8
\h2{13}8
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v482
\v572
\v653
\v733
\v852
\v947
\v{10}67
\v{11}39
\v{12}28
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3507}{}
\h717
\h22{11}
\h534
\h145
\h{12}52
\h{10}63
\h873
\h582
\h693
\h{10}{10}2
\h4{11}7
\h3{12}5
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v535
\v645
\v717
\v875
\v936
\v{10}64
\v{11}74
\v{12}55
\v{13}24
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3508}{}
\h21{12}
\h128
\h637
\h443
\h{11}53
\h567
\h377
\h982
\h{10}93
\h6{10}2
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v448
\v567
\v637
\v747
\v8{10}2
\v926
\v{10}72
\v{11}53
\v{12}65
\v{13}36
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3511}{}
\h217
\h429
\h335
\h{10}44
\h557
\h165
\h572
\h683
\h893
\h{10}{10}3
\h4{11}8
\h{11}{12}3
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v33{11}
\v429
\v552
\v662
\v776
\v836
\v917
\v{10}46
\v{11}93
\v{12}56
\v{13}28
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3512}{}
\h219
\h527
\h139
\h746
\h458
\h568
\h873
\h683
\h896
\h4{10}6
\h7{11}7
\h3{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v455
\v524
\v685
\v747
\v872
\v984
\v{10}37
\v{11}16
\v{12}23
\v{13}42
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3514}{}
\h415
\h224
\h737
\h345
\h753
\h963
\h17{10}
\h885
\h{12}92
\h{10}{10}3
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v34{10}
\v41{11}
\v5{11}2
\v62{10}
\v732
\v844
\v915
\v{10}55
\v{11}74
\v{12}63
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3515}{}
\h413
\h{10}22
\h536
\h648
\h553
\h26{11}
\h178
\h783
\h993
\h{11}{10}3
\h3{11}{10}
\h4{12}4
\h2{13}4
\h1{14}2
\v177
\v267
\v3{11}3
\v41{11}
\v532
\v649
\v717
\v857
\v972
\v{10}26
\v{11}37
\v{12}27
\v{13}65
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3516}{}
\h21{10}
\h{11}22
\h933
\h842
\h554
\h16{10}
\h777
\h489
\h393
\h4{10}3
\h8{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v395
\v482
\v557
\v694
\v773
\v847
\v932
\v{10}48
\v{11}24
\v{12}12
\v{13}26
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3517}{}
\h418
\h226
\h536
\h442
\h854
\h{10}64
\h972
\h387
\h598
\h9{10}5
\h1{11}6
\h6{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v386
\v413
\v536
\v648
\v7{11}2
\v823
\v973
\v{10}62
\v{11}34
\v{12}14
\v{13}93
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3520}{}
\h412
\h526
\h234
\h44{10}
\h15{11}
\h964
\h774
\h886
\h793
\h9{10}3
\h3{11}7
\h8{12}5
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v413
\v52{11}
\v612
\v772
\v884
\v964
\v{10}92
\v{11}25
\v{12}55
\v{13}66
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3523}{}
\h216
\h923
\h{11}32
\h{10}44
\h557
\h965
\h473
\h383
\h596
\h1{10}6
\h8{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v475
\v554
\v685
\v773
\v81{10}
\v924
\v{10}48
\v{11}36
\v{12}23
\v{13}38
\v{14}42
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3524}{}
\h21{12}
\h428
\h833
\h148
\h754
\h365
\h674
\h786
\h594
\h6{10}6
\h{10}{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v42{10}
\v594
\v673
\v753
\v833
\v945
\v{10}74
\v{11}32
\v{12}28
\v{13}84
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3525}{}
\h412
\h{10}22
\h833
\h545
\h756
\h663
\h874
\h{11}83
\h29{11}
\h4{10}{10}
\h3{11}4
\h1{12}4
\h2{13}7
\h1{14}2
\v1{12}2
\v294
\v3{11}3
\v419
\v548
\v615
\v756
\v834
\v967
\v{10}22
\v{11}35
\v{12}25
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3526}{}
\h215
\h529
\h13{12}
\h942
\h{10}54
\h963
\h875
\h685
\h494
\h5{10}7
\h3{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v493
\v528
\v685
\v71{10}
\v872
\v942
\v{10}57
\v{11}44
\v{12}64
\v{13}34
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3527}{}
\h{10}12
\h{11}23
\h23{11}
\h143
\h656
\h366
\h{10}74
\h588
\h492
\h8{10}3
\h7{11}2
\h5{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v23{10}
\v368
\v445
\v584
\v654
\v7{11}2
\v8{10}2
\v965
\v{10}16
\v{11}28
\v{12}14
\v{13}35
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3528}{}
\h513
\h228
\h636
\h346
\h852
\h16{10}
\h578
\h787
\h29{10}
\h9{10}4
\h4{11}7
\h6{12}8
\h4{13}3
\h1{14}2
\v168
\v227
\v34{10}
\v4{11}2
\v516
\v639
\v785
\v814
\v946
\v{10}23
\v{11}65
\v{12}36
\v{13}73
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3536}{}
\h415
\h226
\h634
\h944
\h358
\h167
\h572
\h48{10}
\h696
\h2{10}8
\h5{11}8
\h{12}{12}2
\h7{13}4
\h1{14}2
\v168
\v228
\v359
\v417
\v574
\v636
\v776
\v824
\v913
\v{10}37
\v{11}58
\v{12}93
\v{13}47
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3537}{}
\h418
\h226
\h536
\h443
\h653
\h866
\h37{10}
\h587
\h195
\h{10}{10}4
\h9{11}2
\h2{12}{11}
\h7{13}3
\h1{14}2
\v195
\v22{10}
\v377
\v413
\v535
\v654
\v749
\v824
\v956
\v{10}{10}3
\v{11}38
\v{12}17
\v{13}75
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3542}{}
\h212
\h329
\h{11}33
\h943
\h15{10}
\h565
\h473
\h885
\h693
\h7{10}3
\h8{11}6
\h5{12}8
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v32{12}
\v416
\v566
\v694
\v773
\v883
\v945
\v{10}64
\v{11}32
\v{12}22
\v{13}84
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3543}{}
\h412
\h925
\h538
\h24{10}
\h{11}53
\h864
\h673
\h489
\h199
\h3{10}8
\h2{11}5
\h5{12}3
\h7{13}3
\h1{14}2
\v195
\v247
\v3{10}4
\v417
\v539
\v616
\v7{11}2
\v866
\v925
\v{10}94
\v{11}55
\v{12}42
\v{13}35
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3545}{}
\h615
\h924
\h23{10}
\h542
\h852
\h165
\h{11}73
\h485
\h796
\h{10}{10}4
\h3{11}9
\h2{12}3
\h4{13}4
\h1{14}2
\v168
\v239
\v3{11}3
\v485
\v548
\v615
\v745
\v858
\v926
\v{10}55
\v{11}16
\v{12}38
\v{13}27
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3549}{}
\h218
\h{11}23
\h637
\h146
\h556
\h965
\h676
\h485
\h895
\h5{10}5
\h3{11}5
\h4{12}8
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v484
\v555
\v634
\v749
\v892
\v962
\v{10}19
\v{11}23
\v{12}75
\v{13}36
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3550}{}
\h814
\h22{11}
\h134
\h443
\h654
\h{11}63
\h37{10}
\h983
\h{10}94
\h7{10}4
\h5{11}3
\h2{12}4
\h4{13}5
\h1{14}2
\v13{11}
\v22{10}
\v377
\v449
\v538
\v657
\v746
\v81{10}
\v985
\v{10}54
\v{11}64
\v{12}17
\v{13}25
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3553}{}
\h215
\h624
\h137
\h448
\h955
\h763
\h873
\h584
\h393
\h4{10}9
\h{12}{11}2
\h{11}{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v446
\v585
\v627
\v715
\v834
\v953
\v{10}24
\v{11}75
\v{12}47
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3555}{}
\h21{11}
\h123
\h{10}34
\h843
\h356
\h666
\h{10}73
\h{12}82
\h593
\h7{10}4
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v359
\v42{10}
\v594
\v665
\v7{10}2
\v845
\v956
\v{10}34
\v{11}46
\v{12}62
\v{13}16
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3556}{}
\h{11}13
\h22{11}
\h{12}32
\h{10}43
\h853
\h663
\h474
\h783
\h194
\h3{10}6
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v475
\v594
\v665
\v784
\v852
\v964
\v{10}44
\v{11}14
\v{12}38
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3557}{}
\h413
\h229
\h934
\h642
\h{12}52
\h{11}62
\h775
\h189
\h599
\h4{10}4
\h3{11}6
\h6{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v419
\v594
\v648
\v716
\v846
\v938
\v{10}84
\v{11}24
\v{12}52
\v{13}33
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3558}{}
\h{10}13
\h22{10}
\h{11}33
\h443
\h657
\h169
\h874
\h38{11}
\h792
\h8{10}3
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v386
\v448
\v5{11}2
\v657
\v745
\v873
\v992
\v{10}15
\v{11}37
\v{12}25
\v{13}14
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3559}{}
\h{11}12
\h425
\h834
\h248
\h752
\h569
\h474
\h784
\h19{12}
\h{10}{10}4
\h3{11}3
\h5{12}7
\h2{13}4
\h1{14}2
\v195
\v249
\v3{11}3
\v425
\v566
\v6{11}2
\v753
\v834
\v923
\v{10}46
\v{11}17
\v{12}39
\v{13}18
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3560}{}
\h216
\h426
\h638
\h{11}42
\h953
\h16{10}
\h776
\h{10}84
\h597
\h3{10}5
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v42{10}
\v594
\v638
\v775
\v819
\v956
\v{10}26
\v{11}42
\v{12}54
\v{13}43
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3561}{}
\h{10}14
\h725
\h435
\h24{11}
\h658
\h863
\h575
\h186
\h692
\h4{10}7
\h3{11}{10}
\h9{12}3
\h2{13}3
\h1{14}2
\v186
\v249
\v3{11}3
\v437
\v576
\v654
\v726
\v863
\v939
\v{10}16
\v{11}64
\v{12}2{10}
\v{13}47
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3562}{}
\h613
\h727
\h239
\h943
\h{10}54
\h563
\h677
\h187
\h497
\h5{10}8
\h3{11}7
\h4{12}8
\h2{13}5
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v493
\v564
\v616
\v72{11}
\v862
\v913
\v{10}56
\v{11}36
\v{12}48
\v{13}73
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3565}{}
\h218
\h529
\h13{11}
\h449
\h757
\h663
\h872
\h587
\h396
\h7{10}4
\h8{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v448
\v526
\v667
\v755
\v874
\v963
\v{10}16
\v{11}{10}2
\v{12}35
\v{13}47
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3566}{}
\h{12}12
\h723
\h934
\h246
\h654
\h463
\h373
\h586
\h894
\h1{10}{10}
\h9{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v377
\v466
\v585
\v652
\v724
\v845
\v938
\v{10}23
\v{11}82
\v{12}18
\v{13}39
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3570}{}
\h217
\h527
\h135
\h443
\h553
\h767
\h377
\h885
\h992
\h{10}{10}2
\h{11}{11}3
\h4{12}9
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v377
\v448
\v523
\v63{10}
\v742
\v853
\v918
\v{10}73
\v{11}92
\v{12}28
\v{13}84
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3571}{}
\h715
\h625
\h934
\h24{10}
\h454
\h569
\h674
\h982
\h397
\h7{10}6
\h1{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v395
\v457
\v567
\v625
\v719
\v856
\v935
\v{10}72
\v{11}26
\v{12}13
\v{13}37
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3572}{}
\h{11}13
\h22{11}
\h933
\h443
\h652
\h763
\h174
\h385
\h995
\h6{10}5
\h{10}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v386
\v448
\v576
\v655
\v742
\v853
\v936
\v{10}65
\v{11}19
\v{12}39
\v{13}29
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3573}{}
\h514
\h626
\h835
\h744
\h454
\h264
\h478
\h{10}84
\h19{10}
\h9{10}5
\h3{11}7
\h5{12}8
\h2{13}5
\h1{14}2
\v195
\v267
\v3{11}3
\v452
\v51{11}
\v624
\v749
\v832
\v919
\v{10}83
\v{11}45
\v{12}25
\v{13}39
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3574}{}
\h912
\h228
\h935
\h642
\h754
\h16{12}
\h474
\h589
\h399
\h{10}{10}3
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v475
\v585
\v647
\v757
\v843
\v912
\v{10}28
\v{11}14
\v{12}92
\v{13}64
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3575}{}
\h218
\h628
\h13{11}
\h449
\h955
\h862
\h772
\h686
\h398
\h8{10}5
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v448
\v5{11}2
\v626
\v775
\v864
\v952
\v{10}15
\v{11}92
\v{12}35
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3576}{}
\h21{12}
\h524
\h139
\h845
\h456
\h767
\h578
\h685
\h493
\h9{10}3
\h3{11}8
\h6{12}6
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v454
\v525
\v684
\v763
\v849
\v928
\v{10}32
\v{11}83
\v{12}{10}2
\v{13}43
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3578}{}
\h41{10}
\h22{10}
\h737
\h645
\h{10}53
\h468
\h972
\h882
\h792
\h1{10}7
\h5{11}8
\h3{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v415
\v5{11}2
\v648
\v736
\v882
\v972
\v{10}53
\v{11}43
\v{12}24
\v{13}56
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3579}{}
\h418
\h727
\h635
\h{10}43
\h25{10}
\h962
\h872
\h782
\h49{10}
\h1{10}7
\h5{11}8
\h3{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v418
\v5{11}2
\v639
\v726
\v873
\v962
\v{10}43
\v{11}33
\v{12}14
\v{13}47
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3580}{}
\h219
\h725
\h634
\h542
\h155
\h965
\h578
\h{11}83
\h894
\h9{10}4
\h4{11}6
\h3{12}5
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v543
\v632
\v722
\v893
\v964
\v{10}38
\v{11}17
\v{12}27
\v{13}73
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3581}{}
\h418
\h228
\h934
\h744
\h854
\h762
\h{10}74
\h687
\h19{10}
\h3{10}{11}
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v41{11}
\v5{11}2
\v684
\v742
\v856
\v933
\v{10}25
\v{11}45
\v{12}14
\v{13}35
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3582}{}
\h21{12}
\h523
\h736
\h149
\h658
\h564
\h873
\h{10}82
\h{11}92
\h6{10}3
\h4{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v655
\v739
\v825
\v964
\v{10}44
\v{11}72
\v{12}83
\v{13}36
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3583}{}
\h41{10}
\h22{10}
\h737
\h645
\h855
\h468
\h772
\h882
\h992
\h1{10}9
\h5{11}8
\h3{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v415
\v5{11}2
\v648
\v734
\v853
\v972
\v{10}82
\v{11}45
\v{12}24
\v{13}56
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3584}{}
\h418
\h727
\h635
\h845
\h25{10}
\h762
\h872
\h982
\h49{10}
\h1{10}9
\h5{11}8
\h3{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v418
\v5{11}2
\v639
\v724
\v843
\v962
\v{10}73
\v{11}35
\v{12}14
\v{13}47
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3585}{}
\h218
\h924
\h834
\h{11}43
\h558
\h965
\h175
\h582
\h694
\h7{10}5
\h4{11}7
\h3{12}5
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v553
\v672
\v782
\v839
\v924
\v{10}18
\v{11}47
\v{12}37
\v{13}23
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3586}{}
\h417
\h723
\h933
\h{11}42
\h{12}52
\h664
\h275
\h588
\h896
\h6{10}3
\h3{11}5
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v276
\v3{11}3
\v41{11}
\v585
\v664
\v725
\v892
\v937
\v{10}24
\v{11}13
\v{12}32
\v{13}44
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3587}{}
\h21{12}
\h423
\h138
\h644
\h954
\h563
\h678
\h389
\h{11}92
\h{10}{10}2
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v42{10}
\v567
\v643
\v729
\v866
\v932
\v{10}46
\v{11}92
\v{12}82
\v{13}54
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3588}{}
\h21{12}
\h{10}22
\h734
\h149
\h652
\h766
\h876
\h983
\h596
\h6{10}7
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v655
\v733
\v852
\v983
\v{10}22
\v{11}36
\v{12}26
\v{13}64
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3589}{}
\h21{11}
\h12{10}
\h933
\h842
\h653
\h562
\h678
\h588
\h{11}93
\h8{10}4
\h4{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v562
\v652
\v766
\v846
\v932
\v{10}47
\v{11}27
\v{12}37
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3590}{}
\h913
\h624
\h239
\h147
\h757
\h663
\h872
\h588
\h{12}92
\h{11}{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v4{11}2
\v584
\v624
\v756
\v843
\v915
\v{10}25
\v{11}37
\v{12}18
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3591}{}
\h21{11}
\h12{11}
\h535
\h742
\h855
\h{11}63
\h478
\h589
\h693
\h7{10}3
\h3{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v535
\v694
\v746
\v856
\v945
\v{10}37
\v{11}66
\v{12}25
\v{13}14
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3592}{}
\h218
\h528
\h{11}33
\h448
\h{11}52
\h965
\h174
\h387
\h894
\h7{10}2
\h6{11}2
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v386
\v448
\v525
\v6{11}2
\v7{10}2
\v892
\v964
\v{10}17
\v{11}32
\v{12}45
\v{13}23
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3593}{}
\h{10}14
\h823
\h23{10}
\h149
\h455
\h568
\h678
\h587
\h499
\h7{10}4
\h3{11}5
\h7{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v454
\v562
\v676
\v7{10}2
\v829
\v957
\v{10}13
\v{11}28
\v{12}35
\v{13}63
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3594}{}
\h21{12}
\h12{10}
\h835
\h544
\h658
\h862
\h775
\h586
\h696
\h9{10}4
\h4{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v544
\v654
\v775
\v833
\v946
\v{10}65
\v{11}26
\v{12}72
\v{13}37
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3595}{}
\h21{12}
\h12{11}
\h736
\h644
\h853
\h963
\h777
\h585
\h992
\h6{10}7
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v646
\v734
\v856
\v963
\v{10}44
\v{11}54
\v{12}24
\v{13}37
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3596}{}
\h21{12}
\h825
\h534
\h149
\h757
\h665
\h573
\h782
\h{10}92
\h{11}{10}2
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v534
\v666
\v753
\v825
\v935
\v{10}45
\v{11}64
\v{12}92
\v{13}28
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3598}{}
\h21{10}
\h{10}24
\h635
\h148
\h558
\h{10}62
\h{11}73
\h885
\h792
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v637
\v792
\v882
\v945
\v{10}24
\v{11}34
\v{12}15
\v{13}53
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3599}{}
\h212
\h925
\h535
\h343
\h952
\h468
\h179
\h586
\h895
\h7{10}7
\h6{11}6
\h7{12}6
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v34{10}
\v415
\v535
\v647
\v7{10}2
\v894
\v923
\v{10}34
\v{11}53
\v{12}65
\v{13}93
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3600}{}
\h219
\h826
\h633
\h146
\h359
\h862
\h972
\h486
\h598
\h6{10}8
\h5{11}7
\h4{12}9
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v359
\v484
\v592
\v637
\v749
\v824
\v934
\v{10}62
\v{11}16
\v{12}56
\v{13}93
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3601}{}
\h215
\h626
\h{11}32
\h{10}44
\h154
\h364
\h478
\h{11}83
\h598
\h2{10}7
\h8{11}2
\h6{12}3
\h4{13}4
\h1{14}2
\v159
\v219
\v368
\v476
\v554
\v62{10}
\v715
\v8{11}2
\v9{10}2
\v{10}47
\v{11}35
\v{12}25
\v{13}36
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3603}{}
\h215
\h622
\h733
\h942
\h{10}52
\h566
\h876
\h18{12}
\h{12}92
\h6{10}7
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v628
\v712
\v825
\v947
\v{10}32
\v{11}42
\v{12}54
\v{13}82
\v{14}72
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3612}{}
\h517
\h225
\h635
\h945
\h558
\h{12}62
\h173
\h385
\h793
\h8{10}3
\h{10}{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v386
\v475
\v514
\v63{10}
\v727
\v882
\v948
\v{10}92
\v{11}37
\v{12}15
\v{13}56
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3613}{}
\h617
\h22{12}
\h136
\h547
\h955
\h666
\h476
\h883
\h397
\h4{10}9
\h5{11}4
\h7{12}4
\h2{13}6
\h1{14}2
\v13{11}
\v22{11}
\v395
\v473
\v547
\v615
\v739
\v885
\v956
\v{10}72
\v{11}84
\v{12}42
\v{13}19
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3614}{}
\h414
\h22{12}
\h134
\h447
\h955
\h763
\h972
\h686
\h595
\h8{10}5
\h3{11}9
\h6{12}7
\h2{13}5
\h1{14}2
\v13{11}
\v22{11}
\v3{11}3
\v413
\v536
\v684
\v767
\v819
\v952
\v{10}63
\v{11}43
\v{12}83
\v{13}{10}2
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3615}{}
\h815
\h227
\h736
\h444
\h755
\h165
\h575
\h983
\h698
\h3{10}8
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v448
\v576
\v663
\v732
\v813
\v926
\v{10}74
\v{11}{10}2
\v{12}53
\v{13}12
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3616}{}
\h813
\h524
\h{10}33
\h443
\h556
\h26{10}
\h{10}74
\h489
\h197
\h6{10}8
\h3{11}9
\h2{12}5
\h6{13}3
\h1{14}2
\v195
\v266
\v3{11}3
\v444
\v523
\v6{10}3
\v748
\v818
\v92{11}
\v{10}34
\v{11}14
\v{12}65
\v{13}35
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3617}{}
\h516
\h324
\h43{10}
\h643
\h25{11}
\h767
\h874
\h684
\h994
\h3{10}8
\h1{11}9
\h5{12}7
\h2{13}6
\h1{14}3
\v1{11}3
\v258
\v328
\v43{11}
\v51{11}
\v644
\v724
\v876
\v945
\v{10}83
\v{11}19
\v{12}75
\v{13}54
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3618}{}
\h418
\h{11}23
\h834
\h249
\h155
\h766
\h375
\h585
\h994
\h7{10}3
\h6{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v249
\v377
\v41{11}
\v585
\v656
\v764
\v834
\v993
\v{10}82
\v{11}22
\v{12}12
\v{13}63
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3619}{}
\h216
\h624
\h136
\h942
\h555
\h666
\h{11}73
\h489
\h399
\h5{10}9
\h9{11}4
\h4{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v395
\v484
\v555
\v624
\v73{10}
\v81{11}
\v947
\v{10}23
\v{11}43
\v{12}63
\v{13}83
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3620}{}
\h216
\h{12}22
\h733
\h642
\h954
\h764
\h476
\h686
\h19{10}
\h9{10}5
\h3{11}2
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v475
\v5{11}2
\v644
\v733
\v813
\v955
\v{10}34
\v{11}63
\v{12}26
\v{13}57
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3625}{}
\h614
\h429
\h833
\h{10}42
\h257
\h764
\h573
\h687
\h495
\h5{10}9
\h1{11}{11}
\h3{12}{11}
\h2{13}5
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v427
\v573
\v617
\v767
\v834
\v954
\v{10}13
\v{11}33
\v{12}47
\v{13}26
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3626}{}
\h31{11}
\h229
\h735
\h345
\h{10}53
\h566
\h175
\h985
\h499
\h7{10}3
\h5{11}4
\h8{12}4
\h2{13}4
\h1{14}3
\v177
\v22{11}
\v313
\v495
\v565
\v676
\v737
\v848
\v983
\v{10}55
\v{11}24
\v{12}39
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3630}{}
\h413
\h622
\h23{10}
\h746
\h357
\h16{11}
\h972
\h{10}84
\h598
\h2{10}9
\h4{11}4
\h5{12}9
\h6{13}3
\h1{14}2
\v168
\v237
\v359
\v41{10}
\v593
\v62{11}
\v713
\v829
\v976
\v{10}53
\v{11}73
\v{12}33
\v{13}45
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3632}{}
\h416
\h826
\h23{10}
\h145
\h455
\h562
\h872
\h{11}82
\h{12}92
\h6{10}7
\h3{11}6
\h7{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v414
\v567
\v646
\v766
\v825
\v956
\v{10}16
\v{11}84
\v{12}36
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3633}{}
\h915
\h624
\h236
\h944
\h753
\h468
\h174
\h{11}83
\h39{10}
\h8{10}4
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v395
\v466
\v576
\v629
\v757
\v837
\v913
\v{10}23
\v{11}83
\v{12}64
\v{13}45
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3634}{}
\h414
\h727
\h237
\h844
\h654
\h164
\h475
\h685
\h{10}93
\h{12}{10}2
\h3{11}{10}
\h7{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v416
\v567
\v653
\v72{10}
\v813
\v934
\v{10}54
\v{11}84
\v{12}46
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3635}{}
\h21{11}
\h823
\h{10}32
\h{11}43
\h953
\h664
\h473
\h185
\h593
\h3{10}{10}
\h7{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v475
\v594
\v662
\v774
\v827
\v957
\v{10}33
\v{11}22
\v{12}32
\v{13}19
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3636}{}
\h216
\h623
\h438
\h{11}42
\h{12}52
\h865
\h378
\h783
\h198
\h6{10}4
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v377
\v439
\v5{11}2
\v628
\v784
\v815
\v927
\v{10}82
\v{11}43
\v{12}32
\v{13}42
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3637}{}
\h21{12}
\h524
\h637
\h443
\h154
\h365
\h676
\h885
\h{11}93
\h{10}{10}2
\h9{11}2
\h4{12}6
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v368
\v448
\v523
\v634
\v749
\v862
\v929
\v{10}{10}2
\v{11}92
\v{12}73
\v{13}35
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3638}{}
\h21{12}
\h924
\h533
\h646
\h453
\h164
\h376
\h687
\h{11}93
\h{10}{10}2
\h8{11}3
\h4{12}6
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v377
\v457
\v533
\v644
\v758
\v838
\v925
\v{10}{10}2
\v{11}92
\v{12}46
\v{13}26
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3639}{}
\h213
\h426
\h934
\h648
\h15{10}
\h565
\h973
\h{11}82
\h39{11}
\h2{10}6
\h7{11}5
\h6{12}2
\h4{13}3
\h1{14}2
\v159
\v219
\v395
\v42{11}
\v515
\v648
\v7{11}2
\v8{10}2
\v934
\v{10}24
\v{11}53
\v{12}74
\v{13}35
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3640}{}
\h{10}13
\h22{10}
\h638
\h444
\h952
\h763
\h17{12}
\h382
\h995
\h4{10}8
\h2{11}4
\h5{12}3
\h7{13}4
\h1{14}2
\v177
\v229
\v386
\v446
\v584
\v638
\v767
\v848
\v954
\v{10}15
\v{11}58
\v{12}28
\v{13}16
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3643}{}
\h217
\h727
\h13{11}
\h845
\h458
\h668
\h476
\h784
\h595
\h6{10}7
\h3{11}6
\h5{12}6
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v452
\v593
\v664
\v726
\v849
\v91{10}
\v{10}72
\v{11}84
\v{12}32
\v{13}46
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3644}{}
\h415
\h528
\h238
\h943
\h853
\h46{10}
\h674
\h885
\h19{11}
\h3{10}4
\h6{11}5
\h5{12}9
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v415
\v52{10}
\v674
\v7{10}3
\v853
\v913
\v{10}34
\v{11}56
\v{12}45
\v{13}26
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3649}{}
\h215
\h424
\h935
\h743
\h954
\h368
\h{10}74
\h686
\h596
\h6{10}7
\h1{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v368
\v42{10}
\v594
\v682
\v713
\v829
\v932
\v{10}43
\v{11}63
\v{12}84
\v{13}55
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3650}{}
\h216
\h623
\h736
\h446
\h655
\h{10}64
\h17{11}
\h589
\h497
\h3{10}5
\h9{11}4
\h5{12}7
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v445
\v584
\v623
\v73{10}
\v819
\v929
\v{10}42
\v{11}54
\v{12}75
\v{13}38
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3651}{}
\h214
\h527
\h{11}32
\h345
\h456
\h569
\h17{11}
\h985
\h793
\h4{10}5
\h6{11}5
\h7{12}6
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v34{10}
\v455
\v524
\v61{10}
\v793
\v849
\v982
\v{10}54
\v{11}38
\v{12}25
\v{13}39
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3652}{}
\h715
\h{11}23
\h23{11}
\h145
\h357
\h569
\h973
\h487
\h895
\h5{10}4
\h7{11}3
\h2{12}4
\h4{13}4
\h1{14}2
\v14{10}
\v239
\v359
\v485
\v564
\v648
\v71{10}
\v894
\v973
\v{10}56
\v{11}26
\v{12}16
\v{13}36
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3653}{}
\h513
\h924
\h23{12}
\h644
\h453
\h164
\h972
\h389
\h{10}94
\h6{10}5
\h8{11}5
\h4{12}8
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v386
\v457
\v515
\v646
\v758
\v81{10}
\v925
\v{10}45
\v{11}73
\v{12}84
\v{13}29
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3656}{}
\h219
\h628
\h13{11}
\h449
\h{10}54
\h764
\h676
\h386
\h892
\h7{10}2
\h5{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v448
\v5{11}2
\v625
\v764
\v893
\v982
\v{10}54
\v{11}15
\v{12}34
\v{13}47
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3657}{}
\h814
\h425
\h238
\h845
\h15{11}
\h665
\h{10}74
\h588
\h393
\h4{10}3
\h{11}{11}3
\h5{12}4
\h2{13}5
\h1{14}2
\v159
\v23{10}
\v395
\v428
\v584
\v663
\v7{10}3
\v813
\v92{10}
\v{10}34
\v{11}65
\v{12}14
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3660}{}
\h214
\h423
\h332
\h{12}42
\h456
\h964
\h675
\h585
\h894
\h1{10}{10}
\h9{11}5
\h7{12}6
\h2{13}6
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v423
\v535
\v616
\v72{10}
\v894
\v965
\v{10}53
\v{11}73
\v{12}45
\v{13}66
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3661}{}
\h214
\h423
\h332
\h944
\h457
\h{10}64
\h676
\h586
\h895
\h1{10}{11}
\h9{11}5
\h7{12}3
\h2{13}6
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v423
\v535
\v616
\v72{10}
\v894
\v947
\v{10}66
\v{11}53
\v{12}73
\v{13}45
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3662}{}
\h{10}13
\h623
\h834
\h945
\h753
\h26{11}
\h477
\h184
\h896
\h3{10}9
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v267
\v3{10}4
\v475
\v585
\v629
\v757
\v836
\v922
\v{10}14
\v{11}74
\v{12}37
\v{13}15
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3664}{}
\h21{12}
\h12{12}
\h634
\h945
\h556
\h365
\h773
\h682
\h993
\h{11}{10}2
\h4{11}8
\h2{12}3
\h4{13}3
\h1{14}2
\v12{12}
\v21{11}
\v368
\v4{11}2
\v557
\v635
\v776
\v862
\v945
\v{10}34
\v{11}55
\v{12}92
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3665}{}
\h612
\h722
\h832
\h24{11}
\h955
\h468
\h175
\h38{10}
\h{11}93
\h{10}{10}2
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v386
\v466
\v5{11}2
\v616
\v72{10}
\v812
\v923
\v{10}37
\v{11}92
\v{12}64
\v{13}44
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3666}{}
\h21{12}
\h12{12}
\h935
\h644
\h556
\h365
\h973
\h783
\h692
\h{11}{10}2
\h4{11}8
\h2{12}3
\h4{13}3
\h1{14}2
\v12{12}
\v21{11}
\v368
\v4{11}2
\v557
\v645
\v785
\v863
\v934
\v{10}44
\v{11}55
\v{12}74
\v{13}28
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3667}{}
\h419
\h622
\h235
\h448
\h{11}53
\h{10}62
\h873
\h687
\h594
\h7{10}3
\h1{11}8
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v413
\v594
\v626
\v737
\v825
\v992
\v{10}64
\v{11}52
\v{12}42
\v{13}17
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3670}{}
\h618
\h22{11}
\h737
\h546
\h452
\h164
\h374
\h884
\h{11}92
\h4{10}6
\h9{11}3
\h8{12}2
\h2{13}7
\h1{14}2
\v168
\v22{11}
\v377
\v455
\v542
\v614
\v734
\v884
\v9{11}2
\v{10}{10}2
\v{11}45
\v{12}83
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3671}{}
\h812
\h922
\h436
\h548
\h453
\h{11}63
\h27{11}
\h884
\h195
\h5{10}4
\h7{11}7
\h3{12}9
\h2{13}4
\h1{14}2
\v195
\v276
\v3{12}2
\v432
\v546
\v694
\v756
\v817
\v928
\v{10}12
\v{11}24
\v{12}84
\v{13}43
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3673}{}
\h614
\h22{10}
\h934
\h447
\h155
\h369
\h872
\h782
\h896
\h5{10}8
\h{11}{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v368
\v448
\v5{10}3
\v614
\v784
\v872
\v935
\v{10}16
\v{11}47
\v{12}24
\v{13}37
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3674}{}
\h812
\h922
\h634
\h746
\h{11}53
\h26{11}
\h874
\h485
\h194
\h6{10}8
\h3{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v267
\v3{11}3
\v484
\v594
\v637
\v748
\v816
\v926
\v{10}12
\v{11}23
\v{12}74
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3675}{}
\h219
\h128
\h43{10}
\h347
\h656
\h{11}63
\h776
\h682
\h795
\h9{10}4
\h5{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v439
\v5{11}2
\v653
\v772
\v884
\v928
\v{10}47
\v{11}15
\v{12}54
\v{13}73
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3676}{}
\h716
\h227
\h638
\h149
\h755
\h563
\h{10}73
\h{11}83
\h498
\h3{10}3
\h4{11}5
\h8{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v492
\v567
\v637
\v714
\v866
\v929
\v{10}43
\v{11}84
\v{12}54
\v{13}16
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3678}{}
\h617
\h228
\h834
\h449
\h356
\h566
\h47{10}
\h187
\h597
\h{10}{10}4
\h7{11}4
\h6{12}3
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v359
\v443
\v563
\v61{11}
\v7{11}2
\v835
\v957
\v{10}28
\v{11}65
\v{12}36
\v{13}13
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3679}{}
\h218
\h924
\h638
\h14{10}
\h553
\h763
\h973
\h{11}82
\h896
\h4{10}8
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v4{10}2
\v558
\v638
\v766
\v854
\v925
\v{10}15
\v{11}44
\v{12}73
\v{13}26
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3680}{}
\h914
\h626
\h532
\h244
\h459
\h{11}63
\h17{11}
\h{10}84
\h398
\h2{10}6
\h5{11}4
\h7{12}3
\h4{13}4
\h1{14}2
\v177
\v246
\v395
\v458
\v538
\v622
\v739
\v8{10}3
\v91{10}
\v{10}84
\v{11}63
\v{12}25
\v{13}14
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3681}{}
\h212
\h524
\h{10}34
\h645
\h354
\h{10}62
\h578
\h18{10}
\h696
\h4{10}5
\h8{11}6
\h7{12}6
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v359
\v419
\v525
\v645
\v757
\v8{11}2
\v928
\v{10}33
\v{11}44
\v{12}63
\v{13}75
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3682}{}
\h21{11}
\h{10}24
\h736
\h544
\h15{10}
\h864
\h476
\h{11}83
\h693
\h7{10}5
\h5{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v476
\v547
\v693
\v737
\v865
\v945
\v{10}25
\v{11}53
\v{12}64
\v{13}12
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3683}{}
\h{10}14
\h724
\h23{10}
\h148
\h459
\h866
\h676
\h783
\h992
\h3{10}{10}
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v457
\v5{11}2
\v675
\v726
\v865
\v945
\v{10}17
\v{11}27
\v{12}34
\v{13}55
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3684}{}
\h217
\h627
\h{10}34
\h843
\h752
\h563
\h373
\h18{11}
\h{10}93
\h4{10}8
\h{11}{11}3
\h2{12}3
\h4{13}3
\h1{14}2
\v186
\v21{11}
\v377
\v4{10}3
\v566
\v625
\v758
\v842
\v914
\v{10}36
\v{11}47
\v{12}82
\v{13}27
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3685}{}
\h216
\h726
\h435
\h846
\h15{12}
\h666
\h574
\h482
\h{11}93
\h{10}{10}2
\h7{11}4
\h3{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v435
\v576
\v662
\v729
\v813
\v934
\v{10}{10}2
\v{11}92
\v{12}64
\v{13}23
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3688}{}
\h413
\h{10}22
\h536
\h247
\h357
\h865
\h673
\h785
\h896
\h6{10}7
\h1{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v359
\v41{11}
\v53{10}
\v673
\v717
\v863
\v943
\v{10}23
\v{11}38
\v{12}26
\v{13}64
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3689}{}
\h217
\h824
\h732
\h642
\h45{10}
\h16{10}
\h777
\h{10}83
\h497
\h5{10}7
\h6{11}7
\h3{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v454
\v5{10}3
\v647
\v734
\v822
\v912
\v{10}84
\v{11}63
\v{12}28
\v{13}83
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3692}{}
\h21{12}
\h423
\h633
\h845
\h15{10}
\h568
\h374
\h684
\h993
\h8{10}2
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v42{10}
\v567
\v635
\v725
\v846
\v936
\v{10}82
\v{11}56
\v{12}93
\v{13}42
\v{14}1{10}
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3693}{}
\h21{12}
\h725
\h634
\h445
\h853
\h{10}63
\h17{11}
\h588
\h396
\h6{10}5
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v448
\v585
\v637
\v729
\v857
\v945
\v{10}33
\v{11}55
\v{12}25
\v{13}62
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3694}{}
\h913
\h{11}23
\h434
\h644
\h25{11}
\h164
\h975
\h387
\h493
\h8{10}4
\h6{11}5
\h7{12}6
\h2{13}3
\h1{14}2
\v168
\v258
\v386
\v436
\v567
\v647
\v793
\v837
\v916
\v{10}44
\v{11}29
\v{12}19
\v{13}57
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3696}{}
\h813
\h722
\h236
\h{10}42
\h754
\h965
\h17{12}
\h488
\h698
\h5{10}5
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v484
\v5{10}3
\v692
\v723
\v812
\v924
\v{10}46
\v{11}14
\v{12}44
\v{13}75
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3698}{}
\h215
\h{10}22
\h932
\h545
\h856
\h16{12}
\h975
\h686
\h895
\h4{10}3
\h3{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v4{10}2
\v549
\v683
\v719
\v854
\v934
\v{10}22
\v{11}39
\v{12}26
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3699}{}
\h{10}12
\h{11}23
\h23{11}
\h143
\h656
\h562
\h373
\h{10}84
\h598
\h4{10}5
\h8{11}3
\h7{12}2
\h2{13}6
\h1{14}2
\v14{10}
\v23{10}
\v377
\v446
\v563
\v652
\v766
\v8{11}2
\v9{10}2
\v{10}17
\v{11}29
\v{12}14
\v{13}36
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3700}{}
\h21{11}
\h{12}22
\h436
\h942
\h{10}53
\h863
\h175
\h389
\h592
\h6{10}3
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v439
\v594
\v673
\v792
\v866
\v946
\v{10}32
\v{11}42
\v{12}26
\v{13}14
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3701}{}
\h612
\h22{10}
\h935
\h744
\h454
\h165
\h973
\h38{10}
\h{10}94
\h5{10}6
\h{10}{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v386
\v457
\v5{10}3
\v615
\v748
\v814
\v934
\v{10}92
\v{11}46
\v{12}25
\v{13}83
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3704}{}
\h{11}13
\h22{10}
\h133
\h344
\h553
\h763
\h975
\h883
\h492
\h{10}{10}3
\h5{11}7
\h9{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v436
\v556
\v694
\v742
\v853
\v975
\v{10}64
\v{11}17
\v{12}29
\v{13}{10}2
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3711}{}
\h513
\h723
\h934
\h448
\h{11}52
\h266
\h575
\h983
\h39{11}
\h1{10}{10}
\h6{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v395
\v448
\v516
\v6{11}2
\v72{10}
\v815
\v935
\v{10}25
\v{11}55
\v{12}44
\v{13}32
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3712}{}
\h41{10}
\h22{10}
\h934
\h747
\h458
\h863
\h574
\h885
\h199
\h6{10}5
\h3{11}4
\h6{12}4
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v414
\v576
\v6{10}2
\v747
\v862
\v934
\v{10}93
\v{11}64
\v{12}23
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3713}{}
\h712
\h823
\h435
\h{10}42
\h25{11}
\h{11}63
\h175
\h38{10}
\h592
\h4{10}2
\h5{11}7
\h{10}{12}4
\h2{13}6
\h1{14}2
\v177
\v258
\v386
\v437
\v592
\v673
\v718
\v82{11}
\v912
\v{10}48
\v{11}24
\v{12}47
\v{13}53
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3714}{}
\h413
\h22{10}
\h134
\h644
\h856
\h36{10}
\h{11}73
\h983
\h793
\h8{10}5
\h6{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v368
\v41{11}
\v53{10}
\v647
\v718
\v855
\v983
\v{10}45
\v{11}75
\v{12}26
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3715}{}
\h215
\h{11}22
\h438
\h345
\h558
\h467
\h178
\h688
\h595
\h9{10}3
\h7{11}7
\h6{12}4
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v34{10}
\v433
\v554
\v684
\v71{10}
\v849
\v973
\v{10}93
\v{11}24
\v{12}37
\v{13}23
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3716}{}
\h{12}12
\h22{11}
\h935
\h645
\h454
\h{10}62
\h972
\h585
\h196
\h6{10}2
\h4{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v456
\v585
\v646
\v792
\v855
\v934
\v{10}62
\v{11}43
\v{12}15
\v{13}2{10}
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3718}{}
\h21{10}
\h422
\h134
\h446
\h756
\h662
\h775
\h985
\h895
\h3{10}8
\h{10}{11}4
\h9{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v422
\v53{10}
\v624
\v752
\v863
\v984
\v{10}47
\v{11}{10}2
\v{12}16
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3719}{}
\h518
\h228
\h434
\h943
\h{11}52
\h763
\h975
\h583
\h195
\h4{10}3
\h3{11}9
\h{11}{12}3
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v437
\v517
\v694
\v764
\v835
\v943
\v{10}24
\v{11}57
\v{12}47
\v{13}14
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3720}{}
\h219
\h126
\h438
\h348
\h{10}54
\h864
\h575
\h683
\h896
\h7{10}6
\h4{11}5
\h6{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v438
\v576
\v684
\v728
\v863
\v983
\v{10}52
\v{11}13
\v{12}33
\v{13}{10}2
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3721}{}
\h414
\h529
\h637
\h249
\h35{11}
\h{10}62
\h774
\h188
\h496
\h8{10}5
\h6{11}3
\h7{12}5
\h2{13}3
\h1{14}2
\v186
\v249
\v359
\v418
\v52{11}
\v638
\v775
\v819
\v983
\v{10}63
\v{11}43
\v{12}66
\v{13}37
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3722}{}
\h21{12}
\h128
\h733
\h544
\h657
\h866
\h478
\h786
\h692
\h3{10}8
\h{10}{11}2
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v475
\v549
\v654
\v735
\v863
\v922
\v{10}38
\v{11}{10}2
\v{12}74
\v{13}53
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3723}{}
\h813
\h22{10}
\h934
\h743
\h{12}52
\h167
\h677
\h985
\h794
\h4{10}6
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v4{10}2
\v5{11}2
\v675
\v745
\v815
\v935
\v{10}46
\v{11}18
\v{12}23
\v{13}34
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3724}{}
\h21{10}
\h722
\h833
\h{10}43
\h158
\h764
\h{12}72
\h687
\h{10}94
\h4{10}4
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v4{10}2
\v5{11}2
\v684
\v724
\v837
\v923
\v{10}45
\v{11}33
\v{12}16
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3725}{}
\h219
\h{10}24
\h13{10}
\h448
\h757
\h465
\h573
\h785
\h697
\h5{10}5
\h8{11}5
\h3{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v442
\v573
\v694
\v753
\v874
\v966
\v{10}28
\v{11}12
\v{12}44
\v{13}92
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3726}{}
\h21{12}
\h128
\h535
\h945
\h454
\h368
\h677
\h28{10}
\h{10}93
\h7{10}4
\h5{11}3
\h6{12}6
\h4{13}3
\h1{14}2
\v12{12}
\v217
\v368
\v458
\v538
\v675
\v7{10}3
\v856
\v922
\v{10}36
\v{11}64
\v{12}84
\v{13}72
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3727}{}
\h21{12}
\h622
\h733
\h944
\h15{10}
\h866
\h674
\h983
\h{11}92
\h4{10}8
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v4{10}2
\v5{11}2
\v625
\v739
\v824
\v944
\v{10}34
\v{11}54
\v{12}82
\v{13}45
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3728}{}
\h416
\h925
\h735
\h249
\h658
\h{10}62
\h573
\h38{10}
\h195
\h4{10}9
\h7{11}4
\h5{12}4
\h2{13}6
\h1{14}2
\v195
\v249
\v386
\v419
\v575
\v654
\v738
\v876
\v92{10}
\v{10}15
\v{11}47
\v{12}33
\v{13}82
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3729}{}
\h417
\h{10}24
\h537
\h246
\h556
\h767
\h673
\h38{10}
\h196
\h4{10}9
\h8{11}4
\h6{12}4
\h2{13}7
\h1{14}2
\v195
\v249
\v386
\v419
\v532
\v675
\v763
\v847
\v976
\v{10}2{10}
\v{11}14
\v{12}38
\v{13}82
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3730}{}
\h613
\h22{11}
\h832
\h546
\h955
\h36{10}
\h17{11}
\h787
\h694
\h4{10}7
\h8{11}4
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v22{10}
\v368
\v4{10}3
\v548
\v618
\v785
\v838
\v914
\v{10}36
\v{11}46
\v{12}74
\v{13}24
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3731}{}
\h212
\h325
\h633
\h743
\h855
\h565
\h678
\h18{10}
\h796
\h9{10}3
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v567
\v634
\v745
\v823
\v937
\v{10}42
\v{11}83
\v{12}{10}2
\v{13}54
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3732}{}
\h212
\h327
\h734
\h944
\h553
\h763
\h876
\h686
\h198
\h6{10}7
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v558
\v682
\v733
\v852
\v945
\v{10}24
\v{11}38
\v{12}84
\v{13}46
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3733}{}
\h21{12}
\h626
\h437
\h149
\h756
\h366
\h777
\h586
\h894
\h6{10}3
\h8{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v439
\v585
\v628
\v752
\v892
\v964
\v{10}48
\v{11}35
\v{12}27
\v{13}56
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3734}{}
\h21{10}
\h129
\h632
\h742
\h855
\h369
\h975
\h588
\h294
\h4{10}7
\h5{11}9
\h4{12}6
\h7{13}4
\h1{14}2
\v12{12}
\v218
\v368
\v4{10}2
\v583
\v636
\v749
\v832
\v943
\v{10}2{10}
\v{11}{10}3
\v{12}15
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3735}{}
\h217
\h823
\h{10}34
\h646
\h554
\h462
\h174
\h38{10}
\h{11}93
\h7{10}5
\h{10}{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v386
\v466
\v552
\v642
\v7{10}3
\v82{10}
\v914
\v{10}38
\v{11}27
\v{12}46
\v{13}83
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3736}{}
\h913
\h229
\h535
\h844
\h954
\h{10}64
\h677
\h483
\h593
\h1{10}6
\h4{11}{10}
\h3{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v483
\v536
\v676
\v782
\v845
\v914
\v{10}33
\v{11}2{10}
\v{12}13
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3737}{}
\h414
\h628
\h237
\h844
\h753
\h164
\h475
\h685
\h{10}93
\h{12}{10}2
\h3{11}{10}
\h7{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v416
\v567
\v626
\v757
\v813
\v934
\v{10}54
\v{11}84
\v{12}46
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3738}{}
\h913
\h229
\h835
\h745
\h555
\h165
\h473
\h589
\h992
\h3{10}7
\h8{11}6
\h4{12}9
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v475
\v553
\v667
\v743
\v838
\v918
\v{10}55
\v{11}27
\v{12}13
\v{13}39
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3739}{}
\h214
\h42{10}
\h138
\h745
\h852
\h964
\h575
\h483
\h{11}93
\h8{10}5
\h6{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v426
\v576
\v61{10}
\v744
\v855
\v933
\v{10}52
\v{11}93
\v{12}47
\v{13}64
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3740}{}
\h{11}12
\h42{10}
\h238
\h747
\h653
\h864
\h476
\h188
\h794
\h5{10}3
\h6{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v425
\v5{10}3
\v656
\v745
\v864
\v953
\v{10}34
\v{11}18
\v{12}66
\v{13}1{10}
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3741}{}
\h816
\h526
\h{10}33
\h24{10}
\h658
\h469
\h573
\h18{10}
\h993
\h3{10}7
\h2{11}5
\h6{12}3
\h4{13}3
\h1{14}2
\v186
\v247
\v3{10}4
\v467
\v525
\v657
\v7{11}2
\v816
\v993
\v{10}37
\v{11}26
\v{12}45
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3742}{}
\h416
\h22{11}
\h935
\h844
\h{11}52
\h666
\h176
\h688
\h396
\h5{10}5
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v41{11}
\v5{10}3
\v662
\v774
\v848
\v936
\v{10}19
\v{11}56
\v{12}42
\v{13}23
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3743}{}
\h218
\h428
\h333
\h{11}42
\h553
\h666
\h772
\h886
\h796
\h1{10}9
\h9{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v42{10}
\v558
\v633
\v772
\v853
\v974
\v{10}19
\v{11}48
\v{12}24
\v{13}45
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3744}{}
\h914
\h228
\h833
\h643
\h453
\h668
\h377
\h885
\h597
\h1{10}{10}
\h7{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v377
\v457
\v594
\v642
\v756
\v835
\v913
\v{10}25
\v{11}37
\v{12}92
\v{13}17
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3745}{}
\h21{11}
\h422
\h833
\h544
\h{10}54
\h864
\h{11}72
\h18{11}
\h797
\h6{10}4
\h3{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v42{10}
\v549
\v628
\v792
\v833
\v948
\v{10}55
\v{11}34
\v{12}62
\v{13}16
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3746}{}
\h415
\h226
\h337
\h944
\h15{10}
\h763
\h577
\h885
\h695
\h7{10}7
\h4{11}8
\h5{12}9
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v33{11}
\v41{10}
\v575
\v694
\v764
\v826
\v913
\v{10}33
\v{11}54
\v{12}74
\v{13}44
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3747}{}
\h415
\h226
\h337
\h944
\h15{10}
\h569
\h773
\h488
\h895
\h6{10}5
\h7{11}7
\h5{12}7
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v33{11}
\v417
\v566
\v6{10}3
\v774
\v827
\v913
\v{10}34
\v{11}55
\v{12}84
\v{13}45
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3748}{}
\h515
\h224
\h438
\h944
\h856
\h665
\h17{11}
\h{10}83
\h992
\h3{10}2
\h7{11}7
\h4{12}4
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v439
\v519
\v624
\v7{11}2
\v857
\v945
\v{10}17
\v{11}63
\v{12}34
\v{13}44
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3749}{}
\h21{11}
\h{12}22
\h635
\h{10}43
\h557
\h365
\h774
\h682
\h198
\h4{10}6
\h9{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v21{11}
\v368
\v4{10}3
\v557
\v635
\v776
\v862
\v992
\v{10}46
\v{11}34
\v{12}23
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3750}{}
\h612
\h723
\h932
\h24{10}
\h{10}53
\h467
\h175
\h389
\h896
\h5{10}8
\h9{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v386
\v466
\v5{10}3
\v616
\v72{10}
\v818
\v938
\v{10}23
\v{11}33
\v{12}44
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3751}{}
\h414
\h524
\h733
\h247
\h45{10}
\h16{10}
\h{10}74
\h686
\h596
\h8{10}5
\h3{11}9
\h6{12}7
\h2{13}5
\h1{14}2
\v168
\v249
\v3{11}3
\v414
\v527
\v684
\v73{10}
\v819
\v922
\v{10}34
\v{11}63
\v{12}83
\v{13}{10}2
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3752}{}
\h616
\h228
\h734
\h444
\h753
\h363
\h579
\h18{12}
\h{12}92
\h9{10}4
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v368
\v448
\v576
\v615
\v732
\v847
\v9{10}2
\v{10}23
\v{11}38
\v{12}18
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3753}{}
\h21{10}
\h925
\h734
\h147
\h452
\h568
\h379
\h{10}83
\h992
\h7{10}3
\h4{11}{10}
\h2{12}4
\h5{13}3
\h1{14}2
\v14{10}
\v21{11}
\v377
\v456
\v567
\v657
\v737
\v849
\v927
\v{10}82
\v{11}36
\v{12}16
\v{13}62
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3754}{}
\h913
\h625
\h935
\h24{11}
\h157
\h666
\h773
\h484
\h599
\h4{10}7
\h{10}{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v159
\v249
\v3{12}2
\v482
\v594
\v624
\v775
\v853
\v912
\v{10}74
\v{11}28
\v{12}15
\v{13}47
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3755}{}
\h616
\h925
\h23{11}
\h147
\h655
\h963
\h773
\h484
\h599
\h4{10}7
\h{10}{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v482
\v594
\v614
\v775
\v844
\v924
\v{10}74
\v{11}55
\v{12}15
\v{13}38
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3756}{}
\h812
\h227
\h836
\h14{10}
\h657
\h767
\h478
\h{10}83
\h696
\h5{10}6
\h4{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v474
\v5{10}3
\v654
\v766
\v812
\v929
\v{10}17
\v{11}46
\v{12}72
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3757}{}
\h217
\h723
\h836
\h742
\h15{11}
\h569
\h479
\h388
\h697
\h5{10}5
\h8{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v386
\v475
\v564
\v694
\v722
\v838
\v913
\v{10}28
\v{11}84
\v{12}56
\v{13}72
\v{14}33
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3758}{}
\h219
\h{10}23
\h434
\h645
\h554
\h767
\h17{11}
\h687
\h{12}92
\h3{10}5
\h7{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v439
\v558
\v644
\v765
\v837
\v957
\v{10}29
\v{11}13
\v{12}72
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3759}{}
\h618
\h822
\h932
\h24{10}
\h{10}53
\h765
\h477
\h184
\h896
\h3{10}{10}
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v249
\v3{10}4
\v475
\v585
\v61{10}
\v766
\v827
\v938
\v{10}23
\v{11}34
\v{12}42
\v{13}55
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3760}{}
\h21{12}
\h12{12}
\h935
\h646
\h453
\h{10}63
\h576
\h386
\h{10}92
\h6{10}2
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v457
\v576
\v646
\v756
\v8{10}2
\v935
\v{10}63
\v{11}74
\v{12}45
\v{13}24
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3761}{}
\h814
\h{10}23
\h239
\h945
\h755
\h167
\h673
\h787
\h596
\h6{10}7
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v673
\v753
\v815
\v943
\v{10}29
\v{11}36
\v{12}14
\v{13}28
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3762}{}
\h914
\h624
\h239
\h846
\h15{11}
\h766
\h576
\h683
\h892
\h{12}{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v575
\v626
\v765
\v845
\v917
\v{10}27
\v{11}34
\v{12}55
\v{13}15
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3763}{}
\h416
\h226
\h339
\h{11}42
\h{12}52
\h663
\h176
\h489
\h{10}94
\h8{10}3
\h5{11}4
\h2{12}4
\h5{13}2
\h1{14}2
\v177
\v22{10}
\v33{11}
\v417
\v5{11}2
\v666
\v776
\v828
\v965
\v{10}18
\v{11}46
\v{12}32
\v{13}44
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3764}{}
\h21{12}
\h527
\h634
\h445
\h853
\h{10}63
\h17{11}
\h589
\h396
\h6{10}5
\h7{11}6
\h4{12}4
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v395
\v448
\v526
\v637
\v7{11}2
\v857
\v945
\v{10}33
\v{11}55
\v{12}25
\v{13}65
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3765}{}
\h412
\h522
\h{10}32
\h{11}43
\h854
\h667
\h278
\h38{11}
\h198
\h7{10}6
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v276
\v386
\v41{11}
\v52{11}
\v615
\v728
\v856
\v993
\v{10}34
\v{11}47
\v{12}32
\v{13}64
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3766}{}
\h21{10}
\h{11}22
\h735
\h{11}43
\h159
\h464
\h578
\h386
\h694
\h4{10}3
\h6{11}2
\h9{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v464
\v576
\v692
\v737
\v865
\v984
\v{10}54
\v{11}22
\v{12}12
\v{13}25
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3768}{}
\h21{11}
\h425
\h{10}34
\h844
\h158
\h568
\h{11}73
\h385
\h{10}92
\h4{10}3
\h6{11}5
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v386
\v428
\v566
\v6{11}2
\v7{10}2
\v844
\v923
\v{10}36
\v{11}74
\v{12}45
\v{13}15
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3769}{}
\h{10}12
\h425
\h{11}33
\h24{11}
\h854
\h168
\h{10}74
\h588
\h395
\h4{10}3
\h6{11}5
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v249
\v395
\v428
\v584
\v6{11}2
\v7{10}2
\v854
\v924
\v{10}16
\v{11}38
\v{12}14
\v{13}44
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3770}{}
\h214
\h425
\h134
\h846
\h459
\h{11}63
\h676
\h{10}83
\h794
\h3{10}6
\h7{11}3
\h8{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v423
\v53{10}
\v616
\v792
\v848
\v928
\v{10}83
\v{11}63
\v{12}75
\v{13}53
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3771}{}
\h21{11}
\h{12}22
\h835
\h743
\h154
\h366
\h675
\h{10}82
\h{11}93
\h4{10}4
\h2{11}3
\h4{12}3
\h6{13}3
\h1{14}2
\v159
\v21{10}
\v368
\v4{10}2
\v556
\v676
\v748
\v837
\v967
\v{10}44
\v{11}72
\v{12}26
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3773}{}
\h21{11}
\h{12}22
\h{11}32
\h646
\h456
\h566
\h176
\h485
\h793
\h8{10}6
\h3{11}3
\h5{12}4
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v453
\v566
\v647
\v772
\v8{10}3
\v984
\v{10}54
\v{11}33
\v{12}22
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3775}{}
\h21{12}
\h724
\h138
\h845
\h{10}52
\h566
\h777
\h484
\h598
\h3{10}7
\h6{11}6
\h4{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v484
\v563
\v6{11}2
\v725
\v844
\v939
\v{10}55
\v{11}24
\v{12}56
\v{13}45
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3776}{}
\h217
\h628
\h734
\h444
\h15{12}
\h{12}62
\h{10}73
\h383
\h792
\h8{10}3
\h5{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v448
\v5{11}2
\v626
\v736
\v846
\v918
\v{10}75
\v{11}37
\v{12}65
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3778}{}
\h412
\h524
\h834
\h945
\h25{11}
\h763
\h177
\h685
\h{10}92
\h{11}{10}3
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v3{11}3
\v41{11}
\v52{11}
\v617
\v766
\v834
\v922
\v{10}63
\v{11}82
\v{12}36
\v{13}56
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3780}{}
\h714
\h227
\h835
\h{10}42
\h556
\h166
\h474
\h588
\h{10}94
\h3{10}9
\h6{11}8
\h4{12}5
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v475
\v553
\v6{11}2
\v715
\v834
\v92{10}
\v{10}45
\v{11}14
\v{12}46
\v{13}35
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3781}{}
\h{12}12
\h22{11}
\h{10}34
\h444
\h156
\h366
\h874
\h683
\h596
\h{10}{10}3
\h4{11}3
\h6{12}5
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v368
\v447
\v594
\v684
\v756
\v843
\v962
\v{10}37
\v{11}93
\v{12}16
\v{13}28
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3786}{}
\h813
\h923
\h536
\h{10}43
\h854
\h268
\h777
\h489
\h599
\h1{10}5
\h4{11}5
\h3{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v483
\v536
\v6{10}3
\v775
\v814
\v929
\v{10}42
\v{11}12
\v{12}23
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3787}{}
\h21{12}
\h12{10}
\h438
\h845
\h753
\h863
\h574
\h384
\h595
\h6{10}6
\h9{11}5
\h4{12}9
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v439
\v572
\v6{10}3
\v753
\v842
\v974
\v{10}54
\v{11}24
\v{12}37
\v{13}48
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3788}{}
\h214
\h42{10}
\h134
\h448
\h856
\h763
\h875
\h685
\h993
\h{10}{10}3
\h7{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v422
\v53{10}
\v617
\v765
\v852
\v993
\v{10}64
\v{11}83
\v{12}45
\v{13}73
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3790}{}
\h514
\h822
\h637
\h247
\h559
\h16{10}
\h676
\h{11}82
\h793
\h8{10}6
\h4{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v168
\v249
\v3{12}2
\v4{11}2
\v514
\v634
\v793
\v828
\v913
\v{10}27
\v{11}62
\v{12}74
\v{13}35
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3791}{}
\h914
\h{12}22
\h238
\h647
\h455
\h164
\h377
\h{11}83
\h498
\h2{10}6
\h7{11}4
\h6{12}2
\h5{13}2
\h1{14}2
\v168
\v237
\v377
\v454
\v567
\v648
\v7{11}2
\v8{10}2
\v914
\v{10}34
\v{11}83
\v{12}27
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3792}{}
\h216
\h628
\h732
\h843
\h15{11}
\h{10}63
\h{12}72
\h584
\h697
\h7{10}4
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v627
\v737
\v813
\v935
\v{10}65
\v{11}46
\v{12}52
\v{13}63
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3793}{}
\h21{12}
\h12{10}
\h934
\h842
\h557
\h965
\h479
\h384
\h696
\h5{10}2
\h8{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v475
\v555
\v694
\v782
\v847
\v933
\v{10}48
\v{11}29
\v{12}54
\v{13}34
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3794}{}
\h219
\h627
\h{12}32
\h449
\h856
\h762
\h872
\h982
\h194
\h3{10}7
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v448
\v594
\v629
\v766
\v852
\v962
\v{10}73
\v{11}17
\v{12}38
\v{13}22
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3795}{}
\h21{10}
\h628
\h{11}32
\h943
\h553
\h763
\h672
\h18{10}
\h797
\h9{10}4
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v625
\v763
\v852
\v946
\v{10}65
\v{11}35
\v{12}13
\v{13}37
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3796}{}
\h715
\h{11}23
\h537
\h446
\h253
\h665
\h875
\h{10}84
\h396
\h7{10}6
\h4{11}4
\h1{12}5
\h2{13}7
\h1{14}2
\v1{12}2
\v258
\v395
\v447
\v532
\v666
\v719
\v874
\v994
\v{10}44
\v{11}24
\v{12}12
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3797}{}
\h717
\h524
\h834
\h644
\h259
\h46{10}
\h372
\h983
\h497
\h7{10}6
\h1{11}9
\h6{12}7
\h2{13}6
\h1{14}2
\v1{11}3
\v258
\v377
\v463
\v525
\v648
\v719
\v83{10}
\v926
\v{10}47
\v{11}54
\v{12}35
\v{13}{10}2
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3798}{}
\h419
\h223
\h435
\h146
\h856
\h366
\h675
\h{10}84
\h893
\h7{10}5
\h{10}{11}3
\h5{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v368
\v412
\v52{10}
\v676
\v746
\v854
\v933
\v{10}83
\v{11}72
\v{12}{10}2
\v{13}1{10}
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3799}{}
\h{12}12
\h425
\h536
\h245
\h459
\h167
\h575
\h883
\h993
\h6{10}4
\h7{11}7
\h3{12}{10}
\h2{13}4
\h1{14}2
\v168
\v249
\v3{12}2
\v423
\v534
\v6{10}3
\v747
\v862
\v927
\v{10}73
\v{11}35
\v{12}18
\v{13}57
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3800}{}
\h{12}12
\h724
\h835
\h545
\h255
\h468
\h876
\h18{10}
\h994
\h3{10}7
\h2{11}4
\h5{12}4
\h4{13}2
\h1{14}2
\v186
\v256
\v3{10}4
\v467
\v548
\v6{11}2
\v723
\v834
\v993
\v{10}46
\v{11}26
\v{12}15
\v{13}36
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3801}{}
\h21{10}
\h825
\h935
\h644
\h953
\h16{10}
\h{10}74
\h786
\h497
\h3{10}3
\h5{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v646
\v784
\v829
\v932
\v{10}43
\v{11}63
\v{12}14
\v{13}26
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3802}{}
\h814
\h925
\h733
\h246
\h556
\h964
\h{11}73
\h18{11}
\h393
\h4{10}9
\h2{11}3
\h4{12}3
\h6{13}4
\h1{14}2
\v186
\v247
\v395
\v4{10}2
\v556
\v694
\v739
\v813
\v924
\v{10}3{10}
\v{11}52
\v{12}17
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3805}{}
\h{12}12
\h524
\h833
\h{10}43
\h259
\h963
\h47{10}
\h185
\h397
\h7{10}6
\h5{11}3
\h2{12}4
\h4{13}3
\h1{14}2
\v186
\v257
\v395
\v476
\v529
\v684
\v7{10}3
\v838
\v924
\v{10}45
\v{11}32
\v{12}15
\v{13}46
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3806}{}
\h618
\h228
\h934
\h842
\h{11}53
\h963
\h774
\h484
\h194
\h6{10}7
\h3{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v484
\v594
\v619
\v775
\v844
\v933
\v{10}22
\v{11}52
\v{12}65
\v{13}37
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3809}{}
\h713
\h229
\h834
\h643
\h{11}52
\h767
\h478
\h885
\h199
\h6{10}8
\h3{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v475
\v5{11}2
\v646
\v715
\v835
\v948
\v{10}18
\v{11}23
\v{12}34
\v{13}53
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3810}{}
\h215
\h826
\h536
\h145
\h454
\h568
\h{10}72
\h388
\h993
\h7{10}3
\h9{11}5
\h4{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v457
\v533
\v649
\v719
\v823
\v992
\v{10}73
\v{11}35
\v{12}72
\v{13}66
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3811}{}
\h215
\h526
\h{10}34
\h845
\h15{11}
\h{11}62
\h673
\h884
\h797
\h4{10}5
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v4{10}2
\v52{11}
\v674
\v718
\v844
\v973
\v{10}39
\v{11}24
\v{12}53
\v{13}42
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3812}{}
\h218
\h427
\h934
\h347
\h{12}52
\h766
\h975
\h682
\h592
\h6{10}5
\h1{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v42{10}
\v594
\v682
\v763
\v883
\v934
\v{10}13
\v{11}28
\v{12}57
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3813}{}
\h21{11}
\h{11}23
\h636
\h147
\h35{10}
\h763
\h972
\h{10}84
\h894
\h5{10}4
\h4{11}2
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v21{11}
\v359
\v4{11}2
\v5{10}2
\v638
\v767
\v845
\v973
\v{10}62
\v{11}25
\v{12}36
\v{13}14
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3814}{}
\h813
\h{10}22
\h239
\h944
\h755
\h464
\h174
\h688
\h39{10}
\h4{10}3
\h6{11}3
\h{10}{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v395
\v464
\v576
\v683
\v755
\v815
\v947
\v{10}2{10}
\v{11}12
\v{12}23
\v{13}45
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3815}{}
\h614
\h923
\h239
\h548
\h355
\h{12}62
\h773
\h682
\h994
\h1{10}{10}
\h4{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v1{10}4
\v239
\v359
\v4{11}2
\v548
\v617
\v776
\v853
\v927
\v{10}16
\v{11}37
\v{12}24
\v{13}45
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3816}{}
\h514
\h724
\h238
\h449
\h353
\h{11}63
\h573
\h782
\h894
\h{10}{10}3
\h1{11}{11}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v359
\v448
\v516
\v658
\v726
\v872
\v917
\v{10}37
\v{11}24
\v{12}92
\v{13}46
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3817}{}
\h716
\h229
\h538
\h846
\h359
\h965
\h576
\h684
\h993
\h4{10}3
\h1{11}5
\h4{12}6
\h2{13}6
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v4{10}2
\v534
\v683
\v719
\v849
\v963
\v{10}84
\v{11}25
\v{12}54
\v{13}12
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3819}{}
\h21{12}
\h428
\h135
\h544
\h756
\h466
\h{11}73
\h682
\h792
\h8{10}4
\h3{11}8
\h{10}{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v424
\v549
\v635
\v754
\v882
\v945
\v{10}66
\v{11}74
\v{12}28
\v{13}57
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3820}{}
\h219
\h627
\h136
\h448
\h954
\h863
\h676
\h585
\h995
\h4{10}6
\h7{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v446
\v585
\v625
\v738
\v866
\v954
\v{10}82
\v{11}15
\v{12}43
\v{13}23
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3821}{}
\h614
\h227
\h836
\h448
\h154
\h763
\h672
\h{11}82
\h993
\h{11}{10}3
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v448
\v558
\v616
\v766
\v834
\v927
\v{10}15
\v{11}82
\v{12}45
\v{13}83
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3822}{}
\h219
\h923
\h634
\h{11}43
\h453
\h164
\h479
\h{12}82
\h693
\h8{10}5
\h7{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v452
\v567
\v636
\v756
\v8{10}2
\v927
\v{10}38
\v{11}13
\v{12}26
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3823}{}
\h716
\h923
\h238
\h648
\h156
\h464
\h676
\h886
\h396
\h5{10}6
\h{10}{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v395
\v466
\v5{10}3
\v643
\v714
\v862
\v927
\v{10}38
\v{11}{10}2
\v{12}25
\v{13}1{10}
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3824}{}
\h717
\h922
\h238
\h845
\h556
\h166
\h474
\h588
\h396
\h6{10}6
\h{10}{11}4
\h4{12}8
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v395
\v475
\v553
\v6{10}3
\v715
\v843
\v927
\v{10}38
\v{11}23
\v{12}{10}2
\v{13}44
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3825}{}
\h416
\h226
\h736
\h{11}43
\h854
\h667
\h178
\h688
\h398
\h5{10}5
\h9{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v41{11}
\v5{10}3
\v662
\v739
\v823
\v974
\v{10}19
\v{11}45
\v{12}56
\v{13}33
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3826}{}
\h415
\h529
\h239
\h{10}42
\h757
\h467
\h875
\h785
\h693
\h1{10}7
\h6{11}7
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v415
\v52{11}
\v692
\v753
\v873
\v918
\v{10}48
\v{11}33
\v{12}44
\v{13}74
\v{14}23
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3827}{}
\h415
\h223
\h{10}33
\h844
\h{11}53
\h469
\h176
\h683
\h795
\h5{10}3
\h{10}{11}4
\h3{12}8
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v415
\v528
\v685
\v772
\v846
\v917
\v{10}38
\v{11}57
\v{12}45
\v{13}33
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3828}{}
\h21{10}
\h924
\h{11}33
\h644
\h953
\h469
\h375
\h18{10}
\h793
\h6{10}2
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v377
\v466
\v5{11}2
\v646
\v793
\v873
\v923
\v{10}45
\v{11}35
\v{12}14
\v{13}24
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3830}{}
\h415
\h22{11}
\h634
\h942
\h856
\h763
\h573
\h185
\h39{10}
\h7{10}5
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v395
\v41{11}
\v576
\v635
\v764
\v852
\v913
\v{10}33
\v{11}47
\v{12}{10}2
\v{13}27
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3831}{}
\h415
\h226
\h538
\h{12}42
\h15{12}
\h764
\h876
\h684
\h493
\h6{10}5
\h9{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v418
\v53{10}
\v682
\v763
\v825
\v91{10}
\v{10}84
\v{11}64
\v{12}47
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3832}{}
\h212
\h328
\h{10}34
\h542
\h853
\h663
\h17{12}
\h787
\h498
\h{10}{10}3
\h8{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v32{12}
\v418
\v548
\v667
\v744
\v856
\v966
\v{10}37
\v{11}23
\v{12}92
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3833}{}
\h713
\h227
\h836
\h548
\h156
\h464
\h579
\h388
\h{10}92
\h{11}{10}2
\h6{11}6
\h4{12}5
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v386
\v466
\v543
\v6{11}2
\v714
\v833
\v92{10}
\v{10}18
\v{11}82
\v{12}92
\v{13}46
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3834}{}
\h21{11}
\h724
\h{10}32
\h145
\h554
\h{11}63
\h37{10}
\h884
\h995
\h6{10}4
\h4{11}3
\h2{12}3
\h4{13}4
\h1{14}2
\v14{10}
\v21{11}
\v377
\v4{11}2
\v557
\v646
\v729
\v885
\v954
\v{10}37
\v{11}24
\v{12}35
\v{13}16
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3835}{}
\h616
\h{11}23
\h{10}32
\h249
\h954
\h763
\h174
\h484
\h693
\h8{10}6
\h3{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v248
\v3{11}3
\v485
\v575
\v618
\v767
\v882
\v954
\v{10}33
\v{11}22
\v{12}12
\v{13}56
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3836}{}
\h217
\h42{10}
\h634
\h14{11}
\h855
\h{11}63
\h578
\h483
\h693
\h8{10}4
\h7{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v426
\v576
\v636
\v783
\v855
\v918
\v{10}38
\v{11}66
\v{12}46
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3837}{}
\h41{10}
\h22{10}
\h638
\h544
\h{10}53
\h468
\h873
\h984
\h793
\h6{10}2
\h1{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v415
\v549
\v637
\v792
\v873
\v944
\v{10}54
\v{11}75
\v{12}24
\v{13}53
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3838}{}
\h212
\h326
\h{10}32
\h843
\h752
\h{10}64
\h578
\h185
\h593
\h6{10}6
\h{11}{11}3
\h4{12}9
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v572
\v682
\v758
\v845
\v923
\v{10}33
\v{11}47
\v{12}37
\v{13}75
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3839}{}
\h515
\h224
\h43{10}
\h14{10}
\h953
\h862
\h574
\h38{11}
\h299
\h7{10}6
\h6{11}6
\h8{12}5
\h4{13}3
\h1{14}2
\v14{10}
\v227
\v386
\v43{10}
\v516
\v629
\v7{10}3
\v866
\v952
\v{10}15
\v{11}45
\v{12}56
\v{13}{10}2
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3840}{}
\h717
\h22{11}
\h{10}34
\h447
\h656
\h164
\h474
\h{11}82
\h399
\h7{10}2
\h8{11}2
\h6{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v443
\v567
\v657
\v719
\v874
\v9{10}2
\v{10}38
\v{11}44
\v{12}54
\v{13}26
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3841}{}
\h614
\h427
\h735
\h645
\h{10}54
\h26{11}
\h177
\h584
\h894
\h9{10}5
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v267
\v3{11}3
\v42{10}
\v585
\v613
\v739
\v872
\v982
\v{10}14
\v{11}22
\v{12}36
\v{13}65
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3842}{}
\h21{10}
\h722
\h832
\h445
\h658
\h568
\h175
\h{11}83
\h399
\h{10}{10}3
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v448
\v567
\v652
\v729
\v839
\v922
\v{10}37
\v{11}83
\v{12}18
\v{13}64
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3843}{}
\h21{12}
\h924
\h13{11}
\h743
\h952
\h668
\h377
\h583
\h695
\h4{10}3
\h5{11}8
\h2{12}{10}
\h4{13}4
\h1{14}2
\v13{11}
\v21{11}
\v377
\v4{10}3
\v583
\v663
\v746
\v885
\v923
\v{10}43
\v{11}54
\v{12}39
\v{13}29
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3844}{}
\h814
\h{11}23
\h237
\h644
\h855
\h169
\h577
\h687
\h497
\h5{10}9
\h3{11}4
\h4{12}5
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v493
\v573
\v644
\v7{11}2
\v814
\v939
\v{10}42
\v{11}27
\v{12}16
\v{13}53
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3845}{}
\h21{10}
\h528
\h733
\h444
\h955
\h16{11}
\h774
\h{10}83
\h39{11}
\h2{10}4
\h9{11}2
\h5{12}3
\h4{13}2
\h1{14}2
\v168
\v219
\v395
\v449
\v52{10}
\v6{10}3
\v734
\v848
\v956
\v{10}35
\v{11}74
\v{12}15
\v{13}26
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3846}{}
\h21{11}
\h424
\h932
\h{10}44
\h558
\h462
\h176
\h583
\h399
\h2{10}5
\h{11}{11}3
\h9{12}3
\h6{13}4
\h1{14}2
\v177
\v219
\v395
\v424
\v553
\v667
\v773
\v826
\v939
\v{10}49
\v{11}38
\v{12}93
\v{13}14
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3847}{}
\h218
\h727
\h13{11}
\h548
\h955
\h862
\h775
\h487
\h994
\h5{10}6
\h3{11}3
\h4{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v484
\v546
\v6{11}2
\v725
\v866
\v954
\v{10}15
\v{11}82
\v{12}34
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3848}{}
\h{12}12
\h{10}23
\h833
\h742
\h25{10}
\h{10}64
\h173
\h583
\h794
\h3{10}3
\h4{11}5
\h5{12}8
\h2{13}4
\h1{14}2
\v177
\v258
\v3{10}4
\v474
\v584
\v6{10}3
\v745
\v835
\v947
\v{10}24
\v{11}36
\v{12}14
\v{13}2{10}
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3849}{}
\h615
\h{10}24
\h23{10}
\h143
\h356
\h764
\h{10}73
\h683
\h{12}92
\h5{10}3
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v359
\v448
\v5{10}3
\v617
\v765
\v8{10}2
\v953
\v{10}25
\v{11}15
\v{12}36
\v{13}74
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3850}{}
\h{11}12
\h523
\h43{10}
\h245
\h458
\h663
\h777
\h{10}83
\h893
\h5{10}4
\h1{11}9
\h3{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v432
\v528
\v667
\v743
\v827
\v964
\v{10}83
\v{11}18
\v{12}57
\v{13}17
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3851}{}
\h413
\h525
\h833
\h24{10}
\h954
\h763
\h{12}72
\h187
\h499
\h9{10}5
\h3{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v186
\v249
\v3{11}3
\v418
\v52{10}
\v6{11}2
\v715
\v835
\v955
\v{10}24
\v{11}39
\v{12}43
\v{13}54
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3852}{}
\h218
\h727
\h13{11}
\h548
\h955
\h765
\h476
\h883
\h994
\h5{10}6
\h3{11}3
\h4{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v475
\v546
\v6{11}2
\v724
\v884
\v954
\v{10}16
\v{11}82
\v{12}33
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3853}{}
\h812
\h{11}23
\h933
\h743
\h254
\h36{10}
\h474
\h186
\h596
\h6{10}8
\h4{11}8
\h2{12}{11}
\h5{13}4
\h1{14}2
\v186
\v257
\v368
\v474
\v594
\v655
\v744
\v816
\v93{10}
\v{10}13
\v{11}27
\v{12}38
\v{13}66
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3854}{}
\h212
\h327
\h637
\h544
\h15{10}
\h765
\h{10}73
\h883
\h995
\h6{10}6
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{11}
\v549
\v637
\v765
\v884
\v945
\v{10}25
\v{11}53
\v{12}64
\v{13}34
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3855}{}
\h715
\h226
\h535
\h944
\h853
\h466
\h676
\h{11}83
\h796
\h5{10}4
\h1{11}5
\h3{12}{11}
\h2{13}2
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v467
\v537
\v674
\v718
\v823
\v946
\v{10}33
\v{11}53
\v{12}16
\v{13}45
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3856}{}
\h217
\h825
\h{10}34
\h544
\h656
\h764
\h476
\h583
\h697
\h4{10}8
\h1{11}{10}
\h3{12}{11}
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v473
\v544
\v654
\v767
\v826
\v913
\v{10}34
\v{11}65
\v{12}55
\v{13}27
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3859}{}
\h21{11}
\h{11}23
\h834
\h544
\h155
\h862
\h776
\h586
\h993
\h6{10}8
\h4{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v544
\v655
\v775
\v833
\v945
\v{10}65
\v{11}26
\v{12}36
\v{13}16
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3860}{}
\h219
\h826
\h634
\h14{11}
\h954
\h566
\h{12}72
\h783
\h895
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v637
\v783
\v827
\v955
\v{10}35
\v{11}15
\v{12}43
\v{13}54
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3861}{}
\h21{10}
\h12{10}
\h935
\h545
\h854
\h667
\h777
\h685
\h495
\h7{10}6
\h3{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v549
\v662
\v773
\v856
\v936
\v{10}48
\v{11}26
\v{12}14
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3862}{}
\h416
\h627
\h836
\h746
\h557
\h965
\h279
\h185
\h494
\h7{10}3
\h9{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v186
\v276
\v3{12}2
\v418
\v558
\v626
\v746
\v836
\v965
\v{10}19
\v{11}75
\v{12}56
\v{13}22
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3863}{}
\h414
\h627
\h239
\h349
\h159
\h566
\h975
\h783
\h895
\h4{10}5
\h7{11}7
\h5{12}7
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v34{10}
\v419
\v566
\v62{11}
\v783
\v818
\v973
\v{10}53
\v{11}33
\v{12}48
\v{13}27
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3864}{}
\h414
\h624
\h{11}32
\h943
\h258
\h568
\h{11}73
\h488
\h394
\h1{10}4
\h8{11}6
\h6{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v258
\v395
\v417
\v564
\v62{10}
\v794
\v81{10}
\v948
\v{10}23
\v{11}34
\v{12}44
\v{13}33
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3865}{}
\h615
\h925
\h736
\h248
\h954
\h563
\h676
\h187
\h497
\h5{10}7
\h3{11}7
\h4{12}{10}
\h2{13}5
\h1{14}2
\v186
\v249
\v3{11}3
\v493
\v564
\v616
\v73{10}
\v862
\v923
\v{10}47
\v{11}18
\v{12}73
\v{13}32
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3866}{}
\h216
\h529
\h13{11}
\h449
\h757
\h567
\h377
\h982
\h892
\h6{10}3
\h7{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v377
\v448
\v524
\v6{10}3
\v756
\v818
\v982
\v{10}72
\v{11}84
\v{12}33
\v{13}47
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3867}{}
\h21{11}
\h625
\h735
\h447
\h955
\h666
\h875
\h188
\h595
\h4{10}4
\h7{11}7
\h3{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v446
\v594
\v624
\v738
\v873
\v953
\v{10}93
\v{11}22
\v{12}33
\v{13}16
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3868}{}
\h416
\h226
\h336
\h744
\h855
\h665
\h572
\h18{11}
\h697
\h{10}{10}4
\h4{11}8
\h5{12}9
\h2{13}7
\h1{14}2
\v186
\v22{11}
\v33{11}
\v41{10}
\v575
\v663
\v743
\v823
\v93{10}
\v{10}19
\v{11}42
\v{12}83
\v{13}54
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3869}{}
\h914
\h229
\h634
\h945
\h15{11}
\h865
\h478
\h382
\h{11}93
\h7{10}3
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v386
\v475
\v585
\v638
\v7{10}2
\v865
\v913
\v{10}37
\v{11}27
\v{12}52
\v{13}15
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3870}{}
\h{10}13
\h{12}22
\h833
\h742
\h25{11}
\h{10}64
\h173
\h583
\h794
\h3{10}3
\h4{11}5
\h5{12}7
\h2{13}4
\h1{14}2
\v177
\v258
\v3{10}4
\v474
\v584
\v6{10}3
\v745
\v835
\v947
\v{10}15
\v{11}36
\v{12}2{10}
\v{13}14
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3872}{}
\h{11}12
\h423
\h537
\h845
\h654
\h265
\h576
\h48{10}
\h197
\h9{10}3
\h3{11}7
\h9{12}5
\h2{13}4
\h1{14}2
\v195
\v267
\v3{11}3
\v426
\v534
\v658
\v724
\v845
\v9{10}2
\v{10}56
\v{11}16
\v{12}37
\v{13}13
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3873}{}
\h413
\h526
\h835
\h644
\h255
\h567
\h47{10}
\h{11}82
\h197
\h9{10}3
\h3{11}7
\h9{12}5
\h2{13}4
\h1{14}2
\v195
\v258
\v3{11}3
\v416
\v524
\v649
\v714
\v836
\v9{10}2
\v{10}47
\v{11}26
\v{12}64
\v{13}35
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3874}{}
\h414
\h524
\h735
\h249
\h{10}52
\h467
\h178
\h687
\h595
\h8{10}6
\h3{11}{10}
\h6{12}8
\h2{13}5
\h1{14}2
\v177
\v249
\v3{11}3
\v415
\v527
\v684
\v73{10}
\v819
\v925
\v{10}54
\v{11}42
\v{12}32
\v{13}83
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3876}{}
\h21{11}
\h822
\h932
\h{10}44
\h755
\h464
\h175
\h38{10}
\h797
\h6{10}5
\h5{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v466
\v5{11}2
\v673
\v754
\v824
\v939
\v{10}22
\v{11}37
\v{12}56
\v{13}17
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3881}{}
\h217
\h823
\h737
\h644
\h952
\h166
\h478
\h688
\h{10}93
\h5{10}7
\h3{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v644
\v733
\v829
\v914
\v{10}45
\v{11}23
\v{12}73
\v{13}93
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3882}{}
\h414
\h626
\h536
\h245
\h657
\h{10}64
\h775
\h984
\h892
\h1{10}8
\h3{11}{11}
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v3{11}3
\v41{11}
\v53{10}
\v623
\v743
\v818
\v982
\v{10}63
\v{11}39
\v{12}25
\v{13}53
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3884}{}
\h913
\h723
\h236
\h44{10}
\h756
\h16{11}
\h974
\h388
\h698
\h5{10}5
\h6{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v386
\v448
\v5{10}3
\v692
\v723
\v839
\v916
\v{10}28
\v{11}83
\v{12}15
\v{13}52
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3885}{}
\h815
\h22{10}
\h637
\h446
\h656
\h965
\h774
\h387
\h49{10}
\h5{10}3
\h1{11}6
\h5{12}6
\h2{13}7
\h1{14}2
\v1{11}3
\v22{11}
\v386
\v445
\v5{10}2
\v632
\v774
\v819
\v967
\v{10}44
\v{11}75
\v{12}23
\v{13}12
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3886}{}
\h{11}13
\h622
\h733
\h24{10}
\h954
\h467
\h175
\h389
\h892
\h9{10}5
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v386
\v466
\v5{11}2
\v625
\v739
\v827
\v955
\v{10}36
\v{11}15
\v{12}44
\v{13}56
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3887}{}
\h21{11}
\h925
\h634
\h546
\h355
\h963
\h17{12}
\h783
\h692
\h{11}{10}3
\h4{11}8
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v21{11}
\v359
\v4{11}2
\v548
\v636
\v785
\v854
\v924
\v{10}35
\v{11}46
\v{12}65
\v{13}16
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3888}{}
\h415
\h225
\h338
\h{10}43
\h15{11}
\h{11}62
\h876
\h587
\h995
\h6{10}4
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v33{11}
\v41{10}
\v585
\v6{10}2
\v729
\v875
\v918
\v{10}46
\v{11}33
\v{12}53
\v{13}42
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3889}{}
\h617
\h229
\h934
\h446
\h557
\h365
\h47{10}
\h584
\h19{10}
\h7{10}7
\h8{11}4
\h6{12}4
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v368
\v443
\v553
\v61{11}
\v7{10}3
\v865
\v935
\v{10}48
\v{11}27
\v{12}56
\v{13}12
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3892}{}
\h517
\h228
\h834
\h445
\h756
\h368
\h47{10}
\h885
\h199
\h6{10}8
\h7{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v368
\v443
\v51{11}
\v6{10}3
\v756
\v835
\v948
\v{10}27
\v{11}65
\v{12}12
\v{13}53
\v{14}73
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3893}{}
\h218
\h924
\h638
\h14{10}
\h553
\h763
\h373
\h983
\h{11}92
\h8{10}6
\h4{11}8
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v21{11}
\v377
\v4{11}2
\v557
\v634
\v767
\v855
\v926
\v{10}15
\v{11}45
\v{12}83
\v{13}27
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3895}{}
\h21{10}
\h125
\h935
\h{11}42
\h453
\h666
\h374
\h589
\h496
\h8{10}3
\h9{11}4
\h5{12}5
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v377
\v454
\v584
\v624
\v752
\v8{10}3
\v938
\v{10}93
\v{11}46
\v{12}15
\v{13}47
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3896}{}
\h21{12}
\h{10}23
\h13{11}
\h449
\h352
\h464
\h972
\h783
\h995
\h6{10}6
\h5{11}3
\h7{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v359
\v442
\v556
\v6{10}3
\v784
\v865
\v972
\v{10}26
\v{11}75
\v{12}37
\v{13}22
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3897}{}
\h612
\h722
\h834
\h24{11}
\h{11}53
\h468
\h175
\h38{10}
\h{10}94
\h9{10}2
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v386
\v466
\v5{11}2
\v616
\v72{10}
\v812
\v928
\v{10}92
\v{11}55
\v{12}33
\v{13}44
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3898}{}
\h417
\h824
\h235
\h545
\h459
\h{11}63
\h973
\h882
\h19{12}
\h6{10}8
\h3{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v414
\v549
\v6{10}2
\v738
\v826
\v975
\v{10}44
\v{11}15
\v{12}25
\v{13}54
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3899}{}
\h713
\h422
\h534
\h244
\h457
\h767
\h{10}72
\h18{12}
\h{11}93
\h8{10}4
\h3{11}6
\h8{12}5
\h2{13}3
\h1{14}2
\v186
\v249
\v3{11}3
\v423
\v53{10}
\v622
\v715
\v8{10}2
\v938
\v{10}16
\v{11}54
\v{12}73
\v{13}84
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3901}{}
\h416
\h223
\h432
\h547
\h{11}52
\h965
\h17{11}
\h886
\h793
\h3{10}5
\h9{11}4
\h7{12}4
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v412
\v522
\v63{10}
\v793
\v882
\v965
\v{10}18
\v{11}57
\v{12}43
\v{13}56
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3902}{}
\h219
\h124
\h432
\h945
\h755
\h566
\h678
\h{10}83
\h894
\h7{10}3
\h3{11}6
\h4{12}9
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v439
\v524
\v634
\v755
\v894
\v947
\v{10}82
\v{11}15
\v{12}54
\v{13}84
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3903}{}
\h21{10}
\h128
\h734
\h449
\h{10}54
\h666
\h37{10}
\h883
\h995
\h7{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v448
\v5{11}2
\v666
\v737
\v883
\v927
\v{10}55
\v{11}35
\v{12}15
\v{13}43
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3904}{}
\h{10}13
\h423
\h632
\h742
\h853
\h26{10}
\h174
\h{10}84
\h398
\h9{10}4
\h4{11}8
\h6{12}8
\h2{13}3
\h1{14}2
\v177
\v267
\v395
\v429
\v576
\v639
\v722
\v832
\v946
\v{10}17
\v{11}54
\v{12}65
\v{13}19
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3905}{}
\h{10}12
\h42{10}
\h23{11}
\h{11}43
\h35{10}
\h765
\h178
\h684
\h593
\h6{10}3
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v359
\v42{10}
\v594
\v682
\v765
\v893
\v973
\v{10}17
\v{11}47
\v{12}15
\v{13}32
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3906}{}
\h615
\h42{10}
\h23{11}
\h846
\h35{10}
\h666
\h179
\h784
\h594
\h7{10}3
\h8{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v359
\v42{10}
\v594
\v615
\v782
\v847
\v993
\v{10}73
\v{11}17
\v{12}65
\v{13}32
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3907}{}
\h{10}13
\h{12}22
\h732
\h24{11}
\h153
\h362
\h873
\h{10}84
\h495
\h7{10}5
\h6{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v249
\v368
\v454
\v566
\v6{11}2
\v737
\v875
\v936
\v{10}17
\v{11}74
\v{12}28
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3908}{}
\h713
\h925
\h23{10}
\h648
\h553
\h764
\h{10}73
\h982
\h393
\h1{10}{11}
\h4{11}9
\h2{12}3
\h4{13}4
\h1{14}2
\v1{10}4
\v239
\v395
\v4{11}2
\v557
\v645
\v715
\v858
\v926
\v{10}16
\v{11}62
\v{12}37
\v{13}74
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3913}{}
\h{10}13
\h725
\h935
\h24{11}
\h658
\h563
\h774
\h983
\h393
\h1{10}9
\h4{11}7
\h2{12}3
\h4{13}4
\h1{14}2
\v1{10}4
\v248
\v395
\v4{11}2
\v566
\v654
\v725
\v867
\v935
\v{10}19
\v{11}74
\v{12}26
\v{13}13
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3914}{}
\h813
\h{10}24
\h433
\h643
\h25{10}
\h164
\h876
\h386
\h{11}92
\h4{10}8
\h7{11}6
\h6{12}4
\h2{13}3
\h1{14}2
\v168
\v258
\v386
\v437
\v567
\v648
\v738
\v816
\v944
\v{10}2{10}
\v{11}18
\v{12}55
\v{13}92
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3918}{}
\h414
\h625
\h534
\h246
\h357
\h962
\h776
\h684
\h{12}92
\h1{10}{12}
\h7{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v359
\v41{11}
\v53{10}
\v626
\v774
\v813
\v933
\v{10}53
\v{11}24
\v{12}93
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3920}{}
\h214
\h824
\h534
\h746
\h15{10}
\h865
\h47{10}
\h387
\h698
\h7{10}4
\h9{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v475
\v53{10}
\v618
\v746
\v824
\v938
\v{10}84
\v{11}55
\v{12}29
\v{13}42
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3921}{}
\h712
\h525
\h432
\h{11}42
\h253
\h36{11}
\h874
\h486
\h19{10}
\h6{10}7
\h9{11}5
\h7{12}5
\h2{13}6
\h1{14}2
\v195
\v258
\v368
\v435
\v523
\v637
\v71{11}
\v876
\v91{10}
\v{10}26
\v{11}45
\v{12}75
\v{13}46
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3922}{}
\h716
\h524
\h833
\h442
\h{10}52
\h263
\h475
\h{11}83
\h696
\h3{10}{10}
\h1{11}9
\h7{12}7
\h2{13}6
\h1{14}2
\v1{11}3
\v267
\v3{10}4
\v443
\v524
\v645
\v71{11}
\v83{10}
\v925
\v{10}56
\v{11}35
\v{12}54
\v{13}19
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3923}{}
\h514
\h724
\h835
\h645
\h25{10}
\h766
\h{10}74
\h488
\h698
\h3{10}6
\h1{11}3
\h5{12}5
\h2{13}6
\h1{14}2
\v1{11}3
\v258
\v3{10}4
\v483
\v51{11}
\v645
\v724
\v83{10}
\v919
\v{10}75
\v{11}22
\v{12}53
\v{13}33
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3924}{}
\h915
\h229
\h139
\h745
\h{11}52
\h464
\h374
\h587
\h693
\h8{10}6
\h6{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v377
\v466
\v585
\v692
\v743
\v864
\v918
\v{10}39
\v{11}23
\v{12}44
\v{13}56
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3925}{}
\h219
\h722
\h832
\h943
\h45{10}
\h169
\h677
\h787
\h598
\h3{10}8
\h6{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v457
\v594
\v674
\v726
\v839
\v922
\v{10}33
\v{11}19
\v{12}47
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3926}{}
\h21{12}
\h126
\h635
\h542
\h458
\h667
\h{12}72
\h387
\h596
\h9{10}4
\h8{11}2
\h4{12}5
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v386
\v457
\v545
\v633
\v722
\v8{11}2
\v9{10}2
\v{10}83
\v{11}36
\v{12}52
\v{13}64
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3931}{}
\h417
\h925
\h23{11}
\h146
\h458
\h662
\h572
\h684
\h896
\h3{10}8
\h{10}{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v414
\v576
\v662
\v743
\v863
\v92{10}
\v{10}83
\v{11}19
\v{12}57
\v{13}38
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3934}{}
\h517
\h226
\h733
\h945
\h556
\h662
\h473
\h{10}83
\h696
\h1{10}8
\h3{11}{10}
\h{11}{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v476
\v514
\v663
\v734
\v824
\v946
\v{10}35
\v{11}57
\v{12}18
\v{13}83
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3935}{}
\h816
\h228
\h934
\h448
\h154
\h{11}63
\h37{10}
\h{10}82
\h794
\h6{10}2
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v377
\v447
\v558
\v6{10}2
\v792
\v819
\v939
\v{10}26
\v{11}63
\v{12}44
\v{13}34
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3938}{}
\h615
\h225
\h537
\h642
\h{10}54
\h764
\h375
\h983
\h19{12}
\h4{10}{10}
\h2{11}8
\h5{12}8
\h4{13}5
\h1{14}2
\v195
\v229
\v377
\v4{10}3
\v539
\v613
\v724
\v843
\v985
\v{10}56
\v{11}15
\v{12}35
\v{13}93
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3946}{}
\h215
\h825
\h536
\h145
\h454
\h963
\h575
\h985
\h398
\h7{10}7
\h{10}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v457
\v534
\v649
\v719
\v823
\v962
\v{10}74
\v{11}36
\v{12}66
\v{13}29
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3947}{}
\h519
\h228
\h735
\h445
\h853
\h964
\h577
\h{10}83
\h896
\h1{10}5
\h4{11}3
\h3{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v447
\v516
\v6{10}3
\v738
\v854
\v942
\v{10}26
\v{11}57
\v{12}34
\v{13}62
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3953}{}
\h214
\h42{10}
\h134
\h448
\h756
\h664
\h973
\h883
\h{10}94
\h9{10}4
\h7{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v422
\v53{10}
\v615
\v756
\v884
\v973
\v{10}63
\v{11}83
\v{12}43
\v{13}55
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3954}{}
\h413
\h224
\h337
\h542
\h855
\h663
\h17{10}
\h884
\h{10}93
\h{11}{10}3
\h4{11}8
\h9{12}5
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v33{11}
\v41{10}
\v549
\v624
\v713
\v853
\v966
\v{10}36
\v{11}73
\v{12}83
\v{13}54
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3956}{}
\h21{10}
\h129
\h932
\h842
\h558
\h767
\h379
\h984
\h497
\h6{10}8
\h4{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v492
\v557
\v6{10}3
\v765
\v848
\v935
\v{10}22
\v{11}36
\v{12}16
\v{13}53
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3957}{}
\h21{12}
\h{11}22
\h535
\h646
\h455
\h164
\h378
\h687
\h{10}94
\h8{10}4
\h7{11}2
\h4{12}4
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v377
\v457
\v533
\v644
\v7{11}2
\v8{10}2
\v956
\v{10}36
\v{11}25
\v{12}46
\v{13}26
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3958}{}
\h813
\h{10}22
\h{11}32
\h448
\h757
\h663
\h773
\h28{11}
\h194
\h4{10}4
\h6{11}8
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v285
\v3{12}2
\v446
\v594
\v665
\v752
\v819
\v966
\v{10}25
\v{11}12
\v{12}22
\v{13}35
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3959}{}
\h21{12}
\h128
\h637
\h443
\h353
\h{11}63
\h{10}72
\h883
\h594
\h7{10}6
\h4{11}6
\h8{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v359
\v447
\v594
\v632
\v746
\v884
\v927
\v{10}74
\v{11}62
\v{12}75
\v{13}37
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3960}{}
\h613
\h822
\h933
\h443
\h654
\h566
\h276
\h48{10}
\h19{12}
\h{12}{10}2
\h7{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v195
\v276
\v3{12}2
\v444
\v567
\v614
\v747
\v825
\v912
\v{10}23
\v{11}66
\v{12}37
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3961}{}
\h713
\h824
\h534
\h{11}42
\h757
\h26{10}
\h875
\h688
\h496
\h3{10}3
\h4{11}7
\h1{12}4
\h2{13}7
\h1{14}2
\v1{12}2
\v267
\v3{10}4
\v492
\v539
\v682
\v714
\v825
\v93{10}
\v{10}18
\v{11}47
\v{12}24
\v{13}43
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3962}{}
\h415
\h22{12}
\h{11}32
\h743
\h854
\h564
\h176
\h388
\h895
\h{10}{10}4
\h4{11}2
\h5{12}7
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v386
\v41{10}
\v566
\v6{11}2
\v743
\v854
\v915
\v{10}46
\v{11}35
\v{12}57
\v{13}36
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3963}{}
\h517
\h224
\h437
\h845
\h554
\h864
\h{10}73
\h985
\h398
\h7{10}7
\h4{11}6
\h1{12}5
\h2{13}5
\h1{14}2
\v1{12}2
\v22{11}
\v395
\v438
\v514
\v62{10}
\v7{10}3
\v842
\v953
\v{10}74
\v{11}36
\v{12}15
\v{13}43
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3966}{}
\h215
\h527
\h137
\h645
\h855
\h963
\h{10}74
\h489
\h995
\h5{10}6
\h3{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v484
\v528
\v649
\v71{10}
\v832
\v963
\v{10}75
\v{11}46
\v{12}24
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3967}{}
\h212
\h327
\h834
\h545
\h657
\h767
\h574
\h785
\h19{10}
\h9{10}5
\h8{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v543
\v658
\v762
\v838
\v973
\v{10}22
\v{11}93
\v{12}35
\v{13}56
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3970}{}
\h21{12}
\h623
\h834
\h14{10}
\h756
\h466
\h973
\h882
\h393
\h5{10}6
\h7{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v466
\v5{10}3
\v627
\v756
\v835
\v925
\v{10}62
\v{11}46
\v{12}34
\v{13}57
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3971}{}
\h21{12}
\h623
\h832
\h943
\h15{10}
\h766
\h476
\h884
\h393
\h5{10}6
\h7{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v475
\v5{10}3
\v627
\v765
\v835
\v922
\v{10}34
\v{11}55
\v{12}44
\v{13}66
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3972}{}
\h21{12}
\h523
\h13{11}
\h449
\h357
\h666
\h{11}73
\h786
\h496
\h5{10}4
\h2{11}4
\h8{12}3
\h7{13}2
\h1{14}2
\v13{11}
\v21{10}
\v359
\v445
\v528
\v665
\v785
\v82{10}
\v9{10}3
\v{10}54
\v{11}75
\v{12}33
\v{13}44
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3973}{}
\h416
\h229
\h638
\h14{12}
\h554
\h{12}62
\h374
\h489
\h298
\h8{10}3
\h6{11}3
\h7{12}5
\h5{13}3
\h1{14}2
\v14{10}
\v227
\v377
\v417
\v558
\v638
\v775
\v8{10}3
\v956
\v{10}18
\v{11}28
\v{12}66
\v{13}44
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3975}{}
\h219
\h824
\h737
\h148
\h459
\h668
\h473
\h585
\h992
\h{10}{10}2
\h8{11}5
\h3{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v452
\v585
\v666
\v734
\v829
\v945
\v{10}82
\v{11}18
\v{12}28
\v{13}56
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3976}{}
\h21{11}
\h{12}22
\h{10}33
\h542
\h652
\h762
\h873
\h188
\h597
\h{10}{10}4
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v545
\v657
\v742
\v852
\v962
\v{10}37
\v{11}74
\v{12}27
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3977}{}
\h812
\h922
\h{10}32
\h243
\h{11}53
\h36{10}
\h478
\h187
\h797
\h2{10}{11}
\h6{11}3
\h5{12}2
\h4{13}2
\h1{14}2
\v186
\v246
\v368
\v476
\v548
\v6{11}2
\v793
\v817
\v929
\v{10}12
\v{11}23
\v{12}34
\v{13}64
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3978}{}
\h21{10}
\h727
\h137
\h449
\h658
\h463
\h575
\h983
\h893
\h{10}{10}3
\h9{11}2
\h3{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v442
\v576
\v657
\v724
\v836
\v983
\v{10}73
\v{11}92
\v{12}17
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3979}{}
\h516
\h627
\h{10}34
\h745
\h252
\h365
\h47{10}
\h784
\h198
\h8{10}4
\h5{11}5
\h9{12}4
\h2{13}4
\h1{14}2
\v195
\v258
\v368
\v452
\v51{10}
\v62{11}
\v744
\v864
\v993
\v{10}38
\v{11}17
\v{12}46
\v{13}2{10}
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3980}{}
\h{10}12
\h922
\h832
\h243
\h955
\h36{10}
\h478
\h187
\h797
\h2{10}{11}
\h6{11}5
\h5{12}2
\h4{13}2
\h1{14}2
\v186
\v246
\v368
\v476
\v548
\v6{11}2
\v793
\v835
\v923
\v{10}12
\v{11}29
\v{12}16
\v{13}64
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3985}{}
\h21{11}
\h{10}24
\h432
\h546
\h{10}52
\h167
\h772
\h885
\h{11}93
\h4{10}5
\h6{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v437
\v549
\v638
\v775
\v862
\v973
\v{10}23
\v{11}45
\v{12}56
\v{13}17
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3987}{}
\h615
\h425
\h634
\h846
\h257
\h163
\h578
\h{12}82
\h895
\h3{10}8
\h7{11}5
\h5{12}5
\h2{13}5
\h1{14}2
\v168
\v258
\v3{10}4
\v424
\v575
\v612
\v7{11}2
\v845
\v923
\v{10}39
\v{11}19
\v{12}83
\v{13}72
\v{14}44
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3988}{}
\h21{10}
\h129
\h932
\h{10}44
\h755
\h563
\h772
\h489
\h698
\h4{10}7
\h3{11}5
\h6{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v482
\v567
\v693
\v752
\v865
\v934
\v{10}22
\v{11}37
\v{12}14
\v{13}84
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3989}{}
\h21{12}
\h622
\h736
\h448
\h{11}52
\h963
\h174
\h387
\h893
\h9{10}5
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v448
\v576
\v629
\v739
\v827
\v964
\v{10}83
\v{11}54
\v{12}42
\v{13}32
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3990}{}
\h516
\h225
\h633
\h846
\h558
\h{11}63
\h173
\h389
\h{10}93
\h9{10}3
\h7{11}3
\h4{12}4
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v386
\v475
\v514
\v63{10}
\v729
\v848
\v937
\v{10}92
\v{11}15
\v{12}82
\v{13}54
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3993}{}
\h518
\h225
\h633
\h846
\h556
\h163
\h379
\h{10}83
\h993
\h7{10}3
\h4{11}4
\h{11}{12}3
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v377
\v465
\v514
\v63{10}
\v728
\v847
\v936
\v{10}82
\v{11}57
\v{12}72
\v{13}17
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3994}{}
\h218
\h625
\h439
\h346
\h{12}52
\h{10}63
\h17{11}
\h883
\h693
\h7{10}7
\h5{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v34{10}
\v439
\v5{11}2
\v627
\v7{10}2
\v883
\v945
\v{10}15
\v{11}26
\v{12}52
\v{13}33
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{3995}{}
\h412
\h523
\h235
\h349
\h955
\h16{12}
\h{12}72
\h685
\h{10}93
\h8{10}3
\h4{11}5
\h7{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v34{10}
\v41{10}
\v52{11}
\v617
\v739
\v828
\v956
\v{10}93
\v{11}82
\v{12}43
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4000}{}
\h716
\h227
\h833
\h643
\h{10}54
\h864
\h477
\h687
\h399
\h7{10}7
\h1{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v395
\v475
\v5{11}2
\v644
\v719
\v833
\v922
\v{10}57
\v{11}34
\v{12}63
\v{13}17
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4001}{}
\h617
\h22{10}
\h437
\h549
\h15{12}
\h862
\h975
\h785
\h395
\h7{10}3
\h6{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v395
\v439
\v549
\v61{10}
\v782
\v863
\v975
\v{10}64
\v{11}38
\v{12}26
\v{13}14
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4003}{}
\h212
\h325
\h734
\h{10}44
\h558
\h16{11}
\h678
\h584
\h893
\h9{10}3
\h7{11}3
\h4{12}9
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v553
\v676
\v738
\v827
\v982
\v{10}47
\v{11}36
\v{12}64
\v{13}57
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4004}{}
\h412
\h228
\h539
\h344
\h652
\h16{11}
\h974
\h783
\h896
\h4{10}7
\h9{11}3
\h{11}{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v34{10}
\v419
\v53{10}
\v614
\v744
\v854
\v974
\v{10}26
\v{11}{10}2
\v{12}65
\v{13}75
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4005}{}
\h412
\h228
\h539
\h344
\h652
\h16{11}
\h{11}72
\h983
\h793
\h8{10}6
\h4{11}7
\h9{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v34{10}
\v41{10}
\v53{10}
\v614
\v745
\v855
\v984
\v{10}27
\v{11}74
\v{12}62
\v{13}75
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4006}{}
\h417
\h227
\h737
\h642
\h753
\h567
\h974
\h886
\h695
\h3{10}7
\h1{11}{11}
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{10}4
\v41{11}
\v567
\v645
\v732
\v844
\v925
\v{10}55
\v{11}18
\v{12}65
\v{13}75
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4007}{}
\h21{12}
\h524
\h637
\h443
\h154
\h365
\h674
\h885
\h992
\h{10}{10}2
\h{11}{11}3
\h4{12}8
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v368
\v448
\v523
\v634
\v749
\v862
\v927
\v{10}73
\v{11}92
\v{12}{10}2
\v{13}35
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4008}{}
\h21{12}
\h924
\h533
\h644
\h453
\h164
\h376
\h687
\h893
\h{10}{10}2
\h{11}{11}3
\h4{12}8
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v377
\v457
\v533
\v644
\v758
\v836
\v925
\v{10}46
\v{11}92
\v{12}{10}2
\v{13}26
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4009}{}
\h{10}12
\h427
\h238
\h34{11}
\h656
\h964
\h774
\h583
\h198
\h6{10}8
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v34{10}
\v42{10}
\v585
\v655
\v774
\v884
\v963
\v{10}12
\v{11}25
\v{12}14
\v{13}65
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4011}{}
\h519
\h625
\h237
\h449
\h754
\h866
\h773
\h588
\h993
\h3{10}7
\h1{11}3
\h6{12}6
\h2{13}6
\h1{14}2
\v1{11}3
\v23{10}
\v3{10}4
\v447
\v517
\v62{10}
\v752
\v867
\v936
\v{10}73
\v{11}23
\v{12}93
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4012}{}
\h217
\h723
\h835
\h645
\h453
\h668
\h17{11}
\h589
\h497
\h3{10}6
\h{10}{11}3
\h5{12}7
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v454
\v584
\v642
\v723
\v83{10}
\v919
\v{10}29
\v{11}45
\v{12}75
\v{13}38
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4013}{}
\h415
\h826
\h736
\h247
\h655
\h562
\h677
\h389
\h19{10}
\h{10}{10}4
\h8{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v249
\v386
\v41{11}
\v567
\v652
\v733
\v829
\v913
\v{10}{10}2
\v{11}54
\v{12}83
\v{13}34
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4014}{}
\h217
\h624
\h835
\h149
\h557
\h{11}62
\h678
\h488
\h599
\h3{10}6
\h7{11}4
\h4{12}4
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v484
\v554
\v625
\v7{11}2
\v839
\v919
\v{10}22
\v{11}65
\v{12}53
\v{13}33
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4015}{}
\h413
\h626
\h{10}34
\h24{11}
\h952
\h167
\h773
\h884
\h{11}93
\h3{10}{10}
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v249
\v3{10}4
\v41{11}
\v5{11}2
\v62{10}
\v716
\v862
\v956
\v{10}34
\v{11}54
\v{12}26
\v{13}46
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4016}{}
\h518
\h22{10}
\h439
\h344
\h654
\h863
\h975
\h488
\h19{10}
\h8{10}6
\h7{11}3
\h5{12}4
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v34{10}
\v435
\v51{11}
\v658
\v747
\v864
\v975
\v{10}56
\v{11}63
\v{12}26
\v{13}12
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4017}{}
\h{12}12
\h723
\h934
\h246
\h654
\h463
\h675
\h884
\h398
\h9{10}5
\h1{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v395
\v466
\v5{11}2
\v652
\v724
\v844
\v937
\v{10}23
\v{11}72
\v{12}17
\v{13}39
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4018}{}
\h613
\h727
\h238
\h943
\h{11}53
\h563
\h677
\h187
\h498
\h5{10}8
\h3{11}7
\h4{12}7
\h2{13}5
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v493
\v564
\v616
\v72{11}
\v862
\v913
\v{10}38
\v{11}57
\v{12}45
\v{13}73
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4019}{}
\h219
\h727
\h137
\h449
\h753
\h965
\h379
\h684
\h593
\h6{10}5
\h9{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v448
\v594
\v682
\v723
\v836
\v965
\v{10}53
\v{11}19
\v{12}75
\v{13}47
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4020}{}
\h913
\h424
\h733
\h249
\h155
\h964
\h377
\h{12}82
\h593
\h7{10}6
\h4{11}7
\h5{12}9
\h2{13}4
\h1{14}2
\v159
\v249
\v377
\v429
\v593
\v658
\v737
\v827
\v915
\v{10}34
\v{11}47
\v{12}17
\v{13}64
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4022}{}
\h614
\h923
\h{11}33
\h24{11}
\h552
\h46{10}
\h373
\h585
\h894
\h1{10}8
\h4{11}9
\h8{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v249
\v377
\v465
\v553
\v616
\v758
\v893
\v928
\v{10}17
\v{11}39
\v{12}27
\v{13}47
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4023}{}
\h915
\h229
\h733
\h944
\h{11}53
\h16{11}
\h479
\h385
\h597
\h6{10}4
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v386
\v474
\v594
\v6{10}2
\v738
\v884
\v913
\v{10}37
\v{11}23
\v{12}63
\v{13}43
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4024}{}
\h217
\h625
\h934
\h149
\h457
\h364
\h47{10}
\h288
\h597
\h8{10}6
\h7{11}5
\h6{12}7
\h5{13}3
\h1{14}2
\v14{10}
\v217
\v368
\v452
\v594
\v62{10}
\v765
\v8{10}3
\v912
\v{10}44
\v{11}23
\v{12}92
\v{13}39
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4025}{}
\h614
\h225
\h638
\h148
\h558
\h{12}62
\h776
\h883
\h496
\h5{10}7
\h3{11}5
\h4{12}7
\h2{13}7
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v493
\v555
\v612
\v725
\v883
\v949
\v{10}18
\v{11}84
\v{12}64
\v{13}52
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4026}{}
\h{11}13
\h924
\h733
\h249
\h955
\h16{11}
\h479
\h385
\h597
\h6{10}4
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v168
\v249
\v386
\v474
\v594
\v6{10}2
\v738
\v884
\v923
\v{10}37
\v{11}13
\v{12}63
\v{13}25
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4027}{}
\h216
\h625
\h136
\h446
\h657
\h467
\h577
\h984
\h{10}94
\h8{10}4
\h3{11}6
\h5{12}9
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v442
\v575
\v623
\v73{10}
\v819
\v983
\v{10}45
\v{11}24
\v{12}73
\v{13}53
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4028}{}
\h615
\h725
\h{11}33
\h545
\h452
\h568
\h27{10}
\h984
\h496
\h1{10}7
\h3{11}6
\h7{12}7
\h2{13}6
\h1{14}2
\v1{10}4
\v276
\v3{11}3
\v454
\v542
\v614
\v72{10}
\v8{10}3
\v983
\v{10}45
\v{11}12
\v{12}25
\v{13}62
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4029}{}
\h418
\h822
\h935
\h744
\h25{11}
\h167
\h674
\h983
\h{11}93
\h3{10}{10}
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v258
\v3{10}4
\v41{11}
\v5{11}2
\v675
\v747
\v824
\v935
\v{10}25
\v{11}45
\v{12}17
\v{13}55
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4032}{}
\h417
\h226
\h33{11}
\h14{11}
\h{10}53
\h569
\h675
\h983
\h493
\h5{10}3
\h7{11}3
\h9{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v418
\v564
\v676
\v792
\v828
\v984
\v{10}56
\v{11}16
\v{12}44
\v{13}57
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4033}{}
\h816
\h428
\h23{11}
\h747
\h158
\h665
\h37{10}
\h583
\h492
\h{10}{10}2
\h9{11}2
\h7{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v377
\v427
\v585
\v663
\v748
\v817
\v956
\v{10}{10}2
\v{11}65
\v{12}28
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4036}{}
\h21{12}
\h{10}22
\h833
\h545
\h453
\h663
\h874
\h184
\h39{10}
\h{11}{10}3
\h7{11}6
\h4{12}5
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v395
\v457
\v544
\v667
\v756
\v834
\v966
\v{10}22
\v{11}37
\v{12}25
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4037}{}
\h219
\h428
\h{11}32
\h349
\h856
\h465
\h776
\h187
\h694
\h7{10}7
\h5{11}4
\h2{12}4
\h5{13}5
\h1{14}2
\v186
\v21{11}
\v34{10}
\v424
\v5{11}2
\v693
\v773
\v853
\v965
\v{10}94
\v{11}12
\v{12}22
\v{13}34
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4038}{}
\h513
\h225
\h43{10}
\h14{11}
\h{10}53
\h665
\h876
\h983
\h793
\h5{10}6
\h3{11}3
\h9{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v43{10}
\v519
\v665
\v727
\v816
\v984
\v{10}54
\v{11}64
\v{12}44
\v{13}57
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4039}{}
\h{11}13
\h624
\h934
\h24{10}
\h852
\h767
\h574
\h885
\h393
\h1{10}3
\h2{11}9
\h5{12}7
\h4{13}3
\h1{14}2
\v1{10}4
\v247
\v395
\v4{10}3
\v575
\v627
\v767
\v853
\v934
\v{10}23
\v{11}1{10}
\v{12}48
\v{13}35
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4040}{}
\h219
\h{10}23
\h834
\h{11}43
\h953
\h763
\h574
\h185
\h493
\h5{10}8
\h3{11}5
\h4{12}{10}
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v493
\v573
\v685
\v763
\v838
\v952
\v{10}24
\v{11}13
\v{12}32
\v{13}28
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4041}{}
\h414
\h225
\h537
\h645
\h453
\h{10}63
\h{11}73
\h687
\h993
\h1{10}9
\h8{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v414
\v53{10}
\v644
\v723
\v81{10}
\v993
\v{10}64
\v{11}43
\v{12}36
\v{13}62
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4042}{}
\h217
\h825
\h{11}33
\h14{12}
\h753
\h564
\h775
\h487
\h698
\h5{10}5
\h3{11}9
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v484
\v564
\v694
\v752
\v82{10}
\v915
\v{10}55
\v{11}35
\v{12}74
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4044}{}
\h217
\h825
\h{11}33
\h14{12}
\h555
\h765
\h477
\h688
\h594
\h3{10}9
\h7{11}3
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v475
\v554
\v685
\v765
\v82{10}
\v918
\v{10}56
\v{11}34
\v{12}64
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4045}{}
\h219
\h527
\h{11}33
\h444
\h755
\h667
\h179
\h885
\h594
\h6{10}4
\h7{11}7
\h3{12}6
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v449
\v527
\v664
\v756
\v844
\v993
\v{10}73
\v{11}12
\v{12}23
\v{13}62
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4046}{}
\h716
\h228
\h637
\h942
\h45{10}
\h367
\h579
\h884
\h695
\h4{10}5
\h1{11}4
\h7{12}5
\h2{13}6
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v455
\v574
\v636
\v71{11}
\v885
\v946
\v{10}24
\v{11}45
\v{12}84
\v{13}12
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4047}{}
\h419
\h625
\h237
\h44{10}
\h15{11}
\h36{10}
\h{11}73
\h783
\h693
\h8{10}4
\h5{11}5
\h2{12}5
\h5{13}3
\h1{14}2
\v159
\v239
\v368
\v413
\v5{11}2
\v627
\v784
\v8{10}3
\v936
\v{10}83
\v{11}25
\v{12}55
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4048}{}
\h416
\h725
\h236
\h44{10}
\h554
\h764
\h973
\h189
\h598
\h6{10}5
\h8{11}6
\h3{12}{10}
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v413
\v554
\v6{10}3
\v724
\v838
\v952
\v{10}17
\v{11}64
\v{12}25
\v{13}93
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4049}{}
\h413
\h824
\h23{11}
\h545
\h658
\h467
\h974
\h882
\h594
\h1{10}{11}
\h7{11}7
\h3{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v415
\v545
\v658
\v71{10}
\v826
\v972
\v{10}44
\v{11}66
\v{12}28
\v{13}34
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4050}{}
\h21{12}
\h12{11}
\h439
\h346
\h656
\h764
\h573
\h782
\h{10}94
\h6{10}7
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v439
\v576
\v655
\v762
\v874
\v944
\v{10}93
\v{11}65
\v{12}23
\v{13}37
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4051}{}
\h914
\h822
\h933
\h443
\h{11}53
\h667
\h278
\h784
\h194
\h4{10}4
\h6{11}8
\h3{12}9
\h2{13}3
\h1{14}2
\v195
\v276
\v3{12}2
\v446
\v594
\v665
\v744
\v828
\v912
\v{10}25
\v{11}53
\v{12}39
\v{13}15
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4052}{}
\h614
\h429
\h235
\h34{11}
\h557
\h{11}62
\h673
\h18{11}
\h494
\h7{10}3
\h9{11}5
\h5{12}6
\h2{13}6
\h1{14}2
\v186
\v23{10}
\v34{10}
\v427
\v557
\v616
\v737
\v894
\v974
\v{10}19
\v{11}66
\v{12}53
\v{13}24
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4053}{}
\h613
\h429
\h235
\h34{11}
\h557
\h664
\h{11}72
\h18{11}
\h494
\h9{10}5
\h7{11}3
\h5{12}6
\h2{13}6
\h1{14}2
\v186
\v23{10}
\v34{10}
\v427
\v557
\v615
\v738
\v894
\v919
\v{10}65
\v{11}75
\v{12}53
\v{13}25
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4054}{}
\h816
\h222
\h{11}32
\h349
\h954
\h763
\h573
\h688
\h497
\h9{10}3
\h1{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v34{10}
\v427
\v575
\v685
\v765
\v816
\v955
\v{10}66
\v{11}36
\v{12}46
\v{13}32
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4055}{}
\h913
\h228
\h833
\h643
\h453
\h568
\h377
\h884
\h698
\h1{10}{10}
\h4{11}{10}
\h7{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v377
\v456
\v567
\v645
\v757
\v835
\v913
\v{10}25
\v{11}37
\v{12}17
\v{13}66
\v{14}92
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4056}{}
\h814
\h227
\h836
\h14{12}
\h457
\h763
\h574
\h785
\h{11}93
\h3{10}3
\h5{11}5
\h4{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v457
\v574
\v6{10}3
\v762
\v812
\v925
\v{10}65
\v{11}54
\v{12}17
\v{13}48
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4058}{}
\h216
\h526
\h935
\h845
\h{12}52
\h367
\h974
\h685
\h496
\h1{10}4
\h4{11}3
\h6{12}6
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v492
\v528
\v684
\v7{11}2
\v813
\v934
\v{10}63
\v{11}26
\v{12}57
\v{13}43
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4059}{}
\h216
\h527
\h935
\h842
\h954
\h368
\h{10}74
\h686
\h497
\h1{10}4
\h4{11}3
\h6{12}7
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v492
\v528
\v684
\v7{11}2
\v813
\v932
\v{10}43
\v{11}63
\v{12}26
\v{13}57
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4060}{}
\h21{11}
\h42{10}
\h336
\h646
\h754
\h563
\h772
\h{10}83
\h19{11}
\h6{10}8
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v33{11}
\v42{10}
\v567
\v646
\v752
\v865
\v934
\v{10}84
\v{11}56
\v{12}45
\v{13}17
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4061}{}
\h21{10}
\h727
\h139
\h444
\h756
\h866
\h373
\h982
\h{10}92
\h5{10}6
\h6{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v448
\v5{10}3
\v674
\v723
\v842
\v984
\v{10}36
\v{11}82
\v{12}18
\v{13}56
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4062}{}
\h213
\h32{11}
\h138
\h743
\h652
\h463
\h973
\h{11}83
\h598
\h2{10}{10}
\h{10}{11}3
\h6{12}5
\h4{13}4
\h1{14}2
\v13{11}
\v219
\v32{12}
\v467
\v518
\v657
\v742
\v858
\v934
\v{10}47
\v{11}84
\v{12}73
\v{13}92
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4063}{}
\h21{11}
\h923
\h{11}33
\h{10}42
\h155
\h563
\h774
\h38{10}
\h896
\h6{10}3
\h4{11}3
\h2{12}3
\h4{13}6
\h1{14}2
\v159
\v21{11}
\v386
\v4{11}2
\v566
\v655
\v774
\v863
\v928
\v{10}49
\v{11}34
\v{12}22
\v{13}17
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4064}{}
\h212
\h327
\h538
\h146
\h554
\h666
\h776
\h{11}83
\h{10}92
\h8{10}3
\h4{11}5
\h6{12}8
\h2{13}6
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{10}
\v532
\v666
\v743
\v8{10}3
\v956
\v{10}27
\v{11}82
\v{12}63
\v{13}34
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4069}{}
\h{10}13
\h922
\h438
\h648
\h553
\h763
\h875
\h683
\h29{10}
\h4{10}{10}
\h1{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v294
\v3{12}2
\v437
\v558
\v644
\v765
\v852
\v926
\v{10}15
\v{11}2{10}
\v{12}36
\v{13}16
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4070}{}
\h41{10}
\h22{10}
\h{10}33
\h942
\h658
\h563
\h773
\h488
\h895
\h6{10}3
\h1{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v417
\v567
\v655
\v774
\v863
\v946
\v{10}34
\v{11}48
\v{12}26
\v{13}36
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4074}{}
\h613
\h724
\h236
\h644
\h952
\h46{10}
\h177
\h389
\h{10}93
\h{12}{10}2
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v386
\v466
\v5{11}2
\v613
\v72{10}
\v834
\v914
\v{10}45
\v{11}23
\v{12}82
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4075}{}
\h213
\h{11}22
\h432
\h346
\h755
\h{11}63
\h573
\h18{12}
\h698
\h2{10}8
\h9{11}3
\h7{12}3
\h4{13}4
\h1{14}2
\v186
\v219
\v34{10}
\v43{10}
\v516
\v636
\v757
\v876
\v947
\v{10}{10}2
\v{11}24
\v{12}56
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4076}{}
\h215
\h425
\h{11}33
\h547
\h{10}53
\h863
\h673
\h186
\h696
\h{10}{10}4
\h4{11}9
\h3{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v429
\v549
\v672
\v717
\v866
\v925
\v{10}55
\v{11}33
\v{12}45
\v{13}56
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4077}{}
\h215
\h525
\h637
\h843
\h{10}54
\h467
\h17{11}
\h886
\h994
\h5{10}7
\h3{11}6
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v466
\v528
\v63{10}
\v71{11}
\v844
\v992
\v{10}23
\v{11}42
\v{12}73
\v{13}36
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4078}{}
\h513
\h626
\h736
\h447
\h254
\h468
\h{10}74
\h982
\h892
\h1{10}8
\h3{11}{11}
\h5{12}8
\h2{13}5
\h1{14}2
\v1{10}4
\v258
\v3{11}3
\v442
\v51{11}
\v623
\v73{10}
\v818
\v982
\v{10}72
\v{11}44
\v{12}24
\v{13}39
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4079}{}
\h21{12}
\h726
\h533
\h149
\h755
\h{10}63
\h47{10}
\h388
\h693
\h8{10}4
\h5{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v475
\v538
\v694
\v723
\v837
\v992
\v{10}42
\v{11}84
\v{12}55
\v{13}24
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4080}{}
\h212
\h825
\h339
\h{11}42
\h757
\h168
\h874
\h783
\h995
\h6{10}5
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v33{11}
\v41{11}
\v5{11}2
\v6{10}2
\v753
\v825
\v963
\v{10}83
\v{11}46
\v{12}34
\v{13}22
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4081}{}
\h21{11}
\h{11}23
\h13{12}
\h446
\h856
\h763
\h973
\h685
\h494
\h5{10}4
\h6{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v445
\v5{10}3
\v683
\v766
\v854
\v973
\v{10}42
\v{11}26
\v{12}74
\v{13}12
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4082}{}
\h212
\h322
\h834
\h945
\h753
\h464
\h576
\h984
\h{11}93
\h1{10}{11}
\h6{11}7
\h2{12}5
\h6{13}4
\h1{14}2
\v1{10}4
\v21{11}
\v32{12}
\v415
\v525
\v6{11}2
\v757
\v833
\v944
\v{10}58
\v{11}72
\v{12}37
\v{13}83
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4083}{}
\h616
\h726
\h{12}32
\h24{11}
\h45{10}
\h565
\h376
\h487
\h694
\h1{10}7
\h5{11}4
\h7{12}4
\h2{13}6
\h1{14}2
\v1{10}4
\v249
\v377
\v453
\v565
\v618
\v72{10}
\v8{10}3
\v974
\v{10}63
\v{11}84
\v{12}12
\v{13}22
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4084}{}
\h21{10}
\h12{10}
\h432
\h549
\h456
\h765
\h974
\h{10}84
\h893
\h6{10}3
\h8{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v432
\v549
\v637
\v766
\v892
\v973
\v{10}53
\v{11}27
\v{12}15
\v{13}74
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4085}{}
\h712
\h627
\h434
\h745
\h658
\h268
\h37{11}
\h188
\h596
\h{10}{10}3
\h8{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v267
\v377
\v439
\v594
\v623
\v713
\v838
\v917
\v{10}64
\v{11}93
\v{12}47
\v{13}28
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4086}{}
\h814
\h627
\h437
\h745
\h658
\h267
\h37{11}
\h187
\h595
\h9{10}4
\h7{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v267
\v377
\v439
\v594
\v623
\v747
\v817
\v964
\v{10}93
\v{11}38
\v{12}13
\v{13}28
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4087}{}
\h217
\h42{10}
\h135
\h446
\h855
\h764
\h674
\h983
\h{11}93
\h7{10}5
\h5{11}8
\h3{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v422
\v5{11}2
\v634
\v764
\v857
\v917
\v{10}43
\v{11}63
\v{12}82
\v{13}56
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4090}{}
\h913
\h228
\h538
\h14{11}
\h453
\h665
\h975
\h38{10}
\h293
\h4{10}4
\h{11}{11}3
\h7{12}3
\h6{13}2
\h1{14}2
\v14{10}
\v227
\v386
\v455
\v536
\v667
\v757
\v8{10}3
\v916
\v{10}2{10}
\v{11}65
\v{12}13
\v{13}35
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4096}{}
\h715
\h226
\h538
\h14{11}
\h753
\h465
\h675
\h{10}84
\h39{10}
\h2{10}3
\h{11}{11}3
\h4{12}4
\h6{13}3
\h1{14}2
\v14{10}
\v228
\v395
\v466
\v537
\v676
\v714
\v82{10}
\v967
\v{10}53
\v{11}74
\v{12}13
\v{13}36
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4097}{}
\h618
\h22{10}
\h435
\h144
\h{10}53
\h764
\h472
\h584
\h395
\h{12}{10}2
\h7{11}6
\h2{12}8
\h8{13}3
\h1{14}2
\v14{10}
\v22{10}
\v395
\v434
\v544
\v616
\v765
\v894
\v935
\v{10}57
\v{11}67
\v{12}28
\v{13}56
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4100}{}
\h715
\h427
\h{10}33
\h{12}42
\h253
\h469
\h373
\h188
\h893
\h7{10}2
\h8{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v258
\v377
\v424
\v557
\v676
\v719
\v892
\v982
\v{10}39
\v{11}27
\v{12}13
\v{13}33
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4102}{}
\h417
\h{10}24
\h236
\h546
\h455
\h165
\h379
\h{10}83
\h{12}92
\h7{10}6
\h6{11}2
\h7{12}2
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v377
\v414
\v549
\v665
\v7{10}2
\v838
\v957
\v{10}26
\v{11}13
\v{12}72
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4106}{}
\h815
\h22{10}
\h934
\h645
\h854
\h466
\h576
\h483
\h995
\h6{10}4
\h1{11}6
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v462
\v576
\v646
\v783
\v814
\v936
\v{10}64
\v{11}43
\v{12}23
\v{13}12
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4107}{}
\h713
\h925
\h23{10}
\h843
\h{10}53
\h569
\h376
\h784
\h19{11}
\h4{10}9
\h2{11}4
\h5{12}3
\h4{13}2
\h1{14}2
\v195
\v238
\v377
\v4{10}3
\v566
\v6{11}2
\v717
\v848
\v925
\v{10}14
\v{11}44
\v{12}36
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4111}{}
\h614
\h526
\h235
\h548
\h455
\h{12}62
\h677
\h18{11}
\h496
\h8{10}6
\h3{11}6
\h7{12}4
\h2{13}6
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v454
\v522
\v616
\v739
\v8{10}3
\v956
\v{10}18
\v{11}2{10}
\v{12}62
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4112}{}
\h216
\h624
\h935
\h842
\h754
\h964
\h17{11}
\h48{10}
\h596
\h3{10}3
\h7{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v484
\v594
\v628
\v756
\v813
\v933
\v{10}22
\v{11}54
\v{12}75
\v{13}65
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4113}{}
\h{11}13
\h{10}22
\h233
\h34{10}
\h658
\h564
\h873
\h189
\h499
\h2{10}5
\h6{11}3
\h8{12}4
\h4{13}3
\h1{14}2
\v186
\v237
\v34{10}
\v494
\v533
\v656
\v7{10}3
\v875
\v965
\v{10}26
\v{11}16
\v{12}2{10}
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4114}{}
\h517
\h925
\h637
\h842
\h257
\h46{10}
\h873
\h384
\h496
\h7{10}5
\h1{11}{10}
\h5{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v258
\v386
\v463
\v51{11}
\v63{10}
\v782
\v843
\v923
\v{10}45
\v{11}74
\v{12}19
\v{13}39
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4115}{}
\h21{12}
\h128
\h637
\h445
\h555
\h665
\h377
\h886
\h596
\h7{10}5
\h8{11}5
\h4{12}8
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v377
\v448
\v554
\v633
\v7{10}3
\v883
\v922
\v{10}52
\v{11}63
\v{12}{10}2
\v{13}38
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4117}{}
\h915
\h22{11}
\h{10}34
\h646
\h954
\h467
\h577
\h484
\h793
\h1{10}7
\h6{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v462
\v576
\v647
\v793
\v882
\v914
\v{10}36
\v{11}65
\v{12}43
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4118}{}
\h216
\h425
\h332
\h747
\h457
\h865
\h{10}74
\h784
\h696
\h1{10}9
\h9{11}4
\h5{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v423
\v539
\v694
\v744
\v815
\v929
\v{10}73
\v{11}53
\v{12}93
\v{13}65
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4119}{}
\h219
\h627
\h436
\h648
\h154
\h36{10}
\h874
\h{10}84
\h792
\h4{10}4
\h7{11}4
\h9{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v437
\v558
\v622
\v792
\v873
\v993
\v{10}35
\v{11}1{10}
\v{12}75
\v{13}24
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4120}{}
\h{10}14
\h823
\h435
\h{10}42
\h25{11}
\h164
\h{11}73
\h389
\h796
\h6{10}2
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v168
\v258
\v386
\v438
\v567
\v6{10}2
\v792
\v828
\v939
\v{10}13
\v{11}25
\v{12}44
\v{13}54
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4121}{}
\h21{10}
\h422
\h{11}32
\h844
\h554
\h764
\h{10}74
\h885
\h694
\h1{10}6
\h4{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v429
\v558
\v627
\v764
\v844
\v956
\v{10}72
\v{11}33
\v{12}13
\v{13}35
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4122}{}
\h218
\h123
\h737
\h349
\h954
\h566
\h475
\h884
\h{10}94
\h6{10}5
\h5{11}3
\h7{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v425
\v565
\v6{10}3
\v739
\v883
\v952
\v{10}18
\v{11}64
\v{12}44
\v{13}57
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4123}{}
\h21{10}
\h423
\h634
\h544
\h855
\h666
\h{11}73
\h{10}83
\h794
\h1{10}7
\h4{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v429
\v549
\v633
\v727
\v855
\v947
\v{10}35
\v{11}72
\v{12}15
\v{13}53
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4124}{}
\h418
\h628
\h23{11}
\h544
\h853
\h166
\h476
\h983
\h{11}93
\h3{10}{10}
\h7{11}3
\h2{12}4
\h5{13}3
\h1{14}2
\v168
\v239
\v3{10}4
\v416
\v549
\v62{10}
\v765
\v858
\v944
\v{10}74
\v{11}54
\v{12}17
\v{13}37
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4125}{}
\h21{11}
\h523
\h935
\h14{11}
\h654
\h368
\h974
\h585
\h29{10}
\h4{10}3
\h8{11}6
\h6{12}5
\h3{13}4
\h1{14}3
\v14{10}
\v218
\v367
\v4{10}4
\v526
\v657
\v7{10}3
\v829
\v934
\v{10}53
\v{11}66
\v{12}45
\v{13}16
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4126}{}
\h518
\h625
\h{10}32
\h444
\h253
\h{11}63
\h676
\h38{10}
\h199
\h7{10}2
\h8{11}6
\h4{12}5
\h2{13}5
\h1{14}2
\v195
\v258
\v386
\v448
\v514
\v625
\v7{10}3
\v847
\v9{10}2
\v{10}36
\v{11}24
\v{12}34
\v{13}17
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4127}{}
\h912
\h624
\h935
\h547
\h453
\h665
\h273
\h38{11}
\h494
\h{10}{10}3
\h1{11}{11}
\h7{12}6
\h2{13}6
\h1{14}2
\v1{11}3
\v276
\v386
\v454
\v543
\v624
\v757
\v894
\v912
\v{10}28
\v{11}15
\v{12}47
\v{13}{10}2
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4130}{}
\h{10}14
\h623
\h833
\h24{10}
\h{10}53
\h467
\h175
\h389
\h792
\h8{10}6
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v386
\v466
\v5{11}2
\v625
\v793
\v837
\v927
\v{10}14
\v{11}33
\v{12}44
\v{13}56
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4131}{}
\h812
\h623
\h736
\h{10}44
\h25{11}
\h864
\h477
\h184
\h995
\h3{10}9
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v258
\v3{10}4
\v475
\v585
\v629
\v739
\v815
\v927
\v{10}13
\v{11}74
\v{12}64
\v{13}32
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4132}{}
\h21{12}
\h626
\h139
\h744
\h454
\h763
\h373
\h588
\h{12}92
\h9{10}4
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v457
\v585
\v625
\v742
\v856
\v9{10}2
\v{10}33
\v{11}47
\v{12}27
\v{13}82
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4134}{}
\h717
\h624
\h835
\h249
\h453
\h569
\h37{10}
\h683
\h892
\h9{10}3
\h1{11}{10}
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v377
\v457
\v567
\v626
\v714
\v836
\v982
\v{10}27
\v{11}47
\v{12}{10}2
\v{13}34
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4135}{}
\h21{12}
\h524
\h835
\h646
\h159
\h469
\h973
\h384
\h497
\h6{10}4
\h8{11}6
\h5{12}6
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v386
\v463
\v52{10}
\v646
\v785
\v838
\v925
\v{10}55
\v{11}93
\v{12}43
\v{13}33
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4137}{}
\h21{12}
\h624
\h934
\h447
\h156
\h466
\h578
\h385
\h597
\h7{10}4
\h9{11}5
\h6{12}6
\h2{13}6
\h1{14}2
\v159
\v21{12}
\v386
\v442
\v572
\v62{10}
\v755
\v885
\v938
\v{10}24
\v{11}46
\v{12}93
\v{13}34
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4138}{}
\h618
\h824
\h239
\h{10}42
\h754
\h964
\h476
\h184
\h896
\h3{10}{10}
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v475
\v585
\v61{10}
\v757
\v827
\v965
\v{10}43
\v{11}32
\v{12}22
\v{13}64
\v{14}18
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4139}{}
\h815
\h227
\h638
\h448
\h558
\h466
\h774
\h884
\h694
\h1{10}6
\h{11}{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v442
\v558
\v636
\v773
\v817
\v92{10}
\v{10}63
\v{11}74
\v{12}44
\v{13}14
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4140}{}
\h517
\h226
\h633
\h744
\h458
\h365
\h{10}73
\h48{10}
\h19{10}
\h7{10}6
\h9{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v368
\v453
\v51{11}
\v63{10}
\v746
\v824
\v938
\v{10}75
\v{11}45
\v{12}14
\v{13}73
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4141}{}
\h617
\h227
\h733
\h844
\h459
\h366
\h576
\h48{10}
\h197
\h5{10}7
\h{10}{11}4
\h6{12}5
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v368
\v453
\v573
\v61{11}
\v73{10}
\v845
\v924
\v{10}38
\v{11}75
\v{12}46
\v{13}14
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4142}{}
\h618
\h228
\h833
\h743
\h954
\h468
\h174
\h{11}83
\h39{10}
\h8{10}4
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v466
\v576
\v61{10}
\v748
\v837
\v956
\v{10}22
\v{11}35
\v{12}64
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4143}{}
\h814
\h229
\h935
\h449
\h354
\h{12}62
\h674
\h984
\h794
\h1{10}7
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v359
\v448
\v5{11}2
\v675
\v754
\v819
\v935
\v{10}74
\v{11}27
\v{12}15
\v{13}44
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4144}{}
\h914
\h22{10}
\h836
\h446
\h354
\h865
\h675
\h{10}84
\h795
\h1{10}8
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v359
\v448
\v5{11}2
\v675
\v754
\v833
\v919
\v{10}44
\v{11}74
\v{12}27
\v{13}15
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4145}{}
\h218
\h628
\h932
\h14{11}
\h45{10}
\h763
\h573
\h984
\h696
\h7{10}4
\h3{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v457
\v576
\v627
\v764
\v874
\v935
\v{10}15
\v{11}37
\v{12}45
\v{13}84
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4146}{}
\h616
\h727
\h632
\h546
\h255
\h{10}62
\h479
\h388
\h994
\h5{10}5
\h8{11}6
\h1{12}3
\h2{13}7
\h1{14}2
\v1{12}2
\v258
\v386
\v475
\v546
\v612
\v723
\v838
\v994
\v{10}64
\v{11}44
\v{12}15
\v{13}72
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4147}{}
\h416
\h523
\h235
\h{12}42
\h653
\h863
\h{10}73
\h487
\h797
\h5{10}4
\h1{11}{11}
\h3{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v417
\v528
\v658
\v736
\v824
\v955
\v{10}16
\v{11}62
\v{12}47
\v{13}75
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4148}{}
\h218
\h424
\h737
\h149
\h558
\h665
\h775
\h487
\h995
\h6{10}6
\h8{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v426
\v558
\v664
\v734
\v829
\v993
\v{10}13
\v{11}62
\v{12}73
\v{13}56
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4159}{}
\h216
\h625
\h434
\h146
\h555
\h765
\h477
\h984
\h696
\h{10}{10}4
\h3{11}{10}
\h9{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v434
\v558
\v627
\v742
\v812
\v984
\v{10}55
\v{11}25
\v{12}63
\v{13}83
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4160}{}
\h417
\h525
\h934
\h24{10}
\h855
\h569
\h179
\h787
\h395
\h6{10}5
\h7{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v177
\v249
\v395
\v41{11}
\v524
\v6{10}3
\v783
\v854
\v939
\v{10}25
\v{11}19
\v{12}47
\v{13}32
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4162}{}
\h713
\h22{11}
\h932
\h145
\h555
\h464
\h676
\h{11}83
\h39{10}
\h4{10}{10}
\h5{11}4
\h7{12}5
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v395
\v464
\v556
\v643
\v71{11}
\v867
\v938
\v{10}14
\v{11}35
\v{12}75
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4163}{}
\h212
\h328
\h638
\h543
\h657
\h168
\h773
\h884
\h{10}93
\h4{10}7
\h7{11}5
\h9{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v419
\v549
\v632
\v774
\v844
\v966
\v{10}72
\v{11}28
\v{12}83
\v{13}54
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4164}{}
\h21{11}
\h123
\h336
\h646
\h553
\h{10}64
\h776
\h683
\h893
\h{10}{10}2
\h{11}{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v42{10}
\v558
\v644
\v775
\v854
\v935
\v{10}64
\v{11}92
\v{12}46
\v{13}16
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4165}{}
\h418
\h22{11}
\h836
\h144
\h35{10}
\h765
\h476
\h982
\h892
\h9{10}5
\h6{11}5
\h5{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v359
\v416
\v548
\v6{11}2
\v766
\v836
\v982
\v{10}72
\v{11}83
\v{12}15
\v{13}23
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4166}{}
\h212
\h925
\h337
\h942
\h657
\h{10}64
\h577
\h885
\h794
\h1{10}7
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v41{11}
\v576
\v656
\v793
\v882
\v922
\v{10}33
\v{11}45
\v{12}74
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4167}{}
\h212
\h925
\h33{10}
\h{10}44
\h656
\h964
\h576
\h884
\h793
\h1{10}7
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v41{11}
\v576
\v656
\v793
\v882
\v924
\v{10}45
\v{11}74
\v{12}53
\v{13}33
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4168}{}
\h21{10}
\h625
\h737
\h845
\h458
\h363
\h179
\h589
\h495
\h5{10}5
\h8{11}3
\h9{12}4
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v368
\v454
\v582
\v624
\v73{10}
\v847
\v993
\v{10}73
\v{11}29
\v{12}14
\v{13}48
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4169}{}
\h415
\h727
\h239
\h147
\h654
\h764
\h575
\h389
\h698
\h9{10}4
\h4{11}8
\h5{12}8
\h2{13}6
\h1{14}2
\v14{10}
\v23{10}
\v386
\v41{10}
\v575
\v654
\v724
\v849
\v919
\v{10}52
\v{11}33
\v{12}83
\v{13}{10}2
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4170}{}
\h21{10}
\h826
\h439
\h14{10}
\h755
\h{10}63
\h477
\h985
\h694
\h5{10}3
\h6{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v434
\v5{10}3
\v692
\v757
\v828
\v983
\v{10}63
\v{11}43
\v{12}14
\v{13}33
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4171}{}
\h21{12}
\h128
\h833
\h647
\h554
\h{10}62
\h{11}73
\h884
\h796
\h4{10}6
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v4{10}2
\v558
\v647
\v793
\v835
\v923
\v{10}64
\v{11}34
\v{12}62
\v{13}45
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4172}{}
\h418
\h524
\h737
\h548
\h258
\h965
\h477
\h189
\h894
\h6{10}5
\h8{11}5
\h3{12}4
\h2{13}4
\h1{14}2
\v186
\v258
\v3{12}2
\v416
\v522
\v6{10}3
\v739
\v892
\v924
\v{10}53
\v{11}73
\v{12}18
\v{13}47
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4173}{}
\h618
\h427
\h233
\h344
\h557
\h{10}63
\h17{10}
\h984
\h496
\h8{10}6
\h6{11}3
\h7{12}5
\h2{13}6
\h1{14}2
\v177
\v23{10}
\v34{10}
\v427
\v532
\v61{10}
\v748
\v8{10}3
\v983
\v{10}63
\v{11}25
\v{12}57
\v{13}62
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4174}{}
\h816
\h427
\h23{11}
\h648
\h{10}52
\h762
\h573
\h784
\h199
\h4{10}8
\h3{11}{10}
\h6{12}3
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v428
\v576
\v648
\v762
\v816
\v966
\v{10}54
\v{11}26
\v{12}55
\v{13}38
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4175}{}
\h212
\h326
\h535
\h944
\h454
\h16{10}
\h676
\h{10}83
\h794
\h8{10}6
\h5{11}7
\h6{12}8
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v32{12}
\v414
\v538
\v675
\v794
\v855
\v922
\v{10}35
\v{11}63
\v{12}74
\v{13}44
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4178}{}
\h218
\h925
\h634
\h14{10}
\h459
\h563
\h777
\h683
\h894
\h4{10}7
\h7{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v455
\v567
\v635
\v774
\v863
\v926
\v{10}12
\v{11}46
\v{12}93
\v{13}56
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4179}{}
\h21{12}
\h{10}23
\h734
\h844
\h158
\h665
\h473
\h383
\h595
\h9{10}5
\h8{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v475
\v594
\v662
\v734
\v847
\v955
\v{10}27
\v{11}33
\v{12}48
\v{13}29
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4182}{}
\h217
\h525
\h935
\h744
\h359
\h865
\h477
\h686
\h196
\h{10}{10}4
\h5{11}8
\h2{12}4
\h4{13}4
\h1{14}2
\v195
\v21{11}
\v359
\v476
\v529
\v684
\v745
\v867
\v912
\v{10}28
\v{11}43
\v{12}53
\v{13}65
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4183}{}
\h217
\h525
\h934
\h348
\h757
\h468
\h876
\h685
\h196
\h{10}{10}3
\h5{11}7
\h2{12}4
\h4{13}4
\h1{14}2
\v195
\v21{11}
\v34{10}
\v467
\v529
\v684
\v754
\v876
\v912
\v{10}28
\v{11}44
\v{12}65
\v{13}37
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4184}{}
\h618
\h229
\h735
\h{10}43
\h457
\h164
\h975
\h38{10}
\h694
\h4{10}4
\h7{11}2
\h8{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v386
\v455
\v567
\v618
\v738
\v8{10}2
\v974
\v{10}45
\v{11}23
\v{12}39
\v{13}44
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4185}{}
\h515
\h925
\h735
\h249
\h45{10}
\h{10}62
\h373
\h489
\h197
\h5{10}8
\h7{11}4
\h6{12}3
\h2{13}6
\h1{14}2
\v195
\v249
\v377
\v453
\v519
\v675
\v738
\v894
\v92{10}
\v{10}15
\v{11}47
\v{12}33
\v{13}82
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4186}{}
\h516
\h{10}24
\h636
\h246
\h45{10}
\h665
\h374
\h489
\h198
\h5{10}8
\h8{11}4
\h7{12}3
\h2{13}7
\h1{14}2
\v195
\v249
\v377
\v453
\v519
\v633
\v775
\v847
\v994
\v{10}2{10}
\v{11}15
\v{12}38
\v{13}82
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4187}{}
\h217
\h525
\h638
\h344
\h459
\h963
\h{11}73
\h687
\h597
\h4{10}4
\h1{11}9
\h7{12}4
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v455
\v527
\v635
\v748
\v8{10}3
\v915
\v{10}29
\v{11}75
\v{12}63
\v{13}53
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4188}{}
\h418
\h925
\h832
\h942
\h555
\h26{11}
\h175
\h483
\h696
\h8{10}6
\h3{11}{10}
\h7{12}4
\h2{13}3
\h1{14}2
\v177
\v267
\v3{11}3
\v417
\v558
\v672
\v784
\v837
\v922
\v{10}32
\v{11}48
\v{12}18
\v{13}65
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4189}{}
\h219
\h727
\h13{11}
\h449
\h{10}54
\h765
\h378
\h687
\h594
\h8{10}2
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v448
\v594
\v683
\v724
\v8{10}2
\v992
\v{10}55
\v{11}16
\v{12}33
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4190}{}
\h214
\h{10}22
\h533
\h{11}43
\h452
\h366
\h578
\h{10}84
\h19{11}
\h7{10}6
\h2{11}7
\h4{12}4
\h7{13}4
\h1{14}2
\v195
\v21{10}
\v368
\v457
\v534
\v614
\v7{10}3
\v839
\v965
\v{10}26
\v{11}49
\v{12}27
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4191}{}
\h217
\h526
\h{12}32
\h743
\h954
\h468
\h175
\h583
\h794
\h8{10}6
\h4{11}9
\h3{12}7
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v465
\v526
\v676
\v745
\v882
\v914
\v{10}48
\v{11}27
\v{12}33
\v{13}56
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4192}{}
\h219
\h529
\h13{11}
\h449
\h757
\h664
\h577
\h388
\h895
\h7{10}2
\h8{11}2
\h4{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v448
\v525
\v667
\v755
\v892
\v9{10}2
\v{10}65
\v{11}17
\v{12}34
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4193}{}
\h212
\h{10}24
\h734
\h845
\h653
\h862
\h379
\h787
\h994
\h5{10}7
\h1{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v41{11}
\v5{10}3
\v656
\v735
\v842
\v954
\v{10}24
\v{11}39
\v{12}73
\v{13}45
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4194}{}
\h21{12}
\h524
\h834
\h148
\h457
\h567
\h377
\h784
\h895
\h6{10}4
\h7{11}7
\h4{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v377
\v457
\v524
\v6{10}3
\v783
\v836
\v922
\v{10}73
\v{11}53
\v{12}33
\v{13}93
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4195}{}
\h219
\h422
\h533
\h747
\h15{12}
\h965
\h874
\h683
\h{10}93
\h3{10}8
\h7{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v42{10}
\v53{10}
\v626
\v747
\v834
\v962
\v{10}93
\v{11}19
\v{12}74
\v{13}54
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4196}{}
\h615
\h227
\h433
\h648
\h15{11}
\h563
\h{11}72
\h783
\h993
\h{10}{10}4
\h3{11}{10}
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v439
\v567
\v613
\v735
\v866
\v927
\v{10}82
\v{11}16
\v{12}54
\v{13}74
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4197}{}
\h419
\h227
\h536
\h746
\h553
\h369
\h{10}74
\h686
\h794
\h1{10}8
\h4{11}{10}
\h6{12}4
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v368
\v41{10}
\v532
\v684
\v745
\v858
\v928
\v{10}75
\v{11}36
\v{12}62
\v{13}13
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4198}{}
\h519
\h229
\h736
\h446
\h658
\h16{10}
\h874
\h386
\h793
\h9{10}4
\h2{11}{10}
\h5{12}3
\h4{13}2
\h1{14}2
\v168
\v229
\v386
\v449
\v51{11}
\v658
\v736
\v875
\v982
\v{10}45
\v{11}24
\v{12}74
\v{13}37
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4199}{}
\h713
\h428
\h934
\h246
\h556
\h46{10}
\h17{11}
\h{10}83
\h992
\h3{10}4
\h6{11}8
\h5{12}3
\h2{13}4
\h1{14}2
\v177
\v249
\v3{10}4
\v424
\v557
\v6{11}2
\v719
\v848
\v936
\v{10}17
\v{11}54
\v{12}25
\v{13}35
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4200}{}
\h717
\h22{10}
\h135
\h{10}43
\h454
\h566
\h{10}74
\h983
\h893
\h4{10}3
\h3{11}{10}
\h2{12}4
\h5{13}4
\h1{14}2
\v13{11}
\v22{10}
\v3{11}3
\v455
\v567
\v639
\v719
\v854
\v985
\v{10}43
\v{11}63
\v{12}26
\v{13}47
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4201}{}
\h716
\h{10}24
\h23{11}
\h143
\h353
\h563
\h775
\h683
\h{11}93
\h4{10}6
\h8{11}4
\h2{12}9
\h5{13}4
\h1{14}2
\v14{10}
\v239
\v359
\v446
\v567
\v653
\v716
\v865
\v985
\v{10}28
\v{11}93
\v{12}74
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4202}{}
\h214
\h727
\h{10}32
\h447
\h558
\h465
\h379
\h{10}84
\h195
\h2{10}{11}
\h8{11}3
\h7{12}2
\h5{13}3
\h1{14}2
\v195
\v219
\v377
\v442
\v558
\v618
\v72{10}
\v8{11}2
\v966
\v{10}35
\v{11}47
\v{12}34
\v{13}55
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4203}{}
\h613
\h223
\h339
\h846
\h457
\h164
\h{10}72
\h982
\h29{11}
\h{10}{10}4
\h7{11}6
\h6{12}2
\h4{13}3
\h1{14}2
\v168
\v227
\v33{11}
\v458
\v524
\v61{11}
\v7{11}2
\v848
\v917
\v{10}73
\v{11}53
\v{12}34
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4204}{}
\h712
\h622
\h23{11}
\h747
\h456
\h165
\h37{10}
\h983
\h{11}93
\h{10}{10}2
\h5{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v377
\v457
\v5{11}2
\v624
\v713
\v82{10}
\v917
\v{10}55
\v{11}92
\v{12}82
\v{13}34
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4205}{}
\h212
\h327
\h734
\h648
\h455
\h16{11}
\h{10}73
\h883
\h792
\h{12}{10}2
\h5{11}8
\h2{12}4
\h5{13}3
\h1{14}2
\v168
\v21{11}
\v32{12}
\v414
\v5{11}2
\v648
\v736
\v885
\v954
\v{10}25
\v{11}35
\v{12}64
\v{13}74
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4214}{}
\h219
\h726
\h139
\h647
\h454
\h767
\h376
\h884
\h694
\h5{10}9
\h4{11}7
\h9{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v456
\v5{10}3
\v645
\v724
\v853
\v975
\v{10}36
\v{11}1{10}
\v{12}84
\v{13}22
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4215}{}
\h813
\h{10}23
\h23{10}
\h544
\h657
\h764
\h476
\h382
\h896
\h7{10}2
\h1{11}{11}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v386
\v475
\v544
\v658
\v764
\v818
\v946
\v{10}25
\v{11}15
\v{12}38
\v{13}23
\v{14}93
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4218}{}
\h816
\h228
\h633
\h845
\h754
\h164
\h476
\h686
\h{11}93
\h3{10}{10}
\h7{11}5
\h2{12}3
\h4{13}5
\h1{14}2
\v168
\v22{10}
\v3{10}4
\v476
\v566
\v635
\v756
\v813
\v93{10}
\v{10}25
\v{11}54
\v{12}83
\v{13}46
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4221}{}
\h513
\h723
\h933
\h249
\h657
\h{12}62
\h474
\h189
\h598
\h3{10}6
\h{11}{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v186
\v249
\v3{10}4
\v475
\v518
\v658
\v72{10}
\v816
\v937
\v{10}26
\v{11}47
\v{12}33
\v{13}54
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4222}{}
\h216
\h124
\h634
\h345
\h954
\h467
\h{10}72
\h{11}82
\h599
\h2{10}{10}
\h7{11}7
\h6{12}3
\h4{13}3
\h1{14}2
\v12{12}
\v219
\v34{10}
\v467
\v527
\v639
\v7{11}2
\v813
\v957
\v{10}34
\v{11}62
\v{12}73
\v{13}53
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4225}{}
\h914
\h723
\h632
\h443
\h254
\h36{11}
\h17{10}
\h983
\h{11}92
\h5{10}5
\h8{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v258
\v368
\v448
\v5{10}3
\v632
\v722
\v838
\v917
\v{10}28
\v{11}72
\v{12}84
\v{13}18
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4226}{}
\h219
\h423
\h637
\h543
\h755
\h{10}64
\h17{12}
\h688
\h893
\h3{10}9
\h4{11}5
\h5{12}5
\h2{13}7
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v429
\v548
\v635
\v723
\v845
\v9{11}2
\v{10}66
\v{11}18
\v{12}55
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4227}{}
\h418
\h229
\h33{11}
\h844
\h754
\h667
\h573
\h188
\h694
\h9{10}4
\h7{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v33{11}
\v41{11}
\v576
\v663
\v756
\v843
\v982
\v{10}93
\v{11}23
\v{12}13
\v{13}64
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4228}{}
\h218
\h825
\h435
\h345
\h15{10}
\h666
\h{10}73
\h784
\h995
\h5{10}7
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v34{10}
\v439
\v5{10}3
\v665
\v784
\v822
\v936
\v{10}16
\v{11}53
\v{12}64
\v{13}25
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4229}{}
\h715
\h226
\h436
\h944
\h853
\h367
\h577
\h482
\h{11}93
\h7{10}6
\h1{11}8
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v435
\v575
\v685
\v719
\v823
\v947
\v{10}33
\v{11}54
\v{12}16
\v{13}46
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4230}{}
\h416
\h224
\h338
\h{10}42
\h{11}53
\h964
\h775
\h583
\h198
\h6{10}8
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v33{11}
\v41{11}
\v585
\v628
\v774
\v884
\v963
\v{10}13
\v{11}32
\v{12}43
\v{13}65
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4233}{}
\h813
\h{10}23
\h23{10}
\h144
\h{11}53
\h762
\h474
\h687
\h{10}94
\h5{10}2
\h3{11}9
\h2{12}4
\h4{13}5
\h1{14}2
\v14{10}
\v239
\v3{11}3
\v476
\v546
\v684
\v764
\v816
\v967
\v{10}27
\v{11}14
\v{12}38
\v{13}26
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4234}{}
\h419
\h{11}23
\h{10}32
\h249
\h657
\h468
\h574
\h886
\h693
\h1{10}6
\h5{11}3
\h3{12}7
\h2{13}5
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v415
\v574
\v654
\v7{10}3
\v883
\v972
\v{10}39
\v{11}22
\v{12}33
\v{13}14
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4235}{}
\h615
\h424
\h235
\h648
\h159
\h766
\h577
\h985
\h39{10}
\h5{10}5
\h4{11}7
\h9{12}3
\h2{13}6
\h1{14}2
\v159
\v23{10}
\v395
\v429
\v573
\v613
\v733
\v82{11}
\v984
\v{10}55
\v{11}1{10}
\v{12}75
\v{13}63
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4236}{}
\h216
\h924
\h636
\h146
\h554
\h667
\h476
\h586
\h{10}94
\h3{10}9
\h8{11}6
\h4{12}7
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v475
\v553
\v633
\v749
\v81{10}
\v923
\v{10}72
\v{11}84
\v{12}37
\v{13}24
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4237}{}
\h213
\h923
\h632
\h34{10}
\h457
\h166
\h575
\h883
\h995
\h2{10}{11}
\h6{11}6
\h{10}{12}4
\h4{13}3
\h1{14}2
\v168
\v219
\v34{10}
\v458
\v516
\v638
\v767
\v835
\v927
\v{10}75
\v{11}53
\v{12}29
\v{13}46
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4238}{}
\h713
\h622
\h433
\h24{11}
\h{11}53
\h963
\h174
\h388
\h{10}93
\h6{10}6
\h9{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v249
\v386
\v439
\v576
\v628
\v712
\v82{10}
\v965
\v{10}18
\v{11}53
\v{12}64
\v{13}45
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4239}{}
\h713
\h924
\h239
\h44{10}
\h652
\h364
\h674
\h983
\h{11}92
\h1{10}{11}
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v368
\v448
\v5{11}2
\v652
\v715
\v857
\v926
\v{10}16
\v{11}36
\v{12}82
\v{13}27
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4240}{}
\h612
\h427
\h735
\h248
\h358
\h964
\h{10}74
\h885
\h594
\h6{10}6
\h1{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v359
\v42{10}
\v594
\v619
\v738
\v817
\v963
\v{10}43
\v{11}23
\v{12}37
\v{13}62
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4241}{}
\h716
\h426
\h636
\h247
\h357
\h863
\h975
\h784
\h593
\h6{10}7
\h1{11}{11}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v359
\v42{10}
\v594
\v637
\v717
\v863
\v943
\v{10}23
\v{11}62
\v{12}38
\v{13}19
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4242}{}
\h615
\h22{10}
\h935
\h446
\h754
\h664
\h577
\h186
\h499
\h8{10}6
\h5{11}8
\h3{12}6
\h2{13}6
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v445
\v574
\v615
\v753
\v8{10}3
\v939
\v{10}42
\v{11}14
\v{12}25
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4246}{}
\h21{11}
\h{11}23
\h636
\h149
\h35{10}
\h562
\h972
\h688
\h496
\h8{10}4
\h7{11}2
\h2{12}3
\h4{13}4
\h1{14}2
\v14{10}
\v21{11}
\v359
\v494
\v566
\v635
\v765
\v8{10}3
\v974
\v{10}45
\v{11}25
\v{12}37
\v{13}14
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4247}{}
\h915
\h624
\h236
\h742
\h854
\h{11}62
\h478
\h184
\h{10}94
\h3{10}{10}
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v475
\v585
\v629
\v748
\v832
\v913
\v{10}27
\v{11}65
\v{12}52
\v{13}64
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4250}{}
\h612
\h725
\h935
\h24{11}
\h853
\h164
\h476
\h983
\h595
\h{11}{10}3
\h3{11}{10}
\h2{12}4
\h4{13}3
\h1{14}2
\v168
\v248
\v3{11}3
\v476
\v563
\v61{11}
\v72{11}
\v814
\v935
\v{10}72
\v{11}55
\v{12}26
\v{13}47
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4251}{}
\h614
\h527
\h835
\h643
\h755
\h266
\h174
\h48{10}
\h398
\h7{10}6
\h{10}{11}4
\h4{12}7
\h2{13}7
\h1{14}2
\v177
\v267
\v395
\v484
\v525
\v613
\v755
\v833
\v949
\v{10}1{10}
\v{11}93
\v{12}23
\v{13}37
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4252}{}
\h414
\h225
\h33{11}
\h647
\h553
\h16{10}
\h676
\h{11}82
\h{10}94
\h9{10}3
\h7{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v33{11}
\v41{11}
\v558
\v643
\v729
\v814
\v9{10}2
\v{10}92
\v{11}62
\v{12}73
\v{13}44
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4253}{}
\h21{11}
\h123
\h334
\h{10}44
\h853
\h663
\h775
\h{10}83
\h{12}92
\h5{10}3
\h6{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v42{10}
\v5{10}3
\v665
\v734
\v855
\v966
\v{10}44
\v{11}56
\v{12}72
\v{13}17
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4254}{}
\h814
\h{11}23
\h23{11}
\h{12}42
\h{10}53
\h665
\h475
\h783
\h194
\h3{10}5
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v475
\v594
\v665
\v784
\v819
\v974
\v{10}53
\v{11}24
\v{12}13
\v{13}32
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4255}{}
\h215
\h826
\h535
\h843
\h458
\h165
\h476
\h984
\h696
\h7{10}4
\h9{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v452
\v53{10}
\v663
\v719
\v822
\v983
\v{10}34
\v{11}46
\v{12}54
\v{13}84
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4256}{}
\h219
\h527
\h737
\h14{11}
\h459
\h569
\h377
\h883
\h792
\h8{10}5
\h6{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v377
\v457
\v524
\v6{11}2
\v736
\v882
\v993
\v{10}74
\v{11}17
\v{12}22
\v{13}55
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4257}{}
\h219
\h628
\h13{11}
\h449
\h757
\h666
\h377
\h883
\h792
\h8{10}5
\h5{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v448
\v5{11}2
\v624
\v754
\v882
\v993
\v{10}74
\v{11}17
\v{12}33
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4258}{}
\h218
\h42{10}
\h932
\h345
\h{10}53
\h764
\h672
\h18{11}
\h994
\h7{10}7
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v34{10}
\v42{10}
\v5{11}2
\v675
\v764
\v843
\v936
\v{10}14
\v{11}33
\v{12}83
\v{13}54
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4260}{}
\h814
\h227
\h538
\h145
\h{12}52
\h766
\h474
\h787
\h595
\h9{10}2
\h3{11}7
\h4{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v475
\v536
\v649
\v762
\v816
\v928
\v{10}92
\v{11}{10}2
\v{12}14
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4261}{}
\h713
\h923
\h{11}33
\h24{11}
\h456
\h165
\h775
\h388
\h599
\h4{10}4
\h5{11}4
\h8{12}5
\h2{13}4
\h1{14}2
\v168
\v249
\v386
\v455
\v592
\v667
\v716
\v8{10}2
\v929
\v{10}14
\v{11}35
\v{12}25
\v{13}48
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4262}{}
\h218
\h625
\h434
\h747
\h{10}52
\h{11}62
\h17{11}
\h688
\h394
\h5{10}4
\h8{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v439
\v5{10}3
\v626
\v745
\v838
\v9{10}2
\v{10}14
\v{11}24
\v{12}52
\v{13}65
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4264}{}
\h513
\h428
\h737
\h546
\h{10}53
\h26{10}
\h972
\h882
\h49{10}
\h1{10}8
\h6{11}7
\h3{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v427
\v513
\v6{11}2
\v739
\v817
\v973
\v{10}53
\v{11}43
\v{12}24
\v{13}56
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4265}{}
\h816
\h22{10}
\h635
\h146
\h459
\h{10}64
\h974
\h585
\h893
\h6{10}3
\h3{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v457
\v585
\v637
\v748
\v818
\v973
\v{10}62
\v{11}36
\v{12}29
\v{13}52
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4266}{}
\h21{10}
\h127
\h439
\h747
\h653
\h862
\h972
\h786
\h399
\h{10}{10}4
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v5{11}2
\v657
\v744
\v824
\v952
\v{10}64
\v{11}74
\v{12}18
\v{13}35
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4267}{}
\h518
\h725
\h232
\h348
\h{10}54
\h864
\h773
\h485
\h197
\h6{10}7
\h9{11}5
\h5{12}6
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v34{10}
\v435
\v51{11}
\v6{10}3
\v725
\v863
\v983
\v{10}52
\v{11}48
\v{12}24
\v{13}19
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4268}{}
\h217
\h529
\h139
\h344
\h954
\h46{10}
\h27{10}
\h685
\h{10}93
\h5{10}7
\h4{11}4
\h7{12}4
\h6{13}2
\h1{14}2
\v13{11}
\v216
\v34{10}
\v465
\v528
\v685
\v748
\v8{11}2
\v914
\v{10}36
\v{11}84
\v{12}73
\v{13}54
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4269}{}
\h21{10}
\h525
\h935
\h447
\h{10}52
\h165
\h37{10}
\h787
\h593
\h2{10}4
\h7{11}4
\h9{12}4
\h4{13}4
\h1{14}2
\v168
\v219
\v377
\v449
\v527
\v664
\v783
\v894
\v939
\v{10}23
\v{11}47
\v{12}14
\v{13}75
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4270}{}
\h515
\h225
\h636
\h944
\h454
\h764
\h678
\h18{11}
\h{10}93
\h9{10}2
\h3{11}2
\h4{12}{10}
\h2{13}6
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v457
\v51{10}
\v634
\v724
\v858
\v946
\v{10}18
\v{11}64
\v{12}35
\v{13}45
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4271}{}
\h217
\h726
\h434
\h545
\h15{10}
\h765
\h{11}73
\h489
\h698
\h5{10}7
\h3{11}6
\h6{12}4
\h2{13}6
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v435
\v546
\v693
\v724
\v83{10}
\v91{10}
\v{10}48
\v{11}52
\v{12}64
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4274}{}
\h713
\h424
\h237
\h744
\h{10}54
\h369
\h178
\h589
\h{11}92
\h4{10}8
\h6{11}7
\h5{12}3
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v368
\v428
\v584
\v6{11}2
\v713
\v82{10}
\v934
\v{10}14
\v{11}45
\v{12}64
\v{13}92
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4275}{}
\h419
\h623
\h735
\h246
\h45{10}
\h168
\h575
\h886
\h398
\h{10}{10}3
\h6{11}6
\h5{12}6
\h2{13}5
\h1{14}2
\v168
\v249
\v395
\v414
\v575
\v629
\v73{10}
\v844
\v924
\v{10}73
\v{11}93
\v{12}38
\v{13}19
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4277}{}
\h813
\h425
\h238
\h844
\h{11}53
\h36{10}
\h179
\h785
\h995
\h6{10}7
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v368
\v42{10}
\v5{11}2
\v6{10}2
\v783
\v813
\v927
\v{10}34
\v{11}14
\v{12}44
\v{13}64
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4278}{}
\h814
\h722
\h23{11}
\h{11}43
\h157
\h468
\h374
\h{10}83
\h695
\h{10}{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v377
\v466
\v5{11}2
\v693
\v725
\v814
\v929
\v{10}82
\v{11}45
\v{12}15
\v{13}35
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4279}{}
\h615
\h228
\h934
\h744
\h653
\h866
\h479
\h785
\h199
\h3{10}{11}
\h5{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v475
\v5{11}2
\v614
\v744
\v866
\v932
\v{10}27
\v{11}13
\v{12}83
\v{13}34
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4280}{}
\h218
\h527
\h135
\h843
\h954
\h{12}62
\h875
\h486
\h797
\h5{10}4
\h3{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v484
\v528
\v63{10}
\v792
\v843
\v955
\v{10}17
\v{11}48
\v{12}24
\v{13}52
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4281}{}
\h415
\h223
\h432
\h547
\h355
\h{11}63
\h776
\h{10}84
\h198
\h8{10}3
\h6{11}6
\h{10}{12}3
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v359
\v412
\v522
\v638
\v776
\v855
\v918
\v{10}84
\v{11}64
\v{12}47
\v{13}75
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4283}{}
\h813
\h623
\h{10}32
\h{11}43
\h25{11}
\h166
\h478
\h{10}84
\h393
\h5{10}3
\h7{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v258
\v395
\v475
\v5{10}3
\v627
\v765
\v819
\v92{10}
\v{10}35
\v{11}13
\v{12}34
\v{13}56
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4284}{}
\h616
\h924
\h533
\h744
\h254
\h46{10}
\h17{11}
\h{10}83
\h395
\h9{10}2
\h5{11}9
\h2{12}8
\h4{13}3
\h1{14}2
\v177
\v257
\v395
\v467
\v538
\v614
\v749
\v836
\v928
\v{10}84
\v{11}46
\v{12}16
\v{13}26
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4285}{}
\h812
\h227
\h737
\h147
\h556
\h765
\h{11}73
\h684
\h495
\h5{10}8
\h3{11}9
\h4{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v493
\v555
\v685
\v733
\v813
\v927
\v{10}17
\v{11}52
\v{12}65
\v{13}{10}2
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4286}{}
\h{10}13
\h229
\h834
\h743
\h454
\h964
\h775
\h688
\h594
\h1{10}5
\h4{11}{10}
\h3{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v456
\v594
\v682
\v743
\v832
\v963
\v{10}13
\v{11}2{10}
\v{12}34
\v{13}15
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4287}{}
\h219
\h723
\h137
\h945
\h555
\h767
\h676
\h485
\h598
\h4{10}8
\h3{11}8
\h8{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v482
\v554
\v676
\v724
\v839
\v944
\v{10}23
\v{11}1{10}
\v{12}73
\v{13}93
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4288}{}
\h21{12}
\h128
\h733
\h845
\h555
\h767
\h478
\h{11}82
\h597
\h6{10}3
\h3{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v554
\v6{10}3
\v733
\v847
\v928
\v{10}32
\v{11}84
\v{12}72
\v{13}44
\v{14}15
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4289}{}
\h21{10}
\h628
\h{11}32
\h943
\h453
\h662
\h17{10}
\h38{11}
\h293
\h7{10}3
\h9{11}4
\h4{12}4
\h5{13}5
\h1{14}2
\v177
\v218
\v386
\v457
\v594
\v624
\v755
\v866
\v947
\v{10}{10}3
\v{11}34
\v{12}13
\v{13}38
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4290}{}
\h915
\h229
\h{10}32
\h843
\h653
\h464
\h{10}73
\h184
\h399
\h7{10}7
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v395
\v466
\v585
\v656
\v7{10}2
\v842
\v914
\v{10}34
\v{11}22
\v{12}36
\v{13}74
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4291}{}
\h512
\h623
\h{11}33
\h{10}42
\h25{11}
\h163
\h374
\h883
\h594
\h{10}{10}4
\h8{11}5
\h4{12}8
\h2{13}4
\h1{14}2
\v168
\v258
\v377
\v466
\v518
\v62{11}
\v716
\v883
\v927
\v{10}46
\v{11}35
\v{12}48
\v{13}56
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4292}{}
\h{12}12
\h624
\h934
\h249
\h852
\h166
\h673
\h884
\h{11}93
\h4{10}9
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v4{10}2
\v5{11}2
\v625
\v766
\v853
\v934
\v{10}23
\v{11}45
\v{12}17
\v{13}37
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4293}{}
\h714
\h{10}22
\h23{11}
\h148
\h{11}53
\h469
\h874
\h{10}84
\h693
\h3{10}2
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v465
\v5{10}3
\v693
\v71{10}
\v875
\v945
\v{10}26
\v{11}14
\v{12}25
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4294}{}
\h219
\h825
\h13{10}
\h448
\h558
\h465
\h676
\h787
\h595
\h9{10}5
\h3{11}5
\h7{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v442
\v554
\v676
\v784
\v829
\v964
\v{10}93
\v{11}12
\v{12}43
\v{13}23
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4295}{}
\h218
\h922
\h139
\h844
\h655
\h865
\h577
\h787
\h499
\h3{10}6
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v493
\v576
\v656
\v784
\v842
\v928
\v{10}12
\v{11}23
\v{12}43
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4296}{}
\h{12}12
\h924
\h832
\h249
\h653
\h166
\h874
\h684
\h{11}93
\h4{10}9
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v4{10}2
\v5{11}2
\v653
\v766
\v834
\v923
\v{10}35
\v{11}45
\v{12}16
\v{13}28
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4297}{}
\h215
\h524
\h636
\h14{10}
\h953
\h{10}63
\h873
\h{10}84
\h499
\h5{10}9
\h3{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v493
\v528
\v63{10}
\v71{10}
\v875
\v923
\v{10}62
\v{11}43
\v{12}32
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4298}{}
\h21{11}
\h{11}23
\h13{12}
\h844
\h654
\h463
\h579
\h482
\h398
\h9{10}3
\h8{11}2
\h5{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v395
\v462
\v575
\v653
\v767
\v847
\v9{10}2
\v{10}56
\v{11}27
\v{12}46
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4299}{}
\h213
\h426
\h834
\h744
\h955
\h865
\h{12}72
\h189
\h598
\h3{10}6
\h6{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v42{10}
\v518
\v6{11}2
\v748
\v833
\v955
\v{10}26
\v{11}47
\v{12}34
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4300}{}
\h612
\h923
\h{11}32
\h245
\h458
\h866
\h373
\h585
\h994
\h1{10}{10}
\h7{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v377
\v457
\v585
\v616
\v747
\v815
\v927
\v{10}84
\v{11}37
\v{12}23
\v{13}36
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4301}{}
\h615
\h225
\h438
\h{11}43
\h{10}53
\h864
\h373
\h584
\h199
\h7{10}7
\h8{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v377
\v439
\v585
\v616
\v728
\v865
\v984
\v{10}54
\v{11}13
\v{12}33
\v{13}56
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4305}{}
\h812
\h627
\h935
\h24{11}
\h557
\h866
\h477
\h382
\h498
\h1{10}9
\h7{11}4
\h6{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v249
\v386
\v472
\v553
\v62{10}
\v7{11}2
\v815
\v939
\v{10}19
\v{11}74
\v{12}54
\v{13}22
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4306}{}
\h614
\h925
\h239
\h444
\h559
\h{10}62
\h17{10}
\h786
\h692
\h4{10}3
\h3{11}9
\h9{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v446
\v558
\v618
\v782
\v845
\v92{10}
\v{10}15
\v{11}34
\v{12}65
\v{13}84
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4308}{}
\h414
\h722
\h835
\h644
\h952
\h{10}64
\h27{11}
\h184
\h393
\h7{10}5
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v276
\v395
\v41{11}
\v585
\v645
\v728
\v812
\v923
\v{10}42
\v{11}56
\v{12}{10}2
\v{13}34
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4310}{}
\h416
\h724
\h23{11}
\h643
\h856
\h763
\h573
\h185
\h39{10}
\h9{10}3
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v395
\v41{11}
\v576
\v644
\v724
\v852
\v946
\v{10}15
\v{11}29
\v{12}{10}2
\v{13}36
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4311}{}
\h618
\h22{11}
\h836
\h744
\h953
\h466
\h174
\h883
\h{10}93
\h3{10}9
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v466
\v576
\v61{10}
\v748
\v835
\v956
\v{10}63
\v{11}44
\v{12}55
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4312}{}
\h716
\h227
\h638
\h146
\h454
\h666
\h876
\h387
\h598
\h9{10}2
\h{10}{11}2
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v386
\v457
\v594
\v633
\v713
\v852
\v928
\v{10}83
\v{11}{10}2
\v{12}65
\v{13}18
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4313}{}
\h217
\h624
\h438
\h845
\h{11}53
\h568
\h176
\h683
\h49{10}
\h8{10}4
\h7{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v436
\v567
\v626
\v774
\v846
\v917
\v{10}29
\v{11}57
\v{12}37
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4314}{}
\h915
\h22{11}
\h{10}34
\h744
\h953
\h464
\h675
\h184
\h493
\h8{10}5
\h3{11}9
\h6{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v463
\v585
\v675
\v745
\v864
\v914
\v{10}39
\v{11}43
\v{12}56
\v{13}28
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4316}{}
\h21{10}
\h42{10}
\h137
\h643
\h756
\h563
\h777
\h387
\h598
\h9{10}2
\h{10}{11}2
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v42{10}
\v563
\v649
\v752
\v833
\v946
\v{10}83
\v{11}{10}2
\v{12}1{10}
\v{13}54
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4317}{}
\h21{12}
\h526
\h435
\h147
\h654
\h963
\h476
\h384
\h697
\h{11}{10}3
\h5{11}8
\h7{12}5
\h2{13}6
\h1{14}2
\v14{10}
\v21{12}
\v386
\v434
\v529
\v654
\v784
\v849
\v933
\v{10}52
\v{11}28
\v{12}66
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4319}{}
\h216
\h623
\h836
\h443
\h656
\h164
\h37{10}
\h{11}83
\h{10}92
\h4{10}7
\h9{11}4
\h7{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v446
\v567
\v623
\v748
\v812
\v929
\v{10}93
\v{11}82
\v{12}54
\v{13}74
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4320}{}
\h614
\h227
\h43{10}
\h14{11}
\h756
\h662
\h{11}73
\h588
\h793
\h9{10}3
\h3{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v439
\v585
\v615
\v754
\v866
\v928
\v{10}18
\v{11}74
\v{12}46
\v{13}53
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4321}{}
\h416
\h224
\h33{11}
\h944
\h853
\h16{11}
\h{10}73
\h782
\h896
\h7{10}4
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v33{11}
\v41{11}
\v5{11}2
\v62{10}
\v782
\v854
\v944
\v{10}16
\v{11}55
\v{12}65
\v{13}43
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4322}{}
\h219
\h826
\h435
\h345
\h15{12}
\h{10}62
\h675
\h{10}84
\h598
\h4{10}3
\h6{11}6
\h5{12}4
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v34{10}
\v437
\v593
\v674
\v7{10}3
\v822
\v939
\v{10}62
\v{11}16
\v{12}65
\v{13}54
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4324}{}
\h214
\h526
\h{10}33
\h844
\h15{10}
\h462
\h578
\h985
\h399
\h8{10}6
\h7{11}3
\h4{12}5
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v395
\v466
\v525
\v615
\v7{11}2
\v846
\v984
\v{10}38
\v{11}23
\v{12}45
\v{13}34
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4325}{}
\h814
\h22{11}
\h{11}33
\h148
\h656
\h464
\h372
\h{10}83
\h497
\h2{10}5
\h{10}{11}4
\h6{12}3
\h5{13}2
\h1{14}2
\v14{10}
\v228
\v377
\v463
\v576
\v657
\v7{10}3
\v815
\v948
\v{10}83
\v{11}36
\v{12}14
\v{13}26
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4327}{}
\h217
\h124
\h434
\h547
\h954
\h368
\h676
\h{10}84
\h497
\h7{10}6
\h8{11}6
\h7{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v368
\v436
\v522
\v676
\v7{10}2
\v838
\v914
\v{10}84
\v{11}63
\v{12}43
\v{13}55
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4328}{}
\h{11}13
\h22{10}
\h{10}33
\h645
\h156
\h369
\h573
\h985
\h694
\h4{10}5
\h8{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v159
\v22{10}
\v368
\v4{10}3
\v575
\v645
\v758
\v874
\v982
\v{10}36
\v{11}13
\v{12}24
\v{13}38
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4329}{}
\h{10}13
\h623
\h834
\h945
\h753
\h26{11}
\h{11}73
\h484
\h194
\h6{10}6
\h3{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v267
\v3{11}3
\v484
\v594
\v628
\v757
\v835
\v922
\v{10}14
\v{11}74
\v{12}37
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4331}{}
\h412
\h227
\h736
\h543
\h658
\h16{11}
\h{10}73
\h982
\h{10}92
\h7{10}4
\h3{11}{11}
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v41{11}
\v549
\v614
\v737
\v848
\v926
\v{10}72
\v{11}82
\v{12}63
\v{13}34
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4332}{}
\h519
\h{11}22
\h23{10}
\h143
\h{10}53
\h962
\h674
\h385
\h495
\h7{10}7
\h5{11}3
\h6{12}6
\h2{13}5
\h1{14}2
\v14{10}
\v23{10}
\v386
\v445
\v51{10}
\v675
\v7{10}3
\v883
\v963
\v{10}52
\v{11}24
\v{12}39
\v{13}23
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4333}{}
\h{10}13
\h{12}22
\h732
\h843
\h653
\h562
\h27{11}
\h{10}84
\h193
\h3{10}3
\h4{11}8
\h5{12}6
\h2{13}6
\h1{14}2
\v195
\v276
\v3{10}4
\v492
\v566
\v655
\v733
\v849
\v932
\v{10}17
\v{11}48
\v{12}29
\v{13}16
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4334}{}
\h412
\h223
\h435
\h745
\h{10}54
\h36{10}
\h175
\h584
\h894
\h{11}{10}3
\h{10}{11}3
\h7{12}4
\h2{13}6
\h1{14}2
\v177
\v22{11}
\v368
\v412
\v526
\v616
\v748
\v894
\v935
\v{10}56
\v{11}{10}2
\v{12}45
\v{13}65
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4335}{}
\h416
\h224
\h334
\h544
\h657
\h864
\h{11}73
\h588
\h993
\h1{10}9
\h4{11}{10}
\h8{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v33{11}
\v41{10}
\v544
\v623
\v73{10}
\v866
\v945
\v{10}19
\v{11}75
\v{12}63
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4336}{}
\h218
\h128
\h439
\h347
\h{11}53
\h568
\h874
\h784
\h896
\h6{10}3
\h4{11}3
\h6{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v438
\v567
\v6{10}2
\v783
\v872
\v928
\v{10}13
\v{11}53
\v{12}75
\v{13}33
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4337}{}
\h416
\h226
\h336
\h746
\h553
\h666
\h{11}73
\h588
\h795
\h1{10}9
\h4{11}{10}
\h6{12}5
\h2{13}7
\h1{14}2
\v1{10}4
\v22{11}
\v33{11}
\v41{10}
\v553
\v666
\v745
\v823
\v93{10}
\v{10}19
\v{11}75
\v{12}63
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4338}{}
\h{12}12
\h423
\h633
\h24{11}
\h154
\h866
\h379
\h487
\h796
\h6{10}4
\h9{11}2
\h8{12}2
\h2{13}3
\h1{14}2
\v159
\v249
\v377
\v426
\v558
\v637
\v727
\v866
\v938
\v{10}{10}2
\v{11}83
\v{12}16
\v{13}45
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4339}{}
\h412
\h22{10}
\h934
\h743
\h853
\h{10}64
\h578
\h185
\h399
\h9{10}5
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v395
\v41{11}
\v576
\v617
\v747
\v857
\v937
\v{10}42
\v{11}56
\v{12}27
\v{13}34
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4340}{}
\h21{12}
\h127
\h438
\h644
\h954
\h567
\h773
\h{11}83
\h895
\h3{10}8
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v567
\v647
\v775
\v827
\v956
\v{10}43
\v{11}82
\v{12}33
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4344}{}
\h615
\h225
\h435
\h342
\h756
\h864
\h476
\h589
\h994
\h1{10}{10}
\h{10}{11}4
\h6{12}6
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v34{10}
\v434
\v544
\v61{11}
\v723
\v867
\v936
\v{10}74
\v{11}19
\v{12}66
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4345}{}
\h612
\h726
\h236
\h448
\h154
\h{11}63
\h37{10}
\h686
\h495
\h7{10}3
\h9{11}2
\h{10}{12}4
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v377
\v445
\v558
\v617
\v728
\v812
\v992
\v{10}{10}2
\v{11}65
\v{12}44
\v{13}25
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4346}{}
\h218
\h42{10}
\h932
\h149
\h855
\h{12}62
\h673
\h786
\h692
\h3{10}9
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v42{10}
\v5{11}2
\v672
\v784
\v854
\v934
\v{10}13
\v{11}38
\v{12}64
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4348}{}
\h212
\h32{10}
\h{10}34
\h843
\h752
\h{10}62
\h177
\h687
\h{11}93
\h7{10}5
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v684
\v755
\v843
\v956
\v{10}33
\v{11}45
\v{12}64
\v{13}26
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4349}{}
\h618
\h228
\h932
\h543
\h654
\h963
\h{11}72
\h{12}82
\h196
\h3{10}{10}
\h4{11}4
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v22{10}
\v3{10}4
\v4{11}2
\v548
\v614
\v794
\v847
\v933
\v{10}23
\v{11}34
\v{12}62
\v{13}73
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4350}{}
\h21{12}
\h128
\h833
\h945
\h{10}53
\h764
\h478
\h588
\h496
\h3{10}3
\h5{11}3
\h6{12}6
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v472
\v583
\v6{10}2
\v767
\v838
\v922
\v{10}54
\v{11}33
\v{12}75
\v{13}53
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4351}{}
\h21{12}
\h526
\h934
\h644
\h453
\h164
\h478
\h{11}82
\h993
\h6{10}8
\h3{11}5
\h7{12}3
\h2{13}6
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v452
\v524
\v646
\v757
\v8{11}2
\v936
\v{10}48
\v{11}26
\v{12}72
\v{13}35
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4352}{}
\h218
\h925
\h139
\h546
\h856
\h765
\h477
\h587
\h697
\h4{10}5
\h7{11}6
\h3{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v473
\v544
\v694
\v765
\v857
\v928
\v{10}12
\v{11}43
\v{12}62
\v{13}92
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4353}{}
\h212
\h32{10}
\h{10}34
\h745
\h157
\h667
\h772
\h{11}83
\h{10}92
\h8{10}3
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v666
\v743
\v855
\v974
\v{10}36
\v{11}82
\v{12}45
\v{13}24
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4354}{}
\h615
\h{10}23
\h239
\h747
\h656
\h167
\h776
\h{12}82
\h594
\h8{10}2
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v614
\v743
\v864
\v992
\v{10}28
\v{11}12
\v{12}53
\v{13}25
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4355}{}
\h912
\h228
\h737
\h543
\h15{11}
\h667
\h{11}73
\h983
\h793
\h4{10}4
\h3{11}{10}
\h2{12}3
\h4{13}2
\h1{14}2
\v159
\v22{10}
\v3{11}3
\v4{10}3
\v548
\v667
\v736
\v846
\v917
\v{10}27
\v{11}16
\v{12}53
\v{13}65
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4358}{}
\h814
\h425
\h235
\h34{10}
\h{10}54
\h863
\h{10}73
\h584
\h493
\h1{10}{11}
\h6{11}8
\h5{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v427
\v584
\v6{11}2
\v736
\v815
\v926
\v{10}52
\v{11}66
\v{12}19
\v{13}43
\v{14}56
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4359}{}
\h912
\h228
\h533
\h747
\h15{11}
\h667
\h{11}73
\h983
\h494
\h7{10}3
\h3{11}{10}
\h2{12}3
\h4{13}2
\h1{14}2
\v159
\v22{10}
\v3{11}3
\v494
\v539
\v667
\v746
\v836
\v917
\v{10}28
\v{11}16
\v{12}53
\v{13}65
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4361}{}
\h612
\h423
\h{10}34
\h24{11}
\h{11}53
\h963
\h174
\h387
\h893
\h6{10}3
\h7{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v249
\v386
\v42{10}
\v576
\v619
\v729
\v818
\v964
\v{10}35
\v{11}54
\v{12}66
\v{13}47
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4363}{}
\h412
\h{10}22
\h235
\h546
\h856
\h36{10}
\h176
\h{12}82
\h694
\h4{10}9
\h2{11}7
\h8{12}3
\h5{13}4
\h1{14}2
\v177
\v238
\v368
\v419
\v549
\v618
\v734
\v857
\v9{11}2
\v{10}27
\v{11}48
\v{12}26
\v{13}64
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4364}{}
\h217
\h824
\h538
\h{10}44
\h354
\h663
\h17{12}
\h883
\h{10}92
\h7{10}7
\h4{11}7
\h2{12}3
\h4{13}2
\h1{14}2
\v177
\v21{11}
\v359
\v4{11}2
\v539
\v667
\v755
\v826
\v915
\v{10}45
\v{11}83
\v{12}27
\v{13}34
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4365}{}
\h413
\h622
\h23{11}
\h{11}43
\h756
\h367
\h17{11}
\h985
\h596
\h4{10}4
\h6{11}4
\h9{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v368
\v419
\v594
\v629
\v714
\v828
\v984
\v{10}65
\v{11}45
\v{12}75
\v{13}32
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4366}{}
\h614
\h726
\h{12}32
\h24{11}
\h{11}53
\h164
\h474
\h683
\h892
\h9{10}3
\h3{11}8
\h2{12}3
\h4{13}3
\h1{14}2
\v168
\v248
\v3{11}3
\v476
\v566
\v617
\v72{11}
\v872
\v982
\v{10}18
\v{11}56
\v{12}37
\v{13}22
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4367}{}
\h21{11}
\h{11}23
\h834
\h144
\h358
\h763
\h672
\h984
\h{12}92
\h4{10}3
\h2{11}3
\h6{12}4
\h4{13}5
\h1{14}2
\v14{10}
\v21{10}
\v359
\v4{10}3
\v547
\v675
\v764
\v834
\v985
\v{10}66
\v{11}23
\v{12}36
\v{13}17
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4368}{}
\h21{11}
\h{12}22
\h934
\h642
\h753
\h164
\h378
\h884
\h{11}93
\h4{10}5
\h6{11}4
\h2{12}3
\h4{13}3
\h1{14}2
\v168
\v21{11}
\v377
\v4{10}3
\v566
\v647
\v758
\v844
\v937
\v{10}56
\v{11}72
\v{12}26
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4369}{}
\h813
\h22{11}
\h{12}32
\h944
\h556
\h763
\h874
\h486
\h195
\h4{10}{10}
\h3{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v482
\v557
\v694
\v765
\v816
\v948
\v{10}62
\v{11}14
\v{12}34
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4370}{}
\h217
\h627
\h{11}33
\h14{11}
\h856
\h466
\h375
\h784
\h994
\h5{10}5
\h4{11}3
\h6{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v465
\v5{10}3
\v62{10}
\v783
\v852
\v918
\v{10}64
\v{11}35
\v{12}48
\v{13}27
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4371}{}
\h21{11}
\h424
\h734
\h545
\h955
\h766
\h17{11}
\h{11}83
\h696
\h3{10}5
\h6{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v42{10}
\v549
\v692
\v733
\v828
\v956
\v{10}48
\v{11}35
\v{12}72
\v{13}15
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4372}{}
\h215
\h626
\h{10}34
\h14{10}
\h459
\h367
\h876
\h584
\h494
\h7{10}5
\h9{11}4
\h6{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v454
\v585
\v62{10}
\v719
\v872
\v983
\v{10}33
\v{11}48
\v{12}28
\v{13}56
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4373}{}
\h21{10}
\h925
\h734
\h{10}42
\h158
\h563
\h776
\h886
\h497
\h5{10}8
\h3{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v493
\v564
\v6{11}2
\v734
\v862
\v923
\v{10}48
\v{11}36
\v{12}13
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4374}{}
\h217
\h527
\h135
\h{11}43
\h453
\h568
\h{10}74
\h484
\h794
\h3{10}9
\h{10}{11}3
\h6{12}3
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v453
\v524
\v639
\v754
\v885
\v91{11}
\v{10}74
\v{11}45
\v{12}28
\v{13}65
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4375}{}
\h213
\h427
\h335
\h742
\h856
\h16{11}
\h975
\h{10}83
\h29{10}
\h6{10}5
\h5{11}5
\h6{12}7
\h4{13}3
\h1{14}2
\v168
\v218
\v33{11}
\v42{11}
\v51{10}
\v6{10}2
\v749
\v832
\v943
\v{10}83
\v{11}28
\v{12}63
\v{13}84
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4376}{}
\h717
\h226
\h637
\h{10}42
\h{11}53
\h766
\h575
\h686
\h495
\h3{10}2
\h1{11}3
\h8{12}3
\h2{13}7
\h1{14}2
\v1{11}3
\v22{11}
\v3{10}4
\v492
\v573
\v635
\v715
\v82{10}
\v994
\v{10}43
\v{11}57
\v{12}44
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4377}{}
\h516
\h626
\h736
\h448
\h258
\h667
\h975
\h189
\h896
\h5{10}4
\h3{11}5
\h4{12}7
\h2{13}5
\h1{14}2
\v186
\v258
\v3{11}3
\v448
\v519
\v624
\v73{10}
\v892
\v973
\v{10}53
\v{11}1{11}
\v{12}22
\v{13}33
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4378}{}
\h413
\h22{11}
\h533
\h648
\h556
\h{10}62
\h176
\h38{10}
\h{11}93
\h9{10}3
\h8{11}2
\h4{12}5
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v386
\v41{11}
\v532
\v649
\v716
\v838
\v9{10}2
\v{10}65
\v{11}54
\v{12}64
\v{13}26
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4379}{}
\h617
\h228
\h638
\h144
\h35{10}
\h764
\h{10}74
\h983
\h893
\h4{10}5
\h5{11}7
\h2{12}5
\h4{13}4
\h1{14}2
\v14{10}
\v22{10}
\v359
\v4{10}3
\v547
\v612
\v766
\v894
\v982
\v{10}25
\v{11}63
\v{12}83
\v{13}14
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4383}{}
\h912
\h{10}24
\h23{11}
\h444
\h757
\h365
\h17{11}
\h685
\h994
\h5{10}7
\h4{11}3
\h6{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v368
\v447
\v5{10}3
\v684
\v756
\v842
\v918
\v{10}2{10}
\v{11}17
\v{12}73
\v{13}36
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4384}{}
\h{10}12
\h{11}23
\h534
\h24{11}
\h155
\h864
\h475
\h{10}84
\h697
\h3{10}2
\h7{11}4
\h4{12}4
\h2{13}5
\h1{14}2
\v159
\v249
\v3{10}4
\v475
\v537
\v654
\v7{11}2
\v866
\v934
\v{10}17
\v{11}29
\v{12}15
\v{13}45
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4385}{}
\h813
\h{10}23
\h532
\h24{10}
\h657
\h564
\h773
\h{11}83
\h399
\h1{10}7
\h4{11}{10}
\h2{12}4
\h4{13}5
\h1{14}2
\v1{10}4
\v248
\v395
\v4{11}2
\v533
\v657
\v734
\v819
\v967
\v{10}25
\v{11}17
\v{12}45
\v{13}23
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4392}{}
\h716
\h229
\h935
\h545
\h353
\h467
\h277
\h18{11}
\h{10}93
\h5{10}3
\h6{11}6
\h7{12}7
\h3{13}5
\h1{14}3
\v186
\v225
\v358
\v468
\v546
\v656
\v71{11}
\v8{10}3
\v934
\v{10}45
\v{11}24
\v{12}83
\v{13}18
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4393}{}
\h417
\h{10}24
\h233
\h349
\h453
\h564
\h873
\h{10}83
\h{12}92
\h1{10}8
\h6{11}7
\h2{12}5
\h6{13}2
\h1{14}2
\v1{10}4
\v239
\v34{10}
\v414
\v533
\v6{11}2
\v757
\v876
\v964
\v{10}26
\v{11}16
\v{12}45
\v{13}83
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4394}{}
\h514
\h225
\h337
\h844
\h455
\h16{10}
\h674
\h885
\h{12}92
\h5{10}8
\h{11}{11}3
\h2{12}4
\h4{13}3
\h1{14}2
\v168
\v22{10}
\v33{11}
\v458
\v519
\v675
\v72{11}
\v844
\v914
\v{10}34
\v{11}65
\v{12}45
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4395}{}
\h716
\h{11}23
\h{10}33
\h646
\h256
\h569
\h675
\h485
\h894
\h5{10}5
\h1{11}6
\h3{12}6
\h2{13}2
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v485
\v564
\v643
\v71{10}
\v854
\v984
\v{10}37
\v{11}25
\v{12}45
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4396}{}
\h21{12}
\h426
\h835
\h743
\h656
\h16{10}
\h874
\h584
\h695
\h7{10}6
\h3{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v42{10}
\v585
\v654
\v746
\v834
\v983
\v{10}22
\v{11}63
\v{12}52
\v{13}37
\v{14}1{11}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4397}{}
\h216
\h{12}22
\h736
\h445
\h856
\h665
\h574
\h482
\h19{11}
\h{10}{10}3
\h7{11}4
\h3{12}7
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v444
\v576
\v662
\v738
\v814
\v943
\v{10}{10}2
\v{11}65
\v{12}27
\v{13}37
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4398}{}
\h21{10}
\h423
\h{10}34
\h944
\h654
\h166
\h573
\h683
\h{11}93
\h3{10}9
\h8{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v42{10}
\v576
\v653
\v724
\v874
\v944
\v{10}32
\v{11}93
\v{12}19
\v{13}47
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4399}{}
\h717
\h424
\h732
\h246
\h359
\h664
\h974
\h189
\h{11}93
\h6{10}7
\h5{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v249
\v359
\v42{10}
\v5{11}2
\v664
\v712
\v822
\v934
\v{10}62
\v{11}93
\v{12}56
\v{13}73
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4403}{}
\h816
\h22{11}
\h634
\h945
\h458
\h{11}62
\h{10}72
\h784
\h194
\h3{10}5
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v457
\v594
\v638
\v784
\v819
\v947
\v{10}34
\v{11}62
\v{12}52
\v{13}24
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4404}{}
\h219
\h825
\h13{11}
\h647
\h455
\h665
\h575
\h985
\h795
\h3{10}7
\h5{11}9
\h4{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v457
\v574
\v642
\v794
\v82{10}
\v953
\v{10}73
\v{11}15
\v{12}36
\v{13}22
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4407}{}
\h616
\h427
\h{10}32
\h746
\h{11}53
\h667
\h276
\h589
\h394
\h5{10}4
\h1{11}7
\h4{12}6
\h2{13}7
\h1{14}2
\v1{11}3
\v276
\v395
\v42{10}
\v582
\v615
\v745
\v874
\v9{10}3
\v{10}39
\v{11}23
\v{12}12
\v{13}42
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4408}{}
\h21{10}
\h422
\h533
\h{11}42
\h155
\h765
\h975
\h484
\h793
\h3{10}{10}
\h9{11}2
\h{10}{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v426
\v53{10}
\v623
\v763
\v835
\v974
\v{10}93
\v{11}47
\v{12}15
\v{13}46
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4409}{}
\h714
\h824
\h536
\h{10}43
\h458
\h766
\h277
\h48{10}
\h199
\h6{10}8
\h5{11}3
\h3{12}6
\h2{13}4
\h1{14}2
\v195
\v276
\v3{12}2
\v453
\v538
\v6{10}3
\v715
\v829
\v975
\v{10}45
\v{11}12
\v{12}23
\v{13}42
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4410}{}
\h415
\h626
\h535
\h746
\h{12}52
\h665
\h875
\h289
\h797
\h3{10}6
\h1{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v285
\v3{10}4
\v41{11}
\v53{10}
\v624
\v745
\v874
\v919
\v{10}39
\v{11}62
\v{12}23
\v{13}43
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4411}{}
\h913
\h{11}22
\h23{10}
\h842
\h45{10}
\h663
\h372
\h885
\h19{10}
\h4{10}3
\h6{11}4
\h5{12}9
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v377
\v455
\v575
\v665
\v7{10}3
\v844
\v915
\v{10}47
\v{11}27
\v{12}12
\v{13}26
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4412}{}
\h615
\h{10}23
\h23{10}
\h44{10}
\h356
\h164
\h774
\h885
\h498
\h7{10}3
\h5{11}9
\h6{12}3
\h2{13}6
\h1{14}2
\v168
\v23{10}
\v359
\v445
\v565
\v61{11}
\v773
\v885
\v957
\v{10}28
\v{11}16
\v{12}36
\v{13}26
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4413}{}
\h21{11}
\h{12}22
\h434
\h{10}43
\h752
\h164
\h379
\h883
\h{10}94
\h4{10}5
\h6{11}5
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v377
\v437
\v566
\v6{11}2
\v757
\v835
\v955
\v{10}45
\v{11}83
\v{12}25
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4415}{}
\h612
\h423
\h237
\h646
\h{11}53
\h36{10}
\h178
\h{10}82
\h893
\h5{10}5
\h7{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v368
\v42{10}
\v5{10}3
\v613
\v729
\v818
\v934
\v{10}82
\v{11}54
\v{12}44
\v{13}66
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4416}{}
\h{11}13
\h{10}22
\h437
\h247
\h459
\h664
\h574
\h886
\h697
\h1{10}6
\h3{11}5
\h5{12}7
\h2{13}5
\h1{14}2
\v1{10}4
\v249
\v3{11}3
\v432
\v575
\v663
\v7{10}3
\v883
\v943
\v{10}24
\v{11}12
\v{12}2{10}
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4417}{}
\h212
\h324
\h{11}32
\h943
\h655
\h563
\h773
\h984
\h698
\h1{10}{11}
\h8{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{11}
\v567
\v654
\v725
\v865
\v944
\v{10}75
\v{11}32
\v{12}46
\v{13}35
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4418}{}
\h21{10}
\h{11}22
\h{10}32
\h{11}43
\h756
\h365
\h674
\h186
\h594
\h6{10}8
\h4{11}4
\h2{12}3
\h4{13}5
\h1{14}2
\v186
\v21{11}
\v368
\v4{11}2
\v593
\v673
\v753
\v865
\v994
\v{10}34
\v{11}22
\v{12}12
\v{13}23
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4419}{}
\h418
\h22{11}
\h836
\h643
\h552
\h662
\h774
\h189
\h993
\h3{10}{10}
\h{11}{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v41{11}
\v558
\v642
\v752
\v833
\v945
\v{10}84
\v{11}74
\v{12}18
\v{13}28
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4420}{}
\h517
\h224
\h437
\h944
\h555
\h963
\h{10}74
\h384
\h499
\h8{10}6
\h7{11}4
\h1{12}5
\h2{13}6
\h1{14}2
\v1{12}2
\v22{11}
\v386
\v436
\v514
\v62{10}
\v783
\v8{10}3
\v942
\v{10}52
\v{11}38
\v{12}15
\v{13}45
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4421}{}
\h212
\h826
\h339
\h145
\h453
\h964
\h576
\h688
\h29{10}
\h{10}{10}3
\h9{11}2
\h5{12}3
\h7{13}3
\h1{14}2
\v14{10}
\v218
\v33{11}
\v414
\v575
\v644
\v758
\v82{10}
\v965
\v{10}{10}3
\v{11}74
\v{12}36
\v{13}64
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4422}{}
\h814
\h222
\h333
\h548
\h757
\h663
\h873
\h189
\h796
\h9{10}3
\h{11}{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v33{11}
\v42{10}
\v549
\v633
\v754
\v816
\v964
\v{10}84
\v{11}74
\v{12}19
\v{13}45
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4423}{}
\h517
\h422
\h935
\h744
\h553
\h26{11}
\h678
\h18{11}
\h397
\h9{10}4
\h2{11}9
\h7{12}3
\h4{13}4
\h1{14}2
\v186
\v265
\v395
\v42{11}
\v514
\v625
\v748
\v858
\v937
\v{10}93
\v{11}47
\v{12}17
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4424}{}
\h217
\h726
\h536
\h145
\h453
\h865
\h575
\h886
\h398
\h9{10}3
\h{10}{11}4
\h4{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v457
\v534
\v649
\v723
\v862
\v919
\v{10}74
\v{11}36
\v{12}{10}2
\v{13}24
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4425}{}
\h715
\h{10}24
\h637
\h245
\h853
\h465
\h674
\h184
\h494
\h9{10}3
\h{11}{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v186
\v249
\v3{12}2
\v463
\v585
\v634
\v713
\v854
\v964
\v{10}25
\v{11}56
\v{12}19
\v{13}39
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4426}{}
\h21{12}
\h128
\h536
\h845
\h654
\h962
\h876
\h483
\h696
\h7{10}6
\h3{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v53{10}
\v654
\v782
\v843
\v924
\v{10}56
\v{11}33
\v{12}93
\v{13}46
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4427}{}
\h915
\h525
\h23{10}
\h846
\h{11}52
\h666
\h17{10}
\h582
\h693
\h8{10}2
\h4{11}9
\h3{12}4
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v4{11}2
\v526
\v663
\v784
\v846
\v918
\v{10}28
\v{11}52
\v{12}33
\v{13}56
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4428}{}
\h21{12}
\h126
\h633
\h546
\h855
\h762
\h{11}73
\h488
\h{10}93
\h5{10}7
\h3{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v546
\v63{10}
\v724
\v856
\v933
\v{10}93
\v{11}43
\v{12}82
\v{13}54
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4430}{}
\h217
\h528
\h135
\h{12}42
\h{10}53
\h962
\h478
\h787
\h593
\h7{10}3
\h3{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v475
\v527
\v63{10}
\v782
\v892
\v915
\v{10}55
\v{11}66
\v{12}43
\v{13}23
\v{14}44
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4431}{}
\h513
\h723
\h435
\h246
\h45{10}
\h667
\h17{11}
\h984
\h596
\h6{10}6
\h{10}{11}4
\h3{12}8
\h2{13}5
\h1{14}2
\v177
\v249
\v3{12}2
\v432
\v518
\v664
\v72{11}
\v813
\v935
\v{10}29
\v{11}93
\v{12}73
\v{13}62
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4433}{}
\h514
\h725
\h237
\h449
\h359
\h{11}63
\h672
\h786
\h497
\h1{10}9
\h8{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v359
\v445
\v51{11}
\v676
\v726
\v874
\v912
\v{10}{10}2
\v{11}63
\v{12}23
\v{13}44
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4435}{}
\h514
\h725
\h237
\h447
\h652
\h766
\h379
\h{11}83
\h499
\h1{10}9
\h8{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v377
\v445
\v51{11}
\v658
\v724
\v856
\v912
\v{10}{10}2
\v{11}44
\v{12}25
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4436}{}
\h513
\h723
\h{11}33
\h943
\h25{11}
\h{10}64
\h472
\h184
\h497
\h8{10}4
\h3{11}{10}
\h6{12}3
\h2{13}5
\h1{14}2
\v186
\v258
\v3{11}3
\v472
\v517
\v675
\v72{11}
\v819
\v948
\v{10}24
\v{11}36
\v{12}46
\v{13}56
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4437}{}
\h21{12}
\h524
\h438
\h145
\h459
\h{11}63
\h575
\h983
\h394
\h6{10}4
\h8{11}5
\h7{12}4
\h2{13}6
\h1{14}2
\v14{10}
\v21{12}
\v395
\v432
\v525
\v646
\v793
\v8{11}2
\v926
\v{10}73
\v{11}66
\v{12}35
\v{13}56
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4438}{}
\h21{10}
\h12{10}
\h736
\h642
\h755
\h466
\h876
\h489
\h594
\h6{10}5
\h3{11}6
\h{10}{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v462
\v594
\v646
\v732
\v843
\v992
\v{10}66
\v{11}28
\v{12}14
\v{13}35
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4439}{}
\h219
\h424
\h138
\h644
\h952
\h767
\h479
\h886
\h597
\h{10}{10}3
\h7{11}5
\h3{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v425
\v594
\v648
\v765
\v826
\v932
\v{10}46
\v{11}14
\v{12}92
\v{13}73
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4440}{}
\h219
\h{10}24
\h13{10}
\h449
\h854
\h965
\h776
\h587
\h494
\h6{10}4
\h5{11}4
\h3{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v445
\v583
\v6{10}3
\v775
\v854
\v965
\v{10}28
\v{11}12
\v{12}53
\v{13}43
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4441}{}
\h714
\h{10}22
\h239
\h549
\h156
\h666
\h574
\h484
\h697
\h8{10}6
\h3{11}7
\h4{12}9
\h2{13}7
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v484
\v543
\v663
\v714
\v882
\v976
\v{10}29
\v{11}12
\v{12}24
\v{13}93
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4442}{}
\h216
\h628
\h13{11}
\h944
\h457
\h569
\h473
\h684
\h993
\h3{10}8
\h{10}{11}3
\h5{12}3
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v452
\v566
\v626
\v776
\v81{11}
\v945
\v{10}83
\v{11}55
\v{12}36
\v{13}47
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4443}{}
\h915
\h426
\h23{11}
\h846
\h953
\h16{10}
\h575
\h785
\h497
\h3{10}{10}
\h6{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v427
\v575
\v6{11}2
\v784
\v847
\v914
\v{10}25
\v{11}63
\v{12}53
\v{13}37
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4444}{}
\h412
\h229
\h935
\h743
\h553
\h165
\h379
\h{11}82
\h993
\h{10}{10}4
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v377
\v41{11}
\v558
\v615
\v747
\v857
\v936
\v{10}46
\v{11}26
\v{12}72
\v{13}83
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4445}{}
\h415
\h528
\h23{10}
\h{10}44
\h657
\h764
\h474
\h688
\h793
\h1{10}8
\h8{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v416
\v52{11}
\v653
\v763
\v874
\v919
\v{10}45
\v{11}65
\v{12}39
\v{13}23
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4446}{}
\h216
\h423
\h539
\h148
\h855
\h666
\h{11}73
\h983
\h496
\h7{10}4
\h6{11}4
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v427
\v53{10}
\v665
\v728
\v814
\v944
\v{10}92
\v{11}73
\v{12}62
\v{13}57
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4447}{}
\h21{11}
\h{12}22
\h{10}33
\h542
\h655
\h464
\h174
\h389
\h{10}94
\h7{10}2
\h8{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v386
\v466
\v543
\v658
\v746
\v865
\v9{10}2
\v{10}36
\v{11}56
\v{12}26
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4448}{}
\h913
\h822
\h532
\h249
\h45{10}
\h663
\h874
\h384
\h595
\h1{10}{12}
\h{11}{11}3
\h4{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v386
\v457
\v536
\v667
\v735
\v825
\v915
\v{10}27
\v{11}47
\v{12}16
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4449}{}
\h216
\h427
\h336
\h646
\h556
\h766
\h{12}72
\h687
\h199
\h8{10}6
\h7{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v33{11}
\v42{10}
\v558
\v644
\v765
\v819
\v939
\v{10}92
\v{11}23
\v{12}43
\v{13}62
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4450}{}
\h815
\h623
\h339
\h44{10}
\h853
\h263
\h{10}73
\h18{11}
\h394
\h5{10}9
\h6{11}5
\h2{12}7
\h7{13}3
\h1{14}3
\v186
\v266
\v336
\v44{10}
\v564
\v629
\v794
\v814
\v92{10}
\v{10}76
\v{11}56
\v{12}35
\v{13}16
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4452}{}
\h415
\h223
\h337
\h845
\h752
\h464
\h17{10}
\h{10}82
\h698
\h5{10}8
\h{11}{11}3
\h7{12}5
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v33{11}
\v415
\v528
\v694
\v757
\v842
\v914
\v{10}35
\v{11}74
\v{12}84
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4453}{}
\h617
\h226
\h{10}32
\h447
\h755
\h663
\h174
\h{10}84
\h893
\h3{10}{10}
\h9{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v448
\v576
\v615
\v757
\v827
\v965
\v{10}35
\v{11}45
\v{12}32
\v{13}19
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4454}{}
\h216
\h524
\h833
\h{10}44
\h15{11}
\h{11}63
\h479
\h384
\h495
\h6{10}6
\h7{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v386
\v472
\v52{10}
\v6{10}3
\v783
\v812
\v927
\v{10}48
\v{11}33
\v{12}55
\v{13}74
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4455}{}
\h814
\h229
\h439
\h349
\h658
\h562
\h677
\h188
\h797
\h8{10}2
\h9{11}2
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v34{10}
\v439
\v567
\v652
\v763
\v819
\v983
\v{10}{10}2
\v{11}29
\v{12}13
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4456}{}
\h219
\h123
\h336
\h{10}44
\h557
\h462
\h873
\h{10}83
\h{12}92
\h5{10}4
\h7{11}6
\h6{12}2
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v424
\v555
\v666
\v7{11}2
\v875
\v937
\v{10}44
\v{11}16
\v{12}54
\v{13}83
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4457}{}
\h21{10}
\h925
\h734
\h543
\h{10}52
\h165
\h37{10}
\h{11}83
\h994
\h7{10}3
\h4{11}4
\h2{12}3
\h4{13}2
\h1{14}2
\v168
\v21{11}
\v377
\v4{11}2
\v548
\v667
\v737
\v847
\v927
\v{10}55
\v{11}35
\v{12}14
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4458}{}
\h616
\h225
\h633
\h{10}43
\h755
\h467
\h875
\h585
\h896
\h1{10}{10}
\h4{11}{10}
\h3{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v465
\v585
\v612
\v723
\v872
\v939
\v{10}44
\v{11}64
\v{12}14
\v{13}43
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4459}{}
\h217
\h824
\h{11}33
\h149
\h953
\h763
\h479
\h589
\h497
\h3{10}3
\h5{11}3
\h6{12}7
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v472
\v583
\v6{10}2
\v767
\v829
\v914
\v{10}42
\v{11}36
\v{12}23
\v{13}75
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4460}{}
\h21{10}
\h925
\h734
\h{10}42
\h454
\h165
\h37{10}
\h{11}83
\h994
\h7{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v457
\v5{11}2
\v666
\v737
\v856
\v927
\v{10}46
\v{11}35
\v{12}13
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4461}{}
\h{10}13
\h724
\h23{10}
\h{10}44
\h15{12}
\h563
\h472
\h589
\h399
\h7{10}2
\h8{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v395
\v475
\v562
\v676
\v728
\v865
\v9{10}2
\v{10}13
\v{11}29
\v{12}36
\v{13}14
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4462}{}
\h713
\h922
\h{10}33
\h24{10}
\h652
\h569
\h374
\h685
\h994
\h1{10}{11}
\h4{11}{10}
\h2{12}3
\h4{13}4
\h1{14}2
\v1{10}4
\v248
\v377
\v4{11}2
\v566
\v653
\v716
\v858
\v927
\v{10}12
\v{11}26
\v{12}46
\v{13}36
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4463}{}
\h214
\h42{10}
\h535
\h343
\h853
\h{10}62
\h576
\h984
\h19{11}
\h8{10}5
\h7{11}7
\h4{12}5
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v34{10}
\v42{10}
\v534
\v613
\v7{11}2
\v855
\v984
\v{10}33
\v{11}52
\v{12}63
\v{13}82
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4464}{}
\h{11}13
\h223
\h33{10}
\h648
\h455
\h164
\h872
\h982
\h29{10}
\h{10}{10}3
\h7{11}5
\h6{12}2
\h4{13}3
\h1{14}2
\v168
\v227
\v33{11}
\v458
\v524
\v648
\v7{11}2
\v875
\v953
\v{10}73
\v{11}17
\v{12}92
\v{13}37
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4465}{}
\h712
\h822
\h23{11}
\h945
\h458
\h164
\h37{10}
\h483
\h{11}93
\h{10}{10}2
\h6{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v377
\v453
\v566
\v6{11}2
\v717
\v82{10}
\v913
\v{10}28
\v{11}92
\v{12}55
\v{13}34
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4466}{}
\h{10}12
\h{11}23
\h633
\h24{11}
\h854
\h168
\h{10}74
\h489
\h392
\h4{10}2
\h7{11}4
\h5{12}3
\h2{13}5
\h1{14}2
\v168
\v249
\v395
\v482
\v593
\v637
\v7{11}2
\v857
\v933
\v{10}16
\v{11}29
\v{12}14
\v{13}44
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4467}{}
\h21{11}
\h{11}23
\h{10}32
\h744
\h454
\h663
\h572
\h383
\h197
\h4{10}9
\h{10}{11}4
\h9{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v386
\v455
\v576
\v662
\v743
\v854
\v966
\v{10}38
\v{11}22
\v{12}39
\v{13}19
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4470}{}
\h615
\h425
\h238
\h646
\h{11}53
\h36{10}
\h179
\h884
\h792
\h5{10}3
\h7{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v368
\v42{10}
\v5{10}3
\v613
\v792
\v882
\v927
\v{10}34
\v{11}14
\v{12}44
\v{13}66
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4471}{}
\h219
\h{10}24
\h833
\h542
\h657
\h169
\h577
\h786
\h995
\h8{10}4
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v543
\v657
\v744
\v837
\v992
\v{10}24
\v{11}12
\v{12}73
\v{13}53
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4473}{}
\h713
\h424
\h237
\h744
\h{10}53
\h369
\h178
\h{11}83
\h598
\h6{10}8
\h4{11}8
\h5{12}3
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v368
\v429
\v593
\v6{10}3
\v713
\v82{10}
\v934
\v{10}14
\v{11}44
\v{12}65
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4474}{}
\h21{11}
\h128
\h{12}32
\h845
\h654
\h962
\h476
\h787
\h695
\h5{10}7
\h3{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v654
\v783
\v848
\v924
\v{10}52
\v{11}63
\v{12}37
\v{13}13
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4476}{}
\h{11}13
\h22{11}
\h732
\h842
\h653
\h767
\h478
\h{10}83
\h194
\h3{10}8
\h6{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v475
\v594
\v656
\v733
\v848
\v932
\v{10}44
\v{11}19
\v{12}74
\v{13}26
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4477}{}
\h912
\h822
\h23{11}
\h943
\h457
\h668
\h573
\h186
\h696
\h3{10}{10}
\h{10}{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v457
\v576
\v663
\v784
\v825
\v913
\v{10}29
\v{11}14
\v{12}45
\v{13}37
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4478}{}
\h218
\h924
\h{11}33
\h{10}42
\h754
\h563
\h175
\h38{10}
\h995
\h7{10}5
\h4{11}4
\h2{12}3
\h4{13}2
\h1{14}2
\v177
\v21{11}
\v386
\v4{11}2
\v566
\v676
\v755
\v865
\v927
\v{10}13
\v{11}32
\v{12}46
\v{13}26
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4479}{}
\h217
\h725
\h435
\h145
\h555
\h463
\h873
\h{10}84
\h596
\h3{10}{10}
\h{12}{11}2
\h8{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v433
\v554
\v649
\v724
\v875
\v912
\v{10}53
\v{11}72
\v{12}29
\v{13}{10}2
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4480}{}
\h616
\h225
\h633
\h846
\h754
\h864
\h479
\h{11}83
\h397
\h5{10}8
\h1{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v395
\v475
\v5{10}3
\v612
\v723
\v842
\v938
\v{10}93
\v{11}53
\v{12}15
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4481}{}
\h914
\h228
\h833
\h643
\h453
\h569
\h377
\h885
\h696
\h1{10}{10}
\h7{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v377
\v457
\v567
\v645
\v756
\v835
\v913
\v{10}25
\v{11}37
\v{12}92
\v{13}17
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4482}{}
\h813
\h{10}22
\h239
\h742
\h553
\h46{10}
\h17{12}
\h785
\h{10}94
\h3{10}3
\h5{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v466
\v556
\v6{10}3
\v744
\v814
\v947
\v{10}27
\v{11}12
\v{12}26
\v{13}75
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4483}{}
\h21{11}
\h{11}23
\h537
\h{10}43
\h354
\h165
\h279
\h985
\h493
\h5{10}3
\h6{11}4
\h9{12}3
\h3{13}5
\h1{14}3
\v168
\v216
\v358
\v495
\v537
\v665
\v754
\v8{10}3
\v984
\v{10}47
\v{11}25
\v{12}39
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4484}{}
\h219
\h{10}22
\h734
\h945
\h454
\h763
\h175
\h38{10}
\h{12}92
\h9{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v457
\v5{11}2
\v675
\v733
\v856
\v946
\v{10}24
\v{11}12
\v{12}27
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4485}{}
\h418
\h{10}24
\h23{11}
\h744
\h653
\h562
\h177
\h684
\h993
\h{11}{10}3
\h3{11}{10}
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v41{11}
\v567
\v653
\v742
\v875
\v954
\v{10}26
\v{11}46
\v{12}18
\v{13}38
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4486}{}
\h21{11}
\h523
\h935
\h14{11}
\h753
\h365
\h477
\h{10}83
\h29{10}
\h6{10}3
\h7{11}7
\h5{12}6
\h3{13}3
\h1{14}3
\v14{10}
\v218
\v367
\v477
\v52{10}
\v6{10}3
\v756
\v824
\v937
\v{10}53
\v{11}75
\v{12}45
\v{13}17
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4487}{}
\h913
\h723
\h935
\h647
\h255
\h863
\h476
\h686
\h194
\h4{10}4
\h{11}{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v195
\v258
\v3{12}2
\v473
\v594
\v644
\v723
\v864
\v912
\v{10}25
\v{11}65
\v{12}17
\v{13}48
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4489}{}
\h21{10}
\h{11}22
\h737
\h547
\h855
\h664
\h176
\h982
\h599
\h8{10}2
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v545
\v666
\v734
\v855
\v983
\v{10}64
\v{11}26
\v{12}13
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4490}{}
\h616
\h524
\h{10}34
\h744
\h25{11}
\h165
\h573
\h782
\h{12}92
\h{10}{10}3
\h4{11}7
\h3{12}5
\h2{13}2
\h1{14}2
\v168
\v258
\v3{12}2
\v4{11}2
\v525
\v615
\v744
\v875
\v926
\v{10}37
\v{11}47
\v{12}18
\v{13}55
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4491}{}
\h21{12}
\h12{10}
\h933
\h744
\h454
\h569
\h473
\h{10}83
\h399
\h9{10}4
\h6{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v452
\v566
\v6{11}2
\v743
\v857
\v937
\v{10}83
\v{11}22
\v{12}36
\v{13}82
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4492}{}
\h214
\h{11}23
\h435
\h844
\h654
\h364
\h574
\h786
\h19{10}
\h{10}{10}3
\h8{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v439
\v576
\v614
\v762
\v847
\v934
\v{10}55
\v{11}27
\v{12}48
\v{13}82
\v{14}29
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4493}{}
\h616
\h225
\h436
\h944
\h754
\h365
\h575
\h886
\h19{11}
\h{11}{10}3
\h6{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v368
\v439
\v576
\v61{10}
\v723
\v862
\v948
\v{10}34
\v{11}55
\v{12}18
\v{13}47
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4494}{}
\h{10}14
\h724
\h835
\h247
\h457
\h363
\h572
\h686
\h199
\h9{10}3
\h8{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v249
\v368
\v457
\v576
\v662
\v725
\v838
\v946
\v{10}18
\v{11}23
\v{12}82
\v{13}39
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4495}{}
\h615
\h924
\h735
\h246
\h455
\h866
\h377
\h588
\h19{10}
\h{10}{10}4
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v249
\v377
\v457
\v585
\v61{10}
\v739
\v842
\v923
\v{10}73
\v{11}18
\v{12}38
\v{13}26
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4497}{}
\h617
\h824
\h532
\h644
\h754
\h267
\h575
\h886
\h19{11}
\h9{10}5
\h4{11}9
\h3{12}8
\h2{13}2
\h1{14}2
\v195
\v267
\v3{12}2
\v4{11}2
\v534
\v613
\v732
\v826
\v964
\v{10}43
\v{11}57
\v{12}27
\v{13}1{10}
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4498}{}
\h219
\h129
\h836
\h447
\h658
\h564
\h474
\h785
\h994
\h3{10}9
\h6{11}4
\h7{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v443
\v567
\v656
\v784
\v834
\v963
\v{10}29
\v{11}13
\v{12}82
\v{13}93
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4499}{}
\h21{12}
\h{10}23
\h13{11}
\h944
\h654
\h464
\h678
\h388
\h993
\h7{10}4
\h5{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v466
\v5{11}2
\v652
\v7{10}2
\v865
\v945
\v{10}23
\v{11}82
\v{12}36
\v{13}22
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4500}{}
\h{10}12
\h724
\h535
\h246
\h755
\h668
\h17{12}
\h886
\h594
\h6{10}7
\h4{11}7
\h3{12}6
\h2{13}2
\h1{14}2
\v177
\v249
\v3{12}2
\v4{11}2
\v536
\v664
\v723
\v844
\v993
\v{10}12
\v{11}29
\v{12}14
\v{13}73
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4502}{}
\h{12}12
\h229
\h835
\h644
\h156
\h368
\h874
\h584
\h698
\h4{10}6
\h9{11}4
\h2{12}3
\h4{13}3
\h1{14}2
\v159
\v22{10}
\v368
\v4{10}3
\v584
\v645
\v758
\v834
\v983
\v{10}46
\v{11}24
\v{12}16
\v{13}38
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4503}{}
\h713
\h523
\h438
\h944
\h254
\h566
\h47{10}
\h18{11}
\h{10}93
\h9{10}2
\h3{11}4
\h6{12}8
\h2{13}6
\h1{14}2
\v186
\v258
\v3{11}3
\v434
\v524
\v657
\v71{10}
\v82{11}
\v946
\v{10}18
\v{11}64
\v{12}35
\v{13}45
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4504}{}
\h21{11}
\h529
\h832
\h348
\h953
\h664
\h473
\h588
\h497
\h8{10}4
\h1{11}8
\h6{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v472
\v526
\v666
\v776
\v837
\v956
\v{10}33
\v{11}45
\v{12}55
\v{13}17
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4505}{}
\h219
\h428
\h334
\h644
\h856
\h568
\h{11}73
\h983
\h793
\h1{10}7
\h6{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v42{10}
\v567
\v647
\v736
\v855
\v983
\v{10}45
\v{11}16
\v{12}26
\v{13}66
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4506}{}
\h714
\h523
\h934
\h743
\h25{10}
\h462
\h579
\h18{12}
\h{11}93
\h4{10}4
\h9{11}3
\h3{12}7
\h2{13}4
\h1{14}2
\v186
\v258
\v3{12}2
\v464
\v525
\v667
\v713
\v828
\v938
\v{10}48
\v{11}18
\v{12}56
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4508}{}
\h418
\h724
\h934
\h644
\h256
\h465
\h777
\h18{10}
\h896
\h5{10}7
\h{10}{11}3
\h3{12}3
\h2{13}3
\h1{14}2
\v186
\v258
\v3{12}2
\v415
\v5{10}3
\v648
\v725
\v854
\v933
\v{10}47
\v{11}26
\v{12}19
\v{13}38
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4509}{}
\h519
\h222
\h337
\h745
\h955
\h565
\h675
\h485
\h697
\h1{10}{11}
\h8{11}5
\h7{12}4
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v33{11}
\v426
\v515
\v672
\v748
\v8{11}2
\v953
\v{10}33
\v{11}75
\v{12}46
\v{13}92
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4511}{}
\h{11}13
\h22{11}
\h539
\h844
\h455
\h766
\h573
\h783
\h195
\h3{10}8
\h9{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v457
\v534
\v694
\v762
\v843
\v956
\v{10}84
\v{11}19
\v{12}47
\v{13}24
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4512}{}
\h{10}13
\h22{10}
\h43{10}
\h544
\h353
\h764
\h476
\h18{12}
\h896
\h7{10}2
\h5{11}7
\h8{12}3
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v359
\v434
\v547
\v658
\v764
\v893
\v946
\v{10}16
\v{11}66
\v{12}29
\v{13}17
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4513}{}
\h813
\h228
\h439
\h349
\h{11}52
\h965
\h676
\h485
\h196
\h6{10}8
\h5{11}3
\h2{12}5
\h5{13}5
\h1{14}2
\v195
\v22{10}
\v34{10}
\v435
\v5{11}2
\v673
\v793
\v81{10}
\v962
\v{10}2{11}
\v{11}14
\v{12}43
\v{13}32
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4514}{}
\h513
\h22{11}
\h{12}32
\h145
\h954
\h764
\h475
\h389
\h{10}94
\h8{10}3
\h2{11}4
\h5{12}5
\h4{13}3
\h1{14}2
\v14{10}
\v229
\v386
\v476
\v51{11}
\v647
\v767
\v819
\v952
\v{10}93
\v{11}64
\v{12}35
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4515}{}
\h615
\h{10}24
\h23{10}
\h444
\h155
\h762
\h873
\h584
\h{10}93
\h{12}{10}2
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v448
\v585
\v614
\v766
\v843
\v962
\v{10}27
\v{11}16
\v{12}37
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4518}{}
\h812
\h623
\h833
\h{10}44
\h558
\h26{10}
\h{11}72
\h389
\h196
\h6{10}8
\h4{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v266
\v386
\v4{11}2
\v557
\v628
\v794
\v812
\v929
\v{10}13
\v{11}34
\v{12}62
\v{13}52
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4519}{}
\h813
\h525
\h935
\h245
\h654
\h563
\h173
\h384
\h498
\h{11}{10}2
\h{12}{11}2
\h9{12}4
\h2{13}4
\h1{14}2
\v177
\v249
\v386
\v472
\v524
\v658
\v744
\v815
\v939
\v{10}23
\v{11}19
\v{12}92
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4521}{}
\h214
\h327
\h539
\h14{12}
\h{11}53
\h963
\h872
\h485
\h598
\h4{10}7
\h7{11}5
\h6{12}2
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v482
\v536
\v61{11}
\v7{11}2
\v875
\v962
\v{10}25
\v{11}55
\v{12}65
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4522}{}
\h21{12}
\h922
\h535
\h143
\h355
\h468
\h974
\h{12}82
\h794
\h8{10}5
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v359
\v442
\v539
\v6{11}2
\v793
\v855
\v925
\v{10}38
\v{11}27
\v{12}62
\v{13}73
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4523}{}
\h212
\h329
\h{11}33
\h844
\h657
\h16{10}
\h575
\h688
\h994
\h7{10}3
\h5{11}4
\h4{12}4
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v574
\v653
\v7{10}3
\v848
\v992
\v{10}73
\v{11}33
\v{12}22
\v{13}54
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4525}{}
\h217
\h822
\h633
\h44{10}
\h15{12}
\h{12}62
\h{11}72
\h582
\h692
\h7{10}5
\h3{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v448
\v585
\v636
\v782
\v827
\v912
\v{10}29
\v{11}75
\v{12}64
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4526}{}
\h21{11}
\h826
\h633
\h842
\h156
\h564
\h676
\h{11}82
\h{10}92
\h{11}{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v634
\v756
\v822
\v933
\v{10}45
\v{11}82
\v{12}72
\v{13}17
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4528}{}
\h219
\h725
\h632
\h744
\h45{10}
\h168
\h573
\h684
\h994
\h{10}{10}4
\h3{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v457
\v576
\v635
\v722
\v834
\v963
\v{10}82
\v{11}13
\v{12}29
\v{13}93
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4529}{}
\h212
\h329
\h{11}33
\h844
\h558
\h16{10}
\h678
\h585
\h994
\h7{10}3
\h6{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v553
\v674
\v7{10}3
\v848
\v992
\v{10}82
\v{11}33
\v{12}22
\v{13}54
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4533}{}
\h217
\h724
\h632
\h742
\h45{10}
\h16{12}
\h{12}72
\h{10}83
\h398
\h5{10}3
\h6{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v457
\v5{10}3
\v638
\v722
\v837
\v913
\v{10}84
\v{11}27
\v{12}74
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4534}{}
\h212
\h327
\h935
\h645
\h15{12}
\h{10}64
\h775
\h588
\h497
\h6{10}2
\h7{11}2
\h8{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v418
\v585
\v646
\v774
\v8{10}2
\v938
\v{10}24
\v{11}45
\v{12}75
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4535}{}
\h{11}13
\h22{11}
\h438
\h14{10}
\h856
\h762
\h872
\h584
\h39{10}
\h4{10}3
\h6{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v395
\v437
\v584
\v6{11}2
\v764
\v852
\v962
\v{10}75
\v{11}13
\v{12}38
\v{13}27
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4536}{}
\h219
\h423
\h134
\h644
\h455
\h865
\h{12}72
\h687
\h793
\h{11}{10}3
\h8{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v423
\v53{10}
\v644
\v727
\v865
\v957
\v{10}45
\v{11}19
\v{12}74
\v{13}62
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4537}{}
\h21{12}
\h824
\h634
\h{11}42
\h953
\h467
\h176
\h387
\h692
\h7{10}7
\h5{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v466
\v5{11}2
\v636
\v773
\v827
\v957
\v{10}35
\v{11}42
\v{12}23
\v{13}47
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4538}{}
\h212
\h822
\h534
\h34{11}
\h15{11}
\h865
\h{11}73
\h{10}82
\h497
\h7{10}6
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v34{10}
\v418
\v539
\v6{11}2
\v7{10}2
\v824
\v938
\v{10}26
\v{11}72
\v{12}53
\v{13}64
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4539}{}
\h214
\h523
\h439
\h747
\h155
\h467
\h37{10}
\h{10}82
\h{11}93
\h9{10}3
\h8{11}2
\h7{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v433
\v52{11}
\v614
\v748
\v829
\v9{10}2
\v{10}83
\v{11}63
\v{12}82
\v{13}34
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4540}{}
\h715
\h227
\h833
\h{10}44
\h754
\h163
\h373
\h485
\h598
\h{12}{10}2
\h6{11}7
\h5{12}5
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v377
\v462
\v593
\v674
\v714
\v83{10}
\v926
\v{10}48
\v{11}32
\v{12}19
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4541}{}
\h21{10}
\h{11}22
\h13{11}
\h945
\h855
\h565
\h777
\h982
\h496
\h3{10}5
\h2{11}4
\h5{12}2
\h4{13}2
\h1{14}2
\v13{11}
\v21{10}
\v3{10}4
\v494
\v566
\v6{11}2
\v775
\v855
\v944
\v{10}63
\v{11}26
\v{12}12
\v{13}23
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4542}{}
\h216
\h529
\h432
\h944
\h557
\h763
\h875
\h{11}83
\h993
\h1{10}5
\h4{11}7
\h3{12}7
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v438
\v523
\v637
\v767
\v816
\v945
\v{10}66
\v{11}83
\v{12}54
\v{13}43
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4543}{}
\h812
\h227
\h736
\h{12}42
\h15{12}
\h{11}63
\h672
\h785
\h496
\h6{10}5
\h3{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v493
\v5{11}2
\v673
\v735
\v816
\v92{10}
\v{10}18
\v{11}64
\v{12}44
\v{13}32
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4544}{}
\h217
\h626
\h737
\h{11}42
\h458
\h169
\h37{11}
\h883
\h693
\h5{10}5
\h4{11}4
\h5{12}8
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v377
\v456
\v5{10}2
\v627
\v73{10}
\v883
\v918
\v{10}64
\v{11}44
\v{12}23
\v{13}48
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4545}{}
\h21{11}
\h925
\h13{10}
\h446
\h755
\h{11}62
\h676
\h384
\h594
\h8{10}6
\h6{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v448
\v594
\v674
\v753
\v8{10}2
\v927
\v{10}47
\v{11}33
\v{12}52
\v{13}15
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4546}{}
\h216
\h724
\h134
\h{10}43
\h458
\h363
\h{11}73
\h489
\h993
\h5{10}3
\h6{11}4
\h9{12}5
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v368
\v453
\v537
\v665
\v72{11}
\v819
\v993
\v{10}47
\v{11}25
\v{12}54
\v{13}44
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4547}{}
\h814
\h229
\h934
\h646
\h552
\h667
\h{10}74
\h883
\h594
\h1{10}9
\h4{11}{10}
\h3{12}4
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v554
\v642
\v757
\v817
\v936
\v{10}73
\v{11}26
\v{12}13
\v{13}33
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4548}{}
\h21{12}
\h129
\h636
\h944
\h{12}52
\h865
\h774
\h486
\h693
\h8{10}3
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v5{11}2
\v636
\v775
\v864
\v945
\v{10}26
\v{11}73
\v{12}32
\v{13}42
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4549}{}
\h{11}13
\h22{11}
\h534
\h145
\h755
\h467
\h372
\h{10}84
\h894
\h7{10}2
\h8{11}2
\h4{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v377
\v466
\v534
\v649
\v755
\v892
\v937
\v{10}83
\v{11}15
\v{12}54
\v{13}2{10}
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4550}{}
\h217
\h625
\h{10}34
\h449
\h154
\h463
\h676
\h{11}83
\h39{10}
\h8{10}4
\h7{11}3
\h5{12}4
\h2{13}6
\h1{14}2
\v159
\v21{12}
\v395
\v442
\v557
\v625
\v765
\v8{10}3
\v91{11}
\v{10}38
\v{11}26
\v{12}73
\v{13}45
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4551}{}
\h212
\h{10}24
\h932
\h743
\h553
\h36{10}
\h975
\h185
\h597
\h{11}{10}2
\h7{11}5
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v368
\v41{11}
\v554
\v685
\v747
\v857
\v934
\v{10}22
\v{11}37
\v{12}92
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4552}{}
\h215
\h627
\h537
\h846
\h453
\h566
\h973
\h189
\h893
\h3{10}{10}
\h{10}{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v457
\v533
\v62{11}
\v714
\v845
\v975
\v{10}83
\v{11}63
\v{12}34
\v{13}28
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4553}{}
\h216
\h426
\h138
\h747
\h355
\h667
\h572
\h{11}83
\h{10}92
\h{11}{10}2
\h6{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v42{10}
\v576
\v665
\v743
\v814
\v939
\v{10}27
\v{11}82
\v{12}92
\v{13}64
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4554}{}
\h216
\h925
\h635
\h449
\h154
\h463
\h{10}74
\h686
\h{11}92
\h9{10}3
\h5{11}3
\h3{12}7
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v442
\v556
\v635
\v767
\v81{10}
\v928
\v{10}75
\v{11}36
\v{12}82
\v{13}45
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4555}{}
\h216
\h627
\h{11}33
\h446
\h154
\h963
\h377
\h784
\h994
\h4{10}8
\h6{11}8
\h5{12}3
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v377
\v446
\v557
\v629
\v785
\v81{11}
\v963
\v{10}43
\v{11}35
\v{12}64
\v{13}27
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4556}{}
\h219
\h528
\h138
\h842
\h952
\h468
\h579
\h38{10}
\h698
\h7{10}3
\h4{11}4
\h6{12}6
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v386
\v465
\v525
\v693
\v7{10}3
\v847
\v932
\v{10}46
\v{11}14
\v{12}66
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4557}{}
\h816
\h425
\h23{11}
\h648
\h553
\h16{10}
\h{10}72
\h{11}82
\h795
\h3{10}7
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v42{10}
\v558
\v647
\v793
\v814
\v929
\v{10}73
\v{11}62
\v{12}72
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4558}{}
\h212
\h826
\h336
\h646
\h{11}52
\h864
\h176
\h684
\h{11}93
\h9{10}4
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v33{11}
\v41{11}
\v5{11}2
\v644
\v775
\v824
\v937
\v{10}83
\v{11}54
\v{12}42
\v{13}55
\v{14}27
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4559}{}
\h812
\h922
\h238
\h448
\h756
\h{12}62
\h677
\h18{10}
\h599
\h4{10}3
\h3{11}5
\h6{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v446
\v594
\v675
\v755
\v81{10}
\v92{10}
\v{10}12
\v{11}26
\v{12}42
\v{13}52
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4560}{}
\h21{10}
\h129
\h633
\h744
\h456
\h569
\h478
\h687
\h{11}93
\h3{10}5
\h7{11}2
\h8{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v452
\v567
\v635
\v747
\v8{10}2
\v938
\v{10}23
\v{11}45
\v{12}16
\v{13}84
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4561}{}
\h517
\h628
\h237
\h449
\h853
\h168
\h{10}74
\h784
\h894
\h5{10}5
\h7{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v449
\v519
\v62{10}
\v783
\v854
\v933
\v{10}73
\v{11}53
\v{12}18
\v{13}47
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4562}{}
\h21{10}
\h429
\h139
\h747
\h652
\h766
\h378
\h985
\h595
\h8{10}4
\h6{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v42{10}
\v594
\v656
\v742
\v855
\v983
\v{10}36
\v{11}75
\v{12}19
\v{13}24
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4563}{}
\h215
\h424
\h539
\h644
\h953
\h467
\h{10}72
\h786
\h197
\h6{10}5
\h9{11}4
\h3{12}{11}
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v424
\v53{10}
\v646
\v717
\v827
\v956
\v{10}43
\v{11}64
\v{12}52
\v{13}83
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4564}{}
\h216
\h628
\h536
\h143
\h354
\h666
\h474
\h{10}84
\h992
\h{10}{10}3
\h7{11}5
\h9{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v359
\v443
\v53{10}
\v624
\v756
\v816
\v993
\v{10}82
\v{11}36
\v{12}65
\v{13}{10}2
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4565}{}
\h214
\h826
\h734
\h{10}42
\h952
\h{10}63
\h577
\h187
\h698
\h4{10}9
\h3{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v4{10}2
\v576
\v618
\v738
\v826
\v957
\v{10}42
\v{11}32
\v{12}43
\v{13}64
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4566}{}
\h915
\h824
\h23{11}
\h{10}44
\h154
\h364
\h673
\h786
\h494
\h5{10}6
\h{10}{11}2
\h4{12}7
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v368
\v493
\v555
\v676
\v762
\v827
\v916
\v{10}47
\v{11}{10}2
\v{12}29
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4567}{}
\h212
\h{10}23
\h833
\h346
\h753
\h662
\h777
\h584
\h195
\h4{10}8
\h{11}{11}2
\h{12}{12}2
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v34{10}
\v419
\v585
\v663
\v752
\v833
\v944
\v{10}23
\v{11}38
\v{12}{10}2
\v{13}29
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4568}{}
\h216
\h124
\h734
\h{10}43
\h{12}52
\h469
\h373
\h583
\h{11}93
\h9{10}3
\h6{11}4
\h4{12}5
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v377
\v466
\v526
\v674
\v73{10}
\v817
\v9{10}2
\v{10}47
\v{11}36
\v{12}55
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4569}{}
\h714
\h22{10}
\h935
\h147
\h755
\h469
\h{10}74
\h982
\h{10}93
\h3{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v466
\v5{11}2
\v6{10}2
\v714
\v847
\v935
\v{10}72
\v{11}17
\v{12}23
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4570}{}
\h214
\h523
\h439
\h747
\h155
\h465
\h37{10}
\h884
\h{11}93
\h{10}{10}2
\h9{11}2
\h7{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v433
\v52{11}
\v614
\v748
\v826
\v965
\v{10}{10}2
\v{11}92
\v{12}82
\v{13}34
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4571}{}
\h21{11}
\h{11}23
\h834
\h742
\h853
\h564
\h677
\h189
\h795
\h5{10}5
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v564
\v675
\v745
\v832
\v942
\v{10}82
\v{11}23
\v{12}36
\v{13}16
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4572}{}
\h21{12}
\h129
\h43{10}
\h345
\h653
\h863
\h575
\h984
\h493
\h6{10}6
\h{11}{11}2
\h7{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v436
\v576
\v655
\v793
\v842
\v953
\v{10}25
\v{11}65
\v{12}{10}2
\v{13}83
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4573}{}
\h212
\h324
\h935
\h547
\h{11}52
\h{12}62
\h674
\h187
\h994
\h6{10}5
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v549
\v673
\v729
\v884
\v936
\v{10}74
\v{11}55
\v{12}42
\v{13}54
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4574}{}
\h21{12}
\h524
\h139
\h745
\h657
\h565
\h{11}73
\h884
\h792
\h8{10}3
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v657
\v745
\v882
\v927
\v{10}33
\v{11}73
\v{12}44
\v{13}56
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4575}{}
\h214
\h523
\h735
\h{11}43
\h{10}52
\h962
\h872
\h489
\h195
\h4{10}5
\h7{11}7
\h3{12}{10}
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v482
\v52{11}
\v618
\v738
\v825
\v964
\v{10}52
\v{11}42
\v{12}32
\v{13}84
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4576}{}
\h21{11}
\h{11}23
\h137
\h544
\h656
\h562
\h675
\h885
\h{10}94
\h9{10}3
\h4{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v542
\v652
\v766
\v835
\v946
\v{10}92
\v{11}25
\v{12}55
\v{13}17
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4577}{}
\h219
\h723
\h933
\h444
\h154
\h462
\h576
\h{10}84
\h796
\h{12}{10}2
\h8{11}5
\h3{12}6
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v442
\v552
\v667
\v727
\v847
\v939
\v{10}26
\v{11}16
\v{12}37
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4578}{}
\h21{10}
\h126
\h439
\h945
\h852
\h964
\h378
\h684
\h795
\h{11}{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v439
\v5{11}2
\v684
\v727
\v856
\v942
\v{10}53
\v{11}73
\v{12}18
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4579}{}
\h713
\h923
\h239
\h444
\h154
\h462
\h{10}74
\h786
\h{12}92
\h8{10}5
\h5{11}6
\h3{12}6
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v442
\v556
\v667
\v717
\v846
\v92{10}
\v{10}16
\v{11}38
\v{12}27
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4580}{}
\h{10}13
\h22{10}
\h43{10}
\h742
\h652
\h764
\h974
\h18{11}
\h599
\h3{10}7
\h6{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v439
\v594
\v656
\v742
\v857
\v943
\v{10}19
\v{11}65
\v{12}26
\v{13}16
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4582}{}
\h217
\h825
\h436
\h744
\h953
\h{11}63
\h676
\h184
\h493
\h3{10}{10}
\h5{11}9
\h6{12}4
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v436
\v583
\v675
\v745
\v82{11}
\v914
\v{10}39
\v{11}42
\v{12}52
\v{13}28
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4583}{}
\h616
\h229
\h836
\h742
\h854
\h466
\h578
\h683
\h493
\h1{10}9
\h{11}{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v463
\v576
\v617
\v745
\v832
\v944
\v{10}64
\v{11}29
\v{12}14
\v{13}75
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4584}{}
\h217
\h726
\h634
\h942
\h{10}54
\h864
\h477
\h885
\h194
\h3{10}{11}
\h4{11}3
\h5{12}7
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v474
\v593
\v63{10}
\v729
\v862
\v913
\v{10}32
\v{11}43
\v{12}66
\v{13}26
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4585}{}
\h214
\h{11}22
\h{12}32
\h944
\h754
\h365
\h575
\h985
\h492
\h1{10}4
\h2{11}{10}
\h7{12}3
\h4{13}4
\h1{14}2
\v1{10}4
\v21{10}
\v368
\v494
\v573
\v618
\v757
\v867
\v944
\v{10}75
\v{11}23
\v{12}38
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4586}{}
\h215
\h428
\h{11}32
\h844
\h559
\h16{10}
\h37{11}
\h683
\h892
\h9{10}4
\h4{11}3
\h6{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v429
\v558
\v684
\v71{10}
\v845
\v982
\v{10}93
\v{11}33
\v{12}22
\v{13}37
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4587}{}
\h21{12}
\h723
\h533
\h148
\h654
\h765
\h{11}72
\h884
\h596
\h9{10}5
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v536
\v657
\v724
\v835
\v946
\v{10}23
\v{11}72
\v{12}62
\v{13}74
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4588}{}
\h212
\h327
\h933
\h846
\h15{12}
\h{10}64
\h675
\h884
\h598
\h4{10}3
\h6{11}3
\h7{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v419
\v594
\v674
\v7{10}2
\v844
\v938
\v{10}24
\v{11}75
\v{12}35
\v{13}54
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4589}{}
\h218
\h924
\h{11}33
\h644
\h156
\h864
\h{11}72
\h686
\h495
\h8{10}6
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v493
\v5{11}2
\v644
\v757
\v864
\v927
\v{10}13
\v{11}34
\v{12}62
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4590}{}
\h217
\h726
\h437
\h144
\h658
\h36{10}
\h473
\h{10}82
\h{11}93
\h8{10}4
\h6{11}4
\h5{12}4
\h2{13}6
\h1{14}2
\v14{10}
\v21{12}
\v368
\v434
\v548
\v656
\v725
\v8{10}3
\v91{11}
\v{10}83
\v{11}36
\v{12}82
\v{13}24
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4591}{}
\h21{11}
\h824
\h138
\h{10}44
\h657
\h563
\h774
\h{10}82
\h695
\h7{10}7
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v654
\v773
\v824
\v938
\v{10}44
\v{11}72
\v{12}26
\v{13}14
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4592}{}
\h21{12}
\h626
\h136
\h446
\h952
\h664
\h578
\h484
\h993
\h7{10}4
\h8{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v444
\v576
\v624
\v737
\v883
\v954
\v{10}42
\v{11}55
\v{12}27
\v{13}75
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4593}{}
\h212
\h924
\h832
\h544
\h{11}53
\h865
\h379
\h18{10}
\h797
\h6{10}4
\h5{11}2
\h4{12}8
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v377
\v41{11}
\v547
\v6{10}3
\v792
\v833
\v922
\v{10}37
\v{11}53
\v{12}75
\v{13}24
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4594}{}
\h216
\h429
\h535
\h942
\h357
\h165
\h577
\h483
\h896
\h6{10}7
\h{11}{11}3
\h9{12}3
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v359
\v426
\v534
\v664
\v785
\v818
\v948
\v{10}32
\v{11}47
\v{12}75
\v{13}28
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4595}{}
\h714
\h228
\h435
\h549
\h15{12}
\h668
\h474
\h782
\h692
\h3{10}9
\h{11}{11}2
\h{10}{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v434
\v549
\v663
\v717
\v872
\v935
\v{10}2{10}
\v{11}1{10}
\v{12}{10}2
\v{13}56
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4596}{}
\h{11}12
\h22{10}
\h836
\h742
\h852
\h564
\h479
\h{11}83
\h394
\h1{10}5
\h4{11}8
\h5{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v395
\v474
\v566
\v6{10}3
\v745
\v832
\v942
\v{10}57
\v{11}17
\v{12}29
\v{13}16
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4597}{}
\h215
\h523
\h732
\h842
\h952
\h46{10}
\h377
\h18{11}
\h697
\h{12}{10}2
\h4{11}9
\h5{12}6
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v377
\v465
\v52{10}
\v694
\v712
\v822
\v932
\v{10}43
\v{11}57
\v{12}82
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4598}{}
\h219
\h722
\h832
\h544
\h756
\h{12}62
\h677
\h585
\h19{10}
\h8{10}4
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v544
\v675
\v723
\v837
\v922
\v{10}35
\v{11}18
\v{12}64
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4599}{}
\h21{10}
\h127
\h437
\h{10}44
\h657
\h562
\h675
\h389
\h994
\h8{10}2
\h9{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v439
\v567
\v652
\v766
\v828
\v992
\v{10}46
\v{11}34
\v{12}17
\v{13}54
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4600}{}
\h219
\h127
\h735
\h944
\h555
\h462
\h577
\h883
\h{10}94
\h3{10}{10}
\h9{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v466
\v552
\v667
\v739
\v826
\v947
\v{10}54
\v{11}17
\v{12}34
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4601}{}
\h915
\h229
\h{10}33
\h146
\h652
\h767
\h574
\h488
\h{11}92
\h6{10}6
\h3{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v484
\v576
\v655
\v742
\v856
\v916
\v{10}39
\v{11}27
\v{12}82
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4602}{}
\h216
\h626
\h{11}32
\h445
\h753
\h963
\h{10}74
\h184
\h39{10}
\h4{10}7
\h6{11}8
\h5{12}3
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v395
\v446
\v584
\v629
\v758
\v81{11}
\v942
\v{10}52
\v{11}37
\v{12}24
\v{13}36
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4603}{}
\h218
\h523
\h735
\h945
\h854
\h163
\h373
\h588
\h{11}93
\h9{10}4
\h4{11}6
\h6{12}5
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v377
\v465
\v526
\v675
\v73{10}
\v823
\v946
\v{10}1{10}
\v{11}93
\v{12}32
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4604}{}
\h212
\h725
\h338
\h648
\h156
\h564
\h{10}73
\h884
\h{10}94
\h6{10}3
\h8{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v33{11}
\v41{11}
\v567
\v646
\v723
\v883
\v964
\v{10}72
\v{11}39
\v{12}26
\v{13}74
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4605}{}
\h{10}13
\h922
\h{10}32
\h546
\h757
\h465
\h273
\h489
\h698
\h3{10}5
\h6{11}6
\h1{12}6
\h2{13}6
\h1{14}2
\v1{12}2
\v276
\v3{10}4
\v462
\v543
\v692
\v757
\v8{10}3
\v924
\v{10}12
\v{11}22
\v{12}38
\v{13}17
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4606}{}
\h716
\h622
\h732
\h249
\h856
\h667
\h577
\h{11}83
\h199
\h9{10}3
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v249
\v3{12}2
\v4{11}2
\v575
\v624
\v712
\v823
\v937
\v{10}92
\v{11}44
\v{12}73
\v{13}15
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4607}{}
\h216
\h124
\h438
\h{11}43
\h953
\h363
\h479
\h783
\h995
\h5{10}3
\h6{11}5
\h{10}{12}3
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v368
\v434
\v528
\v665
\v785
\v819
\v954
\v{10}84
\v{11}47
\v{12}32
\v{13}75
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4608}{}
\h21{10}
\h529
\h137
\h742
\h854
\h467
\h{10}74
\h588
\h398
\h6{10}3
\h7{11}6
\h4{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v466
\v526
\v6{10}3
\v747
\v832
\v946
\v{10}75
\v{11}63
\v{12}14
\v{13}83
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4609}{}
\h218
\h524
\h834
\h447
\h558
\h666
\h475
\h787
\h697
\h1{10}9
\h7{11}4
\h3{12}{11}
\h2{13}6
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v443
\v523
\v663
\v783
\v83{10}
\v925
\v{10}19
\v{11}47
\v{12}33
\v{13}54
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4610}{}
\h21{10}
\h429
\h832
\h942
\h654
\h364
\h876
\h686
\h19{10}
\h9{10}5
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v42{10}
\v5{11}2
\v653
\v766
\v834
\v946
\v{10}32
\v{11}45
\v{12}17
\v{13}29
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4611}{}
\h216
\h626
\h534
\h842
\h955
\h467
\h{10}73
\h18{11}
\h39{11}
\h7{10}6
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v466
\v53{10}
\v629
\v7{10}2
\v813
\v932
\v{10}43
\v{11}65
\v{12}26
\v{13}73
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4612}{}
\h415
\h22{11}
\h638
\h543
\h15{10}
\h765
\h{11}72
\h686
\h394
\h4{10}6
\h9{11}5
\h8{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v395
\v419
\v549
\v635
\v763
\v848
\v91{10}
\v{10}{10}2
\v{11}52
\v{12}62
\v{13}25
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4613}{}
\h218
\h726
\h633
\h446
\h154
\h{11}63
\h479
\h884
\h792
\h8{10}6
\h3{11}8
\h6{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v443
\v558
\v639
\v727
\v882
\v936
\v{10}13
\v{11}65
\v{12}84
\v{13}25
\v{14}64
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4614}{}
\h219
\h727
\h13{11}
\h449
\h955
\h862
\h974
\h388
\h694
\h7{10}5
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v448
\v5{11}2
\v693
\v728
\v865
\v952
\v{10}63
\v{11}17
\v{12}37
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4615}{}
\h412
\h925
\h535
\h24{11}
\h757
\h663
\h17{10}
\h884
\h{11}92
\h7{10}5
\h3{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v249
\v3{11}3
\v41{11}
\v53{10}
\v615
\v755
\v883
\v924
\v{10}39
\v{11}72
\v{12}82
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4616}{}
\h217
\h825
\h635
\h{10}42
\h453
\h{11}63
\h676
\h184
\h495
\h3{10}{10}
\h5{11}9
\h7{12}3
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v454
\v583
\v634
\v757
\v82{11}
\v918
\v{10}48
\v{11}33
\v{12}43
\v{13}28
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4617}{}
\h219
\h628
\h136
\h646
\h{10}53
\h863
\h478
\h787
\h594
\h8{10}2
\h3{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v475
\v594
\v622
\v735
\v864
\v992
\v{10}55
\v{11}15
\v{12}43
\v{13}57
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4618}{}
\h816
\h425
\h23{11}
\h747
\h652
\h16{10}
\h{10}72
\h{11}82
\h795
\h3{10}7
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v42{10}
\v5{11}2
\v657
\v745
\v814
\v929
\v{10}73
\v{11}62
\v{12}72
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4619}{}
\h217
\h42{10}
\h536
\h{10}42
\h358
\h165
\h578
\h483
\h896
\h6{10}3
\h8{11}4
\h{10}{12}3
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v359
\v426
\v534
\v664
\v785
\v892
\v919
\v{10}48
\v{11}32
\v{12}47
\v{13}75
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4620}{}
\h21{12}
\h128
\h{11}32
\h{10}42
\h853
\h465
\h678
\h786
\h494
\h5{10}5
\h7{11}5
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v463
\v5{10}3
\v675
\v783
\v854
\v924
\v{10}46
\v{11}32
\v{12}47
\v{13}35
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4621}{}
\h217
\h726
\h436
\h144
\h658
\h36{10}
\h473
\h883
\h{10}92
\h{11}{10}3
\h6{11}6
\h5{12}4
\h2{13}6
\h1{14}2
\v14{10}
\v21{12}
\v368
\v434
\v548
\v656
\v725
\v885
\v91{11}
\v{10}36
\v{11}82
\v{12}92
\v{13}24
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4622}{}
\h715
\h226
\h{10}34
\h647
\h752
\h167
\h576
\h{10}82
\h497
\h5{10}9
\h3{11}6
\h4{12}9
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v493
\v573
\v649
\v714
\v824
\v956
\v{10}35
\v{11}72
\v{12}17
\v{13}48
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4623}{}
\h212
\h32{10}
\h935
\h14{11}
\h852
\h962
\h674
\h885
\h597
\h7{10}7
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{11}
\v594
\v674
\v7{10}2
\v853
\v933
\v{10}52
\v{11}65
\v{12}45
\v{13}26
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4624}{}
\h815
\h{12}22
\h934
\h545
\h853
\h268
\h473
\h587
\h{11}93
\h1{10}5
\h4{11}5
\h3{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v474
\v544
\v6{10}3
\v775
\v814
\v938
\v{10}42
\v{11}54
\v{12}26
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4625}{}
\h214
\h824
\h{11}33
\h742
\h459
\h{12}62
\h573
\h185
\h796
\h4{10}6
\h9{11}2
\h3{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v455
\v576
\v617
\v745
\v825
\v947
\v{10}{10}2
\v{11}38
\v{12}24
\v{13}54
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4626}{}
\h712
\h822
\h933
\h24{11}
\h159
\h{11}63
\h676
\h384
\h598
\h4{10}2
\h5{11}9
\h4{12}7
\h2{13}6
\h1{14}2
\v159
\v249
\v386
\v4{10}2
\v592
\v673
\v717
\v82{11}
\v912
\v{10}23
\v{11}66
\v{12}34
\v{13}45
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4627}{}
\h21{11}
\h129
\h833
\h742
\h652
\h466
\h579
\h489
\h795
\h9{10}5
\h3{11}8
\h6{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v462
\v576
\v657
\v745
\v832
\v946
\v{10}24
\v{11}38
\v{12}93
\v{13}17
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4628}{}
\h219
\h725
\h13{10}
\h545
\h656
\h964
\h476
\h885
\h599
\h3{10}6
\h7{11}7
\h4{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v475
\v545
\v658
\v729
\v884
\v964
\v{10}43
\v{11}12
\v{12}23
\v{13}62
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4629}{}
\h615
\h925
\h23{10}
\h{11}42
\h156
\h862
\h673
\h884
\h{10}94
\h4{10}9
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v4{10}2
\v5{11}2
\v616
\v757
\v862
\v925
\v{10}63
\v{11}13
\v{12}35
\v{13}46
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4630}{}
\h218
\h823
\h633
\h543
\h459
\h{12}62
\h{10}73
\h18{11}
\h794
\h3{10}3
\h4{11}{10}
\h5{12}4
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v456
\v548
\v637
\v794
\v822
\v939
\v{10}16
\v{11}27
\v{12}62
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4631}{}
\h215
\h42{10}
\h634
\h843
\h{10}52
\h16{10}
\h578
\h483
\h693
\h8{10}4
\h9{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v426
\v576
\v636
\v717
\v846
\v992
\v{10}32
\v{11}42
\v{12}55
\v{13}75
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4632}{}
\h813
\h228
\h435
\h845
\h754
\h564
\h473
\h688
\h597
\h{10}{10}3
\h1{11}{11}
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v434
\v563
\v685
\v752
\v813
\v933
\v{10}28
\v{11}14
\v{12}92
\v{13}46
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4633}{}
\h212
\h725
\h535
\h345
\h458
\h964
\h674
\h985
\h596
\h7{10}6
\h1{11}{10}
\h6{12}8
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v414
\v536
\v675
\v728
\v849
\v962
\v{10}34
\v{11}92
\v{12}23
\v{13}64
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4634}{}
\h21{10}
\h12{10}
\h737
\h643
\h453
\h864
\h674
\h984
\h{11}93
\h5{10}8
\h4{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v456
\v5{10}3
\v643
\v732
\v866
\v944
\v{10}74
\v{11}27
\v{12}15
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4635}{}
\h515
\h226
\h932
\h644
\h953
\h{11}63
\h578
\h787
\h696
\h1{10}7
\h4{11}9
\h3{12}4
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v516
\v645
\v784
\v828
\v932
\v{10}13
\v{11}33
\v{12}54
\v{13}74
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4636}{}
\h716
\h229
\h33{10}
\h445
\h157
\h569
\h476
\h688
\h993
\h5{10}6
\h7{11}5
\h6{12}4
\h2{13}6
\h1{14}2
\v159
\v22{11}
\v33{11}
\v443
\v564
\v684
\v71{10}
\v858
\v945
\v{10}75
\v{11}28
\v{12}92
\v{13}12
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4637}{}
\h{11}13
\h824
\h23{11}
\h149
\h952
\h466
\h579
\h38{10}
\h795
\h6{10}2
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v386
\v465
\v576
\v6{10}2
\v792
\v828
\v957
\v{10}42
\v{11}14
\v{12}27
\v{13}35
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4638}{}
\h21{10}
\h528
\h138
\h844
\h752
\h{11}63
\h479
\h{10}84
\h695
\h5{10}3
\h3{11}3
\h4{12}6
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v475
\v528
\v692
\v758
\v846
\v932
\v{10}84
\v{11}63
\v{12}13
\v{13}25
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4639}{}
\h814
\h{10}24
\h23{11}
\h645
\h154
\h965
\h478
\h882
\h{11}92
\h3{10}4
\h6{11}3
\h2{12}3
\h4{13}3
\h1{14}2
\v159
\v239
\v3{10}4
\v476
\v557
\v647
\v7{10}3
\v817
\v965
\v{10}26
\v{11}45
\v{12}16
\v{13}36
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4640}{}
\h415
\h225
\h634
\h844
\h{11}52
\h567
\h473
\h584
\h896
\h1{10}9
\h3{11}{10}
\h{11}{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v416
\v562
\v63{10}
\v725
\v845
\v917
\v{10}37
\v{11}57
\v{12}42
\v{13}56
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4641}{}
\h717
\h622
\h735
\h944
\h256
\h665
\h179
\h983
\h{11}93
\h4{10}9
\h3{11}2
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v258
\v3{11}3
\v4{10}2
\v5{11}2
\v624
\v712
\v823
\v944
\v{10}75
\v{11}63
\v{12}35
\v{13}46
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4642}{}
\h21{11}
\h925
\h436
\h14{11}
\h856
\h{11}62
\h772
\h884
\h398
\h5{10}5
\h4{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v438
\v5{10}2
\v6{11}2
\v775
\v853
\v925
\v{10}37
\v{11}63
\v{12}44
\v{13}15
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4643}{}
\h219
\h925
\h832
\h445
\h154
\h469
\h777
\h686
\h398
\h8{10}4
\h7{11}3
\h5{12}8
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v442
\v557
\v685
\v774
\v837
\v922
\v{10}38
\v{11}18
\v{12}82
\v{13}66
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4644}{}
\h214
\h428
\h138
\h743
\h556
\h465
\h875
\h{10}84
\h697
\h7{10}5
\h8{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v424
\v558
\v618
\v746
\v874
\v933
\v{10}44
\v{11}57
\v{12}28
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4645}{}
\h219
\h924
\h733
\h147
\h653
\h764
\h{12}72
\h{10}83
\h597
\h6{10}8
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v655
\v733
\v847
\v923
\v{10}35
\v{11}15
\v{12}72
\v{13}26
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4646}{}
\h613
\h825
\h238
\h146
\h952
\h664
\h876
\h587
\h{11}92
\h{12}{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v4{11}2
\v584
\v615
\v747
\v825
\v914
\v{10}33
\v{11}54
\v{12}82
\v{13}27
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4647}{}
\h514
\h726
\h23{10}
\h648
\h553
\h{10}63
\h774
\h188
\h{10}92
\h8{10}3
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v514
\v648
\v725
\v855
\v917
\v{10}63
\v{11}73
\v{12}36
\v{13}24
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4648}{}
\h21{12}
\h129
\h636
\h444
\h558
\h762
\h876
\h38{10}
\h695
\h{10}{10}2
\h9{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v448
\v558
\v636
\v766
\v843
\v965
\v{10}28
\v{11}92
\v{12}37
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4649}{}
\h412
\h524
\h235
\h844
\h653
\h{10}63
\h{12}72
\h489
\h893
\h{10}{10}4
\h1{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v417
\v52{11}
\v614
\v738
\v845
\v923
\v{10}64
\v{11}93
\v{12}43
\v{13}62
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4650}{}
\h21{12}
\h12{10}
\h934
\h842
\h455
\h569
\h478
\h786
\h695
\h3{10}5
\h7{11}3
\h5{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v452
\v566
\v694
\v783
\v846
\v932
\v{10}47
\v{11}27
\v{12}75
\v{13}35
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4651}{}
\h914
\h22{10}
\h833
\h{10}43
\h752
\h569
\h375
\h18{11}
\h698
\h7{10}4
\h4{11}6
\h2{12}3
\h4{13}2
\h1{14}2
\v186
\v22{10}
\v377
\v4{11}2
\v566
\v694
\v755
\v834
\v914
\v{10}47
\v{11}37
\v{12}26
\v{13}13
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4652}{}
\h{10}12
\h229
\h934
\h44{10}
\h15{11}
\h363
\h773
\h583
\h792
\h6{10}8
\h8{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v368
\v448
\v585
\v664
\v772
\v883
\v936
\v{10}16
\v{11}2{10}
\v{12}14
\v{13}38
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4655}{}
\h{12}12
\h624
\h736
\h546
\h25{10}
\h663
\h47{10}
\h384
\h199
\h8{10}3
\h4{11}9
\h5{12}4
\h2{13}6
\h1{14}2
\v195
\v258
\v386
\v474
\v548
\v624
\v735
\v8{10}3
\v966
\v{10}27
\v{11}46
\v{12}14
\v{13}38
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4656}{}
\h716
\h229
\h438
\h347
\h556
\h964
\h{10}74
\h884
\h495
\h7{10}7
\h1{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v34{10}
\v436
\v557
\v6{11}2
\v719
\v884
\v963
\v{10}43
\v{11}23
\v{12}35
\v{13}15
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4657}{}
\h415
\h823
\h238
\h746
\h{11}53
\h567
\h677
\h584
\h493
\h8{10}4
\h1{11}9
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v418
\v562
\v676
\v745
\v828
\v917
\v{10}38
\v{11}23
\v{12}64
\v{13}43
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4658}{}
\h21{11}
\h{11}23
\h933
\h545
\h157
\h368
\h772
\h885
\h{12}92
\h6{10}4
\h4{11}3
\h2{12}3
\h4{13}2
\h1{14}2
\v159
\v21{11}
\v368
\v4{11}2
\v548
\v6{10}3
\v774
\v853
\v934
\v{10}46
\v{11}24
\v{12}36
\v{13}17
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4659}{}
\h814
\h229
\h436
\h746
\h{12}52
\h568
\h474
\h683
\h793
\h5{10}4
\h1{11}{10}
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v434
\v564
\v685
\v745
\v816
\v982
\v{10}36
\v{11}29
\v{12}14
\v{13}42
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4660}{}
\h413
\h628
\h23{11}
\h{12}42
\h954
\h467
\h775
\h585
\h893
\h6{10}3
\h1{11}7
\h3{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v415
\v585
\v628
\v716
\v892
\v955
\v{10}84
\v{11}63
\v{12}43
\v{13}32
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4662}{}
\h{10}13
\h229
\h137
\h647
\h555
\h765
\h673
\h883
\h495
\h7{10}7
\h3{11}9
\h4{12}{10}
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{11}3
\v493
\v558
\v643
\v764
\v835
\v972
\v{10}14
\v{11}26
\v{12}65
\v{13}13
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4663}{}
\h415
\h822
\h235
\h647
\h{12}52
\h{11}62
\h973
\h384
\h595
\h1{10}5
\h4{11}7
\h8{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v386
\v41{10}
\v594
\v646
\v735
\v82{10}
\v916
\v{10}27
\v{11}65
\v{12}52
\v{13}42
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4664}{}
\h418
\h{10}23
\h635
\h{10}42
\h955
\h269
\h876
\h584
\h196
\h3{10}5
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v267
\v3{10}4
\v41{11}
\v585
\v638
\v793
\v873
\v953
\v{10}22
\v{11}33
\v{12}13
\v{13}29
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4665}{}
\h717
\h226
\h734
\h647
\h454
\h569
\h478
\h984
\h19{10}
\h3{10}9
\h6{11}4
\h2{12}7
\h5{13}5
\h1{14}2
\v195
\v22{10}
\v3{10}4
\v452
\v567
\v647
\v712
\v823
\v984
\v{10}{11}2
\v{11}36
\v{12}73
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4666}{}
\h41{10}
\h22{11}
\h737
\h645
\h954
\h765
\h477
\h585
\h894
\h6{10}3
\h1{11}7
\h3{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v416
\v585
\v646
\v733
\v892
\v955
\v{10}84
\v{11}43
\v{12}63
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4672}{}
\h517
\h422
\h233
\h449
\h157
\h366
\h874
\h784
\h{10}94
\h9{10}4
\h6{11}4
\h{11}{12}3
\h2{13}5
\h1{14}2
\v159
\v23{10}
\v368
\v422
\v512
\v629
\v785
\v852
\v964
\v{10}92
\v{11}84
\v{12}16
\v{13}46
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4677}{}
\h21{11}
\h129
\h438
\h549
\h358
\h766
\h472
\h{12}82
\h593
\h7{10}2
\h8{11}2
\h9{12}2
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v359
\v434
\v545
\v676
\v764
\v892
\v9{10}2
\v{10}29
\v{11}57
\v{12}35
\v{13}15
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4683}{}
\h416
\h923
\h832
\h247
\h35{10}
\h16{11}
\h774
\h886
\h598
\h6{10}8
\h4{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v168
\v249
\v359
\v41{10}
\v593
\v6{10}3
\v774
\v835
\v922
\v{10}12
\v{11}75
\v{12}24
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4684}{}
\h717
\h227
\h634
\h843
\h752
\h{10}64
\h474
\h382
\h697
\h1{10}{11}
\h{11}{11}2
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v386
\v475
\v585
\v636
\v714
\v843
\v923
\v{10}33
\v{11}47
\v{12}{10}2
\v{13}92
\v{14}15
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4685}{}
\h213
\h425
\h134
\h{10}42
\h757
\h36{10}
\h678
\h487
\h894
\h9{10}4
\h7{11}3
\h8{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v368
\v426
\v512
\v676
\v756
\v893
\v928
\v{10}47
\v{11}84
\v{12}45
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4686}{}
\h216
\h426
\h332
\h148
\h754
\h667
\h{10}74
\h488
\h796
\h{11}{10}3
\h8{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v33{11}
\v426
\v53{10}
\v666
\v754
\v81{10}
\v948
\v{10}25
\v{11}55
\v{12}83
\v{13}63
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4687}{}
\h214
\h726
\h834
\h447
\h658
\h36{10}
\h973
\h783
\h893
\h9{10}5
\h1{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v368
\v448
\v5{11}2
\v614
\v726
\v836
\v973
\v{10}84
\v{11}45
\v{12}34
\v{13}24
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4688}{}
\h715
\h922
\h539
\h248
\h655
\h865
\h574
\h{12}82
\h694
\h4{10}9
\h3{11}4
\h1{12}3
\h2{13}6
\h1{14}2
\v1{12}2
\v249
\v3{11}3
\v4{10}2
\v534
\v654
\v71{10}
\v867
\v925
\v{10}45
\v{11}23
\v{12}17
\v{13}64
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4689}{}
\h617
\h723
\h237
\h648
\h853
\h565
\h973
\h784
\h494
\h5{10}8
\h1{11}{11}
\h3{12}{11}
\h2{13}2
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v494
\v564
\v613
\v726
\v854
\v934
\v{10}24
\v{11}53
\v{12}74
\v{13}19
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4690}{}
\h212
\h628
\h833
\h{10}43
\h754
\h366
\h579
\h885
\h795
\h1{10}9
\h6{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v41{11}
\v576
\v629
\v754
\v835
\v966
\v{10}46
\v{11}32
\v{12}92
\v{13}44
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4691}{}
\h612
\h{11}22
\h735
\h846
\h258
\h667
\h972
\h787
\h193
\h3{10}7
\h5{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v258
\v3{10}4
\v493
\v5{11}2
\v615
\v735
\v813
\v975
\v{10}55
\v{11}25
\v{12}38
\v{13}24
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4692}{}
\h21{11}
\h{11}23
\h834
\h643
\h453
\h563
\h674
\h485
\h794
\h{10}{10}3
\h1{11}{11}
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v453
\v567
\v643
\v754
\v833
\v944
\v{10}73
\v{11}27
\v{12}38
\v{13}19
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4693}{}
\h212
\h323
\h539
\h148
\h656
\h{10}64
\h775
\h885
\h495
\h7{10}4
\h{10}{11}3
\h8{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v418
\v53{10}
\v623
\v773
\v884
\v945
\v{10}65
\v{11}{10}2
\v{12}52
\v{13}83
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4695}{}
\h21{11}
\h123
\h335
\h{10}44
\h754
\h{10}62
\h974
\h{11}83
\h894
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v42{10}
\v5{11}2
\v6{10}2
\v756
\v836
\v973
\v{10}42
\v{11}53
\v{12}63
\v{13}16
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4696}{}
\h21{12}
\h129
\h834
\h{11}42
\h953
\h763
\h873
\h985
\h499
\h3{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v6{10}2
\v765
\v834
\v953
\v{10}24
\v{11}43
\v{12}32
\v{13}45
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4697}{}
\h21{11}
\h123
\h335
\h744
\h{10}52
\h{11}63
\h974
\h884
\h{10}94
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v42{10}
\v5{11}2
\v6{10}2
\v747
\v835
\v973
\v{10}54
\v{11}42
\v{12}53
\v{13}16
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4698}{}
\h714
\h228
\h933
\h843
\h752
\h{10}63
\h676
\h886
\h598
\h1{10}5
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v673
\v714
\v844
\v932
\v{10}24
\v{11}13
\v{12}34
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4699}{}
\h419
\h224
\h533
\h{11}43
\h{10}52
\h764
\h974
\h{10}84
\h894
\h6{10}3
\h3{11}4
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v22{11}
\v3{11}3
\v41{11}
\v53{10}
\v628
\v765
\v836
\v973
\v{10}53
\v{11}42
\v{12}54
\v{13}16
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4700}{}
\h21{11}
\h{11}23
\h834
\h742
\h553
\h664
\h774
\h584
\h{10}93
\h1{10}{11}
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v4{11}2
\v553
\v666
\v743
\v832
\v944
\v{10}63
\v{11}25
\v{12}37
\v{13}18
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4702}{}
\h914
\h{12}22
\h23{11}
\h149
\h955
\h665
\h874
\h586
\h793
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v4{11}2
\v584
\v664
\v792
\v873
\v914
\v{10}45
\v{11}62
\v{12}25
\v{13}12
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4703}{}
\h21{12}
\h12{11}
\h935
\h644
\h454
\h962
\h{10}73
\h587
\h{11}92
\h3{10}4
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v457
\v585
\v647
\v7{10}2
\v856
\v933
\v{10}43
\v{11}63
\v{12}26
\v{13}72
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4705}{}
\h217
\h529
\h635
\h14{12}
\h{12}52
\h766
\h674
\h884
\h794
\h4{10}5
\h3{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v4{10}2
\v52{11}
\v634
\v763
\v883
\v919
\v{10}75
\v{11}36
\v{12}53
\v{13}42
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4706}{}
\h715
\h{11}22
\h23{10}
\h34{11}
\h654
\h865
\h17{10}
\h48{10}
\h293
\h4{10}3
\h6{11}3
\h8{12}2
\h5{13}4
\h1{14}2
\v177
\v236
\v34{10}
\v482
\v594
\v656
\v719
\v866
\v9{11}2
\v{10}57
\v{11}25
\v{12}12
\v{13}24
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4708}{}
\h216
\h722
\h632
\h747
\h457
\h{10}62
\h678
\h184
\h994
\h3{10}8
\h{10}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v457
\v585
\v634
\v722
\v812
\v927
\v{10}65
\v{11}55
\v{12}66
\v{13}92
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4709}{}
\h212
\h32{10}
\h13{10}
\h{10}42
\h952
\h565
\h777
\h682
\h796
\h4{10}5
\h8{11}6
\h6{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v419
\v567
\v684
\v772
\v883
\v955
\v{10}42
\v{11}32
\v{12}48
\v{13}27
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4711}{}
\h915
\h622
\h734
\h{10}43
\h953
\h{11}62
\h278
\h48{10}
\h194
\h3{10}5
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v276
\v3{10}4
\v484
\v594
\v629
\v739
\v828
\v914
\v{10}43
\v{11}33
\v{12}56
\v{13}42
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4712}{}
\h214
\h429
\h334
\h{10}44
\h952
\h862
\h178
\h589
\h494
\h6{10}6
\h{11}{11}2
\h5{12}7
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v33{11}
\v427
\v584
\v619
\v73{10}
\v863
\v952
\v{10}42
\v{11}56
\v{12}{10}2
\v{13}29
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4713}{}
\h21{12}
\h123
\h334
\h644
\h953
\h764
\h872
\h584
\h894
\h6{10}7
\h{11}{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v42{10}
\v585
\v646
\v733
\v872
\v953
\v{10}43
\v{11}65
\v{12}54
\v{13}{10}2
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4714}{}
\h214
\h726
\h{10}32
\h447
\h154
\h767
\h973
\h882
\h994
\h3{10}8
\h6{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v448
\v558
\v61{10}
\v724
\v884
\v972
\v{10}35
\v{11}46
\v{12}34
\v{13}27
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4715}{}
\h21{12}
\h123
\h334
\h844
\h654
\h764
\h973
\h882
\h594
\h6{10}7
\h{11}{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v42{10}
\v594
\v655
\v733
\v844
\v972
\v{10}53
\v{11}65
\v{12}43
\v{13}{10}2
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4719}{}
\h815
\h222
\h336
\h846
\h556
\h16{12}
\h676
\h{10}84
\h794
\h4{10}5
\h7{11}5
\h6{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v33{11}
\v428
\v558
\v675
\v792
\v813
\v937
\v{10}84
\v{11}54
\v{12}74
\v{13}15
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4720}{}
\h21{11}
\h523
\h732
\h843
\h658
\h169
\h577
\h687
\h{12}92
\h9{10}2
\h4{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v525
\v653
\v739
\v822
\v937
\v{10}65
\v{11}46
\v{12}72
\v{13}17
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4721}{}
\h216
\h123
\h732
\h842
\h953
\h665
\h{10}74
\h687
\h597
\h{11}{10}3
\h3{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v42{10}
\v594
\v662
\v738
\v813
\v932
\v{10}43
\v{11}64
\v{12}54
\v{13}84
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4722}{}
\h216
\h123
\h633
\h842
\h953
\h{11}63
\h776
\h587
\h{10}94
\h3{10}3
\h4{11}9
\h7{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v429
\v585
\v637
\v775
\v813
\v932
\v{10}45
\v{11}66
\v{12}53
\v{13}74
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4723}{}
\h21{11}
\h424
\h634
\h544
\h156
\h665
\h876
\h785
\h{11}92
\h{12}{10}2
\h3{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v42{10}
\v549
\v633
\v753
\v825
\v948
\v{10}38
\v{11}63
\v{12}82
\v{13}18
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4724}{}
\h812
\h{12}22
\h538
\h445
\h555
\h266
\h675
\h983
\h{11}93
\h3{10}4
\h4{11}9
\h1{12}5
\h2{13}5
\h1{14}2
\v1{12}2
\v267
\v3{10}4
\v447
\v532
\v675
\v7{10}3
\v815
\v944
\v{10}14
\v{11}72
\v{12}26
\v{13}38
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4725}{}
\h21{12}
\h428
\h138
\h743
\h{11}52
\h864
\h574
\h684
\h796
\h6{10}2
\h3{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v42{10}
\v576
\v682
\v745
\v864
\v934
\v{10}44
\v{11}56
\v{12}24
\v{13}54
\v{14}1{11}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4726}{}
\h212
\h923
\h836
\h344
\h555
\h964
\h{11}73
\h785
\h{10}93
\h4{10}4
\h1{11}5
\h5{12}6
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v419
\v557
\v6{11}2
\v744
\v837
\v924
\v{10}54
\v{11}75
\v{12}26
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4727}{}
\h418
\h625
\h535
\h246
\h459
\h{10}64
\h17{12}
\h785
\h693
\h8{10}3
\h5{11}4
\h3{12}{11}
\h2{13}5
\h1{14}2
\v177
\v249
\v3{12}2
\v414
\v538
\v627
\v785
\v846
\v992
\v{10}33
\v{11}28
\v{12}17
\v{13}52
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4728}{}
\h216
\h{11}22
\h535
\h343
\h953
\h863
\h{10}74
\h984
\h493
\h5{10}7
\h1{11}6
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v493
\v537
\v649
\v792
\v815
\v953
\v{10}34
\v{11}24
\v{12}55
\v{13}26
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4729}{}
\h21{11}
\h628
\h13{12}
\h445
\h355
\h765
\h673
\h{11}83
\h597
\h2{10}8
\h8{11}3
\h5{12}5
\h4{13}3
\h1{14}2
\v13{11}
\v219
\v359
\v449
\v593
\v625
\v767
\v856
\v943
\v{10}{10}2
\v{11}83
\v{12}63
\v{13}12
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4730}{}
\h519
\h923
\h733
\h642
\h259
\h766
\h577
\h{11}83
\h693
\h4{10}9
\h3{11}5
\h1{12}3
\h2{13}8
\h1{14}2
\v1{12}2
\v258
\v3{11}3
\v4{10}2
\v516
\v645
\v733
\v847
\v927
\v{10}3{10}
\v{11}53
\v{12}25
\v{13}64
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4731}{}
\h618
\h225
\h537
\h843
\h{10}54
\h666
\h774
\h984
\h496
\h1{10}4
\h8{11}5
\h3{12}6
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v494
\v537
\v615
\v725
\v847
\v984
\v{10}54
\v{11}43
\v{12}33
\v{13}83
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4733}{}
\h212
\h325
\h633
\h842
\h953
\h766
\h576
\h688
\h19{11}
\h{10}{10}3
\h7{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v576
\v635
\v765
\v822
\v932
\v{10}46
\v{11}74
\v{12}54
\v{13}64
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4734}{}
\h212
\h329
\h836
\h742
\h855
\h565
\h975
\h784
\h{10}92
\h1{10}5
\h4{11}7
\h6{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{10}
\v567
\v6{10}2
\v744
\v832
\v943
\v{10}63
\v{11}83
\v{12}27
\v{13}57
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4735}{}
\h21{11}
\h{10}24
\h135
\h543
\h754
\h964
\h{10}72
\h{11}83
\h894
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v637
\v756
\v845
\v964
\v{10}25
\v{11}53
\v{12}72
\v{13}15
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4736}{}
\h21{12}
\h125
\h533
\h745
\h{10}53
\h{11}63
\h973
\h882
\h994
\h6{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v628
\v747
\v835
\v972
\v{10}53
\v{11}64
\v{12}43
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4737}{}
\h219
\h125
\h534
\h{10}44
\h755
\h665
\h{10}73
\h{12}82
\h895
\h7{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v624
\v755
\v892
\v937
\v{10}43
\v{11}15
\v{12}53
\v{13}72
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4739}{}
\h219
\h{10}22
\h{11}33
\h14{12}
\h656
\h562
\h673
\h886
\h796
\h5{10}4
\h4{11}6
\h3{12}5
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v564
\v652
\v763
\v884
\v973
\v{10}29
\v{11}12
\v{12}23
\v{13}45
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4740}{}
\h213
\h423
\h635
\h747
\h35{10}
\h164
\h{12}72
\h885
\h495
\h8{10}2
\h9{11}2
\h{10}{12}2
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v359
\v427
\v515
\v63{10}
\v722
\v882
\v992
\v{10}{10}2
\v{11}38
\v{12}75
\v{13}53
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4742}{}
\h412
\h922
\h238
\h547
\h457
\h765
\h876
\h18{12}
\h995
\h6{10}4
\h8{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v414
\v549
\v619
\v766
\v874
\v927
\v{10}37
\v{11}23
\v{12}42
\v{13}83
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4743}{}
\h912
\h{10}24
\h735
\h249
\h855
\h{12}62
\h776
\h485
\h395
\h1{10}5
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v395
\v484
\v5{11}2
\v6{10}2
\v734
\v854
\v917
\v{10}29
\v{11}13
\v{12}33
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4747}{}
\h21{12}
\h125
\h437
\h747
\h554
\h862
\h673
\h884
\h{11}92
\h3{10}9
\h{10}{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v558
\v625
\v748
\v862
\v952
\v{10}65
\v{11}36
\v{12}82
\v{13}92
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4749}{}
\h616
\h225
\h439
\h144
\h{12}52
\h663
\h875
\h782
\h398
\h{10}{10}4
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v395
\v439
\v549
\v615
\v726
\v874
\v962
\v{10}{10}2
\v{11}92
\v{12}14
\v{13}34
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4750}{}
\h214
\h{10}22
\h437
\h747
\h154
\h662
\h772
\h38{10}
\h{12}92
\h{10}{10}3
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v439
\v558
\v615
\v743
\v865
\v975
\v{10}28
\v{11}38
\v{12}27
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4756}{}
\h418
\h226
\h33{11}
\h646
\h159
\h962
\h773
\h885
\h594
\h7{10}4
\h6{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v33{11}
\v41{11}
\v594
\v647
\v773
\v826
\v963
\v{10}52
\v{11}64
\v{12}13
\v{13}84
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4757}{}
\h218
\h922
\h{10}34
\h14{11}
\h454
\h665
\h974
\h587
\h493
\h6{10}2
\h7{11}7
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v454
\v585
\v664
\v792
\v855
\v925
\v{10}12
\v{11}24
\v{12}44
\v{13}75
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4760}{}
\h712
\h822
\h435
\h243
\h452
\h568
\h777
\h18{10}
\h{10}93
\h3{10}9
\h{11}{11}3
\h8{12}4
\h2{13}4
\h1{14}2
\v186
\v249
\v3{10}4
\v432
\v542
\v658
\v716
\v82{10}
\v912
\v{10}27
\v{11}83
\v{12}{10}2
\v{13}63
\v{14}74
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4763}{}
\h216
\h628
\h13{10}
\h747
\h654
\h963
\h{11}72
\h884
\h595
\h9{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v623
\v747
\v817
\v964
\v{10}54
\v{11}34
\v{12}62
\v{13}73
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4764}{}
\h21{12}
\h12{12}
\h{11}33
\h{10}42
\h754
\h662
\h473
\h584
\h697
\h3{10}7
\h9{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v475
\v585
\v663
\v752
\v866
\v983
\v{10}46
\v{11}32
\v{12}47
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4766}{}
\h715
\h228
\h439
\h144
\h{12}52
\h865
\h773
\h683
\h395
\h6{10}5
\h9{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v395
\v439
\v549
\v682
\v716
\v863
\v983
\v{10}25
\v{11}{10}2
\v{12}14
\v{13}33
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4767}{}
\h218
\h529
\h137
\h344
\h657
\h965
\h775
\h984
\h497
\h5{10}7
\h4{11}6
\h6{12}5
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v34{10}
\v492
\v528
\v657
\v743
\v83{10}
\v962
\v{10}1{10}
\v{11}93
\v{12}73
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4775}{}
\h216
\h{10}23
\h735
\h845
\h653
\h463
\h675
\h184
\h995
\h3{10}9
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v466
\v585
\v652
\v733
\v813
\v954
\v{10}29
\v{11}75
\v{12}37
\v{13}22
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4776}{}
\h21{11}
\h922
\h535
\h945
\h358
\h464
\h676
\h{10}83
\h19{11}
\h5{10}9
\h4{11}3
\h6{12}2
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v359
\v465
\v537
\v675
\v7{11}2
\v866
\v922
\v{10}35
\v{11}23
\v{12}72
\v{13}17
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4781}{}
\h212
\h327
\h933
\h842
\h955
\h566
\h875
\h18{11}
\h{11}93
\h4{10}3
\h6{11}7
\h5{12}2
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v32{12}
\v419
\v566
\v6{11}2
\v7{10}2
\v843
\v932
\v{10}22
\v{11}63
\v{12}35
\v{13}74
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4783}{}
\h212
\h328
\h832
\h647
\h552
\h668
\h178
\h884
\h794
\h{10}{10}3
\h9{11}3
\h4{12}{10}
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v558
\v642
\v754
\v835
\v974
\v{10}37
\v{11}27
\v{12}83
\v{13}46
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4784}{}
\h41{10}
\h{10}22
\h239
\h944
\h154
\h664
\h473
\h683
\h894
\h7{10}4
\h8{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v416
\v558
\v662
\v773
\v892
\v944
\v{10}24
\v{11}37
\v{12}27
\v{13}48
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4787}{}
\h21{11}
\h42{10}
\h632
\h146
\h554
\h36{10}
\h874
\h{11}83
\h993
\h6{10}4
\h7{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v42{10}
\v558
\v637
\v747
\v834
\v954
\v{10}{10}2
\v{11}83
\v{12}72
\v{13}15
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4788}{}
\h218
\h825
\h633
\h443
\h652
\h765
\h{11}73
\h{10}82
\h992
\h1{10}4
\h3{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v448
\v5{10}3
\v632
\v742
\v823
\v936
\v{10}17
\v{11}72
\v{12}62
\v{13}29
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4791}{}
\h21{11}
\h42{10}
\h336
\h845
\h752
\h169
\h675
\h884
\h{11}93
\h5{10}5
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v33{11}
\v42{10}
\v5{10}3
\v674
\v757
\v844
\v932
\v{10}64
\v{11}72
\v{12}83
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4794}{}
\h21{11}
\h42{10}
\h336
\h845
\h752
\h169
\h676
\h{11}83
\h894
\h5{10}5
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v33{11}
\v42{10}
\v5{10}3
\v674
\v757
\v845
\v932
\v{10}64
\v{11}83
\v{12}72
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4795}{}
\h214
\h425
\h733
\h543
\h755
\h965
\h873
\h18{11}
\h{10}93
\h{11}{10}3
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v42{10}
\v549
\v61{10}
\v732
\v843
\v924
\v{10}36
\v{11}73
\v{12}53
\v{13}93
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4797}{}
\h{10}13
\h22{10}
\h932
\h842
\h954
\h665
\h876
\h488
\h196
\h5{10}9
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v484
\v5{10}3
\v665
\v793
\v843
\v932
\v{10}13
\v{11}33
\v{12}26
\v{13}14
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4799}{}
\h216
\h429
\h{12}32
\h{11}42
\h156
\h369
\h975
\h882
\h992
\h6{10}4
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v42{10}
\v5{11}2
\v6{10}2
\v756
\v817
\v972
\v{10}82
\v{11}45
\v{12}33
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4801}{}
\h618
\h228
\h734
\h943
\h553
\h763
\h175
\h984
\h498
\h8{10}3
\h5{11}9
\h3{12}{10}
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v494
\v556
\v616
\v733
\v855
\v944
\v{10}24
\v{11}37
\v{12}45
\v{13}84
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4802}{}
\h214
\h528
\h833
\h146
\h654
\h963
\h{11}73
\h489
\h793
\h8{10}4
\h3{11}6
\h5{12}9
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v485
\v52{10}
\v614
\v745
\v837
\v965
\v{10}54
\v{11}34
\v{12}64
\v{13}26
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4803}{}
\h912
\h22{12}
\h139
\h642
\h557
\h766
\h675
\h488
\h895
\h5{10}9
\h3{11}6
\h4{12}6
\h2{13}5
\h1{14}2
\v13{11}
\v22{11}
\v3{11}3
\v484
\v555
\v643
\v767
\v845
\v91{10}
\v{10}39
\v{11}16
\v{12}53
\v{13}63
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4805}{}
\h21{12}
\h12{12}
\h733
\h846
\h952
\h462
\h575
\h784
\h494
\h6{10}6
\h9{11}4
\h3{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v463
\v576
\v664
\v735
\v845
\v956
\v{10}34
\v{11}53
\v{12}{10}2
\v{13}29
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4806}{}
\h218
\h925
\h13{12}
\h{11}43
\h453
\h667
\h{10}72
\h586
\h494
\h7{10}5
\h6{11}2
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v454
\v585
\v665
\v755
\v892
\v92{10}
\v{10}16
\v{11}44
\v{12}73
\v{13}33
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4807}{}
\h419
\h727
\h239
\h643
\h855
\h765
\h674
\h983
\h893
\h5{10}9
\h3{11}7
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v23{10}
\v3{11}3
\v41{11}
\v5{10}3
\v643
\v724
\v854
\v944
\v{10}74
\v{11}36
\v{12}62
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4808}{}
\h617
\h425
\h735
\h545
\h856
\h566
\h973
\h684
\h893
\h2{10}{11}
\h1{11}3
\h3{12}{11}
\h2{13}5
\h1{14}2
\v1{11}3
\v2{10}3
\v3{12}2
\v429
\v542
\v617
\v73{10}
\v854
\v925
\v{10}44
\v{11}63
\v{12}34
\v{13}19
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4809}{}
\h618
\h825
\h239
\h943
\h{10}53
\h962
\h775
\h48{10}
\h194
\h3{10}5
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v484
\v594
\v61{10}
\v775
\v828
\v942
\v{10}56
\v{11}33
\v{12}43
\v{13}23
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4810}{}
\h212
\h323
\h539
\h944
\h15{11}
\h866
\h774
\h{10}83
\h992
\h8{10}4
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{11}
\v53{10}
\v629
\v775
\v864
\v945
\v{10}83
\v{11}72
\v{12}55
\v{13}44
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4811}{}
\h615
\h923
\h832
\h742
\h853
\h{10}63
\h27{10}
\h48{10}
\h194
\h3{10}{10}
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v276
\v3{10}4
\v484
\v594
\v61{10}
\v748
\v832
\v922
\v{10}33
\v{11}14
\v{12}25
\v{13}64
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4812}{}
\h215
\h622
\h435
\h{11}42
\h755
\h{10}64
\h677
\h{11}83
\h993
\h1{10}4
\h3{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v439
\v5{10}3
\v625
\v714
\v829
\v936
\v{10}66
\v{11}44
\v{12}54
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4813}{}
\h21{12}
\h125
\h535
\h944
\h755
\h{11}63
\h{10}72
\h885
\h794
\h6{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v628
\v754
\v883
\v946
\v{10}34
\v{11}63
\v{12}52
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4814}{}
\h21{12}
\h125
\h538
\h842
\h953
\h{11}63
\h776
\h684
\h894
\h7{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v626
\v773
\v845
\v956
\v{10}44
\v{11}64
\v{12}54
\v{13}34
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4815}{}
\h21{12}
\h127
\h634
\h942
\h753
\h865
\h673
\h587
\h{11}93
\h7{10}5
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v634
\v755
\v824
\v943
\v{10}32
\v{11}45
\v{12}82
\v{13}65
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4816}{}
\h216
\h125
\h435
\h744
\h855
\h{10}62
\h{11}73
\h785
\h994
\h3{10}7
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v62{10}
\v744
\v814
\v936
\v{10}64
\v{11}43
\v{12}62
\v{13}54
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4817}{}
\h21{12}
\h524
\h734
\h844
\h654
\h766
\h17{10}
\h983
\h892
\h4{10}{10}
\h3{11}2
\h4{12}9
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v4{10}2
\v529
\v658
\v733
\v845
\v926
\v{10}54
\v{11}34
\v{12}44
\v{13}66
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4818}{}
\h214
\h423
\h539
\h942
\h159
\h865
\h{11}73
\h786
\h393
\h9{10}3
\h4{11}6
\h8{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v429
\v53{10}
\v618
\v726
\v866
\v946
\v{10}56
\v{11}43
\v{12}{10}2
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4819}{}
\h21{12}
\h12{12}
\h{12}32
\h{10}43
\h952
\h464
\h775
\h684
\h593
\h4{10}2
\h7{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v464
\v594
\v682
\v774
\v863
\v957
\v{10}44
\v{11}56
\v{12}34
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4820}{}
\h21{12}
\h12{12}
\h{11}33
\h{10}42
\h554
\h865
\h675
\h582
\h693
\h8{10}4
\h4{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v553
\v672
\v784
\v864
\v954
\v{10}47
\v{11}34
\v{12}46
\v{13}24
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4821}{}
\h21{12}
\h12{12}
\h{12}32
\h743
\h855
\h663
\h572
\h684
\h893
\h9{10}3
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v662
\v743
\v854
\v964
\v{10}44
\v{11}92
\v{12}37
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4822}{}
\h41{10}
\h229
\h933
\h743
\h853
\h664
\h174
\h782
\h494
\h6{10}7
\h{12}{11}2
\h3{12}{10}
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v418
\v576
\v664
\v744
\v854
\v935
\v{10}42
\v{11}23
\v{12}38
\v{13}{10}2
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4823}{}
\h217
\h724
\h{10}32
\h444
\h954
\h{11}63
\h{10}73
\h18{11}
\h698
\h3{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v693
\v728
\v847
\v914
\v{10}34
\v{11}24
\v{12}35
\v{13}52
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4824}{}
\h418
\h229
\h339
\h145
\h559
\h463
\h875
\h684
\h794
\h9{10}4
\h8{11}2
\h9{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v415
\v558
\v644
\v763
\v874
\v9{10}2
\v{10}83
\v{11}27
\v{12}12
\v{13}73
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4825}{}
\h41{10}
\h922
\h238
\h646
\h154
\h463
\h677
\h985
\h893
\h7{10}3
\h8{11}4
\h3{12}{10}
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v415
\v558
\v643
\v764
\v892
\v926
\v{10}37
\v{11}27
\v{12}47
\v{13}75
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4826}{}
\h21{11}
\h42{10}
\h732
\h147
\h656
\h36{10}
\h{11}73
\h587
\h495
\h7{10}3
\h8{11}3
\h6{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v427
\v585
\v657
\v737
\v847
\v936
\v{10}{10}2
\v{11}74
\v{12}53
\v{13}15
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4827}{}
\h214
\h526
\h737
\h943
\h852
\h964
\h675
\h785
\h197
\h{10}{10}3
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v52{10}
\v616
\v735
\v854
\v942
\v{10}55
\v{11}25
\v{12}44
\v{13}64
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4829}{}
\h713
\h425
\h539
\h244
\h552
\h469
\h678
\h18{11}
\h{11}92
\h{10}{10}2
\h8{11}3
\h3{12}6
\h2{13}6
\h1{14}2
\v186
\v249
\v3{12}2
\v424
\v532
\v643
\v714
\v8{11}2
\v92{10}
\v{10}19
\v{11}92
\v{12}82
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4830}{}
\h21{12}
\h12{11}
\h736
\h646
\h552
\h{11}63
\h875
\h486
\h992
\h6{10}4
\h3{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v558
\v646
\v732
\v874
\v993
\v{10}82
\v{11}63
\v{12}22
\v{13}34
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4831}{}
\h214
\h426
\h932
\h547
\h{10}54
\h16{10}
\h776
\h886
\h792
\h8{10}4
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v42{10}
\v549
\v61{10}
\v772
\v882
\v936
\v{10}23
\v{11}33
\v{12}46
\v{13}75
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4832}{}
\h417
\h226
\h33{10}
\h643
\h852
\h764
\h{12}72
\h984
\h597
\h6{10}4
\h1{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v33{11}
\v41{11}
\v594
\v646
\v765
\v823
\v944
\v{10}55
\v{11}15
\v{12}72
\v{13}35
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4833}{}
\h814
\h227
\h737
\h842
\h653
\h764
\h476
\h184
\h697
\h3{10}9
\h{11}{11}2
\h4{12}{10}
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v475
\v585
\v654
\v733
\v813
\v923
\v{10}43
\v{11}65
\v{12}19
\v{13}92
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4834}{}
\h214
\h425
\h734
\h545
\h853
\h765
\h975
\h18{11}
\h895
\h{10}{10}4
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v42{10}
\v549
\v61{10}
\v733
\v854
\v925
\v{10}46
\v{11}32
\v{12}62
\v{13}93
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4836}{}
\h216
\h723
\h835
\h{11}43
\h657
\h965
\h473
\h184
\h696
\h3{10}7
\h9{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v475
\v585
\v654
\v725
\v812
\v965
\v{10}28
\v{11}48
\v{12}92
\v{13}32
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4837}{}
\h417
\h228
\h339
\h{11}43
\h855
\h762
\h874
\h585
\h994
\h1{10}5
\h5{11}9
\h4{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v33{11}
\v41{11}
\v583
\v6{10}3
\v766
\v852
\v963
\v{10}26
\v{11}13
\v{12}34
\v{13}54
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4839}{}
\h812
\h229
\h934
\h644
\h754
\h464
\h673
\h{12}82
\h19{12}
\h5{10}9
\h4{11}8
\h3{12}4
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v465
\v5{10}3
\v643
\v757
\v815
\v934
\v{10}13
\v{11}23
\v{12}83
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4841}{}
\h415
\h229
\h736
\h446
\h853
\h564
\h773
\h{12}82
\h19{12}
\h6{10}8
\h5{11}7
\h3{12}5
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v413
\v565
\v6{10}3
\v734
\v857
\v915
\v{10}43
\v{11}23
\v{12}83
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4842}{}
\h219
\h725
\h{11}32
\h445
\h555
\h866
\h17{11}
\h984
\h694
\h5{10}3
\h4{11}3
\h3{12}{11}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v447
\v555
\v694
\v729
\v864
\v944
\v{10}54
\v{11}12
\v{12}25
\v{13}35
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4843}{}
\h512
\h22{12}
\h135
\h346
\h853
\h{10}63
\h972
\h785
\h{10}94
\h4{10}4
\h5{11}8
\h4{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v4{10}2
\v51{10}
\v63{10}
\v717
\v855
\v943
\v{10}63
\v{11}52
\v{12}84
\v{13}65
\v{14}27
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4844}{}
\h21{11}
\h{10}22
\h138
\h744
\h{10}54
\h964
\h478
\h{11}83
\h692
\h5{10}2
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v692
\v746
\v893
\v933
\v{10}23
\v{11}44
\v{12}25
\v{13}15
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4845}{}
\h21{10}
\h925
\h13{10}
\h{10}42
\h952
\h463
\h678
\h583
\h796
\h4{10}6
\h6{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v464
\v585
\v674
\v763
\v884
\v923
\v{10}46
\v{11}32
\v{12}13
\v{13}92
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4846}{}
\h618
\h{10}23
\h23{10}
\h{11}42
\h953
\h46{10}
\h174
\h387
\h893
\h7{10}2
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v386
\v466
\v576
\v61{10}
\v7{10}2
\v892
\v955
\v{10}26
\v{11}45
\v{12}32
\v{13}22
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4847}{}
\h219
\h824
\h{10}34
\h546
\h156
\h{10}63
\h472
\h{12}82
\h39{10}
\h5{10}4
\h4{11}4
\h2{12}5
\h6{13}3
\h1{14}2
\v159
\v21{11}
\v395
\v474
\v546
\v676
\v757
\v829
\v9{10}3
\v{10}33
\v{11}13
\v{12}26
\v{13}63
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4848}{}
\h216
\h524
\h333
\h{11}43
\h855
\h468
\h777
\h586
\h796
\h1{10}9
\h9{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v466
\v526
\v63{10}
\v772
\v814
\v929
\v{10}{10}2
\v{11}44
\v{12}65
\v{13}54
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4849}{}
\h713
\h22{11}
\h932
\h448
\h{10}54
\h36{10}
\h874
\h784
\h198
\h5{10}9
\h4{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v368
\v447
\v5{10}2
\v6{11}2
\v717
\v875
\v936
\v{10}14
\v{11}35
\v{12}43
\v{13}24
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4850}{}
\h21{11}
\h{12}22
\h633
\h845
\h754
\h664
\h173
\h389
\h992
\h8{10}6
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v475
\v5{11}2
\v633
\v757
\v846
\v936
\v{10}65
\v{11}54
\v{12}26
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4851}{}
\h914
\h229
\h{10}34
\h943
\h453
\h165
\h378
\h885
\h{12}92
\h7{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v377
\v457
\v5{11}2
\v666
\v755
\v883
\v913
\v{10}37
\v{11}25
\v{12}45
\v{13}17
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4852}{}
\h21{11}
\h{12}22
\h{10}33
\h143
\h359
\h863
\h772
\h688
\h593
\h6{10}4
\h7{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v359
\v448
\v594
\v682
\v774
\v863
\v975
\v{10}37
\v{11}65
\v{12}23
\v{13}12
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4856}{}
\h{10}12
\h{11}23
\h633
\h845
\h25{10}
\h964
\h773
\h48{10}
\h194
\h3{10}5
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v258
\v3{10}4
\v484
\v594
\v638
\v775
\v846
\v933
\v{10}16
\v{11}29
\v{12}14
\v{13}42
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4857}{}
\h215
\h{11}22
\h632
\h742
\h458
\h866
\h675
\h184
\h39{10}
\h{10}{10}4
\h9{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v457
\v585
\v634
\v713
\v833
\v947
\v{10}{10}2
\v{11}25
\v{12}56
\v{13}27
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4859}{}
\h219
\h626
\h138
\h{10}43
\h853
\h562
\h475
\h688
\h395
\h4{10}9
\h2{11}3
\h{10}{12}4
\h7{13}5
\h1{14}2
\v13{11}
\v21{10}
\v395
\v473
\v565
\v626
\v767
\v854
\v934
\v{10}48
\v{11}14
\v{12}2{11}
\v{13}46
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4860}{}
\h715
\h424
\h539
\h244
\h552
\h467
\h678
\h{10}83
\h992
\h8{10}2
\h1{11}{11}
\h3{12}{10}
\h2{13}7
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v424
\v532
\v643
\v714
\v828
\v994
\v{10}82
\v{11}63
\v{12}1{10}
\v{13}84
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4861}{}
\h21{11}
\h42{10}
\h632
\h146
\h653
\h36{10}
\h874
\h584
\h{11}93
\h{10}{10}2
\h7{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v42{10}
\v585
\v632
\v747
\v834
\v953
\v{10}{10}2
\v{11}92
\v{12}73
\v{13}15
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4862}{}
\h214
\h424
\h536
\h945
\h159
\h964
\h{11}73
\h785
\h895
\h7{10}3
\h3{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v42{10}
\v53{10}
\v61{10}
\v782
\v827
\v942
\v{10}55
\v{11}34
\v{12}84
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4863}{}
\h414
\h224
\h732
\h842
\h952
\h568
\h{12}72
\h{10}83
\h19{11}
\h7{10}7
\h4{11}7
\h3{12}3
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v41{10}
\v567
\v62{10}
\v737
\v813
\v932
\v{10}44
\v{11}56
\v{12}72
\v{13}62
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4864}{}
\h214
\h427
\h737
\h14{11}
\h{10}53
\h{12}62
\h578
\h982
\h892
\h7{10}2
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v42{10}
\v576
\v61{10}
\v737
\v893
\v982
\v{10}54
\v{11}26
\v{12}42
\v{13}52
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4865}{}
\h214
\h424
\h539
\h942
\h159
\h964
\h{11}73
\h785
\h895
\h7{10}3
\h3{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v42{10}
\v53{10}
\v61{10}
\v782
\v827
\v942
\v{10}55
\v{11}43
\v{12}84
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4867}{}
\h212
\h527
\h{11}32
\h349
\h658
\h568
\h474
\h782
\h893
\h1{10}9
\h9{11}5
\h6{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v416
\v524
\v657
\v785
\v872
\v983
\v{10}{10}2
\v{11}36
\v{12}22
\v{13}33
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4868}{}
\h214
\h{10}22
\h437
\h746
\h652
\h164
\h{12}72
\h783
\h39{10}
\h9{10}5
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v439
\v567
\v614
\v744
\v856
\v9{10}2
\v{10}26
\v{11}38
\v{12}25
\v{13}45
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4874}{}
\h716
\h{10}22
\h237
\h648
\h156
\h569
\h873
\h684
\h994
\h8{10}4
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v566
\v644
\v714
\v873
\v936
\v{10}26
\v{11}74
\v{12}28
\v{13}18
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4875}{}
\h21{12}
\h12{10}
\h735
\h643
\h553
\h763
\h972
\h684
\h895
\h{12}{10}2
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v644
\v733
\v854
\v943
\v{10}62
\v{11}25
\v{12}37
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4876}{}
\h21{12}
\h624
\h932
\h743
\h854
\h168
\h578
\h688
\h794
\h5{10}7
\h4{11}9
\h3{12}5
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v573
\v626
\v745
\v857
\v933
\v{10}22
\v{11}36
\v{12}55
\v{13}74
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4877}{}
\h21{11}
\h12{11}
\h{10}34
\h845
\h952
\h763
\h975
\h884
\h497
\h3{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v6{10}2
\v765
\v844
\v952
\v{10}33
\v{11}54
\v{12}26
\v{13}13
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4878}{}
\h612
\h722
\h834
\h{10}43
\h952
\h{10}62
\h279
\h48{10}
\h194
\h3{10}{10}
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v276
\v3{10}4
\v484
\v594
\v61{10}
\v72{10}
\v812
\v923
\v{10}42
\v{11}52
\v{12}33
\v{13}46
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4879}{}
\h21{12}
\h123
\h634
\h942
\h753
\h865
\h673
\h389
\h{11}93
\h7{10}5
\h5{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v42{10}
\v5{11}2
\v634
\v755
\v866
\v943
\v{10}32
\v{11}45
\v{12}82
\v{13}65
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4880}{}
\h218
\h127
\h638
\h547
\h952
\h{10}63
\h{11}73
\h785
\h994
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v637
\v783
\v828
\v954
\v{10}15
\v{11}52
\v{12}44
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4881}{}
\h21{12}
\h12{12}
\h{11}33
\h844
\h654
\h764
\h574
\h882
\h693
\h7{10}6
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v654
\v764
\v844
\v972
\v{10}53
\v{11}33
\v{12}47
\v{13}28
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4882}{}
\h217
\h127
\h637
\h547
\h{10}54
\h962
\h{10}73
\h785
\h{11}93
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v637
\v783
\v828
\v915
\v{10}52
\v{11}63
\v{12}44
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4884}{}
\h716
\h22{10}
\h437
\h548
\h458
\h363
\h174
\h886
\h298
\h7{10}2
\h8{11}3
\h9{12}5
\h6{13}4
\h1{14}2
\v177
\v227
\v368
\v432
\v543
\v667
\v719
\v883
\v9{10}2
\v{10}94
\v{11}38
\v{12}23
\v{13}13
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4885}{}
\h716
\h22{10}
\h437
\h548
\h458
\h363
\h174
\h985
\h298
\h8{10}3
\h7{11}2
\h8{12}6
\h6{13}4
\h1{14}2
\v177
\v227
\v368
\v432
\v543
\v667
\v71{10}
\v8{10}2
\v983
\v{10}94
\v{11}37
\v{12}23
\v{13}13
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4886}{}
\h21{11}
\h422
\h532
\h145
\h356
\h{10}64
\h874
\h984
\h{11}93
\h{10}{10}2
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v359
\v42{10}
\v53{10}
\v622
\v738
\v875
\v953
\v{10}64
\v{11}92
\v{12}73
\v{13}17
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4888}{}
\h613
\h724
\h238
\h448
\h952
\h363
\h876
\h18{12}
\h{10}94
\h5{10}7
\h8{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v368
\v448
\v5{10}3
\v615
\v72{10}
\v874
\v914
\v{10}36
\v{11}23
\v{12}46
\v{13}83
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4889}{}
\h215
\h524
\h638
\h446
\h952
\h866
\h577
\h{10}83
\h19{11}
\h8{10}5
\h3{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v448
\v525
\v63{10}
\v71{10}
\v864
\v923
\v{10}44
\v{11}57
\v{12}72
\v{13}82
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4891}{}
\h213
\h427
\h935
\h349
\h657
\h{10}64
\h972
\h884
\h793
\h6{10}2
\h1{11}4
\h4{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v42{10}
\v51{10}
\v655
\v794
\v882
\v934
\v{10}63
\v{11}25
\v{12}44
\v{13}57
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4892}{}
\h214
\h{12}22
\h439
\h742
\h856
\h664
\h174
\h983
\h398
\h{10}{10}3
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v439
\v576
\v615
\v747
\v857
\v944
\v{10}64
\v{11}92
\v{12}26
\v{13}37
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4893}{}
\h414
\h228
\h732
\h844
\h655
\h{10}64
\h677
\h587
\h{11}93
\h1{10}6
\h3{11}{10}
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v41{11}
\v585
\v652
\v737
\v813
\v939
\v{10}24
\v{11}54
\v{12}44
\v{13}74
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4895}{}
\h414
\h228
\h633
\h844
\h{11}53
\h766
\h577
\h{10}84
\h195
\h3{10}{10}
\h7{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v41{11}
\v576
\v636
\v765
\v813
\v939
\v{10}26
\v{11}56
\v{12}43
\v{13}64
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4896}{}
\h213
\h427
\h836
\h746
\h356
\h165
\h573
\h785
\h994
\h{10}{10}4
\h6{11}5
\h2{12}{10}
\h4{13}6
\h1{14}2
\v168
\v21{11}
\v359
\v42{11}
\v516
\v665
\v744
\v834
\v954
\v{10}{10}3
\v{11}29
\v{12}84
\v{13}45
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4897}{}
\h716
\h425
\h233
\h44{10}
\h15{10}
\h862
\h973
\h{11}82
\h793
\h8{10}6
\h3{11}3
\h5{12}7
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v422
\v539
\v6{11}2
\v718
\v864
\v925
\v{10}63
\v{11}53
\v{12}75
\v{13}17
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4899}{}
\h21{11}
\h{12}22
\h{10}33
\h942
\h454
\h664
\h174
\h483
\h593
\h6{10}8
\h9{11}3
\h3{12}8
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v453
\v572
\v664
\v785
\v854
\v947
\v{10}33
\v{11}48
\v{12}29
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4900}{}
\h{10}12
\h922
\h238
\h846
\h752
\h865
\h676
\h483
\h697
\h1{10}4
\h3{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{11}3
\v484
\v5{10}3
\v672
\v753
\v842
\v923
\v{10}12
\v{11}29
\v{12}16
\v{13}63
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4901}{}
\h21{10}
\h{11}22
\h735
\h{11}43
\h558
\h664
\h177
\h787
\h693
\h8{10}2
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v663
\v735
\v873
\v992
\v{10}64
\v{11}22
\v{12}12
\v{13}23
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4905}{}
\h715
\h627
\h436
\h243
\h452
\h569
\h17{10}
\h985
\h397
\h8{10}4
\h9{11}4
\h7{12}4
\h2{13}6
\h1{14}2
\v177
\v249
\v395
\v432
\v542
\v623
\v71{11}
\v8{10}3
\v983
\v{10}36
\v{11}75
\v{12}19
\v{13}29
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4906}{}
\h216
\h924
\h636
\h{10}44
\h15{12}
\h965
\h873
\h585
\h795
\h4{10}7
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v4{10}2
\v585
\v638
\v793
\v816
\v924
\v{10}44
\v{11}73
\v{12}36
\v{13}23
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4908}{}
\h212
\h327
\h538
\h942
\h856
\h763
\h875
\h18{11}
\h693
\h7{10}7
\h5{11}6
\h4{12}8
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v538
\v694
\v764
\v852
\v945
\v{10}24
\v{11}47
\v{12}84
\v{13}34
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4909}{}
\h414
\h224
\h732
\h845
\h{12}52
\h{10}63
\h972
\h585
\h795
\h1{10}{10}
\h4{11}{10}
\h3{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v41{10}
\v585
\v62{10}
\v736
\v813
\v934
\v{10}62
\v{11}73
\v{12}54
\v{13}42
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4910}{}
\h215
\h622
\h933
\h744
\h{10}53
\h{12}62
\h974
\h18{10}
\h49{10}
\h3{10}5
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v62{10}
\v713
\v828
\v934
\v{10}56
\v{11}44
\v{12}33
\v{13}52
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4911}{}
\h914
\h229
\h{10}34
\h943
\h{11}52
\h468
\h375
\h783
\h593
\h1{10}5
\h4{11}3
\h6{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v377
\v465
\v594
\v6{10}2
\v783
\v872
\v913
\v{10}35
\v{11}23
\v{12}42
\v{13}14
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4913}{}
\h217
\h727
\h832
\h14{12}
\h{11}53
\h564
\h674
\h785
\h593
\h{11}{10}2
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v563
\v675
\v726
\v836
\v915
\v{10}34
\v{11}55
\v{12}83
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4914}{}
\h812
\h227
\h737
\h14{12}
\h{11}53
\h563
\h674
\h785
\h594
\h{11}{10}2
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v563
\v675
\v735
\v815
\v927
\v{10}16
\v{11}55
\v{12}83
\v{13}46
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4915}{}
\h613
\h822
\h239
\h945
\h15{12}
\h{12}62
\h774
\h684
\h895
\h4{10}8
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v4{10}2
\v5{11}2
\v617
\v775
\v827
\v913
\v{10}26
\v{11}34
\v{12}64
\v{13}54
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4918}{}
\h216
\h723
\h835
\h{11}43
\h954
\h666
\h473
\h688
\h194
\h3{10}7
\h9{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v475
\v594
\v662
\v725
\v812
\v956
\v{10}28
\v{11}48
\v{12}65
\v{13}32
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4919}{}
\h217
\h{11}22
\h537
\h{10}43
\h658
\h467
\h777
\h583
\h793
\h1{10}7
\h3{11}6
\h4{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v466
\v535
\v658
\v772
\v882
\v91{10}
\v{10}45
\v{11}24
\v{12}39
\v{13}22
\v{14}52
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4920}{}
\h21{11}
\h{10}24
\h133
\h344
\h853
\h{10}62
\h673
\h583
\h697
\h{11}{10}3
\h7{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v34{10}
\v439
\v585
\v672
\v747
\v853
\v975
\v{10}24
\v{11}55
\v{12}65
\v{13}18
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4921}{}
\h212
\h626
\h338
\h746
\h852
\h663
\h775
\h{10}84
\h598
\h8{10}3
\h1{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v41{11}
\v594
\v624
\v743
\v855
\v965
\v{10}53
\v{11}37
\v{12}25
\v{13}45
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4922}{}
\h217
\h624
\h539
\h844
\h158
\h865
\h{12}72
\h489
\h794
\h3{10}7
\h6{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v159
\v21{11}
\v3{10}4
\v485
\v539
\v629
\v794
\v842
\v914
\v{10}28
\v{11}92
\v{12}43
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4923}{}
\h21{10}
\h825
\h732
\h645
\h553
\h666
\h37{11}
\h189
\h49{10}
\h2{10}3
\h4{11}7
\h9{12}4
\h7{13}3
\h1{14}2
\v186
\v219
\v377
\v492
\v555
\v642
\v73{10}
\v823
\v939
\v{10}85
\v{11}47
\v{12}15
\v{13}2{10}
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4932}{}
\h714
\h424
\h{10}32
\h{11}43
\h25{11}
\h165
\h379
\h{10}84
\h792
\h8{10}5
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v258
\v377
\v42{10}
\v5{11}2
\v666
\v718
\v828
\v992
\v{10}35
\v{11}13
\v{12}34
\v{13}55
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4933}{}
\h21{11}
\h425
\h535
\h945
\h853
\h166
\h37{10}
\h686
\h{10}94
\h7{10}5
\h4{11}4
\h6{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v429
\v53{10}
\v684
\v764
\v856
\v922
\v{10}36
\v{11}57
\v{12}82
\v{13}16
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4934}{}
\h219
\h423
\h533
\h745
\h{11}53
\h667
\h179
\h485
\h894
\h{10}{10}3
\h6{11}3
\h3{12}{11}
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v426
\v53{10}
\v665
\v722
\v836
\v983
\v{10}73
\v{11}14
\v{12}45
\v{13}64
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4935}{}
\h{10}14
\h229
\h133
\h548
\h354
\h965
\h{10}72
\h685
\h994
\h5{10}2
\h4{11}4
\h6{12}6
\h2{13}6
\h1{14}2
\v13{11}
\v22{11}
\v359
\v438
\v546
\v684
\v755
\v8{11}2
\v963
\v{10}16
\v{11}26
\v{12}75
\v{13}45
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4936}{}
\h{11}13
\h22{11}
\h{10}34
\h843
\h455
\h166
\h379
\h{10}83
\h593
\h6{10}6
\h5{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v377
\v457
\v592
\v6{10}3
\v766
\v845
\v956
\v{10}35
\v{11}13
\v{12}73
\v{13}26
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4937}{}
\h416
\h826
\h634
\h247
\h157
\h568
\h379
\h984
\h497
\h7{10}5
\h5{11}6
\h6{12}8
\h2{13}5
\h1{14}2
\v159
\v249
\v377
\v418
\v565
\v639
\v7{10}3
\v823
\v944
\v{10}12
\v{11}92
\v{12}73
\v{13}62
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4938}{}
\h414
\h529
\h235
\h645
\h755
\h{10}63
\h{11}73
\h984
\h595
\h1{10}7
\h3{11}6
\h4{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{11}3
\v41{11}
\v527
\v649
\v732
\v819
\v983
\v{10}63
\v{11}43
\v{12}57
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4939}{}
\h518
\h426
\h935
\h249
\h159
\h864
\h675
\h885
\h394
\h6{10}6
\h5{11}4
\h4{12}{10}
\h2{13}5
\h1{14}2
\v159
\v249
\v395
\v42{10}
\v51{10}
\v673
\v794
\v862
\v938
\v{10}23
\v{11}43
\v{12}64
\v{13}17
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4940}{}
\h913
\h525
\h236
\h544
\h757
\h167
\h477
\h786
\h{11}93
\h3{10}9
\h6{11}7
\h4{12}6
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v475
\v522
\v6{11}2
\v753
\v833
\v913
\v{10}2{10}
\v{11}72
\v{12}19
\v{13}83
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4944}{}
\h513
\h723
\h934
\h249
\h657
\h{10}62
\h474
\h586
\h995
\h1{10}{11}
\h3{11}{11}
\h4{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v3{11}3
\v475
\v517
\v658
\v72{10}
\v816
\v936
\v{10}24
\v{11}44
\v{12}64
\v{13}32
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4945}{}
\h613
\h822
\h239
\h944
\h15{11}
\h767
\h674
\h489
\h{11}93
\h8{10}4
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v484
\v5{11}2
\v616
\v766
\v828
\v913
\v{10}25
\v{11}36
\v{12}55
\v{13}44
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4947}{}
\h21{12}
\h622
\h736
\h448
\h{10}53
\h164
\h378
\h983
\h{10}94
\h8{10}3
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v448
\v567
\v629
\v739
\v828
\v983
\v{10}54
\v{11}73
\v{12}44
\v{13}32
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4950}{}
\h216
\h428
\h134
\h447
\h753
\h963
\h672
\h787
\h694
\h3{10}{10}
\h{11}{11}3
\h9{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v422
\v53{10}
\v672
\v753
\v816
\v966
\v{10}54
\v{11}47
\v{12}24
\v{13}{10}2
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4951}{}
\h615
\h523
\h733
\h445
\h656
\h467
\h{10}74
\h28{11}
\h194
\h8{10}6
\h3{11}9
\h9{12}4
\h2{13}5
\h1{14}2
\v195
\v285
\v3{11}3
\v442
\v527
\v614
\v73{10}
\v828
\v948
\v{10}34
\v{11}15
\v{12}56
\v{13}84
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4953}{}
\h417
\h626
\h533
\h743
\h455
\h665
\h{10}74
\h28{11}
\h194
\h8{10}6
\h3{11}9
\h9{12}4
\h2{13}5
\h1{14}2
\v195
\v285
\v3{11}3
\v414
\v536
\v624
\v749
\v837
\v957
\v{10}43
\v{11}15
\v{12}29
\v{13}84
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4954}{}
\h{11}12
\h626
\h{10}34
\h942
\h25{11}
\h466
\h174
\h886
\h399
\h7{10}2
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v395
\v466
\v576
\v629
\v7{10}2
\v883
\v946
\v{10}33
\v{11}13
\v{12}27
\v{13}14
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4957}{}
\h214
\h724
\h533
\h747
\h158
\h865
\h{10}74
\h488
\h{11}92
\h9{10}3
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v484
\v53{10}
\v61{10}
\v722
\v833
\v955
\v{10}75
\v{11}27
\v{12}82
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4958}{}
\h21{11}
\h722
\h13{10}
\h{10}42
\h{11}53
\h865
\h475
\h684
\h797
\h5{10}7
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v683
\v727
\v866
\v925
\v{10}44
\v{11}32
\v{12}46
\v{13}15
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4959}{}
\h21{10}
\h924
\h13{10}
\h646
\h456
\h863
\h975
\h588
\h493
\h6{10}2
\h3{11}4
\h{10}{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v454
\v585
\v646
\v792
\v864
\v925
\v{10}57
\v{11}33
\v{12}13
\v{13}26
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4960}{}
\h{10}12
\h{11}23
\h934
\h644
\h757
\h662
\h27{10}
\h485
\h194
\h7{10}6
\h3{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v276
\v3{11}3
\v484
\v594
\v642
\v755
\v866
\v935
\v{10}13
\v{11}29
\v{12}16
\v{13}37
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4963}{}
\h714
\h523
\h432
\h{10}42
\h{11}52
\h26{10}
\h975
\h588
\h396
\h1{10}9
\h7{11}7
\h4{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v395
\v439
\v526
\v63{10}
\v71{10}
\v82{10}
\v972
\v{10}46
\v{11}14
\v{12}42
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4966}{}
\h915
\h422
\h23{11}
\h144
\h{10}54
\h365
\h776
\h683
\h894
\h4{10}7
\h{10}{11}2
\h7{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v368
\v428
\v549
\v626
\v775
\v863
\v917
\v{10}56
\v{11}{10}2
\v{12}92
\v{13}34
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4967}{}
\h212
\h326
\h733
\h845
\h{10}54
\h567
\h776
\h185
\h497
\h9{10}3
\h8{11}3
\h6{12}8
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v418
\v567
\v684
\v734
\v847
\v928
\v{10}32
\v{11}92
\v{12}64
\v{13}43
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4968}{}
\h618
\h922
\h832
\h242
\h356
\h569
\h776
\h187
\h696
\h{11}{10}2
\h7{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v249
\v359
\v448
\v567
\v618
\v774
\v835
\v923
\v{10}39
\v{11}28
\v{12}92
\v{13}73
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4969}{}
\h816
\h228
\h534
\h145
\h553
\h46{10}
\h776
\h388
\h{10}92
\h{11}{10}2
\h4{11}8
\h6{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v386
\v465
\v532
\v648
\v776
\v814
\v939
\v{10}27
\v{11}82
\v{12}92
\v{13}73
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4970}{}
\h21{11}
\h{11}23
\h{10}32
\h942
\h{10}53
\h666
\h573
\h185
\h396
\h7{10}7
\h4{11}4
\h2{12}3
\h4{13}3
\h1{14}2
\v186
\v21{11}
\v395
\v4{11}2
\v575
\v662
\v7{10}3
\v874
\v945
\v{10}32
\v{11}22
\v{12}33
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4972}{}
\h613
\h726
\h239
\h144
\h{12}52
\h862
\h974
\h884
\h496
\h5{10}9
\h3{11}8
\h2{12}4
\h4{13}3
\h1{14}2
\v14{10}
\v239
\v3{11}3
\v494
\v546
\v61{11}
\v72{11}
\v862
\v916
\v{10}63
\v{11}38
\v{12}53
\v{13}25
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4973}{}
\h21{12}
\h523
\h732
\h844
\h{10}53
\h16{11}
\h677
\h584
\h794
\h{10}{10}4
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v526
\v675
\v736
\v822
\v935
\v{10}55
\v{11}92
\v{12}42
\v{13}52
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4974}{}
\h217
\h823
\h535
\h945
\h156
\h567
\h{11}72
\h{10}84
\h696
\h7{10}6
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v533
\v693
\v755
\v829
\v913
\v{10}35
\v{11}25
\v{12}63
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4975}{}
\h21{10}
\h{11}22
\h{10}32
\h942
\h555
\h965
\h177
\h489
\h394
\h4{10}4
\h6{11}8
\h5{12}2
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v395
\v482
\v557
\v6{11}2
\v793
\v873
\v942
\v{10}32
\v{11}22
\v{12}12
\v{13}26
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4976}{}
\h615
\h{10}23
\h239
\h943
\h856
\h763
\h974
\h18{11}
\h599
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v619
\v765
\v855
\v943
\v{10}24
\v{11}12
\v{12}44
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4977}{}
\h218
\h925
\h536
\h844
\h753
\h{11}62
\h672
\h186
\h597
\h9{10}4
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v536
\v675
\v753
\v843
\v928
\v{10}14
\v{11}33
\v{12}45
\v{13}64
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4978}{}
\h21{11}
\h12{10}
\h{10}32
\h447
\h955
\h766
\h672
\h582
\h393
\h5{10}4
\h{10}{11}4
\h4{12}8
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v395
\v448
\v582
\v672
\v762
\v876
\v955
\v{10}38
\v{11}22
\v{12}39
\v{13}15
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4979}{}
\h412
\h{11}23
\h735
\h543
\h25{11}
\h668
\h773
\h883
\h198
\h3{10}{10}
\h4{11}6
\h9{12}3
\h2{13}3
\h1{14}2
\v195
\v258
\v3{10}4
\v41{10}
\v549
\v615
\v734
\v844
\v993
\v{10}74
\v{11}26
\v{12}39
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4980}{}
\h716
\h{12}22
\h237
\h842
\h954
\h665
\h575
\h785
\h{11}93
\h1{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v4{11}2
\v575
\v664
\v717
\v847
\v932
\v{10}43
\v{11}63
\v{12}26
\v{13}14
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4981}{}
\h216
\h727
\h13{10}
\h647
\h{10}54
\h963
\h{10}73
\h487
\h597
\h4{10}4
\h6{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v482
\v594
\v647
\v72{10}
\v819
\v965
\v{10}52
\v{11}35
\v{12}63
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4982}{}
\h21{11}
\h925
\h135
\h543
\h754
\h466
\h873
\h983
\h598
\h{10}{10}4
\h6{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v467
\v545
\v638
\v757
\v843
\v926
\v{10}64
\v{11}52
\v{12}83
\v{13}18
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4983}{}
\h717
\h226
\h637
\h942
\h{10}54
\h766
\h973
\h586
\h195
\h8{10}4
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v636
\v715
\v828
\v943
\v{10}56
\v{11}44
\v{12}73
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4984}{}
\h212
\h823
\h732
\h{10}42
\h353
\h46{10}
\h17{10}
\h583
\h697
\h7{10}7
\h2{11}{10}
\h{10}{12}3
\h5{13}4
\h1{14}2
\v177
\v21{10}
\v359
\v415
\v585
\v654
\v737
\v826
\v93{10}
\v{10}48
\v{11}25
\v{12}47
\v{13}93
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4985}{}
\h21{12}
\h527
\h{10}33
\h14{11}
\h45{10}
\h364
\h672
\h982
\h793
\h9{10}4
\h4{11}7
\h5{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v368
\v456
\v52{10}
\v676
\v763
\v875
\v982
\v{10}36
\v{11}83
\v{12}22
\v{13}37
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4986}{}
\h414
\h228
\h735
\h{11}42
\h955
\h16{11}
\h{10}73
\h886
\h396
\h6{10}5
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v41{11}
\v5{11}2
\v6{10}2
\v738
\v817
\v954
\v{10}25
\v{11}46
\v{12}33
\v{13}43
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4987}{}
\h417
\h924
\h832
\h742
\h652
\h{12}62
\h27{11}
\h{11}83
\h194
\h4{10}3
\h6{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v195
\v276
\v3{12}2
\v419
\v594
\v656
\v746
\v832
\v922
\v{10}39
\v{11}17
\v{12}65
\v{13}25
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4988}{}
\h21{10}
\h727
\h536
\h145
\h552
\h865
\h673
\h884
\h{10}94
\h9{10}4
\h4{11}7
\h3{12}7
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v532
\v643
\v723
\v862
\v973
\v{10}93
\v{11}38
\v{12}17
\v{13}64
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4989}{}
\h712
\h{10}22
\h833
\h643
\h25{11}
\h{10}64
\h176
\h587
\h697
\h{11}{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v258
\v3{12}2
\v4{11}2
\v584
\v645
\v716
\v838
\v913
\v{10}24
\v{11}37
\v{12}26
\v{13}54
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4990}{}
\h412
\h526
\h237
\h845
\h{10}52
\h764
\h874
\h985
\h697
\h1{10}9
\h3{11}{11}
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{11}3
\v41{11}
\v52{11}
\v618
\v766
\v843
\v935
\v{10}55
\v{11}24
\v{12}52
\v{13}45
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4991}{}
\h713
\h925
\h23{11}
\h147
\h658
\h567
\h774
\h{10}83
\h696
\h8{10}3
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v4{11}2
\v566
\v654
\v716
\v846
\v929
\v{10}17
\v{11}73
\v{12}63
\v{13}35
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4992}{}
\h{12}12
\h22{11}
\h437
\h148
\h655
\h563
\h773
\h485
\h894
\h6{10}8
\h3{11}7
\h7{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v435
\v567
\v655
\v775
\v863
\v944
\v{10}74
\v{11}32
\v{12}18
\v{13}2{10}
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4994}{}
\h412
\h523
\h238
\h647
\h356
\h16{10}
\h777
\h488
\h{10}93
\h8{10}3
\h9{11}5
\h7{12}5
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v359
\v417
\v52{11}
\v613
\v775
\v828
\v956
\v{10}36
\v{11}64
\v{12}84
\v{13}45
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4995}{}
\h912
\h624
\h836
\h742
\h25{11}
\h{12}62
\h{11}72
\h484
\h194
\h6{10}6
\h3{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v258
\v3{11}3
\v484
\v594
\v628
\v748
\v835
\v913
\v{10}29
\v{11}16
\v{12}64
\v{13}52
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4996}{}
\h216
\h42{10}
\h135
\h542
\h359
\h{11}62
\h973
\h684
\h494
\h{11}{10}3
\h9{11}4
\h7{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v427
\v549
\v635
\v748
\v818
\v974
\v{10}84
\v{11}64
\v{12}52
\v{13}65
\v{14}28
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{4997}{}
\h{11}13
\h524
\h834
\h742
\h258
\h46{10}
\h373
\h583
\h794
\h{10}{10}3
\h1{11}{11}
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v258
\v377
\v466
\v526
\v676
\v745
\v835
\v922
\v{10}55
\v{11}18
\v{12}38
\v{13}{10}2
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5000}{}
\h21{11}
\h925
\h736
\h147
\h557
\h767
\h477
\h{10}82
\h596
\h3{10}6
\h6{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v475
\v554
\v6{11}2
\v733
\v848
\v928
\v{10}83
\v{11}72
\v{12}53
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5001}{}
\h413
\h623
\h832
\h24{10}
\h154
\h964
\h378
\h{10}82
\h{11}93
\h7{10}6
\h4{11}4
\h6{12}8
\h2{13}3
\h1{14}2
\v159
\v249
\v377
\v41{10}
\v558
\v62{10}
\v719
\v838
\v924
\v{10}35
\v{11}72
\v{12}44
\v{13}64
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5002}{}
\h217
\h723
\h137
\h945
\h558
\h{12}62
\h776
\h487
\h597
\h3{10}7
\h6{11}5
\h4{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v484
\v554
\v6{11}2
\v725
\v839
\v913
\v{10}28
\v{11}83
\v{12}63
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5003}{}
\h{11}13
\h725
\h534
\h442
\h253
\h863
\h37{10}
\h{10}84
\h19{11}
\h9{10}4
\h7{11}3
\h4{12}4
\h2{13}4
\h1{14}2
\v195
\v258
\v377
\v448
\v532
\v649
\v729
\v866
\v937
\v{10}83
\v{11}15
\v{12}27
\v{13}73
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5004}{}
\h414
\h{10}22
\h734
\h846
\h25{11}
\h168
\h674
\h983
\h{11}93
\h3{10}{10}
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v258
\v3{10}4
\v41{11}
\v5{11}2
\v675
\v738
\v813
\v962
\v{10}25
\v{11}36
\v{12}26
\v{13}55
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5005}{}
\h816
\h627
\h237
\h842
\h955
\h566
\h476
\h382
\h498
\h{11}{10}2
\h1{11}6
\h6{12}6
\h2{13}5
\h1{14}2
\v1{11}3
\v23{10}
\v386
\v472
\v562
\v62{10}
\v7{11}2
\v813
\v932
\v{10}43
\v{11}64
\v{12}93
\v{13}28
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5006}{}
\h414
\h{10}22
\h734
\h24{11}
\h856
\h168
\h674
\h983
\h39{10}
\h{11}{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v249
\v395
\v41{11}
\v5{11}2
\v675
\v738
\v814
\v962
\v{10}25
\v{11}37
\v{12}26
\v{13}45
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5007}{}
\h21{11}
\h826
\h13{10}
\h{10}42
\h45{10}
\h363
\h479
\h584
\h893
\h2{10}8
\h7{11}5
\h6{12}3
\h5{13}2
\h1{14}2
\v13{11}
\v219
\v368
\v452
\v585
\v666
\v7{11}2
\v827
\v984
\v{10}46
\v{11}36
\v{12}47
\v{13}16
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5008}{}
\h915
\h22{11}
\h{10}34
\h646
\h954
\h467
\h577
\h486
\h196
\h3{10}3
\h5{11}3
\h7{12}4
\h2{13}6
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v462
\v574
\v646
\v793
\v8{11}2
\v914
\v{10}35
\v{11}66
\v{12}43
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5009}{}
\h214
\h{11}23
\h538
\h443
\h652
\h369
\h176
\h{10}84
\h29{11}
\h4{10}5
\h8{11}3
\h{10}{12}2
\h5{13}4
\h1{14}2
\v177
\v218
\v368
\v446
\v53{10}
\v614
\v743
\v856
\v9{10}3
\v{10}84
\v{11}29
\v{12}66
\v{13}36
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5010}{}
\h21{12}
\h12{12}
\h735
\h846
\h752
\h665
\h874
\h486
\h596
\h4{10}5
\h6{11}7
\h3{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v482
\v594
\v665
\v732
\v843
\v955
\v{10}84
\v{11}63
\v{12}34
\v{13}29
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5011}{}
\h21{12}
\h{10}22
\h13{10}
\h845
\h554
\h765
\h{10}74
\h883
\h693
\h5{10}2
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v555
\v693
\v764
\v844
\v954
\v{10}25
\v{11}35
\v{12}24
\v{13}47
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5012}{}
\h21{11}
\h128
\h635
\h{10}44
\h756
\h965
\h874
\h784
\h496
\h5{10}7
\h4{11}4
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v492
\v5{10}3
\v639
\v753
\v874
\v924
\v{10}45
\v{11}35
\v{12}73
\v{13}14
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5013}{}
\h915
\h428
\h233
\h143
\h{11}52
\h364
\h579
\h684
\h993
\h2{10}9
\h8{11}5
\h7{12}3
\h6{13}2
\h1{14}2
\v14{10}
\v237
\v368
\v422
\v534
\v685
\v766
\v8{11}2
\v918
\v{10}84
\v{11}55
\v{12}27
\v{13}56
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5014}{}
\h518
\h228
\h33{10}
\h648
\h457
\h168
\h476
\h884
\h995
\h7{10}4
\h5{11}3
\h7{12}5
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v33{11}
\v452
\v51{10}
\v649
\v7{10}2
\v883
\v963
\v{10}25
\v{11}55
\v{12}84
\v{13}12
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5015}{}
\h513
\h22{10}
\h737
\h145
\h556
\h466
\h974
\h884
\h396
\h{10}{10}3
\h6{11}5
\h4{12}{10}
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v395
\v466
\v514
\v647
\v73{10}
\v817
\v972
\v{10}64
\v{11}56
\v{12}26
\v{13}73
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5016}{}
\h913
\h229
\h832
\h548
\h453
\h663
\h372
\h{12}82
\h895
\h1{10}{10}
\h4{11}{10}
\h2{12}5
\h6{13}4
\h1{14}2
\v1{10}4
\v22{10}
\v377
\v456
\v543
\v667
\v757
\v836
\v915
\v{10}3{10}
\v{11}28
\v{12}17
\v{13}45
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5018}{}
\h217
\h727
\h13{11}
\h845
\h656
\h463
\h579
\h486
\h695
\h{10}{10}3
\h3{11}6
\h5{12}6
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v462
\v575
\v654
\v724
\v849
\v91{10}
\v{10}82
\v{11}93
\v{12}32
\v{13}46
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5019}{}
\h{11}12
\h626
\h935
\h842
\h25{11}
\h465
\h174
\h784
\h{10}94
\h3{10}9
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v3{10}4
\v466
\v576
\v629
\v784
\v847
\v933
\v{10}45
\v{11}17
\v{12}28
\v{13}14
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5020}{}
\h218
\h125
\h736
\h543
\h656
\h964
\h774
\h985
\h498
\h5{10}9
\h3{11}7
\h4{12}7
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v546
\v623
\v734
\v849
\v962
\v{10}1{10}
\v{11}75
\v{12}54
\v{13}33
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5021}{}
\h216
\h726
\h632
\h443
\h159
\h963
\h{10}73
\h586
\h393
\h9{10}5
\h4{11}8
\h{11}{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v447
\v585
\v636
\v722
\v812
\v964
\v{10}52
\v{11}84
\v{12}65
\v{13}25
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5022}{}
\h21{12}
\h624
\h933
\h14{10}
\h855
\h763
\h975
\h682
\h597
\h{11}{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v626
\v765
\v853
\v934
\v{10}24
\v{11}46
\v{12}36
\v{13}55
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5023}{}
\h21{12}
\h624
\h932
\h545
\h756
\h665
\h17{11}
\h885
\h597
\h7{10}7
\h4{11}5
\h3{12}5
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v545
\v624
\v755
\v884
\v938
\v{10}22
\v{11}33
\v{12}72
\v{13}53
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5024}{}
\h21{12}
\h923
\h634
\h14{10}
\h855
\h965
\h773
\h682
\h597
\h{11}{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v635
\v774
\v853
\v924
\v{10}34
\v{11}46
\v{12}27
\v{13}55
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5025}{}
\h21{12}
\h12{11}
\h538
\h945
\h852
\h667
\h574
\h784
\h{10}92
\h6{10}5
\h4{11}4
\h3{12}4
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v534
\v664
\v784
\v856
\v943
\v{10}54
\v{11}82
\v{12}27
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5026}{}
\h21{12}
\h12{10}
\h633
\h844
\h753
\h{11}62
\h876
\h587
\h994
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v637
\v756
\v843
\v936
\v{10}55
\v{11}24
\v{12}44
\v{13}63
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5027}{}
\h417
\h223
\h33{11}
\h145
\h455
\h665
\h775
\h882
\h994
\h8{10}4
\h{10}{11}4
\h5{12}8
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v414
\v52{10}
\v642
\v776
\v882
\v954
\v{10}83
\v{11}15
\v{12}73
\v{13}93
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5028}{}
\h618
\h725
\h535
\h944
\h853
\h664
\h874
\h487
\h293
\h3{10}{11}
\h7{11}6
\h1{12}3
\h2{13}7
\h1{14}2
\v1{12}2
\v294
\v3{10}4
\v484
\v536
\v615
\v729
\v852
\v949
\v{10}33
\v{11}53
\v{12}25
\v{13}47
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5029}{}
\h217
\h423
\h638
\h144
\h359
\h464
\h{11}72
\h{10}84
\h993
\h{10}{10}3
\h7{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v359
\v424
\v548
\v63{10}
\v729
\v866
\v918
\v{10}82
\v{11}74
\v{12}54
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5030}{}
\h417
\h{10}22
\h{11}33
\h24{11}
\h955
\h666
\h572
\h682
\h792
\h4{10}4
\h1{11}9
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v419
\v576
\v662
\v772
\v882
\v954
\v{10}29
\v{11}12
\v{12}24
\v{13}48
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5031}{}
\h414
\h727
\h233
\h445
\h856
\h665
\h{10}72
\h984
\h19{10}
\h{10}{10}3
\h5{11}7
\h3{12}4
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v413
\v538
\v667
\v72{10}
\v814
\v944
\v{10}73
\v{11}63
\v{12}74
\v{13}82
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5032}{}
\h21{11}
\h12{11}
\h733
\h944
\h{11}53
\h666
\h777
\h882
\h594
\h6{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v664
\v734
\v883
\v945
\v{10}35
\v{11}55
\v{12}24
\v{13}13
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5033}{}
\h21{12}
\h12{10}
\h835
\h{10}44
\h952
\h765
\h672
\h786
\h595
\h9{10}3
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v674
\v762
\v834
\v955
\v{10}45
\v{11}23
\v{12}64
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5034}{}
\h21{10}
\h722
\h833
\h149
\h955
\h667
\h774
\h583
\h{12}92
\h{10}{10}3
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v665
\v725
\v835
\v923
\v{10}46
\v{11}34
\v{12}18
\v{13}64
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5035}{}
\h612
\h724
\h{10}33
\h24{10}
\h154
\h962
\h872
\h985
\h499
\h5{10}9
\h3{11}9
\h2{12}4
\h4{13}3
\h1{14}2
\v159
\v248
\v3{11}3
\v494
\v555
\v61{11}
\v72{11}
\v816
\v962
\v{10}34
\v{11}24
\v{12}47
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5036}{}
\h21{12}
\h623
\h834
\h{10}43
\h15{11}
\h766
\h47{10}
\h584
\h695
\h3{10}7
\h4{11}7
\h5{12}3
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v474
\v584
\v627
\v767
\v839
\v926
\v{10}46
\v{11}92
\v{12}32
\v{13}42
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5037}{}
\h813
\h722
\h23{11}
\h{10}44
\h157
\h765
\h477
\h{10}83
\h{12}92
\h3{10}2
\h4{11}2
\h5{12}4
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v474
\v5{10}2
\v6{11}2
\v724
\v814
\v92{10}
\v{10}44
\v{11}16
\v{12}63
\v{13}35
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5038}{}
\h21{12}
\h525
\h932
\h646
\h157
\h463
\h578
\h787
\h397
\h9{10}3
\h8{11}3
\h4{12}9
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v466
\v525
\v649
\v762
\v856
\v937
\v{10}27
\v{11}38
\v{12}46
\v{13}75
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5039}{}
\h219
\h628
\h535
\h147
\h954
\h765
\h675
\h884
\h796
\h4{10}5
\h5{11}9
\h3{12}7
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{10}3
\v538
\v625
\v763
\v844
\v955
\v{10}39
\v{11}16
\v{12}62
\v{13}54
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5040}{}
\h616
\h{11}22
\h737
\h248
\h454
\h663
\h177
\h587
\h{11}93
\h{10}{10}3
\h4{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v249
\v3{12}2
\v456
\v585
\v615
\v739
\v852
\v965
\v{10}46
\v{11}27
\v{12}17
\v{13}28
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5042}{}
\h414
\h628
\h237
\h144
\h354
\h662
\h774
\h{10}82
\h994
\h{11}{10}3
\h{10}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v359
\v41{11}
\v549
\v624
\v752
\v815
\v936
\v{10}83
\v{11}73
\v{12}84
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5048}{}
\h21{12}
\h{11}22
\h434
\h745
\h158
\h667
\h573
\h482
\h793
\h9{10}2
\h{10}{11}4
\h3{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v435
\v576
\v662
\v745
\v834
\v955
\v{10}92
\v{11}28
\v{12}48
\v{13}24
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5049}{}
\h512
\h{12}22
\h633
\h845
\h258
\h767
\h574
\h883
\h{10}92
\h1{10}{10}
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v4{11}2
\v516
\v639
\v715
\v844
\v934
\v{10}54
\v{11}82
\v{12}27
\v{13}47
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5050}{}
\h{12}12
\h825
\h534
\h248
\h757
\h863
\h673
\h582
\h{10}92
\h1{10}{10}
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v4{11}2
\v535
\v675
\v753
\v824
\v934
\v{10}45
\v{11}64
\v{12}18
\v{13}29
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5051}{}
\h218
\h725
\h534
\h744
\h45{10}
\h165
\h575
\h884
\h697
\h{11}{10}3
\h4{11}9
\h3{12}6
\h2{13}6
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v456
\v534
\v663
\v722
\v885
\v939
\v{10}16
\v{11}46
\v{12}26
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5053}{}
\h513
\h627
\h235
\h444
\h{10}54
\h765
\h974
\h388
\h498
\h1{10}9
\h5{11}6
\h9{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v386
\v445
\v51{10}
\v62{11}
\v733
\v813
\v975
\v{10}55
\v{11}83
\v{12}63
\v{13}25
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5054}{}
\h21{12}
\h426
\h138
\h845
\h754
\h{12}62
\h974
\h686
\h394
\h5{10}5
\h6{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v5{10}3
\v683
\v754
\v848
\v934
\v{10}28
\v{11}56
\v{12}62
\v{13}43
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5055}{}
\h{10}13
\h424
\h734
\h247
\h652
\h569
\h473
\h684
\h19{12}
\h9{10}3
\h{11}{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v195
\v249
\v3{12}2
\v425
\v567
\v653
\v734
\v823
\v946
\v{10}17
\v{11}38
\v{12}{10}2
\v{13}18
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5058}{}
\h216
\h626
\h532
\h148
\h459
\h363
\h{11}73
\h{10}82
\h893
\h4{10}5
\h7{11}6
\h{10}{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v455
\v53{10}
\v624
\v738
\v818
\v946
\v{10}84
\v{11}72
\v{12}26
\v{13}56
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5059}{}
\h219
\h424
\h735
\h148
\h656
\h862
\h574
\h688
\h499
\h{10}{10}4
\h3{11}8
\h5{12}8
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v427
\v575
\v653
\v73{10}
\v824
\v943
\v{10}64
\v{11}1{10}
\v{12}32
\v{13}93
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5061}{}
\h814
\h{10}24
\h23{11}
\h445
\h156
\h365
\h673
\h582
\h695
\h{10}{10}2
\h{11}{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v368
\v448
\v585
\v672
\v753
\v815
\v943
\v{10}28
\v{11}92
\v{12}19
\v{13}39
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5062}{}
\h614
\h923
\h437
\h547
\h753
\h965
\h27{11}
\h185
\h494
\h7{10}4
\h8{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v186
\v276
\v3{12}2
\v436
\v549
\v617
\v755
\v892
\v924
\v{10}14
\v{11}37
\v{12}22
\v{13}75
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5063}{}
\h517
\h22{12}
\h139
\h449
\h658
\h962
\h476
\h885
\h396
\h7{10}5
\h5{11}3
\h6{12}5
\h2{13}5
\h1{14}2
\v13{11}
\v22{11}
\v395
\v443
\v51{10}
\v657
\v7{10}3
\v883
\v963
\v{10}34
\v{11}66
\v{12}19
\v{13}44
\v{14}23
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5064}{}
\h712
\h823
\h438
\h248
\h35{11}
\h168
\h677
\h784
\h593
\h{12}{10}2
\h{10}{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v249
\v359
\v439
\v594
\v675
\v717
\v827
\v915
\v{10}47
\v{11}26
\v{12}37
\v{13}74
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5068}{}
\h21{11}
\h422
\h134
\h445
\h755
\h{10}64
\h672
\h782
\h895
\h3{10}8
\h{10}{11}2
\h{11}{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v422
\v53{10}
\v625
\v753
\v872
\v944
\v{10}65
\v{11}{10}2
\v{12}56
\v{13}18
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5071}{}
\h212
\h329
\h{10}33
\h{12}42
\h754
\h167
\h677
\h782
\h{10}94
\h8{10}3
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v675
\v753
\v864
\v983
\v{10}36
\v{11}55
\v{12}22
\v{13}34
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5072}{}
\h616
\h726
\h239
\h{10}42
\h553
\h668
\h177
\h487
\h599
\h3{10}6
\h4{11}6
\h9{12}4
\h2{13}5
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v483
\v554
\v615
\v72{11}
\v852
\v9{10}2
\v{10}47
\v{11}35
\v{12}13
\v{13}2{10}
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5073}{}
\h217
\h727
\h13{10}
\h448
\h856
\h764
\h{10}73
\h983
\h595
\h3{10}3
\h5{11}3
\h4{12}9
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v448
\v592
\v6{10}3
\v724
\v856
\v917
\v{10}72
\v{11}33
\v{12}44
\v{13}75
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5074}{}
\h{10}12
\h524
\h{11}33
\h844
\h254
\h36{10}
\h475
\h187
\h595
\h7{10}7
\h2{11}{11}
\h6{12}5
\h4{13}3
\h1{14}2
\v186
\v256
\v368
\v476
\v527
\v657
\v7{10}3
\v844
\v925
\v{10}18
\v{11}39
\v{12}13
\v{13}65
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5077}{}
\h214
\h423
\h632
\h747
\h159
\h964
\h{10}74
\h587
\h{11}92
\h9{10}3
\h3{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v42{10}
\v585
\v612
\v722
\v838
\v964
\v{10}52
\v{11}93
\v{12}82
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5078}{}
\h21{10}
\h129
\h835
\h646
\h552
\h{11}63
\h974
\h883
\h694
\h7{10}7
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v645
\v755
\v835
\v974
\v{10}27
\v{11}62
\v{12}13
\v{13}34
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5079}{}
\h21{12}
\h12{11}
\h{10}33
\h546
\h955
\h667
\h575
\h785
\h692
\h7{10}2
\h4{11}7
\h3{12}5
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v543
\v663
\v782
\v893
\v955
\v{10}34
\v{11}47
\v{12}26
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5080}{}
\h21{10}
\h{10}23
\h{12}32
\h147
\h754
\h667
\h975
\h585
\h893
\h7{10}2
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v665
\v755
\v845
\v973
\v{10}26
\v{11}54
\v{12}12
\v{13}24
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5082}{}
\h21{12}
\h129
\h736
\h{12}42
\h954
\h665
\h874
\h582
\h694
\h8{10}3
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v663
\v735
\v873
\v956
\v{10}27
\v{11}64
\v{12}43
\v{13}32
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5086}{}
\h216
\h526
\h135
\h542
\h456
\h666
\h477
\h984
\h894
\h{10}{10}4
\h3{11}{10}
\h9{12}5
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v452
\v522
\v633
\v749
\v818
\v984
\v{10}55
\v{11}25
\v{12}63
\v{13}83
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5087}{}
\h418
\h227
\h338
\h845
\h752
\h167
\h{10}74
\h687
\h795
\h5{10}5
\h6{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v33{11}
\v41{11}
\v5{10}3
\v683
\v754
\v842
\v923
\v{10}73
\v{11}39
\v{12}18
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5088}{}
\h{11}12
\h824
\h734
\h444
\h657
\h965
\h27{10}
\h783
\h194
\h4{10}5
\h6{11}8
\h3{12}7
\h2{13}3
\h1{14}2
\v195
\v276
\v3{12}2
\v446
\v594
\v656
\v735
\v822
\v964
\v{10}84
\v{11}12
\v{12}25
\v{13}14
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5089}{}
\h914
\h427
\h836
\h545
\h953
\h463
\h{11}72
\h28{10}
\h599
\h1{10}7
\h6{11}4
\h3{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v285
\v3{12}2
\v424
\v545
\v6{11}2
\v766
\v837
\v914
\v{10}47
\v{11}25
\v{12}53
\v{13}16
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5090}{}
\h414
\h723
\h233
\h448
\h954
\h866
\h576
\h18{11}
\h{10}93
\h9{10}2
\h6{11}8
\h3{12}4
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v413
\v534
\v6{11}2
\v72{10}
\v815
\v955
\v{10}27
\v{11}73
\v{12}44
\v{13}54
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5091}{}
\h218
\h625
\h834
\h544
\h757
\h167
\h674
\h786
\h992
\h{12}{10}2
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v625
\v753
\v833
\v945
\v{10}16
\v{11}27
\v{12}37
\v{13}83
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5092}{}
\h215
\h622
\h{10}34
\h745
\h954
\h566
\h676
\h189
\h893
\h9{10}5
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v625
\v713
\v827
\v955
\v{10}35
\v{11}63
\v{12}43
\v{13}56
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5093}{}
\h214
\h32{11}
\h133
\h546
\h854
\h265
\h674
\h588
\h{11}93
\h9{10}3
\h8{11}2
\h7{12}6
\h4{13}5
\h1{14}2
\v13{11}
\v215
\v32{12}
\v43{10}
\v544
\v616
\v766
\v856
\v9{10}3
\v{10}74
\v{11}45
\v{12}55
\v{13}84
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5094}{}
\h218
\h529
\h732
\h147
\h458
\h568
\h{12}72
\h387
\h794
\h6{10}3
\h8{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v457
\v524
\v6{10}3
\v736
\v847
\v937
\v{10}17
\v{11}93
\v{12}52
\v{13}65
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5095}{}
\h{10}12
\h427
\h935
\h545
\h855
\h663
\h775
\h286
\h193
\h3{10}{11}
\h6{11}7
\h5{12}6
\h2{13}5
\h1{14}2
\v195
\v285
\v3{10}4
\v427
\v548
\v665
\v776
\v853
\v933
\v{10}13
\v{11}2{10}
\v{12}16
\v{13}56
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5096}{}
\h713
\h523
\h239
\h648
\h953
\h566
\h{10}73
\h186
\h498
\h8{10}6
\h9{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v494
\v524
\v648
\v717
\v828
\v956
\v{10}16
\v{11}33
\v{12}54
\v{13}74
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5097}{}
\h212
\h326
\h637
\h14{11}
\h{11}52
\h{10}64
\h874
\h585
\h493
\h6{10}3
\h8{11}6
\h7{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v418
\v585
\v637
\v793
\v874
\v928
\v{10}62
\v{11}57
\v{12}43
\v{13}32
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5099}{}
\h212
\h326
\h637
\h14{11}
\h{10}53
\h866
\h576
\h483
\h693
\h8{10}4
\h7{11}3
\h{11}{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v417
\v576
\v636
\v783
\v864
\v927
\v{10}56
\v{11}75
\v{12}46
\v{13}32
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5100}{}
\h415
\h22{10}
\h{11}32
\h{12}42
\h855
\h764
\h179
\h688
\h395
\h5{10}4
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v41{11}
\v5{10}3
\v683
\v766
\v854
\v919
\v{10}74
\v{11}33
\v{12}22
\v{13}32
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5101}{}
\h516
\h924
\h436
\h246
\h455
\h369
\h876
\h18{12}
\h797
\h6{10}5
\h7{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v249
\v368
\v432
\v51{11}
\v6{10}3
\v792
\v843
\v923
\v{10}39
\v{11}19
\v{12}65
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5102}{}
\h914
\h426
\h833
\h544
\h755
\h268
\h478
\h589
\h19{12}
\h8{10}6
\h6{11}5
\h3{12}4
\h2{13}4
\h1{14}2
\v195
\v267
\v3{12}2
\v425
\v544
\v6{11}2
\v757
\v837
\v913
\v{10}24
\v{11}38
\v{12}52
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5103}{}
\h914
\h428
\h238
\h843
\h554
\h765
\h476
\h589
\h19{12}
\h8{10}6
\h6{11}5
\h3{12}4
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v425
\v553
\v6{11}2
\v766
\v846
\v914
\v{10}34
\v{11}47
\v{12}24
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5104}{}
\h712
\h823
\h{10}33
\h247
\h656
\h764
\h{10}74
\h583
\h19{12}
\h6{10}8
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v249
\v3{12}2
\v4{11}2
\v584
\v655
\v715
\v826
\v913
\v{10}34
\v{11}24
\v{12}56
\v{13}36
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5105}{}
\h216
\h{12}22
\h436
\h944
\h853
\h367
\h775
\h18{10}
\h995
\h6{10}7
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v368
\v439
\v5{11}2
\v6{10}2
\v774
\v814
\v945
\v{10}33
\v{11}53
\v{12}25
\v{13}46
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5106}{}
\h21{12}
\h12{10}
\h735
\h643
\h856
\h466
\h974
\h784
\h397
\h8{10}4
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v466
\v5{11}2
\v648
\v735
\v855
\v943
\v{10}63
\v{11}26
\v{12}37
\v{13}74
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5107}{}
\h21{12}
\h129
\h638
\h445
\h855
\h666
\h{10}73
\h784
\h894
\h3{10}6
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v633
\v784
\v854
\v946
\v{10}25
\v{11}83
\v{12}63
\v{13}52
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5109}{}
\h21{10}
\h{11}22
\h534
\h648
\h453
\h164
\h375
\h686
\h896
\h{10}{10}3
\h9{11}2
\h4{12}6
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v377
\v457
\v533
\v644
\v758
\v872
\v938
\v{10}{10}2
\v{11}29
\v{12}17
\v{13}28
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5112}{}
\h815
\h227
\h437
\h{10}44
\h953
\h368
\h578
\h482
\h597
\h8{10}6
\h1{11}6
\h6{12}4
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v435
\v572
\v684
\v7{11}2
\v819
\v923
\v{10}48
\v{11}33
\v{12}54
\v{13}16
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5113}{}
\h21{10}
\h{11}22
\h434
\h747
\h155
\h366
\h573
\h785
\h995
\h{10}{10}3
\h6{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v439
\v576
\v656
\v744
\v834
\v963
\v{10}{10}2
\v{11}29
\v{12}17
\v{13}28
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5118}{}
\h216
\h724
\h935
\h845
\h{12}52
\h466
\h974
\h685
\h595
\h1{10}5
\h3{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v466
\v594
\v682
\v72{10}
\v813
\v934
\v{10}63
\v{11}26
\v{12}56
\v{13}43
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5123}{}
\h216
\h725
\h935
\h842
\h954
\h467
\h{10}74
\h686
\h596
\h1{10}5
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v466
\v594
\v682
\v72{10}
\v813
\v932
\v{10}43
\v{11}63
\v{12}26
\v{13}56
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5124}{}
\h212
\h328
\h{10}34
\h942
\h656
\h565
\h875
\h18{11}
\h697
\h7{10}7
\h4{11}4
\h5{12}4
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{10}
\v566
\v654
\v7{10}3
\v874
\v948
\v{10}33
\v{11}22
\v{12}53
\v{13}72
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5125}{}
\h{11}13
\h923
\h23{11}
\h542
\h456
\h665
\h{10}74
\h583
\h795
\h4{10}5
\h1{11}7
\h3{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v455
\v544
\v667
\v745
\v883
\v928
\v{10}52
\v{11}15
\v{12}27
\v{13}39
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5129}{}
\h41{10}
\h627
\h23{10}
\h{11}43
\h555
\h765
\h376
\h184
\h496
\h8{10}5
\h6{11}3
\h7{12}4
\h2{13}6
\h1{14}2
\v186
\v23{10}
\v377
\v418
\v553
\v629
\v766
\v8{10}3
\v974
\v{10}54
\v{11}48
\v{12}33
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5130}{}
\h512
\h426
\h635
\h{10}44
\h553
\h26{11}
\h176
\h485
\h894
\h{11}{10}3
\h3{11}{10}
\h9{12}3
\h2{13}4
\h1{14}2
\v177
\v267
\v3{11}3
\v426
\v514
\v63{10}
\v716
\v854
\v984
\v{10}22
\v{11}37
\v{12}93
\v{13}65
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5131}{}
\h41{10}
\h526
\h835
\h646
\h752
\h266
\h479
\h783
\h198
\h3{10}8
\h{10}{11}4
\h5{12}7
\h2{13}4
\h1{14}2
\v195
\v267
\v3{10}4
\v416
\v52{10}
\v649
\v753
\v833
\v954
\v{10}83
\v{11}28
\v{12}48
\v{13}34
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5132}{}
\h712
\h{11}22
\h533
\h743
\h25{10}
\h165
\h975
\h388
\h{10}93
\h4{10}8
\h5{11}9
\h4{12}4
\h2{13}4
\h1{14}2
\v168
\v258
\v386
\v4{10}2
\v538
\v667
\v713
\v839
\v916
\v{10}45
\v{11}26
\v{12}55
\v{13}27
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5134}{}
\h414
\h229
\h637
\h{11}43
\h456
\h963
\h{10}73
\h785
\h593
\h6{10}3
\h1{11}6
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v414
\v594
\v637
\v783
\v818
\v964
\v{10}52
\v{11}22
\v{12}62
\v{13}34
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5138}{}
\h519
\h22{10}
\h934
\h447
\h757
\h16{11}
\h373
\h583
\h697
\h2{10}8
\h9{11}2
\h8{12}2
\h4{13}3
\h1{14}2
\v168
\v228
\v377
\v449
\v517
\v672
\v758
\v884
\v938
\v{10}{10}2
\v{11}47
\v{12}24
\v{13}36
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5139}{}
\h416
\h22{10}
\h934
\h{12}42
\h855
\h764
\h178
\h688
\h394
\h5{10}5
\h6{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v41{11}
\v5{10}3
\v683
\v763
\v857
\v934
\v{10}19
\v{11}65
\v{12}22
\v{13}32
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5142}{}
\h218
\h429
\h135
\h447
\h954
\h862
\h37{11}
\h287
\h795
\h8{10}6
\h5{11}6
\h6{12}6
\h5{13}2
\h1{14}2
\v13{11}
\v217
\v377
\v422
\v5{11}2
\v639
\v794
\v864
\v953
\v{10}15
\v{11}47
\v{12}93
\v{13}23
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5144}{}
\h617
\h229
\h136
\h{10}42
\h457
\h965
\h575
\h885
\h693
\h7{10}5
\h3{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{11}3
\v457
\v576
\v618
\v737
\v883
\v963
\v{10}43
\v{11}23
\v{12}46
\v{13}17
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5145}{}
\h{11}12
\h425
\h733
\h24{10}
\h154
\h965
\h378
\h484
\h{10}93
\h6{10}6
\h7{11}7
\h6{12}2
\h2{13}3
\h1{14}2
\v159
\v249
\v377
\v426
\v558
\v6{10}2
\v738
\v884
\v924
\v{10}36
\v{11}16
\v{12}46
\v{13}18
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5147}{}
\h519
\h427
\h632
\h746
\h656
\h267
\h173
\h885
\h397
\h9{10}2
\h{10}{11}4
\h5{12}7
\h2{13}5
\h1{14}2
\v177
\v267
\v395
\v425
\v51{11}
\v632
\v749
\v835
\v964
\v{10}92
\v{11}28
\v{12}57
\v{13}44
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5150}{}
\h813
\h{10}22
\h{11}33
\h24{11}
\h158
\h864
\h473
\h688
\h595
\h3{10}3
\h7{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v249
\v3{10}4
\v475
\v594
\v682
\v774
\v815
\v957
\v{10}27
\v{11}12
\v{12}24
\v{13}47
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5151}{}
\h217
\h423
\h635
\h149
\h853
\h569
\h479
\h{10}84
\h795
\h8{10}5
\h3{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v425
\v566
\v63{10}
\v727
\v855
\v91{10}
\v{10}44
\v{11}32
\v{12}93
\v{13}73
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5153}{}
\h217
\h529
\h136
\h642
\h754
\h565
\h874
\h{11}82
\h{12}92
\h4{10}9
\h3{11}6
\h4{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v4{10}2
\v524
\v649
\v732
\v843
\v91{10}
\v{10}66
\v{11}53
\v{12}72
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5162}{}
\h412
\h223
\h33{10}
\h945
\h852
\h765
\h178
\h784
\h{10}93
\h4{10}8
\h{11}{11}3
\h2{12}4
\h5{13}3
\h1{14}2
\v177
\v22{10}
\v33{11}
\v419
\v52{11}
\v61{11}
\v762
\v858
\v943
\v{10}54
\v{11}83
\v{12}64
\v{13}36
\v{14}47
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5163}{}
\h417
\h228
\h935
\h348
\h15{12}
\h866
\h676
\h583
\h796
\h6{10}4
\h7{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v34{10}
\v41{11}
\v585
\v673
\v792
\v862
\v939
\v{10}28
\v{11}13
\v{12}74
\v{13}54
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5166}{}
\h417
\h826
\h23{10}
\h145
\h455
\h562
\h873
\h684
\h994
\h{12}{10}2
\h3{11}{10}
\h7{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v414
\v567
\v644
\v766
\v825
\v954
\v{10}84
\v{11}16
\v{12}37
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5167}{}
\h515
\h423
\h633
\h24{10}
\h853
\h{10}63
\h{12}72
\h186
\h39{10}
\h4{10}5
\h8{11}6
\h5{12}6
\h2{13}4
\h1{14}2
\v186
\v249
\v395
\v428
\v51{11}
\v63{10}
\v726
\v856
\v937
\v{10}15
\v{11}57
\v{12}43
\v{13}63
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5168}{}
\h618
\h22{11}
\h737
\h644
\h157
\h564
\h873
\h{10}82
\h{11}92
\h3{10}9
\h4{11}3
\h2{12}3
\h4{13}5
\h1{14}2
\v159
\v22{10}
\v3{10}4
\v4{11}2
\v566
\v613
\v738
\v852
\v967
\v{10}44
\v{11}72
\v{12}82
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5169}{}
\h518
\h428
\h235
\h447
\h{10}54
\h864
\h773
\h386
\h197
\h6{10}7
\h9{11}5
\h5{12}6
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v386
\v422
\v51{11}
\v6{10}3
\v734
\v863
\v983
\v{10}52
\v{11}48
\v{12}24
\v{13}19
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5171}{}
\h515
\h22{10}
\h836
\h445
\h156
\h36{10}
\h{12}72
\h883
\h{10}93
\h6{10}3
\h4{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v368
\v447
\v51{11}
\v6{10}3
\v756
\v835
\v946
\v{10}18
\v{11}84
\v{12}25
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5172}{}
\h21{11}
\h823
\h933
\h{10}44
\h755
\h167
\h677
\h985
\h592
\h6{10}5
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v754
\v824
\v935
\v{10}47
\v{11}28
\v{12}32
\v{13}16
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5173}{}
\h814
\h723
\h934
\h546
\h658
\h466
\h676
\h286
\h398
\h7{10}6
\h5{11}9
\h1{12}3
\h2{13}7
\h1{14}2
\v1{12}2
\v285
\v395
\v466
\v547
\v652
\v728
\v817
\v93{10}
\v{10}24
\v{11}45
\v{12}16
\v{13}37
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5174}{}
\h212
\h525
\h935
\h647
\h{11}53
\h864
\h974
\h387
\h498
\h1{10}6
\h5{11}3
\h7{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v418
\v529
\v649
\v7{10}2
\v865
\v934
\v{10}26
\v{11}57
\v{12}63
\v{13}43
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5175}{}
\h218
\h922
\h634
\h147
\h955
\h567
\h{11}72
\h{12}82
\h796
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v637
\v792
\v846
\v923
\v{10}12
\v{11}25
\v{12}62
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5176}{}
\h215
\h{12}22
\h434
\h743
\h954
\h863
\h377
\h686
\h19{10}
\h9{10}5
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v377
\v439
\v5{11}2
\v684
\v713
\v833
\v955
\v{10}43
\v{11}63
\v{12}26
\v{13}56
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5177}{}
\h215
\h924
\h434
\h744
\h{10}54
\h864
\h378
\h687
\h19{11}
\h9{10}5
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v377
\v439
\v5{11}2
\v684
\v713
\v833
\v928
\v{10}56
\v{11}43
\v{12}63
\v{13}26
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5178}{}
\h{11}12
\h{10}22
\h632
\h744
\h955
\h862
\h27{11}
\h485
\h194
\h6{10}8
\h3{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v276
\v3{11}3
\v484
\v594
\v637
\v748
\v833
\v953
\v{10}24
\v{11}13
\v{12}29
\v{13}16
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5179}{}
\h614
\h225
\h435
\h646
\h754
\h{10}64
\h372
\h883
\h19{12}
\h9{10}5
\h8{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v377
\v439
\v576
\v613
\v723
\v883
\v937
\v{10}15
\v{11}53
\v{12}47
\v{13}93
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5180}{}
\h21{11}
\h{12}22
\h932
\h746
\h654
\h167
\h777
\h584
\h894
\h6{10}5
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v655
\v743
\v863
\v935
\v{10}56
\v{11}37
\v{12}27
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5181}{}
\h21{11}
\h{12}22
\h634
\h845
\h754
\h168
\h876
\h585
\h993
\h6{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v637
\v756
\v843
\v963
\v{10}35
\v{11}55
\v{12}27
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5182}{}
\h21{12}
\h526
\h834
\h146
\h654
\h568
\h{11}73
\h983
\h892
\h7{10}6
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v657
\v746
\v836
\v983
\v{10}54
\v{11}25
\v{12}35
\v{13}64
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5183}{}
\h413
\h524
\h733
\h246
\h457
\h{12}62
\h974
\h{11}83
\h19{11}
\h6{10}7
\h3{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v195
\v249
\v3{11}3
\v414
\v52{10}
\v6{10}3
\v712
\v847
\v925
\v{10}39
\v{11}53
\v{12}63
\v{13}73
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5184}{}
\h712
\h22{11}
\h833
\h{10}44
\h15{11}
\h668
\h574
\h784
\h{10}93
\h6{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v575
\v664
\v717
\v838
\v916
\v{10}45
\v{11}35
\v{12}55
\v{13}27
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5185}{}
\h21{11}
\h129
\h635
\h543
\h755
\h{10}64
\h673
\h786
\h{12}92
\h8{10}3
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v634
\v753
\v846
\v974
\v{10}24
\v{11}37
\v{12}54
\v{13}17
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5187}{}
\h715
\h622
\h235
\h{11}42
\h154
\h465
\h674
\h983
\h{10}94
\h3{10}{10}
\h{11}{11}3
\h2{12}3
\h4{13}4
\h1{14}2
\v159
\v239
\v3{10}4
\v467
\v557
\v625
\v712
\v82{11}
\v962
\v{10}72
\v{11}47
\v{12}17
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5188}{}
\h21{11}
\h{10}24
\h632
\h448
\h154
\h463
\h574
\h883
\h{10}93
\h6{10}3
\h3{11}9
\h{11}{12}3
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v442
\v552
\v637
\v767
\v835
\v973
\v{10}27
\v{11}84
\v{12}47
\v{13}18
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5189}{}
\h{11}13
\h725
\h23{11}
\h14{10}
\h856
\h564
\h472
\h885
\h793
\h9{10}3
\h3{11}2
\h4{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v475
\v565
\v676
\v727
\v853
\v964
\v{10}93
\v{11}13
\v{12}28
\v{13}35
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5191}{}
\h219
\h626
\h835
\h{11}43
\h453
\h664
\h174
\h38{10}
\h995
\h8{10}2
\h4{11}5
\h7{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v456
\v576
\v624
\v757
\v837
\v992
\v{10}64
\v{11}13
\v{12}2{10}
\v{13}35
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5192}{}
\h{10}13
\h724
\h{12}32
\h24{11}
\h158
\h466
\h873
\h782
\h698
\h3{10}9
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v249
\v3{10}4
\v466
\v5{11}2
\v693
\v726
\v874
\v953
\v{10}15
\v{11}25
\v{12}37
\v{13}13
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5193}{}
\h217
\h624
\h836
\h742
\h15{11}
\h865
\h{12}72
\h487
\h598
\h4{10}3
\h3{11}7
\h6{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v482
\v594
\v62{10}
\v746
\v833
\v913
\v{10}29
\v{11}84
\v{12}52
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5194}{}
\h216
\h527
\h135
\h544
\h756
\h666
\h477
\h{10}83
\h893
\h9{10}5
\h3{11}7
\h4{12}{10}
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v475
\v522
\v633
\v758
\v818
\v946
\v{10}83
\v{11}72
\v{12}24
\v{13}53
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5195}{}
\h41{10}
\h229
\h836
\h547
\h457
\h667
\h575
\h785
\h199
\h6{10}3
\h8{11}5
\h3{12}6
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v414
\v543
\v664
\v785
\v838
\v9{10}2
\v{10}72
\v{11}23
\v{12}44
\v{13}65
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5197}{}
\h216
\h625
\h136
\h545
\h656
\h467
\h578
\h983
\h{10}94
\h8{10}5
\h3{11}6
\h4{12}{10}
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v466
\v543
\v623
\v73{10}
\v819
\v983
\v{10}45
\v{11}24
\v{12}53
\v{13}73
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5198}{}
\h612
\h724
\h236
\h{10}43
\h655
\h468
\h{10}74
\h38{10}
\h995
\h5{10}7
\h1{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v386
\v466
\v5{10}3
\v614
\v729
\v812
\v993
\v{10}43
\v{11}23
\v{12}64
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5199}{}
\h{11}13
\h723
\h933
\h545
\h452
\h263
\h873
\h38{10}
\h995
\h1{10}{11}
\h7{11}6
\h4{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v386
\v457
\v542
\v658
\v729
\v875
\v936
\v{10}22
\v{11}16
\v{12}37
\v{13}83
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5200}{}
\h21{10}
\h125
\h{10}33
\h744
\h454
\h{12}62
\h677
\h{10}84
\h394
\h5{10}4
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v457
\v5{10}3
\v625
\v745
\v856
\v9{10}2
\v{10}35
\v{11}47
\v{12}15
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5201}{}
\h212
\h925
\h736
\h347
\h952
\h{10}64
\h577
\h487
\h697
\h1{10}7
\h7{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v417
\v575
\v694
\v738
\v8{10}2
\v923
\v{10}42
\v{11}53
\v{12}74
\v{13}36
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5202}{}
\h714
\h227
\h834
\h644
\h453
\h665
\h{10}73
\h184
\h{12}92
\h3{10}{10}
\h9{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v457
\v585
\v642
\v714
\v839
\v929
\v{10}43
\v{11}15
\v{12}36
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5203}{}
\h21{12}
\h822
\h433
\h643
\h855
\h16{11}
\h578
\h384
\h694
\h{11}{10}3
\h9{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v439
\v576
\v645
\v735
\v823
\v947
\v{10}27
\v{11}{10}2
\v{12}65
\v{13}52
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5204}{}
\h21{12}
\h623
\h434
\h743
\h954
\h16{11}
\h578
\h385
\h694
\h{11}{10}3
\h7{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v439
\v576
\v627
\v747
\v835
\v923
\v{10}45
\v{11}{10}2
\v{12}65
\v{13}52
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5205}{}
\h413
\h824
\h23{11}
\h549
\h457
\h963
\h179
\h883
\h697
\h{10}{10}4
\h3{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v414
\v549
\v693
\v71{10}
\v826
\v966
\v{10}73
\v{11}53
\v{12}24
\v{13}36
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5206}{}
\h{11}13
\h626
\h238
\h549
\h454
\h962
\h773
\h682
\h994
\h1{10}{11}
\h3{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v1{10}4
\v239
\v3{11}3
\v458
\v548
\v626
\v776
\v853
\v963
\v{10}34
\v{11}15
\v{12}28
\v{13}92
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5208}{}
\h218
\h727
\h434
\h744
\h{10}54
\h964
\h676
\h385
\h594
\h6{10}7
\h1{11}{10}
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v386
\v439
\v594
\v673
\v722
\v835
\v963
\v{10}14
\v{11}47
\v{12}75
\v{13}64
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5209}{}
\h613
\h822
\h239
\h943
\h{11}53
\h16{12}
\h777
\h684
\h498
\h8{10}5
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v493
\v5{11}2
\v617
\v775
\v828
\v913
\v{10}26
\v{11}32
\v{12}45
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5210}{}
\h415
\h824
\h239
\h943
\h753
\h863
\h677
\h585
\h698
\h3{10}{10}
\h1{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{10}4
\v41{11}
\v585
\v672
\v756
\v824
\v913
\v{10}53
\v{11}33
\v{12}22
\v{13}73
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5211}{}
\h714
\h228
\h538
\h346
\h853
\h{12}62
\h{10}73
\h18{11}
\h49{10}
\h7{10}2
\h2{11}4
\h5{12}3
\h4{13}2
\h1{14}2
\v186
\v229
\v34{10}
\v494
\v539
\v6{11}2
\v719
\v857
\v946
\v{10}25
\v{11}14
\v{12}62
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5212}{}
\h415
\h626
\h239
\h548
\h{12}52
\h464
\h673
\h786
\h199
\h8{10}3
\h7{11}3
\h3{12}{11}
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v415
\v549
\v625
\v783
\v864
\v916
\v{10}92
\v{11}37
\v{12}23
\v{13}44
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5213}{}
\h41{10}
\h22{10}
\h833
\h{10}43
\h952
\h668
\h575
\h488
\h796
\h6{10}2
\h1{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v417
\v576
\v664
\v792
\v837
\v957
\v{10}43
\v{11}32
\v{12}26
\v{13}45
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5215}{}
\h416
\h528
\h23{10}
\h44{10}
\h356
\h764
\h{10}73
\h18{11}
\h698
\h5{10}3
\h7{11}2
\h8{12}3
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v359
\v413
\v528
\v694
\v765
\v8{10}2
\v956
\v{10}16
\v{11}66
\v{12}35
\v{13}25
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5216}{}
\h216
\h427
\h733
\h945
\h352
\h464
\h17{11}
\h{11}82
\h694
\h5{10}9
\h2{11}{10}
\h7{12}6
\h6{13}3
\h1{14}2
\v177
\v21{10}
\v359
\v424
\v555
\v694
\v739
\v815
\v949
\v{10}36
\v{11}26
\v{12}74
\v{13}84
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5218}{}
\h413
\h622
\h733
\h247
\h559
\h464
\h17{12}
\h685
\h{10}94
\h3{10}9
\h{11}{11}2
\h9{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v3{10}4
\v415
\v558
\v626
\v712
\v824
\v948
\v{10}36
\v{11}83
\v{12}{10}2
\v{13}74
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5219}{}
\h715
\h228
\h{11}32
\h642
\h453
\h666
\h975
\h883
\h194
\h3{10}{10}
\h{10}{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v457
\v594
\v642
\v714
\v844
\v975
\v{10}29
\v{11}35
\v{12}15
\v{13}37
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5220}{}
\h21{12}
\h12{11}
\h934
\h542
\h654
\h962
\h876
\h785
\h{10}93
\h5{10}3
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v546
\v657
\v744
\v873
\v933
\v{10}54
\v{11}65
\v{12}26
\v{13}36
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5221}{}
\h414
\h225
\h534
\h843
\h{10}52
\h{11}62
\h{12}72
\h38{10}
\h797
\h4{10}5
\h1{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v386
\v419
\v539
\v6{11}2
\v727
\v813
\v937
\v{10}57
\v{11}42
\v{12}52
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5222}{}
\h814
\h229
\h633
\h147
\h753
\h964
\h{12}72
\h684
\h598
\h{11}{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v635
\v756
\v813
\v933
\v{10}53
\v{11}28
\v{12}16
\v{13}63
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5223}{}
\h21{10}
\h127
\h734
\h548
\h955
\h369
\h{10}73
\h487
\h896
\h4{10}5
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v368
\v482
\v548
\v6{11}2
\v739
\v827
\v955
\v{10}74
\v{11}35
\v{12}15
\v{13}43
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5224}{}
\h21{10}
\h127
\h734
\h548
\h455
\h866
\h379
\h{10}83
\h497
\h9{10}5
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v454
\v548
\v6{11}2
\v739
\v824
\v955
\v{10}83
\v{11}36
\v{12}16
\v{13}44
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5225}{}
\h218
\h826
\h734
\h644
\h953
\h467
\h775
\h187
\h499
\h9{10}5
\h5{11}8
\h3{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v463
\v5{11}2
\v648
\v734
\v826
\v955
\v{10}13
\v{11}33
\v{12}52
\v{13}92
\v{14}28
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5226}{}
\h{12}12
\h228
\h934
\h645
\h456
\h864
\h17{10}
\h985
\h598
\h4{10}3
\h6{11}2
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v455
\v594
\v647
\v7{10}2
\v865
\v935
\v{10}23
\v{11}43
\v{12}15
\v{13}36
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5228}{}
\h914
\h229
\h{10}34
\h646
\h457
\h865
\h17{11}
\h985
\h595
\h4{10}3
\h6{11}2
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v455
\v594
\v647
\v7{10}2
\v865
\v917
\v{10}36
\v{11}23
\v{12}43
\v{13}15
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5229}{}
\h618
\h22{10}
\h934
\h843
\h{10}52
\h467
\h174
\h985
\h39{10}
\h7{10}3
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v466
\v576
\v61{10}
\v7{10}2
\v847
\v935
\v{10}55
\v{11}42
\v{12}23
\v{13}36
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5230}{}
\h213
\h328
\h737
\h642
\h953
\h763
\h475
\h184
\h499
\h{11}{10}3
\h8{11}4
\h{10}{12}3
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v32{12}
\v472
\v517
\v649
\v733
\v847
\v952
\v{10}66
\v{11}28
\v{12}56
\v{13}93
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5231}{}
\h814
\h425
\h233
\h842
\h358
\h965
\h476
\h18{12}
\h797
\h6{10}6
\h5{11}6
\h6{12}7
\h2{13}5
\h1{14}2
\v186
\v23{10}
\v359
\v425
\v538
\v6{10}2
\v794
\v813
\v924
\v{10}43
\v{11}56
\v{12}19
\v{13}84
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5234}{}
\h21{10}
\h625
\h{10}33
\h942
\h45{10}
\h763
\h177
\h787
\h399
\h5{10}4
\h6{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v457
\v5{10}3
\v629
\v762
\v875
\v946
\v{10}33
\v{11}22
\v{12}18
\v{13}38
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5235}{}
\h219
\h125
\h539
\h742
\h454
\h666
\h974
\h{12}82
\h398
\h5{10}8
\h7{11}3
\h2{12}6
\h4{13}6
\h1{14}2
\v12{12}
\v21{11}
\v395
\v458
\v537
\v624
\v747
\v857
\v943
\v{10}{11}2
\v{11}18
\v{12}62
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5237}{}
\h414
\h224
\h736
\h348
\h{10}54
\h765
\h972
\h882
\h19{12}
\h9{10}5
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v34{10}
\v41{11}
\v5{11}2
\v62{10}
\v733
\v817
\v973
\v{10}53
\v{11}43
\v{12}65
\v{13}36
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5243}{}
\h816
\h228
\h736
\h{12}42
\h855
\h566
\h973
\h189
\h695
\h3{10}6
\h4{11}3
\h2{12}3
\h4{13}2
\h1{14}2
\v186
\v22{10}
\v3{10}4
\v4{11}2
\v566
\v694
\v738
\v814
\v973
\v{10}26
\v{11}63
\v{12}43
\v{13}32
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5244}{}
\h212
\h823
\h{10}32
\h344
\h459
\h{11}63
\h574
\h885
\h19{11}
\h6{10}8
\h2{11}8
\h5{12}2
\h6{13}3
\h1{14}2
\v195
\v21{10}
\v34{10}
\v414
\v575
\v6{10}3
\v748
\v826
\v976
\v{10}38
\v{11}24
\v{12}36
\v{13}53
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5247}{}
\h413
\h624
\h933
\h{11}42
\h{12}52
\h766
\h278
\h48{10}
\h593
\h6{10}3
\h1{11}7
\h3{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v276
\v3{12}2
\v417
\v594
\v628
\v715
\v892
\v937
\v{10}25
\v{11}48
\v{12}32
\v{13}42
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5248}{}
\h714
\h227
\h43{10}
\h14{11}
\h657
\h{10}64
\h873
\h588
\h792
\h{10}{10}2
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v439
\v585
\v656
\v718
\v875
\v927
\v{10}64
\v{11}16
\v{12}46
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5249}{}
\h413
\h224
\h33{11}
\h148
\h{10}53
\h863
\h973
\h{10}84
\h794
\h8{10}5
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v41{11}
\v5{11}2
\v62{10}
\v718
\v864
\v943
\v{10}53
\v{11}63
\v{12}74
\v{13}55
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5250}{}
\h615
\h226
\h733
\h945
\h656
\h{11}63
\h{10}73
\h484
\h597
\h1{10}8
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v484
\v594
\v614
\v739
\v826
\v946
\v{10}34
\v{11}15
\v{12}54
\v{13}74
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5253}{}
\h616
\h226
\h733
\h945
\h655
\h{10}63
\h474
\h587
\h198
\h3{10}{10}
\h{11}{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v475
\v585
\v614
\v739
\v825
\v945
\v{10}33
\v{11}56
\v{12}17
\v{13}64
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5254}{}
\h513
\h623
\h734
\h{10}43
\h{12}52
\h26{11}
\h475
\h184
\h695
\h3{10}7
\h8{11}6
\h4{12}8
\h2{13}5
\h1{14}2
\v186
\v267
\v3{10}4
\v475
\v517
\v627
\v73{10}
\v81{10}
\v925
\v{10}46
\v{11}36
\v{12}57
\v{13}42
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5257}{}
\h417
\h527
\h{11}33
\h443
\h25{11}
\h664
\h177
\h584
\h894
\h{10}{10}4
\h3{11}{10}
\h2{12}5
\h6{13}3
\h1{14}2
\v177
\v257
\v3{11}3
\v413
\v526
\v667
\v748
\v872
\v985
\v{10}64
\v{11}12
\v{12}27
\v{13}56
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5258}{}
\h617
\h229
\h136
\h448
\h{10}54
\h962
\h575
\h885
\h693
\h7{10}5
\h3{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{11}3
\v448
\v576
\v618
\v737
\v883
\v963
\v{10}52
\v{11}24
\v{12}46
\v{13}17
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5259}{}
\h913
\h424
\h634
\h249
\h154
\h964
\h377
\h483
\h894
\h{11}{10}3
\h6{11}7
\h7{12}7
\h2{13}3
\h1{14}2
\v159
\v249
\v377
\v426
\v558
\v638
\v784
\v827
\v915
\v{10}34
\v{11}46
\v{12}18
\v{13}65
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5260}{}
\h615
\h429
\h737
\h647
\h25{10}
\h565
\h177
\h485
\h893
\h{10}{10}4
\h3{11}9
\h2{12}5
\h5{13}4
\h1{14}2
\v177
\v257
\v3{11}3
\v426
\v567
\v613
\v739
\v872
\v985
\v{10}64
\v{11}18
\v{12}56
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5261}{}
\h615
\h{10}22
\h{11}33
\h24{11}
\h156
\h666
\h876
\h485
\h395
\h5{10}5
\h9{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v249
\v395
\v484
\v5{10}3
\v615
\v757
\v872
\v983
\v{10}28
\v{11}12
\v{12}24
\v{13}47
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5262}{}
\h816
\h227
\h832
\h647
\h156
\h564
\h676
\h487
\h{10}92
\h5{10}9
\h4{11}9
\h3{12}8
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v483
\v564
\v643
\v758
\v812
\v924
\v{10}36
\v{11}84
\v{12}72
\v{13}47
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5265}{}
\h412
\h823
\h23{12}
\h144
\h354
\h664
\h973
\h784
\h{10}93
\h{12}{10}2
\h8{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v359
\v41{11}
\v549
\v615
\v753
\v829
\v975
\v{10}63
\v{11}26
\v{12}73
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5266}{}
\h413
\h224
\h{10}34
\h348
\h954
\h169
\h873
\h782
\h{12}92
\h8{10}5
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v34{10}
\v41{11}
\v5{11}2
\v62{10}
\v717
\v873
\v953
\v{10}33
\v{11}43
\v{12}92
\v{13}55
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5267}{}
\h219
\h725
\h934
\h644
\h157
\h465
\h774
\h886
\h{10}92
\h3{10}{10}
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v466
\v5{11}2
\v648
\v725
\v853
\v933
\v{10}45
\v{11}16
\v{12}27
\v{13}37
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5268}{}
\h215
\h424
\h{10}34
\h745
\h954
\h368
\h676
\h189
\h893
\h9{10}5
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v368
\v42{10}
\v5{11}2
\v675
\v713
\v827
\v955
\v{10}35
\v{11}63
\v{12}43
\v{13}56
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5269}{}
\h216
\h628
\h138
\h844
\h555
\h465
\h774
\h{10}83
\h596
\h6{10}6
\h7{11}7
\h3{12}{10}
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v467
\v554
\v628
\v774
\v813
\v933
\v{10}53
\v{11}72
\v{12}46
\v{13}84
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5270}{}
\h21{10}
\h622
\h{10}33
\h549
\h458
\h164
\h774
\h984
\h496
\h8{10}6
\h3{11}6
\h6{12}5
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v454
\v542
\v62{10}
\v776
\v828
\v983
\v{10}36
\v{11}75
\v{12}14
\v{13}35
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5271}{}
\h415
\h725
\h533
\h648
\h456
\h26{11}
\h579
\h983
\h196
\h3{10}8
\h{10}{11}3
\h8{12}3
\h2{13}4
\h1{14}2
\v195
\v267
\v3{10}4
\v414
\v534
\v649
\v727
\v839
\v917
\v{10}56
\v{11}{10}2
\v{12}26
\v{13}65
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5272}{}
\h21{12}
\h623
\h832
\h547
\h15{10}
\h963
\h37{10}
\h787
\h694
\h4{10}7
\h8{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v159
\v21{11}
\v377
\v4{10}3
\v548
\v627
\v785
\v838
\v924
\v{10}36
\v{11}55
\v{12}42
\v{13}74
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5273}{}
\h217
\h42{10}
\h339
\h548
\h{11}53
\h864
\h773
\h883
\h693
\h1{10}6
\h6{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v42{10}
\v549
\v692
\v773
\v862
\v918
\v{10}74
\v{11}53
\v{12}33
\v{13}48
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5274}{}
\h215
\h628
\h438
\h846
\h754
\h{10}63
\h676
\h18{10}
\h395
\h9{10}4
\h5{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v439
\v5{11}2
\v625
\v714
\v845
\v9{10}2
\v{10}65
\v{11}53
\v{12}34
\v{13}64
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5275}{}
\h215
\h626
\h836
\h744
\h{10}53
\h468
\h678
\h18{10}
\h395
\h9{10}4
\h5{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v466
\v5{11}2
\v625
\v713
\v836
\v9{10}2
\v{10}56
\v{11}44
\v{12}24
\v{13}55
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5276}{}
\h713
\h22{10}
\h934
\h846
\h655
\h16{11}
\h{10}73
\h982
\h592
\h6{10}8
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v655
\v718
\v847
\v935
\v{10}16
\v{11}53
\v{12}24
\v{13}34
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5278}{}
\h21{11}
\h{12}22
\h736
\h149
\h658
\h864
\h475
\h783
\h593
\h6{10}5
\h3{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v475
\v594
\v655
\v735
\v863
\v974
\v{10}44
\v{11}{10}2
\v{12}24
\v{13}12
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5279}{}
\h218
\h429
\h336
\h14{10}
\h757
\h666
\h{10}73
\h883
\h995
\h7{10}5
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v33{11}
\v42{10}
\v5{11}2
\v666
\v755
\v883
\v936
\v{10}16
\v{11}44
\v{12}64
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5280}{}
\h21{10}
\h825
\h138
\h843
\h{10}54
\h964
\h676
\h486
\h599
\h4{10}3
\h6{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v482
\v594
\v674
\v7{10}2
\v822
\v933
\v{10}53
\v{11}47
\v{12}16
\v{13}24
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5281}{}
\h21{12}
\h923
\h{11}32
\h14{11}
\h553
\h763
\h974
\h487
\h599
\h3{10}3
\h4{11}4
\h6{12}4
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v483
\v554
\v6{10}2
\v767
\v856
\v925
\v{10}66
\v{11}35
\v{12}22
\v{13}34
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5282}{}
\h218
\h42{10}
\h13{10}
\h343
\h{10}53
\h564
\h874
\h{11}83
\h792
\h6{10}7
\h4{11}4
\h7{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v34{10}
\v429
\v567
\v646
\v793
\v874
\v963
\v{10}14
\v{11}35
\v{12}75
\v{13}55
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5283}{}
\h21{10}
\h628
\h433
\h144
\h35{10}
\h{11}63
\h973
\h684
\h494
\h7{10}2
\h8{11}3
\h{10}{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v359
\v436
\v549
\v626
\v737
\v892
\v973
\v{10}84
\v{11}65
\v{12}16
\v{13}57
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5284}{}
\h413
\h623
\h833
\h24{11}
\h154
\h{10}64
\h379
\h{11}82
\h993
\h7{10}3
\h4{11}4
\h6{12}8
\h2{13}3
\h1{14}2
\v159
\v249
\v377
\v41{10}
\v558
\v62{10}
\v719
\v838
\v927
\v{10}64
\v{11}35
\v{12}72
\v{13}44
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5285}{}
\h519
\h22{11}
\h133
\h344
\h654
\h963
\h{11}73
\h882
\h796
\h5{10}4
\h8{11}4
\h2{12}4
\h4{13}7
\h1{14}2
\v13{11}
\v22{10}
\v34{10}
\v43{10}
\v519
\v657
\v745
\v883
\v964
\v{10}53
\v{11}76
\v{12}65
\v{13}27
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5286}{}
\h217
\h724
\h{10}32
\h548
\h155
\h{11}63
\h875
\h485
\h892
\h5{10}9
\h3{11}4
\h4{12}8
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v484
\v546
\v658
\v729
\v872
\v917
\v{10}36
\v{11}24
\v{12}39
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5287}{}
\h218
\h528
\h136
\h444
\h557
\h{11}63
\h973
\h489
\h695
\h3{10}5
\h6{11}4
\h9{12}5
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v444
\v523
\v692
\v73{10}
\v846
\v975
\v{10}1{10}
\v{11}63
\v{12}52
\v{13}26
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5289}{}
\h615
\h727
\h436
\h942
\h654
\h266
\h376
\h785
\h895
\h1{10}{11}
\h5{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v377
\v439
\v5{11}2
\v614
\v726
\v863
\v943
\v{10}32
\v{11}13
\v{12}82
\v{13}93
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5290}{}
\h21{12}
\h626
\h{11}32
\h14{11}
\h455
\h568
\h{10}74
\h883
\h793
\h3{10}5
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v457
\v567
\v629
\v793
\v882
\v956
\v{10}72
\v{11}35
\v{12}22
\v{13}33
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5291}{}
\h219
\h826
\h736
\h{12}42
\h654
\h464
\h175
\h984
\h595
\h4{10}5
\h3{11}8
\h5{12}7
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v464
\v593
\v652
\v73{10}
\v824
\v982
\v{10}54
\v{11}1{10}
\v{12}48
\v{13}35
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5292}{}
\h21{11}
\h12{10}
\h432
\h{10}42
\h754
\h564
\h876
\h786
\h395
\h{10}{10}4
\h6{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v567
\v638
\v753
\v872
\v966
\v{10}46
\v{11}23
\v{12}47
\v{13}17
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5296}{}
\h419
\h228
\h637
\h843
\h{10}52
\h762
\h573
\h784
\h995
\h3{10}9
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{10}4
\v41{11}
\v576
\v638
\v762
\v843
\v963
\v{10}23
\v{11}44
\v{12}55
\v{13}12
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5300}{}
\h{12}12
\h528
\h234
\h448
\h757
\h566
\h374
\h{10}83
\h992
\h8{10}2
\h4{11}5
\h1{12}5
\h2{13}6
\h1{14}2
\v1{12}2
\v23{10}
\v377
\v447
\v524
\v639
\v752
\v8{10}3
\v992
\v{10}82
\v{11}63
\v{12}13
\v{13}26
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5301}{}
\h812
\h22{10}
\h934
\h447
\h157
\h369
\h{10}74
\h786
\h{11}93
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v368
\v448
\v5{11}2
\v6{10}2
\v783
\v814
\v937
\v{10}16
\v{11}45
\v{12}24
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5302}{}
\h21{11}
\h522
\h635
\h{10}44
\h158
\h567
\h873
\h{10}83
\h{12}92
\h7{10}2
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v639
\v728
\v874
\v955
\v{10}44
\v{11}34
\v{12}63
\v{13}17
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5303}{}
\h{11}13
\h624
\h934
\h24{10}
\h852
\h767
\h574
\h885
\h393
\h1{10}{10}
\h4{11}8
\h2{12}3
\h4{13}3
\h1{14}2
\v1{10}4
\v248
\v395
\v4{11}2
\v575
\v627
\v767
\v853
\v934
\v{10}23
\v{11}19
\v{12}47
\v{13}35
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5304}{}
\h218
\h824
\h734
\h945
\h853
\h568
\h175
\h486
\h994
\h5{10}7
\h3{11}4
\h4{12}{10}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v484
\v564
\v676
\v738
\v823
\v945
\v{10}17
\v{11}32
\v{12}28
\v{13}63
\v{14}48
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5305}{}
\h{10}13
\h724
\h23{10}
\h945
\h15{12}
\h46{10}
\h375
\h686
\h793
\h9{10}2
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v377
\v466
\v5{11}2
\v684
\v727
\v874
\v946
\v{10}18
\v{11}28
\v{12}35
\v{13}14
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5306}{}
\h21{12}
\h129
\h735
\h846
\h752
\h467
\h874
\h{10}83
\h398
\h5{10}8
\h4{11}2
\h5{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v465
\v5{10}2
\v6{11}2
\v732
\v843
\v957
\v{10}26
\v{11}63
\v{12}34
\v{13}82
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5307}{}
\h{10}14
\h428
\h234
\h348
\h756
\h663
\h775
\h187
\h595
\h8{10}6
\h9{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v34{10}
\v42{10}
\v594
\v633
\v752
\v882
\v965
\v{10}18
\v{11}48
\v{12}25
\v{13}56
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5308}{}
\h714
\h426
\h234
\h346
\h856
\h667
\h{10}74
\h785
\h895
\h1{10}{10}
\h5{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v42{10}
\v5{11}2
\v633
\v717
\v854
\v948
\v{10}25
\v{11}19
\v{12}83
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5309}{}
\h914
\h527
\h{11}32
\h444
\h654
\h963
\h273
\h48{10}
\h19{10}
\h7{10}7
\h3{11}5
\h7{12}3
\h2{13}4
\h1{14}2
\v195
\v276
\v3{11}3
\v444
\v525
\v658
\v7{10}2
\v847
\v915
\v{10}57
\v{11}36
\v{12}24
\v{13}12
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5310}{}
\h21{11}
\h424
\h{10}34
\h646
\h156
\h663
\h873
\h{10}83
\h597
\h{11}{10}3
\h4{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v429
\v594
\v642
\v756
\v825
\v966
\v{10}35
\v{11}73
\v{12}45
\v{13}17
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5311}{}
\h21{11}
\h{12}22
\h833
\h148
\h{10}53
\h764
\h478
\h385
\h693
\h{10}{10}4
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v475
\v5{11}2
\v693
\v765
\v835
\v945
\v{10}55
\v{11}33
\v{12}25
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5312}{}
\h816
\h228
\h138
\h447
\h756
\h664
\h775
\h388
\h499
\h5{10}3
\h6{11}8
\h5{12}7
\h2{13}7
\h1{14}2
\v13{11}
\v22{11}
\v386
\v445
\v5{10}2
\v665
\v752
\v819
\v93{10}
\v{10}24
\v{11}44
\v{12}75
\v{13}54
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5313}{}
\h913
\h426
\h635
\h24{11}
\h955
\h666
\h875
\h18{10}
\h797
\h3{10}5
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v249
\v3{10}4
\v42{10}
\v5{11}2
\v633
\v793
\v873
\v914
\v{10}29
\v{11}35
\v{12}15
\v{13}43
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5314}{}
\h812
\h425
\h23{10}
\h144
\h756
\h368
\h{10}72
\h{11}83
\h697
\h7{10}7
\h4{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v368
\v429
\v549
\v693
\v755
\v81{10}
\v92{10}
\v{10}16
\v{11}62
\v{12}34
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5315}{}
\h618
\h822
\h235
\h445
\h855
\h764
\h179
\h686
\h{11}93
\h9{10}4
\h3{11}2
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v448
\v5{11}2
\v617
\v733
\v823
\v946
\v{10}25
\v{11}63
\v{12}84
\v{13}55
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5316}{}
\h217
\h123
\h333
\h842
\h757
\h566
\h973
\h786
\h{11}93
\h4{10}6
\h8{11}4
\h6{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v428
\v567
\v639
\v753
\v847
\v916
\v{10}46
\v{11}63
\v{12}74
\v{13}84
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5317}{}
\h213
\h623
\h{10}33
\h744
\h854
\h46{10}
\h179
\h885
\h995
\h5{10}7
\h6{11}5
\h3{12}4
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v467
\v519
\v629
\v748
\v853
\v927
\v{10}34
\v{11}47
\v{12}55
\v{13}35
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5318}{}
\h21{10}
\h{11}22
\h{10}32
\h{11}43
\h954
\h763
\h672
\h483
\h194
\h3{10}6
\h6{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v484
\v594
\v674
\v762
\v875
\v955
\v{10}33
\v{11}22
\v{12}12
\v{13}23
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5319}{}
\h215
\h529
\h135
\h449
\h953
\h862
\h972
\h{10}84
\h795
\h5{10}8
\h3{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v448
\v528
\v63{10}
\v718
\v865
\v952
\v{10}62
\v{11}75
\v{12}54
\v{13}46
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5320}{}
\h218
\h124
\h734
\h442
\h{12}52
\h964
\h577
\h385
\h793
\h9{10}5
\h8{11}3
\h4{12}9
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v448
\v525
\v649
\v736
\v883
\v964
\v{10}18
\v{11}38
\v{12}52
\v{13}66
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5321}{}
\h712
\h{10}23
\h834
\h247
\h{11}53
\h469
\h775
\h385
\h{10}94
\h1{10}4
\h4{11}2
\h5{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v386
\v465
\v5{10}2
\v6{11}2
\v716
\v835
\v913
\v{10}27
\v{11}57
\v{12}34
\v{13}24
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5322}{}
\h215
\h{10}22
\h{11}32
\h448
\h158
\h664
\h974
\h589
\h494
\h3{10}4
\h5{11}6
\h8{12}6
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v445
\v583
\v667
\v719
\v893
\v952
\v{10}24
\v{11}38
\v{12}22
\v{13}34
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5323}{}
\h615
\h227
\h539
\h443
\h654
\h563
\h972
\h189
\h39{10}
\h{12}{10}2
\h7{11}6
\h2{12}{10}
\h4{13}4
\h1{14}2
\v186
\v22{10}
\v395
\v449
\v533
\v614
\v747
\v867
\v925
\v{10}53
\v{11}16
\v{12}{10}2
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5324}{}
\h212
\h626
\h335
\h645
\h954
\h864
\h{10}74
\h786
\h596
\h1{10}8
\h7{11}3
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v41{11}
\v594
\v622
\v783
\v833
\v955
\v{10}74
\v{11}45
\v{12}24
\v{13}53
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5325}{}
\h713
\h923
\h437
\h547
\h852
\h965
\h27{11}
\h185
\h493
\h6{10}5
\h8{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v186
\v276
\v3{12}2
\v436
\v549
\v682
\v718
\v856
\v924
\v{10}14
\v{11}37
\v{12}22
\v{13}75
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5326}{}
\h218
\h529
\h13{11}
\h449
\h955
\h862
\h577
\h782
\h395
\h6{10}5
\h7{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v448
\v525
\v6{10}3
\v783
\v863
\v953
\v{10}15
\v{11}{10}2
\v{12}34
\v{13}47
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5327}{}
\h813
\h{10}23
\h{12}32
\h443
\h653
\h26{11}
\h174
\h886
\h396
\h7{10}4
\h4{11}6
\h6{12}6
\h2{13}3
\h1{14}2
\v177
\v267
\v395
\v447
\v576
\v657
\v746
\v817
\v954
\v{10}29
\v{11}19
\v{12}39
\v{13}24
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5328}{}
\h416
\h628
\h23{11}
\h144
\h458
\h767
\h972
\h387
\h893
\h7{10}2
\h8{11}5
\h6{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v386
\v414
\v549
\v62{10}
\v764
\v892
\v973
\v{10}17
\v{11}72
\v{12}57
\v{13}38
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5329}{}
\h215
\h626
\h{10}34
\h845
\h752
\h468
\h873
\h984
\h698
\h1{10}9
\h3{11}2
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v466
\v5{11}2
\v627
\v714
\v843
\v953
\v{10}37
\v{11}75
\v{12}24
\v{13}44
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5330}{}
\h417
\h{10}22
\h932
\h248
\h756
\h569
\h474
\h185
\h597
\h9{10}4
\h8{11}6
\h3{12}4
\h2{13}4
\h1{14}2
\v186
\v249
\v3{12}2
\v416
\v563
\v685
\v757
\v874
\v937
\v{10}22
\v{11}12
\v{12}27
\v{13}55
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5331}{}
\h417
\h628
\h23{11}
\h144
\h458
\h{10}64
\h873
\h782
\h395
\h7{10}3
\h9{11}4
\h6{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v395
\v414
\v549
\v62{10}
\v782
\v872
\v983
\v{10}64
\v{11}16
\v{12}57
\v{13}38
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5332}{}
\h417
\h22{11}
\h134
\h648
\h458
\h964
\h773
\h385
\h792
\h8{10}3
\h{10}{11}4
\h6{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v386
\v414
\v53{10}
\v648
\v772
\v882
\v963
\v{10}74
\v{11}19
\v{12}57
\v{13}24
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5333}{}
\h214
\h42{10}
\h336
\h745
\h{10}54
\h962
\h{10}72
\h885
\h596
\h4{10}4
\h1{11}5
\h5{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v428
\v593
\v61{10}
\v749
\v882
\v933
\v{10}52
\v{11}63
\v{12}43
\v{13}84
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5334}{}
\h212
\h324
\h537
\h446
\h855
\h666
\h{11}73
\h984
\h893
\h1{10}9
\h7{11}7
\h5{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v413
\v539
\v667
\v729
\v854
\v984
\v{10}46
\v{11}72
\v{12}33
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5335}{}
\h216
\h528
\h135
\h{10}44
\h756
\h467
\h579
\h983
\h794
\h3{10}7
\h8{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v466
\v525
\v63{10}
\v754
\v81{10}
\v984
\v{10}46
\v{11}63
\v{12}83
\v{13}23
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5336}{}
\h218
\h424
\h735
\h148
\h655
\h864
\h579
\h487
\h697
\h9{10}5
\h3{11}7
\h5{12}8
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v426
\v575
\v654
\v73{10}
\v824
\v946
\v{10}1{10}
\v{11}53
\v{12}33
\v{13}93
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5338}{}
\h616
\h223
\h337
\h449
\h559
\h16{12}
\h775
\h485
\h694
\h8{10}3
\h9{11}5
\h7{12}4
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v33{11}
\v444
\v523
\v618
\v775
\v8{10}3
\v983
\v{10}36
\v{11}{10}2
\v{12}16
\v{13}42
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5339}{}
\h{10}14
\h922
\h733
\h642
\h25{11}
\h{12}62
\h974
\h483
\h194
\h6{10}6
\h3{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v258
\v3{11}3
\v484
\v594
\v646
\v735
\v847
\v925
\v{10}12
\v{11}2{10}
\v{12}64
\v{13}52
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5340}{}
\h{12}12
\h523
\h734
\h442
\h25{11}
\h965
\h174
\h488
\h397
\h8{10}3
\h7{11}2
\h{10}{12}3
\h2{13}4
\h1{14}2
\v177
\v258
\v395
\v444
\v525
\v649
\v738
\v828
\v965
\v{10}93
\v{11}37
\v{12}17
\v{13}57
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5341}{}
\h21{12}
\h722
\h137
\h545
\h755
\h{10}64
\h477
\h683
\h894
\h5{10}8
\h3{11}8
\h4{12}9
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v475
\v546
\v685
\v723
\v836
\v926
\v{10}42
\v{11}74
\v{12}54
\v{13}{10}2
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5342}{}
\h41{10}
\h228
\h737
\h643
\h853
\h466
\h772
\h884
\h{11}92
\h1{10}{11}
\h5{11}8
\h3{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v415
\v5{11}2
\v648
\v734
\v853
\v943
\v{10}24
\v{11}54
\v{12}82
\v{13}92
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5343}{}
\h416
\h727
\h633
\h843
\h258
\h762
\h47{10}
\h884
\h{11}92
\h1{10}{11}
\h5{11}8
\h3{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v416
\v5{11}2
\v639
\v724
\v844
\v933
\v{10}14
\v{11}45
\v{12}82
\v{13}92
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5344}{}
\h713
\h922
\h{10}34
\h642
\h25{11}
\h{12}62
\h{11}72
\h483
\h194
\h6{10}6
\h3{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v258
\v3{11}3
\v484
\v594
\v646
\v717
\v847
\v92{10}
\v{10}12
\v{11}25
\v{12}64
\v{13}52
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5349}{}
\h519
\h623
\h734
\h943
\h456
\h667
\h279
\h183
\h39{10}
\h8{10}6
\h5{11}5
\h7{12}5
\h2{13}6
\h1{14}2
\v186
\v276
\v395
\v453
\v51{10}
\v624
\v739
\v8{10}3
\v922
\v{10}56
\v{11}34
\v{12}48
\v{13}63
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5350}{}
\h516
\h925
\h23{10}
\h{11}42
\h{10}54
\h464
\h775
\h{10}83
\h593
\h1{10}5
\h4{11}3
\h3{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v465
\v518
\v6{10}3
\v774
\v863
\v92{10}
\v{10}53
\v{11}13
\v{12}34
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5351}{}
\h21{12}
\h126
\h536
\h846
\h455
\h765
\h477
\h684
\h993
\h8{10}5
\h3{11}7
\h6{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v452
\v53{10}
\v684
\v724
\v846
\v954
\v{10}83
\v{11}34
\v{12}63
\v{13}{10}2
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5352}{}
\h518
\h229
\h735
\h{10}43
\h556
\h965
\h674
\h884
\h792
\h1{10}7
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v514
\v675
\v736
\v882
\v963
\v{10}43
\v{11}23
\v{12}35
\v{13}13
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5353}{}
\h214
\h924
\h{10}32
\h447
\h354
\h568
\h475
\h{10}84
\h894
\h1{10}{10}
\h6{11}8
\h5{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v443
\v566
\v61{10}
\v758
\v893
\v925
\v{10}35
\v{11}46
\v{12}36
\v{13}24
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5354}{}
\h219
\h825
\h534
\h747
\h852
\h16{11}
\h974
\h684
\h{11}93
\h4{10}8
\h3{11}2
\h4{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v4{10}2
\v538
\v685
\v748
\v823
\v934
\v{10}53
\v{11}18
\v{12}64
\v{13}25
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5355}{}
\h813
\h227
\h836
\h548
\h155
\h763
\h475
\h785
\h{11}92
\h5{10}7
\h3{11}7
\h4{12}{10}
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v475
\v546
\v658
\v762
\v812
\v925
\v{10}65
\v{11}18
\v{12}82
\v{13}45
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5356}{}
\h413
\h623
\h832
\h943
\h25{11}
\h164
\h{11}73
\h389
\h{10}93
\h7{10}4
\h4{11}4
\h6{12}8
\h2{13}3
\h1{14}2
\v168
\v258
\v386
\v41{10}
\v567
\v62{10}
\v719
\v838
\v922
\v{10}36
\v{11}73
\v{12}44
\v{13}54
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5357}{}
\h217
\h426
\h934
\h345
\h15{10}
\h666
\h{10}73
\h784
\h896
\h5{10}7
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v34{10}
\v42{10}
\v5{10}3
\v665
\v784
\v845
\v912
\v{10}25
\v{11}53
\v{12}64
\v{13}34
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5358}{}
\h215
\h824
\h535
\h944
\h754
\h466
\h372
\h686
\h{11}93
\h8{10}5
\h1{11}8
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v466
\v534
\v685
\v714
\v828
\v947
\v{10}33
\v{11}54
\v{12}26
\v{13}46
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5359}{}
\h21{10}
\h127
\h436
\h744
\h854
\h663
\h776
\h685
\h{10}94
\h3{10}{10}
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v662
\v743
\v823
\v966
\v{10}36
\v{11}44
\v{12}14
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5360}{}
\h519
\h427
\h632
\h746
\h656
\h267
\h875
\h486
\h198
\h3{10}8
\h{10}{11}4
\h5{12}7
\h2{13}5
\h1{14}2
\v195
\v267
\v3{10}4
\v426
\v51{11}
\v632
\v749
\v834
\v963
\v{10}83
\v{11}28
\v{12}57
\v{13}43
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5361}{}
\h519
\h427
\h637
\h246
\h755
\h663
\h875
\h486
\h198
\h3{10}8
\h{10}{11}4
\h5{12}7
\h2{13}5
\h1{14}2
\v195
\v249
\v3{10}4
\v426
\v51{11}
\v633
\v758
\v843
\v963
\v{10}83
\v{11}28
\v{12}57
\v{13}34
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5362}{}
\h513
\h923
\h634
\h{11}43
\h458
\h26{11}
\h777
\h685
\h594
\h1{10}7
\h4{11}6
\h3{12}{10}
\h2{13}5
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v456
\v518
\v635
\v776
\v819
\v927
\v{10}38
\v{11}44
\v{12}23
\v{13}66
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5363}{}
\h518
\h22{10}
\h43{10}
\h348
\h657
\h566
\h476
\h983
\h793
\h1{10}7
\h6{11}3
\h8{12}6
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v34{10}
\v434
\v515
\v656
\v794
\v8{10}2
\v983
\v{10}72
\v{11}42
\v{12}26
\v{13}14
\v{14}39
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5364}{}
\h21{11}
\h{12}22
\h13{10}
\h845
\h456
\h363
\h574
\h784
\h995
\h6{10}6
\h4{11}4
\h2{12}5
\h5{13}5
\h1{14}2
\v13{11}
\v21{11}
\v368
\v456
\v576
\v664
\v784
\v847
\v972
\v{10}58
\v{11}35
\v{12}28
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5365}{}
\h618
\h922
\h238
\h844
\h{11}52
\h468
\h174
\h985
\h39{10}
\h7{10}3
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v395
\v466
\v576
\v61{10}
\v7{10}2
\v847
\v926
\v{10}37
\v{11}23
\v{12}42
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5366}{}
\h21{12}
\h12{12}
\h{10}32
\h846
\h754
\h465
\h375
\h684
\h994
\h7{10}5
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v466
\v5{11}2
\v684
\v755
\v843
\v963
\v{10}35
\v{11}56
\v{12}37
\v{13}27
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5367}{}
\h914
\h229
\h{10}34
\h646
\h556
\h865
\h17{11}
\h985
\h793
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{11}2
\v557
\v646
\v792
\v864
\v917
\v{10}36
\v{11}23
\v{12}43
\v{13}15
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5368}{}
\h618
\h229
\h{10}33
\h942
\h458
\h164
\h{10}74
\h38{10}
\h894
\h7{10}2
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v386
\v457
\v567
\v61{10}
\v7{10}2
\v892
\v946
\v{10}34
\v{11}22
\v{12}54
\v{13}35
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5369}{}
\h612
\h228
\h734
\h945
\h159
\h864
\h574
\h685
\h796
\h{12}{10}2
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v575
\v617
\v736
\v815
\v943
\v{10}23
\v{11}35
\v{12}64
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5370}{}
\h219
\h725
\h535
\h843
\h653
\h766
\h577
\h{10}84
\h19{12}
\h8{10}6
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v534
\v657
\v724
\v846
\v956
\v{10}35
\v{11}13
\v{12}25
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5371}{}
\h{11}12
\h824
\h634
\h744
\h{10}54
\h26{11}
\h475
\h184
\h896
\h3{10}9
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v267
\v3{10}4
\v475
\v585
\v638
\v748
\v827
\v974
\v{10}32
\v{11}13
\v{12}28
\v{13}15
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5375}{}
\h215
\h42{10}
\h13{10}
\h944
\h652
\h763
\h972
\h{12}82
\h{10}93
\h3{10}5
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v5{11}2
\v657
\v715
\v855
\v943
\v{10}63
\v{11}34
\v{12}83
\v{13}45
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5376}{}
\h517
\h224
\h434
\h545
\h855
\h962
\h{10}74
\h983
\h39{10}
\h7{10}7
\h4{11}7
\h1{12}5
\h2{13}5
\h1{14}2
\v1{12}2
\v22{11}
\v395
\v438
\v513
\v62{10}
\v7{10}3
\v832
\v962
\v{10}43
\v{11}65
\v{12}17
\v{13}54
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5377}{}
\h813
\h{10}22
\h{11}33
\h24{11}
\h158
\h765
\h{10}74
\h583
\h394
\h6{10}7
\h4{11}5
\h2{12}3
\h4{13}2
\h1{14}2
\v159
\v248
\v395
\v4{11}2
\v584
\v6{10}3
\v763
\v817
\v956
\v{10}25
\v{11}12
\v{12}24
\v{13}46
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5378}{}
\h616
\h924
\h434
\h744
\h254
\h36{11}
\h17{11}
\h{10}83
\h992
\h8{10}6
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v368
\v439
\v5{11}2
\v614
\v748
\v837
\v927
\v{10}83
\v{11}45
\v{12}16
\v{13}26
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5379}{}
\h21{11}
\h423
\h{10}34
\h646
\h158
\h563
\h373
\h786
\h{11}93
\h{10}{10}2
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v42{10}
\v567
\v643
\v726
\v865
\v957
\v{10}37
\v{11}92
\v{12}46
\v{13}17
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5380}{}
\h414
\h22{12}
\h634
\h746
\h553
\h165
\h376
\h784
\h994
\h{10}{10}2
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v377
\v41{11}
\v558
\v633
\v744
\v814
\v972
\v{10}37
\v{11}83
\v{12}{10}2
\v{13}45
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5381}{}
\h914
\h22{12}
\h13{11}
\h548
\h353
\h563
\h476
\h787
\h299
\h9{10}3
\h6{11}4
\h8{12}3
\h4{13}3
\h1{14}2
\v13{11}
\v227
\v359
\v476
\v542
\v656
\v785
\v866
\v919
\v{10}74
\v{11}93
\v{12}37
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5382}{}
\h415
\h22{10}
\h835
\h{12}42
\h756
\h16{10}
\h{10}74
\h685
\h395
\h5{10}4
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v41{11}
\v5{10}3
\v683
\v757
\v836
\v919
\v{10}74
\v{11}62
\v{12}22
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5383}{}
\h21{11}
\h42{10}
\h333
\h545
\h953
\h764
\h673
\h885
\h795
\h1{10}9
\h8{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v42{10}
\v549
\v634
\v763
\v883
\v952
\v{10}46
\v{11}66
\v{12}54
\v{13}17
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5384}{}
\h219
\h923
\h538
\h145
\h754
\h866
\h773
\h984
\h496
\h5{10}9
\h3{11}5
\h4{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v493
\v537
\v649
\v752
\v865
\v926
\v{10}72
\v{11}14
\v{12}2{10}
\v{13}35
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5385}{}
\h915
\h228
\h932
\h548
\h156
\h464
\h577
\h{10}84
\h499
\h6{10}6
\h3{11}5
\h6{12}5
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v463
\v543
\v6{10}2
\v758
\v865
\v912
\v{10}26
\v{11}39
\v{12}73
\v{13}45
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5387}{}
\h416
\h923
\h734
\h643
\h855
\h765
\h{10}74
\h28{11}
\h193
\h8{10}6
\h5{11}6
\h3{12}3
\h2{13}3
\h1{14}2
\v195
\v285
\v3{12}2
\v418
\v5{11}2
\v648
\v733
\v855
\v922
\v{10}16
\v{11}38
\v{12}24
\v{13}53
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5388}{}
\h21{10}
\h{11}22
\h634
\h846
\h953
\h763
\h17{10}
\h984
\h599
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v637
\v765
\v846
\v953
\v{10}33
\v{11}25
\v{12}14
\v{13}26
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5389}{}
\h21{12}
\h524
\h13{10}
\h845
\h755
\h{10}64
\h673
\h784
\h{10}92
\h5{10}3
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v528
\v675
\v753
\v846
\v925
\v{10}63
\v{11}35
\v{12}54
\v{13}47
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5390}{}
\h712
\h823
\h{10}33
\h{12}42
\h25{11}
\h165
\h574
\h784
\h{10}94
\h6{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v258
\v3{12}2
\v4{11}2
\v575
\v664
\v717
\v829
\v916
\v{10}36
\v{11}26
\v{12}46
\v{13}32
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5391}{}
\h21{11}
\h826
\h13{11}
\h945
\h754
\h864
\h674
\h582
\h695
\h9{10}4
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v672
\v753
\v824
\v946
\v{10}74
\v{11}54
\v{12}33
\v{13}19
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5392}{}
\h219
\h925
\h636
\h447
\h756
\h567
\h179
\h984
\h793
\h4{10}4
\h6{11}8
\h3{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v446
\v567
\v638
\v754
\v8{10}2
\v926
\v{10}72
\v{11}13
\v{12}33
\v{13}53
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5393}{}
\h914
\h229
\h737
\h543
\h155
\h463
\h578
\h{10}82
\h{11}93
\h8{10}4
\h3{11}6
\h4{12}6
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v466
\v543
\v658
\v733
\v846
\v91{10}
\v{10}84
\v{11}27
\v{12}82
\v{13}16
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5394}{}
\h{11}13
\h428
\h23{11}
\h{10}44
\h952
\h165
\h575
\h884
\h39{10}
\h7{10}2
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v395
\v42{10}
\v576
\v665
\v7{10}2
\v883
\v955
\v{10}43
\v{11}14
\v{12}26
\v{13}36
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5395}{}
\h517
\h229
\h834
\h544
\h{10}53
\h665
\h377
\h787
\h697
\h1{10}7
\h4{11}{10}
\h2{12}5
\h4{13}5
\h1{14}2
\v1{10}4
\v22{10}
\v377
\v4{11}2
\v513
\v663
\v784
\v837
\v949
\v{10}52
\v{11}24
\v{12}12
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5398}{}
\h219
\h923
\h832
\h643
\h15{10}
\h46{10}
\h374
\h588
\h{12}92
\h8{10}5
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v466
\v585
\v647
\v775
\v837
\v922
\v{10}38
\v{11}14
\v{12}27
\v{13}82
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5399}{}
\h913
\h723
\h239
\h944
\h15{11}
\h866
\h479
\h382
\h{11}93
\h6{10}4
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v386
\v474
\v585
\v6{10}2
\v729
\v866
\v913
\v{10}28
\v{11}36
\v{12}14
\v{13}43
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5401}{}
\h{10}13
\h527
\h734
\h648
\h256
\h766
\h673
\h886
\h496
\h9{10}3
\h1{11}4
\h3{12}8
\h2{13}2
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v494
\v529
\v643
\v733
\v853
\v973
\v{10}18
\v{11}39
\v{12}28
\v{13}15
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5403}{}
\h417
\h725
\h533
\h747
\h258
\h866
\h378
\h984
\h199
\h6{10}6
\h4{11}5
\h6{12}7
\h2{13}3
\h1{14}2
\v195
\v258
\v377
\v41{10}
\v53{10}
\v6{10}2
\v722
\v833
\v983
\v{10}54
\v{11}16
\v{12}28
\v{13}84
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5404}{}
\h213
\h327
\h737
\h843
\h653
\h16{12}
\h{10}74
\h483
\h598
\h8{10}4
\h4{11}7
\h9{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v32{12}
\v483
\v518
\v658
\v735
\v846
\v957
\v{10}25
\v{11}47
\v{12}{10}2
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5405}{}
\h814
\h{10}24
\h23{11}
\h445
\h155
\h463
\h576
\h686
\h{11}93
\h5{10}3
\h3{11}{10}
\h7{12}3
\h2{13}7
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v442
\v573
\v653
\v766
\v819
\v949
\v{10}2{10}
\v{11}72
\v{12}17
\v{13}38
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5406}{}
\h21{11}
\h727
\h535
\h145
\h453
\h962
\h379
\h{10}83
\h894
\h5{10}4
\h4{11}4
\h{11}{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v377
\v456
\v537
\v649
\v723
\v892
\v964
\v{10}35
\v{11}66
\v{12}72
\v{13}17
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5407}{}
\h413
\h{10}24
\h632
\h742
\h25{11}
\h{12}62
\h873
\h{10}83
\h198
\h5{10}6
\h3{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v258
\v3{11}3
\v41{11}
\v5{10}3
\v638
\v713
\v834
\v945
\v{10}26
\v{11}73
\v{12}66
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5410}{}
\h219
\h126
\h634
\h844
\h754
\h964
\h{12}72
\h484
\h598
\h4{10}2
\h3{11}7
\h9{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v482
\v594
\v637
\v723
\v844
\v966
\v{10}38
\v{11}14
\v{12}43
\v{13}63
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5411}{}
\h815
\h{12}22
\h23{11}
\h645
\h156
\h46{10}
\h377
\h983
\h595
\h8{10}3
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v377
\v466
\v594
\v647
\v757
\v819
\v983
\v{10}72
\v{11}46
\v{12}26
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5412}{}
\h{10}14
\h22{10}
\h934
\h842
\h955
\h667
\h774
\h484
\h195
\h5{10}6
\h3{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v484
\v5{10}3
\v663
\v774
\v844
\v932
\v{10}13
\v{11}73
\v{12}2{10}
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5413}{}
\h417
\h826
\h23{11}
\h{10}44
\h755
\h964
\h577
\h883
\h793
\h3{10}3
\h1{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v3{10}4
\v41{11}
\v574
\v6{10}3
\v754
\v826
\v966
\v{10}45
\v{11}17
\v{12}52
\v{13}33
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5414}{}
\h212
\h527
\h{10}34
\h942
\h357
\h667
\h177
\h683
\h795
\h8{10}5
\h4{11}7
\h5{12}9
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v359
\v41{10}
\v52{10}
\v662
\v794
\v873
\v944
\v{10}32
\v{11}47
\v{12}27
\v{13}64
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5415}{}
\h217
\h529
\h13{11}
\h449
\h757
\h567
\h377
\h685
\h895
\h7{10}2
\h8{11}2
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v377
\v448
\v524
\v685
\v755
\v892
\v919
\v{10}74
\v{11}84
\v{12}33
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5416}{}
\h{10}12
\h823
\h23{12}
\h149
\h458
\h762
\h573
\h786
\h{11}93
\h3{10}3
\h5{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v457
\v574
\v6{10}3
\v762
\v825
\v965
\v{10}13
\v{11}27
\v{12}14
\v{13}84
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5418}{}
\h913
\h229
\h638
\h545
\h854
\h16{12}
\h{11}73
\h786
\h693
\h8{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v548
\v636
\v783
\v855
\v918
\v{10}46
\v{11}25
\v{12}14
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5419}{}
\h21{12}
\h12{12}
\h935
\h644
\h458
\h365
\h{11}72
\h983
\h793
\h6{10}2
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v457
\v5{11}2
\v646
\v793
\v864
\v935
\v{10}45
\v{11}74
\v{12}53
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5421}{}
\h21{12}
\h128
\h634
\h942
\h454
\h565
\h776
\h488
\h895
\h{11}{10}3
\h6{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v453
\v567
\v638
\v775
\v854
\v922
\v{10}33
\v{11}46
\v{12}83
\v{13}72
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5422}{}
\h21{10}
\h627
\h532
\h846
\h653
\h864
\h179
\h985
\h794
\h{10}{10}3
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v623
\v736
\v842
\v953
\v{10}73
\v{11}92
\v{12}15
\v{13}28
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5423}{}
\h216
\h42{10}
\h13{11}
\h744
\h{10}53
\h567
\h472
\h584
\h893
\h7{10}2
\h{10}{11}4
\h3{12}{10}
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v425
\v562
\v676
\v746
\v818
\v982
\v{10}56
\v{11}45
\v{12}33
\v{13}57
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5426}{}
\h613
\h824
\h238
\h942
\h{10}54
\h764
\h474
\h184
\h39{10}
\h{12}{10}2
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v395
\v475
\v585
\v61{10}
\v766
\v825
\v913
\v{10}32
\v{11}42
\v{12}28
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5427}{}
\h616
\h826
\h733
\h24{11}
\h{12}52
\h465
\h174
\h883
\h{10}93
\h3{10}8
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v3{10}4
\v466
\v576
\v61{10}
\v739
\v826
\v965
\v{10}36
\v{11}82
\v{12}14
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5430}{}
\h912
\h22{10}
\h{10}33
\h14{11}
\h45{10}
\h764
\h375
\h588
\h995
\h7{10}3
\h4{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v377
\v456
\v584
\v6{11}2
\v764
\v875
\v918
\v{10}37
\v{11}15
\v{12}22
\v{13}35
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5432}{}
\h413
\h624
\h23{11}
\h945
\h556
\h165
\h37{10}
\h{10}82
\h{11}93
\h8{10}4
\h7{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v377
\v41{11}
\v558
\v624
\v71{10}
\v8{10}2
\v947
\v{10}26
\v{11}54
\v{12}82
\v{13}34
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5433}{}
\h615
\h228
\h434
\h549
\h15{10}
\h963
\h773
\h984
\h692
\h{12}{10}2
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v439
\v549
\v618
\v775
\v836
\v962
\v{10}25
\v{11}14
\v{12}64
\v{13}83
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5434}{}
\h614
\h823
\h{10}32
\h245
\h655
\h46{10}
\h178
\h885
\h995
\h3{10}9
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v3{10}4
\v466
\v5{11}2
\v614
\v748
\v826
\v972
\v{10}12
\v{11}23
\v{12}37
\v{13}83
\v{14}63
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5435}{}
\h215
\h427
\h134
\h446
\h653
\h767
\h675
\h885
\h{12}92
\h{10}{10}3
\h3{11}6
\h8{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v422
\v53{10}
\v652
\v715
\v884
\v956
\v{10}46
\v{11}25
\v{12}93
\v{13}82
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5436}{}
\h517
\h422
\h934
\h744
\h553
\h26{10}
\h678
\h18{12}
\h397
\h9{10}5
\h7{11}3
\h2{12}9
\h4{13}4
\h1{14}2
\v186
\v266
\v395
\v42{11}
\v514
\v625
\v747
\v858
\v937
\v{10}92
\v{11}48
\v{12}15
\v{13}35
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5437}{}
\h816
\h22{11}
\h{10}34
\h745
\h556
\h165
\h473
\h983
\h595
\h3{10}5
\h9{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v475
\v554
\v667
\v743
\v819
\v983
\v{10}36
\v{11}57
\v{12}44
\v{13}29
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5438}{}
\h21{11}
\h{11}23
\h933
\h842
\h154
\h663
\h774
\h{10}83
\h399
\h4{10}4
\h2{11}3
\h6{12}8
\h4{13}3
\h1{14}2
\v159
\v21{10}
\v395
\v4{10}3
\v556
\v666
\v776
\v846
\v933
\v{10}44
\v{11}25
\v{12}36
\v{13}17
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5439}{}
\h417
\h627
\h737
\h548
\h25{10}
\h664
\h177
\h485
\h893
\h{10}{10}4
\h3{11}9
\h2{12}5
\h5{13}4
\h1{14}2
\v177
\v257
\v3{11}3
\v417
\v549
\v624
\v739
\v872
\v985
\v{10}64
\v{11}18
\v{12}56
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5440}{}
\h418
\h{10}24
\h932
\h545
\h855
\h663
\h775
\h286
\h193
\h3{10}{11}
\h6{11}7
\h5{12}6
\h2{13}5
\h1{14}2
\v195
\v285
\v3{10}4
\v418
\v548
\v665
\v776
\v853
\v933
\v{10}22
\v{11}39
\v{12}16
\v{13}56
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5441}{}
\h615
\h227
\h433
\h648
\h553
\h169
\h776
\h484
\h396
\h{12}{10}2
\h{11}{11}2
\h{10}{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v435
\v558
\v613
\v734
\v853
\v927
\v{10}66
\v{11}1{10}
\v{12}{10}2
\v{13}74
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5444}{}
\h416
\h227
\h33{11}
\h644
\h552
\h16{10}
\h874
\h683
\h{11}92
\h7{10}7
\h4{11}8
\h8{12}5
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v33{11}
\v41{10}
\v558
\v644
\v755
\v875
\v926
\v{10}13
\v{11}63
\v{12}74
\v{13}93
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5445}{}
\h414
\h224
\h339
\h148
\h558
\h463
\h{11}73
\h{10}82
\h893
\h6{10}3
\h7{11}6
\h{10}{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v415
\v558
\v628
\v765
\v818
\v946
\v{10}84
\v{11}72
\v{12}35
\v{13}56
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5446}{}
\h218
\h824
\h138
\h843
\h{10}54
\h666
\h479
\h589
\h497
\h3{10}4
\h6{11}3
\h5{12}8
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v472
\v584
\v665
\v7{10}3
\v822
\v938
\v{10}14
\v{11}45
\v{12}24
\v{13}75
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5453}{}
\h418
\h225
\h534
\h846
\h456
\h{11}62
\h17{11}
\h984
\h695
\h3{10}4
\h6{11}2
\h{10}{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v414
\v53{10}
\v692
\v728
\v847
\v935
\v{10}57
\v{11}63
\v{12}16
\v{13}62
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5454}{}
\h21{12}
\h126
\h533
\h745
\h455
\h365
\h674
\h{11}82
\h993
\h{11}{10}3
\h4{11}6
\h5{12}8
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v368
\v456
\v539
\v676
\v722
\v833
\v954
\v{10}74
\v{11}82
\v{12}45
\v{13}84
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5455}{}
\h216
\h428
\h334
\h148
\h559
\h667
\h477
\h885
\h793
\h9{10}3
\h6{11}5
\h{10}{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v33{11}
\v425
\v558
\v665
\v736
\v817
\v946
\v{10}93
\v{11}74
\v{12}28
\v{13}62
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5457}{}
\h214
\h727
\h934
\h447
\h854
\h{10}64
\h675
\h386
\h595
\h8{10}5
\h1{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v386
\v448
\v594
\v616
\v729
\v855
\v935
\v{10}63
\v{11}43
\v{12}57
\v{13}37
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5458}{}
\h513
\h725
\h633
\h843
\h{10}53
\h267
\h478
\h685
\h{10}94
\h3{10}2
\h1{11}{12}
\h4{12}{10}
\h2{13}5
\h1{14}2
\v1{11}3
\v267
\v3{10}4
\v475
\v519
\v635
\v72{11}
\v813
\v933
\v{10}54
\v{11}44
\v{12}25
\v{13}56
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5459}{}
\h517
\h{10}24
\h636
\h24{11}
\h856
\h665
\h479
\h386
\h793
\h8{10}3
\h5{11}4
\h1{12}3
\h2{13}5
\h1{14}2
\v1{12}2
\v249
\v386
\v475
\v51{10}
\v633
\v794
\v855
\v983
\v{10}27
\v{11}64
\v{12}12
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5460}{}
\h517
\h424
\h633
\h744
\h953
\h568
\h{10}74
\h685
\h895
\h2{10}8
\h3{11}{11}
\h1{12}3
\h2{13}5
\h1{14}2
\v1{12}2
\v2{10}3
\v3{11}3
\v42{10}
\v515
\v635
\v749
\v827
\v932
\v{10}73
\v{11}44
\v{12}14
\v{13}63
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5461}{}
\h21{12}
\h128
\h832
\h944
\h457
\h668
\h476
\h785
\h695
\h8{10}5
\h5{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v452
\v5{11}2
\v663
\v784
\v837
\v922
\v{10}34
\v{11}54
\v{12}83
\v{13}46
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5462}{}
\h815
\h423
\h633
\h24{10}
\h154
\h866
\h376
\h{11}82
\h{10}92
\h7{10}4
\h4{11}6
\h6{12}8
\h2{13}3
\h1{14}2
\v159
\v249
\v377
\v429
\v558
\v639
\v728
\v815
\v934
\v{10}92
\v{11}82
\v{12}45
\v{13}17
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5464}{}
\h219
\h{10}22
\h{11}33
\h443
\h657
\h563
\h176
\h683
\h894
\h{10}{10}3
\h4{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v447
\v567
\v653
\v743
\v863
\v983
\v{10}28
\v{11}12
\v{12}27
\v{13}55
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5465}{}
\h417
\h226
\h33{10}
\h743
\h653
\h16{11}
\h876
\h685
\h{10}93
\h5{10}7
\h9{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v33{11}
\v41{11}
\v5{10}3
\v653
\v748
\v825
\v956
\v{10}45
\v{11}17
\v{12}64
\v{13}36
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5466}{}
\h712
\h427
\h236
\h34{10}
\h654
\h16{11}
\h975
\h784
\h{10}93
\h5{10}7
\h8{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v34{10}
\v42{10}
\v5{10}3
\v657
\v717
\v838
\v916
\v{10}54
\v{11}26
\v{12}64
\v{13}45
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5467}{}
\h618
\h922
\h238
\h845
\h458
\h164
\h{11}73
\h38{10}
\h993
\h7{10}3
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v386
\v457
\v567
\v61{10}
\v7{10}2
\v847
\v927
\v{10}37
\v{11}25
\v{12}54
\v{13}44
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5468}{}
\h41{10}
\h22{10}
\h836
\h645
\h954
\h468
\h872
\h18{10}
\h592
\h6{10}3
\h7{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v415
\v594
\v646
\v792
\v834
\v955
\v{10}75
\v{11}44
\v{12}24
\v{13}56
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5469}{}
\h418
\h826
\h635
\h944
\h25{10}
\h862
\h47{10}
\h18{10}
\h592
\h6{10}3
\h7{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v186
\v258
\v3{12}2
\v416
\v594
\v637
\v792
\v824
\v946
\v{10}66
\v{11}35
\v{12}14
\v{13}47
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5470}{}
\h415
\h22{10}
\h835
\h{12}42
\h754
\h{10}63
\h17{10}
\h688
\h395
\h5{10}4
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v41{11}
\v5{10}3
\v683
\v757
\v836
\v919
\v{10}65
\v{11}52
\v{12}22
\v{13}33
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5472}{}
\h21{10}
\h628
\h532
\h446
\h855
\h663
\h{12}72
\h384
\h193
\h2{10}9
\h{10}{11}3
\h8{12}3
\h5{13}4
\h1{14}2
\v195
\v219
\v386
\v445
\v53{10}
\v624
\v735
\v857
\v967
\v{10}47
\v{11}{10}2
\v{12}16
\v{13}56
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5473}{}
\h615
\h424
\h234
\h34{11}
\h15{11}
\h{10}63
\h774
\h983
\h896
\h5{10}5
\h9{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v34{10}
\v42{10}
\v5{10}3
\v612
\v775
\v827
\v983
\v{10}64
\v{11}16
\v{12}53
\v{13}65
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5474}{}
\h218
\h923
\h836
\h644
\h{11}52
\h16{11}
\h573
\h984
\h797
\h4{10}7
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v4{10}2
\v576
\v647
\v793
\v834
\v926
\v{10}13
\v{11}55
\v{12}24
\v{13}53
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5475}{}
\h812
\h425
\h236
\h34{10}
\h15{10}
\h666
\h{10}73
\h784
\h995
\h5{10}7
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v34{10}
\v42{10}
\v5{10}3
\v665
\v784
\v812
\v927
\v{10}16
\v{11}53
\v{12}64
\v{13}43
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5476}{}
\h813
\h623
\h433
\h548
\h258
\h46{10}
\h17{11}
\h687
\h{11}93
\h5{10}5
\h8{11}4
\h3{12}6
\h2{13}5
\h1{14}2
\v177
\v258
\v3{12}2
\v433
\v546
\v626
\v73{10}
\v81{10}
\v92{10}
\v{10}55
\v{11}18
\v{12}74
\v{13}44
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5477}{}
\h21{10}
\h522
\h637
\h945
\h555
\h963
\h17{10}
\h{10}84
\h895
\h4{10}7
\h3{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v4{10}2
\v523
\v63{10}
\v729
\v893
\v942
\v{10}53
\v{11}73
\v{12}15
\v{13}36
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5478}{}
\h419
\h925
\h736
\h248
\h158
\h566
\h377
\h884
\h695
\h5{10}3
\h7{11}7
\h4{12}8
\h2{13}4
\h1{14}2
\v159
\v249
\v377
\v41{11}
\v564
\v694
\v738
\v882
\v923
\v{10}43
\v{11}63
\v{12}84
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5479}{}
\h413
\h525
\h236
\h747
\h15{10}
\h865
\h676
\h985
\h39{10}
\h6{10}5
\h4{11}6
\h9{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v395
\v41{10}
\v52{11}
\v673
\v713
\v833
\v984
\v{10}29
\v{11}55
\v{12}75
\v{13}63
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5480}{}
\h813
\h{10}24
\h233
\h349
\h455
\h166
\h573
\h687
\h{11}93
\h{10}{10}3
\h2{11}{10}
\h4{12}3
\h6{13}3
\h1{14}2
\v168
\v238
\v34{10}
\v457
\v534
\v685
\v766
\v816
\v958
\v{10}28
\v{11}18
\v{12}47
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5481}{}
\h216
\h124
\h{10}32
\h744
\h456
\h667
\h{12}72
\h38{10}
\h995
\h8{10}3
\h2{11}3
\h4{12}3
\h6{13}3
\h1{14}2
\v12{12}
\v21{10}
\v386
\v457
\v529
\v667
\v748
\v819
\v994
\v{10}32
\v{11}46
\v{12}34
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5484}{}
\h21{11}
\h128
\h{12}32
\h443
\h657
\h563
\h773
\h982
\h397
\h6{10}6
\h4{11}4
\h{11}{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v447
\v567
\v655
\v743
\v865
\v926
\v{10}72
\v{11}84
\v{12}37
\v{13}14
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5485}{}
\h21{11}
\h{12}22
\h139
\h944
\h852
\h564
\h774
\h484
\h797
\h3{10}3
\h4{11}7
\h5{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v483
\v566
\v6{10}3
\v772
\v853
\v942
\v{10}32
\v{11}74
\v{12}2{10}
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5487}{}
\h216
\h429
\h136
\h{10}44
\h653
\h863
\h772
\h{10}83
\h399
\h{11}{10}3
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v5{11}2
\v657
\v734
\v815
\v952
\v{10}44
\v{11}64
\v{12}92
\v{13}26
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5488}{}
\h21{12}
\h626
\h934
\h743
\h157
\h665
\h772
\h886
\h597
\h{11}{10}2
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v624
\v743
\v853
\v934
\v{10}47
\v{11}64
\v{12}27
\v{13}37
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5489}{}
\h21{12}
\h12{12}
\h535
\h844
\h653
\h767
\h576
\h682
\h796
\h{10}{10}2
\h4{11}7
\h3{12}6
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v534
\v653
\v763
\v844
\v957
\v{10}37
\v{11}74
\v{12}46
\v{13}27
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5490}{}
\h{11}13
\h22{10}
\h13{10}
\h644
\h855
\h466
\h777
\h687
\h594
\h7{10}5
\h4{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v465
\v594
\v644
\v773
\v857
\v992
\v{10}42
\v{11}12
\v{12}28
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5492}{}
\h{10}12
\h22{11}
\h13{10}
\h745
\h45{10}
\h564
\h375
\h489
\h693
\h{10}{10}4
\h7{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v377
\v453
\v566
\v694
\v747
\v875
\v963
\v{10}19
\v{11}38
\v{12}13
\v{13}26
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5493}{}
\h717
\h228
\h633
\h745
\h{10}54
\h{11}62
\h17{11}
\h885
\h495
\h5{10}6
\h3{11}3
\h2{12}3
\h4{13}4
\h1{14}2
\v177
\v22{10}
\v3{11}3
\v494
\v5{10}2
\v638
\v713
\v885
\v936
\v{10}23
\v{11}64
\v{12}43
\v{13}62
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5498}{}
\h915
\h22{11}
\h632
\h144
\h753
\h{11}63
\h973
\h{10}83
\h399
\h4{10}4
\h2{11}3
\h6{12}5
\h4{13}3
\h1{14}2
\v14{10}
\v229
\v395
\v4{10}3
\v547
\v639
\v758
\v837
\v916
\v{10}53
\v{11}66
\v{12}72
\v{13}26
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5499}{}
\h21{10}
\h524
\h{10}34
\h845
\h455
\h{11}63
\h174
\h389
\h{10}93
\h7{10}4
\h6{11}2
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v386
\v457
\v525
\v6{11}2
\v7{10}2
\v847
\v923
\v{10}36
\v{11}64
\v{12}17
\v{13}45
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5500}{}
\h915
\h723
\h632
\h443
\h952
\h26{11}
\h{12}72
\h{10}83
\h194
\h3{10}8
\h6{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v267
\v3{10}4
\v448
\v594
\v638
\v722
\v839
\v914
\v{10}26
\v{11}55
\v{12}74
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5501}{}
\h21{11}
\h{12}22
\h536
\h845
\h457
\h164
\h379
\h783
\h494
\h9{10}5
\h6{11}4
\h2{12}5
\h6{13}3
\h1{14}2
\v168
\v21{11}
\v377
\v454
\v533
\v6{11}2
\v784
\v845
\v9{10}3
\v{10}83
\v{11}32
\v{12}25
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5503}{}
\h417
\h225
\h335
\h544
\h757
\h16{11}
\h974
\h{10}84
\h597
\h6{10}5
\h4{11}6
\h6{12}7
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v33{11}
\v41{10}
\v545
\v6{10}2
\v723
\v83{10}
\v943
\v{10}83
\v{11}19
\v{12}63
\v{13}75
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5504}{}
\h21{12}
\h125
\h536
\h{10}44
\h755
\h662
\h774
\h984
\h894
\h4{10}6
\h3{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v4{10}2
\v53{10}
\v624
\v752
\v863
\v983
\v{10}46
\v{11}34
\v{12}54
\v{13}84
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5505}{}
\h{11}13
\h{10}22
\h434
\h744
\h25{11}
\h{10}64
\h178
\h884
\h39{10}
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v258
\v395
\v439
\v5{11}2
\v6{10}2
\v747
\v835
\v973
\v{10}24
\v{11}13
\v{12}26
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5506}{}
\h613
\h525
\h834
\h248
\h459
\h{11}63
\h577
\h984
\h19{10}
\h7{10}7
\h3{11}5
\h2{12}4
\h4{13}3
\h1{14}2
\v195
\v248
\v3{11}3
\v458
\v525
\v61{11}
\v7{10}3
\v838
\v917
\v{10}22
\v{11}63
\v{12}34
\v{13}53
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5507}{}
\h613
\h527
\h238
\h449
\h{11}53
\h864
\h575
\h984
\h19{10}
\h7{10}7
\h3{11}5
\h2{12}4
\h4{13}3
\h1{14}2
\v195
\v239
\v3{11}3
\v449
\v525
\v61{11}
\v7{10}3
\v865
\v917
\v{10}34
\v{11}54
\v{12}24
\v{13}44
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5508}{}
\h618
\h22{10}
\h835
\h743
\h952
\h{10}62
\h{11}73
\h484
\h194
\h6{10}7
\h3{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v484
\v594
\v619
\v748
\v835
\v956
\v{10}42
\v{11}52
\v{12}24
\v{13}37
\v{14}16
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5509}{}
\h615
\h228
\h932
\h747
\h654
\h167
\h776
\h584
\h{12}92
\h8{10}5
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v614
\v743
\v864
\v935
\v{10}23
\v{11}12
\v{12}92
\v{13}73
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5510}{}
\h21{10}
\h522
\h633
\h843
\h{10}54
\h765
\h574
\h18{12}
\h{11}93
\h8{10}5
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v525
\v639
\v724
\v846
\v934
\v{10}56
\v{11}45
\v{12}15
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5511}{}
\h21{12}
\h425
\h13{10}
\h845
\h754
\h{12}62
\h{10}73
\h686
\h395
\h5{10}4
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v5{10}3
\v683
\v757
\v845
\v928
\v{10}74
\v{11}32
\v{12}62
\v{13}43
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5513}{}
\h416
\h227
\h637
\h448
\h{10}53
\h569
\h176
\h685
\h894
\h7{10}4
\h5{11}4
\h3{12}{11}
\h2{13}6
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v413
\v565
\v635
\v773
\v894
\v929
\v{10}14
\v{11}82
\v{12}45
\v{13}32
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5516}{}
\h618
\h227
\h134
\h443
\h855
\h665
\h775
\h{11}82
\h{10}94
\h9{10}3
\h3{11}7
\h2{12}3
\h4{13}4
\h1{14}2
\v13{11}
\v22{10}
\v3{11}3
\v449
\v539
\v615
\v743
\v858
\v928
\v{10}92
\v{11}62
\v{12}73
\v{13}53
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5517}{}
\h21{12}
\h12{12}
\h635
\h{10}42
\h952
\h{10}64
\h474
\h785
\h692
\h5{10}8
\h3{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v636
\v784
\v872
\v956
\v{10}42
\v{11}32
\v{12}44
\v{13}28
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5518}{}
\h21{10}
\h129
\h{11}33
\h745
\h657
\h965
\h675
\h486
\h895
\h5{10}4
\h4{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v483
\v5{10}3
\v652
\v748
\v892
\v964
\v{10}26
\v{11}34
\v{12}13
\v{13}54
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5519}{}
\h41{10}
\h228
\h533
\h745
\h653
\h863
\h{10}73
\h{12}82
\h796
\h4{10}7
\h3{11}6
\h1{12}4
\h2{13}4
\h1{14}2
\v1{12}2
\v22{11}
\v3{11}3
\v419
\v539
\v658
\v745
\v833
\v956
\v{10}25
\v{11}64
\v{12}44
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5520}{}
\h813
\h{10}22
\h23{11}
\h148
\h{11}53
\h667
\h473
\h583
\h795
\h4{10}5
\h{10}{11}4
\h3{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v473
\v585
\v666
\v772
\v817
\v946
\v{10}29
\v{11}14
\v{12}27
\v{13}33
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5521}{}
\h218
\h628
\h{11}32
\h14{11}
\h856
\h663
\h774
\h885
\h595
\h7{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v624
\v773
\v853
\v965
\v{10}18
\v{11}34
\v{12}46
\v{13}35
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5522}{}
\h21{11}
\h529
\h{10}32
\h14{10}
\h658
\h564
\h775
\h684
\h895
\h7{10}4
\h4{11}5
\h3{12}5
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v653
\v773
\v893
\v965
\v{10}35
\v{11}46
\v{12}34
\v{13}18
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5523}{}
\h519
\h228
\h835
\h645
\h159
\h469
\h973
\h784
\h693
\h8{10}6
\h5{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v467
\v51{10}
\v645
\v784
\v837
\v972
\v{10}23
\v{11}44
\v{12}74
\v{13}33
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5524}{}
\h412
\h522
\h23{10}
\h{11}42
\h654
\h866
\h973
\h783
\h19{10}
\h9{10}4
\h3{11}{11}
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v41{11}
\v52{11}
\v614
\v726
\v866
\v973
\v{10}53
\v{11}45
\v{12}34
\v{13}46
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5525}{}
\h21{11}
\h628
\h136
\h644
\h856
\h465
\h775
\h486
\h596
\h9{10}3
\h8{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v462
\v594
\v622
\v734
\v856
\v964
\v{10}44
\v{11}93
\v{12}73
\v{13}1{10}
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5526}{}
\h21{12}
\h524
\h734
\h{10}43
\h15{11}
\h46{10}
\h373
\h{11}82
\h593
\h7{10}2
\h8{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v377
\v466
\v527
\v676
\v737
\v892
\v928
\v{10}48
\v{11}35
\v{12}56
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5527}{}
\h614
\h22{12}
\h933
\h842
\h156
\h566
\h673
\h787
\h499
\h3{10}9
\h8{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v493
\v567
\v616
\v753
\v847
\v934
\v{10}13
\v{11}66
\v{12}37
\v{13}92
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5528}{}
\h412
\h522
\h23{10}
\h{11}42
\h953
\h664
\h876
\h18{10}
\h994
\h7{10}3
\h3{11}{11}
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v41{11}
\v52{11}
\v615
\v728
\v875
\v954
\v{10}64
\v{11}44
\v{12}32
\v{13}45
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5529}{}
\h21{12}
\h524
\h13{10}
\h646
\h555
\h865
\h{11}73
\h983
\h793
\h4{10}4
\h3{11}{10}
\h2{12}4
\h4{13}3
\h1{14}2
\v13{11}
\v21{11}
\v3{11}3
\v4{10}3
\v523
\v648
\v794
\v864
\v926
\v{10}54
\v{11}34
\v{12}44
\v{13}65
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5531}{}
\h414
\h723
\h934
\h249
\h658
\h563
\h17{11}
\h{10}83
\h794
\h3{10}6
\h4{11}2
\h{12}{12}2
\h2{13}3
\h1{14}2
\v177
\v249
\v3{10}4
\v41{10}
\v567
\v656
\v727
\v815
\v937
\v{10}26
\v{11}45
\v{12}75
\v{13}35
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5532}{}
\h914
\h{10}22
\h239
\h747
\h553
\h165
\h473
\h588
\h{10}94
\h8{10}4
\h3{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v475
\v553
\v667
\v743
\v855
\v91{10}
\v{10}27
\v{11}39
\v{12}28
\v{13}17
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5533}{}
\h218
\h924
\h{10}34
\h844
\h554
\h764
\h474
\h786
\h393
\h4{10}7
\h1{11}{11}
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v395
\v473
\v557
\v694
\v762
\v843
\v923
\v{10}12
\v{11}64
\v{12}47
\v{13}26
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5534}{}
\h414
\h726
\h238
\h648
\h952
\h563
\h773
\h482
\h198
\h3{10}9
\h{11}{11}2
\h{12}{12}2
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v417
\v567
\v644
\v725
\v815
\v954
\v{10}34
\v{11}56
\v{12}{10}2
\v{13}29
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5535}{}
\h912
\h228
\h835
\h643
\h156
\h864
\h576
\h686
\h496
\h5{10}9
\h3{11}{10}
\h4{12}{10}
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v493
\v573
\v644
\v758
\v833
\v913
\v{10}27
\v{11}16
\v{12}62
\v{13}38
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5536}{}
\h21{11}
\h824
\h{11}33
\h{10}42
\h155
\h566
\h37{10}
\h787
\h693
\h7{10}3
\h4{11}4
\h2{12}3
\h4{13}5
\h1{14}2
\v159
\v21{11}
\v377
\v4{11}2
\v566
\v654
\v782
\v829
\v994
\v{10}46
\v{11}33
\v{12}22
\v{13}16
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5537}{}
\h813
\h{10}24
\h239
\h647
\h856
\h567
\h974
\h189
\h795
\h4{10}5
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v4{10}2
\v567
\v647
\v793
\v814
\v973
\v{10}26
\v{11}12
\v{12}63
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5538}{}
\h212
\h32{10}
\h737
\h943
\h159
\h863
\h673
\h582
\h697
\h4{10}6
\h8{11}4
\h{11}{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v419
\v585
\v672
\v735
\v865
\v943
\v{10}55
\v{11}66
\v{12}47
\v{13}27
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5539}{}
\h21{12}
\h624
\h537
\h14{10}
\h953
\h36{10}
\h773
\h886
\h693
\h4{10}7
\h8{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v21{11}
\v368
\v4{10}3
\v539
\v627
\v776
\v883
\v954
\v{10}25
\v{11}46
\v{12}32
\v{13}65
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5540}{}
\h912
\h22{11}
\h{12}32
\h146
\h555
\h865
\h378
\h285
\h993
\h4{10}6
\h6{11}8
\h5{12}3
\h4{13}2
\h1{14}2
\v14{10}
\v226
\v377
\v4{10}3
\v557
\v6{11}2
\v744
\v866
\v918
\v{10}55
\v{11}16
\v{12}36
\v{13}24
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5543}{}
\h714
\h925
\h538
\h246
\h35{11}
\h763
\h972
\h18{11}
\h{10}93
\h4{10}8
\h2{11}4
\h5{12}3
\h4{13}2
\h1{14}2
\v186
\v247
\v359
\v4{10}3
\v539
\v6{11}2
\v715
\v848
\v925
\v{10}63
\v{11}16
\v{12}82
\v{13}36
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5544}{}
\h216
\h623
\h532
\h648
\h35{10}
\h467
\h174
\h{10}82
\h{11}93
\h9{10}3
\h2{11}{11}
\h4{12}4
\h7{13}3
\h1{14}2
\v177
\v21{10}
\v359
\v466
\v534
\v622
\v73{10}
\v81{11}
\v928
\v{10}85
\v{11}63
\v{12}82
\v{13}56
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5547}{}
\h815
\h625
\h735
\h{11}42
\h{10}54
\h26{10}
\h975
\h184
\h494
\h6{10}4
\h3{11}6
\h2{12}3
\h4{13}3
\h1{14}2
\v186
\v266
\v3{11}3
\v494
\v584
\v628
\v73{10}
\v818
\v974
\v{10}55
\v{11}22
\v{12}33
\v{13}13
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5548}{}
\h21{12}
\h128
\h634
\h747
\h855
\h666
\h{10}73
\h487
\h597
\h4{10}5
\h8{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v482
\v594
\v633
\v748
\v856
\v928
\v{10}34
\v{11}83
\v{12}63
\v{13}52
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5549}{}
\h21{12}
\h525
\h636
\h14{10}
\h{10}53
\h567
\h975
\h786
\h692
\h7{10}2
\h4{11}7
\h3{12}5
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v636
\v782
\v893
\v973
\v{10}23
\v{11}47
\v{12}33
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5550}{}
\h212
\h825
\h339
\h{11}42
\h757
\h663
\h572
\h185
\h894
\h5{10}5
\h9{11}5
\h4{12}7
\h2{13}8
\h1{14}2
\v186
\v21{12}
\v33{11}
\v41{11}
\v573
\v662
\v752
\v827
\v965
\v{10}{10}3
\v{11}48
\v{12}36
\v{13}22
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5551}{}
\h618
\h228
\h635
\h445
\h854
\h762
\h573
\h{10}84
\h796
\h4{10}8
\h1{11}{10}
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v446
\v576
\v612
\v763
\v852
\v942
\v{10}26
\v{11}38
\v{12}55
\v{13}93
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5552}{}
\h21{12}
\h12{11}
\h{10}33
\h942
\h553
\h763
\h672
\h48{10}
\h394
\h4{10}8
\h9{11}4
\h5{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v482
\v557
\v676
\v763
\v852
\v947
\v{10}33
\v{11}48
\v{12}28
\v{13}38
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5553}{}
\h717
\h{11}22
\h435
\h844
\h753
\h267
\h675
\h585
\h698
\h8{10}5
\h3{11}9
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v267
\v3{11}3
\v439
\v585
\v672
\v714
\v846
\v933
\v{10}53
\v{11}25
\v{12}47
\v{13}28
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5554}{}
\h717
\h824
\h436
\h944
\h754
\h268
\h676
\h586
\h698
\h8{10}5
\h3{11}6
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v267
\v3{11}3
\v439
\v585
\v672
\v714
\v828
\v947
\v{10}33
\v{11}53
\v{12}25
\v{13}46
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5555}{}
\h514
\h42{10}
\h234
\h143
\h357
\h865
\h774
\h684
\h993
\h{11}{10}3
\h7{11}5
\h5{12}8
\h2{13}6
\h1{14}2
\v14{10}
\v23{10}
\v359
\v422
\v51{11}
\v635
\v774
\v867
\v918
\v{10}53
\v{11}73
\v{12}92
\v{13}66
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5556}{}
\h615
\h925
\h736
\h{12}42
\h256
\h466
\h974
\h883
\h199
\h6{10}6
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v258
\v3{11}3
\v466
\v5{11}2
\v619
\v739
\v853
\v925
\v{10}63
\v{11}17
\v{12}46
\v{13}34
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5557}{}
\h{10}12
\h526
\h{10}33
\h448
\h855
\h965
\h279
\h185
\h797
\h5{10}3
\h3{11}6
\h2{12}4
\h4{13}3
\h1{14}2
\v186
\v275
\v3{11}3
\v449
\v528
\v684
\v794
\v855
\v965
\v{10}12
\v{11}25
\v{12}13
\v{13}32
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5558}{}
\h214
\h{10}24
\h735
\h{11}42
\h854
\h465
\h774
\h684
\h198
\h8{10}6
\h3{11}2
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v466
\v5{11}2
\v617
\v734
\v855
\v963
\v{10}26
\v{11}43
\v{12}32
\v{13}48
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5559}{}
\h219
\h925
\h{10}32
\h546
\h{10}53
\h468
\h875
\h185
\h396
\h7{10}7
\h5{11}3
\h2{12}4
\h4{13}3
\h1{14}2
\v186
\v21{11}
\v395
\v467
\v547
\v684
\v7{10}3
\v874
\v927
\v{10}32
\v{11}13
\v{12}33
\v{13}52
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5560}{}
\h213
\h32{11}
\h13{12}
\h444
\h755
\h566
\h973
\h684
\h794
\h8{10}6
\h2{11}8
\h6{12}7
\h4{13}5
\h1{14}2
\v13{11}
\v21{10}
\v32{12}
\v449
\v515
\v684
\v754
\v846
\v976
\v{10}83
\v{11}63
\v{12}52
\v{13}39
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5561}{}
\h212
\h328
\h736
\h547
\h955
\h763
\h974
\h883
\h195
\h4{10}6
\h8{11}6
\h6{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v419
\v549
\v693
\v733
\v883
\v952
\v{10}64
\v{11}26
\v{12}48
\v{13}34
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5562}{}
\h915
\h725
\h{11}32
\h844
\h654
\h764
\h277
\h486
\h195
\h8{10}6
\h3{11}2
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v276
\v3{11}3
\v484
\v5{11}2
\v654
\v724
\v846
\v916
\v{10}53
\v{11}33
\v{12}22
\v{13}39
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5563}{}
\h616
\h226
\h734
\h945
\h657
\h163
\h{12}72
\h385
\h595
\h9{10}2
\h{10}{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v386
\v466
\v594
\v614
\v739
\v826
\v946
\v{10}92
\v{11}37
\v{12}16
\v{13}56
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5564}{}
\h617
\h925
\h236
\h744
\h656
\h163
\h{10}73
\h982
\h395
\h5{10}5
\h{12}{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v395
\v466
\v5{10}3
\v614
\v748
\v836
\v926
\v{10}73
\v{11}44
\v{12}56
\v{13}16
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5565}{}
\h616
\h925
\h236
\h744
\h657
\h163
\h{12}72
\h{10}83
\h992
\h3{10}5
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v466
\v5{11}2
\v614
\v748
\v837
\v927
\v{10}83
\v{11}45
\v{12}16
\v{13}53
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5566}{}
\h813
\h{10}23
\h{12}32
\h247
\h756
\h464
\h175
\h386
\h{11}93
\h7{10}5
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v249
\v386
\v466
\v5{11}2
\v675
\v755
\v815
\v944
\v{10}29
\v{11}18
\v{12}37
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5567}{}
\h813
\h{10}23
\h{12}32
\h24{11}
\h457
\h164
\h975
\h389
\h793
\h6{10}2
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v168
\v249
\v386
\v456
\v567
\v6{10}2
\v792
\v819
\v975
\v{10}27
\v{11}14
\v{12}35
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5568}{}
\h616
\h424
\h736
\h546
\h257
\h46{10}
\h17{12}
\h38{11}
\h893
\h6{10}4
\h9{11}3
\h5{12}5
\h2{13}5
\h1{14}2
\v177
\v258
\v386
\v424
\v548
\v619
\v73{10}
\v827
\v956
\v{10}{10}2
\v{11}45
\v{12}1{10}
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5569}{}
\h21{11}
\h123
\h{11}33
\h{10}42
\h853
\h762
\h373
\h583
\h697
\h{10}{10}4
\h7{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v42{10}
\v585
\v672
\v765
\v853
\v966
\v{10}46
\v{11}32
\v{12}47
\v{13}18
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5571}{}
\h412
\h528
\h{10}34
\h944
\h25{10}
\h763
\h175
\h484
\h794
\h9{10}5
\h3{11}9
\h8{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v3{11}3
\v417
\v52{11}
\v616
\v763
\v884
\v946
\v{10}33
\v{11}93
\v{12}56
\v{13}22
\v{14}37
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5572}{}
\h21{12}
\h426
\h137
\h746
\h{11}53
\h865
\h973
\h388
\h694
\h5{10}4
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v42{10}
\v5{10}3
\v692
\v748
\v833
\v973
\v{10}27
\v{11}53
\v{12}74
\v{13}42
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5573}{}
\h412
\h22{10}
\h934
\h{10}44
\h558
\h863
\h175
\h389
\h995
\h7{10}4
\h4{11}4
\h7{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v386
\v41{10}
\v558
\v616
\v7{10}2
\v865
\v936
\v{10}48
\v{11}64
\v{12}26
\v{13}32
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5575}{}
\h412
\h22{10}
\h836
\h544
\h155
\h36{10}
\h773
\h{11}83
\h894
\h7{10}4
\h{10}{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v368
\v41{11}
\v549
\v614
\v773
\v836
\v948
\v{10}74
\v{11}82
\v{12}27
\v{13}65
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5576}{}
\h615
\h42{10}
\h238
\h449
\h557
\h{11}63
\h973
\h882
\h693
\h1{10}6
\h3{11}{10}
\h5{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v3{11}3
\v422
\v557
\v618
\v7{10}3
\v884
\v972
\v{10}35
\v{11}15
\v{12}52
\v{13}47
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5577}{}
\h217
\h826
\h13{10}
\h545
\h953
\h{10}64
\h776
\h488
\h598
\h6{10}5
\h4{11}3
\h3{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v483
\v545
\v6{10}3
\v774
\v82{10}
\v914
\v{10}42
\v{11}37
\v{12}53
\v{13}72
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5578}{}
\h217
\h527
\h733
\h642
\h757
\h16{12}
\h{11}73
\h983
\h694
\h8{10}5
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v52{10}
\v645
\v732
\v846
\v917
\v{10}36
\v{11}74
\v{12}26
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5579}{}
\h412
\h{11}23
\h834
\h544
\h25{11}
\h767
\h175
\h484
\h793
\h3{10}{10}
\h9{11}2
\h{10}{12}2
\h2{13}3
\h1{14}2
\v177
\v258
\v3{10}4
\v417
\v549
\v616
\v763
\v835
\v947
\v{10}93
\v{11}29
\v{12}39
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5580}{}
\h41{10}
\h525
\h236
\h34{11}
\h655
\h{10}62
\h576
\h984
\h795
\h6{10}3
\h1{11}7
\h4{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v23{10}
\v34{10}
\v41{11}
\v525
\v655
\v794
\v838
\v982
\v{10}24
\v{11}52
\v{12}63
\v{13}84
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5581}{}
\h21{12}
\h624
\h933
\h14{10}
\h45{10}
\h364
\h672
\h{10}83
\h795
\h9{10}4
\h5{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v457
\v5{11}2
\v625
\v763
\v875
\v937
\v{10}26
\v{11}47
\v{12}36
\v{13}82
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5582}{}
\h216
\h725
\h{11}32
\h{10}42
\h{11}53
\h865
\h574
\h185
\h397
\h7{10}7
\h4{11}5
\h2{12}3
\h4{13}2
\h1{14}2
\v186
\v21{11}
\v395
\v4{11}2
\v575
\v685
\v728
\v815
\v974
\v{10}45
\v{11}32
\v{12}22
\v{13}33
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5583}{}
\h215
\h624
\h933
\h546
\h855
\h767
\h575
\h883
\h498
\h9{10}4
\h1{11}5
\h3{12}{11}
\h2{13}2
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v494
\v543
\v629
\v715
\v853
\v937
\v{10}25
\v{11}44
\v{12}36
\v{13}55
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5584}{}
\h212
\h327
\h636
\h549
\h15{10}
\h865
\h673
\h884
\h793
\h9{10}5
\h7{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{11}
\v549
\v634
\v792
\v862
\v973
\v{10}27
\v{11}57
\v{12}35
\v{13}65
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5585}{}
\h412
\h228
\h737
\h543
\h155
\h369
\h972
\h{10}83
\h{11}93
\h9{10}3
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v368
\v41{11}
\v549
\v614
\v738
\v848
\v973
\v{10}26
\v{11}72
\v{12}64
\v{13}83
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5586}{}
\h216
\h723
\h539
\h14{11}
\h954
\h866
\h576
\h684
\h993
\h{11}{10}2
\h4{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v534
\v684
\v729
\v815
\v954
\v{10}26
\v{11}73
\v{12}45
\v{13}55
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5587}{}
\h{10}14
\h22{11}
\h735
\h{11}43
\h155
\h564
\h{10}72
\h883
\h792
\h6{10}7
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v566
\v655
\v736
\v883
\v963
\v{10}16
\v{11}44
\v{12}34
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5588}{}
\h21{11}
\h822
\h932
\h{10}42
\h{11}53
\h765
\h474
\h185
\h39{10}
\h7{10}7
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v475
\v5{11}2
\v684
\v764
\v825
\v938
\v{10}22
\v{11}32
\v{12}42
\v{13}18
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5589}{}
\h21{12}
\h12{12}
\h435
\h744
\h658
\h466
\h972
\h884
\h595
\h7{10}5
\h6{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v433
\v594
\v656
\v746
\v884
\v934
\v{10}63
\v{11}43
\v{12}82
\v{13}29
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5590}{}
\h714
\h{10}23
\h23{10}
\h145
\h554
\h{11}63
\h875
\h{10}84
\h792
\h6{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v4{11}2
\v557
\v646
\v718
\v874
\v954
\v{10}26
\v{11}15
\v{12}37
\v{13}25
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5591}{}
\h21{10}
\h{10}23
\h135
\h744
\h554
\h666
\h{10}74
\h885
\h{11}93
\h7{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v633
\v746
\v883
\v955
\v{10}25
\v{11}45
\v{12}15
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5592}{}
\h{12}12
\h{10}23
\h438
\h648
\h553
\h269
\h176
\h683
\h892
\h9{10}4
\h3{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v267
\v3{11}3
\v439
\v558
\v644
\v775
\v854
\v982
\v{10}27
\v{11}65
\v{12}12
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5593}{}
\h812
\h227
\h636
\h{11}42
\h458
\h865
\h{10}74
\h184
\h398
\h7{10}7
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v395
\v457
\v585
\v638
\v7{10}2
\v815
\v929
\v{10}16
\v{11}45
\v{12}32
\v{13}42
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5594}{}
\h41{10}
\h22{10}
\h{10}33
\h942
\h658
\h563
\h773
\h488
\h895
\h1{10}8
\h3{11}3
\h5{12}6
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v417
\v566
\v656
\v776
\v863
\v946
\v{10}34
\v{11}48
\v{12}26
\v{13}36
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5598}{}
\h412
\h{10}23
\h833
\h742
\h557
\h866
\h27{11}
\h185
\h498
\h3{10}4
\h{10}{11}4
\h5{12}6
\h2{13}7
\h1{14}2
\v186
\v276
\v3{10}4
\v418
\v557
\v617
\v746
\v833
\v949
\v{10}29
\v{11}39
\v{12}54
\v{13}25
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5599}{}
\h217
\h726
\h137
\h744
\h{10}54
\h964
\h577
\h684
\h494
\h5{10}9
\h3{11}8
\h4{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v493
\v573
\v685
\v722
\v836
\v915
\v{10}53
\v{11}47
\v{12}75
\v{13}24
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5603}{}
\h518
\h628
\h236
\h449
\h755
\h367
\h477
\h188
\h595
\h8{10}4
\h9{11}5
\h7{12}4
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v368
\v443
\v518
\v62{11}
\v757
\v837
\v983
\v{10}63
\v{11}75
\v{12}55
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5604}{}
\h{10}12
\h724
\h{10}34
\h647
\h255
\h468
\h174
\h985
\h39{10}
\h8{10}3
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v258
\v395
\v466
\v576
\v647
\v723
\v8{10}2
\v983
\v{10}12
\v{11}28
\v{12}15
\v{13}45
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5605}{}
\h21{11}
\h822
\h136
\h643
\h755
\h{10}63
\h{11}73
\h488
\h896
\h5{10}4
\h3{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v647
\v732
\v827
\v946
\v{10}24
\v{11}75
\v{12}53
\v{13}15
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5606}{}
\h21{10}
\h924
\h13{10}
\h646
\h552
\h466
\h675
\h484
\h995
\h7{10}6
\h3{11}5
\h{10}{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v462
\v558
\v643
\v755
\v883
\v927
\v{10}66
\v{11}34
\v{12}13
\v{13}28
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5607}{}
\h{11}12
\h824
\h634
\h744
\h{10}54
\h26{11}
\h975
\h484
\h194
\h6{10}6
\h3{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v267
\v3{11}3
\v484
\v594
\v637
\v748
\v826
\v974
\v{10}32
\v{11}13
\v{12}28
\v{13}15
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5609}{}
\h412
\h{10}24
\h23{11}
\h546
\h955
\h763
\h474
\h685
\h19{11}
\h9{10}4
\h7{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v416
\v549
\v617
\v765
\v875
\v955
\v{10}24
\v{11}44
\v{12}92
\v{13}37
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5610}{}
\h813
\h22{11}
\h{10}32
\h443
\h559
\h467
\h178
\h884
\h697
\h{10}{10}4
\h3{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v442
\v558
\v693
\v747
\v817
\v975
\v{10}37
\v{11}15
\v{12}35
\v{13}27
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5611}{}
\h21{10}
\h{11}23
\h835
\h14{11}
\h757
\h664
\h974
\h882
\h592
\h6{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v664
\v754
\v835
\v974
\v{10}62
\v{11}28
\v{12}13
\v{13}34
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5612}{}
\h21{10}
\h{11}23
\h832
\h944
\h15{11}
\h767
\h674
\h885
\h592
\h6{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v763
\v835
\v947
\v{10}34
\v{11}28
\v{12}14
\v{13}44
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5613}{}
\h21{12}
\h12{10}
\h834
\h746
\h654
\h{11}63
\h973
\h882
\h592
\h6{10}7
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v655
\v745
\v835
\v974
\v{10}53
\v{11}24
\v{12}34
\v{13}46
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5614}{}
\h413
\h525
\h635
\h{10}44
\h553
\h26{11}
\h176
\h485
\h894
\h{11}{10}3
\h3{11}{10}
\h9{12}3
\h2{13}4
\h1{14}2
\v177
\v267
\v3{11}3
\v417
\v523
\v63{10}
\v716
\v854
\v984
\v{10}22
\v{11}37
\v{12}93
\v{13}65
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5615}{}
\h21{11}
\h724
\h434
\h544
\h157
\h765
\h378
\h{10}84
\h696
\h4{10}9
\h9{11}5
\h6{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v437
\v549
\v693
\v724
\v832
\v947
\v{10}84
\v{11}25
\v{12}63
\v{13}19
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5616}{}
\h414
\h{10}24
\h23{11}
\h745
\h{11}53
\h164
\h376
\h{10}82
\h893
\h7{10}2
\h4{11}2
\h5{12}8
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v377
\v41{10}
\v566
\v6{11}2
\v746
\v818
\v973
\v{10}26
\v{11}54
\v{12}44
\v{13}39
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5617}{}
\h41{10}
\h526
\h835
\h646
\h752
\h266
\h37{10}
\h783
\h198
\h4{10}7
\h{10}{11}4
\h5{12}7
\h2{13}4
\h1{14}2
\v195
\v267
\v377
\v419
\v52{10}
\v649
\v753
\v833
\v954
\v{10}83
\v{11}28
\v{12}48
\v{13}34
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5618}{}
\h21{12}
\h525
\h635
\h745
\h457
\h168
\h676
\h885
\h995
\h5{10}8
\h3{11}5
\h4{12}6
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v457
\v528
\v634
\v749
\v883
\v963
\v{10}2{10}
\v{11}32
\v{12}43
\v{13}82
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5619}{}
\h415
\h826
\h537
\h248
\h35{11}
\h963
\h675
\h{10}83
\h596
\h1{10}6
\h6{11}7
\h4{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v249
\v359
\v41{11}
\v536
\v674
\v7{10}3
\v82{10}
\v915
\v{10}44
\v{11}72
\v{12}33
\v{13}83
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5620}{}
\h419
\h228
\h339
\h942
\h757
\h565
\h876
\h984
\h794
\h1{10}5
\h5{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v33{11}
\v41{11}
\v565
\v6{10}3
\v754
\v874
\v944
\v{10}24
\v{11}45
\v{12}39
\v{13}17
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5621}{}
\h516
\h924
\h232
\h347
\h854
\h766
\h475
\h186
\h{11}93
\h6{10}6
\h8{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v34{10}
\v434
\v51{11}
\v6{10}3
\v762
\v856
\v925
\v{10}48
\v{11}18
\v{12}55
\v{13}24
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5622}{}
\h417
\h723
\h23{12}
\h148
\h854
\h766
\h{10}74
\h685
\h593
\h6{10}6
\h4{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v41{10}
\v594
\v682
\v724
\v854
\v947
\v{10}25
\v{11}17
\v{12}55
\v{13}66
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5623}{}
\h21{11}
\h525
\h933
\h{11}43
\h855
\h664
\h775
\h18{10}
\h49{10}
\h6{10}3
\h5{11}3
\h3{12}4
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v494
\v529
\v664
\v775
\v856
\v937
\v{10}24
\v{11}44
\v{12}34
\v{13}14
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5625}{}
\h218
\h825
\h935
\h744
\h652
\h568
\h473
\h184
\h498
\h{11}{10}3
\h3{11}7
\h6{12}6
\h2{13}7
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v472
\v562
\v657
\v743
\v823
\v93{10}
\v{10}1{10}
\v{11}46
\v{12}93
\v{13}24
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5626}{}
\h218
\h626
\h136
\h{11}43
\h458
\h362
\h474
\h588
\h693
\h8{10}3
\h{10}{11}4
\h9{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v368
\v452
\v562
\v627
\v73{10}
\v873
\v993
\v{10}1{10}
\v{11}46
\v{12}23
\v{13}84
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5627}{}
\h714
\h424
\h934
\h743
\h953
\h268
\h578
\h{11}83
\h498
\h1{10}5
\h5{11}9
\h3{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v427
\v574
\v6{10}3
\v713
\v82{10}
\v932
\v{10}42
\v{11}17
\v{12}54
\v{13}34
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5628}{}
\h21{10}
\h723
\h835
\h643
\h453
\h569
\h17{10}
\h886
\h39{10}
\h6{10}4
\h9{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v457
\v567
\v646
\v723
\v835
\v947
\v{10}28
\v{11}75
\v{12}1{10}
\v{13}36
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5629}{}
\h418
\h228
\h{11}33
\h646
\h456
\h568
\h975
\h18{10}
\h796
\h6{10}2
\h7{11}2
\h3{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v414
\v567
\v646
\v792
\v8{10}2
\v974
\v{10}23
\v{11}35
\v{12}13
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5630}{}
\h219
\h{10}24
\h933
\h642
\h754
\h464
\h174
\h38{10}
\h995
\h6{10}6
\h4{11}3
\h{10}{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v465
\v576
\v646
\v756
\v842
\v936
\v{10}2{10}
\v{11}14
\v{12}37
\v{13}84
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5631}{}
\h{11}13
\h{10}22
\h534
\h645
\h553
\h26{11}
\h{10}74
\h186
\h495
\h3{10}{10}
\h2{11}4
\h8{12}4
\h4{13}3
\h1{14}2
\v186
\v265
\v3{10}4
\v494
\v532
\v647
\v785
\v857
\v936
\v{10}25
\v{11}13
\v{12}2{10}
\v{13}64
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5632}{}
\h613
\h526
\h43{10}
\h246
\h459
\h567
\h{11}73
\h783
\h894
\h1{10}8
\h3{11}{10}
\h6{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v249
\v3{11}3
\v432
\v524
\v61{11}
\v785
\v845
\v919
\v{10}84
\v{11}25
\v{12}63
\v{13}56
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5633}{}
\h41{10}
\h723
\h636
\h247
\h35{10}
\h567
\h175
\h883
\h594
\h{10}{10}4
\h4{11}9
\h7{12}4
\h2{13}6
\h1{14}2
\v177
\v249
\v359
\v41{10}
\v563
\v634
\v72{10}
\v885
\v945
\v{10}28
\v{11}84
\v{12}33
\v{13}56
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5634}{}
\h217
\h526
\h135
\h543
\h756
\h664
\h774
\h48{10}
\h399
\h9{10}5
\h{10}{11}3
\h4{12}8
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v395
\v484
\v522
\v633
\v752
\v849
\v919
\v{10}65
\v{11}25
\v{12}93
\v{13}56
\v{14}82
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5635}{}
\h{10}14
\h229
\h{10}32
\h746
\h{11}53
\h465
\h875
\h185
\h399
\h7{10}2
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v395
\v466
\v5{11}2
\v684
\v746
\v874
\v964
\v{10}12
\v{11}23
\v{12}36
\v{13}43
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5636}{}
\h215
\h328
\h{10}33
\h147
\h658
\h963
\h279
\h787
\h594
\h6{10}6
\h4{11}6
\h5{12}8
\h3{13}5
\h1{14}3
\v14{10}
\v216
\v32{11}
\v4{11}3
\v593
\v655
\v717
\v849
\v963
\v{10}38
\v{11}25
\v{12}64
\v{13}39
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5637}{}
\h515
\h625
\h735
\h447
\h855
\h666
\h975
\h28{11}
\h896
\h1{10}4
\h3{11}6
\h4{12}6
\h2{13}5
\h1{14}2
\v1{10}4
\v285
\v3{11}3
\v448
\v519
\v624
\v73{10}
\v854
\v974
\v{10}1{11}
\v{11}22
\v{12}33
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5638}{}
\h219
\h{10}24
\h636
\h444
\h154
\h36{10}
\h975
\h784
\h692
\h9{10}3
\h4{11}3
\h{10}{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v447
\v558
\v636
\v783
\v845
\v973
\v{10}2{10}
\v{11}17
\v{12}37
\v{13}66
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5639}{}
\h513
\h723
\h237
\h442
\h559
\h464
\h17{10}
\h{10}82
\h794
\h9{10}4
\h{12}{11}2
\h3{12}{10}
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v442
\v514
\v649
\v727
\v815
\v937
\v{10}26
\v{11}72
\v{12}83
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5640}{}
\h413
\h229
\h934
\h842
\h653
\h767
\h17{11}
\h885
\h{11}93
\h5{10}7
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v41{11}
\v5{10}3
\v656
\v715
\v844
\v932
\v{10}48
\v{11}27
\v{12}73
\v{13}35
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5641}{}
\h717
\h424
\h235
\h348
\h653
\h864
\h178
\h{10}83
\h696
\h5{10}6
\h{10}{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v34{10}
\v42{10}
\v5{10}3
\v654
\v712
\v824
\v952
\v{10}83
\v{11}46
\v{12}63
\v{13}84
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5642}{}
\h413
\h524
\h637
\h{11}43
\h{10}53
\h563
\h27{10}
\h186
\h495
\h8{10}3
\h{10}{11}4
\h3{12}9
\h2{13}4
\h1{14}2
\v186
\v276
\v3{12}2
\v418
\v524
\v63{10}
\v717
\v864
\v927
\v{10}56
\v{11}46
\v{12}75
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5643}{}
\h813
\h224
\h336
\h448
\h658
\h{10}63
\h577
\h784
\h197
\h4{10}{10}
\h5{11}8
\h7{12}3
\h2{13}7
\h1{14}2
\v195
\v22{11}
\v33{11}
\v446
\v574
\v623
\v784
\v818
\v93{10}
\v{10}66
\v{11}17
\v{12}43
\v{13}65
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5644}{}
\h21{11}
\h{12}22
\h{10}33
\h942
\h553
\h462
\h174
\h389
\h793
\h9{10}5
\h4{11}4
\h7{12}4
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v386
\v465
\v552
\v667
\v793
\v856
\v946
\v{10}36
\v{11}48
\v{12}26
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5645}{}
\h413
\h622
\h933
\h24{11}
\h154
\h764
\h474
\h985
\h696
\h{10}{10}3
\h3{11}8
\h{10}{12}4
\h2{13}3
\h1{14}2
\v159
\v249
\v3{11}3
\v416
\v558
\v627
\v715
\v825
\v935
\v{10}{10}2
\v{11}65
\v{12}36
\v{13}46
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5646}{}
\h617
\h226
\h136
\h445
\h856
\h567
\h377
\h48{10}
\h993
\h6{10}5
\h{10}{11}3
\h5{12}6
\h2{13}5
\h1{14}2
\v13{11}
\v22{11}
\v377
\v444
\v566
\v619
\v73{10}
\v823
\v945
\v{10}74
\v{11}{10}2
\v{12}63
\v{13}1{10}
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5647}{}
\h514
\h626
\h{11}33
\h{10}43
\h259
\h563
\h176
\h485
\h894
\h{10}{10}4
\h3{11}{10}
\h2{12}4
\h4{13}3
\h1{14}2
\v177
\v257
\v3{11}3
\v485
\v515
\v62{10}
\v776
\v863
\v917
\v{10}46
\v{11}32
\v{12}27
\v{13}47
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5648}{}
\h{10}13
\h{11}23
\h533
\h646
\h955
\h763
\h276
\h685
\h194
\h9{10}4
\h4{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v195
\v276
\v3{12}2
\v4{11}2
\v536
\v644
\v766
\v834
\v955
\v{10}15
\v{11}26
\v{12}47
\v{13}19
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5649}{}
\h21{12}
\h823
\h139
\h944
\h552
\h665
\h875
\h785
\h594
\h{10}{10}4
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v554
\v666
\v753
\v825
\v945
\v{10}37
\v{11}24
\v{12}83
\v{13}43
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5650}{}
\h218
\h823
\h935
\h149
\h756
\h{12}62
\h974
\h487
\h696
\h4{10}3
\h5{11}3
\h3{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v482
\v5{11}2
\v693
\v755
\v829
\v934
\v{10}13
\v{11}26
\v{12}63
\v{13}52
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5652}{}
\h613
\h423
\h833
\h{10}42
\h259
\h569
\h475
\h884
\h393
\h1{10}{12}
\h{10}{11}4
\h5{12}8
\h2{13}5
\h1{14}2
\v1{10}4
\v258
\v395
\v425
\v566
\v618
\v72{11}
\v835
\v916
\v{10}47
\v{11}32
\v{12}44
\v{13}{10}2
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5653}{}
\h615
\h{10}23
\h23{10}
\h444
\h559
\h962
\h17{12}
\h{10}84
\h795
\h3{10}6
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v448
\v558
\v61{10}
\v793
\v847
\v964
\v{10}26
\v{11}15
\v{12}36
\v{13}25
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5654}{}
\h21{10}
\h423
\h934
\h{10}44
\h558
\h464
\h175
\h388
\h993
\h7{10}3
\h{11}{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v386
\v424
\v557
\v676
\v728
\v866
\v936
\v{10}46
\v{11}83
\v{12}18
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5656}{}
\h814
\h229
\h637
\h{10}42
\h{11}53
\h463
\h672
\h184
\h39{10}
\h9{10}5
\h7{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v395
\v466
\v585
\v634
\v765
\v816
\v9{10}2
\v{10}47
\v{11}23
\v{12}13
\v{13}36
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5657}{}
\h213
\h923
\h{11}32
\h444
\h559
\h16{11}
\h674
\h985
\h39{10}
\h2{10}5
\h4{11}7
\h6{12}2
\h7{13}3
\h1{14}2
\v168
\v219
\v395
\v447
\v514
\v675
\v7{10}3
\v848
\v926
\v{10}76
\v{11}38
\v{12}24
\v{13}36
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5658}{}
\h417
\h227
\h735
\h645
\h856
\h562
\h676
\h387
\h895
\h{10}{10}4
\h1{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v386
\v41{11}
\v567
\v643
\v733
\v854
\v929
\v{10}82
\v{11}13
\v{12}34
\v{13}93
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5659}{}
\h218
\h625
\h935
\h743
\h854
\h168
\h777
\h{11}82
\h597
\h8{10}5
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v629
\v743
\v855
\v933
\v{10}13
\v{11}26
\v{12}54
\v{13}82
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5660}{}
\h21{12}
\h824
\h138
\h542
\h853
\h664
\h776
\h983
\h{11}93
\h5{10}5
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v546
\v666
\v743
\v823
\v935
\v{10}64
\v{11}54
\v{12}26
\v{13}74
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5661}{}
\h21{12}
\h129
\h432
\h844
\h554
\h763
\h875
\h{12}82
\h695
\h7{10}6
\h3{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v439
\v558
\v636
\v764
\v843
\v957
\v{10}24
\v{11}92
\v{12}44
\v{13}73
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5662}{}
\h614
\h925
\h736
\h543
\h254
\h366
\h777
\h18{11}
\h{11}92
\h{10}{10}2
\h4{11}7
\h2{12}3
\h4{13}4
\h1{14}2
\v186
\v257
\v368
\v4{11}2
\v548
\v614
\v734
\v849
\v924
\v{10}19
\v{11}92
\v{12}82
\v{13}36
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5663}{}
\h714
\h426
\h234
\h344
\h955
\h667
\h{11}73
\h884
\h994
\h1{10}9
\h5{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v42{10}
\v5{11}2
\v633
\v713
\v884
\v954
\v{10}28
\v{11}16
\v{12}83
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5665}{}
\h712
\h22{10}
\h{10}34
\h843
\h15{12}
\h465
\h579
\h389
\h{10}93
\h7{10}4
\h4{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v386
\v465
\v575
\v6{11}2
\v719
\v848
\v915
\v{10}36
\v{11}46
\v{12}26
\v{13}54
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5666}{}
\h219
\h726
\h536
\h145
\h856
\h568
\h478
\h{10}84
\h894
\h3{10}6
\h7{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v475
\v533
\v649
\v729
\v854
\v9{10}2
\v{10}83
\v{11}12
\v{12}72
\v{13}24
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5667}{}
\h215
\h426
\h737
\h943
\h{10}53
\h16{11}
\h873
\h584
\h895
\h3{10}3
\h5{11}6
\h4{12}{10}
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v42{10}
\v583
\v6{10}3
\v712
\v872
\v944
\v{10}23
\v{11}74
\v{12}42
\v{13}54
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5668}{}
\h616
\h{11}23
\h23{11}
\h943
\h154
\h463
\h675
\h583
\h394
\h{10}{10}4
\h9{11}4
\h4{12}6
\h2{13}6
\h1{14}2
\v159
\v23{10}
\v395
\v466
\v553
\v616
\v763
\v885
\v947
\v{10}{10}2
\v{11}25
\v{12}13
\v{13}38
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5669}{}
\h214
\h823
\h339
\h{10}44
\h752
\h16{12}
\h573
\h482
\h794
\h5{10}9
\h2{11}{10}
\h{10}{12}3
\h4{13}5
\h1{14}2
\v168
\v21{10}
\v33{11}
\v485
\v573
\v617
\v754
\v825
\v958
\v{10}48
\v{11}27
\v{12}38
\v{13}66
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5670}{}
\h21{10}
\h625
\h434
\h544
\h856
\h16{12}
\h{10}74
\h389
\h794
\h{10}{10}3
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v439
\v549
\v629
\v793
\v832
\v947
\v{10}73
\v{11}27
\v{12}17
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5672}{}
\h912
\h{10}24
\h736
\h{11}43
\h454
\h265
\h578
\h983
\h496
\h1{10}5
\h5{11}7
\h3{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v454
\v574
\v6{10}3
\v733
\v857
\v917
\v{10}27
\v{11}13
\v{12}83
\v{13}34
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5673}{}
\h712
\h424
\h235
\h546
\h455
\h{10}62
\h{11}72
\h686
\h{10}94
\h1{10}{12}
\h5{11}9
\h3{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v423
\v547
\v685
\v712
\v82{10}
\v914
\v{10}63
\v{11}43
\v{12}62
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5675}{}
\h212
\h329
\h934
\h644
\h952
\h767
\h577
\h{10}83
\h692
\h7{10}4
\h1{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v41{11}
\v576
\v645
\v764
\v892
\v932
\v{10}44
\v{11}55
\v{12}25
\v{13}35
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5677}{}
\h515
\h923
\h239
\h842
\h45{10}
\h363
\h574
\h483
\h895
\h1{10}{11}
\h{11}{11}2
\h6{12}8
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v368
\v453
\v516
\v666
\v785
\v845
\v925
\v{10}13
\v{11}38
\v{12}28
\v{13}92
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5678}{}
\h419
\h{12}22
\h833
\h544
\h258
\h36{10}
\h774
\h187
\h793
\h6{10}8
\h4{11}5
\h5{12}7
\h2{13}4
\h1{14}2
\v186
\v258
\v368
\v41{10}
\v548
\v6{10}3
\v772
\v835
\v947
\v{10}54
\v{11}34
\v{12}2{10}
\v{13}15
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5679}{}
\h915
\h224
\h734
\h844
\h457
\h362
\h479
\h185
\h{10}94
\h2{10}{11}
\h9{11}3
\h7{12}3
\h5{13}3
\h1{14}2
\v186
\v228
\v368
\v452
\v567
\v626
\v739
\v849
\v91{10}
\v{10}93
\v{11}32
\v{12}47
\v{13}73
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5680}{}
\h418
\h228
\h834
\h546
\h456
\h668
\h578
\h985
\h794
\h1{10}8
\h6{11}7
\h3{12}5
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v414
\v543
\v665
\v794
\v839
\v982
\v{10}23
\v{11}45
\v{12}12
\v{13}74
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5681}{}
\h812
\h229
\h933
\h44{10}
\h15{12}
\h364
\h575
\h{11}83
\h499
\h2{10}4
\h8{11}4
\h5{12}2
\h6{13}3
\h1{14}2
\v159
\v228
\v368
\v445
\v575
\v6{10}3
\v766
\v81{10}
\v93{10}
\v{10}16
\v{11}26
\v{12}38
\v{13}54
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5682}{}
\h513
\h722
\h23{11}
\h{10}44
\h854
\h165
\h475
\h382
\h499
\h{11}{10}3
\h{10}{11}2
\h7{12}4
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v386
\v472
\v517
\v667
\v72{10}
\v814
\v925
\v{10}47
\v{11}{10}2
\v{12}56
\v{13}36
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5684}{}
\h615
\h222
\h334
\h648
\h954
\h{10}62
\h17{10}
\h884
\h995
\h5{10}5
\h8{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v33{11}
\v42{10}
\v5{10}3
\v613
\v739
\v883
\v954
\v{10}64
\v{11}16
\v{12}62
\v{13}56
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5685}{}
\h413
\h622
\h235
\h543
\h457
\h965
\h17{11}
\h687
\h{10}94
\h3{10}8
\h{10}{11}2
\h9{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v414
\v549
\v626
\v712
\v822
\v966
\v{10}92
\v{11}55
\v{12}74
\v{13}84
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5687}{}
\h212
\h32{10}
\h836
\h744
\h954
\h862
\h675
\h18{11}
\h995
\h5{10}7
\h4{11}3
\h6{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{10}
\v5{10}3
\v675
\v747
\v833
\v954
\v{10}66
\v{11}43
\v{12}82
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5688}{}
\h218
\h726
\h632
\h743
\h45{10}
\h16{11}
\h{11}72
\h983
\h398
\h5{10}3
\h6{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v457
\v5{10}3
\v638
\v722
\v837
\v984
\v{10}13
\v{11}72
\v{12}62
\v{13}25
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5690}{}
\h21{11}
\h126
\h{10}34
\h943
\h459
\h668
\h576
\h{10}82
\h695
\h3{10}5
\h7{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v457
\v576
\v663
\v729
\v8{10}2
\v947
\v{10}35
\v{11}72
\v{12}44
\v{13}14
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5692}{}
\h712
\h822
\h237
\h549
\h15{12}
\h{12}62
\h677
\h483
\h392
\h4{10}7
\h{10}{11}2
\h8{12}3
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v395
\v482
\v545
\v676
\v717
\v82{10}
\v912
\v{10}29
\v{11}{10}2
\v{12}65
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5698}{}
\h216
\h626
\h{10}33
\h942
\h456
\h765
\h174
\h485
\h{11}93
\h3{10}{10}
\h6{11}8
\h5{12}3
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v453
\v575
\v629
\v767
\v81{11}
\v944
\v{10}32
\v{11}45
\v{12}24
\v{13}37
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5702}{}
\h518
\h227
\h43{10}
\h343
\h755
\h563
\h17{12}
\h985
\h794
\h{10}{10}2
\h8{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v34{10}
\v439
\v515
\v649
\v754
\v865
\v926
\v{10}{10}2
\v{11}92
\v{12}55
\v{13}16
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5703}{}
\h212
\h725
\h{10}34
\h543
\h754
\h864
\h37{10}
\h18{10}
\h995
\h4{10}9
\h6{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v377
\v419
\v548
\v6{11}2
\v723
\v842
\v993
\v{10}38
\v{11}53
\v{12}24
\v{13}73
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5704}{}
\h21{11}
\h{12}22
\h{10}33
\h745
\h652
\h762
\h474
\h185
\h398
\h{10}{10}4
\h5{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v475
\v5{11}2
\v653
\v742
\v852
\v966
\v{10}37
\v{11}92
\v{12}22
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5705}{}
\h816
\h22{11}
\h432
\h544
\h854
\h965
\h179
\h784
\h{10}92
\h6{10}5
\h3{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v439
\v549
\v637
\v783
\v814
\v942
\v{10}72
\v{11}82
\v{12}54
\v{13}2{10}
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5706}{}
\h516
\h{10}22
\h239
\h445
\h154
\h767
\h672
\h782
\h494
\h3{10}{10}
\h{12}{11}2
\h{10}{12}3
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v445
\v514
\v676
\v762
\v872
\v944
\v{10}2{10}
\v{11}12
\v{12}29
\v{13}{10}2
\v{14}65
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5707}{}
\h913
\h{11}22
\h23{10}
\h44{10}
\h657
\h166
\h672
\h787
\h397
\h9{10}2
\h5{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v395
\v448
\v5{11}2
\v652
\v762
\v875
\v919
\v{10}92
\v{11}28
\v{12}12
\v{13}23
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5708}{}
\h21{11}
\h422
\h{11}33
\h14{12}
\h854
\h566
\h678
\h782
\h892
\h3{10}6
\h7{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v42{10}
\v567
\v625
\v783
\v854
\v982
\v{10}93
\v{11}33
\v{12}56
\v{13}13
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5709}{}
\h613
\h229
\h836
\h143
\h354
\h565
\h974
\h686
\h{11}92
\h7{10}5
\h4{11}6
\h5{12}9
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v359
\v447
\v566
\v617
\v755
\v83{10}
\v916
\v{10}65
\v{11}27
\v{12}82
\v{13}72
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5711}{}
\h816
\h229
\h133
\h344
\h559
\h466
\h974
\h686
\h{11}92
\h7{10}5
\h5{11}5
\h2{12}6
\h6{13}3
\h1{14}2
\v13{11}
\v22{10}
\v34{10}
\v433
\v556
\v685
\v746
\v81{11}
\v976
\v{10}65
\v{11}27
\v{12}82
\v{13}72
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5712}{}
\h214
\h523
\h437
\h745
\h155
\h465
\h{11}72
\h{12}82
\h39{10}
\h8{10}2
\h9{11}5
\h7{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v433
\v52{11}
\v614
\v748
\v828
\v965
\v{10}{10}2
\v{11}34
\v{12}44
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5713}{}
\h213
\h32{10}
\h{12}32
\h{11}42
\h755
\h465
\h175
\h487
\h892
\h9{10}5
\h7{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v32{12}
\v462
\v51{11}
\v676
\v756
\v893
\v964
\v{10}92
\v{11}44
\v{12}32
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5715}{}
\h216
\h125
\h736
\h{10}44
\h953
\h568
\h876
\h487
\h{10}92
\h6{10}5
\h3{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v567
\v628
\v738
\v816
\v957
\v{10}45
\v{11}82
\v{12}54
\v{13}33
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5716}{}
\h21{10}
\h423
\h634
\h146
\h556
\h964
\h872
\h985
\h697
\h4{10}8
\h{11}{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v428
\v558
\v636
\v722
\v875
\v962
\v{10}34
\v{11}56
\v{12}19
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5717}{}
\h219
\h{10}23
\h437
\h{10}44
\h15{11}
\h865
\h772
\h884
\h396
\h6{10}8
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v439
\v5{11}2
\v6{10}2
\v774
\v862
\v972
\v{10}22
\v{11}12
\v{12}53
\v{13}24
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5718}{}
\h218
\h626
\h{11}32
\h{12}42
\h554
\h364
\h476
\h184
\h895
\h4{10}7
\h6{11}3
\h8{12}6
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v368
\v473
\v553
\v629
\v767
\v893
\v956
\v{10}16
\v{11}37
\v{12}22
\v{13}36
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5720}{}
\h21{12}
\h924
\h832
\h148
\h557
\h766
\h675
\h484
\h793
\h5{10}9
\h4{11}7
\h3{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v483
\v555
\v676
\v763
\v835
\v922
\v{10}36
\v{11}74
\v{12}57
\v{13}24
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5721}{}
\h215
\h428
\h{11}32
\h646
\h559
\h16{10}
\h37{11}
\h485
\h892
\h7{10}2
\h8{11}5
\h6{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v426
\v558
\v648
\v719
\v892
\v982
\v{10}93
\v{11}33
\v{12}22
\v{13}38
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5722}{}
\h212
\h329
\h935
\h842
\h952
\h565
\h175
\h588
\h{12}92
\h7{10}6
\h4{11}4
\h7{12}4
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{10}
\v562
\v676
\v7{10}2
\v847
\v932
\v{10}42
\v{11}57
\v{12}27
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5723}{}
\h914
\h{10}24
\h23{10}
\h845
\h457
\h963
\h777
\h586
\h197
\h3{10}7
\h4{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v456
\v584
\v6{11}2
\v775
\v845
\v915
\v{10}28
\v{11}53
\v{12}33
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5724}{}
\h514
\h627
\h{11}33
\h844
\h754
\h268
\h173
\h385
\h994
\h7{10}3
\h5{11}7
\h4{12}{10}
\h2{13}4
\h1{14}2
\v177
\v267
\v386
\v475
\v51{10}
\v62{11}
\v755
\v844
\v918
\v{10}64
\v{11}32
\v{12}47
\v{13}27
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5725}{}
\h21{11}
\h123
\h335
\h{10}42
\h952
\h{10}64
\h577
\h687
\h995
\h4{10}3
\h6{11}2
\h7{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v428
\v576
\v683
\v7{10}2
\v838
\v954
\v{10}42
\v{11}57
\v{12}43
\v{13}17
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5727}{}
\h21{11}
\h423
\h{12}32
\h647
\h15{10}
\h963
\h872
\h982
\h397
\h7{10}7
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v42{10}
\v5{11}2
\v648
\v728
\v874
\v962
\v{10}72
\v{11}53
\v{12}33
\v{13}13
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5728}{}
\h217
\h824
\h13{10}
\h545
\h452
\h567
\h473
\h984
\h694
\h{11}{10}3
\h3{11}{10}
\h8{12}6
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v452
\v542
\v654
\v776
\v82{10}
\v917
\v{10}45
\v{11}37
\v{12}24
\v{13}83
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5729}{}
\h915
\h723
\h239
\h944
\h{12}52
\h{10}63
\h478
\h187
\h695
\h5{10}2
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v475
\v5{10}3
\v692
\v728
\v884
\v913
\v{10}24
\v{11}36
\v{12}52
\v{13}42
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5730}{}
\h219
\h523
\h737
\h143
\h356
\h864
\h974
\h688
\h595
\h6{10}6
\h4{11}7
\h{10}{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v359
\v447
\v527
\v682
\v73{10}
\v824
\v952
\v{10}93
\v{11}1{10}
\v{12}64
\v{13}75
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5731}{}
\h215
\h527
\h{11}33
\h143
\h359
\h{10}63
\h873
\h684
\h995
\h7{10}6
\h4{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v359
\v447
\v52{11}
\v684
\v719
\v874
\v993
\v{10}62
\v{11}34
\v{12}23
\v{13}64
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5733}{}
\h217
\h724
\h935
\h446
\h855
\h567
\h{11}72
\h686
\h397
\h1{10}6
\h4{11}{10}
\h5{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v395
\v447
\v566
\v685
\v728
\v857
\v912
\v{10}45
\v{11}25
\v{12}62
\v{13}52
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5735}{}
\h214
\h824
\h{10}33
\h447
\h954
\h763
\h876
\h584
\h195
\h4{10}{10}
\h7{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v446
\v585
\v618
\v765
\v825
\v953
\v{10}33
\v{11}48
\v{12}29
\v{13}32
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5736}{}
\h218
\h622
\h732
\h444
\h558
\h16{10}
\h{10}74
\h489
\h696
\h{11}{10}3
\h3{11}6
\h7{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v444
\v558
\v627
\v739
\v822
\v938
\v{10}16
\v{11}64
\v{12}93
\v{13}53
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5737}{}
\h216
\h627
\h436
\h144
\h955
\h369
\h{11}72
\h{10}82
\h794
\h4{10}5
\h6{11}8
\h5{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v368
\v437
\v548
\v629
\v794
\v81{11}
\v955
\v{10}35
\v{11}72
\v{12}62
\v{13}25
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5738}{}
\h212
\h329
\h{11}32
\h846
\h156
\h666
\h572
\h{10}84
\h992
\h6{10}4
\h8{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{11}
\v576
\v664
\v752
\v847
\v993
\v{10}82
\v{11}36
\v{12}24
\v{13}38
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5739}{}
\h217
\h825
\h437
\h{10}42
\h{11}53
\h765
\h673
\h184
\h493
\h3{10}{10}
\h6{11}8
\h5{12}5
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v436
\v584
\v674
\v763
\v82{11}
\v916
\v{10}48
\v{11}32
\v{12}42
\v{13}28
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5742}{}
\h214
\h528
\h{12}32
\h447
\h156
\h36{10}
\h{10}74
\h982
\h694
\h8{10}4
\h7{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v448
\v52{11}
\v618
\v756
\v8{10}2
\v983
\v{10}72
\v{11}44
\v{12}37
\v{13}24
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5743}{}
\h21{12}
\h128
\h634
\h445
\h756
\h566
\h876
\h{10}82
\h{11}92
\h7{10}5
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v448
\v567
\v638
\v755
\v875
\v922
\v{10}35
\v{11}63
\v{12}82
\v{13}54
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5744}{}
\h218
\h922
\h436
\h945
\h35{10}
\h765
\h672
\h787
\h19{10}
\h4{10}9
\h5{11}7
\h2{12}4
\h5{13}3
\h1{14}2
\v195
\v21{11}
\v359
\v437
\v5{11}2
\v675
\v762
\v876
\v922
\v{10}12
\v{11}27
\v{12}65
\v{13}55
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5746}{}
\h216
\h725
\h133
\h{10}43
\h{11}53
\h963
\h575
\h687
\h398
\h5{10}9
\h4{11}4
\h6{12}3
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v395
\v438
\v573
\v684
\v72{11}
\v81{10}
\v966
\v{10}43
\v{11}54
\v{12}24
\v{13}44
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5748}{}
\h214
\h428
\h{11}32
\h547
\h455
\h767
\h672
\h783
\h19{10}
\h8{10}6
\h9{11}4
\h3{12}7
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v423
\v549
\v616
\v762
\v873
\v956
\v{10}84
\v{11}36
\v{12}22
\v{13}38
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5749}{}
\h215
\h627
\h438
\h{10}44
\h952
\h164
\h476
\h38{10}
\h896
\h9{10}3
\h7{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v386
\v434
\v566
\v62{11}
\v71{10}
\v893
\v955
\v{10}43
\v{11}56
\v{12}37
\v{13}26
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5750}{}
\h216
\h524
\h836
\h646
\h357
\h463
\h677
\h184
\h995
\h4{10}7
\h{10}{11}2
\h{11}{12}2
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v359
\v464
\v526
\v643
\v767
\v812
\v927
\v{10}56
\v{11}{10}2
\v{12}47
\v{13}75
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5751}{}
\h217
\h42{10}
\h735
\h347
\h553
\h766
\h175
\h985
\h596
\h{10}{10}2
\h{11}{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v34{10}
\v42{10}
\v554
\v676
\v733
\v857
\v917
\v{10}46
\v{11}92
\v{12}37
\v{13}65
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5752}{}
\h216
\h727
\h137
\h449
\h{10}52
\h962
\h{10}74
\h588
\h696
\h4{10}3
\h3{11}6
\h6{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v446
\v585
\v693
\v728
\v812
\v965
\v{10}52
\v{11}66
\v{12}54
\v{13}44
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5753}{}
\h21{12}
\h{10}23
\h13{10}
\h846
\h752
\h563
\h476
\h384
\h696
\h{11}{10}2
\h4{11}8
\h5{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v474
\v566
\v694
\v753
\v842
\v957
\v{10}25
\v{11}37
\v{12}92
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5754}{}
\h21{12}
\h12{11}
\h{11}32
\h{10}42
\h757
\h564
\h477
\h786
\h393
\h4{10}6
\h5{11}3
\h6{12}3
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v395
\v473
\v565
\v693
\v753
\v8{11}2
\v966
\v{10}46
\v{11}34
\v{12}22
\v{13}35
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5755}{}
\h518
\h{11}23
\h{10}33
\h245
\h457
\h663
\h176
\h884
\h995
\h6{10}4
\h5{11}7
\h3{12}5
\h2{13}2
\h1{14}2
\v177
\v249
\v3{12}2
\v458
\v51{10}
\v664
\v743
\v884
\v963
\v{10}37
\v{11}23
\v{12}83
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5756}{}
\h217
\h423
\h535
\h646
\h955
\h464
\h675
\h189
\h796
\h{12}{10}2
\h{11}{11}2
\h3{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v424
\v53{10}
\v643
\v727
\v866
\v914
\v{10}35
\v{11}74
\v{12}46
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5757}{}
\h219
\h425
\h537
\h{11}42
\h458
\h167
\h373
\h{10}84
\h994
\h7{10}3
\h5{11}3
\h6{12}8
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v377
\v423
\v538
\v675
\v7{10}3
\v865
\v927
\v{10}82
\v{11}13
\v{12}32
\v{13}45
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5758}{}
\h515
\h425
\h538
\h24{10}
\h{11}53
\h36{10}
\h{10}72
\h18{10}
\h797
\h6{10}2
\h7{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v249
\v368
\v42{10}
\v512
\v6{10}3
\v792
\v8{10}2
\v929
\v{10}16
\v{11}53
\v{12}43
\v{13}33
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5759}{}
\h915
\h22{11}
\h434
\h745
\h553
\h165
\h{10}74
\h982
\h{10}93
\h5{10}6
\h3{11}4
\h4{12}8
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v439
\v555
\v667
\v747
\v832
\v917
\v{10}72
\v{11}82
\v{12}48
\v{13}27
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5761}{}
\h414
\h224
\h535
\h344
\h652
\h964
\h17{10}
\h783
\h995
\h4{10}8
\h{11}{11}2
\h{12}{12}2
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v34{10}
\v419
\v53{10}
\v623
\v744
\v814
\v963
\v{10}35
\v{11}74
\v{12}{10}2
\v{13}65
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5762}{}
\h212
\h32{11}
\h734
\h545
\h854
\h165
\h576
\h{10}83
\h{12}92
\h7{10}2
\h8{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v543
\v667
\v737
\v856
\v9{10}2
\v{10}44
\v{11}34
\v{12}54
\v{13}83
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5763}{}
\h815
\h525
\h{12}32
\h24{11}
\h157
\h{11}63
\h973
\h684
\h592
\h6{10}3
\h4{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v159
\v249
\v3{12}2
\v4{11}2
\v527
\v682
\v793
\v814
\v973
\v{10}26
\v{11}65
\v{12}34
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5764}{}
\h21{10}
\h427
\h732
\h642
\h756
\h565
\h17{10}
\h985
\h39{10}
\h6{10}6
\h8{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v42{10}
\v567
\v646
\v732
\v847
\v935
\v{10}66
\v{11}25
\v{12}19
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5766}{}
\h21{12}
\h126
\h537
\h944
\h458
\h367
\h873
\h688
\h298
\h4{10}5
\h6{11}7
\h7{12}4
\h5{13}3
\h1{14}2
\v12{12}
\v218
\v368
\v455
\v53{10}
\v683
\v72{10}
\v876
\v946
\v{10}63
\v{11}75
\v{12}32
\v{13}47
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5767}{}
\h214
\h429
\h{11}33
\h544
\h155
\h864
\h773
\h984
\h498
\h7{10}7
\h8{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v427
\v549
\v614
\v773
\v865
\v944
\v{10}75
\v{11}38
\v{12}63
\v{13}26
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5769}{}
\h21{11}
\h824
\h138
\h{10}44
\h459
\h365
\h774
\h{10}82
\h695
\h7{10}7
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v457
\v5{11}2
\v693
\v773
\v824
\v938
\v{10}44
\v{11}72
\v{12}26
\v{13}14
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5770}{}
\h216
\h727
\h138
\h844
\h{10}53
\h465
\h579
\h685
\h{10}92
\h4{10}7
\h3{11}4
\h6{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v464
\v576
\v684
\v729
\v813
\v933
\v{10}54
\v{11}82
\v{12}45
\v{13}57
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5772}{}
\h713
\h925
\h239
\h543
\h757
\h169
\h676
\h{11}82
\h597
\h8{10}5
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v545
\v675
\v714
\v846
\v929
\v{10}15
\v{11}35
\v{12}72
\v{13}82
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5773}{}
\h914
\h229
\h532
\h644
\h955
\h468
\h{11}72
\h{12}82
\h194
\h3{10}5
\h7{11}3
\h4{12}4
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v466
\v536
\v649
\v738
\v8{10}2
\v914
\v{10}47
\v{11}25
\v{12}62
\v{13}16
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5774}{}
\h216
\h626
\h{11}32
\h448
\h154
\h{10}64
\h37{10}
\h982
\h793
\h4{10}5
\h6{11}8
\h5{12}3
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v377
\v446
\v557
\v629
\v794
\v81{11}
\v982
\v{10}63
\v{11}35
\v{12}22
\v{13}34
\v{14}65
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5775}{}
\h616
\h{11}22
\h23{10}
\h543
\h658
\h169
\h776
\h{11}83
\h594
\h8{10}2
\h4{11}5
\h3{12}4
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v545
\v614
\v775
\v846
\v992
\v{10}64
\v{11}26
\v{12}12
\v{13}25
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5776}{}
\h212
\h329
\h{11}32
\h945
\h156
\h666
\h572
\h{10}84
\h893
\h9{10}4
\h6{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{11}
\v576
\v665
\v752
\v893
\v946
\v{10}83
\v{11}36
\v{12}24
\v{13}37
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5777}{}
\h915
\h22{10}
\h{10}33
\h147
\h752
\h464
\h579
\h685
\h{10}92
\h4{10}7
\h3{11}4
\h6{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v464
\v576
\v684
\v756
\v842
\v914
\v{10}36
\v{11}82
\v{12}27
\v{13}39
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5778}{}
\h513
\h723
\h933
\h{11}43
\h254
\h469
\h577
\h{10}84
\h893
\h6{10}3
\h1{11}6
\h3{12}{10}
\h2{13}2
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v467
\v516
\v655
\v729
\v818
\v937
\v{10}26
\v{11}45
\v{12}34
\v{13}66
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5779}{}
\h219
\h429
\h337
\h945
\h15{10}
\h765
\h672
\h787
\h{10}93
\h5{10}7
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v33{11}
\v42{10}
\v5{10}3
\v674
\v762
\v875
\v947
\v{10}36
\v{11}14
\v{12}64
\v{13}27
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5780}{}
\h216
\h529
\h438
\h944
\h{11}53
\h763
\h973
\h687
\h593
\h1{10}5
\h4{11}7
\h3{12}7
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v438
\v527
\v682
\v767
\v818
\v943
\v{10}66
\v{11}56
\v{12}34
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5781}{}
\h215
\h426
\h933
\h{10}43
\h559
\h16{11}
\h37{11}
\h883
\h693
\h4{10}4
\h7{11}6
\h6{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v428
\v558
\v693
\v71{10}
\v882
\v936
\v{10}22
\v{11}84
\v{12}33
\v{13}47
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5782}{}
\h217
\h625
\h737
\h547
\h457
\h164
\h37{11}
\h{10}83
\h894
\h6{10}4
\h4{11}5
\h8{12}5
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v377
\v456
\v542
\v628
\v73{10}
\v893
\v91{10}
\v{10}82
\v{11}23
\v{12}45
\v{13}84
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5783}{}
\h216
\h328
\h633
\h542
\h658
\h469
\h{12}72
\h{10}83
\h893
\h5{10}5
\h1{11}6
\h4{12}8
\h2{13}7
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v466
\v546
\v632
\v747
\v818
\v93{10}
\v{10}82
\v{11}27
\v{12}75
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5784}{}
\h216
\h428
\h{11}32
\h747
\h653
\h567
\h374
\h48{10}
\h{10}93
\h8{10}3
\h5{11}5
\h1{12}5
\h2{13}7
\h1{14}2
\v1{12}2
\v21{12}
\v377
\v426
\v565
\v657
\v743
\v819
\v958
\v{10}92
\v{11}37
\v{12}24
\v{13}36
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5785}{}
\h216
\h726
\h438
\h643
\h{11}53
\h164
\h37{10}
\h484
\h696
\h{10}{10}4
\h9{11}2
\h5{12}5
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v377
\v435
\v566
\v645
\v72{11}
\v817
\v947
\v{10}{10}2
\v{11}56
\v{12}36
\v{13}25
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5787}{}
\h913
\h{11}23
\h436
\h24{11}
\h154
\h465
\h775
\h682
\h794
\h8{10}6
\h3{11}{10}
\h5{12}5
\h2{13}4
\h1{14}2
\v159
\v249
\v3{11}3
\v433
\v557
\v685
\v772
\v882
\v915
\v{10}39
\v{11}27
\v{12}16
\v{13}47
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5788}{}
\h{10}14
\h524
\h734
\h24{11}
\h{12}52
\h165
\h{10}73
\h587
\h494
\h7{10}2
\h3{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v168
\v249
\v3{11}3
\v493
\v526
\v667
\v737
\v892
\v928
\v{10}16
\v{11}39
\v{12}53
\v{13}43
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5789}{}
\h212
\h327
\h934
\h842
\h556
\h963
\h675
\h787
\h697
\h1{10}{11}
\h5{11}9
\h4{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{11}
\v556
\v672
\v785
\v848
\v933
\v{10}22
\v{11}52
\v{12}64
\v{13}36
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5790}{}
\h215
\h527
\h436
\h345
\h658
\h467
\h17{11}
\h786
\h995
\h8{10}2
\h9{11}2
\h5{12}8
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v34{10}
\v433
\v52{10}
\v658
\v717
\v846
\v992
\v{10}37
\v{11}65
\v{12}25
\v{13}84
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5791}{}
\h915
\h426
\h835
\h547
\h{11}52
\h666
\h278
\h38{11}
\h196
\h5{10}3
\h4{11}5
\h7{12}4
\h2{13}4
\h1{14}2
\v195
\v276
\v386
\v429
\v546
\v667
\v793
\v837
\v91{10}
\v{10}25
\v{11}57
\v{12}42
\v{13}32
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5792}{}
\h212
\h329
\h{10}33
\h747
\h652
\h765
\h17{10}
\h985
\h595
\h8{10}5
\h6{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v594
\v656
\v742
\v855
\v983
\v{10}36
\v{11}75
\v{12}24
\v{13}37
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5793}{}
\h219
\h{10}24
\h636
\h{11}42
\h557
\h865
\h475
\h783
\h198
\h3{10}3
\h5{11}3
\h4{12}{10}
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v475
\v556
\v637
\v785
\v865
\v972
\v{10}26
\v{11}13
\v{12}32
\v{13}42
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5794}{}
\h{10}14
\h22{11}
\h735
\h147
\h45{10}
\h366
\h774
\h{10}82
\h992
\h6{10}7
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v368
\v457
\v5{11}2
\v6{10}2
\v734
\v847
\v963
\v{10}17
\v{11}72
\v{12}35
\v{13}28
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5795}{}
\h218
\h529
\h433
\h645
\h953
\h865
\h{11}73
\h783
\h593
\h1{10}5
\h4{11}9
\h3{12}9
\h2{13}7
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v438
\v527
\v646
\v735
\v863
\v958
\v{10}17
\v{11}43
\v{12}57
\v{13}65
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5796}{}
\h218
\h924
\h737
\h14{10}
\h555
\h866
\h673
\h785
\h{11}92
\h6{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v673
\v735
\v865
\v925
\v{10}14
\v{11}45
\v{12}82
\v{13}27
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5797}{}
\h216
\h626
\h{11}32
\h745
\h653
\h866
\h575
\h18{10}
\h797
\h9{10}4
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v623
\v745
\v815
\v955
\v{10}74
\v{11}35
\v{12}22
\v{13}37
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5798}{}
\h215
\h428
\h835
\h{11}43
\h653
\h{10}62
\h873
\h18{12}
\h599
\h4{10}3
\h5{11}5
\h3{12}6
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v428
\v592
\v658
\v719
\v834
\v957
\v{10}65
\v{11}43
\v{12}24
\v{13}35
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5800}{}
\h413
\h224
\h533
\h746
\h355
\h965
\h675
\h18{12}
\h{10}92
\h9{10}2
\h{10}{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v359
\v41{11}
\v53{10}
\v625
\v713
\v832
\v964
\v{10}92
\v{11}73
\v{12}93
\v{13}44
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5801}{}
\h212
\h524
\h832
\h942
\h359
\h169
\h677
\h488
\h{11}93
\h5{10}8
\h7{11}7
\h6{12}2
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v359
\v417
\v528
\v675
\v7{11}2
\v839
\v922
\v{10}33
\v{11}45
\v{12}53
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5803}{}
\h212
\h329
\h835
\h{11}43
\h755
\h563
\h175
\h589
\h{10}93
\h9{10}2
\h7{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v562
\v676
\v756
\v833
\v9{10}2
\v{10}92
\v{11}46
\v{12}23
\v{13}36
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5804}{}
\h21{10}
\h127
\h{10}34
\h645
\h455
\h766
\h{12}72
\h885
\h793
\h3{10}6
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v648
\v763
\v826
\v955
\v{10}36
\v{11}47
\v{12}16
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5805}{}
\h218
\h922
\h436
\h846
\h558
\h{12}62
\h677
\h388
\h196
\h5{10}3
\h4{11}5
\h7{12}5
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v386
\v438
\v555
\v676
\v793
\v846
\v929
\v{10}12
\v{11}26
\v{12}66
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5806}{}
\h217
\h724
\h{10}33
\h448
\h{11}53
\h164
\h37{10}
\h884
\h694
\h4{10}3
\h6{11}8
\h5{12}4
\h2{13}6
\h1{14}2
\v168
\v21{12}
\v377
\v446
\v566
\v692
\v728
\v885
\v91{11}
\v{10}36
\v{11}23
\v{12}44
\v{13}34
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5807}{}
\h217
\h826
\h{10}32
\h{11}42
\h15{11}
\h767
\h574
\h486
\h394
\h6{10}7
\h4{11}7
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v483
\v575
\v6{10}3
\v763
\v82{10}
\v916
\v{10}35
\v{11}47
\v{12}32
\v{13}46
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5808}{}
\h913
\h22{11}
\h139
\h{11}43
\h458
\h366
\h776
\h682
\h797
\h6{10}5
\h5{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v368
\v457
\v5{11}2
\v682
\v772
\v884
\v915
\v{10}38
\v{11}46
\v{12}14
\v{13}25
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5809}{}
\h217
\h825
\h536
\h{10}42
\h452
\h{11}63
\h775
\h184
\h495
\h3{10}{10}
\h7{11}7
\h6{12}4
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v454
\v535
\v657
\v774
\v82{11}
\v918
\v{10}48
\v{11}33
\v{12}43
\v{13}28
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5810}{}
\h513
\h227
\h733
\h445
\h{12}52
\h{11}62
\h577
\h189
\h698
\h4{10}4
\h3{11}8
\h6{12}7
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v446
\v516
\v693
\v73{10}
\v819
\v922
\v{10}35
\v{11}65
\v{12}52
\v{13}66
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5811}{}
\h217
\h424
\h736
\h14{10}
\h652
\h767
\h575
\h383
\h993
\h{11}{10}2
\h{12}{11}2
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v42{10}
\v576
\v653
\v733
\v823
\v918
\v{10}75
\v{11}46
\v{12}92
\v{13}37
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5813}{}
\h413
\h622
\h734
\h24{10}
\h955
\h164
\h478
\h385
\h697
\h{10}{10}4
\h9{11}2
\h{10}{12}3
\h2{13}3
\h1{14}2
\v168
\v249
\v386
\v416
\v567
\v627
\v712
\v826
\v956
\v{10}{10}2
\v{11}38
\v{12}43
\v{13}93
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5814}{}
\h218
\h424
\h732
\h543
\h757
\h16{12}
\h{11}73
\h686
\h495
\h{10}{10}3
\h6{11}5
\h3{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v427
\v549
\v683
\v732
\v822
\v936
\v{10}19
\v{11}74
\v{12}84
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5815}{}
\h218
\h823
\h{10}32
\h546
\h657
\h965
\h17{12}
\h886
\h498
\h3{10}4
\h2{11}3
\h6{12}3
\h4{13}3
\h1{14}2
\v177
\v21{10}
\v3{10}4
\v494
\v547
\v657
\v7{10}3
\v826
\v966
\v{10}12
\v{11}22
\v{12}36
\v{13}52
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5816}{}
\h21{12}
\h428
\h733
\h544
\h855
\h765
\h175
\h385
\h596
\h6{10}8
\h{10}{11}3
\h4{12}7
\h2{13}7
\h1{14}2
\v177
\v21{12}
\v386
\v42{10}
\v545
\v673
\v733
\v853
\v949
\v{10}38
\v{11}93
\v{12}24
\v{13}56
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5817}{}
\h215
\h523
\h732
\h845
\h{12}52
\h{11}62
\h179
\h488
\h995
\h3{10}3
\h4{11}7
\h5{12}5
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v483
\v52{10}
\v6{10}3
\v712
\v822
\v936
\v{10}75
\v{11}65
\v{12}53
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5818}{}
\h415
\h824
\h23{11}
\h{10}44
\h154
\h469
\h673
\h385
\h794
\h{10}{10}2
\h6{11}5
\h7{12}7
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v386
\v415
\v558
\v674
\v793
\v826
\v916
\v{10}46
\v{11}92
\v{12}28
\v{13}33
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5822}{}
\h21{11}
\h524
\h135
\h747
\h457
\h362
\h{10}72
\h{11}82
\h498
\h8{10}6
\h7{11}2
\h8{12}2
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v368
\v454
\v524
\v63{10}
\v747
\v8{10}2
\v929
\v{10}75
\v{11}53
\v{12}72
\v{13}17
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5824}{}
\h21{12}
\h12{10}
\h632
\h746
\h556
\h466
\h678
\h488
\h895
\h3{10}6
\h7{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v462
\v558
\v634
\v747
\v836
\v9{10}2
\v{10}65
\v{11}23
\v{12}84
\v{13}45
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5825}{}
\h219
\h129
\h836
\h646
\h{11}53
\h964
\h478
\h786
\h692
\h7{10}3
\h3{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v5{11}2
\v645
\v782
\v836
\v966
\v{10}28
\v{11}14
\v{12}43
\v{13}62
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5827}{}
\h218
\h627
\h935
\h743
\h455
\h164
\h474
\h787
\h696
\h{11}{10}2
\h8{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v452
\v567
\v627
\v744
\v874
\v932
\v{10}13
\v{11}{10}2
\v{12}92
\v{13}28
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5828}{}
\h{10}13
\h427
\h23{10}
\h846
\h15{12}
\h762
\h872
\h985
\h399
\h5{10}6
\h4{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v395
\v429
\v5{10}2
\v6{11}2
\v766
\v843
\v962
\v{10}16
\v{11}28
\v{12}36
\v{13}14
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5830}{}
\h217
\h628
\h734
\h445
\h154
\h466
\h873
\h783
\h697
\h{12}{10}2
\h8{11}5
\h3{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v442
\v558
\v627
\v735
\v874
\v913
\v{10}62
\v{11}34
\v{12}{10}2
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5837}{}
\h712
\h424
\h636
\h247
\h558
\h463
\h675
\h{10}82
\h893
\h{10}{10}4
\h1{11}{12}
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v424
\v558
\v634
\v715
\v827
\v913
\v{10}82
\v{11}72
\v{12}35
\v{13}56
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5838}{}
\h217
\h822
\h439
\h646
\h554
\h764
\h{10}74
\h18{12}
\h698
\h5{10}3
\h4{11}8
\h3{12}8
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v438
\v555
\v645
\v767
\v828
\v914
\v{10}25
\v{11}66
\v{12}47
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5839}{}
\h613
\h423
\h23{10}
\h144
\h856
\h466
\h972
\h684
\h895
\h{12}{10}2
\h3{11}4
\h{11}{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v424
\v549
\v617
\v729
\v854
\v916
\v{10}62
\v{11}75
\v{12}37
\v{13}93
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5840}{}
\h{11}13
\h22{10}
\h732
\h147
\h655
\h463
\h578
\h{12}82
\h496
\h6{10}7
\h3{11}6
\h5{12}5
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v463
\v575
\v655
\v733
\v849
\v938
\v{10}93
\v{11}14
\v{12}26
\v{13}73
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5841}{}
\h413
\h623
\h23{10}
\h144
\h856
\h466
\h972
\h384
\h694
\h8{10}5
\h{12}{11}2
\h{11}{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v386
\v415
\v549
\v627
\v717
\v855
\v925
\v{10}63
\v{11}75
\v{12}38
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5842}{}
\h219
\h923
\h637
\h{10}44
\h15{12}
\h866
\h576
\h782
\h894
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v637
\v783
\v863
\v926
\v{10}46
\v{11}16
\v{12}27
\v{13}32
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5843}{}
\h21{12}
\h526
\h934
\h14{11}
\h852
\h767
\h673
\h582
\h695
\h{10}{10}3
\h4{11}8
\h3{12}5
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v526
\v672
\v762
\v857
\v934
\v{10}55
\v{11}27
\v{12}47
\v{13}37
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5844}{}
\h516
\h225
\h436
\h645
\h953
\h{10}63
\h37{11}
\h18{11}
\h895
\h4{10}5
\h7{11}7
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v377
\v437
\v51{11}
\v649
\v729
\v893
\v955
\v{10}33
\v{11}13
\v{12}53
\v{13}63
\v{14}74
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5845}{}
\h216
\h623
\h736
\h546
\h658
\h{10}62
\h177
\h588
\h{11}93
\h9{10}3
\h4{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v544
\v623
\v739
\v816
\v928
\v{10}65
\v{11}45
\v{12}64
\v{13}35
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5846}{}
\h{10}14
\h22{11}
\h636
\h147
\h752
\h464
\h675
\h{10}82
\h599
\h9{10}2
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v466
\v594
\v634
\v757
\v842
\v955
\v{10}17
\v{11}73
\v{12}35
\v{13}29
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5847}{}
\h21{10}
\h129
\h833
\h449
\h757
\h663
\h776
\h389
\h{10}94
\h5{10}3
\h6{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v448
\v5{10}3
\v665
\v752
\v837
\v966
\v{10}27
\v{11}38
\v{12}17
\v{13}43
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5848}{}
\h{10}14
\h22{11}
\h636
\h147
\h752
\h569
\h474
\h685
\h{10}92
\h9{10}2
\h3{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v22{10}
\v3{11}3
\v476
\v566
\v635
\v758
\v843
\v955
\v{10}18
\v{11}82
\v{12}36
\v{13}29
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5849}{}
\h814
\h{11}23
\h23{11}
\h143
\h653
\h866
\h374
\h587
\h492
\h{10}{10}3
\h9{11}2
\h5{12}5
\h2{13}5
\h1{14}2
\v14{10}
\v23{10}
\v377
\v445
\v584
\v654
\v776
\v815
\v956
\v{10}{10}2
\v{11}29
\v{12}17
\v{13}37
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5852}{}
\h416
\h225
\h836
\h646
\h{11}52
\h{10}62
\h374
\h584
\h893
\h9{10}5
\h1{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v377
\v41{11}
\v585
\v647
\v725
\v836
\v982
\v{10}15
\v{11}54
\v{12}42
\v{13}57
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5853}{}
\h212
\h527
\h337
\h548
\h952
\h166
\h674
\h787
\h498
\h8{10}6
\h9{11}4
\h6{12}5
\h2{13}6
\h1{14}2
\v168
\v21{12}
\v33{11}
\v418
\v522
\v675
\v762
\v8{10}3
\v956
\v{10}34
\v{11}57
\v{12}27
\v{13}47
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5855}{}
\h414
\h722
\h{12}32
\h24{11}
\h{11}53
\h864
\h674
\h186
\h398
\h9{10}4
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v249
\v395
\v41{11}
\v5{11}2
\v675
\v726
\v815
\v928
\v{10}74
\v{11}54
\v{12}33
\v{13}46
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5856}{}
\h813
\h{10}22
\h237
\h744
\h45{10}
\h365
\h974
\h18{11}
\h796
\h5{10}9
\h4{11}2
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v368
\v456
\v5{10}2
\v6{11}2
\v745
\v815
\v934
\v{10}2{10}
\v{11}13
\v{12}26
\v{13}72
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5857}{}
\h21{12}
\h12{10}
\h934
\h545
\h856
\h369
\h{11}72
\h782
\h894
\h6{10}4
\h4{11}3
\h2{12}3
\h4{13}2
\h1{14}2
\v12{12}
\v21{11}
\v368
\v4{11}2
\v548
\v6{10}3
\v783
\v854
\v935
\v{10}46
\v{11}25
\v{12}63
\v{13}34
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5858}{}
\h913
\h822
\h435
\h246
\h559
\h469
\h678
\h586
\h795
\h1{10}{10}
\h6{11}7
\h3{12}7
\h2{13}5
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v433
\v553
\v674
\v794
\v822
\v912
\v{10}2{10}
\v{11}82
\v{12}18
\v{13}65
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5859}{}
\h{11}13
\h22{10}
\h137
\h648
\h556
\h766
\h674
\h884
\h495
\h3{10}4
\h4{11}6
\h9{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{10}4
\v492
\v558
\v643
\v764
\v835
\v993
\v{10}74
\v{11}14
\v{12}26
\v{13}66
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5860}{}
\h218
\h628
\h336
\h845
\h15{10}
\h46{10}
\h{10}73
\h983
\h295
\h5{10}6
\h6{11}6
\h5{12}3
\h4{13}3
\h1{14}2
\v159
\v218
\v33{11}
\v467
\v5{10}2
\v629
\v794
\v848
\v935
\v{10}16
\v{11}55
\v{12}83
\v{13}43
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5861}{}
\h212
\h529
\h338
\h648
\h554
\h765
\h{11}72
\h686
\h197
\h7{10}3
\h9{11}4
\h4{12}6
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v33{11}
\v41{11}
\v523
\v644
\v764
\v894
\v956
\v{10}{10}2
\v{11}34
\v{12}62
\v{13}74
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5863}{}
\h21{10}
\h924
\h836
\h646
\h156
\h467
\h{10}74
\h685
\h494
\h5{10}4
\h7{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v463
\v5{10}3
\v644
\v756
\v836
\v928
\v{10}75
\v{11}62
\v{12}13
\v{13}29
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5864}{}
\h218
\h826
\h13{10}
\h545
\h658
\h765
\h574
\h883
\h495
\h7{10}6
\h3{11}9
\h4{12}9
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v493
\v543
\v658
\v764
\v826
\v972
\v{10}13
\v{11}35
\v{12}65
\v{13}{10}2
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5865}{}
\h{10}13
\h427
\h23{10}
\h945
\h852
\h564
\h175
\h38{10}
\h797
\h6{10}6
\h4{11}4
\h7{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v386
\v429
\v567
\v673
\v793
\v856
\v942
\v{10}14
\v{11}2{10}
\v{12}37
\v{13}17
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5866}{}
\h815
\h22{10}
\h43{10}
\h546
\h15{12}
\h762
\h{10}74
\h883
\h393
\h5{10}4
\h4{11}8
\h2{12}5
\h6{13}4
\h1{14}2
\v159
\v22{10}
\v395
\v438
\v546
\v694
\v766
\v817
\v964
\v{10}76
\v{11}44
\v{12}29
\v{13}14
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5867}{}
\h21{10}
\h627
\h539
\h347
\h453
\h663
\h576
\h{10}82
\h19{10}
\h4{10}{10}
\h8{11}5
\h7{12}2
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v34{10}
\v455
\v534
\v624
\v757
\v8{11}2
\v966
\v{10}44
\v{11}72
\v{12}17
\v{13}29
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5868}{}
\h518
\h626
\h237
\h842
\h952
\h46{10}
\h176
\h684
\h795
\h3{10}{10}
\h{11}{11}3
\h2{12}3
\h4{13}4
\h1{14}2
\v177
\v239
\v3{10}4
\v467
\v51{11}
\v626
\v772
\v849
\v932
\v{10}44
\v{11}56
\v{12}27
\v{13}19
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5869}{}
\h21{12}
\h128
\h834
\h545
\h757
\h663
\h776
\h487
\h{10}93
\h5{10}6
\h3{11}5
\h4{12}8
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v546
\v667
\v752
\v838
\v924
\v{10}45
\v{11}82
\v{12}39
\v{13}72
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5871}{}
\h216
\h525
\h935
\h746
\h458
\h569
\h{11}72
\h{10}82
\h395
\h6{10}5
\h4{11}3
\h1{12}5
\h2{13}7
\h1{14}2
\v1{12}2
\v21{12}
\v395
\v456
\v524
\v6{10}2
\v747
\v818
\v93{10}
\v{10}26
\v{11}73
\v{12}53
\v{13}43
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5872}{}
\h716
\h229
\h{10}32
\h942
\h658
\h562
\h474
\h684
\h197
\h3{10}{10}
\h9{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v475
\v567
\v653
\v715
\v872
\v947
\v{10}35
\v{11}22
\v{12}39
\v{13}19
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5873}{}
\h416
\h224
\h33{11}
\h746
\h553
\h762
\h873
\h18{11}
\h698
\h{10}{10}3
\h4{11}7
\h9{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v33{11}
\v41{10}
\v558
\v627
\v742
\v852
\v966
\v{10}19
\v{11}74
\v{12}84
\v{13}46
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5874}{}
\h814
\h227
\h733
\h944
\h45{10}
\h16{11}
\h672
\h384
\h697
\h5{10}6
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v386
\v457
\v5{10}3
\v672
\v735
\v816
\v922
\v{10}38
\v{11}{10}2
\v{12}15
\v{13}45
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5877}{}
\h815
\h225
\h438
\h{10}43
\h757
\h368
\h579
\h983
\h496
\h8{10}3
\h1{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v436
\v575
\v6{11}2
\v723
\v819
\v984
\v{10}45
\v{11}64
\v{12}35
\v{13}13
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5878}{}
\h215
\h42{10}
\h536
\h343
\h15{11}
\h{10}63
\h972
\h{12}82
\h593
\h7{10}3
\h4{11}9
\h2{12}6
\h6{13}3
\h1{14}2
\v159
\v21{11}
\v34{10}
\v429
\v536
\v649
\v719
\v893
\v976
\v{10}64
\v{11}34
\v{12}53
\v{13}65
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5879}{}
\h218
\h823
\h534
\h842
\h756
\h16{11}
\h475
\h787
\h39{10}
\h6{10}8
\h4{11}8
\h5{12}6
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v395
\v474
\v539
\v6{10}3
\v753
\v822
\v934
\v{10}13
\v{11}2{10}
\v{12}65
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5881}{}
\h614
\h425
\h233
\h349
\h853
\h{10}63
\h{12}72
\h18{12}
\h995
\h6{10}5
\h4{11}3
\h5{12}3
\h2{13}5
\h1{14}2
\v186
\v23{10}
\v34{10}
\v429
\v539
\v619
\v7{11}2
\v857
\v927
\v{10}15
\v{11}55
\v{12}43
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5882}{}
\h515
\h724
\h238
\h647
\h556
\h965
\h875
\h18{11}
\h792
\h8{10}6
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v514
\v648
\v727
\v873
\v963
\v{10}12
\v{11}23
\v{12}83
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5884}{}
\h712
\h{10}22
\h432
\h546
\h256
\h369
\h{10}74
\h786
\h19{10}
\h6{10}8
\h4{11}5
\h8{12}5
\h2{13}3
\h1{14}2
\v195
\v258
\v368
\v438
\v549
\v637
\v717
\v857
\v91{10}
\v{10}25
\v{11}45
\v{12}24
\v{13}84
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5885}{}
\h{10}12
\h422
\h536
\h246
\h359
\h762
\h{10}74
\h885
\h19{10}
\h6{10}8
\h4{11}5
\h7{12}6
\h2{13}3
\h1{14}2
\v195
\v249
\v359
\v429
\v53{10}
\v628
\v766
\v844
\v965
\v{10}16
\v{11}36
\v{12}14
\v{13}84
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5886}{}
\h813
\h722
\h{12}32
\h442
\h558
\h266
\h37{11}
\h189
\h794
\h6{10}6
\h4{11}5
\h{10}{12}3
\h2{13}3
\h1{14}2
\v186
\v267
\v377
\v447
\v558
\v646
\v727
\v815
\v929
\v{10}84
\v{11}18
\v{12}37
\v{13}57
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5887}{}
\h219
\h{10}22
\h533
\h746
\h157
\h467
\h578
\h386
\h698
\h4{10}6
\h9{11}3
\h7{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v386
\v464
\v534
\v694
\v748
\v832
\v983
\v{10}28
\v{11}15
\v{12}29
\v{13}43
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5888}{}
\h21{11}
\h727
\h636
\h944
\h156
\h467
\h678
\h385
\h597
\h4{10}6
\h9{11}2
\h8{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v464
\v594
\v634
\v723
\v884
\v947
\v{10}{10}2
\v{11}65
\v{12}36
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5889}{}
\h516
\h225
\h934
\h644
\h559
\h16{11}
\h972
\h48{10}
\h{10}93
\h3{10}5
\h7{11}5
\h4{12}4
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v484
\v514
\v649
\v729
\v8{10}2
\v934
\v{10}45
\v{11}16
\v{12}65
\v{13}36
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5893}{}
\h{10}12
\h229
\h638
\h445
\h15{12}
\h362
\h773
\h884
\h995
\h7{10}4
\h4{11}9
\h2{12}4
\h5{13}3
\h1{14}2
\v159
\v22{10}
\v368
\v447
\v567
\v639
\v773
\v885
\v945
\v{10}16
\v{11}28
\v{12}17
\v{13}56
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5894}{}
\h{11}13
\h726
\h237
\h842
\h45{10}
\h164
\h379
\h984
\h695
\h4{10}3
\h{10}{11}2
\h6{12}2
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v377
\v455
\v567
\v693
\v728
\v848
\v935
\v{10}47
\v{11}18
\v{12}74
\v{13}26
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5896}{}
\h41{10}
\h226
\h539
\h743
\h356
\h864
\h674
\h786
\h695
\h9{10}3
\h1{11}{10}
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v41{11}
\v53{10}
\v672
\v744
\v824
\v955
\v{10}43
\v{11}92
\v{12}64
\v{13}84
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5901}{}
\h515
\h227
\h338
\h{10}43
\h454
\h665
\h777
\h488
\h895
\h1{10}{11}
\h6{11}8
\h5{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v33{11}
\v453
\v51{11}
\v665
\v776
\v854
\v92{10}
\v{10}13
\v{11}33
\v{12}82
\v{13}45
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5902}{}
\h218
\h727
\h434
\h14{11}
\h558
\h368
\h676
\h585
\h{11}93
\h7{10}2
\h8{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v368
\v439
\v553
\v676
\v728
\v838
\v9{10}2
\v{10}17
\v{11}63
\v{12}43
\v{13}56
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5906}{}
\h715
\h424
\h234
\h447
\h953
\h565
\h776
\h388
\h{10}94
\h5{10}8
\h1{11}8
\h6{12}8
\h2{13}6
\h1{14}2
\v1{11}3
\v23{10}
\v386
\v422
\v564
\v639
\v716
\v82{11}
\v956
\v{10}63
\v{11}44
\v{12}14
\v{13}73
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5907}{}
\h915
\h723
\h434
\h24{11}
\h658
\h963
\h576
\h186
\h694
\h8{10}3
\h4{11}8
\h3{12}{10}
\h2{13}3
\h1{14}2
\v186
\v249
\v3{12}2
\v438
\v576
\v654
\v726
\v837
\v915
\v{10}27
\v{11}73
\v{12}65
\v{13}48
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5910}{}
\h414
\h224
\h737
\h346
\h854
\h{11}63
\h{10}73
\h785
\h19{10}
\h9{10}4
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v34{10}
\v41{11}
\v5{11}2
\v62{10}
\v735
\v814
\v946
\v{10}74
\v{11}63
\v{12}53
\v{13}73
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5911}{}
\h21{11}
\h826
\h733
\h943
\h457
\h165
\h575
\h884
\h39{10}
\h{11}{10}3
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v457
\v576
\v665
\v739
\v826
\v947
\v{10}34
\v{11}55
\v{12}44
\v{13}18
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5912}{}
\h218
\h529
\h138
\h448
\h558
\h{12}62
\h773
\h385
\h794
\h6{10}3
\h8{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v448
\v523
\v6{10}3
\v772
\v883
\v937
\v{10}16
\v{11}93
\v{12}42
\v{13}56
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5913}{}
\h419
\h527
\h{10}34
\h24{11}
\h155
\h962
\h377
\h886
\h495
\h7{10}5
\h5{11}3
\h6{12}5
\h2{13}5
\h1{14}2
\v159
\v249
\v377
\v418
\v529
\v657
\v7{10}3
\v883
\v963
\v{10}34
\v{11}66
\v{12}28
\v{13}13
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5914}{}
\h41{10}
\h22{10}
\h637
\h446
\h853
\h{10}62
\h574
\h685
\h995
\h1{10}6
\h5{11}3
\h3{12}{10}
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v413
\v574
\v635
\v7{10}3
\v856
\v972
\v{10}42
\v{11}53
\v{12}24
\v{13}39
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5915}{}
\h{11}12
\h22{10}
\h835
\h644
\h453
\h569
\h378
\h884
\h693
\h1{10}6
\h4{11}6
\h9{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v377
\v456
\v567
\v645
\v755
\v835
\v993
\v{10}47
\v{11}16
\v{12}26
\v{13}12
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5920}{}
\h515
\h22{11}
\h932
\h846
\h654
\h463
\h174
\h38{10}
\h894
\h{11}{10}3
\h6{11}3
\h4{12}8
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v386
\v466
\v516
\v656
\v767
\v845
\v938
\v{10}14
\v{11}37
\v{12}93
\v{13}26
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5921}{}
\h812
\h425
\h233
\h644
\h454
\h369
\h776
\h{12}82
\h695
\h9{10}4
\h1{11}{10}
\h5{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v23{10}
\v368
\v423
\v539
\v645
\v776
\v814
\v928
\v{10}13
\v{11}92
\v{12}62
\v{13}73
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5924}{}
\h513
\h{11}23
\h934
\h743
\h254
\h464
\h579
\h383
\h19{11}
\h{11}{10}2
\h9{11}3
\h4{12}6
\h2{13}5
\h1{14}2
\v195
\v258
\v386
\v466
\v516
\v653
\v749
\v815
\v938
\v{10}48
\v{11}28
\v{12}92
\v{13}37
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5926}{}
\h415
\h529
\h733
\h246
\h757
\h468
\h178
\h{11}82
\h696
\h8{10}5
\h3{11}7
\h6{12}5
\h2{13}3
\h1{14}2
\v177
\v249
\v3{11}3
\v415
\v52{11}
\v693
\v732
\v846
\v916
\v{10}38
\v{11}84
\v{12}63
\v{13}82
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5929}{}
\h215
\h{11}22
\h537
\h944
\h355
\h664
\h975
\h487
\h599
\h4{10}3
\h1{11}9
\h6{12}6
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v482
\v536
\v666
\v719
\v858
\v943
\v{10}65
\v{11}26
\v{12}39
\v{13}22
\v{14}72
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5930}{}
\h21{12}
\h126
\h538
\h945
\h854
\h762
\h476
\h385
\h695
\h{10}{10}3
\h4{11}7
\h5{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v474
\v539
\v694
\v724
\v853
\v942
\v{10}73
\v{11}92
\v{12}57
\v{13}37
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5932}{}
\h614
\h226
\h735
\h643
\h856
\h467
\h174
\h{10}83
\h992
\h{12}{10}2
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v466
\v576
\v613
\v739
\v823
\v945
\v{10}17
\v{11}63
\v{12}37
\v{13}83
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5933}{}
\h417
\h824
\h732
\h842
\h554
\h{11}63
\h27{11}
\h185
\h493
\h6{10}6
\h{10}{11}4
\h3{12}{10}
\h2{13}3
\h1{14}2
\v186
\v276
\v3{12}2
\v418
\v558
\v682
\v736
\v822
\v932
\v{10}47
\v{11}15
\v{12}28
\v{13}75
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5934}{}
\h212
\h326
\h835
\h744
\h555
\h963
\h{11}73
\h18{12}
\h698
\h4{10}6
\h7{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v32{12}
\v419
\v557
\v694
\v747
\v839
\v924
\v{10}55
\v{11}43
\v{12}65
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5935}{}
\h913
\h{11}22
\h434
\h644
\h25{10}
\h164
\h975
\h387
\h493
\h8{10}5
\h6{11}5
\h7{12}7
\h2{13}3
\h1{14}2
\v168
\v258
\v386
\v436
\v567
\v647
\v793
\v837
\v916
\v{10}44
\v{11}29
\v{12}14
\v{13}28
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5936}{}
\h418
\h223
\h43{10}
\h348
\h852
\h963
\h674
\h186
\h598
\h{11}{10}3
\h8{11}5
\h6{12}3
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v34{10}
\v412
\v527
\v675
\v785
\v856
\v966
\v{10}52
\v{11}46
\v{12}15
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5939}{}
\h218
\h529
\h13{11}
\h449
\h955
\h763
\h577
\h385
\h794
\h6{10}3
\h8{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v448
\v525
\v6{10}3
\v763
\v883
\v955
\v{10}15
\v{11}93
\v{12}34
\v{13}47
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5940}{}
\h217
\h726
\h935
\h444
\h755
\h566
\h{10}73
\h18{11}
\h893
\h3{10}3
\h5{11}5
\h4{12}{10}
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v448
\v565
\v6{10}3
\v723
\v845
\v912
\v{10}74
\v{11}63
\v{12}53
\v{13}25
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5941}{}
\h21{10}
\h723
\h935
\h647
\h853
\h{10}64
\h973
\h483
\h194
\h3{10}{10}
\h6{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v484
\v594
\v647
\v726
\v857
\v934
\v{10}24
\v{11}56
\v{12}16
\v{13}46
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5943}{}
\h21{11}
\h526
\h935
\h448
\h352
\h763
\h177
\h489
\h{11}93
\h9{10}3
\h6{11}4
\h2{12}5
\h6{13}2
\h1{14}2
\v177
\v21{11}
\v359
\v444
\v523
\v6{11}2
\v766
\v876
\v937
\v{10}65
\v{11}27
\v{12}46
\v{13}17
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5948}{}
\h914
\h228
\h833
\h643
\h453
\h569
\h377
\h885
\h19{11}
\h6{10}8
\h4{11}7
\h7{12}5
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v377
\v456
\v567
\v646
\v757
\v835
\v913
\v{10}25
\v{11}38
\v{12}93
\v{13}17
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5949}{}
\h713
\h{11}23
\h632
\h548
\h255
\h46{10}
\h17{11}
\h984
\h398
\h6{10}4
\h9{11}3
\h2{12}3
\h4{13}4
\h1{14}2
\v177
\v257
\v395
\v467
\v548
\v637
\v714
\v83{10}
\v983
\v{10}19
\v{11}27
\v{12}74
\v{13}44
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5953}{}
\h21{10}
\h{11}22
\h735
\h{10}44
\h853
\h663
\h776
\h484
\h194
\h3{10}{11}
\h6{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v484
\v594
\v665
\v734
\v853
\v966
\v{10}47
\v{11}23
\v{12}12
\v{13}25
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5954}{}
\h212
\h823
\h{10}34
\h34{10}
\h757
\h663
\h874
\h18{10}
\h{10}92
\h4{10}3
\h5{11}8
\h2{12}4
\h5{13}4
\h1{14}2
\v186
\v21{11}
\v34{10}
\v419
\v5{11}2
\v666
\v755
\v825
\v967
\v{10}36
\v{11}26
\v{12}72
\v{13}47
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5956}{}
\h613
\h226
\h635
\h743
\h955
\h16{10}
\h479
\h787
\h399
\h5{10}5
\h8{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v475
\v5{10}3
\v612
\v744
\v829
\v914
\v{10}46
\v{11}33
\v{12}93
\v{13}74
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5957}{}
\h717
\h227
\h832
\h943
\h457
\h164
\h{10}73
\h{12}82
\h39{10}
\h6{10}5
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v456
\v567
\v6{10}2
\v71{10}
\v839
\v922
\v{10}34
\v{11}55
\v{12}44
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5958}{}
\h219
\h925
\h832
\h148
\h459
\h866
\h577
\h487
\h795
\h6{10}4
\h3{11}4
\h5{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v453
\v575
\v6{10}3
\v792
\v833
\v922
\v{10}37
\v{11}17
\v{12}72
\v{13}57
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5964}{}
\h515
\h226
\h538
\h145
\h455
\h668
\h37{10}
\h785
\h{11}93
\h8{10}4
\h4{11}6
\h7{12}4
\h2{13}7
\h1{14}2
\v14{10}
\v22{11}
\v377
\v456
\v512
\v642
\v784
\v828
\v958
\v{10}1{10}
\v{11}93
\v{12}82
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5965}{}
\h713
\h925
\h23{10}
\h843
\h{10}53
\h165
\h475
\h382
\h794
\h4{10}8
\h6{11}8
\h2{12}{11}
\h5{13}3
\h1{14}2
\v168
\v239
\v386
\v473
\v585
\v665
\v718
\v849
\v925
\v{10}14
\v{11}45
\v{12}37
\v{13}57
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5969}{}
\h216
\h722
\h834
\h643
\h{11}53
\h567
\h179
\h489
\h599
\h3{10}8
\h7{11}6
\h4{12}6
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v484
\v563
\v649
\v729
\v812
\v922
\v{10}75
\v{11}55
\v{12}33
\v{13}83
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5972}{}
\h912
\h525
\h235
\h349
\h652
\h{11}63
\h974
\h785
\h{10}94
\h1{10}7
\h4{11}9
\h2{12}3
\h4{13}2
\h1{14}2
\v1{10}4
\v239
\v34{10}
\v4{11}2
\v52{10}
\v658
\v735
\v855
\v916
\v{10}27
\v{11}15
\v{12}44
\v{13}74
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5973}{}
\h{11}13
\h725
\h237
\h{11}42
\h852
\h963
\h47{10}
\h184
\h397
\h6{10}7
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v395
\v474
\v585
\v6{10}2
\v729
\v857
\v933
\v{10}54
\v{11}13
\v{12}24
\v{13}46
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5974}{}
\h412
\h527
\h235
\h{10}43
\h953
\h{10}64
\h672
\h784
\h994
\h3{10}8
\h1{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{10}4
\v41{11}
\v52{11}
\v616
\v735
\v874
\v954
\v{10}42
\v{11}82
\v{12}23
\v{13}45
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5976}{}
\h813
\h425
\h238
\h844
\h{11}53
\h36{10}
\h179
\h589
\h498
\h7{10}6
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v368
\v427
\v584
\v6{11}2
\v7{10}2
\v813
\v929
\v{10}34
\v{11}14
\v{12}45
\v{13}64
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5977}{}
\h715
\h424
\h23{11}
\h747
\h654
\h962
\h573
\h189
\h696
\h3{10}{10}
\h{11}{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v42{10}
\v576
\v654
\v713
\v825
\v966
\v{10}53
\v{11}65
\v{12}18
\v{13}37
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5980}{}
\h21{10}
\h628
\h138
\h443
\h853
\h964
\h{10}72
\h685
\h797
\h3{10}5
\h5{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v626
\v745
\v855
\v933
\v{10}75
\v{11}53
\v{12}16
\v{13}65
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5981}{}
\h715
\h227
\h832
\h648
\h453
\h663
\h174
\h38{10}
\h{11}93
\h8{10}4
\h4{11}7
\h{10}{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v386
\v456
\v576
\v642
\v714
\v837
\v924
\v{10}39
\v{11}92
\v{12}19
\v{13}84
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5982}{}
\h{11}13
\h824
\h436
\h24{11}
\h658
\h562
\h673
\h187
\h497
\h9{10}3
\h3{11}{10}
\h7{12}3
\h2{13}3
\h1{14}2
\v186
\v249
\v3{11}3
\v436
\v567
\v652
\v766
\v826
\v973
\v{10}39
\v{11}18
\v{12}28
\v{13}47
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5983}{}
\h715
\h229
\h{10}34
\h844
\h753
\h164
\h475
\h688
\h895
\h5{10}6
\h3{11}3
\h4{12}9
\h2{13}7
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v475
\v564
\v683
\v714
\v845
\v976
\v{10}32
\v{11}28
\v{12}13
\v{13}93
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5986}{}
\h515
\h224
\h43{10}
\h14{10}
\h954
\h563
\h773
\h383
\h896
\h4{10}8
\h{11}{11}2
\h9{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v386
\v437
\v515
\v626
\v776
\v863
\v957
\v{10}16
\v{11}47
\v{12}{10}2
\v{13}56
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5987}{}
\h215
\h625
\h134
\h344
\h{10}53
\h962
\h478
\h589
\h296
\h6{10}7
\h{10}{11}4
\h8{12}4
\h4{13}5
\h1{14}2
\v13{11}
\v218
\v34{10}
\v476
\v535
\v628
\v713
\v893
\v967
\v{10}56
\v{11}24
\v{12}75
\v{13}55
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5989}{}
\h218
\h922
\h733
\h945
\h454
\h764
\h17{11}
\h687
\h395
\h5{10}7
\h6{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v457
\v5{10}3
\v683
\v733
\v854
\v922
\v{10}12
\v{11}24
\v{12}73
\v{13}84
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5990}{}
\h216
\h924
\h437
\h846
\h359
\h{10}64
\h576
\h786
\h495
\h7{10}3
\h1{11}5
\h5{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v436
\v575
\v6{11}2
\v782
\v813
\v927
\v{10}64
\v{11}34
\v{12}57
\v{13}26
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5991}{}
\h{10}13
\h626
\h434
\h744
\h257
\h567
\h872
\h38{11}
\h19{12}
\h4{10}2
\h9{11}5
\h5{12}6
\h2{13}5
\h1{14}2
\v195
\v258
\v386
\v437
\v566
\v628
\v749
\v834
\v956
\v{10}16
\v{11}48
\v{12}24
\v{13}18
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5992}{}
\h612
\h727
\h238
\h943
\h{11}52
\h468
\h174
\h{10}84
\h39{10}
\h8{10}3
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v395
\v466
\v576
\v61{10}
\v72{10}
\v819
\v947
\v{10}35
\v{11}55
\v{12}42
\v{13}54
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5993}{}
\h{10}13
\h22{10}
\h{11}33
\h442
\h154
\h964
\h377
\h886
\h792
\h8{10}4
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v377
\v448
\v558
\v647
\v793
\v882
\v963
\v{10}16
\v{11}38
\v{12}28
\v{13}15
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5995}{}
\h216
\h722
\h834
\h945
\h657
\h{10}64
\h774
\h486
\h696
\h1{10}4
\h3{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v654
\v725
\v812
\v922
\v{10}62
\v{11}74
\v{12}36
\v{13}57
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{5996}{}
\h216
\h623
\h433
\h{10}42
\h655
\h866
\h773
\h184
\h39{10}
\h{12}{10}2
\h9{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v439
\v585
\v623
\v734
\v815
\v929
\v{10}43
\v{11}57
\v{12}46
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6000}{}
\h216
\h725
\h836
\h647
\h{11}53
\h963
\h773
\h485
\h695
\h1{10}4
\h3{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v645
\v725
\v812
\v962
\v{10}74
\v{11}54
\v{12}24
\v{13}48
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6001}{}
\h215
\h524
\h635
\h446
\h557
\h{11}63
\h874
\h188
\h895
\h{10}{10}4
\h3{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v448
\v523
\v63{10}
\v71{10}
\v872
\v926
\v{10}46
\v{11}33
\v{12}52
\v{13}93
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6003}{}
\h417
\h223
\h432
\h547
\h955
\h764
\h177
\h786
\h{10}94
\h9{10}3
\h3{11}7
\h8{12}5
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v412
\v522
\v63{10}
\v762
\v875
\v955
\v{10}92
\v{11}15
\v{12}46
\v{13}84
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6004}{}
\h21{12}
\h824
\h934
\h149
\h853
\h965
\h572
\h687
\h{10}92
\h5{10}6
\h4{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v573
\v684
\v774
\v823
\v933
\v{10}45
\v{11}55
\v{12}27
\v{13}35
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6005}{}
\h512
\h622
\h732
\h844
\h955
\h269
\h479
\h387
\h498
\h{11}{10}3
\h{10}{11}3
\h1{12}4
\h2{13}4
\h1{14}2
\v1{12}2
\v267
\v386
\v472
\v51{11}
\v62{11}
\v712
\v822
\v932
\v{10}83
\v{11}64
\v{12}45
\v{13}74
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6006}{}
\h21{11}
\h12{10}
\h{10}34
\h943
\h853
\h{10}63
\h{12}72
\h782
\h692
\h5{10}2
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v5{10}2
\v692
\v782
\v854
\v944
\v{10}33
\v{11}23
\v{12}43
\v{13}15
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6007}{}
\h21{10}
\h624
\h734
\h845
\h653
\h{12}62
\h17{12}
\h787
\h595
\h9{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v623
\v735
\v847
\v955
\v{10}27
\v{11}37
\v{12}15
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6008}{}
\h21{12}
\h12{10}
\h533
\h644
\h755
\h564
\h{11}72
\h{12}82
\h697
\h8{10}2
\h4{11}5
\h3{12}4
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v533
\v645
\v757
\v837
\v965
\v{10}46
\v{11}25
\v{12}53
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6009}{}
\h812
\h623
\h235
\h543
\h654
\h764
\h973
\h{11}82
\h{12}92
\h1{10}{12}
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v4{11}2
\v548
\v623
\v733
\v813
\v925
\v{10}14
\v{11}62
\v{12}72
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6010}{}
\h41{10}
\h528
\h832
\h249
\h153
\h36{10}
\h973
\h{10}84
\h794
\h8{10}4
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v249
\v368
\v414
\v52{10}
\v6{11}2
\v793
\v837
\v974
\v{10}35
\v{11}45
\v{12}73
\v{13}24
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6011}{}
\h21{11}
\h{11}23
\h735
\h845
\h15{10}
\h767
\h674
\h587
\h495
\h3{10}5
\h4{11}6
\h5{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v492
\v584
\v676
\v733
\v846
\v993
\v{10}74
\v{11}23
\v{12}35
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6012}{}
\h219
\h422
\h532
\h646
\h954
\h{10}64
\h875
\h983
\h793
\h1{10}7
\h3{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v42{10}
\v53{10}
\v622
\v736
\v873
\v953
\v{10}63
\v{11}1{10}
\v{12}44
\v{13}52
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6013}{}
\h418
\h223
\h{11}32
\h{12}42
\h35{10}
\h965
\h872
\h784
\h693
\h7{10}3
\h4{11}4
\h1{12}4
\h2{13}4
\h1{14}2
\v1{12}2
\v22{11}
\v359
\v41{10}
\v52{10}
\v694
\v782
\v874
\v963
\v{10}73
\v{11}35
\v{12}13
\v{13}32
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6014}{}
\h41{10}
\h223
\h133
\h345
\h654
\h562
\h673
\h885
\h793
\h{12}{10}2
\h{11}{11}2
\h9{12}3
\h2{13}9
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v412
\v524
\v652
\v763
\v844
\v975
\v{10}54
\v{11}{11}2
\v{12}{10}2
\v{13}83
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6015}{}
\h212
\h324
\h636
\h845
\h{10}54
\h962
\h577
\h486
\h596
\h1{10}8
\h7{11}7
\h6{12}7
\h2{13}6
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v417
\v572
\v639
\v729
\v849
\v964
\v{10}53
\v{11}63
\v{12}34
\v{13}48
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6016}{}
\h41{10}
\h225
\h538
\h942
\h{10}52
\h467
\h775
\h185
\h599
\h8{10}5
\h3{11}6
\h8{12}2
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v415
\v536
\v685
\v725
\v8{10}2
\v947
\v{10}57
\v{11}42
\v{12}52
\v{13}37
\v{14}18
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6017}{}
\h813
\h726
\h638
\h544
\h854
\h{10}63
\h675
\h983
\h295
\h1{10}4
\h4{11}{10}
\h3{12}7
\h2{13}2
\h1{14}2
\v1{10}4
\v294
\v3{12}2
\v4{11}2
\v546
\v634
\v727
\v814
\v944
\v{10}66
\v{11}16
\v{12}53
\v{13}24
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6018}{}
\h615
\h725
\h439
\h549
\h256
\h36{11}
\h674
\h983
\h793
\h8{10}5
\h5{11}6
\h1{12}3
\h2{13}7
\h1{14}2
\v1{12}2
\v258
\v368
\v439
\v547
\v616
\v727
\v855
\v985
\v{10}72
\v{11}1{10}
\v{12}26
\v{13}37
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6019}{}
\h417
\h923
\h234
\h846
\h{10}53
\h566
\h{10}72
\h985
\h697
\h3{10}4
\h4{11}4
\h1{12}4
\h2{13}5
\h1{14}2
\v1{12}2
\v23{10}
\v3{10}4
\v41{10}
\v566
\v636
\v7{10}3
\v847
\v926
\v{10}52
\v{11}15
\v{12}25
\v{13}54
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6020}{}
\h41{10}
\h22{11}
\h33{11}
\h14{10}
\h653
\h765
\h573
\h684
\h994
\h4{10}8
\h5{11}6
\h7{12}3
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v419
\v574
\v653
\v766
\v876
\v954
\v{10}84
\v{11}47
\v{12}64
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6021}{}
\h216
\h42{10}
\h337
\h148
\h557
\h665
\h776
\h886
\h795
\h6{10}7
\h4{11}7
\h2{12}8
\h5{13}4
\h1{14}2
\v14{10}
\v21{11}
\v33{11}
\v429
\v558
\v664
\v772
\v817
\v949
\v{10}39
\v{11}65
\v{12}54
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6029}{}
\h216
\h722
\h632
\h443
\h154
\h668
\h379
\h{11}82
\h{10}94
\h9{10}3
\h{10}{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v448
\v558
\v633
\v722
\v812
\v928
\v{10}92
\v{11}84
\v{12}73
\v{13}83
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6030}{}
\h216
\h626
\h736
\h{12}42
\h555
\h665
\h974
\h882
\h594
\h1{10}{10}
\h4{11}{10}
\h3{12}4
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v4{11}2
\v554
\v624
\v739
\v817
\v972
\v{10}53
\v{11}64
\v{12}22
\v{13}34
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6031}{}
\h21{12}
\h12{12}
\h{10}34
\h942
\h453
\h667
\h{10}72
\h586
\h494
\h7{10}5
\h6{11}2
\h3{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v454
\v585
\v665
\v755
\v892
\v948
\v{10}34
\v{11}44
\v{12}73
\v{13}24
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6032}{}
\h21{12}
\h129
\h932
\h543
\h757
\h{10}62
\h675
\h885
\h597
\h7{10}6
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v545
\v675
\v755
\v844
\v938
\v{10}24
\v{11}34
\v{12}63
\v{13}82
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6033}{}
\h21{12}
\h12{11}
\h{10}33
\h942
\h658
\h562
\h672
\h783
\h894
\h9{10}4
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v652
\v762
\v872
\v946
\v{10}35
\v{11}47
\v{12}27
\v{13}37
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6038}{}
\h21{11}
\h128
\h832
\h643
\h755
\h{11}63
\h875
\h{12}82
\h596
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v646
\v756
\v834
\v922
\v{10}37
\v{11}63
\v{12}53
\v{13}16
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6039}{}
\h{12}12
\h22{11}
\h635
\h542
\h654
\h167
\h774
\h587
\h995
\h8{10}5
\h4{11}6
\h3{12}6
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v544
\v632
\v743
\v864
\v993
\v{10}56
\v{11}34
\v{12}17
\v{13}28
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6040}{}
\h218
\h924
\h{12}32
\h446
\h356
\h667
\h478
\h784
\h197
\h5{10}6
\h6{11}8
\h2{12}5
\h5{13}3
\h1{14}2
\v195
\v21{11}
\v359
\v443
\v5{10}3
\v665
\v784
\v894
\v923
\v{10}13
\v{11}82
\v{12}34
\v{13}24
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6041}{}
\h416
\h526
\h236
\h347
\h756
\h965
\h677
\h187
\h795
\h6{10}3
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v34{10}
\v41{11}
\v52{11}
\v673
\v754
\v835
\v964
\v{10}13
\v{11}29
\v{12}93
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6042}{}
\h614
\h724
\h{10}34
\h24{11}
\h45{10}
\h164
\h379
\h885
\h693
\h4{10}3
\h8{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v168
\v249
\v377
\v455
\v567
\v618
\v728
\v883
\v993
\v{10}12
\v{11}29
\v{12}75
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6043}{}
\h219
\h{10}23
\h732
\h844
\h15{10}
\h{10}64
\h776
\h{12}82
\h495
\h3{10}2
\h4{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v492
\v5{10}2
\v6{11}2
\v734
\v848
\v936
\v{10}24
\v{11}14
\v{12}44
\v{13}25
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6044}{}
\h715
\h{11}23
\h637
\h24{10}
\h{10}54
\h665
\h176
\h885
\h495
\h5{10}5
\h3{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v249
\v3{11}3
\v493
\v5{10}3
\v633
\v716
\v884
\v992
\v{10}55
\v{11}24
\v{12}13
\v{13}35
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6045}{}
\h414
\h723
\h533
\h645
\h25{10}
\h964
\h{12}72
\h18{12}
\h797
\h4{10}5
\h5{11}5
\h3{12}8
\h2{13}4
\h1{14}2
\v186
\v258
\v3{12}2
\v419
\v538
\v649
\v727
\v812
\v964
\v{10}29
\v{11}48
\v{12}52
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6049}{}
\h712
\h226
\h637
\h14{10}
\h{10}52
\h564
\h774
\h486
\h698
\h5{10}3
\h3{11}{10}
\h{12}{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v485
\v564
\v636
\v716
\v828
\v915
\v{10}53
\v{11}43
\v{12}57
\v{13}38
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6050}{}
\h215
\h622
\h439
\h747
\h655
\h{10}63
\h972
\h184
\h399
\h{10}{10}4
\h8{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v439
\v585
\v623
\v713
\v829
\v975
\v{10}64
\v{11}52
\v{12}92
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6052}{}
\h41{10}
\h227
\h733
\h642
\h756
\h{12}62
\h{11}72
\h389
\h198
\h6{10}4
\h5{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v386
\v41{11}
\v5{11}2
\v646
\v732
\v848
\v927
\v{10}37
\v{11}74
\v{12}62
\v{13}52
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6053}{}
\h216
\h623
\h433
\h843
\h657
\h{10}64
\h973
\h783
\h194
\h3{10}{10}
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v439
\v594
\v623
\v735
\v813
\v925
\v{10}62
\v{11}47
\v{12}75
\v{13}55
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6055}{}
\h212
\h32{10}
\h{11}33
\h548
\h854
\h466
\h774
\h983
\h892
\h1{10}8
\h6{11}8
\h5{12}2
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v415
\v548
\v6{11}2
\v775
\v854
\v982
\v{10}63
\v{11}34
\v{12}53
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6056}{}
\h214
\h429
\h334
\h{10}44
\h954
\h16{10}
\h{10}72
\h886
\h596
\h4{10}4
\h6{11}6
\h5{12}4
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v33{11}
\v428
\v593
\v61{10}
\v73{10}
\v882
\v957
\v{10}43
\v{11}63
\v{12}74
\v{13}23
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6057}{}
\h21{12}
\h12{12}
\h{12}32
\h643
\h855
\h764
\h674
\h983
\h596
\h8{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v643
\v765
\v855
\v944
\v{10}73
\v{11}63
\v{12}35
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6058}{}
\h21{12}
\h12{12}
\h{12}32
\h644
\h855
\h764
\h673
\h884
\h595
\h9{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v643
\v765
\v853
\v973
\v{10}45
\v{11}64
\v{12}35
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6059}{}
\h21{12}
\h12{12}
\h{12}32
\h{11}42
\h{10}52
\h764
\h672
\h584
\h493
\h5{10}5
\h3{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v582
\v676
\v763
\v874
\v984
\v{10}55
\v{11}42
\v{12}32
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6061}{}
\h712
\h427
\h834
\h645
\h757
\h{10}63
\h577
\h687
\h297
\h1{10}3
\h3{11}{11}
\h5{12}5
\h2{13}6
\h1{14}2
\v1{10}4
\v294
\v3{11}3
\v428
\v575
\v644
\v714
\v83{10}
\v918
\v{10}66
\v{11}22
\v{12}34
\v{13}62
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6064}{}
\h21{12}
\h{10}23
\h13{11}
\h843
\h752
\h464
\h678
\h387
\h794
\h5{10}4
\h6{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v466
\v5{10}3
\v674
\v754
\v842
\v955
\v{10}26
\v{11}45
\v{12}39
\v{13}29
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6065}{}
\h514
\h628
\h239
\h448
\h756
\h866
\h775
\h588
\h694
\h1{10}8
\h4{11}6
\h3{12}8
\h2{13}6
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v447
\v517
\v627
\v752
\v867
\v919
\v{10}92
\v{11}39
\v{12}43
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6068}{}
\h214
\h725
\h536
\h{10}44
\h15{11}
\h964
\h873
\h782
\h896
\h4{10}9
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v4{10}2
\v53{10}
\v61{10}
\v726
\v872
\v962
\v{10}48
\v{11}34
\v{12}23
\v{13}64
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6071}{}
\h21{12}
\h129
\h433
\h546
\h456
\h667
\h{12}72
\h984
\h893
\h7{10}2
\h3{11}5
\h6{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v432
\v549
\v666
\v737
\v892
\v982
\v{10}23
\v{11}45
\v{12}75
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6072}{}
\h614
\h724
\h238
\h448
\h154
\h865
\h{12}72
\h38{10}
\h693
\h4{10}3
\h8{11}3
\h9{12}5
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v386
\v446
\v558
\v618
\v728
\v865
\v993
\v{10}12
\v{11}29
\v{12}43
\v{13}62
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6073}{}
\h714
\h822
\h237
\h442
\h557
\h365
\h{10}74
\h786
\h19{11}
\h6{10}8
\h4{11}7
\h9{12}4
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v368
\v447
\v558
\v646
\v717
\v824
\v939
\v{10}25
\v{11}1{10}
\v{12}54
\v{13}84
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6074}{}
\h517
\h{10}23
\h432
\h243
\h856
\h368
\h176
\h683
\h894
\h7{10}3
\h{11}{11}3
\h4{12}9
\h2{13}7
\h1{14}2
\v177
\v249
\v368
\v439
\v513
\v635
\v773
\v854
\v985
\v{10}28
\v{11}65
\v{12}18
\v{13}2{10}
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6075}{}
\h21{11}
\h423
\h836
\h547
\h655
\h364
\h179
\h489
\h{12}92
\h2{10}7
\h5{11}5
\h8{12}3
\h6{13}3
\h1{14}2
\v177
\v219
\v368
\v426
\v547
\v658
\v724
\v839
\v9{10}3
\v{10}74
\v{11}57
\v{12}45
\v{13}17
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6076}{}
\h613
\h824
\h{11}33
\h24{11}
\h{10}52
\h168
\h774
\h{10}84
\h593
\h6{10}7
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v249
\v3{12}2
\v4{11}2
\v593
\v619
\v774
\v827
\v915
\v{10}53
\v{11}34
\v{12}23
\v{13}46
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6079}{}
\h21{11}
\h622
\h732
\h844
\h{11}53
\h{10}62
\h477
\h188
\h39{10}
\h5{10}5
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v475
\v5{10}3
\v629
\v739
\v822
\v935
\v{10}64
\v{11}52
\v{12}42
\v{13}18
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6080}{}
\h618
\h22{10}
\h{10}33
\h447
\h154
\h963
\h{11}73
\h38{10}
\h892
\h7{10}2
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v386
\v448
\v558
\v61{10}
\v7{10}2
\v892
\v964
\v{10}36
\v{11}43
\v{12}24
\v{13}35
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6083}{}
\h{11}13
\h22{10}
\h736
\h14{10}
\h654
\h864
\h572
\h683
\h892
\h9{10}5
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v575
\v653
\v734
\v863
\v982
\v{10}54
\v{11}13
\v{12}24
\v{13}38
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6088}{}
\h213
\h42{10}
\h934
\h14{10}
\h757
\h565
\h973
\h383
\h{11}92
\h4{10}8
\h2{11}6
\h7{12}3
\h6{13}2
\h1{14}2
\v14{10}
\v21{10}
\v386
\v428
\v515
\v685
\v757
\v8{11}2
\v934
\v{10}66
\v{11}45
\v{12}73
\v{13}36
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6089}{}
\h218
\h923
\h436
\h746
\h955
\h566
\h374
\h588
\h894
\h6{10}5
\h1{11}7
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v439
\v562
\v6{10}3
\v743
\v892
\v923
\v{10}12
\v{11}64
\v{12}27
\v{13}44
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6092}{}
\h214
\h522
\h436
\h945
\h854
\h{10}63
\h178
\h685
\h394
\h4{10}{10}
\h2{11}{10}
\h8{12}5
\h5{13}6
\h1{14}2
\v177
\v21{10}
\v395
\v437
\v52{11}
\v617
\v727
\v857
\v943
\v{10}33
\v{11}85
\v{12}56
\v{13}66
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6093}{}
\h216
\h528
\h135
\h{10}44
\h459
\h767
\h576
\h983
\h794
\h3{10}7
\h8{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v457
\v525
\v63{10}
\v763
\v81{10}
\v984
\v{10}46
\v{11}72
\v{12}83
\v{13}23
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6094}{}
\h618
\h22{10}
\h835
\h742
\h853
\h466
\h174
\h983
\h{11}93
\h3{10}{10}
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v466
\v576
\v61{10}
\v748
\v832
\v944
\v{10}65
\v{11}54
\v{12}26
\v{13}37
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6095}{}
\h713
\h425
\h535
\h846
\h25{11}
\h165
\h477
\h785
\h{11}93
\h3{10}{10}
\h6{11}3
\h8{12}4
\h2{13}3
\h1{14}2
\v168
\v258
\v3{10}4
\v425
\v53{10}
\v665
\v717
\v848
\v929
\v{10}12
\v{11}72
\v{12}84
\v{13}55
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6098}{}
\h812
\h425
\h537
\h246
\h45{10}
\h16{10}
\h776
\h684
\h992
\h7{10}7
\h3{11}9
\h6{12}7
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v423
\v53{10}
\v684
\v773
\v813
\v927
\v{10}17
\v{11}63
\v{12}38
\v{13}75
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6099}{}
\h814
\h623
\h23{11}
\h846
\h753
\h168
\h477
\h38{10}
\h293
\h{10}{10}2
\h{11}{11}3
\h4{12}2
\h5{13}2
\h1{14}2
\v168
\v236
\v386
\v475
\v594
\v62{10}
\v758
\v813
\v924
\v{10}55
\v{11}74
\v{12}19
\v{13}35
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6101}{}
\h414
\h224
\h736
\h346
\h856
\h765
\h17{12}
\h{11}83
\h{10}92
\h9{10}2
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v34{10}
\v41{11}
\v5{11}2
\v62{10}
\v733
\v814
\v946
\v{10}92
\v{11}82
\v{12}63
\v{13}34
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6103}{}
\h715
\h427
\h{10}33
\h844
\h753
\h965
\h677
\h286
\h39{11}
\h1{10}5
\h5{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v285
\v395
\v42{10}
\v5{11}2
\v673
\v714
\v844
\v966
\v{10}32
\v{11}29
\v{12}13
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6110}{}
\h715
\h229
\h933
\h548
\h155
\h{11}63
\h479
\h886
\h595
\h3{10}6
\h7{11}3
\h4{12}4
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v475
\v545
\v658
\v71{10}
\v884
\v937
\v{10}92
\v{11}24
\v{12}12
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6111}{}
\h618
\h823
\h238
\h746
\h{11}53
\h465
\h174
\h884
\h{10}93
\h3{10}9
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v466
\v576
\v61{10}
\v748
\v826
\v965
\v{10}36
\v{11}23
\v{12}82
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6115}{}
\h{10}13
\h626
\h237
\h743
\h558
\h{11}63
\h17{11}
\h886
\h398
\h6{10}3
\h4{11}3
\h2{12}3
\h4{13}4
\h1{14}2
\v177
\v239
\v395
\v4{11}2
\v557
\v628
\v747
\v885
\v937
\v{10}13
\v{11}63
\v{12}25
\v{13}14
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6116}{}
\h215
\h623
\h835
\h{12}42
\h{10}53
\h16{11}
\h475
\h784
\h593
\h3{10}3
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v475
\v594
\v628
\v717
\v836
\v925
\v{10}56
\v{11}84
\v{12}42
\v{13}32
\v{14}47
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6118}{}
\h218
\h922
\h636
\h{10}44
\h854
\h168
\h776
\h886
\h497
\h5{10}8
\h4{11}3
\h3{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v492
\v5{10}3
\v639
\v774
\v853
\v924
\v{10}13
\v{11}27
\v{12}32
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6119}{}
\h21{11}
\h{12}22
\h538
\h145
\h457
\h569
\h377
\h982
\h496
\h8{10}4
\h7{11}2
\h6{12}2
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v377
\v454
\v533
\v648
\v7{11}2
\v8{10}2
\v983
\v{10}72
\v{11}53
\v{12}28
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6120}{}
\h21{12}
\h{11}22
\h13{11}
\h44{10}
\h553
\h964
\h373
\h586
\h493
\h6{10}4
\h2{11}6
\h9{12}3
\h7{13}3
\h1{14}2
\v13{11}
\v21{10}
\v377
\v445
\v553
\v673
\v794
\v856
\v966
\v{10}{10}3
\v{11}26
\v{12}39
\v{13}24
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6122}{}
\h414
\h225
\h536
\h844
\h457
\h{10}63
\h{12}72
\h18{12}
\h698
\h5{10}4
\h7{11}3
\h3{12}6
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v414
\v537
\v694
\v729
\v813
\v9{10}2
\v{10}65
\v{11}32
\v{12}43
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6123}{}
\h218
\h522
\h633
\h843
\h{10}52
\h767
\h17{10}
\h584
\h895
\h{12}{10}2
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v526
\v639
\v724
\v845
\v935
\v{10}14
\v{11}43
\v{12}55
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6124}{}
\h915
\h427
\h{10}32
\h246
\h358
\h865
\h176
\h587
\h693
\h7{10}7
\h6{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v249
\v359
\v42{10}
\v585
\v692
\v773
\v842
\v918
\v{10}39
\v{11}23
\v{12}35
\v{13}65
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6126}{}
\h21{11}
\h925
\h13{11}
\h647
\h457
\h{10}62
\h576
\h886
\h496
\h7{10}2
\h6{11}2
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v454
\v576
\v647
\v7{10}2
\v883
\v928
\v{10}63
\v{11}52
\v{12}33
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6127}{}
\h515
\h924
\h235
\h549
\h15{10}
\h662
\h773
\h983
\h{11}92
\h8{10}6
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v513
\v666
\v734
\v864
\v926
\v{10}16
\v{11}54
\v{12}83
\v{13}27
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6129}{}
\h612
\h429
\h{11}33
\h542
\h657
\h564
\h27{10}
\h187
\h496
\h9{10}2
\h{10}{11}4
\h3{12}9
\h2{13}5
\h1{14}2
\v186
\v276
\v3{12}2
\v427
\v542
\v614
\v749
\v817
\v964
\v{10}92
\v{11}37
\v{12}75
\v{13}23
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6132}{}
\h915
\h228
\h632
\h746
\h{12}52
\h964
\h576
\h884
\h199
\h4{10}7
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v4{10}2
\v576
\v638
\v748
\v835
\v915
\v{10}27
\v{11}73
\v{12}53
\v{13}42
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6133}{}
\h517
\h228
\h732
\h845
\h655
\h{12}62
\h578
\h985
\h199
\h4{10}7
\h3{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v4{10}2
\v516
\v658
\v738
\v848
\v935
\v{10}27
\v{11}55
\v{12}15
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6136}{}
\h{10}12
\h423
\h233
\h447
\h854
\h763
\h178
\h688
\h39{10}
\h{11}{10}3
\h8{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v395
\v422
\v539
\v685
\v724
\v856
\v975
\v{10}15
\v{11}46
\v{12}14
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6138}{}
\h715
\h{10}24
\h23{11}
\h145
\h554
\h864
\h{11}73
\h{10}83
\h695
\h7{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v4{11}2
\v557
\v645
\v719
\v865
\v955
\v{10}26
\v{11}72
\v{12}15
\v{13}35
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6139}{}
\h212
\h322
\h833
\h{10}44
\h457
\h766
\h876
\h686
\h994
\h1{10}9
\h7{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v414
\v52{10}
\v685
\v765
\v834
\v993
\v{10}46
\v{11}32
\v{12}83
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6140}{}
\h515
\h724
\h238
\h648
\h15{12}
\h866
\h776
\h485
\h894
\h5{10}6
\h3{11}6
\h4{12}8
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v484
\v519
\v649
\v725
\v863
\v983
\v{10}12
\v{11}28
\v{12}93
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6141}{}
\h915
\h426
\h23{11}
\h846
\h752
\h864
\h17{10}
\h585
\h696
\h5{10}6
\h3{11}{10}
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v42{10}
\v582
\v694
\v757
\v842
\v914
\v{10}26
\v{11}73
\v{12}63
\v{13}38
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6143}{}
\h613
\h822
\h23{11}
\h945
\h457
\h164
\h37{10}
\h483
\h593
\h{10}{10}2
\h{11}{11}3
\h6{12}6
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v377
\v453
\v563
\v61{11}
\v785
\v827
\v913
\v{10}28
\v{11}56
\v{12}{10}2
\v{13}34
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6144}{}
\h219
\h824
\h737
\h644
\h15{12}
\h{11}63
\h473
\h383
\h993
\h8{10}2
\h5{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v475
\v5{11}2
\v644
\v734
\v828
\v993
\v{10}46
\v{11}15
\v{12}27
\v{13}56
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6146}{}
\h215
\h627
\h13{10}
\h745
\h456
\h569
\h477
\h885
\h{10}94
\h6{10}3
\h8{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v452
\v567
\v628
\v713
\v883
\v9{10}2
\v{10}54
\v{11}34
\v{12}47
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6147}{}
\h212
\h327
\h933
\h545
\h756
\h965
\h675
\h483
\h697
\h8{10}4
\h1{11}{10}
\h5{12}9
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v417
\v548
\v672
\v753
\v8{10}3
\v933
\v{10}22
\v{11}74
\v{12}37
\v{13}54
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6148}{}
\h912
\h426
\h537
\h247
\h45{10}
\h764
\h179
\h687
\h797
\h3{10}5
\h6{11}6
\h8{12}5
\h2{13}3
\h1{14}2
\v177
\v249
\v3{10}4
\v423
\v53{10}
\v683
\v763
\v8{10}2
\v913
\v{10}25
\v{11}15
\v{12}38
\v{13}84
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6149}{}
\h912
\h525
\h636
\h247
\h559
\h764
\h179
\h885
\h498
\h7{10}7
\h3{11}5
\h4{12}9
\h2{13}4
\h1{14}2
\v177
\v249
\v3{11}3
\v493
\v523
\v63{10}
\v764
\v883
\v913
\v{10}25
\v{11}15
\v{12}36
\v{13}84
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6150}{}
\h21{10}
\h922
\h{10}33
\h{12}42
\h655
\h865
\h574
\h187
\h49{10}
\h3{10}4
\h6{11}4
\h2{12}3
\h4{13}3
\h1{14}2
\v186
\v21{11}
\v3{10}4
\v494
\v575
\v656
\v7{10}3
\v862
\v925
\v{10}38
\v{11}23
\v{12}13
\v{13}33
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6152}{}
\h714
\h228
\h932
\h547
\h155
\h{10}63
\h874
\h985
\h499
\h5{10}9
\h3{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v493
\v546
\v658
\v71{10}
\v875
\v935
\v{10}24
\v{11}12
\v{12}43
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6153}{}
\h418
\h228
\h932
\h{10}44
\h15{12}
\h866
\h774
\h682
\h394
\h5{10}7
\h6{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v395
\v41{11}
\v5{10}3
\v683
\v772
\v862
\v939
\v{10}22
\v{11}34
\v{12}19
\v{13}56
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6155}{}
\h612
\h723
\h933
\h24{11}
\h{11}53
\h567
\h175
\h38{10}
\h892
\h9{10}5
\h4{11}7
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v248
\v386
\v4{11}2
\v566
\v616
\v72{11}
\v818
\v937
\v{10}27
\v{11}56
\v{12}33
\v{13}44
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6156}{}
\h517
\h{11}23
\h933
\h249
\h654
\h767
\h376
\h484
\h796
\h5{10}5
\h1{11}7
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v377
\v484
\v519
\v658
\v763
\v883
\v934
\v{10}55
\v{11}22
\v{12}12
\v{13}93
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6158}{}
\h714
\h923
\h238
\h549
\h156
\h665
\h575
\h885
\h498
\h6{10}8
\h3{11}5
\h4{12}9
\h2{13}7
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v493
\v543
\v664
\v714
\v883
\v92{11}
\v{10}34
\v{11}15
\v{12}27
\v{13}84
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6159}{}
\h814
\h624
\h{11}33
\h943
\h253
\h36{10}
\h474
\h585
\h198
\h7{10}7
\h2{11}{11}
\h6{12}5
\h4{13}3
\h1{14}2
\v195
\v256
\v368
\v476
\v553
\v62{10}
\v7{10}3
\v816
\v945
\v{10}26
\v{11}39
\v{12}13
\v{13}65
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6161}{}
\h{10}14
\h725
\h236
\h647
\h{11}53
\h562
\h673
\h{10}82
\h893
\h1{10}8
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v4{11}2
\v566
\v643
\v724
\v836
\v973
\v{10}17
\v{11}54
\v{12}26
\v{13}47
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6162}{}
\h517
\h{11}23
\h933
\h645
\h258
\h767
\h376
\h484
\h796
\h5{10}5
\h1{11}7
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v258
\v377
\v484
\v519
\v649
\v763
\v883
\v934
\v{10}55
\v{11}22
\v{12}12
\v{13}93
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6163}{}
\h21{10}
\h126
\h{10}33
\h843
\h653
\h{12}62
\h776
\h583
\h{10}94
\h6{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v655
\v725
\v844
\v956
\v{10}36
\v{11}46
\v{12}15
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6164}{}
\h713
\h824
\h237
\h747
\h159
\h{11}62
\h676
\h985
\h596
\h6{10}7
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v673
\v713
\v829
\v935
\v{10}14
\v{11}63
\v{12}25
\v{13}64
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6165}{}
\h21{12}
\h624
\h932
\h149
\h756
\h665
\h577
\h885
\h995
\h7{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v624
\v755
\v883
\v936
\v{10}22
\v{11}33
\v{12}73
\v{13}53
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6167}{}
\h21{12}
\h524
\h735
\h14{10}
\h657
\h563
\h{12}72
\h{10}83
\h792
\h8{10}3
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v657
\v736
\v864
\v927
\v{10}83
\v{11}46
\v{12}34
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6168}{}
\h217
\h624
\h43{10}
\h345
\h15{12}
\h{12}62
\h{11}72
\h983
\h793
\h6{10}2
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v34{10}
\v439
\v5{11}2
\v628
\v793
\v846
\v917
\v{10}27
\v{11}74
\v{12}62
\v{13}52
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6170}{}
\h515
\h626
\h237
\h842
\h554
\h767
\h177
\h685
\h796
\h{12}{10}2
\h4{11}9
\h3{12}8
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v4{11}2
\v514
\v626
\v763
\v843
\v932
\v{10}13
\v{11}84
\v{12}28
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6171}{}
\h21{10}
\h126
\h833
\h643
\h{10}53
\h{12}62
\h776
\h487
\h{10}94
\h3{10}5
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v648
\v725
\v837
\v947
\v{10}54
\v{11}35
\v{12}15
\v{13}52
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6175}{}
\h412
\h22{10}
\h134
\h345
\h753
\h865
\h675
\h{12}82
\h994
\h4{10}6
\h9{11}2
\h7{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v419
\v53{10}
\v616
\v757
\v842
\v992
\v{10}55
\v{11}74
\v{12}26
\v{13}63
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6176}{}
\h{10}12
\h229
\h735
\h945
\h654
\h464
\h175
\h584
\h794
\h4{10}9
\h8{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v464
\v585
\v652
\v736
\v865
\v944
\v{10}14
\v{11}27
\v{12}12
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6177}{}
\h516
\h226
\h537
\h{10}44
\h754
\h465
\h176
\h684
\h894
\h4{10}9
\h9{11}5
\h3{12}{10}
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v464
\v512
\v685
\v752
\v827
\v965
\v{10}44
\v{11}14
\v{12}36
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6178}{}
\h21{10}
\h726
\h836
\h544
\h854
\h16{10}
\h975
\h482
\h598
\h4{10}6
\h7{11}4
\h3{12}7
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v482
\v545
\v685
\v729
\v832
\v943
\v{10}{10}2
\v{11}65
\v{12}14
\v{13}27
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6179}{}
\h912
\h22{10}
\h{10}33
\h744
\h652
\h767
\h478
\h984
\h393
\h1{10}9
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v395
\v475
\v5{11}2
\v654
\v742
\v857
\v917
\v{10}37
\v{11}13
\v{12}25
\v{13}35
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6182}{}
\h{10}13
\h229
\h933
\h743
\h652
\h767
\h477
\h383
\h994
\h1{10}{11}
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v386
\v475
\v5{11}2
\v653
\v742
\v857
\v936
\v{10}13
\v{11}25
\v{12}37
\v{13}18
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6183}{}
\h713
\h424
\h237
\h747
\h15{10}
\h{10}63
\h{12}72
\h586
\h994
\h3{10}9
\h4{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v429
\v584
\v6{11}2
\v713
\v82{10}
\v936
\v{10}15
\v{11}53
\v{12}73
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6186}{}
\h21{10}
\h723
\h935
\h642
\h558
\h166
\h{11}73
\h489
\h694
\h9{10}3
\h3{11}8
\h2{12}3
\h4{13}4
\h1{14}2
\v168
\v21{11}
\v3{11}3
\v485
\v557
\v645
\v724
\v849
\v937
\v{10}27
\v{11}74
\v{12}19
\v{13}53
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6189}{}
\h21{10}
\h{10}24
\h437
\h844
\h752
\h164
\h377
\h885
\h995
\h6{10}7
\h4{11}3
\h6{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v438
\v567
\v6{10}2
\v756
\v844
\v954
\v{10}25
\v{11}39
\v{12}13
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6190}{}
\h614
\h423
\h538
\h943
\h852
\h663
\h{11}73
\h786
\h29{10}
\h1{10}3
\h8{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v294
\v3{12}2
\v428
\v53{10}
\v615
\v726
\v856
\v942
\v{10}14
\v{11}75
\v{12}45
\v{13}35
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6193}{}
\h219
\h628
\h532
\h{10}43
\h458
\h865
\h673
\h{11}83
\h394
\h1{10}3
\h2{11}8
\h8{12}4
\h5{13}4
\h1{14}2
\v1{10}4
\v21{10}
\v395
\v455
\v53{10}
\v625
\v736
\v866
\v976
\v{10}47
\v{11}17
\v{12}57
\v{13}42
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6194}{}
\h217
\h822
\h932
\h548
\h155
\h{10}64
\h776
\h488
\h599
\h3{10}5
\h7{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v484
\v545
\v658
\v774
\v828
\v912
\v{10}24
\v{11}39
\v{12}83
\v{13}43
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6195}{}
\h715
\h525
\h237
\h449
\h357
\h46{10}
\h17{10}
\h687
\h894
\h7{10}4
\h8{11}6
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v359
\v442
\v52{10}
\v685
\v719
\v892
\v939
\v{10}23
\v{11}73
\v{12}18
\v{13}44
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6199}{}
\h219
\h428
\h334
\h846
\h654
\h562
\h873
\h984
\h{10}94
\h6{10}6
\h1{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v42{10}
\v567
\v655
\v733
\v843
\v983
\v{10}54
\v{11}16
\v{12}28
\v{13}84
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6202}{}
\h913
\h22{11}
\h43{10}
\h347
\h655
\h{10}63
\h573
\h785
\h198
\h6{10}8
\h4{11}4
\h7{12}4
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v34{10}
\v438
\v576
\v655
\v784
\v874
\v918
\v{10}42
\v{11}57
\v{12}17
\v{13}24
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6203}{}
\h219
\h428
\h334
\h845
\h653
\h562
\h873
\h{10}84
\h994
\h6{10}6
\h1{11}9
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v42{10}
\v567
\v655
\v733
\v843
\v954
\v{10}83
\v{11}16
\v{12}28
\v{13}45
\v{14}84
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6204}{}
\h418
\h226
\h634
\h944
\h457
\h{10}62
\h{11}73
\h885
\h592
\h6{10}3
\h1{11}6
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v414
\v594
\v637
\v792
\v826
\v946
\v{10}33
\v{11}52
\v{12}15
\v{13}44
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6207}{}
\h21{11}
\h{10}24
\h533
\h145
\h754
\h564
\h{10}72
\h687
\h{11}93
\h8{10}4
\h4{11}5
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v533
\v644
\v757
\v837
\v965
\v{10}25
\v{11}54
\v{12}73
\v{13}17
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6210}{}
\h21{12}
\h726
\h138
\h646
\h{11}52
\h765
\h575
\h883
\h995
\h6{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v646
\v724
\v883
\v936
\v{10}73
\v{11}53
\v{12}42
\v{13}23
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6211}{}
\h21{12}
\h526
\h138
\h745
\h{11}52
\h567
\h674
\h885
\h995
\h7{10}3
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v675
\v746
\v883
\v936
\v{10}73
\v{11}23
\v{12}42
\v{13}53
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6213}{}
\h214
\h722
\h832
\h943
\h556
\h{10}64
\h17{11}
\h786
\h{11}93
\h4{10}9
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v4{10}2
\v558
\v61{10}
\v726
\v839
\v922
\v{10}33
\v{11}54
\v{12}43
\v{13}82
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6217}{}
\h21{11}
\h725
\h{11}33
\h943
\h852
\h462
\h574
\h685
\h199
\h3{10}{10}
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v466
\v576
\v662
\v729
\v857
\v943
\v{10}54
\v{11}35
\v{12}22
\v{13}19
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6218}{}
\h616
\h{11}23
\h23{11}
\h445
\h559
\h16{11}
\h{10}73
\h883
\h793
\h3{10}5
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v448
\v558
\v61{10}
\v793
\v882
\v947
\v{10}72
\v{11}26
\v{12}15
\v{13}34
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6220}{}
\h415
\h225
\h835
\h348
\h955
\h864
\h17{12}
\h688
\h595
\h6{10}5
\h{10}{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v34{10}
\v41{11}
\v594
\v682
\v72{10}
\v833
\v914
\v{10}92
\v{11}46
\v{12}65
\v{13}34
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6221}{}
\h612
\h725
\h{11}33
\h24{11}
\h154
\h466
\h973
\h883
\h995
\h5{10}5
\h3{11}{10}
\h2{12}4
\h4{13}3
\h1{14}2
\v159
\v248
\v3{11}3
\v467
\v555
\v61{11}
\v72{11}
\v817
\v972
\v{10}64
\v{11}35
\v{12}25
\v{13}47
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6222}{}
\h21{12}
\h525
\h636
\h443
\h15{10}
\h963
\h675
\h885
\h995
\h5{10}8
\h3{11}5
\h4{12}6
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v448
\v528
\v634
\v749
\v883
\v963
\v{10}2{10}
\v{11}52
\v{12}33
\v{13}82
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6223}{}
\h614
\h724
\h436
\h845
\h655
\h26{10}
\h974
\h884
\h599
\h1{10}8
\h4{11}{10}
\h3{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v438
\v594
\v614
\v72{10}
\v844
\v973
\v{10}12
\v{11}23
\v{12}62
\v{13}43
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6225}{}
\h516
\h226
\h43{10}
\h149
\h557
\h964
\h774
\h886
\h39{10}
\h2{10}4
\h{10}{11}2
\h4{12}3
\h6{13}3
\h1{14}2
\v14{10}
\v228
\v395
\v439
\v514
\v6{10}3
\v775
\v826
\v967
\v{10}47
\v{11}16
\v{12}56
\v{13}63
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6226}{}
\h618
\h226
\h736
\h{10}44
\h952
\h{10}62
\h477
\h184
\h895
\h3{10}9
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v475
\v585
\v61{10}
\v739
\v827
\v956
\v{10}42
\v{11}52
\v{12}64
\v{13}36
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6227}{}
\h219
\h924
\h{12}32
\h14{12}
\h753
\h464
\h777
\h586
\h496
\h6{10}6
\h5{11}4
\h3{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v463
\v583
\v6{10}3
\v752
\v866
\v929
\v{10}54
\v{11}17
\v{12}37
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6228}{}
\h21{11}
\h529
\h139
\h943
\h655
\h{10}63
\h577
\h787
\h692
\h7{10}4
\h4{11}5
\h3{12}5
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v525
\v654
\v782
\v893
\v947
\v{10}33
\v{11}55
\v{12}43
\v{13}15
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6229}{}
\h215
\h623
\h437
\h344
\h852
\h963
\h{11}72
\h{12}82
\h19{12}
\h6{10}4
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v34{10}
\v439
\v5{11}2
\v628
\v713
\v857
\v924
\v{10}55
\v{11}34
\v{12}62
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6231}{}
\h514
\h822
\h23{11}
\h945
\h656
\h565
\h{11}72
\h18{11}
\h797
\h6{10}5
\h4{11}4
\h3{12}4
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v515
\v655
\v793
\v829
\v913
\v{10}24
\v{11}73
\v{12}53
\v{13}34
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6232}{}
\h216
\h42{10}
\h634
\h344
\h15{12}
\h{12}62
\h{11}72
\h983
\h892
\h6{10}3
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v34{10}
\v42{10}
\v5{11}2
\v637
\v748
\v818
\v982
\v{10}36
\v{11}74
\v{12}62
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6233}{}
\h21{12}
\h{11}22
\h534
\h844
\h159
\h762
\h678
\h583
\h794
\h{10}{10}3
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v675
\v763
\v844
\v933
\v{10}55
\v{11}27
\v{12}47
\v{13}28
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6234}{}
\h215
\h325
\h736
\h14{11}
\h559
\h465
\h873
\h{10}83
\h29{10}
\h6{10}8
\h9{11}2
\h5{12}5
\h4{13}2
\h1{14}2
\v14{10}
\v218
\v32{12}
\v467
\v557
\v6{10}3
\v712
\v825
\v965
\v{10}84
\v{11}74
\v{12}45
\v{13}35
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6235}{}
\h613
\h225
\h43{10}
\h144
\h457
\h667
\h876
\h785
\h{10}93
\h9{10}2
\h3{11}7
\h8{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v432
\v549
\v615
\v726
\v875
\v919
\v{10}92
\v{11}55
\v{12}84
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6239}{}
\h{12}12
\h722
\h239
\h845
\h555
\h166
\h378
\h983
\h49{10}
\h2{10}8
\h6{11}7
\h5{12}3
\h4{13}2
\h1{14}2
\v168
\v237
\v377
\v494
\v557
\v6{11}2
\v724
\v848
\v926
\v{10}55
\v{11}34
\v{12}17
\v{13}47
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6240}{}
\h915
\h624
\h236
\h943
\h753
\h{11}62
\h478
\h184
\h896
\h3{10}{10}
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v475
\v585
\v629
\v757
\v836
\v913
\v{10}23
\v{11}65
\v{12}43
\v{13}64
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6242}{}
\h513
\h628
\h435
\h745
\h856
\h566
\h275
\h488
\h{10}93
\h1{10}{10}
\h9{11}4
\h3{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v276
\v3{12}2
\v435
\v515
\v62{11}
\v743
\v814
\v938
\v{10}93
\v{11}64
\v{12}44
\v{13}92
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6244}{}
\h413
\h623
\h834
\h24{11}
\h{10}54
\h567
\h175
\h38{10}
\h992
\h7{10}3
\h8{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v249
\v386
\v41{11}
\v567
\v625
\v719
\v838
\v927
\v{10}55
\v{11}93
\v{12}33
\v{13}44
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6245}{}
\h417
\h228
\h934
\h844
\h{10}54
\h766
\h177
\h688
\h394
\h5{10}6
\h6{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v41{11}
\v5{10}3
\v683
\v763
\v843
\v939
\v{10}23
\v{11}19
\v{12}47
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6246}{}
\h21{11}
\h12{10}
\h{10}32
\h942
\h559
\h464
\h575
\h786
\h896
\h6{10}6
\h3{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v466
\v552
\v6{10}3
\v783
\v863
\v948
\v{10}34
\v{11}22
\v{12}37
\v{13}17
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6247}{}
\h815
\h723
\h537
\h{11}43
\h25{11}
\h36{11}
\h973
\h684
\h197
\h4{10}7
\h2{11}3
\h4{12}3
\h6{13}3
\h1{14}2
\v195
\v256
\v368
\v4{10}2
\v538
\v685
\v72{10}
\v818
\v976
\v{10}26
\v{11}46
\v{12}34
\v{13}14
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6248}{}
\h21{12}
\h125
\h534
\h647
\h852
\h963
\h476
\h{11}83
\h894
\h7{10}6
\h3{11}8
\h2{12}3
\h4{13}3
\h1{14}2
\v12{12}
\v21{11}
\v3{11}3
\v476
\v539
\v622
\v7{10}3
\v854
\v933
\v{10}52
\v{11}83
\v{12}63
\v{13}46
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6249}{}
\h717
\h229
\h134
\h{10}44
\h854
\h764
\h475
\h588
\h399
\h6{10}7
\h4{11}4
\h6{12}4
\h2{13}7
\h1{14}2
\v13{11}
\v22{11}
\v395
\v474
\v535
\v6{10}2
\v715
\v856
\v976
\v{10}48
\v{11}24
\v{12}54
\v{13}82
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6253}{}
\h512
\h{11}23
\h637
\h246
\h755
\h{10}64
\h479
\h382
\h198
\h8{10}3
\h{10}{11}2
\h4{12}5
\h2{13}4
\h1{14}2
\v195
\v249
\v386
\v475
\v517
\v63{10}
\v714
\v846
\v993
\v{10}65
\v{11}28
\v{12}56
\v{13}34
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6254}{}
\h816
\h22{11}
\h134
\h{10}44
\h754
\h865
\h475
\h587
\h398
\h6{10}6
\h4{11}3
\h6{12}4
\h2{13}7
\h1{14}2
\v13{11}
\v22{11}
\v395
\v474
\v535
\v6{10}2
\v756
\v815
\v976
\v{10}48
\v{11}54
\v{12}82
\v{13}24
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6256}{}
\h518
\h226
\h637
\h446
\h755
\h368
\h973
\h48{10}
\h199
\h8{10}6
\h5{11}4
\h7{12}4
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v368
\v444
\v51{10}
\v63{10}
\v757
\v828
\v974
\v{10}45
\v{11}66
\v{12}52
\v{13}12
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6257}{}
\h219
\h628
\h834
\h445
\h753
\h865
\h{11}73
\h{10}82
\h693
\h1{10}4
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v448
\v5{10}3
\v627
\v757
\v833
\v945
\v{10}53
\v{11}16
\v{12}35
\v{13}65
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6259}{}
\h213
\h426
\h935
\h842
\h35{10}
\h165
\h577
\h{11}83
\h29{11}
\h9{10}3
\h7{11}4
\h6{12}2
\h4{13}3
\h1{14}2
\v168
\v218
\v359
\v42{11}
\v516
\v666
\v7{11}2
\v848
\v937
\v{10}22
\v{11}83
\v{12}73
\v{13}54
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6260}{}
\h915
\h22{11}
\h734
\h147
\h45{10}
\h369
\h{10}73
\h686
\h992
\h7{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v368
\v457
\v5{11}2
\v684
\v737
\v847
\v918
\v{10}73
\v{11}36
\v{12}62
\v{13}25
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6262}{}
\h216
\h528
\h135
\h{11}43
\h{10}53
\h962
\h773
\h484
\h599
\h7{10}5
\h3{11}6
\h4{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v484
\v527
\v63{10}
\v773
\v817
\v965
\v{10}52
\v{11}42
\v{12}{10}2
\v{13}23
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6263}{}
\h216
\h{11}23
\h438
\h144
\h756
\h{12}62
\h674
\h982
\h397
\h8{10}5
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v438
\v549
\v675
\v756
\v819
\v984
\v{10}72
\v{11}26
\v{12}33
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6264}{}
\h217
\h822
\h935
\h644
\h15{10}
\h46{10}
\h775
\h583
\h393
\h{11}{10}2
\h4{11}8
\h7{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v465
\v585
\v645
\v775
\v826
\v912
\v{10}22
\v{11}55
\v{12}74
\v{13}{10}2
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6265}{}
\h813
\h524
\h235
\h34{10}
\h159
\h668
\h874
\h487
\h598
\h4{10}3
\h9{11}3
\h{10}{12}4
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v34{10}
\v482
\v527
\v667
\v737
\v816
\v929
\v{10}57
\v{11}17
\v{12}74
\v{13}45
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6266}{}
\h417
\h225
\h33{11}
\h642
\h954
\h763
\h972
\h18{11}
\h{10}93
\h8{10}6
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v33{11}
\v41{11}
\v5{11}2
\v648
\v724
\v846
\v952
\v{10}63
\v{11}16
\v{12}83
\v{13}54
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6267}{}
\h21{10}
\h624
\h935
\h447
\h355
\h763
\h973
\h18{12}
\h{11}93
\h6{10}2
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v359
\v448
\v5{11}2
\v628
\v766
\v855
\v934
\v{10}24
\v{11}45
\v{12}16
\v{13}83
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6268}{}
\h213
\h426
\h933
\h842
\h{11}53
\h36{10}
\h175
\h587
\h995
\h2{10}{11}
\h7{11}4
\h6{12}2
\h4{13}3
\h1{14}2
\v177
\v219
\v368
\v42{11}
\v517
\v675
\v7{11}2
\v848
\v936
\v{10}22
\v{11}56
\v{12}35
\v{13}64
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6269}{}
\h21{10}
\h925
\h634
\h447
\h355
\h963
\h773
\h18{12}
\h{11}93
\h6{10}2
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v359
\v448
\v5{11}2
\v637
\v775
\v855
\v924
\v{10}34
\v{11}45
\v{12}15
\v{13}83
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6270}{}
\h216
\h124
\h{10}32
\h744
\h456
\h667
\h973
\h{11}83
\h39{10}
\h8{10}6
\h2{11}3
\h4{12}3
\h6{13}3
\h1{14}2
\v12{12}
\v21{10}
\v395
\v457
\v529
\v667
\v748
\v819
\v976
\v{10}32
\v{11}44
\v{12}34
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6271}{}
\h218
\h529
\h13{11}
\h449
\h658
\h567
\h375
\h782
\h694
\h8{10}3
\h9{11}4
\h4{12}7
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v377
\v448
\v524
\v654
\v785
\v873
\v983
\v{10}18
\v{11}{10}2
\v{12}33
\v{13}47
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6272}{}
\h21{12}
\h12{12}
\h{10}34
\h447
\h656
\h{10}63
\h372
\h485
\h894
\h6{10}3
\h7{11}4
\h5{12}3
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v377
\v444
\v575
\v655
\v7{11}2
\v893
\v982
\v{10}33
\v{11}47
\v{12}54
\v{13}24
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6274}{}
\h717
\h425
\h834
\h248
\h656
\h366
\h774
\h687
\h199
\h5{10}8
\h8{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v249
\v368
\v42{10}
\v5{10}3
\v653
\v716
\v838
\v924
\v{10}45
\v{11}75
\v{12}32
\v{13}82
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6275}{}
\h616
\h427
\h{10}34
\h24{11}
\h955
\h368
\h177
\h584
\h795
\h8{10}5
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v368
\v42{10}
\v585
\v61{10}
\v793
\v873
\v953
\v{10}38
\v{11}24
\v{12}18
\v{13}46
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6277}{}
\h415
\h223
\h437
\h345
\h{10}54
\h765
\h673
\h883
\h{10}93
\h1{10}{11}
\h7{11}6
\h5{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v34{10}
\v412
\v52{10}
\v676
\v765
\v844
\v916
\v{10}54
\v{11}35
\v{12}64
\v{13}92
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6278}{}
\h616
\h226
\h{10}34
\h548
\h752
\h863
\h373
\h{10}82
\h198
\h{11}{10}3
\h4{11}9
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v22{10}
\v377
\v4{11}2
\v548
\v616
\v758
\v824
\v954
\v{10}35
\v{11}64
\v{12}17
\v{13}47
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6279}{}
\h715
\h424
\h234
\h449
\h955
\h764
\h573
\h983
\h19{12}
\h{10}{10}4
\h6{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v422
\v576
\v638
\v715
\v825
\v953
\v{10}{10}2
\v{11}65
\v{12}17
\v{13}45
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6281}{}
\h512
\h228
\h638
\h447
\h15{12}
\h965
\h575
\h883
\h495
\h7{10}5
\h8{11}5
\h3{12}9
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v445
\v516
\v63{10}
\v719
\v883
\v963
\v{10}25
\v{11}44
\v{12}{10}2
\v{13}56
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6282}{}
\h415
\h822
\h234
\h{11}43
\h459
\h963
\h17{10}
\h582
\h694
\h7{10}7
\h3{11}{10}
\h8{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v414
\v585
\v636
\v782
\v82{10}
\v915
\v{10}27
\v{11}43
\v{12}66
\v{13}56
\v{14}46
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6283}{}
\h{10}14
\h726
\h23{10}
\h548
\h353
\h563
\h975
\h18{10}
\h793
\h9{10}3
\h4{11}7
\h2{12}4
\h4{13}4
\h1{14}2
\v186
\v239
\v359
\v4{11}2
\v542
\v657
\v727
\v867
\v973
\v{10}18
\v{11}83
\v{12}37
\v{13}22
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6284}{}
\h216
\h526
\h436
\h942
\h656
\h{10}64
\h577
\h18{12}
\h797
\h6{10}7
\h3{11}5
\h2{12}5
\h4{13}5
\h1{14}2
\v186
\v21{11}
\v3{11}3
\v43{10}
\v525
\v655
\v793
\v81{10}
\v949
\v{10}33
\v{11}22
\v{12}52
\v{13}82
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6285}{}
\h714
\h{10}23
\h435
\h843
\h25{10}
\h165
\h772
\h583
\h492
\h{10}{10}4
\h3{11}{10}
\h{12}{12}2
\h2{13}3
\h1{14}2
\v168
\v258
\v3{11}3
\v436
\v585
\v663
\v716
\v844
\v934
\v{10}28
\v{11}13
\v{12}57
\v{13}29
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6286}{}
\h514
\h422
\h735
\h{11}43
\h25{11}
\h164
\h476
\h884
\h995
\h3{10}{10}
\h8{11}3
\h7{12}3
\h2{13}4
\h1{14}2
\v168
\v258
\v3{10}4
\v425
\v515
\v62{11}
\v739
\v883
\v918
\v{10}75
\v{11}47
\v{12}35
\v{13}55
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6287}{}
\h418
\h{10}24
\h635
\h542
\h653
\h26{11}
\h177
\h783
\h993
\h{11}{10}3
\h3{11}{10}
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v267
\v3{11}3
\v41{11}
\v549
\v632
\v744
\v875
\v954
\v{10}26
\v{11}37
\v{12}18
\v{13}65
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6288}{}
\h21{10}
\h723
\h836
\h14{12}
\h653
\h463
\h579
\h388
\h895
\h6{10}4
\h9{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v466
\v576
\v655
\v724
\v836
\v956
\v{10}28
\v{11}84
\v{12}1{10}
\v{13}45
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6289}{}
\h217
\h824
\h934
\h546
\h753
\h464
\h777
\h383
\h496
\h1{10}{11}
\h{11}{11}3
\h5{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v463
\v548
\v685
\v752
\v824
\v912
\v{10}54
\v{11}47
\v{12}28
\v{13}39
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6292}{}
\h217
\h528
\h135
\h843
\h953
\h{10}64
\h875
\h487
\h797
\h5{10}5
\h3{11}4
\h4{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v484
\v528
\v63{10}
\v792
\v843
\v914
\v{10}64
\v{11}44
\v{12}57
\v{13}25
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6293}{}
\h513
\h422
\h237
\h546
\h{10}54
\h16{11}
\h776
\h484
\h{11}93
\h3{10}{10}
\h2{11}4
\h9{12}3
\h7{13}3
\h1{14}2
\v168
\v238
\v3{10}4
\v426
\v513
\v629
\v776
\v817
\v939
\v{10}58
\v{11}45
\v{12}66
\v{13}73
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6294}{}
\h{12}12
\h223
\h439
\h846
\h654
\h963
\h872
\h18{10}
\h394
\h5{10}8
\h2{11}7
\h6{12}5
\h4{13}3
\h1{14}2
\v186
\v229
\v395
\v43{10}
\v528
\v657
\v794
\v843
\v965
\v{10}52
\v{11}84
\v{12}15
\v{13}37
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6297}{}
\h714
\h825
\h238
\h645
\h955
\h565
\h175
\h785
\h994
\h{12}{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v4{11}2
\v566
\v643
\v717
\v829
\v954
\v{10}33
\v{11}13
\v{12}82
\v{13}27
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6298}{}
\h21{12}
\h627
\h438
\h{11}42
\h156
\h666
\h375
\h782
\h892
\h9{10}5
\h5{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v439
\v5{11}2
\v624
\v753
\v872
\v982
\v{10}93
\v{11}47
\v{12}33
\v{13}22
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6299}{}
\h{12}12
\h924
\h239
\h644
\h953
\h466
\h876
\h687
\h196
\h5{10}3
\h4{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v465
\v5{10}3
\v644
\v792
\v873
\v923
\v{10}42
\v{11}39
\v{12}14
\v{13}26
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6300}{}
\h412
\h526
\h236
\h145
\h755
\h464
\h975
\h783
\h993
\h3{10}{10}
\h{11}{11}3
\h{10}{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v415
\v52{11}
\v613
\v753
\v833
\v972
\v{10}84
\v{11}29
\v{12}54
\v{13}{10}2
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6301}{}
\h219
\h925
\h637
\h{12}42
\h553
\h763
\h974
\h185
\h597
\h8{10}3
\h4{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v554
\v635
\v766
\v855
\v925
\v{10}65
\v{11}19
\v{12}45
\v{13}34
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6306}{}
\h212
\h925
\h733
\h543
\h752
\h36{10}
\h{11}73
\h884
\h195
\h5{10}6
\h{10}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v368
\v41{11}
\v546
\v694
\v732
\v844
\v923
\v{10}38
\v{11}73
\v{12}84
\v{13}65
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6308}{}
\h215
\h627
\h833
\h143
\h{10}54
\h369
\h974
\h{11}83
\h595
\h4{10}3
\h8{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v368
\v446
\v593
\v62{11}
\v719
\v838
\v975
\v{10}54
\v{11}35
\v{12}65
\v{13}25
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6311}{}
\h216
\h724
\h535
\h444
\h154
\h965
\h674
\h488
\h{11}92
\h{12}{10}2
\h9{11}4
\h3{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v444
\v532
\v676
\v72{10}
\v813
\v965
\v{10}34
\v{11}27
\v{12}82
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6312}{}
\h21{10}
\h{10}24
\h932
\h{10}42
\h457
\h165
\h572
\h682
\h39{10}
\h9{10}5
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v457
\v576
\v662
\v774
\v884
\v937
\v{10}22
\v{11}32
\v{12}13
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6314}{}
\h21{12}
\h724
\h534
\h{10}42
\h15{10}
\h666
\h875
\h782
\h896
\h5{10}8
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v537
\v666
\v726
\v872
\v935
\v{10}47
\v{11}23
\v{12}42
\v{13}73
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6315}{}
\h21{11}
\h{12}22
\h{11}32
\h{10}42
\h457
\h167
\h772
\h882
\h693
\h3{10}4
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v693
\v773
\v862
\v972
\v{10}44
\v{11}32
\v{12}22
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6317}{}
\h21{12}
\h129
\h434
\h742
\h652
\h765
\h578
\h485
\h{11}93
\h{10}{10}2
\h5{11}6
\h3{12}{10}
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v435
\v574
\v658
\v742
\v832
\v944
\v{10}28
\v{11}92
\v{12}64
\v{13}75
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6318}{}
\h216
\h524
\h638
\h746
\h455
\h16{10}
\h37{11}
\h587
\h{11}92
\h4{10}6
\h8{11}4
\h7{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v377
\v455
\v526
\v63{10}
\v748
\v81{10}
\v923
\v{10}{10}2
\v{11}63
\v{12}83
\v{13}45
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6319}{}
\h21{11}
\h423
\h539
\h14{11}
\h954
\h665
\h{10}72
\h784
\h496
\h3{10}5
\h6{11}3
\h8{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v427
\v53{10}
\v665
\v726
\v8{10}2
\v956
\v{10}72
\v{11}62
\v{12}43
\v{13}14
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6321}{}
\h21{12}
\h124
\h434
\h743
\h358
\h963
\h678
\h289
\h{10}93
\h8{10}4
\h5{11}4
\h6{12}7
\h4{13}3
\h1{14}2
\v12{12}
\v217
\v359
\v43{10}
\v529
\v675
\v749
\v837
\v965
\v{10}45
\v{11}53
\v{12}64
\v{13}93
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6323}{}
\h21{12}
\h423
\h634
\h543
\h656
\h16{10}
\h379
\h984
\h{11}93
\h7{10}3
\h8{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v42{10}
\v549
\v632
\v728
\v847
\v984
\v{10}37
\v{11}63
\v{12}52
\v{13}83
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6324}{}
\h212
\h925
\h733
\h543
\h752
\h369
\h875
\h185
\h596
\h{10}{10}2
\h{11}{11}3
\h4{12}9
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v368
\v41{11}
\v545
\v685
\v732
\v843
\v923
\v{10}37
\v{11}92
\v{12}64
\v{13}75
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6325}{}
\h219
\h824
\h437
\h644
\h354
\h964
\h872
\h985
\h697
\h1{10}{11}
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v439
\v5{11}2
\v645
\v757
\v825
\v962
\v{10}43
\v{11}12
\v{12}28
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6327}{}
\h215
\h824
\h635
\h945
\h153
\h369
\h875
\h{10}84
\h992
\h5{10}8
\h4{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v368
\v456
\v5{10}2
\v63{10}
\v71{10}
\v825
\v945
\v{10}84
\v{11}36
\v{12}24
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6328}{}
\h218
\h526
\h735
\h945
\h457
\h862
\h974
\h18{11}
\h896
\h3{10}{10}
\h2{11}4
\h5{12}2
\h4{13}2
\h1{14}2
\v186
\v21{10}
\v3{10}4
\v458
\v52{10}
\v6{11}2
\v739
\v863
\v943
\v{10}15
\v{11}23
\v{12}35
\v{13}73
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6329}{}
\h21{12}
\h822
\h934
\h149
\h556
\h866
\h775
\h{11}82
\h696
\h5{10}2
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v555
\v693
\v773
\v824
\v938
\v{10}22
\v{11}53
\v{12}72
\v{13}35
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6330}{}
\h212
\h328
\h137
\h743
\h652
\h569
\h478
\h984
\h{11}93
\h7{10}5
\h{10}{11}3
\h5{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v416
\v566
\v658
\v746
\v832
\v984
\v{10}47
\v{11}27
\v{12}73
\v{13}83
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6331}{}
\h218
\h428
\h136
\h643
\h457
\h{10}64
\h577
\h885
\h792
\h8{10}6
\h3{11}8
\h6{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v423
\v576
\v648
\v736
\v882
\v945
\v{10}15
\v{11}56
\v{12}25
\v{13}84
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6332}{}
\h716
\h229
\h434
\h747
\h154
\h466
\h973
\h{11}82
\h{12}92
\h6{10}4
\h5{11}3
\h3{12}6
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v433
\v556
\v6{10}3
\v713
\v838
\v975
\v{10}64
\v{11}26
\v{12}72
\v{13}17
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6333}{}
\h218
\h925
\h136
\h543
\h753
\h469
\h375
\h{11}83
\h696
\h{11}{10}2
\h4{11}8
\h5{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v377
\v465
\v548
\v694
\v732
\v843
\v92{10}
\v{10}14
\v{11}82
\v{12}92
\v{13}64
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6334}{}
\h218
\h923
\h{11}33
\h147
\h654
\h563
\h479
\h{12}82
\h697
\h3{10}4
\h4{11}7
\h5{12}4
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v474
\v566
\v654
\v7{10}3
\v842
\v92{10}
\v{10}14
\v{11}38
\v{12}26
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6335}{}
\h215
\h627
\h535
\h843
\h{10}54
\h463
\h574
\h187
\h498
\h3{10}{10}
\h{11}{11}3
\h9{12}3
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v463
\v534
\v62{11}
\v715
\v844
\v975
\v{10}32
\v{11}47
\v{12}93
\v{13}28
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6336}{}
\h217
\h429
\h134
\h{10}44
\h458
\h863
\h{10}73
\h787
\h693
\h5{10}2
\h6{11}6
\h3{12}8
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v423
\v537
\v692
\v782
\v867
\v918
\v{10}43
\v{11}66
\v{12}56
\v{13}25
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6344}{}
\h412
\h526
\h235
\h34{11}
\h15{11}
\h{10}63
\h972
\h684
\h894
\h7{10}7
\h4{11}5
\h8{12}5
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v34{10}
\v41{10}
\v52{11}
\v617
\v737
\v893
\v974
\v{10}62
\v{11}25
\v{12}54
\v{13}66
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6345}{}
\h716
\h622
\h23{10}
\h{11}42
\h559
\h463
\h676
\h189
\h992
\h5{10}5
\h3{11}5
\h9{12}5
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v467
\v555
\v625
\v715
\v829
\v993
\v{10}82
\v{11}45
\v{12}34
\v{13}13
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6346}{}
\h815
\h228
\h635
\h446
\h552
\h165
\h973
\h384
\h49{10}
\h2{10}{11}
\h{11}{11}3
\h8{12}4
\h5{13}4
\h1{14}2
\v168
\v228
\v386
\v445
\v558
\v633
\v753
\v81{11}
\v976
\v{10}22
\v{11}38
\v{12}75
\v{13}19
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6347}{}
\h516
\h623
\h836
\h646
\h456
\h964
\h279
\h38{10}
\h797
\h5{10}5
\h7{11}5
\h1{12}3
\h2{13}6
\h1{14}2
\v1{12}2
\v276
\v386
\v457
\v519
\v622
\v792
\v83{10}
\v924
\v{10}55
\v{11}16
\v{12}47
\v{13}62
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6348}{}
\h216
\h727
\h434
\h643
\h156
\h366
\h{11}72
\h587
\h{10}93
\h{11}{10}3
\h6{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v439
\v585
\v647
\v723
\v812
\v942
\v{10}93
\v{11}73
\v{12}83
\v{13}72
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6353}{}
\h212
\h723
\h932
\h{10}44
\h359
\h167
\h576
\h482
\h592
\h9{10}4
\h{12}{11}2
\h6{12}7
\h2{13}6
\h1{14}2
\v168
\v21{12}
\v359
\v417
\v572
\v684
\v727
\v867
\v937
\v{10}22
\v{11}34
\v{12}56
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6354}{}
\h814
\h228
\h635
\h446
\h552
\h165
\h973
\h384
\h49{10}
\h2{10}{11}
\h{11}{11}3
\h8{12}5
\h5{13}4
\h1{14}2
\v168
\v228
\v386
\v445
\v558
\v633
\v753
\v81{11}
\v976
\v{10}22
\v{11}38
\v{12}16
\v{13}{10}2
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6359}{}
\h612
\h{10}22
\h932
\h248
\h757
\h16{12}
\h876
\h587
\h994
\h6{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v249
\v3{12}2
\v4{11}2
\v584
\v619
\v756
\v816
\v936
\v{10}22
\v{11}37
\v{12}26
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6360}{}
\h218
\h727
\h434
\h742
\h852
\h665
\h178
\h388
\h598
\h{12}{10}2
\h6{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v439
\v594
\v665
\v722
\v832
\v943
\v{10}14
\v{11}62
\v{12}{10}2
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6363}{}
\h217
\h328
\h737
\h643
\h453
\h169
\h578
\h484
\h298
\h{12}{10}2
\h{11}{11}2
\h6{12}6
\h5{13}3
\h1{14}2
\v168
\v218
\v32{12}
\v453
\v576
\v648
\v732
\v885
\v913
\v{10}63
\v{11}29
\v{12}{10}2
\v{13}74
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6366}{}
\h415
\h522
\h636
\h{11}42
\h{12}52
\h268
\h974
\h189
\h593
\h7{10}7
\h3{11}8
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v267
\v3{11}3
\v41{11}
\v527
\v63{10}
\v728
\v893
\v916
\v{10}62
\v{11}47
\v{12}32
\v{13}43
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6369}{}
\h812
\h227
\h735
\h{11}42
\h{10}52
\h46{10}
\h373
\h583
\h19{10}
\h6{10}8
\h7{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v377
\v466
\v585
\v673
\v738
\v817
\v92{10}
\v{10}14
\v{11}45
\v{12}32
\v{13}47
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6370}{}
\h615
\h227
\h33{11}
\h845
\h457
\h16{11}
\h578
\h483
\h595
\h8{10}4
\h9{11}5
\h6{12}4
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v33{11}
\v453
\v572
\v61{11}
\v785
\v846
\v929
\v{10}93
\v{11}14
\v{12}64
\v{13}43
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6371}{}
\h219
\h825
\h638
\h447
\h154
\h465
\h775
\h683
\h797
\h{10}{10}3
\h8{11}4
\h3{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v442
\v558
\v635
\v772
\v829
\v962
\v{10}{10}2
\v{11}13
\v{12}74
\v{13}28
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6372}{}
\h{11}12
\h725
\h436
\h244
\h35{11}
\h16{10}
\h974
\h882
\h792
\h5{10}3
\h6{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v249
\v359
\v439
\v5{10}3
\v647
\v727
\v882
\v972
\v{10}35
\v{11}15
\v{12}2{10}
\v{13}16
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6373}{}
\h812
\h524
\h236
\h646
\h{10}54
\h566
\h776
\h{12}82
\h19{10}
\h6{10}7
\h4{11}5
\h3{12}4
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v524
\v646
\v775
\v812
\v929
\v{10}14
\v{11}63
\v{12}44
\v{13}73
\v{14}53
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6374}{}
\h612
\h723
\h935
\h249
\h{10}53
\h167
\h577
\h{11}83
\h696
\h5{10}4
\h4{11}9
\h3{12}4
\h2{13}2
\h1{14}2
\v168
\v249
\v3{12}2
\v4{11}2
\v573
\v618
\v72{10}
\v815
\v937
\v{10}23
\v{11}44
\v{12}72
\v{13}56
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6375}{}
\h415
\h625
\h{10}32
\h{11}42
\h25{10}
\h563
\h777
\h683
\h196
\h4{10}{10}
\h8{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v195
\v258
\v3{12}2
\v419
\v567
\v626
\v772
\v865
\v917
\v{10}39
\v{11}22
\v{12}32
\v{13}47
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6376}{}
\h813
\h{10}22
\h237
\h648
\h754
\h464
\h974
\h18{11}
\h392
\h7{10}6
\h4{11}2
\h5{12}9
\h2{13}8
\h1{14}2
\v186
\v23{10}
\v395
\v465
\v593
\v647
\v755
\v815
\v934
\v{10}2{11}
\v{11}14
\v{12}26
\v{13}73
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6377}{}
\h21{11}
\h624
\h136
\h846
\h458
\h363
\h{11}72
\h587
\h995
\h8{10}2
\h9{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v457
\v585
\v624
\v739
\v846
\v992
\v{10}28
\v{11}74
\v{12}53
\v{13}16
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6378}{}
\h217
\h625
\h735
\h445
\h559
\h464
\h17{12}
\h{12}82
\h796
\h6{10}4
\h8{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v442
\v558
\v628
\v736
\v865
\v913
\v{10}{10}2
\v{11}29
\v{12}35
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6379}{}
\h{11}13
\h725
\h633
\h447
\h255
\h466
\h975
\h885
\h595
\h1{10}5
\h5{11}7
\h3{12}{10}
\h2{13}6
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v442
\v592
\v637
\v723
\v885
\v934
\v{10}63
\v{11}13
\v{12}29
\v{13}84
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6382}{}
\h216
\h525
\h933
\h845
\h358
\h667
\h476
\h587
\h995
\h4{10}7
\h1{11}6
\h6{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v473
\v526
\v666
\v7{11}2
\v813
\v936
\v{10}25
\v{11}55
\v{12}35
\v{13}42
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6383}{}
\h{10}13
\h526
\h23{10}
\h945
\h753
\h163
\h37{10}
\h886
\h498
\h6{10}3
\h8{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v377
\v463
\v52{10}
\v6{10}3
\v757
\v883
\v946
\v{10}14
\v{11}29
\v{12}36
\v{13}16
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6384}{}
\h516
\h{10}22
\h239
\h44{10}
\h954
\h16{11}
\h373
\h783
\h494
\h7{10}2
\h8{11}5
\h5{12}9
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v377
\v445
\v51{11}
\v676
\v782
\v892
\v955
\v{10}26
\v{11}12
\v{12}24
\v{13}56
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6385}{}
\h813
\h227
\h539
\h746
\h15{11}
\h365
\h{11}72
\h783
\h993
\h6{10}8
\h4{11}6
\h2{12}3
\h4{13}2
\h1{14}2
\v159
\v22{10}
\v368
\v4{11}2
\v539
\v6{10}3
\v744
\v815
\v927
\v{10}83
\v{11}16
\v{12}54
\v{13}43
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6387}{}
\h514
\h22{10}
\h736
\h{10}44
\h655
\h865
\h473
\h184
\h39{11}
\h6{10}4
\h9{11}3
\h4{12}7
\h2{13}6
\h1{14}2
\v186
\v22{11}
\v395
\v475
\v517
\v655
\v734
\v867
\v91{10}
\v{10}46
\v{11}57
\v{12}29
\v{13}33
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6388}{}
\h21{11}
\h624
\h136
\h846
\h557
\h363
\h{11}72
\h488
\h995
\h8{10}2
\h9{11}2
\h2{12}3
\h4{13}3
\h1{14}2
\v13{11}
\v21{11}
\v368
\v485
\v557
\v624
\v73{10}
\v846
\v992
\v{10}28
\v{11}74
\v{12}53
\v{13}16
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6389}{}
\h219
\h529
\h{10}33
\h14{11}
\h754
\h366
\h872
\h984
\h795
\h6{10}8
\h4{11}4
\h2{12}3
\h4{13}2
\h1{14}2
\v14{10}
\v21{11}
\v368
\v4{11}2
\v52{10}
\v6{10}3
\v754
\v874
\v962
\v{10}34
\v{11}14
\v{12}45
\v{13}35
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6390}{}
\h516
\h{10}22
\h239
\h444
\h558
\h965
\h676
\h{10}83
\h495
\h1{10}6
\h6{11}8
\h3{12}5
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v445
\v514
\v674
\v7{10}3
\v848
\v963
\v{10}26
\v{11}12
\v{12}25
\v{13}53
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6391}{}
\h416
\h224
\h934
\h44{10}
\h15{10}
\h365
\h773
\h886
\h594
\h6{10}6
\h{11}{11}2
\h5{12}7
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v368
\v413
\v593
\v628
\v776
\v862
\v936
\v{10}16
\v{11}56
\v{12}{10}2
\v{13}38
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6393}{}
\h216
\h623
\h737
\h14{11}
\h454
\h664
\h{11}72
\h{12}82
\h994
\h3{10}8
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v624
\v739
\v814
\v927
\v{10}65
\v{11}73
\v{12}44
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6394}{}
\h218
\h523
\h734
\h845
\h458
\h667
\h574
\h688
\h497
\h1{10}9
\h3{11}{11}
\h9{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v454
\v525
\v662
\v73{10}
\v822
\v975
\v{10}19
\v{11}36
\v{12}57
\v{13}42
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6395}{}
\h214
\h925
\h733
\h449
\h{11}53
\h563
\h175
\h785
\h495
\h8{10}3
\h{10}{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v445
\v567
\v616
\v735
\v864
\v927
\v{10}38
\v{11}55
\v{12}84
\v{13}47
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6398}{}
\h219
\h622
\h737
\h14{10}
\h558
\h466
\h678
\h488
\h895
\h3{10}6
\h7{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v462
\v558
\v625
\v738
\v827
\v9{10}2
\v{10}65
\v{11}13
\v{12}84
\v{13}54
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6402}{}
\h413
\h223
\h632
\h942
\h{10}53
\h468
\h{11}72
\h186
\h395
\h5{10}9
\h2{11}{10}
\h9{12}5
\h6{13}4
\h1{14}2
\v186
\v229
\v395
\v415
\v528
\v63{10}
\v717
\v836
\v948
\v{10}58
\v{11}43
\v{12}65
\v{13}52
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6404}{}
\h613
\h424
\h537
\h247
\h35{11}
\h763
\h{11}72
\h884
\h19{10}
\h6{10}8
\h4{11}6
\h7{12}6
\h2{13}3
\h1{14}2
\v195
\v249
\v359
\v429
\v53{10}
\v619
\v766
\v826
\v913
\v{10}65
\v{11}72
\v{12}35
\v{13}75
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6405}{}
\h219
\h523
\h736
\h642
\h455
\h166
\h478
\h{10}83
\h{11}93
\h3{10}9
\h9{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v452
\v52{10}
\v649
\v733
\v822
\v956
\v{10}84
\v{11}18
\v{12}73
\v{13}35
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6407}{}
\h515
\h226
\h33{11}
\h744
\h{10}53
\h467
\h17{11}
\h687
\h495
\h7{10}5
\h8{11}6
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v33{11}
\v463
\v51{11}
\v685
\v746
\v829
\v993
\v{10}14
\v{11}42
\v{12}73
\v{13}53
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6409}{}
\h214
\h723
\h534
\h845
\h{10}54
\h764
\h974
\h487
\h195
\h4{10}8
\h8{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v482
\v53{10}
\v618
\v724
\v847
\v934
\v{10}23
\v{11}62
\v{12}{10}2
\v{13}43
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6410}{}
\h615
\h{10}22
\h{11}33
\h844
\h453
\h663
\h578
\h286
\h49{10}
\h7{10}3
\h1{11}8
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v285
\v3{12}2
\v454
\v576
\v615
\v755
\v844
\v965
\v{10}28
\v{11}12
\v{12}22
\v{13}75
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6411}{}
\h{11}13
\h22{11}
\h{10}32
\h443
\h154
\h665
\h375
\h783
\h49{10}
\h2{10}7
\h5{11}8
\h8{12}4
\h6{13}3
\h1{14}2
\v159
\v228
\v377
\v445
\v556
\v667
\v744
\v875
\v9{10}3
\v{10}35
\v{11}15
\v{12}39
\v{13}29
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6416}{}
\h713
\h227
\h835
\h{11}43
\h953
\h766
\h17{10}
\h688
\h595
\h8{10}4
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v683
\v715
\v837
\v923
\v{10}18
\v{11}43
\v{12}55
\v{13}33
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6417}{}
\h216
\h725
\h{11}33
\h444
\h653
\h166
\h376
\h{10}83
\h597
\h{11}{10}2
\h6{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v448
\v594
\v656
\v724
\v813
\v952
\v{10}84
\v{11}37
\v{12}27
\v{13}82
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6420}{}
\h218
\h922
\h{10}32
\h747
\h556
\h766
\h175
\h587
\h494
\h6{10}8
\h4{11}9
\h3{12}6
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v492
\v553
\v673
\v742
\v894
\v92{10}
\v{10}12
\v{11}23
\v{12}35
\v{13}65
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6421}{}
\h21{12}
\h12{10}
\h{10}32
\h742
\h853
\h965
\h674
\h786
\h597
\h8{10}5
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v674
\v744
\v855
\v942
\v{10}34
\v{11}23
\v{12}36
\v{13}82
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6424}{}
\h218
\h526
\h736
\h14{10}
\h458
\h964
\h872
\h589
\h399
\h7{10}7
\h6{11}3
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v457
\v526
\v6{11}2
\v737
\v875
\v965
\v{10}16
\v{11}22
\v{12}54
\v{13}33
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6428}{}
\h219
\h725
\h{11}32
\h{12}42
\h459
\h664
\h176
\h387
\h593
\h6{10}3
\h8{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v457
\v594
\v664
\v725
\v892
\v9{10}2
\v{10}62
\v{11}12
\v{12}22
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6429}{}
\h21{10}
\h424
\h534
\h842
\h156
\h467
\h974
\h{12}82
\h697
\h7{10}7
\h5{11}6
\h3{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v424
\v538
\v694
\v755
\v822
\v934
\v{10}48
\v{11}65
\v{12}17
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6430}{}
\h219
\h628
\h13{12}
\h846
\h557
\h664
\h774
\h984
\h894
\h7{10}2
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v624
\v773
\v845
\v982
\v{10}65
\v{11}16
\v{12}54
\v{13}35
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6431}{}
\h212
\h724
\h834
\h347
\h{11}53
\h667
\h975
\h585
\h795
\h9{10}4
\h1{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v41{11}
\v585
\v665
\v727
\v839
\v973
\v{10}44
\v{11}23
\v{12}36
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6434}{}
\h21{10}
\h123
\h634
\h744
\h{10}54
\h667
\h379
\h589
\h494
\h7{10}2
\h8{11}3
\h9{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v427
\v585
\v633
\v746
\v892
\v9{10}2
\v{10}32
\v{11}47
\v{12}16
\v{13}66
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6435}{}
\h{11}12
\h{12}22
\h{10}33
\h249
\h955
\h463
\h174
\h684
\h494
\h7{10}2
\h3{11}5
\h6{12}6
\h2{13}3
\h1{14}2
\v177
\v249
\v3{11}3
\v463
\v576
\v684
\v764
\v892
\v955
\v{10}35
\v{11}13
\v{12}2{10}
\v{13}12
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6436}{}
\h212
\h323
\h{11}32
\h547
\h{11}53
\h964
\h773
\h983
\h197
\h6{10}4
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v549
\v628
\v774
\v893
\v962
\v{10}73
\v{11}32
\v{12}44
\v{13}33
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6438}{}
\h219
\h924
\h832
\h742
\h454
\h666
\h{11}73
\h483
\h597
\h6{10}7
\h1{11}9
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v453
\v594
\v664
\v744
\v832
\v922
\v{10}38
\v{11}16
\v{12}63
\v{13}28
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6439}{}
\h815
\h22{10}
\h136
\h{10}43
\h952
\h664
\h973
\h48{10}
\h392
\h4{10}4
\h7{11}7
\h6{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v395
\v482
\v594
\v666
\v738
\v819
\v952
\v{10}42
\v{11}57
\v{12}25
\v{13}13
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6440}{}
\h214
\h725
\h436
\h343
\h955
\h864
\h578
\h{11}83
\h994
\h1{10}9
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v439
\v576
\v613
\v729
\v866
\v954
\v{10}37
\v{11}83
\v{12}24
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6441}{}
\h912
\h{10}23
\h537
\h444
\h254
\h564
\h47{10}
\h{11}82
\h894
\h3{10}7
\h1{11}6
\h6{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v258
\v3{10}4
\v443
\v533
\v657
\v7{11}2
\v845
\v915
\v{10}28
\v{11}17
\v{12}36
\v{13}26
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6442}{}
\h212
\h324
\h933
\h843
\h654
\h965
\h576
\h187
\h498
\h7{10}6
\h{10}{11}4
\h6{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v418
\v576
\v657
\v728
\v844
\v933
\v{10}56
\v{11}43
\v{12}36
\v{13}{10}2
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6444}{}
\h212
\h726
\h335
\h646
\h954
\h767
\h573
\h185
\h497
\h{10}{10}2
\h9{11}2
\h{10}{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v33{11}
\v418
\v576
\v644
\v724
\v834
\v956
\v{10}{10}2
\v{11}92
\v{12}46
\v{13}23
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6445}{}
\h{11}12
\h{10}24
\h23{10}
\h845
\h555
\h463
\h574
\h886
\h495
\h6{10}5
\h1{11}6
\h3{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v463
\v552
\v6{10}3
\v765
\v844
\v972
\v{10}23
\v{11}19
\v{12}39
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6447}{}
\h214
\h425
\h735
\h147
\h{11}52
\h{12}62
\h{10}73
\h685
\h995
\h7{10}3
\h3{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v42{10}
\v5{11}2
\v617
\v737
\v848
\v927
\v{10}73
\v{11}53
\v{12}33
\v{13}52
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6448}{}
\h514
\h422
\h532
\h646
\h{10}54
\h26{11}
\h17{10}
\h885
\h993
\h3{10}7
\h8{11}6
\h4{12}7
\h2{13}5
\h1{14}2
\v177
\v267
\v3{10}4
\v42{10}
\v512
\v622
\v73{10}
\v883
\v918
\v{10}55
\v{11}75
\v{12}45
\v{13}62
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6450}{}
\h216
\h126
\h435
\h644
\h856
\h564
\h378
\h{10}83
\h{12}92
\h{11}{10}2
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v439
\v567
\v647
\v72{10}
\v814
\v933
\v{10}44
\v{11}73
\v{12}92
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6451}{}
\h{11}13
\h22{11}
\h133
\h347
\h552
\h864
\h673
\h583
\h794
\h{10}{10}3
\h9{11}5
\h4{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v439
\v553
\v676
\v754
\v862
\v974
\v{10}46
\v{11}18
\v{12}66
\v{13}28
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6452}{}
\h21{12}
\h523
\h136
\h643
\h854
\h{11}62
\h{10}72
\h586
\h797
\h9{10}4
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v526
\v648
\v736
\v823
\v946
\v{10}74
\v{11}62
\v{12}52
\v{13}64
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6454}{}
\h21{12}
\h524
\h136
\h647
\h557
\h866
\h773
\h982
\h{10}92
\h8{10}3
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v523
\v648
\v734
\v864
\v926
\v{10}72
\v{11}82
\v{12}54
\v{13}47
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6455}{}
\h21{10}
\h627
\h{11}33
\h745
\h159
\h568
\h873
\h782
\h892
\h9{10}5
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v629
\v744
\v872
\v982
\v{10}54
\v{11}34
\v{12}13
\v{13}24
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6456}{}
\h21{11}
\h426
\h833
\h{10}42
\h658
\h564
\h477
\h785
\h692
\h7{10}6
\h1{11}8
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v425
\v567
\v654
\v782
\v836
\v965
\v{10}22
\v{11}34
\v{12}44
\v{13}19
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6457}{}
\h616
\h226
\h732
\h444
\h654
\h164
\h975
\h487
\h{10}93
\h{12}{10}2
\h{11}{11}2
\h3{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v444
\v567
\v614
\v739
\v822
\v934
\v{10}54
\v{11}83
\v{12}19
\v{13}92
\v{14}73
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6461}{}
\h212
\h{11}22
\h533
\h742
\h652
\h767
\h379
\h588
\h{10}94
\h9{10}2
\h1{11}9
\h4{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v41{11}
\v535
\v658
\v742
\v832
\v946
\v{10}92
\v{11}28
\v{12}75
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6462}{}
\h217
\h826
\h532
\h14{11}
\h35{11}
\h{10}63
\h673
\h784
\h{10}92
\h2{10}6
\h4{11}7
\h5{12}8
\h4{13}2
\h1{14}2
\v14{10}
\v219
\v359
\v4{11}2
\v539
\v676
\v735
\v828
\v916
\v{10}63
\v{11}83
\v{12}45
\v{13}66
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6465}{}
\h212
\h32{10}
\h836
\h742
\h852
\h564
\h775
\h18{10}
\h{10}93
\h6{10}6
\h4{11}7
\h6{12}8
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{10}
\v567
\v6{10}2
\v743
\v832
\v942
\v{10}54
\v{11}83
\v{12}73
\v{13}27
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6471}{}
\h217
\h825
\h13{10}
\h{10}42
\h{11}52
\h666
\h473
\h382
\h698
\h4{10}5
\h8{11}6
\h7{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v473
\v585
\v663
\v775
\v829
\v919
\v{10}48
\v{11}32
\v{12}42
\v{13}23
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6472}{}
\h212
\h722
\h638
\h345
\h156
\h664
\h973
\h{11}82
\h{12}92
\h{10}{10}3
\h5{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v34{10}
\v41{11}
\v5{11}2
\v633
\v723
\v848
\v925
\v{10}64
\v{11}83
\v{12}72
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6473}{}
\h713
\h623
\h236
\h646
\h{11}52
\h{10}62
\h173
\h{11}83
\h39{10}
\h7{10}7
\h5{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v395
\v475
\v5{11}2
\v622
\v719
\v839
\v929
\v{10}15
\v{11}53
\v{12}42
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6474}{}
\h212
\h623
\h737
\h642
\h358
\h765
\h{11}72
\h{10}84
\h594
\h8{10}4
\h1{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v41{11}
\v594
\v622
\v733
\v846
\v927
\v{10}83
\v{11}52
\v{12}64
\v{13}75
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6475}{}
\h418
\h{11}22
\h{10}32
\h243
\h453
\h36{11}
\h17{10}
\h984
\h694
\h8{10}6
\h7{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v177
\v249
\v368
\v414
\v548
\v694
\v756
\v8{10}2
\v983
\v{10}36
\v{11}25
\v{12}12
\v{13}26
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6480}{}
\h217
\h529
\h137
\h743
\h653
\h864
\h{11}72
\h{12}82
\h{10}93
\h5{10}2
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v528
\v657
\v746
\v833
\v914
\v{10}45
\v{11}74
\v{12}62
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6481}{}
\h219
\h726
\h632
\h742
\h553
\h664
\h975
\h18{11}
\h{11}93
\h{10}{10}3
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v633
\v722
\v832
\v943
\v{10}64
\v{11}18
\v{12}83
\v{13}28
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6482}{}
\h{11}13
\h523
\h23{10}
\h648
\h552
\h964
\h674
\h883
\h{10}92
\h1{10}8
\h4{11}9
\h3{12}4
\h2{13}2
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v4{11}2
\v523
\v643
\v757
\v826
\v964
\v{10}72
\v{11}17
\v{12}36
\v{13}65
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6489}{}
\h219
\h522
\h{10}33
\h{12}42
\h{11}52
\h864
\h673
\h783
\h197
\h5{10}9
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v528
\v675
\v726
\v863
\v974
\v{10}35
\v{11}14
\v{12}42
\v{13}32
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6490}{}
\h21{10}
\h{10}23
\h{11}33
\h14{11}
\h955
\h664
\h573
\h782
\h692
\h7{10}6
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v663
\v782
\v872
\v953
\v{10}24
\v{11}38
\v{12}13
\v{13}28
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6491}{}
\h713
\h623
\h236
\h648
\h153
\h36{10}
\h{12}72
\h{11}82
\h{10}92
\h7{10}4
\h5{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v368
\v457
\v5{11}2
\v622
\v719
\v839
\v929
\v{10}18
\v{11}82
\v{12}72
\v{13}62
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6494}{}
\h21{12}
\h924
\h13{10}
\h{10}42
\h{11}52
\h468
\h678
\h583
\h792
\h3{10}5
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v466
\v585
\v674
\v793
\v882
\v927
\v{10}47
\v{11}32
\v{12}42
\v{13}23
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6495}{}
\h218
\h725
\h137
\h{11}42
\h{12}52
\h469
\h975
\h783
\h992
\h3{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v466
\v5{11}2
\v6{10}2
\v726
\v838
\v972
\v{10}17
\v{11}45
\v{12}23
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6497}{}
\h218
\h727
\h137
\h449
\h{12}52
\h{11}62
\h973
\h783
\h992
\h3{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v6{10}2
\v726
\v838
\v972
\v{10}17
\v{11}63
\v{12}52
\v{13}42
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6498}{}
\h218
\h727
\h138
\h449
\h{12}52
\h662
\h776
\h685
\h894
\h3{10}7
\h5{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v662
\v725
\v863
\v939
\v{10}19
\v{11}83
\v{12}54
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6499}{}
\h21{11}
\h{12}22
\h533
\h742
\h853
\h{10}63
\h676
\h487
\h198
\h5{10}5
\h3{11}{11}
\h4{12}3
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v484
\v537
\v676
\v748
\v832
\v945
\v{10}64
\v{11}53
\v{12}25
\v{13}15
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6500}{}
\h713
\h925
\h636
\h24{11}
\h{11}53
\h163
\h374
\h{10}82
\h695
\h8{10}5
\h5{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v249
\v377
\v466
\v5{11}2
\v636
\v716
\v8{10}2
\v929
\v{10}17
\v{11}54
\v{12}35
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6501}{}
\h219
\h{10}22
\h734
\h643
\h453
\h664
\h875
\h589
\h198
\h8{10}6
\h3{11}{10}
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v457
\v585
\v642
\v732
\v873
\v945
\v{10}24
\v{11}12
\v{12}2{10}
\v{13}74
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6502}{}
\h21{10}
\h925
\h733
\h147
\h459
\h962
\h{10}74
\h785
\h{11}92
\h3{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v6{10}2
\v735
\v847
\v924
\v{10}34
\v{11}63
\v{12}17
\v{13}54
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6503}{}
\h713
\h925
\h23{10}
\h147
\h{11}52
\h765
\h{10}74
\h982
\h499
\h3{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v493
\v5{11}2
\v6{10}2
\v715
\v847
\v926
\v{10}16
\v{11}53
\v{12}33
\v{13}54
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6504}{}
\h219
\h925
\h733
\h147
\h459
\h{12}62
\h974
\h784
\h{10}92
\h3{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v6{10}2
\v735
\v847
\v925
\v{10}36
\v{11}17
\v{12}63
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6505}{}
\h713
\h925
\h239
\h147
\h{10}52
\h764
\h974
\h{12}82
\h499
\h3{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v493
\v5{11}2
\v6{10}2
\v715
\v847
\v925
\v{10}14
\v{11}33
\v{12}53
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6506}{}
\h218
\h923
\h436
\h845
\h{11}53
\h964
\h774
\h583
\h394
\h1{10}5
\h5{11}9
\h4{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v395
\v439
\v583
\v6{10}3
\v772
\v844
\v924
\v{10}12
\v{11}52
\v{12}2{10}
\v{13}42
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6507}{}
\h212
\h823
\h337
\h943
\h754
\h865
\h676
\h{10}84
\h19{12}
\h4{10}{10}
\h5{11}2
\h2{12}4
\h5{13}4
\h1{14}2
\v195
\v21{11}
\v33{11}
\v419
\v5{11}2
\v675
\v756
\v824
\v949
\v{10}35
\v{11}23
\v{12}43
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6508}{}
\h913
\h{11}23
\h23{11}
\h149
\h454
\h569
\h478
\h984
\h394
\h8{10}3
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v395
\v452
\v566
\v6{11}2
\v793
\v855
\v917
\v{10}47
\v{11}28
\v{12}16
\v{13}35
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6510}{}
\h21{10}
\h123
\h336
\h548
\h{10}54
\h468
\h774
\h{10}83
\h698
\h5{10}3
\h7{11}2
\h8{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v424
\v546
\v694
\v774
\v8{10}2
\v938
\v{10}53
\v{11}75
\v{12}15
\v{13}44
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6511}{}
\h217
\h627
\h832
\h742
\h454
\h565
\h{12}72
\h18{12}
\h{11}93
\h6{10}6
\h4{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v456
\v567
\v628
\v748
\v832
\v913
\v{10}33
\v{11}92
\v{12}73
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6514}{}
\h212
\h923
\h637
\h846
\h654
\h964
\h378
\h787
\h595
\h1{10}7
\h7{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v41{11}
\v594
\v632
\v783
\v846
\v924
\v{10}54
\v{11}75
\v{12}29
\v{13}33
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6518}{}
\h212
\h524
\h737
\h{10}42
\h358
\h866
\h974
\h686
\h197
\h{10}{10}3
\h5{11}6
\h4{12}3
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v359
\v41{11}
\v529
\v685
\v739
\v863
\v925
\v{10}46
\v{11}56
\v{12}44
\v{13}73
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6528}{}
\h218
\h824
\h{11}32
\h943
\h754
\h464
\h175
\h582
\h698
\h3{10}7
\h9{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v466
\v585
\v672
\v753
\v824
\v947
\v{10}19
\v{11}32
\v{12}22
\v{13}39
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6529}{}
\h215
\h425
\h832
\h942
\h753
\h667
\h17{11}
\h385
\h596
\h6{10}8
\h4{11}9
\h{12}{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v429
\v594
\v664
\v714
\v835
\v922
\v{10}32
\v{11}45
\v{12}75
\v{13}65
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6533}{}
\h41{10}
\h224
\h532
\h643
\h856
\h763
\h376
\h885
\h19{10}
\h{10}{10}2
\h{11}{11}2
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v377
\v41{11}
\v53{10}
\v622
\v733
\v853
\v943
\v{10}64
\v{11}92
\v{12}{10}2
\v{13}83
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6534}{}
\h712
\h822
\h934
\h24{10}
\h{11}53
\h{10}62
\h578
\h483
\h695
\h1{10}4
\h3{11}{11}
\h4{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v3{11}3
\v484
\v573
\v694
\v717
\v82{10}
\v912
\v{10}24
\v{11}54
\v{12}42
\v{13}34
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6537}{}
\h214
\h428
\h334
\h645
\h757
\h16{12}
\h973
\h882
\h594
\h{11}{10}3
\h8{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v33{11}
\v42{10}
\v594
\v613
\v732
\v883
\v972
\v{10}84
\v{11}46
\v{12}25
\v{13}65
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6538}{}
\h212
\h324
\h{10}33
\h544
\h854
\h964
\h{11}73
\h686
\h199
\h7{10}4
\h5{11}3
\h4{12}{10}
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v547
\v685
\v728
\v856
\v942
\v{10}36
\v{11}73
\v{12}53
\v{13}33
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6539}{}
\h{11}13
\h726
\h636
\h246
\h45{10}
\h363
\h174
\h783
\h992
\h8{10}2
\h9{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v249
\v368
\v457
\v576
\v633
\v726
\v846
\v992
\v{10}82
\v{11}18
\v{12}39
\v{13}29
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6540}{}
\h416
\h725
\h934
\h843
\h653
\h766
\h278
\h38{11}
\h894
\h5{10}6
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v276
\v386
\v41{11}
\v5{10}3
\v656
\v724
\v845
\v932
\v{10}16
\v{11}46
\v{12}27
\v{13}33
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6541}{}
\h618
\h722
\h434
\h645
\h257
\h764
\h479
\h189
\h896
\h5{10}7
\h{10}{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v186
\v258
\v3{12}2
\v434
\v5{10}3
\v613
\v724
\v836
\v923
\v{10}83
\v{11}42
\v{12}{10}2
\v{13}74
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6542}{}
\h915
\h723
\h933
\h645
\h256
\h46{10}
\h373
\h184
\h{10}93
\h7{10}5
\h8{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v258
\v377
\v466
\v585
\v643
\v728
\v856
\v912
\v{10}27
\v{11}48
\v{12}37
\v{13}92
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6543}{}
\h416
\h725
\h{11}32
\h642
\h752
\h864
\h278
\h38{11}
\h994
\h5{10}6
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v276
\v386
\v41{11}
\v5{10}3
\v647
\v723
\v842
\v954
\v{10}16
\v{11}37
\v{12}24
\v{13}36
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6544}{}
\h913
\h822
\h{11}33
\h247
\h854
\h469
\h17{10}
\h{10}84
\h393
\h5{10}2
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v395
\v466
\v5{10}3
\v692
\v7{10}2
\v823
\v913
\v{10}26
\v{11}34
\v{12}14
\v{13}65
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6546}{}
\h217
\h724
\h{10}33
\h14{11}
\h856
\h564
\h{11}72
\h785
\h{10}94
\h4{10}2
\h3{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v4{10}2
\v565
\v6{10}3
\v726
\v857
\v915
\v{10}36
\v{11}25
\v{12}44
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6547}{}
\h21{10}
\h826
\h139
\h449
\h752
\h{11}63
\h874
\h784
\h994
\h3{10}3
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v6{10}2
\v753
\v825
\v954
\v{10}38
\v{11}62
\v{12}16
\v{13}45
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6548}{}
\h21{11}
\h{12}22
\h934
\h447
\h557
\h169
\h675
\h483
\h692
\h7{10}2
\h8{11}2
\h3{12}{11}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v444
\v558
\v672
\v782
\v892
\v937
\v{10}65
\v{11}43
\v{12}23
\v{13}12
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6549}{}
\h21{11}
\h622
\h{12}32
\h944
\h753
\h464
\h17{11}
\h688
\h396
\h5{10}6
\h4{11}6
\h7{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v465
\v5{10}3
\v626
\v757
\v824
\v945
\v{10}56
\v{11}{10}2
\v{12}34
\v{13}13
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6550}{}
\h21{11}
\h622
\h{12}32
\h743
\h954
\h464
\h17{11}
\h688
\h596
\h4{10}6
\h7{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v464
\v594
\v626
\v747
\v824
\v957
\v{10}46
\v{11}92
\v{12}34
\v{13}14
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6551}{}
\h813
\h22{10}
\h{10}34
\h744
\h653
\h463
\h175
\h882
\h39{10}
\h{12}{10}2
\h5{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v466
\v5{11}2
\v652
\v742
\v817
\v957
\v{10}35
\v{11}13
\v{12}28
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6553}{}
\h21{11}
\h{11}23
\h13{12}
\h646
\h552
\h866
\h674
\h388
\h993
\h8{10}2
\h4{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v13{11}
\v21{11}
\v386
\v4{11}2
\v557
\v643
\v758
\v864
\v992
\v{10}73
\v{11}26
\v{12}45
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6554}{}
\h212
\h326
\h834
\h644
\h952
\h569
\h176
\h588
\h{10}94
\h6{10}6
\h4{11}9
\h8{12}3
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{10}
\v562
\v646
\v776
\v839
\v923
\v{10}45
\v{11}57
\v{12}37
\v{13}83
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6556}{}
\h212
\h525
\h336
\h645
\h{10}52
\h562
\h{11}73
\h686
\h19{12}
\h8{10}6
\h4{11}5
\h8{12}5
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v33{11}
\v41{10}
\v524
\v644
\v767
\v8{10}2
\v938
\v{10}23
\v{11}43
\v{12}53
\v{13}93
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6557}{}
\h21{10}
\h624
\h932
\h{10}43
\h754
\h465
\h174
\h488
\h698
\h3{10}5
\h7{11}6
\h8{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v462
\v576
\v627
\v756
\v8{10}2
\v933
\v{10}22
\v{11}32
\v{12}17
\v{13}47
\v{14}93
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6558}{}
\h21{11}
\h628
\h534
\h845
\h755
\h16{10}
\h37{11}
\h{10}82
\h495
\h7{10}4
\h2{11}4
\h4{12}6
\h5{13}3
\h1{14}2
\v168
\v21{10}
\v377
\v493
\v53{10}
\v629
\v755
\v849
\v936
\v{10}84
\v{11}64
\v{12}53
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6561}{}
\h513
\h723
\h239
\h944
\h155
\h565
\h873
\h485
\h{12}92
\h7{10}6
\h3{11}9
\h4{12}{10}
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v484
\v515
\v658
\v728
\v816
\v944
\v{10}24
\v{11}34
\v{12}92
\v{13}46
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6565}{}
\h414
\h225
\h536
\h445
\h656
\h766
\h674
\h983
\h{11}93
\h8{10}5
\h1{11}9
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v413
\v53{10}
\v652
\v724
\v819
\v944
\v{10}74
\v{11}36
\v{12}53
\v{13}64
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6566}{}
\h21{11}
\h623
\h833
\h{10}44
\h752
\h864
\h{11}72
\h488
\h195
\h3{10}{11}
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v627
\v757
\v833
\v923
\v{10}47
\v{11}34
\v{12}62
\v{13}16
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6567}{}
\h513
\h723
\h632
\h746
\h257
\h567
\h678
\h{11}82
\h{10}92
\h1{10}{10}
\h4{11}{10}
\h3{12}6
\h2{13}2
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v4{11}2
\v515
\v634
\v722
\v812
\v957
\v{10}27
\v{11}82
\v{12}63
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6568}{}
\h21{12}
\h723
\h533
\h742
\h854
\h665
\h{10}73
\h18{11}
\h598
\h9{10}5
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v536
\v666
\v722
\v832
\v946
\v{10}25
\v{11}65
\v{12}53
\v{13}72
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6570}{}
\h419
\h224
\h533
\h746
\h653
\h36{11}
\h177
\h785
\h{10}94
\h9{10}2
\h{10}{11}2
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v368
\v41{11}
\v53{10}
\v623
\v744
\v834
\v955
\v{10}92
\v{11}{10}2
\v{12}83
\v{13}13
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6578}{}
\h{10}13
\h428
\h934
\h645
\h{10}54
\h269
\h777
\h583
\h196
\h4{10}5
\h8{11}4
\h3{12}3
\h2{13}3
\h1{14}2
\v195
\v267
\v3{12}2
\v428
\v585
\v648
\v772
\v883
\v937
\v{10}14
\v{11}42
\v{12}29
\v{13}12
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6579}{}
\h217
\h529
\h335
\h743
\h15{10}
\h964
\h{12}72
\h{11}82
\h894
\h4{10}6
\h2{11}4
\h5{12}2
\h4{13}2
\h1{14}2
\v159
\v21{10}
\v33{11}
\v4{10}3
\v52{10}
\v6{11}2
\v748
\v836
\v915
\v{10}46
\v{11}53
\v{12}72
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6580}{}
\h21{10}
\h{10}23
\h833
\h643
\h852
\h963
\h176
\h{11}83
\h598
\h6{10}8
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v646
\v774
\v832
\v942
\v{10}23
\v{11}35
\v{12}15
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6581}{}
\h216
\h626
\h{11}33
\h146
\h554
\h865
\h{10}74
\h983
\h{11}92
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v628
\v747
\v815
\v953
\v{10}73
\v{11}36
\v{12}26
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6582}{}
\h21{12}
\h525
\h833
\h146
\h657
\h965
\h874
\h{10}83
\h992
\h5{10}7
\h4{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v528
\v657
\v747
\v834
\v963
\v{10}26
\v{11}36
\v{12}73
\v{13}53
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6583}{}
\h618
\h22{10}
\h134
\h447
\h954
\h763
\h876
\h786
\h693
\h8{10}3
\h5{11}7
\h3{12}7
\h2{13}2
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v449
\v538
\v618
\v762
\v873
\v954
\v{10}66
\v{11}46
\v{12}29
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6584}{}
\h212
\h624
\h336
\h746
\h656
\h{11}62
\h874
\h783
\h995
\h5{10}6
\h1{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v41{11}
\v5{10}3
\v623
\v744
\v874
\v936
\v{10}26
\v{11}64
\v{12}52
\v{13}42
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6585}{}
\h217
\h823
\h{10}33
\h646
\h556
\h963
\h674
\h787
\h197
\h4{10}{10}
\h5{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{10}3
\v556
\v643
\v784
\v827
\v915
\v{10}34
\v{11}23
\v{12}42
\v{13}38
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6588}{}
\h218
\h628
\h137
\h744
\h954
\h{12}62
\h{11}72
\h682
\h595
\h7{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v626
\v746
\v835
\v956
\v{10}18
\v{11}43
\v{12}64
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6589}{}
\h218
\h725
\h138
\h642
\h{11}52
\h{12}62
\h{10}73
\h784
\h593
\h6{10}8
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v646
\v726
\v845
\v938
\v{10}16
\v{11}53
\v{12}24
\v{13}52
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6591}{}
\h517
\h224
\h134
\h445
\h354
\h862
\h972
\h684
\h895
\h{12}{10}2
\h4{11}9
\h{11}{12}3
\h2{13}5
\h1{14}2
\v13{11}
\v22{11}
\v359
\v447
\v512
\v626
\v758
\v863
\v943
\v{10}62
\v{11}75
\v{12}19
\v{13}92
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6592}{}
\h419
\h625
\h{10}32
\h{11}43
\h854
\h268
\h578
\h782
\h896
\h6{10}3
\h3{11}4
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v267
\v3{11}3
\v41{11}
\v576
\v628
\v783
\v854
\v982
\v{10}33
\v{11}22
\v{12}32
\v{13}16
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6605}{}
\h812
\h722
\h434
\h24{12}
\h557
\h165
\h477
\h588
\h{12}92
\h{10}{10}3
\h7{11}4
\h3{12}6
\h2{13}4
\h1{14}2
\v168
\v249
\v3{12}2
\v434
\v553
\v667
\v729
\v812
\v92{10}
\v{10}19
\v{11}74
\v{12}54
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6606}{}
\h412
\h226
\h539
\h344
\h653
\h862
\h17{10}
\h984
\h{12}92
\h{11}{10}2
\h7{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v34{10}
\v41{11}
\v53{10}
\v614
\v747
\v824
\v953
\v{10}66
\v{11}73
\v{12}92
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6613}{}
\h21{11}
\h127
\h{11}33
\h{10}42
\h{11}52
\h765
\h474
\h688
\h594
\h4{10}3
\h6{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v473
\v594
\v683
\v764
\v825
\v993
\v{10}47
\v{11}32
\v{12}42
\v{13}14
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6614}{}
\h412
\h228
\h539
\h14{10}
\h954
\h862
\h374
\h683
\h{12}92
\h{11}{10}2
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v377
\v41{11}
\v53{10}
\v617
\v774
\v866
\v953
\v{10}24
\v{11}46
\v{12}92
\v{13}55
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6622}{}
\h516
\h923
\h737
\h248
\h954
\h866
\h675
\h{10}82
\h197
\h5{10}8
\h4{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v249
\v3{12}2
\v4{11}2
\v519
\v675
\v738
\v863
\v923
\v{10}44
\v{11}16
\v{12}26
\v{13}55
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6626}{}
\h21{12}
\h126
\h438
\h648
\h555
\h962
\h872
\h983
\h697
\h3{10}8
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v558
\v645
\v729
\v875
\v962
\v{10}52
\v{11}64
\v{12}35
\v{13}92
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6634}{}
\h212
\h32{10}
\h{10}34
\h547
\h156
\h665
\h{10}73
\h785
\h495
\h8{10}3
\h6{11}3
\h8{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v418
\v549
\v665
\v753
\v8{10}2
\v992
\v{10}34
\v{11}64
\v{12}44
\v{13}25
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6638}{}
\h212
\h325
\h634
\h544
\h853
\h{10}64
\h17{11}
\h786
\h695
\h7{10}7
\h4{11}9
\h9{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{10}
\v549
\v636
\v782
\v823
\v948
\v{10}33
\v{11}54
\v{12}75
\v{13}83
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6642}{}
\h216
\h425
\h836
\h644
\h952
\h169
\h374
\h685
\h598
\h{12}{10}2
\h7{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v42{10}
\v594
\v644
\v774
\v812
\v923
\v{10}42
\v{11}53
\v{12}{10}2
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6644}{}
\h414
\h225
\h{10}32
\h546
\h455
\h667
\h777
\h684
\h994
\h1{10}{11}
\h8{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v414
\v549
\v662
\v725
\v81{10}
\v954
\v{10}35
\v{11}48
\v{12}37
\v{13}63
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6649}{}
\h416
\h{11}22
\h834
\h643
\h256
\h{10}64
\h776
\h584
\h196
\h{11}{10}3
\h4{11}8
\h3{12}3
\h2{13}3
\h1{14}2
\v195
\v258
\v3{12}2
\v41{10}
\v585
\v648
\v772
\v832
\v944
\v{10}15
\v{11}28
\v{12}38
\v{13}25
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6651}{}
\h414
\h527
\h{11}33
\h245
\h459
\h{10}62
\h574
\h883
\h693
\h{10}{10}4
\h1{11}6
\h3{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v414
\v525
\v694
\v747
\v817
\v972
\v{10}64
\v{11}35
\v{12}24
\v{13}57
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6652}{}
\h212
\h329
\h934
\h545
\h754
\h663
\h777
\h884
\h695
\h1{10}9
\h4{11}{10}
\h8{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{10}
\v549
\v663
\v752
\v884
\v933
\v{10}46
\v{11}54
\v{12}26
\v{13}39
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6653}{}
\h515
\h924
\h236
\h{11}43
\h{10}52
\h{11}62
\h775
\h484
\h599
\h1{10}5
\h4{11}5
\h3{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v483
\v518
\v6{10}3
\v775
\v835
\v929
\v{10}14
\v{11}42
\v{12}52
\v{13}24
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6654}{}
\h21{12}
\h426
\h932
\h149
\h853
\h663
\h577
\h484
\h796
\h6{10}6
\h7{11}7
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v426
\v576
\v664
\v792
\v853
\v933
\v{10}22
\v{11}32
\v{12}73
\v{13}93
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6655}{}
\h517
\h227
\h637
\h546
\h153
\h862
\h376
\h785
\h896
\h7{10}6
\h{11}{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v377
\v457
\v513
\v63{10}
\v782
\v863
\v925
\v{10}66
\v{11}47
\v{12}17
\v{13}37
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6656}{}
\h413
\h624
\h532
\h645
\h955
\h268
\h173
\h883
\h399
\h9{10}4
\h{12}{11}2
\h8{12}5
\h2{13}3
\h1{14}2
\v177
\v267
\v395
\v416
\v53{10}
\v622
\v712
\v884
\v955
\v{10}24
\v{11}44
\v{12}92
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6657}{}
\h21{12}
\h12{11}
\h835
\h742
\h856
\h763
\h972
\h686
\h{10}93
\h4{10}7
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v4{10}2
\v5{11}2
\v684
\v742
\v832
\v943
\v{10}63
\v{11}73
\v{12}26
\v{13}36
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6658}{}
\h21{11}
\h{11}23
\h13{12}
\h943
\h{10}54
\h764
\h672
\h782
\h593
\h6{10}6
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v762
\v872
\v944
\v{10}56
\v{11}24
\v{12}46
\v{13}12
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6659}{}
\h212
\h32{10}
\h638
\h146
\h554
\h862
\h673
\h883
\h{10}92
\h{11}{10}2
\h{12}{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{11}
\v558
\v634
\v748
\v862
\v952
\v{10}63
\v{11}82
\v{12}92
\v{13}28
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6660}{}
\h21{10}
\h42{10}
\h734
\h148
\h852
\h762
\h37{11}
\h586
\h697
\h4{10}8
\h8{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v377
\v428
\v584
\v694
\v733
\v856
\v942
\v{10}57
\v{11}35
\v{12}19
\v{13}92
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6661}{}
\h814
\h227
\h733
\h543
\h658
\h564
\h173
\h786
\h398
\h{10}{10}2
\h{11}{11}2
\h4{12}{10}
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v395
\v475
\v542
\v658
\v735
\v813
\v924
\v{10}37
\v{11}92
\v{12}19
\v{13}83
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6662}{}
\h414
\h225
\h637
\h447
\h553
\h666
\h777
\h{10}83
\h992
\h1{10}9
\h9{11}3
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v413
\v558
\v633
\v725
\v814
\v992
\v{10}82
\v{11}45
\v{12}65
\v{13}35
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6664}{}
\h21{11}
\h724
\h436
\h144
\h953
\h{11}63
\h479
\h{10}84
\h696
\h3{10}5
\h7{11}2
\h6{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v434
\v549
\v693
\v729
\v8{10}2
\v956
\v{10}35
\v{11}24
\v{12}54
\v{13}16
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6665}{}
\h212
\h329
\h935
\h14{10}
\h557
\h865
\h{11}73
\h783
\h692
\h4{10}3
\h9{11}4
\h6{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v419
\v558
\v693
\v782
\v863
\v938
\v{10}84
\v{11}43
\v{12}23
\v{13}65
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6666}{}
\h218
\h623
\h834
\h742
\h856
\h16{12}
\h478
\h688
\h596
\h3{10}7
\h7{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v475
\v594
\v626
\v747
\v832
\v922
\v{10}19
\v{11}92
\v{12}34
\v{13}66
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6667}{}
\h212
\h327
\h933
\h145
\h555
\h{11}63
\h676
\h885
\h794
\h4{10}4
\h9{11}5
\h7{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v419
\v558
\v643
\v793
\v882
\v938
\v{10}23
\v{11}63
\v{12}34
\v{13}84
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6668}{}
\h914
\h{12}22
\h835
\h{10}44
\h259
\h164
\h373
\h582
\h693
\h8{10}4
\h4{11}7
\h2{12}5
\h4{13}6
\h1{14}2
\v168
\v257
\v377
\v4{11}2
\v562
\v672
\v784
\v837
\v918
\v{10}49
\v{11}56
\v{12}28
\v{13}12
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6669}{}
\h21{12}
\h822
\h138
\h745
\h{11}52
\h{12}62
\h474
\h585
\h796
\h4{10}7
\h3{11}3
\h5{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v473
\v584
\v6{11}2
\v745
\v825
\v939
\v{10}26
\v{11}55
\v{12}42
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6670}{}
\h215
\h624
\h134
\h445
\h855
\h364
\h574
\h{12}82
\h499
\h{11}{10}3
\h{10}{11}2
\h8{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v368
\v445
\v534
\v62{11}
\v715
\v857
\v943
\v{10}29
\v{11}{10}2
\v{12}83
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6671}{}
\h616
\h{11}23
\h23{11}
\h549
\h357
\h963
\h773
\h682
\h792
\h1{10}{10}
\h4{11}9
\h2{12}3
\h4{13}4
\h1{14}2
\v1{10}4
\v239
\v359
\v4{11}2
\v548
\v617
\v772
\v885
\v963
\v{10}52
\v{11}28
\v{12}15
\v{13}38
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6672}{}
\h418
\h227
\h535
\h645
\h855
\h369
\h{11}73
\h782
\h692
\h7{10}6
\h1{11}9
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v41{11}
\v53{10}
\v645
\v782
\v854
\v926
\v{10}38
\v{11}43
\v{12}15
\v{13}55
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6673}{}
\h217
\h428
\h833
\h544
\h{10}53
\h764
\h678
\h583
\h19{11}
\h7{10}7
\h6{11}4
\h3{12}{10}
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v42{11}
\v544
\v674
\v764
\v835
\v913
\v{10}56
\v{11}33
\v{12}27
\v{13}57
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6674}{}
\h{11}12
\h22{10}
\h13{10}
\h548
\h354
\h668
\h478
\h283
\h496
\h8{10}6
\h7{11}2
\h8{12}2
\h6{13}3
\h1{14}2
\v13{11}
\v226
\v359
\v472
\v544
\v667
\v756
\v8{10}2
\v9{11}2
\v{10}93
\v{11}12
\v{12}25
\v{13}13
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6675}{}
\h212
\h329
\h836
\h643
\h852
\h962
\h{10}72
\h186
\h598
\h{11}{10}3
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v594
\v647
\v784
\v832
\v942
\v{10}52
\v{11}64
\v{12}25
\v{13}92
\v{14}37
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6676}{}
\h21{12}
\h924
\h734
\h14{11}
\h855
\h564
\h{10}74
\h685
\h592
\h6{10}4
\h4{11}8
\h3{12}5
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v563
\v682
\v736
\v857
\v924
\v{10}73
\v{11}35
\v{12}47
\v{13}23
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6677}{}
\h21{11}
\h925
\h733
\h147
\h653
\h562
\h676
\h{11}82
\h{10}92
\h{11}{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v652
\v733
\v847
\v923
\v{10}36
\v{11}82
\v{12}72
\v{13}17
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6678}{}
\h218
\h925
\h538
\h147
\h658
\h562
\h675
\h{10}82
\h{11}92
\h9{10}3
\h4{11}4
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v533
\v652
\v766
\v847
\v928
\v{10}17
\v{11}72
\v{12}82
\v{13}36
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6679}{}
\h214
\h{10}22
\h{11}32
\h{12}42
\h554
\h865
\h475
\h384
\h694
\h8{10}6
\h4{11}7
\h1{12}4
\h2{13}5
\h1{14}2
\v1{12}2
\v21{12}
\v386
\v474
\v557
\v618
\v785
\v864
\v952
\v{10}27
\v{11}38
\v{12}22
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6680}{}
\h212
\h527
\h{11}33
\h34{10}
\h159
\h765
\h974
\h486
\h896
\h7{10}2
\h6{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v34{10}
\v417
\v52{10}
\v6{11}2
\v764
\v893
\v973
\v{10}53
\v{11}38
\v{12}24
\v{13}43
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6681}{}
\h215
\h626
\h{11}32
\h{10}42
\h154
\h465
\h873
\h384
\h594
\h{10}{10}4
\h4{11}9
\h8{12}6
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v386
\v465
\v554
\v62{11}
\v717
\v875
\v963
\v{10}46
\v{11}34
\v{12}22
\v{13}38
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6682}{}
\h21{12}
\h626
\h139
\h942
\h{10}52
\h568
\h774
\h484
\h693
\h8{10}6
\h3{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v13{11}
\v21{11}
\v3{11}3
\v485
\v566
\v627
\v776
\v882
\v945
\v{10}32
\v{11}43
\v{12}23
\v{13}65
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6683}{}
\h915
\h228
\h136
\h543
\h953
\h{11}62
\h{10}72
\h685
\h493
\h6{10}8
\h3{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{11}3
\v493
\v549
\v682
\v736
\v847
\v914
\v{10}25
\v{11}62
\v{12}52
\v{13}66
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6684}{}
\h21{11}
\h{10}24
\h732
\h147
\h656
\h{11}62
\h775
\h{11}83
\h594
\h6{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v655
\v734
\v847
\v936
\v{10}28
\v{11}62
\v{12}52
\v{13}15
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6685}{}
\h21{12}
\h822
\h138
\h746
\h{11}53
\h563
\h674
\h785
\h{11}92
\h5{10}7
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v564
\v675
\v744
\v824
\v938
\v{10}25
\v{11}54
\v{12}82
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6686}{}
\h218
\h524
\h136
\h843
\h555
\h963
\h{11}73
\h687
\h{12}92
\h8{10}5
\h4{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v523
\v684
\v738
\v846
\v924
\v{10}14
\v{11}43
\v{12}63
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6687}{}
\h915
\h726
\h236
\h744
\h{10}54
\h667
\h177
\h983
\h497
\h5{10}7
\h4{11}6
\h3{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v492
\v5{10}3
\v666
\v722
\v834
\v917
\v{10}56
\v{11}45
\v{12}82
\v{13}24
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6688}{}
\h21{12}
\h126
\h437
\h548
\h458
\h865
\h674
\h787
\h693
\h8{10}3
\h3{11}7
\h9{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v432
\v549
\v672
\v726
\v864
\v993
\v{10}74
\v{11}37
\v{12}57
\v{13}42
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6689}{}
\h{10}13
\h724
\h933
\h246
\h753
\h665
\h177
\h985
\h499
\h5{10}9
\h4{11}8
\h3{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v3{12}2
\v492
\v5{10}3
\v666
\v723
\v843
\v935
\v{10}14
\v{11}24
\v{12}38
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6693}{}
\h21{10}
\h{11}23
\h433
\h144
\h456
\h964
\h872
\h985
\h696
\h3{10}4
\h6{11}5
\h8{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v432
\v549
\v692
\v737
\v875
\v962
\v{10}52
\v{11}29
\v{12}18
\v{13}66
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6694}{}
\h21{10}
\h425
\h134
\h{11}43
\h458
\h766
\h672
\h782
\h{10}94
\h3{10}8
\h8{11}5
\h6{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v423
\v53{10}
\v675
\v762
\v874
\v926
\v{10}93
\v{11}46
\v{12}14
\v{13}65
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6695}{}
\h21{12}
\h128
\h733
\h445
\h854
\h668
\h{11}72
\h{10}82
\h596
\h7{10}6
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v448
\v594
\v665
\v737
\v857
\v922
\v{10}35
\v{11}72
\v{12}53
\v{13}73
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6696}{}
\h212
\h326
\h{11}33
\h746
\h557
\h16{10}
\h{10}74
\h884
\h595
\h6{10}3
\h8{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v554
\v6{10}3
\v748
\v883
\v928
\v{10}72
\v{11}33
\v{12}53
\v{13}47
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6698}{}
\h21{12}
\h525
\h934
\h448
\h156
\h665
\h{10}73
\h389
\h893
\h7{10}2
\h5{11}3
\h4{12}{10}
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v386
\v448
\v529
\v667
\v755
\v892
\v937
\v{10}25
\v{11}63
\v{12}44
\v{13}34
\v{14}1{11}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6699}{}
\h{11}13
\h22{11}
\h435
\h549
\h854
\h367
\h178
\h784
\h692
\h7{10}5
\h6{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v368
\v439
\v549
\v692
\v782
\v854
\v934
\v{10}65
\v{11}17
\v{12}55
\v{13}2{10}
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6700}{}
\h418
\h825
\h635
\h245
\h{10}52
\h36{11}
\h576
\h984
\h892
\h6{10}3
\h1{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v368
\v41{11}
\v576
\v637
\v747
\v827
\v982
\v{10}54
\v{11}34
\v{12}14
\v{13}26
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6701}{}
\h212
\h327
\h735
\h549
\h15{10}
\h865
\h772
\h686
\h896
\h6{10}4
\h9{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{11}
\v549
\v682
\v734
\v863
\v974
\v{10}28
\v{11}57
\v{12}35
\v{13}65
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6702}{}
\h416
\h225
\h633
\h845
\h556
\h{10}64
\h577
\h{11}82
\h498
\h1{10}8
\h7{11}7
\h3{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v418
\v552
\v63{10}
\v729
\v848
\v937
\v{10}15
\v{11}53
\v{12}72
\v{13}44
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6703}{}
\h215
\h424
\h334
\h645
\h955
\h565
\h973
\h187
\h499
\h{11}{10}3
\h5{11}7
\h{10}{12}3
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v33{11}
\v427
\v565
\v649
\v712
\v826
\v952
\v{10}66
\v{11}46
\v{12}74
\v{13}93
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6704}{}
\h212
\h328
\h737
\h144
\h458
\h{10}63
\h{12}72
\h685
\h994
\h8{10}2
\h7{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v414
\v548
\v685
\v738
\v8{10}2
\v992
\v{10}64
\v{11}26
\v{12}52
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6705}{}
\h212
\h727
\h336
\h844
\h154
\h467
\h{10}72
\h784
\h693
\h8{10}5
\h{10}{11}4
\h5{12}8
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v33{11}
\v415
\v557
\v694
\v726
\v846
\v936
\v{10}74
\v{11}62
\v{12}43
\v{13}{10}2
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6706}{}
\h217
\h627
\h433
\h{12}42
\h558
\h467
\h676
\h387
\h596
\h8{10}6
\h1{11}8
\h7{12}3
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v386
\v433
\v554
\v625
\v739
\v8{10}3
\v91{10}
\v{10}84
\v{11}63
\v{12}43
\v{13}23
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6707}{}
\h215
\h425
\h137
\h645
\h{10}52
\h965
\h374
\h586
\h{10}93
\h{12}{10}2
\h6{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v42{10}
\v585
\v647
\v716
\v839
\v924
\v{10}54
\v{11}44
\v{12}55
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6708}{}
\h{10}13
\h225
\h633
\h843
\h555
\h963
\h777
\h685
\h895
\h4{10}8
\h1{11}4
\h3{12}{11}
\h2{13}2
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v4{10}3
\v556
\v635
\v725
\v845
\v933
\v{10}14
\v{11}44
\v{12}64
\v{13}18
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6709}{}
\h214
\h{10}23
\h537
\h945
\h459
\h167
\h{11}73
\h585
\h993
\h6{10}5
\h3{11}4
\h4{12}4
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v457
\v535
\v619
\v7{11}2
\v866
\v945
\v{10}26
\v{11}73
\v{12}36
\v{13}23
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6717}{}
\h212
\h323
\h835
\h547
\h{11}53
\h766
\h17{11}
\h985
\h892
\h6{10}3
\h7{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v549
\v628
\v765
\v836
\v982
\v{10}93
\v{11}56
\v{12}43
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6722}{}
\h414
\h726
\h237
\h842
\h35{11}
\h564
\h775
\h487
\h{10}93
\h6{10}6
\h1{11}{10}
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v359
\v417
\v566
\v6{10}3
\v725
\v813
\v933
\v{10}45
\v{11}83
\v{12}73
\v{13}27
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6724}{}
\h515
\h226
\h435
\h842
\h359
\h764
\h673
\h786
\h{12}92
\h1{10}{12}
\h5{11}9
\h4{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v359
\v439
\v51{10}
\v676
\v762
\v822
\v934
\v{10}13
\v{11}66
\v{12}54
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6725}{}
\h21{12}
\h822
\h932
\h14{11}
\h{10}53
\h{12}62
\h477
\h687
\h395
\h5{10}2
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v475
\v5{10}3
\v683
\v7{10}2
\v827
\v938
\v{10}23
\v{11}34
\v{12}42
\v{13}53
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6726}{}
\h21{12}
\h528
\h733
\h444
\h752
\h164
\h478
\h{10}84
\h895
\h6{10}5
\h9{11}3
\h3{12}8
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v443
\v524
\v6{10}3
\v732
\v845
\v956
\v{10}35
\v{11}{10}2
\v{12}74
\v{13}27
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6729}{}
\h214
\h328
\h136
\h543
\h{10}53
\h666
\h{11}72
\h787
\h498
\h9{10}5
\h5{11}5
\h2{12}7
\h4{13}4
\h1{14}2
\v13{11}
\v21{11}
\v32{12}
\v494
\v547
\v615
\v735
\v849
\v9{10}2
\v{10}56
\v{11}25
\v{12}63
\v{13}52
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6734}{}
\h613
\h{10}23
\h{12}32
\h{11}42
\h755
\h466
\h274
\h583
\h394
\h4{10}{10}
\h1{11}8
\h5{12}6
\h2{13}6
\h1{14}2
\v1{11}3
\v276
\v395
\v464
\v584
\v616
\v754
\v885
\v91{10}
\v{10}24
\v{11}48
\v{12}32
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6739}{}
\h518
\h623
\h{11}33
\h844
\h753
\h865
\h279
\h183
\h396
\h4{10}{10}
\h5{11}5
\h6{12}6
\h2{13}5
\h1{14}2
\v186
\v276
\v395
\v482
\v51{10}
\v62{10}
\v758
\v842
\v927
\v{10}56
\v{11}34
\v{12}48
\v{13}15
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6742}{}
\h212
\h326
\h638
\h545
\h952
\h865
\h{12}72
\h786
\h694
\h1{10}6
\h4{11}7
\h8{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{10}
\v549
\v636
\v782
\v866
\v923
\v{10}45
\v{11}56
\v{12}75
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6744}{}
\h21{10}
\h425
\h538
\h447
\h856
\h{10}62
\h17{10}
\h984
\h39{11}
\h7{10}3
\h6{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v395
\v422
\v539
\v6{11}2
\v7{10}2
\v856
\v926
\v{10}64
\v{11}43
\v{12}15
\v{13}35
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6745}{}
\h{10}12
\h427
\h538
\h445
\h25{10}
\h866
\h773
\h984
\h19{10}
\h3{10}{11}
\h6{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v195
\v258
\v3{10}4
\v422
\v539
\v6{11}2
\v775
\v865
\v944
\v{10}16
\v{11}27
\v{12}14
\v{13}35
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6746}{}
\h514
\h626
\h737
\h249
\h454
\h763
\h875
\h18{11}
\h994
\h4{10}6
\h5{11}6
\h3{12}{11}
\h2{13}4
\h1{14}2
\v186
\v249
\v3{12}2
\v455
\v51{10}
\v62{11}
\v733
\v852
\v918
\v{10}64
\v{11}47
\v{12}26
\v{13}72
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6747}{}
\h214
\h525
\h137
\h942
\h753
\h963
\h{11}72
\h686
\h896
\h4{10}9
\h3{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v4{10}2
\v52{11}
\v617
\v756
\v836
\v942
\v{10}23
\v{11}43
\v{12}62
\v{13}73
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6748}{}
\h618
\h724
\h434
\h743
\h952
\h264
\h479
\h189
\h896
\h5{10}7
\h9{11}4
\h3{12}9
\h2{13}3
\h1{14}2
\v186
\v267
\v3{12}2
\v434
\v5{10}3
\v615
\v722
\v836
\v956
\v{10}44
\v{11}23
\v{12}{10}2
\v{13}74
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6750}{}
\h21{11}
\h823
\h139
\h448
\h658
\h36{10}
\h{11}73
\h983
\h892
\h5{10}2
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v448
\v5{10}3
\v656
\v7{10}2
\v827
\v983
\v{10}36
\v{11}25
\v{12}44
\v{13}15
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6751}{}
\h814
\h{10}24
\h237
\h843
\h953
\h568
\h473
\h586
\h797
\h1{10}9
\h3{11}3
\h4{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{11}3
\v475
\v562
\v6{11}2
\v772
\v813
\v932
\v{10}28
\v{11}44
\v{12}14
\v{13}66
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6753}{}
\h21{11}
\h822
\h935
\h14{10}
\h756
\h567
\h476
\h586
\h698
\h4{10}3
\h8{11}4
\h3{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v473
\v562
\v694
\v755
\v829
\v939
\v{10}25
\v{11}44
\v{12}65
\v{13}14
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6755}{}
\h21{12}
\h129
\h432
\h547
\h{11}52
\h965
\h379
\h{10}83
\h893
\h7{10}2
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v439
\v549
\v638
\v7{10}2
\v892
\v964
\v{10}26
\v{11}54
\v{12}43
\v{13}53
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6756}{}
\h417
\h623
\h835
\h{12}42
\h657
\h268
\h37{11}
\h188
\h596
\h4{10}6
\h7{11}5
\h5{12}3
\h2{13}5
\h1{14}2
\v186
\v267
\v377
\v419
\v593
\v623
\v7{11}2
\v839
\v926
\v{10}64
\v{11}18
\v{12}47
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6757}{}
\h218
\h127
\h932
\h644
\h953
\h566
\h777
\h488
\h393
\h4{10}9
\h8{11}6
\h7{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v482
\v567
\v645
\v775
\v829
\v932
\v{10}13
\v{11}33
\v{12}53
\v{13}{10}2
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6758}{}
\h21{12}
\h12{11}
\h{10}33
\h443
\h853
\h664
\h973
\h787
\h398
\h8{10}5
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v448
\v5{11}2
\v666
\v744
\v855
\v974
\v{10}33
\v{11}54
\v{12}25
\v{13}37
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6759}{}
\h812
\h922
\h23{10}
\h{10}44
\h15{12}
\h467
\h678
\h389
\h895
\h5{10}2
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v386
\v466
\v5{10}3
\v674
\v7{10}2
\v818
\v929
\v{10}13
\v{11}24
\v{12}35
\v{13}54
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6760}{}
\h415
\h626
\h836
\h249
\h555
\h865
\h17{11}
\h786
\h594
\h7{10}3
\h4{11}7
\h3{12}{11}
\h2{13}4
\h1{14}2
\v177
\v249
\v3{12}2
\v41{10}
\v554
\v62{11}
\v782
\v833
\v918
\v{10}55
\v{11}47
\v{12}25
\v{13}62
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6772}{}
\h216
\h527
\h139
\h744
\h555
\h964
\h478
\h{11}83
\h39{10}
\h8{10}6
\h6{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v475
\v523
\v6{11}2
\v748
\v819
\v965
\v{10}32
\v{11}44
\v{12}25
\v{13}63
\v{14}82
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6773}{}
\h913
\h{11}23
\h23{11}
\h149
\h45{10}
\h369
\h974
\h784
\h692
\h5{10}2
\h6{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v368
\v457
\v5{10}3
\v692
\v782
\v893
\v916
\v{10}47
\v{11}26
\v{12}15
\v{13}34
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6774}{}
\h612
\h22{11}
\h734
\h44{10}
\h{10}52
\h368
\h578
\h983
\h494
\h6{10}4
\h1{11}8
\h5{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v445
\v575
\v619
\v73{10}
\v818
\v983
\v{10}55
\v{11}33
\v{12}53
\v{13}25
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6775}{}
\h814
\h{11}23
\h532
\h24{11}
\h153
\h663
\h374
\h886
\h597
\h{10}{10}3
\h9{11}2
\h4{12}6
\h2{13}4
\h1{14}2
\v159
\v249
\v377
\v457
\v536
\v667
\v734
\v817
\v965
\v{10}{10}2
\v{11}29
\v{12}18
\v{13}46
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6776}{}
\h21{10}
\h42{10}
\h335
\h644
\h15{12}
\h962
\h777
\h488
\h{10}93
\h8{10}3
\h5{11}4
\h2{12}4
\h5{13}2
\h1{14}2
\v159
\v21{11}
\v33{11}
\v426
\v5{11}2
\v648
\v776
\v837
\v965
\v{10}45
\v{11}64
\v{12}17
\v{13}54
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6779}{}
\h212
\h325
\h633
\h842
\h756
\h567
\h975
\h687
\h19{11}
\h7{10}4
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v567
\v635
\v755
\v822
\v934
\v{10}47
\v{11}{10}2
\v{12}63
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6782}{}
\h21{10}
\h825
\h437
\h747
\h158
\h{10}62
\h873
\h984
\h694
\h3{10}{11}
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v693
\v747
\v825
\v953
\v{10}63
\v{11}34
\v{12}15
\v{13}26
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6783}{}
\h417
\h825
\h23{10}
\h747
\h654
\h964
\h873
\h{10}82
\h198
\h3{10}{11}
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v41{11}
\v5{11}2
\v657
\v747
\v825
\v963
\v{10}53
\v{11}16
\v{12}35
\v{13}24
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6787}{}
\h21{12}
\h123
\h932
\h349
\h{10}53
\h567
\h{11}73
\h885
\h495
\h7{10}3
\h6{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v427
\v566
\v6{11}2
\v7{10}2
\v883
\v936
\v{10}55
\v{11}34
\v{12}42
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6788}{}
\h216
\h{12}22
\h736
\h645
\h856
\h562
\h17{11}
\h{10}83
\h497
\h3{10}6
\h6{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v493
\v567
\v647
\v733
\v814
\v9{10}2
\v{10}83
\v{11}45
\v{12}25
\v{13}35
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6793}{}
\h214
\h424
\h734
\h148
\h558
\h467
\h678
\h389
\h{10}93
\h8{10}4
\h9{11}5
\h7{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v424
\v558
\v616
\v739
\v828
\v947
\v{10}93
\v{11}33
\v{12}82
\v{13}54
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6794}{}
\h617
\h724
\h236
\h145
\h456
\h767
\h378
\h589
\h993
\h{10}{10}3
\h8{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v377
\v457
\v585
\v613
\v724
\v838
\v993
\v{10}55
\v{11}25
\v{12}92
\v{13}19
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6795}{}
\h215
\h{11}22
\h438
\h{10}44
\h15{12}
\h{11}63
\h676
\h385
\h792
\h5{10}3
\h6{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v439
\v5{10}3
\v674
\v718
\v882
\v993
\v{10}47
\v{11}24
\v{12}34
\v{13}23
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6796}{}
\h212
\h326
\h734
\h{10}43
\h953
\h665
\h579
\h186
\h895
\h6{10}4
\h8{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v576
\v664
\v735
\v892
\v923
\v{10}46
\v{11}33
\v{12}57
\v{13}45
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6800}{}
\h913
\h{11}22
\h735
\h248
\h153
\h668
\h375
\h589
\h794
\h6{10}3
\h8{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v249
\v377
\v457
\v585
\v664
\v736
\v874
\v919
\v{10}48
\v{11}27
\v{12}12
\v{13}29
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6802}{}
\h{12}12
\h22{11}
\h{11}33
\h642
\h453
\h663
\h874
\h386
\h199
\h5{10}6
\h7{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v386
\v457
\v5{10}3
\v642
\v756
\v843
\v962
\v{10}93
\v{11}37
\v{12}16
\v{13}29
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6805}{}
\h218
\h922
\h434
\h549
\h456
\h667
\h777
\h686
\h994
\h5{10}6
\h1{11}7
\h3{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v432
\v546
\v662
\v776
\v838
\v927
\v{10}14
\v{11}28
\v{12}84
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6806}{}
\h215
\h426
\h933
\h348
\h{10}52
\h766
\h{11}73
\h687
\h593
\h1{10}5
\h5{11}4
\h4{12}{10}
\h2{13}6
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v42{10}
\v592
\v682
\v715
\v894
\v938
\v{10}23
\v{11}43
\v{12}32
\v{13}62
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6807}{}
\h417
\h228
\h33{11}
\h843
\h752
\h662
\h17{11}
\h588
\h{10}94
\h7{10}5
\h4{11}5
\h6{12}7
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v33{11}
\v41{10}
\v585
\v666
\v755
\v842
\v956
\v{10}27
\v{11}13
\v{12}73
\v{13}84
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6808}{}
\h21{10}
\h726
\h536
\h145
\h456
\h864
\h772
\h882
\h695
\h9{10}5
\h3{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v457
\v53{10}
\v645
\v725
\v862
\v973
\v{10}53
\v{11}36
\v{12}15
\v{13}29
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6818}{}
\h812
\h623
\h538
\h245
\h35{11}
\h16{10}
\h677
\h{10}82
\h49{10}
\h8{10}3
\h2{11}7
\h5{12}7
\h4{13}3
\h1{14}2
\v168
\v247
\v359
\v494
\v539
\v625
\v749
\v819
\v929
\v{10}17
\v{11}64
\v{12}84
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6819}{}
\h217
\h627
\h832
\h742
\h454
\h565
\h678
\h18{12}
\h497
\h7{10}5
\h{11}{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v454
\v567
\v625
\v746
\v832
\v913
\v{10}33
\v{11}92
\v{12}{10}2
\v{13}26
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6825}{}
\h618
\h22{11}
\h734
\h545
\h953
\h{11}63
\h676
\h486
\h796
\h1{10}4
\h3{11}5
\h4{12}5
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v484
\v546
\v616
\v736
\v8{11}2
\v957
\v{10}44
\v{11}33
\v{12}52
\v{13}27
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6831}{}
\h513
\h627
\h238
\h943
\h559
\h764
\h474
\h783
\h994
\h6{10}5
\h1{11}{11}
\h3{12}{11}
\h2{13}2
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v476
\v514
\v628
\v762
\v816
\v945
\v{10}35
\v{11}64
\v{12}47
\v{13}27
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6833}{}
\h213
\h426
\h735
\h544
\h358
\h{10}62
\h875
\h782
\h{11}93
\h6{10}7
\h1{11}7
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v42{10}
\v513
\v6{10}3
\v735
\v874
\v944
\v{10}24
\v{11}54
\v{12}33
\v{13}73
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6834}{}
\h21{11}
\h925
\h734
\h845
\h653
\h562
\h173
\h387
\h696
\h{11}{10}3
\h{10}{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v475
\v567
\v654
\v733
\v848
\v923
\v{10}83
\v{11}37
\v{12}92
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6835}{}
\h21{11}
\h{10}22
\h{11}33
\h646
\h153
\h367
\h572
\h683
\h895
\h9{10}5
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v457
\v576
\v644
\v774
\v893
\v982
\v{10}24
\v{11}38
\v{12}22
\v{13}18
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6837}{}
\h913
\h723
\h437
\h845
\h25{10}
\h668
\h378
\h483
\h994
\h5{10}5
\h1{11}5
\h2{12}{12}
\h5{13}3
\h1{14}2
\v1{11}3
\v257
\v377
\v435
\v5{10}3
\v665
\v726
\v849
\v918
\v{10}28
\v{11}34
\v{12}14
\v{13}45
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6849}{}
\h213
\h427
\h333
\h{10}42
\h855
\h764
\h876
\h489
\h196
\h9{10}5
\h5{11}5
\h6{12}6
\h2{13}7
\h1{14}2
\v195
\v21{12}
\v33{11}
\v426
\v51{10}
\v639
\v763
\v852
\v9{10}3
\v{10}47
\v{11}24
\v{12}48
\v{13}53
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6852}{}
\h712
\h226
\h437
\h146
\h554
\h666
\h{11}72
\h587
\h{10}94
\h3{10}{10}
\h8{11}6
\h4{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v439
\v553
\v667
\v713
\v829
\v914
\v{10}93
\v{11}34
\v{12}62
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6854}{}
\h218
\h425
\h833
\h742
\h{10}53
\h369
\h{11}73
\h588
\h195
\h5{10}3
\h6{11}8
\h4{12}8
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v368
\v42{10}
\v582
\v692
\v749
\v837
\v922
\v{10}14
\v{11}34
\v{12}66
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6856}{}
\h913
\h822
\h437
\h944
\h25{10}
\h668
\h378
\h484
\h796
\h5{10}5
\h1{11}5
\h2{12}{12}
\h5{13}2
\h1{14}2
\v1{11}3
\v257
\v377
\v435
\v5{10}3
\v665
\v794
\v826
\v913
\v{10}28
\v{11}34
\v{12}14
\v{13}45
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6860}{}
\h913
\h{11}22
\h23{10}
\h{10}44
\h553
\h766
\h475
\h883
\h194
\h3{10}{11}
\h6{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v475
\v554
\v6{11}2
\v766
\v853
\v916
\v{10}47
\v{11}26
\v{12}12
\v{13}24
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6863}{}
\h214
\h529
\h138
\h447
\h{10}54
\h864
\h475
\h784
\h895
\h6{10}6
\h3{11}7
\h7{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v443
\v52{11}
\v619
\v784
\v863
\v934
\v{10}56
\v{11}44
\v{12}64
\v{13}93
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6864}{}
\h216
\h{10}23
\h537
\h346
\h452
\h569
\h176
\h{11}82
\h498
\h{10}{10}4
\h8{11}3
\h6{12}3
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v34{10}
\v454
\v533
\v657
\v776
\v81{10}
\v948
\v{10}28
\v{11}83
\v{12}36
\v{13}26
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6865}{}
\h613
\h229
\h137
\h{10}44
\h459
\h{12}62
\h974
\h388
\h595
\h7{10}5
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v386
\v457
\v594
\v61{10}
\v7{10}2
\v838
\v916
\v{10}45
\v{11}26
\v{12}64
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6866}{}
\h913
\h{11}22
\h238
\h945
\h154
\h468
\h875
\h383
\h497
\h7{10}7
\h6{11}4
\h5{12}3
\h2{13}5
\h1{14}2
\v159
\v23{10}
\v386
\v463
\v557
\v683
\v7{10}3
\v875
\v913
\v{10}38
\v{11}27
\v{12}15
\v{13}25
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6867}{}
\h416
\h528
\h935
\h24{10}
\h157
\h366
\h675
\h885
\h797
\h6{10}4
\h7{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v249
\v368
\v41{11}
\v52{11}
\v673
\v792
\v853
\v933
\v{10}19
\v{11}74
\v{12}48
\v{13}26
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6869}{}
\h519
\h224
\h538
\h{12}42
\h954
\h467
\h775
\h684
\h794
\h3{10}6
\h1{11}7
\h4{12}6
\h2{13}6
\h1{14}2
\v1{11}3
\v22{11}
\v3{10}4
\v466
\v512
\v626
\v772
\v8{11}2
\v955
\v{10}84
\v{11}63
\v{12}43
\v{13}32
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6870}{}
\h712
\h229
\h{10}33
\h843
\h456
\h767
\h17{11}
\h38{11}
\h693
\h5{10}8
\h4{11}4
\h5{12}7
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v386
\v456
\v5{10}2
\v694
\v715
\v847
\v918
\v{10}32
\v{11}22
\v{12}75
\v{13}37
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6872}{}
\h212
\h324
\h537
\h{11}42
\h654
\h864
\h{11}73
\h786
\h199
\h6{10}3
\h8{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v53{10}
\v655
\v726
\v865
\v9{10}2
\v{10}54
\v{11}43
\v{12}33
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6873}{}
\h213
\h622
\h433
\h643
\h853
\h362
\h47{10}
\h{10}83
\h19{11}
\h{11}{10}2
\h9{11}5
\h7{12}5
\h2{13}8
\h1{14}2
\v195
\v21{12}
\v368
\v434
\v515
\v622
\v739
\v823
\v947
\v{10}85
\v{11}55
\v{12}93
\v{13}82
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6874}{}
\h716
\h525
\h933
\h{11}43
\h{10}52
\h26{11}
\h47{10}
\h383
\h593
\h6{10}5
\h4{11}5
\h1{12}6
\h2{13}6
\h1{14}2
\v1{12}2
\v267
\v386
\v474
\v527
\v682
\v71{11}
\v894
\v938
\v{10}23
\v{11}46
\v{12}32
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6879}{}
\h614
\h922
\h{10}32
\h843
\h459
\h965
\h27{11}
\h184
\h498
\h3{10}4
\h5{11}3
\h6{12}8
\h2{13}5
\h1{14}2
\v186
\v276
\v3{10}4
\v454
\v583
\v61{11}
\v7{10}3
\v847
\v924
\v{10}12
\v{11}22
\v{12}36
\v{13}52
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6880}{}
\h215
\h328
\h{10}34
\h844
\h754
\h964
\h{12}72
\h189
\h598
\h4{10}2
\h5{11}3
\h2{12}4
\h4{13}5
\h1{14}2
\v186
\v21{11}
\v32{12}
\v4{10}3
\v592
\v6{10}2
\v714
\v847
\v967
\v{10}35
\v{11}23
\v{12}43
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6881}{}
\h21{11}
\h{10}24
\h932
\h542
\h654
\h463
\h174
\h884
\h994
\h3{10}9
\h8{11}3
\h4{12}{10}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v466
\v543
\v658
\v742
\v883
\v936
\v{10}23
\v{11}38
\v{12}82
\v{13}18
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6887}{}
\h516
\h726
\h238
\h143
\h559
\h864
\h774
\h984
\h696
\h3{10}5
\h6{11}8
\h4{12}6
\h2{13}7
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v448
\v514
\v692
\v725
\v864
\v985
\v{10}39
\v{11}16
\v{12}63
\v{13}26
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6889}{}
\h417
\h722
\h236
\h446
\h955
\h764
\h578
\h688
\h597
\h{10}{10}3
\h1{11}7
\h3{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v413
\v572
\v685
\v724
\v838
\v923
\v{10}46
\v{11}15
\v{12}93
\v{13}73
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6890}{}
\h414
\h723
\h933
\h{11}43
\h25{11}
\h165
\h377
\h{12}82
\h895
\h7{10}2
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v258
\v377
\v41{11}
\v5{11}2
\v666
\v728
\v818
\v937
\v{10}25
\v{11}47
\v{12}35
\v{13}54
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6891}{}
\h215
\h526
\h836
\h647
\h159
\h962
\h874
\h786
\h496
\h6{10}6
\h3{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v493
\v52{11}
\v646
\v717
\v834
\v965
\v{10}54
\v{11}24
\v{12}73
\v{13}44
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6892}{}
\h712
\h824
\h{11}32
\h248
\h658
\h16{11}
\h47{10}
\h984
\h793
\h5{10}3
\h3{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v475
\v5{10}3
\v656
\v718
\v828
\v917
\v{10}45
\v{11}39
\v{12}24
\v{13}35
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6893}{}
\h412
\h526
\h{10}32
\h845
\h{11}53
\h964
\h278
\h884
\h196
\h3{10}6
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v276
\v3{10}4
\v41{11}
\v52{11}
\v61{10}
\v793
\v844
\v964
\v{10}34
\v{11}23
\v{12}35
\v{13}42
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6894}{}
\h219
\h626
\h436
\h843
\h954
\h763
\h672
\h785
\h995
\h3{10}{10}
\h1{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v625
\v762
\v843
\v954
\v{10}33
\v{11}13
\v{12}26
\v{13}55
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6895}{}
\h213
\h423
\h634
\h945
\h853
\h{10}63
\h17{11}
\h984
\h794
\h8{10}6
\h5{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v42{11}
\v51{10}
\v639
\v727
\v855
\v944
\v{10}33
\v{11}54
\v{12}74
\v{13}62
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6898}{}
\h216
\h627
\h{10}34
\h745
\h{11}52
\h168
\h573
\h483
\h595
\h9{10}3
\h3{11}8
\h4{12}{10}
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v484
\v572
\v62{11}
\v744
\v816
\v964
\v{10}36
\v{11}56
\v{12}46
\v{13}23
\v{14}39
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6899}{}
\h217
\h526
\h{10}32
\h{11}43
\h854
\h168
\h678
\h484
\h796
\h5{10}5
\h3{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v484
\v528
\v676
\v792
\v853
\v915
\v{10}37
\v{11}22
\v{12}32
\v{13}93
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6904}{}
\h613
\h824
\h238
\h34{10}
\h556
\h{10}62
\h975
\h786
\h19{10}
\h4{10}{10}
\h2{11}3
\h6{12}2
\h4{13}3
\h1{14}2
\v195
\v238
\v34{10}
\v4{10}3
\v556
\v61{11}
\v785
\v82{10}
\v916
\v{10}33
\v{11}54
\v{12}24
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6905}{}
\h713
\h22{12}
\h534
\h145
\h556
\h463
\h875
\h387
\h698
\h2{10}{10}
\h{11}{11}2
\h9{12}3
\h4{13}4
\h1{14}2
\v14{10}
\v228
\v386
\v467
\v532
\v645
\v715
\v876
\v939
\v{10}17
\v{11}56
\v{12}{10}2
\v{13}74
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6913}{}
\h212
\h726
\h337
\h547
\h855
\h665
\h775
\h683
\h{10}94
\h8{10}3
\h1{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v41{11}
\v549
\v662
\v725
\v855
\v983
\v{10}36
\v{11}64
\v{12}43
\v{13}23
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6915}{}
\h213
\h324
\h634
\h843
\h{10}53
\h465
\h774
\h886
\h19{12}
\h4{10}8
\h9{11}5
\h5{12}7
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v32{12}
\v464
\v51{11}
\v63{10}
\v725
\v844
\v965
\v{10}32
\v{11}43
\v{12}{10}2
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6918}{}
\h716
\h228
\h836
\h942
\h753
\h963
\h477
\h687
\h19{11}
\h3{10}{11}
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v475
\v5{11}2
\v684
\v714
\v838
\v942
\v{10}23
\v{11}43
\v{12}63
\v{13}17
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6919}{}
\h518
\h822
\h237
\h744
\h{10}54
\h666
\h873
\h485
\h697
\h1{10}{11}
\h3{11}{11}
\h2{12}3
\h4{13}3
\h1{14}2
\v1{10}4
\v239
\v3{11}3
\v485
\v51{11}
\v663
\v749
\v825
\v935
\v{10}23
\v{11}43
\v{12}64
\v{13}18
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6924}{}
\h812
\h722
\h23{11}
\h846
\h15{12}
\h468
\h{11}73
\h587
\h393
\h4{10}6
\h7{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v395
\v464
\v585
\v693
\v729
\v813
\v92{10}
\v{10}19
\v{11}74
\v{12}62
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6925}{}
\h713
\h226
\h633
\h745
\h{11}53
\h465
\h175
\h38{10}
\h{10}94
\h5{10}7
\h{11}{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v386
\v466
\v5{10}3
\v634
\v713
\v82{10}
\v933
\v{10}18
\v{11}56
\v{12}46
\v{13}83
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6927}{}
\h414
\h624
\h532
\h244
\h459
\h{12}62
\h972
\h{10}83
\h893
\h1{10}8
\h3{11}{11}
\h7{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v3{11}3
\v414
\v53{10}
\v622
\v739
\v818
\v973
\v{10}26
\v{11}72
\v{12}66
\v{13}53
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6931}{}
\h617
\h425
\h735
\h248
\h558
\h36{11}
\h17{11}
\h682
\h792
\h8{10}3
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v249
\v368
\v42{10}
\v558
\v617
\v736
\v882
\v927
\v{10}47
\v{11}{10}2
\v{12}34
\v{13}14
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6933}{}
\h414
\h524
\h236
\h347
\h453
\h965
\h676
\h{11}82
\h19{11}
\h{10}{10}3
\h7{11}7
\h5{12}6
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v34{10}
\v414
\v52{10}
\v676
\v756
\v812
\v924
\v{10}46
\v{11}84
\v{12}72
\v{13}82
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6938}{}
\h212
\h529
\h336
\h{10}42
\h754
\h964
\h674
\h186
\h894
\h5{10}6
\h8{11}6
\h4{12}9
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v33{11}
\v41{11}
\v528
\v676
\v753
\v892
\v933
\v{10}43
\v{11}55
\v{12}45
\v{13}66
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6940}{}
\h218
\h626
\h433
\h546
\h954
\h{12}62
\h776
\h486
\h896
\h6{10}3
\h1{11}7
\h3{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v435
\v549
\v628
\v734
\v892
\v955
\v{10}17
\v{11}48
\v{12}24
\v{13}52
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6944}{}
\h219
\h628
\h13{11}
\h443
\h653
\h862
\h974
\h589
\h398
\h4{10}9
\h7{11}3
\h8{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v446
\v585
\v623
\v747
\v866
\v952
\v{10}65
\v{11}18
\v{12}39
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6946}{}
\h21{10}
\h423
\h836
\h644
\h953
\h167
\h776
\h586
\h{10}93
\h6{10}5
\h3{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v42{10}
\v585
\v646
\v725
\v833
\v956
\v{10}45
\v{11}82
\v{12}14
\v{13}72
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6948}{}
\h713
\h227
\h835
\h{12}42
\h653
\h{11}62
\h473
\h18{11}
\h595
\h8{10}6
\h3{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v475
\v594
\v656
\v716
\v837
\v923
\v{10}18
\v{11}66
\v{12}44
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6951}{}
\h515
\h424
\h237
\h{12}42
\h756
\h665
\h775
\h{10}84
\h395
\h5{10}6
\h1{11}8
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v395
\v42{10}
\v519
\v667
\v752
\v827
\v938
\v{10}17
\v{11}64
\v{12}43
\v{13}57
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6954}{}
\h217
\h726
\h{12}32
\h444
\h{11}52
\h363
\h17{11}
\h{10}84
\h596
\h4{10}5
\h2{11}4
\h7{12}3
\h5{13}3
\h1{14}2
\v177
\v21{10}
\v368
\v446
\v594
\v665
\v72{10}
\v849
\v919
\v{10}84
\v{11}54
\v{12}34
\v{13}23
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6956}{}
\h217
\h727
\h632
\h443
\h352
\h16{11}
\h677
\h985
\h497
\h{10}{10}2
\h8{11}3
\h{10}{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v359
\v445
\v558
\v634
\v722
\v838
\v917
\v{10}{10}2
\v{11}92
\v{12}64
\v{13}75
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6959}{}
\h{11}12
\h22{10}
\h{10}34
\h14{12}
\h455
\h569
\h374
\h487
\h993
\h6{10}2
\h7{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v377
\v453
\v566
\v6{10}3
\v774
\v8{10}2
\v954
\v{10}38
\v{11}17
\v{12}27
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6960}{}
\h219
\h923
\h{10}33
\h645
\h455
\h864
\h773
\h583
\h797
\h4{10}9
\h1{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v455
\v585
\v647
\v772
\v862
\v923
\v{10}34
\v{11}13
\v{12}24
\v{13}37
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6963}{}
\h21{12}
\h424
\h735
\h643
\h853
\h169
\h577
\h685
\h396
\h7{10}6
\h{10}{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v42{10}
\v576
\v644
\v737
\v823
\v945
\v{10}65
\v{11}53
\v{12}34
\v{13}{10}2
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6964}{}
\h21{11}
\h123
\h339
\h648
\h552
\h662
\h774
\h{10}83
\h992
\h4{10}6
\h8{11}4
\h9{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v428
\v558
\v642
\v752
\v865
\v993
\v{10}82
\v{11}72
\v{12}38
\v{13}17
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6966}{}
\h412
\h528
\h238
\h{11}43
\h953
\h{11}62
\h478
\h189
\h797
\h6{10}2
\h7{11}2
\h3{12}5
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v416
\v52{11}
\v619
\v792
\v8{10}2
\v956
\v{10}35
\v{11}42
\v{12}52
\v{13}24
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6973}{}
\h212
\h529
\h{11}32
\h349
\h756
\h663
\h773
\h187
\h594
\h8{10}3
\h{10}{11}4
\h4{12}8
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v34{10}
\v41{11}
\v527
\v667
\v752
\v882
\v963
\v{10}74
\v{11}37
\v{12}48
\v{13}32
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6974}{}
\h214
\h522
\h637
\h{10}44
\h15{11}
\h764
\h{10}73
\h487
\h599
\h3{10}6
\h8{11}4
\h4{12}5
\h2{13}6
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v484
\v527
\v612
\v724
\v8{11}2
\v9{10}2
\v{10}43
\v{11}62
\v{12}56
\v{13}34
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6978}{}
\h218
\h628
\h13{10}
\h746
\h955
\h864
\h574
\h687
\h497
\h5{10}7
\h3{11}5
\h4{12}6
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v493
\v573
\v626
\v749
\v865
\v952
\v{10}1{11}
\v{11}36
\v{12}64
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6979}{}
\h513
\h723
\h932
\h{10}43
\h254
\h46{10}
\h17{11}
\h588
\h893
\h3{10}3
\h9{11}5
\h4{12}8
\h2{13}5
\h1{14}2
\v177
\v258
\v3{10}4
\v466
\v517
\v655
\v72{11}
\v818
\v938
\v{10}22
\v{11}36
\v{12}75
\v{13}44
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6981}{}
\h212
\h726
\h337
\h646
\h954
\h863
\h574
\h785
\h{10}94
\h5{10}6
\h1{11}7
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v41{11}
\v573
\v649
\v726
\v865
\v952
\v{10}36
\v{11}64
\v{12}44
\v{13}23
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6983}{}
\h212
\h529
\h337
\h843
\h{10}52
\h663
\h875
\h18{10}
\h796
\h5{10}4
\h7{11}7
\h4{12}8
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v33{11}
\v41{11}
\v528
\v667
\v792
\v843
\v964
\v{10}32
\v{11}44
\v{12}57
\v{13}72
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6985}{}
\h217
\h626
\h{10}34
\h14{12}
\h454
\h362
\h477
\h985
\h29{10}
\h{10}{10}3
\h7{11}4
\h6{12}2
\h5{13}2
\h1{14}2
\v14{10}
\v218
\v368
\v452
\v567
\v62{10}
\v7{11}2
\v857
\v917
\v{10}37
\v{11}74
\v{12}27
\v{13}46
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6992}{}
\h813
\h{10}22
\h239
\h944
\h453
\h668
\h17{11}
\h886
\h39{10}
\h7{10}3
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v395
\v457
\v5{11}2
\v666
\v755
\v817
\v947
\v{10}28
\v{11}12
\v{12}25
\v{13}45
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6995}{}
\h512
\h622
\h235
\h34{11}
\h159
\h962
\h{10}73
\h587
\h{11}93
\h4{10}9
\h2{11}6
\h4{12}8
\h6{13}3
\h1{14}2
\v159
\v238
\v34{10}
\v4{10}2
\v517
\v62{11}
\v712
\v829
\v967
\v{10}52
\v{11}63
\v{12}84
\v{13}73
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6996}{}
\h419
\h229
\h933
\h843
\h954
\h668
\h379
\h186
\h599
\h6{10}4
\h4{11}4
\h7{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v377
\v41{10}
\v594
\v664
\v784
\v847
\v932
\v{10}{10}2
\v{11}22
\v{12}34
\v{13}14
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6998}{}
\h219
\h42{10}
\h{10}32
\h642
\h754
\h167
\h678
\h{10}83
\h399
\h5{10}4
\h7{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v42{10}
\v5{10}3
\v643
\v756
\v842
\v9{10}2
\v{10}35
\v{11}14
\v{12}36
\v{13}83
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{6999}{}
\h{11}13
\h522
\h23{10}
\h143
\h{10}54
\h663
\h374
\h883
\h595
\h9{10}4
\h4{11}8
\h8{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v377
\v447
\v527
\v667
\v725
\v884
\v964
\v{10}54
\v{11}17
\v{12}38
\v{13}{10}2
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7000}{}
\h614
\h529
\h235
\h547
\h955
\h469
\h375
\h784
\h894
\h{10}{10}3
\h6{11}5
\h1{12}3
\h2{13}7
\h1{14}2
\v1{12}2
\v23{10}
\v377
\v466
\v522
\v61{10}
\v735
\v872
\v958
\v{10}19
\v{11}83
\v{12}45
\v{13}64
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7003}{}
\h914
\h622
\h239
\h{10}42
\h754
\h465
\h678
\h189
\h39{11}
\h5{10}3
\h7{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v395
\v466
\v5{10}3
\v625
\v756
\v828
\v915
\v{10}44
\v{11}32
\v{12}48
\v{13}1{10}
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7004}{}
\h{10}12
\h224
\h534
\h845
\h{11}53
\h963
\h175
\h387
\h499
\h2{10}5
\h8{11}6
\h5{12}6
\h4{13}3
\h1{14}2
\v177
\v228
\v386
\v494
\v539
\v625
\v7{10}3
\v847
\v933
\v{10}17
\v{11}57
\v{12}15
\v{13}45
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7005}{}
\h219
\h{10}22
\h638
\h445
\h754
\h662
\h179
\h984
\h39{11}
\h2{10}3
\h4{11}8
\h7{12}6
\h5{13}3
\h1{14}2
\v177
\v219
\v395
\v447
\v5{10}3
\v633
\v757
\v867
\v944
\v{10}25
\v{11}14
\v{12}29
\v{13}84
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7007}{}
\h913
\h229
\h835
\h14{11}
\h753
\h563
\h472
\h589
\h994
\h3{10}8
\h{10}{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v475
\v562
\v676
\v757
\v833
\v918
\v{10}56
\v{11}28
\v{12}13
\v{13}36
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7009}{}
\h215
\h524
\h835
\h644
\h952
\h{10}62
\h{11}73
\h489
\h196
\h4{10}8
\h6{11}8
\h3{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v482
\v52{11}
\v647
\v718
\v839
\v923
\v{10}42
\v{11}52
\v{12}64
\v{13}35
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7010}{}
\h215
\h625
\h{10}32
\h447
\h954
\h{12}62
\h875
\h782
\h692
\h3{10}7
\h1{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v627
\v717
\v872
\v953
\v{10}37
\v{11}22
\v{12}33
\v{13}52
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7011}{}
\h615
\h826
\h933
\h743
\h{11}52
\h26{10}
\h672
\h48{10}
\h394
\h9{10}4
\h1{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v267
\v395
\v484
\v5{11}2
\v616
\v745
\v825
\v937
\v{10}48
\v{11}14
\v{12}33
\v{13}55
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7012}{}
\h216
\h{10}23
\h539
\h443
\h155
\h563
\h478
\h{11}82
\h993
\h7{10}3
\h9{11}5
\h3{12}8
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v443
\v533
\v658
\v746
\v815
\v992
\v{10}28
\v{11}84
\v{12}72
\v{13}26
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7013}{}
\h216
\h524
\h334
\h{11}42
\h557
\h{10}64
\h17{12}
\h484
\h{11}93
\h6{10}6
\h4{11}3
\h2{12}7
\h6{13}4
\h1{14}2
\v177
\v21{11}
\v33{11}
\v483
\v523
\v6{10}3
\v738
\v817
\v92{10}
\v{10}67
\v{11}45
\v{12}55
\v{13}43
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7014}{}
\h213
\h825
\h{10}34
\h448
\h955
\h763
\h175
\h583
\h695
\h9{10}4
\h7{11}4
\h3{12}9
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v449
\v517
\v672
\v765
\v826
\v955
\v{10}33
\v{11}92
\v{12}48
\v{13}28
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7015}{}
\h21{11}
\h826
\h433
\h645
\h{10}52
\h{11}62
\h874
\h186
\h594
\h6{10}4
\h3{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v439
\v594
\v646
\v735
\v825
\v992
\v{10}55
\v{11}42
\v{12}52
\v{13}15
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7016}{}
\h218
\h529
\h932
\h443
\h852
\h362
\h973
\h685
\h895
\h1{10}{11}
\h7{11}7
\h4{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v448
\v524
\v685
\v747
\v854
\v934
\v{10}14
\v{11}35
\v{12}73
\v{13}93
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7017}{}
\h219
\h826
\h13{11}
\h{11}42
\h{12}52
\h763
\h673
\h885
\h496
\h3{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v675
\v764
\v826
\v974
\v{10}63
\v{11}13
\v{12}32
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7018}{}
\h21{10}
\h724
\h934
\h844
\h{11}53
\h164
\h773
\h489
\h396
\h4{10}6
\h6{11}8
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v395
\v482
\v566
\v6{11}2
\v725
\v848
\v936
\v{10}73
\v{11}23
\v{12}13
\v{13}35
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7019}{}
\h413
\h923
\h832
\h544
\h853
\h{10}63
\h27{10}
\h48{10}
\h19{12}
\h6{10}8
\h3{11}4
\h5{12}6
\h2{13}4
\h1{14}2
\v195
\v276
\v3{11}3
\v417
\v548
\v6{10}3
\v71{10}
\v832
\v922
\v{10}33
\v{11}57
\v{12}25
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7029}{}
\h418
\h823
\h638
\h548
\h255
\h663
\h872
\h983
\h{11}93
\h4{10}9
\h1{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v419
\v549
\v633
\v756
\v825
\v962
\v{10}75
\v{11}27
\v{12}17
\v{13}46
\v{14}36
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7031}{}
\h715
\h227
\h737
\h14{10}
\h854
\h465
\h{10}73
\h{11}83
\h697
\h3{10}7
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v466
\v5{11}2
\v693
\v712
\v856
\v924
\v{10}73
\v{11}44
\v{12}14
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7035}{}
\h21{10}
\h424
\h{11}33
\h647
\h156
\h663
\h37{11}
\h884
\h595
\h9{10}2
\h{10}{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v42{10}
\v594
\v642
\v757
\v826
\v964
\v{10}92
\v{11}37
\v{12}17
\v{13}47
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7037}{}
\h413
\h625
\h533
\h746
\h955
\h26{11}
\h876
\h684
\h993
\h1{10}{10}
\h4{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v41{10}
\v53{10}
\v626
\v713
\v834
\v954
\v{10}83
\v{11}28
\v{12}93
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7039}{}
\h812
\h427
\h934
\h24{10}
\h658
\h368
\h{10}73
\h484
\h795
\h5{10}4
\h1{11}5
\h2{12}{12}
\h5{13}2
\h1{14}2
\v1{11}3
\v248
\v368
\v426
\v5{10}3
\v656
\v794
\v817
\v937
\v{10}16
\v{11}24
\v{12}45
\v{13}34
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7045}{}
\h812
\h{12}22
\h732
\h845
\h25{10}
\h668
\h17{10}
\h486
\h796
\h5{10}4
\h3{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v258
\v3{11}3
\v484
\v5{10}3
\v665
\v736
\v813
\v937
\v{10}17
\v{11}75
\v{12}23
\v{13}45
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7050}{}
\h{10}13
\h427
\h933
\h644
\h256
\h566
\h47{10}
\h18{12}
\h995
\h3{10}9
\h2{11}5
\h6{12}2
\h5{13}2
\h1{14}2
\v186
\v256
\v3{10}4
\v425
\v567
\v648
\v7{11}2
\v857
\v936
\v{10}13
\v{11}24
\v{12}37
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7052}{}
\h215
\h528
\h{10}34
\h645
\h158
\h763
\h973
\h487
\h895
\h6{10}6
\h3{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v484
\v52{11}
\v646
\v715
\v892
\v952
\v{10}33
\v{11}44
\v{12}73
\v{13}27
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7055}{}
\h912
\h{10}22
\h239
\h846
\h15{12}
\h569
\h673
\h785
\h496
\h3{10}3
\h5{11}8
\h4{12}4
\h2{13}5
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v493
\v565
\v673
\v785
\v848
\v916
\v{10}27
\v{11}12
\v{12}26
\v{13}56
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7057}{}
\h615
\h226
\h{10}33
\h549
\h15{11}
\h{11}62
\h472
\h785
\h995
\h5{10}3
\h3{11}7
\h2{12}5
\h4{13}5
\h1{14}2
\v159
\v22{10}
\v3{11}3
\v476
\v546
\v616
\v784
\v828
\v994
\v{10}38
\v{11}15
\v{12}53
\v{13}33
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7059}{}
\h416
\h224
\h33{11}
\h844
\h752
\h{11}62
\h573
\h185
\h498
\h{10}{10}3
\h7{11}4
\h9{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v33{11}
\v418
\v576
\v626
\v756
\v843
\v957
\v{10}19
\v{11}65
\v{12}45
\v{13}64
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7061}{}
\h814
\h722
\h23{12}
\h{11}42
\h553
\h165
\h478
\h{10}83
\h794
\h9{10}5
\h3{11}2
\h4{12}6
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v475
\v556
\v667
\v727
\v814
\v928
\v{10}84
\v{11}45
\v{12}16
\v{13}44
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7065}{}
\h{11}12
\h22{10}
\h539
\h{10}43
\h15{10}
\h965
\h473
\h382
\h694
\h8{10}4
\h7{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v386
\v475
\v535
\v694
\v774
\v8{10}2
\v965
\v{10}45
\v{11}14
\v{12}28
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7070}{}
\h{10}14
\h627
\h435
\h744
\h258
\h568
\h37{11}
\h682
\h792
\h8{10}4
\h1{11}{10}
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v377
\v439
\v567
\v626
\v745
\v882
\v936
\v{10}14
\v{11}47
\v{12}{10}2
\v{13}24
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7071}{}
\h215
\h528
\h935
\h644
\h157
\h463
\h673
\h884
\h{11}92
\h{10}{10}2
\h3{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v466
\v52{11}
\v643
\v715
\v853
\v934
\v{10}46
\v{11}92
\v{12}82
\v{13}27
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7072}{}
\h{12}12
\h526
\h835
\h24{10}
\h752
\h46{10}
\h872
\h18{10}
\h393
\h5{10}4
\h7{11}6
\h4{12}6
\h2{13}4
\h1{14}2
\v186
\v249
\v395
\v466
\v528
\v694
\v756
\v834
\v955
\v{10}75
\v{11}26
\v{12}13
\v{13}38
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7073}{}
\h614
\h823
\h237
\h746
\h454
\h668
\h774
\h18{11}
\h39{11}
\h5{10}5
\h9{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v395
\v457
\v5{10}3
\v615
\v743
\v823
\v938
\v{10}19
\v{11}25
\v{12}84
\v{13}47
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7074}{}
\h215
\h526
\h935
\h646
\h159
\h864
\h473
\h683
\h895
\h3{10}8
\h{10}{11}3
\h4{12}{10}
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v475
\v52{11}
\v644
\v716
\v863
\v935
\v{10}56
\v{11}28
\v{12}42
\v{13}92
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7075}{}
\h914
\h22{10}
\h{11}33
\h845
\h15{11}
\h{10}64
\h475
\h685
\h397
\h5{10}2
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v395
\v475
\v5{10}3
\v683
\v7{10}2
\v847
\v916
\v{10}63
\v{11}35
\v{12}23
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7077}{}
\h412
\h{10}23
\h734
\h24{10}
\h559
\h365
\h776
\h684
\h498
\h1{10}8
\h2{11}{12}
\h8{12}3
\h5{13}4
\h1{14}2
\v1{10}4
\v247
\v368
\v418
\v558
\v617
\v734
\v866
\v9{10}3
\v{10}26
\v{11}39
\v{12}45
\v{13}25
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7078}{}
\h215
\h527
\h{10}34
\h647
\h157
\h463
\h675
\h{10}83
\h993
\h8{10}3
\h3{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v466
\v52{11}
\v643
\v715
\v855
\v992
\v{10}35
\v{11}73
\v{12}27
\v{13}44
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7079}{}
\h21{10}
\h429
\h{12}32
\h343
\h456
\h766
\h178
\h684
\h893
\h5{10}4
\h7{11}7
\h5{12}6
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v34{10}
\v423
\v5{10}2
\v644
\v765
\v894
\v973
\v{10}53
\v{11}93
\v{12}12
\v{13}24
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7082}{}
\h212
\h727
\h338
\h646
\h{10}54
\h{11}62
\h17{11}
\h588
\h494
\h7{10}2
\h8{11}2
\h6{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v33{11}
\v418
\v585
\v648
\v728
\v892
\v9{10}2
\v{10}56
\v{11}33
\v{12}43
\v{13}62
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7083}{}
\h218
\h823
\h438
\h746
\h955
\h16{12}
\h876
\h389
\h694
\h7{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v439
\v5{11}2
\v693
\v746
\v825
\v956
\v{10}18
\v{11}28
\v{12}35
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7084}{}
\h214
\h522
\h638
\h14{12}
\h856
\h466
\h775
\h984
\h395
\h4{10}7
\h{10}{11}2
\h9{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v464
\v52{11}
\v612
\v725
\v854
\v984
\v{10}65
\v{11}{10}2
\v{12}74
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7085}{}
\h716
\h22{10}
\h638
\h545
\h855
\h163
\h676
\h784
\h396
\h8{10}2
\h9{11}2
\h4{12}{10}
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v466
\v549
\v634
\v717
\v855
\v992
\v{10}46
\v{11}83
\v{12}25
\v{13}14
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7086}{}
\h218
\h628
\h434
\h745
\h558
\h16{10}
\h973
\h586
\h895
\h6{10}4
\h4{11}5
\h3{12}{11}
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v438
\v553
\v628
\v749
\v836
\v974
\v{10}19
\v{11}62
\v{12}43
\v{13}54
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7087}{}
\h219
\h42{10}
\h632
\h742
\h855
\h169
\h676
\h584
\h796
\h{10}{10}4
\h3{11}9
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v42{10}
\v585
\v634
\v745
\v832
\v944
\v{10}64
\v{11}1{11}
\v{12}74
\v{13}54
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7088}{}
\h215
\h425
\h537
\h{10}44
\h155
\h464
\h776
\h{11}83
\h894
\h{11}{10}2
\h5{11}5
\h3{12}6
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v424
\v538
\v658
\v716
\v863
\v92{10}
\v{10}47
\v{11}82
\v{12}36
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7089}{}
\h213
\h42{10}
\h139
\h745
\h954
\h863
\h674
\h983
\h797
\h6{10}7
\h5{11}6
\h3{12}5
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v42{11}
\v51{10}
\v673
\v745
\v866
\v953
\v{10}34
\v{11}65
\v{12}44
\v{13}55
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7090}{}
\h415
\h626
\h{10}33
\h547
\h855
\h665
\h277
\h48{10}
\h595
\h7{10}4
\h1{11}7
\h3{12}{11}
\h2{13}5
\h1{14}2
\v1{11}3
\v276
\v3{12}2
\v417
\v545
\v624
\v7{10}3
\v856
\v916
\v{10}36
\v{11}64
\v{12}22
\v{13}32
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7091}{}
\h21{12}
\h523
\h136
\h643
\h556
\h{10}62
\h{11}72
\h884
\h793
\h9{10}5
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v523
\v648
\v736
\v826
\v946
\v{10}63
\v{11}52
\v{12}62
\v{13}74
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7092}{}
\h21{12}
\h523
\h136
\h643
\h854
\h{11}62
\h{10}72
\h586
\h796
\h9{10}5
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v526
\v648
\v736
\v823
\v946
\v{10}74
\v{11}62
\v{12}52
\v{13}63
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7093}{}
\h218
\h823
\h636
\h746
\h955
\h16{12}
\h876
\h587
\h694
\h7{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v636
\v746
\v825
\v956
\v{10}18
\v{11}28
\v{12}35
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7094}{}
\h214
\h529
\h13{11}
\h845
\h752
\h866
\h773
\h982
\h696
\h{10}{10}3
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v52{10}
\v618
\v752
\v842
\v953
\v{10}73
\v{11}83
\v{12}36
\v{13}46
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7095}{}
\h21{12}
\h823
\h{10}32
\h{11}42
\h158
\h569
\h375
\h686
\h496
\h7{10}6
\h5{11}4
\h2{12}4
\h4{13}3
\h1{14}2
\v159
\v21{11}
\v377
\v494
\v565
\v684
\v7{10}3
\v825
\v956
\v{10}36
\v{11}22
\v{12}35
\v{13}46
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7096}{}
\h212
\h328
\h136
\h844
\h{11}53
\h568
\h975
\h684
\h493
\h5{10}3
\h9{11}3
\h{10}{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v418
\v564
\v685
\v736
\v846
\v974
\v{10}84
\v{11}23
\v{12}47
\v{13}66
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7098}{}
\h216
\h526
\h735
\h644
\h756
\h467
\h974
\h585
\h896
\h4{10}5
\h1{11}{11}
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v464
\v526
\v649
\v732
\v818
\v973
\v{10}44
\v{11}24
\v{12}38
\v{13}52
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7099}{}
\h212
\h328
\h935
\h644
\h157
\h666
\h974
\h785
\h896
\h5{10}6
\h7{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{11}
\v5{10}3
\v642
\v783
\v854
\v934
\v{10}48
\v{11}28
\v{12}62
\v{13}74
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7100}{}
\h216
\h723
\h537
\h846
\h{11}52
\h468
\h178
\h685
\h493
\h6{10}4
\h9{11}4
\h3{12}{11}
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v463
\v53{10}
\v682
\v727
\v813
\v974
\v{10}28
\v{11}53
\v{12}33
\v{13}56
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7102}{}
\h713
\h622
\h732
\h444
\h657
\h{11}63
\h27{11}
\h589
\h496
\h9{10}3
\h1{11}{10}
\h3{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v276
\v3{12}2
\v445
\v585
\v623
\v712
\v822
\v937
\v{10}18
\v{11}65
\v{12}{10}2
\v{13}52
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7103}{}
\h615
\h825
\h{12}32
\h24{11}
\h757
\h163
\h575
\h982
\h694
\h3{10}6
\h4{11}8
\h5{12}3
\h2{13}5
\h1{14}2
\v168
\v249
\v3{10}4
\v465
\v575
\v618
\v758
\v82{10}
\v982
\v{10}72
\v{11}17
\v{12}38
\v{13}22
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7104}{}
\h813
\h228
\h133
\h542
\h653
\h364
\h876
\h488
\h{11}92
\h{12}{10}2
\h9{11}4
\h5{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v368
\v435
\v548
\v658
\v742
\v816
\v956
\v{10}2{10}
\v{11}18
\v{12}82
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7105}{}
\h21{10}
\h{11}22
\h636
\h443
\h155
\h{11}63
\h574
\h38{10}
\h892
\h7{10}2
\h8{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v448
\v576
\v632
\v746
\v892
\v973
\v{10}93
\v{11}24
\v{12}12
\v{13}26
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7106}{}
\h212
\h327
\h932
\h{10}44
\h756
\h665
\h176
\h589
\h494
\h6{10}6
\h9{11}4
\h8{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v418
\v585
\v664
\v752
\v893
\v938
\v{10}22
\v{11}33
\v{12}{10}2
\v{13}56
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7107}{}
\h215
\h124
\h437
\h{10}42
\h{11}53
\h666
\h374
\h489
\h995
\h8{10}2
\h5{11}4
\h8{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v435
\v529
\v667
\v716
\v8{10}2
\v992
\v{10}46
\v{11}32
\v{12}42
\v{13}84
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7108}{}
\h212
\h327
\h833
\h742
\h856
\h665
\h17{11}
\h786
\h{12}92
\h5{10}5
\h6{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v5{10}3
\v665
\v744
\v832
\v948
\v{10}28
\v{11}33
\v{12}72
\v{13}83
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7109}{}
\h216
\h627
\h437
\h{10}42
\h952
\h164
\h474
\h787
\h598
\h3{10}7
\h7{11}5
\h9{12}5
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v434
\v563
\v62{11}
\v783
\v816
\v957
\v{10}46
\v{11}32
\v{12}47
\v{13}27
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7110}{}
\h413
\h528
\h23{12}
\h148
\h357
\h668
\h873
\h983
\h{11}92
\h7{10}5
\h4{11}4
\h6{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v359
\v41{10}
\v52{11}
\v666
\v719
\v874
\v944
\v{10}57
\v{11}72
\v{12}82
\v{13}27
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7111}{}
\h212
\h326
\h635
\h147
\h554
\h765
\h875
\h{12}82
\h697
\h4{10}6
\h7{11}4
\h{10}{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v419
\v558
\v636
\v765
\v843
\v923
\v{10}{10}2
\v{11}38
\v{12}62
\v{13}72
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7112}{}
\h212
\h329
\h935
\h14{10}
\h557
\h865
\h774
\h682
\h797
\h4{10}6
\h9{11}4
\h6{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v419
\v558
\v684
\v772
\v862
\v938
\v{10}{10}2
\v{11}43
\v{12}23
\v{13}65
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7113}{}
\h514
\h822
\h237
\h647
\h556
\h767
\h179
\h686
\h{11}92
\h{12}{10}2
\h4{11}4
\h3{12}4
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v4{11}2
\v514
\v644
\v766
\v829
\v912
\v{10}25
\v{11}54
\v{12}82
\v{13}45
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7114}{}
\h915
\h229
\h135
\h446
\h854
\h{11}62
\h{12}72
\h38{10}
\h297
\h7{10}3
\h5{11}3
\h4{12}2
\h5{13}2
\h1{14}2
\v13{11}
\v227
\v386
\v448
\v5{11}2
\v639
\v7{10}3
\v856
\v918
\v{10}46
\v{11}24
\v{12}52
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7115}{}
\h{10}14
\h824
\h{11}32
\h742
\h256
\h668
\h176
\h{10}82
\h596
\h6{10}7
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v258
\v3{12}2
\v4{11}2
\v593
\v664
\v743
\v823
\v947
\v{10}17
\v{11}36
\v{12}26
\v{13}37
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7116}{}
\h21{11}
\h{11}23
\h735
\h{10}43
\h553
\h166
\h675
\h584
\h694
\h9{10}5
\h4{11}8
\h3{12}5
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v553
\v672
\v733
\v857
\v982
\v{10}45
\v{11}25
\v{12}38
\v{13}13
\v{14}28
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7117}{}
\h217
\h123
\h333
\h547
\h453
\h{11}63
\h{10}72
\h883
\h694
\h5{10}8
\h9{11}5
\h8{12}5
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v423
\v546
\v636
\v758
\v884
\v91{10}
\v{10}72
\v{11}62
\v{12}43
\v{13}{10}2
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7118}{}
\h816
\h22{11}
\h136
\h645
\h955
\h469
\h372
\h483
\h894
\h5{10}5
\h9{11}2
\h{10}{12}2
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v377
\v462
\v573
\v649
\v735
\v818
\v956
\v{10}{10}2
\v{11}47
\v{12}93
\v{13}24
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7119}{}
\h915
\h22{11}
\h136
\h645
\h856
\h469
\h372
\h483
\h{10}92
\h9{10}2
\h5{11}5
\h8{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v377
\v462
\v574
\v649
\v735
\v857
\v919
\v{10}92
\v{11}46
\v{12}93
\v{13}24
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7120}{}
\h217
\h426
\h737
\h145
\h458
\h{11}62
\h{12}72
\h{10}83
\h593
\h6{10}3
\h8{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v423
\v594
\v646
\v739
\v892
\v919
\v{10}26
\v{11}65
\v{12}52
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7122}{}
\h21{12}
\h12{11}
\h{11}32
\h844
\h456
\h668
\h378
\h588
\h493
\h6{10}3
\h8{11}2
\h7{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v454
\v585
\v664
\v793
\v847
\v9{10}2
\v{10}56
\v{11}34
\v{12}22
\v{13}35
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7125}{}
\h21{10}
\h{11}23
\h735
\h14{12}
\h455
\h862
\h574
\h483
\h698
\h3{10}8
\h8{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v453
\v575
\v694
\v735
\v865
\v952
\v{10}66
\v{11}28
\v{12}12
\v{13}47
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7126}{}
\h219
\h925
\h538
\h648
\h557
\h{10}63
\h177
\h487
\h393
\h9{10}3
\h7{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v395
\v484
\v532
\v645
\v7{11}2
\v875
\v928
\v{10}65
\v{11}17
\v{12}55
\v{13}33
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7127}{}
\h218
\h824
\h732
\h642
\h15{10}
\h{10}64
\h577
\h489
\h{11}93
\h3{10}4
\h4{11}5
\h6{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v483
\v576
\v648
\v737
\v822
\v938
\v{10}15
\v{11}54
\v{12}25
\v{13}84
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7128}{}
\h212
\h623
\h832
\h943
\h{11}53
\h36{10}
\h176
\h587
\h{10}93
\h8{10}6
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v368
\v41{11}
\v585
\v629
\v775
\v837
\v922
\v{10}36
\v{11}56
\v{12}44
\v{13}63
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7129}{}
\h416
\h226
\h637
\h546
\h955
\h166
\h676
\h{11}82
\h{12}92
\h3{10}5
\h7{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v41{11}
\v549
\v634
\v765
\v828
\v957
\v{10}1{10}
\v{11}44
\v{12}72
\v{13}35
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7130}{}
\h219
\h124
\h436
\h647
\h{12}52
\h{11}62
\h574
\h385
\h696
\h9{10}5
\h7{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v386
\v439
\v525
\v645
\v7{11}2
\v884
\v973
\v{10}38
\v{11}15
\v{12}54
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7131}{}
\h518
\h425
\h834
\h645
\h{10}52
\h764
\h273
\h38{11}
\h197
\h4{10}9
\h9{11}5
\h6{12}4
\h2{13}5
\h1{14}2
\v195
\v276
\v386
\v428
\v516
\v648
\v767
\v836
\v929
\v{10}57
\v{11}42
\v{12}32
\v{13}19
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7132}{}
\h216
\h724
\h633
\h846
\h456
\h964
\h17{11}
\h{11}82
\h597
\h4{10}3
\h5{11}5
\h3{12}{11}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v455
\v592
\v63{10}
\v728
\v813
\v933
\v{10}56
\v{11}26
\v{12}72
\v{13}62
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7133}{}
\h217
\h726
\h638
\h14{10}
\h553
\h46{10}
\h373
\h{10}82
\h{11}92
\h9{10}3
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v466
\v558
\v634
\v729
\v857
\v919
\v{10}83
\v{11}45
\v{12}82
\v{13}27
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7134}{}
\h215
\h124
\h439
\h945
\h853
\h{10}62
\h{11}72
\h683
\h394
\h4{10}8
\h8{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v437
\v52{10}
\v685
\v718
\v856
\v944
\v{10}66
\v{11}52
\v{12}64
\v{13}34
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7135}{}
\h218
\h{11}23
\h934
\h144
\h456
\h668
\h573
\h384
\h696
\h{11}{10}2
\h8{11}4
\h4{12}5
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v386
\v457
\v543
\v663
\v785
\v874
\v939
\v{10}14
\v{11}28
\v{12}92
\v{13}37
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7136}{}
\h21{12}
\h126
\h536
\h448
\h954
\h363
\h{12}72
\h489
\h892
\h9{10}2
\h7{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v368
\v444
\v539
\v667
\v729
\v893
\v955
\v{10}92
\v{11}37
\v{12}43
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7137}{}
\h712
\h822
\h237
\h646
\h757
\h16{10}
\h575
\h687
\h{12}92
\h{11}{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v575
\v644
\v714
\v829
\v912
\v{10}25
\v{11}64
\v{12}45
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7138}{}
\h21{11}
\h{11}23
\h532
\h646
\h954
\h166
\h872
\h982
\h595
\h8{10}6
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v536
\v648
\v733
\v873
\v953
\v{10}72
\v{11}26
\v{12}47
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7139}{}
\h712
\h826
\h237
\h447
\h756
\h169
\h678
\h488
\h{11}92
\h{10}{10}2
\h5{11}3
\h3{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v444
\v5{11}2
\v675
\v714
\v829
\v912
\v{10}64
\v{11}45
\v{12}82
\v{13}54
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7141}{}
\h418
\h724
\h934
\h842
\h752
\h26{10}
\h37{11}
\h586
\h195
\h4{10}9
\h8{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v195
\v267
\v377
\v419
\v584
\v694
\v723
\v847
\v932
\v{10}48
\v{11}26
\v{12}15
\v{13}37
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7142}{}
\h215
\h{10}23
\h933
\h545
\h856
\h469
\h175
\h584
\h493
\h{11}{10}3
\h8{11}4
\h3{12}8
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v463
\v544
\v676
\v718
\v856
\v935
\v{10}22
\v{11}{10}2
\v{12}38
\v{13}24
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7143}{}
\h618
\h225
\h632
\h448
\h{11}52
\h965
\h176
\h587
\h{10}93
\h9{10}2
\h4{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v447
\v585
\v612
\v725
\v839
\v964
\v{10}92
\v{11}55
\v{12}44
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7144}{}
\h214
\h424
\h732
\h845
\h654
\h962
\h{10}74
\h785
\h{11}92
\h3{10}9
\h1{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{10}4
\v42{10}
\v5{11}2
\v614
\v735
\v822
\v933
\v{10}52
\v{11}63
\v{12}82
\v{13}45
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7146}{}
\h913
\h{11}23
\h23{11}
\h145
\h757
\h468
\h{10}73
\h982
\h395
\h7{10}3
\h2{11}3
\h4{12}2
\h5{13}3
\h1{14}2
\v14{10}
\v238
\v395
\v466
\v5{11}2
\v648
\v755
\v894
\v917
\v{10}73
\v{11}26
\v{12}15
\v{13}34
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7147}{}
\h715
\h925
\h23{11}
\h{11}43
\h{10}52
\h863
\h772
\h183
\h393
\h5{10}3
\h6{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v395
\v484
\v5{10}3
\v692
\v716
\v864
\v925
\v{10}57
\v{11}42
\v{12}14
\v{13}38
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7149}{}
\h213
\h428
\h934
\h843
\h155
\h564
\h{10}74
\h885
\h795
\h6{10}4
\h{11}{11}3
\h3{12}4
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v42{11}
\v515
\v655
\v793
\v844
\v933
\v{10}73
\v{11}47
\v{12}27
\v{13}35
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7150}{}
\h{11}13
\h824
\h238
\h643
\h45{10}
\h364
\h672
\h784
\h{10}93
\h5{10}7
\h1{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v368
\v457
\v5{10}3
\v643
\v762
\v825
\v947
\v{10}36
\v{11}17
\v{12}28
\v{13}93
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7153}{}
\h212
\h823
\h633
\h845
\h357
\h666
\h776
\h586
\h797
\h1{10}{11}
\h9{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v41{11}
\v585
\v633
\v772
\v822
\v938
\v{10}57
\v{11}26
\v{12}64
\v{13}43
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7156}{}
\h{10}13
\h626
\h236
\h548
\h752
\h46{10}
\h177
\h685
\h{10}94
\h9{10}3
\h3{11}8
\h5{12}2
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v467
\v548
\v626
\v757
\v834
\v955
\v{10}18
\v{11}83
\v{12}28
\v{13}13
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7158}{}
\h512
\h624
\h933
\h{11}43
\h25{10}
\h167
\h{10}73
\h784
\h995
\h5{10}3
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v258
\v3{12}2
\v4{11}2
\v519
\v62{10}
\v717
\v864
\v936
\v{10}25
\v{11}44
\v{12}32
\v{13}74
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7159}{}
\h21{12}
\h{10}22
\h13{10}
\h449
\h953
\h767
\h674
\h885
\h396
\h7{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v448
\v5{11}2
\v675
\v764
\v883
\v954
\v{10}25
\v{11}37
\v{12}23
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7160}{}
\h21{10}
\h127
\h437
\h943
\h655
\h562
\h674
\h485
\h896
\h3{10}{10}
\h{10}{11}4
\h7{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v435
\v567
\v652
\v766
\v827
\v944
\v{10}74
\v{11}32
\v{12}13
\v{13}{10}2
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7162}{}
\h213
\h32{11}
\h13{11}
\h842
\h954
\h467
\h{10}72
\h787
\h299
\h8{10}5
\h6{11}3
\h5{12}2
\h4{13}2
\h1{14}2
\v13{11}
\v218
\v32{12}
\v467
\v51{11}
\v6{11}2
\v784
\v846
\v956
\v{10}43
\v{11}63
\v{12}34
\v{13}55
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7163}{}
\h512
\h624
\h934
\h249
\h157
\h{10}62
\h{11}73
\h786
\h995
\h5{10}3
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v249
\v3{12}2
\v4{11}2
\v519
\v62{10}
\v717
\v855
\v936
\v{10}24
\v{11}43
\v{12}65
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7164}{}
\h21{10}
\h925
\h13{10}
\h{10}43
\h853
\h762
\h876
\h686
\h493
\h5{10}8
\h4{11}2
\h3{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v492
\v5{10}3
\v683
\v763
\v852
\v924
\v{10}48
\v{11}32
\v{12}17
\v{13}46
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7165}{}
\h414
\h224
\h737
\h346
\h855
\h965
\h575
\h784
\h195
\h{10}{10}2
\h{11}{11}2
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v34{10}
\v41{11}
\v576
\v627
\v735
\v814
\v942
\v{10}73
\v{11}83
\v{12}{10}2
\v{13}56
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7169}{}
\h{11}13
\h{10}22
\h233
\h447
\h158
\h763
\h372
\h885
\h495
\h6{10}8
\h2{11}{10}
\h7{12}6
\h6{13}2
\h1{14}2
\v159
\v238
\v377
\v445
\v534
\v6{10}3
\v766
\v885
\v954
\v{10}24
\v{11}13
\v{12}29
\v{13}84
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7173}{}
\h415
\h725
\h{11}32
\h246
\h557
\h{10}64
\h774
\h984
\h494
\h3{10}7
\h1{11}5
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v3{10}4
\v418
\v557
\v6{11}2
\v725
\v845
\v917
\v{10}64
\v{11}34
\v{12}23
\v{13}35
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7175}{}
\h21{12}
\h{10}22
\h13{10}
\h449
\h854
\h668
\h574
\h783
\h994
\h3{10}5
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v448
\v576
\v665
\v784
\v855
\v972
\v{10}26
\v{11}38
\v{12}23
\v{13}45
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7176}{}
\h{10}13
\h226
\h932
\h743
\h854
\h663
\h777
\h489
\h{11}93
\h1{10}5
\h3{11}2
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v484
\v5{11}2
\v664
\v743
\v823
\v933
\v{10}13
\v{11}36
\v{12}57
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7180}{}
\h215
\h824
\h437
\h944
\h{12}52
\h{10}63
\h675
\h385
\h594
\h6{10}8
\h1{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v386
\v439
\v594
\v673
\v71{10}
\v826
\v945
\v{10}66
\v{11}34
\v{12}23
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7181}{}
\h212
\h324
\h537
\h846
\h752
\h862
\h974
\h685
\h199
\h6{10}6
\h{11}{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v53{10}
\v682
\v723
\v842
\v952
\v{10}63
\v{11}83
\v{12}37
\v{13}75
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7183}{}
\h218
\h42{10}
\h137
\h447
\h955
\h763
\h874
\h685
\h796
\h5{10}7
\h6{11}7
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v422
\v5{10}3
\v683
\v763
\v834
\v957
\v{10}15
\v{11}44
\v{12}73
\v{13}92
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7185}{}
\h212
\h325
\h536
\h647
\h955
\h865
\h676
\h783
\h198
\h7{10}4
\h{10}{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v53{10}
\v643
\v782
\v824
\v954
\v{10}83
\v{11}37
\v{12}75
\v{13}42
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7186}{}
\h418
\h525
\h934
\h843
\h753
\h864
\h274
\h48{10}
\h596
\h6{10}7
\h1{11}8
\h3{12}{11}
\h2{13}5
\h1{14}2
\v1{11}3
\v276
\v3{12}2
\v417
\v527
\v673
\v758
\v842
\v938
\v{10}23
\v{11}45
\v{12}15
\v{13}37
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7187}{}
\h21{10}
\h{11}22
\h{10}32
\h143
\h353
\h563
\h774
\h684
\h995
\h8{10}5
\h4{11}5
\h7{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v359
\v447
\v567
\v653
\v775
\v864
\v992
\v{10}35
\v{11}25
\v{12}12
\v{13}28
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7188}{}
\h419
\h727
\h537
\h{10}43
\h254
\h365
\h774
\h983
\h893
\h6{10}4
\h1{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v368
\v41{11}
\v53{10}
\v655
\v725
\v863
\v983
\v{10}46
\v{11}72
\v{12}35
\v{13}13
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7189}{}
\h419
\h22{10}
\h833
\h944
\h852
\h764
\h676
\h584
\h797
\h4{10}6
\h1{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v419
\v585
\v674
\v763
\v832
\v944
\v{10}55
\v{11}33
\v{12}25
\v{13}13
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7190}{}
\h914
\h42{10}
\h233
\h448
\h657
\h767
\h575
\h884
\h195
\h9{10}2
\h3{11}7
\h8{12}3
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v422
\v534
\v654
\v767
\v884
\v919
\v{10}74
\v{11}{10}2
\v{12}44
\v{13}14
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7191}{}
\h21{12}
\h12{12}
\h436
\h945
\h852
\h663
\h774
\h583
\h795
\h4{10}7
\h6{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v437
\v585
\v665
\v772
\v853
\v942
\v{10}32
\v{11}73
\v{12}93
\v{13}29
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7192}{}
\h912
\h228
\h833
\h144
\h458
\h364
\h974
\h{12}82
\h697
\h7{10}7
\h5{11}5
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v368
\v457
\v547
\v694
\v764
\v839
\v916
\v{10}29
\v{11}12
\v{12}53
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7193}{}
\h219
\h127
\h732
\h448
\h553
\h667
\h577
\h783
\h{11}93
\h3{10}{10}
\h9{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v448
\v552
\v667
\v735
\v823
\v938
\v{10}84
\v{11}18
\v{12}43
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7194}{}
\h41{10}
\h725
\h632
\h247
\h156
\h36{10}
\h575
\h982
\h{10}92
\h{11}{10}3
\h6{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v249
\v368
\v41{11}
\v576
\v638
\v723
\v839
\v944
\v{10}72
\v{11}82
\v{12}27
\v{13}65
\v{14}19
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7195}{}
\h514
\h626
\h737
\h249
\h459
\h167
\h773
\h884
\h994
\h4{10}6
\h5{11}6
\h3{12}{11}
\h2{13}4
\h1{14}2
\v168
\v249
\v3{12}2
\v455
\v51{10}
\v62{11}
\v734
\v862
\v918
\v{10}73
\v{11}47
\v{12}26
\v{13}54
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7196}{}
\h217
\h826
\h535
\h146
\h657
\h468
\h972
\h{10}83
\h794
\h5{10}7
\h3{11}5
\h4{12}{10}
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v466
\v537
\v658
\v745
\v829
\v916
\v{10}35
\v{11}72
\v{12}64
\v{13}53
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7198}{}
\h614
\h924
\h437
\h{10}44
\h854
\h566
\h776
\h28{10}
\h39{11}
\h5{10}3
\h6{11}3
\h1{12}3
\h2{13}5
\h1{14}2
\v1{12}2
\v285
\v395
\v439
\v564
\v61{10}
\v776
\v855
\v929
\v{10}13
\v{11}33
\v{12}53
\v{13}25
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7200}{}
\h212
\h823
\h{10}32
\h742
\h553
\h363
\h47{10}
\h18{10}
\h598
\h7{10}7
\h2{11}{10}
\h{10}{12}3
\h6{13}3
\h1{14}2
\v186
\v21{10}
\v368
\v416
\v554
\v667
\v746
\v823
\v949
\v{10}39
\v{11}26
\v{12}38
\v{13}93
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7203}{}
\h21{12}
\h127
\h635
\h542
\h452
\h567
\h{10}73
\h{11}83
\h994
\h4{10}6
\h8{11}4
\h3{12}6
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v455
\v542
\v632
\v749
\v829
\v993
\v{10}73
\v{11}35
\v{12}65
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7204}{}
\h219
\h825
\h636
\h445
\h555
\h962
\h{10}74
\h785
\h197
\h6{10}7
\h3{11}{11}
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v448
\v558
\v637
\v784
\v827
\v942
\v{10}52
\v{11}15
\v{12}35
\v{13}28
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7205}{}
\h915
\h22{11}
\h{12}32
\h542
\h654
\h167
\h972
\h{10}83
\h794
\h5{10}3
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v546
\v657
\v745
\v864
\v916
\v{10}53
\v{11}72
\v{12}38
\v{13}26
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7206}{}
\h21{10}
\h427
\h137
\h446
\h554
\h865
\h576
\h785
\h995
\h6{10}7
\h7{11}7
\h3{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v422
\v552
\v6{10}3
\v783
\v833
\v954
\v{10}48
\v{11}25
\v{12}17
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7207}{}
\h21{12}
\h12{11}
\h433
\h{11}42
\h554
\h666
\h575
\h886
\h398
\h9{10}4
\h7{11}3
\h4{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v552
\v667
\v738
\v884
\v955
\v{10}74
\v{11}45
\v{12}24
\v{13}46
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7208}{}
\h915
\h22{11}
\h{12}32
\h543
\h754
\h{10}63
\h972
\h187
\h694
\h5{10}2
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v4{11}2
\v546
\v693
\v755
\v844
\v916
\v{10}63
\v{11}52
\v{12}38
\v{13}24
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7209}{}
\h517
\h826
\h23{11}
\h143
\h354
\h663
\h572
\h884
\h{11}93
\h{10}{10}3
\h9{11}2
\h4{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v359
\v448
\v516
\v667
\v752
\v826
\v965
\v{10}{10}2
\v{11}92
\v{12}17
\v{13}37
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7210}{}
\h219
\h129
\h933
\h642
\h754
\h964
\h577
\h886
\h697
\h4{10}6
\h3{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v4{10}2
\v576
\v645
\v756
\v844
\v933
\v{10}28
\v{11}14
\v{12}34
\v{13}63
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7211}{}
\h915
\h229
\h{10}32
\h843
\h455
\h{10}63
\h176
\h389
\h593
\h6{10}8
\h5{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v386
\v457
\v592
\v6{10}3
\v775
\v845
\v914
\v{10}33
\v{11}22
\v{12}35
\v{13}65
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7212}{}
\h513
\h429
\h23{12}
\h146
\h458
\h565
\h875
\h982
\h694
\h7{10}7
\h3{11}9
\h6{12}5
\h2{13}7
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v423
\v515
\v693
\v746
\v816
\v985
\v{10}63
\v{11}84
\v{12}56
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7213}{}
\h217
\h823
\h439
\h{10}44
\h15{12}
\h569
\h676
\h483
\h693
\h7{10}3
\h3{11}8
\h8{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v435
\v567
\v672
\v782
\v82{10}
\v918
\v{10}46
\v{11}29
\v{12}75
\v{13}32
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7214}{}
\h212
\h727
\h636
\h347
\h459
\h{11}63
\h973
\h585
\h197
\h5{10}4
\h6{11}5
\h7{12}6
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v34{10}
\v414
\v582
\v638
\v72{10}
\v894
\v973
\v{10}44
\v{11}65
\v{12}34
\v{13}57
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7215}{}
\h813
\h429
\h23{12}
\h148
\h458
\h665
\h875
\h582
\h694
\h9{10}5
\h3{11}9
\h5{12}5
\h2{13}5
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v423
\v584
\v663
\v785
\v816
\v946
\v{10}93
\v{11}15
\v{12}56
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7216}{}
\h416
\h727
\h538
\h{11}43
\h254
\h365
\h775
\h984
\h894
\h6{10}4
\h1{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v368
\v41{11}
\v53{10}
\v655
\v725
\v863
\v983
\v{10}19
\v{11}48
\v{12}72
\v{13}35
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7217}{}
\h412
\h523
\h734
\h{10}42
\h{11}52
\h26{10}
\h175
\h985
\h895
\h4{10}5
\h7{11}7
\h3{12}7
\h2{13}3
\h1{14}2
\v177
\v267
\v3{12}2
\v419
\v52{11}
\v616
\v738
\v827
\v982
\v{10}48
\v{11}32
\v{12}42
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7218}{}
\h21{11}
\h{12}22
\h934
\h842
\h653
\h166
\h576
\h884
\h{11}93
\h4{10}6
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v4{10}2
\v576
\v656
\v766
\v844
\v932
\v{10}46
\v{11}72
\v{12}26
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7219}{}
\h21{11}
\h523
\h733
\h143
\h355
\h{12}62
\h{11}72
\h686
\h594
\h6{10}4
\h4{11}7
\h9{12}5
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v359
\v447
\v527
\v682
\v73{10}
\v823
\v993
\v{10}37
\v{11}74
\v{12}62
\v{13}16
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7220}{}
\h{10}14
\h724
\h434
\h245
\h559
\h{10}62
\h477
\h984
\h696
\h1{10}8
\h5{11}8
\h3{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v434
\v556
\v694
\v722
\v839
\v982
\v{10}15
\v{11}25
\v{12}63
\v{13}83
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7222}{}
\h21{12}
\h12{12}
\h534
\h842
\h952
\h{10}64
\h479
\h785
\h695
\h3{10}4
\h5{11}7
\h4{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v475
\v538
\v694
\v782
\v848
\v932
\v{10}42
\v{11}54
\v{12}83
\v{13}25
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7223}{}
\h21{11}
\h{12}22
\h{11}32
\h143
\h953
\h763
\h573
\h683
\h395
\h4{10}7
\h7{11}7
\h5{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v446
\v575
\v685
\v765
\v872
\v953
\v{10}66
\v{11}37
\v{12}23
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7227}{}
\h413
\h526
\h{10}33
\h24{10}
\h{11}53
\h469
\h676
\h188
\h39{11}
\h8{10}2
\h7{11}2
\h6{12}2
\h2{13}3
\h1{14}2
\v186
\v249
\v395
\v415
\v52{11}
\v675
\v71{10}
\v8{10}2
\v983
\v{10}37
\v{11}23
\v{12}43
\v{13}33
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7229}{}
\h414
\h724
\h534
\h845
\h258
\h964
\h678
\h189
\h597
\h4{10}3
\h{11}{11}3
\h3{12}9
\h2{13}4
\h1{14}2
\v186
\v258
\v3{12}2
\v419
\v536
\v676
\v728
\v813
\v933
\v{10}53
\v{11}29
\v{12}93
\v{13}42
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7230}{}
\h519
\h224
\h134
\h449
\h354
\h965
\h676
\h883
\h{10}93
\h9{10}2
\h2{11}8
\h7{12}5
\h4{13}4
\h1{14}2
\v13{11}
\v229
\v359
\v449
\v512
\v625
\v757
\v885
\v964
\v{10}92
\v{11}82
\v{12}75
\v{13}45
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7232}{}
\h218
\h627
\h737
\h645
\h15{12}
\h465
\h372
\h488
\h{10}94
\h2{10}9
\h8{11}4
\h7{12}2
\h5{13}3
\h1{14}2
\v159
\v219
\v377
\v462
\v576
\v622
\v739
\v8{11}2
\v966
\v{10}18
\v{11}46
\v{12}83
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7234}{}
\h213
\h324
\h632
\h744
\h456
\h963
\h{11}73
\h587
\h19{12}
\h{10}{10}4
\h8{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v32{12}
\v457
\v517
\v63{10}
\v722
\v838
\v966
\v{10}55
\v{11}43
\v{12}62
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7235}{}
\h616
\h225
\h135
\h446
\h855
\h962
\h{10}72
\h784
\h995
\h5{10}8
\h3{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{11}3
\v448
\v5{10}3
\v612
\v726
\v856
\v963
\v{10}43
\v{11}62
\v{12}16
\v{13}55
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7237}{}
\h219
\h42{10}
\h137
\h646
\h{11}53
\h865
\h574
\h783
\h993
\h6{10}4
\h3{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v42{10}
\v576
\v646
\v783
\v833
\v972
\v{10}82
\v{11}14
\v{12}45
\v{13}66
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7239}{}
\h613
\h724
\h236
\h648
\h15{12}
\h{10}62
\h{11}73
\h983
\h595
\h8{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v613
\v729
\v837
\v917
\v{10}63
\v{11}25
\v{12}62
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7242}{}
\h514
\h{11}22
\h{10}32
\h{11}43
\h254
\h469
\h177
\h585
\h393
\h9{10}5
\h7{11}5
\h4{12}4
\h2{13}5
\h1{14}2
\v177
\v258
\v395
\v466
\v517
\v654
\v7{11}2
\v875
\v919
\v{10}35
\v{11}22
\v{12}38
\v{13}24
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7244}{}
\h212
\h326
\h536
\h{10}44
\h656
\h16{10}
\h874
\h786
\h693
\h8{10}6
\h4{11}9
\h7{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{10}
\v53{10}
\v654
\v784
\v873
\v927
\v{10}48
\v{11}33
\v{12}52
\v{13}83
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7246}{}
\h217
\h726
\h436
\h646
\h954
\h{11}63
\h577
\h886
\h694
\h4{10}4
\h1{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v437
\v576
\v645
\v729
\v882
\v914
\v{10}36
\v{11}66
\v{12}43
\v{13}23
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7248}{}
\h{10}14
\h722
\h23{11}
\h{11}43
\h854
\h663
\h176
\h585
\h{11}92
\h6{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v4{11}2
\v584
\v664
\v725
\v856
\v924
\v{10}17
\v{11}45
\v{12}55
\v{13}36
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7249}{}
\h915
\h723
\h236
\h645
\h752
\h864
\h575
\h185
\h49{10}
\h{11}{10}2
\h3{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v493
\v576
\v644
\v723
\v833
\v914
\v{10}25
\v{11}46
\v{12}65
\v{13}{10}2
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7250}{}
\h219
\h125
\h535
\h844
\h457
\h667
\h478
\h783
\h995
\h8{10}5
\h3{11}6
\h7{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v452
\v53{10}
\v624
\v784
\v846
\v992
\v{10}35
\v{11}14
\v{12}43
\v{13}64
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7251}{}
\h{11}12
\h529
\h23{10}
\h143
\h354
\h662
\h772
\h{10}83
\h893
\h{10}{10}4
\h4{11}8
\h5{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v359
\v447
\v52{10}
\v667
\v752
\v863
\v975
\v{10}82
\v{11}18
\v{12}38
\v{13}17
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7253}{}
\h212
\h327
\h{12}32
\h845
\h752
\h665
\h177
\h783
\h993
\h{11}{10}3
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v666
\v753
\v843
\v954
\v{10}26
\v{11}64
\v{12}36
\v{13}47
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7257}{}
\h219
\h925
\h537
\h147
\h654
\h864
\h475
\h588
\h394
\h4{10}7
\h{10}{11}3
\h7{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v473
\v535
\v658
\v793
\v842
\v925
\v{10}56
\v{11}19
\v{12}33
\v{13}83
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7258}{}
\h219
\h42{10}
\h637
\h146
\h656
\h569
\h875
\h782
\h395
\h4{10}6
\h9{11}2
\h{10}{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v428
\v567
\v632
\v744
\v872
\v983
\v{10}{10}2
\v{11}1{10}
\v{12}57
\v{13}34
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7259}{}
\h713
\h424
\h539
\h744
\h25{10}
\h{10}63
\h173
\h388
\h698
\h5{10}4
\h8{11}4
\h9{12}4
\h2{13}4
\h1{14}2
\v177
\v258
\v386
\v425
\v537
\v694
\v713
\v829
\v9{10}2
\v{10}15
\v{11}44
\v{12}56
\v{13}66
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7260}{}
\h713
\h424
\h539
\h744
\h{10}53
\h26{10}
\h173
\h388
\h698
\h9{10}4
\h8{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v267
\v386
\v425
\v539
\v694
\v713
\v829
\v9{10}2
\v{10}14
\v{11}44
\v{12}65
\v{13}55
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7261}{}
\h612
\h724
\h534
\h246
\h{10}53
\h369
\h975
\h{11}82
\h696
\h1{10}9
\h4{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v1{10}4
\v248
\v368
\v4{11}2
\v539
\v618
\v72{11}
\v813
\v934
\v{10}55
\v{11}26
\v{12}63
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7263}{}
\h21{11}
\h923
\h{11}33
\h545
\h756
\h16{11}
\h876
\h388
\h693
\h8{10}2
\h4{11}3
\h2{12}3
\h4{13}2
\h1{14}2
\v168
\v21{11}
\v386
\v4{11}2
\v548
\v694
\v756
\v873
\v927
\v{10}46
\v{11}35
\v{12}24
\v{13}14
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7264}{}
\h21{10}
\h722
\h{11}32
\h{12}42
\h855
\h465
\h175
\h582
\h694
\h3{10}8
\h8{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v466
\v585
\v672
\v726
\v856
\v924
\v{10}93
\v{11}37
\v{12}13
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7265}{}
\h21{12}
\h12{11}
\h637
\h{11}43
\h755
\h466
\h873
\h383
\h792
\h8{10}2
\h5{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v466
\v5{11}2
\v635
\v754
\v873
\v993
\v{10}64
\v{11}43
\v{12}23
\v{13}38
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7266}{}
\h216
\h425
\h332
\h846
\h755
\h466
\h974
\h185
\h599
\h2{10}9
\h6{11}7
\h{10}{12}2
\h7{13}4
\h1{14}2
\v186
\v219
\v33{11}
\v424
\v536
\v683
\v758
\v813
\v925
\v{10}66
\v{11}{10}3
\v{12}57
\v{13}74
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7267}{}
\h217
\h529
\h432
\h342
\h157
\h{10}62
\h477
\h984
\h{12}92
\h{10}{10}3
\h7{11}4
\h6{12}2
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v34{10}
\v434
\v522
\v639
\v7{11}2
\v857
\v917
\v{10}64
\v{11}74
\v{12}63
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7268}{}
\h21{11}
\h123
\h336
\h{12}42
\h754
\h{10}63
\h873
\h683
\h795
\h5{10}3
\h6{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v42{10}
\v5{10}3
\v683
\v754
\v873
\v935
\v{10}66
\v{11}52
\v{12}45
\v{13}15
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7269}{}
\h217
\h824
\h{10}33
\h942
\h{10}52
\h566
\h472
\h186
\h593
\h7{10}7
\h3{11}{10}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v475
\v563
\v676
\v782
\v827
\v913
\v{10}32
\v{11}42
\v{12}23
\v{13}38
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7270}{}
\h219
\h123
\h935
\h344
\h558
\h{12}62
\h674
\h883
\h{10}93
\h7{10}5
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v42{10}
\v558
\v674
\v746
\v884
\v938
\v{10}72
\v{11}17
\v{12}64
\v{13}54
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7271}{}
\h21{10}
\h525
\h138
\h348
\h{10}52
\h46{10}
\h776
\h289
\h895
\h6{10}3
\h5{11}2
\h6{12}8
\h4{13}4
\h1{14}2
\v13{11}
\v217
\v34{10}
\v467
\v529
\v6{10}2
\v774
\v894
\v937
\v{10}23
\v{11}44
\v{12}14
\v{13}72
\v{14}66
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7272}{}
\h213
\h622
\h733
\h942
\h459
\h{10}64
\h37{10}
\h884
\h695
\h1{10}8
\h2{11}{10}
\h5{12}9
\h4{13}3
\h1{14}2
\v1{10}4
\v21{10}
\v377
\v458
\v51{11}
\v627
\v73{10}
\v826
\v946
\v{10}33
\v{11}45
\v{12}83
\v{13}52
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7275}{}
\h212
\h{10}23
\h339
\h846
\h{11}52
\h762
\h674
\h583
\h195
\h4{10}8
\h9{11}5
\h5{12}6
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v33{11}
\v419
\v584
\v672
\v767
\v844
\v965
\v{10}25
\v{11}57
\v{12}37
\v{13}23
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7276}{}
\h{10}13
\h922
\h632
\h248
\h755
\h465
\h678
\h18{10}
\h39{11}
\h5{10}3
\h7{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v249
\v395
\v466
\v5{10}3
\v634
\v756
\v837
\v924
\v{10}13
\v{11}26
\v{12}57
\v{13}1{10}
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7278}{}
\h913
\h526
\h736
\h448
\h558
\h268
\h47{10}
\h685
\h197
\h6{10}8
\h3{11}6
\h7{12}3
\h2{13}6
\h1{14}2
\v195
\v267
\v3{11}3
\v443
\v523
\v682
\v739
\v894
\v91{10}
\v{10}66
\v{11}26
\v{12}13
\v{13}32
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7279}{}
\h814
\h{11}23
\h23{11}
\h{12}42
\h{10}53
\h462
\h576
\h483
\h693
\h1{10}7
\h7{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v462
\v576
\v663
\v783
\v819
\v993
\v{10}56
\v{11}25
\v{12}13
\v{13}32
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7281}{}
\h218
\h823
\h435
\h747
\h652
\h562
\h{10}73
\h18{11}
\h697
\h4{10}7
\h9{11}3
\h3{12}{11}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v437
\v567
\v654
\v742
\v823
\v938
\v{10}16
\v{11}28
\v{12}83
\v{13}72
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7282}{}
\h21{11}
\h826
\h13{12}
\h745
\h555
\h962
\h{10}74
\h883
\h696
\h4{10}5
\h3{11}2
\h4{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v4{10}2
\v556
\v694
\v748
\v826
\v964
\v{10}52
\v{11}62
\v{12}45
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7283}{}
\h219
\h126
\h438
\h846
\h654
\h962
\h872
\h785
\h39{10}
\h9{10}5
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v5{11}2
\v657
\v726
\v843
\v964
\v{10}52
\v{11}15
\v{12}35
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7284}{}
\h21{10}
\h422
\h539
\h344
\h15{12}
\h863
\h673
\h882
\h995
\h7{10}5
\h4{11}7
\h{10}{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v34{10}
\v429
\v53{10}
\v625
\v746
\v862
\v972
\v{10}84
\v{11}65
\v{12}19
\v{13}57
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7285}{}
\h613
\h428
\h235
\h644
\h35{10}
\h{12}62
\h17{10}
\h583
\h796
\h9{10}5
\h4{11}7
\h8{12}2
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v359
\v429
\v585
\v613
\v736
\v884
\v919
\v{10}48
\v{11}74
\v{12}24
\v{13}54
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7286}{}
\h{10}12
\h22{11}
\h932
\h{10}44
\h855
\h16{11}
\h473
\h683
\h592
\h6{10}8
\h3{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v475
\v594
\v682
\v772
\v856
\v935
\v{10}13
\v{11}39
\v{12}15
\v{13}23
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7287}{}
\h219
\h429
\h{10}32
\h747
\h652
\h562
\h675
\h984
\h892
\h1{10}8
\h4{11}8
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v429
\v567
\v652
\v742
\v854
\v982
\v{10}36
\v{11}16
\v{12}38
\v{13}26
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7288}{}
\h612
\h{10}23
\h23{10}
\h{11}42
\h755
\h965
\h575
\h883
\h193
\h3{10}6
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v493
\v576
\v61{10}
\v757
\v817
\v964
\v{10}25
\v{11}44
\v{12}32
\v{13}22
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7292}{}
\h412
\h524
\h238
\h844
\h757
\h466
\h175
\h38{10}
\h{11}93
\h9{10}3
\h8{11}3
\h7{12}6
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v386
\v415
\v52{11}
\v616
\v757
\v847
\v928
\v{10}33
\v{11}92
\v{12}46
\v{13}84
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7293}{}
\h612
\h22{11}
\h{10}34
\h745
\h553
\h165
\h376
\h487
\h{10}93
\h{11}{10}3
\h5{11}7
\h4{12}5
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v377
\v484
\v556
\v615
\v749
\v814
\v975
\v{10}36
\v{11}82
\v{12}47
\v{13}27
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7294}{}
\h21{10}
\h826
\h532
\h644
\h952
\h16{12}
\h775
\h{10}84
\h893
\h5{10}4
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v537
\v648
\v734
\v827
\v955
\v{10}44
\v{11}54
\v{12}16
\v{13}65
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7296}{}
\h21{12}
\h128
\h835
\h945
\h753
\h468
\h677
\h487
\h894
\h5{10}5
\h3{11}3
\h5{12}6
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v462
\v5{10}2
\v674
\v758
\v836
\v922
\v{10}55
\v{11}84
\v{12}63
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7297}{}
\h614
\h823
\h933
\h744
\h454
\h668
\h{10}73
\h28{10}
\h39{11}
\h7{10}6
\h1{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v285
\v395
\v457
\v5{11}2
\v615
\v746
\v823
\v939
\v{10}16
\v{11}22
\v{12}35
\v{13}73
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7298}{}
\h715
\h623
\h832
\h249
\h955
\h763
\h474
\h185
\h39{10}
\h{12}{10}2
\h5{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v249
\v395
\v475
\v5{11}2
\v626
\v715
\v834
\v923
\v{10}33
\v{11}48
\v{12}19
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7301}{}
\h714
\h826
\h234
\h446
\h854
\h{11}63
\h974
\h686
\h397
\h5{10}8
\h4{11}3
\h1{12}4
\h2{13}7
\h1{14}2
\v1{12}2
\v23{10}
\v395
\v447
\v5{10}2
\v635
\v71{10}
\v823
\v976
\v{10}45
\v{11}15
\v{12}53
\v{13}73
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7302}{}
\h218
\h429
\h737
\h642
\h552
\h666
\h{11}72
\h{10}82
\h198
\h8{10}3
\h3{11}{11}
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v42{10}
\v558
\v642
\v732
\v846
\v993
\v{10}17
\v{11}73
\v{12}62
\v{13}25
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7303}{}
\h419
\h228
\h33{11}
\h942
\h852
\h16{11}
\h579
\h482
\h994
\h7{10}4
\h5{11}3
\h6{12}6
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v33{11}
\v417
\v574
\v684
\v7{10}3
\v856
\v945
\v{10}23
\v{11}46
\v{12}66
\v{13}18
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7304}{}
\h21{10}
\h{11}22
\h433
\h549
\h159
\h464
\h973
\h783
\h{11}93
\h8{10}5
\h3{11}3
\h5{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v433
\v548
\v6{11}2
\v735
\v864
\v975
\v{10}53
\v{11}27
\v{12}16
\v{13}28
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7305}{}
\h21{11}
\h522
\h935
\h644
\h153
\h366
\h874
\h{11}82
\h{10}92
\h4{10}7
\h7{11}7
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v368
\v455
\v52{10}
\v649
\v729
\v875
\v933
\v{10}45
\v{11}82
\v{12}72
\v{13}17
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7306}{}
\h815
\h228
\h734
\h945
\h654
\h866
\h775
\h485
\h598
\h4{10}8
\h1{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v482
\v594
\v656
\v734
\v815
\v944
\v{10}23
\v{11}39
\v{12}73
\v{13}18
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7307}{}
\h417
\h226
\h339
\h742
\h652
\h{10}63
\h{12}72
\h18{12}
\h794
\h5{10}4
\h6{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v33{11}
\v41{11}
\v5{10}3
\v656
\v745
\v823
\v946
\v{10}66
\v{11}18
\v{12}34
\v{13}62
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7308}{}
\h417
\h226
\h33{11}
\h742
\h652
\h16{12}
\h{12}72
\h{10}83
\h794
\h5{10}4
\h6{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v33{11}
\v41{11}
\v5{10}3
\v656
\v745
\v823
\v946
\v{10}84
\v{11}18
\v{12}74
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7309}{}
\h21{10}
\h622
\h934
\h743
\h157
\h666
\h574
\h787
\h497
\h3{10}7
\h4{11}9
\h{11}{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v492
\v576
\v624
\v744
\v823
\v934
\v{10}46
\v{11}93
\v{12}15
\v{13}38
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7310}{}
\h212
\h327
\h734
\h547
\h{10}54
\h865
\h772
\h884
\h695
\h1{10}8
\h6{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{11}
\v549
\v692
\v734
\v862
\v973
\v{10}23
\v{11}36
\v{12}44
\v{13}65
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7311}{}
\h218
\h925
\h736
\h448
\h657
\h566
\h676
\h189
\h893
\h3{10}6
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v448
\v567
\v652
\v738
\v893
\v928
\v{10}17
\v{11}63
\v{12}43
\v{13}32
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7313}{}
\h21{12}
\h12{12}
\h935
\h644
\h756
\h564
\h874
\h685
\h{10}92
\h7{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v644
\v755
\v874
\v933
\v{10}45
\v{11}82
\v{12}72
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7314}{}
\h21{12}
\h12{12}
\h836
\h645
\h{10}52
\h{11}62
\h973
\h783
\h593
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v646
\v783
\v836
\v973
\v{10}53
\v{11}42
\v{12}52
\v{13}24
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7315}{}
\h21{12}
\h12{12}
\h534
\h{12}42
\h855
\h666
\h774
\h585
\h992
\h6{10}4
\h4{11}4
\h3{12}4
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v664
\v775
\v856
\v936
\v{10}82
\v{11}72
\v{12}42
\v{13}23
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7316}{}
\h21{12}
\h12{11}
\h536
\h944
\h852
\h965
\h873
\h488
\h598
\h3{10}3
\h4{11}3
\h6{12}4
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v483
\v536
\v6{10}2
\v7{11}2
\v852
\v942
\v{10}57
\v{11}34
\v{12}26
\v{13}45
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7317}{}
\h21{12}
\h12{11}
\h835
\h545
\h952
\h{10}64
\h873
\h488
\h598
\h3{10}3
\h4{11}3
\h6{12}3
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v483
\v545
\v6{10}2
\v7{11}2
\v834
\v957
\v{10}42
\v{11}52
\v{12}26
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7318}{}
\h514
\h22{10}
\h835
\h{12}42
\h15{12}
\h668
\h774
\h585
\h992
\h6{10}4
\h4{11}4
\h3{12}4
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v517
\v664
\v775
\v838
\v918
\v{10}82
\v{11}72
\v{12}22
\v{13}32
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7319}{}
\h212
\h923
\h{10}33
\h348
\h{10}52
\h167
\h678
\h584
\h796
\h6{10}5
\h4{11}4
\h7{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v34{10}
\v41{10}
\v585
\v673
\v793
\v865
\v926
\v{10}32
\v{11}46
\v{12}23
\v{13}36
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7320}{}
\h21{10}
\h726
\h635
\h945
\h555
\h167
\h475
\h784
\h896
\h6{10}6
\h{10}{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v476
\v557
\v637
\v726
\v863
\v943
\v{10}56
\v{11}35
\v{12}19
\v{13}29
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7321}{}
\h618
\h225
\h133
\h34{11}
\h656
\h964
\h576
\h{10}82
\h296
\h9{10}2
\h7{11}6
\h5{12}5
\h4{13}4
\h1{14}2
\v13{11}
\v227
\v34{10}
\v43{10}
\v575
\v614
\v729
\v894
\v964
\v{10}84
\v{11}73
\v{12}53
\v{13}65
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7326}{}
\h{12}12
\h22{11}
\h135
\h446
\h854
\h762
\h872
\h584
\h{11}93
\h6{10}7
\h3{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{11}3
\v448
\v585
\v637
\v766
\v852
\v962
\v{10}43
\v{11}92
\v{12}14
\v{13}28
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7327}{}
\h212
\h32{10}
\h{10}34
\h14{11}
\h558
\h866
\h673
\h883
\h993
\h4{10}3
\h6{11}4
\h7{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v419
\v558
\v674
\v7{10}2
\v862
\v972
\v{10}38
\v{11}84
\v{12}45
\v{13}23
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7328}{}
\h816
\h22{11}
\h136
\h645
\h955
\h766
\h874
\h585
\h992
\h{10}{10}2
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v647
\v733
\v816
\v954
\v{10}82
\v{11}45
\v{12}73
\v{13}24
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7329}{}
\h915
\h22{11}
\h136
\h645
\h856
\h766
\h{10}72
\h982
\h595
\h8{10}4
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v647
\v733
\v855
\v917
\v{10}72
\v{11}44
\v{12}73
\v{13}24
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7330}{}
\h21{12}
\h129
\h638
\h744
\h554
\h664
\h874
\h{11}82
\h795
\h9{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v633
\v745
\v874
\v955
\v{10}24
\v{11}44
\v{12}72
\v{13}82
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7332}{}
\h216
\h627
\h836
\h447
\h356
\h765
\h578
\h486
\h992
\h{10}{10}2
\h1{11}5
\h5{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v444
\v575
\v629
\v767
\v812
\v954
\v{10}82
\v{11}45
\v{12}64
\v{13}25
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7335}{}
\h217
\h123
\h538
\h747
\h556
\h664
\h874
\h784
\h994
\h3{10}9
\h8{11}6
\h4{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v42{10}
\v532
\v667
\v744
\v874
\v918
\v{10}66
\v{11}53
\v{12}73
\v{13}36
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7336}{}
\h{11}13
\h22{11}
\h732
\h842
\h653
\h463
\h579
\h18{11}
\h697
\h4{10}6
\h3{11}8
\h8{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v464
\v576
\v654
\v733
\v848
\v932
\v{10}46
\v{11}1{10}
\v{12}84
\v{13}27
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7339}{}
\h217
\h822
\h536
\h945
\h458
\h{11}62
\h775
\h682
\h196
\h4{10}6
\h6{11}7
\h3{12}{11}
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v455
\v53{10}
\v683
\v772
\v826
\v913
\v{10}28
\v{11}33
\v{12}52
\v{13}65
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7341}{}
\h217
\h626
\h935
\h444
\h354
\h{10}63
\h576
\h{10}82
\h497
\h8{10}5
\h1{11}5
\h5{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v445
\v575
\v629
\v758
\v846
\v912
\v{10}62
\v{11}72
\v{12}26
\v{13}64
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7342}{}
\h215
\h923
\h535
\h846
\h459
\h165
\h574
\h{12}82
\h493
\h8{10}3
\h{10}{11}3
\h3{12}8
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v454
\v534
\v667
\v718
\v846
\v925
\v{10}38
\v{11}{10}2
\v{12}26
\v{13}56
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7343}{}
\h215
\h124
\h935
\h842
\h653
\h864
\h479
\h{11}83
\h394
\h5{10}7
\h{10}{11}3
\h4{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v475
\v528
\v658
\v718
\v842
\v932
\v{10}47
\v{11}84
\v{12}64
\v{13}74
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7345}{}
\h21{12}
\h725
\h535
\h147
\h359
\h964
\h476
\h688
\h497
\h5{10}4
\h7{11}6
\h6{12}5
\h2{13}6
\h1{14}2
\v14{10}
\v21{12}
\v359
\v472
\v537
\v684
\v729
\v849
\v964
\v{10}34
\v{11}93
\v{12}23
\v{13}65
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7346}{}
\h717
\h22{10}
\h635
\h845
\h45{10}
\h364
\h17{11}
\h489
\h595
\h9{10}2
\h6{11}4
\h2{12}7
\h5{13}3
\h1{14}2
\v177
\v22{10}
\v368
\v453
\v594
\v638
\v715
\v849
\v9{10}2
\v{10}92
\v{11}37
\v{12}25
\v{13}44
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7348}{}
\h21{12}
\h{11}22
\h634
\h444
\h154
\h369
\h975
\h487
\h{10}93
\h7{10}5
\h6{11}3
\h2{12}5
\h5{13}3
\h1{14}2
\v159
\v21{11}
\v368
\v444
\v558
\v638
\v7{10}2
\v849
\v974
\v{10}36
\v{11}26
\v{12}64
\v{13}27
\v{14}16
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7352}{}
\h516
\h228
\h43{10}
\h144
\h359
\h{11}62
\h772
\h884
\h694
\h7{10}7
\h4{11}9
\h6{12}3
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v359
\v438
\v513
\v693
\v773
\v885
\v975
\v{10}27
\v{11}15
\v{12}53
\v{13}65
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7354}{}
\h519
\h22{11}
\h133
\h747
\h358
\h{10}62
\h675
\h583
\h697
\h4{10}5
\h7{11}3
\h9{12}3
\h2{13}6
\h1{14}2
\v13{11}
\v22{11}
\v359
\v437
\v517
\v672
\v747
\v885
\v9{10}2
\v{10}65
\v{11}52
\v{12}66
\v{13}27
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7357}{}
\h712
\h622
\h232
\h{10}43
\h754
\h567
\h{10}74
\h38{10}
\h195
\h4{10}8
\h9{11}5
\h5{12}6
\h2{13}6
\h1{14}2
\v195
\v23{10}
\v386
\v437
\v566
\v627
\v714
\v82{11}
\v91{10}
\v{10}43
\v{11}57
\v{12}64
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7361}{}
\h215
\h42{10}
\h138
\h543
\h656
\h964
\h576
\h785
\h{10}94
\h6{10}5
\h8{11}5
\h3{12}7
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v42{11}
\v543
\v655
\v717
\v847
\v933
\v{10}93
\v{11}73
\v{12}53
\v{13}65
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7363}{}
\h516
\h924
\h238
\h143
\h559
\h864
\h673
\h784
\h895
\h3{10}9
\h6{11}8
\h4{12}6
\h2{13}5
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v448
\v514
\v674
\v785
\v863
\v925
\v{10}39
\v{11}17
\v{12}64
\v{13}27
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7364}{}
\h615
\h{10}23
\h437
\h245
\h45{10}
\h963
\h575
\h185
\h597
\h8{10}6
\h3{11}6
\h7{12}6
\h2{13}6
\h1{14}2
\v186
\v249
\v3{11}3
\v432
\v572
\v617
\v748
\v8{10}3
\v965
\v{10}25
\v{11}12
\v{12}63
\v{13}2{10}
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7369}{}
\h514
\h224
\h437
\h846
\h555
\h16{11}
\h373
\h{11}82
\h792
\h{12}{10}2
\h8{11}5
\h4{12}6
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v377
\v439
\v514
\v625
\v794
\v847
\v918
\v{10}57
\v{11}35
\v{12}64
\v{13}83
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7371}{}
\h215
\h528
\h932
\h149
\h656
\h467
\h974
\h589
\h498
\h8{10}6
\h7{11}3
\h3{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v463
\v526
\v658
\v71{10}
\v8{10}2
\v934
\v{10}47
\v{11}33
\v{12}54
\v{13}25
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7374}{}
\h517
\h722
\h{10}34
\h843
\h{10}53
\h666
\h975
\h285
\h598
\h4{10}7
\h3{11}3
\h1{12}3
\h2{13}6
\h1{14}2
\v1{12}2
\v285
\v3{11}3
\v4{10}2
\v518
\v665
\v726
\v849
\v925
\v{10}32
\v{11}46
\v{12}15
\v{13}54
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7375}{}
\h212
\h624
\h835
\h744
\h{10}52
\h368
\h974
\h589
\h19{11}
\h8{10}6
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v41{11}
\v585
\v629
\v748
\v837
\v974
\v{10}23
\v{11}42
\v{12}54
\v{13}34
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7377}{}
\h21{12}
\h924
\h13{11}
\h845
\h456
\h962
\h{10}74
\h784
\h395
\h6{10}6
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v457
\v5{11}2
\v6{10}2
\v783
\v845
\v924
\v{10}52
\v{11}62
\v{12}37
\v{13}22
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7378}{}
\h21{10}
\h127
\h432
\h546
\h953
\h764
\h674
\h485
\h896
\h3{10}{10}
\h{10}{11}4
\h7{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v435
\v549
\v634
\v766
\v827
\v953
\v{10}74
\v{11}42
\v{12}14
\v{13}{10}2
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7379}{}
\h21{12}
\h527
\h436
\h144
\h457
\h964
\h674
\h884
\h792
\h8{10}6
\h6{11}7
\h3{12}8
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v432
\v522
\v674
\v794
\v882
\v963
\v{10}34
\v{11}57
\v{12}26
\v{13}65
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7382}{}
\h913
\h723
\h434
\h249
\h155
\h767
\h574
\h482
\h892
\h3{10}{10}
\h{12}{11}2
\h{11}{12}2
\h2{13}3
\h1{14}2
\v159
\v249
\v3{10}4
\v435
\v576
\v653
\v724
\v836
\v916
\v{10}27
\v{11}48
\v{12}1{10}
\v{13}{10}2
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7387}{}
\h713
\h923
\h23{12}
\h543
\h754
\h667
\h474
\h184
\h399
\h6{10}8
\h{10}{11}3
\h4{12}7
\h2{13}7
\h1{14}2
\v186
\v23{10}
\v395
\v475
\v544
\v664
\v714
\v843
\v92{11}
\v{10}1{10}
\v{11}57
\v{12}27
\v{13}65
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7388}{}
\h213
\h427
\h{10}34
\h14{11}
\h954
\h665
\h874
\h985
\h796
\h5{10}3
\h6{11}4
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v42{11}
\v519
\v665
\v793
\v873
\v953
\v{10}38
\v{11}24
\v{12}43
\v{13}54
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7391}{}
\h514
\h{10}24
\h235
\h447
\h353
\h563
\h176
\h684
\h994
\h{12}{10}2
\h{11}{11}2
\h4{12}8
\h2{13}6
\h1{14}2
\v177
\v23{10}
\v359
\v448
\v515
\v653
\v734
\v867
\v918
\v{10}26
\v{11}47
\v{12}{10}2
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7401}{}
\h812
\h227
\h539
\h147
\h457
\h{10}63
\h{12}72
\h{11}82
\h795
\h5{10}4
\h3{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v457
\v537
\v6{11}2
\v793
\v813
\v928
\v{10}15
\v{11}53
\v{12}72
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7403}{}
\h815
\h{12}22
\h237
\h647
\h856
\h166
\h675
\h584
\h795
\h4{10}6
\h3{11}2
\h4{12}7
\h2{13}8
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v4{10}2
\v583
\v643
\v763
\v814
\v935
\v{10}{10}3
\v{11}75
\v{12}27
\v{13}13
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7407}{}
\h716
\h222
\h339
\h647
\h{10}54
\h563
\h772
\h883
\h199
\h6{10}6
\h4{11}5
\h{11}{12}3
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v33{11}
\v429
\v567
\v646
\v716
\v862
\v974
\v{10}54
\v{11}84
\v{12}37
\v{13}13
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7410}{}
\h216
\h527
\h{11}33
\h147
\h455
\h664
\h973
\h585
\h39{10}
\h7{10}7
\h6{11}7
\h4{12}7
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v395
\v457
\v526
\v665
\v7{10}3
\v813
\v952
\v{10}62
\v{11}39
\v{12}25
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7416}{}
\h21{12}
\h425
\h733
\h642
\h156
\h36{10}
\h975
\h586
\h492
\h{10}{10}2
\h{11}{11}2
\h8{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v427
\v585
\v645
\v732
\v848
\v925
\v{10}37
\v{11}83
\v{12}{10}2
\v{13}65
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7419}{}
\h{10}12
\h226
\h{11}32
\h745
\h856
\h663
\h476
\h786
\h594
\h3{10}3
\h1{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{10}4
\v475
\v594
\v664
\v744
\v823
\v963
\v{10}16
\v{11}38
\v{12}13
\v{13}35
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7420}{}
\h219
\h924
\h{12}32
\h{11}42
\h557
\h464
\h673
\h186
\h397
\h8{10}6
\h6{11}4
\h2{12}3
\h4{13}3
\h1{14}2
\v186
\v21{11}
\v395
\v467
\v557
\v674
\v785
\v864
\v925
\v{10}92
\v{11}13
\v{12}32
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7424}{}
\h21{10}
\h628
\h536
\h944
\h854
\h{10}63
\h972
\h183
\h393
\h4{10}6
\h7{11}7
\h5{12}3
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v395
\v482
\v539
\v627
\v7{11}2
\v857
\v943
\v{10}64
\v{11}34
\v{12}14
\v{13}42
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7427}{}
\h{11}12
\h{12}22
\h23{11}
\h147
\h556
\h767
\h475
\h387
\h894
\h6{10}3
\h4{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v386
\v474
\v557
\v6{10}3
\v765
\v845
\v973
\v{10}84
\v{11}14
\v{12}27
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7432}{}
\h214
\h{10}23
\h539
\h448
\h754
\h965
\h575
\h186
\h893
\h6{10}3
\h8{11}5
\h3{12}9
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v449
\v534
\v619
\v753
\v892
\v964
\v{10}25
\v{11}54
\v{12}48
\v{13}29
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7433}{}
\h715
\h229
\h{10}32
\h546
\h954
\h36{11}
\h872
\h188
\h492
\h5{10}9
\h4{11}3
\h6{12}7
\h2{13}6
\h1{14}2
\v186
\v22{11}
\v368
\v492
\v546
\v693
\v71{10}
\v876
\v953
\v{10}34
\v{11}22
\v{12}12
\v{13}57
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7434}{}
\h218
\h627
\h534
\h843
\h653
\h468
\h876
\h786
\h199
\h4{10}{10}
\h7{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v464
\v53{10}
\v623
\v783
\v843
\v932
\v{10}18
\v{11}48
\v{12}65
\v{13}26
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7438}{}
\h21{11}
\h529
\h435
\h843
\h558
\h169
\h774
\h389
\h995
\h8{10}2
\h6{11}6
\h4{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v386
\v439
\v523
\v6{11}2
\v775
\v846
\v936
\v{10}64
\v{11}43
\v{12}83
\v{13}14
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7440}{}
\h215
\h523
\h638
\h14{12}
\h757
\h466
\h873
\h984
\h694
\h9{10}3
\h3{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v466
\v52{11}
\v636
\v714
\v825
\v982
\v{10}63
\v{11}74
\v{12}{10}2
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7441}{}
\h413
\h525
\h836
\h245
\h457
\h{10}62
\h376
\h883
\h195
\h9{10}4
\h{12}{11}2
\h5{12}8
\h2{13}4
\h1{14}2
\v195
\v249
\v377
\v414
\v52{10}
\v694
\v713
\v835
\v973
\v{10}24
\v{11}53
\v{12}65
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7442}{}
\h213
\h42{10}
\h13{12}
\h344
\h654
\h963
\h{11}73
\h588
\h296
\h{10}{10}2
\h7{11}4
\h6{12}2
\h4{13}5
\h1{14}2
\v13{11}
\v218
\v34{10}
\v42{11}
\v517
\v657
\v747
\v893
\v967
\v{10}55
\v{11}74
\v{12}64
\v{13}35
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7444}{}
\h212
\h324
\h632
\h744
\h554
\h862
\h974
\h{11}83
\h19{12}
\h6{10}6
\h{10}{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v558
\v637
\v722
\v833
\v952
\v{10}65
\v{11}44
\v{12}{10}2
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7446}{}
\h816
\h228
\h633
\h443
\h155
\h567
\h875
\h782
\h498
\h{11}{10}3
\h{10}{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v445
\v567
\v632
\v744
\v816
\v935
\v{10}29
\v{11}{10}2
\v{12}63
\v{13}74
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7447}{}
\h219
\h726
\h436
\h14{10}
\h658
\h369
\h875
\h782
\h{12}92
\h8{10}2
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v439
\v5{11}2
\v657
\v726
\v873
\v983
\v{10}37
\v{11}13
\v{12}63
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7448}{}
\h413
\h529
\h23{10}
\h{10}43
\h853
\h762
\h872
\h983
\h195
\h4{10}7
\h6{11}8
\h3{12}{10}
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v419
\v52{11}
\v692
\v715
\v852
\v962
\v{10}43
\v{11}55
\v{12}35
\v{13}48
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7453}{}
\h615
\h{10}23
\h833
\h943
\h258
\h765
\h574
\h48{10}
\h393
\h5{10}8
\h7{11}7
\h1{12}3
\h2{13}6
\h1{14}2
\v1{12}2
\v258
\v395
\v484
\v573
\v618
\v765
\v83{10}
\v943
\v{10}23
\v{11}12
\v{12}42
\v{13}28
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7455}{}
\h{11}12
\h222
\h339
\h845
\h655
\h{10}64
\h174
\h488
\h995
\h7{10}3
\h5{11}3
\h6{12}3
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v33{11}
\v426
\v574
\v657
\v7{10}3
\v847
\v993
\v{10}64
\v{11}14
\v{12}35
\v{13}13
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7456}{}
\h215
\h426
\h835
\h14{10}
\h653
\h767
\h379
\h{11}82
\h995
\h5{10}5
\h6{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v42{10}
\v5{10}3
\v656
\v715
\v839
\v954
\v{10}28
\v{11}44
\v{12}74
\v{13}35
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7458}{}
\h{11}12
\h22{10}
\h43{10}
\h{10}43
\h157
\h764
\h975
\h383
\h595
\h8{10}4
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v386
\v439
\v594
\v683
\v766
\v855
\v974
\v{10}45
\v{11}15
\v{12}28
\v{13}13
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7460}{}
\h217
\h723
\h637
\h543
\h757
\h666
\h{11}72
\h488
\h198
\h4{10}{10}
\h8{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v482
\v549
\v633
\v723
\v847
\v918
\v{10}2{10}
\v{11}74
\v{12}62
\v{13}34
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7466}{}
\h212
\h327
\h932
\h547
\h855
\h{10}64
\h677
\h186
\h693
\h5{10}9
\h8{11}4
\h4{12}7
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v546
\v672
\v785
\v856
\v936
\v{10}24
\v{11}39
\v{12}47
\v{13}52
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7470}{}
\h21{10}
\h42{10}
\h634
\h147
\h752
\h662
\h776
\h{12}82
\h398
\h{10}{10}3
\h5{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v42{10}
\v5{11}2
\v633
\v752
\v842
\v957
\v{10}37
\v{11}92
\v{12}17
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7472}{}
\h21{12}
\h924
\h133
\h743
\h952
\h369
\h876
\h{10}83
\h497
\h6{10}6
\h5{11}2
\h2{12}4
\h5{13}3
\h1{14}2
\v13{11}
\v21{11}
\v368
\v436
\v5{11}2
\v6{10}2
\v747
\v876
\v923
\v{10}44
\v{11}54
\v{12}64
\v{13}26
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7473}{}
\h216
\h42{10}
\h13{12}
\h747
\h952
\h664
\h874
\h{11}82
\h394
\h9{10}3
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v5{11}2
\v666
\v745
\v816
\v955
\v{10}65
\v{11}53
\v{12}73
\v{13}35
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7476}{}
\h217
\h527
\h139
\h843
\h{10}53
\h666
\h474
\h787
\h994
\h5{10}6
\h3{11}4
\h4{12}{10}
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v475
\v528
\v667
\v783
\v843
\v918
\v{10}32
\v{11}46
\v{12}24
\v{13}54
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7480}{}
\h215
\h527
\h934
\h14{10}
\h855
\h664
\h972
\h484
\h599
\h3{10}9
\h7{11}7
\h4{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v484
\v527
\v667
\v71{10}
\v853
\v934
\v{10}66
\v{11}43
\v{12}28
\v{13}32
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7484}{}
\h413
\h623
\h532
\h843
\h25{11}
\h{10}64
\h175
\h488
\h{11}92
\h9{10}3
\h3{11}7
\h8{12}6
\h2{13}3
\h1{14}2
\v177
\v258
\v3{11}3
\v417
\v53{10}
\v625
\v712
\v848
\v928
\v{10}65
\v{11}45
\v{12}82
\v{13}54
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7485}{}
\h218
\h823
\h537
\h944
\h15{11}
\h667
\h876
\h486
\h797
\h5{10}4
\h3{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v484
\v537
\v667
\v792
\v825
\v946
\v{10}17
\v{11}2{10}
\v{12}32
\v{13}42
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7487}{}
\h713
\h223
\h932
\h448
\h{10}53
\h668
\h17{11}
\h886
\h594
\h3{10}3
\h7{11}4
\h4{12}9
\h2{13}6
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v448
\v527
\v664
\v71{10}
\v885
\v936
\v{10}14
\v{11}38
\v{12}43
\v{13}57
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7489}{}
\h714
\h626
\h238
\h448
\h355
\h566
\h776
\h985
\h19{12}
\h8{10}6
\h6{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v359
\v448
\v567
\v629
\v716
\v855
\v984
\v{10}38
\v{11}15
\v{12}22
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7491}{}
\h715
\h223
\h43{10}
\h643
\h15{10}
\h865
\h575
\h983
\h{11}93
\h6{10}4
\h3{11}4
\h4{12}9
\h2{13}6
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v439
\v525
\v646
\v71{10}
\v867
\v944
\v{10}73
\v{11}54
\v{12}17
\v{13}66
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7496}{}
\h214
\h427
\h{10}33
\h742
\h{12}52
\h167
\h37{10}
\h985
\h695
\h2{10}3
\h4{11}3
\h{10}{12}2
\h5{13}3
\h1{14}2
\v168
\v219
\v377
\v429
\v5{10}3
\v618
\v747
\v867
\v944
\v{10}39
\v{11}27
\v{12}57
\v{13}34
\v{14}53
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7498}{}
\h21{11}
\h524
\h836
\h745
\h954
\h163
\h672
\h586
\h{10}92
\h7{10}4
\h3{11}7
\h4{12}{10}
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v466
\v526
\v676
\v746
\v834
\v923
\v{10}92
\v{11}82
\v{12}45
\v{13}14
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7502}{}
\h21{11}
\h427
\h836
\h743
\h853
\h16{11}
\h37{11}
\h984
\h595
\h6{10}6
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v429
\v594
\v6{10}2
\v747
\v832
\v984
\v{10}45
\v{11}23
\v{12}64
\v{13}17
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7508}{}
\h816
\h228
\h636
\h{10}43
\h955
\h562
\h672
\h785
\h19{10}
\h9{10}4
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v566
\v634
\v762
\v816
\v955
\v{10}22
\v{11}92
\v{12}35
\v{13}46
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7509}{}
\h412
\h22{10}
\h539
\h346
\h15{12}
\h{10}64
\h676
\h784
\h494
\h{10}{10}3
\h7{11}2
\h8{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v34{10}
\v418
\v53{10}
\v616
\v783
\v893
\v947
\v{10}64
\v{11}84
\v{12}25
\v{13}55
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7511}{}
\h612
\h423
\h234
\h545
\h35{11}
\h167
\h972
\h783
\h993
\h{11}{10}2
\h{12}{11}2
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v359
\v42{10}
\v549
\v612
\v726
\v815
\v972
\v{10}44
\v{11}73
\v{12}92
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7512}{}
\h21{10}
\h{11}23
\h13{11}
\h746
\h{10}54
\h566
\h974
\h684
\h494
\h5{10}4
\h3{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v493
\v564
\v685
\v748
\v892
\v973
\v{10}53
\v{11}24
\v{12}12
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7514}{}
\h21{12}
\h12{11}
\h434
\h746
\h655
\h{12}62
\h572
\h885
\h496
\h9{10}2
\h6{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v436
\v576
\v656
\v743
\v835
\v9{10}2
\v{10}92
\v{11}55
\v{12}24
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7515}{}
\h418
\h224
\h533
\h743
\h952
\h865
\h674
\h983
\h{11}93
\h1{10}{12}
\h3{11}{11}
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v41{11}
\v53{10}
\v625
\v748
\v833
\v953
\v{10}43
\v{11}54
\v{12}17
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7517}{}
\h21{12}
\h12{11}
\h637
\h543
\h{10}54
\h764
\h973
\h{11}82
\h692
\h7{10}3
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v636
\v764
\v845
\v974
\v{10}55
\v{11}62
\v{12}25
\v{13}35
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7518}{}
\h21{12}
\h12{11}
\h736
\h642
\h752
\h{10}64
\h873
\h585
\h696
\h{11}{10}2
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v645
\v732
\v843
\v956
\v{10}62
\v{11}73
\v{12}27
\v{13}37
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7520}{}
\h21{11}
\h12{10}
\h834
\h742
\h652
\h{11}63
\h{10}73
\h785
\h595
\h9{10}5
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v656
\v744
\v832
\v946
\v{10}72
\v{11}24
\v{12}35
\v{13}16
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7521}{}
\h21{11}
\h628
\h13{11}
\h{11}42
\h554
\h765
\h672
\h{10}84
\h992
\h7{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v625
\v764
\v874
\v954
\v{10}82
\v{11}45
\v{12}33
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7523}{}
\h{11}12
\h422
\h539
\h24{10}
\h459
\h965
\h872
\h784
\h693
\h7{10}3
\h1{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v423
\v53{10}
\v627
\v782
\v874
\v963
\v{10}73
\v{11}17
\v{12}48
\v{13}14
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7524}{}
\h41{10}
\h223
\h133
\h345
\h657
\h567
\h974
\h883
\h797
\h6{10}4
\h9{11}3
\h2{12}9
\h7{13}3
\h1{14}2
\v13{11}
\v22{10}
\v34{10}
\v412
\v524
\v655
\v794
\v844
\v974
\v{10}{10}3
\v{11}84
\v{12}65
\v{13}52
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7526}{}
\h41{10}
\h22{11}
\h33{11}
\h148
\h854
\h{10}63
\h673
\h784
\h593
\h7{10}5
\h4{11}7
\h2{12}4
\h5{13}5
\h1{14}2
\v14{10}
\v22{10}
\v33{11}
\v41{10}
\v594
\v675
\v782
\v854
\v943
\v{10}67
\v{11}83
\v{12}55
\v{13}24
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7527}{}
\h712
\h824
\h238
\h647
\h557
\h964
\h777
\h18{10}
\h{10}94
\h6{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v557
\v646
\v716
\v829
\v915
\v{10}36
\v{11}82
\v{12}23
\v{13}42
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7532}{}
\h21{12}
\h424
\h733
\h642
\h554
\h766
\h576
\h189
\h993
\h4{10}9
\h{11}{11}3
\h3{12}9
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v428
\v552
\v649
\v733
\v822
\v954
\v{10}35
\v{11}74
\v{12}93
\v{13}64
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7533}{}
\h213
\h423
\h635
\h{10}42
\h{11}52
\h866
\h17{11}
\h38{11}
\h994
\h7{10}3
\h5{11}3
\h2{12}4
\h4{13}5
\h1{14}2
\v177
\v21{11}
\v386
\v42{11}
\v51{10}
\v639
\v728
\v865
\v994
\v{10}46
\v{11}32
\v{12}43
\v{13}54
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7538}{}
\h21{12}
\h522
\h13{11}
\h647
\h{10}54
\h566
\h{10}72
\h885
\h792
\h8{10}3
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v648
\v727
\v882
\v992
\v{10}52
\v{11}64
\v{12}34
\v{13}44
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7539}{}
\h21{11}
\h925
\h634
\h148
\h754
\h662
\h775
\h{10}83
\h597
\h8{10}6
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v633
\v752
\v864
\v922
\v{10}35
\v{11}56
\v{12}72
\v{13}17
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7541}{}
\h218
\h127
\h734
\h944
\h557
\h865
\h477
\h589
\h696
\h4{10}6
\h9{11}5
\h3{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v473
\v553
\v694
\v739
\v824
\v947
\v{10}19
\v{11}34
\v{12}54
\v{13}42
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7542}{}
\h21{12}
\h128
\h735
\h644
\h853
\h763
\h974
\h487
\h896
\h5{10}8
\h4{11}8
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v483
\v5{10}3
\v648
\v733
\v854
\v925
\v{10}42
\v{11}53
\v{12}38
\v{13}73
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7544}{}
\h{10}13
\h{11}23
\h933
\h24{11}
\h155
\h565
\h774
\h682
\h792
\h8{10}6
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v249
\v3{12}2
\v4{11}2
\v566
\v653
\v772
\v882
\v936
\v{10}15
\v{11}25
\v{12}38
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7547}{}
\h612
\h423
\h234
\h547
\h35{11}
\h167
\h974
\h783
\h992
\h{10}{10}2
\h{11}{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v359
\v42{10}
\v549
\v612
\v726
\v815
\v972
\v{10}82
\v{11}92
\v{12}46
\v{13}75
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7548}{}
\h21{12}
\h125
\h536
\h845
\h{10}54
\h963
\h{10}73
\h784
\h495
\h6{10}6
\h3{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v53{10}
\v628
\v783
\v848
\v963
\v{10}52
\v{11}35
\v{12}64
\v{13}43
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7550}{}
\h21{12}
\h624
\h138
\h845
\h45{10}
\h762
\h377
\h686
\h{11}92
\h8{10}4
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v457
\v5{11}2
\v626
\v766
\v846
\v933
\v{10}25
\v{11}92
\v{12}82
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7555}{}
\h814
\h{10}24
\h833
\h647
\h453
\h264
\h579
\h485
\h793
\h9{10}3
\h1{11}{10}
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v267
\v3{12}2
\v453
\v576
\v642
\v754
\v812
\v982
\v{10}27
\v{11}38
\v{12}19
\v{13}48
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7556}{}
\h913
\h228
\h538
\h945
\h459
\h16{11}
\h774
\h385
\h695
\h5{10}9
\h4{11}3
\h6{12}4
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v386
\v456
\v537
\v693
\v774
\v885
\v913
\v{10}2{10}
\v{11}72
\v{12}15
\v{13}32
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7561}{}
\h413
\h529
\h432
\h249
\h557
\h{11}62
\h876
\h785
\h199
\h9{10}4
\h8{11}2
\h3{12}6
\h2{13}4
\h1{14}2
\v195
\v249
\v3{12}2
\v412
\v523
\v63{10}
\v717
\v874
\v9{10}2
\v{10}92
\v{11}42
\v{12}53
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7562}{}
\h615
\h226
\h733
\h845
\h{11}53
\h964
\h478
\h{10}84
\h696
\h1{10}4
\h4{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v474
\v5{10}3
\v618
\v739
\v822
\v965
\v{10}35
\v{11}14
\v{12}72
\v{13}42
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7564}{}
\h21{10}
\h925
\h432
\h144
\h754
\h464
\h776
\h{12}82
\h{10}93
\h9{10}2
\h6{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v433
\v549
\v638
\v752
\v866
\v928
\v{10}92
\v{11}55
\v{12}17
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7565}{}
\h516
\h725
\h{10}33
\h942
\h256
\h763
\h{12}72
\h489
\h995
\h3{10}3
\h4{11}4
\h1{12}4
\h2{13}4
\h1{14}2
\v1{12}2
\v258
\v3{10}4
\v483
\v51{11}
\v6{10}3
\v724
\v856
\v945
\v{10}33
\v{11}13
\v{12}25
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7566}{}
\h219
\h924
\h{10}34
\h746
\h157
\h569
\h478
\h383
\h497
\h9{10}3
\h7{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v386
\v472
\v566
\v685
\v747
\v857
\v928
\v{10}38
\v{11}18
\v{12}73
\v{13}22
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7567}{}
\h21{11}
\h{10}24
\h833
\h146
\h554
\h{10}63
\h473
\h686
\h596
\h8{10}4
\h6{11}8
\h3{12}6
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v476
\v554
\v683
\v743
\v837
\v957
\v{10}24
\v{11}36
\v{12}82
\v{13}15
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7569}{}
\h219
\h{10}23
\h537
\h14{10}
\h656
\h463
\h573
\h782
\h896
\h3{10}7
\h9{11}5
\h4{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v466
\v534
\v658
\v762
\v872
\v983
\v{10}28
\v{11}13
\v{12}32
\v{13}2{10}
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7570}{}
\h{10}14
\h427
\h23{10}
\h146
\h652
\h568
\h473
\h683
\h{12}92
\h3{10}{10}
\h8{11}2
\h9{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v425
\v567
\v653
\v743
\v856
\v984
\v{10}1{10}
\v{11}2{10}
\v{12}36
\v{13}64
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7571}{}
\h219
\h127
\h438
\h542
\h653
\h767
\h578
\h{12}82
\h397
\h8{10}3
\h{10}{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v543
\v658
\v742
\v828
\v957
\v{10}92
\v{11}19
\v{12}35
\v{13}74
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7572}{}
\h21{10}
\h12{10}
\h835
\h646
\h752
\h862
\h975
\h687
\h497
\h{10}{10}4
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v5{11}2
\v644
\v757
\v833
\v952
\v{10}64
\v{11}27
\v{12}13
\v{13}35
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7574}{}
\h412
\h{11}22
\h235
\h543
\h755
\h{10}64
\h37{10}
\h187
\h992
\h6{10}4
\h9{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v377
\v41{11}
\v549
\v619
\v732
\v844
\v992
\v{10}64
\v{11}27
\v{12}57
\v{13}25
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7575}{}
\h914
\h22{10}
\h734
\h846
\h15{12}
\h466
\h579
\h389
\h992
\h6{10}4
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v386
\v465
\v576
\v6{10}2
\v738
\v848
\v918
\v{10}64
\v{11}36
\v{12}26
\v{13}14
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7576}{}
\h713
\h923
\h832
\h546
\h257
\h369
\h677
\h{11}83
\h499
\h1{10}4
\h4{11}3
\h6{12}8
\h2{13}6
\h1{14}2
\v1{10}4
\v258
\v368
\v492
\v546
\v675
\v71{10}
\v83{10}
\v923
\v{10}12
\v{11}44
\v{12}24
\v{13}72
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7577}{}
\h612
\h{10}24
\h734
\h24{10}
\h158
\h862
\h475
\h685
\h598
\h{12}{10}2
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v249
\v3{11}3
\v475
\v594
\v617
\v739
\v815
\v952
\v{10}24
\v{11}35
\v{12}46
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7579}{}
\h219
\h722
\h834
\h447
\h{10}53
\h{12}62
\h175
\h38{10}
\h995
\h7{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v448
\v5{11}2
\v675
\v728
\v838
\v927
\v{10}55
\v{11}13
\v{12}33
\v{13}53
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7580}{}
\h{10}12
\h229
\h636
\h549
\h855
\h168
\h876
\h38{10}
\h496
\h7{10}4
\h6{11}3
\h2{12}3
\h4{13}3
\h1{14}2
\v168
\v22{10}
\v386
\v494
\v548
\v638
\v7{10}3
\v852
\v965
\v{10}18
\v{11}28
\v{12}12
\v{13}53
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7582}{}
\h21{10}
\h{10}24
\h932
\h149
\h855
\h663
\h876
\h582
\h696
\h{11}{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v663
\v783
\v852
\v933
\v{10}22
\v{11}37
\v{12}18
\v{13}55
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7583}{}
\h218
\h925
\h139
\h547
\h{11}53
\h864
\h776
\h487
\h598
\h6{10}3
\h4{11}4
\h3{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v483
\v545
\v6{10}3
\v775
\v865
\v928
\v{10}12
\v{11}53
\v{12}42
\v{13}72
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7585}{}
\h218
\h727
\h634
\h444
\h752
\h16{11}
\h875
\h{12}82
\h596
\h9{10}4
\h4{11}7
\h3{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v447
\v594
\v639
\v723
\v843
\v955
\v{10}12
\v{11}92
\v{12}62
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7588}{}
\h21{12}
\h12{11}
\h{11}32
\h{12}42
\h456
\h964
\h575
\h385
\h792
\h4{10}4
\h6{11}5
\h5{12}2
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v455
\v575
\v6{11}2
\v793
\v882
\v963
\v{10}52
\v{11}38
\v{12}22
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7591}{}
\h412
\h{11}22
\h235
\h543
\h755
\h965
\h37{10}
\h187
\h694
\h9{10}2
\h{10}{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v377
\v41{11}
\v549
\v618
\v732
\v844
\v964
\v{10}92
\v{11}28
\v{12}57
\v{13}25
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7592}{}
\h{11}13
\h{10}22
\h23{11}
\h544
\h155
\h764
\h476
\h382
\h896
\h4{10}9
\h7{11}2
\h8{12}4
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v386
\v473
\v544
\v658
\v765
\v893
\v947
\v{10}25
\v{11}15
\v{12}2{10}
\v{13}37
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7593}{}
\h415
\h822
\h234
\h34{11}
\h15{11}
\h964
\h477
\h582
\h698
\h{10}{10}2
\h5{11}6
\h8{12}5
\h2{13}5
\h1{14}2
\v159
\v23{10}
\v34{10}
\v416
\v583
\v636
\v785
\v82{10}
\v915
\v{10}28
\v{11}74
\v{12}55
\v{13}66
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7594}{}
\h21{11}
\h{11}23
\h{10}32
\h544
\h155
\h764
\h476
\h382
\h499
\h8{10}6
\h7{11}2
\h8{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v386
\v472
\v544
\v658
\v765
\v8{10}2
\v947
\v{10}34
\v{11}24
\v{12}39
\v{13}18
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7596}{}
\h815
\h229
\h{10}33
\h547
\h15{10}
\h666
\h473
\h584
\h797
\h3{10}7
\h8{11}6
\h4{12}5
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v475
\v544
\v667
\v772
\v81{10}
\v984
\v{10}37
\v{11}23
\v{12}42
\v{13}12
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7597}{}
\h714
\h228
\h632
\h747
\h35{10}
\h465
\h174
\h883
\h{12}92
\h{10}{10}3
\h4{11}2
\h2{12}{10}
\h5{13}4
\h1{14}2
\v177
\v22{10}
\v359
\v465
\v576
\v638
\v713
\v835
\v967
\v{10}28
\v{11}17
\v{12}93
\v{13}55
\v{14}45
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7598}{}
\h514
\h822
\h932
\h248
\h458
\h363
\h{11}73
\h786
\h593
\h7{10}7
\h1{11}{11}
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v368
\v457
\v518
\v667
\v782
\v827
\v912
\v{10}22
\v{11}34
\v{12}56
\v{13}84
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7599}{}
\h914
\h224
\h{12}32
\h743
\h553
\h462
\h37{10}
\h985
\h194
\h4{10}7
\h{10}{11}2
\h7{12}4
\h2{13}6
\h1{14}2
\v195
\v22{11}
\v377
\v464
\v554
\v624
\v748
\v858
\v917
\v{10}47
\v{11}{10}2
\v{12}38
\v{13}16
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7601}{}
\h21{10}
\h727
\h534
\h145
\h457
\h{10}63
\h{12}72
\h982
\h392
\h8{10}5
\h7{11}3
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v457
\v536
\v649
\v729
\v8{10}2
\v935
\v{10}65
\v{11}53
\v{12}16
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7602}{}
\h615
\h923
\h832
\h245
\h653
\h569
\h{11}72
\h18{11}
\h895
\h3{10}4
\h4{11}{10}
\h2{12}3
\h4{13}6
\h1{14}2
\v186
\v248
\v3{10}4
\v4{11}2
\v566
\v614
\v746
\v836
\v923
\v{10}3{10}
\v{11}16
\v{12}26
\v{13}72
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7603}{}
\h418
\h727
\h535
\h646
\h952
\h268
\h174
\h883
\h396
\h7{10}6
\h8{11}6
\h4{12}9
\h2{13}4
\h1{14}2
\v177
\v267
\v395
\v41{11}
\v534
\v649
\v728
\v883
\v954
\v{10}33
\v{11}53
\v{12}13
\v{13}{10}2
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7604}{}
\h212
\h624
\h836
\h346
\h753
\h566
\h475
\h587
\h19{10}
\h8{10}5
\h{12}{11}2
\h6{12}7
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v34{10}
\v416
\v562
\v62{10}
\v758
\v837
\v943
\v{10}23
\v{11}63
\v{12}83
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7606}{}
\h514
\h{10}23
\h235
\h642
\h755
\h965
\h37{10}
\h187
\h496
\h{11}{10}3
\h5{11}7
\h4{12}7
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v377
\v493
\v51{10}
\v649
\v732
\v844
\v915
\v{10}27
\v{11}{10}2
\v{12}56
\v{13}25
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7607}{}
\h518
\h227
\h33{10}
\h446
\h656
\h863
\h773
\h886
\h498
\h1{10}8
\h7{11}7
\h5{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v33{11}
\v445
\v51{11}
\v658
\v774
\v862
\v928
\v{10}43
\v{11}66
\v{12}54
\v{13}12
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7608}{}
\h418
\h227
\h635
\h747
\h652
\h763
\h973
\h588
\h{11}93
\h8{10}5
\h3{11}7
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v22{11}
\v3{11}3
\v41{11}
\v585
\v632
\v742
\v855
\v925
\v{10}65
\v{11}36
\v{12}16
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7609}{}
\h21{11}
\h126
\h43{10}
\h{10}42
\h554
\h863
\h973
\h383
\h499
\h7{10}3
\h8{11}6
\h5{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v436
\v557
\v685
\v728
\v865
\v952
\v{10}46
\v{11}66
\v{12}43
\v{13}18
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7611}{}
\h417
\h924
\h634
\h844
\h752
\h866
\h677
\h289
\h193
\h7{10}7
\h5{11}7
\h3{12}7
\h2{13}3
\h1{14}2
\v195
\v285
\v3{12}2
\v418
\v5{11}2
\v634
\v755
\v842
\v923
\v{10}39
\v{11}17
\v{12}47
\v{13}25
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7612}{}
\h913
\h{11}23
\h23{11}
\h844
\h156
\h663
\h{10}74
\h786
\h494
\h5{10}6
\h4{11}6
\h3{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v492
\v5{10}3
\v666
\v753
\v845
\v915
\v{10}74
\v{11}28
\v{12}13
\v{13}35
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7613}{}
\h{10}14
\h22{11}
\h136
\h643
\h854
\h{11}63
\h973
\h786
\h496
\h5{10}6
\h4{11}4
\h3{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v492
\v5{10}3
\v648
\v735
\v856
\v943
\v{10}18
\v{11}64
\v{12}52
\v{13}26
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7614}{}
\h218
\h724
\h935
\h14{12}
\h555
\h{12}62
\h875
\h584
\h695
\h8{10}4
\h4{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v553
\v693
\v729
\v873
\v935
\v{10}14
\v{11}27
\v{12}64
\v{13}43
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7616}{}
\h416
\h{11}22
\h933
\h842
\h254
\h562
\h673
\h886
\h39{10}
\h1{10}6
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v395
\v41{11}
\v567
\v652
\v764
\v844
\v934
\v{10}13
\v{11}29
\v{12}39
\v{13}27
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7617}{}
\h915
\h723
\h236
\h944
\h458
\h164
\h{11}73
\h38{10}
\h{10}92
\h7{10}4
\h4{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v386
\v456
\v566
\v6{11}2
\v728
\v839
\v913
\v{10}27
\v{11}73
\v{12}54
\v{13}44
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7618}{}
\h914
\h229
\h832
\h943
\h654
\h464
\h579
\h18{10}
\h49{10}
\h7{10}6
\h6{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v463
\v576
\v656
\v7{10}2
\v833
\v913
\v{10}32
\v{11}26
\v{12}47
\v{13}19
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7620}{}
\h21{10}
\h925
\h437
\h144
\h459
\h{12}62
\h{10}73
\h982
\h395
\h7{10}3
\h6{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v432
\v548
\v6{11}2
\v7{10}2
\v892
\v926
\v{10}73
\v{11}35
\v{12}15
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7621}{}
\h21{12}
\h12{11}
\h833
\h44{10}
\h354
\h{10}63
\h973
\h684
\h596
\h4{10}3
\h8{11}5
\h6{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v359
\v446
\v594
\v684
\v755
\v838
\v975
\v{10}62
\v{11}36
\v{12}25
\v{13}65
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7623}{}
\h21{11}
\h422
\h534
\h644
\h{12}52
\h865
\h772
\h187
\h794
\h3{10}9
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v42{10}
\v53{10}
\v622
\v772
\v862
\v934
\v{10}47
\v{11}93
\v{12}55
\v{13}15
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7626}{}
\h412
\h{10}22
\h932
\h842
\h559
\h26{11}
\h975
\h785
\h494
\h6{10}7
\h1{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v267
\v3{12}2
\v418
\v558
\v619
\v783
\v845
\v934
\v{10}22
\v{11}39
\v{12}26
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7628}{}
\h214
\h526
\h432
\h745
\h{10}53
\h962
\h375
\h783
\h194
\h{12}{10}2
\h2{11}{11}
\h9{12}5
\h4{13}4
\h1{14}2
\v195
\v21{10}
\v377
\v43{10}
\v527
\v612
\v744
\v876
\v966
\v{10}53
\v{11}24
\v{12}46
\v{13}56
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7629}{}
\h21{10}
\h128
\h634
\h443
\h653
\h569
\h378
\h885
\h795
\h{10}{10}3
\h4{11}4
\h{11}{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v447
\v567
\v632
\v745
\v883
\v923
\v{10}37
\v{11}75
\v{12}18
\v{13}82
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7631}{}
\h412
\h824
\h539
\h24{11}
\h{11}53
\h765
\h474
\h687
\h199
\h9{10}2
\h7{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v249
\v3{12}2
\v416
\v53{10}
\v617
\v765
\v825
\v9{10}2
\v{10}92
\v{11}55
\v{12}24
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7632}{}
\h{10}13
\h922
\h432
\h{12}42
\h553
\h763
\h27{11}
\h185
\h995
\h4{10}8
\h3{11}5
\h7{12}4
\h2{13}3
\h1{14}2
\v186
\v276
\v3{11}3
\v437
\v558
\v635
\v766
\v856
\v927
\v{10}15
\v{11}2{10}
\v{12}46
\v{13}16
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7634}{}
\h21{11}
\h422
\h532
\h643
\h{12}52
\h865
\h774
\h187
\h399
\h{10}{10}4
\h9{11}2
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v42{10}
\v53{10}
\v622
\v734
\v862
\v947
\v{10}{10}2
\v{11}74
\v{12}54
\v{13}15
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7635}{}
\h218
\h922
\h636
\h{10}44
\h156
\h662
\h776
\h{12}82
\h596
\h8{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v633
\v752
\v864
\v929
\v{10}13
\v{11}27
\v{12}35
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7637}{}
\h{11}13
\h923
\h634
\h24{11}
\h157
\h962
\h476
\h785
\h692
\h5{10}9
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v249
\v3{11}3
\v475
\v5{10}3
\v636
\v784
\v854
\v924
\v{10}34
\v{11}15
\v{12}26
\v{13}47
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7638}{}
\h21{12}
\h526
\h435
\h144
\h35{10}
\h{10}64
\h873
\h683
\h494
\h7{10}5
\h{10}{11}3
\h6{12}6
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v359
\v436
\v522
\v684
\v7{10}3
\v872
\v935
\v{10}65
\v{11}25
\v{12}{10}2
\v{13}56
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7639}{}
\h613
\h724
\h934
\h248
\h655
\h468
\h{10}73
\h886
\h399
\h7{10}7
\h1{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v395
\v466
\v5{11}2
\v614
\v728
\v884
\v912
\v{10}43
\v{11}23
\v{12}63
\v{13}34
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7640}{}
\h216
\h625
\h532
\h647
\h15{10}
\h{12}62
\h479
\h382
\h{10}94
\h9{10}3
\h8{11}2
\h4{12}5
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v386
\v475
\v535
\v622
\v73{10}
\v81{10}
\v9{10}2
\v{10}92
\v{11}23
\v{12}64
\v{13}43
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7641}{}
\h{11}13
\h824
\h23{11}
\h149
\h752
\h866
\h479
\h382
\h695
\h{10}{10}2
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v386
\v474
\v585
\v693
\v756
\v824
\v957
\v{10}46
\v{11}18
\v{12}28
\v{13}34
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7643}{}
\h21{12}
\h12{11}
\h737
\h{11}42
\h953
\h862
\h673
\h582
\h695
\h8{10}5
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v672
\v735
\v864
\v952
\v{10}65
\v{11}45
\v{12}23
\v{13}46
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7646}{}
\h41{10}
\h223
\h133
\h344
\h657
\h563
\h676
\h985
\h892
\h9{10}4
\h7{11}4
\h{10}{12}2
\h2{13}9
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v412
\v524
\v652
\v747
\v863
\v982
\v{10}93
\v{11}{11}2
\v{12}75
\v{13}55
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7649}{}
\h21{12}
\h129
\h439
\h{12}42
\h552
\h665
\h575
\h885
\h794
\h3{10}6
\h8{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v552
\v667
\v754
\v883
\v9{10}2
\v{10}25
\v{11}63
\v{12}47
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7650}{}
\h712
\h824
\h{11}33
\h{10}42
\h25{11}
\h564
\h472
\h184
\h794
\h4{10}6
\h8{11}6
\h3{12}{10}
\h2{13}4
\h1{14}2
\v186
\v258
\v3{12}2
\v473
\v562
\v676
\v718
\v829
\v915
\v{10}46
\v{11}36
\v{12}22
\v{13}57
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7652}{}
\h21{12}
\h125
\h532
\h642
\h459
\h{12}62
\h774
\h984
\h893
\h3{10}7
\h9{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v457
\v53{10}
\v622
\v734
\v845
\v983
\v{10}{10}2
\v{11}72
\v{12}65
\v{13}53
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7653}{}
\h{12}12
\h22{11}
\h{11}33
\h{10}42
\h754
\h462
\h573
\h782
\h892
\h1{10}5
\h3{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v466
\v576
\v664
\v753
\v872
\v983
\v{10}45
\v{11}32
\v{12}13
\v{13}2{10}
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7655}{}
\h21{10}
\h129
\h833
\h742
\h{10}52
\h865
\h{11}73
\h687
\h594
\h7{10}7
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v683
\v746
\v833
\v945
\v{10}23
\v{11}34
\v{12}14
\v{13}62
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7656}{}
\h21{12}
\h12{11}
\h932
\h{10}43
\h{12}52
\h764
\h672
\h786
\h594
\h6{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v762
\v874
\v936
\v{10}46
\v{11}33
\v{12}23
\v{13}44
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7657}{}
\h613
\h822
\h935
\h24{11}
\h156
\h{11}63
\h575
\h884
\h{11}92
\h6{10}6
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v249
\v3{12}2
\v4{11}2
\v575
\v619
\v756
\v826
\v912
\v{10}25
\v{11}63
\v{12}82
\v{13}45
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7658}{}
\h418
\h925
\h239
\h143
\h654
\h564
\h676
\h885
\h{10}94
\h7{10}6
\h5{11}3
\h3{12}8
\h2{13}5
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v413
\v565
\v652
\v7{10}3
\v883
\v924
\v{10}54
\v{11}39
\v{12}16
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7659}{}
\h414
\h224
\h{10}33
\h546
\h955
\h765
\h875
\h{12}82
\h694
\h4{10}5
\h1{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v419
\v549
\v627
\v765
\v816
\v955
\v{10}36
\v{11}48
\v{12}62
\v{13}34
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7660}{}
\h613
\h423
\h835
\h24{10}
\h154
\h368
\h472
\h{10}84
\h994
\h8{10}2
\h{11}{11}3
\h5{12}7
\h2{13}5
\h1{14}2
\v159
\v249
\v368
\v425
\v557
\v616
\v72{11}
\v837
\v918
\v{10}82
\v{11}65
\v{12}48
\v{13}36
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7661}{}
\h213
\h426
\h932
\h347
\h657
\h16{10}
\h474
\h{12}82
\h796
\h8{10}6
\h6{11}6
\h5{12}4
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v34{10}
\v425
\v51{11}
\v656
\v794
\v873
\v939
\v{10}22
\v{11}33
\v{12}83
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7662}{}
\h515
\h424
\h934
\h{10}44
\h756
\h665
\h574
\h686
\h{11}93
\h2{10}6
\h1{11}3
\h3{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v2{10}3
\v3{12}2
\v429
\v516
\v662
\v758
\v828
\v934
\v{10}13
\v{11}63
\v{12}84
\v{13}32
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7663}{}
\h21{11}
\h123
\h337
\h843
\h953
\h862
\h675
\h589
\h493
\h5{10}8
\h9{11}5
\h6{12}6
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v427
\v582
\v675
\v794
\v842
\v956
\v{10}33
\v{11}43
\v{12}57
\v{13}19
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7664}{}
\h217
\h724
\h533
\h648
\h{10}53
\h16{11}
\h772
\h885
\h596
\h{10}{10}2
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v536
\v648
\v725
\v835
\v916
\v{10}55
\v{11}27
\v{12}64
\v{13}53
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7665}{}
\h218
\h826
\h13{10}
\h548
\h{12}52
\h766
\h574
\h883
\h694
\h9{10}3
\h4{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v543
\v693
\v765
\v826
\v973
\v{10}18
\v{11}35
\v{12}55
\v{13}42
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7666}{}
\h219
\h525
\h137
\h647
\h{12}52
\h564
\h675
\h{10}83
\h795
\h9{10}5
\h4{11}4
\h3{12}4
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v643
\v793
\v838
\v964
\v{10}26
\v{11}16
\v{12}54
\v{13}44
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7667}{}
\h219
\h825
\h{12}32
\h{11}42
\h554
\h763
\h474
\h782
\h194
\h3{10}9
\h6{11}8
\h4{12}6
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v475
\v554
\v6{11}2
\v762
\v825
\v953
\v{10}66
\v{11}13
\v{12}37
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7668}{}
\h513
\h623
\h235
\h447
\h{10}52
\h568
\h17{10}
\h985
\h692
\h7{10}6
\h3{11}9
\h{10}{12}4
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v449
\v515
\v627
\v737
\v818
\v926
\v{10}57
\v{11}43
\v{12}56
\v{13}64
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7669}{}
\h412
\h525
\h235
\h647
\h455
\h862
\h772
\h{12}82
\h{11}92
\h8{10}4
\h1{11}{10}
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v414
\v52{11}
\v613
\v734
\v864
\v952
\v{10}24
\v{11}92
\v{12}82
\v{13}45
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7670}{}
\h21{11}
\h{11}23
\h834
\h149
\h{11}52
\h666
\h572
\h985
\h892
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v664
\v774
\v836
\v982
\v{10}45
\v{11}23
\v{12}33
\v{13}14
\v{14}26
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7671}{}
\h813
\h722
\h{10}32
\h444
\h253
\h{11}63
\h775
\h38{10}
\h199
\h9{10}5
\h4{11}2
\h5{12}8
\h2{13}4
\h1{14}2
\v195
\v258
\v386
\v447
\v557
\v6{11}2
\v725
\v813
\v928
\v{10}36
\v{11}15
\v{12}34
\v{13}84
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7672}{}
\h21{10}
\h627
\h435
\h549
\h15{11}
\h46{10}
\h774
\h{10}83
\h693
\h8{10}3
\h7{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v433
\v549
\v627
\v774
\v8{10}2
\v936
\v{10}83
\v{11}73
\v{12}14
\v{13}26
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7673}{}
\h816
\h722
\h436
\h243
\h35{10}
\h{11}63
\h874
\h189
\h{11}92
\h7{10}5
\h4{11}2
\h5{12}4
\h2{13}4
\h1{14}2
\v186
\v249
\v359
\v438
\v548
\v6{11}2
\v728
\v816
\v92{10}
\v{10}35
\v{11}63
\v{12}73
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7674}{}
\h21{11}
\h823
\h435
\h149
\h656
\h764
\h573
\h483
\h{10}94
\h3{10}{10}
\h{12}{11}2
\h6{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v435
\v576
\v657
\v762
\v825
\v939
\v{10}45
\v{11}24
\v{12}56
\v{13}19
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7675}{}
\h915
\h422
\h533
\h743
\h952
\h26{11}
\h175
\h{10}84
\h498
\h{11}{10}2
\h3{11}5
\h7{12}5
\h2{13}3
\h1{14}2
\v177
\v267
\v3{11}3
\v427
\v53{10}
\v625
\v748
\v838
\v914
\v{10}44
\v{11}55
\v{12}93
\v{13}64
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7676}{}
\h713
\h424
\h732
\h647
\h256
\h163
\h577
\h{11}82
\h698
\h3{10}9
\h{10}{11}4
\h5{12}6
\h2{13}7
\h1{14}2
\v168
\v258
\v3{10}4
\v424
\v575
\v645
\v712
\v823
\v93{10}
\v{10}1{10}
\v{11}84
\v{12}73
\v{13}44
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7677}{}
\h215
\h425
\h734
\h846
\h158
\h565
\h875
\h387
\h{12}92
\h6{10}7
\h5{11}7
\h4{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v386
\v42{10}
\v565
\v6{10}3
\v712
\v843
\v923
\v{10}62
\v{11}39
\v{12}92
\v{13}73
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7679}{}
\h417
\h228
\h638
\h445
\h855
\h{11}63
\h574
\h687
\h795
\h1{10}9
\h5{11}7
\h3{12}5
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v413
\v574
\v635
\v794
\v857
\v943
\v{10}28
\v{11}15
\v{12}92
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7680}{}
\h415
\h823
\h234
\h34{11}
\h15{11}
\h{10}63
\h477
\h582
\h698
\h9{10}3
\h5{11}5
\h8{12}5
\h2{13}5
\h1{14}2
\v159
\v23{10}
\v34{10}
\v416
\v583
\v636
\v785
\v82{10}
\v919
\v{10}65
\v{11}25
\v{12}55
\v{13}66
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7681}{}
\h{10}14
\h625
\h23{10}
\h147
\h753
\h465
\h578
\h{12}82
\h893
\h6{10}3
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v466
\v576
\v628
\v757
\v845
\v964
\v{10}14
\v{11}27
\v{12}35
\v{13}74
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7682}{}
\h418
\h229
\h539
\h446
\h755
\h564
\h674
\h787
\h895
\h1{10}{10}
\h6{11}7
\h3{12}6
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v413
\v533
\v674
\v753
\v894
\v966
\v{10}43
\v{11}28
\v{12}14
\v{13}92
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7683}{}
\h912
\h723
\h934
\h249
\h45{10}
\h365
\h174
\h686
\h796
\h4{10}8
\h5{11}9
\h6{12}4
\h2{13}6
\h1{14}2
\v177
\v249
\v368
\v455
\v574
\v684
\v727
\v867
\v912
\v{10}2{10}
\v{11}13
\v{12}82
\v{13}36
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7684}{}
\h613
\h{10}24
\h833
\h24{10}
\h158
\h763
\h474
\h588
\h{12}92
\h6{10}5
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v249
\v3{11}3
\v475
\v585
\v619
\v766
\v834
\v914
\v{10}24
\v{11}37
\v{12}45
\v{13}83
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7685}{}
\h915
\h725
\h236
\h{10}43
\h457
\h164
\h973
\h{11}83
\h39{10}
\h7{10}3
\h4{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v395
\v456
\v566
\v6{11}2
\v728
\v839
\v916
\v{10}46
\v{11}53
\v{12}25
\v{13}45
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7686}{}
\h21{10}
\h524
\h{11}33
\h845
\h955
\h468
\h373
\h783
\h593
\h7{10}4
\h1{11}9
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v466
\v527
\v676
\v782
\v845
\v923
\v{10}83
\v{11}37
\v{12}15
\v{13}48
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7687}{}
\h{10}12
\h427
\h234
\h845
\h456
\h36{11}
\h17{11}
\h582
\h698
\h9{10}4
\h8{11}3
\h5{12}4
\h2{13}5
\h1{14}2
\v177
\v23{10}
\v368
\v423
\v584
\v636
\v785
\v847
\v9{10}2
\v{10}14
\v{11}29
\v{12}16
\v{13}46
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7689}{}
\h515
\h227
\h438
\h144
\h856
\h469
\h{10}74
\h784
\h894
\h6{10}5
\h7{11}6
\h3{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v433
\v513
\v6{10}3
\v783
\v854
\v92{10}
\v{10}16
\v{11}82
\v{12}36
\v{13}65
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7690}{}
\h218
\h923
\h{11}33
\h{10}42
\h655
\h463
\h174
\h489
\h896
\h6{10}3
\h8{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v462
\v576
\v655
\v766
\v892
\v928
\v{10}13
\v{11}32
\v{12}22
\v{13}83
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7691}{}
\h914
\h229
\h832
\h443
\h653
\h569
\h474
\h186
\h694
\h3{10}9
\h{11}{11}2
\h{12}{12}2
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v443
\v567
\v654
\v744
\v834
\v914
\v{10}36
\v{11}29
\v{12}{10}2
\v{13}1{10}
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7716}{}
\h217
\h527
\h335
\h744
\h{10}54
\h864
\h972
\h489
\h698
\h4{10}6
\h1{11}6
\h5{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v482
\v52{10}
\v694
\v747
\v833
\v916
\v{10}55
\v{11}43
\v{12}24
\v{13}84
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7717}{}
\h216
\h627
\h{11}33
\h548
\h159
\h567
\h777
\h487
\h993
\h3{10}5
\h7{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v484
\v542
\v62{11}
\v774
\v819
\v993
\v{10}56
\v{11}35
\v{12}63
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7722}{}
\h216
\h623
\h833
\h347
\h756
\h567
\h{11}73
\h687
\h993
\h4{10}6
\h1{11}4
\h4{12}{10}
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v4{10}2
\v565
\v626
\v758
\v812
\v927
\v{10}46
\v{11}34
\v{12}63
\v{13}53
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7726}{}
\h21{12}
\h127
\h535
\h442
\h559
\h962
\h377
\h785
\h895
\h7{10}4
\h4{11}8
\h9{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v447
\v532
\v649
\v782
\v827
\v966
\v{10}34
\v{11}64
\v{12}83
\v{13}93
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7729}{}
\h21{12}
\h125
\h438
\h{11}42
\h{12}52
\h{10}63
\h972
\h882
\h594
\h3{10}4
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v594
\v629
\v7{10}2
\v883
\v972
\v{10}62
\v{11}43
\v{12}32
\v{13}42
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7731}{}
\h218
\h128
\h636
\h447
\h{10}52
\h766
\h{11}73
\h38{10}
\h698
\h5{10}3
\h4{11}3
\h5{12}4
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v386
\v447
\v5{10}2
\v636
\v765
\v8{10}3
\v92{10}
\v{10}14
\v{11}43
\v{12}32
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7732}{}
\h412
\h522
\h237
\h646
\h{11}52
\h{12}62
\h176
\h38{10}
\h{10}94
\h8{10}3
\h4{11}5
\h8{12}2
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v386
\v41{10}
\v52{11}
\v613
\v725
\v8{10}2
\v938
\v{10}93
\v{11}55
\v{12}42
\v{13}53
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7733}{}
\h21{12}
\h12{11}
\h{11}32
\h547
\h452
\h569
\h473
\h684
\h398
\h9{10}4
\h8{11}2
\h7{12}2
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v395
\v452
\v542
\v653
\v775
\v8{11}2
\v9{10}2
\v{10}83
\v{11}36
\v{12}22
\v{13}37
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7734}{}
\h517
\h628
\h239
\h542
\h{10}52
\h962
\h674
\h186
\h895
\h9{10}5
\h4{11}9
\h3{12}5
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v513
\v625
\v744
\v893
\v964
\v{10}52
\v{11}33
\v{12}14
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7735}{}
\h{10}12
\h{11}22
\h23{10}
\h542
\h452
\h569
\h475
\h885
\h995
\h1{10}6
\h3{11}7
\h6{12}5
\h2{13}6
\h1{14}2
\v1{10}4
\v23{10}
\v3{11}3
\v452
\v542
\v657
\v746
\v885
\v972
\v{10}1{10}
\v{11}2{10}
\v{12}12
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7736}{}
\h21{11}
\h725
\h{10}34
\h14{12}
\h856
\h666
\h772
\h883
\h595
\h6{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v664
\v725
\v853
\v974
\v{10}36
\v{11}82
\v{12}24
\v{13}13
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7737}{}
\h715
\h{10}24
\h23{10}
\h548
\h453
\h965
\h576
\h386
\h895
\h6{10}4
\h1{11}7
\h4{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v386
\v457
\v543
\v6{10}3
\v714
\v892
\v962
\v{10}28
\v{11}75
\v{12}12
\v{13}45
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7738}{}
\h218
\h825
\h539
\h14{11}
\h654
\h766
\h576
\h686
\h49{10}
\h3{10}6
\h8{11}3
\h4{12}5
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v493
\v534
\v653
\v767
\v829
\v9{10}2
\v{10}14
\v{11}74
\v{12}44
\v{13}24
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7743}{}
\h{10}12
\h229
\h539
\h445
\h352
\h16{12}
\h674
\h983
\h797
\h4{10}4
\h6{11}5
\h8{12}5
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v359
\v446
\v532
\v674
\v794
\v8{10}2
\v944
\v{10}16
\v{11}29
\v{12}17
\v{13}66
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7746}{}
\h217
\h727
\h13{11}
\h449
\h554
\h668
\h476
\h587
\h893
\h7{10}3
\h8{11}5
\h3{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v443
\v553
\v667
\v728
\v892
\v914
\v{10}73
\v{11}93
\v{12}35
\v{13}47
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7747}{}
\h216
\h527
\h{11}33
\h{10}42
\h754
\h168
\h678
\h483
\h395
\h6{10}7
\h4{11}6
\h9{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v483
\v52{11}
\v673
\v753
\v818
\v966
\v{10}47
\v{11}32
\v{12}22
\v{13}{10}2
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7758}{}
\h912
\h22{11}
\h{10}34
\h647
\h553
\h463
\h17{11}
\h688
\h497
\h3{10}5
\h9{11}3
\h7{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v463
\v558
\v644
\v766
\v855
\v91{10}
\v{10}39
\v{11}18
\v{12}74
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7759}{}
\h417
\h{10}22
\h{11}32
\h243
\h356
\h468
\h177
\h783
\h692
\h7{10}7
\h5{11}8
\h9{12}5
\h2{13}4
\h1{14}2
\v177
\v249
\v359
\v415
\v547
\v694
\v782
\v872
\v957
\v{10}26
\v{11}12
\v{12}24
\v{13}38
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7764}{}
\h21{11}
\h425
\h134
\h{10}44
\h459
\h864
\h772
\h682
\h797
\h3{10}8
\h{10}{11}2
\h6{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v423
\v53{10}
\v684
\v772
\v862
\v925
\v{10}47
\v{11}{10}2
\v{12}65
\v{13}14
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7765}{}
\h21{10}
\h924
\h634
\h443
\h154
\h468
\h672
\h782
\h896
\h3{10}8
\h{10}{11}3
\h{11}{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v442
\v558
\v634
\v744
\v872
\v926
\v{10}38
\v{11}{10}2
\v{12}15
\v{13}29
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7766}{}
\h413
\h624
\h239
\h944
\h154
\h467
\h{12}72
\h{10}83
\h399
\h8{10}6
\h7{11}2
\h6{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v395
\v415
\v558
\v62{10}
\v71{10}
\v8{10}2
\v947
\v{10}26
\v{11}33
\v{12}72
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7767}{}
\h219
\h723
\h{12}32
\h944
\h15{10}
\h666
\h473
\h583
\h694
\h8{10}6
\h4{11}9
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v474
\v585
\v663
\v725
\v882
\v948
\v{10}27
\v{11}14
\v{12}33
\v{13}47
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7768}{}
\h215
\h526
\h636
\h{11}42
\h15{11}
\h{10}64
\h479
\h382
\h995
\h8{10}2
\h7{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v386
\v475
\v526
\v63{10}
\v71{10}
\v8{10}2
\v992
\v{10}64
\v{11}22
\v{12}32
\v{13}43
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7769}{}
\h{11}13
\h824
\h23{11}
\h149
\h955
\h469
\h372
\h685
\h{10}92
\h4{10}3
\h6{11}2
\h7{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v377
\v464
\v576
\v683
\v7{10}2
\v829
\v957
\v{10}45
\v{11}17
\v{12}27
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7770}{}
\h815
\h22{10}
\h43{10}
\h348
\h156
\h568
\h476
\h686
\h594
\h7{10}3
\h6{11}8
\h8{12}3
\h2{13}7
\h1{14}2
\v159
\v22{11}
\v34{10}
\v434
\v563
\v683
\v755
\v81{11}
\v994
\v{10}73
\v{11}48
\v{12}26
\v{13}15
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7773}{}
\h717
\h923
\h238
\h846
\h455
\h665
\h{10}73
\h389
\h796
\h5{10}6
\h1{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v386
\v457
\v5{10}3
\v665
\v718
\v848
\v923
\v{10}34
\v{11}64
\v{12}26
\v{13}72
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7783}{}
\h415
\h22{10}
\h637
\h{11}43
\h359
\h964
\h573
\h185
\h793
\h8{10}3
\h4{11}6
\h7{12}7
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v359
\v41{10}
\v576
\v635
\v793
\v873
\v915
\v{10}92
\v{11}46
\v{12}23
\v{13}33
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7787}{}
\h617
\h229
\h439
\h345
\h554
\h767
\h17{11}
\h886
\h793
\h6{10}5
\h9{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v34{10}
\v439
\v558
\v619
\v763
\v844
\v956
\v{10}93
\v{11}28
\v{12}74
\v{13}12
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7793}{}
\h21{11}
\h{12}22
\h736
\h143
\h652
\h364
\h577
\h685
\h{10}94
\h9{10}2
\h8{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v448
\v576
\v653
\v733
\v856
\v9{10}2
\v{10}92
\v{11}82
\v{12}25
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7794}{}
\h21{12}
\h12{10}
\h{10}32
\h942
\h{10}53
\h563
\h775
\h886
\h495
\h5{10}8
\h3{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v564
\v6{11}2
\v775
\v862
\v945
\v{10}32
\v{11}22
\v{12}34
\v{13}55
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7795}{}
\h715
\h525
\h434
\h645
\h{10}52
\h569
\h27{11}
\h{11}83
\h499
\h7{10}2
\h1{11}7
\h3{12}6
\h2{13}4
\h1{14}2
\v1{11}3
\v276
\v3{12}2
\v436
\v524
\v649
\v719
\v838
\v9{10}2
\v{10}23
\v{11}44
\v{12}14
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7796}{}
\h215
\h425
\h632
\h744
\h{10}52
\h962
\h575
\h687
\h{12}92
\h1{10}{12}
\h3{11}{11}
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v42{10}
\v576
\v635
\v713
\v839
\v924
\v{10}52
\v{11}42
\v{12}54
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7798}{}
\h{11}12
\h428
\h238
\h34{11}
\h855
\h16{10}
\h678
\h583
\h493
\h9{10}3
\h6{11}4
\h5{12}4
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v34{10}
\v427
\v584
\v674
\v794
\v853
\v9{10}2
\v{10}38
\v{11}15
\v{12}28
\v{13}14
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7799}{}
\h219
\h525
\h835
\h346
\h753
\h863
\h{12}72
\h18{12}
\h995
\h6{10}6
\h4{11}3
\h2{12}3
\h4{13}2
\h1{14}2
\v186
\v21{11}
\v34{10}
\v4{11}2
\v52{10}
\v6{10}3
\v756
\v833
\v945
\v{10}23
\v{11}15
\v{12}73
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7800}{}
\h214
\h423
\h633
\h843
\h356
\h569
\h479
\h{12}82
\h{11}92
\h1{10}9
\h7{11}5
\h5{12}5
\h2{13}6
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v425
\v566
\v612
\v729
\v849
\v932
\v{10}{10}2
\v{11}45
\v{12}83
\v{13}72
\v{14}62
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7801}{}
\h21{12}
\h129
\h439
\h943
\h{11}53
\h667
\h575
\h883
\h396
\h7{10}5
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v576
\v665
\v7{10}2
\v883
\v945
\v{10}25
\v{11}53
\v{12}46
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7802}{}
\h614
\h925
\h833
\h24{10}
\h{10}53
\h564
\h175
\h784
\h593
\h{12}{10}2
\h4{11}9
\h3{12}4
\h2{13}2
\h1{14}2
\v177
\v249
\v3{12}2
\v4{11}2
\v563
\v616
\v784
\v836
\v924
\v{10}14
\v{11}35
\v{12}46
\v{13}56
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7803}{}
\h219
\h{10}22
\h935
\h543
\h756
\h167
\h477
\h{10}83
\h597
\h3{10}6
\h6{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v475
\v545
\v6{11}2
\v757
\v842
\v937
\v{10}26
\v{11}16
\v{12}27
\v{13}53
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7804}{}
\h512
\h624
\h835
\h{11}43
\h25{11}
\h166
\h{10}72
\h584
\h893
\h9{10}5
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v258
\v3{12}2
\v4{11}2
\v517
\v62{10}
\v715
\v836
\v982
\v{10}25
\v{11}45
\v{12}74
\v{13}32
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7805}{}
\h517
\h924
\h{10}34
\h646
\h754
\h466
\h776
\h286
\h193
\h3{10}8
\h5{11}4
\h8{12}6
\h2{13}4
\h1{14}2
\v195
\v285
\v3{10}4
\v463
\v51{10}
\v649
\v752
\v884
\v929
\v{10}33
\v{11}55
\v{12}13
\v{13}25
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7811}{}
\h514
\h725
\h239
\h449
\h355
\h468
\h{10}73
\h985
\h893
\h1{10}9
\h6{11}8
\h5{12}2
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v359
\v442
\v51{11}
\v6{11}2
\v72{10}
\v854
\v917
\v{10}73
\v{11}36
\v{12}24
\v{13}43
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7814}{}
\h215
\h429
\h935
\h14{11}
\h654
\h{11}62
\h775
\h387
\h596
\h8{10}6
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v42{10}
\v594
\v656
\v716
\v8{10}2
\v938
\v{10}53
\v{11}63
\v{12}43
\v{13}24
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7821}{}
\h213
\h822
\h439
\h945
\h15{11}
\h667
\h{10}74
\h583
\h398
\h7{10}5
\h6{11}3
\h2{12}9
\h4{13}3
\h1{14}2
\v159
\v21{11}
\v395
\v43{10}
\v517
\v665
\v7{10}3
\v826
\v947
\v{10}25
\v{11}93
\v{12}55
\v{13}33
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7831}{}
\h216
\h626
\h835
\h945
\h359
\h766
\h174
\h486
\h992
\h{10}{10}4
\h6{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v21{11}
\v359
\v485
\v575
\v629
\v767
\v812
\v945
\v{10}82
\v{11}92
\v{12}23
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7832}{}
\h513
\h724
\h23{11}
\h143
\h955
\h367
\h676
\h483
\h{10}93
\h{11}{10}3
\h8{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v368
\v444
\v51{11}
\v676
\v726
\v81{10}
\v957
\v{10}63
\v{11}28
\v{12}74
\v{13}36
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7835}{}
\h212
\h326
\h535
\h747
\h15{11}
\h{10}64
\h477
\h687
\h593
\h7{10}5
\h9{11}4
\h8{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v32{12}
\v416
\v536
\v685
\v746
\v893
\v929
\v{10}33
\v{11}75
\v{12}55
\v{13}83
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7844}{}
\h{10}13
\h229
\h{10}32
\h143
\h356
\h665
\h573
\h483
\h995
\h6{10}7
\h8{11}6
\h5{12}7
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v359
\v444
\v575
\v664
\v785
\v874
\v954
\v{10}12
\v{11}24
\v{12}39
\v{13}19
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7847}{}
\h816
\h22{10}
\h534
\h{10}43
\h853
\h168
\h{10}72
\h487
\h698
\h5{10}2
\h3{11}3
\h4{12}9
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v484
\v537
\v692
\v7{10}3
\v814
\v933
\v{10}43
\v{11}53
\v{12}25
\v{13}48
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7848}{}
\h21{12}
\h128
\h532
\h{10}43
\h853
\h663
\h777
\h484
\h598
\h{10}{10}2
\h3{11}8
\h4{12}8
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v536
\v667
\v734
\v853
\v924
\v{10}46
\v{11}56
\v{12}{10}2
\v{13}45
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7849}{}
\h515
\h826
\h23{11}
\h145
\h552
\h663
\h{12}72
\h{11}82
\h{10}92
\h8{10}3
\h4{11}5
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v4{11}2
\v514
\v642
\v757
\v828
\v965
\v{10}18
\v{11}82
\v{12}72
\v{13}35
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7850}{}
\h21{11}
\h625
\h139
\h942
\h755
\h464
\h674
\h983
\h599
\h4{10}9
\h7{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v464
\v594
\v625
\v756
\v866
\v944
\v{10}34
\v{11}22
\v{12}53
\v{13}19
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7851}{}
\h219
\h923
\h733
\h147
\h952
\h664
\h776
\h{12}82
\h598
\h6{10}8
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v664
\v734
\v847
\v923
\v{10}33
\v{11}14
\v{12}26
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7852}{}
\h21{12}
\h524
\h835
\h14{11}
\h{11}52
\h963
\h773
\h688
\h593
\h7{10}4
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v527
\v684
\v773
\v836
\v924
\v{10}74
\v{11}55
\v{12}42
\v{13}32
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7853}{}
\h21{11}
\h{12}22
\h433
\h148
\h556
\h{10}63
\h676
\h484
\h693
\h7{10}3
\h8{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v435
\v558
\v672
\v737
\v883
\v945
\v{10}64
\v{11}57
\v{12}25
\v{13}15
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7854}{}
\h21{12}
\h425
\h736
\h149
\h652
\h963
\h{11}73
\h587
\h493
\h5{10}3
\h{10}{11}3
\h3{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v427
\v582
\v658
\v736
\v855
\v924
\v{10}47
\v{11}75
\v{12}62
\v{13}38
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7855}{}
\h21{11}
\h625
\h933
\h149
\h754
\h{10}62
\h474
\h683
\h599
\h4{10}9
\h7{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v473
\v594
\v626
\v756
\v875
\v935
\v{10}42
\v{11}23
\v{12}33
\v{13}19
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7856}{}
\h714
\h425
\h836
\h24{11}
\h159
\h963
\h776
\h388
\h{10}92
\h6{10}8
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v249
\v386
\v42{10}
\v5{11}2
\v6{10}2
\v716
\v838
\v924
\v{10}54
\v{11}17
\v{12}63
\v{13}43
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7857}{}
\h717
\h226
\h636
\h746
\h557
\h965
\h674
\h982
\h{10}93
\h1{10}7
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v557
\v634
\v713
\v828
\v962
\v{10}72
\v{11}83
\v{12}32
\v{13}45
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7858}{}
\h21{11}
\h12{10}
\h{10}32
\h942
\h654
\h767
\h578
\h682
\h995
\h7{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v653
\v764
\v883
\v945
\v{10}32
\v{11}22
\v{12}37
\v{13}16
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7859}{}
\h219
\h925
\h13{11}
\h647
\h757
\h662
\h773
\h983
\h596
\h{10}{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v642
\v752
\v865
\v926
\v{10}73
\v{11}18
\v{12}35
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7860}{}
\h21{10}
\h12{10}
\h934
\h{12}42
\h558
\h866
\h773
\h485
\h595
\h6{10}5
\h4{11}4
\h3{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v483
\v554
\v6{10}3
\v775
\v865
\v935
\v{10}72
\v{11}28
\v{12}13
\v{13}32
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7861}{}
\h215
\h123
\h335
\h546
\h254
\h965
\h578
\h783
\h993
\h{11}{10}3
\h8{11}5
\h6{12}6
\h4{13}6
\h1{14}2
\v12{12}
\v214
\v33{11}
\v42{11}
\v543
\v657
\v717
\v838
\v963
\v{10}85
\v{11}46
\v{12}93
\v{13}74
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7862}{}
\h216
\h526
\h933
\h446
\h952
\h765
\h875
\h{10}84
\h194
\h3{10}{10}
\h6{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v448
\v527
\v6{11}2
\v766
\v816
\v932
\v{10}44
\v{11}23
\v{12}33
\v{13}73
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7863}{}
\h915
\h823
\h238
\h647
\h854
\h962
\h{10}74
\h582
\h195
\h5{10}7
\h4{11}9
\h3{12}4
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v582
\v645
\v784
\v823
\v915
\v{10}34
\v{11}24
\v{12}55
\v{13}47
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7866}{}
\h616
\h228
\h43{10}
\h346
\h154
\h863
\h{10}73
\h785
\h{11}92
\h4{10}4
\h5{11}9
\h6{12}3
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v34{10}
\v437
\v556
\v61{11}
\v785
\v864
\v948
\v{10}25
\v{11}63
\v{12}17
\v{13}72
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7867}{}
\h218
\h824
\h633
\h846
\h558
\h{11}63
\h676
\h486
\h794
\h1{10}8
\h3{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v1{10}4
\v21{11}
\v3{11}3
\v485
\v557
\v634
\v794
\v822
\v937
\v{10}17
\v{11}63
\v{12}25
\v{13}56
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7868}{}
\h913
\h526
\h835
\h643
\h757
\h26{10}
\h579
\h183
\h393
\h{10}{10}3
\h8{11}3
\h4{12}6
\h2{13}5
\h1{14}2
\v186
\v267
\v395
\v484
\v525
\v645
\v758
\v838
\v913
\v{10}{10}2
\v{11}29
\v{12}15
\v{13}37
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7869}{}
\h413
\h22{10}
\h{11}33
\h548
\h955
\h664
\h573
\h785
\h495
\h8{10}3
\h1{11}9
\h3{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v418
\v543
\v667
\v717
\v873
\v954
\v{10}65
\v{11}37
\v{12}26
\v{13}48
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7870}{}
\h815
\h228
\h437
\h646
\h{10}54
\h364
\h677
\h985
\h795
\h8{10}3
\h1{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v439
\v5{11}2
\v643
\v763
\v819
\v984
\v{10}23
\v{11}37
\v{12}45
\v{13}16
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7881}{}
\h219
\h825
\h432
\h{12}42
\h555
\h964
\h477
\h186
\h694
\h3{10}{11}
\h9{11}3
\h5{12}3
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v434
\v557
\v636
\v785
\v82{10}
\v965
\v{10}54
\v{11}16
\v{12}47
\v{13}24
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7888}{}
\h218
\h{11}23
\h933
\h149
\h457
\h365
\h574
\h786
\h494
\h6{10}6
\h7{11}7
\h5{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v368
\v454
\v575
\v6{10}3
\v783
\v863
\v934
\v{10}13
\v{11}23
\v{12}37
\v{13}84
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7894}{}
\h413
\h224
\h533
\h745
\h{11}52
\h963
\h477
\h688
\h199
\h8{10}5
\h{10}{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v416
\v53{10}
\v626
\v713
\v837
\v966
\v{10}92
\v{11}52
\v{12}42
\v{13}55
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7897}{}
\h219
\h428
\h338
\h742
\h856
\h169
\h974
\h684
\h797
\h5{10}7
\h4{11}2
\h5{12}8
\h2{13}6
\h1{14}2
\v168
\v21{12}
\v33{11}
\v429
\v5{10}2
\v683
\v745
\v858
\v943
\v{10}62
\v{11}12
\v{12}28
\v{13}75
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7898}{}
\h212
\h327
\h638
\h14{11}
\h752
\h563
\h774
\h{10}83
\h696
\h9{10}5
\h5{11}8
\h4{12}7
\h2{13}6
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{11}
\v565
\v636
\v752
\v867
\v955
\v{10}26
\v{11}75
\v{12}45
\v{13}83
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7899}{}
\h913
\h522
\h832
\h643
\h853
\h268
\h47{10}
\h384
\h597
\h1{10}{12}
\h{11}{11}3
\h4{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v386
\v475
\v527
\v649
\v726
\v832
\v913
\v{10}33
\v{11}56
\v{12}18
\v{13}{10}2
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7911}{}
\h516
\h226
\h439
\h743
\h{12}52
\h{11}62
\h376
\h184
\h894
\h6{10}4
\h2{11}7
\h6{12}8
\h4{13}3
\h1{14}2
\v186
\v229
\v377
\v43{10}
\v517
\v6{10}2
\v749
\v827
\v974
\v{10}46
\v{11}15
\v{12}54
\v{13}33
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7918}{}
\h418
\h223
\h435
\h743
\h954
\h664
\h876
\h18{10}
\h796
\h3{10}{11}
\h8{11}4
\h5{12}6
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v412
\v52{10}
\v667
\v745
\v874
\v932
\v{10}42
\v{11}84
\v{12}1{10}
\v{13}54
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7924}{}
\h214
\h526
\h935
\h14{11}
\h459
\h{10}64
\h874
\h782
\h893
\h3{10}7
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v457
\v52{11}
\v61{10}
\v784
\v872
\v935
\v{10}64
\v{11}27
\v{12}43
\v{13}56
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7925}{}
\h618
\h22{10}
\h43{10}
\h344
\h{10}53
\h962
\h575
\h983
\h497
\h1{10}7
\h6{11}7
\h5{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v34{10}
\v436
\v575
\v61{10}
\v749
\v8{10}2
\v962
\v{10}52
\v{11}63
\v{12}26
\v{13}56
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7926}{}
\h216
\h628
\h138
\h542
\h657
\h465
\h579
\h388
\h{10}92
\h8{10}3
\h{10}{11}3
\h4{12}8
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v386
\v466
\v543
\v623
\v749
\v819
\v933
\v{10}92
\v{11}82
\v{12}93
\v{13}56
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7927}{}
\h412
\h523
\h733
\h945
\h259
\h{10}62
\h177
\h685
\h994
\h{12}{10}2
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v3{11}3
\v41{11}
\v52{11}
\v617
\v739
\v825
\v945
\v{10}33
\v{11}53
\v{12}64
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7928}{}
\h{12}12
\h722
\h23{11}
\h143
\h355
\h664
\h972
\h{10}84
\h597
\h4{10}3
\h6{11}5
\h8{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v359
\v446
\v594
\v665
\v728
\v857
\v925
\v{10}62
\v{11}74
\v{12}18
\v{13}39
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7929}{}
\h212
\h626
\h336
\h644
\h556
\h964
\h874
\h{11}83
\h796
\h5{10}3
\h1{11}9
\h4{12}{10}
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v41{11}
\v555
\v622
\v794
\v873
\v933
\v{10}47
\v{11}53
\v{12}25
\v{13}63
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7931}{}
\h812
\h223
\h435
\h646
\h{11}53
\h36{10}
\h179
\h583
\h797
\h2{10}{10}
\h{11}{11}2
\h6{12}3
\h4{13}3
\h1{14}2
\v177
\v228
\v368
\v43{10}
\v526
\v648
\v794
\v817
\v939
\v{10}16
\v{11}56
\v{12}46
\v{13}65
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7933}{}
\h218
\h824
\h{11}33
\h449
\h354
\h663
\h{12}72
\h882
\h994
\h1{10}4
\h4{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v447
\v5{10}2
\v667
\v756
\v826
\v963
\v{10}17
\v{11}39
\v{12}25
\v{13}45
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7936}{}
\h219
\h727
\h438
\h343
\h554
\h16{12}
\h774
\h886
\h499
\h6{10}4
\h9{11}3
\h8{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v34{10}
\v436
\v558
\v646
\v725
\v884
\v956
\v{10}{10}2
\v{11}16
\v{12}38
\v{13}63
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7943}{}
\h216
\h624
\h539
\h148
\h754
\h567
\h{10}74
\h488
\h395
\h7{10}6
\h4{11}7
\h9{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v483
\v533
\v62{11}
\v755
\v818
\v948
\v{10}25
\v{11}56
\v{12}62
\v{13}{10}2
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7950}{}
\h514
\h{10}22
\h833
\h742
\h254
\h46{10}
\h177
\h588
\h393
\h{12}{10}2
\h{10}{11}3
\h4{12}7
\h2{13}5
\h1{14}2
\v177
\v258
\v395
\v466
\v517
\v654
\v749
\v834
\v913
\v{10}29
\v{11}39
\v{12}28
\v{13}83
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7964}{}
\h218
\h824
\h{10}33
\h544
\h755
\h866
\h675
\h483
\h598
\h1{10}{10}
\h4{11}5
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v483
\v545
\v676
\v753
\v824
\v947
\v{10}12
\v{11}73
\v{12}23
\v{13}36
\v{14}66
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7967}{}
\h219
\h423
\h134
\h945
\h852
\h465
\h677
\h{12}82
\h{11}92
\h8{10}4
\h3{11}4
\h6{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v424
\v53{10}
\v675
\v729
\v855
\v942
\v{10}57
\v{11}18
\v{12}82
\v{13}72
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7968}{}
\h21{11}
\h129
\h432
\h542
\h656
\h965
\h873
\h983
\h39{10}
\h{10}{10}4
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v549
\v632
\v747
\v875
\v962
\v{10}28
\v{11}74
\v{12}53
\v{13}18
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7969}{}
\h217
\h627
\h833
\h{12}42
\h954
\h16{11}
\h476
\h886
\h794
\h5{10}5
\h4{11}3
\h3{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v474
\v5{10}3
\v62{10}
\v792
\v835
\v914
\v{10}73
\v{11}36
\v{12}42
\v{13}23
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7971}{}
\h615
\h423
\h236
\h643
\h852
\h963
\h{11}73
\h38{10}
\h199
\h5{10}7
\h7{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v386
\v42{10}
\v5{10}3
\v613
\v729
\v832
\v942
\v{10}54
\v{11}16
\v{12}64
\v{13}84
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7972}{}
\h219
\h{10}22
\h439
\h146
\h455
\h863
\h975
\h588
\h797
\h6{10}6
\h5{11}5
\h3{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v432
\v583
\v6{10}3
\v745
\v866
\v952
\v{10}29
\v{11}15
\v{12}28
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7975}{}
\h816
\h425
\h735
\h543
\h756
\h268
\h174
\h389
\h695
\h{10}{10}4
\h9{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v177
\v267
\v386
\v42{10}
\v543
\v694
\v732
\v813
\v929
\v{10}64
\v{11}93
\v{12}35
\v{13}56
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7977}{}
\h913
\h22{12}
\h133
\h842
\h358
\h964
\h575
\h787
\h498
\h8{10}5
\h6{11}5
\h5{12}2
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v359
\v436
\v575
\v6{11}2
\v784
\v846
\v915
\v{10}43
\v{11}56
\v{12}18
\v{13}64
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7978}{}
\h41{10}
\h623
\h235
\h447
\h654
\h865
\h{10}74
\h785
\h994
\h5{10}6
\h1{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v413
\v5{10}3
\v623
\v735
\v865
\v927
\v{10}52
\v{11}46
\v{12}84
\v{13}63
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7979}{}
\h418
\h723
\h237
\h447
\h654
\h865
\h676
\h985
\h796
\h5{10}6
\h1{11}7
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v413
\v5{10}3
\v652
\v727
\v865
\v935
\v{10}23
\v{11}46
\v{12}16
\v{13}63
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7980}{}
\h616
\h222
\h337
\h845
\h752
\h863
\h575
\h785
\h{11}93
\h1{10}{12}
\h6{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v33{11}
\v42{10}
\v576
\v61{10}
\v753
\v842
\v957
\v{10}34
\v{11}63
\v{12}17
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7982}{}
\h614
\h825
\h232
\h348
\h953
\h{10}63
\h576
\h787
\h198
\h7{10}5
\h6{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v34{10}
\v439
\v576
\v61{10}
\v782
\v82{10}
\v954
\v{10}15
\v{11}43
\v{12}55
\v{13}24
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7988}{}
\h21{10}
\h{10}23
\h539
\h645
\h159
\h463
\h874
\h683
\h797
\h3{10}5
\h4{11}7
\h9{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v465
\v53{10}
\v644
\v763
\v873
\v984
\v{10}23
\v{11}47
\v{12}16
\v{13}2{10}
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7990}{}
\h815
\h626
\h232
\h347
\h953
\h863
\h575
\h787
\h198
\h7{10}6
\h6{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v34{10}
\v439
\v576
\v629
\v782
\v815
\v954
\v{10}43
\v{11}66
\v{12}23
\v{13}19
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7991}{}
\h416
\h225
\h833
\h643
\h753
\h866
\h376
\h184
\h498
\h{11}{10}2
\h{12}{11}2
\h5{12}8
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v377
\v418
\v584
\v649
\v723
\v833
\v943
\v{10}14
\v{11}37
\v{12}92
\v{13}{10}2
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7993}{}
\h215
\h523
\h635
\h{10}43
\h458
\h{11}63
\h974
\h18{11}
\h595
\h7{10}7
\h6{11}3
\h3{12}5
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v458
\v527
\v638
\v719
\v82{10}
\v974
\v{10}45
\v{11}33
\v{12}53
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7994}{}
\h812
\h224
\h532
\h944
\h{12}52
\h665
\h374
\h{10}83
\h19{11}
\h4{10}{10}
\h2{11}6
\h5{12}6
\h4{13}5
\h1{14}2
\v195
\v229
\v377
\v4{10}3
\v539
\v624
\v734
\v81{10}
\v949
\v{10}17
\v{11}66
\v{12}54
\v{13}44
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7995}{}
\h514
\h823
\h{10}34
\h942
\h258
\h667
\h176
\h686
\h895
\h4{10}{10}
\h3{11}9
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v257
\v3{11}3
\v4{10}3
\v51{11}
\v662
\v776
\v827
\v913
\v{10}32
\v{11}22
\v{12}83
\v{13}63
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7996}{}
\h{12}12
\h22{11}
\h539
\h149
\h455
\h666
\h574
\h883
\h{10}93
\h7{10}4
\h3{11}5
\h2{12}4
\h4{13}3
\h1{14}2
\v14{10}
\v22{10}
\v3{11}3
\v458
\v534
\v666
\v7{10}3
\v883
\v952
\v{10}45
\v{11}82
\v{12}15
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{7997}{}
\h518
\h224
\h43{10}
\h147
\h754
\h563
\h974
\h383
\h496
\h9{10}3
\h{11}{11}3
\h{10}{12}2
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v386
\v436
\v515
\v626
\v758
\v842
\v973
\v{10}93
\v{11}56
\v{12}{10}2
\v{13}16
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8000}{}
\h219
\h726
\h634
\h143
\h953
\h368
\h876
\h783
\h994
\h5{10}3
\h4{11}2
\h{12}{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v447
\v5{10}3
\v638
\v726
\v873
\v954
\v{10}35
\v{11}15
\v{12}57
\v{13}27
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8002}{}
\h218
\h625
\h534
\h647
\h456
\h864
\h974
\h{11}83
\h597
\h1{10}7
\h3{11}4
\h4{12}{10}
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v457
\v536
\v622
\v7{11}2
\v864
\v934
\v{10}14
\v{11}26
\v{12}63
\v{13}43
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8003}{}
\h{10}12
\h{11}23
\h235
\h448
\h652
\h364
\h574
\h885
\h199
\h9{10}4
\h6{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v368
\v448
\v576
\v656
\v733
\v853
\v973
\v{10}18
\v{11}2{10}
\v{12}13
\v{13}82
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8013}{}
\h217
\h724
\h{10}34
\h144
\h359
\h865
\h477
\h983
\h793
\h6{10}8
\h5{11}3
\h4{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v359
\v475
\v547
\v6{10}3
\v727
\v865
\v917
\v{10}36
\v{11}25
\v{12}53
\v{13}66
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8014}{}
\h219
\h129
\h834
\h742
\h652
\h467
\h777
\h485
\h598
\h3{10}9
\h6{11}8
\h{10}{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v462
\v594
\v656
\v743
\v832
\v944
\v{10}2{10}
\v{11}15
\v{12}37
\v{13}93
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8015}{}
\h212
\h326
\h832
\h747
\h653
\h167
\h774
\h{10}82
\h{11}92
\h{12}{10}2
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v657
\v743
\v833
\v923
\v{10}35
\v{11}72
\v{12}82
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8017}{}
\h21{11}
\h{11}23
\h13{11}
\h647
\h555
\h962
\h773
\h682
\h792
\h8{10}6
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v644
\v772
\v882
\v963
\v{10}52
\v{11}24
\v{12}38
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8018}{}
\h21{12}
\h12{11}
\h736
\h446
\h952
\h{10}62
\h873
\h688
\h592
\h3{10}3
\h4{11}5
\h8{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v447
\v594
\v682
\v736
\v875
\v956
\v{10}42
\v{11}52
\v{12}24
\v{13}39
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8019}{}
\h212
\h327
\h833
\h945
\h558
\h668
\h176
\h587
\h{10}93
\h9{10}3
\h6{11}5
\h4{12}4
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v553
\v665
\v776
\v839
\v946
\v{10}27
\v{11}38
\v{12}82
\v{13}54
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8020}{}
\h212
\h326
\h{11}33
\h842
\h756
\h663
\h177
\h784
\h{12}92
\h{10}{10}3
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v666
\v753
\v843
\v924
\v{10}46
\v{11}35
\v{12}92
\v{13}55
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8022}{}
\h212
\h324
\h{11}32
\h{12}42
\h657
\h{10}64
\h873
\h188
\h793
\h8{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v657
\v727
\v873
\v983
\v{10}63
\v{11}34
\v{12}46
\v{13}32
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8023}{}
\h21{11}
\h128
\h{12}32
\h647
\h555
\h462
\h576
\h{10}82
\h896
\h7{10}2
\h3{11}5
\h4{12}7
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v466
\v552
\v642
\v7{10}3
\v892
\v928
\v{10}53
\v{11}75
\v{12}35
\v{13}13
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8026}{}
\h219
\h{10}22
\h635
\h446
\h855
\h666
\h975
\h18{12}
\h797
\h5{10}3
\h3{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v448
\v5{10}3
\v633
\v792
\v855
\v975
\v{10}22
\v{11}12
\v{12}24
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8028}{}
\h21{11}
\h424
\h537
\h146
\h655
\h463
\h{10}74
\h983
\h892
\h6{10}7
\h9{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v424
\v53{10}
\v655
\v742
\v827
\v983
\v{10}72
\v{11}57
\v{12}35
\v{13}19
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8029}{}
\h{10}12
\h223
\h432
\h348
\h954
\h862
\h574
\h187
\h29{10}
\h7{10}7
\h6{11}7
\h{11}{12}3
\h4{13}3
\h1{14}2
\v186
\v227
\v34{10}
\v43{10}
\v525
\v638
\v7{10}3
\v862
\v952
\v{10}15
\v{11}48
\v{12}18
\v{13}56
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8031}{}
\h214
\h423
\h632
\h745
\h{10}53
\h864
\h{11}73
\h18{12}
\h995
\h5{10}5
\h3{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v42{10}
\v5{10}3
\v612
\v722
\v833
\v992
\v{10}55
\v{11}75
\v{12}42
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8032}{}
\h21{11}
\h727
\h13{11}
\h944
\h456
\h362
\h873
\h{10}82
\h{11}93
\h6{10}3
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v456
\v567
\v6{10}2
\v729
\v875
\v946
\v{10}53
\v{11}72
\v{12}35
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8035}{}
\h21{12}
\h622
\h136
\h545
\h{11}52
\h666
\h{11}73
\h486
\h594
\h8{10}5
\h3{11}6
\h4{12}8
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v484
\v545
\v624
\v73{10}
\v828
\v992
\v{10}44
\v{11}52
\v{12}66
\v{13}55
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8037}{}
\h414
\h525
\h735
\h648
\h554
\h664
\h279
\h984
\h19{11}
\h8{10}5
\h4{11}7
\h3{12}{11}
\h2{13}5
\h1{14}2
\v195
\v276
\v3{12}2
\v41{10}
\v523
\v642
\v73{10}
\v819
\v953
\v{10}24
\v{11}74
\v{12}36
\v{13}82
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8040}{}
\h21{10}
\h423
\h635
\h545
\h657
\h863
\h975
\h18{12}
\h39{11}
\h7{10}3
\h8{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v42{10}
\v549
\v632
\v728
\v865
\v975
\v{10}46
\v{11}33
\v{12}1{10}
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8041}{}
\h413
\h22{11}
\h{12}32
\h647
\h157
\h468
\h774
\h{10}84
\h893
\h5{10}4
\h6{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v415
\v5{10}3
\v647
\v716
\v854
\v9{10}2
\v{10}83
\v{11}72
\v{12}33
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8042}{}
\h21{11}
\h{11}23
\h834
\h544
\h15{12}
\h767
\h672
\h387
\h493
\h5{10}6
\h4{11}6
\h9{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v386
\v492
\v546
\v676
\v763
\v834
\v948
\v{10}83
\v{11}28
\v{12}39
\v{13}14
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8043}{}
\h217
\h427
\h335
\h544
\h753
\h865
\h{12}72
\h486
\h697
\h{11}{10}3
\h1{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v426
\v548
\v694
\v756
\v833
\v913
\v{10}53
\v{11}28
\v{12}75
\v{13}63
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8066}{}
\h613
\h824
\h536
\h442
\h{10}53
\h765
\h{11}73
\h28{11}
\h194
\h3{10}4
\h9{11}5
\h4{12}6
\h2{13}6
\h1{14}2
\v195
\v285
\v3{10}4
\v448
\v536
\v613
\v764
\v82{11}
\v91{10}
\v{10}57
\v{11}34
\v{12}24
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8075}{}
\h813
\h429
\h234
\h34{11}
\h159
\h568
\h775
\h{11}83
\h692
\h9{10}3
\h4{11}3
\h5{12}5
\h2{13}7
\h1{14}2
\v159
\v23{10}
\v34{10}
\v429
\v566
\v636
\v774
\v818
\v9{10}3
\v{10}57
\v{11}17
\v{12}73
\v{13}24
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8078}{}
\h614
\h824
\h935
\h24{11}
\h{12}52
\h566
\h479
\h385
\h496
\h7{10}4
\h6{11}3
\h1{12}4
\h2{13}5
\h1{14}2
\v1{12}2
\v249
\v386
\v472
\v566
\v61{10}
\v7{10}3
\v826
\v938
\v{10}18
\v{11}64
\v{12}23
\v{13}43
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8080}{}
\h614
\h824
\h934
\h745
\h256
\h467
\h777
\h38{10}
\h{10}94
\h6{10}5
\h1{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v386
\v466
\v5{11}2
\v619
\v743
\v823
\v939
\v{10}18
\v{11}64
\v{12}22
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8092}{}
\h219
\h{10}23
\h933
\h14{10}
\h45{10}
\h362
\h479
\h882
\h797
\h6{10}3
\h7{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v368
\v452
\v566
\v6{10}3
\v792
\v884
\v937
\v{10}26
\v{11}13
\v{12}38
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8093}{}
\h219
\h822
\h135
\h445
\h854
\h665
\h{10}73
\h389
\h599
\h4{10}9
\h7{11}7
\h5{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v386
\v446
\v593
\v633
\v7{11}2
\v823
\v948
\v{10}25
\v{11}15
\v{12}53
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8097}{}
\h{10}13
\h22{10}
\h{11}32
\h742
\h45{10}
\h167
\h676
\h{10}84
\h396
\h7{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v457
\v5{11}2
\v675
\v746
\v865
\v945
\v{10}17
\v{11}37
\v{12}25
\v{13}12
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8099}{}
\h512
\h422
\h535
\h942
\h{10}52
\h266
\h774
\h885
\h{12}92
\h1{10}{12}
\h4{11}{10}
\h3{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v429
\v512
\v62{11}
\v716
\v862
\v948
\v{10}32
\v{11}43
\v{12}54
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8106}{}
\h21{10}
\h{10}24
\h932
\h545
\h458
\h167
\h772
\h484
\h697
\h7{10}7
\h5{11}8
\h3{12}8
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v453
\v547
\v694
\v773
\v862
\v934
\v{10}22
\v{11}39
\v{12}14
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8107}{}
\h216
\h725
\h836
\h14{10}
\h656
\h466
\h675
\h984
\h{10}94
\h5{10}8
\h4{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v465
\v5{10}3
\v652
\v729
\v812
\v984
\v{10}63
\v{11}43
\v{12}23
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8108}{}
\h416
\h{11}22
\h{12}32
\h24{11}
\h156
\h566
\h375
\h782
\h892
\h9{10}5
\h4{11}2
\h5{12}7
\h2{13}4
\h1{14}2
\v159
\v249
\v377
\v41{10}
\v566
\v6{11}2
\v753
\v872
\v982
\v{10}18
\v{11}24
\v{12}39
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8110}{}
\h21{11}
\h124
\h436
\h{12}42
\h855
\h{11}63
\h575
\h983
\h794
\h3{10}5
\h6{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v525
\v6{11}2
\v793
\v855
\v983
\v{10}34
\v{11}63
\v{12}44
\v{13}14
\v{14}42
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8111}{}
\h217
\h727
\h434
\h343
\h154
\h26{11}
\h{11}73
\h686
\h{10}93
\h4{10}7
\h9{11}3
\h7{12}3
\h5{13}3
\h1{14}2
\v159
\v215
\v34{10}
\v437
\v558
\v644
\v72{10}
\v83{10}
\v91{10}
\v{10}93
\v{11}73
\v{12}83
\v{13}63
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8112}{}
\h212
\h329
\h{11}32
\h745
\h652
\h763
\h876
\h18{10}
\h995
\h4{10}6
\h5{11}8
\h2{12}4
\h5{13}4
\h1{14}2
\v186
\v21{11}
\v32{12}
\v419
\v5{11}2
\v657
\v742
\v852
\v994
\v{10}64
\v{11}35
\v{12}22
\v{13}38
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8115}{}
\h418
\h{10}24
\h932
\h842
\h25{11}
\h{12}62
\h174
\h483
\h693
\h7{10}6
\h3{11}8
\h5{12}3
\h2{13}4
\h1{14}2
\v177
\v258
\v3{11}3
\v417
\v575
\v694
\v782
\v848
\v936
\v{10}22
\v{11}38
\v{12}15
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8117}{}
\h518
\h625
\h23{10}
\h944
\h654
\h864
\h975
\h487
\h797
\h3{10}5
\h1{11}3
\h5{12}5
\h2{13}5
\h1{14}2
\v1{11}3
\v23{10}
\v3{10}4
\v483
\v51{11}
\v623
\v794
\v864
\v943
\v{10}57
\v{11}26
\v{12}33
\v{13}13
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8122}{}
\h21{12}
\h423
\h833
\h647
\h555
\h165
\h379
\h{11}82
\h993
\h7{10}3
\h8{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v42{10}
\v558
\v642
\v728
\v838
\v993
\v{10}55
\v{11}35
\v{12}72
\v{13}44
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8125}{}
\h219
\h423
\h638
\h545
\h155
\h864
\h974
\h{12}82
\h39{10}
\h7{10}3
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v42{10}
\v549
\v632
\v728
\v865
\v975
\v{10}46
\v{11}1{10}
\v{12}62
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8127}{}
\h616
\h226
\h339
\h44{10}
\h15{12}
\h764
\h{10}74
\h883
\h594
\h6{10}4
\h2{11}7
\h5{12}8
\h4{13}3
\h1{14}2
\v159
\v229
\v33{11}
\v449
\v593
\v619
\v767
\v826
\v992
\v{10}73
\v{11}62
\v{12}12
\v{13}57
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8129}{}
\h214
\h423
\h635
\h346
\h853
\h763
\h975
\h18{12}
\h{10}94
\h5{10}7
\h8{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v34{10}
\v42{10}
\v5{10}3
\v612
\v724
\v856
\v943
\v{10}63
\v{11}32
\v{12}{10}2
\v{13}83
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8130}{}
\h614
\h824
\h934
\h448
\h256
\h{11}63
\h37{10}
\h{10}84
\h794
\h5{10}4
\h1{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v377
\v448
\v5{10}3
\v61{10}
\v793
\v823
\v937
\v{10}17
\v{11}63
\v{12}22
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8133}{}
\h614
\h226
\h438
\h944
\h854
\h{11}63
\h17{12}
\h{10}84
\h794
\h5{10}4
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v439
\v5{10}3
\v61{10}
\v793
\v823
\v946
\v{10}17
\v{11}63
\v{12}32
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8134}{}
\h515
\h923
\h239
\h845
\h{12}52
\h163
\h373
\h486
\h796
\h{11}{10}3
\h6{11}3
\h5{12}3
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v377
\v462
\v51{11}
\v674
\v794
\v848
\v929
\v{10}17
\v{11}37
\v{12}23
\v{13}45
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8137}{}
\h913
\h723
\h632
\h{11}43
\h25{11}
\h163
\h374
\h{12}82
\h598
\h4{10}5
\h6{11}5
\h2{12}8
\h5{13}3
\h1{14}2
\v168
\v257
\v377
\v464
\v594
\v638
\v725
\v83{10}
\v919
\v{10}2{10}
\v{11}47
\v{12}17
\v{13}54
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8140}{}
\h{10}14
\h229
\h{10}32
\h144
\h353
\h465
\h873
\h584
\h797
\h8{10}5
\h4{11}8
\h6{12}7
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v359
\v465
\v544
\v657
\v794
\v873
\v962
\v{10}12
\v{11}25
\v{12}38
\v{13}{10}2
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8147}{}
\h716
\h22{10}
\h43{10}
\h944
\h358
\h963
\h678
\h585
\h494
\h6{10}5
\h1{11}4
\h7{12}3
\h2{13}6
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v436
\v583
\v673
\v71{11}
\v894
\v942
\v{10}84
\v{11}55
\v{12}24
\v{13}13
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8151}{}
\h416
\h922
\h733
\h845
\h{12}52
\h26{11}
\h574
\h185
\h394
\h6{10}2
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v267
\v395
\v41{11}
\v576
\v682
\v736
\v846
\v925
\v{10}12
\v{11}29
\v{12}57
\v{13}42
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8155}{}
\h{10}14
\h22{10}
\h635
\h746
\h359
\h664
\h975
\h883
\h594
\h1{10}6
\h4{11}9
\h2{12}3
\h4{13}4
\h1{14}2
\v1{10}4
\v22{10}
\v359
\v4{11}2
\v593
\v633
\v746
\v885
\v972
\v{10}15
\v{11}35
\v{12}23
\v{13}47
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8157}{}
\h{10}13
\h722
\h632
\h443
\h655
\h268
\h37{11}
\h18{11}
\h994
\h{11}{10}3
\h5{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v267
\v377
\v448
\v5{11}2
\v632
\v722
\v839
\v927
\v{10}15
\v{11}55
\v{12}83
\v{13}18
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8160}{}
\h218
\h128
\h734
\h{10}42
\h{11}53
\h865
\h676
\h483
\h995
\h6{10}7
\h3{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v5{11}2
\v673
\v735
\v866
\v927
\v{10}13
\v{11}32
\v{12}43
\v{13}64
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8165}{}
\h517
\h628
\h536
\h{10}42
\h952
\h268
\h473
\h687
\h198
\h4{10}4
\h7{11}7
\h3{12}{10}
\h2{13}6
\h1{14}2
\v195
\v267
\v3{12}2
\v473
\v512
\v626
\v774
\v8{10}3
\v954
\v{10}42
\v{11}32
\v{12}13
\v{13}84
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8169}{}
\h219
\h42{10}
\h{10}32
\h344
\h554
\h863
\h772
\h{10}83
\h19{11}
\h6{10}8
\h4{11}4
\h6{12}7
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v34{10}
\v429
\v558
\v6{10}2
\v743
\v865
\v952
\v{10}35
\v{11}15
\v{12}36
\v{13}84
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8170}{}
\h613
\h226
\h33{10}
\h14{11}
\h45{10}
\h{10}63
\h279
\h589
\h993
\h7{10}3
\h4{11}4
\h6{12}5
\h5{13}2
\h1{14}2
\v14{10}
\v225
\v33{11}
\v456
\v585
\v61{11}
\v7{10}3
\v829
\v918
\v{10}64
\v{11}75
\v{12}45
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8172}{}
\h215
\h622
\h734
\h548
\h{12}52
\h964
\h872
\h983
\h19{10}
\h4{10}{10}
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v4{10}2
\v549
\v629
\v712
\v825
\v962
\v{10}75
\v{11}36
\v{12}53
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8173}{}
\h512
\h227
\h638
\h444
\h754
\h362
\h179
\h982
\h895
\h{12}{10}2
\h{10}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v368
\v448
\v515
\v63{10}
\v714
\v845
\v926
\v{10}74
\v{11}53
\v{12}{10}2
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8182}{}
\h612
\h522
\h{11}33
\h647
\h458
\h{10}63
\h273
\h385
\h49{10}
\h1{10}{10}
\h9{11}3
\h7{12}3
\h2{13}7
\h1{14}2
\v1{10}4
\v276
\v386
\v454
\v525
\v613
\v72{10}
\v817
\v9{11}2
\v{10}66
\v{11}37
\v{12}56
\v{13}42
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8187}{}
\h212
\h327
\h935
\h644
\h553
\h16{12}
\h774
\h983
\h{11}93
\h8{10}5
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v558
\v647
\v775
\v855
\v935
\v{10}22
\v{11}72
\v{12}83
\v{13}64
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8190}{}
\h21{11}
\h{12}22
\h{11}32
\h643
\h453
\h666
\h573
\h189
\h992
\h7{10}3
\h3{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v457
\v576
\v642
\v755
\v874
\v945
\v{10}82
\v{11}36
\v{12}24
\v{13}12
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8193}{}
\h614
\h529
\h235
\h145
\h556
\h864
\h774
\h984
\h892
\h{12}{10}2
\h4{11}9
\h3{12}6
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v4{11}2
\v523
\v613
\v734
\v863
\v984
\v{10}18
\v{11}52
\v{12}64
\v{13}83
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8197}{}
\h21{10}
\h423
\h632
\h742
\h856
\h568
\h179
\h38{11}
\h994
\h6{10}5
\h{10}{11}2
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v42{10}
\v567
\v637
\v722
\v832
\v945
\v{10}74
\v{11}{10}2
\v{12}1{10}
\v{13}63
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8200}{}
\h219
\h{10}22
\h43{10}
\h14{10}
\h856
\h762
\h872
\h683
\h796
\h5{10}7
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v439
\v5{10}3
\v683
\v763
\v852
\v962
\v{10}25
\v{11}13
\v{12}28
\v{13}93
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8206}{}
\h217
\h628
\h832
\h148
\h459
\h{12}62
\h578
\h484
\h398
\h7{10}5
\h6{11}4
\h7{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v453
\v576
\v629
\v7{10}2
\v835
\v913
\v{10}38
\v{11}93
\v{12}64
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8208}{}
\h516
\h727
\h236
\h646
\h552
\h163
\h373
\h{10}83
\h{12}92
\h9{10}2
\h8{11}2
\h4{12}9
\h2{13}7
\h1{14}2
\v168
\v23{10}
\v377
\v466
\v514
\v643
\v723
\v838
\v9{10}3
\v{10}83
\v{11}19
\v{12}45
\v{13}84
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8221}{}
\h215
\h523
\h735
\h447
\h353
\h569
\h17{12}
\h{12}82
\h994
\h8{10}2
\h9{11}2
\h4{12}6
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v359
\v448
\v524
\v658
\v712
\v828
\v992
\v{10}{10}2
\v{11}47
\v{12}35
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8222}{}
\h419
\h727
\h533
\h645
\h755
\h{11}62
\h278
\h185
\h993
\h3{10}7
\h8{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v276
\v3{10}4
\v41{11}
\v53{10}
\v644
\v723
\v838
\v993
\v{10}73
\v{11}42
\v{12}54
\v{13}15
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8223}{}
\h912
\h723
\h23{10}
\h445
\h658
\h16{12}
\h876
\h784
\h399
\h{10}{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v395
\v448
\v5{11}2
\v657
\v726
\v874
\v913
\v{10}28
\v{11}17
\v{12}36
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8224}{}
\h814
\h623
\h433
\h{11}43
\h25{11}
\h666
\h177
\h784
\h595
\h9{10}5
\h4{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v177
\v258
\v3{12}2
\v438
\v594
\v624
\v735
\v816
\v928
\v{10}92
\v{11}44
\v{12}15
\v{13}57
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8226}{}
\h217
\h427
\h832
\h945
\h753
\h662
\h374
\h588
\h{12}92
\h6{10}7
\h1{11}{10}
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v42{10}
\v585
\v664
\v752
\v833
\v913
\v{10}32
\v{11}29
\v{12}93
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8235}{}
\h513
\h725
\h437
\h944
\h656
\h{11}63
\h27{11}
\h184
\h393
\h8{10}2
\h9{11}5
\h4{12}6
\h2{13}5
\h1{14}2
\v186
\v276
\v395
\v439
\v517
\v654
\v72{11}
\v819
\v947
\v{10}{10}2
\v{11}33
\v{12}23
\v{13}43
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8246}{}
\h218
\h522
\h632
\h746
\h15{10}
\h{10}62
\h477
\h589
\h495
\h8{10}5
\h3{11}9
\h9{12}5
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v472
\v526
\v63{10}
\v722
\v837
\v993
\v{10}15
\v{11}52
\v{12}65
\v{13}46
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8255}{}
\h{10}13
\h625
\h{10}34
\h24{11}
\h854
\h762
\h17{10}
\h48{10}
\h395
\h5{10}7
\h2{11}7
\h4{12}2
\h5{13}2
\h1{14}2
\v177
\v247
\v395
\v484
\v5{10}3
\v62{10}
\v767
\v854
\v965
\v{10}12
\v{11}25
\v{12}55
\v{13}13
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8264}{}
\h614
\h225
\h43{10}
\h943
\h15{10}
\h{10}63
\h573
\h383
\h597
\h9{10}5
\h8{11}3
\h2{12}{11}
\h4{13}3
\h1{14}2
\v159
\v22{10}
\v386
\v43{10}
\v572
\v617
\v72{11}
\v874
\v946
\v{10}15
\v{11}56
\v{12}45
\v{13}66
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8266}{}
\h616
\h925
\h233
\h449
\h{11}53
\h567
\h377
\h784
\h895
\h4{10}6
\h1{11}6
\h6{12}3
\h2{13}6
\h1{14}2
\v1{11}3
\v23{10}
\v377
\v446
\v533
\v61{11}
\v783
\v894
\v92{10}
\v{10}73
\v{11}53
\v{12}15
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8269}{}
\h915
\h22{10}
\h836
\h743
\h154
\h665
\h474
\h585
\h697
\h9{10}3
\h3{11}8
\h4{12}9
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v475
\v553
\v663
\v749
\v834
\v919
\v{10}44
\v{11}65
\v{12}28
\v{13}93
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8270}{}
\h514
\h824
\h436
\h247
\h459
\h{12}62
\h774
\h684
\h796
\h5{10}3
\h1{11}{10}
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v432
\v519
\v685
\v772
\v828
\v913
\v{10}35
\v{11}74
\v{12}24
\v{13}54
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8272}{}
\h21{11}
\h423
\h833
\h646
\h555
\h668
\h17{10}
\h983
\h39{11}
\h7{10}3
\h8{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v42{10}
\v558
\v642
\v728
\v838
\v984
\v{10}55
\v{11}34
\v{12}44
\v{13}1{10}
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8274}{}
\h219
\h423
\h637
\h545
\h658
\h864
\h974
\h18{11}
\h39{11}
\h7{10}3
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v42{10}
\v549
\v632
\v728
\v865
\v975
\v{10}46
\v{11}1{10}
\v{12}62
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8276}{}
\h612
\h423
\h638
\h545
\h25{10}
\h{11}62
\h874
\h48{10}
\h794
\h1{10}8
\h3{11}7
\h9{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{11}3
\v426
\v549
\v612
\v727
\v816
\v9{10}2
\v{10}47
\v{11}63
\v{12}52
\v{13}66
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8277}{}
\h512
\h824
\h633
\h443
\h{11}53
\h{10}63
\h27{10}
\h589
\h496
\h1{10}7
\h3{11}8
\h9{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v276
\v3{11}3
\v445
\v517
\v63{10}
\v713
\v828
\v939
\v{10}63
\v{11}56
\v{12}25
\v{13}66
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8278}{}
\h417
\h627
\h533
\h24{10}
\h{11}52
\h762
\h876
\h684
\h993
\h1{10}9
\h3{11}{11}
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v3{11}3
\v41{11}
\v53{10}
\v626
\v766
\v834
\v963
\v{10}82
\v{11}14
\v{12}45
\v{13}23
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8279}{}
\h21{12}
\h12{10}
\h439
\h{10}44
\h556
\h468
\h875
\h782
\h892
\h3{10}3
\h5{11}4
\h6{12}6
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v433
\v556
\v6{10}2
\v785
\v872
\v983
\v{10}45
\v{11}23
\v{12}66
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8282}{}
\h218
\h823
\h537
\h148
\h852
\h765
\h673
\h483
\h598
\h{11}{10}3
\h3{11}{10}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v484
\v536
\v676
\v762
\v823
\v943
\v{10}14
\v{11}28
\v{12}33
\v{13}92
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8284}{}
\h21{12}
\h12{12}
\h935
\h448
\h852
\h964
\h774
\h884
\h695
\h3{10}4
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v693
\v773
\v853
\v933
\v{10}56
\v{11}72
\v{12}44
\v{13}24
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8288}{}
\h215
\h428
\h335
\h547
\h757
\h466
\h974
\h{10}84
\h893
\h1{10}8
\h6{11}7
\h5{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v424
\v548
\v6{11}2
\v714
\v836
\v973
\v{10}62
\v{11}93
\v{12}22
\v{13}74
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8291}{}
\h419
\h227
\h736
\h545
\h952
\h466
\h676
\h583
\h794
\h8{10}6
\h1{11}{11}
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v415
\v544
\v676
\v736
\v882
\v923
\v{10}42
\v{11}54
\v{12}74
\v{13}12
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8292}{}
\h612
\h723
\h23{10}
\h942
\h{10}54
\h16{12}
\h876
\h685
\h498
\h9{10}4
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v493
\v5{11}2
\v617
\v72{10}
\v816
\v946
\v{10}23
\v{11}44
\v{12}36
\v{13}64
\v{14}52
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8293}{}
\h217
\h429
\h139
\h645
\h355
\h663
\h773
\h589
\h498
\h8{10}5
\h{12}{11}2
\h7{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v427
\v585
\v642
\v775
\v855
\v915
\v{10}34
\v{11}48
\v{12}92
\v{13}28
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8295}{}
\h218
\h428
\h13{10}
\h745
\h652
\h763
\h974
\h883
\h995
\h3{10}{10}
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v5{11}2
\v657
\v742
\v853
\v972
\v{10}15
\v{11}35
\v{12}22
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8302}{}
\h41{10}
\h22{10}
\h836
\h545
\h756
\h467
\h973
\h783
\h695
\h1{10}7
\h6{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v415
\v549
\v692
\v753
\v837
\v974
\v{10}44
\v{11}63
\v{12}25
\v{13}57
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8304}{}
\h414
\h22{10}
\h736
\h{12}42
\h558
\h664
\h774
\h189
\h495
\h6{10}5
\h8{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v418
\v558
\v664
\v734
\v81{10}
\v993
\v{10}62
\v{11}73
\v{12}22
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8306}{}
\h915
\h428
\h235
\h34{10}
\h15{10}
\h{10}62
\h873
\h683
\h892
\h7{10}7
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v34{10}
\v42{10}
\v5{11}2
\v684
\v737
\v872
\v917
\v{10}63
\v{11}52
\v{12}24
\v{13}47
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8308}{}
\h413
\h229
\h134
\h648
\h454
\h369
\h{10}73
\h785
\h693
\h{11}{10}3
\h8{11}2
\h9{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v368
\v414
\v53{10}
\v645
\v717
\v856
\v993
\v{10}74
\v{11}28
\v{12}62
\v{13}75
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8309}{}
\h914
\h426
\h539
\h24{11}
\h953
\h165
\h473
\h682
\h794
\h{10}{10}4
\h3{11}9
\h8{12}3
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v425
\v53{10}
\v662
\v772
\v884
\v914
\v{10}28
\v{11}93
\v{12}56
\v{13}13
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8310}{}
\h418
\h225
\h634
\h942
\h855
\h763
\h973
\h{11}83
\h19{12}
\h3{10}{11}
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v41{11}
\v5{11}2
\v639
\v724
\v856
\v943
\v{10}33
\v{11}44
\v{12}16
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8322}{}
\h21{10}
\h{11}22
\h636
\h346
\h852
\h762
\h174
\h484
\h698
\h2{10}9
\h5{11}9
\h{10}{12}3
\h4{13}3
\h1{14}2
\v177
\v219
\v34{10}
\v485
\v574
\v636
\v767
\v853
\v942
\v{10}57
\v{11}28
\v{12}12
\v{13}2{10}
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8326}{}
\h{11}13
\h923
\h234
\h447
\h756
\h{12}62
\h674
\h188
\h895
\h3{10}7
\h2{11}3
\h4{12}3
\h5{13}3
\h1{14}2
\v186
\v238
\v3{10}4
\v448
\v5{11}2
\v634
\v757
\v894
\v926
\v{10}73
\v{11}13
\v{12}24
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8328}{}
\h21{11}
\h624
\h737
\h643
\h853
\h765
\h{10}73
\h183
\h399
\h9{10}5
\h5{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v484
\v5{11}2
\v622
\v733
\v857
\v946
\v{10}25
\v{11}56
\v{12}63
\v{13}16
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8332}{}
\h516
\h422
\h539
\h943
\h258
\h863
\h772
\h885
\h694
\h4{10}{10}
\h1{11}{11}
\h3{12}{10}
\h2{13}5
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v428
\v512
\v627
\v776
\v862
\v943
\v{10}54
\v{11}15
\v{12}47
\v{13}84
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8336}{}
\h219
\h42{10}
\h134
\h448
\h954
\h{10}64
\h874
\h782
\h692
\h3{10}{10}
\h7{11}4
\h5{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v422
\v539
\v694
\v783
\v872
\v953
\v{10}66
\v{11}1{10}
\v{12}43
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8337}{}
\h215
\h425
\h834
\h742
\h654
\h365
\h675
\h{10}83
\h597
\h{11}{10}3
\h1{11}{12}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v368
\v42{10}
\v594
\v652
\v713
\v833
\v922
\v{10}53
\v{11}73
\v{12}36
\v{13}83
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8338}{}
\h215
\h622
\h736
\h444
\h556
\h{12}62
\h{10}73
\h18{10}
\h993
\h6{10}4
\h4{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v447
\v558
\v628
\v712
\v822
\v992
\v{10}73
\v{11}53
\v{12}63
\v{13}34
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8340}{}
\h714
\h226
\h732
\h845
\h{12}52
\h466
\h675
\h{10}83
\h19{11}
\h5{10}4
\h3{11}3
\h4{12}{10}
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v466
\v5{10}3
\v674
\v712
\v822
\v937
\v{10}62
\v{11}16
\v{12}54
\v{13}44
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8341}{}
\h815
\h427
\h235
\h545
\h953
\h36{11}
\h17{12}
\h482
\h892
\h{11}{10}3
\h7{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v368
\v426
\v548
\v685
\v738
\v818
\v957
\v{10}45
\v{11}28
\v{12}56
\v{13}16
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8347}{}
\h{12}12
\h823
\h733
\h845
\h457
\h264
\h579
\h983
\h493
\h6{10}4
\h1{11}8
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v267
\v3{12}2
\v454
\v576
\v664
\v736
\v822
\v983
\v{10}37
\v{11}23
\v{12}17
\v{13}48
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8350}{}
\h513
\h222
\h733
\h34{10}
\h953
\h{11}63
\h874
\h188
\h697
\h{10}{10}4
\h4{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v34{10}
\v429
\v51{11}
\v694
\v738
\v816
\v953
\v{10}37
\v{11}66
\v{12}52
\v{13}45
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8353}{}
\h216
\h722
\h834
\h14{10}
\h954
\h666
\h476
\h787
\h499
\h5{10}6
\h6{11}8
\h3{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v472
\v5{10}3
\v665
\v726
\v812
\v923
\v{10}75
\v{11}46
\v{12}33
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8361}{}
\h{10}14
\h424
\h235
\h34{10}
\h955
\h862
\h17{10}
\h587
\h994
\h6{10}5
\h4{11}3
\h6{12}6
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v34{10}
\v429
\v585
\v6{10}2
\v738
\v824
\v954
\v{10}15
\v{11}73
\v{12}84
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8365}{}
\h419
\h227
\h634
\h844
\h752
\h563
\h774
\h{10}84
\h497
\h6{10}7
\h1{11}{11}
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v418
\v567
\v637
\v752
\v842
\v923
\v{10}35
\v{11}72
\v{12}47
\v{13}19
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8368}{}
\h418
\h226
\h635
\h945
\h359
\h16{12}
\h{11}73
\h582
\h692
\h7{10}3
\h9{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v359
\v41{11}
\v585
\v636
\v782
\v827
\v947
\v{10}{10}2
\v{11}34
\v{12}14
\v{13}65
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8372}{}
\h618
\h822
\h237
\h449
\h559
\h468
\h875
\h18{10}
\h795
\h6{10}4
\h7{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v442
\v558
\v619
\v792
\v825
\v939
\v{10}28
\v{11}83
\v{12}63
\v{13}43
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8374}{}
\h414
\h526
\h934
\h446
\h953
\h668
\h27{11}
\h186
\h593
\h7{10}4
\h{10}{11}4
\h3{12}9
\h2{13}4
\h1{14}2
\v186
\v276
\v3{12}2
\v413
\v527
\v667
\v782
\v818
\v932
\v{10}47
\v{11}28
\v{12}57
\v{13}34
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8380}{}
\h21{11}
\h922
\h139
\h547
\h452
\h362
\h{11}73
\h984
\h498
\h8{10}6
\h7{11}3
\h6{12}2
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v368
\v454
\v542
\v657
\v7{11}2
\v8{10}2
\v926
\v{10}38
\v{11}25
\v{12}45
\v{13}17
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8383}{}
\h417
\h627
\h238
\h549
\h155
\h864
\h576
\h787
\h395
\h9{10}4
\h7{11}5
\h4{12}6
\h2{13}7
\h1{14}2
\v159
\v23{10}
\v395
\v41{11}
\v543
\v623
\v783
\v863
\v9{10}3
\v{10}39
\v{11}16
\v{12}65
\v{13}28
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8385}{}
\h414
\h722
\h236
\h348
\h{10}52
\h{11}63
\h677
\h18{11}
\h599
\h4{10}5
\h5{11}8
\h7{12}3
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v34{10}
\v419
\v592
\v676
\v72{10}
\v812
\v928
\v{10}57
\v{11}42
\v{12}53
\v{13}74
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8386}{}
\h716
\h229
\h{10}32
\h942
\h553
\h767
\h177
\h489
\h{10}94
\h5{10}7
\h3{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v484
\v555
\v6{11}2
\v715
\v852
\v948
\v{10}36
\v{11}22
\v{12}37
\v{13}17
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8387}{}
\h714
\h426
\h638
\h24{11}
\h554
\h864
\h{10}74
\h683
\h39{10}
\h1{10}{10}
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v395
\v42{10}
\v558
\v635
\v71{10}
\v866
\v953
\v{10}25
\v{11}19
\v{12}65
\v{13}45
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8389}{}
\h218
\h923
\h139
\h645
\h855
\h666
\h975
\h588
\h398
\h4{10}3
\h5{11}9
\h4{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v395
\v4{10}2
\v583
\v642
\v7{10}3
\v857
\v925
\v{10}12
\v{11}45
\v{12}24
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8392}{}
\h714
\h424
\h233
\h349
\h158
\h463
\h674
\h982
\h895
\h{12}{10}2
\h5{11}8
\h{10}{12}4
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v34{10}
\v424
\v538
\v676
\v715
\v827
\v953
\v{10}75
\v{11}17
\v{12}46
\v{13}92
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8395}{}
\h416
\h922
\h23{11}
\h144
\h{10}54
\h468
\h774
\h682
\h394
\h6{10}7
\h9{11}5
\h8{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v395
\v415
\v549
\v682
\v772
\v884
\v929
\v{10}14
\v{11}25
\v{12}66
\v{13}37
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8396}{}
\h219
\h624
\h735
\h544
\h655
\h{10}64
\h17{12}
\h884
\h792
\h8{10}6
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v623
\v736
\v882
\v945
\v{10}24
\v{11}14
\v{12}35
\v{13}74
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8399}{}
\h612
\h725
\h935
\h24{11}
\h{12}52
\h862
\h576
\h984
\h695
\h4{10}3
\h3{11}2
\h1{12}3
\h2{13}8
\h1{14}2
\v1{12}2
\v249
\v3{11}3
\v4{10}2
\v574
\v618
\v728
\v815
\v935
\v{10}67
\v{11}72
\v{12}23
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8400}{}
\h21{10}
\h{11}23
\h736
\h642
\h755
\h{10}64
\h17{10}
\h885
\h594
\h6{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v646
\v732
\v844
\v992
\v{10}64
\v{11}25
\v{12}14
\v{13}35
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8401}{}
\h615
\h225
\h537
\h148
\h452
\h565
\h972
\h38{11}
\h895
\h2{10}{10}
\h7{11}6
\h{10}{12}4
\h4{13}4
\h1{14}2
\v14{10}
\v228
\v386
\v458
\v533
\v614
\v729
\v894
\v943
\v{10}66
\v{11}16
\v{12}37
\v{13}92
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8402}{}
\h219
\h125
\h737
\h543
\h657
\h{10}64
\h972
\h785
\h496
\h5{10}7
\h3{11}6
\h4{12}9
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v546
\v623
\v735
\v849
\v974
\v{10}63
\v{11}16
\v{12}82
\v{13}57
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8404}{}
\h{10}12
\h229
\h434
\h549
\h453
\h168
\h37{10}
\h{12}82
\h{10}93
\h8{10}3
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v377
\v432
\v548
\v6{11}2
\v757
\v837
\v965
\v{10}18
\v{11}28
\v{12}17
\v{13}72
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8406}{}
\h218
\h727
\h637
\h{11}43
\h157
\h762
\h874
\h{10}83
\h993
\h4{10}7
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v4{10}2
\v5{11}2
\v639
\v724
\v852
\v963
\v{10}17
\v{11}46
\v{12}72
\v{13}35
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8407}{}
\h716
\h228
\h932
\h549
\h458
\h667
\h{12}72
\h184
\h397
\h8{10}3
\h7{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v395
\v457
\v544
\v667
\v71{10}
\v8{10}2
\v938
\v{10}27
\v{11}37
\v{12}52
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8408}{}
\h218
\h727
\h632
\h744
\h15{12}
\h{12}62
\h974
\h882
\h993
\h4{10}7
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v4{10}2
\v5{11}2
\v639
\v722
\v835
\v972
\v{10}17
\v{11}46
\v{12}63
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8410}{}
\h415
\h228
\h539
\h843
\h15{11}
\h{10}63
\h477
\h{12}82
\h796
\h6{10}2
\h3{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v416
\v539
\v6{10}3
\v792
\v846
\v91{11}
\v{10}24
\v{11}43
\v{12}53
\v{13}63
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8412}{}
\h812
\h623
\h834
\h{10}43
\h754
\h26{10}
\h47{10}
\h18{12}
\h995
\h5{10}6
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v267
\v3{11}3
\v475
\v5{10}3
\v629
\v757
\v812
\v927
\v{10}13
\v{11}55
\v{12}33
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8413}{}
\h514
\h823
\h{10}34
\h24{10}
\h955
\h163
\h774
\h{10}83
\h399
\h6{10}7
\h4{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v249
\v395
\v465
\v51{11}
\v6{10}3
\v774
\v82{10}
\v914
\v{10}35
\v{11}25
\v{12}45
\v{13}82
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8415}{}
\h41{10}
\h{10}23
\h833
\h24{10}
\h658
\h568
\h475
\h783
\h692
\h9{10}3
\h1{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v416
\v567
\v654
\v783
\v836
\v973
\v{10}26
\v{11}39
\v{12}46
\v{13}24
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8419}{}
\h216
\h427
\h736
\h643
\h757
\h862
\h17{12}
\h983
\h{11}93
\h5{10}7
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v42{10}
\v5{10}3
\v647
\v732
\v815
\v944
\v{10}66
\v{11}27
\v{12}82
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8420}{}
\h913
\h823
\h634
\h846
\h458
\h265
\h378
\h683
\h196
\h5{10}8
\h{10}{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v267
\v377
\v457
\v5{10}3
\v635
\v763
\v822
\v917
\v{10}38
\v{11}25
\v{12}14
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8421}{}
\h216
\h525
\h638
\h146
\h657
\h{12}62
\h{10}73
\h487
\h392
\h9{10}3
\h8{11}3
\h4{12}5
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v395
\v484
\v527
\v632
\v749
\v81{10}
\v9{10}2
\v{10}25
\v{11}83
\v{12}64
\v{13}52
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8422}{}
\h212
\h328
\h836
\h548
\h159
\h566
\h676
\h{10}84
\h994
\h7{10}5
\h6{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{11}
\v542
\v674
\v7{10}3
\v839
\v992
\v{10}53
\v{11}24
\v{12}73
\v{13}45
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8428}{}
\h{11}13
\h{10}22
\h533
\h746
\h259
\h965
\h479
\h882
\h198
\h3{10}9
\h2{11}4
\h5{12}2
\h4{13}2
\h1{14}2
\v195
\v256
\v3{10}4
\v476
\v539
\v6{11}2
\v748
\v835
\v963
\v{10}26
\v{11}14
\v{12}28
\v{13}43
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8430}{}
\h215
\h624
\h934
\h844
\h{10}54
\h469
\h174
\h48{10}
\h398
\h9{10}3
\h7{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v395
\v462
\v575
\v62{11}
\v71{10}
\v848
\v937
\v{10}23
\v{11}92
\v{12}46
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8431}{}
\h412
\h226
\h538
\h{12}42
\h954
\h763
\h874
\h18{10}
\h{10}94
\h6{10}5
\h3{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v41{11}
\v53{10}
\v619
\v765
\v825
\v957
\v{10}63
\v{11}82
\v{12}43
\v{13}32
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8439}{}
\h217
\h627
\h{11}33
\h{10}42
\h855
\h764
\h474
\h184
\h49{10}
\h3{10}6
\h7{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v472
\v584
\v62{11}
\v765
\v852
\v919
\v{10}48
\v{11}33
\v{12}47
\v{13}23
\v{14}36
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8445}{}
\h213
\h{10}23
\h{12}32
\h643
\h355
\h764
\h875
\h18{11}
\h496
\h5{10}9
\h2{11}7
\h6{12}5
\h4{13}3
\h1{14}2
\v186
\v21{10}
\v359
\v494
\v519
\v648
\v767
\v852
\v947
\v{10}27
\v{11}66
\v{12}35
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8446}{}
\h812
\h229
\h732
\h844
\h655
\h{10}64
\h17{12}
\h488
\h797
\h5{10}4
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v484
\v5{10}3
\v656
\v736
\v813
\v937
\v{10}15
\v{11}23
\v{12}44
\v{13}75
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8449}{}
\h813
\h422
\h237
\h842
\h954
\h569
\h17{11}
\h38{10}
\h{11}93
\h7{10}5
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v386
\v42{10}
\v567
\v629
\v7{10}2
\v813
\v932
\v{10}47
\v{11}18
\v{12}73
\v{13}53
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8458}{}
\h41{10}
\h522
\h637
\h248
\h754
\h965
\h377
\h884
\h198
\h4{10}7
\h8{11}5
\h5{12}7
\h2{13}4
\h1{14}2
\v195
\v249
\v377
\v419
\v52{10}
\v63{10}
\v723
\v883
\v963
\v{10}43
\v{11}55
\v{12}84
\v{13}38
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8461}{}
\h217
\h526
\h432
\h345
\h{10}54
\h962
\h577
\h189
\h895
\h4{10}8
\h7{11}7
\h6{12}7
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v34{10}
\v437
\v525
\v639
\v7{11}2
\v845
\v915
\v{10}53
\v{11}24
\v{12}73
\v{13}93
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8466}{}
\h41{10}
\h223
\h833
\h743
\h953
\h467
\h777
\h687
\h595
\h1{10}7
\h3{11}9
\h9{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v415
\v527
\v685
\v743
\v837
\v957
\v{10}45
\v{11}33
\v{12}56
\v{13}84
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8467}{}
\h{10}13
\h224
\h43{10}
\h146
\h557
\h965
\h873
\h983
\h393
\h4{10}9
\h2{11}8
\h7{12}4
\h5{13}3
\h1{14}2
\v14{10}
\v229
\v395
\v437
\v558
\v627
\v748
\v876
\v962
\v{10}1{10}
\v{11}75
\v{12}53
\v{13}19
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8469}{}
\h412
\h826
\h732
\h845
\h555
\h264
\h37{11}
\h188
\h795
\h{11}{10}2
\h{10}{11}2
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v267
\v377
\v41{11}
\v558
\v615
\v736
\v822
\v935
\v{10}56
\v{11}{10}2
\v{12}92
\v{13}46
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8470}{}
\h219
\h422
\h134
\h746
\h454
\h763
\h678
\h389
\h994
\h8{10}3
\h9{11}3
\h{10}{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v423
\v53{10}
\v625
\v742
\v855
\v992
\v{10}66
\v{11}19
\v{12}83
\v{13}45
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8471}{}
\h915
\h522
\h832
\h643
\h855
\h26{10}
\h173
\h384
\h599
\h{11}{10}2
\h{10}{11}2
\h4{12}7
\h2{13}4
\h1{14}2
\v177
\v267
\v386
\v475
\v527
\v649
\v726
\v832
\v913
\v{10}38
\v{11}{10}2
\v{12}65
\v{13}55
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8479}{}
\h414
\h22{10}
\h{11}32
\h{12}42
\h657
\h565
\h373
\h784
\h198
\h8{10}2
\h4{11}5
\h7{12}7
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v377
\v41{10}
\v567
\v652
\v784
\v819
\v992
\v{10}64
\v{11}35
\v{12}22
\v{13}32
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8486}{}
\h215
\h823
\h633
\h443
\h657
\h169
\h372
\h488
\h{11}93
\h8{10}4
\h2{11}{11}
\h{10}{12}4
\h5{13}4
\h1{14}2
\v168
\v21{10}
\v377
\v444
\v576
\v632
\v713
\v828
\v93{10}
\v{10}66
\v{11}27
\v{12}82
\v{13}56
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8487}{}
\h216
\h624
\h934
\h745
\h{10}54
\h16{12}
\h579
\h487
\h597
\h3{10}5
\h7{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v484
\v572
\v62{11}
\v747
\v819
\v939
\v{10}23
\v{11}83
\v{12}45
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8496}{}
\h513
\h626
\h238
\h447
\h953
\h364
\h476
\h787
\h19{12}
\h{11}{10}3
\h8{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v368
\v443
\v51{11}
\v62{11}
\v762
\v81{10}
\v957
\v{10}34
\v{11}46
\v{12}23
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8498}{}
\h{11}13
\h429
\h935
\h245
\h555
\h465
\h676
\h586
\h894
\h7{10}3
\h1{11}7
\h3{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v424
\v553
\v676
\v746
\v892
\v933
\v{10}55
\v{11}17
\v{12}72
\v{13}2{10}
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8500}{}
\h515
\h628
\h23{10}
\h747
\h454
\h764
\h875
\h386
\h498
\h1{10}9
\h9{11}4
\h5{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v386
\v454
\v51{11}
\v62{11}
\v742
\v852
\v983
\v{10}19
\v{11}66
\v{12}36
\v{13}74
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8509}{}
\h415
\h824
\h239
\h34{10}
\h554
\h{10}62
\h777
\h18{10}
\h698
\h4{10}4
\h7{11}6
\h6{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v34{10}
\v419
\v558
\v693
\v774
\v828
\v914
\v{10}66
\v{11}35
\v{12}24
\v{13}47
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8511}{}
\h219
\h824
\h635
\h945
\h15{12}
\h46{10}
\h773
\h983
\h593
\h3{10}3
\h4{11}6
\h7{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v465
\v594
\v637
\v775
\v827
\v944
\v{10}74
\v{11}12
\v{12}26
\v{13}57
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8514}{}
\h913
\h427
\h236
\h644
\h955
\h368
\h17{11}
\h582
\h692
\h7{10}6
\h{10}{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v368
\v42{10}
\v585
\v645
\v782
\v836
\v914
\v{10}47
\v{11}24
\v{12}16
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8519}{}
\h216
\h624
\h532
\h648
\h15{11}
\h469
\h975
\h785
\h397
\h8{10}3
\h9{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v466
\v53{10}
\v622
\v735
\v819
\v974
\v{10}27
\v{11}{10}2
\v{12}53
\v{13}65
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8520}{}
\h{12}12
\h726
\h434
\h644
\h754
\h267
\h175
\h882
\h396
\h5{10}7
\h{11}{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v267
\v395
\v439
\v5{10}3
\v643
\v723
\v835
\v963
\v{10}44
\v{11}56
\v{12}19
\v{13}2{10}
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8521}{}
\h{12}12
\h{10}23
\h239
\h144
\h357
\h767
\h672
\h488
\h796
\h5{10}4
\h4{11}4
\h6{12}5
\h2{13}7
\h1{14}2
\v14{10}
\v23{10}
\v359
\v483
\v546
\v675
\v763
\v874
\v9{10}3
\v{10}23
\v{11}39
\v{12}17
\v{13}27
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8522}{}
\h214
\h425
\h{11}33
\h{10}42
\h756
\h863
\h178
\h{10}84
\h895
\h3{10}3
\h5{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v42{10}
\v5{11}2
\v619
\v757
\v863
\v925
\v{10}44
\v{11}33
\v{12}47
\v{13}54
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8524}{}
\h216
\h722
\h833
\h644
\h954
\h{11}63
\h775
\h486
\h598
\h4{10}8
\h1{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v482
\v594
\v647
\v725
\v812
\v923
\v{10}44
\v{11}33
\v{12}73
\v{13}54
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8525}{}
\h{12}12
\h624
\h237
\h449
\h352
\h764
\h177
\h783
\h993
\h{11}{10}3
\h6{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v359
\v448
\v558
\v629
\v762
\v875
\v936
\v{10}26
\v{11}64
\v{12}18
\v{13}47
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8526}{}
\h21{11}
\h423
\h634
\h846
\h15{11}
\h562
\h677
\h386
\h893
\h{10}{10}2
\h9{11}2
\h4{12}{10}
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v42{10}
\v567
\v634
\v724
\v845
\v983
\v{10}37
\v{11}92
\v{12}55
\v{13}16
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8530}{}
\h21{11}
\h{12}22
\h934
\h446
\h352
\h464
\h17{11}
\h784
\h995
\h6{10}5
\h5{11}3
\h7{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v359
\v442
\v556
\v6{10}3
\v784
\v865
\v936
\v{10}48
\v{11}82
\v{12}25
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8531}{}
\h812
\h227
\h634
\h549
\h15{10}
\h468
\h777
\h685
\h895
\h7{10}5
\h3{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v466
\v549
\v635
\v773
\v818
\v929
\v{10}12
\v{11}53
\v{12}64
\v{13}93
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8533}{}
\h21{12}
\h724
\h633
\h{10}42
\h853
\h466
\h776
\h188
\h39{10}
\h6{10}8
\h5{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v466
\v5{11}2
\v637
\v725
\v857
\v935
\v{10}42
\v{11}23
\v{12}47
\v{13}72
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8534}{}
\h212
\h328
\h935
\h644
\h853
\h16{12}
\h{12}72
\h786
\h693
\h7{10}5
\h5{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v645
\v782
\v857
\v936
\v{10}47
\v{11}23
\v{12}73
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8535}{}
\h212
\h32{11}
\h634
\h845
\h15{10}
\h{10}62
\h777
\h683
\h893
\h9{10}4
\h5{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v635
\v775
\v845
\v982
\v{10}33
\v{11}54
\v{12}65
\v{13}46
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8536}{}
\h212
\h32{11}
\h13{10}
\h845
\h653
\h767
\h577
\h{10}83
\h893
\h6{10}4
\h9{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v41{11}
\v576
\v655
\v766
\v845
\v956
\v{10}82
\v{11}36
\v{12}74
\v{13}44
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8537}{}
\h215
\h624
\h539
\h943
\h457
\h166
\h{10}73
\h488
\h893
\h5{10}4
\h8{11}5
\h3{12}{11}
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v453
\v537
\v62{11}
\v715
\v892
\v946
\v{10}25
\v{11}54
\v{12}44
\v{13}74
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8538}{}
\h219
\h429
\h339
\h644
\h955
\h568
\h675
\h783
\h197
\h7{10}2
\h8{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v33{11}
\v42{10}
\v567
\v643
\v782
\v892
\v955
\v{10}44
\v{11}16
\v{12}39
\v{13}24
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8539}{}
\h617
\h524
\h834
\h{10}44
\h756
\h663
\h873
\h285
\h599
\h4{10}8
\h1{11}9
\h3{12}8
\h2{13}2
\h1{14}2
\v1{11}3
\v285
\v3{12}2
\v4{10}3
\v527
\v615
\v753
\v834
\v924
\v{10}47
\v{11}75
\v{12}37
\v{13}14
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8540}{}
\h212
\h32{11}
\h13{11}
\h846
\h655
\h964
\h577
\h882
\h493
\h6{10}3
\h7{11}4
\h{10}{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v418
\v576
\v655
\v792
\v844
\v964
\v{10}84
\v{11}56
\v{12}34
\v{13}66
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8541}{}
\h212
\h32{11}
\h138
\h845
\h654
\h767
\h577
\h984
\h695
\h{10}{10}2
\h8{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v41{11}
\v576
\v654
\v766
\v847
\v935
\v{10}55
\v{11}92
\v{12}73
\v{13}44
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8542}{}
\h713
\h924
\h833
\h646
\h955
\h568
\h274
\h{10}84
\h597
\h4{10}7
\h1{11}6
\h3{12}5
\h2{13}2
\h1{14}2
\v1{11}3
\v276
\v3{12}2
\v4{10}3
\v563
\v643
\v71{10}
\v839
\v923
\v{10}17
\v{11}37
\v{12}45
\v{13}24
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8543}{}
\h417
\h{10}22
\h239
\h943
\h756
\h569
\h476
\h984
\h195
\h5{10}3
\h7{11}7
\h3{12}5
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v416
\v564
\v694
\v756
\v8{10}2
\v944
\v{10}25
\v{11}12
\v{12}22
\v{13}53
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8544}{}
\h213
\h425
\h735
\h545
\h855
\h666
\h{11}73
\h786
\h693
\h8{10}3
\h1{11}9
\h3{12}{11}
\h2{13}2
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v42{11}
\v513
\v663
\v735
\v855
\v927
\v{10}47
\v{11}73
\v{12}33
\v{13}53
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8545}{}
\h212
\h326
\h835
\h744
\h658
\h16{11}
\h{10}73
\h884
\h599
\h4{10}5
\h7{11}3
\h6{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v419
\v594
\v657
\v747
\v835
\v928
\v{10}74
\v{11}48
\v{12}62
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8546}{}
\h418
\h229
\h{10}32
\h348
\h653
\h562
\h876
\h687
\h199
\h5{10}4
\h8{11}5
\h4{12}{10}
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v34{10}
\v41{11}
\v564
\v653
\v767
\v874
\v955
\v{10}36
\v{11}22
\v{12}12
\v{13}83
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8549}{}
\h419
\h826
\h537
\h944
\h753
\h662
\h473
\h983
\h299
\h1{10}4
\h{10}{11}4
\h3{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v294
\v3{12}2
\v416
\v537
\v667
\v752
\v824
\v944
\v{10}56
\v{11}93
\v{12}35
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8550}{}
\h915
\h823
\h23{11}
\h143
\h752
\h866
\h377
\h588
\h493
\h6{10}6
\h5{11}6
\h{10}{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v377
\v445
\v583
\v6{10}3
\v754
\v824
\v914
\v{10}75
\v{11}29
\v{12}{10}2
\v{13}35
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8551}{}
\h415
\h225
\h634
\h942
\h553
\h{10}63
\h775
\h885
\h492
\h{11}{10}3
\h1{11}{11}
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v418
\v558
\v636
\v725
\v853
\v913
\v{10}33
\v{11}46
\v{12}74
\v{13}62
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8552}{}
\h214
\h924
\h537
\h{11}43
\h15{12}
\h767
\h673
\h{10}82
\h893
\h4{10}6
\h3{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v4{10}2
\v53{10}
\v616
\v765
\v893
\v925
\v{10}82
\v{11}45
\v{12}35
\v{13}23
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8569}{}
\h213
\h426
\h734
\h342
\h{10}54
\h16{12}
\h973
\h685
\h494
\h7{10}5
\h6{11}8
\h2{12}7
\h8{13}5
\h1{14}2
\v168
\v21{11}
\v34{10}
\v427
\v513
\v683
\v737
\v894
\v975
\v{10}23
\v{11}35
\v{12}73
\v{13}67
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8573}{}
\h812
\h225
\h435
\h745
\h358
\h{10}63
\h577
\h{11}83
\h499
\h8{10}6
\h1{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v436
\v575
\v6{11}2
\v722
\v819
\v939
\v{10}15
\v{11}53
\v{12}43
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8574}{}
\h{10}12
\h622
\h239
\h944
\h753
\h{12}62
\h17{12}
\h886
\h495
\h6{10}5
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v493
\v5{11}2
\v628
\v757
\v826
\v945
\v{10}14
\v{11}37
\v{12}15
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8576}{}
\h212
\h325
\h737
\h546
\h955
\h{10}62
\h873
\h{10}83
\h19{11}
\h6{10}7
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{10}
\v549
\v6{10}2
\v738
\v825
\v957
\v{10}62
\v{11}43
\v{12}63
\v{13}82
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8595}{}
\h813
\h225
\h435
\h745
\h{10}53
\h368
\h577
\h{10}84
\h499
\h8{10}6
\h1{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v436
\v575
\v6{11}2
\v722
\v819
\v939
\v{10}53
\v{11}15
\v{12}43
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8596}{}
\h21{11}
\h822
\h{12}32
\h643
\h552
\h865
\h17{10}
\h48{10}
\h393
\h4{10}6
\h9{11}3
\h5{12}6
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v395
\v482
\v557
\v645
\v758
\v824
\v947
\v{10}28
\v{11}75
\v{12}38
\v{13}15
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8601}{}
\h217
\h822
\h{11}33
\h943
\h15{10}
\h664
\h776
\h484
\h599
\h4{10}9
\h6{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v482
\v594
\v665
\v775
\v826
\v913
\v{10}24
\v{11}32
\v{12}47
\v{13}73
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8604}{}
\h212
\h723
\h335
\h744
\h559
\h663
\h17{12}
\h{12}82
\h{10}93
\h4{10}7
\h8{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v33{11}
\v419
\v557
\v667
\v722
\v838
\v966
\v{10}27
\v{11}46
\v{12}83
\v{13}72
\v{14}53
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8605}{}
\h217
\h826
\h438
\h145
\h552
\h466
\h675
\h{10}83
\h993
\h{11}{10}3
\h3{11}{10}
\h5{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v433
\v557
\v643
\v758
\v82{10}
\v918
\v{10}62
\v{11}73
\v{12}36
\v{13}83
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8614}{}
\h{10}14
\h{11}22
\h636
\h249
\h756
\h564
\h678
\h189
\h894
\h7{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v249
\v3{12}2
\v4{11}2
\v566
\v634
\v755
\v892
\v964
\v{10}17
\v{11}22
\v{12}36
\v{13}23
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8615}{}
\h412
\h22{11}
\h136
\h543
\h{10}54
\h764
\h973
\h{11}82
\h399
\h8{10}6
\h6{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v395
\v41{11}
\v549
\v61{10}
\v733
\v846
\v975
\v{10}56
\v{11}62
\v{12}72
\v{13}26
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8616}{}
\h219
\h627
\h{10}32
\h{11}43
\h953
\h16{12}
\h575
\h787
\h692
\h4{10}5
\h3{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v4{10}2
\v576
\v627
\v783
\v893
\v955
\v{10}34
\v{11}13
\v{12}32
\v{13}24
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8619}{}
\h219
\h529
\h135
\h547
\h459
\h866
\h476
\h983
\h793
\h3{10}{10}
\h8{11}3
\h6{12}3
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v452
\v522
\v639
\v794
\v865
\v984
\v{10}72
\v{11}1{10}
\v{12}44
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8622}{}
\h219
\h727
\h13{12}
\h{12}42
\h855
\h663
\h873
\h483
\h595
\h9{10}3
\h4{11}6
\h3{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v483
\v594
\v666
\v726
\v852
\v964
\v{10}92
\v{11}16
\v{12}46
\v{13}32
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8623}{}
\h218
\h42{10}
\h13{11}
\h{11}42
\h755
\h365
\h773
\h589
\h693
\h8{10}3
\h4{11}5
\h5{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v368
\v429
\v584
\v694
\v752
\v864
\v992
\v{10}16
\v{11}46
\v{12}32
\v{13}48
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8630}{}
\h21{10}
\h528
\h13{10}
\h745
\h653
\h{11}63
\h875
\h485
\h797
\h5{10}5
\h3{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v484
\v528
\v658
\v745
\v874
\v953
\v{10}{10}2
\v{11}33
\v{12}13
\v{13}25
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8634}{}
\h219
\h425
\h836
\h148
\h656
\h{10}63
\h{11}73
\h785
\h692
\h3{10}{10}
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v42{10}
\v5{11}2
\v654
\v784
\v836
\v922
\v{10}65
\v{11}16
\v{12}53
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8637}{}
\h216
\h722
\h636
\h{11}43
\h557
\h167
\h578
\h{10}84
\h794
\h4{10}9
\h3{11}6
\h4{12}6
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v4{10}2
\v552
\v63{10}
\v727
\v815
\v929
\v{10}84
\v{11}45
\v{12}32
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8639}{}
\h21{12}
\h127
\h733
\h944
\h852
\h467
\h973
\h{11}83
\h696
\h5{10}2
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v466
\v5{10}3
\v692
\v737
\v823
\v943
\v{10}32
\v{11}62
\v{12}72
\v{13}48
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8641}{}
\h612
\h727
\h23{11}
\h{12}42
\h{10}53
\h467
\h973
\h882
\h396
\h6{10}5
\h1{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v395
\v466
\v5{11}2
\v619
\v72{10}
\v817
\v972
\v{10}53
\v{11}64
\v{12}43
\v{13}32
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8645}{}
\h413
\h{10}23
\h834
\h{11}43
\h25{11}
\h165
\h573
\h384
\h993
\h6{10}4
\h9{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v258
\v386
\v41{11}
\v576
\v664
\v717
\v834
\v992
\v{10}28
\v{11}48
\v{12}36
\v{13}23
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8646}{}
\h513
\h925
\h733
\h943
\h25{11}
\h{11}63
\h173
\h385
\h696
\h{10}{10}3
\h4{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v177
\v258
\v386
\v474
\v51{11}
\v694
\v738
\v817
\v922
\v{10}37
\v{11}66
\v{12}45
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8648}{}
\h615
\h226
\h732
\h547
\h{10}54
\h863
\h475
\h684
\h19{11}
\h3{10}{10}
\h5{11}9
\h4{12}9
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v475
\v547
\v617
\v73{10}
\v824
\v934
\v{10}53
\v{11}15
\v{12}45
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8649}{}
\h219
\h125
\h436
\h844
\h{11}52
\h369
\h{10}74
\h782
\h296
\h5{10}8
\h6{11}8
\h5{12}4
\h4{13}3
\h1{14}2
\v12{12}
\v218
\v368
\v43{10}
\v5{10}2
\v629
\v785
\v845
\v984
\v{10}34
\v{11}14
\v{12}42
\v{13}55
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8656}{}
\h915
\h822
\h534
\h746
\h454
\h263
\h37{11}
\h18{11}
\h{11}92
\h{10}{10}2
\h6{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v186
\v267
\v377
\v457
\v533
\v6{11}2
\v748
\v823
\v912
\v{10}28
\v{11}92
\v{12}82
\v{13}45
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8660}{}
\h214
\h427
\h137
\h548
\h753
\h863
\h975
\h786
\h399
\h6{10}8
\h4{11}6
\h9{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v429
\v549
\v619
\v753
\v833
\v975
\v{10}56
\v{11}24
\v{12}93
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8670}{}
\h{11}12
\h426
\h23{10}
\h944
\h852
\h366
\h576
\h483
\h698
\h1{10}7
\h5{11}7
\h7{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v368
\v426
\v574
\v694
\v784
\v855
\v942
\v{10}23
\v{11}16
\v{12}38
\v{13}13
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8675}{}
\h915
\h22{11}
\h13{11}
\h44{10}
\h853
\h{10}63
\h373
\h586
\h993
\h4{10}3
\h6{11}2
\h7{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v377
\v446
\v585
\v674
\v7{10}2
\v856
\v918
\v{10}66
\v{11}53
\v{12}36
\v{13}24
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8677}{}
\h21{11}
\h129
\h833
\h{10}42
\h754
\h965
\h875
\h683
\h493
\h5{10}9
\h3{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v5{10}3
\v683
\v754
\v834
\v962
\v{10}22
\v{11}32
\v{12}48
\v{13}16
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8686}{}
\h{11}13
\h824
\h633
\h248
\h754
\h563
\h677
\h783
\h19{11}
\h4{10}5
\h5{11}9
\h3{12}{10}
\h2{13}2
\h1{14}2
\v195
\v249
\v3{12}2
\v4{10}3
\v565
\v634
\v753
\v824
\v937
\v{10}44
\v{11}14
\v{12}27
\v{13}75
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8692}{}
\h913
\h427
\h233
\h34{10}
\h856
\h16{11}
\h772
\h{10}83
\h893
\h5{10}5
\h6{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v34{10}
\v42{10}
\v537
\v6{11}2
\v775
\v854
\v916
\v{10}82
\v{11}27
\v{12}15
\v{13}44
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8694}{}
\h212
\h329
\h935
\h745
\h159
\h865
\h574
\h684
\h896
\h5{10}6
\h7{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{11}
\v573
\v685
\v747
\v863
\v934
\v{10}53
\v{11}{10}2
\v{12}22
\v{13}65
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8696}{}
\h914
\h725
\h{11}33
\h24{11}
\h157
\h{10}62
\h477
\h985
\h393
\h5{10}2
\h4{11}6
\h2{12}4
\h5{13}3
\h1{14}2
\v159
\v248
\v395
\v474
\v5{10}3
\v693
\v728
\v858
\v917
\v{10}65
\v{11}34
\v{12}24
\v{13}13
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8697}{}
\h812
\h722
\h236
\h549
\h159
\h766
\h477
\h983
\h{11}93
\h3{10}{10}
\h2{11}4
\h5{12}7
\h4{13}2
\h1{14}2
\v159
\v238
\v3{10}4
\v476
\v548
\v6{11}2
\v724
\v812
\v926
\v{10}14
\v{11}72
\v{12}84
\v{13}64
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8698}{}
\h415
\h625
\h934
\h24{10}
\h855
\h565
\h873
\h486
\h797
\h3{10}9
\h1{11}4
\h6{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v249
\v3{10}4
\v417
\v565
\v62{10}
\v794
\v852
\v912
\v{10}62
\v{11}25
\v{12}46
\v{13}32
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8699}{}
\h616
\h226
\h439
\h149
\h752
\h863
\h{10}72
\h584
\h698
\h3{10}{10}
\h{11}{11}3
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v22{10}
\v3{10}4
\v43{10}
\v584
\v618
\v758
\v824
\v953
\v{10}43
\v{11}65
\v{12}16
\v{13}37
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8702}{}
\h713
\h922
\h436
\h543
\h658
\h269
\h579
\h384
\h696
\h9{10}4
\h1{11}{11}
\h4{12}9
\h2{13}6
\h1{14}2
\v1{11}3
\v267
\v386
\v439
\v543
\v654
\v717
\v849
\v928
\v{10}12
\v{11}24
\v{12}92
\v{13}{10}2
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8704}{}
\h517
\h727
\h23{10}
\h643
\h45{10}
\h365
\h774
\h485
\h{10}93
\h1{10}{10}
\h8{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v368
\v453
\v51{11}
\v649
\v725
\v865
\v944
\v{10}93
\v{11}73
\v{12}12
\v{13}92
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8708}{}
\h212
\h{10}23
\h338
\h646
\h{10}54
\h564
\h774
\h18{12}
\h693
\h8{10}6
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v33{11}
\v41{11}
\v567
\v645
\v774
\v8{10}2
\v963
\v{10}23
\v{11}34
\v{12}47
\v{13}26
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8712}{}
\h217
\h822
\h43{10}
\h643
\h853
\h166
\h575
\h686
\h{11}92
\h{12}{10}2
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v439
\v576
\v644
\v766
\v823
\v913
\v{10}25
\v{11}54
\v{12}82
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8722}{}
\h218
\h923
\h43{10}
\h146
\h556
\h462
\h875
\h{12}82
\h39{10}
\h7{10}3
\h5{11}4
\h8{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v433
\v556
\v667
\v746
\v875
\v929
\v{10}19
\v{11}57
\v{12}26
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8723}{}
\h612
\h{10}22
\h233
\h34{11}
\h457
\h166
\h578
\h{12}82
\h495
\h8{10}2
\h9{11}4
\h6{12}5
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v34{10}
\v454
\v534
\v61{11}
\v767
\v819
\v992
\v{10}28
\v{11}57
\v{12}26
\v{13}74
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8724}{}
\h416
\h724
\h23{12}
\h149
\h953
\h469
\h{11}73
\h686
\h895
\h5{10}4
\h3{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v415
\v5{10}2
\v685
\v729
\v893
\v955
\v{10}13
\v{11}25
\v{12}53
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8725}{}
\h519
\h{10}23
\h239
\h844
\h556
\h166
\h673
\h484
\h694
\h9{10}5
\h7{11}6
\h3{12}9
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v485
\v514
\v672
\v765
\v844
\v973
\v{10}27
\v{11}32
\v{12}48
\v{13}29
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8730}{}
\h714
\h228
\h43{10}
\h942
\h159
\h865
\h975
\h687
\h795
\h3{10}5
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v439
\v5{11}2
\v684
\v718
\v864
\v943
\v{10}23
\v{11}13
\v{12}92
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8736}{}
\h21{11}
\h{11}23
\h537
\h447
\h954
\h169
\h874
\h782
\h896
\h5{10}5
\h3{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v448
\v537
\v6{11}2
\v784
\v872
\v953
\v{10}64
\v{11}22
\v{12}34
\v{13}14
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8737}{}
\h21{11}
\h{10}24
\h537
\h442
\h15{10}
\h568
\h475
\h387
\h{12}92
\h8{10}3
\h7{11}2
\h6{12}2
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v386
\v443
\v533
\v648
\v7{11}2
\v8{10}2
\v974
\v{10}26
\v{11}55
\v{12}36
\v{13}15
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8738}{}
\h212
\h626
\h{10}33
\h346
\h854
\h{11}63
\h974
\h18{10}
\h698
\h7{10}3
\h5{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v34{10}
\v41{11}
\v5{11}2
\v627
\v7{10}2
\v856
\v943
\v{10}37
\v{11}62
\v{12}23
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8741}{}
\h812
\h22{11}
\h935
\h745
\h{11}52
\h466
\h874
\h683
\h592
\h3{10}3
\h1{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{10}4
\v466
\v594
\v682
\v745
\v816
\v935
\v{10}15
\v{11}56
\v{12}43
\v{13}23
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8745}{}
\h617
\h925
\h23{11}
\h843
\h156
\h{10}62
\h673
\h784
\h{10}94
\h4{10}8
\h3{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v4{10}2
\v5{11}2
\v616
\v753
\v848
\v925
\v{10}63
\v{11}44
\v{12}64
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8753}{}
\h213
\h428
\h638
\h546
\h954
\h16{11}
\h872
\h982
\h39{11}
\h2{10}8
\h7{11}6
\h6{12}2
\h4{13}3
\h1{14}2
\v168
\v219
\v395
\v42{11}
\v513
\v639
\v7{11}2
\v875
\v953
\v{10}73
\v{11}44
\v{12}24
\v{13}56
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8755}{}
\h{11}12
\h824
\h237
\h743
\h856
\h16{12}
\h673
\h{11}83
\h795
\h4{10}6
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v4{10}2
\v5{11}2
\v675
\v745
\v823
\v934
\v{10}46
\v{11}17
\v{12}27
\v{13}15
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8756}{}
\h218
\h725
\h{11}33
\h{10}43
\h457
\h965
\h676
\h187
\h594
\h4{10}3
\h5{11}3
\h3{12}{10}
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v455
\v592
\v676
\v728
\v883
\v963
\v{10}13
\v{11}32
\v{12}25
\v{13}48
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8758}{}
\h218
\h722
\h438
\h548
\h{11}53
\h16{12}
\h876
\h783
\h399
\h4{10}5
\h6{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v395
\v437
\v548
\v6{11}2
\v726
\v875
\v928
\v{10}17
\v{11}56
\v{12}36
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8762}{}
\h615
\h227
\h133
\h846
\h359
\h{10}63
\h{12}72
\h588
\h493
\h5{10}4
\h8{11}3
\h6{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v22{11}
\v359
\v436
\v582
\v61{11}
\v794
\v847
\v928
\v{10}66
\v{11}1{10}
\v{12}52
\v{13}62
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8764}{}
\h21{12}
\h{11}22
\h137
\h448
\h955
\h664
\h374
\h982
\h{10}93
\h6{10}2
\h5{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v448
\v5{11}2
\v664
\v775
\v837
\v953
\v{10}63
\v{11}26
\v{12}47
\v{13}27
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8770}{}
\h{10}13
\h{12}22
\h934
\h842
\h259
\h668
\h574
\h784
\h494
\h1{10}5
\h3{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{11}3
\v493
\v576
\v664
\v783
\v845
\v934
\v{10}13
\v{11}53
\v{12}2{10}
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8771}{}
\h21{12}
\h123
\h336
\h{11}42
\h656
\h464
\h773
\h985
\h893
\h{10}{10}3
\h5{11}7
\h2{12}4
\h5{13}2
\h1{14}2
\v12{12}
\v21{11}
\v33{11}
\v424
\v5{11}2
\v657
\v776
\v863
\v935
\v{10}73
\v{11}45
\v{12}56
\v{13}46
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8773}{}
\h21{12}
\h523
\h736
\h148
\h852
\h668
\h973
\h586
\h{10}93
\h6{10}5
\h4{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v526
\v664
\v739
\v823
\v943
\v{10}54
\v{11}82
\v{12}74
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8775}{}
\h21{11}
\h824
\h935
\h644
\h154
\h465
\h875
\h784
\h597
\h{10}{10}4
\h6{11}5
\h3{12}4
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v467
\v554
\v647
\v784
\v825
\v933
\v{10}46
\v{11}83
\v{12}27
\v{13}16
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8778}{}
\h717
\h228
\h135
\h544
\h853
\h{10}63
\h676
\h782
\h895
\h{11}{10}3
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v4{11}2
\v548
\v634
\v717
\v854
\v944
\v{10}24
\v{11}55
\v{12}74
\v{13}63
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8780}{}
\h617
\h228
\h539
\h14{10}
\h953
\h763
\h876
\h{11}82
\h795
\h6{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v539
\v619
\v763
\v874
\v955
\v{10}24
\v{11}44
\v{12}54
\v{13}17
\v{14}34
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8783}{}
\h515
\h{11}22
\h236
\h745
\h954
\h863
\h476
\h383
\h495
\h6{10}8
\h1{11}{11}
\h5{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v23{10}
\v386
\v472
\v51{11}
\v682
\v749
\v833
\v954
\v{10}16
\v{11}24
\v{12}47
\v{13}23
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8793}{}
\h414
\h722
\h236
\h34{11}
\h15{12}
\h569
\h674
\h485
\h794
\h{10}{10}2
\h{11}{11}2
\h5{12}7
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v34{10}
\v417
\v566
\v676
\v727
\v812
\v926
\v{10}73
\v{11}92
\v{12}{10}2
\v{13}56
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8797}{}
\h21{10}
\h627
\h532
\h646
\h456
\h767
\h477
\h984
\h199
\h8{10}6
\h3{11}6
\h5{12}6
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v452
\v539
\v622
\v733
\v8{10}3
\v983
\v{10}54
\v{11}75
\v{12}13
\v{13}26
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8802}{}
\h513
\h723
\h234
\h447
\h955
\h566
\h17{11}
\h383
\h892
\h9{10}4
\h{12}{11}2
\h4{12}9
\h2{13}5
\h1{14}2
\v177
\v23{10}
\v386
\v448
\v515
\v635
\v72{11}
\v818
\v955
\v{10}27
\v{11}42
\v{12}74
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8803}{}
\h412
\h{11}23
\h23{10}
\h549
\h454
\h763
\h376
\h685
\h{10}93
\h1{10}{11}
\h8{11}5
\h5{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v377
\v414
\v548
\v617
\v767
\v856
\v975
\v{10}63
\v{11}26
\v{12}37
\v{13}92
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8810}{}
\h517
\h826
\h634
\h443
\h25{11}
\h569
\h17{11}
\h383
\h992
\h{10}{10}3
\h4{11}4
\h7{12}4
\h2{13}7
\h1{14}2
\v177
\v258
\v386
\v447
\v515
\v635
\v748
\v829
\v994
\v{10}37
\v{11}93
\v{12}16
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8813}{}
\h218
\h922
\h532
\h644
\h854
\h764
\h876
\h588
\h19{11}
\h9{10}5
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v648
\v733
\v852
\v928
\v{10}13
\v{11}24
\v{12}54
\v{13}83
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8815}{}
\h419
\h226
\h43{10}
\h148
\h753
\h963
\h{10}73
\h583
\h393
\h{11}{10}3
\h7{11}5
\h5{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v395
\v412
\v584
\v694
\v756
\v826
\v942
\v{10}52
\v{11}{10}2
\v{12}65
\v{13}16
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8816}{}
\h813
\h227
\h537
\h842
\h955
\h16{11}
\h473
\h588
\h{11}93
\h3{10}4
\h6{11}7
\h4{12}6
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v475
\v535
\v6{11}2
\v773
\v813
\v923
\v{10}48
\v{11}18
\v{12}33
\v{13}83
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8819}{}
\h815
\h22{10}
\h{10}33
\h942
\h658
\h16{11}
\h{10}74
\h784
\h593
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v655
\v783
\v818
\v946
\v{10}34
\v{11}44
\v{12}24
\v{13}12
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8821}{}
\h212
\h328
\h{10}33
\h645
\h15{11}
\h964
\h872
\h782
\h593
\h6{10}8
\h4{11}8
\h7{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{10}
\v594
\v646
\v784
\v872
\v962
\v{10}34
\v{11}22
\v{12}56
\v{13}33
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8825}{}
\h614
\h227
\h535
\h745
\h157
\h764
\h974
\h488
\h698
\h4{10}9
\h3{11}8
\h8{12}6
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v482
\v53{10}
\v618
\v742
\v857
\v925
\v{10}12
\v{11}65
\v{12}44
\v{13}73
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8827}{}
\h413
\h227
\h636
\h{10}43
\h{12}52
\h568
\h873
\h188
\h599
\h7{10}4
\h3{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v41{11}
\v563
\v63{10}
\v719
\v874
\v926
\v{10}48
\v{11}73
\v{12}32
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8828}{}
\h21{12}
\h527
\h435
\h{11}42
\h656
\h865
\h575
\h185
\h398
\h9{10}5
\h7{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v395
\v439
\v525
\v653
\v7{11}2
\v866
\v937
\v{10}74
\v{11}45
\v{12}23
\v{13}42
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8834}{}
\h413
\h625
\h236
\h549
\h15{12}
\h{10}62
\h475
\h784
\h{10}94
\h3{10}9
\h6{11}2
\h9{12}4
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v416
\v549
\v629
\v717
\v838
\v975
\v{10}63
\v{11}26
\v{12}64
\v{13}57
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8835}{}
\h712
\h229
\h835
\h{12}42
\h455
\h16{12}
\h374
\h585
\h893
\h6{10}8
\h4{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v377
\v456
\v584
\v6{10}3
\v716
\v836
\v914
\v{10}83
\v{11}27
\v{12}48
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8840}{}
\h414
\h726
\h534
\h844
\h654
\h26{12}
\h17{10}
\h983
\h497
\h7{10}7
\h3{11}7
\h6{12}7
\h2{13}3
\h1{14}2
\v177
\v267
\v3{11}3
\v418
\v53{10}
\v657
\v728
\v813
\v935
\v{10}56
\v{11}72
\v{12}44
\v{13}2{10}
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8842}{}
\h716
\h{11}23
\h23{10}
\h{10}43
\h655
\h465
\h373
\h183
\h595
\h8{10}6
\h5{11}4
\h7{12}5
\h2{13}6
\h1{14}2
\v186
\v23{10}
\v377
\v462
\v592
\v652
\v71{11}
\v8{10}3
\v965
\v{10}45
\v{11}23
\v{12}39
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8851}{}
\h219
\h423
\h539
\h446
\h652
\h765
\h17{10}
\h{10}83
\h693
\h8{10}4
\h9{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v422
\v53{10}
\v654
\v724
\v855
\v992
\v{10}44
\v{11}16
\v{12}64
\v{13}84
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8853}{}
\h415
\h726
\h23{10}
\h549
\h652
\h463
\h{10}73
\h982
\h694
\h1{10}{11}
\h8{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v415
\v549
\v654
\v724
\v856
\v917
\v{10}72
\v{11}84
\v{12}37
\v{13}25
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8857}{}
\h21{12}
\h627
\h535
\h443
\h155
\h464
\h774
\h984
\h398
\h8{10}4
\h{10}{11}4
\h5{12}7
\h2{13}7
\h1{14}2
\v159
\v21{12}
\v395
\v442
\v539
\v623
\v743
\v864
\v985
\v{10}38
\v{11}72
\v{12}{10}2
\v{13}26
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8862}{}
\h219
\h925
\h832
\h14{11}
\h655
\h964
\h773
\h583
\h{12}92
\h6{10}7
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v655
\v774
\v835
\v924
\v{10}34
\v{11}14
\v{12}45
\v{13}64
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8873}{}
\h214
\h428
\h935
\h14{10}
\h557
\h466
\h774
\h682
\h792
\h8{10}5
\h{10}{11}4
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v424
\v558
\v617
\v772
\v882
\v936
\v{10}65
\v{11}43
\v{12}23
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8874}{}
\h715
\h622
\h239
\h44{10}
\h357
\h766
\h17{11}
\h583
\h492
\h{11}{10}2
\h9{11}5
\h5{12}5
\h2{13}7
\h1{14}2
\v177
\v23{10}
\v359
\v445
\v584
\v627
\v715
\v826
\v9{11}2
\v{10}57
\v{11}37
\v{12}16
\v{13}64
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8882}{}
\h214
\h427
\h835
\h149
\h556
\h465
\h773
\h886
\h696
\h9{10}5
\h7{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v424
\v558
\v618
\v774
\v835
\v964
\v{10}43
\v{11}23
\v{12}93
\v{13}38
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8891}{}
\h514
\h826
\h23{10}
\h944
\h{11}53
\h468
\h377
\h685
\h796
\h4{10}6
\h1{11}5
\h5{12}3
\h2{13}5
\h1{14}2
\v1{11}3
\v23{10}
\v377
\v464
\v51{11}
\v683
\v794
\v82{10}
\v913
\v{10}73
\v{11}53
\v{12}33
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8892}{}
\h513
\h626
\h935
\h24{11}
\h{12}52
\h467
\h875
\h387
\h794
\h4{10}5
\h1{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v386
\v464
\v51{11}
\v62{11}
\v792
\v816
\v937
\v{10}84
\v{11}63
\v{12}23
\v{13}43
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8897}{}
\h219
\h628
\h435
\h842
\h655
\h16{11}
\h974
\h783
\h{12}92
\h3{10}5
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v623
\v784
\v846
\v934
\v{10}44
\v{11}14
\v{12}63
\v{13}74
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8901}{}
\h614
\h725
\h239
\h{10}42
\h954
\h{11}63
\h578
\h484
\h693
\h1{10}7
\h3{11}{11}
\h2{12}3
\h4{13}3
\h1{14}2
\v1{10}4
\v239
\v3{11}3
\v485
\v575
\v618
\v72{11}
\v882
\v954
\v{10}13
\v{11}33
\v{12}22
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8902}{}
\h412
\h526
\h736
\h24{10}
\h{11}52
\h663
\h876
\h783
\h993
\h1{10}9
\h3{11}{11}
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v3{11}3
\v41{11}
\v52{11}
\v615
\v735
\v875
\v963
\v{10}82
\v{11}23
\v{12}45
\v{13}32
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8903}{}
\h{11}13
\h22{11}
\h535
\h147
\h456
\h364
\h574
\h883
\h995
\h6{10}6
\h7{11}6
\h4{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v368
\v457
\v534
\v6{10}3
\v765
\v844
\v972
\v{10}32
\v{11}17
\v{12}{10}2
\v{13}29
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8904}{}
\h516
\h725
\h633
\h443
\h{11}53
\h26{11}
\h174
\h{12}82
\h393
\h8{10}2
\h9{11}4
\h4{12}6
\h2{13}6
\h1{14}2
\v177
\v267
\v395
\v448
\v516
\v636
\v722
\v8{10}3
\v938
\v{10}{10}2
\v{11}14
\v{12}26
\v{13}65
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8912}{}
\h813
\h{10}22
\h435
\h744
\h258
\h36{11}
\h573
\h18{12}
\h698
\h4{10}8
\h7{11}6
\h5{12}4
\h2{13}4
\h1{14}2
\v186
\v258
\v368
\v437
\v575
\v694
\v747
\v816
\v939
\v{10}23
\v{11}13
\v{12}28
\v{13}83
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8914}{}
\h217
\h627
\h434
\h{11}43
\h{10}52
\h962
\h773
\h588
\h197
\h6{10}6
\h4{11}3
\h3{12}{11}
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v438
\v585
\v628
\v774
\v836
\v915
\v{10}52
\v{11}42
\v{12}55
\v{13}26
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8917}{}
\h21{12}
\h129
\h437
\h548
\h355
\h{12}62
\h575
\h782
\h893
\h6{10}3
\h7{11}6
\h4{12}8
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v359
\v439
\v543
\v6{10}3
\v783
\v854
\v982
\v{10}25
\v{11}36
\v{12}66
\v{13}47
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8925}{}
\h216
\h42{10}
\h636
\h14{10}
\h{10}52
\h566
\h974
\h783
\h896
\h3{10}{10}
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v42{10}
\v567
\v638
\v784
\v818
\v974
\v{10}53
\v{11}42
\v{12}32
\v{13}73
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8926}{}
\h914
\h427
\h236
\h34{11}
\h653
\h562
\h672
\h18{11}
\h{10}93
\h7{10}4
\h{10}{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v34{10}
\v42{10}
\v567
\v652
\v764
\v834
\v914
\v{10}92
\v{11}28
\v{12}84
\v{13}18
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8931}{}
\h913
\h426
\h236
\h34{11}
\h15{12}
\h962
\h674
\h787
\h597
\h8{10}5
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v34{10}
\v42{10}
\v594
\v674
\v784
\v837
\v915
\v{10}25
\v{11}65
\v{12}18
\v{13}55
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8932}{}
\h214
\h324
\h43{10}
\h944
\h557
\h165
\h578
\h{11}83
\h{10}92
\h9{10}2
\h2{11}6
\h7{12}3
\h4{13}4
\h1{14}2
\v168
\v21{10}
\v32{12}
\v43{10}
\v552
\v615
\v72{10}
\v8{11}2
\v946
\v{10}93
\v{11}82
\v{12}54
\v{13}43
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8933}{}
\h215
\h925
\h434
\h145
\h753
\h962
\h{10}72
\h388
\h895
\h{12}{10}2
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v439
\v5{11}2
\v648
\v714
\v836
\v924
\v{10}52
\v{11}62
\v{12}73
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8934}{}
\h219
\h727
\h137
\h34{10}
\h452
\h965
\h575
\h485
\h696
\h{11}{10}2
\h{10}{11}2
\h2{12}5
\h5{13}3
\h1{14}2
\v13{11}
\v21{11}
\v34{10}
\v453
\v576
\v654
\v72{10}
\v83{10}
\v962
\v{10}74
\v{11}19
\v{12}92
\v{13}46
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8943}{}
\h212
\h525
\h734
\h34{11}
\h157
\h663
\h773
\h484
\h994
\h{12}{10}2
\h{11}{11}2
\h5{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v34{10}
\v417
\v52{10}
\v667
\v734
\v853
\v963
\v{10}25
\v{11}38
\v{12}{10}2
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8944}{}
\h712
\h824
\h534
\h747
\h25{11}
\h46{10}
\h378
\h488
\h199
\h6{10}5
\h8{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v195
\v258
\v377
\v462
\v539
\v6{10}3
\v713
\v829
\v912
\v{10}93
\v{11}73
\v{12}26
\v{13}56
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8946}{}
\h{12}12
\h429
\h237
\h744
\h35{11}
\h563
\h772
\h189
\h696
\h4{10}4
\h6{11}5
\h{10}{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v359
\v428
\v567
\v692
\v743
\v864
\v934
\v{10}84
\v{11}47
\v{12}18
\v{13}2{10}
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8947}{}
\h21{12}
\h128
\h736
\h945
\h656
\h466
\h875
\h783
\h596
\h8{10}4
\h4{11}7
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v465
\v594
\v657
\v735
\v873
\v922
\v{10}62
\v{11}92
\v{12}55
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8948}{}
\h212
\h328
\h835
\h{10}42
\h{11}53
\h964
\h179
\h787
\h894
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v6{10}2
\v783
\v836
\v964
\v{10}43
\v{11}23
\v{12}45
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8952}{}
\h914
\h428
\h239
\h945
\h657
\h166
\h672
\h787
\h397
\h8{10}3
\h5{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v395
\v42{10}
\v5{11}2
\v652
\v762
\v873
\v913
\v{10}93
\v{11}37
\v{12}29
\v{13}14
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8953}{}
\h815
\h428
\h235
\h642
\h757
\h367
\h974
\h684
\h19{10}
\h9{10}5
\h5{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v368
\v42{10}
\v5{11}2
\v644
\v732
\v813
\v973
\v{10}62
\v{11}93
\v{12}29
\v{13}16
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8957}{}
\h214
\h527
\h835
\h{12}42
\h457
\h{10}63
\h774
\h683
\h793
\h1{10}7
\h4{11}{10}
\h3{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v456
\v52{11}
\v617
\v772
\v837
\v984
\v{10}63
\v{11}52
\v{12}22
\v{13}33
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8958}{}
\h21{12}
\h822
\h13{11}
\h944
\h{12}52
\h467
\h773
\h885
\h695
\h5{10}2
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v466
\v5{10}3
\v692
\v773
\v826
\v948
\v{10}25
\v{11}63
\v{12}32
\v{13}44
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8964}{}
\h716
\h22{10}
\h{10}33
\h645
\h453
\h666
\h377
\h589
\h497
\h1{10}8
\h8{11}6
\h5{12}4
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v377
\v454
\v584
\v642
\v714
\v8{11}2
\v9{10}2
\v{10}34
\v{11}45
\v{12}24
\v{13}12
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8967}{}
\h21{12}
\h12{11}
\h532
\h644
\h855
\h764
\h574
\h882
\h{12}92
\h9{10}4
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v534
\v648
\v733
\v853
\v973
\v{10}44
\v{11}65
\v{12}27
\v{13}55
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8970}{}
\h215
\h528
\h{12}32
\h944
\h458
\h165
\h477
\h{10}84
\h992
\h3{10}5
\h7{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v452
\v52{10}
\v667
\v71{10}
\v8{10}2
\v945
\v{10}83
\v{11}72
\v{12}32
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8973}{}
\h416
\h224
\h338
\h{10}42
\h552
\h965
\h873
\h683
\h196
\h4{10}9
\h{12}{11}2
\h8{12}5
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v33{11}
\v419
\v558
\v626
\v754
\v875
\v962
\v{10}13
\v{11}34
\v{12}47
\v{13}{10}2
\v{14}65
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8974}{}
\h21{10}
\h727
\h435
\h543
\h655
\h565
\h972
\h18{12}
\h{12}92
\h7{10}6
\h3{11}7
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v439
\v542
\v658
\v728
\v848
\v934
\v{10}65
\v{11}52
\v{12}18
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8975}{}
\h21{10}
\h{10}24
\h13{10}
\h844
\h558
\h965
\h674
\h582
\h994
\h6{10}2
\h4{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v553
\v673
\v784
\v846
\v963
\v{10}25
\v{11}38
\v{12}13
\v{13}54
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8976}{}
\h21{12}
\h923
\h733
\h148
\h756
\h863
\h476
\h688
\h598
\h8{10}4
\h4{11}7
\h3{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v474
\v594
\v684
\v732
\v864
\v922
\v{10}34
\v{11}65
\v{12}28
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8977}{}
\h21{10}
\h924
\h733
\h846
\h15{12}
\h762
\h678
\h586
\h494
\h6{10}6
\h3{11}8
\h2{12}3
\h4{13}6
\h1{14}2
\v159
\v21{11}
\v3{11}3
\v494
\v584
\v673
\v733
\v845
\v924
\v{10}3{10}
\v{11}83
\v{12}19
\v{13}23
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8978}{}
\h712
\h228
\h43{10}
\h14{12}
\h854
\h{11}63
\h578
\h486
\h696
\h5{10}6
\h3{11}4
\h6{12}3
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v435
\v573
\v693
\v71{10}
\v858
\v91{11}
\v{10}26
\v{11}64
\v{12}54
\v{13}43
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8979}{}
\h713
\h226
\h633
\h745
\h{11}52
\h{12}62
\h{10}73
\h586
\h698
\h1{10}7
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v636
\v713
\v828
\v938
\v{10}16
\v{11}53
\v{12}42
\v{13}52
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8982}{}
\h{12}12
\h823
\h633
\h746
\h25{10}
\h668
\h474
\h186
\h397
\h5{10}8
\h9{11}2
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v258
\v395
\v475
\v5{10}3
\v633
\v744
\v825
\v938
\v{10}93
\v{11}29
\v{12}14
\v{13}46
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8984}{}
\h217
\h627
\h43{10}
\h149
\h754
\h864
\h675
\h585
\h995
\h7{10}5
\h3{11}{10}
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v439
\v585
\v625
\v755
\v866
\v918
\v{10}44
\v{11}52
\v{12}64
\v{13}29
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8986}{}
\h217
\h723
\h539
\h642
\h156
\h469
\h{12}72
\h{11}82
\h696
\h3{10}6
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v466
\v53{10}
\v645
\v723
\v847
\v919
\v{10}2{10}
\v{11}83
\v{12}72
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8988}{}
\h813
\h{10}23
\h735
\h242
\h35{11}
\h167
\h578
\h482
\h596
\h9{10}5
\h6{11}6
\h7{12}3
\h2{13}7
\h1{14}2
\v168
\v249
\v359
\v444
\v572
\v683
\v739
\v815
\v9{10}3
\v{10}2{10}
\v{11}18
\v{12}38
\v{13}25
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8989}{}
\h21{11}
\h123
\h535
\h942
\h{10}54
\h864
\h374
\h683
\h796
\h5{10}3
\h{11}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v42{10}
\v537
\v685
\v772
\v864
\v944
\v{10}32
\v{11}47
\v{12}66
\v{13}18
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8990}{}
\h417
\h727
\h236
\h944
\h755
\h{10}64
\h677
\h386
\h695
\h1{10}9
\h5{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v386
\v41{11}
\v5{11}2
\v672
\v723
\v839
\v944
\v{10}64
\v{11}18
\v{12}56
\v{13}43
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8992}{}
\h516
\h224
\h933
\h{11}42
\h454
\h567
\h473
\h386
\h{10}94
\h8{10}5
\h1{11}9
\h6{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v386
\v452
\v515
\v62{10}
\v776
\v855
\v935
\v{10}92
\v{11}13
\v{12}33
\v{13}46
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8993}{}
\h812
\h227
\h537
\h147
\h453
\h569
\h{11}72
\h389
\h797
\h{10}{10}3
\h6{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v386
\v457
\v533
\v6{11}2
\v754
\v813
\v92{10}
\v{10}19
\v{11}74
\v{12}35
\v{13}73
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8996}{}
\h21{10}
\h826
\h435
\h842
\h158
\h568
\h774
\h486
\h795
\h6{10}7
\h3{11}8
\h5{12}9
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v435
\v566
\v6{10}3
\v772
\v822
\v932
\v{10}44
\v{11}74
\v{12}18
\v{13}64
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{8997}{}
\h219
\h424
\h{10}32
\h643
\h853
\h767
\h575
\h786
\h19{11}
\h6{10}8
\h3{11}{10}
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v42{10}
\v576
\v646
\v762
\v823
\v948
\v{10}34
\v{11}14
\v{12}36
\v{13}83
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9000}{}
\h813
\h{10}23
\h636
\h544
\h754
\h264
\h47{10}
\h18{12}
\h593
\h3{10}{11}
\h2{11}8
\h7{12}5
\h4{13}5
\h1{14}2
\v186
\v265
\v3{10}4
\v476
\v545
\v633
\v757
\v818
\v949
\v{10}29
\v{11}14
\v{12}39
\v{13}26
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9001}{}
\h{11}12
\h424
\h233
\h{10}42
\h457
\h965
\h374
\h687
\h199
\h5{10}9
\h2{11}5
\h8{12}4
\h6{13}3
\h1{14}2
\v195
\v238
\v377
\v423
\v537
\v685
\v774
\v82{10}
\v967
\v{10}45
\v{11}14
\v{12}48
\v{13}17
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9003}{}
\h{12}12
\h429
\h235
\h642
\h753
\h563
\h678
\h982
\h496
\h9{10}3
\h1{11}{10}
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v427
\v567
\v643
\v732
\v842
\v982
\v{10}54
\v{11}83
\v{12}19
\v{13}2{10}
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9004}{}
\h21{12}
\h123
\h337
\h647
\h952
\h{10}64
\h873
\h782
\h498
\h8{10}5
\h5{11}7
\h2{12}4
\h5{13}2
\h1{14}2
\v12{12}
\v21{11}
\v33{11}
\v427
\v5{11}2
\v648
\v785
\v873
\v953
\v{10}33
\v{11}52
\v{12}92
\v{13}46
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9005}{}
\h217
\h429
\h137
\h745
\h855
\h965
\h675
\h{10}82
\h794
\h5{10}5
\h3{11}3
\h4{12}{10}
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v42{10}
\v5{10}3
\v674
\v745
\v832
\v915
\v{10}82
\v{11}72
\v{12}44
\v{13}23
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9006}{}
\h812
\h922
\h23{11}
\h{10}44
\h755
\h16{12}
\h474
\h685
\h592
\h3{10}3
\h9{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v475
\v594
\v682
\v754
\v816
\v929
\v{10}13
\v{11}26
\v{12}57
\v{13}33
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9007}{}
\h215
\h427
\h335
\h745
\h955
\h862
\h973
\h18{10}
\h697
\h{10}{10}4
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v33{11}
\v42{10}
\v5{11}2
\v693
\v713
\v833
\v952
\v{10}64
\v{11}26
\v{12}43
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9012}{}
\h{10}13
\h22{10}
\h934
\h549
\h655
\h168
\h775
\h484
\h698
\h3{10}4
\h4{11}6
\h8{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v483
\v549
\v654
\v773
\v884
\v933
\v{10}1{10}
\v{11}57
\v{12}25
\v{13}12
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9013}{}
\h212
\h32{11}
\h633
\h842
\h952
\h{10}63
\h17{11}
\h787
\h697
\h5{10}6
\h8{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v5{10}3
\v636
\v784
\v847
\v932
\v{10}42
\v{11}55
\v{12}74
\v{13}63
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9014}{}
\h217
\h{10}23
\h{12}32
\h845
\h{11}53
\h463
\h574
\h185
\h496
\h7{10}5
\h5{11}6
\h3{12}5
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v463
\v574
\v685
\v764
\v848
\v916
\v{10}27
\v{11}56
\v{12}37
\v{13}22
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9015}{}
\h212
\h322
\h935
\h746
\h454
\h663
\h{11}73
\h{10}82
\h{11}92
\h7{10}5
\h1{11}7
\h5{12}5
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v414
\v52{10}
\v667
\v746
\v856
\v933
\v{10}84
\v{11}72
\v{12}82
\v{13}45
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9016}{}
\h21{12}
\h523
\h136
\h647
\h557
\h767
\h{10}73
\h982
\h{10}92
\h8{10}3
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v523
\v648
\v733
\v828
\v983
\v{10}72
\v{11}82
\v{12}54
\v{13}43
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9017}{}
\h218
\h523
\h136
\h643
\h853
\h{10}63
\h{12}72
\h{11}82
\h597
\h7{10}7
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v527
\v648
\v737
\v823
\v947
\v{10}15
\v{11}53
\v{12}72
\v{13}62
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9018}{}
\h813
\h{10}22
\h239
\h943
\h756
\h866
\h674
\h188
\h598
\h6{10}8
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v673
\v756
\v815
\v944
\v{10}25
\v{11}12
\v{12}22
\v{13}54
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9021}{}
\h214
\h428
\h833
\h146
\h555
\h463
\h974
\h{11}83
\h697
\h8{10}4
\h9{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v424
\v558
\v618
\v742
\v837
\v974
\v{10}57
\v{11}35
\v{12}28
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9022}{}
\h214
\h525
\h836
\h744
\h{10}53
\h467
\h175
\h485
\h796
\h8{10}4
\h9{11}5
\h3{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v462
\v52{11}
\v616
\v745
\v837
\v983
\v{10}23
\v{11}42
\v{12}{10}2
\v{13}54
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9023}{}
\h21{11}
\h723
\h932
\h145
\h856
\h466
\h973
\h382
\h{11}92
\h4{10}8
\h7{11}7
\h2{12}4
\h5{13}3
\h1{14}2
\v14{10}
\v21{11}
\v386
\v464
\v585
\v648
\v729
\v858
\v934
\v{10}24
\v{11}36
\v{12}73
\v{13}18
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9025}{}
\h21{12}
\h12{11}
\h637
\h545
\h355
\h962
\h773
\h983
\h692
\h{11}{10}3
\h4{11}9
\h2{12}3
\h4{13}3
\h1{14}2
\v12{12}
\v21{11}
\v359
\v4{11}2
\v548
\v636
\v776
\v854
\v962
\v{10}43
\v{11}64
\v{12}26
\v{13}38
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9029}{}
\h413
\h624
\h533
\h245
\h459
\h866
\h17{11}
\h984
\h596
\h9{10}3
\h{10}{11}4
\h3{12}8
\h2{13}4
\h1{14}2
\v177
\v249
\v3{12}2
\v414
\v536
\v62{11}
\v713
\v833
\v982
\v{10}29
\v{11}93
\v{12}73
\v{13}53
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9032}{}
\h215
\h427
\h836
\h744
\h158
\h664
\h974
\h385
\h595
\h{12}{10}2
\h6{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v42{10}
\v594
\v665
\v713
\v835
\v952
\v{10}63
\v{11}22
\v{12}{10}2
\v{13}74
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9033}{}
\h413
\h822
\h534
\h249
\h856
\h367
\h17{12}
\h685
\h797
\h4{10}8
\h9{11}4
\h6{12}6
\h2{13}3
\h1{14}2
\v177
\v249
\v368
\v419
\v53{10}
\v684
\v718
\v823
\v938
\v{10}24
\v{11}44
\v{12}{10}2
\v{13}74
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9048}{}
\h{10}13
\h725
\h237
\h549
\h452
\h16{12}
\h{11}73
\h583
\h393
\h7{10}3
\h9{11}3
\h4{12}7
\h2{13}6
\h1{14}2
\v168
\v23{10}
\v395
\v457
\v544
\v654
\v728
\v885
\v938
\v{10}19
\v{11}75
\v{12}29
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9053}{}
\h512
\h22{10}
\h638
\h447
\h557
\h464
\h{10}73
\h18{10}
\h994
\h7{10}3
\h8{11}6
\h3{12}6
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v442
\v514
\v63{10}
\v719
\v865
\v993
\v{10}73
\v{11}44
\v{12}23
\v{13}72
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9056}{}
\h612
\h924
\h734
\h547
\h258
\h665
\h37{10}
\h985
\h19{11}
\h4{10}{10}
\h2{11}6
\h5{12}5
\h4{13}3
\h1{14}2
\v195
\v256
\v377
\v4{10}3
\v548
\v615
\v73{10}
\v81{10}
\v926
\v{10}57
\v{11}33
\v{12}45
\v{13}25
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9057}{}
\h216
\h427
\h{10}33
\h843
\h953
\h363
\h575
\h985
\h697
\h4{10}8
\h1{11}6
\h5{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v368
\v428
\v575
\v663
\v7{11}2
\v813
\v953
\v{10}34
\v{11}22
\v{12}55
\v{13}36
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9063}{}
\h814
\h426
\h637
\h249
\h954
\h763
\h573
\h782
\h39{11}
\h1{10}{11}
\h6{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v395
\v42{10}
\v576
\v638
\v762
\v816
\v953
\v{10}24
\v{11}48
\v{12}19
\v{13}32
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9064}{}
\h717
\h22{10}
\h434
\h{10}43
\h559
\h368
\h974
\h783
\h495
\h8{10}4
\h1{11}5
\h5{12}6
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v436
\v557
\v6{11}2
\v717
\v837
\v972
\v{10}44
\v{11}66
\v{12}28
\v{13}43
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9067}{}
\h513
\h426
\h234
\h546
\h{10}53
\h16{11}
\h475
\h784
\h693
\h8{10}6
\h3{11}{10}
\h{12}{12}2
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v425
\v513
\v636
\v785
\v819
\v972
\v{10}23
\v{11}44
\v{12}66
\v{13}56
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9068}{}
\h21{10}
\h422
\h134
\h{11}42
\h854
\h466
\h972
\h783
\h896
\h6{10}7
\h7{11}7
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v424
\v53{10}
\v628
\v783
\v854
\v975
\v{10}62
\v{11}43
\v{12}14
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9069}{}
\h219
\h{10}22
\h833
\h944
\h753
\h666
\h876
\h687
\h495
\h1{10}4
\h4{11}{10}
\h3{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v492
\v5{10}3
\v662
\v757
\v834
\v945
\v{10}23
\v{11}12
\v{12}24
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9072}{}
\h514
\h422
\h834
\h743
\h955
\h568
\h275
\h{12}82
\h893
\h{10}{10}3
\h3{11}8
\h1{12}3
\h2{13}4
\h1{14}2
\v1{12}2
\v276
\v3{11}3
\v42{10}
\v515
\v62{11}
\v743
\v836
\v914
\v{10}46
\v{11}92
\v{12}35
\v{13}64
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9073}{}
\h914
\h723
\h{12}32
\h543
\h452
\h568
\h{11}73
\h785
\h297
\h8{10}3
\h3{11}7
\h1{12}3
\h2{13}4
\h1{14}2
\v1{12}2
\v294
\v3{11}3
\v457
\v542
\v658
\v726
\v846
\v918
\v{10}29
\v{11}73
\v{12}35
\v{13}15
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9074}{}
\h212
\h622
\h935
\h744
\h357
\h963
\h{11}72
\h884
\h694
\h1{10}6
\h5{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v41{11}
\v5{11}2
\v627
\v746
\v826
\v933
\v{10}54
\v{11}43
\v{12}62
\v{13}75
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9075}{}
\h217
\h725
\h{11}32
\h448
\h354
\h668
\h573
\h687
\h199
\h9{10}5
\h8{11}2
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v359
\v448
\v576
\v662
\v723
\v874
\v919
\v{10}92
\v{11}39
\v{12}22
\v{13}35
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9076}{}
\h714
\h924
\h23{10}
\h642
\h757
\h16{12}
\h674
\h982
\h{10}94
\h4{10}8
\h3{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v4{10}2
\v5{11}2
\v643
\v714
\v848
\v926
\v{10}72
\v{11}17
\v{12}37
\v{13}24
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9079}{}
\h214
\h424
\h737
\h643
\h15{11}
\h865
\h372
\h{12}82
\h793
\h9{10}2
\h{10}{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v42{10}
\v576
\v613
\v736
\v824
\v946
\v{10}92
\v{11}{10}2
\v{12}53
\v{13}65
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9083}{}
\h217
\h429
\h{11}33
\h346
\h155
\h567
\h474
\h687
\h{12}92
\h7{10}3
\h8{11}3
\h5{12}5
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v34{10}
\v425
\v566
\v653
\v7{10}3
\v874
\v913
\v{10}{10}2
\v{11}38
\v{12}63
\v{13}26
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9084}{}
\h617
\h727
\h23{11}
\h643
\h852
\h168
\h576
\h{10}82
\h{11}93
\h3{10}9
\h4{11}3
\h2{12}3
\h4{13}4
\h1{14}2
\v168
\v239
\v3{10}4
\v4{11}2
\v575
\v613
\v729
\v858
\v942
\v{10}53
\v{11}72
\v{12}82
\v{13}12
\v{14}27
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9097}{}
\h212
\h327
\h932
\h743
\h856
\h16{12}
\h975
\h785
\h695
\h5{10}3
\h6{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v5{10}3
\v692
\v744
\v855
\v934
\v{10}22
\v{11}36
\v{12}84
\v{13}65
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9102}{}
\h613
\h424
\h733
\h945
\h25{10}
\h46{10}
\h{10}73
\h586
\h696
\h5{10}3
\h1{11}{10}
\h3{12}{10}
\h2{13}5
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v424
\v582
\v618
\v73{10}
\v828
\v913
\v{10}34
\v{11}83
\v{12}54
\v{13}75
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9108}{}
\h915
\h228
\h538
\h345
\h752
\h{12}62
\h875
\h487
\h696
\h4{10}6
\h1{11}6
\h5{12}6
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v34{10}
\v482
\v539
\v694
\v756
\v843
\v914
\v{10}28
\v{11}84
\v{12}63
\v{13}34
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9112}{}
\h512
\h624
\h236
\h448
\h{11}52
\h362
\h973
\h18{10}
\h793
\h8{10}6
\h4{11}9
\h9{12}5
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v368
\v447
\v515
\v62{11}
\v718
\v837
\v975
\v{10}27
\v{11}53
\v{12}43
\v{13}56
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9113}{}
\h616
\h225
\h635
\h545
\h757
\h169
\h479
\h985
\h597
\h3{10}6
\h8{11}5
\h4{12}7
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v475
\v545
\v612
\v723
\v8{11}2
\v982
\v{10}42
\v{11}39
\v{12}18
\v{13}74
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9121}{}
\h915
\h228
\h934
\h147
\h655
\h864
\h477
\h786
\h694
\h5{10}9
\h3{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v475
\v5{10}3
\v654
\v783
\v842
\v912
\v{10}27
\v{11}52
\v{12}66
\v{13}35
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9124}{}
\h21{11}
\h925
\h13{11}
\h{11}42
\h656
\h46{10}
\h377
\h583
\h792
\h6{10}2
\h7{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v466
\v585
\v655
\v792
\v882
\v927
\v{10}75
\v{11}47
\v{12}32
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9125}{}
\h21{12}
\h129
\h933
\h{10}43
\h754
\h464
\h577
\h483
\h{11}93
\h6{10}3
\h3{11}5
\h5{12}8
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v462
\v575
\v6{10}3
\v753
\v865
\v937
\v{10}22
\v{11}54
\v{12}34
\v{13}48
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9127}{}
\h21{11}
\h628
\h13{11}
\h546
\h756
\h665
\h975
\h882
\h792
\h8{10}4
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v624
\v754
\v882
\v972
\v{10}83
\v{11}42
\v{12}37
\v{13}14
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9128}{}
\h21{12}
\h725
\h139
\h942
\h{10}52
\h467
\h875
\h985
\h697
\h5{10}2
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v466
\v5{10}3
\v692
\v728
\v875
\v944
\v{10}32
\v{11}42
\v{12}23
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9132}{}
\h812
\h227
\h833
\h747
\h15{12}
\h{10}64
\h675
\h483
\h393
\h5{10}7
\h9{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v395
\v484
\v5{10}3
\v672
\v744
\v812
\v929
\v{10}15
\v{11}34
\v{12}{10}2
\v{13}56
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9133}{}
\h218
\h824
\h732
\h842
\h955
\h665
\h776
\h586
\h19{11}
\h6{10}8
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v664
\v734
\v822
\v932
\v{10}13
\v{11}62
\v{12}27
\v{13}74
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9136}{}
\h413
\h{10}23
\h833
\h943
\h{11}53
\h26{11}
\h175
\h583
\h394
\h6{10}4
\h9{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v267
\v395
\v41{11}
\v585
\v673
\v718
\v835
\v947
\v{10}28
\v{11}32
\v{12}48
\v{13}24
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9137}{}
\h516
\h726
\h23{10}
\h647
\h554
\h665
\h476
\h985
\h399
\h1{10}3
\h8{11}6
\h7{12}3
\h2{13}6
\h1{14}2
\v1{10}4
\v23{10}
\v395
\v473
\v514
\v642
\v72{10}
\v8{11}2
\v953
\v{10}75
\v{11}15
\v{12}36
\v{13}22
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9139}{}
\h517
\h222
\h336
\h446
\h855
\h663
\h774
\h884
\h{11}93
\h6{10}7
\h1{11}9
\h5{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v33{11}
\v422
\v51{11}
\v664
\v776
\v853
\v933
\v{10}47
\v{11}72
\v{12}17
\v{13}55
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9140}{}
\h21{12}
\h624
\h834
\h14{10}
\h552
\h667
\h{12}72
\h584
\h892
\h9{10}4
\h4{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v553
\v624
\v757
\v836
\v982
\v{10}27
\v{11}47
\v{12}34
\v{13}64
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9141}{}
\h713
\h523
\h23{11}
\h146
\h955
\h368
\h{10}73
\h482
\h597
\h4{10}7
\h6{11}8
\h9{12}3
\h2{13}6
\h1{14}2
\v14{10}
\v23{10}
\v368
\v482
\v527
\v683
\v713
\v82{11}
\v957
\v{10}16
\v{11}64
\v{12}93
\v{13}34
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9142}{}
\h21{12}
\h129
\h834
\h544
\h657
\h467
\h579
\h{10}82
\h39{10}
\h7{10}4
\h4{11}4
\h7{12}2
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v465
\v543
\v658
\v7{10}2
\v838
\v948
\v{10}26
\v{11}64
\v{12}35
\v{13}54
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9143}{}
\h21{10}
\h522
\h637
\h{12}42
\h454
\h164
\h37{10}
\h784
\h{10}94
\h9{10}2
\h8{11}2
\h4{12}5
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v377
\v457
\v524
\v63{10}
\v726
\v856
\v9{10}2
\v{10}92
\v{11}82
\v{12}13
\v{13}34
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9144}{}
\h613
\h522
\h23{10}
\h145
\h855
\h367
\h973
\h{11}83
\h499
\h5{10}9
\h4{11}6
\h8{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v23{10}
\v368
\v492
\v528
\v613
\v72{11}
\v857
\v916
\v{10}65
\v{11}84
\v{12}34
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9149}{}
\h613
\h{11}22
\h834
\h248
\h955
\h466
\h374
\h685
\h593
\h7{10}6
\h1{11}{11}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v377
\v466
\v594
\v617
\v773
\v836
\v914
\v{10}42
\v{11}26
\v{12}38
\v{13}28
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9150}{}
\h913
\h229
\h535
\h845
\h752
\h16{11}
\h47{10}
\h385
\h499
\h{11}{10}3
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v386
\v472
\v539
\v6{11}2
\v757
\v844
\v914
\v{10}38
\v{11}28
\v{12}15
\v{13}45
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9161}{}
\h418
\h925
\h23{10}
\h146
\h852
\h564
\h873
\h387
\h697
\h{11}{10}3
\h5{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v386
\v41{11}
\v565
\v694
\v748
\v852
\v924
\v{10}53
\v{11}73
\v{12}12
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9166}{}
\h913
\h228
\h836
\h544
\h655
\h16{12}
\h777
\h682
\h595
\h7{10}5
\h4{11}9
\h3{12}8
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v545
\v653
\v773
\v835
\v913
\v{10}27
\v{11}57
\v{12}19
\v{13}65
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9167}{}
\h712
\h424
\h23{11}
\h648
\h154
\h466
\h973
\h{11}82
\h793
\h3{10}9
\h8{11}6
\h6{12}5
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v424
\v558
\v648
\v718
\v829
\v916
\v{10}63
\v{11}84
\v{12}73
\v{13}35
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9168}{}
\h21{12}
\h128
\h634
\h945
\h459
\h365
\h577
\h483
\h695
\h{10}{10}3
\h8{11}3
\h7{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v453
\v576
\v636
\v784
\v865
\v922
\v{10}37
\v{11}92
\v{12}75
\v{13}55
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9169}{}
\h217
\h723
\h635
\h945
\h555
\h16{12}
\h678
\h484
\h795
\h3{10}8
\h8{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v484
\v558
\v634
\v727
\v883
\v913
\v{10}23
\v{11}37
\v{12}92
\v{13}66
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9174}{}
\h21{10}
\h{10}23
\h{12}32
\h14{10}
\h657
\h464
\h773
\h583
\h797
\h4{10}5
\h6{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v464
\v585
\v656
\v772
\v862
\v9{10}2
\v{10}25
\v{11}47
\v{12}12
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9176}{}
\h815
\h229
\h933
\h548
\h{11}53
\h765
\h474
\h684
\h594
\h7{10}3
\h1{11}5
\h3{12}{11}
\h2{13}2
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v476
\v545
\v683
\v764
\v816
\v936
\v{10}82
\v{11}23
\v{12}33
\v{13}13
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9177}{}
\h{10}12
\h429
\h239
\h844
\h35{11}
\h763
\h677
\h583
\h198
\h4{10}7
\h6{11}8
\h5{12}4
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v359
\v428
\v584
\v674
\v767
\v844
\v993
\v{10}15
\v{11}37
\v{12}13
\v{13}25
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9180}{}
\h21{11}
\h623
\h433
\h145
\h555
\h963
\h{11}73
\h488
\h896
\h7{10}3
\h8{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v435
\v558
\v622
\v737
\v892
\v924
\v{10}55
\v{11}75
\v{12}62
\v{13}1{10}
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9182}{}
\h215
\h526
\h836
\h643
\h754
\h167
\h676
\h{10}83
\h{12}92
\h9{10}4
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v52{10}
\v643
\v714
\v833
\v946
\v{10}83
\v{11}23
\v{12}72
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9183}{}
\h21{10}
\h{10}23
\h{12}32
\h14{10}
\h855
\h664
\h572
\h688
\h594
\h8{10}3
\h4{11}5
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v572
\v662
\v775
\v855
\v992
\v{10}24
\v{11}46
\v{12}12
\v{13}23
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9185}{}
\h21{12}
\h128
\h834
\h{11}42
\h953
\h566
\h777
\h684
\h593
\h7{10}6
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v563
\v684
\v773
\v836
\v923
\v{10}83
\v{11}42
\v{12}32
\v{13}46
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9186}{}
\h41{10}
\h227
\h735
\h543
\h754
\h{10}62
\h177
\h685
\h495
\h6{10}7
\h{10}{11}4
\h3{12}{10}
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v418
\v549
\v682
\v732
\v843
\v927
\v{10}65
\v{11}53
\v{12}33
\v{13}{10}2
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9188}{}
\h21{12}
\h128
\h537
\h442
\h352
\h866
\h{11}72
\h488
\h{10}93
\h9{10}2
\h7{11}3
\h6{12}2
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v359
\v444
\v532
\v648
\v7{11}2
\v866
\v928
\v{10}92
\v{11}73
\v{12}35
\v{13}72
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9189}{}
\h218
\h527
\h932
\h{10}44
\h15{10}
\h766
\h574
\h886
\h498
\h8{10}5
\h3{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v493
\v525
\v6{11}2
\v766
\v882
\v934
\v{10}13
\v{11}32
\v{12}27
\v{13}64
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9190}{}
\h612
\h924
\h239
\h747
\h654
\h864
\h{11}72
\h18{11}
\h995
\h4{10}6
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v4{10}2
\v5{11}2
\v614
\v748
\v815
\v927
\v{10}55
\v{11}34
\v{12}62
\v{13}25
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9191}{}
\h219
\h{10}22
\h135
\h344
\h556
\h{10}63
\h474
\h683
\h894
\h9{10}5
\h2{11}{11}
\h5{12}9
\h4{13}3
\h1{14}2
\v13{11}
\v21{10}
\v34{10}
\v476
\v557
\v635
\v749
\v872
\v982
\v{10}24
\v{11}14
\v{12}27
\v{13}65
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9195}{}
\h714
\h226
\h633
\h747
\h15{11}
\h464
\h372
\h684
\h{11}92
\h{12}{10}2
\h9{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v377
\v466
\v576
\v635
\v713
\v824
\v938
\v{10}84
\v{11}18
\v{12}55
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9196}{}
\h217
\h625
\h{10}34
\h942
\h454
\h765
\h672
\h189
\h796
\h3{10}9
\h5{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v625
\v763
\v852
\v913
\v{10}35
\v{11}22
\v{12}64
\v{13}93
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9197}{}
\h{10}13
\h724
\h632
\h443
\h559
\h26{11}
\h{10}72
\h185
\h495
\h8{10}3
\h9{11}5
\h3{12}9
\h2{13}3
\h1{14}2
\v186
\v267
\v3{12}2
\v445
\v558
\v635
\v722
\v837
\v992
\v{10}16
\v{11}28
\v{12}75
\v{13}15
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9203}{}
\h416
\h223
\h439
\h{12}42
\h{11}52
\h363
\h574
\h18{11}
\h896
\h7{10}3
\h6{11}3
\h8{12}3
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v368
\v412
\v525
\v665
\v7{10}3
\v893
\v974
\v{10}19
\v{11}57
\v{12}44
\v{13}32
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9206}{}
\h417
\h226
\h733
\h943
\h358
\h862
\h975
\h18{12}
\h696
\h7{10}7
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v359
\v41{11}
\v5{11}2
\v693
\v737
\v824
\v943
\v{10}33
\v{11}14
\v{12}45
\v{13}83
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9212}{}
\h218
\h825
\h732
\h642
\h457
\h767
\h17{12}
\h38{11}
\h{10}92
\h5{10}6
\h6{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v457
\v5{10}3
\v647
\v733
\v822
\v939
\v{10}18
\v{11}55
\v{12}92
\v{13}25
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9213}{}
\h214
\h528
\h{12}32
\h{11}42
\h854
\h466
\h774
\h683
\h793
\h1{10}7
\h4{11}{10}
\h3{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v465
\v52{11}
\v617
\v772
\v855
\v984
\v{10}63
\v{11}43
\v{12}32
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9214}{}
\h813
\h228
\h43{10}
\h148
\h656
\h562
\h{11}72
\h{12}82
\h{10}93
\h3{10}5
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v439
\v567
\v656
\v766
\v819
\v947
\v{10}27
\v{11}16
\v{12}53
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9216}{}
\h513
\h724
\h237
\h642
\h757
\h16{11}
\h575
\h{11}82
\h{12}92
\h9{10}4
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v516
\v648
\v723
\v813
\v937
\v{10}74
\v{11}26
\v{12}63
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9220}{}
\h21{12}
\h12{12}
\h433
\h943
\h555
\h866
\h376
\h784
\h494
\h{10}{10}2
\h6{11}7
\h5{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v436
\v557
\v6{11}2
\v735
\v863
\v943
\v{10}55
\v{11}84
\v{12}46
\v{13}29
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9222}{}
\h614
\h227
\h43{10}
\h147
\h558
\h763
\h672
\h{11}83
\h993
\h{11}{10}2
\h3{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v439
\v558
\v616
\v766
\v843
\v927
\v{10}15
\v{11}82
\v{12}92
\v{13}55
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9224}{}
\h21{11}
\h12{10}
\h{10}32
\h645
\h954
\h763
\h876
\h488
\h792
\h6{10}8
\h3{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v5{11}2
\v646
\v763
\v875
\v954
\v{10}33
\v{11}22
\v{12}35
\v{13}14
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9226}{}
\h212
\h523
\h{12}32
\h643
\h354
\h664
\h974
\h{10}84
\h19{10}
\h4{10}8
\h8{11}5
\h5{12}6
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v359
\v419
\v52{10}
\v642
\v758
\v829
\v943
\v{10}62
\v{11}93
\v{12}37
\v{13}74
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9228}{}
\h215
\h329
\h638
\h148
\h756
\h{11}63
\h{10}72
\h485
\h596
\h2{10}8
\h4{11}4
\h6{12}7
\h5{13}3
\h1{14}2
\v14{10}
\v219
\v32{12}
\v483
\v594
\v639
\v714
\v8{11}2
\v944
\v{10}73
\v{11}63
\v{12}25
\v{13}57
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9233}{}
\h{10}14
\h424
\h23{10}
\h744
\h954
\h{12}62
\h578
\h682
\h394
\h6{10}4
\h1{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v395
\v42{10}
\v576
\v682
\v745
\v826
\v956
\v{10}19
\v{11}48
\v{12}33
\v{13}52
\v{14}15
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9234}{}
\h612
\h{11}22
\h{10}32
\h744
\h256
\h46{10}
\h178
\h687
\h394
\h{10}{10}4
\h5{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v258
\v395
\v466
\v5{11}2
\v617
\v745
\v814
\v975
\v{10}37
\v{11}22
\v{12}38
\v{13}26
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9236}{}
\h215
\h826
\h438
\h144
\h457
\h663
\h875
\h585
\h993
\h{10}{10}4
\h7{11}6
\h3{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v432
\v544
\v667
\v71{10}
\v825
\v963
\v{10}82
\v{11}57
\v{12}36
\v{13}74
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9237}{}
\h715
\h523
\h237
\h{11}42
\h{10}52
\h764
\h177
\h485
\h599
\h3{10}{10}
\h6{11}8
\h4{12}6
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v484
\v527
\v6{11}2
\v715
\v825
\v935
\v{10}57
\v{11}42
\v{12}14
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9239}{}
\h218
\h628
\h434
\h146
\h455
\h865
\h{11}73
\h584
\h696
\h{10}{10}3
\h5{11}6
\h3{12}9
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v432
\v583
\v627
\v749
\v833
\v953
\v{10}19
\v{11}74
\v{12}93
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9243}{}
\h{11}12
\h623
\h236
\h745
\h555
\h866
\h972
\h383
\h{10}93
\h1{10}{11}
\h4{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v1{10}4
\v239
\v386
\v4{11}2
\v557
\v626
\v749
\v833
\v925
\v{10}54
\v{11}16
\v{12}46
\v{13}18
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9246}{}
\h413
\h623
\h834
\h24{11}
\h154
\h{11}63
\h478
\h984
\h397
\h7{10}4
\h6{11}2
\h{10}{12}4
\h2{13}3
\h1{14}2
\v159
\v249
\v395
\v416
\v558
\v629
\v719
\v838
\v926
\v{10}93
\v{11}64
\v{12}34
\v{13}44
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9248}{}
\h21{10}
\h922
\h{10}34
\h14{11}
\h853
\h469
\h975
\h687
\h593
\h3{10}4
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v466
\v594
\v683
\v7{10}2
\v854
\v925
\v{10}38
\v{11}23
\v{12}13
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9258}{}
\h21{10}
\h{10}24
\h635
\h148
\h558
\h{10}62
\h873
\h782
\h896
\h6{10}7
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v637
\v783
\v872
\v944
\v{10}24
\v{11}34
\v{12}15
\v{13}55
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9260}{}
\h212
\h922
\h832
\h742
\h355
\h667
\h{12}72
\h{11}82
\h498
\h1{10}6
\h5{11}9
\h2{12}4
\h5{13}5
\h1{14}2
\v1{10}4
\v21{11}
\v359
\v418
\v5{11}2
\v666
\v746
\v832
\v922
\v{10}3{10}
\v{11}26
\v{12}72
\v{13}62
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9263}{}
\h814
\h229
\h732
\h845
\h158
\h666
\h{10}73
\h787
\h596
\h{10}{10}4
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v665
\v735
\v813
\v932
\v{10}73
\v{11}27
\v{12}15
\v{13}43
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9264}{}
\h21{11}
\h628
\h13{10}
\h943
\h555
\h764
\h672
\h{10}83
\h792
\h{12}{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v625
\v763
\v874
\v945
\v{10}53
\v{11}33
\v{12}46
\v{13}17
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9265}{}
\h41{10}
\h623
\h734
\h943
\h258
\h36{11}
\h175
\h883
\h598
\h4{10}6
\h7{11}6
\h5{12}7
\h2{13}6
\h1{14}2
\v177
\v258
\v368
\v419
\v593
\v625
\v738
\v885
\v922
\v{10}55
\v{11}35
\v{12}48
\v{13}92
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9266}{}
\h21{12}
\h{10}23
\h432
\h942
\h159
\h567
\h477
\h886
\h792
\h6{10}2
\h7{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v434
\v567
\v637
\v792
\v882
\v945
\v{10}23
\v{11}43
\v{12}66
\v{13}29
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9270}{}
\h518
\h228
\h833
\h945
\h654
\h562
\h973
\h682
\h{11}92
\h1{10}{11}
\h4{11}{10}
\h3{12}4
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v515
\v653
\v766
\v835
\v943
\v{10}23
\v{11}36
\v{12}73
\v{13}18
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9272}{}
\h21{11}
\h{12}22
\h732
\h{10}43
\h652
\h764
\h179
\h983
\h596
\h6{10}8
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v655
\v733
\v856
\v935
\v{10}43
\v{11}63
\v{12}26
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9273}{}
\h{12}12
\h528
\h432
\h246
\h752
\h563
\h777
\h486
\h992
\h{10}{10}2
\h1{11}{10}
\h3{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v435
\v524
\v63{10}
\v752
\v842
\v954
\v{10}82
\v{11}92
\v{12}19
\v{13}2{10}
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9281}{}
\h814
\h227
\h736
\h147
\h555
\h963
\h472
\h589
\h398
\h{10}{10}3
\h{11}{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v395
\v475
\v553
\v676
\v739
\v813
\v924
\v{10}55
\v{11}92
\v{12}15
\v{13}37
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9282}{}
\h212
\h924
\h339
\h{11}42
\h557
\h{10}64
\h17{10}
\h886
\h495
\h7{10}3
\h6{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v33{11}
\v418
\v557
\v6{11}2
\v7{10}2
\v883
\v927
\v{10}64
\v{11}43
\v{12}32
\v{13}22
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9288}{}
\h218
\h626
\h138
\h645
\h{10}53
\h864
\h975
\h588
\h398
\h4{10}3
\h5{11}9
\h4{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v395
\v4{10}2
\v583
\v622
\v7{10}3
\v866
\v934
\v{10}14
\v{11}45
\v{12}24
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9293}{}
\h41{10}
\h228
\h636
\h{11}43
\h35{10}
\h16{11}
\h875
\h783
\h593
\h6{10}3
\h7{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v359
\v41{11}
\v594
\v637
\v783
\v872
\v9{10}2
\v{10}26
\v{11}47
\v{12}33
\v{13}52
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9299}{}
\h713
\h226
\h534
\h745
\h{11}52
\h168
\h478
\h{10}83
\h599
\h3{10}8
\h6{11}8
\h4{12}4
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v475
\v536
\v6{11}2
\v713
\v82{10}
\v933
\v{10}17
\v{11}55
\v{12}43
\v{13}53
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9302}{}
\h219
\h527
\h338
\h442
\h{10}53
\h{12}62
\h578
\h484
\h198
\h7{10}3
\h8{11}6
\h6{12}3
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v33{11}
\v444
\v525
\v648
\v7{10}3
\v883
\v993
\v{10}55
\v{11}12
\v{12}24
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9303}{}
\h41{10}
\h223
\h{10}33
\h448
\h756
\h168
\h674
\h385
\h698
\h5{10}6
\h9{11}3
\h7{12}4
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v386
\v413
\v528
\v672
\v757
\v885
\v965
\v{10}34
\v{11}{10}2
\v{12}47
\v{13}32
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9306}{}
\h218
\h825
\h13{10}
\h545
\h656
\h463
\h576
\h683
\h896
\h4{10}9
\h9{11}5
\h3{12}9
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v464
\v543
\v653
\v767
\v827
\v983
\v{10}13
\v{11}34
\v{12}57
\v{13}28
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9310}{}
\h814
\h{11}23
\h934
\h24{10}
\h156
\h464
\h674
\h786
\h397
\h5{10}6
\h6{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v249
\v395
\v466
\v5{10}3
\v674
\v753
\v815
\v939
\v{10}72
\v{11}28
\v{12}13
\v{13}35
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9314}{}
\h217
\h727
\h139
\h447
\h955
\h565
\h676
\h{11}82
\h597
\h3{10}5
\h7{11}6
\h4{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v448
\v563
\v676
\v729
\v8{10}2
\v914
\v{10}33
\v{11}44
\v{12}72
\v{13}83
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9316}{}
\h414
\h725
\h238
\h648
\h853
\h564
\h472
\h783
\h198
\h3{10}{10}
\h{12}{11}2
\h{11}{12}2
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v416
\v567
\v643
\v726
\v814
\v963
\v{10}35
\v{11}57
\v{12}29
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9319}{}
\h215
\h529
\h135
\h942
\h557
\h{10}64
\h874
\h386
\h499
\h2{10}9
\h7{11}6
\h4{12}4
\h6{13}4
\h1{14}2
\v13{11}
\v219
\v386
\v493
\v523
\v63{10}
\v71{10}
\v875
\v944
\v{10}67
\v{11}46
\v{12}52
\v{13}92
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9322}{}
\h813
\h227
\h636
\h842
\h955
\h16{11}
\h578
\h{11}83
\h492
\h3{10}2
\h7{11}6
\h4{12}6
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v493
\v573
\v636
\v7{11}2
\v813
\v923
\v{10}48
\v{11}17
\v{12}33
\v{13}74
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9325}{}
\h21{12}
\h129
\h536
\h442
\h555
\h865
\h676
\h984
\h{11}93
\h7{10}5
\h3{11}5
\h4{12}5
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v448
\v532
\v643
\v7{10}3
\v865
\v984
\v{10}23
\v{11}36
\v{12}73
\v{13}62
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9327}{}
\h21{10}
\h826
\h635
\h147
\h953
\h562
\h37{10}
\h684
\h992
\h{10}{10}4
\h4{11}9
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v21{11}
\v377
\v4{11}2
\v566
\v635
\v767
\v822
\v954
\v{10}82
\v{11}36
\v{12}14
\v{13}74
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9336}{}
\h21{11}
\h628
\h{10}32
\h546
\h756
\h464
\h175
\h384
\h496
\h9{10}3
\h8{11}3
\h9{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v463
\v549
\v625
\v753
\v865
\v9{10}2
\v{10}36
\v{11}47
\v{12}37
\v{13}14
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9338}{}
\h216
\h726
\h138
\h842
\h655
\h965
\h775
\h586
\h{10}93
\h{12}{10}2
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v656
\v725
\v813
\v933
\v{10}45
\v{11}53
\v{12}73
\v{13}27
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9346}{}
\h815
\h623
\h235
\h549
\h15{10}
\h662
\h473
\h587
\h{11}92
\h{10}{10}4
\h3{11}9
\h2{12}7
\h4{13}6
\h1{14}2
\v159
\v239
\v3{11}3
\v476
\v544
\v624
\v734
\v815
\v92{10}
\v{10}{10}3
\v{11}54
\v{12}83
\v{13}18
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9348}{}
\h614
\h425
\h737
\h246
\h356
\h666
\h177
\h{11}82
\h{12}92
\h{10}{10}3
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v359
\v42{10}
\v5{11}2
\v615
\v739
\v843
\v923
\v{10}19
\v{11}83
\v{12}63
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9356}{}
\h214
\h327
\h835
\h544
\h753
\h464
\h579
\h18{12}
\h498
\h{11}{10}3
\h9{11}3
\h6{12}5
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v32{12}
\v463
\v543
\v61{11}
\v758
\v833
\v947
\v{10}23
\v{11}{10}2
\v{12}92
\v{13}35
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9357}{}
\h514
\h622
\h235
\h545
\h856
\h16{11}
\h476
\h687
\h{12}92
\h3{10}8
\h4{11}9
\h2{12}7
\h7{13}4
\h1{14}2
\v168
\v239
\v3{10}4
\v474
\v513
\v626
\v73{10}
\v823
\v91{11}
\v{10}43
\v{11}{10}3
\v{12}63
\v{13}83
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9361}{}
\h216
\h626
\h43{10}
\h148
\h457
\h763
\h574
\h687
\h{10}94
\h5{10}7
\h8{11}5
\h3{12}8
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v432
\v573
\v626
\v767
\v81{10}
\v943
\v{10}63
\v{11}57
\v{12}28
\v{13}83
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9362}{}
\h{10}12
\h{11}22
\h23{10}
\h846
\h653
\h166
\h377
\h583
\h698
\h9{10}4
\h4{11}7
\h2{12}3
\h4{13}3
\h1{14}2
\v168
\v239
\v377
\v4{11}2
\v584
\v654
\v767
\v844
\v955
\v{10}16
\v{11}29
\v{12}12
\v{13}28
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9363}{}
\h612
\h722
\h236
\h646
\h{11}53
\h{10}63
\h973
\h189
\h49{10}
\h3{10}8
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v493
\v5{11}2
\v613
\v72{10}
\v812
\v925
\v{10}62
\v{11}55
\v{12}43
\v{13}65
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9365}{}
\h414
\h625
\h532
\h647
\h25{10}
\h964
\h47{10}
\h883
\h199
\h3{10}{11}
\h9{11}3
\h7{12}3
\h2{13}3
\h1{14}2
\v195
\v258
\v3{10}4
\v416
\v53{10}
\v622
\v739
\v817
\v965
\v{10}93
\v{11}26
\v{12}56
\v{13}42
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9366}{}
\h614
\h423
\h635
\h944
\h253
\h36{11}
\h17{11}
\h489
\h794
\h{10}{10}4
\h8{11}4
\h5{12}4
\h2{13}6
\h1{14}2
\v177
\v258
\v368
\v426
\v557
\v612
\v727
\v8{11}2
\v948
\v{10}19
\v{11}36
\v{12}74
\v{13}44
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9368}{}
\h217
\h628
\h533
\h146
\h556
\h865
\h{12}72
\h{10}83
\h497
\h3{10}6
\h7{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v493
\v532
\v62{11}
\v747
\v833
\v919
\v{10}83
\v{11}54
\v{12}75
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9369}{}
\h21{12}
\h425
\h832
\h144
\h35{10}
\h{11}63
\h973
\h487
\h{10}93
\h6{10}6
\h5{11}2
\h6{12}2
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v359
\v426
\v547
\v6{10}2
\v7{11}2
\v839
\v925
\v{10}36
\v{11}62
\v{12}73
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9371}{}
\h218
\h429
\h539
\h145
\h952
\h567
\h{10}73
\h884
\h792
\h4{10}4
\h7{11}7
\h3{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v428
\v533
\v649
\v792
\v882
\v954
\v{10}16
\v{11}57
\v{12}62
\v{13}25
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9373}{}
\h21{11}
\h{10}24
\h932
\h443
\h654
\h167
\h572
\h984
\h695
\h3{10}9
\h8{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v448
\v576
\v654
\v743
\v865
\v935
\v{10}23
\v{11}36
\v{12}{10}2
\v{13}17
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9374}{}
\h216
\h429
\h{12}32
\h647
\h356
\h863
\h{10}72
\h982
\h595
\h1{10}6
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v42{10}
\v594
\v647
\v7{10}2
\v815
\v953
\v{10}72
\v{11}62
\v{12}34
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9382}{}
\h614
\h423
\h533
\h244
\h459
\h866
\h17{11}
\h984
\h596
\h9{10}3
\h{10}{11}4
\h3{12}8
\h2{13}5
\h1{14}2
\v177
\v249
\v3{12}2
\v423
\v536
\v613
\v72{11}
\v833
\v982
\v{10}1{10}
\v{11}93
\v{12}73
\v{13}53
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9388}{}
\h215
\h426
\h836
\h14{10}
\h753
\h964
\h675
\h385
\h594
\h{12}{10}2
\h6{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v42{10}
\v594
\v674
\v714
\v835
\v963
\v{10}23
\v{11}43
\v{12}{10}2
\v{13}65
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9394}{}
\h219
\h925
\h535
\h344
\h952
\h662
\h775
\h189
\h895
\h4{10}8
\h5{11}9
\h4{12}9
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v34{10}
\v4{10}2
\v538
\v667
\v743
\v863
\v923
\v{10}35
\v{11}14
\v{12}73
\v{13}93
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9395}{}
\h217
\h822
\h536
\h745
\h15{10}
\h964
\h676
\h886
\h499
\h5{10}9
\h3{11}3
\h4{12}6
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v493
\v537
\v674
\v749
\v826
\v915
\v{10}2{10}
\v{11}32
\v{12}43
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9396}{}
\h418
\h227
\h338
\h845
\h653
\h763
\h874
\h{10}84
\h697
\h5{10}6
\h1{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v33{11}
\v41{11}
\v5{10}3
\v654
\v765
\v843
\v923
\v{10}62
\v{11}37
\v{12}16
\v{13}45
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9397}{}
\h417
\h225
\h336
\h{10}42
\h655
\h766
\h874
\h{10}84
\h697
\h5{10}4
\h1{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v33{11}
\v41{11}
\v5{10}3
\v654
\v724
\v874
\v937
\v{10}44
\v{11}14
\v{12}43
\v{13}63
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9398}{}
\h21{10}
\h924
\h432
\h744
\h{12}52
\h563
\h176
\h489
\h{10}94
\h9{10}2
\h6{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v435
\v567
\v638
\v743
\v866
\v928
\v{10}92
\v{11}46
\v{12}14
\v{13}26
\v{14}54
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9399}{}
\h{11}13
\h428
\h638
\h248
\h952
\h469
\h179
\h885
\h594
\h7{10}5
\h6{11}2
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v249
\v3{12}2
\v424
\v594
\v638
\v7{10}2
\v883
\v954
\v{10}43
\v{11}14
\v{12}28
\v{13}62
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9400}{}
\h912
\h426
\h537
\h744
\h955
\h468
\h276
\h186
\h39{10}
\h{10}{10}4
\h6{11}7
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v276
\v395
\v424
\v539
\v6{11}2
\v744
\v875
\v914
\v{10}28
\v{11}13
\v{12}33
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9403}{}
\h612
\h228
\h737
\h148
\h459
\h566
\h{10}72
\h{11}83
\h894
\h6{10}3
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v457
\v567
\v619
\v739
\v818
\v946
\v{10}25
\v{11}62
\v{12}72
\v{13}56
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9414}{}
\h212
\h327
\h537
\h445
\h754
\h{10}64
\h973
\h588
\h896
\h6{10}5
\h1{11}6
\h6{12}7
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v413
\v535
\v6{10}2
\v756
\v894
\v943
\v{10}24
\v{11}55
\v{12}34
\v{13}84
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9417}{}
\h212
\h32{11}
\h538
\h148
\h852
\h467
\h973
\h{11}82
\h795
\h8{10}6
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v415
\v539
\v6{11}2
\v793
\v855
\v943
\v{10}56
\v{11}62
\v{12}72
\v{13}35
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9418}{}
\h215
\h622
\h732
\h843
\h458
\h362
\h{10}74
\h983
\h19{12}
\h{11}{10}3
\h6{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v457
\v567
\v629
\v712
\v822
\v935
\v{10}75
\v{11}46
\v{12}53
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9422}{}
\h21{11}
\h628
\h139
\h745
\h652
\h763
\h{11}72
\h587
\h49{10}
\h3{10}6
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v493
\v585
\v623
\v742
\v856
\v9{10}2
\v{10}33
\v{11}74
\v{12}44
\v{13}16
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9423}{}
\h613
\h725
\h232
\h347
\h954
\h863
\h{10}74
\h588
\h894
\h1{10}{10}
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v439
\v585
\v61{10}
\v72{10}
\v863
\v914
\v{10}43
\v{11}64
\v{12}27
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9424}{}
\h212
\h922
\h634
\h345
\h457
\h569
\h17{11}
\h984
\h{12}92
\h2{10}8
\h7{11}6
\h6{12}2
\h5{13}2
\h1{14}2
\v177
\v219
\v34{10}
\v414
\v567
\v639
\v7{11}2
\v848
\v926
\v{10}37
\v{11}23
\v{12}72
\v{13}83
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9435}{}
\h219
\h923
\h733
\h846
\h952
\h169
\h677
\h582
\h698
\h5{10}7
\h4{11}9
\h3{12}5
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v582
\v672
\v735
\v848
\v923
\v{10}33
\v{11}14
\v{12}28
\v{13}74
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9443}{}
\h215
\h622
\h736
\h{10}44
\h15{11}
\h469
\h378
\h983
\h595
\h9{10}5
\h4{11}4
\h6{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v465
\v594
\v62{10}
\v712
\v829
\v982
\v{10}45
\v{11}75
\v{12}53
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9445}{}
\h{11}12
\h524
\h235
\h844
\h456
\h965
\h873
\h18{12}
\h393
\h5{10}5
\h6{11}8
\h2{12}{10}
\h4{13}3
\h1{14}2
\v186
\v239
\v395
\v458
\v528
\v692
\v73{10}
\v843
\v924
\v{10}55
\v{11}16
\v{12}48
\v{13}17
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9447}{}
\h213
\h922
\h432
\h347
\h757
\h568
\h975
\h18{11}
\h697
\h2{10}9
\h8{11}4
\h7{12}3
\h4{13}4
\h1{14}2
\v186
\v219
\v34{10}
\v43{10}
\v515
\v636
\v757
\v8{11}2
\v925
\v{10}48
\v{11}28
\v{12}83
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9449}{}
\h216
\h726
\h935
\h14{11}
\h{11}52
\h864
\h47{10}
\h387
\h693
\h5{10}2
\h6{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v475
\v5{10}3
\v692
\v728
\v815
\v936
\v{10}84
\v{11}56
\v{12}42
\v{13}23
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9451}{}
\h217
\h825
\h13{10}
\h44{10}
\h359
\h569
\h{10}73
\h487
\h993
\h7{10}3
\h6{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v359
\v444
\v566
\v6{11}2
\v7{10}2
\v829
\v918
\v{10}73
\v{11}35
\v{12}54
\v{13}25
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9454}{}
\h21{12}
\h524
\h736
\h149
\h954
\h464
\h674
\h384
\h497
\h8{10}4
\h{11}{11}3
\h5{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v463
\v52{10}
\v676
\v735
\v864
\v923
\v{10}43
\v{11}92
\v{12}{10}2
\v{13}32
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9455}{}
\h21{10}
\h922
\h{10}34
\h744
\h15{12}
\h662
\h777
\h587
\h994
\h6{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v664
\v743
\v865
\v927
\v{10}37
\v{11}22
\v{12}17
\v{13}54
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9456}{}
\h21{10}
\h{10}24
\h932
\h644
\h15{12}
\h767
\h577
\h682
\h994
\h7{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v644
\v764
\v883
\v936
\v{10}22
\v{11}37
\v{12}16
\v{13}54
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9457}{}
\h217
\h124
\h734
\h347
\h952
\h864
\h674
\h786
\h{12}92
\h4{10}9
\h5{11}9
\h2{12}4
\h4{13}4
\h1{14}2
\v12{12}
\v21{11}
\v34{10}
\v4{10}3
\v529
\v675
\v735
\v867
\v914
\v{10}43
\v{11}32
\v{12}63
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9458}{}
\h216
\h725
\h{10}34
\h448
\h157
\h962
\h575
\h485
\h697
\h{11}{10}3
\h5{11}8
\h3{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v444
\v574
\v694
\v72{10}
\v814
\v962
\v{10}34
\v{11}64
\v{12}22
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9459}{}
\h614
\h824
\h239
\h542
\h657
\h{12}62
\h574
\h882
\h994
\h1{10}{10}
\h4{11}{10}
\h3{12}4
\h2{13}2
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v4{11}2
\v543
\v614
\v748
\v826
\v972
\v{10}17
\v{11}37
\v{12}24
\v{13}54
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9460}{}
\h21{11}
\h628
\h137
\h446
\h955
\h565
\h775
\h487
\h993
\h8{10}5
\h6{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v444
\v567
\v629
\v775
\v837
\v954
\v{10}42
\v{11}83
\v{12}72
\v{13}19
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9462}{}
\h{10}12
\h823
\h237
\h449
\h355
\h569
\h472
\h18{11}
\h{10}93
\h7{10}4
\h5{11}4
\h7{12}7
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v359
\v443
\v565
\v676
\v7{10}2
\v823
\v938
\v{10}18
\v{11}28
\v{12}17
\v{13}45
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9464}{}
\h212
\h825
\h338
\h943
\h757
\h167
\h575
\h982
\h{10}94
\h4{10}3
\h6{11}7
\h5{12}7
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v33{11}
\v419
\v575
\v6{11}2
\v755
\v824
\v944
\v{10}72
\v{11}35
\v{12}48
\v{13}29
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9466}{}
\h21{12}
\h12{10}
\h{10}32
\h744
\h456
\h964
\h{12}72
\h687
\h395
\h5{10}4
\h4{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v456
\v5{10}2
\v685
\v747
\v893
\v964
\v{10}32
\v{11}22
\v{12}34
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9468}{}
\h212
\h328
\h737
\h642
\h552
\h664
\h974
\h18{11}
\h{11}92
\h8{10}4
\h4{11}6
\h9{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{10}
\v558
\v642
\v732
\v846
\v975
\v{10}65
\v{11}27
\v{12}82
\v{13}72
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9470}{}
\h614
\h726
\h437
\h647
\h856
\h268
\h973
\h883
\h599
\h1{10}8
\h4{11}8
\h3{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v438
\v594
\v613
\v72{10}
\v853
\v973
\v{10}15
\v{11}35
\v{12}74
\v{13}22
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9473}{}
\h413
\h{10}23
\h833
\h945
\h25{11}
\h165
\h573
\h384
\h694
\h9{10}3
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v258
\v386
\v41{11}
\v576
\v663
\v717
\v834
\v946
\v{10}27
\v{11}38
\v{12}{10}2
\v{13}23
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9474}{}
\h715
\h925
\h23{10}
\h449
\h{10}54
\h667
\h573
\h685
\h496
\h1{10}8
\h7{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v445
\v576
\v662
\v71{10}
\v875
\v928
\v{10}54
\v{11}83
\v{12}12
\v{13}42
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9490}{}
\h21{11}
\h126
\h434
\h{12}42
\h954
\h763
\h975
\h685
\h395
\h5{10}5
\h6{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v5{10}3
\v683
\v724
\v836
\v952
\v{10}64
\v{11}84
\v{12}47
\v{13}14
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9494}{}
\h812
\h227
\h439
\h{11}43
\h15{11}
\h668
\h575
\h{11}82
\h894
\h3{10}4
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v439
\v576
\v665
\v7{10}2
\v818
\v929
\v{10}16
\v{11}44
\v{12}54
\v{13}35
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9495}{}
\h215
\h623
\h538
\h846
\h15{10}
\h766
\h672
\h{10}82
\h992
\h{10}{10}4
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v625
\v715
\v843
\v927
\v{10}82
\v{11}54
\v{12}83
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9506}{}
\h{10}13
\h527
\h237
\h842
\h459
\h{11}63
\h676
\h188
\h794
\h5{10}3
\h3{11}{11}
\h2{12}4
\h4{13}3
\h1{14}2
\v186
\v239
\v3{11}3
\v458
\v528
\v675
\v794
\v846
\v935
\v{10}13
\v{11}63
\v{12}25
\v{13}14
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9510}{}
\h21{10}
\h42{10}
\h{11}32
\h{10}42
\h952
\h169
\h876
\h683
\h394
\h6{10}2
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v42{10}
\v5{11}2
\v682
\v793
\v873
\v953
\v{10}42
\v{11}32
\v{12}13
\v{13}38
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9511}{}
\h21{12}
\h12{12}
\h737
\h646
\h553
\h{10}63
\h774
\h{10}82
\h497
\h6{10}3
\h3{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v558
\v646
\v734
\v856
\v9{10}2
\v{10}62
\v{11}72
\v{12}44
\v{13}24
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9512}{}
\h218
\h727
\h139
\h647
\h457
\h866
\h774
\h587
\h895
\h4{10}5
\h6{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v455
\v585
\v647
\v725
\v863
\v9{10}2
\v{10}12
\v{11}52
\v{12}83
\v{13}45
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9516}{}
\h514
\h625
\h832
\h24{11}
\h955
\h16{12}
\h577
\h783
\h896
\h4{10}8
\h3{11}3
\h4{12}7
\h2{13}5
\h1{14}2
\v168
\v249
\v3{11}3
\v4{10}2
\v516
\v629
\v785
\v836
\v914
\v{10}35
\v{11}2{10}
\v{12}73
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9524}{}
\h213
\h326
\h736
\h444
\h653
\h767
\h17{12}
\h488
\h{11}93
\h{10}{10}2
\h8{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v32{12}
\v444
\v51{11}
\v658
\v733
\v847
\v923
\v{10}{10}2
\v{11}92
\v{12}82
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9526}{}
\h514
\h725
\h434
\h548
\h{12}52
\h667
\h278
\h183
\h794
\h{10}{10}4
\h3{11}6
\h6{12}5
\h2{13}6
\h1{14}2
\v186
\v276
\v3{11}3
\v435
\v513
\v666
\v727
\v83{10}
\v91{10}
\v{10}73
\v{11}93
\v{12}23
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9528}{}
\h21{10}
\h522
\h432
\h549
\h15{12}
\h866
\h774
\h{10}82
\h992
\h3{10}7
\h8{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v439
\v522
\v63{10}
\v725
\v865
\v993
\v{10}82
\v{11}72
\v{12}17
\v{13}56
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9529}{}
\h21{11}
\h{12}22
\h635
\h{10}43
\h853
\h463
\h673
\h785
\h395
\h1{10}9
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v395
\v466
\v5{11}2
\v634
\v762
\v854
\v975
\v{10}46
\v{11}32
\v{12}26
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9536}{}
\h213
\h326
\h736
\h444
\h653
\h767
\h17{12}
\h486
\h893
\h{10}{10}2
\h{11}{11}3
\h5{12}7
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v32{12}
\v444
\v51{11}
\v658
\v733
\v845
\v923
\v{10}82
\v{11}92
\v{12}{10}2
\v{13}34
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9539}{}
\h416
\h224
\h534
\h846
\h459
\h965
\h773
\h18{11}
\h895
\h3{10}8
\h6{11}6
\h5{12}6
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v414
\v539
\v629
\v776
\v845
\v933
\v{10}16
\v{11}{10}2
\v{12}83
\v{13}54
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9544}{}
\h215
\h427
\h638
\h544
\h453
\h864
\h{10}73
\h983
\h199
\h{11}{10}3
\h6{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v423
\v549
\v638
\v714
\v866
\v944
\v{10}72
\v{11}28
\v{12}62
\v{13}74
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9545}{}
\h21{11}
\h{11}23
\h{10}32
\h546
\h756
\h663
\h176
\h484
\h694
\h8{10}6
\h3{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v484
\v549
\v663
\v752
\v882
\v965
\v{10}36
\v{11}22
\v{12}39
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9548}{}
\h218
\h823
\h539
\h643
\h453
\h664
\h178
\h588
\h494
\h{12}{10}2
\h{11}{11}2
\h3{12}9
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v454
\v535
\v642
\v758
\v827
\v943
\v{10}15
\v{11}29
\v{12}{10}2
\v{13}83
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9549}{}
\h618
\h227
\h832
\h944
\h754
\h164
\h476
\h587
\h{11}93
\h3{10}{10}
\h8{11}4
\h2{12}4
\h4{13}3
\h1{14}2
\v168
\v22{10}
\v3{10}4
\v476
\v562
\v61{11}
\v758
\v838
\v922
\v{10}34
\v{11}54
\v{12}83
\v{13}46
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9551}{}
\h216
\h{10}22
\h633
\h443
\h558
\h464
\h774
\h{10}84
\h697
\h1{10}{11}
\h9{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v442
\v558
\v636
\v743
\v815
\v938
\v{10}26
\v{11}75
\v{12}28
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9556}{}
\h613
\h226
\h638
\h14{10}
\h953
\h{10}63
\h774
\h484
\h597
\h{10}{10}4
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v484
\v594
\v612
\v775
\v826
\v914
\v{10}64
\v{11}43
\v{12}54
\v{13}65
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9557}{}
\h{10}12
\h{11}23
\h736
\h445
\h658
\h26{10}
\h177
\h783
\h994
\h3{10}8
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v267
\v3{10}4
\v448
\v5{11}2
\v657
\v735
\v874
\v945
\v{10}17
\v{11}28
\v{12}15
\v{13}36
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9559}{}
\h218
\h628
\h136
\h647
\h955
\h863
\h475
\h587
\h{10}93
\h4{10}7
\h3{11}9
\h2{12}5
\h5{13}3
\h1{14}2
\v13{11}
\v21{11}
\v3{11}3
\v473
\v585
\v622
\v739
\v867
\v952
\v{10}18
\v{11}64
\v{12}83
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9560}{}
\h218
\h824
\h733
\h44{10}
\h158
\h467
\h875
\h584
\h698
\h5{10}7
\h7{11}6
\h3{12}8
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v442
\v582
\v694
\v738
\v825
\v953
\v{10}12
\v{11}66
\v{12}28
\v{13}74
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9562}{}
\h413
\h623
\h735
\h248
\h35{11}
\h563
\h17{10}
\h983
\h{10}93
\h6{10}5
\h8{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v249
\v359
\v41{11}
\v567
\v628
\v712
\v865
\v926
\v{10}45
\v{11}73
\v{12}35
\v{13}93
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9564}{}
\h219
\h924
\h{10}34
\h543
\h755
\h{10}63
\h177
\h487
\h597
\h3{10}6
\h6{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v484
\v545
\v6{11}2
\v757
\v843
\v928
\v{10}33
\v{11}17
\v{12}54
\v{13}24
\v{14}38
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9565}{}
\h21{10}
\h{11}23
\h439
\h147
\h755
\h{10}63
\h373
\h586
\h995
\h8{10}2
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v439
\v585
\v674
\v757
\v846
\v992
\v{10}64
\v{11}26
\v{12}14
\v{13}33
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9567}{}
\h219
\h{10}23
\h533
\h745
\h157
\h467
\h973
\h589
\h397
\h9{10}5
\h6{11}7
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v466
\v535
\v6{11}2
\v748
\v832
\v973
\v{10}27
\v{11}15
\v{12}43
\v{13}29
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9572}{}
\h21{10}
\h127
\h732
\h843
\h954
\h666
\h476
\h787
\h499
\h5{10}6
\h6{11}8
\h3{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v472
\v5{10}3
\v665
\v735
\v822
\v932
\v{10}75
\v{11}46
\v{12}15
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9577}{}
\h21{12}
\h722
\h832
\h943
\h153
\h368
\h{10}73
\h587
\h{11}93
\h4{10}3
\h6{11}7
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v368
\v455
\v584
\v6{11}2
\v728
\v839
\v922
\v{10}34
\v{11}63
\v{12}44
\v{13}74
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9579}{}
\h21{12}
\h423
\h633
\h14{11}
\h853
\h{10}63
\h774
\h886
\h597
\h9{10}4
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v42{10}
\v594
\v638
\v725
\v853
\v937
\v{10}66
\v{11}52
\v{12}45
\v{13}64
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9581}{}
\h512
\h422
\h23{12}
\h546
\h157
\h468
\h975
\h783
\h992
\h8{10}5
\h3{11}9
\h{10}{12}3
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v424
\v513
\v62{11}
\v717
\v855
\v972
\v{10}84
\v{11}45
\v{12}65
\v{13}{10}2
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9587}{}
\h416
\h724
\h{10}32
\h249
\h553
\h666
\h374
\h588
\h995
\h1{10}{12}
\h8{11}6
\h4{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v377
\v41{11}
\v553
\v667
\v725
\v856
\v993
\v{10}12
\v{11}22
\v{12}33
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9589}{}
\h518
\h224
\h134
\h447
\h354
\h{10}64
\h677
\h287
\h894
\h{11}{10}3
\h9{11}3
\h7{12}3
\h4{13}4
\h1{14}2
\v13{11}
\v226
\v359
\v449
\v512
\v625
\v757
\v894
\v983
\v{10}66
\v{11}46
\v{12}92
\v{13}16
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9592}{}
\h21{10}
\h825
\h733
\h442
\h955
\h16{11}
\h579
\h385
\h695
\h{10}{10}3
\h9{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v448
\v576
\v645
\v739
\v826
\v956
\v{10}37
\v{11}92
\v{12}15
\v{13}28
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9597}{}
\h217
\h723
\h932
\h446
\h558
\h{12}62
\h479
\h886
\h19{10}
\h6{10}6
\h3{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v443
\v557
\v6{10}3
\v729
\v884
\v912
\v{10}22
\v{11}36
\v{12}64
\v{13}52
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9599}{}
\h218
\h924
\h13{10}
\h545
\h953
\h464
\h777
\h38{10}
\h294
\h5{10}3
\h{11}{11}3
\h7{12}5
\h3{13}3
\h1{14}3
\v13{11}
\v218
\v385
\v468
\v546
\v694
\v775
\v864
\v923
\v{10}13
\v{11}38
\v{12}57
\v{13}26
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9601}{}
\h217
\h824
\h734
\h44{10}
\h157
\h36{10}
\h{12}72
\h687
\h595
\h9{10}2
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v448
\v594
\v683
\v739
\v823
\v919
\v{10}92
\v{11}37
\v{12}25
\v{13}62
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9602}{}
\h{12}12
\h222
\h33{10}
\h846
\h557
\h169
\h972
\h786
\h496
\h8{10}3
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v33{11}
\v427
\v557
\v6{11}2
\v784
\v846
\v974
\v{10}63
\v{11}73
\v{12}14
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9604}{}
\h516
\h{10}23
\h932
\h844
\h{10}54
\h666
\h276
\h184
\h499
\h3{10}3
\h7{11}7
\h4{12}5
\h2{13}5
\h1{14}2
\v186
\v276
\v3{10}4
\v493
\v517
\v664
\v7{11}2
\v843
\v939
\v{10}23
\v{11}12
\v{12}42
\v{13}27
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9605}{}
\h21{10}
\h423
\h{11}32
\h842
\h{12}52
\h964
\h674
\h583
\h195
\h7{10}4
\h3{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v42{10}
\v585
\v672
\v728
\v844
\v965
\v{10}43
\v{11}37
\v{12}14
\v{13}33
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9617}{}
\h215
\h429
\h836
\h646
\h15{12}
\h364
\h{10}74
\h982
\h{10}92
\h5{10}6
\h4{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v429
\v5{10}3
\v648
\v715
\v838
\v984
\v{10}72
\v{11}82
\v{12}45
\v{13}23
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9621}{}
\h21{11}
\h{12}22
\h637
\h149
\h754
\h{10}64
\h475
\h685
\h395
\h5{10}4
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v475
\v5{10}3
\v635
\v756
\v893
\v973
\v{10}42
\v{11}53
\v{12}29
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9630}{}
\h518
\h{12}22
\h23{11}
\h945
\h755
\h464
\h373
\h486
\h794
\h1{10}9
\h5{11}4
\h6{12}5
\h2{13}6
\h1{14}2
\v1{10}4
\v23{10}
\v377
\v462
\v51{10}
\v675
\v754
\v867
\v947
\v{10}82
\v{11}93
\v{12}23
\v{13}12
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9632}{}
\h513
\h726
\h23{10}
\h648
\h{11}52
\h163
\h574
\h389
\h896
\h4{10}6
\h9{11}2
\h7{12}3
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v386
\v464
\v516
\v649
\v72{10}
\v818
\v974
\v{10}{10}2
\v{11}56
\v{12}35
\v{13}23
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9636}{}
\h212
\h727
\h33{10}
\h846
\h754
\h168
\h872
\h983
\h695
\h5{10}5
\h6{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v33{11}
\v41{11}
\v5{10}3
\v692
\v723
\v843
\v962
\v{10}73
\v{11}54
\v{12}84
\v{13}38
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9637}{}
\h512
\h222
\h833
\h{10}43
\h{12}52
\h36{10}
\h17{10}
\h688
\h494
\h9{10}3
\h7{11}3
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v368
\v427
\v51{11}
\v685
\v71{10}
\v836
\v9{10}2
\v{10}47
\v{11}34
\v{12}55
\v{13}42
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9638}{}
\h21{10}
\h{11}22
\h{10}34
\h844
\h158
\h569
\h473
\h382
\h695
\h4{10}4
\h7{11}3
\h9{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v386
\v473
\v562
\v694
\v774
\v846
\v957
\v{10}38
\v{11}27
\v{12}13
\v{13}2{10}
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9641}{}
\h218
\h925
\h436
\h14{10}
\h954
\h767
\h577
\h885
\h695
\h3{10}4
\h6{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v439
\v576
\v692
\v764
\v884
\v923
\v{10}12
\v{11}45
\v{12}74
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9643}{}
\h{10}14
\h623
\h434
\h546
\h953
\h268
\h774
\h38{11}
\h692
\h7{10}6
\h1{11}{11}
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v267
\v386
\v439
\v549
\v627
\v773
\v836
\v923
\v{10}15
\v{11}43
\v{12}56
\v{13}{10}2
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9644}{}
\h516
\h627
\h433
\h549
\h656
\h26{11}
\h476
\h187
\h794
\h9{10}5
\h3{11}9
\h8{12}2
\h2{13}7
\h1{14}2
\v186
\v267
\v3{11}3
\v434
\v513
\v623
\v736
\v884
\v9{10}3
\v{10}75
\v{11}18
\v{12}56
\v{13}24
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9646}{}
\h{11}13
\h527
\h237
\h743
\h653
\h863
\h479
\h{10}84
\h19{11}
\h7{10}6
\h5{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v476
\v529
\v657
\v746
\v865
\v932
\v{10}44
\v{11}15
\v{12}27
\v{13}73
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9647}{}
\h212
\h328
\h{10}34
\h845
\h15{11}
\h569
\h{11}72
\h485
\h795
\h6{10}2
\h7{11}3
\h5{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v32{12}
\v417
\v566
\v6{10}3
\v792
\v846
\v984
\v{10}38
\v{11}25
\v{12}54
\v{13}43
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9648}{}
\h219
\h529
\h433
\h145
\h454
\h766
\h{10}74
\h983
\h893
\h{10}{10}3
\h3{11}9
\h5{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v432
\v52{10}
\v649
\v733
\v854
\v984
\v{10}73
\v{11}18
\v{12}83
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9649}{}
\h21{10}
\h{11}22
\h834
\h743
\h856
\h566
\h178
\h486
\h697
\h3{10}4
\h6{11}3
\h4{12}{10}
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v484
\v567
\v692
\v746
\v832
\v974
\v{10}44
\v{11}24
\v{12}12
\v{13}27
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9652}{}
\h218
\h925
\h634
\h14{10}
\h453
\h662
\h577
\h984
\h{12}92
\h7{10}6
\h4{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v456
\v576
\v633
\v755
\v866
\v926
\v{10}12
\v{11}47
\v{12}72
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9655}{}
\h21{11}
\h628
\h438
\h145
\h855
\h763
\h874
\h386
\h596
\h{10}{10}4
\h9{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v439
\v594
\v622
\v766
\v852
\v983
\v{10}64
\v{11}92
\v{12}34
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9658}{}
\h41{10}
\h622
\h23{10}
\h747
\h558
\h465
\h873
\h983
\h195
\h3{10}7
\h7{11}4
\h{10}{12}3
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v415
\v558
\v627
\v747
\v825
\v962
\v{10}{10}2
\v{11}74
\v{12}35
\v{13}57
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9659}{}
\h21{12}
\h422
\h138
\h546
\h{10}53
\h962
\h874
\h384
\h694
\h8{10}6
\h7{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v42{10}
\v549
\v627
\v783
\v873
\v933
\v{10}54
\v{11}42
\v{12}75
\v{13}56
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9662}{}
\h417
\h226
\h933
\h644
\h{11}52
\h46{10}
\h17{11}
\h984
\h592
\h6{10}2
\h7{11}7
\h3{12}7
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v415
\v594
\v646
\v792
\v828
\v935
\v{10}48
\v{11}14
\v{12}34
\v{13}53
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9664}{}
\h413
\h22{11}
\h539
\h343
\h554
\h169
\h776
\h883
\h495
\h{10}{10}2
\h{11}{11}3
\h8{12}4
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v34{10}
\v418
\v532
\v649
\v716
\v884
\v954
\v{10}64
\v{11}83
\v{12}{10}2
\v{13}25
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9667}{}
\h217
\h624
\h435
\h844
\h{11}53
\h16{11}
\h575
\h786
\h896
\h4{10}9
\h6{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v437
\v576
\v629
\v784
\v845
\v912
\v{10}25
\v{11}56
\v{12}42
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9668}{}
\h615
\h222
\h335
\h742
\h854
\h{10}63
\h577
\h982
\h{10}94
\h1{10}{12}
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v33{11}
\v42{10}
\v576
\v61{10}
\v748
\v832
\v944
\v{10}63
\v{11}17
\v{12}52
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9669}{}
\h912
\h822
\h23{12}
\h143
\h356
\h568
\h678
\h583
\h498
\h{11}{10}2
\h7{11}5
\h6{12}4
\h2{13}5
\h1{14}2
\v14{10}
\v23{10}
\v359
\v445
\v562
\v675
\v7{11}2
\v826
\v914
\v{10}2{10}
\v{11}19
\v{12}92
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9675}{}
\h516
\h428
\h234
\h543
\h{10}53
\h46{10}
\h17{10}
\h984
\h793
\h8{10}6
\h3{11}6
\h6{12}6
\h2{13}5
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v424
\v513
\v639
\v794
\v846
\v983
\v{10}54
\v{11}16
\v{12}2{10}
\v{13}53
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9677}{}
\h715
\h528
\h238
\h449
\h{11}53
\h369
\h876
\h685
\h493
\h6{10}3
\h1{11}7
\h5{12}5
\h2{13}7
\h1{14}2
\v1{11}3
\v23{10}
\v368
\v445
\v52{10}
\v682
\v718
\v874
\v9{10}3
\v{10}39
\v{11}53
\v{12}15
\v{13}22
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9678}{}
\h21{11}
\h522
\h43{10}
\h346
\h15{11}
\h{10}63
\h675
\h985
\h593
\h7{10}3
\h8{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v34{10}
\v439
\v527
\v676
\v728
\v892
\v944
\v{10}64
\v{11}75
\v{12}56
\v{13}15
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9679}{}
\h41{10}
\h823
\h238
\h648
\h556
\h465
\h776
\h684
\h894
\h9{10}4
\h1{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v415
\v558
\v644
\v774
\v827
\v964
\v{10}35
\v{11}23
\v{12}93
\v{13}73
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9682}{}
\h21{11}
\h129
\h735
\h{11}42
\h454
\h664
\h579
\h488
\h797
\h5{10}4
\h8{11}3
\h3{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v453
\v573
\v667
\v736
\v856
\v9{10}2
\v{10}24
\v{11}47
\v{12}35
\v{13}13
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9685}{}
\h712
\h822
\h932
\h24{11}
\h153
\h{10}64
\h379
\h588
\h493
\h{11}{10}3
\h6{11}6
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v249
\v377
\v454
\v584
\v6{11}2
\v718
\v82{10}
\v912
\v{10}24
\v{11}37
\v{12}74
\v{13}44
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9686}{}
\h612
\h426
\h734
\h544
\h{10}54
\h26{10}
\h177
\h685
\h994
\h{12}{10}2
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v267
\v3{11}3
\v42{10}
\v549
\v617
\v739
\v816
\v945
\v{10}23
\v{11}35
\v{12}64
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9687}{}
\h{10}13
\h22{10}
\h539
\h{11}42
\h15{11}
\h465
\h678
\h387
\h592
\h8{10}3
\h6{11}3
\h2{12}5
\h4{13}4
\h1{14}2
\v159
\v22{10}
\v386
\v467
\v536
\v674
\v793
\v8{10}3
\v965
\v{10}17
\v{11}46
\v{12}23
\v{13}13
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9688}{}
\h514
\h422
\h734
\h24{10}
\h{10}54
\h164
\h378
\h489
\h993
\h8{10}6
\h7{11}3
\h8{12}5
\h2{13}4
\h1{14}2
\v168
\v249
\v377
\v426
\v515
\v62{11}
\v738
\v8{10}2
\v918
\v{10}56
\v{11}34
\v{12}45
\v{13}84
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9689}{}
\h516
\h{10}22
\h239
\h844
\h752
\h662
\h473
\h589
\h39{10}
\h{10}{10}4
\h6{11}7
\h1{12}3
\h2{13}7
\h1{14}2
\v1{12}2
\v23{10}
\v395
\v475
\v517
\v665
\v752
\v842
\v958
\v{10}28
\v{11}12
\v{12}22
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9692}{}
\h218
\h825
\h535
\h747
\h652
\h16{10}
\h578
\h983
\h794
\h9{10}5
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v534
\v657
\v745
\v823
\v982
\v{10}12
\v{11}63
\v{12}83
\v{13}25
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9693}{}
\h{11}13
\h22{11}
\h732
\h543
\h757
\h468
\h974
\h684
\h194
\h3{10}8
\h8{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v466
\v545
\v685
\v732
\v847
\v934
\v{10}84
\v{11}19
\v{12}65
\v{13}25
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9696}{}
\h21{10}
\h925
\h734
\h943
\h558
\h16{10}
\h672
\h787
\h595
\h8{10}5
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v554
\v675
\v735
\v873
\v922
\v{10}92
\v{11}33
\v{12}13
\v{13}55
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9698}{}
\h412
\h226
\h538
\h{12}42
\h954
\h16{10}
\h775
\h387
\h893
\h6{10}3
\h{10}{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v386
\v41{11}
\v53{10}
\v619
\v775
\v827
\v955
\v{10}83
\v{11}63
\v{12}43
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9700}{}
\h214
\h524
\h835
\h743
\h953
\h368
\h579
\h{10}82
\h499
\h1{10}7
\h4{11}{10}
\h6{12}5
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v492
\v525
\v61{11}
\v749
\v837
\v923
\v{10}44
\v{11}66
\v{12}53
\v{13}36
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9703}{}
\h412
\h223
\h438
\h944
\h856
\h16{10}
\h973
\h{10}84
\h695
\h3{10}5
\h7{11}6
\h5{12}5
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v412
\v52{10}
\v618
\v7{11}2
\v855
\v943
\v{10}84
\v{11}63
\v{12}34
\v{13}47
\v{14}53
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9708}{}
\h216
\h{10}24
\h734
\h{10}42
\h954
\h16{10}
\h874
\h683
\h592
\h4{10}{10}
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v4{10}2
\v594
\v683
\v736
\v816
\v953
\v{10}22
\v{11}33
\v{12}43
\v{13}57
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9709}{}
\h21{10}
\h{10}24
\h933
\h14{10}
\h{10}53
\h467
\h777
\h682
\h792
\h3{10}2
\h4{11}4
\h5{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v465
\v5{10}2
\v685
\v772
\v883
\v936
\v{10}23
\v{11}42
\v{12}12
\v{13}57
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9712}{}
\h218
\h725
\h434
\h145
\h753
\h{11}63
\h37{10}
\h{12}82
\h594
\h8{10}5
\h4{11}5
\h6{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v438
\v594
\v648
\v723
\v837
\v992
\v{10}14
\v{11}66
\v{12}26
\v{13}73
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9717}{}
\h215
\h623
\h{11}33
\h{10}42
\h853
\h964
\h179
\h785
\h593
\h4{10}{10}
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v4{10}2
\v594
\v629
\v717
\v854
\v924
\v{10}43
\v{11}32
\v{12}44
\v{13}66
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9726}{}
\h412
\h225
\h537
\h{11}43
\h15{12}
\h864
\h678
\h387
\h992
\h7{10}3
\h4{11}4
\h9{12}4
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v386
\v41{10}
\v53{10}
\v616
\v728
\v865
\v993
\v{10}82
\v{11}45
\v{12}33
\v{13}57
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9731}{}
\h219
\h824
\h435
\h645
\h554
\h767
\h17{12}
\h{12}82
\h694
\h4{10}4
\h7{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v437
\v558
\v645
\v765
\v828
\v932
\v{10}93
\v{11}13
\v{12}26
\v{13}74
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9736}{}
\h217
\h824
\h934
\h14{10}
\h458
\h668
\h377
\h685
\h598
\h4{10}6
\h7{11}7
\h5{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v377
\v455
\v593
\v662
\v7{11}2
\v82{10}
\v912
\v{10}73
\v{11}44
\v{12}23
\v{13}36
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9741}{}
\h219
\h726
\h534
\h844
\h354
\h169
\h{11}73
\h984
\h{10}94
\h4{10}8
\h2{11}4
\h5{12}3
\h4{13}2
\h1{14}2
\v168
\v21{10}
\v359
\v4{10}3
\v539
\v6{11}2
\v723
\v848
\v935
\v{10}63
\v{11}16
\v{12}46
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9744}{}
\h216
\h627
\h{10}34
\h943
\h{10}53
\h562
\h17{10}
\h884
\h693
\h7{10}7
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v627
\v764
\v817
\v945
\v{10}32
\v{11}74
\v{12}44
\v{13}23
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9746}{}
\h21{10}
\h42{10}
\h732
\h147
\h657
\h562
\h678
\h585
\h993
\h3{10}8
\h{10}{11}3
\h4{12}7
\h2{13}6
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v42{10}
\v562
\v652
\v733
\v849
\v936
\v{10}83
\v{11}{10}2
\v{12}18
\v{13}56
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9748}{}
\h21{12}
\h129
\h636
\h843
\h{10}54
\h469
\h379
\h786
\h593
\h6{10}3
\h7{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v466
\v594
\v637
\v783
\v845
\v9{10}2
\v{10}23
\v{11}47
\v{12}34
\v{13}62
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9752}{}
\h21{11}
\h925
\h833
\h647
\h456
\h962
\h775
\h684
\h197
\h4{10}{10}
\h5{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v455
\v5{11}2
\v644
\v775
\v836
\v924
\v{10}53
\v{11}33
\v{12}74
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9755}{}
\h217
\h{10}23
\h{12}32
\h449
\h156
\h863
\h{10}74
\h683
\h592
\h6{10}5
\h4{11}4
\h3{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v447
\v594
\v682
\v754
\v865
\v917
\v{10}25
\v{11}64
\v{12}39
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9760}{}
\h615
\h227
\h136
\h845
\h455
\h569
\h479
\h383
\h595
\h8{10}4
\h{11}{11}3
\h{10}{12}2
\h2{13}5
\h1{14}2
\v13{11}
\v22{11}
\v386
\v452
\v563
\v617
\v73{10}
\v846
\v923
\v{10}93
\v{11}1{10}
\v{12}{10}2
\v{13}43
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9761}{}
\h814
\h925
\h{11}32
\h745
\h855
\h269
\h175
\h483
\h595
\h6{10}8
\h3{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v267
\v3{11}3
\v484
\v594
\v673
\v744
\v814
\v92{10}
\v{10}92
\v{11}33
\v{12}13
\v{13}32
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9762}{}
\h{10}12
\h{11}23
\h933
\h842
\h752
\h266
\h175
\h483
\h598
\h6{10}8
\h3{11}{10}
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v267
\v3{11}3
\v484
\v594
\v673
\v753
\v842
\v932
\v{10}13
\v{11}2{10}
\v{12}12
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9765}{}
\h216
\h526
\h637
\h{12}42
\h15{12}
\h965
\h872
\h483
\h693
\h7{10}4
\h3{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v484
\v52{11}
\v636
\v782
\v816
\v963
\v{10}74
\v{11}28
\v{12}48
\v{13}32
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9766}{}
\h215
\h{10}24
\h637
\h147
\h455
\h767
\h577
\h487
\h894
\h{10}{10}3
\h6{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v453
\v576
\v638
\v715
\v845
\v957
\v{10}28
\v{11}83
\v{12}72
\v{13}37
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9768}{}
\h616
\h423
\h638
\h544
\h852
\h964
\h279
\h{10}82
\h794
\h4{10}{10}
\h1{11}7
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v276
\v3{12}2
\v428
\v549
\v612
\v727
\v856
\v942
\v{10}53
\v{11}72
\v{12}17
\v{13}66
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9769}{}
\h21{11}
\h826
\h438
\h643
\h{10}53
\h863
\h376
\h{10}82
\h596
\h1{10}6
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v439
\v594
\v647
\v7{10}2
\v824
\v943
\v{10}53
\v{11}63
\v{12}35
\v{13}14
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9770}{}
\h212
\h327
\h833
\h{10}43
\h752
\h864
\h975
\h588
\h695
\h1{10}6
\h6{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{11}
\v585
\v692
\v755
\v833
\v952
\v{10}22
\v{11}36
\v{12}66
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9771}{}
\h21{12}
\h424
\h536
\h148
\h35{10}
\h463
\h{10}72
\h{11}83
\h894
\h6{10}3
\h7{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v359
\v424
\v539
\v6{10}3
\v765
\v827
\v946
\v{10}75
\v{11}35
\v{12}72
\v{13}56
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9772}{}
\h21{11}
\h{11}23
\h{10}32
\h145
\h756
\h467
\h973
\h382
\h892
\h4{10}5
\h2{11}4
\h7{12}7
\h5{13}3
\h1{14}2
\v14{10}
\v21{10}
\v386
\v464
\v585
\v647
\v757
\v894
\v973
\v{10}36
\v{11}24
\v{12}34
\v{13}14
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9773}{}
\h214
\h525
\h836
\h745
\h456
\h165
\h477
\h983
\h794
\h8{10}5
\h9{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v452
\v52{11}
\v615
\v745
\v837
\v983
\v{10}23
\v{11}72
\v{12}44
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9779}{}
\h{11}12
\h623
\h733
\h24{10}
\h856
\h764
\h17{12}
\h985
\h496
\h6{10}6
\h3{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v249
\v3{11}3
\v493
\v5{11}2
\v628
\v733
\v857
\v926
\v{10}36
\v{11}15
\v{12}46
\v{13}16
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9796}{}
\h912
\h822
\h934
\h249
\h757
\h464
\h373
\h587
\h196
\h4{10}9
\h{10}{11}4
\h6{12}6
\h2{13}3
\h1{14}2
\v195
\v249
\v377
\v464
\v585
\v675
\v754
\v824
\v912
\v{10}29
\v{11}13
\v{12}84
\v{13}37
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9808}{}
\h214
\h526
\h835
\h447
\h757
\h664
\h474
\h984
\h199
\h7{10}5
\h9{11}5
\h3{12}9
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v443
\v52{11}
\v615
\v755
\v834
\v983
\v{10}63
\v{11}22
\v{12}{10}2
\v{13}35
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9813}{}
\h614
\h229
\h735
\h445
\h658
\h764
\h377
\h18{12}
\h894
\h9{10}5
\h5{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v377
\v448
\v5{11}2
\v614
\v733
\v893
\v946
\v{10}16
\v{11}24
\v{12}36
\v{13}83
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9815}{}
\h519
\h422
\h233
\h448
\h{11}52
\h166
\h674
\h983
\h{10}94
\h3{10}{10}
\h8{11}3
\h7{12}2
\h2{13}6
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v422
\v512
\v625
\v766
\v8{11}2
\v984
\v{10}72
\v{11}56
\v{12}44
\v{13}55
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9819}{}
\h516
\h224
\h{10}32
\h449
\h15{10}
\h564
\h874
\h782
\h395
\h6{10}8
\h2{11}{11}
\h{10}{12}4
\h4{13}3
\h1{14}2
\v159
\v229
\v395
\v449
\v515
\v628
\v785
\v872
\v962
\v{10}39
\v{11}14
\v{12}34
\v{13}47
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9821}{}
\h21{12}
\h129
\h437
\h345
\h654
\h963
\h774
\h985
\h593
\h6{10}7
\h4{11}8
\h7{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v438
\v594
\v655
\v775
\v845
\v962
\v{10}23
\v{11}34
\v{12}65
\v{13}{10}2
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9822}{}
\h218
\h726
\h{12}32
\h548
\h955
\h16{10}
\h872
\h686
\h396
\h7{10}4
\h4{11}4
\h2{12}3
\h4{13}2
\h1{14}2
\v168
\v21{11}
\v395
\v4{11}2
\v548
\v685
\v728
\v874
\v954
\v{10}16
\v{11}64
\v{12}35
\v{13}22
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9825}{}
\h213
\h{10}22
\h437
\h943
\h856
\h367
\h678
\h584
\h796
\h1{10}{10}
\h6{11}7
\h4{12}3
\h2{13}6
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v439
\v517
\v674
\v793
\v858
\v944
\v{10}24
\v{11}37
\v{12}22
\v{13}92
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9827}{}
\h615
\h22{11}
\h133
\h{10}44
\h359
\h766
\h575
\h482
\h{11}93
\h5{10}4
\h8{11}4
\h7{12}2
\h2{13}6
\h1{14}2
\v13{11}
\v22{11}
\v359
\v435
\v573
\v617
\v766
\v8{11}2
\v9{10}2
\v{10}43
\v{11}18
\v{12}56
\v{13}24
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9828}{}
\h21{11}
\h{11}23
\h{10}32
\h548
\h155
\h564
\h474
\h685
\h896
\h3{10}7
\h7{11}5
\h4{12}5
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v475
\v542
\v653
\v7{11}2
\v872
\v966
\v{10}37
\v{11}26
\v{12}38
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9830}{}
\h21{10}
\h623
\h{11}32
\h444
\h557
\h466
\h175
\h{11}83
\h994
\h7{10}3
\h3{11}5
\h5{12}9
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v442
\v557
\v625
\v7{10}3
\v847
\v927
\v{10}64
\v{11}35
\v{12}14
\v{13}36
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9831}{}
\h219
\h826
\h{10}32
\h14{10}
\h658
\h465
\h773
\h683
\h598
\h3{10}4
\h4{11}8
\h8{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v465
\v594
\v653
\v773
\v82{10}
\v962
\v{10}34
\v{11}13
\v{12}38
\v{13}93
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9835}{}
\h612
\h{11}23
\h433
\h643
\h557
\h266
\h476
\h982
\h599
\h{10}{10}3
\h1{11}{11}
\h3{12}{10}
\h2{13}5
\h1{14}2
\v1{11}3
\v267
\v3{12}2
\v434
\v554
\v613
\v73{10}
\v815
\v944
\v{10}73
\v{11}26
\v{12}56
\v{13}{10}2
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9836}{}
\h416
\h223
\h43{10}
\h147
\h655
\h766
\h{12}72
\h{11}82
\h396
\h6{10}4
\h9{11}3
\h5{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v395
\v412
\v52{10}
\v655
\v767
\v848
\v992
\v{10}19
\v{11}53
\v{12}74
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9837}{}
\h219
\h822
\h935
\h743
\h15{12}
\h563
\h472
\h589
\h399
\h{11}{10}2
\h7{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v475
\v562
\v676
\v747
\v824
\v939
\v{10}22
\v{11}19
\v{12}92
\v{13}55
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9838}{}
\h813
\h{10}24
\h534
\h442
\h854
\h26{11}
\h174
\h{11}83
\h399
\h9{10}4
\h4{11}3
\h6{12}4
\h2{13}5
\h1{14}2
\v177
\v267
\v395
\v447
\v534
\v648
\v7{11}2
\v814
\v937
\v{10}2{10}
\v{11}17
\v{12}54
\v{13}64
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9843}{}
\h714
\h228
\h834
\h942
\h654
\h365
\h776
\h{12}82
\h598
\h1{10}5
\h4{11}{10}
\h2{12}3
\h4{13}5
\h1{14}2
\v1{10}4
\v22{10}
\v368
\v4{11}2
\v593
\v655
\v716
\v833
\v949
\v{10}23
\v{11}13
\v{12}35
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9848}{}
\h215
\h627
\h532
\h945
\h853
\h963
\h476
\h383
\h497
\h{10}{10}3
\h1{11}{11}
\h5{12}9
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v386
\v472
\v539
\v626
\v712
\v858
\v942
\v{10}73
\v{11}54
\v{12}65
\v{13}28
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9849}{}
\h519
\h229
\h439
\h846
\h656
\h964
\h872
\h982
\h199
\h3{10}9
\h5{11}2
\h2{12}4
\h4{13}3
\h1{14}2
\v195
\v22{10}
\v3{10}4
\v43{10}
\v51{10}
\v657
\v7{11}2
\v843
\v962
\v{10}72
\v{11}26
\v{12}55
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9850}{}
\h21{12}
\h127
\h538
\h443
\h656
\h{10}64
\h372
\h884
\h992
\h7{10}3
\h9{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v448
\v534
\v658
\v746
\v826
\v992
\v{10}64
\v{11}93
\v{12}53
\v{13}38
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9851}{}
\h41{10}
\h22{10}
\h836
\h643
\h753
\h863
\h575
\h786
\h495
\h6{10}6
\h1{11}{10}
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v418
\v576
\v646
\v753
\v833
\v945
\v{10}52
\v{11}65
\v{12}28
\v{13}84
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9855}{}
\h21{11}
\h42{10}
\h138
\h743
\h855
\h664
\h374
\h686
\h{11}93
\h5{10}7
\h4{11}5
\h8{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v429
\v5{10}3
\v662
\v743
\v857
\v938
\v{10}42
\v{11}93
\v{12}82
\v{13}14
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9861}{}
\h716
\h526
\h{10}32
\h244
\h554
\h866
\h477
\h984
\h694
\h1{10}{11}
\h3{11}{11}
\h2{12}5
\h4{13}4
\h1{14}2
\v1{10}4
\v248
\v3{11}3
\v476
\v523
\v645
\v71{11}
\v867
\v953
\v{10}36
\v{11}25
\v{12}37
\v{13}17
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9880}{}
\h513
\h724
\h835
\h24{10}
\h{11}52
\h663
\h473
\h585
\h995
\h4{10}8
\h1{11}9
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v473
\v517
\v667
\v725
\v812
\v963
\v{10}83
\v{11}23
\v{12}46
\v{13}32
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9882}{}
\h21{11}
\h{10}22
\h433
\h645
\h156
\h564
\h876
\h38{10}
\h694
\h9{10}3
\h{11}{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v439
\v567
\v645
\v732
\v875
\v964
\v{10}27
\v{11}47
\v{12}28
\v{13}17
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9884}{}
\h912
\h{10}23
\h43{10}
\h24{10}
\h{11}52
\h668
\h573
\h785
\h494
\h6{10}3
\h1{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v436
\v576
\v664
\v783
\v872
\v919
\v{10}2{10}
\v{11}14
\v{12}44
\v{13}23
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9889}{}
\h814
\h623
\h236
\h34{10}
\h15{10}
\h765
\h579
\h486
\h994
\h{11}{10}3
\h6{11}4
\h2{12}3
\h4{13}3
\h1{14}2
\v159
\v239
\v34{10}
\v485
\v575
\v629
\v767
\v812
\v927
\v{10}83
\v{11}55
\v{12}15
\v{13}45
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9893}{}
\h515
\h622
\h737
\h249
\h{10}54
\h465
\h675
\h385
\h498
\h9{10}4
\h1{11}{11}
\h5{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v249
\v386
\v463
\v51{11}
\v625
\v73{10}
\v826
\v964
\v{10}14
\v{11}43
\v{12}92
\v{13}{10}2
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9897}{}
\h41{10}
\h924
\h23{10}
\h{10}43
\h658
\h563
\h775
\h484
\h693
\h7{10}4
\h1{11}9
\h3{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v417
\v567
\v654
\v773
\v862
\v927
\v{10}47
\v{11}{10}2
\v{12}34
\v{13}22
\v{14}14
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9901}{}
\h913
\h228
\h43{10}
\h147
\h459
\h762
\h573
\h784
\h{10}94
\h6{10}6
\h3{11}8
\h5{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v432
\v575
\v6{10}3
\v762
\v843
\v915
\v{10}27
\v{11}83
\v{12}19
\v{13}57
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9905}{}
\h715
\h228
\h439
\h14{10}
\h352
\h465
\h874
\h684
\h797
\h2{10}{11}
\h6{11}2
\h{11}{12}3
\h5{13}4
\h1{14}2
\v14{10}
\v228
\v359
\v433
\v558
\v683
\v718
\v874
\v967
\v{10}26
\v{11}48
\v{12}16
\v{13}37
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9909}{}
\h212
\h327
\h932
\h648
\h15{11}
\h{10}63
\h{12}72
\h586
\h796
\h4{10}4
\h6{11}3
\h5{12}3
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v32{12}
\v419
\v584
\v647
\v794
\v8{10}2
\v938
\v{10}24
\v{11}35
\v{12}52
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9913}{}
\h21{12}
\h12{11}
\h{11}32
\h445
\h854
\h762
\h876
\h684
\h794
\h3{10}7
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v684
\v763
\v852
\v942
\v{10}82
\v{11}36
\v{12}23
\v{13}38
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9915}{}
\h217
\h826
\h633
\h149
\h854
\h463
\h578
\h{11}83
\h{10}92
\h6{10}5
\h4{11}9
\h3{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v465
\v576
\v637
\v766
\v823
\v912
\v{10}45
\v{11}82
\v{12}54
\v{13}74
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9918}{}
\h213
\h428
\h{11}33
\h{10}42
\h754
\h365
\h673
\h582
\h195
\h2{10}{11}
\h{10}{11}4
\h9{12}4
\h4{13}4
\h1{14}2
\v195
\v219
\v368
\v42{11}
\v517
\v672
\v753
\v867
\v975
\v{10}47
\v{11}32
\v{12}22
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9919}{}
\h21{11}
\h{12}22
\h136
\h546
\h855
\h764
\h476
\h385
\h995
\h6{10}4
\h4{11}5
\h5{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v474
\v548
\v6{10}3
\v733
\v853
\v992
\v{10}73
\v{11}42
\v{12}2{10}
\v{13}14
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9923}{}
\h914
\h{12}22
\h23{11}
\h145
\h552
\h663
\h375
\h{11}83
\h{10}92
\h7{10}4
\h4{11}6
\h2{12}3
\h4{13}4
\h1{14}2
\v14{10}
\v239
\v377
\v4{11}2
\v557
\v642
\v755
\v876
\v915
\v{10}92
\v{11}82
\v{12}27
\v{13}12
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9924}{}
\h217
\h826
\h535
\h445
\h556
\h{10}62
\h17{10}
\h786
\h{12}92
\h3{10}{10}
\h6{11}2
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v448
\v532
\v6{11}2
\v784
\v829
\v913
\v{10}33
\v{11}52
\v{12}63
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9925}{}
\h{10}12
\h825
\h{11}33
\h944
\h753
\h468
\h276
\h48{10}
\h693
\h5{10}2
\h3{11}3
\h1{12}4
\h2{13}9
\h1{14}2
\v1{12}2
\v276
\v3{11}3
\v462
\v5{10}2
\v692
\v755
\v825
\v945
\v{10}14
\v{11}3{10}
\v{12}15
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9928}{}
\h21{11}
\h422
\h537
\h{11}43
\h755
\h169
\h972
\h38{11}
\h694
\h8{10}5
\h7{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v42{10}
\v53{10}
\v627
\v756
\v8{10}2
\v974
\v{10}63
\v{11}43
\v{12}32
\v{13}19
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9929}{}
\h21{11}
\h126
\h{12}32
\h544
\h855
\h762
\h476
\h385
\h497
\h{10}{10}4
\h6{11}6
\h5{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v472
\v548
\v6{11}2
\v724
\v853
\v942
\v{10}73
\v{11}93
\v{12}38
\v{13}14
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9930}{}
\h219
\h423
\h933
\h644
\h955
\h568
\h{11}73
\h185
\h39{10}
\h8{10}4
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v42{10}
\v567
\v644
\v729
\v8{10}2
\v932
\v{10}47
\v{11}16
\v{12}37
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9941}{}
\h{12}12
\h228
\h637
\h14{10}
\h953
\h563
\h773
\h682
\h49{10}
\h3{10}4
\h4{11}7
\h9{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v492
\v567
\v635
\v773
\v862
\v957
\v{10}25
\v{11}47
\v{12}14
\v{13}39
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9944}{}
\h713
\h229
\h638
\h845
\h557
\h766
\h373
\h18{10}
\h49{10}
\h2{10}7
\h5{11}5
\h9{12}3
\h4{13}4
\h1{14}2
\v186
\v228
\v377
\v494
\v556
\v634
\v715
\v849
\v9{10}2
\v{10}1{10}
\v{11}26
\v{12}57
\v{13}42
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9948}{}
\h{10}13
\h22{12}
\h433
\h645
\h158
\h468
\h{10}74
\h883
\h394
\h5{10}4
\h6{11}7
\h2{12}{10}
\h5{13}3
\h1{14}2
\v159
\v22{10}
\v395
\v433
\v5{10}3
\v647
\v736
\v885
\v955
\v{10}16
\v{11}44
\v{12}66
\v{13}1{10}
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9951}{}
\h412
\h229
\h836
\h544
\h853
\h763
\h17{11}
\h984
\h{12}92
\h4{10}6
\h6{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v419
\v549
\v61{10}
\v766
\v832
\v944
\v{10}64
\v{11}23
\v{12}72
\v{13}83
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9953}{}
\h614
\h423
\h23{10}
\h144
\h856
\h466
\h673
\h883
\h994
\h{12}{10}2
\h{11}{11}2
\h3{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v424
\v549
\v616
\v72{10}
\v853
\v972
\v{10}15
\v{11}83
\v{12}37
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9954}{}
\h21{11}
\h{10}24
\h13{11}
\h744
\h456
\h662
\h772
\h885
\h696
\h3{10}6
\h5{11}9
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v663
\v743
\v862
\v973
\v{10}23
\v{11}48
\v{12}36
\v{13}17
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9955}{}
\h413
\h624
\h23{10}
\h144
\h856
\h466
\h374
\h683
\h893
\h9{10}4
\h{12}{11}2
\h{11}{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v377
\v415
\v549
\v626
\v716
\v854
\v982
\v{10}24
\v{11}93
\v{12}38
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9956}{}
\h219
\h627
\h{10}34
\h14{12}
\h955
\h862
\h775
\h487
\h693
\h8{10}4
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v484
\v5{11}2
\v627
\v775
\v864
\v954
\v{10}33
\v{11}17
\v{12}73
\v{13}22
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9957}{}
\h21{12}
\h427
\h834
\h643
\h{10}53
\h863
\h577
\h483
\h199
\h5{10}8
\h3{11}6
\h6{12}8
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v426
\v573
\v648
\v785
\v833
\v947
\v{10}54
\v{11}24
\v{12}34
\v{13}55
\v{14}1{11}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9958}{}
\h21{10}
\h623
\h137
\h747
\h554
\h{11}62
\h{10}72
\h685
\h796
\h{10}{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v626
\v745
\v838
\v923
\v{10}73
\v{11}62
\v{12}16
\v{13}63
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9959}{}
\h{10}13
\h229
\h{10}32
\h{11}43
\h954
\h765
\h177
\h683
\h592
\h6{10}8
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v682
\v763
\v874
\v953
\v{10}12
\v{11}22
\v{12}33
\v{13}14
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9960}{}
\h21{12}
\h526
\h{10}32
\h843
\h{10}53
\h165
\h574
\h787
\h696
\h9{10}4
\h4{11}4
\h3{12}4
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v525
\v663
\v784
\v847
\v973
\v{10}32
\v{11}22
\v{12}36
\v{13}55
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9961}{}
\h418
\h229
\h638
\h547
\h35{10}
\h{11}63
\h179
\h984
\h493
\h6{10}2
\h7{11}3
\h5{12}3
\h2{13}7
\h1{14}2
\v177
\v22{11}
\v359
\v418
\v548
\v637
\v792
\v8{10}2
\v985
\v{10}74
\v{11}24
\v{12}13
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9962}{}
\h212
\h625
\h834
\h743
\h553
\h667
\h{11}73
\h983
\h39{10}
\h5{10}9
\h1{11}6
\h4{12}6
\h2{13}7
\h1{14}2
\v1{11}3
\v21{12}
\v395
\v41{11}
\v555
\v624
\v747
\v832
\v985
\v{10}48
\v{11}25
\v{12}35
\v{13}63
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9963}{}
\h218
\h{11}22
\h636
\h542
\h652
\h764
\h47{10}
\h188
\h895
\h4{10}6
\h9{11}3
\h3{12}{11}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v473
\v549
\v632
\v742
\v854
\v983
\v{10}19
\v{11}24
\v{12}38
\v{13}27
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9964}{}
\h218
\h524
\h137
\h747
\h558
\h663
\h{11}73
\h{10}82
\h{11}92
\h7{10}5
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v523
\v666
\v746
\v838
\v924
\v{10}17
\v{11}72
\v{12}82
\v{13}54
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9965}{}
\h21{11}
\h{12}22
\h137
\h544
\h753
\h{11}62
\h478
\h688
\h495
\h5{10}3
\h6{11}5
\h3{12}7
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v472
\v546
\v683
\v758
\v837
\v945
\v{10}57
\v{11}65
\v{12}25
\v{13}15
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9966}{}
\h{10}14
\h22{11}
\h636
\h147
\h453
\h663
\h774
\h{10}82
\h992
\h5{10}9
\h3{11}{10}
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v457
\v5{10}3
\v633
\v752
\v848
\v963
\v{10}17
\v{11}72
\v{12}35
\v{13}29
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9967}{}
\h218
\h126
\h437
\h945
\h854
\h{11}62
\h{12}72
\h387
\h693
\h7{10}6
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v439
\v5{11}2
\v693
\v728
\v856
\v945
\v{10}17
\v{11}33
\v{12}52
\v{13}64
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9968}{}
\h212
\h{10}24
\h833
\h544
\h{10}52
\h36{10}
\h{11}73
\h186
\h597
\h8{10}5
\h6{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v368
\v41{11}
\v545
\v6{11}2
\v784
\v837
\v947
\v{10}23
\v{11}34
\v{12}54
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9970}{}
\h215
\h624
\h136
\h945
\h458
\h{11}63
\h578
\h484
\h696
\h{10}{10}3
\h3{11}6
\h8{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v453
\v576
\v627
\v712
\v884
\v947
\v{10}28
\v{11}66
\v{12}54
\v{13}73
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9974}{}
\h21{11}
\h727
\h13{11}
\h{11}42
\h953
\h665
\h47{10}
\h783
\h594
\h3{10}5
\h6{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v475
\v594
\v665
\v726
\v8{10}2
\v954
\v{10}83
\v{11}42
\v{12}32
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9975}{}
\h21{11}
\h622
\h732
\h846
\h15{11}
\h{11}62
\h{10}72
\h685
\h49{10}
\h3{10}6
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v626
\v739
\v822
\v937
\v{10}74
\v{11}62
\v{12}52
\v{13}15
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9977}{}
\h614
\h527
\h235
\h648
\h553
\h762
\h873
\h18{12}
\h{12}92
\h{10}{10}3
\h4{11}7
\h3{12}6
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v523
\v613
\v733
\v852
\v966
\v{10}19
\v{11}74
\v{12}27
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9978}{}
\h21{11}
\h628
\h13{11}
\h{11}42
\h553
\h763
\h973
\h{10}84
\h692
\h7{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v627
\v764
\v854
\v974
\v{10}62
\v{11}46
\v{12}34
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9979}{}
\h21{12}
\h12{12}
\h734
\h945
\h852
\h468
\h{11}72
\h983
\h694
\h5{10}2
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v466
\v5{10}3
\v692
\v737
\v857
\v944
\v{10}54
\v{11}34
\v{12}62
\v{13}25
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9983}{}
\h216
\h924
\h436
\h549
\h453
\h663
\h573
\h784
\h19{12}
\h{10}{10}2
\h{11}{11}3
\h3{12}9
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v432
\v543
\v667
\v753
\v816
\v924
\v{10}37
\v{11}83
\v{12}{10}2
\v{13}27
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9984}{}
\h215
\h628
\h533
\h742
\h15{11}
\h{10}63
\h873
\h684
\h{12}92
\h9{10}4
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v626
\v713
\v834
\v946
\v{10}62
\v{11}74
\v{12}54
\v{13}64
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9985}{}
\h716
\h229
\h{10}32
\h648
\h15{12}
\h{11}63
\h573
\h782
\h894
\h6{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v575
\v646
\v717
\v872
\v983
\v{10}37
\v{11}24
\v{12}36
\v{13}14
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9990}{}
\h212
\h322
\h934
\h842
\h455
\h665
\h876
\h18{12}
\h595
\h7{10}5
\h{11}{11}3
\h6{12}6
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v32{12}
\v414
\v527
\v666
\v7{10}3
\v843
\v932
\v{10}45
\v{11}65
\v{12}{10}2
\v{13}35
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9991}{}
\h218
\h422
\h537
\h344
\h{11}52
\h{12}62
\h17{12}
\h985
\h694
\h8{10}3
\h7{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v34{10}
\v42{10}
\v53{10}
\v627
\v747
\v8{10}2
\v983
\v{10}18
\v{11}55
\v{12}33
\v{13}52
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9997}{}
\h21{12}
\h12{12}
\h734
\h642
\h757
\h465
\h676
\h{11}82
\h395
\h5{10}5
\h9{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v466
\v5{10}3
\v643
\v732
\v845
\v965
\v{10}{10}2
\v{11}35
\v{12}74
\v{13}26
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{9998}{}
\h217
\h428
\h137
\h743
\h652
\h562
\h677
\h{12}82
\h994
\h3{10}8
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v567
\v652
\v742
\v832
\v918
\v{10}47
\v{11}{10}2
\v{12}26
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10000}{}
\h215
\h528
\h139
\h643
\h453
\h{12}62
\h875
\h985
\h596
\h8{10}4
\h3{11}8
\h4{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v457
\v527
\v649
\v714
\v873
\v944
\v{10}39
\v{11}92
\v{12}64
\v{13}25
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10002}{}
\h713
\h622
\h{11}32
\h443
\h953
\h664
\h576
\h287
\h39{11}
\h1{10}{12}
\h8{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v285
\v395
\v448
\v576
\v624
\v713
\v829
\v953
\v{10}15
\v{11}34
\v{12}57
\v{13}37
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10004}{}
\h213
\h623
\h{11}32
\h745
\h456
\h566
\h{10}73
\h386
\h896
\h1{10}{11}
\h6{11}8
\h4{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v457
\v515
\v629
\v749
\v893
\v926
\v{10}52
\v{11}33
\v{12}46
\v{13}34
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10008}{}
\h813
\h228
\h537
\h348
\h955
\h16{11}
\h776
\h886
\h499
\h7{10}2
\h2{11}4
\h5{12}5
\h4{13}2
\h1{14}2
\v168
\v229
\v34{10}
\v494
\v539
\v6{11}2
\v773
\v817
\v955
\v{10}2{10}
\v{11}13
\v{12}33
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10010}{}
\h913
\h229
\h{10}34
\h944
\h{12}52
\h167
\h674
\h483
\h692
\h5{10}8
\h3{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v484
\v5{10}3
\v672
\v783
\v863
\v913
\v{10}34
\v{11}2{10}
\v{12}14
\v{13}46
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10011}{}
\h213
\h{11}22
\h{12}32
\h647
\h354
\h663
\h873
\h486
\h995
\h1{10}4
\h2{11}{10}
\h7{12}3
\h4{13}4
\h1{14}2
\v1{10}4
\v21{10}
\v359
\v485
\v519
\v642
\v757
\v876
\v963
\v{10}84
\v{11}25
\v{12}38
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10016}{}
\h219
\h423
\h835
\h544
\h856
\h765
\h37{10}
\h18{10}
\h698
\h4{10}6
\h9{11}3
\h6{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v377
\v428
\v549
\v693
\v724
\v832
\v947
\v{10}{10}2
\v{11}17
\v{12}65
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10023}{}
\h218
\h528
\h{11}33
\h844
\h452
\h565
\h772
\h883
\h19{12}
\h9{10}5
\h3{11}9
\h2{12}4
\h4{13}3
\h1{14}2
\v195
\v21{11}
\v3{11}3
\v458
\v524
\v657
\v776
\v844
\v973
\v{10}15
\v{11}35
\v{12}47
\v{13}27
\v{14}37
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10024}{}
\h21{12}
\h129
\h736
\h544
\h853
\h{10}64
\h374
\h983
\h{11}92
\h4{10}8
\h2{11}4
\h5{12}3
\h4{13}2
\h1{14}2
\v12{12}
\v21{10}
\v377
\v4{10}3
\v548
\v6{11}2
\v734
\v857
\v944
\v{10}24
\v{11}54
\v{12}82
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10027}{}
\h{10}13
\h727
\h23{10}
\h944
\h555
\h{11}63
\h874
\h483
\h693
\h5{10}3
\h1{11}5
\h3{12}8
\h2{13}2
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v485
\v555
\v692
\v726
\v873
\v945
\v{10}14
\v{11}66
\v{12}34
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10031}{}
\h219
\h725
\h435
\h548
\h{10}54
\h863
\h479
\h{10}82
\h195
\h3{10}4
\h6{11}3
\h8{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v434
\v549
\v692
\v728
\v866
\v938
\v{10}53
\v{11}15
\v{12}26
\v{13}43
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10039}{}
\h414
\h922
\h733
\h24{10}
\h955
\h368
\h573
\h786
\h19{11}
\h6{10}8
\h4{11}6
\h6{12}7
\h2{13}3
\h1{14}2
\v195
\v249
\v368
\v41{10}
\v576
\v6{10}2
\v735
\v816
\v923
\v{10}38
\v{11}24
\v{12}45
\v{13}84
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10044}{}
\h219
\h522
\h638
\h448
\h15{10}
\h964
\h577
\h484
\h995
\h7{10}3
\h8{11}5
\h3{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v444
\v525
\v63{10}
\v728
\v883
\v963
\v{10}{10}2
\v{11}14
\v{12}43
\v{13}65
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10045}{}
\h414
\h228
\h737
\h34{10}
\h955
\h16{11}
\h573
\h784
\h{10}93
\h6{10}6
\h4{11}5
\h6{12}5
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v34{10}
\v41{10}
\v576
\v6{10}2
\v735
\v816
\v956
\v{10}27
\v{11}84
\v{12}64
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10060}{}
\h{11}13
\h424
\h233
\h34{10}
\h658
\h564
\h874
\h18{10}
\h796
\h4{10}6
\h9{11}3
\h7{12}3
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v34{10}
\v428
\v533
\v658
\v793
\v825
\v965
\v{10}{10}2
\v{11}17
\v{12}74
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10072}{}
\h913
\h{11}23
\h434
\h743
\h253
\h36{10}
\h178
\h486
\h894
\h6{10}5
\h7{11}7
\h5{12}8
\h2{13}4
\h1{14}2
\v177
\v258
\v368
\v435
\v557
\v6{10}3
\v747
\v836
\v916
\v{10}44
\v{11}28
\v{12}18
\v{13}66
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10074}{}
\h{10}13
\h22{10}
\h833
\h445
\h855
\h369
\h674
\h787
\h594
\h1{10}{10}
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v368
\v448
\v594
\v674
\v784
\v832
\v945
\v{10}16
\v{11}37
\v{12}24
\v{13}14
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10078}{}
\h614
\h423
\h633
\h24{11}
\h757
\h164
\h478
\h{11}82
\h{10}92
\h8{10}3
\h3{11}6
\h8{12}6
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v425
\v567
\v612
\v723
\v8{10}2
\v938
\v{10}18
\v{11}82
\v{12}72
\v{13}44
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10082}{}
\h214
\h32{10}
\h732
\h{12}42
\h553
\h763
\h972
\h{10}83
\h696
\h4{10}7
\h1{11}4
\h4{12}{10}
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v4{10}2
\v556
\v618
\v733
\v858
\v934
\v{10}62
\v{11}73
\v{12}45
\v{13}26
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10087}{}
\h413
\h822
\h932
\h549
\h25{11}
\h163
\h377
\h686
\h{11}93
\h5{10}3
\h7{11}6
\h2{12}{10}
\h6{13}3
\h1{14}2
\v168
\v257
\v377
\v415
\v546
\v685
\v71{10}
\v828
\v93{10}
\v{10}25
\v{11}36
\v{12}84
\v{13}56
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10088}{}
\h915
\h626
\h238
\h548
\h354
\h863
\h673
\h{10}82
\h{11}93
\h1{10}7
\h4{11}9
\h2{12}3
\h4{13}3
\h1{14}2
\v1{10}4
\v239
\v359
\v4{11}2
\v548
\v625
\v758
\v864
\v916
\v{10}35
\v{11}63
\v{12}26
\v{13}47
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10092}{}
\h216
\h727
\h633
\h149
\h855
\h468
\h{11}73
\h{10}82
\h398
\h7{10}6
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v466
\v5{11}2
\v639
\v728
\v814
\v938
\v{10}44
\v{11}72
\v{12}62
\v{13}55
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10094}{}
\h518
\h225
\h935
\h448
\h856
\h663
\h774
\h189
\h596
\h8{10}5
\h6{11}4
\h3{12}9
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v449
\v518
\v665
\v725
\v855
\v933
\v{10}83
\v{11}72
\v{12}48
\v{13}19
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10095}{}
\h21{11}
\h826
\h433
\h645
\h{10}52
\h{11}62
\h177
\h785
\h594
\h6{10}4
\h3{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v439
\v594
\v646
\v735
\v825
\v992
\v{10}55
\v{11}42
\v{12}53
\v{13}15
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10099}{}
\h419
\h925
\h832
\h643
\h754
\h{10}62
\h{11}72
\h583
\h294
\h3{10}9
\h1{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v294
\v3{10}4
\v41{11}
\v585
\v645
\v756
\v835
\v922
\v{10}33
\v{11}52
\v{12}64
\v{13}16
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10100}{}
\h213
\h426
\h638
\h942
\h35{10}
\h46{10}
\h179
\h884
\h994
\h5{10}7
\h7{11}4
\h6{12}2
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v359
\v424
\v519
\v639
\v7{11}2
\v884
\v945
\v{10}25
\v{11}47
\v{12}82
\v{13}54
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10105}{}
\h717
\h623
\h832
\h943
\h457
\h263
\h478
\h{10}83
\h{11}93
\h1{10}6
\h3{11}{10}
\h2{12}4
\h5{13}3
\h1{14}2
\v1{10}4
\v266
\v3{11}3
\v452
\v567
\v62{10}
\v719
\v83{10}
\v922
\v{10}35
\v{11}54
\v{12}43
\v{13}83
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10107}{}
\h913
\h822
\h233
\h348
\h656
\h564
\h875
\h{11}83
\h19{12}
\h4{10}{10}
\h2{11}5
\h6{12}4
\h4{13}3
\h1{14}2
\v195
\v238
\v34{10}
\v4{10}3
\v533
\v657
\v7{11}2
\v825
\v915
\v{10}2{10}
\v{11}44
\v{12}14
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10112}{}
\h613
\h529
\h23{11}
\h{10}44
\h854
\h465
\h677
\h18{10}
\h{10}92
\h7{10}4
\h3{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v186
\v239
\v3{11}3
\v467
\v52{10}
\v616
\v7{10}3
\v856
\v915
\v{10}45
\v{11}82
\v{12}54
\v{13}34
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10117}{}
\h715
\h624
\h533
\h942
\h658
\h26{11}
\h174
\h486
\h993
\h{11}{10}3
\h3{11}4
\h4{12}9
\h2{13}6
\h1{14}2
\v177
\v267
\v3{11}3
\v484
\v534
\v623
\v71{10}
\v83{10}
\v945
\v{10}26
\v{11}46
\v{12}18
\v{13}66
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10118}{}
\h913
\h429
\h{10}34
\h244
\h553
\h765
\h475
\h883
\h{10}93
\h1{10}{10}
\h6{11}8
\h3{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v425
\v558
\v647
\v766
\v853
\v916
\v{10}36
\v{11}82
\v{12}15
\v{13}27
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10123}{}
\h21{10}
\h423
\h836
\h644
\h953
\h166
\h875
\h586
\h{10}93
\h6{10}5
\h3{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v42{10}
\v585
\v646
\v724
\v834
\v956
\v{10}45
\v{11}82
\v{12}14
\v{13}72
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10125}{}
\h215
\h628
\h13{10}
\h745
\h456
\h665
\h{10}73
\h886
\h399
\h5{10}4
\h8{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v457
\v5{10}3
\v624
\v713
\v883
\v9{10}2
\v{10}52
\v{11}33
\v{12}45
\v{13}74
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10126}{}
\h614
\h825
\h238
\h449
\h754
\h963
\h576
\h38{11}
\h197
\h4{10}8
\h6{11}8
\h5{12}4
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v386
\v446
\v575
\v61{10}
\v758
\v827
\v966
\v{10}12
\v{11}52
\v{12}64
\v{13}22
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10129}{}
\h21{10}
\h{10}24
\h736
\h448
\h658
\h16{10}
\h{10}73
\h584
\h695
\h4{10}4
\h7{11}2
\h3{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v446
\v585
\v654
\v738
\v8{10}2
\v983
\v{10}25
\v{11}63
\v{12}13
\v{13}34
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10132}{}
\h613
\h724
\h238
\h846
\h554
\h664
\h474
\h587
\h19{12}
\h{11}{10}3
\h4{11}9
\h3{12}9
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v474
\v553
\v615
\v72{11}
\v843
\v914
\v{10}33
\v{11}28
\v{12}84
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10134}{}
\h513
\h624
\h237
\h745
\h454
\h564
\h776
\h{12}82
\h19{12}
\h4{10}7
\h{10}{11}4
\h3{12}8
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v455
\v515
\v62{11}
\v743
\v814
\v933
\v{10}29
\v{11}{10}2
\v{12}44
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10137}{}
\h217
\h528
\h834
\h{11}43
\h452
\h564
\h{10}72
\h883
\h19{12}
\h7{10}7
\h3{11}7
\h2{12}4
\h4{13}3
\h1{14}2
\v195
\v21{11}
\v3{11}3
\v458
\v524
\v657
\v7{10}3
\v835
\v915
\v{10}74
\v{11}44
\v{12}34
\v{13}27
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10138}{}
\h814
\h{10}23
\h{12}32
\h445
\h255
\h469
\h177
\h584
\h393
\h7{10}4
\h{10}{11}4
\h5{12}6
\h2{13}4
\h1{14}2
\v177
\v258
\v395
\v442
\v584
\v694
\v755
\v816
\v944
\v{10}29
\v{11}{10}2
\v{12}12
\v{13}24
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10141}{}
\h21{11}
\h42{10}
\h139
\h646
\h952
\h{10}63
\h873
\h782
\h395
\h7{10}7
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v5{11}2
\v648
\v782
\v872
\v953
\v{10}33
\v{11}52
\v{12}47
\v{13}15
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10142}{}
\h513
\h727
\h238
\h145
\h954
\h468
\h{11}73
\h{10}82
\h398
\h5{10}8
\h4{11}4
\h6{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v23{10}
\v395
\v465
\v519
\v648
\v72{11}
\v81{10}
\v957
\v{10}35
\v{11}72
\v{12}62
\v{13}55
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10143}{}
\h212
\h326
\h734
\h{10}44
\h952
\h666
\h179
\h786
\h597
\h8{10}6
\h6{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v594
\v665
\v735
\v8{10}2
\v923
\v{10}43
\v{11}32
\v{12}63
\v{13}83
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10148}{}
\h218
\h427
\h835
\h347
\h554
\h866
\h775
\h683
\h796
\h1{10}{10}
\h6{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v42{10}
\v558
\v683
\v772
\v833
\v953
\v{10}13
\v{11}28
\v{12}75
\v{13}36
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10151}{}
\h515
\h724
\h238
\h547
\h955
\h665
\h874
\h485
\h196
\h4{10}9
\h8{11}6
\h3{12}{10}
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v482
\v513
\v667
\v727
\v874
\v953
\v{10}12
\v{11}24
\v{12}43
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10157}{}
\h216
\h624
\h532
\h648
\h15{12}
\h{12}62
\h{10}73
\h487
\h392
\h9{10}3
\h8{11}3
\h4{12}5
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v395
\v484
\v536
\v622
\v73{10}
\v81{10}
\v9{10}2
\v{10}25
\v{11}83
\v{12}64
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10158}{}
\h514
\h{10}22
\h239
\h846
\h15{12}
\h765
\h673
\h{10}84
\h893
\h5{10}2
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v519
\v675
\v764
\v845
\v916
\v{10}26
\v{11}36
\v{12}24
\v{13}56
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10170}{}
\h613
\h822
\h932
\h245
\h456
\h866
\h17{12}
\h{12}82
\h598
\h3{10}8
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v3{10}4
\v457
\v594
\v61{10}
\v748
\v824
\v912
\v{10}23
\v{11}37
\v{12}83
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10178}{}
\h214
\h526
\h{10}34
\h14{12}
\h454
\h363
\h775
\h985
\h498
\h2{10}6
\h7{11}4
\h{10}{12}3
\h5{13}4
\h1{14}2
\v14{10}
\v219
\v368
\v454
\v52{11}
\v615
\v774
\v855
\v985
\v{10}39
\v{11}29
\v{12}72
\v{13}48
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10184}{}
\h218
\h727
\h633
\h743
\h15{12}
\h468
\h{11}73
\h884
\h594
\h3{10}3
\h8{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v466
\v594
\v637
\v722
\v883
\v936
\v{10}13
\v{11}74
\v{12}62
\v{13}57
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10193}{}
\h{10}13
\h427
\h233
\h943
\h753
\h464
\h675
\h589
\h19{12}
\h9{10}5
\h7{11}5
\h3{12}5
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v424
\v535
\v676
\v756
\v866
\v946
\v{10}14
\v{11}25
\v{12}47
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10195}{}
\h219
\h826
\h634
\h943
\h15{10}
\h365
\h{10}73
\h48{10}
\h29{10}
\h5{10}8
\h4{11}3
\h6{12}3
\h5{13}2
\h1{14}2
\v159
\v218
\v368
\v483
\v5{10}3
\v639
\v7{11}2
\v824
\v948
\v{10}34
\v{11}14
\v{12}45
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10196}{}
\h813
\h22{10}
\h637
\h445
\h154
\h{12}62
\h479
\h882
\h995
\h7{10}4
\h6{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v443
\v558
\v638
\v7{10}2
\v817
\v945
\v{10}83
\v{11}19
\v{12}24
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10197}{}
\h21{12}
\h128
\h832
\h945
\h754
\h466
\h676
\h{11}82
\h399
\h5{10}3
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v466
\v5{10}3
\v674
\v757
\v837
\v922
\v{10}33
\v{11}53
\v{12}72
\v{13}83
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10198}{}
\h21{12}
\h127
\h734
\h846
\h554
\h666
\h576
\h486
\h795
\h9{10}4
\h3{11}7
\h4{12}9
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v552
\v667
\v736
\v822
\v955
\v{10}83
\v{11}34
\v{12}63
\v{13}{10}2
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10203}{}
\h519
\h228
\h834
\h944
\h{10}54
\h766
\h474
\h384
\h695
\h9{10}3
\h4{11}7
\h1{12}4
\h2{13}4
\h1{14}2
\v1{12}2
\v22{11}
\v386
\v474
\v51{11}
\v694
\v762
\v834
\v946
\v{10}23
\v{11}92
\v{12}37
\v{13}42
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10204}{}
\h212
\h824
\h934
\h{12}42
\h753
\h563
\h374
\h489
\h198
\h6{10}5
\h{10}{11}4
\h5{12}6
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v377
\v417
\v566
\v6{10}3
\v752
\v824
\v936
\v{10}56
\v{11}{10}2
\v{12}22
\v{13}35
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10208}{}
\h219
\h{10}24
\h13{11}
\h942
\h654
\h766
\h573
\h{12}82
\h697
\h7{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v654
\v764
\v874
\v946
\v{10}23
\v{11}13
\v{12}35
\v{13}63
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10209}{}
\h21{12}
\h{10}22
\h734
\h543
\h653
\h166
\h578
\h{12}82
\h{10}93
\h8{10}3
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v543
\v657
\v733
\v846
\v956
\v{10}27
\v{11}37
\v{12}26
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10212}{}
\h212
\h328
\h634
\h844
\h{11}53
\h765
\h574
\h187
\h595
\h6{10}7
\h9{11}5
\h4{12}9
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v572
\v637
\v767
\v844
\v974
\v{10}36
\v{11}23
\v{12}42
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10221}{}
\h414
\h{10}22
\h934
\h744
\h258
\h667
\h574
\h383
\h599
\h1{10}{11}
\h8{11}6
\h4{12}7
\h2{13}5
\h1{14}2
\v1{10}4
\v258
\v386
\v41{11}
\v572
\v662
\v749
\v81{10}
\v934
\v{10}23
\v{11}48
\v{12}28
\v{13}33
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10223}{}
\h514
\h{10}22
\h439
\h244
\h556
\h965
\h478
\h385
\h793
\h1{10}{12}
\h8{11}6
\h6{12}5
\h2{13}5
\h1{14}2
\v1{10}4
\v249
\v386
\v434
\v514
\v648
\v794
\v883
\v915
\v{10}27
\v{11}57
\v{12}25
\v{13}37
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10224}{}
\h517
\h228
\h43{10}
\h342
\h853
\h663
\h872
\h786
\h198
\h7{10}5
\h{11}{11}3
\h4{12}9
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v34{10}
\v439
\v513
\v667
\v782
\v852
\v963
\v{10}25
\v{11}56
\v{12}19
\v{13}84
\v{14}38
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10227}{}
\h218
\h126
\h534
\h745
\h457
\h568
\h874
\h{10}84
\h393
\h4{10}9
\h9{11}5
\h8{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v455
\v533
\v694
\v722
\v875
\v938
\v{10}17
\v{11}57
\v{12}43
\v{13}64
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10230}{}
\h215
\h625
\h{10}34
\h745
\h853
\h469
\h579
\h485
\h895
\h6{10}4
\h1{11}8
\h3{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v462
\v576
\v628
\v713
\v854
\v983
\v{10}37
\v{11}23
\v{12}48
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10232}{}
\h215
\h524
\h835
\h644
\h955
\h16{10}
\h{10}74
\h785
\h497
\h6{10}7
\h4{11}4
\h3{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v492
\v52{11}
\v646
\v717
\v838
\v923
\v{10}43
\v{11}63
\v{12}84
\v{13}37
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10241}{}
\h712
\h422
\h{11}33
\h548
\h25{10}
\h866
\h479
\h783
\h992
\h1{10}9
\h3{11}3
\h5{12}7
\h2{13}6
\h1{14}2
\v1{10}4
\v258
\v3{11}3
\v425
\v548
\v629
\v717
\v867
\v918
\v{10}82
\v{11}36
\v{12}57
\v{13}43
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10242}{}
\h413
\h229
\h534
\h846
\h456
\h962
\h17{11}
\h684
\h895
\h{12}{10}2
\h3{11}4
\h5{12}8
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v414
\v539
\v685
\v71{10}
\v845
\v933
\v{10}53
\v{11}24
\v{12}73
\v{13}93
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10244}{}
\h419
\h227
\h835
\h644
\h952
\h{10}62
\h378
\h787
\h19{11}
\h6{10}8
\h5{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v377
\v41{11}
\v5{11}2
\v646
\v784
\v838
\v923
\v{10}42
\v{11}52
\v{12}63
\v{13}12
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10245}{}
\h219
\h129
\h736
\h643
\h754
\h468
\h578
\h484
\h{10}94
\h5{10}7
\h3{11}6
\h8{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v462
\v573
\v649
\v732
\v884
\v947
\v{10}27
\v{11}14
\v{12}64
\v{13}34
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10246}{}
\h218
\h922
\h737
\h149
\h853
\h667
\h{12}72
\h984
\h592
\h6{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v664
\v736
\v856
\v926
\v{10}13
\v{11}23
\v{12}73
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10247}{}
\h213
\h825
\h{12}32
\h647
\h354
\h467
\h{10}74
\h184
\h29{10}
\h9{10}2
\h8{11}2
\h6{12}3
\h4{13}3
\h1{14}2
\v186
\v218
\v359
\v467
\v517
\v648
\v758
\v829
\v9{10}2
\v{10}74
\v{11}64
\v{12}36
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10249}{}
\h21{11}
\h{12}22
\h439
\h14{10}
\h{10}52
\h962
\h773
\h385
\h792
\h6{10}8
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v439
\v5{11}2
\v6{10}2
\v772
\v883
\v963
\v{10}52
\v{11}42
\v{12}23
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10250}{}
\h21{10}
\h427
\h137
\h445
\h{10}53
\h864
\h774
\h684
\h797
\h5{10}8
\h6{11}8
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v422
\v5{10}3
\v683
\v772
\v833
\v948
\v{10}53
\v{11}25
\v{12}15
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10252}{}
\h613
\h225
\h635
\h945
\h15{12}
\h{12}62
\h{10}73
\h487
\h894
\h5{10}5
\h3{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v484
\v5{10}3
\v612
\v72{10}
\v892
\v913
\v{10}73
\v{11}35
\v{12}63
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10254}{}
\h21{11}
\h628
\h533
\h14{11}
\h459
\h767
\h476
\h983
\h692
\h7{10}4
\h3{11}7
\h9{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v452
\v53{10}
\v627
\v764
\v836
\v984
\v{10}74
\v{11}{10}2
\v{12}44
\v{13}14
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10255}{}
\h21{12}
\h126
\h635
\h844
\h{11}52
\h369
\h572
\h{10}84
\h994
\h6{10}4
\h4{11}5
\h2{12}3
\h4{13}4
\h1{14}2
\v12{12}
\v21{11}
\v368
\v4{11}2
\v575
\v637
\v725
\v849
\v992
\v{10}82
\v{11}32
\v{12}42
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10257}{}
\h21{11}
\h42{10}
\h13{11}
\h{10}43
\h353
\h562
\h672
\h785
\h992
\h{10}{10}4
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v42{10}
\v567
\v652
\v762
\v874
\v993
\v{10}46
\v{11}92
\v{12}35
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10261}{}
\h21{12}
\h824
\h13{10}
\h745
\h456
\h965
\h578
\h882
\h396
\h7{10}6
\h4{11}2
\h5{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v456
\v575
\v6{11}2
\v746
\v826
\v963
\v{10}53
\v{11}39
\v{12}22
\v{13}73
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10262}{}
\h218
\h{12}22
\h439
\h945
\h754
\h16{11}
\h875
\h388
\h693
\h7{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v439
\v5{11}2
\v693
\v755
\v874
\v945
\v{10}19
\v{11}53
\v{12}24
\v{13}34
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10263}{}
\h215
\h42{10}
\h13{11}
\h{11}42
\h854
\h764
\h975
\h684
\h994
\h5{10}3
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v42{10}
\v5{10}3
\v683
\v715
\v855
\v972
\v{10}84
\v{11}42
\v{12}32
\v{13}45
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10264}{}
\h216
\h428
\h135
\h545
\h657
\h{12}62
\h772
\h885
\h793
\h3{10}8
\h9{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v549
\v632
\v772
\v817
\v974
\v{10}45
\v{11}{10}2
\v{12}24
\v{13}53
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10266}{}
\h219
\h824
\h{10}34
\h942
\h753
\h662
\h176
\h687
\h49{10}
\h3{10}9
\h5{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v662
\v752
\v824
\v948
\v{10}32
\v{11}13
\v{12}28
\v{13}83
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10271}{}
\h{12}12
\h22{11}
\h{10}34
\h447
\h557
\h368
\h475
\h783
\h197
\h6{10}3
\h7{11}6
\h5{12}3
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v368
\v443
\v557
\v6{10}3
\v783
\v893
\v973
\v{10}35
\v{11}42
\v{12}14
\v{13}29
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10273}{}
\h216
\h526
\h139
\h648
\h453
\h567
\h975
\h384
\h893
\h9{10}4
\h4{11}8
\h{10}{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v456
\v524
\v649
\v753
\v818
\v973
\v{10}39
\v{11}27
\v{12}65
\v{13}{10}2
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10278}{}
\h814
\h625
\h736
\h24{10}
\h35{10}
\h{10}64
\h972
\h189
\h599
\h4{10}4
\h2{11}4
\h5{12}4
\h4{13}3
\h1{14}2
\v186
\v247
\v359
\v4{10}3
\v593
\v629
\v73{10}
\v819
\v975
\v{10}62
\v{11}25
\v{12}13
\v{13}32
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10285}{}
\h812
\h924
\h734
\h444
\h254
\h364
\h478
\h{11}82
\h199
\h5{10}9
\h2{11}{10}
\h6{12}8
\h5{13}4
\h1{14}2
\v195
\v256
\v368
\v443
\v5{10}3
\v657
\v733
\v813
\v92{11}
\v{10}18
\v{11}35
\v{12}74
\v{13}26
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10291}{}
\h215
\h625
\h{10}34
\h745
\h952
\h469
\h579
\h484
\h694
\h1{10}7
\h9{11}4
\h3{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v462
\v576
\v627
\v713
\v882
\v956
\v{10}36
\v{11}23
\v{12}48
\v{13}65
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10296}{}
\h21{12}
\h12{11}
\h432
\h542
\h652
\h{11}62
\h973
\h783
\h995
\h3{10}8
\h8{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v549
\v632
\v744
\v856
\v972
\v{10}84
\v{11}64
\v{12}25
\v{13}65
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10297}{}
\h{11}12
\h{12}22
\h23{11}
\h443
\h559
\h165
\h476
\h388
\h993
\h2{10}3
\h8{11}2
\h7{12}2
\h6{13}2
\h1{14}2
\v168
\v237
\v386
\v443
\v555
\v667
\v748
\v8{11}2
\v993
\v{10}74
\v{11}17
\v{12}27
\v{13}12
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10298}{}
\h715
\h22{11}
\h{11}33
\h646
\h156
\h568
\h{10}74
\h982
\h892
\h6{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v566
\v646
\v714
\v892
\v982
\v{10}72
\v{11}35
\v{12}13
\v{13}24
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10299}{}
\h21{12}
\h526
\h{10}33
\h145
\h552
\h662
\h775
\h{11}82
\h995
\h8{10}4
\h4{11}6
\h3{12}6
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v523
\v642
\v752
\v864
\v993
\v{10}38
\v{11}26
\v{12}73
\v{13}35
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10301}{}
\h21{12}
\h129
\h736
\h445
\h658
\h365
\h775
\h583
\h492
\h{11}{10}2
\h{10}{11}2
\h9{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v445
\v585
\v654
\v734
\v862
\v948
\v{10}29
\v{11}{10}2
\v{12}74
\v{13}37
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10302}{}
\h218
\h126
\h637
\h547
\h{11}52
\h963
\h876
\h487
\h698
\h7{10}3
\h4{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v483
\v549
\v636
\v728
\v875
\v965
\v{10}19
\v{11}53
\v{12}42
\v{13}32
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10303}{}
\h713
\h226
\h637
\h{11}43
\h15{11}
\h766
\h{12}72
\h584
\h695
\h8{10}2
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v636
\v715
\v828
\v983
\v{10}19
\v{11}45
\v{12}52
\v{13}33
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10304}{}
\h21{12}
\h12{10}
\h636
\h443
\h558
\h665
\h{10}74
\h38{10}
\h993
\h8{10}2
\h7{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v448
\v558
\v633
\v747
\v8{10}2
\v992
\v{10}73
\v{11}24
\v{12}36
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10306}{}
\h218
\h727
\h138
\h647
\h{12}52
\h{11}62
\h874
\h782
\h595
\h8{10}3
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v647
\v726
\v873
\v935
\v{10}18
\v{11}64
\v{12}52
\v{13}42
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10307}{}
\h21{12}
\h12{12}
\h834
\h742
\h652
\h{11}63
\h473
\h687
\h595
\h9{10}3
\h4{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v474
\v594
\v653
\v743
\v832
\v946
\v{10}92
\v{11}66
\v{12}37
\v{13}26
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10309}{}
\h219
\h826
\h633
\h545
\h454
\h564
\h175
\h38{10}
\h{12}92
\h{11}{10}2
\h7{11}5
\h4{12}6
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v386
\v457
\v542
\v634
\v7{11}2
\v823
\v933
\v{10}48
\v{11}19
\v{12}92
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10310}{}
\h219
\h627
\h935
\h149
\h954
\h866
\h577
\h483
\h596
\h6{10}4
\h8{11}4
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v485
\v572
\v628
\v784
\v865
\v932
\v{10}46
\v{11}18
\v{12}74
\v{13}23
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10317}{}
\h21{12}
\h127
\h634
\h942
\h{10}54
\h464
\h577
\h483
\h695
\h9{10}4
\h3{11}9
\h7{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v462
\v576
\v636
\v784
\v824
\v946
\v{10}32
\v{11}45
\v{12}74
\v{13}{10}2
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10319}{}
\h418
\h{10}23
\h235
\h645
\h554
\h462
\h{10}72
\h787
\h893
\h1{10}8
\h8{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v415
\v558
\v642
\v735
\v892
\v955
\v{10}25
\v{11}45
\v{12}16
\v{13}2{10}
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10322}{}
\h615
\h227
\h439
\h{12}42
\h855
\h169
\h579
\h982
\h{10}92
\h3{10}4
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v439
\v576
\v61{10}
\v7{10}2
\v856
\v926
\v{10}63
\v{11}17
\v{12}45
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10329}{}
\h217
\h823
\h935
\h647
\h453
\h563
\h{10}74
\h785
\h497
\h{10}{10}3
\h1{11}5
\h3{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v454
\v567
\v647
\v753
\v824
\v912
\v{10}73
\v{11}27
\v{12}84
\v{13}46
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10341}{}
\h413
\h22{10}
\h637
\h345
\h552
\h664
\h{11}73
\h18{11}
\h995
\h8{10}3
\h4{11}6
\h9{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v34{10}
\v41{10}
\v558
\v633
\v714
\v846
\v993
\v{10}65
\v{11}73
\v{12}26
\v{13}39
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10344}{}
\h412
\h229
\h836
\h548
\h{10}54
\h364
\h17{11}
\h984
\h695
\h4{10}4
\h7{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v368
\v419
\v549
\v618
\v765
\v837
\v984
\v{10}56
\v{11}27
\v{12}75
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10348}{}
\h713
\h226
\h734
\h{10}44
\h15{11}
\h964
\h{12}72
\h487
\h697
\h5{10}4
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v484
\v5{10}3
\v692
\v712
\v82{10}
\v964
\v{10}13
\v{11}35
\v{12}52
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10350}{}
\h514
\h823
\h{10}33
\h942
\h755
\h464
\h278
\h688
\h39{10}
\h{12}{10}2
\h4{11}3
\h1{12}4
\h2{13}4
\h1{14}2
\v1{12}2
\v276
\v395
\v465
\v51{11}
\v685
\v756
\v824
\v913
\v{10}34
\v{11}22
\v{12}55
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10351}{}
\h814
\h{11}23
\h23{11}
\h149
\h{12}52
\h469
\h774
\h383
\h594
\h8{10}2
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v386
\v465
\v594
\v684
\v774
\v819
\v993
\v{10}46
\v{11}25
\v{12}14
\v{13}33
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10353}{}
\h612
\h223
\h439
\h{11}43
\h755
\h{11}62
\h179
\h38{11}
\h993
\h8{10}2
\h5{11}4
\h2{12}4
\h4{13}3
\h1{14}2
\v177
\v22{10}
\v386
\v43{10}
\v529
\v61{11}
\v758
\v819
\v992
\v{10}73
\v{11}42
\v{12}54
\v{13}33
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10354}{}
\h215
\h528
\h435
\h{10}44
\h854
\h{10}63
\h675
\h785
\h693
\h1{10}{10}
\h5{11}3
\h3{12}{11}
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v43{10}
\v529
\v672
\v717
\v856
\v936
\v{10}42
\v{11}73
\v{12}53
\v{13}24
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10356}{}
\h512
\h22{11}
\h43{10}
\h14{11}
\h{10}53
\h363
\h573
\h785
\h992
\h{10}{10}4
\h8{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v368
\v439
\v516
\v667
\v717
\v874
\v993
\v{10}55
\v{11}92
\v{12}44
\v{13}23
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10362}{}
\h513
\h423
\h637
\h24{12}
\h158
\h469
\h774
\h387
\h993
\h8{10}3
\h{10}{11}4
\h5{12}7
\h2{13}4
\h1{14}2
\v159
\v249
\v386
\v424
\v51{11}
\v63{10}
\v725
\v819
\v954
\v{10}83
\v{11}73
\v{12}93
\v{13}33
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10365}{}
\h212
\h628
\h334
\h944
\h655
\h{10}64
\h973
\h586
\h197
\h7{10}3
\h8{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v33{11}
\v41{11}
\v585
\v623
\v737
\v892
\v943
\v{10}64
\v{11}53
\v{12}75
\v{13}47
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10367}{}
\h21{12}
\h127
\h536
\h{10}44
\h655
\h463
\h574
\h785
\h892
\h9{10}4
\h3{11}9
\h4{12}9
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v466
\v534
\v658
\v762
\v827
\v973
\v{10}45
\v{11}32
\v{12}83
\v{13}{10}2
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10368}{}
\h{10}14
\h22{11}
\h834
\h148
\h457
\h569
\h{10}72
\h685
\h39{10}
\h4{10}3
\h6{11}2
\h7{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v395
\v455
\v567
\v683
\v7{10}2
\v838
\v948
\v{10}16
\v{11}53
\v{12}34
\v{13}27
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10369}{}
\h813
\h227
\h737
\h14{12}
\h{12}52
\h662
\h776
\h585
\h696
\h9{10}2
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v663
\v734
\v815
\v928
\v{10}83
\v{11}19
\v{12}54
\v{13}43
\v{14}32
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10370}{}
\h219
\h129
\h736
\h642
\h754
\h567
\h974
\h{10}84
\h498
\h5{10}9
\h3{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v564
\v649
\v732
\v847
\v975
\v{10}26
\v{11}14
\v{12}63
\v{13}34
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10372}{}
\h215
\h528
\h137
\h742
\h456
\h{12}62
\h875
\h{11}83
\h397
\h6{10}6
\h4{11}7
\h5{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v456
\v52{10}
\v6{10}3
\v713
\v834
\v948
\v{10}54
\v{11}83
\v{12}64
\v{13}25
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10373}{}
\h{10}13
\h224
\h434
\h745
\h955
\h36{10}
\h177
\h{11}83
\h597
\h2{10}8
\h6{11}5
\h5{12}4
\h4{13}3
\h1{14}2
\v177
\v228
\v368
\v43{10}
\v593
\v629
\v749
\v834
\v957
\v{10}19
\v{11}83
\v{12}45
\v{13}15
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10378}{}
\h219
\h429
\h737
\h644
\h854
\h16{12}
\h975
\h389
\h793
\h8{10}3
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v42{10}
\v5{11}2
\v648
\v736
\v855
\v974
\v{10}45
\v{11}19
\v{12}53
\v{13}24
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10380}{}
\h217
\h624
\h534
\h449
\h{12}52
\h667
\h378
\h884
\h497
\h7{10}3
\h1{11}7
\h5{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v445
\v539
\v624
\v7{10}3
\v883
\v912
\v{10}28
\v{11}72
\v{12}53
\v{13}42
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10390}{}
\h815
\h228
\h933
\h{11}43
\h459
\h365
\h575
\h686
\h196
\h4{10}{10}
\h6{11}5
\h5{12}4
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v368
\v455
\v575
\v683
\v794
\v815
\v939
\v{10}25
\v{11}47
\v{12}35
\v{13}14
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10395}{}
\h813
\h227
\h436
\h846
\h356
\h165
\h572
\h488
\h{11}92
\h{12}{10}2
\h6{11}7
\h5{12}5
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v359
\v435
\v575
\v665
\v776
\v813
\v923
\v{10}39
\v{11}18
\v{12}82
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10396}{}
\h216
\h723
\h638
\h14{10}
\h558
\h965
\h477
\h585
\h395
\h4{10}8
\h9{11}4
\h7{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v473
\v553
\v63{10}
\v72{10}
\v818
\v965
\v{10}26
\v{11}43
\v{12}{10}2
\v{13}56
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10397}{}
\h21{11}
\h{12}22
\h934
\h447
\h352
\h463
\h17{11}
\h684
\h995
\h8{10}3
\h7{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v359
\v442
\v557
\v685
\v765
\v8{10}2
\v936
\v{10}83
\v{11}46
\v{12}25
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10398}{}
\h21{12}
\h12{10}
\h439
\h747
\h656
\h865
\h774
\h385
\h595
\h9{10}3
\h6{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v439
\v594
\v656
\v743
\v862
\v9{10}2
\v{10}92
\v{11}25
\v{12}55
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10400}{}
\h21{10}
\h924
\h832
\h945
\h756
\h563
\h176
\h685
\h496
\h5{10}7
\h3{11}8
\h4{12}{10}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v493
\v564
\v685
\v752
\v833
\v922
\v{10}36
\v{11}83
\v{12}19
\v{13}23
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10401}{}
\h21{12}
\h527
\h435
\h644
\h952
\h563
\h176
\h38{10}
\h{12}92
\h{10}{10}3
\h6{11}5
\h4{12}4
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v386
\v439
\v524
\v647
\v776
\v866
\v932
\v{10}46
\v{11}56
\v{12}27
\v{13}82
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10402}{}
\h218
\h425
\h638
\h14{10}
\h553
\h463
\h674
\h885
\h{12}92
\h{11}{10}2
\h5{11}7
\h3{12}6
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v424
\v556
\v634
\v767
\v853
\v92{10}
\v{10}16
\v{11}46
\v{12}92
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10403}{}
\h21{10}
\h726
\h{11}33
\h943
\h456
\h865
\h373
\h18{10}
\h792
\h8{10}6
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v377
\v457
\v5{11}2
\v675
\v727
\v864
\v945
\v{10}56
\v{11}35
\v{12}13
\v{13}24
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10404}{}
\h21{10}
\h{11}22
\h834
\h446
\h353
\h16{10}
\h574
\h688
\h895
\h7{10}3
\h4{11}5
\h7{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v359
\v447
\v576
\v653
\v7{10}2
\v836
\v974
\v{10}46
\v{11}24
\v{12}12
\v{13}27
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10409}{}
\h21{12}
\h725
\h13{10}
\h646
\h455
\h862
\h772
\h687
\h{11}93
\h5{10}8
\h3{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v457
\v5{10}3
\v644
\v725
\v865
\v952
\v{10}66
\v{11}36
\v{12}22
\v{13}82
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10410}{}
\h21{11}
\h{11}23
\h933
\h642
\h753
\h{11}62
\h577
\h187
\h49{10}
\h3{10}6
\h2{11}3
\h6{12}4
\h4{13}3
\h1{14}2
\v186
\v21{10}
\v3{10}4
\v494
\v574
\v648
\v758
\v844
\v937
\v{10}57
\v{11}24
\v{12}34
\v{13}15
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10414}{}
\h212
\h{11}23
\h33{10}
\h148
\h555
\h463
\h873
\h683
\h793
\h{12}{10}2
\h8{11}5
\h5{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v33{11}
\v415
\v557
\v685
\v763
\v874
\v944
\v{10}54
\v{11}25
\v{12}{10}2
\v{13}38
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10415}{}
\h813
\h624
\h935
\h24{10}
\h155
\h764
\h875
\h{12}82
\h499
\h3{10}4
\h5{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v249
\v3{10}4
\v493
\v5{11}2
\v623
\v764
\v816
\v939
\v{10}29
\v{11}15
\v{12}44
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10416}{}
\h417
\h826
\h238
\h648
\h554
\h666
\h773
\h885
\h19{11}
\h4{10}9
\h7{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v419
\v558
\v642
\v774
\v826
\v957
\v{10}34
\v{11}1{10}
\v{12}63
\v{13}82
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10418}{}
\h21{10}
\h528
\h435
\h844
\h753
\h965
\h875
\h685
\h595
\h7{10}4
\h1{11}5
\h3{12}{11}
\h2{13}2
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v43{10}
\v527
\v683
\v755
\v843
\v933
\v{10}54
\v{11}82
\v{12}13
\v{13}25
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10419}{}
\h814
\h722
\h833
\h{10}44
\h25{11}
\h16{11}
\h975
\h684
\h394
\h4{10}9
\h2{11}3
\h4{12}2
\h5{13}6
\h1{14}2
\v168
\v256
\v395
\v4{10}2
\v5{11}2
\v684
\v727
\v812
\v925
\v{10}44
\v{11}3{10}
\v{12}15
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10426}{}
\h{10}13
\h526
\h237
\h448
\h{11}53
\h763
\h373
\h184
\h29{11}
\h8{10}6
\h6{11}3
\h7{12}5
\h4{13}4
\h1{14}2
\v186
\v236
\v377
\v449
\v526
\v674
\v766
\v8{10}3
\v938
\v{10}15
\v{11}23
\v{12}48
\v{13}18
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10438}{}
\h{10}12
\h229
\h735
\h544
\h658
\h466
\h873
\h382
\h19{12}
\h9{10}5
\h7{11}6
\h4{12}4
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v386
\v466
\v544
\v658
\v738
\v875
\v946
\v{10}15
\v{11}25
\v{12}12
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10440}{}
\h219
\h{10}24
\h433
\h145
\h359
\h766
\h{11}73
\h587
\h994
\h8{10}2
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v359
\v439
\v585
\v647
\v733
\v8{10}2
\v992
\v{10}28
\v{11}16
\v{12}53
\v{13}63
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10442}{}
\h{11}12
\h527
\h237
\h44{10}
\h754
\h363
\h174
\h28{11}
\h{10}94
\h8{10}4
\h6{11}3
\h7{12}3
\h4{13}4
\h1{14}2
\v177
\v235
\v368
\v449
\v525
\v665
\v757
\v8{10}3
\v938
\v{10}93
\v{11}14
\v{12}28
\v{13}17
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10450}{}
\h{11}12
\h524
\h832
\h244
\h453
\h569
\h17{11}
\h984
\h794
\h{10}{10}4
\h3{11}3
\h4{12}8
\h2{13}6
\h1{14}2
\v177
\v249
\v3{11}3
\v457
\v524
\v647
\v754
\v83{10}
\v926
\v{10}37
\v{11}18
\v{12}75
\v{13}17
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10458}{}
\h{12}12
\h228
\h637
\h14{10}
\h455
\h362
\h773
\h886
\h498
\h9{10}4
\h7{11}4
\h2{12}4
\h5{13}3
\h1{14}2
\v14{10}
\v22{10}
\v368
\v454
\v567
\v639
\v774
\v885
\v955
\v{10}25
\v{11}47
\v{12}18
\v{13}37
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10461}{}
\h614
\h823
\h235
\h643
\h756
\h46{10}
\h17{11}
\h585
\h895
\h4{10}7
\h9{11}3
\h3{12}{11}
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v464
\v585
\v613
\v732
\v827
\v947
\v{10}17
\v{11}28
\v{12}74
\v{13}54
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10462}{}
\h21{11}
\h822
\h935
\h14{11}
\h558
\h467
\h775
\h585
\h797
\h3{10}3
\h8{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v466
\v553
\v6{10}3
\v772
\v829
\v939
\v{10}26
\v{11}65
\v{12}43
\v{13}14
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10463}{}
\h512
\h22{11}
\h43{10}
\h348
\h954
\h664
\h972
\h18{11}
\h896
\h4{10}6
\h7{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v34{10}
\v437
\v51{11}
\v667
\v71{10}
\v893
\v952
\v{10}64
\v{11}43
\v{12}83
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10466}{}
\h514
\h423
\h636
\h{11}43
\h25{11}
\h163
\h973
\h583
\h797
\h3{10}7
\h8{11}3
\h{10}{12}3
\h2{13}4
\h1{14}2
\v168
\v258
\v3{10}4
\v424
\v517
\v63{10}
\v727
\v883
\v916
\v{10}{10}2
\v{11}47
\v{12}34
\v{13}57
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10468}{}
\h21{11}
\h529
\h334
\h448
\h{10}53
\h863
\h574
\h882
\h195
\h2{10}5
\h6{11}6
\h{11}{12}3
\h4{13}5
\h1{14}2
\v195
\v219
\v33{11}
\v449
\v525
\v692
\v737
\v862
\v976
\v{10}53
\v{11}66
\v{12}47
\v{13}14
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10469}{}
\h212
\h627
\h{12}32
\h345
\h156
\h664
\h974
\h{10}84
\h893
\h5{10}4
\h7{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v34{10}
\v41{11}
\v5{10}3
\v624
\v756
\v845
\v973
\v{10}62
\v{11}93
\v{12}38
\v{13}25
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10471}{}
\h216
\h626
\h139
\h746
\h554
\h665
\h{10}73
\h485
\h599
\h3{10}9
\h8{11}6
\h4{12}7
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v484
\v554
\v624
\v749
\v81{10}
\v953
\v{10}34
\v{11}66
\v{12}28
\v{13}43
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10473}{}
\h21{12}
\h12{10}
\h438
\h347
\h952
\h763
\h574
\h885
\h{12}92
\h6{10}7
\h4{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v438
\v575
\v6{10}3
\v765
\v884
\v952
\v{10}42
\v{11}23
\v{12}36
\v{13}82
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10475}{}
\h812
\h922
\h436
\h244
\h558
\h467
\h678
\h786
\h197
\h7{10}5
\h9{11}5
\h3{12}9
\h2{13}3
\h1{14}2
\v195
\v249
\v3{12}2
\v433
\v558
\v643
\v782
\v818
\v929
\v{10}12
\v{11}24
\v{12}{10}2
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10476}{}
\h815
\h22{10}
\h{10}34
\h746
\h652
\h463
\h373
\h982
\h{10}92
\h5{10}6
\h1{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v377
\v466
\v5{10}3
\v652
\v742
\v814
\v983
\v{10}36
\v{11}82
\v{12}27
\v{13}13
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10480}{}
\h415
\h822
\h935
\h24{10}
\h559
\h463
\h675
\h786
\h19{11}
\h{10}{10}3
\h5{11}6
\h3{12}5
\h2{13}4
\h1{14}2
\v195
\v249
\v3{12}2
\v415
\v556
\v676
\v762
\v82{10}
\v912
\v{10}28
\v{11}74
\v{12}45
\v{13}82
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10483}{}
\h214
\h923
\h538
\h{11}43
\h756
\h16{11}
\h{10}74
\h487
\h395
\h6{10}3
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v484
\v53{10}
\v619
\v756
\v893
\v928
\v{10}74
\v{11}44
\v{12}24
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10484}{}
\h813
\h425
\h{10}34
\h24{10}
\h156
\h368
\h{10}73
\h682
\h795
\h5{10}4
\h6{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v249
\v368
\v42{10}
\v5{10}3
\v683
\v754
\v817
\v928
\v{10}34
\v{11}15
\v{12}45
\v{13}75
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10485}{}
\h{11}13
\h{10}22
\h239
\h44{10}
\h356
\h763
\h573
\h683
\h796
\h1{10}{11}
\h5{11}8
\h4{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v359
\v448
\v574
\v685
\v763
\v875
\v953
\v{10}24
\v{11}12
\v{12}28
\v{13}92
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10493}{}
\h514
\h825
\h437
\h{10}42
\h253
\h36{11}
\h17{12}
\h685
\h995
\h7{10}3
\h4{11}4
\h6{12}6
\h2{13}5
\h1{14}2
\v177
\v258
\v368
\v438
\v514
\v684
\v7{10}3
\v829
\v918
\v{10}46
\v{11}35
\v{12}48
\v{13}25
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10494}{}
\h215
\h42{10}
\h137
\h745
\h954
\h864
\h576
\h386
\h{10}94
\h6{10}5
\h5{11}5
\h4{12}9
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v42{10}
\v574
\v6{10}3
\v713
\v833
\v953
\v{10}92
\v{11}73
\v{12}42
\v{13}57
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10496}{}
\h413
\h529
\h236
\h643
\h454
\h567
\h{11}72
\h{10}84
\h795
\h{10}{10}3
\h3{11}8
\h1{12}5
\h2{13}7
\h1{14}2
\v1{12}2
\v23{10}
\v3{11}3
\v414
\v524
\v648
\v718
\v832
\v949
\v{10}82
\v{11}74
\v{12}63
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10498}{}
\h218
\h925
\h13{11}
\h743
\h853
\h663
\h776
\h{12}82
\h596
\h6{10}7
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v664
\v743
\v856
\v924
\v{10}13
\v{11}54
\v{12}35
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10499}{}
\h413
\h623
\h835
\h{10}44
\h25{11}
\h963
\h174
\h784
\h496
\h5{10}6
\h8{11}6
\h3{12}9
\h2{13}4
\h1{14}2
\v177
\v258
\v3{12}2
\v418
\v573
\v62{11}
\v717
\v838
\v924
\v{10}45
\v{11}82
\v{12}66
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10500}{}
\h215
\h{12}22
\h434
\h548
\h457
\h363
\h577
\h186
\h{10}94
\h2{10}{11}
\h9{11}2
\h8{12}2
\h6{13}3
\h1{14}2
\v186
\v219
\v368
\v432
\v543
\v667
\v717
\v839
\v9{11}2
\v{10}93
\v{11}56
\v{12}25
\v{13}46
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10501}{}
\h714
\h228
\h932
\h647
\h454
\h666
\h773
\h984
\h599
\h3{10}9
\h1{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{10}4
\v457
\v594
\v642
\v716
\v856
\v935
\v{10}25
\v{11}12
\v{12}64
\v{13}44
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10502}{}
\h216
\h922
\h733
\h943
\h553
\h165
\h{11}72
\h488
\h598
\h7{10}7
\h3{11}7
\h4{12}{10}
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v484
\v554
\v667
\v737
\v814
\v922
\v{10}38
\v{11}25
\v{12}44
\v{13}72
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10503}{}
\h216
\h{11}22
\h735
\h{10}43
\h454
\h164
\h972
\h684
\h495
\h7{10}7
\h3{11}9
\h6{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v454
\v567
\v684
\v737
\v814
\v972
\v{10}44
\v{11}25
\v{12}38
\v{13}22
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10504}{}
\h219
\h727
\h13{10}
\h547
\h852
\h965
\h676
\h484
\h598
\h3{10}7
\h7{11}6
\h4{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v484
\v545
\v676
\v729
\v853
\v966
\v{10}55
\v{11}12
\v{12}43
\v{13}92
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10505}{}
\h218
\h922
\h436
\h549
\h453
\h665
\h177
\h786
\h597
\h9{10}5
\h8{11}4
\h3{12}{10}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v432
\v545
\v667
\v753
\v874
\v928
\v{10}12
\v{11}24
\v{12}92
\v{13}84
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10514}{}
\h814
\h422
\h935
\h743
\h853
\h564
\h677
\h289
\h49{10}
\h1{10}{11}
\h3{11}{10}
\h2{12}5
\h5{13}5
\h1{14}2
\v1{10}4
\v284
\v3{11}3
\v427
\v567
\v625
\v748
\v814
\v933
\v{10}49
\v{11}53
\v{12}19
\v{13}74
\v{14}36
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10517}{}
\h814
\h{11}22
\h537
\h443
\h653
\h266
\h575
\h982
\h39{11}
\h1{10}{12}
\h7{11}7
\h4{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v395
\v448
\v534
\v658
\v747
\v815
\v953
\v{10}75
\v{11}26
\v{12}12
\v{13}28
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10521}{}
\h212
\h325
\h732
\h842
\h954
\h665
\h{10}74
\h785
\h{11}92
\h5{10}7
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v41{11}
\v5{10}3
\v665
\v735
\v822
\v932
\v{10}43
\v{11}63
\v{12}82
\v{13}54
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10523}{}
\h213
\h428
\h932
\h347
\h855
\h764
\h474
\h983
\h{10}94
\h6{10}7
\h1{11}6
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v425
\v51{11}
\v6{10}3
\v765
\v852
\v935
\v{10}45
\v{11}33
\v{12}26
\v{13}55
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10524}{}
\h213
\h824
\h934
\h{12}42
\h459
\h362
\h774
\h{10}84
\h893
\h6{10}3
\h1{11}6
\h4{12}6
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v368
\v457
\v515
\v6{10}3
\v774
\v827
\v937
\v{10}84
\v{11}72
\v{12}22
\v{13}32
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10525}{}
\h915
\h22{10}
\h133
\h343
\h555
\h866
\h972
\h{10}83
\h795
\h8{10}5
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v439
\v558
\v647
\v793
\v864
\v916
\v{10}53
\v{11}74
\v{12}27
\v{13}82
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10527}{}
\h214
\h922
\h{10}34
\h449
\h559
\h16{11}
\h{11}72
\h983
\h395
\h7{10}3
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v448
\v558
\v61{10}
\v7{10}2
\v892
\v926
\v{10}37
\v{11}25
\v{12}62
\v{13}43
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10528}{}
\h712
\h226
\h733
\h945
\h159
\h566
\h472
\h589
\h894
\h{11}{10}2
\h3{11}9
\h4{12}9
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v475
\v562
\v676
\v712
\v827
\v913
\v{10}32
\v{11}64
\v{12}92
\v{13}{10}2
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10530}{}
\h413
\h822
\h933
\h{11}42
\h{12}52
\h26{11}
\h175
\h387
\h896
\h7{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v267
\v386
\v41{11}
\v5{11}2
\v675
\v719
\v827
\v938
\v{10}26
\v{11}46
\v{12}32
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10534}{}
\h615
\h227
\h832
\h745
\h455
\h165
\h776
\h{12}82
\h39{10}
\h8{10}6
\h5{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v457
\v5{11}2
\v615
\v743
\v837
\v923
\v{10}39
\v{11}1{10}
\v{12}44
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10537}{}
\h617
\h722
\h437
\h844
\h456
\h564
\h774
\h288
\h39{10}
\h6{10}8
\h1{11}{11}
\h5{12}9
\h2{13}6
\h1{14}2
\v1{11}3
\v285
\v395
\v432
\v566
\v619
\v725
\v849
\v924
\v{10}53
\v{11}34
\v{12}47
\v{13}18
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10538}{}
\h21{12}
\h128
\h432
\h746
\h556
\h668
\h374
\h885
\h{10}92
\h9{10}2
\h4{11}6
\h8{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v438
\v558
\v633
\v743
\v884
\v928
\v{10}92
\v{11}55
\v{12}93
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10539}{}
\h21{10}
\h126
\h935
\h548
\h457
\h864
\h{11}72
\h589
\h693
\h7{10}3
\h3{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v457
\v544
\v694
\v728
\v865
\v936
\v{10}{10}2
\v{11}52
\v{12}15
\v{13}43
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10540}{}
\h21{12}
\h426
\h734
\h145
\h558
\h965
\h676
\h489
\h892
\h3{10}6
\h8{11}3
\h7{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v426
\v558
\v643
\v739
\v892
\v964
\v{10}27
\v{11}38
\v{12}75
\v{13}53
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10541}{}
\h21{12}
\h126
\h534
\h{10}42
\h655
\h{10}63
\h478
\h588
\h995
\h3{10}5
\h7{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v475
\v535
\v658
\v729
\v8{10}2
\v936
\v{10}42
\v{11}56
\v{12}43
\v{13}62
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10543}{}
\h814
\h{10}23
\h932
\h{10}42
\h259
\h46{10}
\h176
\h38{10}
\h896
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v258
\v386
\v466
\v5{11}2
\v6{10}2
\v774
\v818
\v937
\v{10}22
\v{11}32
\v{12}13
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10545}{}
\h21{10}
\h42{10}
\h135
\h447
\h558
\h965
\h773
\h682
\h792
\h8{10}4
\h{10}{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v422
\v558
\v635
\v772
\v882
\v963
\v{10}74
\v{11}48
\v{12}19
\v{13}56
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10546}{}
\h512
\h{10}24
\h933
\h{11}42
\h{10}52
\h665
\h276
\h186
\h594
\h8{10}6
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v276
\v3{12}2
\v4{11}2
\v518
\v666
\v717
\v873
\v936
\v{10}23
\v{11}42
\v{12}32
\v{13}47
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10547}{}
\h717
\h222
\h33{10}
\h549
\h653
\h862
\h972
\h189
\h795
\h{11}{10}2
\h6{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v33{11}
\v42{10}
\v549
\v656
\v718
\v866
\v952
\v{10}62
\v{11}73
\v{12}92
\v{13}37
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10549}{}
\h216
\h925
\h635
\h943
\h552
\h462
\h174
\h{10}83
\h398
\h{10}{10}2
\h8{11}6
\h4{12}9
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v395
\v466
\v552
\v633
\v758
\v81{10}
\v922
\v{10}82
\v{11}36
\v{12}46
\v{13}84
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10552}{}
\h513
\h722
\h835
\h644
\h252
\h366
\h47{10}
\h784
\h{10}92
\h{11}{10}2
\h1{11}{11}
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v258
\v368
\v452
\v51{11}
\v649
\v726
\v812
\v924
\v{10}45
\v{11}82
\v{12}92
\v{13}37
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10554}{}
\h21{11}
\h12{10}
\h633
\h745
\h652
\h466
\h974
\h{11}83
\h399
\h4{10}{10}
\h5{11}5
\h2{12}5
\h5{13}3
\h1{14}2
\v12{12}
\v21{11}
\v395
\v464
\v5{11}2
\v632
\v748
\v858
\v934
\v{10}65
\v{11}26
\v{12}45
\v{13}16
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10555}{}
\h{11}12
\h{12}22
\h23{11}
\h642
\h752
\h862
\h975
\h585
\h492
\h1{10}4
\h3{11}8
\h4{12}8
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v3{11}3
\v493
\v582
\v645
\v758
\v842
\v952
\v{10}62
\v{11}1{10}
\v{12}2{10}
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10556}{}
\h21{12}
\h126
\h434
\h742
\h855
\h668
\h379
\h{11}82
\h{10}92
\h9{10}2
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v439
\v5{11}2
\v666
\v722
\v832
\v946
\v{10}92
\v{11}82
\v{12}72
\v{13}53
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10557}{}
\h{11}12
\h{10}22
\h932
\h248
\h855
\h46{10}
\h175
\h483
\h594
\h8{10}6
\h6{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v249
\v3{12}2
\v462
\v594
\v674
\v784
\v855
\v936
\v{10}22
\v{11}12
\v{12}29
\v{13}14
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10558}{}
\h712
\h824
\h934
\h249
\h658
\h567
\h{10}73
\h784
\h{10}94
\h1{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v4{11}2
\v566
\v655
\v717
\v829
\v912
\v{10}72
\v{11}44
\v{12}24
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10559}{}
\h218
\h925
\h834
\h{11}42
\h557
\h165
\h572
\h684
\h994
\h7{10}4
\h4{11}{10}
\h3{12}5
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v552
\v662
\v773
\v839
\v927
\v{10}17
\v{11}46
\v{12}32
\v{13}45
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10563}{}
\h21{11}
\h826
\h732
\h842
\h656
\h564
\h675
\h183
\h{10}93
\h7{10}5
\h3{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v484
\v567
\v652
\v737
\v822
\v933
\v{10}45
\v{11}74
\v{12}55
\v{13}18
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10564}{}
\h219
\h925
\h436
\h146
\h458
\h964
\h676
\h787
\h593
\h6{10}5
\h8{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v432
\v594
\v673
\v744
\v892
\v924
\v{10}39
\v{11}19
\v{12}52
\v{13}65
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10565}{}
\h215
\h429
\h333
\h846
\h557
\h{11}62
\h{10}72
\h186
\h693
\h8{10}3
\h4{11}6
\h9{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v33{11}
\v429
\v558
\v636
\v717
\v846
\v993
\v{10}74
\v{11}64
\v{12}52
\v{13}24
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10566}{}
\h21{10}
\h925
\h436
\h843
\h{10}53
\h765
\h177
\h687
\h497
\h5{10}4
\h6{11}8
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v436
\v5{10}3
\v683
\v766
\v843
\v928
\v{10}32
\v{11}45
\v{12}15
\v{13}53
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10569}{}
\h21{12}
\h12{11}
\h{11}32
\h844
\h452
\h565
\h975
\h882
\h398
\h7{10}6
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v457
\v567
\v656
\v7{10}2
\v844
\v974
\v{10}62
\v{11}36
\v{12}22
\v{13}37
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10570}{}
\h912
\h{10}23
\h635
\h544
\h25{10}
\h865
\h676
\h787
\h197
\h5{10}9
\h4{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v195
\v258
\v3{12}2
\v4{11}2
\v546
\v634
\v784
\v863
\v913
\v{10}29
\v{11}12
\v{12}52
\v{13}24
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10571}{}
\h21{10}
\h{11}22
\h933
\h645
\h454
\h565
\h178
\h882
\h797
\h3{10}{10}
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v457
\v567
\v647
\v793
\v853
\v934
\v{10}62
\v{11}22
\v{12}12
\v{13}28
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10572}{}
\h21{11}
\h425
\h535
\h843
\h953
\h764
\h177
\h684
\h797
\h4{10}9
\h6{11}8
\h3{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v428
\v53{10}
\v683
\v763
\v843
\v923
\v{10}35
\v{11}42
\v{12}57
\v{13}19
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10574}{}
\h{11}13
\h22{11}
\h{12}32
\h842
\h954
\h467
\h176
\h387
\h894
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v386
\v466
\v5{11}2
\v6{10}2
\v774
\v845
\v955
\v{10}44
\v{11}15
\v{12}36
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10575}{}
\h412
\h822
\h{11}32
\h{12}42
\h25{11}
\h564
\h777
\h187
\h694
\h3{10}8
\h9{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v258
\v3{10}4
\v41{11}
\v567
\v618
\v775
\v826
\v965
\v{10}27
\v{11}37
\v{12}47
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10576}{}
\h414
\h524
\h834
\h{11}42
\h{12}52
\h26{11}
\h175
\h483
\h694
\h9{10}5
\h3{11}8
\h7{12}3
\h2{13}3
\h1{14}2
\v177
\v267
\v3{11}3
\v417
\v52{11}
\v672
\v784
\v812
\v928
\v{10}93
\v{11}47
\v{12}32
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10577}{}
\h21{11}
\h622
\h737
\h14{12}
\h455
\h664
\h973
\h{10}84
\h398
\h5{10}3
\h7{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v457
\v5{10}3
\v624
\v738
\v828
\v952
\v{10}62
\v{11}93
\v{12}74
\v{13}13
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10578}{}
\h912
\h{10}24
\h833
\h243
\h359
\h465
\h177
\h687
\h797
\h6{10}6
\h2{11}{11}
\h5{12}5
\h4{13}3
\h1{14}2
\v177
\v247
\v359
\v467
\v548
\v682
\v794
\v834
\v915
\v{10}2{10}
\v{11}12
\v{12}55
\v{13}83
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10579}{}
\h815
\h423
\h536
\h844
\h258
\h663
\h774
\h684
\h995
\h4{10}9
\h1{11}{11}
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v428
\v53{10}
\v662
\v725
\v813
\v963
\v{10}53
\v{11}34
\v{12}47
\v{13}19
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10580}{}
\h712
\h625
\h533
\h743
\h953
\h{11}63
\h274
\h588
\h199
\h{12}{10}2
\h4{11}9
\h3{12}5
\h2{13}2
\h1{14}2
\v195
\v276
\v3{12}2
\v4{11}2
\v535
\v625
\v713
\v839
\v914
\v{10}45
\v{11}24
\v{12}55
\v{13}83
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10581}{}
\h212
\h722
\h834
\h644
\h356
\h667
\h576
\h{10}84
\h19{11}
\h{11}{10}3
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v359
\v41{11}
\v576
\v642
\v729
\v839
\v923
\v{10}44
\v{11}73
\v{12}36
\v{13}65
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10582}{}
\h717
\h229
\h836
\h{10}42
\h{11}52
\h666
\h776
\h485
\h595
\h4{10}4
\h1{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v482
\v594
\v665
\v716
\v837
\v984
\v{10}45
\v{11}23
\v{12}42
\v{13}52
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10583}{}
\h219
\h628
\h435
\h547
\h{10}53
\h863
\h674
\h785
\h197
\h4{10}{10}
\h5{11}8
\h3{12}6
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v437
\v547
\v625
\v785
\v863
\v939
\v{10}52
\v{11}15
\v{12}44
\v{13}56
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10584}{}
\h514
\h826
\h439
\h245
\h{12}52
\h665
\h{10}73
\h389
\h992
\h7{10}3
\h5{11}3
\h1{12}3
\h2{13}4
\h1{14}2
\v1{12}2
\v249
\v386
\v439
\v51{10}
\v667
\v746
\v829
\v918
\v{10}73
\v{11}63
\v{12}53
\v{13}34
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10585}{}
\h513
\h723
\h932
\h449
\h{12}52
\h{10}63
\h675
\h285
\h399
\h8{10}6
\h5{11}4
\h1{12}3
\h2{13}4
\h1{14}2
\v1{12}2
\v285
\v395
\v448
\v51{10}
\v676
\v726
\v819
\v938
\v{10}24
\v{11}34
\v{12}54
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10586}{}
\h219
\h825
\h43{10}
\h149
\h755
\h668
\h972
\h486
\h993
\h5{10}3
\h6{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v435
\v5{10}3
\v665
\v757
\v828
\v972
\v{10}44
\v{11}16
\v{12}54
\v{13}29
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10587}{}
\h21{12}
\h12{10}
\h{10}33
\h642
\h953
\h764
\h{10}72
\h886
\h594
\h4{10}2
\h3{11}2
\h4{12}9
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v4{10}2
\v592
\v646
\v767
\v844
\v954
\v{10}34
\v{11}24
\v{12}52
\v{13}39
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10588}{}
\h21{10}
\h12{10}
\h735
\h444
\h658
\h36{10}
\h{11}73
\h782
\h892
\h9{10}4
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v448
\v5{11}2
\v657
\v735
\v845
\v982
\v{10}92
\v{11}25
\v{12}12
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10589}{}
\h21{12}
\h422
\h933
\h14{10}
\h555
\h667
\h777
\h389
\h{11}92
\h4{10}4
\h7{11}2
\h8{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v428
\v558
\v624
\v774
\v8{10}2
\v938
\v{10}57
\v{11}45
\v{12}35
\v{13}63
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10590}{}
\h21{11}
\h{12}22
\h{11}32
\h646
\h158
\h664
\h774
\h484
\h594
\h4{10}3
\h8{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v482
\v594
\v642
\v773
\v883
\v954
\v{10}66
\v{11}34
\v{12}22
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10591}{}
\h21{11}
\h422
\h532
\h646
\h157
\h764
\h{10}74
\h984
\h{11}93
\h4{10}6
\h8{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v428
\v53{10}
\v622
\v733
\v856
\v984
\v{10}73
\v{11}63
\v{12}47
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10592}{}
\h21{12}
\h422
\h735
\h14{10}
\h555
\h667
\h975
\h389
\h{11}92
\h8{10}2
\h7{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v42{10}
\v558
\v624
\v738
\v8{10}2
\v974
\v{10}55
\v{11}45
\v{12}35
\v{13}63
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10594}{}
\h21{12}
\h129
\h735
\h{11}42
\h454
\h762
\h872
\h688
\h399
\h9{10}4
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v457
\v5{11}2
\v684
\v733
\v852
\v964
\v{10}25
\v{11}47
\v{12}36
\v{13}46
\v{14}17
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10597}{}
\h212
\h925
\h833
\h{10}43
\h755
\h865
\h378
\h589
\h693
\h1{10}6
\h6{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v41{11}
\v585
\v692
\v755
\v833
\v927
\v{10}48
\v{11}34
\v{12}56
\v{13}42
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10598}{}
\h212
\h924
\h833
\h644
\h755
\h665
\h375
\h588
\h995
\h1{10}{11}
\h7{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v41{11}
\v585
\v642
\v756
\v834
\v927
\v{10}48
\v{11}33
\v{12}55
\v{13}26
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10599}{}
\h21{11}
\h625
\h533
\h644
\h854
\h{11}63
\h776
\h584
\h795
\h4{10}6
\h1{11}8
\h3{12}{11}
\h2{13}2
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v4{10}3
\v535
\v622
\v772
\v832
\v983
\v{10}46
\v{11}24
\v{12}54
\v{13}16
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10600}{}
\h212
\h326
\h539
\h149
\h656
\h767
\h673
\h487
\h895
\h7{10}5
\h{10}{11}3
\h8{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v417
\v53{10}
\v652
\v764
\v893
\v925
\v{10}47
\v{11}84
\v{12}55
\v{13}92
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10601}{}
\h21{10}
\h{10}23
\h437
\h145
\h{10}54
\h369
\h{11}72
\h584
\h797
\h6{10}2
\h7{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v439
\v585
\v646
\v792
\v8{10}2
\v983
\v{10}23
\v{11}34
\v{12}15
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10602}{}
\h614
\h825
\h{10}34
\h746
\h557
\h267
\h478
\h385
\h193
\h6{10}5
\h9{11}5
\h5{12}6
\h2{13}5
\h1{14}2
\v195
\v267
\v386
\v472
\v557
\v619
\v749
\v826
\v965
\v{10}12
\v{11}{10}2
\v{12}52
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10605}{}
\h{10}14
\h222
\h334
\h642
\h754
\h564
\h177
\h684
\h993
\h{11}{10}2
\h{12}{11}2
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v33{11}
\v42{10}
\v567
\v644
\v732
\v843
\v963
\v{10}17
\v{11}55
\v{12}92
\v{13}{10}2
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10609}{}
\h21{12}
\h124
\h834
\h{10}43
\h457
\h363
\h478
\h985
\h596
\h8{10}2
\h7{11}6
\h6{12}3
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v368
\v452
\v527
\v666
\v7{11}2
\v837
\v984
\v{10}46
\v{11}54
\v{12}34
\v{13}47
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10610}{}
\h21{12}
\h125
\h538
\h{10}44
\h952
\h862
\h973
\h483
\h695
\h7{10}6
\h3{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v53{10}
\v627
\v782
\v865
\v952
\v{10}42
\v{11}54
\v{12}75
\v{13}37
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10611}{}
\h{11}12
\h725
\h836
\h24{11}
\h654
\h{11}63
\h973
\h783
\h593
\h1{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v4{11}2
\v593
\v655
\v726
\v836
\v974
\v{10}53
\v{11}15
\v{12}25
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10612}{}
\h215
\h628
\h13{10}
\h{10}42
\h{11}52
\h864
\h475
\h783
\h995
\h5{10}8
\h4{11}4
\h3{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v474
\v5{10}3
\v62{10}
\v717
\v865
\v972
\v{10}44
\v{11}32
\v{12}42
\v{13}55
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10616}{}
\h216
\h125
\h532
\h646
\h955
\h{11}62
\h478
\h{10}83
\h893
\h3{10}7
\h5{11}9
\h4{12}5
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v475
\v538
\v622
\v73{10}
\v818
\v957
\v{10}82
\v{11}63
\v{12}43
\v{13}62
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10617}{}
\h215
\h425
\h832
\h942
\h357
\h668
\h478
\h{11}83
\h796
\h1{10}{11}
\h5{11}8
\h2{12}4
\h5{13}3
\h1{14}2
\v1{10}4
\v21{11}
\v359
\v425
\v5{11}2
\v666
\v718
\v83{10}
\v922
\v{10}32
\v{11}44
\v{12}73
\v{13}92
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10618}{}
\h21{10}
\h{11}22
\h935
\h446
\h854
\h166
\h575
\h786
\h497
\h6{10}8
\h5{11}4
\h3{12}5
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v445
\v574
\v6{10}3
\v762
\v857
\v938
\v{10}43
\v{11}27
\v{12}14
\v{13}26
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10619}{}
\h21{11}
\h722
\h{11}33
\h844
\h15{10}
\h465
\h678
\h582
\h694
\h8{10}5
\h4{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v465
\v585
\v672
\v726
\v846
\v924
\v{10}92
\v{11}32
\v{12}48
\v{13}19
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10620}{}
\h717
\h224
\h534
\h843
\h159
\h962
\h775
\h{10}83
\h696
\h8{10}6
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v539
\v627
\v716
\v846
\v933
\v{10}53
\v{11}42
\v{12}72
\v{13}83
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10621}{}
\h416
\h626
\h{11}32
\h{12}42
\h855
\h268
\h47{10}
\h186
\h593
\h6{10}3
\h7{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v186
\v267
\v3{12}2
\v416
\v594
\v628
\v783
\v854
\v9{10}2
\v{10}15
\v{11}38
\v{12}22
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10622}{}
\h21{11}
\h423
\h636
\h147
\h754
\h569
\h476
\h984
\h694
\h{11}{10}3
\h8{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v425
\v567
\v636
\v723
\v847
\v984
\v{10}72
\v{11}55
\v{12}38
\v{13}17
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10623}{}
\h516
\h726
\h{12}32
\h449
\h253
\h965
\h477
\h187
\h693
\h7{10}3
\h8{11}4
\h3{12}7
\h2{13}4
\h1{14}2
\v186
\v258
\v3{12}2
\v443
\v514
\v694
\v728
\v883
\v963
\v{10}{10}2
\v{11}16
\v{12}38
\v{13}22
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10624}{}
\h614
\h923
\h{11}33
\h24{11}
\h157
\h569
\h773
\h686
\h494
\h7{10}4
\h5{11}8
\h3{12}6
\h2{13}2
\h1{14}2
\v159
\v249
\v3{12}2
\v494
\v565
\v617
\v773
\v854
\v92{10}
\v{10}16
\v{11}37
\v{12}26
\v{13}47
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10625}{}
\h217
\h627
\h134
\h348
\h{10}53
\h962
\h473
\h589
\h29{10}
\h8{10}6
\h7{11}3
\h6{12}6
\h4{13}4
\h1{14}2
\v13{11}
\v218
\v34{10}
\v476
\v535
\v62{10}
\v774
\v8{10}3
\v915
\v{10}56
\v{11}42
\v{12}93
\v{13}23
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10628}{}
\h215
\h427
\h935
\h14{11}
\h{11}53
\h666
\h872
\h588
\h396
\h5{10}5
\h7{11}6
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v42{10}
\v582
\v667
\v71{10}
\v875
\v936
\v{10}73
\v{11}23
\v{12}42
\v{13}83
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10630}{}
\h717
\h22{10}
\h135
\h546
\h{10}53
\h864
\h975
\h882
\h794
\h6{10}7
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v4{11}2
\v548
\v637
\v718
\v862
\v974
\v{10}53
\v{11}45
\v{12}24
\v{13}55
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10631}{}
\h{10}14
\h22{10}
\h133
\h344
\h653
\h866
\h575
\h485
\h{11}92
\h7{10}5
\h6{11}5
\h8{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v435
\v576
\v656
\v746
\v866
\v953
\v{10}16
\v{11}92
\v{12}28
\v{13}93
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10632}{}
\h212
\h329
\h836
\h742
\h852
\h962
\h{10}72
\h687
\h19{10}
\h5{10}9
\h4{11}3
\h5{12}8
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{10}
\v5{10}2
\v685
\v747
\v832
\v942
\v{10}52
\v{11}63
\v{12}25
\v{13}84
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10633}{}
\h216
\h723
\h836
\h442
\h554
\h667
\h17{10}
\h{10}83
\h993
\h4{10}7
\h7{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v446
\v558
\v642
\v729
\v812
\v954
\v{10}26
\v{11}73
\v{12}93
\v{13}62
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10634}{}
\h219
\h129
\h933
\h447
\h756
\h{12}62
\h578
\h385
\h694
\h5{10}3
\h7{11}7
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v448
\v573
\v694
\v756
\v882
\v939
\v{10}27
\v{11}13
\v{12}33
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10635}{}
\h712
\h823
\h935
\h24{10}
\h556
\h766
\h{12}72
\h185
\h499
\h5{10}5
\h3{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v186
\v249
\v3{11}3
\v493
\v555
\v685
\v715
\v829
\v912
\v{10}{10}2
\v{11}23
\v{12}43
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10636}{}
\h217
\h724
\h836
\h14{11}
\h459
\h668
\h476
\h983
\h892
\h5{10}6
\h7{11}6
\h3{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v452
\v5{10}3
\v666
\v729
\v836
\v917
\v{10}72
\v{11}28
\v{12}44
\v{13}56
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10637}{}
\h416
\h226
\h932
\h{10}43
\h{12}52
\h766
\h876
\h685
\h198
\h3{10}9
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v41{11}
\v5{11}2
\v684
\v765
\v825
\v936
\v{10}13
\v{11}35
\v{12}55
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10638}{}
\h21{12}
\h625
\h735
\h447
\h157
\h663
\h872
\h983
\h598
\h{10}{10}4
\h4{11}9
\h3{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v447
\v594
\v624
\v739
\v852
\v962
\v{10}73
\v{11}22
\v{12}35
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10640}{}
\h41{10}
\h522
\h636
\h842
\h257
\h36{10}
\h873
\h189
\h498
\h{11}{10}3
\h7{11}6
\h5{12}4
\h2{13}4
\h1{14}2
\v186
\v258
\v368
\v418
\v52{10}
\v63{10}
\v729
\v843
\v957
\v{10}44
\v{11}73
\v{12}36
\v{13}65
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10641}{}
\h217
\h426
\h736
\h{12}42
\h853
\h{10}63
\h574
\h686
\h593
\h4{10}7
\h1{11}6
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v428
\v572
\v685
\v738
\v854
\v916
\v{10}24
\v{11}55
\v{12}44
\v{13}33
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10642}{}
\h217
\h123
\h335
\h549
\h458
\h{11}62
\h773
\h983
\h694
\h7{10}7
\h5{11}6
\h8{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v423
\v547
\v694
\v773
\v839
\v917
\v{10}72
\v{11}65
\v{12}53
\v{13}66
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10644}{}
\h515
\h825
\h633
\h747
\h25{10}
\h862
\h579
\h183
\h393
\h{11}{10}2
\h9{11}3
\h4{12}7
\h2{13}5
\h1{14}2
\v186
\v258
\v395
\v484
\v516
\v636
\v749
\v824
\v938
\v{10}15
\v{11}{10}2
\v{12}56
\v{13}28
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10645}{}
\h218
\h126
\h632
\h943
\h45{10}
\h{11}62
\h379
\h{10}83
\h794
\h5{10}3
\h6{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v457
\v5{10}3
\v638
\v727
\v837
\v948
\v{10}17
\v{11}63
\v{12}43
\v{13}62
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10646}{}
\h812
\h{11}23
\h933
\h647
\h258
\h668
\h774
\h183
\h395
\h5{10}8
\h7{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v258
\v395
\v484
\v5{10}3
\v642
\v774
\v818
\v939
\v{10}14
\v{11}25
\v{12}38
\v{13}46
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10647}{}
\h212
\h328
\h135
\h543
\h757
\h469
\h{10}72
\h{11}83
\h993
\h5{10}5
\h8{11}5
\h6{12}3
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v415
\v546
\v639
\v758
\v847
\v993
\v{10}73
\v{11}26
\v{12}72
\v{13}65
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10649}{}
\h613
\h522
\h836
\h249
\h155
\h{10}63
\h973
\h585
\h895
\h{11}{10}3
\h4{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v159
\v249
\v3{12}2
\v4{11}2
\v526
\v614
\v72{10}
\v836
\v916
\v{10}62
\v{11}46
\v{12}74
\v{13}63
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10650}{}
\h21{12}
\h726
\h13{11}
\h{11}42
\h455
\h862
\h772
\h884
\h698
\h5{10}5
\h4{11}2
\h3{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v456
\v5{10}3
\v692
\v725
\v862
\v952
\v{10}64
\v{11}48
\v{12}35
\v{13}22
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10651}{}
\h219
\h{10}22
\h737
\h642
\h156
\h469
\h975
\h685
\h994
\h5{10}7
\h4{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v465
\v5{10}3
\v644
\v732
\v848
\v972
\v{10}29
\v{11}17
\v{12}28
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10652}{}
\h21{12}
\h127
\h635
\h542
\h658
\h466
\h577
\h386
\h{11}92
\h8{10}4
\h{10}{11}3
\h4{12}5
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v386
\v466
\v543
\v632
\v749
\v828
\v984
\v{10}65
\v{11}36
\v{12}73
\v{13}92
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10653}{}
\h216
\h627
\h436
\h546
\h{10}52
\h16{10}
\h776
\h985
\h894
\h3{10}6
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v439
\v549
\v629
\v775
\v818
\v982
\v{10}32
\v{11}42
\v{12}54
\v{13}25
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10654}{}
\h21{12}
\h129
\h537
\h846
\h653
\h764
\h475
\h686
\h{10}93
\h3{10}8
\h4{11}9
\h5{12}3
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v474
\v539
\v653
\v767
\v848
\v952
\v{10}27
\v{11}64
\v{12}35
\v{13}92
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10655}{}
\h217
\h528
\h{10}34
\h346
\h454
\h166
\h675
\h884
\h{11}92
\h5{10}7
\h2{11}8
\h6{12}8
\h4{13}3
\h1{14}2
\v168
\v21{10}
\v34{10}
\v458
\v528
\v675
\v767
\v853
\v913
\v{10}38
\v{11}72
\v{12}82
\v{13}27
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10656}{}
\h913
\h624
\h239
\h846
\h156
\h564
\h472
\h882
\h39{10}
\h{12}{10}2
\h{11}{11}2
\h2{12}3
\h4{13}3
\h1{14}2
\v159
\v239
\v395
\v476
\v566
\v625
\v758
\v844
\v915
\v{10}26
\v{11}38
\v{12}19
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10657}{}
\h219
\h129
\h834
\h546
\h453
\h667
\h475
\h785
\h{10}94
\h3{10}{10}
\h9{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v452
\v548
\v667
\v753
\v839
\v974
\v{10}27
\v{11}13
\v{12}35
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10658}{}
\h216
\h42{10}
\h934
\h14{10}
\h658
\h463
\h574
\h687
\h397
\h8{10}4
\h5{11}6
\h{10}{12}2
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v395
\v424
\v574
\v653
\v767
\v819
\v934
\v{10}93
\v{11}47
\v{12}{10}2
\v{13}35
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10659}{}
\h21{10}
\h{10}24
\h932
\h149
\h459
\h767
\h673
\h483
\h593
\h6{10}6
\h8{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v453
\v594
\v673
\v762
\v892
\v934
\v{10}22
\v{11}39
\v{12}19
\v{13}56
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10660}{}
\h218
\h{11}22
\h{12}32
\h449
\h955
\h862
\h176
\h586
\h493
\h3{10}3
\h5{11}4
\h8{12}4
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v445
\v583
\v6{10}3
\v772
\v866
\v956
\v{10}15
\v{11}26
\v{12}39
\v{13}22
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10661}{}
\h21{10}
\h125
\h536
\h746
\h654
\h465
\h374
\h{12}82
\h499
\h{10}{10}4
\h8{11}3
\h5{12}4
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v377
\v463
\v539
\v623
\v743
\v8{11}2
\v966
\v{10}55
\v{11}38
\v{12}17
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10662}{}
\h{12}12
\h22{11}
\h737
\h842
\h554
\h664
\h177
\h483
\h596
\h9{10}3
\h3{11}8
\h4{12}9
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v484
\v554
\v667
\v735
\v843
\v955
\v{10}42
\v{11}92
\v{12}19
\v{13}2{10}
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10666}{}
\h412
\h22{11}
\h{12}32
\h{10}43
\h556
\h963
\h873
\h186
\h397
\h6{10}3
\h8{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v395
\v41{11}
\v558
\v619
\v784
\v874
\v964
\v{10}45
\v{11}52
\v{12}33
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10667}{}
\h515
\h627
\h935
\h844
\h752
\h865
\h477
\h284
\h498
\h1{10}9
\h3{11}8
\h5{12}9
\h2{13}5
\h1{14}2
\v1{10}4
\v285
\v3{11}3
\v472
\v51{11}
\v626
\v758
\v842
\v932
\v{10}19
\v{11}74
\v{12}45
\v{13}24
\v{14}39
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10668}{}
\h217
\h823
\h43{10}
\h144
\h753
\h465
\h677
\h785
\h{10}94
\h5{10}8
\h3{11}8
\h8{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v433
\v546
\v676
\v753
\v82{10}
\v915
\v{10}54
\v{11}29
\v{12}84
\v{13}73
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10669}{}
\h217
\h823
\h538
\h{10}44
\h755
\h667
\h475
\h783
\h194
\h4{10}{10}
\h3{11}8
\h8{12}4
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v473
\v536
\v667
\v753
\v82{10}
\v916
\v{10}44
\v{11}29
\v{12}57
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10670}{}
\h417
\h{10}23
\h735
\h642
\h552
\h664
\h975
\h28{11}
\h896
\h3{10}8
\h1{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v285
\v3{10}4
\v41{11}
\v558
\v642
\v732
\v845
\v974
\v{10}24
\v{11}19
\v{12}39
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10671}{}
\h218
\h529
\h137
\h448
\h{11}53
\h762
\h672
\h785
\h{10}93
\h3{10}8
\h4{11}9
\h5{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v447
\v52{10}
\v676
\v762
\v834
\v966
\v{10}18
\v{11}55
\v{12}44
\v{13}92
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10673}{}
\h914
\h229
\h436
\h147
\h554
\h765
\h{11}73
\h687
\h{12}92
\h3{10}4
\h5{11}5
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v439
\v556
\v685
\v764
\v848
\v914
\v{10}38
\v{11}25
\v{12}63
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10675}{}
\h912
\h228
\h736
\h{12}42
\h{11}52
\h567
\h876
\h185
\h396
\h7{10}3
\h4{11}4
\h2{12}3
\h4{13}2
\h1{14}2
\v186
\v22{10}
\v395
\v4{11}2
\v566
\v685
\v737
\v874
\v918
\v{10}28
\v{11}14
\v{12}42
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10676}{}
\h412
\h826
\h732
\h842
\h257
\h766
\h576
\h{10}82
\h{11}93
\h1{10}5
\h4{11}8
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v41{10}
\v576
\v619
\v733
\v822
\v932
\v{10}44
\v{11}72
\v{12}83
\v{13}66
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10677}{}
\h419
\h822
\h237
\h447
\h{10}54
\h865
\h676
\h787
\h693
\h5{10}6
\h1{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v413
\v5{10}3
\v672
\v783
\v824
\v936
\v{10}23
\v{11}46
\v{12}75
\v{13}15
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10678}{}
\h418
\h925
\h23{11}
\h145
\h553
\h764
\h672
\h983
\h493
\h{10}{10}4
\h3{11}8
\h{10}{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v418
\v558
\v643
\v763
\v852
\v926
\v{10}{10}2
\v{11}65
\v{12}17
\v{13}39
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10679}{}
\h712
\h422
\h23{10}
\h543
\h757
\h165
\h475
\h38{10}
\h{11}93
\h{10}{10}2
\h8{11}3
\h{10}{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v386
\v425
\v549
\v624
\v714
\v847
\v916
\v{10}{10}2
\v{11}92
\v{12}37
\v{13}84
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10680}{}
\h212
\h32{10}
\h{10}34
\h944
\h556
\h169
\h775
\h484
\h794
\h6{10}3
\h8{11}6
\h6{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v417
\v558
\v6{10}2
\v772
\v883
\v946
\v{10}33
\v{11}54
\v{12}75
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10681}{}
\h217
\h725
\h{10}34
\h943
\h558
\h863
\h179
\h687
\h494
\h5{10}6
\h3{11}4
\h4{12}{10}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v493
\v555
\v685
\v729
\v863
\v913
\v{10}34
\v{11}64
\v{12}22
\v{13}53
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10682}{}
\h{10}12
\h229
\h836
\h944
\h557
\h767
\h672
\h186
\h495
\h5{10}8
\h3{11}7
\h4{12}7
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v493
\v555
\v676
\v762
\v834
\v945
\v{10}1{10}
\v{11}2{10}
\v{12}14
\v{13}46
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10683}{}
\h219
\h423
\h534
\h845
\h456
\h963
\h{10}74
\h687
\h196
\h6{10}5
\h8{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v423
\v53{10}
\v682
\v727
\v847
\v933
\v{10}52
\v{11}19
\v{12}66
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10684}{}
\h212
\h327
\h836
\h746
\h158
\h667
\h573
\h685
\h496
\h9{10}3
\h{11}{11}3
\h7{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v418
\v576
\v662
\v748
\v834
\v955
\v{10}27
\v{11}83
\v{12}{10}2
\v{13}42
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10686}{}
\h{12}12
\h{11}22
\h23{10}
\h445
\h757
\h365
\h673
\h783
\h593
\h1{10}5
\h4{11}7
\h{10}{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v368
\v447
\v594
\v673
\v753
\v863
\v943
\v{10}84
\v{11}29
\v{12}12
\v{13}2{10}
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10687}{}
\h216
\h527
\h{11}32
\h844
\h45{10}
\h366
\h777
\h585
\h693
\h1{10}6
\h4{11}7
\h{10}{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v456
\v526
\v694
\v773
\v813
\v963
\v{10}84
\v{11}38
\v{12}22
\v{13}39
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10688}{}
\h218
\h{11}23
\h438
\h345
\h555
\h166
\h675
\h583
\h994
\h{12}{10}2
\h7{11}6
\h4{12}5
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v34{10}
\v439
\v553
\v676
\v765
\v844
\v993
\v{10}14
\v{11}25
\v{12}37
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10689}{}
\h214
\h329
\h{11}32
\h846
\h458
\h569
\h176
\h486
\h992
\h8{10}2
\h5{11}8
\h6{12}3
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v32{12}
\v453
\v565
\v61{11}
\v776
\v846
\v993
\v{10}82
\v{11}36
\v{12}23
\v{13}38
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10690}{}
\h21{12}
\h427
\h736
\h544
\h155
\h364
\h674
\h883
\h993
\h{10}{10}4
\h4{11}8
\h8{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v429
\v549
\v652
\v733
\v884
\v945
\v{10}73
\v{11}26
\v{12}92
\v{13}39
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10691}{}
\h212
\h326
\h538
\h{10}44
\h854
\h762
\h873
\h{10}83
\h19{11}
\h6{10}8
\h4{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{10}
\v539
\v6{10}3
\v765
\v852
\v924
\v{10}44
\v{11}75
\v{12}54
\v{13}35
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10697}{}
\h212
\h327
\h833
\h643
\h753
\h866
\h17{11}
\h{11}82
\h696
\h9{10}5
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v645
\v757
\v833
\v946
\v{10}23
\v{11}35
\v{12}72
\v{13}83
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10698}{}
\h217
\h{10}23
\h833
\h{10}42
\h457
\h363
\h777
\h583
\h697
\h1{10}6
\h9{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v457
\v585
\v663
\v773
\v835
\v91{10}
\v{10}22
\v{11}32
\v{12}48
\v{13}27
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10699}{}
\h21{12}
\h924
\h436
\h14{10}
\h757
\h663
\h874
\h{11}82
\h795
\h3{10}5
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v666
\v754
\v873
\v924
\v{10}38
\v{11}44
\v{12}72
\v{13}26
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10700}{}
\h21{12}
\h525
\h137
\h745
\h{11}52
\h864
\h673
\h787
\h398
\h4{10}6
\h9{11}4
\h2{12}3
\h4{13}2
\h1{14}2
\v13{11}
\v21{11}
\v395
\v4{10}3
\v52{10}
\v676
\v744
\v833
\v974
\v{10}28
\v{11}54
\v{12}42
\v{13}56
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10701}{}
\h218
\h427
\h836
\h742
\h852
\h363
\h17{12}
\h584
\h698
\h4{10}8
\h{11}{11}2
\h7{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v368
\v428
\v585
\v663
\v748
\v832
\v944
\v{10}14
\v{11}29
\v{12}{10}2
\v{13}74
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10703}{}
\h414
\h225
\h339
\h{11}42
\h{12}52
\h964
\h873
\h683
\h595
\h1{10}6
\h6{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v33{11}
\v41{11}
\v594
\v683
\v728
\v816
\v962
\v{10}93
\v{11}43
\v{12}32
\v{13}42
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10704}{}
\h21{10}
\h628
\h535
\h746
\h458
\h169
\h47{10}
\h683
\h893
\h7{10}2
\h8{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v452
\v53{10}
\v626
\v746
\v892
\v982
\v{10}33
\v{11}93
\v{12}14
\v{13}47
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10705}{}
\h216
\h624
\h933
\h843
\h552
\h469
\h678
\h486
\h795
\h9{10}4
\h1{11}{10}
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v462
\v558
\v625
\v754
\v813
\v937
\v{10}26
\v{11}47
\v{12}36
\v{13}64
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10706}{}
\h218
\h924
\h832
\h742
\h559
\h365
\h17{10}
\h688
\h493
\h5{10}7
\h{11}{11}2
\h4{12}8
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v368
\v493
\v555
\v685
\v745
\v833
\v922
\v{10}12
\v{11}74
\v{12}{10}2
\v{13}29
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10707}{}
\h212
\h925
\h532
\h642
\h35{10}
\h{12}62
\h773
\h187
\h994
\h5{10}6
\h{10}{11}2
\h4{12}7
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v359
\v41{11}
\v537
\v649
\v734
\v844
\v927
\v{10}74
\v{11}{10}2
\v{12}65
\v{13}54
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10709}{}
\h215
\h524
\h834
\h644
\h954
\h{12}62
\h479
\h186
\h695
\h4{10}6
\h8{11}3
\h3{12}{11}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v473
\v52{11}
\v645
\v717
\v838
\v923
\v{10}46
\v{11}92
\v{12}33
\v{13}52
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10710}{}
\h216
\h42{10}
\h139
\h943
\h{11}52
\h{12}62
\h674
\h385
\h594
\h7{10}6
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v42{10}
\v594
\v674
\v7{10}2
\v817
\v945
\v{10}34
\v{11}56
\v{12}42
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10711}{}
\h212
\h32{11}
\h136
\h642
\h756
\h564
\h873
\h{10}84
\h696
\h{11}{10}2
\h9{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v41{11}
\v567
\v645
\v732
\v843
\v965
\v{10}84
\v{11}73
\v{12}92
\v{13}55
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10712}{}
\h212
\h328
\h933
\h743
\h853
\h965
\h175
\h587
\h796
\h{10}{10}4
\h6{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v585
\v674
\v745
\v857
\v933
\v{10}46
\v{11}23
\v{12}35
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10713}{}
\h218
\h528
\h338
\h{10}42
\h{11}53
\h964
\h17{11}
\h48{10}
\h296
\h6{10}3
\h5{11}2
\h6{12}2
\h4{13}3
\h1{14}2
\v177
\v218
\v33{11}
\v485
\v529
\v6{10}2
\v7{11}2
\v893
\v964
\v{10}13
\v{11}32
\v{12}43
\v{13}24
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10714}{}
\h417
\h622
\h235
\h347
\h655
\h964
\h{12}72
\h{10}83
\h19{11}
\h8{10}6
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v34{10}
\v41{11}
\v5{11}2
\v623
\v739
\v828
\v965
\v{10}44
\v{11}14
\v{12}72
\v{13}62
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10718}{}
\h217
\h123
\h334
\h645
\h553
\h668
\h478
\h{10}83
\h794
\h9{10}3
\h{10}{11}4
\h5{12}8
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v425
\v557
\v642
\v736
\v858
\v919
\v{10}83
\v{11}45
\v{12}73
\v{13}84
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10720}{}
\h713
\h923
\h239
\h44{10}
\h652
\h166
\h575
\h984
\h{12}92
\h{11}{10}2
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v448
\v576
\v656
\v715
\v857
\v926
\v{10}16
\v{11}37
\v{12}27
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10721}{}
\h21{12}
\h12{11}
\h635
\h445
\h756
\h664
\h775
\h{11}83
\h895
\h3{10}7
\h5{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v633
\v752
\v893
\v947
\v{10}64
\v{11}35
\v{12}25
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10722}{}
\h21{11}
\h{11}23
\h532
\h643
\h854
\h763
\h17{12}
\h985
\h596
\h{10}{10}2
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v536
\v648
\v733
\v856
\v944
\v{10}64
\v{11}27
\v{12}55
\v{13}16
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10728}{}
\h215
\h823
\h439
\h344
\h955
\h568
\h474
\h684
\h993
\h1{10}{10}
\h{10}{11}4
\h5{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v434
\v566
\v685
\v713
\v825
\v954
\v{10}83
\v{11}28
\v{12}93
\v{13}33
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10729}{}
\h{12}12
\h423
\h233
\h347
\h657
\h564
\h873
\h{10}82
\h19{10}
\h9{10}5
\h7{11}6
\h4{12}4
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v34{10}
\v42{10}
\v533
\v658
\v729
\v875
\v964
\v{10}44
\v{11}72
\v{12}17
\v{13}56
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10731}{}
\h216
\h726
\h138
\h{10}44
\h854
\h663
\h473
\h586
\h{10}93
\h4{10}7
\h6{11}8
\h3{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v473
\v585
\v665
\v725
\v814
\v933
\v{10}45
\v{11}82
\v{12}57
\v{13}27
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10736}{}
\h516
\h224
\h433
\h34{11}
\h953
\h565
\h873
\h683
\h199
\h4{10}9
\h{12}{11}2
\h8{12}5
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v34{10}
\v437
\v515
\v626
\v73{10}
\v875
\v953
\v{10}63
\v{11}16
\v{12}56
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10737}{}
\h216
\h42{10}
\h13{10}
\h742
\h652
\h766
\h476
\h983
\h{11}93
\h5{10}5
\h6{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v425
\v5{10}3
\v656
\v742
\v814
\v944
\v{10}73
\v{11}36
\v{12}84
\v{13}65
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10738}{}
\h216
\h428
\h734
\h{10}44
\h355
\h962
\h773
\h18{12}
\h{12}92
\h6{10}7
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v359
\v42{10}
\v5{11}2
\v6{10}2
\v734
\v814
\v965
\v{10}43
\v{11}33
\v{12}27
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10740}{}
\h413
\h623
\h832
\h24{10}
\h154
\h965
\h476
\h784
\h395
\h6{10}7
\h{12}{11}2
\h{11}{12}2
\h2{13}3
\h1{14}2
\v159
\v249
\v395
\v416
\v558
\v628
\v717
\v836
\v924
\v{10}34
\v{11}84
\v{12}47
\v{13}{10}2
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10741}{}
\h216
\h722
\h835
\h{10}44
\h455
\h665
\h572
\h{10}82
\h{11}92
\h1{10}{11}
\h3{11}3
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v457
\v576
\v665
\v725
\v812
\v923
\v{10}44
\v{11}63
\v{12}82
\v{13}36
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10743}{}
\h813
\h{10}23
\h932
\h545
\h454
\h263
\h37{11}
\h18{11}
\h796
\h9{10}5
\h6{11}6
\h4{12}3
\h2{13}4
\h1{14}2
\v186
\v267
\v377
\v457
\v542
\v6{11}2
\v793
\v814
\v937
\v{10}22
\v{11}12
\v{12}83
\v{13}27
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10746}{}
\h212
\h523
\h732
\h345
\h{12}52
\h667
\h{11}73
\h18{11}
\h994
\h5{10}5
\h7{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v34{10}
\v41{11}
\v528
\v667
\v738
\v822
\v936
\v{10}{10}2
\v{11}74
\v{12}53
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10748}{}
\h716
\h426
\h833
\h742
\h852
\h267
\h37{11}
\h18{11}
\h697
\h{11}{10}3
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v267
\v377
\v42{10}
\v5{11}2
\v693
\v713
\v832
\v942
\v{10}23
\v{11}37
\v{12}83
\v{13}18
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10749}{}
\h712
\h22{11}
\h{12}32
\h145
\h{10}53
\h566
\h874
\h684
\h995
\h7{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v566
\v644
\v719
\v874
\v918
\v{10}53
\v{11}64
\v{12}34
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10752}{}
\h915
\h22{11}
\h{11}33
\h844
\h{10}53
\h462
\h572
\h683
\h794
\h1{10}9
\h3{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v466
\v576
\v662
\v772
\v848
\v917
\v{10}55
\v{11}36
\v{12}47
\v{13}23
\v{14}12
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10754}{}
\h21{11}
\h722
\h632
\h{10}44
\h15{11}
\h764
\h{10}73
\h586
\h995
\h6{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v637
\v724
\v838
\v927
\v{10}43
\v{11}62
\v{12}55
\v{13}16
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10757}{}
\h21{12}
\h129
\h933
\h546
\h{10}53
\h666
\h777
\h687
\h494
\h7{10}2
\h3{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v549
\v662
\v773
\v892
\v937
\v{10}23
\v{11}48
\v{12}33
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10759}{}
\h216
\h726
\h{11}33
\h943
\h852
\h16{12}
\h472
\h584
\h698
\h3{10}8
\h7{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v475
\v585
\v672
\v729
\v814
\v944
\v{10}57
\v{11}37
\v{12}47
\v{13}24
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10761}{}
\h217
\h428
\h{10}34
\h645
\h356
\h562
\h674
\h18{12}
\h{12}92
\h8{10}5
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v359
\v42{10}
\v567
\v643
\v765
\v8{10}2
\v914
\v{10}34
\v{11}47
\v{12}27
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10762}{}
\h218
\h922
\h{10}32
\h843
\h658
\h465
\h776
\h389
\h697
\h1{10}7
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v466
\v5{11}2
\v654
\v775
\v846
\v924
\v{10}12
\v{11}22
\v{12}35
\v{13}72
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10763}{}
\h{10}13
\h724
\h435
\h547
\h{11}53
\h862
\h27{11}
\h185
\h493
\h6{10}3
\h8{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v186
\v276
\v3{12}2
\v436
\v549
\v682
\v727
\v865
\v937
\v{10}15
\v{11}23
\v{12}48
\v{13}16
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10767}{}
\h215
\h627
\h{11}33
\h845
\h557
\h169
\h579
\h487
\h396
\h7{10}3
\h8{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v395
\v484
\v552
\v62{11}
\v719
\v847
\v993
\v{10}64
\v{11}35
\v{12}56
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10774}{}
\h217
\h824
\h{10}33
\h549
\h653
\h764
\h476
\h185
\h597
\h4{10}4
\h{11}{11}3
\h3{12}{10}
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v473
\v545
\v653
\v767
\v828
\v914
\v{10}34
\v{11}65
\v{12}27
\v{13}39
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10776}{}
\h218
\h825
\h535
\h747
\h15{10}
\h568
\h47{10}
\h884
\h695
\h3{10}6
\h7{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v475
\v533
\v694
\v747
\v826
\v9{10}2
\v{10}12
\v{11}54
\v{12}83
\v{13}24
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10781}{}
\h814
\h425
\h535
\h246
\h45{10}
\h16{10}
\h{10}73
\h386
\h{12}92
\h6{10}7
\h5{11}2
\h6{12}5
\h2{13}5
\h1{14}2
\v168
\v249
\v386
\v423
\v538
\v6{10}2
\v7{11}2
\v813
\v926
\v{10}34
\v{11}66
\v{12}18
\v{13}73
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10783}{}
\h{10}13
\h427
\h236
\h544
\h852
\h463
\h37{11}
\h18{11}
\h994
\h{11}{10}3
\h6{11}6
\h5{12}2
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v377
\v424
\v548
\v6{11}2
\v766
\v832
\v945
\v{10}14
\v{11}28
\v{12}83
\v{13}18
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10784}{}
\h21{11}
\h622
\h{12}32
\h743
\h455
\h164
\h373
\h489
\h{11}93
\h{10}{10}2
\h8{11}3
\h5{12}4
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v377
\v453
\v566
\v625
\v749
\v829
\v957
\v{10}46
\v{11}92
\v{12}37
\v{13}17
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10788}{}
\h416
\h225
\h536
\h444
\h752
\h864
\h{10}74
\h18{11}
\h697
\h9{10}5
\h3{11}{10}
\h6{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v413
\v53{10}
\v693
\v723
\v842
\v955
\v{10}16
\v{11}39
\v{12}62
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10791}{}
\h219
\h628
\h138
\h743
\h853
\h963
\h674
\h786
\h498
\h5{10}9
\h4{11}4
\h3{12}{10}
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v492
\v5{10}3
\v625
\v744
\v856
\v933
\v{10}43
\v{11}14
\v{12}63
\v{13}84
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10794}{}
\h415
\h625
\h23{11}
\h846
\h755
\h563
\h17{12}
\h{11}83
\h694
\h9{10}3
\h4{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v41{10}
\v567
\v627
\v757
\v842
\v919
\v{10}92
\v{11}26
\v{12}55
\v{13}34
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10795}{}
\h715
\h22{11}
\h437
\h648
\h359
\h562
\h179
\h885
\h693
\h8{10}3
\h{10}{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v359
\v439
\v567
\v645
\v715
\v882
\v993
\v{10}74
\v{11}37
\v{12}14
\v{13}26
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10796}{}
\h21{11}
\h{10}24
\h636
\h14{10}
\h855
\h565
\h772
\h682
\h{12}92
\h7{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v635
\v773
\v853
\v974
\v{10}24
\v{11}46
\v{12}36
\v{13}14
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10797}{}
\h213
\h427
\h{10}32
\h846
\h354
\h665
\h{10}74
\h984
\h795
\h1{10}8
\h4{11}9
\h5{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v429
\v51{11}
\v667
\v754
\v848
\v982
\v{10}34
\v{11}24
\v{12}36
\v{13}83
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10800}{}
\h614
\h225
\h434
\h645
\h354
\h569
\h178
\h882
\h994
\h{12}{10}2
\h{11}{11}2
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v359
\v439
\v567
\v613
\v723
\v835
\v972
\v{10}17
\v{11}47
\v{12}{10}2
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10802}{}
\h412
\h22{11}
\h534
\h744
\h{10}54
\h369
\h875
\h18{10}
\h993
\h7{10}3
\h4{11}{10}
\h2{12}4
\h5{13}3
\h1{14}2
\v186
\v22{10}
\v368
\v41{10}
\v53{10}
\v61{11}
\v746
\v876
\v936
\v{10}55
\v{11}44
\v{12}63
\v{13}25
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10803}{}
\h217
\h427
\h337
\h745
\h{11}52
\h{12}62
\h573
\h786
\h693
\h1{10}7
\h6{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v42{10}
\v576
\v692
\v744
\v873
\v918
\v{10}39
\v{11}23
\v{12}42
\v{13}53
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10804}{}
\h217
\h824
\h633
\h44{10}
\h552
\h16{12}
\h{11}73
\h{10}82
\h893
\h3{10}3
\h5{11}5
\h4{12}9
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v448
\v556
\v637
\v758
\v827
\v912
\v{10}83
\v{11}72
\v{12}26
\v{13}66
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10805}{}
\h612
\h726
\h237
\h843
\h{10}52
\h668
\h174
\h38{10}
\h995
\h4{10}7
\h5{11}7
\h2{12}5
\h4{13}6
\h1{14}2
\v177
\v239
\v386
\v4{10}3
\v574
\v615
\v72{10}
\v813
\v936
\v{10}58
\v{11}46
\v{12}56
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10807}{}
\h415
\h625
\h{10}32
\h249
\h553
\h766
\h673
\h884
\h{10}94
\h1{10}{12}
\h3{11}{11}
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v3{11}3
\v41{11}
\v558
\v625
\v766
\v853
\v916
\v{10}36
\v{11}22
\v{12}35
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10808}{}
\h813
\h223
\h339
\h{10}44
\h457
\h165
\h573
\h983
\h793
\h2{10}{11}
\h9{11}5
\h6{12}7
\h4{13}3
\h1{14}2
\v168
\v228
\v33{11}
\v458
\v525
\v666
\v794
\v816
\v983
\v{10}45
\v{11}14
\v{12}35
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10810}{}
\h{10}12
\h22{11}
\h833
\h742
\h856
\h667
\h17{11}
\h486
\h797
\h5{10}4
\h3{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v484
\v5{10}3
\v665
\v745
\v832
\v946
\v{10}17
\v{11}39
\v{12}16
\v{13}24
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10816}{}
\h{10}12
\h427
\h234
\h34{11}
\h554
\h16{12}
\h773
\h886
\h696
\h9{10}4
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v34{10}
\v42{10}
\v558
\v636
\v774
\v884
\v955
\v{10}16
\v{11}29
\v{12}18
\v{13}64
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10819}{}
\h216
\h427
\h136
\h446
\h855
\h665
\h577
\h984
\h793
\h9{10}5
\h3{11}9
\h5{12}9
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v422
\v575
\v667
\v736
\v814
\v982
\v{10}45
\v{11}24
\v{12}74
\v{13}53
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10821}{}
\h217
\h{12}22
\h637
\h{11}43
\h{10}52
\h464
\h772
\h583
\h393
\h7{10}4
\h1{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v395
\v466
\v585
\v636
\v773
\v862
\v916
\v{10}56
\v{11}46
\v{12}23
\v{13}39
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10822}{}
\h217
\h529
\h{10}32
\h14{10}
\h{10}53
\h668
\h475
\h583
\h393
\h7{10}5
\h8{11}5
\h4{12}7
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v395
\v475
\v526
\v663
\v7{10}3
\v883
\v916
\v{10}32
\v{11}48
\v{12}37
\v{13}56
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10824}{}
\h216
\h527
\h333
\h945
\h855
\h468
\h777
\h586
\h796
\h1{10}9
\h9{11}2
\h4{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v466
\v526
\v63{10}
\v772
\v814
\v947
\v{10}{10}2
\v{11}83
\v{12}24
\v{13}54
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10827}{}
\h412
\h226
\h535
\h747
\h15{10}
\h{10}62
\h{11}73
\h984
\h399
\h8{10}5
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v395
\v41{11}
\v53{10}
\v61{10}
\v748
\v828
\v983
\v{10}33
\v{11}52
\v{12}63
\v{13}82
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10828}{}
\h712
\h426
\h236
\h34{10}
\h15{11}
\h569
\h{11}72
\h488
\h995
\h6{10}4
\h7{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v34{10}
\v426
\v566
\v6{10}3
\v71{10}
\v839
\v918
\v{10}28
\v{11}74
\v{12}53
\v{13}43
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10830}{}
\h218
\h922
\h835
\h743
\h553
\h963
\h{11}73
\h489
\h195
\h5{10}7
\h3{11}{11}
\h4{12}3
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v484
\v555
\v694
\v748
\v832
\v924
\v{10}13
\v{11}25
\v{12}64
\v{13}35
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10839}{}
\h614
\h226
\h436
\h747
\h358
\h469
\h876
\h686
\h994
\h5{10}6
\h1{11}6
\h5{12}7
\h2{13}7
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v433
\v5{10}2
\v617
\v747
\v825
\v994
\v{10}12
\v{11}55
\v{12}84
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10844}{}
\h218
\h922
\h538
\h{10}44
\h754
\h666
\h573
\h786
\h498
\h1{10}5
\h4{11}5
\h3{12}{11}
\h2{13}6
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v492
\v534
\v664
\v753
\v876
\v929
\v{10}13
\v{11}23
\v{12}63
\v{13}35
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10846}{}
\h915
\h822
\h636
\h443
\h254
\h568
\h{11}73
\h38{10}
\h993
\h7{10}4
\h1{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v386
\v448
\v567
\v632
\v746
\v829
\v918
\v{10}2{10}
\v{11}73
\v{12}36
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10848}{}
\h212
\h329
\h633
\h746
\h556
\h165
\h{12}72
\h588
\h{10}94
\h4{10}5
\h8{11}3
\h7{12}3
\h2{13}6
\h1{14}2
\v168
\v21{12}
\v32{12}
\v419
\v553
\v633
\v748
\v8{11}2
\v937
\v{10}93
\v{11}56
\v{12}25
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10852}{}
\h{10}12
\h229
\h539
\h146
\h652
\h565
\h776
\h683
\h894
\h{11}{10}3
\h4{11}9
\h3{12}6
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v533
\v653
\v743
\v854
\v984
\v{10}15
\v{11}28
\v{12}18
\v{13}74
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10854}{}
\h413
\h228
\h537
\h{11}42
\h454
\h16{11}
\h{10}73
\h383
\h599
\h2{10}7
\h7{11}4
\h8{12}6
\h6{13}3
\h1{14}2
\v168
\v228
\v386
\v414
\v536
\v685
\v71{10}
\v857
\v9{10}3
\v{10}25
\v{11}47
\v{12}33
\v{13}43
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10858}{}
\h512
\h627
\h834
\h945
\h754
\h865
\h27{10}
\h184
\h{10}94
\h9{10}2
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v276
\v3{12}2
\v4{11}2
\v517
\v62{10}
\v714
\v833
\v946
\v{10}92
\v{11}55
\v{12}34
\v{13}24
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10862}{}
\h614
\h922
\h238
\h549
\h15{12}
\h767
\h874
\h685
\h994
\h7{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v548
\v617
\v764
\v874
\v927
\v{10}12
\v{11}26
\v{12}73
\v{13}54
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10864}{}
\h616
\h{11}22
\h23{10}
\h{10}44
\h15{10}
\h866
\h574
\h783
\h895
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v575
\v619
\v783
\v863
\v973
\v{10}44
\v{11}23
\v{12}12
\v{13}27
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10865}{}
\h21{10}
\h924
\h636
\h842
\h{11}53
\h16{12}
\h975
\h784
\h593
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v637
\v783
\v845
\v925
\v{10}46
\v{11}53
\v{12}12
\v{13}24
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10867}{}
\h715
\h424
\h235
\h34{10}
\h{11}53
\h16{11}
\h974
\h883
\h599
\h6{10}4
\h4{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v34{10}
\v429
\v593
\v6{10}3
\v712
\v826
\v974
\v{10}{10}2
\v{11}53
\v{12}15
\v{13}43
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10868}{}
\h612
\h722
\h236
\h449
\h15{10}
\h{10}62
\h{11}72
\h589
\h399
\h9{10}5
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v395
\v448
\v585
\v61{10}
\v72{10}
\v812
\v928
\v{10}65
\v{11}52
\v{12}63
\v{13}43
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10869}{}
\h{11}12
\h527
\h432
\h246
\h752
\h563
\h777
\h486
\h992
\h{10}{10}3
\h1{11}{11}
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v435
\v524
\v63{10}
\v752
\v842
\v954
\v{10}82
\v{11}18
\v{12}29
\v{13}19
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10870}{}
\h219
\h627
\h832
\h945
\h756
\h167
\h674
\h488
\h392
\h4{10}3
\h{11}{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v482
\v594
\v625
\v755
\v833
\v948
\v{10}34
\v{11}1{10}
\v{12}84
\v{13}23
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10871}{}
\h21{10}
\h{11}22
\h735
\h642
\h754
\h564
\h876
\h189
\h995
\h4{10}9
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v4{10}2
\v567
\v647
\v732
\v843
\v963
\v{10}84
\v{11}23
\v{12}12
\v{13}28
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10874}{}
\h217
\h726
\h137
\h547
\h{11}52
\h468
\h{10}74
\h388
\h797
\h4{10}5
\h6{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v464
\v548
\v6{11}2
\v727
\v839
\v919
\v{10}74
\v{11}53
\v{12}42
\v{13}23
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10875}{}
\h414
\h223
\h439
\h148
\h753
\h365
\h973
\h{11}83
\h{10}93
\h6{10}5
\h7{11}7
\h5{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v368
\v412
\v52{10}
\v6{10}3
\v756
\v815
\v943
\v{10}54
\v{11}82
\v{12}75
\v{13}36
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10877}{}
\h515
\h227
\h733
\h445
\h658
\h368
\h479
\h886
\h19{11}
\h{11}{10}2
\h7{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v368
\v443
\v51{11}
\v658
\v738
\v884
\v922
\v{10}12
\v{11}64
\v{12}92
\v{13}73
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10884}{}
\h212
\h924
\h832
\h943
\h{11}53
\h664
\h374
\h687
\h19{11}
\h5{10}3
\h7{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v377
\v41{11}
\v5{10}3
\v662
\v774
\v837
\v922
\v{10}33
\v{11}57
\v{12}45
\v{13}26
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10885}{}
\h814
\h429
\h237
\h547
\h756
\h365
\h678
\h186
\h596
\h{10}{10}4
\h9{11}2
\h4{12}6
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v368
\v42{10}
\v545
\v676
\v753
\v815
\v938
\v{10}{10}2
\v{11}92
\v{12}13
\v{13}23
\v{14}73
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10888}{}
\h21{10}
\h123
\h337
\h744
\h953
\h563
\h773
\h886
\h499
\h{11}{10}3
\h6{11}7
\h5{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v427
\v566
\v6{11}2
\v743
\v862
\v957
\v{10}34
\v{11}46
\v{12}14
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10889}{}
\h615
\h826
\h733
\h944
\h259
\h569
\h373
\h18{11}
\h494
\h{10}{10}3
\h5{11}7
\h2{12}7
\h4{13}3
\h1{14}2
\v186
\v257
\v377
\v494
\v565
\v616
\v73{10}
\v827
\v948
\v{10}37
\v{11}14
\v{12}83
\v{13}46
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10902}{}
\h21{11}
\h925
\h13{11}
\h{11}42
\h557
\h462
\h575
\h383
\h992
\h8{10}6
\h7{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v386
\v466
\v552
\v662
\v7{11}2
\v8{10}2
\v927
\v{10}74
\v{11}45
\v{12}32
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10907}{}
\h219
\h128
\h{10}34
\h845
\h955
\h765
\h{11}72
\h484
\h696
\h5{10}2
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v692
\v764
\v844
\v923
\v{10}39
\v{11}16
\v{12}63
\v{13}43
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10913}{}
\h417
\h226
\h438
\h{10}43
\h952
\h664
\h17{11}
\h582
\h692
\h7{10}7
\h3{11}{10}
\h9{12}5
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v412
\v585
\v663
\v782
\v827
\v957
\v{10}42
\v{11}14
\v{12}34
\v{13}47
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10914}{}
\h21{10}
\h924
\h636
\h842
\h{11}53
\h16{12}
\h975
\h487
\h392
\h4{10}3
\h5{11}3
\h6{12}4
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v395
\v482
\v592
\v639
\v7{10}3
\v847
\v925
\v{10}48
\v{11}53
\v{12}12
\v{13}24
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10918}{}
\h913
\h{10}24
\h23{11}
\h549
\h853
\h465
\h773
\h18{11}
\h393
\h8{10}5
\h5{11}6
\h2{12}4
\h4{13}3
\h1{14}2
\v186
\v239
\v395
\v467
\v547
\v693
\v776
\v855
\v915
\v{10}25
\v{11}56
\v{12}17
\v{13}37
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10920}{}
\h21{12}
\h127
\h536
\h346
\h855
\h{10}64
\h973
\h784
\h{10}93
\h6{10}6
\h4{11}3
\h2{12}3
\h4{13}2
\h1{14}2
\v12{12}
\v21{11}
\v34{10}
\v4{11}2
\v539
\v6{10}3
\v783
\v823
\v943
\v{10}63
\v{11}35
\v{12}73
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10921}{}
\h717
\h228
\h934
\h14{10}
\h557
\h{11}63
\h37{10}
\h482
\h293
\h4{10}4
\h7{11}3
\h8{12}4
\h6{13}3
\h1{14}2
\v14{10}
\v227
\v377
\v482
\v554
\v685
\v71{10}
\v8{10}2
\v93{10}
\v{10}29
\v{11}42
\v{12}57
\v{13}34
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10923}{}
\h21{10}
\h622
\h43{10}
\h{11}42
\h953
\h169
\h975
\h384
\h596
\h8{10}5
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v439
\v594
\v629
\v784
\v828
\v952
\v{10}65
\v{11}45
\v{12}14
\v{13}46
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10927}{}
\h{11}12
\h22{10}
\h836
\h544
\h153
\h365
\h776
\h{11}83
\h693
\h4{10}6
\h7{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v368
\v455
\v548
\v694
\v774
\v833
\v945
\v{10}{10}2
\v{11}17
\v{12}29
\v{13}16
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10928}{}
\h21{12}
\h126
\h637
\h{10}44
\h458
\h568
\h475
\h388
\h894
\h7{10}3
\h8{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v452
\v567
\v639
\v728
\v892
\v975
\v{10}46
\v{11}83
\v{12}54
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10930}{}
\h419
\h626
\h836
\h24{10}
\h559
\h763
\h376
\h184
\h893
\h4{10}6
\h9{11}4
\h6{12}5
\h2{13}5
\h1{14}2
\v186
\v249
\v377
\v419
\v553
\v62{10}
\v767
\v836
\v974
\v{10}64
\v{11}93
\v{12}22
\v{13}1{10}
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10931}{}
\h{10}13
\h{12}22
\h23{11}
\h945
\h655
\h166
\h672
\h584
\h{10}92
\h7{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v584
\v652
\v764
\v874
\v944
\v{10}18
\v{11}55
\v{12}27
\v{13}12
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10932}{}
\h21{12}
\h123
\h333
\h548
\h852
\h962
\h476
\h785
\h{11}93
\h5{10}7
\h8{11}5
\h6{12}3
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v425
\v546
\v639
\v785
\v856
\v966
\v{10}52
\v{11}63
\v{12}82
\v{13}47
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10933}{}
\h21{12}
\h522
\h637
\h148
\h757
\h566
\h872
\h983
\h{11}92
\h8{10}4
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v639
\v723
\v873
\v944
\v{10}74
\v{11}63
\v{12}82
\v{13}36
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10934}{}
\h716
\h228
\h135
\h445
\h854
\h362
\h772
\h{11}83
\h{10}93
\h{12}{10}2
\h6{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v368
\v448
\v567
\v638
\v716
\v857
\v943
\v{10}27
\v{11}83
\v{12}55
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10935}{}
\h419
\h{12}22
\h835
\h742
\h852
\h663
\h275
\h587
\h695
\h{10}{10}4
\h3{11}8
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v276
\v3{11}3
\v41{11}
\v585
\v663
\v743
\v832
\v942
\v{10}55
\v{11}92
\v{12}26
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10936}{}
\h{11}13
\h722
\h834
\h248
\h155
\h465
\h777
\h382
\h{11}92
\h6{10}6
\h{10}{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v249
\v386
\v466
\v585
\v655
\v725
\v839
\v924
\v{10}47
\v{11}18
\v{12}37
\v{13}92
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10941}{}
\h21{12}
\h723
\h934
\h14{11}
\h{10}53
\h668
\h478
\h385
\h596
\h4{10}5
\h6{11}5
\h2{12}5
\h5{13}3
\h1{14}2
\v14{10}
\v21{11}
\v386
\v473
\v594
\v665
\v72{10}
\v885
\v937
\v{10}23
\v{11}92
\v{12}43
\v{13}32
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10947}{}
\h{10}13
\h{12}22
\h23{11}
\h945
\h754
\h{10}62
\h672
\h186
\h594
\h6{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v673
\v753
\v874
\v945
\v{10}15
\v{11}55
\v{12}24
\v{13}12
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10950}{}
\h{10}13
\h727
\h236
\h645
\h954
\h{10}64
\h173
\h785
\h596
\h3{10}3
\h8{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v475
\v594
\v646
\v726
\v838
\v957
\v{10}15
\v{11}45
\v{12}83
\v{13}14
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10952}{}
\h219
\h42{10}
\h334
\h543
\h756
\h465
\h{10}72
\h883
\h{10}94
\h1{10}5
\h5{11}7
\h9{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v424
\v547
\v6{10}3
\v732
\v844
\v966
\v{10}72
\v{11}17
\v{12}74
\v{13}57
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10953}{}
\h417
\h22{12}
\h135
\h844
\h752
\h563
\h773
\h984
\h398
\h6{10}7
\h{10}{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v395
\v41{11}
\v567
\v637
\v752
\v842
\v953
\v{10}74
\v{11}18
\v{12}48
\v{13}82
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10957}{}
\h21{11}
\h425
\h634
\h945
\h458
\h{11}62
\h874
\h585
\h794
\h1{10}7
\h6{11}8
\h3{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v423
\v585
\v638
\v793
\v873
\v922
\v{10}35
\v{11}63
\v{12}52
\v{13}15
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10960}{}
\h218
\h825
\h13{10}
\h{10}44
\h558
\h666
\h777
\h487
\h693
\h3{10}5
\h7{11}2
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v484
\v558
\v663
\v774
\v828
\v992
\v{10}13
\v{11}35
\v{12}66
\v{13}23
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10961}{}
\h413
\h524
\h832
\h943
\h{11}53
\h26{11}
\h176
\h488
\h{10}93
\h8{10}6
\h3{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v177
\v267
\v3{11}3
\v417
\v52{10}
\v6{11}2
\v716
\v837
\v922
\v{10}36
\v{11}57
\v{12}44
\v{13}63
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10962}{}
\h21{10}
\h825
\h532
\h{11}43
\h653
\h463
\h174
\h389
\h896
\h4{10}6
\h9{11}2
\h{10}{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v386
\v464
\v534
\v658
\v733
\v827
\v956
\v{10}{10}2
\v{11}47
\v{12}17
\v{13}2{10}
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10963}{}
\h212
\h529
\h336
\h546
\h855
\h762
\h876
\h686
\h{10}93
\h1{10}{10}
\h7{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v41{11}
\v522
\v685
\v765
\v852
\v933
\v{10}93
\v{11}46
\v{12}83
\v{13}54
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10964}{}
\h21{11}
\h{12}22
\h635
\h845
\h753
\h168
\h379
\h883
\h{10}94
\h5{10}4
\h4{11}2
\h2{12}3
\h4{13}3
\h1{14}2
\v168
\v21{11}
\v377
\v4{11}2
\v5{10}2
\v638
\v758
\v844
\v964
\v{10}54
\v{11}35
\v{12}25
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10965}{}
\h219
\h824
\h13{10}
\h445
\h354
\h565
\h875
\h683
\h797
\h4{10}8
\h{10}{11}3
\h5{12}9
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v359
\v446
\v566
\v685
\v754
\v825
\v944
\v{10}65
\v{11}12
\v{12}28
\v{13}74
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10966}{}
\h21{12}
\h126
\h436
\h945
\h652
\h765
\h375
\h{11}82
\h{10}92
\h5{10}6
\h6{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v439
\v5{10}3
\v656
\v724
\v852
\v948
\v{10}36
\v{11}82
\v{12}63
\v{13}83
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10967}{}
\h21{12}
\h127
\h636
\h449
\h{11}53
\h364
\h672
\h983
\h793
\h9{10}2
\h5{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v448
\v5{11}2
\v634
\v763
\v825
\v982
\v{10}93
\v{11}55
\v{12}35
\v{13}47
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10968}{}
\h413
\h22{11}
\h534
\h648
\h556
\h{10}63
\h177
\h389
\h995
\h7{10}4
\h{10}{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v386
\v41{11}
\v532
\v649
\v719
\v875
\v936
\v{10}65
\v{11}55
\v{12}83
\v{13}24
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10970}{}
\h416
\h824
\h633
\h{11}42
\h25{10}
\h767
\h575
\h885
\h19{10}
\h4{10}2
\h3{11}{11}
\h2{12}3
\h7{13}2
\h1{14}2
\v195
\v257
\v3{11}3
\v419
\v575
\v637
\v767
\v826
\v93{10}
\v{10}16
\v{11}45
\v{12}23
\v{13}44
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10972}{}
\h216
\h529
\h13{10}
\h648
\h{10}53
\h962
\h476
\h384
\h498
\h5{10}4
\h8{11}5
\h7{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v472
\v528
\v649
\v784
\v81{10}
\v964
\v{10}52
\v{11}33
\v{12}93
\v{13}56
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10974}{}
\h515
\h826
\h636
\h{11}43
\h257
\h468
\h374
\h484
\h796
\h1{10}9
\h9{11}4
\h5{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v258
\v377
\v462
\v51{11}
\v63{10}
\v772
\v826
\v956
\v{10}19
\v{11}48
\v{12}33
\v{13}92
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10975}{}
\h415
\h626
\h533
\h645
\h258
\h866
\h17{12}
\h{12}82
\h796
\h3{10}6
\h7{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v258
\v3{10}4
\v41{11}
\v53{10}
\v622
\v792
\v833
\v919
\v{10}56
\v{11}48
\v{12}26
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10976}{}
\h216
\h628
\h437
\h146
\h458
\h564
\h675
\h{10}84
\h993
\h8{10}5
\h3{11}7
\h5{12}8
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v432
\v566
\v625
\v749
\v819
\v963
\v{10}83
\v{11}34
\v{12}54
\v{13}{10}2
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10977}{}
\h419
\h527
\h737
\h24{10}
\h654
\h866
\h774
\h386
\h197
\h4{10}6
\h9{11}4
\h5{12}6
\h2{13}4
\h1{14}2
\v195
\v249
\v386
\v419
\v52{10}
\v658
\v734
\v863
\v983
\v{10}55
\v{11}75
\v{12}22
\v{13}1{10}
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10986}{}
\h219
\h42{10}
\h835
\h14{10}
\h755
\h663
\h872
\h984
\h597
\h3{10}3
\h5{11}9
\h4{12}6
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v42{10}
\v592
\v664
\v758
\v834
\v962
\v{10}75
\v{11}13
\v{12}54
\v{13}35
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10987}{}
\h{10}13
\h428
\h233
\h444
\h655
\h569
\h17{12}
\h985
\h793
\h3{10}5
\h9{11}3
\h7{12}4
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v422
\v533
\v658
\v793
\v846
\v983
\v{10}18
\v{11}57
\v{12}29
\v{13}16
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10992}{}
\h21{11}
\h12{10}
\h{10}32
\h744
\h955
\h568
\h777
\h684
\h494
\h5{10}4
\h3{11}5
\h4{12}8
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v564
\v685
\v743
\v892
\v955
\v{10}35
\v{11}22
\v{12}39
\v{13}15
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{10997}{}
\h412
\h22{10}
\h{11}32
\h543
\h755
\h165
\h476
\h982
\h892
\h9{10}5
\h3{11}{10}
\h7{12}7
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v416
\v549
\v615
\v757
\v845
\v982
\v{10}72
\v{11}35
\v{12}23
\v{13}38
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11002}{}
\h914
\h22{10}
\h737
\h{11}42
\h553
\h462
\h772
\h184
\h399
\h{10}{10}4
\h8{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v395
\v466
\v553
\v667
\v734
\v856
\v916
\v{10}{10}2
\v{11}47
\v{12}27
\v{13}13
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11005}{}
\h218
\h623
\h833
\h{10}43
\h556
\h364
\h678
\h18{11}
\h994
\h8{10}4
\h4{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v186
\v21{11}
\v368
\v4{11}2
\v557
\v625
\v767
\v837
\v927
\v{10}13
\v{11}32
\v{12}82
\v{13}45
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11007}{}
\h613
\h823
\h{10}33
\h245
\h45{10}
\h16{11}
\h677
\h384
\h992
\h5{10}5
\h8{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v249
\v386
\v457
\v5{10}3
\v616
\v744
\v829
\v918
\v{10}37
\v{11}27
\v{12}66
\v{13}34
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11008}{}
\h518
\h228
\h438
\h746
\h655
\h963
\h{10}74
\h784
\h594
\h1{10}7
\h3{11}{11}
\h2{12}4
\h4{13}4
\h1{14}2
\v1{10}4
\v22{10}
\v3{11}3
\v43{10}
\v518
\v657
\v744
\v8{10}3
\v963
\v{10}25
\v{11}53
\v{12}33
\v{13}13
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11009}{}
\h215
\h526
\h637
\h544
\h456
\h863
\h975
\h18{12}
\h498
\h{10}{10}4
\h7{11}5
\h3{12}5
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v454
\v522
\v63{10}
\v71{10}
\v866
\v943
\v{10}55
\v{11}24
\v{12}92
\v{13}35
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11011}{}
\h614
\h428
\h235
\h645
\h35{10}
\h{10}62
\h574
\h187
\h794
\h9{10}5
\h4{11}9
\h8{12}6
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v359
\v429
\v576
\v613
\v736
\v884
\v973
\v{10}15
\v{11}45
\v{12}24
\v{13}56
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11012}{}
\h516
\h925
\h835
\h{10}44
\h953
\h268
\h677
\h483
\h695
\h1{10}4
\h3{11}4
\h4{12}8
\h2{13}6
\h1{14}2
\v1{10}4
\v267
\v3{11}3
\v484
\v519
\v672
\v783
\v83{10}
\v923
\v{10}42
\v{11}18
\v{12}57
\v{13}34
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11015}{}
\h813
\h228
\h534
\h443
\h154
\h365
\h673
\h785
\h{11}93
\h4{10}9
\h{12}{11}2
\h{10}{12}3
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v368
\v446
\v532
\v676
\v744
\v815
\v934
\v{10}2{10}
\v{11}18
\v{12}83
\v{13}{10}2
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11017}{}
\h21{10}
\h825
\h539
\h644
\h853
\h168
\h775
\h486
\h992
\h6{10}8
\h3{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v484
\v53{10}
\v646
\v774
\v823
\v963
\v{10}44
\v{11}54
\v{12}16
\v{13}2{10}
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11019}{}
\h21{11}
\h{12}22
\h{11}32
\h543
\h755
\h465
\h175
\h484
\h39{11}
\h7{10}3
\h9{11}2
\h5{12}5
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v395
\v462
\v548
\v676
\v755
\v844
\v965
\v{10}{10}2
\v{11}38
\v{12}23
\v{13}12
\v{14}27
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11020}{}
\h612
\h22{10}
\h436
\h746
\h358
\h16{11}
\h975
\h588
\h{10}94
\h8{10}3
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v359
\v439
\v585
\v61{10}
\v748
\v819
\v974
\v{10}36
\v{11}55
\v{12}24
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11021}{}
\h516
\h424
\h732
\h246
\h458
\h367
\h974
\h{11}83
\h19{12}
\h6{10}8
\h5{11}5
\h6{12}6
\h2{13}5
\h1{14}2
\v195
\v249
\v368
\v423
\v51{10}
\v6{10}2
\v73{10}
\v822
\v934
\v{10}65
\v{11}17
\v{12}57
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11022}{}
\h716
\h228
\h636
\h845
\h457
\h765
\h475
\h{10}84
\h893
\h5{10}4
\h1{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v452
\v5{10}3
\v638
\v715
\v845
\v973
\v{10}26
\v{11}54
\v{12}33
\v{13}13
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11023}{}
\h416
\h226
\h633
\h542
\h652
\h765
\h{10}73
\h{12}82
\h497
\h9{10}4
\h1{11}{10}
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v418
\v549
\v632
\v742
\v823
\v937
\v{10}16
\v{11}92
\v{12}62
\v{13}73
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11024}{}
\h414
\h{12}22
\h238
\h647
\h{11}53
\h564
\h373
\h{10}82
\h794
\h1{10}7
\h4{11}5
\h7{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v377
\v41{10}
\v567
\v643
\v793
\v819
\v965
\v{10}35
\v{11}54
\v{12}26
\v{13}48
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11025}{}
\h21{10}
\h123
\h336
\h744
\h854
\h565
\h777
\h982
\h499
\h{10}{10}4
\h6{11}7
\h5{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v427
\v566
\v6{11}2
\v743
\v857
\v935
\v{10}64
\v{11}44
\v{12}14
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11026}{}
\h414
\h623
\h236
\h549
\h15{10}
\h{10}63
\h473
\h688
\h399
\h{11}{10}2
\h9{11}3
\h7{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v395
\v416
\v549
\v626
\v775
\v812
\v929
\v{10}66
\v{11}55
\v{12}92
\v{13}64
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11027}{}
\h21{11}
\h{11}23
\h133
\h844
\h356
\h862
\h974
\h688
\h596
\h7{10}5
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v439
\v594
\v683
\v7{10}2
\v842
\v952
\v{10}65
\v{11}27
\v{12}46
\v{13}16
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11030}{}
\h21{11}
\h{12}22
\h533
\h743
\h954
\h665
\h17{11}
\h882
\h995
\h4{10}7
\h3{11}2
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v4{10}2
\v538
\v667
\v748
\v835
\v954
\v{10}44
\v{11}64
\v{12}25
\v{13}14
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11031}{}
\h812
\h428
\h237
\h44{10}
\h556
\h864
\h{10}73
\h685
\h196
\h3{10}{11}
\h6{11}7
\h5{12}4
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v422
\v557
\v683
\v794
\v815
\v939
\v{10}16
\v{11}53
\v{12}24
\v{13}74
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11033}{}
\h21{12}
\h12{11}
\h432
\h548
\h{10}54
\h962
\h872
\h983
\h497
\h7{10}6
\h6{11}2
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v436
\v549
\v638
\v7{10}2
\v874
\v962
\v{10}52
\v{11}63
\v{12}26
\v{13}46
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11034}{}
\h615
\h226
\h43{10}
\h14{11}
\h{10}53
\h764
\h973
\h38{11}
\h593
\h6{10}4
\h2{11}7
\h5{12}8
\h4{13}3
\h1{14}2
\v14{10}
\v229
\v386
\v43{10}
\v593
\v619
\v767
\v827
\v974
\v{10}55
\v{11}15
\v{12}43
\v{13}57
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11036}{}
\h21{10}
\h{11}22
\h{10}34
\h844
\h556
\h166
\h474
\h382
\h994
\h6{10}4
\h9{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v386
\v475
\v553
\v6{10}3
\v766
\v843
\v992
\v{10}37
\v{11}23
\v{12}13
\v{13}27
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11041}{}
\h617
\h523
\h732
\h844
\h259
\h{10}62
\h378
\h985
\h19{12}
\h6{10}8
\h4{11}6
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v257
\v377
\v4{11}2
\v52{10}
\v619
\v73{10}
\v822
\v935
\v{10}65
\v{11}52
\v{12}42
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11042}{}
\h21{11}
\h42{10}
\h135
\h745
\h556
\h766
\h379
\h{10}84
\h893
\h6{10}3
\h8{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v42{10}
\v558
\v637
\v742
\v892
\v9{10}2
\v{10}83
\v{11}54
\v{12}43
\v{13}15
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11044}{}
\h513
\h225
\h635
\h149
\h854
\h{11}63
\h479
\h{12}82
\h598
\h4{10}5
\h7{11}3
\h3{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v473
\v518
\v63{10}
\v729
\v814
\v9{10}2
\v{10}47
\v{11}33
\v{12}53
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11045}{}
\h212
\h329
\h{11}32
\h646
\h955
\h664
\h578
\h187
\h594
\h7{10}4
\h8{11}6
\h4{12}6
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v572
\v642
\v7{10}3
\v883
\v954
\v{10}66
\v{11}37
\v{12}22
\v{13}34
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11050}{}
\h219
\h428
\h638
\h348
\h558
\h{10}64
\h17{11}
\h885
\h792
\h8{10}2
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v34{10}
\v42{10}
\v558
\v638
\v793
\v882
\v992
\v{10}64
\v{11}13
\v{12}25
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11051}{}
\h212
\h922
\h33{10}
\h747
\h15{11}
\h{10}63
\h675
\h886
\h792
\h5{10}3
\h6{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v33{11}
\v41{11}
\v5{10}3
\v674
\v745
\v882
\v927
\v{10}66
\v{11}25
\v{12}56
\v{13}33
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11052}{}
\h612
\h522
\h636
\h247
\h459
\h365
\h{12}72
\h586
\h199
\h9{10}4
\h4{11}6
\h{11}{12}3
\h2{13}5
\h1{14}2
\v195
\v249
\v368
\v456
\v526
\v612
\v72{11}
\v815
\v946
\v{10}92
\v{11}84
\v{12}34
\v{13}55
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11056}{}
\h217
\h727
\h535
\h844
\h653
\h463
\h576
\h185
\h499
\h{12}{10}2
\h{10}{11}3
\h3{12}8
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v463
\v534
\v653
\v724
\v849
\v914
\v{10}38
\v{11}75
\v{12}46
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11058}{}
\h217
\h726
\h536
\h846
\h557
\h469
\h179
\h784
\h696
\h4{10}5
\h6{11}4
\h3{12}{11}
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v464
\v532
\v692
\v726
\v849
\v919
\v{10}74
\v{11}35
\v{12}54
\v{13}24
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11059}{}
\h213
\h429
\h333
\h843
\h752
\h862
\h574
\h688
\h19{12}
\h7{10}5
\h{11}{11}3
\h4{12}8
\h2{13}8
\h1{14}2
\v195
\v21{12}
\v33{11}
\v42{10}
\v516
\v635
\v755
\v842
\v952
\v{10}67
\v{11}47
\v{12}{10}2
\v{13}27
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11060}{}
\h212
\h329
\h137
\h744
\h559
\h964
\h478
\h{10}83
\h695
\h9{10}5
\h5{11}3
\h6{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v416
\v556
\v693
\v749
\v838
\v964
\v{10}84
\v{11}45
\v{12}25
\v{13}62
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11062}{}
\h218
\h42{10}
\h13{10}
\h943
\h558
\h365
\h774
\h682
\h795
\h{10}{10}4
\h4{11}5
\h6{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v429
\v558
\v684
\v772
\v862
\v947
\v{10}19
\v{11}34
\v{12}45
\v{13}57
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11063}{}
\h214
\h524
\h737
\h844
\h954
\h468
\h175
\h487
\h895
\h{10}{10}4
\h7{11}4
\h3{12}7
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v462
\v52{11}
\v616
\v738
\v845
\v923
\v{10}{10}2
\v{11}83
\v{12}42
\v{13}54
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11064}{}
\h214
\h428
\h138
\h{10}44
\h755
\h563
\h776
\h{11}83
\h{10}93
\h4{10}5
\h6{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v428
\v567
\v61{10}
\v752
\v866
\v937
\v{10}45
\v{11}83
\v{12}23
\v{13}72
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11067}{}
\h215
\h528
\h{11}33
\h442
\h{10}52
\h863
\h974
\h18{11}
\h39{11}
\h2{10}3
\h7{11}3
\h4{12}4
\h6{13}3
\h1{14}2
\v186
\v219
\v395
\v448
\v528
\v649
\v71{10}
\v866
\v976
\v{10}56
\v{11}33
\v{12}53
\v{13}25
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11073}{}
\h517
\h226
\h736
\h149
\h45{10}
\h36{10}
\h678
\h485
\h695
\h5{10}5
\h8{11}4
\h7{12}4
\h2{13}7
\h1{14}2
\v14{10}
\v22{11}
\v368
\v453
\v519
\v672
\v739
\v829
\v985
\v{10}46
\v{11}93
\v{12}1{10}
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11074}{}
\h415
\h225
\h833
\h544
\h855
\h{12}62
\h479
\h688
\h595
\h7{10}4
\h1{11}9
\h3{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v416
\v545
\v685
\v728
\v832
\v913
\v{10}92
\v{11}37
\v{12}66
\v{13}52
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11075}{}
\h413
\h528
\h237
\h844
\h35{11}
\h{11}62
\h17{11}
\h684
\h995
\h7{10}3
\h4{11}4
\h6{12}5
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v359
\v41{10}
\v52{11}
\v684
\v719
\v847
\v936
\v{10}82
\v{11}66
\v{12}43
\v{13}24
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11079}{}
\h216
\h623
\h832
\h944
\h359
\h{11}62
\h{10}74
\h587
\h196
\h4{10}{10}
\h5{11}6
\h2{12}4
\h4{13}3
\h1{14}2
\v195
\v21{11}
\v359
\v4{10}3
\v583
\v62{10}
\v794
\v812
\v922
\v{10}34
\v{11}65
\v{12}53
\v{13}42
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11080}{}
\h215
\h426
\h836
\h14{10}
\h753
\h964
\h873
\h{12}82
\h697
\h5{10}4
\h3{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v42{10}
\v5{10}3
\v692
\v714
\v834
\v964
\v{10}23
\v{11}43
\v{12}84
\v{13}63
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11083}{}
\h21{10}
\h625
\h934
\h743
\h553
\h{12}62
\h677
\h384
\h19{10}
\h4{10}{10}
\h2{11}7
\h5{12}5
\h4{13}4
\h1{14}2
\v195
\v21{10}
\v386
\v4{10}3
\v557
\v625
\v744
\v858
\v938
\v{10}48
\v{11}27
\v{12}15
\v{13}34
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11087}{}
\h{11}12
\h723
\h{12}32
\h944
\h258
\h569
\h375
\h784
\h198
\h4{10}8
\h2{11}4
\h5{12}3
\h4{13}2
\h1{14}2
\v195
\v256
\v377
\v4{10}3
\v566
\v6{11}2
\v726
\v875
\v945
\v{10}23
\v{11}17
\v{12}37
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11090}{}
\h21{10}
\h727
\h932
\h446
\h352
\h16{12}
\h876
\h686
\h493
\h6{10}3
\h8{11}3
\h{10}{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v359
\v445
\v558
\v682
\v727
\v874
\v937
\v{10}48
\v{11}38
\v{12}17
\v{13}66
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11092}{}
\h21{12}
\h425
\h134
\h448
\h855
\h{12}62
\h677
\h783
\h893
\h3{10}7
\h5{11}4
\h7{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v422
\v538
\v676
\v784
\v854
\v929
\v{10}82
\v{11}93
\v{12}42
\v{13}52
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11094}{}
\h813
\h727
\h534
\h24{11}
\h45{10}
\h365
\h479
\h785
\h199
\h9{10}3
\h6{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v195
\v249
\v368
\v452
\v539
\v6{11}2
\v726
\v815
\v937
\v{10}93
\v{11}1{10}
\v{12}82
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11095}{}
\h517
\h{11}22
\h{10}34
\h448
\h856
\h267
\h173
\h783
\h395
\h7{10}6
\h6{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v267
\v395
\v443
\v51{11}
\v6{11}2
\v782
\v854
\v966
\v{10}35
\v{11}29
\v{12}13
\v{13}28
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11096}{}
\h218
\h922
\h436
\h747
\h356
\h16{11}
\h{11}72
\h{12}82
\h598
\h6{10}2
\h4{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v359
\v438
\v593
\v6{10}3
\v747
\v8{10}2
\v923
\v{10}12
\v{11}25
\v{12}62
\v{13}72
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11102}{}
\h515
\h925
\h833
\h449
\h25{10}
\h767
\h673
\h884
\h493
\h5{10}8
\h1{11}9
\h3{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v445
\v519
\v676
\v763
\v835
\v925
\v{10}1{10}
\v{11}39
\v{12}53
\v{13}46
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11103}{}
\h216
\h726
\h137
\h447
\h{12}52
\h{10}63
\h676
\h483
\h596
\h9{10}5
\h6{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v444
\v594
\v674
\v726
\v812
\v9{10}2
\v{10}65
\v{11}45
\v{12}52
\v{13}24
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11104}{}
\h214
\h527
\h335
\h{11}43
\h{10}52
\h962
\h773
\h188
\h692
\h4{10}9
\h5{11}9
\h2{12}{11}
\h4{13}3
\h1{14}2
\v186
\v21{11}
\v33{11}
\v4{10}3
\v529
\v618
\v776
\v836
\v962
\v{10}52
\v{11}42
\v{12}23
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11105}{}
\h21{12}
\h824
\h633
\h746
\h15{10}
\h667
\h573
\h{10}82
\h794
\h9{10}5
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v633
\v745
\v825
\v937
\v{10}83
\v{11}54
\v{12}26
\v{13}42
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11112}{}
\h21{11}
\h522
\h834
\h644
\h757
\h16{11}
\h578
\h982
\h{10}94
\h8{10}3
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v525
\v648
\v723
\v837
\v983
\v{10}45
\v{11}82
\v{12}33
\v{13}16
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11113}{}
\h217
\h528
\h136
\h646
\h{11}52
\h{10}62
\h873
\h483
\h599
\h3{10}7
\h4{11}{10}
\h6{12}3
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v483
\v527
\v648
\v735
\v876
\v91{11}
\v{10}64
\v{11}52
\v{12}42
\v{13}23
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11114}{}
\h21{12}
\h726
\h138
\h845
\h457
\h{10}62
\h972
\h{10}84
\h696
\h5{10}2
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v457
\v5{10}3
\v692
\v728
\v848
\v934
\v{10}62
\v{11}52
\v{12}63
\v{13}22
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11117}{}
\h714
\h622
\h{10}34
\h943
\h457
\h265
\h574
\h48{10}
\h199
\h3{10}{10}
\h2{11}{10}
\h6{12}7
\h5{13}3
\h1{14}2
\v195
\v265
\v3{10}4
\v453
\v576
\v62{10}
\v715
\v82{11}
\v943
\v{10}36
\v{11}14
\v{12}47
\v{13}{10}2
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11118}{}
\h217
\h626
\h43{10}
\h743
\h157
\h762
\h575
\h489
\h{11}93
\h8{10}4
\h3{11}8
\h5{12}8
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v435
\v575
\v62{11}
\v742
\v855
\v915
\v{10}43
\v{11}92
\v{12}28
\v{13}84
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11120}{}
\h21{12}
\h427
\h136
\h{10}43
\h853
\h565
\h373
\h584
\h895
\h7{10}5
\h9{11}5
\h4{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v377
\v42{10}
\v562
\v676
\v737
\v854
\v983
\v{10}42
\v{11}23
\v{12}{10}2
\v{13}45
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11123}{}
\h714
\h{10}23
\h833
\h547
\h254
\h46{10}
\h178
\h38{10}
\h{10}94
\h8{10}4
\h2{11}3
\h4{12}3
\h6{13}3
\h1{14}2
\v177
\v256
\v386
\v466
\v547
\v658
\v71{11}
\v837
\v976
\v{10}27
\v{11}12
\v{12}46
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11125}{}
\h716
\h228
\h539
\h34{10}
\h157
\h664
\h577
\h787
\h695
\h4{10}8
\h2{11}7
\h8{12}3
\h4{13}5
\h1{14}2
\v159
\v229
\v34{10}
\v4{10}3
\v534
\v663
\v717
\v857
\v9{11}2
\v{10}24
\v{11}93
\v{12}73
\v{13}13
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11128}{}
\h914
\h427
\h234
\h{10}42
\h853
\h564
\h773
\h38{11}
\h19{12}
\h8{10}6
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v386
\v42{10}
\v567
\v638
\v775
\v855
\v915
\v{10}43
\v{11}23
\v{12}47
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11131}{}
\h21{12}
\h624
\h138
\h447
\h{10}53
\h863
\h975
\h785
\h895
\h5{10}7
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v448
\v5{10}3
\v629
\v784
\v863
\v934
\v{10}23
\v{11}42
\v{12}82
\v{13}54
\v{14}16
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11133}{}
\h913
\h{11}23
\h23{11}
\h{10}42
\h553
\h767
\h477
\h184
\h895
\h6{10}3
\h3{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v475
\v553
\v6{10}3
\v765
\v854
\v919
\v{10}48
\v{11}25
\v{12}13
\v{13}36
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11136}{}
\h214
\h725
\h535
\h846
\h458
\h166
\h475
\h883
\h{10}93
\h6{10}5
\h9{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v452
\v53{10}
\v619
\v724
\v844
\v974
\v{10}36
\v{11}82
\v{12}23
\v{13}93
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11138}{}
\h415
\h22{11}
\h635
\h542
\h654
\h767
\h379
\h{11}82
\h894
\h1{10}8
\h4{11}6
\h8{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v377
\v41{10}
\v549
\v632
\v742
\v893
\v919
\v{10}56
\v{11}35
\v{12}72
\v{13}26
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11139}{}
\h417
\h923
\h832
\h247
\h556
\h{10}64
\h473
\h687
\h797
\h1{10}{11}
\h5{11}8
\h3{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v416
\v556
\v685
\v772
\v839
\v922
\v{10}33
\v{11}14
\v{12}28
\v{13}83
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11144}{}
\h21{10}
\h425
\h539
\h446
\h755
\h664
\h177
\h786
\h596
\h9{10}5
\h8{11}3
\h3{12}{10}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v422
\v536
\v667
\v753
\v874
\v928
\v{10}42
\v{11}92
\v{12}14
\v{13}84
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11146}{}
\h813
\h924
\h436
\h243
\h45{10}
\h16{11}
\h{11}72
\h385
\h795
\h6{10}4
\h7{11}7
\h5{12}4
\h2{13}4
\h1{14}2
\v168
\v249
\v386
\v432
\v548
\v6{10}3
\v792
\v817
\v92{10}
\v{10}37
\v{11}16
\v{12}63
\v{13}25
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11147}{}
\h815
\h22{10}
\h{11}32
\h747
\h15{11}
\h464
\h{10}74
\h586
\h396
\h6{10}4
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v395
\v465
\v585
\v6{10}2
\v747
\v815
\v993
\v{10}73
\v{11}35
\v{12}23
\v{13}12
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11148}{}
\h{10}13
\h922
\h436
\h844
\h{11}53
\h26{11}
\h673
\h582
\h692
\h1{10}6
\h4{11}{10}
\h3{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v438
\v585
\v672
\v782
\v845
\v925
\v{10}12
\v{11}23
\v{12}48
\v{13}15
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11151}{}
\h812
\h725
\h{11}32
\h247
\h154
\h363
\h47{10}
\h28{10}
\h598
\h{10}{10}4
\h8{11}3
\h4{12}3
\h6{13}3
\h1{14}2
\v159
\v244
\v368
\v475
\v554
\v667
\v72{10}
\v81{10}
\v949
\v{10}19
\v{11}38
\v{12}26
\v{13}36
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11153}{}
\h815
\h722
\h434
\h24{10}
\h{11}53
\h667
\h378
\h783
\h194
\h4{10}5
\h6{11}6
\h{10}{12}4
\h2{13}3
\h1{14}2
\v195
\v249
\v377
\v437
\v594
\v665
\v726
\v812
\v928
\v{10}84
\v{11}52
\v{12}47
\v{13}15
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11154}{}
\h21{10}
\h826
\h733
\h143
\h954
\h369
\h579
\h482
\h{10}93
\h5{10}6
\h2{11}6
\h7{12}4
\h6{13}3
\h1{14}2
\v14{10}
\v21{10}
\v368
\v444
\v573
\v685
\v739
\v829
\v958
\v{10}36
\v{11}{10}2
\v{12}15
\v{13}54
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11155}{}
\h416
\h224
\h932
\h{10}43
\h{12}52
\h568
\h17{10}
\h785
\h692
\h7{10}2
\h4{11}{10}
\h3{12}5
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v41{10}
\v567
\v627
\v782
\v893
\v937
\v{10}13
\v{11}34
\v{12}53
\v{13}42
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11161}{}
\h41{10}
\h226
\h733
\h148
\h458
\h862
\h974
\h686
\h{11}93
\h7{10}6
\h5{11}6
\h3{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v414
\v5{11}2
\v684
\v737
\v824
\v943
\v{10}33
\v{11}92
\v{12}53
\v{13}73
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11167}{}
\h217
\h528
\h139
\h843
\h356
\h763
\h876
\h488
\h{11}92
\h{12}{10}2
\h2{11}4
\h5{12}2
\h4{13}2
\h1{14}2
\v13{11}
\v21{10}
\v359
\v485
\v52{10}
\v6{11}2
\v766
\v843
\v914
\v{10}33
\v{11}45
\v{12}82
\v{13}27
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11170}{}
\h41{10}
\h528
\h238
\h943
\h853
\h664
\h875
\h488
\h196
\h3{10}8
\h6{11}8
\h5{12}4
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v417
\v52{10}
\v665
\v794
\v852
\v948
\v{10}33
\v{11}55
\v{12}44
\v{13}25
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11174}{}
\h219
\h725
\h533
\h442
\h555
\h962
\h179
\h384
\h895
\h{12}{10}2
\h4{11}9
\h9{12}5
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v386
\v447
\v532
\v649
\v726
\v836
\v966
\v{10}52
\v{11}15
\v{12}28
\v{13}92
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11176}{}
\h{10}12
\h922
\h238
\h646
\h355
\h562
\h673
\h886
\h499
\h1{10}{10}
\h5{11}9
\h2{12}{11}
\h4{13}3
\h1{14}2
\v1{10}4
\v239
\v359
\v494
\v565
\v643
\v767
\v853
\v925
\v{10}12
\v{11}28
\v{12}13
\v{13}93
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11180}{}
\h812
\h925
\h23{11}
\h745
\h{11}53
\h667
\h473
\h185
\h597
\h3{10}7
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v475
\v594
\v662
\v743
\v81{10}
\v92{10}
\v{10}19
\v{11}56
\v{12}45
\v{13}33
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11181}{}
\h{10}14
\h223
\h33{10}
\h{11}43
\h454
\h667
\h574
\h882
\h493
\h9{10}3
\h1{11}{10}
\h6{12}6
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v33{11}
\v454
\v525
\v666
\v794
\v853
\v973
\v{10}17
\v{11}47
\v{12}{10}2
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11182}{}
\h914
\h229
\h432
\h549
\h359
\h766
\h{12}72
\h882
\h693
\h1{10}7
\h7{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v359
\v439
\v549
\v636
\v765
\v882
\v918
\v{10}84
\v{11}29
\v{12}52
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11183}{}
\h813
\h524
\h637
\h{12}42
\h756
\h266
\h777
\h486
\h596
\h1{10}9
\h3{11}6
\h4{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v3{11}3
\v484
\v527
\v63{10}
\v752
\v815
\v929
\v{10}82
\v{11}18
\v{12}48
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11184}{}
\h413
\h{11}22
\h634
\h943
\h{10}54
\h26{11}
\h774
\h583
\h693
\h1{10}7
\h4{11}{10}
\h3{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v41{10}
\v585
\v636
\v716
\v882
\v945
\v{10}32
\v{11}25
\v{12}48
\v{13}24
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11186}{}
\h515
\h226
\h735
\h345
\h15{10}
\h46{10}
\h27{11}
\h985
\h597
\h{10}{10}3
\h6{11}5
\h4{12}3
\h6{13}3
\h1{14}2
\v159
\v225
\v34{10}
\v466
\v518
\v6{11}2
\v739
\v822
\v985
\v{10}19
\v{11}56
\v{12}36
\v{13}73
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11188}{}
\h213
\h429
\h836
\h14{10}
\h657
\h562
\h375
\h983
\h694
\h9{10}2
\h{10}{11}4
\h2{12}{10}
\h4{13}3
\h1{14}2
\v14{10}
\v21{11}
\v377
\v42{11}
\v515
\v654
\v767
\v834
\v982
\v{10}92
\v{11}46
\v{12}84
\v{13}23
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11189}{}
\h814
\h228
\h737
\h449
\h154
\h465
\h676
\h583
\h794
\h{10}{10}3
\h9{11}2
\h3{12}{11}
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v442
\v553
\v676
\v736
\v817
\v965
\v{10}28
\v{11}92
\v{12}16
\v{13}46
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11191}{}
\h{10}13
\h229
\h737
\h448
\h955
\h664
\h573
\h683
\h895
\h4{10}7
\h1{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v446
\v576
\v662
\v738
\v872
\v953
\v{10}15
\v{11}28
\v{12}48
\v{13}18
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11193}{}
\h21{10}
\h924
\h{12}32
\h548
\h157
\h664
\h772
\h583
\h794
\h{10}{10}4
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v544
\v666
\v772
\v853
\v925
\v{10}64
\v{11}92
\v{12}12
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11197}{}
\h217
\h428
\h{11}33
\h146
\h657
\h{12}62
\h875
\h783
\h992
\h3{10}5
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v42{10}
\v5{11}2
\v657
\v744
\v873
\v918
\v{10}83
\v{11}36
\v{12}24
\v{13}52
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11198}{}
\h21{11}
\h126
\h632
\h743
\h955
\h468
\h875
\h584
\h497
\h6{10}6
\h{10}{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v463
\v585
\v637
\v722
\v834
\v953
\v{10}47
\v{11}93
\v{12}64
\v{13}16
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11200}{}
\h216
\h724
\h137
\h446
\h658
\h364
\h577
\h{11}82
\h{12}92
\h9{10}4
\h6{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v448
\v576
\v656
\v724
\v812
\v9{10}2
\v{10}47
\v{11}26
\v{12}72
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11205}{}
\h215
\h623
\h835
\h{12}42
\h756
\h{10}64
\h178
\h484
\h596
\h4{10}6
\h6{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v482
\v594
\v629
\v714
\v835
\v925
\v{10}64
\v{11}93
\v{12}47
\v{13}32
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11206}{}
\h212
\h727
\h634
\h844
\h354
\h164
\h{11}72
\h{12}82
\h495
\h6{10}7
\h2{11}8
\h8{12}3
\h5{13}4
\h1{14}2
\v168
\v21{10}
\v359
\v418
\v567
\v637
\v723
\v848
\v994
\v{10}38
\v{11}75
\v{12}44
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11209}{}
\h219
\h925
\h139
\h645
\h455
\h567
\h476
\h885
\h{12}92
\h7{10}6
\h6{11}2
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v452
\v567
\v647
\v7{10}2
\v883
\v923
\v{10}34
\v{11}13
\v{12}63
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11210}{}
\h21{12}
\h12{11}
\h{11}32
\h448
\h955
\h764
\h375
\h782
\h694
\h8{10}5
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v448
\v5{11}2
\v693
\v762
\v873
\v953
\v{10}92
\v{11}33
\v{12}22
\v{13}37
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11211}{}
\h21{12}
\h422
\h536
\h{10}42
\h15{10}
\h36{10}
\h876
\h785
\h693
\h8{10}2
\h9{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v42{10}
\v53{10}
\v627
\v784
\v873
\v992
\v{10}46
\v{11}32
\v{12}44
\v{13}65
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11213}{}
\h419
\h225
\h632
\h542
\h656
\h{11}62
\h876
\h389
\h{10}94
\h9{10}2
\h4{11}6
\h1{12}4
\h2{13}7
\h1{14}2
\v1{12}2
\v22{11}
\v386
\v41{10}
\v548
\v632
\v722
\v834
\v9{10}3
\v{10}92
\v{11}64
\v{12}53
\v{13}15
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11215}{}
\h515
\h429
\h235
\h34{11}
\h557
\h964
\h674
\h487
\h19{11}
\h8{10}6
\h6{11}3
\h7{12}4
\h2{13}6
\h1{14}2
\v195
\v23{10}
\v34{10}
\v426
\v514
\v674
\v739
\v8{10}3
\v965
\v{10}16
\v{11}84
\v{12}54
\v{13}24
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11216}{}
\h215
\h626
\h138
\h447
\h555
\h965
\h577
\h388
\h895
\h{10}{10}4
\h7{11}6
\h4{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v448
\v552
\v62{11}
\v71{10}
\v893
\v933
\v{10}55
\v{11}44
\v{12}25
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11218}{}
\h513
\h627
\h43{10}
\h24{10}
\h558
\h965
\h773
\h883
\h993
\h3{10}8
\h1{11}6
\h4{12}6
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v3{10}4
\v439
\v514
\v62{11}
\v774
\v817
\v963
\v{10}75
\v{11}82
\v{12}45
\v{13}23
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11219}{}
\h21{10}
\h{11}23
\h933
\h842
\h952
\h565
\h176
\h482
\h598
\h4{10}4
\h7{11}7
\h3{12}{10}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v482
\v563
\v685
\v774
\v846
\v932
\v{10}42
\v{11}23
\v{12}12
\v{13}93
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11220}{}
\h{10}12
\h42{10}
\h{11}32
\h24{10}
\h756
\h564
\h177
\h486
\h995
\h3{10}8
\h2{11}4
\h5{12}2
\h6{13}2
\h1{14}2
\v177
\v247
\v3{10}4
\v426
\v566
\v6{11}2
\v757
\v876
\v963
\v{10}17
\v{11}37
\v{12}13
\v{13}32
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11221}{}
\h218
\h727
\h633
\h845
\h15{11}
\h{10}63
\h975
\h483
\h596
\h8{10}4
\h4{11}7
\h3{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v483
\v594
\v639
\v726
\v846
\v934
\v{10}15
\v{11}92
\v{12}55
\v{13}42
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11222}{}
\h21{11}
\h826
\h13{10}
\h44{10}
\h{10}52
\h962
\h{10}73
\h686
\h395
\h5{10}2
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v448
\v5{10}3
\v683
\v7{10}2
\v827
\v965
\v{10}52
\v{11}33
\v{12}53
\v{13}16
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11223}{}
\h21{11}
\h529
\h635
\h844
\h455
\h862
\h974
\h388
\h194
\h2{10}{10}
\h7{11}7
\h6{12}4
\h4{13}3
\h1{14}2
\v195
\v219
\v386
\v458
\v527
\v639
\v7{11}2
\v842
\v952
\v{10}66
\v{11}35
\v{12}46
\v{13}16
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11224}{}
\h21{12}
\h129
\h934
\h644
\h453
\h662
\h574
\h787
\h498
\h{11}{10}2
\h8{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v454
\v576
\v642
\v753
\v865
\v934
\v{10}22
\v{11}{10}2
\v{12}92
\v{13}37
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11225}{}
\h417
\h226
\h633
\h842
\h754
\h366
\h677
\h{12}82
\h{10}93
\h5{10}7
\h1{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v41{11}
\v5{10}3
\v634
\v756
\v822
\v933
\v{10}45
\v{11}14
\v{12}82
\v{13}72
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11227}{}
\h914
\h223
\h436
\h844
\h955
\h664
\h572
\h18{12}
\h{11}93
\h3{10}5
\h6{11}6
\h2{12}9
\h4{13}3
\h1{14}2
\v186
\v22{10}
\v3{10}4
\v43{10}
\v525
\v665
\v776
\v846
\v914
\v{10}33
\v{11}93
\v{12}47
\v{13}17
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11229}{}
\h217
\h726
\h635
\h444
\h752
\h{12}62
\h875
\h18{11}
\h596
\h4{10}6
\h6{11}8
\h3{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v446
\v594
\v638
\v723
\v843
\v914
\v{10}{10}2
\v{11}36
\v{12}62
\v{13}25
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11233}{}
\h219
\h623
\h736
\h{12}42
\h459
\h{11}63
\h175
\h583
\h397
\h9{10}3
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v457
\v585
\v625
\v738
\v884
\v928
\v{10}92
\v{11}15
\v{12}46
\v{13}32
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11235}{}
\h21{12}
\h127
\h734
\h943
\h{11}52
\h369
\h573
\h{10}84
\h697
\h4{10}6
\h2{11}3
\h4{12}3
\h6{13}3
\h1{14}2
\v12{12}
\v21{10}
\v368
\v4{10}2
\v574
\v694
\v739
\v825
\v949
\v{10}82
\v{11}32
\v{12}42
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11236}{}
\h414
\h225
\h437
\h148
\h852
\h963
\h576
\h{10}83
\h{12}92
\h3{10}{10}
\h6{11}8
\h5{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v412
\v575
\v6{11}2
\v72{10}
\v814
\v942
\v{10}53
\v{11}34
\v{12}63
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11239}{}
\h219
\h826
\h438
\h{11}42
\h15{11}
\h767
\h575
\h786
\h492
\h5{10}4
\h8{11}2
\h3{12}6
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v436
\v573
\v694
\v762
\v829
\v9{10}2
\v{10}74
\v{11}13
\v{12}32
\v{13}44
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11246}{}
\h515
\h226
\h733
\h643
\h559
\h16{10}
\h874
\h{11}83
\h499
\h3{10}9
\h7{11}6
\h4{12}5
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v493
\v514
\v649
\v738
\v825
\v948
\v{10}12
\v{11}62
\v{12}73
\v{13}92
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11248}{}
\h{10}12
\h{11}23
\h432
\h746
\h553
\h26{10}
\h975
\h687
\h495
\h7{10}3
\h1{11}7
\h3{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v267
\v3{12}2
\v436
\v558
\v635
\v746
\v856
\v972
\v{10}19
\v{11}2{10}
\v{12}15
\v{13}44
\v{14}25
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11250}{}
\h218
\h42{10}
\h533
\h344
\h454
\h16{12}
\h{12}72
\h984
\h695
\h{10}{10}2
\h7{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v34{10}
\v423
\v539
\v694
\v747
\v832
\v984
\v{10}19
\v{11}92
\v{12}73
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11253}{}
\h212
\h623
\h532
\h343
\h456
\h866
\h575
\h18{11}
\h{11}92
\h{12}{10}2
\h7{11}6
\h2{12}7
\h8{13}3
\h1{14}2
\v186
\v21{11}
\v34{10}
\v414
\v534
\v622
\v738
\v867
\v92{10}
\v{10}52
\v{11}94
\v{12}82
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11254}{}
\h219
\h725
\h{11}32
\h{12}42
\h555
\h964
\h674
\h187
\h599
\h4{10}5
\h3{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v4{10}2
\v554
\v676
\v729
\v884
\v964
\v{10}52
\v{11}12
\v{12}22
\v{13}33
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11256}{}
\h21{10}
\h{11}22
\h138
\h842
\h955
\h765
\h{11}73
\h484
\h697
\h3{10}4
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v693
\v764
\v844
\v932
\v{10}47
\v{11}25
\v{12}15
\v{13}27
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11257}{}
\h715
\h622
\h935
\h447
\h255
\h36{10}
\h179
\h982
\h694
\h{12}{10}2
\h5{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v258
\v368
\v448
\v5{11}2
\v627
\v714
\v82{10}
\v935
\v{10}72
\v{11}44
\v{12}19
\v{13}65
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11259}{}
\h814
\h525
\h932
\h246
\h45{10}
\h16{12}
\h579
\h387
\h994
\h6{10}6
\h4{11}3
\h6{12}5
\h2{13}5
\h1{14}2
\v168
\v249
\v386
\v456
\v525
\v6{10}2
\v7{11}2
\v813
\v936
\v{10}26
\v{11}39
\v{12}19
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11261}{}
\h21{12}
\h524
\h635
\h{10}42
\h157
\h463
\h578
\h787
\h396
\h8{10}3
\h{10}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v466
\v525
\v63{10}
\v762
\v855
\v927
\v{10}47
\v{11}37
\v{12}48
\v{13}74
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11262}{}
\h214
\h524
\h638
\h14{12}
\h355
\h{11}63
\h{10}72
\h784
\h495
\h5{10}8
\h2{11}8
\h8{12}4
\h4{13}3
\h1{14}2
\v14{10}
\v21{10}
\v359
\v494
\v528
\v612
\v785
\v857
\v927
\v{10}74
\v{11}62
\v{12}75
\v{13}46
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11269}{}
\h616
\h229
\h638
\h148
\h459
\h569
\h379
\h984
\h496
\h7{10}4
\h5{11}3
\h7{12}3
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v377
\v454
\v565
\v612
\v7{10}2
\v8{11}2
\v944
\v{10}93
\v{11}28
\v{12}16
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11270}{}
\h21{12}
\h{10}23
\h434
\h145
\h552
\h663
\h378
\h885
\h793
\h9{10}3
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v439
\v558
\v642
\v754
\v835
\v964
\v{10}27
\v{11}74
\v{12}{10}2
\v{13}26
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11278}{}
\h214
\h{10}22
\h833
\h445
\h753
\h965
\h573
\h18{11}
\h697
\h{11}{10}3
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v448
\v576
\v618
\v757
\v834
\v942
\v{10}23
\v{11}37
\v{12}26
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11279}{}
\h216
\h429
\h136
\h945
\h855
\h663
\h379
\h{10}84
\h597
\h7{10}4
\h4{11}6
\h6{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v429
\v594
\v666
\v737
\v814
\v942
\v{10}83
\v{11}{10}2
\v{12}72
\v{13}23
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11280}{}
\h713
\h{12}22
\h23{11}
\h945
\h654
\h863
\h473
\h584
\h393
\h8{10}4
\h1{11}{10}
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v395
\v475
\v585
\v654
\v716
\v864
\v944
\v{10}14
\v{11}65
\v{12}28
\v{13}39
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11281}{}
\h913
\h427
\h236
\h34{11}
\h653
\h{10}62
\h176
\h489
\h{11}93
\h8{10}5
\h5{11}5
\h2{12}4
\h5{13}2
\h1{14}2
\v177
\v239
\v34{10}
\v426
\v5{11}2
\v657
\v776
\v837
\v914
\v{10}65
\v{11}27
\v{12}15
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11283}{}
\h216
\h623
\h538
\h443
\h658
\h16{11}
\h479
\h{10}84
\h893
\h7{10}3
\h9{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v443
\v53{10}
\v623
\v746
\v818
\v929
\v{10}82
\v{11}93
\v{12}65
\v{13}34
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11284}{}
\h21{10}
\h{10}24
\h734
\h{10}42
\h954
\h662
\h17{10}
\h786
\h593
\h6{10}8
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v664
\v735
\v863
\v956
\v{10}22
\v{11}34
\v{12}13
\v{13}53
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11285}{}
\h412
\h{12}22
\h23{11}
\h846
\h754
\h567
\h179
\h388
\h994
\h8{10}2
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v386
\v41{11}
\v567
\v61{10}
\v757
\v846
\v992
\v{10}73
\v{11}53
\v{12}24
\v{13}36
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11286}{}
\h{11}12
\h824
\h239
\h647
\h752
\h{10}64
\h573
\h785
\h199
\h6{10}8
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v575
\v646
\v753
\v825
\v956
\v{10}63
\v{11}12
\v{12}26
\v{13}13
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11289}{}
\h218
\h726
\h632
\h742
\h853
\h564
\h{10}74
\h18{11}
\h{11}93
\h4{10}9
\h3{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v4{10}2
\v567
\v638
\v722
\v832
\v942
\v{10}16
\v{11}54
\v{12}84
\v{13}28
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11292}{}
\h212
\h325
\h537
\h945
\h855
\h468
\h777
\h685
\h796
\h1{10}9
\h9{11}2
\h5{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v415
\v539
\v685
\v772
\v823
\v947
\v{10}{10}2
\v{11}83
\v{12}33
\v{13}54
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11296}{}
\h617
\h227
\h737
\h646
\h553
\h762
\h{11}72
\h{10}82
\h19{10}
\h8{10}6
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v557
\v613
\v733
\v855
\v924
\v{10}83
\v{11}72
\v{12}44
\v{13}16
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11297}{}
\h216
\h428
\h135
\h542
\h653
\h862
\h776
\h{12}82
\h994
\h3{10}8
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v549
\v632
\v743
\v815
\v954
\v{10}65
\v{11}{10}2
\v{12}26
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11299}{}
\h218
\h823
\h732
\h444
\h{10}54
\h362
\h775
\h{11}82
\h19{11}
\h6{10}8
\h4{11}5
\h6{12}7
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v447
\v567
\v6{10}2
\v734
\v822
\v938
\v{10}14
\v{11}26
\v{12}72
\v{13}84
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11303}{}
\h717
\h229
\h637
\h846
\h15{11}
\h{11}62
\h772
\h882
\h594
\h6{10}6
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v637
\v716
\v844
\v972
\v{10}83
\v{11}24
\v{12}55
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11304}{}
\h21{11}
\h727
\h13{10}
\h945
\h852
\h468
\h{11}72
\h983
\h694
\h5{10}2
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v466
\v5{10}3
\v692
\v728
\v857
\v944
\v{10}54
\v{11}34
\v{12}62
\v{13}16
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11306}{}
\h{10}14
\h429
\h234
\h34{11}
\h15{10}
\h464
\h973
\h783
\h{11}92
\h5{10}3
\h6{11}6
\h5{12}4
\h2{13}5
\h1{14}2
\v159
\v23{10}
\v34{10}
\v424
\v5{10}2
\v638
\v785
\v864
\v975
\v{10}17
\v{11}54
\v{12}74
\v{13}27
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11310}{}
\h815
\h925
\h239
\h146
\h553
\h{10}62
\h{11}72
\h785
\h496
\h3{10}3
\h5{11}9
\h4{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v493
\v556
\v6{10}3
\v744
\v814
\v92{10}
\v{10}63
\v{11}34
\v{12}62
\v{13}16
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11312}{}
\h214
\h424
\h636
\h149
\h752
\h863
\h{10}72
\h584
\h797
\h3{10}{10}
\h{11}{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v42{10}
\v585
\v612
\v754
\v824
\v953
\v{10}43
\v{11}65
\v{12}34
\v{13}{10}2
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11317}{}
\h21{11}
\h628
\h139
\h348
\h757
\h662
\h476
\h785
\h495
\h{11}{10}2
\h5{11}7
\h2{12}6
\h5{13}4
\h1{14}2
\v13{11}
\v21{11}
\v34{10}
\v472
\v5{11}2
\v624
\v753
\v866
\v994
\v{10}34
\v{11}46
\v{12}83
\v{13}19
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11318}{}
\h513
\h623
\h235
\h547
\h45{10}
\h167
\h477
\h786
\h{10}94
\h9{10}3
\h{10}{11}3
\h3{12}8
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v452
\v513
\v62{11}
\v735
\v815
\v928
\v{10}92
\v{11}75
\v{12}46
\v{13}83
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11319}{}
\h515
\h226
\h932
\h349
\h{10}54
\h467
\h178
\h686
\h29{11}
\h5{10}2
\h8{11}6
\h6{12}7
\h4{13}3
\h1{14}2
\v177
\v227
\v34{10}
\v467
\v519
\v684
\v7{10}3
\v829
\v934
\v{10}14
\v{11}33
\v{12}44
\v{13}93
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11320}{}
\h712
\h226
\h338
\h{10}43
\h953
\h{10}64
\h677
\h487
\h196
\h4{10}{10}
\h5{11}7
\h2{12}4
\h5{13}3
\h1{14}2
\v195
\v22{10}
\v33{11}
\v482
\v5{11}2
\v675
\v718
\v82{11}
\v914
\v{10}42
\v{11}35
\v{12}56
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11325}{}
\h215
\h628
\h139
\h845
\h955
\h763
\h474
\h586
\h495
\h6{10}6
\h{11}{11}2
\h3{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v472
\v585
\v628
\v715
\v843
\v954
\v{10}33
\v{11}83
\v{12}{10}2
\v{13}47
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11328}{}
\h216
\h428
\h139
\h742
\h853
\h{10}62
\h673
\h787
\h39{10}
\h{11}{10}3
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v5{11}2
\v675
\v744
\v814
\v943
\v{10}33
\v{11}55
\v{12}24
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11330}{}
\h613
\h226
\h638
\h149
\h556
\h963
\h{11}73
\h783
\h494
\h5{10}8
\h3{11}9
\h4{12}9
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v493
\v555
\v612
\v785
\v827
\v915
\v{10}44
\v{11}52
\v{12}65
\v{13}{10}2
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11331}{}
\h512
\h826
\h23{11}
\h143
\h{12}52
\h663
\h374
\h885
\h596
\h{10}{10}2
\h9{11}2
\h4{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v377
\v448
\v518
\v667
\v716
\v826
\v965
\v{10}{10}2
\v{11}92
\v{12}55
\v{13}35
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11332}{}
\h612
\h725
\h535
\h{11}42
\h257
\h369
\h{10}74
\h885
\h19{10}
\h6{10}3
\h4{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v257
\v368
\v4{11}2
\v539
\v619
\v72{11}
\v817
\v955
\v{10}34
\v{11}45
\v{12}24
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11336}{}
\h215
\h525
\h932
\h446
\h353
\h568
\h{12}72
\h{11}82
\h894
\h1{10}8
\h7{11}7
\h4{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v448
\v524
\v658
\v71{10}
\v893
\v937
\v{10}22
\v{11}35
\v{12}72
\v{13}62
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11339}{}
\h21{11}
\h{11}23
\h735
\h642
\h{11}52
\h466
\h973
\h783
\h593
\h3{10}3
\h1{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{10}4
\v466
\v594
\v646
\v735
\v845
\v974
\v{10}62
\v{11}23
\v{12}34
\v{13}14
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11343}{}
\h715
\h524
\h638
\h248
\h853
\h163
\h372
\h{10}82
\h499
\h7{10}2
\h8{11}6
\h6{12}7
\h2{13}9
\h1{14}2
\v168
\v249
\v377
\v463
\v525
\v639
\v719
\v856
\v928
\v{10}44
\v{11}58
\v{12}17
\v{13}93
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11344}{}
\h217
\h625
\h537
\h444
\h{10}53
\h569
\h17{11}
\h683
\h794
\h8{10}6
\h7{11}3
\h3{12}{10}
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v449
\v533
\v626
\v792
\v846
\v917
\v{10}56
\v{11}27
\v{12}34
\v{13}57
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11345}{}
\h21{12}
\h723
\h834
\h643
\h855
\h467
\h175
\h389
\h{10}94
\h5{10}6
\h7{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v466
\v5{10}3
\v643
\v729
\v832
\v948
\v{10}27
\v{11}64
\v{12}35
\v{13}56
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11346}{}
\h214
\h527
\h432
\h845
\h{12}52
\h16{10}
\h578
\h387
\h794
\h9{10}5
\h8{11}2
\h4{12}5
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v386
\v439
\v525
\v612
\v794
\v847
\v9{10}2
\v{10}83
\v{11}63
\v{12}23
\v{13}43
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11347}{}
\h417
\h22{11}
\h{12}32
\h144
\h453
\h{10}63
\h379
\h685
\h896
\h7{10}2
\h8{11}2
\h5{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v377
\v414
\v548
\v685
\v755
\v892
\v9{10}2
\v{10}65
\v{11}17
\v{12}34
\v{13}24
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11349}{}
\h214
\h526
\h{10}34
\h14{12}
\h{11}53
\h864
\h476
\h786
\h693
\h4{10}4
\h7{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v473
\v52{11}
\v618
\v783
\v864
\v993
\v{10}34
\v{11}23
\v{12}65
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11350}{}
\h217
\h727
\h434
\h645
\h755
\h16{10}
\h575
\h983
\h694
\h4{10}9
\h8{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v437
\v576
\v645
\v723
\v838
\v917
\v{10}72
\v{11}42
\v{12}53
\v{13}{10}2
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11351}{}
\h515
\h824
\h437
\h245
\h653
\h36{10}
\h17{11}
\h582
\h892
\h9{10}5
\h4{11}9
\h{11}{12}3
\h2{13}4
\h1{14}2
\v177
\v249
\v368
\v438
\v517
\v658
\v744
\v827
\v955
\v{10}18
\v{11}39
\v{12}25
\v{13}65
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11352}{}
\h21{10}
\h727
\h432
\h{11}42
\h553
\h762
\h175
\h389
\h896
\h4{10}6
\h9{11}2
\h{10}{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v437
\v558
\v634
\v724
\v854
\v965
\v{10}{10}2
\v{11}47
\v{12}17
\v{13}48
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11364}{}
\h616
\h726
\h{10}34
\h448
\h556
\h268
\h578
\h188
\h893
\h6{10}3
\h3{11}5
\h4{12}{10}
\h2{13}5
\h1{14}2
\v186
\v267
\v3{11}3
\v448
\v552
\v619
\v72{11}
\v892
\v982
\v{10}33
\v{11}54
\v{12}13
\v{13}25
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11365}{}
\h616
\h227
\h634
\h846
\h15{12}
\h762
\h474
\h586
\h795
\h{11}{10}3
\h4{11}9
\h3{12}7
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v474
\v585
\v612
\v763
\v843
\v924
\v{10}39
\v{11}82
\v{12}18
\v{13}56
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11366}{}
\h613
\h{10}23
\h{12}32
\h24{11}
\h853
\h168
\h575
\h685
\h493
\h5{10}9
\h3{11}9
\h4{12}4
\h2{13}5
\h1{14}2
\v168
\v249
\v3{11}3
\v493
\v573
\v617
\v794
\v857
\v915
\v{10}25
\v{11}53
\v{12}38
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11367}{}
\h713
\h922
\h632
\h443
\h{10}54
\h26{10}
\h175
\h388
\h994
\h{12}{10}2
\h5{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v267
\v386
\v448
\v5{11}2
\v634
\v713
\v839
\v927
\v{10}14
\v{11}26
\v{12}64
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11369}{}
\h915
\h622
\h23{10}
\h{11}42
\h753
\h167
\h973
\h685
\h{10}94
\h4{10}9
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v4{10}2
\v5{11}2
\v626
\v757
\v824
\v916
\v{10}54
\v{11}44
\v{12}34
\v{13}46
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11370}{}
\h212
\h725
\h{11}32
\h844
\h654
\h364
\h675
\h985
\h199
\h8{10}6
\h5{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v41{11}
\v5{11}2
\v652
\v724
\v846
\v984
\v{10}54
\v{11}34
\v{12}22
\v{13}38
\v{14}82
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11372}{}
\h{10}14
\h725
\h533
\h24{11}
\h156
\h46{10}
\h972
\h387
\h695
\h5{10}4
\h4{11}9
\h8{12}4
\h2{13}4
\h1{14}2
\v159
\v249
\v386
\v465
\v537
\v694
\v723
\v839
\v973
\v{10}17
\v{11}72
\v{12}2{10}
\v{13}47
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11373}{}
\h512
\h22{10}
\h935
\h843
\h455
\h165
\h37{10}
\h{12}82
\h{10}93
\h4{10}4
\h7{11}4
\h5{12}5
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v377
\v455
\v51{11}
\v667
\v71{10}
\v846
\v932
\v{10}93
\v{11}47
\v{12}26
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11374}{}
\h{11}12
\h727
\h23{10}
\h143
\h352
\h865
\h673
\h483
\h698
\h2{10}9
\h8{11}2
\h9{12}3
\h5{13}5
\h1{14}2
\v14{10}
\v237
\v359
\v444
\v558
\v672
\v726
\v865
\v975
\v{10}{11}2
\v{11}19
\v{12}39
\v{13}15
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11375}{}
\h212
\h329
\h637
\h945
\h755
\h168
\h573
\h783
\h896
\h6{10}5
\h{10}{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v576
\v637
\v753
\v872
\v942
\v{10}83
\v{11}{10}2
\v{12}23
\v{13}38
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11376}{}
\h614
\h922
\h23{11}
\h{10}44
\h557
\h16{12}
\h374
\h682
\h794
\h9{10}5
\h4{11}8
\h2{12}3
\h4{13}4
\h1{14}2
\v168
\v239
\v377
\v4{11}2
\v557
\v617
\v772
\v885
\v928
\v{10}13
\v{11}27
\v{12}56
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11377}{}
\h21{12}
\h522
\h438
\h145
\h455
\h864
\h773
\h38{10}
\h995
\h8{10}3
\h{10}{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v432
\v52{10}
\v649
\v725
\v864
\v954
\v{10}74
\v{11}{10}2
\v{12}33
\v{13}83
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11378}{}
\h913
\h22{11}
\h836
\h14{10}
\h854
\h568
\h476
\h982
\h599
\h3{10}4
\h6{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v475
\v563
\v6{11}2
\v7{10}2
\v832
\v917
\v{10}74
\v{11}44
\v{12}14
\v{13}24
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11379}{}
\h21{10}
\h528
\h138
\h743
\h853
\h466
\h777
\h485
\h697
\h3{10}9
\h{11}{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v462
\v52{10}
\v694
\v743
\v857
\v935
\v{10}42
\v{11}56
\v{12}19
\v{13}27
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11380}{}
\h21{11}
\h{12}22
\h934
\h547
\h157
\h763
\h574
\h886
\h497
\h3{10}7
\h6{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v493
\v543
\v6{11}2
\v766
\v853
\v934
\v{10}64
\v{11}92
\v{12}22
\v{13}12
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11381}{}
\h218
\h727
\h13{12}
\h{12}42
\h954
\h467
\h{10}72
\h883
\h792
\h3{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v466
\v5{11}2
\v6{10}2
\v727
\v883
\v954
\v{10}16
\v{11}62
\v{12}43
\v{13}32
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11382}{}
\h219
\h42{10}
\h13{12}
\h846
\h755
\h964
\h675
\h387
\h894
\h7{10}2
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v42{10}
\v5{11}2
\v675
\v755
\v845
\v964
\v{10}83
\v{11}16
\v{12}54
\v{13}33
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11383}{}
\h21{11}
\h{12}22
\h535
\h744
\h{10}53
\h465
\h177
\h686
\h396
\h8{10}6
\h4{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v395
\v465
\v539
\v685
\v747
\v873
\v963
\v{10}32
\v{11}48
\v{12}26
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11385}{}
\h813
\h524
\h433
\h642
\h25{11}
\h569
\h374
\h686
\h19{12}
\h{10}{10}4
\h4{11}7
\h9{12}3
\h2{13}8
\h1{14}2
\v195
\v258
\v377
\v438
\v524
\v644
\v734
\v813
\v92{10}
\v{10}{10}3
\v{11}1{10}
\v{12}84
\v{13}54
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11386}{}
\h217
\h824
\h634
\h746
\h{11}53
\h667
\h{10}72
\h188
\h49{10}
\h3{10}5
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v633
\v748
\v828
\v917
\v{10}34
\v{11}56
\v{12}25
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11387}{}
\h{10}12
\h825
\h234
\h546
\h757
\h963
\h373
\h882
\h19{12}
\h4{10}5
\h5{11}9
\h2{12}5
\h4{13}7
\h1{14}2
\v195
\v239
\v377
\v4{10}3
\v547
\v634
\v757
\v826
\v964
\v{10}17
\v{11}49
\v{12}15
\v{13}27
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11389}{}
\h613
\h726
\h436
\h943
\h{10}54
\h269
\h478
\h885
\h596
\h8{10}6
\h3{11}3
\h1{12}4
\h2{13}5
\h1{14}2
\v1{12}2
\v267
\v3{11}3
\v434
\v593
\v61{10}
\v72{11}
\v882
\v913
\v{10}32
\v{11}63
\v{12}43
\v{13}26
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11390}{}
\h713
\h529
\h23{10}
\h944
\h655
\h163
\h{10}72
\h{11}83
\h392
\h4{10}4
\h7{11}6
\h6{12}3
\h2{13}6
\h1{14}2
\v168
\v23{10}
\v395
\v464
\v527
\v657
\v71{10}
\v8{10}3
\v948
\v{10}16
\v{11}53
\v{12}34
\v{13}47
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11391}{}
\h212
\h327
\h638
\h14{12}
\h856
\h566
\h772
\h884
\h994
\h4{10}6
\h7{11}5
\h6{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v419
\v567
\v639
\v774
\v853
\v972
\v{10}28
\v{11}66
\v{12}83
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11392}{}
\h219
\h727
\h435
\h842
\h752
\h362
\h874
\h{11}82
\h19{11}
\h6{10}8
\h4{11}6
\h6{12}7
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v438
\v567
\v6{10}2
\v723
\v843
\v932
\v{10}47
\v{11}17
\v{12}72
\v{13}84
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11394}{}
\h414
\h724
\h935
\h647
\h256
\h36{11}
\h17{11}
\h786
\h595
\h9{10}2
\h4{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v177
\v258
\v368
\v41{10}
\v593
\v649
\v726
\v814
\v937
\v{10}92
\v{11}28
\v{12}75
\v{13}44
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11395}{}
\h219
\h429
\h139
\h546
\h856
\h762
\h872
\h587
\h39{10}
\h6{10}3
\h7{11}7
\h4{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v544
\v6{10}3
\v765
\v852
\v964
\v{10}34
\v{11}13
\v{12}84
\v{13}27
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11396}{}
\h215
\h626
\h835
\h{11}43
\h{10}52
\h467
\h974
\h585
\h196
\h5{10}4
\h4{11}4
\h3{12}{11}
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v465
\v582
\v62{11}
\v718
\v838
\v973
\v{10}53
\v{11}42
\v{12}23
\v{13}34
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11398}{}
\h219
\h426
\h138
\h743
\h355
\h663
\h775
\h{11}83
\h598
\h{12}{10}2
\h6{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v42{10}
\v594
\v665
\v743
\v857
\v933
\v{10}22
\v{11}17
\v{12}73
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11399}{}
\h215
\h625
\h134
\h{10}42
\h{11}52
\h468
\h876
\h38{10}
\h797
\h4{10}5
\h8{11}2
\h5{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v464
\v539
\v62{11}
\v718
\v874
\v9{10}2
\v{10}47
\v{11}23
\v{12}42
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11400}{}
\h21{11}
\h925
\h13{11}
\h{10}43
\h655
\h365
\h47{10}
\h{10}82
\h297
\h5{10}6
\h4{11}3
\h6{12}2
\h5{13}2
\h1{14}2
\v13{11}
\v218
\v368
\v474
\v5{10}3
\v657
\v7{11}2
\v866
\v927
\v{10}44
\v{11}55
\v{12}35
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11412}{}
\h21{10}
\h925
\h13{10}
\h844
\h456
\h365
\h675
\h584
\h796
\h{10}{10}4
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v457
\v585
\v674
\v793
\v842
\v926
\v{10}55
\v{11}34
\v{12}13
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11417}{}
\h417
\h226
\h733
\h943
\h853
\h964
\h676
\h582
\h698
\h1{10}{12}
\h4{11}{10}
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v41{10}
\v585
\v672
\v735
\v823
\v942
\v{10}39
\v{11}14
\v{12}43
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11418}{}
\h214
\h525
\h932
\h{10}44
\h756
\h16{11}
\h{11}72
\h886
\h498
\h3{10}4
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v493
\v52{11}
\v61{10}
\v755
\v884
\v938
\v{10}22
\v{11}34
\v{12}63
\v{13}52
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11421}{}
\h219
\h628
\h534
\h842
\h153
\h369
\h776
\h{11}83
\h993
\h6{10}4
\h8{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v457
\v53{10}
\v628
\v775
\v847
\v936
\v{10}46
\v{11}17
\v{12}63
\v{13}74
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11431}{}
\h218
\h925
\h133
\h349
\h558
\h{11}63
\h473
\h686
\h{10}93
\h8{10}3
\h7{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v34{10}
\v434
\v557
\v685
\v774
\v8{10}2
\v929
\v{10}18
\v{11}64
\v{12}44
\v{13}54
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11432}{}
\h217
\h125
\h439
\h747
\h656
\h{11}62
\h577
\h387
\h596
\h8{10}6
\h4{11}5
\h7{12}3
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v386
\v438
\v572
\v623
\v748
\v8{10}3
\v91{10}
\v{10}84
\v{11}63
\v{12}52
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11435}{}
\h21{10}
\h{10}23
\h{12}32
\h14{10}
\h756
\h563
\h777
\h487
\h392
\h6{10}3
\h8{11}2
\h4{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v484
\v563
\v6{10}3
\v752
\v865
\v9{10}2
\v{10}29
\v{11}44
\v{12}12
\v{13}23
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11436}{}
\h216
\h525
\h933
\h14{10}
\h{10}53
\h{12}62
\h776
\h487
\h393
\h4{10}3
\h8{11}6
\h6{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v482
\v52{11}
\v693
\v773
\v81{10}
\v939
\v{10}23
\v{11}44
\v{12}33
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11440}{}
\h912
\h22{11}
\h638
\h444
\h354
\h664
\h973
\h{11}82
\h19{11}
\h8{10}6
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v359
\v448
\v5{11}2
\v633
\v757
\v846
\v916
\v{10}65
\v{11}17
\v{12}72
\v{13}26
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11442}{}
\h214
\h{11}22
\h{12}32
\h742
\h558
\h464
\h372
\h688
\h496
\h9{10}2
\h1{11}9
\h7{12}5
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v463
\v552
\v617
\v748
\v867
\v946
\v{10}92
\v{11}28
\v{12}39
\v{13}23
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11445}{}
\h21{12}
\h924
\h433
\h144
\h457
\h{10}62
\h373
\h{11}83
\h598
\h2{10}7
\h8{11}4
\h7{12}3
\h6{13}2
\h1{14}2
\v14{10}
\v219
\v377
\v432
\v545
\v676
\v739
\v8{11}2
\v928
\v{10}66
\v{11}53
\v{12}65
\v{13}27
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11448}{}
\h21{11}
\h522
\h638
\h349
\h954
\h763
\h972
\h884
\h496
\h1{10}4
\h4{11}7
\h8{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v492
\v528
\v63{10}
\v724
\v884
\v952
\v{10}63
\v{11}74
\v{12}44
\v{13}14
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11450}{}
\h21{10}
\h522
\h637
\h347
\h754
\h963
\h872
\h985
\h497
\h1{10}4
\h4{11}{10}
\h8{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v492
\v528
\v63{10}
\v723
\v875
\v962
\v{10}43
\v{11}54
\v{12}15
\v{13}39
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11451}{}
\h613
\h22{11}
\h{11}33
\h745
\h555
\h{11}62
\h472
\h884
\h199
\h5{10}4
\h3{11}4
\h4{12}{10}
\h2{13}6
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v475
\v555
\v616
\v747
\v885
\v919
\v{10}54
\v{11}33
\v{12}44
\v{13}24
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11457}{}
\h216
\h724
\h134
\h445
\h557
\h{11}63
\h37{10}
\h688
\h496
\h8{10}4
\h9{11}4
\h6{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v377
\v445
\v532
\v684
\v72{11}
\v819
\v947
\v{10}93
\v{11}24
\v{12}55
\v{13}74
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11458}{}
\h912
\h228
\h835
\h747
\h15{11}
\h465
\h{11}72
\h884
\h394
\h5{10}9
\h4{11}2
\h5{12}5
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v395
\v465
\v5{10}2
\v6{11}2
\v745
\v835
\v915
\v{10}2{10}
\v{11}16
\v{12}53
\v{13}34
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11462}{}
\h418
\h225
\h536
\h844
\h954
\h665
\h376
\h787
\h694
\h8{10}5
\h1{11}9
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v377
\v41{11}
\v53{10}
\v663
\v726
\v846
\v952
\v{10}92
\v{11}33
\v{12}13
\v{13}55
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11464}{}
\h613
\h225
\h438
\h{11}42
\h353
\h864
\h17{10}
\h584
\h793
\h8{10}6
\h4{11}9
\h{10}{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v359
\v438
\v585
\v614
\v727
\v864
\v917
\v{10}93
\v{11}43
\v{12}33
\v{13}47
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11465}{}
\h913
\h228
\h538
\h945
\h15{12}
\h863
\h476
\h787
\h593
\h3{10}4
\h6{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v475
\v536
\v6{11}2
\v782
\v863
\v913
\v{10}25
\v{11}66
\v{12}1{10}
\v{13}32
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11466}{}
\h813
\h923
\h734
\h846
\h459
\h265
\h579
\h486
\h696
\h1{10}9
\h5{11}8
\h3{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v453
\v574
\v694
\v733
\v813
\v92{10}
\v{10}82
\v{11}12
\v{12}27
\v{13}56
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11467}{}
\h914
\h{11}23
\h636
\h545
\h657
\h26{10}
\h873
\h485
\h797
\h3{10}5
\h1{11}4
\h2{12}8
\h4{13}3
\h1{14}2
\v1{11}3
\v266
\v3{10}4
\v485
\v547
\v632
\v794
\v873
\v917
\v{10}48
\v{11}25
\v{12}33
\v{13}14
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11474}{}
\h218
\h529
\h13{10}
\h943
\h{11}53
\h763
\h673
\h484
\h796
\h3{10}9
\h4{11}9
\h5{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v483
\v52{10}
\v676
\v763
\v884
\v943
\v{10}15
\v{11}32
\v{12}46
\v{13}92
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11477}{}
\h215
\h{10}23
\h438
\h642
\h552
\h667
\h378
\h{10}82
\h995
\h5{10}6
\h1{11}8
\h4{12}{10}
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v439
\v555
\v642
\v714
\v849
\v992
\v{10}26
\v{11}73
\v{12}35
\v{13}24
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11478}{}
\h{11}13
\h825
\h636
\h248
\h756
\h569
\h972
\h882
\h198
\h4{10}8
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v249
\v3{11}3
\v4{10}2
\v567
\v638
\v757
\v826
\v972
\v{10}44
\v{11}16
\v{12}37
\v{13}23
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11479}{}
\h41{10}
\h22{10}
\h134
\h{11}42
\h453
\h662
\h772
\h886
\h399
\h{10}{10}3
\h9{11}2
\h5{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v395
\v414
\v539
\v667
\v752
\v862
\v974
\v{10}{10}2
\v{11}47
\v{12}27
\v{13}46
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11480}{}
\h717
\h623
\h736
\h248
\h854
\h965
\h478
\h187
\h596
\h3{10}7
\h6{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v249
\v3{10}4
\v475
\v594
\v629
\v712
\v853
\v924
\v{10}46
\v{11}92
\v{12}52
\v{13}39
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11483}{}
\h{11}12
\h{12}22
\h23{11}
\h147
\h455
\h665
\h374
\h682
\h599
\h4{10}6
\h9{11}3
\h7{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v377
\v455
\v594
\v662
\v775
\v844
\v956
\v{10}{10}2
\v{11}15
\v{12}29
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11484}{}
\h417
\h227
\h33{10}
\h743
\h553
\h762
\h676
\h886
\h695
\h{10}{10}3
\h1{11}{11}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v33{11}
\v41{11}
\v558
\v672
\v742
\v853
\v924
\v{10}46
\v{11}18
\v{12}74
\v{13}37
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11485}{}
\h21{11}
\h12{11}
\h836
\h445
\h852
\h366
\h677
\h784
\h595
\h7{10}7
\h6{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v448
\v594
\v674
\v782
\v832
\v942
\v{10}54
\v{11}84
\v{12}29
\v{13}16
\v{14}37
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11488}{}
\h21{12}
\h129
\h734
\h446
\h353
\h865
\h973
\h{11}83
\h795
\h5{10}3
\h6{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v359
\v448
\v5{10}3
\v656
\v736
\v864
\v975
\v{10}22
\v{11}35
\v{12}72
\v{13}65
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11497}{}
\h216
\h726
\h535
\h846
\h953
\h466
\h677
\h584
\h497
\h7{10}5
\h1{11}{10}
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v463
\v535
\v676
\v728
\v813
\v953
\v{10}33
\v{11}92
\v{12}55
\v{13}25
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11500}{}
\h713
\h229
\h934
\h{12}42
\h456
\h16{12}
\h372
\h484
\h794
\h6{10}3
\h8{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v377
\v453
\v575
\v6{10}3
\v718
\v883
\v937
\v{10}14
\v{11}27
\v{12}48
\v{13}33
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11501}{}
\h{10}13
\h724
\h236
\h643
\h852
\h767
\h574
\h18{12}
\h49{10}
\h6{10}6
\h3{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v493
\v576
\v646
\v724
\v832
\v943
\v{10}14
\v{11}29
\v{12}{10}2
\v{13}17
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11502}{}
\h715
\h227
\h632
\h744
\h856
\h465
\h373
\h18{12}
\h{12}92
\h{10}{10}3
\h5{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v377
\v466
\v5{11}2
\v634
\v713
\v832
\v924
\v{10}{10}2
\v{11}47
\v{12}18
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11506}{}
\h{10}13
\h623
\h836
\h448
\h253
\h462
\h{11}72
\h389
\h995
\h1{10}9
\h7{11}4
\h5{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v258
\v386
\v442
\v557
\v624
\v7{11}2
\v839
\v927
\v{10}19
\v{11}74
\v{12}44
\v{13}16
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11507}{}
\h714
\h227
\h637
\h543
\h753
\h363
\h{12}72
\h{11}82
\h198
\h4{10}8
\h{10}{11}4
\h2{12}3
\h4{13}4
\h1{14}2
\v195
\v22{10}
\v368
\v4{10}3
\v548
\v633
\v714
\v849
\v927
\v{10}56
\v{11}17
\v{12}73
\v{13}35
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11510}{}
\h419
\h623
\h832
\h245
\h655
\h963
\h576
\h787
\h598
\h1{10}9
\h4{11}{10}
\h3{12}9
\h2{13}6
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v41{10}
\v572
\v623
\v744
\v83{10}
\v924
\v{10}37
\v{11}52
\v{12}66
\v{13}18
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11514}{}
\h216
\h726
\h534
\h846
\h655
\h465
\h577
\h{11}82
\h496
\h7{10}5
\h1{11}9
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v463
\v534
\v658
\v728
\v813
\v933
\v{10}92
\v{11}53
\v{12}73
\v{13}26
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11517}{}
\h217
\h427
\h933
\h347
\h655
\h562
\h876
\h18{12}
\h{10}94
\h6{10}6
\h5{11}3
\h4{12}9
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v34{10}
\v42{10}
\v565
\v655
\v767
\v874
\v912
\v{10}45
\v{11}23
\v{12}37
\v{13}84
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11518}{}
\h216
\h526
\h{10}33
\h14{11}
\h658
\h463
\h578
\h985
\h394
\h8{10}3
\h9{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v466
\v525
\v658
\v763
\v819
\v983
\v{10}39
\v{11}28
\v{12}47
\v{13}34
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11521}{}
\h814
\h228
\h135
\h746
\h553
\h665
\h{10}73
\h787
\h498
\h5{10}9
\h3{11}6
\h4{12}7
\h2{13}7
\h1{14}2
\v13{11}
\v22{11}
\v3{11}3
\v493
\v555
\v633
\v744
\v814
\v9{11}2
\v{10}25
\v{11}66
\v{12}18
\v{13}43
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11522}{}
\h615
\h824
\h{10}33
\h249
\h954
\h763
\h574
\h48{10}
\h393
\h5{10}7
\h7{11}7
\h1{12}3
\h2{13}6
\h1{14}2
\v1{12}2
\v249
\v395
\v484
\v573
\v618
\v765
\v82{11}
\v952
\v{10}33
\v{11}13
\v{12}28
\v{13}32
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11526}{}
\h413
\h228
\h638
\h544
\h654
\h16{12}
\h876
\h389
\h{11}92
\h9{10}3
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v386
\v41{11}
\v549
\v632
\v71{10}
\v875
\v946
\v{10}23
\v{11}92
\v{12}82
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11527}{}
\h21{12}
\h126
\h438
\h642
\h{10}54
\h962
\h{10}73
\h785
\h395
\h5{10}4
\h6{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v5{10}3
\v647
\v726
\v845
\v964
\v{10}52
\v{11}66
\v{12}35
\v{13}74
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11528}{}
\h21{10}
\h822
\h435
\h146
\h358
\h{10}63
\h672
\h582
\h698
\h4{10}8
\h{11}{11}3
\h9{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v359
\v437
\v585
\v672
\v744
\v825
\v939
\v{10}24
\v{11}56
\v{12}19
\v{13}66
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11530}{}
\h212
\h625
\h335
\h743
\h955
\h469
\h{11}73
\h189
\h593
\h6{10}6
\h9{11}4
\h5{12}7
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v33{11}
\v415
\v593
\v628
\v749
\v836
\v956
\v{10}44
\v{11}25
\v{12}{10}2
\v{13}65
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11533}{}
\h218
\h123
\h935
\h646
\h355
\h764
\h{10}73
\h883
\h{12}92
\h5{10}8
\h4{11}2
\h5{12}4
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v359
\v429
\v5{10}2
\v647
\v767
\v853
\v939
\v{10}16
\v{11}62
\v{12}45
\v{13}73
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11534}{}
\h415
\h527
\h835
\h744
\h652
\h767
\h27{10}
\h184
\h{10}94
\h9{10}2
\h3{11}7
\h4{12}9
\h2{13}4
\h1{14}2
\v186
\v276
\v3{11}3
\v41{11}
\v526
\v658
\v742
\v832
\v919
\v{10}92
\v{11}46
\v{12}25
\v{13}39
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11537}{}
\h219
\h622
\h737
\h544
\h454
\h568
\h376
\h{10}84
\h19{11}
\h6{10}5
\h{10}{11}3
\h4{12}8
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v377
\v457
\v542
\v628
\v73{10}
\v823
\v943
\v{10}83
\v{11}19
\v{12}93
\v{13}65
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11540}{}
\h21{11}
\h{12}22
\h736
\h642
\h554
\h166
\h676
\h388
\h{10}94
\h8{10}3
\h4{11}6
\h2{12}3
\h4{13}5
\h1{14}2
\v168
\v21{11}
\v386
\v4{11}2
\v557
\v643
\v733
\v846
\v958
\v{10}92
\v{11}82
\v{12}25
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11542}{}
\h{10}14
\h524
\h432
\h843
\h{10}52
\h263
\h37{10}
\h18{10}
\h498
\h9{10}5
\h7{11}6
\h6{12}2
\h2{13}5
\h1{14}2
\v186
\v267
\v377
\v436
\v524
\v639
\v7{11}2
\v848
\v928
\v{10}14
\v{11}44
\v{12}54
\v{13}74
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11544}{}
\h913
\h429
\h233
\h443
\h655
\h767
\h577
\h187
\h397
\h9{10}4
\h{10}{11}4
\h8{12}3
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v395
\v422
\v534
\v658
\v742
\v884
\v919
\v{10}92
\v{11}57
\v{12}16
\v{13}28
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11545}{}
\h21{12}
\h{11}22
\h636
\h14{10}
\h453
\h{10}63
\h874
\h683
\h797
\h3{10}5
\h5{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v635
\v754
\v873
\v984
\v{10}65
\v{11}22
\v{12}34
\v{13}24
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11546}{}
\h715
\h624
\h236
\h742
\h853
\h667
\h17{11}
\h{10}84
\h598
\h{11}{10}3
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v624
\v713
\v832
\v947
\v{10}26
\v{11}55
\v{12}16
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11547}{}
\h716
\h{10}24
\h23{11}
\h648
\h356
\h864
\h772
\h183
\h595
\h2{10}9
\h6{11}6
\h5{12}6
\h4{13}4
\h1{14}2
\v186
\v237
\v359
\v485
\v593
\v647
\v716
\v867
\v952
\v{10}27
\v{11}{10}2
\v{12}65
\v{13}12
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11548}{}
\h215
\h425
\h835
\h148
\h657
\h765
\h576
\h{10}82
\h893
\h6{10}8
\h3{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v42{10}
\v576
\v655
\v715
\v836
\v922
\v{10}83
\v{11}72
\v{12}62
\v{13}32
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11550}{}
\h913
\h624
\h833
\h742
\h256
\h667
\h17{11}
\h{10}84
\h598
\h{11}{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v258
\v3{12}2
\v4{11}2
\v593
\v624
\v747
\v832
\v913
\v{10}26
\v{11}37
\v{12}16
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11552}{}
\h812
\h{11}22
\h{12}32
\h24{11}
\h752
\h866
\h477
\h189
\h696
\h3{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v249
\v3{10}4
\v475
\v5{11}2
\v693
\v755
\v815
\v956
\v{10}17
\v{11}25
\v{12}36
\v{13}22
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11555}{}
\h517
\h227
\h439
\h149
\h853
\h663
\h374
\h{10}82
\h698
\h2{10}{11}
\h{11}{11}3
\h5{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v228
\v377
\v43{10}
\v51{11}
\v663
\v776
\v857
\v924
\v{10}44
\v{11}56
\v{12}17
\v{13}37
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11556}{}
\h21{12}
\h524
\h832
\h148
\h457
\h{10}63
\h675
\h785
\h896
\h5{10}7
\h3{11}3
\h4{12}9
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v457
\v528
\v674
\v785
\v836
\v922
\v{10}33
\v{11}52
\v{12}82
\v{13}66
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11561}{}
\h212
\h627
\h339
\h845
\h653
\h{11}63
\h775
\h487
\h197
\h7{10}3
\h5{11}9
\h2{12}7
\h5{13}5
\h1{14}2
\v195
\v21{11}
\v33{11}
\v417
\v5{11}2
\v623
\v773
\v845
\v957
\v{10}{10}3
\v{11}62
\v{12}34
\v{13}22
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11563}{}
\h{10}13
\h922
\h{12}32
\h243
\h35{10}
\h464
\h678
\h585
\h493
\h8{10}4
\h1{11}8
\h6{12}5
\h2{13}5
\h1{14}2
\v1{11}3
\v249
\v359
\v463
\v544
\v675
\v794
\v864
\v929
\v{10}17
\v{11}2{10}
\v{12}37
\v{13}14
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11564}{}
\h615
\h726
\h238
\h543
\h656
\h167
\h477
\h983
\h599
\h3{10}7
\h9{11}5
\h4{12}9
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v475
\v545
\v614
\v72{11}
\v842
\v983
\v{10}37
\v{11}16
\v{12}53
\v{13}2{10}
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11565}{}
\h21{12}
\h12{10}
\h736
\h445
\h755
\h365
\h674
\h584
\h695
\h{10}{10}4
\h8{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v448
\v585
\v672
\v732
\v865
\v944
\v{10}73
\v{11}27
\v{12}56
\v{13}39
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11571}{}
\h21{12}
\h126
\h437
\h{10}42
\h652
\h965
\h774
\h984
\h395
\h5{10}7
\h6{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v5{10}3
\v656
\v725
\v854
\v962
\v{10}48
\v{11}34
\v{12}46
\v{13}83
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11572}{}
\h219
\h824
\h634
\h444
\h{11}53
\h164
\h479
\h{12}82
\h994
\h7{10}3
\h6{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v443
\v567
\v638
\v7{10}2
\v822
\v992
\v{10}37
\v{11}14
\v{12}26
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11573}{}
\h414
\h628
\h736
\h246
\h554
\h765
\h974
\h18{10}
\h{10}92
\h6{10}5
\h3{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v186
\v249
\v3{11}3
\v41{11}
\v558
\v628
\v733
\v813
\v952
\v{10}92
\v{11}82
\v{12}63
\v{13}34
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11574}{}
\h{10}12
\h{11}22
\h933
\h644
\h257
\h866
\h776
\h484
\h698
\h1{10}4
\h4{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v483
\v5{10}3
\v645
\v775
\v862
\v932
\v{10}13
\v{11}29
\v{12}12
\v{13}25
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11575}{}
\h{12}12
\h722
\h832
\h445
\h655
\h766
\h27{10}
\h38{11}
\h595
\h1{10}5
\h4{11}7
\h8{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v276
\v386
\v447
\v594
\v655
\v724
\v839
\v922
\v{10}36
\v{11}56
\v{12}16
\v{13}66
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11576}{}
\h216
\h628
\h534
\h745
\h954
\h468
\h175
\h487
\h{10}94
\h8{10}3
\h7{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v462
\v53{10}
\v625
\v747
\v819
\v932
\v{10}92
\v{11}82
\v{12}42
\v{13}57
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11577}{}
\h21{10}
\h727
\h632
\h746
\h{11}53
\h963
\h573
\h189
\h695
\h9{10}4
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v636
\v722
\v834
\v964
\v{10}83
\v{11}54
\v{12}15
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11578}{}
\h21{12}
\h129
\h734
\h543
\h752
\h866
\h476
\h588
\h399
\h{11}{10}2
\h6{11}6
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v475
\v544
\v6{11}2
\v732
\v842
\v957
\v{10}25
\v{11}37
\v{12}92
\v{13}82
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11579}{}
\h913
\h229
\h{10}33
\h646
\h553
\h16{10}
\h975
\h786
\h692
\h7{10}7
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v557
\v645
\v782
\v854
\v916
\v{10}38
\v{11}24
\v{12}13
\v{13}35
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11581}{}
\h218
\h625
\h836
\h742
\h852
\h163
\h37{10}
\h584
\h698
\h4{10}8
\h{11}{11}2
\h7{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v464
\v585
\v627
\v748
\v832
\v944
\v{10}14
\v{11}29
\v{12}{10}2
\v{13}74
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11582}{}
\h217
\h825
\h{10}34
\h645
\h458
\h{10}63
\h174
\h483
\h39{11}
\h6{10}3
\h7{11}4
\h5{12}7
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v395
\v453
\v575
\v646
\v783
\v82{11}
\v919
\v{10}33
\v{11}47
\v{12}57
\v{13}24
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11583}{}
\h212
\h329
\h736
\h645
\h757
\h864
\h179
\h883
\h995
\h5{10}5
\h6{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v5{10}3
\v647
\v732
\v862
\v993
\v{10}73
\v{11}44
\v{12}24
\v{13}38
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11585}{}
\h212
\h326
\h734
\h845
\h{12}52
\h16{12}
\h678
\h585
\h695
\h4{10}5
\h7{11}3
\h8{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v419
\v585
\v672
\v738
\v848
\v928
\v{10}83
\v{11}36
\v{12}57
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11587}{}
\h217
\h527
\h{11}32
\h{10}42
\h{11}53
\h465
\h175
\h588
\h395
\h6{10}8
\h7{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v395
\v466
\v526
\v673
\v7{11}2
\v893
\v915
\v{10}47
\v{11}32
\v{12}22
\v{13}35
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11589}{}
\h212
\h623
\h832
\h{11}42
\h359
\h965
\h576
\h186
\h593
\h4{10}9
\h{10}{11}4
\h6{12}6
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v359
\v419
\v572
\v62{10}
\v785
\v836
\v924
\v{10}38
\v{11}43
\v{12}57
\v{13}46
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11590}{}
\h212
\h623
\h833
\h347
\h158
\h765
\h{10}73
\h587
\h896
\h4{10}9
\h6{11}8
\h5{12}6
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v34{10}
\v419
\v584
\v629
\v767
\v836
\v923
\v{10}43
\v{11}39
\v{12}62
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11591}{}
\h519
\h623
\h736
\h248
\h459
\h863
\h178
\h585
\h894
\h{11}{10}3
\h6{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v177
\v249
\v3{12}2
\v458
\v517
\v629
\v739
\v863
\v925
\v{10}44
\v{11}64
\v{12}92
\v{13}32
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11592}{}
\h612
\h522
\h636
\h248
\h459
\h365
\h{12}72
\h586
\h198
\h4{10}6
\h9{11}4
\h{11}{12}3
\h2{13}5
\h1{14}2
\v195
\v249
\v368
\v455
\v526
\v612
\v72{11}
\v815
\v992
\v{10}46
\v{11}84
\v{12}34
\v{13}56
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11593}{}
\h215
\h624
\h439
\h{11}43
\h953
\h{10}63
\h873
\h584
\h196
\h5{10}9
\h4{11}4
\h3{12}9
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v438
\v582
\v62{11}
\v718
\v874
\v953
\v{10}24
\v{11}43
\v{12}57
\v{13}33
\v{14}46
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11594}{}
\h913
\h723
\h932
\h248
\h652
\h767
\h474
\h185
\h39{10}
\h{12}{10}2
\h5{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v249
\v395
\v475
\v5{11}2
\v653
\v724
\v852
\v912
\v{10}22
\v{11}39
\v{12}19
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11595}{}
\h214
\h428
\h139
\h548
\h952
\h{10}62
\h{11}73
\h786
\h692
\h7{10}2
\h3{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v42{10}
\v549
\v618
\v782
\v892
\v955
\v{10}33
\v{11}52
\v{12}24
\v{13}44
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11596}{}
\h216
\h42{10}
\h134
\h744
\h{10}53
\h963
\h477
\h687
\h593
\h6{10}3
\h{10}{11}4
\h3{12}9
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v425
\v536
\v682
\v749
\v818
\v964
\v{10}56
\v{11}43
\v{12}66
\v{13}53
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11597}{}
\h912
\h723
\h236
\h547
\h{11}53
\h469
\h175
\h584
\h797
\h6{10}2
\h3{11}9
\h{10}{12}3
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v467
\v544
\v673
\v727
\v837
\v917
\v{10}2{10}
\v{11}14
\v{12}47
\v{13}66
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11598}{}
\h212
\h722
\h339
\h{10}43
\h{11}53
\h864
\h178
\h688
\h592
\h6{10}4
\h8{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v33{11}
\v41{11}
\v594
\v682
\v727
\v865
\v925
\v{10}46
\v{11}57
\v{12}33
\v{13}47
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11599}{}
\h217
\h725
\h{11}32
\h448
\h559
\h464
\h674
\h786
\h199
\h6{10}3
\h8{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v442
\v558
\v673
\v726
\v865
\v919
\v{10}72
\v{11}39
\v{12}22
\v{13}35
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11600}{}
\h219
\h42{10}
\h13{12}
\h945
\h755
\h662
\h772
\h583
\h{11}92
\h3{10}7
\h6{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v585
\v665
\v752
\v862
\v943
\v{10}{10}2
\v{11}18
\v{12}56
\v{13}36
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11601}{}
\h616
\h229
\h538
\h345
\h{10}52
\h762
\h672
\h{11}83
\h796
\h1{10}3
\h2{11}8
\h5{12}9
\h4{13}5
\h1{14}2
\v1{10}4
\v229
\v34{10}
\v4{10}3
\v539
\v616
\v763
\v843
\v967
\v{10}56
\v{11}26
\v{12}14
\v{13}36
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11602}{}
\h715
\h925
\h239
\h644
\h453
\h165
\h578
\h{12}82
\h{11}92
\h4{10}6
\h3{11}5
\h5{12}4
\h2{13}6
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v455
\v575
\v642
\v714
\v8{11}2
\v92{10}
\v{10}46
\v{11}36
\v{12}17
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11603}{}
\h21{11}
\h{12}22
\h637
\h447
\h755
\h165
\h378
\h584
\h892
\h7{10}2
\h8{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v448
\v585
\v633
\v755
\v892
\v982
\v{10}93
\v{11}43
\v{12}23
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11604}{}
\h212
\h32{10}
\h136
\h642
\h753
\h962
\h{10}74
\h884
\h{11}92
\h5{10}7
\h6{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v41{11}
\v5{10}3
\v647
\v732
\v844
\v966
\v{10}52
\v{11}63
\v{12}82
\v{13}27
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11607}{}
\h415
\h225
\h833
\h944
\h{12}52
\h568
\h474
\h688
\h595
\h7{10}4
\h1{11}9
\h3{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v416
\v563
\v685
\v728
\v834
\v913
\v{10}92
\v{11}37
\v{12}57
\v{13}42
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11608}{}
\h219
\h727
\h436
\h342
\h853
\h16{12}
\h975
\h686
\h{10}93
\h8{10}4
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v34{10}
\v438
\v549
\v684
\v729
\v855
\v975
\v{10}36
\v{11}14
\v{12}82
\v{13}63
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11609}{}
\h217
\h526
\h337
\h943
\h{11}53
\h864
\h476
\h186
\h494
\h6{10}7
\h7{11}7
\h5{12}8
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v33{11}
\v472
\v52{10}
\v6{10}3
\v783
\v863
\v913
\v{10}34
\v{11}23
\v{12}42
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11612}{}
\h212
\h625
\h934
\h743
\h856
\h369
\h678
\h786
\h19{10}
\h9{10}3
\h5{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v41{11}
\v5{11}2
\v625
\v744
\v857
\v937
\v{10}47
\v{11}27
\v{12}64
\v{13}35
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11613}{}
\h812
\h22{11}
\h732
\h846
\h655
\h16{12}
\h{10}72
\h487
\h797
\h5{10}4
\h3{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v484
\v5{10}3
\v656
\v736
\v813
\v937
\v{10}16
\v{11}53
\v{12}75
\v{13}24
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11615}{}
\h417
\h226
\h733
\h943
\h853
\h663
\h572
\h687
\h{12}92
\h1{10}{12}
\h4{11}{10}
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v41{10}
\v576
\v662
\v734
\v823
\v942
\v{10}39
\v{11}14
\v{12}45
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11616}{}
\h419
\h227
\h833
\h644
\h552
\h662
\h775
\h{11}83
\h994
\h1{10}9
\h4{11}{10}
\h3{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v41{10}
\v558
\v642
\v752
\v833
\v927
\v{10}46
\v{11}35
\v{12}75
\v{13}18
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11620}{}
\h21{11}
\h826
\h636
\h443
\h657
\h16{10}
\h{10}72
\h485
\h893
\h5{10}4
\h7{11}7
\h3{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v444
\v5{10}3
\v632
\v747
\v827
\v982
\v{10}75
\v{11}63
\v{12}34
\v{13}14
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11621}{}
\h418
\h224
\h534
\h743
\h952
\h662
\h776
\h{10}84
\h19{12}
\h4{10}{10}
\h8{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v419
\v53{10}
\v624
\v743
\v865
\v932
\v{10}44
\v{11}57
\v{12}1{10}
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11622}{}
\h813
\h722
\h535
\h844
\h259
\h469
\h{12}72
\h687
\h394
\h6{10}4
\h5{11}9
\h1{12}3
\h2{13}7
\h1{14}2
\v1{12}2
\v258
\v395
\v466
\v538
\v682
\v727
\v813
\v92{11}
\v{10}37
\v{11}14
\v{12}43
\v{13}62
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11623}{}
\h212
\h326
\h638
\h149
\h954
\h765
\h575
\h{11}83
\h697
\h8{10}4
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{11}
\v576
\v636
\v765
\v8{10}2
\v923
\v{10}43
\v{11}83
\v{12}64
\v{13}54
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11624}{}
\h217
\h428
\h934
\h348
\h557
\h668
\h476
\h685
\h895
\h1{10}9
\h7{11}7
\h5{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v425
\v557
\v662
\v7{11}2
\v893
\v912
\v{10}73
\v{11}44
\v{12}23
\v{13}36
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11625}{}
\h415
\h824
\h{11}32
\h248
\h953
\h763
\h573
\h688
\h598
\h1{10}6
\h4{11}{10}
\h3{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v41{10}
\v572
\v685
\v764
\v825
\v914
\v{10}42
\v{11}39
\v{12}23
\v{13}36
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11626}{}
\h21{12}
\h425
\h137
\h746
\h554
\h363
\h575
\h784
\h{10}93
\h8{10}4
\h{11}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v368
\v42{10}
\v552
\v667
\v744
\v837
\v923
\v{10}72
\v{11}83
\v{12}{10}2
\v{13}45
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11630}{}
\h716
\h22{10}
\h{10}33
\h546
\h157
\h668
\h476
\h884
\h599
\h3{10}6
\h7{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v475
\v545
\v667
\v71{10}
\v853
\v9{10}2
\v{10}34
\v{11}47
\v{12}26
\v{13}12
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11635}{}
\h215
\h{10}22
\h536
\h846
\h752
\h864
\h377
\h688
\h994
\h4{10}7
\h1{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v4{10}2
\v538
\v685
\v714
\v842
\v954
\v{10}25
\v{11}37
\v{12}24
\v{13}93
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11636}{}
\h217
\h42{10}
\h13{11}
\h{10}43
\h755
\h365
\h772
\h688
\h596
\h4{10}6
\h5{11}8
\h8{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v368
\v428
\v592
\v685
\v752
\v866
\v916
\v{10}46
\v{11}93
\v{12}32
\v{13}47
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11637}{}
\h618
\h226
\h537
\h647
\h453
\h16{10}
\h{12}72
\h984
\h595
\h4{10}4
\h3{11}6
\h7{12}4
\h2{13}8
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v455
\v536
\v613
\v757
\v828
\v983
\v{10}94
\v{11}66
\v{12}34
\v{13}44
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11638}{}
\h914
\h228
\h638
\h449
\h356
\h764
\h{10}72
\h484
\h596
\h7{10}5
\h1{11}5
\h5{12}9
\h2{13}6
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v444
\v593
\v638
\v764
\v885
\v914
\v{10}25
\v{11}63
\v{12}73
\v{13}13
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11639}{}
\h217
\h42{10}
\h13{10}
\h{10}42
\h655
\h{10}63
\h374
\h683
\h599
\h4{10}4
\h7{11}5
\h8{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v428
\v594
\v653
\v774
\v8{10}2
\v917
\v{10}42
\v{11}32
\v{12}47
\v{13}66
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11640}{}
\h512
\h22{11}
\h{12}32
\h{10}43
\h655
\h{10}62
\h475
\h184
\h398
\h8{10}6
\h7{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v395
\v475
\v517
\v658
\v71{10}
\v8{10}2
\v974
\v{10}42
\v{11}54
\v{12}33
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11641}{}
\h{10}13
\h227
\h635
\h44{10}
\h{10}52
\h16{10}
\h374
\h683
\h599
\h8{10}5
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v377
\v448
\v594
\v635
\v774
\v8{10}2
\v926
\v{10}14
\v{11}33
\v{12}56
\v{13}19
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11643}{}
\h218
\h924
\h737
\h144
\h457
\h668
\h575
\h884
\h695
\h3{10}6
\h4{11}8
\h8{12}5
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v456
\v543
\v663
\v73{10}
\v884
\v928
\v{10}16
\v{11}54
\v{12}83
\v{13}2{10}
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11647}{}
\h{10}13
\h{12}22
\h23{11}
\h942
\h553
\h767
\h476
\h184
\h894
\h3{10}3
\h4{11}5
\h6{12}5
\h2{13}5
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v474
\v553
\v6{10}2
\v767
\v854
\v947
\v{10}16
\v{11}48
\v{12}27
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11648}{}
\h213
\h423
\h33{10}
\h945
\h854
\h663
\h{10}73
\h883
\h19{11}
\h5{10}5
\h7{11}7
\h4{12}7
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v33{11}
\v42{10}
\v519
\v667
\v729
\v853
\v942
\v{10}73
\v{11}84
\v{12}54
\v{13}34
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11649}{}
\h217
\h42{10}
\h136
\h448
\h{10}54
\h564
\h675
\h{10}83
\h593
\h7{10}5
\h3{11}8
\h8{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v422
\v563
\v676
\v737
\v893
\v915
\v{10}53
\v{11}74
\v{12}46
\v{13}84
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11651}{}
\h219
\h429
\h{12}32
\h{10}43
\h359
\h665
\h178
\h882
\h495
\h5{10}9
\h2{11}5
\h6{12}2
\h5{13}2
\h1{14}2
\v177
\v21{10}
\v359
\v427
\v5{10}3
\v666
\v7{11}2
\v884
\v972
\v{10}44
\v{11}15
\v{12}32
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11652}{}
\h214
\h526
\h432
\h549
\h357
\h764
\h17{12}
\h886
\h498
\h9{10}4
\h7{11}3
\h9{12}3
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v359
\v436
\v522
\v612
\v765
\v885
\v9{10}2
\v{10}56
\v{11}24
\v{12}93
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11653}{}
\h21{12}
\h923
\h{11}32
\h14{11}
\h453
\h568
\h476
\h982
\h692
\h7{10}7
\h3{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v452
\v566
\v694
\v755
\v892
\v926
\v{10}75
\v{11}35
\v{12}22
\v{13}33
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11654}{}
\h213
\h426
\h836
\h14{10}
\h954
\h664
\h572
\h385
\h{12}92
\h{11}{10}2
\h6{11}6
\h2{12}7
\h4{13}3
\h1{14}2
\v14{10}
\v21{11}
\v386
\v42{11}
\v516
\v665
\v776
\v835
\v957
\v{10}24
\v{11}46
\v{12}92
\v{13}55
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11656}{}
\h21{12}
\h425
\h832
\h146
\h358
\h963
\h674
\h582
\h695
\h8{10}5
\h{12}{11}2
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v359
\v42{10}
\v585
\v672
\v744
\v837
\v924
\v{10}34
\v{11}54
\v{12}65
\v{13}{10}2
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11661}{}
\h915
\h824
\h{10}33
\h445
\h254
\h566
\h775
\h684
\h{11}93
\h4{10}4
\h1{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v446
\v567
\v653
\v774
\v828
\v913
\v{10}35
\v{11}63
\v{12}25
\v{13}39
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11662}{}
\h515
\h226
\h736
\h945
\h853
\h{10}62
\h{11}72
\h686
\h198
\h5{10}2
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v519
\v684
\v737
\v823
\v945
\v{10}15
\v{11}52
\v{12}62
\v{13}34
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11663}{}
\h415
\h823
\h238
\h747
\h953
\h665
\h572
\h482
\h197
\h3{10}{10}
\h{12}{11}2
\h{10}{12}3
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v417
\v576
\v662
\v743
\v827
\v914
\v{10}39
\v{11}24
\v{12}56
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11667}{}
\h812
\h922
\h{10}32
\h{11}43
\h755
\h266
\h175
\h483
\h598
\h6{10}8
\h3{11}{10}
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v267
\v3{11}3
\v484
\v594
\v673
\v753
\v815
\v92{10}
\v{10}12
\v{11}22
\v{12}32
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11668}{}
\h613
\h522
\h23{11}
\h{12}42
\h657
\h565
\h874
\h982
\h199
\h7{10}4
\h4{11}{10}
\h3{12}5
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v524
\v614
\v728
\v875
\v917
\v{10}63
\v{11}82
\v{12}43
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11669}{}
\h518
\h623
\h733
\h942
\h456
\h263
\h379
\h{11}83
\h895
\h6{10}6
\h1{11}7
\h4{12}{10}
\h2{13}5
\h1{14}2
\v1{11}3
\v267
\v377
\v457
\v515
\v628
\v73{10}
\v892
\v922
\v{10}32
\v{11}44
\v{12}73
\v{13}18
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11670}{}
\h21{12}
\h{10}23
\h13{11}
\h944
\h456
\h767
\h378
\h583
\h696
\h4{10}3
\h6{11}3
\h8{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v455
\v585
\v692
\v764
\v884
\v947
\v{10}23
\v{11}75
\v{12}36
\v{13}22
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11672}{}
\h21{11}
\h{12}22
\h434
\h647
\h154
\h467
\h{10}72
\h388
\h797
\h6{10}3
\h8{11}2
\h7{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v433
\v558
\v646
\v793
\v838
\v9{10}2
\v{10}74
\v{11}62
\v{12}25
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11674}{}
\h216
\h724
\h633
\h845
\h456
\h965
\h576
\h488
\h796
\h5{10}7
\h1{11}9
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v453
\v573
\v63{10}
\v727
\v813
\v933
\v{10}56
\v{11}25
\v{12}82
\v{13}45
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11676}{}
\h216
\h628
\h537
\h746
\h654
\h863
\h476
\h983
\h19{10}
\h7{10}7
\h4{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v474
\v53{10}
\v623
\v746
\v815
\v983
\v{10}52
\v{11}63
\v{12}35
\v{13}48
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11678}{}
\h516
\h925
\h238
\h744
\h652
\h762
\h874
\h486
\h194
\h3{10}{10}
\h{12}{11}2
\h4{12}9
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v484
\v518
\v658
\v742
\v852
\v924
\v{10}35
\v{11}13
\v{12}74
\v{13}{10}2
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11679}{}
\h212
\h329
\h137
\h549
\h954
\h763
\h478
\h687
\h593
\h9{10}2
\h{10}{11}4
\h7{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v416
\v545
\v685
\v766
\v836
\v955
\v{10}65
\v{11}{10}2
\v{12}25
\v{13}53
\v{14}47
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11680}{}
\h{11}13
\h22{11}
\h{10}32
\h145
\h757
\h467
\h973
\h382
\h892
\h4{10}5
\h2{11}4
\h7{12}6
\h5{13}3
\h1{14}2
\v14{10}
\v229
\v386
\v464
\v585
\v647
\v757
\v894
\v973
\v{10}36
\v{11}15
\v{12}34
\v{13}2{10}
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11681}{}
\h813
\h425
\h238
\h745
\h{11}53
\h662
\h17{12}
\h{12}82
\h796
\h3{10}7
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v42{10}
\v5{11}2
\v666
\v745
\v815
\v929
\v{10}37
\v{11}14
\v{12}44
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11687}{}
\h515
\h224
\h433
\h34{11}
\h953
\h566
\h177
\h683
\h499
\h{12}{10}2
\h{10}{11}3
\h8{12}3
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v34{10}
\v436
\v515
\v626
\v73{10}
\v875
\v953
\v{10}1{10}
\v{11}66
\v{12}55
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11688}{}
\h215
\h628
\h434
\h14{11}
\h{10}53
\h764
\h372
\h{12}82
\h495
\h6{10}7
\h2{11}8
\h9{12}2
\h5{13}3
\h1{14}2
\v14{10}
\v21{10}
\v377
\v436
\v576
\v628
\v715
\v83{10}
\v993
\v{10}56
\v{11}66
\v{12}44
\v{13}55
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11690}{}
\h414
\h227
\h737
\h149
\h953
\h664
\h875
\h586
\h493
\h5{10}7
\h{11}{11}3
\h3{12}{10}
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v418
\v582
\v667
\v736
\v816
\v923
\v{10}42
\v{11}83
\v{12}55
\v{13}75
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11699}{}
\h215
\h426
\h835
\h744
\h{10}54
\h369
\h579
\h487
\h697
\h1{10}8
\h8{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v426
\v575
\v694
\v713
\v838
\v9{10}2
\v{10}23
\v{11}44
\v{12}65
\v{13}36
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11702}{}
\h515
\h224
\h43{10}
\h544
\h15{10}
\h862
\h974
\h785
\h{11}93
\h3{10}{10}
\h2{11}6
\h6{12}6
\h4{13}3
\h1{14}2
\v159
\v229
\v3{10}4
\v43{10}
\v513
\v62{10}
\v785
\v865
\v943
\v{10}15
\v{11}54
\v{12}84
\v{13}73
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11703}{}
\h21{12}
\h128
\h437
\h548
\h453
\h565
\h972
\h884
\h694
\h8{10}6
\h7{11}6
\h3{12}9
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v432
\v542
\v694
\v756
\v882
\v925
\v{10}63
\v{11}34
\v{12}84
\v{13}47
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11704}{}
\h515
\h424
\h23{10}
\h549
\h457
\h{10}62
\h974
\h18{10}
\h796
\h8{10}6
\h6{11}3
\h3{12}4
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v423
\v513
\v6{11}2
\v793
\v828
\v974
\v{10}15
\v{11}53
\v{12}33
\v{13}72
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11707}{}
\h21{11}
\h424
\h{12}32
\h746
\h15{10}
\h366
\h872
\h683
\h795
\h{10}{10}4
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v42{10}
\v5{11}2
\v684
\v745
\v825
\v962
\v{10}73
\v{11}56
\v{12}36
\v{13}13
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11708}{}
\h714
\h228
\h935
\h14{11}
\h{11}52
\h468
\h674
\h886
\h792
\h3{10}{10}
\h2{11}3
\h4{12}2
\h5{13}3
\h1{14}2
\v14{10}
\v229
\v3{10}4
\v466
\v5{11}2
\v675
\v718
\v885
\v936
\v{10}25
\v{11}14
\v{12}42
\v{13}55
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11709}{}
\h216
\h529
\h136
\h547
\h{10}54
\h863
\h476
\h687
\h495
\h7{10}5
\h3{11}8
\h9{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v472
\v522
\v685
\v737
\v815
\v993
\v{10}52
\v{11}65
\v{12}46
\v{13}84
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11710}{}
\h215
\h627
\h534
\h{12}42
\h{11}52
\h{10}62
\h873
\h189
\h792
\h6{10}8
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v628
\v718
\v874
\v936
\v{10}62
\v{11}52
\v{12}42
\v{13}23
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11711}{}
\h216
\h628
\h732
\h149
\h853
\h{10}62
\h{11}72
\h{12}82
\h594
\h6{10}7
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v628
\v738
\v814
\v936
\v{10}42
\v{11}52
\v{12}62
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11715}{}
\h213
\h324
\h43{10}
\h14{12}
\h653
\h864
\h{11}73
\h{10}82
\h596
\h9{10}4
\h7{11}3
\h2{12}4
\h4{13}4
\h1{14}2
\v14{10}
\v21{11}
\v32{12}
\v43{10}
\v518
\v657
\v729
\v867
\v955
\v{10}83
\v{11}72
\v{12}62
\v{13}46
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11718}{}
\h216
\h626
\h43{10}
\h{11}42
\h{10}52
\h562
\h673
\h385
\h194
\h4{10}7
\h9{11}5
\h2{12}{11}
\h7{13}3
\h1{14}2
\v195
\v21{11}
\v386
\v437
\v563
\v625
\v767
\v817
\v974
\v{10}58
\v{11}46
\v{12}23
\v{13}48
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11722}{}
\h812
\h{12}22
\h538
\h245
\h45{10}
\h363
\h574
\h883
\h{10}92
\h1{10}{10}
\h7{11}6
\h4{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v368
\v457
\v534
\v667
\v747
\v817
\v975
\v{10}18
\v{11}82
\v{12}27
\v{13}38
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11725}{}
\h21{11}
\h822
\h935
\h645
\h157
\h666
\h{10}73
\h488
\h797
\h5{10}4
\h4{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v483
\v5{10}3
\v642
\v792
\v823
\v937
\v{10}25
\v{11}48
\v{12}62
\v{13}16
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11728}{}
\h913
\h526
\h236
\h449
\h653
\h{12}62
\h{10}73
\h784
\h197
\h6{10}4
\h3{11}{11}
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v239
\v3{11}3
\v449
\v52{10}
\v655
\v785
\v836
\v914
\v{10}73
\v{11}26
\v{12}15
\v{13}43
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11731}{}
\h216
\h727
\h435
\h14{11}
\h{10}53
\h863
\h372
\h{12}82
\h694
\h7{10}6
\h4{11}7
\h2{12}4
\h5{13}4
\h1{14}2
\v14{10}
\v21{11}
\v377
\v438
\v576
\v693
\v728
\v815
\v93{10}
\v{10}54
\v{11}65
\v{12}44
\v{13}55
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11736}{}
\h21{10}
\h627
\h{11}33
\h14{12}
\h953
\h565
\h472
\h886
\h594
\h3{10}5
\h7{11}4
\h4{12}6
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v475
\v563
\v625
\v7{11}2
\v882
\v954
\v{10}66
\v{11}38
\v{12}14
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11739}{}
\h714
\h227
\h636
\h149
\h453
\h363
\h873
\h588
\h995
\h8{10}4
\h4{11}9
\h{10}{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v368
\v456
\v585
\v633
\v714
\v873
\v927
\v{10}48
\v{11}16
\v{12}37
\v{13}83
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11740}{}
\h615
\h425
\h235
\h647
\h{12}52
\h16{12}
\h{10}74
\h784
\h894
\h5{10}4
\h4{11}4
\h3{12}7
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v429
\v5{10}3
\v613
\v735
\v892
\v928
\v{10}75
\v{11}17
\v{12}54
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11747}{}
\h912
\h422
\h535
\h24{11}
\h955
\h369
\h776
\h18{10}
\h894
\h6{10}4
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v249
\v368
\v42{10}
\v53{10}
\v628
\v774
\v893
\v914
\v{10}37
\v{11}17
\v{12}63
\v{13}43
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11752}{}
\h913
\h22{11}
\h{11}33
\h647
\h552
\h16{11}
\h674
\h384
\h995
\h8{10}3
\h4{11}6
\h2{12}3
\h4{13}4
\h1{14}2
\v168
\v22{10}
\v386
\v4{11}2
\v557
\v643
\v753
\v8{10}3
\v918
\v{10}74
\v{11}37
\v{12}15
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11764}{}
\h{10}12
\h825
\h{11}33
\h944
\h753
\h662
\h572
\h488
\h294
\h4{10}{10}
\h3{11}6
\h1{12}4
\h2{13}9
\h1{14}2
\v1{12}2
\v294
\v3{11}3
\v482
\v575
\v663
\v752
\v824
\v947
\v{10}14
\v{11}3{10}
\v{12}17
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11769}{}
\h217
\h726
\h{11}33
\h14{11}
\h455
\h{10}64
\h675
\h384
\h595
\h8{10}5
\h6{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v457
\v594
\v674
\v726
\v8{10}2
\v914
\v{10}63
\v{11}34
\v{12}47
\v{13}28
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11772}{}
\h{10}12
\h22{11}
\h833
\h443
\h554
\h866
\h479
\h684
\h394
\h1{10}4
\h2{11}{10}
\h9{12}5
\h6{13}5
\h1{14}2
\v1{10}4
\v229
\v395
\v443
\v555
\v685
\v745
\v833
\v957
\v{10}17
\v{11}3{10}
\v{12}1{10}
\v{13}25
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11773}{}
\h21{12}
\h923
\h635
\h149
\h458
\h964
\h372
\h487
\h796
\h5{10}3
\h7{11}7
\h6{12}4
\h2{13}6
\h1{14}2
\v14{10}
\v21{12}
\v377
\v453
\v573
\v639
\v792
\v8{10}3
\v924
\v{10}48
\v{11}35
\v{12}23
\v{13}63
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11779}{}
\h217
\h823
\h43{10}
\h643
\h552
\h16{11}
\h{10}73
\h{11}83
\h894
\h3{10}{10}
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v439
\v558
\v647
\v757
\v827
\v913
\v{10}74
\v{11}26
\v{12}63
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11787}{}
\h21{11}
\h12{10}
\h933
\h{11}42
\h{10}54
\h468
\h876
\h584
\h394
\h5{10}5
\h6{11}2
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v466
\v582
\v6{11}2
\v793
\v874
\v935
\v{10}55
\v{11}22
\v{12}33
\v{13}13
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11790}{}
\h215
\h627
\h{10}34
\h845
\h752
\h863
\h476
\h587
\h492
\h1{10}{10}
\h9{11}5
\h3{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v472
\v585
\v627
\v714
\v842
\v956
\v{10}34
\v{11}64
\v{12}84
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11791}{}
\h217
\h427
\h{10}34
\h345
\h554
\h166
\h676
\h{11}82
\h597
\h{10}{10}3
\h4{11}4
\h6{12}8
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v34{10}
\v429
\v554
\v675
\v767
\v847
\v914
\v{10}37
\v{11}26
\v{12}72
\v{13}82
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11792}{}
\h712
\h822
\h237
\h546
\h156
\h462
\h578
\h{12}82
\h499
\h{11}{10}3
\h3{11}7
\h8{12}4
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v463
\v543
\v667
\v714
\v82{10}
\v912
\v{10}29
\v{11}46
\v{12}84
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11793}{}
\h212
\h924
\h833
\h742
\h553
\h36{11}
\h17{11}
\h787
\h{10}93
\h6{10}5
\h5{11}5
\h4{12}8
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v368
\v41{11}
\v556
\v6{10}3
\v744
\v832
\v922
\v{10}92
\v{11}37
\v{12}75
\v{13}27
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11794}{}
\h215
\h123
\h538
\h643
\h753
\h965
\h375
\h489
\h696
\h{11}{10}3
\h{10}{11}2
\h8{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v426
\v53{10}
\v645
\v714
\v875
\v942
\v{10}56
\v{11}{10}2
\v{12}92
\v{13}35
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11795}{}
\h218
\h123
\h633
\h747
\h854
\h568
\h376
\h48{10}
\h695
\h{10}{10}2
\h5{11}6
\h8{12}5
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v377
\v426
\v565
\v636
\v749
\v857
\v934
\v{10}19
\v{11}92
\v{12}55
\v{13}66
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11796}{}
\h216
\h722
\h{10}33
\h843
\h{10}52
\h{11}63
\h475
\h184
\h697
\h4{10}8
\h3{11}4
\h6{12}8
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v473
\v585
\v693
\v729
\v813
\v925
\v{10}32
\v{11}42
\v{12}55
\v{13}36
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11797}{}
\h217
\h123
\h638
\h545
\h754
\h365
\h476
\h683
\h895
\h{12}{10}2
\h{11}{11}2
\h7{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v425
\v549
\v635
\v757
\v863
\v917
\v{10}43
\v{11}56
\v{12}{10}2
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11802}{}
\h713
\h622
\h934
\h245
\h654
\h467
\h975
\h18{12}
\h395
\h5{10}7
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v249
\v395
\v466
\v5{10}3
\v623
\v713
\v827
\v934
\v{10}14
\v{11}65
\v{12}{10}2
\v{13}35
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11805}{}
\h613
\h424
\h235
\h34{10}
\h856
\h16{11}
\h578
\h{11}83
\h{10}92
\h9{10}2
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v34{10}
\v42{10}
\v576
\v61{10}
\v739
\v823
\v919
\v{10}92
\v{11}82
\v{12}63
\v{13}43
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11806}{}
\h21{11}
\h723
\h933
\h{11}43
\h852
\h16{12}
\h478
\h985
\h695
\h5{10}2
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v692
\v728
\v857
\v935
\v{10}23
\v{11}45
\v{12}34
\v{13}15
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11809}{}
\h21{12}
\h129
\h836
\h647
\h457
\h963
\h575
\h{11}82
\h894
\h4{10}3
\h6{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v455
\v576
\v647
\v7{10}2
\v836
\v965
\v{10}25
\v{11}53
\v{12}63
\v{13}44
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11810}{}
\h913
\h{11}23
\h23{11}
\h648
\h{10}52
\h16{10}
\h875
\h782
\h593
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v646
\v783
\v872
\v917
\v{10}55
\v{11}24
\v{12}14
\v{13}34
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11813}{}
\h913
\h{10}24
\h735
\h449
\h256
\h663
\h776
\h883
\h595
\h6{10}8
\h3{11}8
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v258
\v3{11}3
\v448
\v594
\v664
\v734
\v853
\v915
\v{10}27
\v{11}83
\v{12}12
\v{13}43
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11814}{}
\h913
\h624
\h{11}32
\h24{10}
\h757
\h568
\h672
\h784
\h198
\h8{10}6
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v249
\v3{12}2
\v4{11}2
\v566
\v625
\v753
\v873
\v918
\v{10}29
\v{11}35
\v{12}13
\v{13}33
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11818}{}
\h518
\h922
\h238
\h745
\h652
\h767
\h574
\h883
\h{10}93
\h1{10}{11}
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v4{11}2
\v516
\v657
\v742
\v853
\v925
\v{10}36
\v{11}26
\v{12}46
\v{13}18
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11822}{}
\h21{12}
\h12{12}
\h737
\h445
\h852
\h667
\h574
\h686
\h398
\h7{10}5
\h4{11}6
\h8{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v447
\v576
\v662
\v737
\v857
\v943
\v{10}56
\v{11}93
\v{12}82
\v{13}24
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11824}{}
\h813
\h923
\h23{11}
\h{11}43
\h753
\h864
\h476
\h687
\h196
\h5{10}9
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v475
\v5{10}3
\v683
\v754
\v815
\v92{10}
\v{10}52
\v{11}13
\v{12}24
\v{13}35
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11825}{}
\h614
\h225
\h933
\h{11}43
\h35{10}
\h169
\h579
\h488
\h895
\h5{10}4
\h8{11}3
\h2{12}4
\h4{13}3
\h1{14}2
\v168
\v22{10}
\v359
\v485
\v573
\v61{11}
\v72{11}
\v892
\v937
\v{10}15
\v{11}47
\v{12}35
\v{13}54
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11826}{}
\h416
\h924
\h733
\h646
\h554
\h269
\h379
\h886
\h19{10}
\h6{10}8
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v267
\v377
\v41{11}
\v558
\v646
\v738
\v884
\v923
\v{10}12
\v{11}63
\v{12}43
\v{13}29
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11827}{}
\h415
\h224
\h539
\h146
\h657
\h466
\h874
\h783
\h{11}93
\h3{10}{10}
\h9{11}3
\h8{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v415
\v53{10}
\v623
\v744
\v875
\v91{10}
\v{10}62
\v{11}93
\v{12}74
\v{13}55
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11828}{}
\h614
\h225
\h834
\h{11}43
\h35{10}
\h169
\h579
\h488
\h994
\h8{10}3
\h5{11}4
\h2{12}4
\h4{13}3
\h1{14}2
\v168
\v22{10}
\v359
\v485
\v574
\v61{11}
\v72{11}
\v837
\v992
\v{10}15
\v{11}46
\v{12}35
\v{13}54
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11829}{}
\h613
\h225
\h335
\h547
\h{11}52
\h767
\h478
\h{10}84
\h596
\h1{10}8
\h4{11}6
\h6{12}7
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v33{11}
\v474
\v545
\v61{11}
\v724
\v83{10}
\v919
\v{10}83
\v{11}54
\v{12}43
\v{13}57
\v{14}62
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11830}{}
\h21{11}
\h925
\h636
\h{11}42
\h854
\h763
\h475
\h184
\h496
\h8{10}6
\h6{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v472
\v585
\v638
\v766
\v855
\v925
\v{10}63
\v{11}47
\v{12}32
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11831}{}
\h615
\h{12}22
\h23{11}
\h549
\h454
\h763
\h376
\h883
\h194
\h2{10}{10}
\h{10}{11}3
\h6{12}3
\h4{13}3
\h1{14}2
\v195
\v237
\v377
\v458
\v545
\v61{11}
\v767
\v853
\v975
\v{10}65
\v{11}17
\v{12}28
\v{13}38
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11832}{}
\h618
\h423
\h233
\h349
\h855
\h663
\h{12}72
\h883
\h994
\h1{10}9
\h4{11}7
\h2{12}5
\h5{13}5
\h1{14}2
\v1{10}4
\v239
\v34{10}
\v429
\v53{10}
\v615
\v72{10}
\v853
\v963
\v{10}{10}3
\v{11}83
\v{12}43
\v{13}54
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11833}{}
\h815
\h229
\h737
\h345
\h458
\h165
\h27{11}
\h{11}83
\h595
\h9{10}3
\h4{11}2
\h7{12}3
\h5{13}4
\h1{14}2
\v168
\v225
\v34{10}
\v456
\v594
\v665
\v739
\v813
\v9{10}3
\v{10}93
\v{11}26
\v{12}55
\v{13}16
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11835}{}
\h716
\h227
\h834
\h143
\h{11}53
\h36{10}
\h{10}72
\h688
\h592
\h6{10}3
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v368
\v448
\v594
\v682
\v718
\v838
\v928
\v{10}75
\v{11}56
\v{12}34
\v{13}15
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11836}{}
\h612
\h723
\h23{11}
\h{11}43
\h458
\h365
\h17{12}
\h985
\h694
\h5{10}6
\h4{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v368
\v456
\v5{10}3
\v618
\v729
\v815
\v984
\v{10}27
\v{11}46
\v{12}57
\v{13}34
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11837}{}
\h21{11}
\h128
\h735
\h944
\h856
\h664
\h774
\h486
\h597
\h{11}{10}3
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v594
\v665
\v734
\v857
\v922
\v{10}62
\v{11}73
\v{12}36
\v{13}13
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11838}{}
\h617
\h722
\h434
\h743
\h953
\h{11}63
\h676
\h288
\h39{11}
\h8{10}5
\h1{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v285
\v395
\v439
\v5{11}2
\v616
\v722
\v837
\v923
\v{10}44
\v{11}66
\v{12}52
\v{13}19
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11839}{}
\h21{11}
\h{10}24
\h438
\h14{12}
\h559
\h464
\h772
\h882
\h693
\h3{10}8
\h7{11}5
\h5{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v433
\v557
\v694
\v774
\v862
\v972
\v{10}26
\v{11}{10}2
\v{12}38
\v{13}13
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11843}{}
\h218
\h626
\h{11}32
\h844
\h752
\h563
\h678
\h783
\h19{10}
\h9{10}5
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v625
\v753
\v842
\v955
\v{10}17
\v{11}36
\v{12}22
\v{13}38
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11845}{}
\h21{12}
\h924
\h13{11}
\h648
\h555
\h469
\h374
\h883
\h993
\h6{10}5
\h4{11}4
\h7{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v465
\v558
\v646
\v775
\v883
\v927
\v{10}57
\v{11}82
\v{12}36
\v{13}24
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11856}{}
\h21{10}
\h124
\h437
\h745
\h{10}54
\h962
\h37{10}
\h589
\h298
\h8{10}5
\h6{11}3
\h4{12}3
\h6{13}2
\h1{14}2
\v12{12}
\v218
\v377
\v439
\v526
\v6{11}2
\v748
\v8{10}3
\v965
\v{10}54
\v{11}33
\v{12}13
\v{13}73
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11857}{}
\h615
\h227
\h433
\h543
\h753
\h963
\h477
\h{10}83
\h{12}92
\h1{10}{12}
\h6{11}8
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v434
\v549
\v61{10}
\v732
\v848
\v924
\v{10}53
\v{11}16
\v{12}63
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11859}{}
\h217
\h724
\h{10}32
\h{11}42
\h656
\h167
\h47{10}
\h38{10}
\h792
\h5{10}9
\h4{11}4
\h5{12}5
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v386
\v474
\v5{10}2
\v658
\v727
\v865
\v918
\v{10}39
\v{11}22
\v{12}32
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11860}{}
\h716
\h428
\h234
\h544
\h459
\h866
\h674
\h784
\h993
\h8{10}3
\h1{11}9
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v423
\v549
\v634
\v717
\v864
\v945
\v{10}74
\v{11}82
\v{12}27
\v{13}14
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11861}{}
\h21{12}
\h922
\h533
\h{10}43
\h754
\h167
\h577
\h985
\h694
\h7{10}6
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v534
\v693
\v755
\v833
\v926
\v{10}45
\v{11}23
\v{12}74
\v{13}46
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11863}{}
\h713
\h625
\h834
\h744
\h456
\h568
\h27{10}
\h185
\h495
\h8{10}6
\h3{11}{10}
\h9{12}5
\h2{13}3
\h1{14}2
\v186
\v276
\v3{11}3
\v454
\v567
\v626
\v713
\v837
\v993
\v{10}14
\v{11}22
\v{12}34
\v{13}65
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11865}{}
\h219
\h723
\h834
\h643
\h{11}53
\h765
\h573
\h18{12}
\h{10}94
\h6{10}7
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v646
\v724
\v834
\v947
\v{10}27
\v{11}14
\v{12}33
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11867}{}
\h219
\h128
\h733
\h943
\h652
\h764
\h875
\h488
\h599
\h4{10}9
\h3{11}7
\h6{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v482
\v594
\v657
\v733
\v852
\v922
\v{10}38
\v{11}15
\v{12}44
\v{13}73
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11870}{}
\h412
\h227
\h536
\h345
\h654
\h963
\h{11}72
\h18{11}
\h797
\h4{10}4
\h7{11}6
\h{10}{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v34{10}
\v419
\v53{10}
\v614
\v792
\v846
\v924
\v{10}57
\v{11}34
\v{12}62
\v{13}74
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11872}{}
\h513
\h725
\h{11}33
\h643
\h854
\h763
\h279
\h184
\h495
\h6{10}7
\h{10}{11}4
\h3{12}{10}
\h2{13}2
\h1{14}2
\v186
\v276
\v3{12}2
\v494
\v517
\v646
\v724
\v814
\v945
\v{10}65
\v{11}34
\v{12}23
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11873}{}
\h219
\h529
\h435
\h842
\h752
\h362
\h874
\h{11}82
\h19{11}
\h6{10}8
\h4{11}6
\h6{12}7
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v368
\v438
\v524
\v6{10}2
\v758
\v843
\v932
\v{10}47
\v{11}17
\v{12}72
\v{13}84
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11876}{}
\h612
\h522
\h234
\h448
\h{11}52
\h{12}62
\h179
\h588
\h395
\h4{10}7
\h9{11}5
\h7{12}3
\h2{13}7
\h1{14}2
\v177
\v23{10}
\v395
\v446
\v526
\v612
\v72{10}
\v818
\v9{11}2
\v{10}75
\v{11}55
\v{12}42
\v{13}53
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11877}{}
\h913
\h{11}22
\h23{10}
\h747
\h456
\h865
\h374
\h18{10}
\h995
\h5{10}5
\h4{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v377
\v456
\v5{10}2
\v6{11}2
\v743
\v866
\v918
\v{10}55
\v{11}26
\v{12}12
\v{13}24
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11878}{}
\h217
\h825
\h536
\h445
\h{10}54
\h764
\h575
\h686
\h796
\h1{10}{11}
\h4{11}4
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v447
\v534
\v685
\v763
\v829
\v913
\v{10}52
\v{11}33
\v{12}82
\v{13}27
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11879}{}
\h21{11}
\h{10}24
\h13{12}
\h448
\h757
\h662
\h774
\h{10}82
\h593
\h3{10}6
\h6{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v448
\v594
\v665
\v752
\v863
\v9{10}2
\v{10}26
\v{11}74
\v{12}44
\v{13}12
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11881}{}
\h915
\h723
\h236
\h449
\h158
\h664
\h572
\h{11}83
\h696
\h{11}{10}2
\h3{11}9
\h2{12}3
\h4{13}4
\h1{14}2
\v159
\v239
\v3{11}3
\v449
\v575
\v663
\v725
\v83{10}
\v914
\v{10}24
\v{11}82
\v{12}92
\v{13}46
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11882}{}
\h41{10}
\h227
\h832
\h546
\h953
\h16{10}
\h775
\h682
\h493
\h6{10}7
\h{10}{11}4
\h3{12}{10}
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v418
\v549
\v682
\v772
\v835
\v923
\v{10}38
\v{11}42
\v{12}52
\v{13}{10}2
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11887}{}
\h515
\h424
\h732
\h843
\h253
\h367
\h975
\h18{11}
\h695
\h7{10}6
\h{12}{11}2
\h4{12}9
\h2{13}4
\h1{14}2
\v186
\v258
\v368
\v42{10}
\v514
\v694
\v737
\v822
\v934
\v{10}15
\v{11}45
\v{12}83
\v{13}{10}2
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11888}{}
\h212
\h326
\h635
\h842
\h955
\h16{12}
\h575
\h784
\h896
\h6{10}6
\h7{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v576
\v637
\v783
\v845
\v923
\v{10}43
\v{11}35
\v{12}{10}2
\v{13}65
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11890}{}
\h517
\h227
\h43{10}
\h646
\h355
\h663
\h176
\h487
\h{10}93
\h8{10}3
\h{10}{11}4
\h5{12}8
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v359
\v435
\v51{11}
\v642
\v776
\v855
\v924
\v{10}92
\v{11}82
\v{12}13
\v{13}93
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11891}{}
\h217
\h725
\h{10}34
\h843
\h554
\h364
\h674
\h18{12}
\h{12}92
\h4{10}4
\h5{11}8
\h2{12}9
\h4{13}2
\h1{14}2
\v186
\v21{11}
\v368
\v4{10}3
\v556
\v676
\v724
\v846
\v914
\v{10}34
\v{11}48
\v{12}27
\v{13}83
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11894}{}
\h715
\h229
\h43{10}
\h{10}43
\h655
\h562
\h17{11}
\h38{10}
\h995
\h8{10}2
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v386
\v439
\v567
\v656
\v715
\v8{10}2
\v992
\v{10}46
\v{11}23
\v{12}16
\v{13}44
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11895}{}
\h713
\h924
\h239
\h449
\h852
\h963
\h675
\h787
\h19{11}
\h5{10}9
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v448
\v5{10}3
\v674
\v717
\v857
\v924
\v{10}14
\v{11}34
\v{12}63
\v{13}22
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11898}{}
\h219
\h924
\h832
\h943
\h655
\h765
\h575
\h48{10}
\h197
\h3{10}{10}
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v484
\v576
\v656
\v766
\v836
\v922
\v{10}34
\v{11}14
\v{12}42
\v{13}28
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11900}{}
\h212
\h323
\h534
\h746
\h454
\h664
\h876
\h18{12}
\h993
\h{11}{10}3
\h{10}{11}2
\h5{12}6
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v32{12}
\v414
\v539
\v624
\v749
\v852
\v936
\v{10}65
\v{11}{10}2
\v{12}92
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11901}{}
\h217
\h624
\h335
\h942
\h{10}53
\h765
\h{11}73
\h18{12}
\h896
\h5{10}7
\h4{11}2
\h2{12}3
\h4{13}3
\h1{14}2
\v186
\v21{11}
\v33{11}
\v4{11}2
\v5{10}2
\v629
\v767
\v836
\v913
\v{10}23
\v{11}43
\v{12}64
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11902}{}
\h21{12}
\h525
\h934
\h645
\h157
\h463
\h577
\h787
\h397
\h8{10}3
\h9{11}3
\h4{12}9
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v466
\v525
\v649
\v762
\v855
\v938
\v{10}27
\v{11}46
\v{12}74
\v{13}39
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11904}{}
\h212
\h328
\h737
\h{10}42
\h655
\h865
\h17{11}
\h{10}84
\h598
\h7{10}2
\h4{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{10}
\v593
\v658
\v737
\v865
\v9{10}2
\v{10}44
\v{11}23
\v{12}43
\v{13}63
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11905}{}
\h219
\h726
\h535
\h942
\h654
\h866
\h17{12}
\h587
\h495
\h7{10}7
\h4{11}4
\h3{12}9
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v492
\v535
\v658
\v728
\v865
\v945
\v{10}32
\v{11}13
\v{12}84
\v{13}25
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11907}{}
\h212
\h328
\h638
\h{10}42
\h556
\h964
\h17{11}
\h{10}84
\h895
\h7{10}2
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v558
\v638
\v7{10}2
\v892
\v964
\v{10}44
\v{11}23
\v{12}43
\v{13}63
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11909}{}
\h418
\h{11}23
\h{10}33
\h646
\h954
\h763
\h276
\h685
\h599
\h4{10}5
\h1{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v276
\v3{12}2
\v419
\v594
\v644
\v765
\v875
\v955
\v{10}33
\v{11}26
\v{12}13
\v{13}32
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11911}{}
\h21{11}
\h425
\h{11}33
\h844
\h15{10}
\h762
\h375
\h687
\h{10}94
\h7{10}5
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v42{10}
\v5{11}2
\v684
\v764
\v843
\v924
\v{10}92
\v{11}32
\v{12}46
\v{13}17
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11916}{}
\h219
\h{10}22
\h437
\h944
\h654
\h564
\h374
\h489
\h698
\h1{10}7
\h7{11}7
\h5{12}7
\h2{13}6
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v435
\v566
\v654
\v774
\v8{10}3
\v942
\v{10}23
\v{11}12
\v{12}2{10}
\v{13}44
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11918}{}
\h512
\h823
\h{10}32
\h945
\h25{11}
\h{11}63
\h478
\h188
\h393
\h4{10}4
\h7{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v258
\v395
\v473
\v51{11}
\v694
\v71{10}
\v828
\v944
\v{10}39
\v{11}24
\v{12}34
\v{13}56
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11919}{}
\h21{10}
\h422
\h534
\h744
\h{10}53
\h666
\h474
\h982
\h{10}94
\h1{10}{12}
\h7{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v425
\v53{10}
\v624
\v747
\v875
\v935
\v{10}54
\v{11}44
\v{12}15
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11921}{}
\h21{10}
\h726
\h635
\h542
\h856
\h663
\h17{11}
\h{10}83
\h893
\h{10}{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v633
\v722
\v854
\v965
\v{10}82
\v{11}36
\v{12}16
\v{13}26
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11922}{}
\h216
\h126
\h439
\h{11}43
\h35{10}
\h864
\h{10}74
\h982
\h694
\h7{10}5
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v359
\v439
\v5{11}2
\v693
\v728
\v815
\v983
\v{10}72
\v{11}44
\v{12}64
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11928}{}
\h214
\h328
\h{10}34
\h14{12}
\h754
\h563
\h676
\h985
\h793
\h9{10}3
\h4{11}9
\h2{12}3
\h4{13}4
\h1{14}2
\v14{10}
\v21{11}
\v32{12}
\v4{11}2
\v566
\v616
\v754
\v867
\v982
\v{10}36
\v{11}23
\v{12}73
\v{13}47
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11930}{}
\h415
\h22{10}
\h836
\h743
\h355
\h564
\h774
\h{10}83
\h19{11}
\h6{10}8
\h4{11}7
\h6{12}7
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v359
\v41{10}
\v567
\v6{10}2
\v743
\v832
\v915
\v{10}44
\v{11}74
\v{12}27
\v{13}84
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11933}{}
\h21{11}
\h{11}23
\h{10}32
\h{11}42
\h755
\h662
\h772
\h484
\h195
\h5{10}5
\h3{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v663
\v752
\v862
\v974
\v{10}37
\v{11}22
\v{12}32
\v{13}13
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11934}{}
\h217
\h626
\h43{10}
\h543
\h653
\h166
\h477
\h588
\h{10}94
\h8{10}4
\h{10}{11}3
\h3{12}8
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v434
\v544
\v623
\v767
\v846
\v914
\v{10}92
\v{11}75
\v{12}28
\v{13}83
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11936}{}
\h21{10}
\h925
\h832
\h643
\h453
\h164
\h479
\h{12}82
\h697
\h8{10}3
\h3{11}7
\h7{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v452
\v567
\v645
\v757
\v837
\v922
\v{10}38
\v{11}{10}2
\v{12}17
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11937}{}
\h514
\h426
\h833
\h245
\h653
\h{10}62
\h37{11}
\h18{12}
\h{11}93
\h8{10}4
\h4{11}3
\h5{12}8
\h2{13}4
\h1{14}2
\v186
\v249
\v377
\v429
\v51{11}
\v658
\v747
\v837
\v914
\v{10}24
\v{11}36
\v{12}64
\v{13}84
\v{14}72
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11944}{}
\h218
\h922
\h43{10}
\h149
\h853
\h469
\h577
\h985
\h795
\h6{10}2
\h3{11}4
\h5{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v433
\v575
\v6{10}3
\v792
\v855
\v926
\v{10}13
\v{11}23
\v{12}72
\v{13}66
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11950}{}
\h212
\h627
\h337
\h747
\h656
\h16{12}
\h876
\h782
\h893
\h5{10}5
\h9{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v33{11}
\v41{11}
\v5{10}3
\v623
\v744
\v872
\v983
\v{10}37
\v{11}93
\v{12}56
\v{13}24
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11951}{}
\h714
\h826
\h733
\h943
\h25{11}
\h{11}63
\h479
\h382
\h494
\h1{10}9
\h6{11}6
\h5{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v258
\v386
\v472
\v584
\v6{11}2
\v712
\v827
\v948
\v{10}37
\v{11}15
\v{12}47
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11953}{}
\h217
\h822
\h732
\h846
\h656
\h466
\h17{10}
\h588
\h399
\h{11}{10}3
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v466
\v585
\v656
\v739
\v822
\v912
\v{10}24
\v{11}73
\v{12}54
\v{13}83
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11954}{}
\h512
\h229
\h933
\h{11}42
\h656
\h{10}64
\h17{12}
\h886
\h495
\h3{10}4
\h4{11}6
\h5{12}3
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v492
\v51{11}
\v658
\v719
\v884
\v936
\v{10}65
\v{11}22
\v{12}32
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11956}{}
\h515
\h726
\h432
\h247
\h852
\h564
\h876
\h487
\h795
\h{11}{10}2
\h1{11}{11}
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v435
\v515
\v63{10}
\v727
\v852
\v942
\v{10}14
\v{11}82
\v{12}92
\v{13}28
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11957}{}
\h915
\h823
\h732
\h24{11}
\h{12}52
\h{10}63
\h474
\h185
\h794
\h3{10}7
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v249
\v3{10}4
\v475
\v5{11}2
\v684
\v736
\v825
\v912
\v{10}64
\v{11}27
\v{12}56
\v{13}42
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11958}{}
\h{10}14
\h625
\h23{10}
\h147
\h552
\h964
\h674
\h985
\h499
\h8{10}3
\h3{11}9
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v239
\v3{11}3
\v494
\v557
\v625
\v758
\v846
\v962
\v{10}16
\v{11}28
\v{12}38
\v{13}63
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11960}{}
\h218
\h427
\h136
\h546
\h658
\h36{10}
\h777
\h484
\h693
\h8{10}4
\h{10}{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v426
\v549
\v654
\v734
\v882
\v993
\v{10}1{10}
\v{11}22
\v{12}{10}2
\v{13}65
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11961}{}
\h21{11}
\h{10}24
\h732
\h14{12}
\h853
\h{10}62
\h576
\h482
\h599
\h3{10}6
\h7{11}5
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v484
\v572
\v685
\v738
\v857
\v937
\v{10}24
\v{11}52
\v{12}65
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11962}{}
\h418
\h228
\h538
\h{12}42
\h454
\h663
\h573
\h784
\h994
\h1{10}{10}
\h3{11}{11}
\h6{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v414
\v534
\v666
\v785
\v852
\v963
\v{10}2{10}
\v{11}82
\v{12}13
\v{13}36
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11966}{}
\h213
\h328
\h834
\h{11}42
\h753
\h668
\h478
\h985
\h892
\h5{10}4
\h1{11}5
\h4{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v475
\v519
\v665
\v758
\v836
\v982
\v{10}54
\v{11}22
\v{12}34
\v{13}48
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11967}{}
\h715
\h227
\h736
\h{11}43
\h852
\h963
\h674
\h184
\h494
\h3{10}{10}
\h5{11}9
\h4{12}7
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v493
\v583
\v676
\v712
\v854
\v924
\v{10}52
\v{11}48
\v{12}15
\v{13}37
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11968}{}
\h213
\h428
\h{10}34
\h34{10}
\h157
\h467
\h{12}72
\h584
\h796
\h6{10}4
\h8{11}3
\h2{12}5
\h6{13}3
\h1{14}2
\v159
\v21{11}
\v34{10}
\v424
\v517
\v6{10}3
\v793
\v856
\v985
\v{10}37
\v{11}65
\v{12}25
\v{13}45
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11969}{}
\h219
\h523
\h135
\h{10}43
\h755
\h564
\h474
\h{10}84
\h796
\h3{10}6
\h{11}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v475
\v524
\v63{10}
\v754
\v825
\v964
\v{10}44
\v{11}1{10}
\v{12}57
\v{13}45
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11970}{}
\h416
\h925
\h236
\h449
\h753
\h{11}63
\h974
\h583
\h393
\h7{10}5
\h1{11}{10}
\h5{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v395
\v413
\v584
\v694
\v755
\v835
\v925
\v{10}14
\v{11}65
\v{12}{10}2
\v{13}43
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11971}{}
\h21{12}
\h12{11}
\h737
\h444
\h756
\h368
\h577
\h{10}83
\h695
\h4{10}5
\h8{11}2
\h6{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v446
\v576
\v693
\v732
\v847
\v9{10}2
\v{10}83
\v{11}63
\v{12}25
\v{13}53
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11972}{}
\h216
\h527
\h138
\h449
\h358
\h666
\h{10}73
\h784
\h49{10}
\h2{10}8
\h6{11}2
\h7{12}7
\h5{13}4
\h1{14}2
\v13{11}
\v219
\v359
\v445
\v52{11}
\v665
\v784
\v81{10}
\v93{10}
\v{10}73
\v{11}53
\v{12}24
\v{13}43
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11973}{}
\h416
\h627
\h932
\h842
\h25{10}
\h36{10}
\h975
\h784
\h593
\h6{10}6
\h1{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v368
\v41{11}
\v594
\v628
\v783
\v845
\v934
\v{10}13
\v{11}35
\v{12}55
\v{13}24
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11974}{}
\h215
\h426
\h932
\h{10}42
\h853
\h964
\h{12}72
\h687
\h196
\h5{10}9
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v42{10}
\v5{10}3
\v683
\v718
\v857
\v933
\v{10}22
\v{11}32
\v{12}43
\v{13}62
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11975}{}
\h816
\h626
\h232
\h347
\h952
\h765
\h575
\h885
\h794
\h1{10}8
\h6{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v439
\v576
\v629
\v763
\v817
\v955
\v{10}43
\v{11}54
\v{12}24
\v{13}84
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11976}{}
\h713
\h923
\h239
\h448
\h852
\h668
\h178
\h786
\h{11}93
\h5{10}8
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v448
\v5{10}3
\v665
\v717
\v857
\v925
\v{10}14
\v{11}36
\v{12}22
\v{13}82
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11977}{}
\h716
\h222
\h336
\h646
\h{11}52
\h{10}62
\h873
\h584
\h698
\h1{10}9
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v33{11}
\v42{10}
\v585
\v645
\v71{10}
\v875
\v935
\v{10}64
\v{11}52
\v{12}42
\v{13}14
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11978}{}
\h21{11}
\h727
\h437
\h943
\h852
\h962
\h{10}73
\h18{11}
\h698
\h5{10}2
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v439
\v5{10}3
\v692
\v728
\v857
\v942
\v{10}52
\v{11}33
\v{12}44
\v{13}16
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11979}{}
\h216
\h722
\h434
\h144
\h657
\h{12}62
\h479
\h{11}83
\h394
\h{10}{10}2
\h9{11}2
\h6{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v434
\v549
\v657
\v727
\v812
\v929
\v{10}{10}2
\v{11}83
\v{12}64
\v{13}52
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11980}{}
\h215
\h924
\h{12}32
\h548
\h{11}53
\h167
\h475
\h384
\h{10}92
\h6{10}5
\h4{11}6
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v386
\v474
\v548
\v6{10}3
\v717
\v866
\v925
\v{10}92
\v{11}55
\v{12}36
\v{13}22
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11981}{}
\h215
\h424
\h{10}33
\h{12}42
\h653
\h764
\h37{10}
\h{10}84
\h198
\h5{10}6
\h4{11}2
\h5{12}7
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v377
\v429
\v5{10}2
\v656
\v715
\v82{11}
\v954
\v{10}35
\v{11}64
\v{12}48
\v{13}34
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11984}{}
\h617
\h525
\h239
\h745
\h452
\h569
\h476
\h386
\h19{12}
\h8{10}6
\h7{11}4
\h8{12}4
\h2{13}7
\h1{14}2
\v195
\v23{10}
\v386
\v452
\v524
\v614
\v747
\v8{10}2
\v985
\v{10}25
\v{11}38
\v{12}48
\v{13}18
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11986}{}
\h215
\h626
\h836
\h14{12}
\h{12}52
\h467
\h578
\h486
\h992
\h7{10}3
\h3{11}5
\h6{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v462
\v576
\v62{10}
\v719
\v838
\v993
\v{10}82
\v{11}63
\v{12}23
\v{13}43
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11991}{}
\h713
\h623
\h834
\h{11}43
\h25{11}
\h165
\h47{10}
\h387
\h795
\h{11}{10}2
\h5{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v258
\v386
\v475
\v5{11}2
\v624
\v718
\v839
\v929
\v{10}17
\v{11}46
\v{12}36
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11992}{}
\h219
\h824
\h439
\h{10}44
\h15{12}
\h668
\h573
\h784
\h693
\h3{10}4
\h4{11}6
\h9{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v438
\v576
\v663
\v782
\v825
\v993
\v{10}47
\v{11}17
\v{12}2{10}
\v{13}32
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11996}{}
\h415
\h224
\h43{10}
\h842
\h554
\h764
\h672
\h189
\h795
\h{11}{10}2
\h{12}{11}2
\h3{12}{10}
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v412
\v558
\v625
\v763
\v843
\v914
\v{10}44
\v{11}64
\v{12}92
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11997}{}
\h218
\h826
\h13{11}
\h446
\h657
\h{12}62
\h477
\h782
\h895
\h5{10}4
\h6{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v443
\v5{10}3
\v656
\v784
\v827
\v982
\v{10}13
\v{11}74
\v{12}33
\v{13}54
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{11998}{}
\h417
\h22{11}
\h737
\h349
\h{11}52
\h662
\h572
\h189
\h993
\h6{10}4
\h8{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v34{10}
\v41{11}
\v576
\v664
\v734
\v865
\v993
\v{10}82
\v{11}14
\v{12}45
\v{13}23
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12002}{}
\h218
\h428
\h{11}33
\h145
\h558
\h{12}62
\h974
\h783
\h692
\h3{10}4
\h4{11}5
\h8{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v429
\v558
\v645
\v782
\v893
\v974
\v{10}17
\v{11}39
\v{12}24
\v{13}52
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12003}{}
\h915
\h22{10}
\h832
\h549
\h455
\h667
\h378
\h588
\h494
\h{10}{10}2
\h1{11}6
\h6{12}5
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v377
\v454
\v544
\v666
\v7{11}2
\v836
\v914
\v{10}37
\v{11}75
\v{12}28
\v{13}62
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12005}{}
\h{10}13
\h223
\h33{11}
\h14{11}
\h954
\h463
\h675
\h583
\h993
\h7{10}3
\h8{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v466
\v526
\v676
\v764
\v883
\v954
\v{10}19
\v{11}75
\v{12}45
\v{13}14
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12006}{}
\h215
\h528
\h638
\h148
\h459
\h365
\h478
\h{11}83
\h993
\h7{10}3
\h8{11}3
\h6{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v452
\v52{11}
\v639
\v719
\v865
\v945
\v{10}{10}2
\v{11}83
\v{12}72
\v{13}23
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12012}{}
\h215
\h623
\h836
\h14{10}
\h459
\h{10}64
\h973
\h586
\h{10}93
\h4{10}3
\h3{11}9
\h5{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v455
\v584
\v62{11}
\v719
\v839
\v925
\v{10}63
\v{11}44
\v{12}74
\v{13}54
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12014}{}
\h218
\h727
\h13{10}
\h845
\h455
\h862
\h774
\h383
\h594
\h{12}{10}2
\h6{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v457
\v594
\v683
\v725
\v842
\v954
\v{10}15
\v{11}34
\v{12}{10}2
\v{13}47
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12017}{}
\h212
\h326
\h835
\h{11}43
\h558
\h165
\h575
\h983
\h695
\h7{10}3
\h8{11}6
\h4{12}8
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v552
\v663
\v7{10}3
\v838
\v926
\v{10}73
\v{11}45
\v{12}84
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12022}{}
\h{10}12
\h922
\h{10}33
\h24{10}
\h45{10}
\h365
\h574
\h185
\h493
\h5{10}8
\h8{11}6
\h7{12}4
\h2{13}4
\h1{14}2
\v186
\v249
\v368
\v454
\v573
\v685
\v793
\v865
\v925
\v{10}12
\v{11}2{10}
\v{12}13
\v{13}37
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12024}{}
\h21{12}
\h12{10}
\h736
\h543
\h752
\h665
\h{10}74
\h884
\h496
\h5{10}8
\h4{11}5
\h3{12}9
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v492
\v546
\v667
\v732
\v844
\v956
\v{10}72
\v{11}24
\v{12}84
\v{13}37
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12026}{}
\h914
\h229
\h636
\h{10}44
\h952
\h464
\h773
\h18{12}
\h896
\h3{10}2
\h4{11}2
\h5{12}7
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v465
\v5{10}2
\v638
\v776
\v863
\v914
\v{10}43
\v{11}23
\v{12}39
\v{13}17
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12027}{}
\h21{10}
\h429
\h{12}32
\h345
\h754
\h168
\h578
\h{10}84
\h695
\h4{10}4
\h6{11}3
\h5{12}5
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v34{10}
\v428
\v575
\v692
\v758
\v846
\v965
\v{10}84
\v{11}54
\v{12}12
\v{13}25
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12028}{}
\h21{12}
\h623
\h137
\h448
\h{10}53
\h962
\h{10}72
\h784
\h896
\h5{10}8
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v448
\v5{10}3
\v629
\v784
\v836
\v924
\v{10}52
\v{11}62
\v{12}43
\v{13}55
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12029}{}
\h217
\h826
\h133
\h348
\h558
\h463
\h{12}72
\h{10}83
\h695
\h9{10}3
\h7{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v34{10}
\v433
\v557
\v694
\v765
\v82{10}
\v919
\v{10}83
\v{11}45
\v{12}73
\v{13}53
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12030}{}
\h219
\h124
\h43{10}
\h347
\h756
\h567
\h{11}72
\h886
\h792
\h8{10}2
\h6{11}6
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v439
\v524
\v6{11}2
\v754
\v882
\v993
\v{10}46
\v{11}16
\v{12}65
\v{13}52
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12036}{}
\h515
\h227
\h635
\h743
\h455
\h567
\h{11}72
\h{12}82
\h494
\h7{10}6
\h1{11}7
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v454
\v515
\v63{10}
\v746
\v892
\v923
\v{10}13
\v{11}34
\v{12}62
\v{13}73
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12037}{}
\h615
\h227
\h535
\h744
\h455
\h666
\h{10}73
\h{12}82
\h494
\h7{10}6
\h1{11}7
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v454
\v53{10}
\v615
\v746
\v892
\v923
\v{10}34
\v{11}13
\v{12}62
\v{13}73
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12039}{}
\h{11}13
\h22{11}
\h137
\h743
\h652
\h963
\h774
\h{10}83
\h49{10}
\h3{10}6
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{10}4
\v493
\v5{11}2
\v657
\v743
\v832
\v964
\v{10}44
\v{11}16
\v{12}65
\v{13}26
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12040}{}
\h212
\h524
\h836
\h34{10}
\h159
\h569
\h972
\h684
\h795
\h8{10}5
\h7{11}4
\h4{12}8
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v34{10}
\v41{11}
\v524
\v685
\v792
\v837
\v925
\v{10}53
\v{11}74
\v{12}93
\v{13}46
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12041}{}
\h21{11}
\h423
\h638
\h546
\h353
\h865
\h17{11}
\h{10}84
\h794
\h9{10}3
\h8{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v359
\v42{10}
\v549
\v632
\v727
\v865
\v9{10}2
\v{10}83
\v{11}45
\v{12}73
\v{13}15
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12042}{}
\h{10}13
\h427
\h836
\h544
\h852
\h26{11}
\h973
\h185
\h493
\h6{10}5
\h7{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v186
\v267
\v3{12}2
\v427
\v549
\v682
\v792
\v832
\v943
\v{10}14
\v{11}28
\v{12}75
\v{13}15
\v{14}38
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12043}{}
\h713
\h824
\h633
\h542
\h{11}52
\h264
\h37{11}
\h18{11}
\h499
\h9{10}5
\h2{11}8
\h5{12}6
\h4{13}4
\h1{14}2
\v186
\v265
\v377
\v494
\v548
\v633
\v713
\v82{11}
\v937
\v{10}1{10}
\v{11}57
\v{12}26
\v{13}54
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12044}{}
\h21{10}
\h822
\h{11}32
\h{12}42
\h453
\h663
\h776
\h189
\h593
\h6{10}5
\h3{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v457
\v594
\v664
\v752
\v827
\v965
\v{10}26
\v{11}37
\v{12}13
\v{13}34
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12046}{}
\h{11}13
\h22{10}
\h138
\h645
\h855
\h{12}62
\h574
\h384
\h595
\h4{10}4
\h6{11}7
\h4{12}6
\h2{13}5
\h1{14}2
\v13{11}
\v22{11}
\v386
\v4{10}2
\v572
\v647
\v785
\v855
\v934
\v{10}93
\v{11}13
\v{12}24
\v{13}56
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12052}{}
\h416
\h826
\h732
\h843
\h258
\h964
\h{12}72
\h687
\h398
\h1{10}5
\h5{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v395
\v41{11}
\v5{11}2
\v682
\v739
\v822
\v933
\v{10}14
\v{11}45
\v{12}74
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12056}{}
\h214
\h424
\h337
\h547
\h{11}52
\h465
\h773
\h985
\h19{11}
\h{11}{10}3
\h6{11}7
\h5{12}3
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v33{11}
\v424
\v548
\v61{10}
\v776
\v82{10}
\v962
\v{10}34
\v{11}55
\v{12}45
\v{13}56
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12060}{}
\h218
\h123
\h335
\h643
\h854
\h{10}64
\h{11}72
\h587
\h{11}93
\h4{10}3
\h6{11}7
\h5{12}4
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v428
\v584
\v647
\v7{10}3
\v832
\v948
\v{10}15
\v{11}72
\v{12}53
\v{13}74
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12062}{}
\h21{11}
\h824
\h634
\h{11}43
\h954
\h169
\h777
\h583
\h693
\h7{10}5
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v636
\v773
\v826
\v954
\v{10}33
\v{11}47
\v{12}28
\v{13}14
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12066}{}
\h21{12}
\h12{11}
\h{11}32
\h844
\h752
\h862
\h975
\h687
\h493
\h5{10}6
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v5{10}3
\v683
\v754
\v842
\v952
\v{10}66
\v{11}37
\v{12}22
\v{13}35
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12067}{}
\h218
\h42{10}
\h834
\h{11}42
\h953
\h169
\h777
\h588
\h495
\h6{10}5
\h5{11}3
\h3{12}4
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v427
\v583
\v6{10}3
\v775
\v838
\v954
\v{10}15
\v{11}46
\v{12}32
\v{13}44
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12068}{}
\h216
\h429
\h334
\h148
\h559
\h468
\h{11}72
\h{10}82
\h893
\h6{10}3
\h7{11}7
\h5{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v33{11}
\v424
\v557
\v6{10}3
\v738
\v818
\v946
\v{10}84
\v{11}72
\v{12}62
\v{13}25
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12069}{}
\h915
\h526
\h23{10}
\h146
\h{10}53
\h662
\h774
\h584
\h892
\h{12}{10}2
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v4{11}2
\v526
\v666
\v743
\v863
\v917
\v{10}54
\v{11}25
\v{12}37
\v{13}56
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12072}{}
\h{10}12
\h922
\h535
\h845
\h752
\h662
\h275
\h589
\h19{11}
\h6{10}8
\h4{11}9
\h3{12}8
\h2{13}2
\h1{14}2
\v195
\v276
\v3{12}2
\v4{11}2
\v535
\v664
\v752
\v842
\v923
\v{10}12
\v{11}2{10}
\v{12}18
\v{13}47
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12073}{}
\h{11}13
\h{10}22
\h23{11}
\h942
\h753
\h168
\h474
\h589
\h499
\h6{10}6
\h3{11}4
\h6{12}2
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v472
\v585
\v6{10}2
\v756
\v875
\v942
\v{10}23
\v{11}13
\v{12}28
\v{13}36
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12075}{}
\h21{10}
\h128
\h{11}32
\h{12}42
\h459
\h862
\h975
\h784
\h395
\h6{10}4
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v457
\v5{11}2
\v6{10}2
\v783
\v863
\v925
\v{10}64
\v{11}35
\v{12}13
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12076}{}
\h21{12}
\h922
\h{10}32
\h14{10}
\h553
\h765
\h677
\h985
\h598
\h4{10}4
\h3{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v4{10}2
\v554
\v676
\v765
\v855
\v926
\v{10}39
\v{11}22
\v{12}33
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12078}{}
\h512
\h22{10}
\h836
\h645
\h156
\h568
\h{12}72
\h{10}83
\h992
\h8{10}2
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v515
\v648
\v714
\v837
\v992
\v{10}82
\v{11}45
\v{12}25
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12083}{}
\h21{10}
\h{11}22
\h43{10}
\h148
\h757
\h565
\h973
\h484
\h694
\h8{10}5
\h5{11}6
\h3{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v435
\v565
\v694
\v757
\v882
\v943
\v{10}63
\v{11}29
\v{12}16
\v{13}28
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12084}{}
\h612
\h22{10}
\h{11}32
\h{10}42
\h754
\h465
\h175
\h387
\h896
\h5{10}8
\h9{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v386
\v466
\v5{10}3
\v616
\v757
\v818
\v965
\v{10}44
\v{11}32
\v{12}22
\v{13}37
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12085}{}
\h812
\h925
\h23{11}
\h{12}42
\h{11}52
\h565
\h176
\h884
\h497
\h3{10}2
\h6{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v493
\v564
\v6{11}2
\v775
\v817
\v929
\v{10}15
\v{11}54
\v{12}44
\v{13}32
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12086}{}
\h21{12}
\h12{11}
\h{10}33
\h843
\h752
\h462
\h573
\h688
\h496
\h7{10}6
\h9{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v463
\v576
\v662
\v755
\v843
\v956
\v{10}36
\v{11}48
\v{12}29
\v{13}37
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12088}{}
\h716
\h227
\h832
\h942
\h{10}54
\h468
\h378
\h687
\h19{11}
\h7{10}7
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v377
\v466
\v5{11}2
\v684
\v719
\v838
\v922
\v{10}32
\v{11}43
\v{12}63
\v{13}17
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12089}{}
\h41{10}
\h227
\h634
\h944
\h856
\h367
\h176
\h583
\h695
\h7{10}5
\h{11}{11}2
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v368
\v41{11}
\v585
\v636
\v773
\v853
\v922
\v{10}33
\v{11}92
\v{12}{10}2
\v{13}47
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12090}{}
\h21{12}
\h12{10}
\h439
\h{10}42
\h757
\h662
\h774
\h984
\h397
\h8{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v5{11}2
\v666
\v752
\v864
\v983
\v{10}45
\v{11}25
\v{12}46
\v{13}35
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12091}{}
\h21{10}
\h129
\h934
\h{12}42
\h657
\h863
\h475
\h589
\h493
\h5{10}5
\h3{11}5
\h7{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v472
\v582
\v658
\v793
\v865
\v934
\v{10}28
\v{11}66
\v{12}13
\v{13}32
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12093}{}
\h41{10}
\h225
\h632
\h745
\h855
\h{11}63
\h379
\h188
\h596
\h6{10}4
\h9{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v377
\v41{11}
\v594
\v637
\v722
\v832
\v983
\v{10}{10}2
\v{11}63
\v{12}43
\v{13}56
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12094}{}
\h215
\h622
\h737
\h149
\h459
\h{12}62
\h{11}72
\h884
\h595
\h3{10}6
\h6{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v457
\v594
\v629
\v712
\v826
\v9{10}2
\v{10}45
\v{11}74
\v{12}62
\v{13}52
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12095}{}
\h815
\h228
\h932
\h{10}42
\h556
\h165
\h572
\h886
\h697
\h{12}{10}2
\h4{11}5
\h3{12}4
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v552
\v663
\v775
\v817
\v938
\v{10}22
\v{11}32
\v{12}46
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12096}{}
\h21{10}
\h425
\h135
\h443
\h{11}52
\h{10}62
\h873
\h684
\h995
\h5{10}8
\h8{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v422
\v5{10}3
\v635
\v748
\v874
\v927
\v{10}62
\v{11}52
\v{12}15
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12098}{}
\h{12}12
\h924
\h238
\h942
\h856
\h466
\h176
\h389
\h895
\h6{10}5
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v386
\v466
\v5{11}2
\v6{10}2
\v774
\v854
\v922
\v{10}33
\v{11}46
\v{12}17
\v{13}27
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12099}{}
\h21{10}
\h{11}22
\h432
\h542
\h155
\h963
\h{10}74
\h885
\h396
\h7{10}4
\h8{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v439
\v549
\v632
\v746
\v883
\v963
\v{10}75
\v{11}28
\v{12}15
\v{13}26
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12101}{}
\h218
\h42{10}
\h336
\h644
\h756
\h16{11}
\h974
\h583
\h698
\h7{10}4
\h8{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v33{11}
\v42{10}
\v585
\v645
\v755
\v883
\v934
\v{10}13
\v{11}{10}2
\v{12}65
\v{13}52
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12103}{}
\h213
\h422
\h537
\h147
\h753
\h865
\h37{11}
\h289
\h698
\h9{10}3
\h{10}{11}3
\h7{12}4
\h4{13}5
\h1{14}2
\v14{10}
\v217
\v377
\v42{11}
\v512
\v627
\v757
\v842
\v9{10}3
\v{10}56
\v{11}84
\v{12}37
\v{13}65
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12104}{}
\h21{10}
\h522
\h935
\h644
\h454
\h566
\h179
\h782
\h39{10}
\h{12}{10}2
\h8{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v395
\v457
\v524
\v649
\v726
\v856
\v935
\v{10}43
\v{11}66
\v{12}19
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12105}{}
\h219
\h{10}22
\h133
\h648
\h358
\h964
\h{12}72
\h882
\h792
\h5{10}3
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v439
\v5{10}3
\v647
\v793
\v882
\v963
\v{10}26
\v{11}14
\v{12}25
\v{13}65
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12106}{}
\h21{11}
\h{12}22
\h637
\h14{11}
\h457
\h767
\h574
\h385
\h694
\h9{10}2
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v457
\v576
\v636
\v765
\v884
\v973
\v{10}92
\v{11}55
\v{12}22
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12108}{}
\h712
\h226
\h33{11}
\h148
\h558
\h462
\h{11}73
\h587
\h{10}93
\h2{10}9
\h7{11}5
\h6{12}4
\h4{13}4
\h1{14}2
\v14{10}
\v228
\v33{11}
\v467
\v553
\v666
\v71{10}
\v82{11}
\v913
\v{10}93
\v{11}73
\v{12}83
\v{13}54
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12109}{}
\h517
\h{11}23
\h23{11}
\h146
\h653
\h862
\h972
\h783
\h49{10}
\h3{10}9
\h5{11}8
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v493
\v51{10}
\v658
\v744
\v866
\v952
\v{10}62
\v{11}25
\v{12}19
\v{13}38
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12110}{}
\h{10}13
\h22{10}
\h836
\h743
\h455
\h{11}62
\h874
\h383
\h19{10}
\h7{10}7
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v386
\v457
\v5{11}2
\v684
\v746
\v834
\v956
\v{10}13
\v{11}63
\v{12}25
\v{13}15
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12111}{}
\h21{12}
\h123
\h337
\h646
\h{11}52
\h564
\h775
\h{10}84
\h697
\h4{10}4
\h7{11}2
\h8{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v428
\v567
\v645
\v774
\v8{10}2
\v965
\v{10}35
\v{11}57
\v{12}43
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12112}{}
\h219
\h{10}22
\h133
\h846
\h358
\h964
\h{12}72
\h783
\h895
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v439
\v5{11}2
\v6{10}2
\v783
\v845
\v964
\v{10}26
\v{11}14
\v{12}25
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12113}{}
\h613
\h723
\h236
\h145
\h455
\h765
\h{11}72
\h{12}82
\h{10}93
\h3{10}8
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v457
\v5{11}2
\v613
\v724
\v839
\v914
\v{10}27
\v{11}73
\v{12}62
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12114}{}
\h614
\h923
\h833
\h24{11}
\h159
\h765
\h673
\h786
\h49{10}
\h3{10}8
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v249
\v3{10}4
\v493
\v5{11}2
\v616
\v762
\v839
\v925
\v{10}14
\v{11}37
\v{12}24
\v{13}44
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12115}{}
\h21{12}
\h924
\h635
\h{10}42
\h853
\h169
\h772
\h588
\h494
\h3{10}2
\h6{11}8
\h4{12}8
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v493
\v582
\v638
\v776
\v854
\v925
\v{10}42
\v{11}32
\v{12}48
\v{13}26
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12116}{}
\h21{12}
\h428
\h736
\h645
\h953
\h169
\h378
\h984
\h599
\h4{10}4
\h7{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v377
\v428
\v593
\v649
\v738
\v8{10}2
\v953
\v{10}65
\v{11}43
\v{12}23
\v{13}35
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12117}{}
\h215
\h622
\h539
\h{10}42
\h457
\h166
\h578
\h485
\h894
\h{10}{10}3
\h9{11}5
\h3{12}8
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v453
\v534
\v62{11}
\v715
\v827
\v983
\v{10}46
\v{11}57
\v{12}45
\v{13}73
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12118}{}
\h416
\h726
\h632
\h542
\h259
\h{10}62
\h{11}73
\h683
\h895
\h1{10}8
\h4{11}{10}
\h3{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v41{10}
\v549
\v635
\v722
\v836
\v982
\v{10}15
\v{11}52
\v{12}66
\v{13}27
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12119}{}
\h21{10}
\h529
\h139
\h942
\h{10}54
\h865
\h774
\h389
\h994
\h4{10}4
\h2{11}4
\h5{12}2
\h4{13}2
\h1{14}2
\v13{11}
\v21{10}
\v386
\v4{10}3
\v52{10}
\v6{11}2
\v775
\v864
\v945
\v{10}32
\v{11}43
\v{12}17
\v{13}63
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12120}{}
\h815
\h722
\h832
\h544
\h25{10}
\h46{10}
\h17{12}
\h384
\h695
\h{10}{10}4
\h5{11}6
\h4{12}8
\h2{13}4
\h1{14}2
\v177
\v258
\v386
\v466
\v547
\v694
\v726
\v812
\v922
\v{10}37
\v{11}92
\v{12}57
\v{13}16
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12121}{}
\h212
\h32{11}
\h135
\h543
\h756
\h663
\h873
\h{10}84
\h795
\h{11}{10}2
\h9{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v41{11}
\v549
\v633
\v754
\v843
\v965
\v{10}84
\v{11}73
\v{12}92
\v{13}55
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12123}{}
\h614
\h524
\h836
\h249
\h{10}54
\h468
\h378
\h786
\h696
\h4{10}3
\h9{11}4
\h1{12}4
\h2{13}6
\h1{14}2
\v1{12}2
\v249
\v377
\v464
\v52{10}
\v618
\v782
\v83{10}
\v929
\v{10}14
\v{11}43
\v{12}63
\v{13}83
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12125}{}
\h215
\h627
\h137
\h448
\h{10}53
\h765
\h576
\h486
\h995
\h3{10}8
\h8{11}6
\h6{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v444
\v576
\v62{10}
\v715
\v838
\v993
\v{10}53
\v{11}73
\v{12}42
\v{13}23
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12127}{}
\h413
\h223
\h33{11}
\h14{12}
\h953
\h{10}64
\h873
\h984
\h793
\h4{10}4
\h6{11}6
\h5{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v419
\v52{10}
\v6{11}2
\v718
\v873
\v953
\v{10}63
\v{11}75
\v{12}56
\v{13}44
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12129}{}
\h412
\h526
\h238
\h349
\h853
\h964
\h773
\h{12}82
\h19{12}
\h6{10}2
\h7{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v34{10}
\v41{11}
\v52{11}
\v619
\v774
\v855
\v966
\v{10}34
\v{11}23
\v{12}44
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12131}{}
\h21{12}
\h422
\h834
\h14{10}
\h555
\h667
\h{12}72
\h786
\h396
\h8{10}3
\h7{11}2
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v42{10}
\v558
\v624
\v783
\v837
\v992
\v{10}57
\v{11}46
\v{12}34
\v{13}62
\v{14}16
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12132}{}
\h412
\h526
\h238
\h34{11}
\h15{12}
\h{12}62
\h873
\h984
\h793
\h6{10}2
\h7{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v34{10}
\v41{11}
\v52{11}
\v619
\v792
\v873
\v984
\v{10}36
\v{11}25
\v{12}65
\v{13}53
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12135}{}
\h21{12}
\h523
\h136
\h445
\h355
\h467
\h{10}73
\h983
\h{11}93
\h6{10}4
\h7{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v359
\v442
\v52{10}
\v6{10}3
\v738
\v823
\v944
\v{10}73
\v{11}63
\v{12}84
\v{13}74
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12142}{}
\h414
\h623
\h532
\h249
\h{10}54
\h666
\h17{10}
\h385
\h793
\h9{10}4
\h{12}{11}2
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v249
\v386
\v41{11}
\v53{10}
\v624
\v736
\v817
\v928
\v{10}54
\v{11}43
\v{12}65
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12144}{}
\h21{12}
\h128
\h635
\h{10}43
\h952
\h{12}62
\h578
\h387
\h494
\h2{10}3
\h7{11}5
\h6{12}2
\h4{13}3
\h1{14}2
\v12{12}
\v219
\v386
\v494
\v573
\v639
\v7{11}2
\v893
\v923
\v{10}44
\v{11}32
\v{12}65
\v{13}43
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12146}{}
\h515
\h622
\h23{11}
\h747
\h655
\h564
\h875
\h189
\h993
\h{11}{10}3
\h4{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v515
\v623
\v748
\v825
\v963
\v{10}17
\v{11}55
\v{12}92
\v{13}34
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12148}{}
\h714
\h228
\h439
\h145
\h556
\h963
\h872
\h984
\h698
\h3{10}9
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v439
\v558
\v645
\v71{10}
\v875
\v962
\v{10}25
\v{11}14
\v{12}64
\v{13}35
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12149}{}
\h21{12}
\h12{10}
\h835
\h{10}42
\h559
\h467
\h775
\h984
\h595
\h3{10}5
\h6{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v466
\v554
\v6{11}2
\v775
\v837
\v983
\v{10}45
\v{11}24
\v{12}43
\v{13}35
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12153}{}
\h21{12}
\h127
\h432
\h547
\h955
\h763
\h972
\h684
\h796
\h3{10}9
\h8{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v549
\v635
\v763
\v829
\v952
\v{10}62
\v{11}75
\v{12}46
\v{13}92
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12154}{}
\h219
\h{10}24
\h633
\h147
\h459
\h965
\h775
\h{11}82
\h894
\h5{10}5
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v457
\v5{10}3
\v638
\v775
\v845
\v933
\v{10}28
\v{11}17
\v{12}72
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12155}{}
\h213
\h428
\h{10}33
\h645
\h953
\h862
\h376
\h48{10}
\h19{10}
\h7{10}7
\h5{11}3
\h7{12}6
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v377
\v426
\v51{10}
\v649
\v7{10}2
\v865
\v952
\v{10}33
\v{11}45
\v{12}23
\v{13}39
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12156}{}
\h613
\h825
\h{11}33
\h24{11}
\h757
\h565
\h973
\h882
\h393
\h1{10}3
\h2{11}9
\h5{12}7
\h4{13}3
\h1{14}2
\v1{10}4
\v247
\v395
\v4{10}3
\v566
\v618
\v758
\v826
\v916
\v{10}62
\v{11}38
\v{12}75
\v{13}22
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12158}{}
\h217
\h428
\h139
\h846
\h653
\h467
\h578
\h787
\h595
\h6{10}6
\h8{11}5
\h3{12}8
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v424
\v572
\v655
\v785
\v847
\v914
\v{10}36
\v{11}66
\v{12}28
\v{13}74
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12166}{}
\h216
\h527
\h136
\h645
\h{10}53
\h765
\h476
\h589
\h495
\h8{10}5
\h3{11}8
\h9{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v472
\v526
\v649
\v733
\v819
\v993
\v{10}52
\v{11}47
\v{12}24
\v{13}55
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12167}{}
\h41{10}
\h625
\h236
\h545
\h754
\h366
\h577
\h189
\h499
\h{12}{10}2
\h8{11}5
\h6{12}3
\h2{13}5
\h1{14}2
\v186
\v23{10}
\v368
\v418
\v543
\v62{10}
\v758
\v838
\v966
\v{10}44
\v{11}23
\v{12}73
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12170}{}
\h21{11}
\h922
\h634
\h945
\h458
\h364
\h576
\h{10}83
\h692
\h7{10}5
\h1{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v368
\v457
\v576
\v636
\v764
\v892
\v922
\v{10}35
\v{11}25
\v{12}55
\v{13}17
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12171}{}
\h21{11}
\h{11}23
\h636
\h147
\h753
\h962
\h573
\h387
\h697
\h4{10}5
\h{12}{11}2
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v21{11}
\v386
\v4{10}3
\v575
\v636
\v758
\v843
\v964
\v{10}53
\v{11}24
\v{12}38
\v{13}18
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12183}{}
\h21{11}
\h12{10}
\h933
\h545
\h856
\h469
\h579
\h782
\h893
\h3{10}3
\h4{11}6
\h6{12}6
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v465
\v543
\v6{10}2
\v785
\v854
\v935
\v{10}47
\v{11}27
\v{12}39
\v{13}15
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12184}{}
\h915
\h228
\h834
\h148
\h{11}52
\h463
\h676
\h{10}84
\h794
\h3{10}{10}
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v466
\v5{11}2
\v675
\v763
\v838
\v913
\v{10}26
\v{11}54
\v{12}34
\v{13}55
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12185}{}
\h218
\h42{10}
\h13{11}
\h{11}42
\h953
\h{10}64
\h875
\h683
\h394
\h6{10}2
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v5{11}2
\v682
\v793
\v873
\v953
\v{10}15
\v{11}47
\v{12}32
\v{13}43
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12192}{}
\h21{12}
\h12{12}
\h{11}33
\h{10}42
\h952
\h664
\h776
\h682
\h594
\h7{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v662
\v773
\v883
\v954
\v{10}42
\v{11}32
\v{12}46
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12193}{}
\h513
\h722
\h832
\h942
\h{10}52
\h{11}62
\h27{10}
\h688
\h19{12}
\h5{10}9
\h4{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v276
\v3{12}2
\v4{11}2
\v519
\v684
\v729
\v812
\v922
\v{10}32
\v{11}42
\v{12}52
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12194}{}
\h21{10}
\h12{10}
\h835
\h742
\h852
\h963
\h{11}73
\h687
\h{10}94
\h5{10}2
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v5{10}2
\v683
\v746
\v832
\v942
\v{10}54
\v{11}25
\v{12}15
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12195}{}
\h21{10}
\h126
\h832
\h544
\h855
\h{12}62
\h479
\h589
\h694
\h7{10}4
\h3{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v544
\v694
\v728
\v832
\v947
\v{10}36
\v{11}{10}2
\v{12}15
\v{13}52
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12196}{}
\h416
\h625
\h23{10}
\h944
\h552
\h662
\h773
\h{12}82
\h19{12}
\h8{10}6
\h4{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v41{10}
\v558
\v624
\v752
\v864
\v947
\v{10}16
\v{11}2{10}
\v{12}35
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12197}{}
\h519
\h222
\h339
\h{11}42
\h{10}52
\h665
\h975
\h585
\h499
\h1{10}7
\h7{11}2
\h6{12}2
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v33{11}
\v427
\v517
\v666
\v7{11}2
\v8{10}2
\v974
\v{10}53
\v{11}42
\v{12}32
\v{13}45
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12198}{}
\h21{10}
\h125
\h{10}34
\h445
\h855
\h765
\h974
\h886
\h595
\h6{10}5
\h3{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v448
\v594
\v628
\v765
\v853
\v943
\v{10}36
\v{11}{10}2
\v{12}15
\v{13}52
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12199}{}
\h21{10}
\h427
\h135
\h545
\h856
\h964
\h775
\h885
\h495
\h{10}{10}4
\h6{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v427
\v549
\v638
\v775
\v853
\v963
\v{10}46
\v{11}29
\v{12}16
\v{13}62
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12200}{}
\h21{12}
\h12{10}
\h538
\h442
\h559
\h365
\h772
\h882
\h992
\h4{10}8
\h{10}{11}3
\h7{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v368
\v446
\v532
\v649
\v775
\v862
\v972
\v{10}83
\v{11}27
\v{12}{10}2
\v{13}38
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12206}{}
\h21{12}
\h12{12}
\h{11}33
\h{10}42
\h952
\h763
\h672
\h786
\h594
\h6{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v762
\v874
\v954
\v{10}42
\v{11}32
\v{12}46
\v{13}26
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12209}{}
\h21{12}
\h128
\h736
\h842
\h952
\h{10}62
\h477
\h688
\h395
\h7{10}5
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v475
\v5{11}2
\v684
\v737
\v845
\v923
\v{10}42
\v{11}52
\v{12}64
\v{13}38
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12212}{}
\h419
\h227
\h735
\h842
\h556
\h965
\h37{10}
\h18{11}
\h793
\h8{10}3
\h4{11}2
\h5{12}9
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v377
\v41{10}
\v557
\v6{11}2
\v736
\v846
\v924
\v{10}45
\v{11}55
\v{12}35
\v{13}16
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12214}{}
\h{12}12
\h22{11}
\h138
\h842
\h455
\h765
\h{11}73
\h885
\h398
\h6{10}4
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v395
\v457
\v5{11}2
\v6{10}2
\v765
\v844
\v932
\v{10}46
\v{11}72
\v{12}15
\v{13}26
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12218}{}
\h21{12}
\h129
\h833
\h445
\h658
\h{10}62
\h{11}72
\h785
\h395
\h7{10}2
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v448
\v5{11}2
\v657
\v782
\v836
\v946
\v{10}24
\v{11}34
\v{12}62
\v{13}74
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12219}{}
\h21{12}
\h12{12}
\h836
\h745
\h653
\h464
\h677
\h585
\h992
\h{10}{10}2
\h4{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v465
\v585
\v652
\v748
\v833
\v954
\v{10}82
\v{11}92
\v{12}46
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12220}{}
\h21{12}
\h12{11}
\h{10}33
\h843
\h752
\h563
\h777
\h687
\h595
\h9{10}3
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v563
\v684
\v752
\v842
\v955
\v{10}36
\v{11}47
\v{12}28
\v{13}35
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12221}{}
\h21{12}
\h127
\h733
\h647
\h955
\h567
\h{11}72
\h{10}82
\h893
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v646
\v738
\v827
\v955
\v{10}35
\v{11}72
\v{12}62
\v{13}43
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12225}{}
\h21{12}
\h12{12}
\h{10}34
\h646
\h552
\h665
\h875
\h782
\h892
\h9{10}3
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v642
\v753
\v872
\v982
\v{10}36
\v{11}65
\v{12}46
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12227}{}
\h517
\h826
\h439
\h243
\h658
\h466
\h676
\h188
\h793
\h8{10}3
\h9{11}4
\h3{12}8
\h2{13}5
\h1{14}2
\v186
\v249
\v3{12}2
\v433
\v513
\v652
\v794
\v828
\v983
\v{10}63
\v{11}{10}2
\v{12}16
\v{13}38
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12230}{}
\h216
\h525
\h734
\h{10}43
\h15{10}
\h{12}62
\h974
\h686
\h494
\h5{10}9
\h3{11}3
\h4{12}5
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v493
\v528
\v683
\v73{10}
\v818
\v975
\v{10}22
\v{11}32
\v{12}62
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12231}{}
\h219
\h825
\h732
\h147
\h{10}54
\h765
\h675
\h{10}83
\h498
\h5{10}9
\h4{11}2
\h3{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v492
\v5{10}3
\v674
\v733
\v822
\v939
\v{10}53
\v{11}16
\v{12}63
\v{13}26
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12234}{}
\h21{11}
\h{11}23
\h{10}32
\h14{10}
\h453
\h668
\h574
\h783
\h494
\h6{10}3
\h8{11}5
\h3{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v454
\v576
\v664
\v753
\v892
\v973
\v{10}35
\v{11}22
\v{12}39
\v{13}1{10}
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12236}{}
\h515
\h823
\h{10}32
\h{11}43
\h25{11}
\h163
\h374
\h686
\h592
\h9{10}5
\h8{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v168
\v258
\v377
\v466
\v518
\v685
\v772
\v829
\v9{10}2
\v{10}12
\v{11}22
\v{12}35
\v{13}56
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12237}{}
\h213
\h326
\h636
\h149
\h954
\h567
\h777
\h682
\h499
\h2{10}9
\h{10}{11}4
\h7{12}4
\h4{13}4
\h1{14}2
\v14{10}
\v219
\v32{12}
\v494
\v515
\v635
\v775
\v885
\v923
\v{10}47
\v{11}{10}2
\v{12}33
\v{13}54
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12238}{}
\h{12}12
\h526
\h{10}33
\h843
\h455
\h265
\h377
\h884
\h693
\h7{10}7
\h4{11}9
\h1{12}4
\h2{13}4
\h1{14}2
\v1{12}2
\v267
\v377
\v456
\v52{10}
\v694
\v764
\v844
\v954
\v{10}34
\v{11}22
\v{12}17
\v{13}38
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12239}{}
\h{10}14
\h423
\h932
\h842
\h25{11}
\h{12}62
\h673
\h885
\h196
\h5{10}6
\h3{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v258
\v3{11}3
\v42{10}
\v5{10}3
\v674
\v727
\v844
\v934
\v{10}13
\v{11}37
\v{12}66
\v{13}53
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12242}{}
\h219
\h727
\h138
\h845
\h{10}54
\h663
\h473
\h687
\h597
\h4{10}7
\h8{11}4
\h3{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v473
\v594
\v662
\v725
\v847
\v933
\v{10}57
\v{11}19
\v{12}92
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12244}{}
\h21{10}
\h128
\h736
\h642
\h755
\h467
\h{10}73
\h982
\h593
\h6{10}8
\h3{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v466
\v594
\v646
\v732
\v845
\v926
\v{10}74
\v{11}62
\v{12}14
\v{13}34
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12245}{}
\h21{10}
\h727
\h13{12}
\h{10}44
\h952
\h{10}62
\h873
\h683
\h592
\h6{10}7
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v682
\v727
\v874
\v953
\v{10}42
\v{11}52
\v{12}15
\v{13}37
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12247}{}
\h21{12}
\h622
\h735
\h147
\h456
\h962
\h575
\h985
\h697
\h3{10}9
\h{11}{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v457
\v576
\v627
\v739
\v822
\v962
\v{10}52
\v{11}65
\v{12}37
\v{13}92
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12248}{}
\h218
\h628
\h532
\h145
\h454
\h564
\h875
\h386
\h{11}93
\h{10}{10}2
\h{11}{11}2
\h4{12}8
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v386
\v457
\v533
\v622
\v73{10}
\v852
\v962
\v{10}19
\v{11}92
\v{12}{10}2
\v{13}74
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12257}{}
\h21{12}
\h127
\h735
\h{11}42
\h{12}52
\h563
\h674
\h483
\h994
\h5{10}5
\h3{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v564
\v676
\v735
\v824
\v992
\v{10}73
\v{11}48
\v{12}32
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12259}{}
\h419
\h223
\h437
\h846
\h557
\h663
\h374
\h883
\h199
\h9{10}4
\h{10}{11}4
\h6{12}6
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v377
\v412
\v523
\v666
\v776
\v844
\v964
\v{10}92
\v{11}35
\v{12}57
\v{13}19
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12261}{}
\h21{10}
\h{10}24
\h635
\h149
\h756
\h666
\h974
\h48{10}
\h893
\h5{10}4
\h3{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v633
\v756
\v893
\v973
\v{10}22
\v{11}36
\v{12}15
\v{13}52
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12268}{}
\h413
\h224
\h33{11}
\h14{11}
\h553
\h763
\h974
\h685
\h{10}92
\h{11}{10}3
\h8{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v41{11}
\v558
\v626
\v715
\v856
\v975
\v{10}63
\v{11}82
\v{12}45
\v{13}74
\v{14}37
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12269}{}
\h218
\h429
\h{11}33
\h646
\h553
\h665
\h{10}73
\h389
\h196
\h4{10}5
\h8{11}6
\h5{12}4
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v386
\v428
\v557
\v642
\v794
\v856
\v9{10}2
\v{10}16
\v{11}33
\v{12}44
\v{13}25
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12271}{}
\h218
\h823
\h934
\h743
\h454
\h16{11}
\h579
\h383
\h598
\h{11}{10}3
\h9{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v386
\v457
\v572
\v685
\v748
\v823
\v938
\v{10}13
\v{11}28
\v{12}65
\v{13}36
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12273}{}
\h612
\h528
\h737
\h645
\h25{10}
\h{10}63
\h{11}73
\h488
\h396
\h4{10}6
\h1{11}7
\h5{12}4
\h2{13}5
\h1{14}2
\v1{11}3
\v258
\v395
\v482
\v52{10}
\v613
\v73{10}
\v81{10}
\v993
\v{10}64
\v{11}43
\v{12}53
\v{13}24
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12274}{}
\h418
\h{10}23
\h933
\h249
\h155
\h469
\h573
\h684
\h394
\h8{10}6
\h5{11}6
\h9{12}5
\h2{13}5
\h1{14}2
\v159
\v249
\v395
\v415
\v574
\v653
\v794
\v873
\v939
\v{10}26
\v{11}47
\v{12}12
\v{13}24
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12275}{}
\h{10}12
\h229
\h633
\h44{10}
\h156
\h568
\h876
\h785
\h492
\h{10}{10}3
\h3{11}6
\h5{12}6
\h2{13}6
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v445
\v566
\v636
\v753
\v876
\v938
\v{10}19
\v{11}2{10}
\v{12}17
\v{13}64
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12280}{}
\h513
\h722
\h239
\h846
\h155
\h466
\h972
\h382
\h498
\h{10}{10}3
\h{12}{11}2
\h7{12}6
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v386
\v463
\v517
\v658
\v72{10}
\v813
\v925
\v{10}64
\v{11}34
\v{12}92
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12283}{}
\h{11}12
\h{12}22
\h23{11}
\h543
\h156
\h668
\h575
\h883
\h495
\h6{10}4
\h3{11}6
\h4{12}8
\h2{13}5
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v493
\v543
\v664
\v758
\v844
\v992
\v{10}73
\v{11}17
\v{12}2{10}
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12284}{}
\h713
\h925
\h23{10}
\h642
\h{10}53
\h46{10}
\h176
\h586
\h993
\h{11}{10}2
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v466
\v585
\v647
\v716
\v848
\v927
\v{10}14
\v{11}82
\v{12}36
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12285}{}
\h517
\h424
\h239
\h349
\h658
\h465
\h774
\h882
\h19{12}
\h9{10}5
\h5{11}5
\h7{12}6
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v34{10}
\v424
\v51{10}
\v658
\v775
\v826
\v964
\v{10}83
\v{11}34
\v{12}13
\v{13}93
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12286}{}
\h419
\h226
\h33{11}
\h646
\h954
\h562
\h17{10}
\h{10}82
\h49{10}
\h2{10}4
\h8{11}3
\h5{12}4
\h7{13}3
\h1{14}2
\v177
\v228
\v33{11}
\v418
\v566
\v646
\v767
\v829
\v957
\v{10}85
\v{11}74
\v{12}44
\v{13}14
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12287}{}
\h217
\h723
\h934
\h448
\h559
\h464
\h674
\h18{12}
\h593
\h{11}{10}3
\h7{11}5
\h3{12}8
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v442
\v554
\v676
\v729
\v863
\v912
\v{10}25
\v{11}{10}2
\v{12}47
\v{13}35
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12288}{}
\h813
\h422
\h538
\h248
\h{12}52
\h36{10}
\h{11}73
\h983
\h793
\h1{10}7
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v368
\v42{10}
\v53{10}
\v629
\v793
\v819
\v983
\v{10}45
\v{11}16
\v{12}53
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12289}{}
\h913
\h{10}24
\h833
\h742
\h25{11}
\h165
\h573
\h{12}82
\h694
\h7{10}6
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v258
\v3{12}2
\v4{11}2
\v575
\v663
\v746
\v834
\v913
\v{10}27
\v{11}38
\v{12}17
\v{13}55
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12290}{}
\h21{12}
\h423
\h13{10}
\h648
\h854
\h465
\h773
\h982
\h593
\h6{10}7
\h3{11}9
\h{10}{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v424
\v594
\v646
\v725
\v854
\v962
\v{10}75
\v{11}35
\v{12}56
\v{13}{10}2
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12294}{}
\h216
\h722
\h834
\h446
\h155
\h562
\h677
\h{12}82
\h994
\h3{10}8
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v448
\v567
\v652
\v724
\v812
\v927
\v{10}47
\v{11}{10}2
\v{12}35
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12299}{}
\h212
\h824
\h337
\h742
\h853
\h965
\h575
\h483
\h19{12}
\h{12}{10}2
\h6{11}7
\h5{12}6
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v33{11}
\v417
\v575
\v6{11}2
\v744
\v823
\v942
\v{10}34
\v{11}57
\v{12}28
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12303}{}
\h219
\h624
\h533
\h944
\h753
\h365
\h{12}72
\h18{12}
\h695
\h9{10}5
\h4{11}8
\h2{12}3
\h4{13}3
\h1{14}2
\v186
\v21{11}
\v368
\v4{11}2
\v539
\v627
\v758
\v833
\v946
\v{10}23
\v{11}18
\v{12}74
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12304}{}
\h21{12}
\h524
\h637
\h448
\h159
\h864
\h376
\h784
\h896
\h4{10}6
\h7{11}6
\h5{12}6
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v377
\v446
\v52{10}
\v63{10}
\v783
\v863
\v925
\v{10}55
\v{11}84
\v{12}42
\v{13}38
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12307}{}
\h218
\h127
\h638
\h942
\h456
\h567
\h{11}72
\h{12}82
\h895
\h4{10}3
\h6{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v455
\v567
\v638
\v7{10}2
\v827
\v947
\v{10}14
\v{11}43
\v{12}62
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12309}{}
\h419
\h725
\h{10}34
\h943
\h655
\h268
\h173
\h589
\h393
\h8{10}3
\h7{11}6
\h5{12}4
\h2{13}6
\h1{14}2
\v177
\v267
\v395
\v416
\v584
\v654
\v729
\v8{10}3
\v948
\v{10}33
\v{11}55
\v{12}22
\v{13}1{10}
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12310}{}
\h21{11}
\h129
\h932
\h{10}44
\h755
\h{11}62
\h676
\h886
\h592
\h6{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v754
\v883
\v937
\v{10}22
\v{11}33
\v{12}52
\v{13}15
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12313}{}
\h21{11}
\h{11}23
\h637
\h148
\h852
\h962
\h773
\h587
\h896
\h6{10}6
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v637
\v774
\v854
\v942
\v{10}52
\v{11}24
\v{12}82
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12314}{}
\h513
\h224
\h736
\h546
\h{10}52
\h665
\h974
\h882
\h995
\h1{10}{11}
\h4{11}{10}
\h3{12}4
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v513
\v624
\v739
\v817
\v972
\v{10}53
\v{11}42
\v{12}55
\v{13}34
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12317}{}
\h912
\h{10}22
\h239
\h844
\h554
\h166
\h672
\h489
\h797
\h3{10}{10}
\h5{11}9
\h4{12}6
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v484
\v556
\v676
\v763
\v843
\v914
\v{10}2{10}
\v{11}12
\v{12}22
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12318}{}
\h213
\h42{10}
\h337
\h942
\h656
\h166
\h474
\h786
\h{10}94
\h9{10}3
\h8{11}3
\h5{12}8
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v33{11}
\v425
\v51{11}
\v658
\v762
\v874
\v946
\v{10}36
\v{11}47
\v{12}55
\v{13}84
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12319}{}
\h21{12}
\h822
\h136
\h546
\h954
\h462
\h{12}72
\h38{10}
\h293
\h4{10}6
\h7{11}4
\h8{12}4
\h6{13}3
\h1{14}2
\v13{11}
\v218
\v386
\v464
\v545
\v667
\v738
\v82{10}
\v958
\v{10}28
\v{11}47
\v{12}75
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12320}{}
\h21{11}
\h826
\h732
\h147
\h755
\h{10}63
\h676
\h982
\h595
\h6{10}8
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v732
\v822
\v935
\v{10}63
\v{11}83
\v{12}52
\v{13}15
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12321}{}
\h{12}12
\h22{11}
\h832
\h742
\h652
\h767
\h577
\h387
\h19{10}
\h6{10}7
\h4{11}7
\h2{12}3
\h4{13}5
\h1{14}2
\v195
\v22{10}
\v386
\v4{11}2
\v575
\v655
\v742
\v832
\v949
\v{10}35
\v{11}92
\v{12}16
\v{13}28
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12323}{}
\h21{12}
\h623
\h734
\h147
\h657
\h{12}62
\h{10}73
\h982
\h595
\h8{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v623
\v738
\v846
\v926
\v{10}72
\v{11}35
\v{12}64
\v{13}52
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12324}{}
\h21{12}
\h12{12}
\h737
\h448
\h657
\h465
\h774
\h882
\h594
\h8{10}4
\h6{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v442
\v594
\v656
\v734
\v882
\v963
\v{10}84
\v{11}74
\v{12}46
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12325}{}
\h416
\h226
\h33{11}
\h643
\h552
\h662
\h774
\h189
\h993
\h{11}{10}2
\h{12}{11}2
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v33{11}
\v41{11}
\v558
\v642
\v752
\v824
\v945
\v{10}17
\v{11}73
\v{12}92
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12326}{}
\h716
\h622
\h235
\h645
\h953
\h566
\h872
\h985
\h598
\h1{10}{11}
\h4{11}{10}
\h3{12}7
\h2{13}2
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v4{11}2
\v563
\v622
\v712
\v825
\v953
\v{10}75
\v{11}42
\v{12}55
\v{13}18
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12327}{}
\h21{11}
\h628
\h139
\h942
\h656
\h{10}63
\h775
\h583
\h792
\h8{10}6
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v623
\v772
\v882
\v945
\v{10}33
\v{11}47
\v{12}52
\v{13}15
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12328}{}
\h416
\h627
\h737
\h643
\h557
\h865
\h774
\h884
\h298
\h4{10}7
\h1{11}8
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v294
\v3{12}2
\v419
\v558
\v622
\v734
\v862
\v947
\v{10}18
\v{11}73
\v{12}53
\v{13}24
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12329}{}
\h21{11}
\h628
\h438
\h{11}42
\h557
\h166
\h475
\h883
\h792
\h6{10}4
\h8{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v434
\v558
\v628
\v763
\v883
\v972
\v{10}{10}2
\v{11}44
\v{12}32
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12331}{}
\h21{12}
\h922
\h139
\h844
\h556
\h965
\h776
\h486
\h598
\h6{10}6
\h4{11}4
\h3{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v483
\v554
\v6{10}3
\v775
\v847
\v924
\v{10}35
\v{11}23
\v{12}46
\v{13}72
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12332}{}
\h21{12}
\h12{12}
\h{10}34
\h742
\h853
\h{10}62
\h576
\h482
\h598
\h3{10}6
\h7{11}5
\h4{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v572
\v685
\v747
\v857
\v946
\v{10}33
\v{11}52
\v{12}65
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12334}{}
\h217
\h428
\h{11}32
\h747
\h157
\h664
\h474
\h584
\h393
\h5{10}7
\h{11}{11}3
\h{10}{12}3
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v395
\v425
\v582
\v663
\v749
\v852
\v917
\v{10}66
\v{11}38
\v{12}28
\v{13}39
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12335}{}
\h216
\h624
\h933
\h{11}43
\h557
\h862
\h176
\h687
\h995
\h7{10}6
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v626
\v773
\v815
\v936
\v{10}24
\v{11}47
\v{12}32
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12340}{}
\h216
\h428
\h{11}32
\h{12}42
\h753
\h663
\h776
\h189
\h893
\h5{10}9
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v42{10}
\v5{10}3
\v665
\v752
\v818
\v966
\v{10}53
\v{11}36
\v{12}22
\v{13}34
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12341}{}
\h716
\h229
\h834
\h{10}43
\h45{10}
\h165
\h379
\h985
\h892
\h7{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v377
\v457
\v5{11}2
\v666
\v719
\v836
\v983
\v{10}45
\v{11}28
\v{12}34
\v{13}13
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12342}{}
\h418
\h228
\h338
\h148
\h753
\h866
\h673
\h786
\h597
\h6{10}8
\h8{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v41{11}
\v594
\v673
\v753
\v865
\v943
\v{10}23
\v{11}39
\v{12}18
\v{13}83
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12344}{}
\h{11}13
\h{10}22
\h23{11}
\h843
\h752
\h464
\h678
\h387
\h795
\h1{10}4
\h4{11}5
\h6{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v386
\v465
\v5{10}3
\v675
\v754
\v842
\v956
\v{10}26
\v{11}13
\v{12}27
\v{13}39
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12346}{}
\h418
\h227
\h835
\h945
\h754
\h662
\h179
\h785
\h39{10}
\h{11}{10}3
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v41{11}
\v5{11}2
\v666
\v753
\v833
\v922
\v{10}74
\v{11}55
\v{12}17
\v{13}36
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12347}{}
\h218
\h826
\h437
\h{10}42
\h15{10}
\h667
\h473
\h686
\h995
\h5{10}3
\h7{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v434
\v5{10}3
\v662
\v774
\v828
\v993
\v{10}13
\v{11}32
\v{12}44
\v{13}65
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12348}{}
\h419
\h227
\h736
\h545
\h953
\h{11}63
\h478
\h886
\h694
\h1{10}7
\h5{11}6
\h3{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v416
\v547
\v694
\v739
\v882
\v923
\v{10}45
\v{11}65
\v{12}52
\v{13}12
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12349}{}
\h415
\h224
\h339
\h944
\h{10}54
\h765
\h179
\h583
\h794
\h8{10}6
\h6{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v33{11}
\v41{11}
\v585
\v629
\v763
\v882
\v913
\v{10}52
\v{11}93
\v{12}33
\v{13}47
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12350}{}
\h816
\h228
\h932
\h743
\h454
\h165
\h376
\h786
\h597
\h{11}{10}3
\h4{11}9
\h6{12}6
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v377
\v456
\v594
\v666
\v744
\v814
\v934
\v{10}22
\v{11}37
\v{12}93
\v{13}83
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12351}{}
\h418
\h925
\h23{10}
\h145
\h552
\h662
\h773
\h982
\h499
\h{10}{10}4
\h3{11}{10}
\h8{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v418
\v558
\v642
\v752
\v866
\v926
\v{10}73
\v{11}84
\v{12}12
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12352}{}
\h21{10}
\h42{10}
\h136
\h544
\h852
\h663
\h776
\h{12}82
\h692
\h3{10}8
\h{10}{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v549
\v663
\v734
\v854
\v942
\v{10}56
\v{11}{10}2
\v{12}17
\v{13}74
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12353}{}
\h21{11}
\h12{10}
\h43{10}
\h349
\h{10}53
\h962
\h773
\h682
\h797
\h6{10}3
\h5{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v439
\v5{11}2
\v682
\v772
\v884
\v964
\v{10}52
\v{11}24
\v{12}47
\v{13}14
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12354}{}
\h212
\h524
\h638
\h348
\h558
\h{10}64
\h874
\h782
\h895
\h7{10}4
\h1{11}9
\h4{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v41{11}
\v523
\v63{10}
\v782
\v872
\v926
\v{10}65
\v{11}46
\v{12}75
\v{13}54
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12355}{}
\h212
\h328
\h539
\h148
\h656
\h565
\h777
\h485
\h893
\h{10}{10}3
\h7{11}5
\h8{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v417
\v533
\v658
\v774
\v893
\v944
\v{10}64
\v{11}27
\v{12}56
\v{13}{10}2
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12356}{}
\h713
\h227
\h438
\h{11}43
\h157
\h667
\h{12}72
\h{10}83
\h992
\h3{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v439
\v5{11}2
\v666
\v719
\v856
\v927
\v{10}17
\v{11}45
\v{12}34
\v{13}62
\v{14}43
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12358}{}
\h{11}12
\h822
\h237
\h547
\h453
\h{11}63
\h372
\h18{12}
\h{10}94
\h6{10}6
\h4{11}4
\h2{12}5
\h6{13}3
\h1{14}2
\v186
\v239
\v377
\v456
\v543
\v6{10}3
\v757
\v829
\v93{10}
\v{10}27
\v{11}15
\v{12}46
\v{13}17
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12359}{}
\h215
\h424
\h735
\h{11}43
\h158
\h667
\h{10}74
\h385
\h594
\h6{10}6
\h{10}{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v42{10}
\v594
\v664
\v712
\v826
\v954
\v{10}74
\v{11}48
\v{12}37
\v{13}65
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12360}{}
\h21{12}
\h123
\h834
\h348
\h657
\h564
\h775
\h682
\h793
\h{11}{10}3
\h9{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v42{10}
\v567
\v653
\v772
\v835
\v965
\v{10}93
\v{11}46
\v{12}34
\v{13}56
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12361}{}
\h21{12}
\h12{12}
\h{10}34
\h943
\h753
\h662
\h974
\h487
\h795
\h5{10}6
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v665
\v754
\v866
\v943
\v{10}32
\v{11}82
\v{12}45
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12363}{}
\h914
\h527
\h235
\h642
\h354
\h667
\h576
\h{10}82
\h995
\h1{10}{10}
\h4{11}{10}
\h2{12}6
\h4{13}6
\h1{14}2
\v1{10}4
\v239
\v359
\v4{11}2
\v525
\v642
\v732
\v848
\v918
\v{10}85
\v{11}73
\v{12}26
\v{13}15
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12364}{}
\h216
\h626
\h139
\h444
\h{11}53
\h568
\h{12}72
\h687
\h396
\h7{10}4
\h5{11}4
\h4{12}6
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v395
\v448
\v565
\v626
\v7{10}3
\v813
\v992
\v{10}39
\v{11}55
\v{12}25
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12365}{}
\h21{11}
\h625
\h{12}32
\h845
\h752
\h862
\h475
\h186
\h696
\h3{10}8
\h5{11}9
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v475
\v5{11}2
\v627
\v753
\v842
\v952
\v{10}66
\v{11}28
\v{12}36
\v{13}13
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12366}{}
\h214
\h327
\h932
\h547
\h453
\h866
\h674
\h884
\h194
\h4{10}9
\h{11}{11}3
\h9{12}4
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v32{12}
\v455
\v545
\v616
\v758
\v862
\v939
\v{10}25
\v{11}38
\v{12}44
\v{13}{10}2
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12367}{}
\h216
\h522
\h636
\h447
\h{10}53
\h{12}62
\h774
\h588
\h495
\h8{10}2
\h1{11}8
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v445
\v526
\v63{10}
\v725
\v819
\v992
\v{10}55
\v{11}43
\v{12}33
\v{13}53
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12368}{}
\h{10}13
\h922
\h{10}32
\h249
\h658
\h364
\h174
\h484
\h693
\h8{10}5
\h2{11}{10}
\h5{12}9
\h4{13}3
\h1{14}2
\v177
\v247
\v368
\v485
\v575
\v654
\v767
\v882
\v927
\v{10}12
\v{11}22
\v{12}38
\v{13}19
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12371}{}
\h41{10}
\h223
\h435
\h745
\h652
\h{11}62
\h176
\h585
\h993
\h{10}{10}4
\h3{11}{10}
\h8{12}3
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v412
\v526
\v658
\v743
\v857
\v936
\v{10}82
\v{11}66
\v{12}45
\v{13}65
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12378}{}
\h613
\h825
\h238
\h747
\h953
\h164
\h472
\h38{10}
\h595
\h{11}{10}3
\h8{11}4
\h4{12}7
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v386
\v475
\v563
\v616
\v749
\v829
\v914
\v{10}36
\v{11}{10}2
\v{12}56
\v{13}26
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12379}{}
\h218
\h724
\h436
\h648
\h554
\h463
\h873
\h188
\h697
\h{12}{10}2
\h8{11}5
\h3{12}9
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v433
\v558
\v645
\v724
\v874
\v953
\v{10}12
\v{11}25
\v{12}{10}2
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12381}{}
\h{11}12
\h225
\h438
\h945
\h852
\h16{12}
\h373
\h589
\h299
\h9{10}3
\h4{11}3
\h6{12}4
\h5{13}3
\h1{14}2
\v168
\v227
\v377
\v438
\v585
\v675
\v729
\v858
\v946
\v{10}57
\v{11}18
\v{12}37
\v{13}15
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12385}{}
\h612
\h{12}22
\h435
\h245
\h35{10}
\h965
\h17{10}
\h{10}82
\h596
\h8{10}5
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v359
\v439
\v594
\v61{10}
\v748
\v819
\v933
\v{10}83
\v{11}72
\v{12}26
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12386}{}
\h214
\h424
\h737
\h345
\h655
\h965
\h{10}72
\h784
\h{10}93
\h5{10}7
\h1{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v42{10}
\v5{10}3
\v614
\v735
\v822
\v965
\v{10}72
\v{11}53
\v{12}73
\v{13}93
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12387}{}
\h41{10}
\h722
\h632
\h744
\h25{10}
\h{10}63
\h{12}72
\h388
\h994
\h5{10}5
\h1{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v386
\v41{11}
\v5{10}3
\v638
\v722
\v839
\v927
\v{10}64
\v{11}44
\v{12}52
\v{13}63
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12388}{}
\h813
\h429
\h{12}32
\h{10}43
\h255
\h663
\h576
\h483
\h694
\h8{10}4
\h1{11}8
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v426
\v576
\v663
\v753
\v819
\v965
\v{10}45
\v{11}16
\v{12}37
\v{13}22
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12391}{}
\h714
\h22{10}
\h133
\h342
\h{10}54
\h665
\h473
\h983
\h595
\h8{10}5
\h9{11}5
\h6{12}7
\h2{13}6
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v434
\v545
\v666
\v716
\v8{10}3
\v983
\v{10}54
\v{11}15
\v{12}26
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12392}{}
\h417
\h722
\h236
\h{10}42
\h655
\h{10}63
\h{12}72
\h588
\h196
\h3{10}{11}
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v41{11}
\v585
\v656
\v727
\v839
\v929
\v{10}42
\v{11}14
\v{12}43
\v{13}62
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12396}{}
\h{10}12
\h427
\h834
\h742
\h{10}53
\h863
\h274
\h584
\h698
\h1{10}{12}
\h4{11}{10}
\h3{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v276
\v3{12}2
\v429
\v585
\v672
\v748
\v833
\v944
\v{10}14
\v{11}24
\v{12}12
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12397}{}
\h416
\h{11}22
\h834
\h742
\h853
\h264
\h574
\h688
\h{10}93
\h1{10}{11}
\h4{11}{10}
\h3{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v41{10}
\v576
\v662
\v748
\v832
\v943
\v{10}18
\v{11}23
\v{12}37
\v{13}27
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12398}{}
\h514
\h22{10}
\h836
\h445
\h{11}52
\h763
\h372
\h884
\h19{10}
\h{10}{10}4
\h6{11}7
\h4{12}3
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v377
\v448
\v516
\v6{11}2
\v766
\v835
\v913
\v{10}64
\v{11}54
\v{12}26
\v{13}56
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12399}{}
\h21{11}
\h824
\h935
\h447
\h657
\h464
\h574
\h{10}82
\h19{10}
\h7{10}7
\h6{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v442
\v576
\v656
\v7{10}2
\v824
\v934
\v{10}83
\v{11}45
\v{12}26
\v{13}14
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12401}{}
\h21{10}
\h{11}22
\h532
\h943
\h45{10}
\h169
\h37{10}
\h688
\h593
\h7{10}2
\h8{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v377
\v457
\v536
\v685
\v737
\v892
\v946
\v{10}66
\v{11}29
\v{12}13
\v{13}25
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12402}{}
\h21{10}
\h724
\h836
\h445
\h656
\h463
\h573
\h18{12}
\h{10}94
\h6{10}5
\h{10}{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v442
\v576
\v655
\v724
\v834
\v948
\v{10}92
\v{11}28
\v{12}14
\v{13}83
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12411}{}
\h716
\h228
\h933
\h842
\h658
\h463
\h372
\h183
\h299
\h9{10}4
\h6{11}6
\h{11}{12}3
\h5{13}3
\h1{14}2
\v186
\v227
\v377
\v462
\v576
\v656
\v715
\v849
\v937
\v{10}22
\v{11}93
\v{12}38
\v{13}19
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12413}{}
\h219
\h923
\h439
\h842
\h955
\h16{12}
\h678
\h583
\h794
\h6{10}4
\h3{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v439
\v585
\v673
\v792
\v844
\v923
\v{10}46
\v{11}18
\v{12}2{10}
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12414}{}
\h216
\h726
\h13{11}
\h647
\h457
\h666
\h376
\h{10}84
\h596
\h8{10}6
\h4{11}5
\h7{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v456
\v594
\v642
\v72{10}
\v819
\v974
\v{10}84
\v{11}54
\v{12}33
\v{13}22
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12415}{}
\h414
\h923
\h234
\h546
\h456
\h767
\h674
\h584
\h19{12}
\h{12}{10}2
\h8{11}5
\h3{12}8
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v414
\v544
\v634
\v767
\v81{10}
\v926
\v{10}52
\v{11}48
\v{12}28
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12418}{}
\h{10}12
\h227
\h536
\h{10}44
\h954
\h369
\h472
\h589
\h494
\h7{10}4
\h1{11}7
\h6{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v472
\v535
\v675
\v7{10}3
\v892
\v923
\v{10}13
\v{11}37
\v{12}15
\v{13}57
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12420}{}
\h812
\h527
\h237
\h744
\h{10}53
\h46{10}
\h17{11}
\h383
\h896
\h5{10}6
\h9{11}4
\h2{12}4
\h4{13}3
\h1{14}2
\v177
\v239
\v386
\v467
\v528
\v684
\v749
\v818
\v938
\v{10}14
\v{11}46
\v{12}25
\v{13}56
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12421}{}
\h{10}14
\h626
\h534
\h743
\h254
\h566
\h875
\h782
\h19{10}
\h4{10}{10}
\h3{11}{10}
\h2{12}6
\h4{13}8
\h1{14}2
\v195
\v257
\v3{11}3
\v4{10}3
\v533
\v623
\v744
\v875
\v935
\v{10}13
\v{11}63
\v{12}2{11}
\v{13}74
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12422}{}
\h21{10}
\h42{10}
\h337
\h548
\h457
\h864
\h974
\h783
\h197
\h9{10}2
\h6{11}8
\h5{12}2
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v33{11}
\v423
\v548
\v6{11}2
\v784
\v863
\v973
\v{10}35
\v{11}55
\v{12}15
\v{13}43
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12424}{}
\h21{10}
\h128
\h832
\h445
\h754
\h{10}63
\h{12}72
\h687
\h593
\h4{10}2
\h7{11}7
\h3{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v446
\v594
\v682
\v756
\v836
\v922
\v{10}33
\v{11}57
\v{12}16
\v{13}62
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12425}{}
\h616
\h522
\h635
\h246
\h559
\h16{12}
\h975
\h783
\h992
\h8{10}5
\h4{11}8
\h3{12}7
\h2{13}2
\h1{14}2
\v168
\v249
\v3{12}2
\v4{11}2
\v523
\v612
\v726
\v846
\v972
\v{10}84
\v{11}36
\v{12}1{10}
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12426}{}
\h21{10}
\h{11}22
\h435
\h842
\h757
\h564
\h177
\h785
\h{11}93
\h4{10}9
\h3{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v437
\v566
\v6{11}2
\v753
\v843
\v933
\v{10}48
\v{11}27
\v{12}17
\v{13}28
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12427}{}
\h219
\h627
\h{10}32
\h542
\h455
\h668
\h177
\h487
\h994
\h7{10}3
\h3{11}{11}
\h2{12}3
\h8{13}4
\h1{14}2
\v177
\v21{11}
\v3{11}3
\v453
\v548
\v624
\v746
\v876
\v954
\v{10}37
\v{11}17
\v{12}3{10}
\v{13}27
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12428}{}
\h814
\h228
\h732
\h843
\h955
\h466
\h374
\h185
\h598
\h{12}{10}2
\h6{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v377
\v466
\v594
\v683
\v734
\v813
\v932
\v{10}24
\v{11}48
\v{12}19
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12429}{}
\h216
\h727
\h134
\h445
\h655
\h{10}63
\h577
\h385
\h697
\h{11}{10}3
\h9{11}3
\h4{12}6
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v386
\v448
\v534
\v654
\v72{11}
\v817
\v947
\v{10}66
\v{11}55
\v{12}74
\v{13}63
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12430}{}
\h218
\h724
\h436
\h647
\h454
\h566
\h777
\h188
\h597
\h9{10}4
\h8{11}6
\h3{12}9
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v432
\v563
\v649
\v725
\v856
\v982
\v{10}12
\v{11}24
\v{12}93
\v{13}46
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12436}{}
\h219
\h726
\h{10}34
\h844
\h455
\h{11}62
\h775
\h385
\h199
\h5{10}9
\h4{11}2
\h5{12}4
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v386
\v456
\v5{10}2
\v6{11}2
\v725
\v844
\v957
\v{10}36
\v{11}15
\v{12}43
\v{13}24
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12438}{}
\h21{10}
\h726
\h{10}34
\h843
\h455
\h765
\h{11}72
\h385
\h199
\h5{10}9
\h4{11}2
\h5{12}4
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v386
\v456
\v5{10}2
\v6{11}2
\v724
\v844
\v957
\v{10}36
\v{11}43
\v{12}15
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12441}{}
\h215
\h626
\h934
\h446
\h757
\h566
\h{10}72
\h484
\h695
\h8{10}5
\h1{11}8
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v444
\v567
\v627
\v714
\v882
\v938
\v{10}43
\v{11}63
\v{12}25
\v{13}37
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12442}{}
\h413
\h526
\h834
\h945
\h753
\h26{11}
\h173
\h982
\h395
\h6{10}6
\h{10}{11}4
\h5{12}8
\h2{13}4
\h1{14}2
\v177
\v267
\v395
\v416
\v52{10}
\v6{10}3
\v714
\v836
\v944
\v{10}56
\v{11}26
\v{12}37
\v{13}66
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12443}{}
\h219
\h529
\h339
\h{10}44
\h754
\h865
\h673
\h882
\h795
\h4{10}5
\h1{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v4{10}2
\v529
\v676
\v754
\v862
\v973
\v{10}44
\v{11}14
\v{12}36
\v{13}66
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12445}{}
\h218
\h922
\h{10}34
\h645
\h355
\h16{11}
\h479
\h985
\h795
\h2{10}6
\h5{11}8
\h4{12}2
\h5{13}2
\h1{14}2
\v168
\v219
\v359
\v475
\v5{11}2
\v648
\v794
\v855
\v926
\v{10}12
\v{11}22
\v{12}63
\v{13}74
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12446}{}
\h41{10}
\h822
\h237
\h743
\h556
\h864
\h17{10}
\h686
\h493
\h6{10}7
\h9{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v418
\v558
\v682
\v745
\v824
\v938
\v{10}22
\v{11}52
\v{12}62
\v{13}{10}2
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12448}{}
\h216
\h525
\h934
\h447
\h757
\h469
\h674
\h186
\h894
\h6{10}5
\h9{11}5
\h3{12}9
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v442
\v52{11}
\v673
\v753
\v818
\v938
\v{10}25
\v{11}46
\v{12}93
\v{13}33
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12449}{}
\h613
\h226
\h33{11}
\h546
\h{10}52
\h962
\h{10}73
\h186
\h696
\h8{10}6
\h4{11}9
\h2{12}3
\h4{13}3
\h1{14}2
\v186
\v22{10}
\v33{11}
\v4{11}2
\v548
\v618
\v785
\v828
\v915
\v{10}52
\v{11}42
\v{12}54
\v{13}74
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12450}{}
\h419
\h228
\h635
\h545
\h953
\h764
\h975
\h687
\h896
\h3{10}4
\h4{11}8
\h1{12}4
\h2{13}6
\h1{14}2
\v1{12}2
\v22{11}
\v3{10}4
\v41{10}
\v548
\v635
\v764
\v894
\v952
\v{10}22
\v{11}33
\v{12}56
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12453}{}
\h715
\h222
\h337
\h647
\h{12}52
\h863
\h{10}73
\h188
\h794
\h5{10}3
\h6{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v33{11}
\v42{10}
\v5{10}3
\v647
\v718
\v864
\v984
\v{10}34
\v{11}63
\v{12}14
\v{13}43
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12454}{}
\h212
\h329
\h836
\h944
\h656
\h168
\h777
\h685
\h{10}93
\h5{10}3
\h7{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v5{10}3
\v653
\v774
\v837
\v942
\v{10}93
\v{11}83
\v{12}23
\v{13}45
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12455}{}
\h417
\h225
\h337
\h448
\h{11}53
\h662
\h176
\h588
\h995
\h6{10}6
\h5{11}3
\h{10}{12}3
\h2{13}7
\h1{14}2
\v177
\v22{11}
\v33{11}
\v413
\v583
\v664
\v725
\v865
\v994
\v{10}39
\v{11}14
\v{12}46
\v{13}84
\v{14}54
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12457}{}
\h21{10}
\h{11}23
\h13{12}
\h543
\h456
\h668
\h577
\h{10}83
\h495
\h7{10}4
\h6{11}3
\h3{12}5
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v454
\v543
\v665
\v7{10}3
\v848
\v992
\v{10}53
\v{11}28
\v{12}16
\v{13}35
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12459}{}
\h21{12}
\h525
\h138
\h448
\h753
\h{11}62
\h678
\h389
\h895
\h6{10}3
\h7{11}4
\h2{12}3
\h4{13}4
\h1{14}2
\v13{11}
\v21{11}
\v386
\v449
\v52{10}
\v673
\v756
\v894
\v937
\v{10}23
\v{11}65
\v{12}44
\v{13}63
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12460}{}
\h213
\h32{10}
\h43{10}
\h146
\h653
\h862
\h974
\h582
\h29{10}
\h{11}{10}3
\h{10}{11}2
\h6{12}5
\h4{13}4
\h1{14}2
\v14{10}
\v218
\v32{12}
\v43{10}
\v517
\v657
\v744
\v867
\v952
\v{10}65
\v{11}{10}2
\v{12}92
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12462}{}
\h21{12}
\h12{11}
\h432
\h545
\h954
\h764
\h{10}72
\h{11}83
\h499
\h6{10}2
\h7{11}2
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v436
\v549
\v637
\v765
\v8{10}2
\v956
\v{10}43
\v{11}62
\v{12}25
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12464}{}
\h{12}12
\h825
\h534
\h744
\h652
\h265
\h579
\h{10}82
\h992
\h1{10}9
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v4{11}2
\v534
\v657
\v742
\v823
\v936
\v{10}82
\v{11}45
\v{12}17
\v{13}29
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12466}{}
\h21{12}
\h129
\h432
\h547
\h954
\h{11}63
\h{10}72
\h784
\h499
\h6{10}2
\h7{11}2
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v436
\v549
\v637
\v783
\v8{10}2
\v956
\v{10}25
\v{11}62
\v{12}43
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12468}{}
\h912
\h{10}22
\h239
\h844
\h459
\h166
\h673
\h786
\h593
\h6{10}8
\h3{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v457
\v594
\v673
\v762
\v845
\v916
\v{10}29
\v{11}12
\v{12}22
\v{13}53
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12471}{}
\h215
\h425
\h832
\h945
\h15{11}
\h568
\h678
\h586
\h795
\h3{10}{10}
\h4{11}6
\h8{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v429
\v562
\v676
\v718
\v839
\v922
\v{10}38
\v{11}84
\v{12}54
\v{13}64
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12472}{}
\h712
\h622
\h736
\h545
\h953
\h{11}63
\h27{11}
\h688
\h498
\h1{10}9
\h3{11}8
\h2{12}3
\h4{13}4
\h1{14}2
\v1{10}4
\v275
\v3{11}3
\v494
\v548
\v626
\v712
\v82{11}
\v914
\v{10}46
\v{11}65
\v{12}54
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12474}{}
\h{10}12
\h{11}22
\h23{10}
\h147
\h455
\h664
\h374
\h682
\h599
\h4{10}9
\h9{11}5
\h7{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v377
\v455
\v594
\v662
\v775
\v844
\v956
\v{10}15
\v{11}2{10}
\v{12}12
\v{13}28
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12475}{}
\h21{11}
\h622
\h433
\h644
\h554
\h866
\h17{11}
\h{11}82
\h{10}92
\h4{10}{10}
\h7{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v437
\v558
\v622
\v738
\v824
\v957
\v{10}45
\v{11}83
\v{12}72
\v{13}17
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12479}{}
\h715
\h227
\h43{10}
\h842
\h158
\h665
\h{10}73
\h{12}82
\h{11}92
\h3{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v439
\v5{11}2
\v666
\v719
\v847
\v923
\v{10}43
\v{11}63
\v{12}17
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12482}{}
\h815
\h22{10}
\h{10}33
\h448
\h658
\h564
\h373
\h586
\h797
\h4{10}6
\h1{11}7
\h7{12}4
\h2{13}7
\h1{14}2
\v1{11}3
\v22{11}
\v377
\v446
\v562
\v652
\v793
\v81{10}
\v967
\v{10}37
\v{11}84
\v{12}22
\v{13}12
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12484}{}
\h218
\h725
\h533
\h{11}43
\h657
\h762
\h179
\h884
\h{11}92
\h4{10}{10}
\h3{11}2
\h4{12}5
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v4{10}2
\v538
\v658
\v724
\v835
\v966
\v{10}16
\v{11}45
\v{12}26
\v{13}54
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12486}{}
\h215
\h823
\h634
\h945
\h15{10}
\h865
\h575
\h483
\h599
\h4{10}8
\h9{11}4
\h3{12}9
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v482
\v572
\v63{10}
\v717
\v824
\v947
\v{10}34
\v{11}23
\v{12}{10}2
\v{13}65
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12489}{}
\h813
\h{10}24
\h23{10}
\h544
\h155
\h{11}62
\h572
\h48{10}
\h399
\h6{10}7
\h4{11}4
\h7{12}3
\h2{13}7
\h1{14}2
\v159
\v23{10}
\v395
\v483
\v543
\v655
\v775
\v81{10}
\v949
\v{10}2{10}
\v{11}15
\v{12}36
\v{13}64
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12492}{}
\h{11}13
\h527
\h23{11}
\h148
\h45{10}
\h764
\h672
\h384
\h595
\h9{10}3
\h8{11}2
\h4{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v386
\v457
\v527
\v676
\v762
\v874
\v946
\v{10}92
\v{11}15
\v{12}28
\v{13}39
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12493}{}
\h515
\h229
\h933
\h447
\h352
\h767
\h17{12}
\h{10}84
\h894
\h6{10}3
\h4{11}3
\h6{12}7
\h2{13}6
\h1{14}2
\v177
\v22{11}
\v359
\v447
\v514
\v6{10}2
\v765
\v894
\v937
\v{10}17
\v{11}22
\v{12}36
\v{13}75
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12494}{}
\h218
\h526
\h934
\h446
\h656
\h965
\h578
\h886
\h695
\h1{10}7
\h3{11}4
\h4{12}8
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v448
\v525
\v654
\v7{11}2
\v882
\v933
\v{10}13
\v{11}27
\v{12}57
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12495}{}
\h21{10}
\h124
\h433
\h945
\h654
\h863
\h974
\h389
\h{11}92
\h4{10}{10}
\h7{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v437
\v52{10}
\v658
\v738
\v866
\v943
\v{10}56
\v{11}63
\v{12}17
\v{13}72
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12496}{}
\h212
\h328
\h736
\h547
\h955
\h665
\h874
\h585
\h994
\h7{10}3
\h1{11}7
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v41{11}
\v544
\v667
\v737
\v874
\v954
\v{10}82
\v{11}24
\v{12}43
\v{13}36
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12497}{}
\h212
\h325
\h634
\h942
\h{10}54
\h864
\h{11}72
\h587
\h797
\h6{10}3
\h1{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v41{11}
\v585
\v637
\v792
\v824
\v946
\v{10}32
\v{11}43
\v{12}62
\v{13}75
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12498}{}
\h217
\h625
\h{10}33
\h844
\h{11}53
\h469
\h174
\h38{11}
\h495
\h7{10}5
\h5{11}3
\h7{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v386
\v463
\v574
\v62{11}
\v7{10}2
\v847
\v918
\v{10}39
\v{11}23
\v{12}46
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12499}{}
\h218
\h726
\h{12}32
\h14{12}
\h454
\h664
\h{11}73
\h785
\h596
\h6{10}3
\h3{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v457
\v594
\v664
\v726
\v856
\v9{10}2
\v{10}15
\v{11}72
\v{12}35
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12500}{}
\h21{10}
\h128
\h832
\h643
\h454
\h566
\h776
\h{12}82
\h499
\h{10}{10}4
\h6{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v454
\v567
\v647
\v775
\v832
\v922
\v{10}37
\v{11}65
\v{12}17
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12501}{}
\h{11}13
\h22{11}
\h533
\h146
\h654
\h866
\h478
\h{11}82
\h597
\h4{10}5
\h7{11}3
\h3{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v473
\v536
\v658
\v747
\v833
\v9{10}2
\v{10}56
\v{11}17
\v{12}72
\v{13}26
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12502}{}
\h21{11}
\h128
\h832
\h943
\h{10}54
\h766
\h576
\h482
\h599
\h4{10}4
\h7{11}5
\h3{12}8
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v482
\v572
\v685
\v765
\v837
\v922
\v{10}32
\v{11}75
\v{12}47
\v{13}15
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12503}{}
\h212
\h324
\h637
\h14{10}
\h953
\h{10}63
\h576
\h985
\h894
\h7{10}3
\h4{11}4
\h6{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{10}
\v576
\v639
\v728
\v892
\v953
\v{10}64
\v{11}43
\v{12}54
\v{13}33
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12505}{}
\h215
\h424
\h{11}33
\h745
\h159
\h665
\h375
\h585
\h994
\h{12}{10}2
\h6{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v42{10}
\v585
\v665
\v713
\v825
\v993
\v{10}53
\v{11}33
\v{12}46
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12506}{}
\h21{10}
\h723
\h{11}32
\h{12}42
\h855
\h566
\h473
\h184
\h693
\h3{10}7
\h8{11}6
\h4{12}5
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v475
\v562
\v694
\v725
\v856
\v993
\v{10}28
\v{11}33
\v{12}13
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12507}{}
\h814
\h{10}24
\h234
\h546
\h455
\h668
\h773
\h583
\h994
\h7{10}5
\h1{11}{10}
\h3{12}{10}
\h2{13}2
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v458
\v544
\v633
\v773
\v817
\v954
\v{10}25
\v{11}47
\v{12}19
\v{13}93
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12508}{}
\h218
\h425
\h636
\h{11}42
\h{12}52
\h568
\h473
\h584
\h197
\h7{10}3
\h8{11}3
\h3{12}{11}
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v425
\v562
\v63{10}
\v773
\v892
\v926
\v{10}19
\v{11}47
\v{12}32
\v{13}42
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12509}{}
\h218
\h925
\h13{10}
\h{10}43
\h755
\h662
\h572
\h{11}83
\h994
\h4{10}8
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v4{10}2
\v576
\v665
\v752
\v866
\v927
\v{10}13
\v{11}35
\v{12}55
\v{13}45
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12510}{}
\h212
\h327
\h836
\h14{11}
\h657
\h{11}63
\h577
\h984
\h794
\h6{10}2
\h7{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{11}
\v576
\v655
\v792
\v837
\v984
\v{10}29
\v{11}63
\v{12}43
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12514}{}
\h215
\h625
\h736
\h444
\h557
\h866
\h475
\h687
\h199
\h9{10}2
\h{10}{11}4
\h3{12}9
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v443
\v558
\v626
\v712
\v842
\v973
\v{10}92
\v{11}28
\v{12}57
\v{13}35
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12517}{}
\h712
\h622
\h433
\h249
\h658
\h367
\h974
\h18{11}
\h{11}92
\h{10}{10}4
\h5{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v249
\v368
\v439
\v5{11}2
\v623
\v712
\v82{10}
\v916
\v{10}64
\v{11}45
\v{12}83
\v{13}72
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12519}{}
\h413
\h625
\h23{11}
\h945
\h154
\h468
\h{11}72
\h882
\h792
\h8{10}4
\h3{11}7
\h6{12}8
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v415
\v558
\v62{10}
\v718
\v882
\v945
\v{10}83
\v{11}25
\v{12}64
\v{13}34
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12520}{}
\h413
\h622
\h732
\h249
\h856
\h367
\h974
\h18{11}
\h{11}92
\h{10}{10}4
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v249
\v368
\v41{11}
\v5{11}2
\v62{10}
\v712
\v823
\v934
\v{10}64
\v{11}45
\v{12}83
\v{13}72
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12523}{}
\h216
\h427
\h{10}33
\h14{10}
\h657
\h564
\h773
\h884
\h693
\h7{10}7
\h3{11}9
\h4{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v42{10}
\v567
\v654
\v773
\v817
\v963
\v{10}34
\v{11}22
\v{12}83
\v{13}32
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12525}{}
\h616
\h722
\h835
\h24{10}
\h556
\h463
\h37{11}
\h184
\h499
\h{10}{10}4
\h9{11}2
\h6{12}4
\h2{13}6
\h1{14}2
\v186
\v249
\v377
\v463
\v553
\v61{11}
\v724
\v83{10}
\v929
\v{10}{10}2
\v{11}56
\v{12}13
\v{13}36
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12526}{}
\h812
\h22{11}
\h732
\h844
\h{11}53
\h469
\h17{11}
\h{10}84
\h695
\h3{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v466
\v5{11}2
\v693
\v737
\v813
\v938
\v{10}17
\v{11}54
\v{12}43
\v{13}24
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12528}{}
\h216
\h722
\h833
\h442
\h555
\h667
\h478
\h{11}83
\h796
\h1{10}{11}
\h9{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v443
\v558
\v642
\v727
\v812
\v929
\v{10}57
\v{11}35
\v{12}73
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12530}{}
\h21{12}
\h726
\h534
\h844
\h456
\h165
\h479
\h587
\h394
\h9{10}2
\h{10}{11}4
\h6{12}5
\h2{13}6
\h1{14}2
\v168
\v21{12}
\v395
\v452
\v535
\v666
\v727
\v849
\v937
\v{10}56
\v{11}{10}2
\v{12}44
\v{13}25
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12535}{}
\h21{12}
\h128
\h637
\h{10}44
\h755
\h464
\h772
\h684
\h395
\h{11}{10}2
\h5{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v466
\v5{11}2
\v635
\v752
\v863
\v925
\v{10}44
\v{11}{10}2
\v{12}56
\v{13}37
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12537}{}
\h21{11}
\h727
\h537
\h944
\h159
\h863
\h{10}72
\h985
\h695
\h3{10}5
\h4{11}3
\h2{12}3
\h4{13}2
\h1{14}2
\v159
\v21{11}
\v3{10}4
\v4{11}2
\v539
\v694
\v729
\v864
\v944
\v{10}52
\v{11}63
\v{12}34
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12539}{}
\h218
\h42{10}
\h13{12}
\h747
\h358
\h667
\h574
\h882
\h693
\h8{10}4
\h4{11}7
\h7{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v429
\v576
\v663
\v748
\v882
\v972
\v{10}17
\v{11}56
\v{12}{10}2
\v{13}33
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12542}{}
\h712
\h424
\h637
\h248
\h35{11}
\h16{11}
\h{11}72
\h983
\h793
\h5{10}3
\h6{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v249
\v359
\v42{10}
\v5{10}3
\v638
\v718
\v828
\v917
\v{10}45
\v{11}75
\v{12}62
\v{13}34
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12543}{}
\h912
\h226
\h636
\h{10}44
\h552
\h16{12}
\h47{10}
\h383
\h497
\h8{10}4
\h9{11}4
\h7{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v386
\v472
\v558
\v635
\v757
\v828
\v91{10}
\v{10}48
\v{11}18
\v{12}37
\v{13}65
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12546}{}
\h219
\h727
\h436
\h843
\h352
\h16{12}
\h678
\h485
\h795
\h{10}{10}3
\h8{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v359
\v435
\v558
\v675
\v727
\v847
\v984
\v{10}37
\v{11}13
\v{12}92
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12547}{}
\h419
\h824
\h{10}34
\h24{10}
\h658
\h564
\h175
\h784
\h496
\h7{10}6
\h8{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v177
\v249
\v3{12}2
\v418
\v567
\v652
\v782
\v829
\v966
\v{10}36
\v{11}83
\v{12}22
\v{13}19
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12548}{}
\h713
\h922
\h23{10}
\h{10}43
\h656
\h463
\h573
\h{11}83
\h19{12}
\h6{10}8
\h3{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v466
\v576
\v655
\v715
\v874
\v92{10}
\v{10}13
\v{11}26
\v{12}32
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12550}{}
\h215
\h525
\h335
\h746
\h955
\h864
\h{11}72
\h488
\h199
\h4{10}7
\h6{11}8
\h5{12}4
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v33{11}
\v482
\v52{10}
\v6{11}2
\v713
\v833
\v957
\v{10}27
\v{11}73
\v{12}62
\v{13}43
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12551}{}
\h21{10}
\h628
\h434
\h342
\h15{12}
\h767
\h477
\h683
\h892
\h9{10}3
\h7{11}4
\h{10}{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v34{10}
\v434
\v549
\v626
\v765
\v836
\v982
\v{10}93
\v{11}74
\v{12}19
\v{13}57
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12554}{}
\h21{12}
\h12{12}
\h834
\h945
\h655
\h766
\h{10}72
\h682
\h594
\h7{10}4
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v653
\v764
\v835
\v945
\v{10}74
\v{11}55
\v{12}34
\v{13}24
\v{14}13
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12555}{}
\h{10}14
\h922
\h436
\h247
\h755
\h{11}62
\h{12}72
\h682
\h592
\h3{10}3
\h4{11}9
\h1{12}4
\h2{13}6
\h1{14}2
\v1{12}2
\v249
\v3{10}4
\v438
\v593
\v682
\v754
\v885
\v922
\v{10}12
\v{11}24
\v{12}52
\v{13}65
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12556}{}
\h515
\h825
\h932
\h44{10}
\h25{10}
\h163
\h37{10}
\h{10}84
\h794
\h8{10}4
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v258
\v377
\v442
\v51{11}
\v6{11}2
\v793
\v828
\v938
\v{10}17
\v{11}36
\v{12}55
\v{13}25
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12560}{}
\h21{12}
\h12{12}
\h535
\h648
\h552
\h663
\h874
\h784
\h{10}93
\h9{10}2
\h4{11}8
\h3{12}5
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v532
\v642
\v753
\v875
\v964
\v{10}36
\v{11}82
\v{12}74
\v{13}27
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12563}{}
\h715
\h622
\h235
\h{11}43
\h{10}52
\h665
\h479
\h387
\h599
\h1{10}8
\h8{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v386
\v475
\v594
\v624
\v712
\v829
\v9{10}2
\v{10}53
\v{11}42
\v{12}14
\v{13}74
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12565}{}
\h212
\h32{10}
\h737
\h646
\h{10}53
\h864
\h178
\h586
\h896
\h4{10}6
\h7{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v419
\v585
\v648
\v738
\v863
\v975
\v{10}55
\v{11}83
\v{12}42
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12567}{}
\h212
\h624
\h33{10}
\h945
\h854
\h762
\h573
\h185
\h{11}92
\h{10}{10}2
\h4{11}7
\h5{12}9
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v33{11}
\v41{10}
\v575
\v626
\v767
\v852
\v942
\v{10}28
\v{11}92
\v{12}55
\v{13}36
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12569}{}
\h217
\h727
\h537
\h647
\h458
\h566
\h179
\h883
\h793
\h4{10}5
\h8{11}6
\h3{12}{10}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v455
\v533
\v649
\v727
\v883
\v919
\v{10}72
\v{11}62
\v{12}32
\v{13}48
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12570}{}
\h212
\h527
\h832
\h742
\h355
\h665
\h{10}74
\h488
\h19{10}
\h7{10}6
\h9{11}5
\h5{12}8
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v359
\v417
\v52{10}
\v667
\v746
\v832
\v947
\v{10}34
\v{11}63
\v{12}26
\v{13}{10}2
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12571}{}
\h214
\h524
\h836
\h448
\h156
\h36{10}
\h{11}73
\h{10}82
\h695
\h9{10}4
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v448
\v52{11}
\v618
\v756
\v839
\v928
\v{10}83
\v{11}72
\v{12}44
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12572}{}
\h216
\h529
\h433
\h643
\h852
\h168
\h372
\h784
\h{10}93
\h{12}{10}2
\h{11}{11}2
\h4{12}8
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v377
\v439
\v525
\v649
\v735
\v814
\v942
\v{10}54
\v{11}83
\v{12}{10}2
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12576}{}
\h214
\h527
\h835
\h448
\h757
\h665
\h474
\h{10}83
\h19{10}
\h9{10}5
\h7{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v443
\v52{11}
\v615
\v756
\v834
\v9{10}2
\v{10}83
\v{11}63
\v{12}22
\v{13}35
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12577}{}
\h212
\h328
\h737
\h14{11}
\h{11}52
\h466
\h676
\h583
\h694
\h9{10}5
\h7{11}6
\h2{12}6
\h5{13}4
\h1{14}2
\v14{10}
\v21{11}
\v32{12}
\v415
\v585
\v672
\v738
\v884
\v9{10}3
\v{10}63
\v{11}23
\v{12}43
\v{13}56
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12580}{}
\h219
\h125
\h835
\h448
\h658
\h36{10}
\h{10}74
\h784
\h594
\h7{10}3
\h8{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v448
\v594
\v623
\v782
\v838
\v993
\v{10}73
\v{11}17
\v{12}47
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12582}{}
\h{12}12
\h427
\h234
\h34{10}
\h159
\h468
\h572
\h688
\h596
\h9{10}4
\h8{11}2
\h7{12}2
\h2{13}6
\h1{14}2
\v159
\v23{10}
\v34{10}
\v424
\v572
\v635
\v775
\v8{11}2
\v9{10}2
\v{10}56
\v{11}27
\v{12}15
\v{13}46
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12583}{}
\h21{11}
\h42{10}
\h138
\h844
\h954
\h665
\h775
\h684
\h395
\h5{10}6
\h{10}{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v5{10}3
\v662
\v775
\v845
\v932
\v{10}83
\v{11}64
\v{12}43
\v{13}14
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12584}{}
\h412
\h527
\h235
\h643
\h853
\h964
\h{12}72
\h783
\h895
\h1{10}9
\h4{11}{10}
\h3{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v41{10}
\v52{11}
\v613
\v735
\v854
\v942
\v{10}82
\v{11}57
\v{12}25
\v{13}63
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12585}{}
\h715
\h229
\h435
\h842
\h658
\h564
\h473
\h883
\h19{12}
\h{12}{10}2
\h6{11}7
\h3{12}7
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v434
\v567
\v656
\v716
\v844
\v933
\v{10}48
\v{11}26
\v{12}19
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12587}{}
\h218
\h{11}22
\h537
\h945
\h452
\h566
\h875
\h{10}84
\h198
\h7{10}5
\h3{11}5
\h2{12}4
\h4{13}3
\h1{14}2
\v195
\v21{11}
\v3{11}3
\v458
\v533
\v657
\v7{10}3
\v874
\v945
\v{10}17
\v{11}24
\v{12}37
\v{13}25
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12590}{}
\h{11}12
\h923
\h533
\h743
\h955
\h662
\h774
\h28{11}
\h193
\h3{10}7
\h5{11}9
\h4{12}8
\h2{13}4
\h1{14}2
\v195
\v285
\v3{10}4
\v493
\v538
\v667
\v743
\v833
\v923
\v{10}46
\v{11}16
\v{12}2{10}
\v{13}17
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12600}{}
\h212
\h824
\h33{11}
\h148
\h555
\h865
\h473
\h683
\h{12}92
\h7{10}4
\h{10}{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v33{11}
\v416
\v557
\v685
\v773
\v824
\v944
\v{10}56
\v{11}{10}2
\v{12}27
\v{13}65
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12603}{}
\h{12}12
\h{10}23
\h23{10}
\h747
\h455
\h363
\h17{10}
\h885
\h595
\h4{10}3
\h6{11}3
\h8{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v368
\v455
\v594
\v665
\v746
\v884
\v956
\v{10}27
\v{11}75
\v{12}12
\v{13}26
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12608}{}
\h219
\h723
\h834
\h445
\h655
\h463
\h573
\h{10}84
\h19{12}
\h6{10}8
\h3{11}9
\h9{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v442
\v576
\v655
\v724
\v834
\v948
\v{10}26
\v{11}14
\v{12}38
\v{13}93
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12611}{}
\h417
\h{10}24
\h732
\h24{11}
\h154
\h46{10}
\h375
\h686
\h592
\h{11}{10}2
\h9{11}3
\h6{12}4
\h2{13}6
\h1{14}2
\v159
\v249
\v377
\v415
\v554
\v684
\v736
\v876
\v938
\v{10}2{10}
\v{11}19
\v{12}83
\v{13}46
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12613}{}
\h218
\h529
\h336
\h645
\h454
\h564
\h777
\h486
\h895
\h1{10}{11}
\h{11}{11}2
\h6{12}6
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v453
\v524
\v648
\v776
\v854
\v933
\v{10}17
\v{11}47
\v{12}{10}2
\v{13}92
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12615}{}
\h519
\h22{10}
\h{11}32
\h745
\h654
\h863
\h176
\h485
\h595
\h9{10}5
\h4{11}4
\h3{12}{10}
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v483
\v518
\v658
\v743
\v865
\v982
\v{10}54
\v{11}33
\v{12}22
\v{13}39
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12616}{}
\h21{12}
\h129
\h538
\h645
\h456
\h668
\h577
\h388
\h994
\h8{10}4
\h7{11}2
\h4{12}4
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v386
\v457
\v534
\v642
\v7{11}2
\v8{10}2
\v992
\v{10}23
\v{11}44
\v{12}73
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12620}{}
\h613
\h823
\h235
\h446
\h658
\h16{11}
\h374
\h{11}82
\h{12}92
\h9{10}4
\h5{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v377
\v448
\v5{11}2
\v614
\v734
\v82{10}
\v919
\v{10}47
\v{11}26
\v{12}63
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12622}{}
\h{10}12
\h229
\h438
\h344
\h554
\h662
\h473
\h684
\h994
\h{11}{10}3
\h1{11}{12}
\h5{12}9
\h2{13}6
\h1{14}2
\v1{11}3
\v22{11}
\v34{10}
\v434
\v557
\v662
\v743
\v867
\v954
\v{10}17
\v{11}28
\v{12}12
\v{13}92
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12624}{}
\h41{10}
\h225
\h632
\h742
\h854
\h566
\h{10}72
\h687
\h198
\h4{10}7
\h{10}{11}4
\h3{12}{10}
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v419
\v567
\v635
\v722
\v832
\v945
\v{10}74
\v{11}64
\v{12}52
\v{13}84
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12625}{}
\h21{10}
\h42{10}
\h138
\h746
\h652
\h767
\h674
\h983
\h595
\h3{10}8
\h8{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v594
\v652
\v742
\v856
\v935
\v{10}72
\v{11}{10}2
\v{12}17
\v{13}47
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12627}{}
\h614
\h722
\h236
\h744
\h{10}53
\h666
\h975
\h18{12}
\h49{10}
\h3{10}8
\h5{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v493
\v5{11}2
\v615
\v722
\v839
\v925
\v{10}14
\v{11}46
\v{12}65
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12628}{}
\h216
\h726
\h539
\h14{10}
\h955
\h664
\h973
\h487
\h598
\h8{10}4
\h3{11}7
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v484
\v536
\v667
\v72{10}
\v819
\v952
\v{10}65
\v{11}44
\v{12}73
\v{13}27
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12633}{}
\h516
\h227
\h135
\h845
\h455
\h767
\h37{10}
\h583
\h498
\h{10}{10}4
\h7{11}4
\h{10}{12}2
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v377
\v454
\v517
\v63{10}
\v765
\v844
\v923
\v{10}{10}2
\v{11}1{10}
\v{12}93
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12637}{}
\h216
\h722
\h835
\h445
\h655
\h562
\h{12}72
\h18{12}
\h{10}94
\h3{10}8
\h6{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v448
\v567
\v656
\v724
\v812
\v922
\v{10}93
\v{11}55
\v{12}74
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12638}{}
\h413
\h224
\h33{11}
\h543
\h753
\h962
\h179
\h686
\h{11}92
\h{12}{10}2
\h8{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v33{11}
\v41{11}
\v549
\v626
\v714
\v847
\v966
\v{10}52
\v{11}63
\v{12}82
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12639}{}
\h{11}13
\h428
\h934
\h645
\h553
\h663
\h27{10}
\h38{11}
\h196
\h4{10}6
\h8{11}5
\h5{12}5
\h2{13}5
\h1{14}2
\v195
\v276
\v386
\v428
\v557
\v642
\v794
\v856
\v933
\v{10}{10}2
\v{11}13
\v{12}25
\v{13}38
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12642}{}
\h21{12}
\h528
\h435
\h145
\h753
\h563
\h477
\h983
\h{11}92
\h6{10}6
\h3{11}7
\h7{12}7
\h2{13}6
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v434
\v524
\v646
\v757
\v867
\v935
\v{10}56
\v{11}72
\v{12}82
\v{13}27
\v{14}1{11}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12644}{}
\h413
\h224
\h537
\h344
\h856
\h664
\h17{11}
\h982
\h892
\h9{10}4
\h{11}{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v34{10}
\v41{11}
\v53{10}
\v624
\v713
\v854
\v982
\v{10}63
\v{11}83
\v{12}34
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12645}{}
\h212
\h328
\h139
\h944
\h556
\h765
\h975
\h687
\h493
\h8{10}6
\h6{11}4
\h8{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v418
\v558
\v683
\v763
\v8{10}2
\v943
\v{10}38
\v{11}23
\v{12}66
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12646}{}
\h21{11}
\h524
\h437
\h844
\h655
\h767
\h177
\h585
\h796
\h9{10}3
\h4{11}6
\h3{12}{11}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v438
\v526
\v658
\v763
\v843
\v928
\v{10}83
\v{11}32
\v{12}46
\v{13}18
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12649}{}
\h21{12}
\h125
\h433
\h642
\h755
\h{11}63
\h372
\h{10}83
\h993
\h4{10}6
\h8{11}5
\h5{12}6
\h2{13}7
\h1{14}2
\v12{12}
\v21{12}
\v377
\v437
\v575
\v622
\v732
\v847
\v994
\v{10}82
\v{11}66
\v{12}54
\v{13}83
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12651}{}
\h21{11}
\h727
\h13{11}
\h845
\h654
\h864
\h47{10}
\h784
\h595
\h3{10}6
\h6{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v475
\v594
\v656
\v726
\v842
\v9{10}2
\v{10}54
\v{11}83
\v{12}33
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12652}{}
\h21{12}
\h127
\h633
\h744
\h455
\h668
\h575
\h885
\h397
\h7{10}5
\h{11}{11}2
\h4{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v457
\v576
\v633
\v746
\v826
\v932
\v{10}72
\v{11}47
\v{12}{10}2
\v{13}83
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12654}{}
\h413
\h223
\h33{10}
\h747
\h158
\h665
\h{10}72
\h487
\h894
\h5{10}4
\h8{11}5
\h{10}{12}4
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v33{11}
\v417
\v528
\v667
\v713
\v892
\v955
\v{10}75
\v{11}62
\v{12}72
\v{13}38
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12655}{}
\h612
\h428
\h235
\h34{11}
\h554
\h16{12}
\h{11}73
\h884
\h{10}93
\h9{10}2
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v34{10}
\v42{10}
\v558
\v61{10}
\v739
\v817
\v955
\v{10}92
\v{11}73
\v{12}26
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12657}{}
\h615
\h426
\h235
\h34{10}
\h{10}54
\h16{11}
\h578
\h{11}83
\h692
\h7{10}2
\h8{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v34{10}
\v42{10}
\v576
\v618
\v737
\v892
\v9{10}2
\v{10}23
\v{11}17
\v{12}65
\v{13}43
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12659}{}
\h615
\h426
\h237
\h34{10}
\h{10}54
\h16{11}
\h578
\h{11}83
\h894
\h7{10}2
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v34{10}
\v42{10}
\v576
\v61{10}
\v7{10}2
\v892
\v937
\v{10}23
\v{11}17
\v{12}63
\v{13}43
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12660}{}
\h418
\h{10}24
\h23{11}
\h744
\h154
\h464
\h772
\h882
\h993
\h3{10}8
\h6{11}8
\h5{12}8
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v415
\v557
\v6{11}2
\v743
\v862
\v972
\v{10}26
\v{11}46
\v{12}18
\v{13}39
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12661}{}
\h717
\h22{11}
\h135
\h544
\h854
\h{11}63
\h772
\h{10}82
\h893
\h6{10}7
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v4{11}2
\v548
\v637
\v716
\v854
\v943
\v{10}83
\v{11}63
\v{12}53
\v{13}28
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12664}{}
\h714
\h{10}24
\h23{10}
\h143
\h353
\h564
\h777
\h289
\h{10}93
\h4{10}8
\h8{11}5
\h6{12}3
\h5{13}3
\h1{14}2
\v14{10}
\v235
\v359
\v446
\v567
\v657
\v716
\v8{11}2
\v966
\v{10}27
\v{11}17
\v{12}37
\v{13}92
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12665}{}
\h418
\h{10}23
\h735
\h246
\h455
\h863
\h{10}74
\h984
\h596
\h1{10}5
\h5{11}9
\h3{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v414
\v592
\v6{10}3
\v739
\v842
\v953
\v{10}25
\v{11}63
\v{12}12
\v{13}26
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12666}{}
\h216
\h427
\h933
\h14{10}
\h656
\h569
\h773
\h485
\h697
\h{10}{10}4
\h3{11}5
\h7{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v426
\v567
\v654
\v775
\v81{10}
\v935
\v{10}73
\v{11}22
\v{12}32
\v{13}93
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12668}{}
\h518
\h226
\h638
\h742
\h553
\h764
\h{10}72
\h{11}82
\h193
\h3{10}6
\h4{11}8
\h{10}{12}4
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v492
\v514
\v63{10}
\v742
\v823
\v946
\v{10}75
\v{11}62
\v{12}74
\v{13}17
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12669}{}
\h219
\h825
\h733
\h642
\h{12}52
\h564
\h774
\h485
\h194
\h3{10}{10}
\h{10}{11}4
\h4{12}8
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v484
\v563
\v649
\v734
\v822
\v962
\v{10}38
\v{11}16
\v{12}57
\v{13}28
\v{14}56
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12672}{}
\h219
\h825
\h634
\h943
\h{11}53
\h464
\h372
\h183
\h29{11}
\h{10}{10}4
\h7{11}5
\h6{12}3
\h5{13}2
\h1{14}2
\v186
\v218
\v377
\v462
\v576
\v639
\v7{11}2
\v824
\v948
\v{10}37
\v{11}14
\v{12}47
\v{13}27
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12673}{}
\h21{10}
\h{10}24
\h437
\h148
\h852
\h663
\h776
\h389
\h697
\h5{10}3
\h4{11}3
\h{11}{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v438
\v5{10}3
\v663
\v774
\v855
\v942
\v{10}23
\v{11}39
\v{12}17
\v{13}72
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12675}{}
\h219
\h424
\h633
\h746
\h{12}52
\h467
\h574
\h{10}83
\h696
\h1{10}7
\h5{11}5
\h3{12}{11}
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v424
\v574
\v636
\v749
\v828
\v934
\v{10}83
\v{11}15
\v{12}54
\v{13}44
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12678}{}
\h812
\h623
\h239
\h846
\h456
\h362
\h17{11}
\h687
\h{11}93
\h7{10}5
\h4{11}5
\h7{12}6
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v368
\v456
\v567
\v626
\v7{10}2
\v813
\v929
\v{10}14
\v{11}36
\v{12}73
\v{13}84
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12681}{}
\h413
\h526
\h633
\h842
\h257
\h764
\h47{10}
\h18{11}
\h{10}93
\h{12}{10}2
\h6{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v186
\v258
\v3{12}2
\v416
\v52{11}
\v638
\v715
\v848
\v932
\v{10}45
\v{11}24
\v{12}82
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12685}{}
\h912
\h{10}22
\h{11}32
\h747
\h25{10}
\h165
\h474
\h384
\h693
\h5{10}9
\h8{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v258
\v386
\v475
\v5{10}3
\v663
\v744
\v874
\v918
\v{10}2{10}
\v{11}12
\v{12}23
\v{13}38
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12686}{}
\h613
\h223
\h834
\h{11}42
\h458
\h766
\h573
\h386
\h{10}94
\h6{10}5
\h1{11}9
\h4{12}{10}
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v386
\v457
\v525
\v619
\v767
\v834
\v917
\v{10}92
\v{11}46
\v{12}32
\v{13}42
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12688}{}
\h21{11}
\h126
\h635
\h446
\h856
\h467
\h775
\h984
\h894
\h5{10}5
\h9{11}5
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v442
\v5{10}3
\v639
\v725
\v854
\v983
\v{10}46
\v{11}33
\v{12}72
\v{13}17
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12689}{}
\h914
\h{12}22
\h23{11}
\h146
\h654
\h866
\h772
\h883
\h496
\h5{10}7
\h4{11}7
\h3{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v492
\v5{10}3
\v657
\v743
\v862
\v916
\v{10}54
\v{11}83
\v{12}28
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12694}{}
\h216
\h623
\h439
\h846
\h456
\h764
\h574
\h684
\h795
\h{11}{10}2
\h1{11}{11}
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v432
\v576
\v626
\v763
\v813
\v925
\v{10}53
\v{11}64
\v{12}92
\v{13}37
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12696}{}
\h814
\h425
\h236
\h348
\h757
\h565
\h472
\h584
\h697
\h{12}{10}2
\h{11}{11}2
\h1{12}6
\h2{13}8
\h1{14}2
\v1{12}2
\v23{10}
\v34{10}
\v425
\v562
\v672
\v757
\v812
\v926
\v{10}67
\v{11}47
\v{12}19
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12699}{}
\h413
\h526
\h237
\h34{11}
\h852
\h762
\h874
\h{11}82
\h19{11}
\h6{10}8
\h4{11}6
\h6{12}7
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v34{10}
\v41{10}
\v52{11}
\v6{10}2
\v715
\v852
\v933
\v{10}56
\v{11}26
\v{12}72
\v{13}84
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12705}{}
\h218
\h922
\h{10}33
\h546
\h454
\h363
\h772
\h583
\h{12}92
\h7{10}6
\h1{11}{11}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v368
\v457
\v544
\v667
\v773
\v853
\v925
\v{10}12
\v{11}22
\v{12}92
\v{13}37
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12710}{}
\h613
\h527
\h433
\h243
\h35{10}
\h{11}63
\h17{11}
\h{10}83
\h992
\h6{10}4
\h4{11}4
\h7{12}7
\h2{13}6
\h1{14}2
\v177
\v249
\v359
\v438
\v522
\v619
\v739
\v8{11}2
\v918
\v{10}82
\v{11}63
\v{12}25
\v{13}53
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12711}{}
\h715
\h222
\h338
\h647
\h554
\h864
\h974
\h482
\h{10}94
\h7{10}4
\h1{11}9
\h5{12}9
\h2{13}6
\h1{14}2
\v1{11}3
\v22{11}
\v33{11}
\v426
\v557
\v644
\v719
\v867
\v952
\v{10}92
\v{11}37
\v{12}15
\v{13}43
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12714}{}
\h418
\h223
\h43{10}
\h743
\h157
\h762
\h875
\h{11}83
\h399
\h{10}{10}3
\h6{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v395
\v412
\v52{10}
\v6{11}2
\v742
\v852
\v966
\v{10}46
\v{11}83
\v{12}18
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12717}{}
\h219
\h924
\h636
\h747
\h459
\h165
\h377
\h983
\h593
\h7{10}4
\h{10}{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v457
\v594
\v633
\v746
\v893
\v926
\v{10}74
\v{11}19
\v{12}35
\v{13}23
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12718}{}
\h913
\h228
\h737
\h642
\h15{12}
\h463
\h673
\h883
\h599
\h3{10}9
\h{10}{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v466
\v594
\v643
\v733
\v844
\v916
\v{10}29
\v{11}84
\v{12}19
\v{13}56
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12721}{}
\h913
\h426
\h236
\h34{11}
\h15{12}
\h962
\h572
\h684
\h797
\h4{10}8
\h8{11}5
\h5{12}6
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v34{10}
\v428
\v575
\v685
\v772
\v838
\v915
\v{10}26
\v{11}66
\v{12}19
\v{13}56
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12722}{}
\h714
\h{10}22
\h439
\h249
\h35{10}
\h965
\h179
\h688
\h494
\h5{10}2
\h6{11}6
\h5{12}4
\h2{13}6
\h1{14}2
\v177
\v249
\v359
\v436
\v5{10}2
\v683
\v719
\v894
\v966
\v{10}25
\v{11}13
\v{12}29
\v{13}32
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12723}{}
\h214
\h523
\h737
\h14{11}
\h457
\h964
\h{10}74
\h884
\h992
\h3{10}7
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v457
\v52{11}
\v61{10}
\v739
\v826
\v963
\v{10}73
\v{11}54
\v{12}44
\v{13}65
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12724}{}
\h21{12}
\h12{10}
\h935
\h842
\h557
\h{11}62
\h973
\h486
\h394
\h6{10}7
\h5{11}3
\h4{12}2
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v395
\v484
\v556
\v6{10}2
\v794
\v847
\v934
\v{10}44
\v{11}24
\v{12}52
\v{13}64
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12725}{}
\h21{12}
\h127
\h437
\h{10}42
\h952
\h{10}63
\h676
\h886
\h598
\h3{10}4
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v594
\v674
\v7{10}2
\v826
\v956
\v{10}42
\v{11}32
\v{12}43
\v{13}63
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12727}{}
\h21{12}
\h129
\h932
\h446
\h757
\h567
\h477
\h686
\h895
\h5{10}4
\h7{11}6
\h3{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v443
\v564
\v685
\v756
\v893
\v937
\v{10}22
\v{11}34
\v{12}62
\v{13}92
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12728}{}
\h21{12}
\h12{10}
\h433
\h642
\h752
\h568
\h876
\h686
\h{11}92
\h3{10}7
\h9{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v567
\v644
\v732
\v843
\v956
\v{10}{10}2
\v{11}27
\v{12}83
\v{13}63
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12730}{}
\h217
\h825
\h{12}32
\h746
\h455
\h665
\h775
\h586
\h199
\h6{10}8
\h4{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v456
\v585
\v664
\v743
\v82{10}
\v914
\v{10}92
\v{11}62
\v{12}34
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12733}{}
\h218
\h{12}22
\h835
\h14{11}
\h653
\h862
\h777
\h586
\h994
\h6{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v655
\v774
\v833
\v954
\v{10}15
\v{11}82
\v{12}22
\v{13}36
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12735}{}
\h212
\h{11}23
\h934
\h349
\h{11}52
\h668
\h474
\h783
\h692
\h1{10}8
\h5{11}7
\h2{12}5
\h5{13}5
\h1{14}2
\v1{10}4
\v21{11}
\v34{10}
\v416
\v5{11}2
\v663
\v784
\v872
\v937
\v{10}85
\v{11}23
\v{12}47
\v{13}32
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12739}{}
\h219
\h128
\h535
\h942
\h658
\h469
\h579
\h385
\h498
\h{10}{10}3
\h7{11}5
\h6{12}2
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v386
\v463
\v534
\v657
\v7{11}2
\v884
\v922
\v{10}37
\v{11}13
\v{12}92
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12741}{}
\h714
\h{10}24
\h23{10}
\h445
\h655
\h964
\h{12}72
\h588
\h494
\h6{10}4
\h1{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v445
\v585
\v655
\v71{10}
\v893
\v942
\v{10}28
\v{11}14
\v{12}34
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12742}{}
\h{12}12
\h424
\h732
\h243
\h35{10}
\h167
\h476
\h982
\h{10}92
\h{11}{10}3
\h6{11}7
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v249
\v359
\v425
\v548
\v6{11}2
\v739
\v824
\v935
\v{10}72
\v{11}82
\v{12}18
\v{13}56
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12746}{}
\h413
\h224
\h33{11}
\h14{11}
\h553
\h764
\h{10}73
\h686
\h{11}93
\h9{10}4
\h8{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v41{11}
\v558
\v626
\v715
\v856
\v9{10}2
\v{10}74
\v{11}63
\v{12}44
\v{13}73
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12747}{}
\h612
\h22{10}
\h934
\h743
\h158
\h468
\h373
\h583
\h797
\h4{10}7
\h{10}{11}3
\h{11}{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v377
\v464
\v585
\v616
\v745
\v817
\v932
\v{10}47
\v{11}{10}2
\v{12}24
\v{13}38
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12751}{}
\h912
\h22{10}
\h434
\h743
\h657
\h563
\h676
\h{11}83
\h495
\h7{10}6
\h1{11}9
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v436
\v567
\v652
\v746
\v833
\v918
\v{10}47
\v{11}17
\v{12}25
\v{13}55
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12752}{}
\h212
\h326
\h636
\h{10}43
\h953
\h563
\h774
\h{10}84
\h19{12}
\h8{10}6
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v567
\v638
\v775
\v864
\v923
\v{10}44
\v{11}74
\v{12}32
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12755}{}
\h214
\h524
\h339
\h747
\h457
\h164
\h{10}72
\h982
\h692
\h2{10}{11}
\h{10}{11}4
\h7{12}6
\h4{13}4
\h1{14}2
\v168
\v219
\v33{11}
\v458
\v524
\v618
\v748
\v894
\v926
\v{10}74
\v{11}53
\v{12}34
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12761}{}
\h218
\h725
\h632
\h744
\h559
\h167
\h479
\h985
\h597
\h3{10}6
\h{10}{11}3
\h4{12}7
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v475
\v554
\v63{10}
\v722
\v833
\v982
\v{10}1{10}
\v{11}48
\v{12}27
\v{13}74
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12766}{}
\h{12}12
\h22{11}
\h{11}33
\h646
\h454
\h764
\h673
\h385
\h595
\h1{10}8
\h7{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v386
\v457
\v594
\v643
\v765
\v853
\v973
\v{10}93
\v{11}33
\v{12}13
\v{13}29
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12768}{}
\h219
\h824
\h734
\h149
\h553
\h46{10}
\h373
\h489
\h995
\h7{10}5
\h5{11}4
\h{10}{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v377
\v462
\v556
\v676
\v737
\v823
\v992
\v{10}48
\v{11}12
\v{12}28
\v{13}84
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12770}{}
\h21{12}
\h524
\h734
\h{10}43
\h952
\h16{11}
\h876
\h486
\h895
\h3{10}3
\h4{11}3
\h5{12}7
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v483
\v52{10}
\v6{10}3
\v738
\v872
\v923
\v{10}44
\v{11}32
\v{12}66
\v{13}45
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12771}{}
\h216
\h724
\h43{10}
\h544
\h155
\h563
\h773
\h983
\h496
\h{11}{10}2
\h{12}{11}2
\h3{12}{10}
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v436
\v542
\v658
\v725
\v815
\v944
\v{10}72
\v{11}28
\v{12}83
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12773}{}
\h219
\h923
\h{11}33
\h743
\h553
\h666
\h574
\h183
\h394
\h4{10}9
\h{10}{11}4
\h8{12}5
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v395
\v482
\v552
\v667
\v745
\v857
\v925
\v{10}47
\v{11}12
\v{12}24
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12774}{}
\h{12}12
\h924
\h832
\h247
\h457
\h864
\h{11}73
\h184
\h39{10}
\h4{10}3
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v186
\v249
\v395
\v455
\v584
\v6{11}2
\v7{10}2
\v833
\v922
\v{10}38
\v{11}52
\v{12}15
\v{13}27
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12775}{}
\h21{10}
\h623
\h737
\h448
\h15{10}
\h662
\h776
\h{11}83
\h397
\h9{10}4
\h5{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v448
\v5{11}2
\v624
\v734
\v866
\v928
\v{10}92
\v{11}53
\v{12}13
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12776}{}
\h217
\h725
\h435
\h147
\h753
\h665
\h876
\h388
\h598
\h{12}{10}2
\h6{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v439
\v594
\v665
\v723
\v843
\v912
\v{10}57
\v{11}62
\v{12}28
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12777}{}
\h217
\h727
\h534
\h147
\h753
\h467
\h874
\h388
\h697
\h{12}{10}2
\h4{11}9
\h5{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v465
\v539
\v694
\v723
\v843
\v912
\v{10}57
\v{11}62
\v{12}73
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12778}{}
\h217
\h626
\h435
\h147
\h556
\h763
\h876
\h486
\h697
\h{12}{10}2
\h7{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v435
\v558
\v627
\v765
\v843
\v912
\v{10}62
\v{11}57
\v{12}28
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12779}{}
\h214
\h327
\h836
\h546
\h452
\h766
\h{10}74
\h587
\h994
\h7{10}4
\h1{11}8
\h4{12}8
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v457
\v544
\v614
\v764
\v83{10}
\v992
\v{10}25
\v{11}46
\v{12}84
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12780}{}
\h516
\h228
\h636
\h447
\h558
\h463
\h874
\h{10}84
\h693
\h8{10}5
\h1{11}8
\h3{12}{11}
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v442
\v514
\v636
\v767
\v873
\v992
\v{10}26
\v{11}13
\v{12}34
\v{13}55
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12781}{}
\h212
\h627
\h336
\h747
\h656
\h865
\h17{11}
\h784
\h594
\h{10}{10}4
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v33{11}
\v41{11}
\v594
\v623
\v744
\v865
\v936
\v{10}{10}2
\v{11}83
\v{12}52
\v{13}24
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12785}{}
\h414
\h{11}22
\h933
\h{10}44
\h25{11}
\h166
\h673
\h385
\h794
\h5{10}5
\h6{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v258
\v386
\v41{11}
\v5{10}3
\v674
\v763
\v817
\v934
\v{10}46
\v{11}27
\v{12}39
\v{13}23
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12796}{}
\h219
\h726
\h{12}32
\h346
\h154
\h862
\h673
\h784
\h{10}93
\h4{10}8
\h2{11}4
\h5{12}9
\h4{13}4
\h1{14}2
\v159
\v21{10}
\v34{10}
\v4{10}3
\v557
\v674
\v726
\v867
\v943
\v{10}63
\v{11}17
\v{12}37
\v{13}27
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12799}{}
\h214
\h722
\h835
\h446
\h354
\h{12}62
\h578
\h{11}83
\h993
\h1{10}9
\h6{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v448
\v576
\v61{10}
\v723
\v839
\v927
\v{10}46
\v{11}83
\v{12}63
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12801}{}
\h218
\h825
\h935
\h647
\h15{10}
\h765
\h474
\h685
\h793
\h5{10}9
\h3{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v644
\v763
\v825
\v939
\v{10}18
\v{11}53
\v{12}65
\v{13}22
\v{14}37
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12804}{}
\h517
\h226
\h439
\h144
\h357
\h667
\h972
\h882
\h995
\h4{10}8
\h7{11}7
\h6{12}5
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v359
\v437
\v513
\v666
\v7{11}2
\v826
\v972
\v{10}53
\v{11}75
\v{12}19
\v{13}33
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12805}{}
\h219
\h825
\h437
\h144
\h458
\h965
\h677
\h{10}84
\h993
\h3{10}4
\h5{11}3
\h7{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v432
\v547
\v676
\v7{10}2
\v829
\v963
\v{10}84
\v{11}12
\v{12}54
\v{13}25
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12806}{}
\h713
\h{11}22
\h23{10}
\h944
\h655
\h169
\h874
\h483
\h594
\h6{10}8
\h3{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v484
\v594
\v655
\v717
\v874
\v945
\v{10}15
\v{11}23
\v{12}34
\v{13}22
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12813}{}
\h614
\h225
\h43{10}
\h343
\h554
\h16{10}
\h875
\h{10}82
\h{11}93
\h7{10}5
\h9{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v34{10}
\v439
\v558
\v613
\v728
\v875
\v956
\v{10}17
\v{11}63
\v{12}82
\v{13}74
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12815}{}
\h219
\h726
\h436
\h345
\h754
\h{10}64
\h673
\h18{11}
\h598
\h4{10}4
\h5{11}7
\h9{12}5
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v34{10}
\v437
\v592
\v676
\v723
\v846
\v975
\v{10}33
\v{11}14
\v{12}83
\v{13}27
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12817}{}
\h216
\h725
\h{10}33
\h448
\h559
\h465
\h873
\h585
\h693
\h7{10}6
\h1{11}{10}
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v442
\v553
\v694
\v728
\v816
\v963
\v{10}35
\v{11}74
\v{12}22
\v{13}37
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12818}{}
\h41{10}
\h226
\h537
\h742
\h{11}52
\h167
\h478
\h{10}84
\h39{10}
\h2{10}4
\h9{11}2
\h5{12}2
\h6{13}4
\h1{14}2
\v168
\v228
\v395
\v416
\v539
\v6{10}3
\v748
\v824
\v947
\v{10}85
\v{11}56
\v{12}34
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12822}{}
\h{10}12
\h{11}22
\h933
\h248
\h45{10}
\h365
\h574
\h185
\h493
\h5{10}8
\h8{11}6
\h7{12}4
\h2{13}4
\h1{14}2
\v186
\v249
\v368
\v454
\v573
\v685
\v793
\v865
\v934
\v{10}13
\v{11}2{10}
\v{12}12
\v{13}28
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12825}{}
\h213
\h424
\h732
\h546
\h855
\h369
\h47{10}
\h185
\h29{11}
\h{10}{10}4
\h6{11}5
\h9{12}3
\h7{13}3
\h1{14}2
\v186
\v218
\v368
\v425
\v513
\v683
\v73{10}
\v823
\v939
\v{10}{10}3
\v{11}47
\v{12}66
\v{13}54
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12828}{}
\h512
\h623
\h835
\h{12}42
\h258
\h568
\h{11}73
\h983
\h199
\h7{10}4
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v258
\v3{12}2
\v4{11}2
\v515
\v62{10}
\v719
\v838
\v926
\v{10}54
\v{11}73
\v{12}44
\v{13}33
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12830}{}
\h213
\h622
\h934
\h743
\h955
\h36{10}
\h874
\h487
\h194
\h{10}{10}4
\h2{11}{10}
\h6{12}5
\h4{13}3
\h1{14}2
\v195
\v21{10}
\v368
\v485
\v518
\v62{10}
\v749
\v825
\v932
\v{10}46
\v{11}84
\v{12}74
\v{13}33
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12831}{}
\h419
\h226
\h43{10}
\h148
\h753
\h962
\h{10}72
\h{11}82
\h593
\h3{10}3
\h7{11}7
\h5{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v412
\v593
\v6{10}3
\v756
\v827
\v942
\v{10}52
\v{11}62
\v{12}75
\v{13}17
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12832}{}
\h613
\h823
\h232
\h342
\h757
\h465
\h874
\h{11}82
\h199
\h6{10}6
\h{10}{11}4
\h5{12}8
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v34{10}
\v433
\v548
\v619
\v758
\v825
\v915
\v{10}92
\v{11}26
\v{12}73
\v{13}84
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12833}{}
\h913
\h{11}22
\h23{10}
\h442
\h559
\h36{10}
\h777
\h882
\h693
\h1{10}7
\h7{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v368
\v448
\v558
\v645
\v774
\v882
\v918
\v{10}84
\v{11}29
\v{12}12
\v{13}24
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12834}{}
\h212
\h326
\h636
\h842
\h554
\h764
\h{10}73
\h884
\h{11}93
\h1{10}{12}
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{11}
\v558
\v638
\v766
\v844
\v923
\v{10}43
\v{11}63
\v{12}35
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12836}{}
\h219
\h{10}22
\h437
\h146
\h455
\h866
\h674
\h985
\h796
\h5{10}7
\h6{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v432
\v5{10}3
\v674
\v745
\v866
\v953
\v{10}25
\v{11}12
\v{12}28
\v{13}92
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12837}{}
\h{10}13
\h22{10}
\h{10}34
\h544
\h156
\h667
\h876
\h782
\h596
\h8{10}4
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v545
\v666
\v753
\v873
\v944
\v{10}12
\v{11}92
\v{12}28
\v{13}15
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12840}{}
\h516
\h228
\h638
\h449
\h{11}53
\h766
\h973
\h684
\h894
\h1{10}4
\h3{11}4
\h4{12}5
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v448
\v519
\v635
\v765
\v894
\v975
\v{10}26
\v{11}14
\v{12}72
\v{13}42
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12841}{}
\h219
\h626
\h535
\h442
\h{11}53
\h864
\h974
\h189
\h796
\h8{10}6
\h3{11}6
\h2{12}3
\h4{13}3
\h1{14}2
\v186
\v21{11}
\v3{11}3
\v449
\v539
\v622
\v794
\v864
\v974
\v{10}35
\v{11}14
\v{12}24
\v{13}72
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12842}{}
\h214
\h523
\h737
\h14{11}
\h459
\h965
\h874
\h388
\h{10}93
\h9{10}2
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v457
\v52{11}
\v61{10}
\v739
\v825
\v964
\v{10}92
\v{11}82
\v{12}43
\v{13}54
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12843}{}
\h616
\h{11}22
\h{10}32
\h942
\h258
\h866
\h178
\h589
\h394
\h4{10}2
\h5{11}8
\h4{12}4
\h2{13}5
\h1{14}2
\v177
\v258
\v395
\v4{10}2
\v583
\v619
\v794
\v866
\v943
\v{10}32
\v{11}22
\v{12}12
\v{13}29
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12844}{}
\h615
\h22{10}
\h{10}33
\h{12}42
\h558
\h16{10}
\h975
\h882
\h394
\h6{10}3
\h4{11}4
\h2{12}3
\h4{13}3
\h1{14}2
\v168
\v22{10}
\v395
\v4{11}2
\v557
\v619
\v794
\v883
\v973
\v{10}35
\v{11}15
\v{12}22
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12848}{}
\h217
\h625
\h335
\h945
\h753
\h864
\h17{10}
\h{10}83
\h{12}92
\h5{10}8
\h4{11}2
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v21{11}
\v33{11}
\v4{11}2
\v5{10}2
\v629
\v758
\v833
\v913
\v{10}53
\v{11}25
\v{12}63
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12849}{}
\h41{10}
\h825
\h238
\h449
\h952
\h166
\h674
\h785
\h398
\h5{10}3
\h6{11}8
\h5{12}7
\h2{13}7
\h1{14}2
\v168
\v23{10}
\v395
\v413
\v5{10}2
\v674
\v762
\v828
\v958
\v{10}34
\v{11}54
\v{12}84
\v{13}22
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12855}{}
\h214
\h724
\h534
\h747
\h15{11}
\h469
\h{10}74
\h983
\h893
\h3{10}7
\h6{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v466
\v53{10}
\v61{10}
\v722
\v893
\v935
\v{10}73
\v{11}27
\v{12}53
\v{13}65
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12858}{}
\h{10}12
\h{11}22
\h23{10}
\h445
\h155
\h563
\h773
\h484
\h698
\h3{10}6
\h7{11}6
\h{11}{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v444
\v567
\v654
\v774
\v862
\v946
\v{10}16
\v{11}2{10}
\v{12}12
\v{13}29
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12862}{}
\h21{12}
\h627
\h136
\h644
\h952
\h{10}62
\h876
\h586
\h895
\h3{10}9
\h4{11}3
\h2{12}3
\h4{13}5
\h1{14}2
\v13{11}
\v21{11}
\v3{10}4
\v4{11}2
\v584
\v622
\v738
\v872
\v958
\v{10}42
\v{11}53
\v{12}64
\v{13}27
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12863}{}
\h{12}12
\h223
\h33{10}
\h{11}43
\h458
\h169
\h774
\h286
\h792
\h8{10}5
\h6{11}4
\h5{12}4
\h4{13}2
\h1{14}2
\v168
\v226
\v33{11}
\v458
\v52{10}
\v6{11}2
\v772
\v882
\v993
\v{10}65
\v{11}43
\v{12}14
\v{13}37
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12864}{}
\h414
\h22{11}
\h{12}32
\h746
\h652
\h164
\h379
\h487
\h{10}94
\h9{10}2
\h7{11}3
\h5{12}4
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v377
\v417
\v566
\v658
\v747
\v814
\v9{10}2
\v{10}92
\v{11}82
\v{12}34
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12865}{}
\h417
\h{10}24
\h23{11}
\h148
\h359
\h866
\h572
\h685
\h595
\h7{10}5
\h8{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v359
\v41{11}
\v572
\v685
\v773
\v865
\v948
\v{10}27
\v{11}17
\v{12}55
\v{13}38
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12866}{}
\h21{11}
\h127
\h733
\h943
\h457
\h{10}62
\h876
\h687
\h{11}93
\h3{10}6
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v684
\v738
\v825
\v946
\v{10}33
\v{11}54
\v{12}42
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12867}{}
\h414
\h22{11}
\h{12}32
\h746
\h652
\h164
\h475
\h783
\h992
\h3{10}9
\h{10}{11}4
\h5{12}6
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v416
\v566
\v658
\v744
\v814
\v972
\v{10}83
\v{11}93
\v{12}37
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12868}{}
\h21{11}
\h923
\h135
\h443
\h{10}54
\h566
\h474
\h{10}83
\h696
\h9{10}5
\h7{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v443
\v567
\v636
\v747
\v875
\v928
\v{10}53
\v{11}65
\v{12}27
\v{13}17
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12869}{}
\h715
\h{11}23
\h23{11}
\h143
\h357
\h668
\h574
\h884
\h497
\h6{10}3
\h5{11}8
\h7{12}3
\h2{13}6
\h1{14}2
\v14{10}
\v23{10}
\v359
\v445
\v574
\v664
\v71{11}
\v885
\v973
\v{10}57
\v{11}27
\v{12}17
\v{13}38
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12870}{}
\h219
\h627
\h438
\h144
\h457
\h866
\h574
\h786
\h395
\h7{10}3
\h9{11}3
\h{10}{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v432
\v543
\v62{11}
\v782
\v863
\v974
\v{10}{10}2
\v{11}14
\v{12}38
\v{13}26
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12871}{}
\h215
\h525
\h834
\h945
\h657
\h16{10}
\h973
\h786
\h496
\h6{10}5
\h3{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v493
\v52{11}
\v655
\v717
\v838
\v943
\v{10}27
\v{11}64
\v{12}34
\v{13}53
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12874}{}
\h717
\h624
\h932
\h{10}43
\h25{10}
\h463
\h579
\h38{10}
\h893
\h1{10}8
\h4{11}8
\h2{12}4
\h5{13}3
\h1{14}2
\v1{10}4
\v257
\v386
\v465
\v576
\v62{10}
\v715
\v894
\v937
\v{10}22
\v{11}36
\v{12}56
\v{13}44
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12876}{}
\h215
\h525
\h335
\h746
\h955
\h864
\h{11}72
\h{10}82
\h19{10}
\h4{10}{10}
\h2{11}4
\h5{12}4
\h4{13}2
\h1{14}2
\v195
\v21{10}
\v33{11}
\v4{10}3
\v52{10}
\v6{11}2
\v713
\v833
\v957
\v{10}26
\v{11}72
\v{12}62
\v{13}43
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12877}{}
\h21{12}
\h429
\h139
\h746
\h556
\h{10}62
\h477
\h688
\h594
\h3{10}4
\h8{11}4
\h6{12}3
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v425
\v554
\v684
\v746
\v8{11}2
\v993
\v{10}33
\v{11}52
\v{12}65
\v{13}22
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12878}{}
\h21{11}
\h127
\h{12}32
\h{10}43
\h952
\h565
\h473
\h382
\h696
\h9{10}5
\h4{11}4
\h7{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v474
\v562
\v694
\v775
\v829
\v955
\v{10}42
\v{11}57
\v{12}36
\v{13}13
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12879}{}
\h218
\h724
\h{10}33
\h442
\h{12}52
\h563
\h175
\h38{10}
\h797
\h4{10}5
\h8{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v446
\v567
\v643
\v727
\v865
\v9{10}2
\v{10}12
\v{11}29
\v{12}57
\v{13}35
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12881}{}
\h21{11}
\h129
\h932
\h{12}42
\h558
\h{10}64
\h472
\h884
\h792
\h5{10}3
\h3{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v555
\v676
\v792
\v882
\v936
\v{10}24
\v{11}39
\v{12}44
\v{13}14
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12882}{}
\h418
\h226
\h439
\h945
\h754
\h963
\h573
\h383
\h796
\h1{10}9
\h5{11}6
\h{10}{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v386
\v412
\v574
\v685
\v754
\v825
\v942
\v{10}{10}2
\v{11}56
\v{12}15
\v{13}36
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12883}{}
\h212
\h323
\h532
\h644
\h955
\h863
\h{10}73
\h18{11}
\h994
\h7{10}4
\h8{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v53{10}
\v622
\v737
\v865
\v954
\v{10}43
\v{11}64
\v{12}84
\v{13}72
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12884}{}
\h714
\h227
\h832
\h943
\h757
\h16{10}
\h{10}73
\h{12}82
\h499
\h3{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v493
\v5{11}2
\v6{10}2
\v714
\v838
\v922
\v{10}34
\v{11}15
\v{12}44
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12886}{}
\h{10}13
\h628
\h23{10}
\h549
\h455
\h667
\h773
\h583
\h19{10}
\h3{10}6
\h7{11}5
\h2{12}9
\h4{13}4
\h1{14}2
\v195
\v239
\v3{10}4
\v458
\v544
\v624
\v774
\v885
\v955
\v{10}16
\v{11}93
\v{12}38
\v{13}15
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12887}{}
\h716
\h626
\h239
\h944
\h852
\h467
\h975
\h783
\h395
\h1{10}4
\h4{11}{10}
\h2{12}4
\h5{13}7
\h1{14}2
\v1{10}4
\v239
\v395
\v465
\v5{10}3
\v62{10}
\v717
\v854
\v943
\v{10}53
\v{11}33
\v{12}2{11}
\v{13}13
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12888}{}
\h21{10}
\h924
\h833
\h144
\h456
\h767
\h673
\h784
\h399
\h{10}{10}3
\h4{11}{10}
\h5{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v456
\v548
\v676
\v762
\v839
\v925
\v{10}55
\v{11}35
\v{12}18
\v{13}28
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12889}{}
\h21{10}
\h{10}24
\h133
\h742
\h853
\h964
\h379
\h{10}83
\h698
\h5{10}2
\h6{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v439
\v5{10}3
\v692
\v746
\v857
\v942
\v{10}26
\v{11}56
\v{12}16
\v{13}62
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12890}{}
\h816
\h222
\h339
\h{11}42
\h953
\h{10}64
\h675
\h584
\h796
\h6{10}2
\h1{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v33{11}
\v42{10}
\v585
\v673
\v792
\v819
\v953
\v{10}66
\v{11}43
\v{12}32
\v{13}45
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12891}{}
\h214
\h527
\h43{10}
\h146
\h653
\h865
\h773
\h982
\h{10}94
\h8{10}4
\h3{11}{10}
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v439
\v52{11}
\v614
\v743
\v864
\v953
\v{10}72
\v{11}84
\v{12}28
\v{13}65
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12892}{}
\h419
\h525
\h236
\h547
\h{11}53
\h36{10}
\h676
\h782
\h892
\h1{10}8
\h6{11}8
\h4{12}7
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v368
\v41{11}
\v522
\v674
\v785
\v836
\v982
\v{10}27
\v{11}57
\v{12}43
\v{13}15
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12893}{}
\h715
\h{11}22
\h834
\h249
\h753
\h965
\h479
\h185
\h593
\h6{10}4
\h4{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v186
\v249
\v3{12}2
\v474
\v594
\v682
\v714
\v836
\v965
\v{10}55
\v{11}22
\v{12}12
\v{13}25
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12894}{}
\h217
\h522
\h636
\h444
\h{11}52
\h{12}62
\h776
\h584
\h496
\h8{10}3
\h1{11}9
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v445
\v526
\v63{10}
\v725
\v846
\v917
\v{10}92
\v{11}55
\v{12}33
\v{13}52
\v{14}66
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12895}{}
\h21{11}
\h42{10}
\h139
\h942
\h{10}53
\h863
\h379
\h589
\h495
\h7{10}5
\h6{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v377
\v427
\v584
\v6{11}2
\v7{10}2
\v865
\v945
\v{10}32
\v{11}42
\v{12}73
\v{13}14
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12896}{}
\h412
\h22{10}
\h935
\h545
\h952
\h466
\h776
\h18{11}
\h896
\h6{10}5
\h8{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v415
\v549
\v619
\v775
\v892
\v932
\v{10}42
\v{11}55
\v{12}26
\v{13}74
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12897}{}
\h212
\h328
\h{10}32
\h548
\h853
\h{10}64
\h673
\h186
\h697
\h8{10}6
\h5{11}7
\h4{12}5
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v547
\v672
\v785
\v855
\v975
\v{10}33
\v{11}23
\v{12}38
\v{13}45
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12898}{}
\h21{12}
\h524
\h736
\h644
\h952
\h163
\h377
\h488
\h{11}92
\h8{10}6
\h7{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v377
\v462
\v52{10}
\v649
\v738
\v8{10}2
\v923
\v{10}43
\v{11}54
\v{12}83
\v{13}36
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12899}{}
\h215
\h{11}22
\h43{10}
\h943
\h15{10}
\h569
\h872
\h683
\h895
\h4{10}3
\h5{11}5
\h3{12}9
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v437
\v565
\v685
\v719
\v872
\v944
\v{10}74
\v{11}23
\v{12}48
\v{13}27
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12900}{}
\h212
\h32{11}
\h135
\h547
\h756
\h665
\h973
\h{10}84
\h893
\h7{10}2
\h8{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v41{11}
\v549
\v633
\v755
\v892
\v973
\v{10}84
\v{11}63
\v{12}43
\v{13}56
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12901}{}
\h212
\h32{10}
\h136
\h643
\h{11}53
\h864
\h{10}73
\h785
\h594
\h8{10}3
\h6{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v41{11}
\v594
\v647
\v735
\v864
\v945
\v{10}75
\v{11}55
\v{12}62
\v{13}25
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12904}{}
\h614
\h223
\h834
\h445
\h{11}52
\h866
\h17{11}
\h{10}83
\h794
\h5{10}4
\h3{11}3
\h4{12}{10}
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v448
\v528
\v61{10}
\v794
\v833
\v946
\v{10}17
\v{11}54
\v{12}34
\v{13}53
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12906}{}
\h516
\h226
\h732
\h642
\h757
\h466
\h676
\h{10}83
\h{11}93
\h3{10}9
\h5{11}8
\h1{12}3
\h2{13}7
\h1{14}2
\v1{12}2
\v22{11}
\v3{10}4
\v466
\v51{10}
\v643
\v732
\v822
\v93{10}
\v{10}62
\v{11}18
\v{12}73
\v{13}83
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12908}{}
\h21{12}
\h129
\h439
\h843
\h653
\h{10}62
\h774
\h886
\h796
\h5{10}4
\h3{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v439
\v5{10}3
\v656
\v772
\v844
\v955
\v{10}24
\v{11}43
\v{12}66
\v{13}36
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12909}{}
\h415
\h22{11}
\h638
\h546
\h452
\h{10}62
\h17{12}
\h{11}83
\h894
\h7{10}2
\h3{11}5
\h5{12}5
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v414
\v548
\v632
\v7{10}3
\v892
\v919
\v{10}66
\v{11}44
\v{12}63
\v{13}25
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12911}{}
\h217
\h429
\h935
\h147
\h755
\h865
\h576
\h686
\h595
\h3{10}4
\h4{11}7
\h{10}{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v429
\v572
\v685
\v755
\v842
\v912
\v{10}93
\v{11}74
\v{12}53
\v{13}24
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12913}{}
\h813
\h{10}22
\h732
\h543
\h655
\h{10}63
\h27{10}
\h787
\h19{12}
\h5{10}9
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v276
\v3{12}2
\v4{11}2
\v546
\v657
\v735
\v813
\v938
\v{10}24
\v{11}14
\v{12}25
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12914}{}
\h212
\h826
\h339
\h{10}43
\h15{10}
\h668
\h578
\h485
\h793
\h6{10}3
\h8{11}4
\h7{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v33{11}
\v417
\v576
\v664
\v793
\v829
\v982
\v{10}45
\v{11}57
\v{12}38
\v{13}43
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12917}{}
\h213
\h426
\h737
\h942
\h654
\h963
\h17{10}
\h885
\h597
\h8{10}6
\h3{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v42{10}
\v518
\v658
\v738
\v882
\v942
\v{10}23
\v{11}43
\v{12}63
\v{13}84
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12918}{}
\h413
\h229
\h638
\h144
\h456
\h962
\h379
\h{10}83
\h{12}92
\h8{10}5
\h7{11}2
\h6{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v377
\v414
\v549
\v639
\v71{10}
\v8{10}2
\v965
\v{10}53
\v{11}24
\v{12}72
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12919}{}
\h717
\h22{11}
\h935
\h446
\h655
\h365
\h673
\h585
\h894
\h1{10}{10}
\h7{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v368
\v448
\v585
\v652
\v71{10}
\v863
\v934
\v{10}44
\v{11}55
\v{12}93
\v{13}29
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12920}{}
\h215
\h624
\h935
\h845
\h15{11}
\h767
\h{10}73
\h487
\h597
\h4{10}5
\h6{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v482
\v594
\v629
\v715
\v848
\v937
\v{10}25
\v{11}83
\v{12}54
\v{13}43
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12922}{}
\h212
\h{10}22
\h334
\h642
\h752
\h863
\h{10}74
\h984
\h597
\h6{10}8
\h1{11}{10}
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v41{11}
\v594
\v646
\v732
\v842
\v953
\v{10}25
\v{11}65
\v{12}27
\v{13}84
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12926}{}
\h219
\h429
\h935
\h448
\h{11}52
\h567
\h175
\h585
\h797
\h3{10}5
\h6{11}3
\h8{12}2
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v422
\v562
\v674
\v794
\v8{10}2
\v938
\v{10}84
\v{11}14
\v{12}42
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12927}{}
\h815
\h{10}22
\h239
\h146
\h652
\h463
\h973
\h585
\h698
\h9{10}4
\h3{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v466
\v585
\v654
\v742
\v814
\v973
\v{10}26
\v{11}38
\v{12}25
\v{13}19
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12931}{}
\h415
\h822
\h737
\h943
\h259
\h766
\h{12}72
\h687
\h595
\h1{10}5
\h4{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v41{10}
\v594
\v682
\v733
\v82{10}
\v913
\v{10}27
\v{11}56
\v{12}43
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12933}{}
\h413
\h626
\h237
\h349
\h856
\h763
\h974
\h18{10}
\h{10}93
\h5{10}3
\h6{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v34{10}
\v41{11}
\v5{10}3
\v629
\v715
\v855
\v934
\v{10}63
\v{11}84
\v{12}22
\v{13}72
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12934}{}
\h914
\h428
\h635
\h248
\h853
\h564
\h773
\h38{11}
\h19{12}
\h8{10}6
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v249
\v386
\v42{10}
\v567
\v638
\v775
\v855
\v915
\v{10}43
\v{11}32
\v{12}29
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12936}{}
\h416
\h726
\h933
\h546
\h656
\h266
\h37{10}
\h589
\h793
\h8{10}3
\h1{11}8
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v267
\v377
\v41{11}
\v544
\v658
\v727
\v864
\v938
\v{10}18
\v{11}46
\v{12}32
\v{13}25
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12938}{}
\h41{10}
\h223
\h436
\h944
\h754
\h664
\h177
\h388
\h795
\h9{10}5
\h5{11}7
\h8{12}5
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v386
\v412
\v529
\v667
\v754
\v875
\v946
\v{10}33
\v{11}53
\v{12}92
\v{13}48
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12944}{}
\h514
\h{10}24
\h432
\h546
\h255
\h468
\h179
\h685
\h994
\h3{10}5
\h{12}{11}2
\h7{12}6
\h2{13}6
\h1{14}2
\v177
\v258
\v3{10}4
\v433
\v513
\v635
\v757
\v8{10}3
\v918
\v{10}25
\v{11}44
\v{12}65
\v{13}93
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12948}{}
\h{10}13
\h22{10}
\h836
\h445
\h852
\h166
\h37{10}
\h{11}83
\h993
\h6{10}5
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v377
\v448
\v5{11}2
\v6{10}2
\v765
\v832
\v945
\v{10}14
\v{11}82
\v{12}27
\v{13}16
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12949}{}
\h512
\h{10}24
\h833
\h643
\h25{10}
\h167
\h773
\h984
\h596
\h{12}{10}2
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v258
\v3{12}2
\v4{11}2
\v518
\v648
\v716
\v833
\v944
\v{10}25
\v{11}36
\v{12}55
\v{13}83
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12952}{}
\h{10}14
\h22{10}
\h734
\h148
\h654
\h863
\h572
\h683
\h895
\h{12}{10}2
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v575
\v653
\v734
\v863
\v944
\v{10}14
\v{11}33
\v{12}28
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12956}{}
\h21{12}
\h12{11}
\h{10}33
\h942
\h555
\h866
\h473
\h683
\h795
\h3{10}8
\h5{11}3
\h4{12}9
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v475
\v556
\v685
\v772
\v865
\v944
\v{10}32
\v{11}46
\v{12}27
\v{13}39
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12957}{}
\h418
\h228
\h932
\h{10}44
\h15{12}
\h668
\h378
\h582
\h692
\h7{10}5
\h8{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v377
\v41{11}
\v585
\v663
\v782
\v892
\v939
\v{10}22
\v{11}34
\v{12}19
\v{13}56
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12959}{}
\h21{12}
\h12{10}
\h832
\h944
\h456
\h569
\h478
\h786
\h593
\h6{10}5
\h3{11}4
\h6{12}6
\h2{13}7
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v452
\v563
\v6{10}2
\v783
\v836
\v949
\v{10}32
\v{11}28
\v{12}75
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12960}{}
\h217
\h624
\h43{10}
\h345
\h15{12}
\h962
\h{10}72
\h{11}83
\h795
\h6{10}2
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v34{10}
\v439
\v5{11}2
\v628
\v793
\v846
\v915
\v{10}25
\v{11}62
\v{12}72
\v{13}56
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12961}{}
\h216
\h525
\h737
\h14{11}
\h459
\h965
\h676
\h384
\h694
\h8{10}3
\h9{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v457
\v52{11}
\v672
\v735
\v819
\v965
\v{10}27
\v{11}{10}2
\v{12}43
\v{13}56
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12962}{}
\h219
\h923
\h{11}33
\h743
\h553
\h666
\h475
\h382
\h19{12}
\h{10}{10}4
\h7{11}6
\h4{12}4
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v386
\v475
\v553
\v667
\v747
\v857
\v925
\v{10}46
\v{11}12
\v{12}24
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12963}{}
\h212
\h328
\h735
\h644
\h757
\h566
\h974
\h{10}84
\h19{11}
\h8{10}5
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v567
\v647
\v732
\v8{10}2
\v974
\v{10}44
\v{11}24
\v{12}36
\v{13}73
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12972}{}
\h21{12}
\h12{10}
\h934
\h546
\h456
\h866
\h772
\h488
\h{10}93
\h3{10}3
\h5{11}3
\h6{12}6
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v453
\v547
\v6{10}2
\v776
\v865
\v934
\v{10}54
\v{11}22
\v{12}84
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12974}{}
\h219
\h529
\h137
\h746
\h856
\h468
\h677
\h487
\h397
\h9{10}3
\h7{11}3
\h5{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v462
\v52{10}
\v676
\v747
\v832
\v9{10}2
\v{10}92
\v{11}17
\v{12}64
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12978}{}
\h612
\h423
\h{10}34
\h546
\h954
\h268
\h873
\h38{11}
\h693
\h1{10}{11}
\h7{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v386
\v42{10}
\v549
\v618
\v729
\v816
\v954
\v{10}33
\v{11}43
\v{12}{10}2
\v{13}56
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12979}{}
\h419
\h22{10}
\h538
\h446
\h754
\h564
\h872
\h985
\h399
\h6{10}5
\h1{11}6
\h6{12}8
\h2{13}6
\h1{14}2
\v1{11}3
\v22{11}
\v395
\v413
\v533
\v6{10}2
\v756
\v876
\v962
\v{10}43
\v{11}55
\v{12}27
\v{13}12
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12980}{}
\h21{12}
\h523
\h439
\h744
\h159
\h666
\h474
\h{11}82
\h399
\h9{10}5
\h7{11}3
\h5{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v434
\v52{10}
\v667
\v747
\v825
\v9{10}2
\v{10}56
\v{11}44
\v{12}63
\v{13}35
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12982}{}
\h21{10}
\h{11}22
\h{10}32
\h549
\h15{10}
\h965
\h674
\h385
\h792
\h6{10}2
\h4{11}9
\h2{12}3
\h4{13}3
\h1{14}2
\v159
\v21{11}
\v386
\v4{11}2
\v548
\v673
\v794
\v882
\v963
\v{10}34
\v{11}23
\v{12}12
\v{13}29
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12983}{}
\h216
\h529
\h635
\h443
\h954
\h16{11}
\h372
\h48{10}
\h893
\h{10}{10}3
\h6{11}6
\h2{12}7
\h7{13}3
\h1{14}2
\v168
\v21{11}
\v377
\v444
\v525
\v638
\v749
\v818
\v957
\v{10}{10}3
\v{11}36
\v{12}65
\v{13}55
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12984}{}
\h413
\h622
\h732
\h249
\h856
\h164
\h476
\h982
\h399
\h{10}{10}3
\h{12}{11}2
\h6{12}7
\h2{13}3
\h1{14}2
\v168
\v249
\v395
\v416
\v567
\v62{10}
\v712
\v823
\v935
\v{10}73
\v{11}44
\v{12}92
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12986}{}
\h21{10}
\h{11}23
\h{10}32
\h443
\h154
\h665
\h475
\h783
\h39{10}
\h8{10}6
\h6{11}3
\h8{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v443
\v558
\v665
\v744
\v8{10}2
\v974
\v{10}35
\v{11}24
\v{12}12
\v{13}93
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12989}{}
\h216
\h527
\h638
\h14{12}
\h556
\h963
\h773
\h883
\h995
\h7{10}6
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v523
\v639
\v773
\v817
\v963
\v{10}74
\v{11}53
\v{12}24
\v{13}46
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12990}{}
\h21{11}
\h42{10}
\h136
\h647
\h852
\h366
\h874
\h783
\h995
\h5{10}6
\h6{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v42{10}
\v5{10}3
\v647
\v735
\v852
\v963
\v{10}53
\v{11}{10}2
\v{12}74
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12993}{}
\h218
\h923
\h536
\h{10}44
\h656
\h16{12}
\h{11}73
\h582
\h692
\h7{10}6
\h4{11}5
\h3{12}5
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v654
\v782
\v893
\v929
\v{10}13
\v{11}34
\v{12}23
\v{13}64
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12994}{}
\h{12}12
\h22{11}
\h633
\h147
\h753
\h962
\h575
\h884
\h{11}93
\h6{10}7
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v575
\v637
\v756
\v844
\v933
\v{10}52
\v{11}63
\v{12}17
\v{13}28
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12995}{}
\h215
\h426
\h934
\h645
\h755
\h368
\h575
\h688
\h19{11}
\h8{10}6
\h4{11}5
\h8{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v429
\v576
\v644
\v714
\v8{10}2
\v938
\v{10}25
\v{11}42
\v{12}54
\v{13}39
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{12997}{}
\h712
\h22{10}
\h836
\h143
\h654
\h364
\h574
\h687
\h497
\h{10}{10}2
\h{11}{11}2
\h5{12}9
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v368
\v445
\v575
\v653
\v715
\v83{10}
\v916
\v{10}55
\v{11}92
\v{12}28
\v{13}83
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13001}{}
\h914
\h723
\h23{10}
\h549
\h{11}52
\h464
\h676
\h582
\h19{10}
\h6{10}3
\h3{11}{11}
\h2{12}6
\h4{13}6
\h1{14}2
\v195
\v239
\v3{11}3
\v467
\v544
\v673
\v726
\v866
\v919
\v{10}2{11}
\v{11}54
\v{12}34
\v{13}14
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13002}{}
\h416
\h726
\h239
\h944
\h654
\h963
\h477
\h886
\h597
\h7{10}7
\h1{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v416
\v594
\v656
\v728
\v884
\v942
\v{10}14
\v{11}34
\v{12}63
\v{13}22
\v{14}82
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13003}{}
\h21{11}
\h826
\h438
\h{10}43
\h952
\h164
\h377
\h483
\h894
\h6{10}3
\h5{11}2
\h{11}{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v377
\v435
\v565
\v6{10}3
\v783
\v827
\v955
\v{10}43
\v{11}57
\v{12}36
\v{13}13
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13006}{}
\h{10}14
\h523
\h439
\h245
\h455
\h864
\h{11}73
\h983
\h39{10}
\h6{10}4
\h1{11}6
\h5{12}6
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v395
\v432
\v52{10}
\v6{10}3
\v747
\v824
\v953
\v{10}19
\v{11}75
\v{12}62
\v{13}36
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13007}{}
\h419
\h526
\h633
\h245
\h458
\h{11}63
\h677
\h187
\h793
\h9{10}5
\h3{11}9
\h5{12}5
\h2{13}6
\h1{14}2
\v186
\v249
\v3{11}3
\v414
\v52{10}
\v634
\v745
\v885
\v937
\v{10}93
\v{11}24
\v{12}56
\v{13}16
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13008}{}
\h219
\h42{10}
\h633
\h845
\h354
\h565
\h175
\h983
\h497
\h8{10}4
\h7{11}7
\h{10}{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v359
\v427
\v567
\v634
\v756
\v846
\v935
\v{10}66
\v{11}18
\v{12}82
\v{13}48
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13009}{}
\h219
\h726
\h{12}32
\h442
\h{10}53
\h563
\h175
\h388
\h797
\h4{10}5
\h8{11}2
\h9{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v446
\v567
\v643
\v727
\v865
\v9{10}2
\v{10}56
\v{11}17
\v{12}39
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13011}{}
\h212
\h325
\h635
\h943
\h754
\h563
\h{10}73
\h688
\h19{11}
\h7{10}6
\h9{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v567
\v635
\v755
\v824
\v947
\v{10}75
\v{11}32
\v{12}45
\v{13}73
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13012}{}
\h413
\h823
\h637
\h{12}42
\h555
\h264
\h37{10}
\h{11}83
\h993
\h7{10}3
\h1{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v267
\v377
\v41{11}
\v558
\v633
\v719
\v829
\v993
\v{10}55
\v{11}26
\v{12}45
\v{13}34
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13014}{}
\h613
\h226
\h536
\h943
\h45{10}
\h763
\h17{12}
\h{11}83
\h894
\h3{10}3
\h5{11}5
\h4{12}9
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v457
\v538
\v619
\v767
\v827
\v913
\v{10}65
\v{11}35
\v{12}45
\v{13}75
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13016}{}
\h415
\h822
\h934
\h243
\h456
\h368
\h678
\h583
\h19{12}
\h7{10}5
\h{11}{11}3
\h6{12}6
\h2{13}5
\h1{14}2
\v195
\v249
\v368
\v414
\v544
\v675
\v7{10}3
\v826
\v912
\v{10}23
\v{11}65
\v{12}{10}2
\v{13}36
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13018}{}
\h914
\h622
\h733
\h445
\h655
\h268
\h37{11}
\h18{11}
\h895
\h{11}{10}3
\h5{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v267
\v377
\v448
\v5{11}2
\v623
\v739
\v827
\v913
\v{10}33
\v{11}55
\v{12}83
\v{13}18
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13020}{}
\h613
\h225
\h338
\h944
\h555
\h666
\h{11}73
\h{10}83
\h498
\h5{10}3
\h1{11}6
\h4{12}{10}
\h2{13}6
\h1{14}2
\v1{11}3
\v22{11}
\v33{11}
\v493
\v555
\v615
\v729
\v8{10}3
\v913
\v{10}53
\v{11}34
\v{12}63
\v{13}44
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13021}{}
\h216
\h525
\h934
\h448
\h353
\h568
\h473
\h688
\h19{10}
\h{10}{10}2
\h7{11}7
\h8{12}3
\h2{13}7
\h1{14}2
\v195
\v21{12}
\v359
\v443
\v524
\v653
\v774
\v81{11}
\v93{10}
\v{10}28
\v{11}93
\v{12}46
\v{13}33
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13023}{}
\h21{10}
\h726
\h{12}32
\h14{10}
\h657
\h562
\h975
\h882
\h693
\h8{10}3
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v654
\v724
\v882
\v972
\v{10}83
\v{11}46
\v{12}12
\v{13}23
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13024}{}
\h414
\h726
\h632
\h544
\h757
\h26{11}
\h173
\h685
\h{10}92
\h{11}{10}3
\h9{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v177
\v267
\v3{12}2
\v416
\v549
\v635
\v723
\v812
\v947
\v{10}93
\v{11}82
\v{12}92
\v{13}24
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13025}{}
\h416
\h826
\h23{11}
\h742
\h853
\h{10}64
\h677
\h582
\h696
\h1{10}{10}
\h4{11}8
\h3{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v41{10}
\v585
\v672
\v744
\v823
\v948
\v{10}15
\v{11}55
\v{12}92
\v{13}34
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13028}{}
\h216
\h722
\h536
\h{10}43
\h452
\h567
\h876
\h685
\h994
\h1{10}{11}
\h4{11}{10}
\h3{12}7
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v456
\v533
\v653
\v72{11}
\v816
\v927
\v{10}48
\v{11}35
\v{12}64
\v{13}45
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13029}{}
\h217
\h825
\h536
\h{10}42
\h757
\h467
\h175
\h584
\h39{11}
\h7{10}6
\h6{11}4
\h4{12}8
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v395
\v466
\v535
\v674
\v755
\v82{11}
\v917
\v{10}47
\v{11}33
\v{12}48
\v{13}28
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13030}{}
\h215
\h524
\h634
\h945
\h457
\h{10}63
\h17{11}
\h885
\h596
\h7{10}5
\h4{11}4
\h3{12}{11}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v456
\v527
\v63{10}
\v719
\v883
\v922
\v{10}33
\v{11}54
\v{12}73
\v{13}62
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13031}{}
\h21{10}
\h129
\h635
\h845
\h752
\h864
\h673
\h{10}84
\h499
\h3{10}8
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v634
\v757
\v842
\v952
\v{10}26
\v{11}37
\v{12}15
\v{13}45
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13032}{}
\h21{12}
\h627
\h139
\h745
\h553
\h668
\h473
\h382
\h994
\h4{10}7
\h{10}{11}2
\h9{12}2
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v386
\v473
\v553
\v624
\v743
\v858
\v993
\v{10}38
\v{11}{10}2
\v{12}47
\v{13}27
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13033}{}
\h21{10}
\h925
\h13{10}
\h746
\h{12}52
\h{10}63
\h972
\h583
\h492
\h5{10}5
\h3{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v493
\v582
\v694
\v748
\v883
\v925
\v{10}64
\v{11}34
\v{12}14
\v{13}42
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13037}{}
\h418
\h223
\h43{10}
\h14{12}
\h{10}54
\h863
\h376
\h885
\h694
\h7{10}5
\h6{11}3
\h5{12}6
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v377
\v412
\v52{10}
\v692
\v7{10}3
\v862
\v974
\v{10}54
\v{11}66
\v{12}19
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13038}{}
\h218
\h925
\h139
\h646
\h455
\h865
\h577
\h784
\h896
\h4{10}7
\h6{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v455
\v576
\v647
\v784
\v863
\v923
\v{10}12
\v{11}82
\v{12}43
\v{13}65
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13039}{}
\h715
\h{11}23
\h23{10}
\h145
\h455
\h362
\h875
\h782
\h694
\h8{10}3
\h{10}{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v368
\v457
\v567
\v645
\v717
\v873
\v953
\v{10}92
\v{11}28
\v{12}12
\v{13}75
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13046}{}
\h219
\h529
\h435
\h644
\h953
\h364
\h573
\h185
\h29{11}
\h{11}{10}3
\h8{11}4
\h{10}{12}3
\h4{13}3
\h1{14}2
\v186
\v218
\v368
\v43{10}
\v525
\v644
\v767
\v874
\v932
\v{10}48
\v{11}19
\v{12}56
\v{13}93
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13048}{}
\h{11}12
\h923
\h536
\h246
\h653
\h469
\h{10}74
\h785
\h197
\h6{10}4
\h3{11}{11}
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v248
\v3{11}3
\v467
\v539
\v655
\v785
\v845
\v923
\v{10}73
\v{11}12
\v{12}26
\v{13}15
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13049}{}
\h612
\h229
\h737
\h445
\h353
\h862
\h974
\h18{11}
\h{11}92
\h{10}{10}4
\h5{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v359
\v448
\v5{11}2
\v614
\v739
\v815
\v943
\v{10}64
\v{11}27
\v{12}83
\v{13}72
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13052}{}
\h216
\h527
\h139
\h746
\h{11}53
\h666
\h473
\h985
\h596
\h3{10}6
\h8{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v475
\v527
\v667
\v743
\v81{10}
\v982
\v{10}39
\v{11}54
\v{12}24
\v{13}47
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13053}{}
\h413
\h229
\h638
\h345
\h752
\h862
\h974
\h18{11}
\h{11}92
\h{10}{10}4
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v34{10}
\v41{11}
\v5{11}2
\v639
\v714
\v842
\v952
\v{10}64
\v{11}27
\v{12}83
\v{13}72
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13054}{}
\h712
\h229
\h836
\h545
\h453
\h362
\h974
\h18{11}
\h{11}92
\h{10}{10}4
\h6{11}6
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v368
\v457
\v542
\v6{11}2
\v714
\v839
\v916
\v{10}46
\v{11}27
\v{12}83
\v{13}72
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13056}{}
\h216
\h727
\h632
\h443
\h15{10}
\h568
\h{10}72
\h{11}83
\h498
\h9{10}4
\h6{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v445
\v567
\v638
\v722
\v812
\v9{10}2
\v{10}74
\v{11}53
\v{12}72
\v{13}64
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13058}{}
\h{11}12
\h723
\h236
\h448
\h955
\h566
\h17{12}
\h684
\h797
\h3{10}9
\h2{11}4
\h4{12}5
\h5{13}3
\h1{14}2
\v177
\v238
\v3{10}4
\v448
\v567
\v683
\v727
\v83{10}
\v957
\v{10}26
\v{11}15
\v{12}46
\v{13}16
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13060}{}
\h415
\h528
\h{10}34
\h646
\h954
\h269
\h678
\h884
\h496
\h1{10}6
\h3{11}5
\h7{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v3{11}3
\v418
\v52{11}
\v643
\v7{10}2
\v883
\v914
\v{10}36
\v{11}66
\v{12}44
\v{13}23
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13062}{}
\h519
\h{11}22
\h636
\h446
\h558
\h962
\h274
\h387
\h797
\h4{10}4
\h1{11}8
\h7{12}5
\h2{13}6
\h1{14}2
\v1{11}3
\v276
\v386
\v446
\v514
\v634
\v793
\v8{10}3
\v965
\v{10}44
\v{11}24
\v{12}39
\v{13}23
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13064}{}
\h216
\h426
\h934
\h843
\h{10}52
\h364
\h576
\h985
\h795
\h4{10}9
\h1{11}5
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v368
\v428
\v575
\v6{11}2
\v763
\v813
\v935
\v{10}23
\v{11}43
\v{12}54
\v{13}37
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13065}{}
\h216
\h{10}22
\h437
\h945
\h854
\h363
\h578
\h482
\h797
\h1{10}9
\h9{11}4
\h5{12}6
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v435
\v575
\v662
\v794
\v814
\v947
\v{10}28
\v{11}39
\v{12}23
\v{13}74
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13068}{}
\h218
\h924
\h{11}33
\h14{11}
\h555
\h464
\h373
\h584
\h797
\h6{10}5
\h8{11}5
\h4{12}8
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v377
\v466
\v553
\v673
\v794
\v865
\v926
\v{10}14
\v{11}37
\v{12}48
\v{13}29
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13069}{}
\h218
\h824
\h436
\h145
\h554
\h463
\h675
\h885
\h{12}92
\h7{10}6
\h{11}{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v433
\v558
\v643
\v764
\v826
\v957
\v{10}12
\v{11}74
\v{12}27
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13077}{}
\h616
\h228
\h133
\h944
\h754
\h365
\h776
\h589
\h496
\h6{10}8
\h8{11}4
\h5{12}6
\h2{13}7
\h1{14}2
\v13{11}
\v22{11}
\v368
\v436
\v584
\v619
\v752
\v865
\v949
\v{10}27
\v{11}57
\v{12}1{10}
\v{13}43
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13079}{}
\h714
\h22{11}
\h{10}32
\h846
\h457
\h964
\h674
\h384
\h692
\h1{10}{11}
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v386
\v457
\v5{11}2
\v672
\v717
\v845
\v966
\v{10}34
\v{11}14
\v{12}37
\v{13}24
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13084}{}
\h218
\h42{10}
\h834
\h742
\h{11}52
\h862
\h17{11}
\h985
\h695
\h3{10}4
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v42{10}
\v5{11}2
\v693
\v746
\v833
\v944
\v{10}15
\v{11}54
\v{12}34
\v{13}56
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13087}{}
\h217
\h823
\h{10}34
\h14{11}
\h453
\h667
\h{11}73
\h786
\h597
\h4{10}5
\h6{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v455
\v594
\v665
\v753
\v82{10}
\v919
\v{10}38
\v{11}25
\v{12}45
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13089}{}
\h21{12}
\h522
\h636
\h148
\h{11}52
\h567
\h{10}73
\h883
\h995
\h7{10}3
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v639
\v728
\v883
\v945
\v{10}73
\v{11}53
\v{12}33
\v{13}52
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13091}{}
\h{10}13
\h{12}22
\h734
\h246
\h459
\h168
\h577
\h684
\h394
\h6{10}8
\h4{11}5
\h2{12}9
\h5{13}3
\h1{14}2
\v168
\v248
\v395
\v456
\v576
\v682
\v736
\v849
\v965
\v{10}17
\v{11}39
\v{12}25
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13095}{}
\h415
\h226
\h338
\h{10}42
\h554
\h863
\h{10}74
\h786
\h19{11}
\h6{10}7
\h4{11}3
\h5{12}9
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v33{11}
\v41{10}
\v557
\v6{10}3
\v783
\v824
\v914
\v{10}43
\v{11}33
\v{12}45
\v{13}82
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13097}{}
\h515
\h824
\h633
\h743
\h455
\h264
\h37{10}
\h{12}82
\h596
\h8{10}5
\h1{11}{10}
\h4{12}{10}
\h2{13}5
\h1{14}2
\v1{11}3
\v267
\v377
\v457
\v518
\v633
\v749
\v828
\v932
\v{10}13
\v{11}92
\v{12}26
\v{13}73
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13098}{}
\h{10}12
\h229
\h539
\h346
\h153
\h26{10}
\h677
\h582
\h{10}94
\h8{10}3
\h6{11}3
\h8{12}5
\h4{13}3
\h1{14}2
\v159
\v224
\v34{10}
\v458
\v535
\v674
\v785
\v8{10}2
\v947
\v{10}18
\v{11}28
\v{12}15
\v{13}75
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13101}{}
\h219
\h923
\h634
\h444
\h{11}53
\h766
\h376
\h884
\h{10}94
\h1{10}4
\h2{11}{11}
\h4{12}2
\h5{13}2
\h1{14}2
\v1{10}4
\v21{10}
\v377
\v448
\v5{10}3
\v639
\v767
\v844
\v925
\v{10}36
\v{11}14
\v{12}26
\v{13}65
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13102}{}
\h613
\h423
\h233
\h444
\h35{11}
\h664
\h178
\h587
\h{11}92
\h{12}{10}2
\h{10}{11}3
\h7{12}4
\h2{13}6
\h1{14}2
\v177
\v23{10}
\v359
\v422
\v535
\v615
\v72{10}
\v849
\v916
\v{10}65
\v{11}93
\v{12}82
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13104}{}
\h214
\h825
\h536
\h{12}42
\h954
\h16{11}
\h47{10}
\h882
\h396
\h7{10}4
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v475
\v53{10}
\v61{10}
\v7{10}2
\v826
\v954
\v{10}83
\v{11}37
\v{12}42
\v{13}23
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13107}{}
\h{10}12
\h{11}23
\h435
\h245
\h657
\h563
\h673
\h787
\h496
\h8{10}4
\h1{11}{10}
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v436
\v567
\v652
\v744
\v864
\v934
\v{10}18
\v{11}29
\v{12}19
\v{13}57
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13109}{}
\h813
\h{10}22
\h{11}33
\h24{11}
\h554
\h166
\h874
\h386
\h694
\h7{10}7
\h4{11}9
\h2{12}3
\h4{13}2
\h1{14}2
\v168
\v248
\v386
\v4{11}2
\v557
\v694
\v764
\v816
\v953
\v{10}27
\v{11}12
\v{12}25
\v{13}47
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13111}{}
\h21{11}
\h426
\h734
\h149
\h557
\h662
\h473
\h683
\h896
\h3{10}{10}
\h{11}{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v425
\v558
\v662
\v734
\v863
\v984
\v{10}22
\v{11}38
\v{12}57
\v{13}19
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13113}{}
\h219
\h825
\h732
\h149
\h854
\h663
\h{11}72
\h787
\h498
\h{10}{10}4
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v493
\v5{11}2
\v666
\v735
\v823
\v933
\v{10}46
\v{11}16
\v{12}54
\v{13}25
\v{14}82
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13117}{}
\h219
\h824
\h633
\h543
\h{11}53
\h469
\h773
\h188
\h696
\h{10}{10}3
\h3{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v466
\v549
\v636
\v774
\v822
\v935
\v{10}73
\v{11}14
\v{12}27
\v{13}64
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13118}{}
\h{10}13
\h626
\h237
\h743
\h558
\h{11}63
\h874
\h18{10}
\h693
\h4{10}3
\h5{11}9
\h3{12}5
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{10}3
\v556
\v627
\v746
\v875
\v936
\v{10}13
\v{11}62
\v{12}25
\v{13}14
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13123}{}
\h218
\h823
\h633
\h543
\h{10}53
\h46{10}
\h17{11}
\h787
\h695
\h9{10}3
\h3{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v466
\v549
\v636
\v783
\v822
\v937
\v{10}14
\v{11}27
\v{12}73
\v{13}57
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13126}{}
\h216
\h723
\h933
\h842
\h{11}52
\h{12}62
\h479
\h185
\h594
\h6{10}8
\h3{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v475
\v594
\v682
\v72{10}
\v813
\v936
\v{10}22
\v{11}56
\v{12}33
\v{13}52
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13128}{}
\h715
\h922
\h238
\h844
\h955
\h566
\h377
\h185
\h49{10}
\h5{10}8
\h2{11}5
\h6{12}7
\h4{13}4
\h1{14}2
\v186
\v238
\v377
\v494
\v564
\v684
\v71{10}
\v849
\v923
\v{10}34
\v{11}24
\v{12}13
\v{13}{10}2
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13130}{}
\h618
\h229
\h538
\h442
\h757
\h567
\h{10}73
\h982
\h892
\h1{10}8
\h3{11}9
\h2{12}5
\h4{13}4
\h1{14}2
\v1{10}4
\v22{10}
\v3{11}3
\v449
\v533
\v613
\v757
\v894
\v982
\v{10}72
\v{11}26
\v{12}65
\v{13}34
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13132}{}
\h715
\h623
\h235
\h548
\h15{10}
\h462
\h{10}72
\h883
\h995
\h3{10}{10}
\h8{11}6
\h2{12}3
\h4{13}6
\h1{14}2
\v159
\v239
\v3{10}4
\v467
\v548
\v624
\v712
\v883
\v927
\v{10}76
\v{11}53
\v{12}16
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13134}{}
\h{10}12
\h427
\h236
\h549
\h752
\h464
\h17{12}
\h{12}82
\h697
\h3{10}7
\h7{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v424
\v549
\v693
\v756
\v833
\v957
\v{10}19
\v{11}29
\v{12}17
\v{13}72
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13135}{}
\h412
\h723
\h538
\h246
\h35{11}
\h16{11}
\h974
\h685
\h993
\h{10}{10}4
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v249
\v359
\v41{11}
\v53{10}
\v617
\v729
\v848
\v972
\v{10}28
\v{11}83
\v{12}63
\v{13}34
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13136}{}
\h414
\h224
\h733
\h543
\h754
\h465
\h677
\h{12}82
\h19{12}
\h{10}{10}4
\h9{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v415
\v549
\v625
\v732
\v813
\v965
\v{10}37
\v{11}57
\v{12}83
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13137}{}
\h414
\h723
\h533
\h244
\h45{10}
\h16{10}
\h974
\h{11}83
\h399
\h7{10}6
\h6{11}4
\h9{12}3
\h2{13}3
\h1{14}2
\v168
\v249
\v395
\v414
\v53{10}
\v647
\v728
\v812
\v975
\v{10}29
\v{11}62
\v{12}93
\v{13}73
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13138}{}
\h418
\h226
\h33{10}
\h744
\h652
\h965
\h773
\h18{11}
\h994
\h{11}{10}3
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v33{11}
\v41{11}
\v5{11}2
\v657
\v743
\v823
\v963
\v{10}74
\v{11}46
\v{12}17
\v{13}36
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13139}{}
\h212
\h325
\h733
\h846
\h15{10}
\h964
\h674
\h784
\h594
\h{12}{10}2
\h6{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{11}
\v594
\v674
\v735
\v822
\v963
\v{10}34
\v{11}53
\v{12}{10}2
\v{13}65
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13142}{}
\h615
\h426
\h235
\h647
\h955
\h766
\h17{11}
\h{11}83
\h894
\h3{10}6
\h5{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v42{10}
\v5{11}2
\v613
\v733
\v893
\v955
\v{10}29
\v{11}17
\v{12}72
\v{13}42
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13144}{}
\h21{12}
\h12{10}
\h{10}32
\h744
\h454
\h568
\h772
\h{10}84
\h895
\h4{10}8
\h3{11}3
\h5{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v455
\v566
\v6{11}2
\v743
\v854
\v975
\v{10}35
\v{11}22
\v{12}37
\v{13}63
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13149}{}
\h517
\h228
\h637
\h543
\h458
\h668
\h475
\h784
\h895
\h1{10}{10}
\h3{11}{11}
\h7{12}3
\h2{13}7
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v452
\v513
\v633
\v784
\v845
\v976
\v{10}2{10}
\v{11}82
\v{12}14
\v{13}36
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13150}{}
\h{10}13
\h625
\h532
\h844
\h259
\h668
\h575
\h183
\h994
\h3{10}9
\h8{11}6
\h4{12}5
\h2{13}5
\h1{14}2
\v186
\v258
\v3{10}4
\v484
\v534
\v624
\v73{10}
\v847
\v993
\v{10}16
\v{11}23
\v{12}46
\v{13}18
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13152}{}
\h614
\h724
\h{10}33
\h247
\h155
\h863
\h475
\h787
\h597
\h8{10}5
\h3{11}9
\h4{12}{10}
\h2{13}3
\h1{14}2
\v159
\v249
\v3{11}3
\v475
\v594
\v614
\v726
\v864
\v943
\v{10}12
\v{11}24
\v{12}92
\v{13}37
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13153}{}
\h219
\h42{10}
\h138
\h845
\h955
\h666
\h776
\h685
\h397
\h8{10}4
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v5{11}2
\v662
\v775
\v846
\v932
\v{10}92
\v{11}17
\v{12}64
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13155}{}
\h715
\h227
\h632
\h744
\h454
\h668
\h37{10}
\h{12}82
\h{10}93
\h5{10}6
\h1{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v377
\v457
\v5{10}3
\v633
\v713
\v832
\v929
\v{10}93
\v{11}46
\v{12}17
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13156}{}
\h{10}14
\h422
\h536
\h247
\h852
\h762
\h37{10}
\h{12}82
\h895
\h1{10}{10}
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v377
\v42{10}
\v53{10}
\v629
\v766
\v854
\v942
\v{10}14
\v{11}37
\v{12}83
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13157}{}
\h714
\h523
\h733
\h244
\h45{10}
\h167
\h578
\h{12}82
\h{11}92
\h3{10}3
\h9{11}3
\h4{12}6
\h2{13}7
\h1{14}2
\v168
\v249
\v3{10}4
\v457
\v525
\v646
\v712
\v824
\v9{11}2
\v{10}39
\v{11}18
\v{12}83
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13161}{}
\h21{11}
\h427
\h632
\h747
\h359
\h{10}63
\h972
\h189
\h894
\h6{10}3
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v359
\v42{10}
\v5{11}2
\v637
\v748
\v836
\v973
\v{10}62
\v{11}25
\v{12}54
\v{13}15
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13162}{}
\h{10}13
\h427
\h233
\h943
\h753
\h464
\h675
\h589
\h19{12}
\h7{10}7
\h3{11}6
\h8{12}4
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v424
\v535
\v676
\v755
\v866
\v947
\v{10}14
\v{11}25
\v{12}48
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13163}{}
\h21{11}
\h826
\h13{12}
\h644
\h754
\h{10}64
\h475
\h686
\h893
\h3{10}6
\h5{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v475
\v5{11}2
\v644
\v757
\v827
\v973
\v{10}42
\v{11}54
\v{12}83
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13164}{}
\h21{12}
\h12{12}
\h{10}34
\h744
\h454
\h{10}62
\h578
\h487
\h394
\h6{10}3
\h8{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v453
\v575
\v6{10}3
\v745
\v856
\v9{10}2
\v{10}33
\v{11}44
\v{12}65
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13167}{}
\h21{11}
\h727
\h634
\h942
\h755
\h169
\h47{10}
\h984
\h399
\h2{10}3
\h4{11}4
\h6{12}5
\h5{13}3
\h1{14}2
\v168
\v219
\v395
\v474
\v5{10}3
\v639
\v723
\v8{11}2
\v944
\v{10}33
\v{11}48
\v{12}54
\v{13}17
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13175}{}
\h21{12}
\h128
\h636
\h{11}42
\h852
\h562
\h673
\h884
\h{11}93
\h7{10}6
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v634
\v764
\v853
\v925
\v{10}56
\v{11}45
\v{12}35
\v{13}46
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13176}{}
\h218
\h726
\h{12}32
\h942
\h454
\h362
\h472
\h783
\h994
\h1{10}{11}
\h8{11}6
\h5{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v452
\v566
\v676
\v726
\v856
\v945
\v{10}17
\v{11}48
\v{12}37
\v{13}27
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13181}{}
\h21{12}
\h129
\h537
\h444
\h555
\h{11}62
\h973
\h784
\h896
\h6{10}7
\h3{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v448
\v532
\v6{10}3
\v783
\v845
\v975
\v{10}23
\v{11}62
\v{12}34
\v{13}64
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13182}{}
\h21{12}
\h622
\h439
\h14{11}
\h954
\h764
\h375
\h587
\h492
\h{10}{10}4
\h9{11}2
\h5{12}5
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v377
\v436
\v584
\v627
\v767
\v825
\v956
\v{10}{10}2
\v{11}65
\v{12}44
\v{13}32
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13189}{}
\h217
\h427
\h{10}34
\h843
\h752
\h365
\h17{11}
\h585
\h492
\h7{10}6
\h{12}{11}2
\h5{12}8
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v368
\v427
\v584
\v694
\v755
\v842
\v914
\v{10}35
\v{11}22
\v{12}74
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13192}{}
\h712
\h229
\h43{10}
\h147
\h458
\h664
\h774
\h585
\h698
\h9{10}4
\h3{11}9
\h5{12}8
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v432
\v584
\v663
\v716
\v849
\v919
\v{10}62
\v{11}25
\v{12}56
\v{13}{10}2
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13194}{}
\h21{12}
\h128
\h533
\h745
\h856
\h467
\h{10}72
\h382
\h695
\h9{10}4
\h4{11}6
\h7{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v465
\v535
\v694
\v748
\v832
\v928
\v{10}74
\v{11}63
\v{12}43
\v{13}{10}2
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13197}{}
\h215
\h625
\h835
\h14{11}
\h{11}52
\h46{10}
\h575
\h384
\h498
\h9{10}5
\h8{11}2
\h6{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v463
\v576
\v62{10}
\v717
\v838
\v9{10}2
\v{10}74
\v{11}23
\v{12}45
\v{13}32
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13198}{}
\h412
\h723
\h533
\h247
\h658
\h16{11}
\h{10}73
\h{11}83
\h795
\h3{10}8
\h9{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v249
\v3{10}4
\v41{11}
\v53{10}
\v614
\v727
\v839
\v947
\v{10}25
\v{11}82
\v{12}63
\v{13}74
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13200}{}
\h214
\h426
\h735
\h{11}42
\h557
\h{10}63
\h376
\h183
\h893
\h6{10}8
\h2{11}7
\h7{12}7
\h5{13}3
\h1{14}2
\v186
\v21{10}
\v377
\v426
\v558
\v619
\v739
\v894
\v974
\v{10}24
\v{11}45
\v{12}32
\v{13}42
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13202}{}
\h21{12}
\h423
\h533
\h146
\h458
\h{11}63
\h{10}72
\h687
\h398
\h9{10}4
\h8{11}2
\h5{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v423
\v539
\v685
\v722
\v838
\v9{10}2
\v{10}74
\v{11}63
\v{12}52
\v{13}82
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13204}{}
\h515
\h824
\h732
\h642
\h255
\h569
\h17{12}
\h{11}83
\h{10}92
\h4{10}7
\h3{11}6
\h4{12}9
\h2{13}4
\h1{14}2
\v177
\v258
\v3{11}3
\v4{10}2
\v515
\v649
\v732
\v822
\v938
\v{10}18
\v{11}82
\v{12}27
\v{13}75
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13205}{}
\h21{11}
\h12{11}
\h{10}34
\h548
\h353
\h962
\h476
\h589
\h493
\h9{10}3
\h6{11}2
\h7{12}4
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v359
\v472
\v544
\v656
\v793
\v8{11}2
\v964
\v{10}34
\v{11}66
\v{12}28
\v{13}13
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13206}{}
\h815
\h{11}23
\h933
\h743
\h652
\h26{11}
\h176
\h485
\h393
\h5{10}9
\h4{11}7
\h{10}{12}2
\h2{13}3
\h1{14}2
\v177
\v267
\v395
\v483
\v5{10}3
\v654
\v743
\v814
\v935
\v{10}48
\v{11}29
\v{12}39
\v{13}15
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13211}{}
\h412
\h229
\h538
\h344
\h654
\h963
\h773
\h{11}83
\h19{12}
\h8{10}6
\h4{11}5
\h8{12}4
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v34{10}
\v41{10}
\v53{10}
\v614
\v743
\v8{10}2
\v965
\v{10}52
\v{11}26
\v{12}66
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13212}{}
\h21{12}
\h424
\h{10}32
\h645
\h158
\h369
\h776
\h{10}84
\h893
\h6{10}3
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v42{10}
\v5{11}2
\v646
\v775
\v827
\v955
\v{10}35
\v{11}45
\v{12}33
\v{13}74
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13213}{}
\h21{10}
\h42{10}
\h13{12}
\h747
\h357
\h662
\h776
\h583
\h992
\h{10}{10}2
\h6{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v42{10}
\v585
\v665
\v743
\v862
\v993
\v{10}55
\v{11}92
\v{12}19
\v{13}34
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13214}{}
\h813
\h628
\h238
\h942
\h755
\h664
\h875
\h{12}82
\h598
\h4{10}3
\h3{11}2
\h1{12}3
\h2{13}7
\h1{14}2
\v1{12}2
\v23{10}
\v3{11}3
\v4{10}2
\v592
\v624
\v755
\v816
\v949
\v{10}33
\v{11}13
\v{12}53
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13216}{}
\h214
\h922
\h535
\h349
\h757
\h467
\h174
\h983
\h692
\h2{10}{11}
\h{10}{11}4
\h7{12}6
\h4{13}4
\h1{14}2
\v177
\v219
\v34{10}
\v467
\v534
\v618
\v757
\v894
\v926
\v{10}38
\v{11}24
\v{12}44
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13218}{}
\h21{11}
\h{11}23
\h{10}33
\h843
\h653
\h16{11}
\h777
\h682
\h595
\h7{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v653
\v773
\v844
\v956
\v{10}36
\v{11}22
\v{12}64
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13220}{}
\h41{10}
\h726
\h237
\h34{11}
\h655
\h167
\h{10}72
\h586
\h492
\h5{10}8
\h9{11}3
\h7{12}3
\h2{13}6
\h1{14}2
\v168
\v23{10}
\v34{10}
\v418
\v582
\v654
\v72{10}
\v867
\v938
\v{10}75
\v{11}53
\v{12}74
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13223}{}
\h514
\h{12}22
\h833
\h{10}43
\h457
\h265
\h673
\h483
\h39{11}
\h8{10}4
\h1{11}9
\h5{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v267
\v395
\v453
\v51{11}
\v676
\v762
\v837
\v916
\v{10}47
\v{11}32
\v{12}28
\v{13}48
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13224}{}
\h716
\h425
\h834
\h644
\h259
\h468
\h975
\h18{10}
\h797
\h5{10}5
\h3{11}3
\h5{12}8
\h2{13}6
\h1{14}2
\v186
\v258
\v3{11}3
\v424
\v5{10}2
\v647
\v718
\v83{10}
\v925
\v{10}46
\v{11}53
\v{12}33
\v{13}1{11}
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13226}{}
\h515
\h226
\h536
\h44{10}
\h158
\h468
\h774
\h682
\h797
\h{10}{10}3
\h3{11}9
\h6{12}7
\h2{13}7
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v442
\v512
\v684
\v772
\v826
\v958
\v{10}19
\v{11}34
\v{12}65
\v{13}{10}2
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13227}{}
\h516
\h228
\h439
\h648
\h557
\h766
\h676
\h188
\h794
\h8{10}6
\h4{11}5
\h3{12}7
\h2{13}6
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v438
\v514
\v643
\v763
\v8{10}3
\v983
\v{10}2{10}
\v{11}18
\v{12}52
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13231}{}
\h813
\h923
\h734
\h444
\h757
\h26{11}
\h579
\h486
\h696
\h1{10}9
\h5{11}8
\h3{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v444
\v574
\v694
\v732
\v813
\v92{10}
\v{10}82
\v{11}12
\v{12}27
\v{13}65
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13232}{}
\h517
\h227
\h337
\h846
\h653
\h764
\h874
\h487
\h195
\h4{10}9
\h{10}{11}4
\h5{12}8
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v33{11}
\v482
\v51{11}
\v654
\v767
\v843
\v923
\v{10}38
\v{11}62
\v{12}16
\v{13}{10}2
\v{14}47
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13236}{}
\h214
\h429
\h{12}32
\h944
\h15{10}
\h567
\h476
\h883
\h792
\h6{10}2
\h7{11}7
\h3{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v425
\v567
\v619
\v792
\v882
\v945
\v{10}75
\v{11}53
\v{12}33
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13237}{}
\h{10}14
\h429
\h539
\h249
\h454
\h{10}62
\h673
\h186
\h593
\h7{10}4
\h9{11}4
\h3{12}9
\h2{13}4
\h1{14}2
\v186
\v249
\v3{12}2
\v423
\v536
\v676
\v782
\v854
\v974
\v{10}15
\v{11}46
\v{12}66
\v{13}29
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13239}{}
\h612
\h22{11}
\h{10}34
\h146
\h554
\h863
\h{10}72
\h388
\h994
\h2{10}4
\h4{11}8
\h5{12}9
\h4{13}3
\h1{14}2
\v14{10}
\v228
\v386
\v4{11}2
\v557
\v619
\v749
\v815
\v954
\v{10}34
\v{11}62
\v{12}74
\v{13}27
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13243}{}
\h513
\h924
\h23{10}
\h747
\h357
\h865
\h17{11}
\h683
\h493
\h5{10}6
\h{10}{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v359
\v493
\v519
\v685
\v745
\v815
\v926
\v{10}56
\v{11}{10}2
\v{12}34
\v{13}24
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13245}{}
\h215
\h42{10}
\h13{10}
\h844
\h{11}52
\h765
\h575
\h385
\h995
\h6{10}4
\h5{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v42{10}
\v574
\v6{10}3
\v715
\v844
\v992
\v{10}73
\v{11}32
\v{12}42
\v{13}57
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13251}{}
\h{12}12
\h225
\h538
\h148
\h652
\h765
\h474
\h382
\h49{10}
\h2{10}9
\h{10}{11}3
\h9{12}2
\h6{13}4
\h1{14}2
\v14{10}
\v228
\v386
\v472
\v535
\v658
\v724
\v852
\v948
\v{10}{11}2
\v{11}{10}2
\v{12}15
\v{13}38
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13252}{}
\h418
\h727
\h632
\h24{11}
\h{11}53
\h{10}62
\h174
\h483
\h594
\h8{10}3
\h3{11}7
\h9{12}4
\h2{13}4
\h1{14}2
\v177
\v249
\v3{11}3
\v417
\v572
\v63{10}
\v726
\v837
\v993
\v{10}65
\v{11}55
\v{12}15
\v{13}48
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13255}{}
\h413
\h624
\h835
\h{11}43
\h25{11}
\h762
\h{10}72
\h184
\h494
\h5{10}6
\h9{11}5
\h3{12}9
\h2{13}4
\h1{14}2
\v186
\v258
\v3{12}2
\v418
\v582
\v62{11}
\v715
\v836
\v965
\v{10}25
\v{11}46
\v{12}75
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13259}{}
\h418
\h{10}23
\h735
\h945
\h258
\h668
\h177
\h584
\h394
\h5{10}6
\h8{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v177
\v258
\v395
\v41{11}
\v582
\v667
\v736
\v874
\v944
\v{10}23
\v{11}{10}2
\v{12}12
\v{13}29
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13264}{}
\h213
\h429
\h336
\h447
\h{10}52
\h668
\h17{12}
\h{11}83
\h894
\h7{10}2
\h5{11}3
\h6{12}4
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v33{11}
\v422
\v51{10}
\v666
\v7{10}3
\v892
\v937
\v{10}57
\v{11}44
\v{12}54
\v{13}25
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13266}{}
\h419
\h229
\h638
\h444
\h654
\h963
\h773
\h583
\h796
\h1{10}{11}
\h3{11}{11}
\h5{12}6
\h2{13}7
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v413
\v584
\v632
\v772
\v844
\v967
\v{10}52
\v{11}2{10}
\v{12}64
\v{13}18
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13268}{}
\h212
\h{11}22
\h836
\h742
\h359
\h568
\h{10}74
\h883
\h694
\h1{10}6
\h6{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v41{11}
\v567
\v692
\v746
\v835
\v948
\v{10}72
\v{11}26
\v{12}56
\v{13}24
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13273}{}
\h613
\h825
\h{12}32
\h443
\h654
\h263
\h37{10}
\h186
\h498
\h9{10}2
\h{10}{11}4
\h5{12}6
\h2{13}6
\h1{14}2
\v186
\v267
\v377
\v445
\v566
\v614
\v744
\v82{11}
\v919
\v{10}56
\v{11}{10}2
\v{12}36
\v{13}25
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13274}{}
\h219
\h628
\h535
\h943
\h453
\h664
\h474
\h18{10}
\h994
\h7{10}5
\h8{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v452
\v53{10}
\v624
\v755
\v874
\v945
\v{10}33
\v{11}17
\v{12}46
\v{13}93
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13277}{}
\h217
\h824
\h733
\h544
\h754
\h{10}63
\h17{11}
\h48{10}
\h393
\h5{10}8
\h{11}{11}3
\h4{12}4
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v395
\v484
\v546
\v694
\v732
\v82{10}
\v913
\v{10}33
\v{11}56
\v{12}25
\v{13}64
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13278}{}
\h514
\h822
\h237
\h449
\h{11}53
\h666
\h{10}73
\h784
\h593
\h1{10}{11}
\h3{11}{11}
\h2{12}4
\h4{13}3
\h1{14}2
\v1{10}4
\v239
\v3{11}3
\v449
\v518
\v666
\v785
\v827
\v912
\v{10}25
\v{11}53
\v{12}64
\v{13}43
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13281}{}
\h21{11}
\h{12}22
\h932
\h{10}43
\h157
\h764
\h474
\h383
\h597
\h4{10}3
\h9{11}5
\h6{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v473
\v594
\v684
\v764
\v852
\v938
\v{10}48
\v{11}33
\v{12}27
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13282}{}
\h717
\h425
\h832
\h247
\h656
\h{10}63
\h478
\h18{10}
\h598
\h3{10}4
\h5{11}9
\h6{12}5
\h2{13}6
\h1{14}2
\v186
\v249
\v3{10}4
\v425
\v592
\v657
\v719
\v83{10}
\v922
\v{10}33
\v{11}84
\v{12}52
\v{13}63
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13284}{}
\h21{10}
\h123
\h932
\h{10}44
\h355
\h566
\h473
\h687
\h{12}92
\h9{10}4
\h5{11}3
\h7{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v359
\v425
\v565
\v685
\v775
\v856
\v937
\v{10}48
\v{11}33
\v{12}18
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13285}{}
\h218
\h623
\h836
\h448
\h156
\h563
\h974
\h{12}82
\h398
\h{10}{10}3
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v448
\v567
\v629
\v757
\v833
\v925
\v{10}19
\v{11}92
\v{12}44
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13286}{}
\h21{11}
\h{11}23
\h{10}32
\h548
\h754
\h464
\h676
\h783
\h194
\h3{10}6
\h8{11}6
\h4{12}5
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v466
\v545
\v676
\v753
\v865
\v9{10}2
\v{10}35
\v{11}23
\v{12}34
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13287}{}
\h21{12}
\h126
\h437
\h343
\h554
\h862
\h974
\h{11}83
\h793
\h6{10}6
\h8{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v439
\v558
\v646
\v727
\v865
\v952
\v{10}63
\v{11}35
\v{12}{10}2
\v{13}74
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13288}{}
\h814
\h924
\h635
\h846
\h258
\h965
\h577
\h486
\h796
\h5{10}6
\h3{11}3
\h1{12}3
\h2{13}5
\h1{14}2
\v1{12}2
\v258
\v3{11}3
\v484
\v573
\v638
\v794
\v813
\v924
\v{10}53
\v{11}37
\v{12}16
\v{13}27
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13289}{}
\h21{10}
\h{11}23
\h133
\h646
\h555
\h363
\h972
\h489
\h{10}94
\h8{10}5
\h7{11}2
\h5{12}3
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v368
\v435
\v557
\v642
\v7{11}2
\v8{10}2
\v974
\v{10}54
\v{11}25
\v{12}13
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13290}{}
\h217
\h525
\h836
\h14{12}
\h{10}54
\h467
\h772
\h885
\h597
\h3{10}8
\h6{11}6
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v466
\v527
\v6{11}2
\v775
\v835
\v916
\v{10}23
\v{11}64
\v{12}92
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13291}{}
\h217
\h42{10}
\h13{11}
\h{11}42
\h{12}52
\h865
\h772
\h682
\h397
\h7{10}4
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v5{11}2
\v684
\v773
\v862
\v916
\v{10}92
\v{11}46
\v{12}32
\v{13}42
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13292}{}
\h215
\h424
\h538
\h{10}44
\h655
\h166
\h973
\h684
\h893
\h5{10}9
\h9{11}4
\h3{12}9
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v42{11}
\v537
\v653
\v715
\v827
\v974
\v{10}44
\v{11}54
\v{12}75
\v{13}38
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13293}{}
\h212
\h328
\h836
\h742
\h854
\h169
\h774
\h687
\h595
\h6{10}8
\h4{11}8
\h9{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{10}
\v594
\v682
\v743
\v832
\v948
\v{10}63
\v{11}25
\v{12}56
\v{13}84
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13294}{}
\h215
\h625
\h934
\h448
\h856
\h564
\h176
\h489
\h{10}94
\h8{10}3
\h5{11}5
\h3{12}9
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v444
\v565
\v62{11}
\v716
\v855
\v933
\v{10}92
\v{11}28
\v{12}48
\v{13}35
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13295}{}
\h216
\h627
\h433
\h643
\h856
\h764
\h372
\h18{12}
\h{10}92
\h9{10}2
\h{10}{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v377
\v439
\v576
\v622
\v733
\v814
\v946
\v{10}92
\v{11}64
\v{12}93
\v{13}26
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13297}{}
\h21{11}
\h529
\h434
\h744
\h356
\h865
\h179
\h982
\h696
\h{10}{10}4
\h5{11}7
\h2{12}4
\h4{13}3
\h1{14}2
\v177
\v21{11}
\v359
\v43{10}
\v529
\v693
\v749
\v833
\v953
\v{10}73
\v{11}44
\v{12}92
\v{13}15
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13298}{}
\h212
\h329
\h736
\h644
\h755
\h{11}63
\h974
\h189
\h896
\h5{10}4
\h6{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v5{10}3
\v647
\v732
\v893
\v973
\v{10}44
\v{11}65
\v{12}23
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13299}{}
\h418
\h825
\h935
\h647
\h25{10}
\h562
\h872
\h185
\h495
\h7{10}4
\h{10}{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v186
\v258
\v3{12}2
\v418
\v567
\v644
\v764
\v825
\v936
\v{10}74
\v{11}{10}2
\v{12}14
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13302}{}
\h218
\h422
\h539
\h942
\h{10}53
\h167
\h775
\h885
\h693
\h{11}{10}3
\h3{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v42{10}
\v53{10}
\v627
\v774
\v862
\v945
\v{10}14
\v{11}46
\v{12}75
\v{13}53
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13306}{}
\h212
\h625
\h335
\h646
\h955
\h16{11}
\h773
\h885
\h594
\h7{10}4
\h{10}{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v33{11}
\v41{11}
\v594
\v622
\v773
\v835
\v954
\v{10}74
\v{11}28
\v{12}42
\v{13}84
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13312}{}
\h{10}13
\h922
\h{12}32
\h543
\h657
\h463
\h273
\h387
\h698
\h8{10}4
\h1{11}8
\h4{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v276
\v386
\v466
\v543
\v654
\v767
\v846
\v929
\v{10}17
\v{11}2{10}
\v{12}37
\v{13}14
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13315}{}
\h417
\h923
\h832
\h247
\h558
\h463
\h675
\h{10}83
\h797
\h1{10}{11}
\h5{11}9
\h3{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v415
\v556
\v676
\v763
\v839
\v922
\v{10}35
\v{11}16
\v{12}28
\v{13}53
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13318}{}
\h814
\h227
\h439
\h344
\h{12}52
\h664
\h873
\h{10}83
\h19{10}
\h4{10}{10}
\h5{11}2
\h2{12}4
\h5{13}4
\h1{14}2
\v195
\v22{10}
\v34{10}
\v437
\v5{11}2
\v666
\v747
\v816
\v92{11}
\v{10}62
\v{11}72
\v{12}14
\v{13}35
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13321}{}
\h{11}13
\h825
\h935
\h745
\h454
\h265
\h578
\h486
\h695
\h1{10}9
\h5{11}7
\h3{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v453
\v574
\v694
\v742
\v823
\v939
\v{10}82
\v{11}18
\v{12}47
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13323}{}
\h812
\h925
\h734
\h{10}42
\h25{11}
\h569
\h477
\h588
\h395
\h6{10}6
\h1{11}6
\h4{12}5
\h2{13}4
\h1{14}2
\v1{11}3
\v258
\v395
\v475
\v562
\v6{10}3
\v738
\v818
\v92{10}
\v{10}13
\v{11}34
\v{12}46
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13325}{}
\h414
\h725
\h935
\h24{10}
\h853
\h164
\h476
\h687
\h594
\h7{10}3
\h{11}{11}3
\h3{12}{10}
\h2{13}4
\h1{14}2
\v168
\v249
\v3{12}2
\v416
\v563
\v685
\v728
\v814
\v936
\v{10}73
\v{11}56
\v{12}22
\v{13}84
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13329}{}
\h413
\h224
\h533
\h742
\h855
\h368
\h678
\h18{12}
\h{10}92
\h9{10}2
\h{10}{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v368
\v41{11}
\v53{10}
\v625
\v713
\v832
\v946
\v{10}92
\v{11}64
\v{12}93
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13333}{}
\h218
\h429
\h339
\h645
\h855
\h{10}64
\h17{10}
\h782
\h692
\h7{10}7
\h5{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v33{11}
\v42{10}
\v5{11}2
\v645
\v782
\v854
\v984
\v{10}15
\v{11}43
\v{12}38
\v{13}23
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13334}{}
\h219
\h624
\h835
\h545
\h354
\h663
\h{12}72
\h{11}82
\h19{11}
\h8{10}6
\h4{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v21{11}
\v359
\v4{11}2
\v548
\v624
\v758
\v837
\v965
\v{10}22
\v{11}17
\v{12}72
\v{13}35
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13335}{}
\h21{10}
\h622
\h43{10}
\h14{12}
\h955
\h763
\h972
\h684
\h894
\h3{10}8
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v626
\v766
\v827
\v952
\v{10}62
\v{11}73
\v{12}18
\v{13}47
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13341}{}
\h614
\h227
\h{12}32
\h845
\h15{10}
\h963
\h476
\h582
\h393
\h5{10}6
\h8{11}6
\h4{12}9
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v395
\v475
\v582
\v618
\v785
\v847
\v924
\v{10}16
\v{11}55
\v{12}33
\v{13}48
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13342}{}
\h21{11}
\h128
\h734
\h844
\h{11}52
\h565
\h473
\h983
\h599
\h3{10}7
\h6{11}8
\h4{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v475
\v563
\v6{11}2
\v734
\v848
\v926
\v{10}64
\v{11}32
\v{12}44
\v{13}14
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13348}{}
\h218
\h925
\h13{11}
\h644
\h455
\h865
\h577
\h784
\h896
\h4{10}7
\h6{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v455
\v576
\v647
\v784
\v863
\v923
\v{10}13
\v{11}82
\v{12}34
\v{13}65
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13349}{}
\h218
\h922
\h834
\h{10}43
\h656
\h163
\h572
\h985
\h39{10}
\h6{10}8
\h4{11}4
\h7{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v465
\v576
\v655
\v775
\v838
\v926
\v{10}13
\v{11}2{10}
\v{12}32
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13351}{}
\h612
\h228
\h736
\h445
\h854
\h{11}63
\h373
\h18{12}
\h{10}92
\h9{10}5
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v377
\v448
\v5{11}2
\v616
\v739
\v814
\v946
\v{10}27
\v{11}65
\v{12}54
\v{13}35
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13353}{}
\h21{12}
\h527
\h138
\h745
\h357
\h964
\h474
\h684
\h797
\h4{10}7
\h8{11}5
\h5{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v359
\v473
\v52{10}
\v685
\v745
\v874
\v933
\v{10}53
\v{11}{10}2
\v{12}22
\v{13}65
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13356}{}
\h513
\h726
\h434
\h248
\h656
\h465
\h{10}74
\h784
\h994
\h1{10}{10}
\h5{11}9
\h3{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v433
\v51{10}
\v658
\v726
\v812
\v963
\v{10}43
\v{11}82
\v{12}57
\v{13}27
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13358}{}
\h{12}12
\h523
\h634
\h942
\h453
\h263
\h37{10}
\h189
\h696
\h{11}{10}3
\h8{11}5
\h4{12}5
\h2{13}5
\h1{14}2
\v186
\v267
\v377
\v457
\v524
\v636
\v758
\v829
\v948
\v{10}35
\v{11}46
\v{12}18
\v{13}74
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13359}{}
\h21{11}
\h125
\h434
\h744
\h352
\h{10}62
\h975
\h487
\h994
\h2{10}{10}
\h6{11}8
\h5{12}3
\h7{13}3
\h1{14}2
\v12{12}
\v219
\v359
\v435
\v557
\v629
\v749
\v839
\v972
\v{10}67
\v{11}44
\v{12}64
\v{13}18
\v{14}74
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13362}{}
\h912
\h223
\h436
\h745
\h358
\h568
\h475
\h{12}82
\h19{12}
\h6{10}8
\h2{11}6
\h7{12}3
\h6{13}2
\h1{14}2
\v195
\v229
\v359
\v434
\v524
\v6{10}3
\v748
\v8{11}2
\v916
\v{10}39
\v{11}14
\v{12}44
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13365}{}
\h515
\h428
\h234
\h546
\h454
\h762
\h177
\h684
\h994
\h{12}{10}2
\h3{11}{10}
\h{11}{12}3
\h2{13}5
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v423
\v513
\v635
\v767
\v852
\v963
\v{10}17
\v{11}48
\v{12}28
\v{13}92
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13366}{}
\h614
\h826
\h23{11}
\h747
\h458
\h766
\h376
\h586
\h199
\h9{10}3
\h6{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v377
\v457
\v585
\v61{10}
\v742
\v82{10}
\v973
\v{10}18
\v{11}83
\v{12}55
\v{13}33
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13367}{}
\h912
\h228
\h538
\h945
\h15{12}
\h864
\h477
\h787
\h593
\h3{10}4
\h6{11}6
\h4{12}6
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v475
\v536
\v6{11}2
\v782
\v863
\v913
\v{10}2{10}
\v{11}16
\v{12}65
\v{13}32
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13370}{}
\h713
\h227
\h33{11}
\h546
\h{10}52
\h167
\h479
\h{11}83
\h696
\h9{10}4
\h5{11}2
\h2{12}4
\h4{13}4
\h1{14}2
\v168
\v22{10}
\v33{11}
\v476
\v547
\v693
\v71{10}
\v867
\v928
\v{10}14
\v{11}44
\v{12}54
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13373}{}
\h515
\h627
\h437
\h549
\h25{11}
\h464
\h772
\h187
\h694
\h9{10}3
\h{11}{11}3
\h3{12}9
\h2{13}5
\h1{14}2
\v186
\v258
\v3{12}2
\v433
\v513
\v627
\v776
\v862
\v973
\v{10}18
\v{11}38
\v{12}{10}2
\v{13}23
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13377}{}
\h215
\h427
\h333
\h{10}44
\h853
\h16{11}
\h974
\h{12}82
\h793
\h5{10}3
\h6{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v33{11}
\v42{10}
\v5{10}3
\v638
\v718
\v855
\v975
\v{10}45
\v{11}23
\v{12}62
\v{13}74
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13378}{}
\h816
\h225
\h438
\h945
\h{11}52
\h765
\h377
\h685
\h895
\h5{10}5
\h1{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v377
\v439
\v5{10}3
\v683
\v724
\v818
\v948
\v{10}73
\v{11}53
\v{12}33
\v{13}54
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13380}{}
\h412
\h523
\h733
\h24{10}
\h155
\h964
\h477
\h{10}82
\h893
\h9{10}5
\h3{11}{10}
\h7{12}7
\h2{13}3
\h1{14}2
\v159
\v249
\v3{11}3
\v416
\v52{11}
\v614
\v739
\v827
\v964
\v{10}35
\v{11}72
\v{12}44
\v{13}65
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13381}{}
\h213
\h624
\h932
\h446
\h856
\h369
\h574
\h186
\h695
\h8{10}5
\h{12}{11}2
\h2{12}{11}
\h4{13}3
\h1{14}2
\v186
\v21{11}
\v368
\v449
\v516
\v627
\v785
\v855
\v934
\v{10}22
\v{11}36
\v{12}65
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13382}{}
\h21{11}
\h129
\h539
\h442
\h952
\h565
\h375
\h983
\h499
\h{11}{10}3
\h7{11}5
\h6{12}2
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v377
\v445
\v533
\v648
\v7{11}2
\v875
\v953
\v{10}24
\v{11}55
\v{12}83
\v{13}18
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13383}{}
\h712
\h226
\h637
\h{11}43
\h{10}52
\h{11}62
\h17{11}
\h483
\h599
\h3{10}6
\h6{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v484
\v594
\v638
\v717
\v82{10}
\v919
\v{10}56
\v{11}42
\v{12}52
\v{13}33
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13384}{}
\h717
\h523
\h735
\h248
\h457
\h165
\h574
\h687
\h{10}94
\h8{10}4
\h9{11}4
\h3{12}8
\h2{13}2
\h1{14}2
\v168
\v249
\v3{12}2
\v458
\v525
\v662
\v712
\v828
\v974
\v{10}45
\v{11}57
\v{12}37
\v{13}83
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13385}{}
\h214
\h524
\h735
\h444
\h658
\h466
\h974
\h18{10}
\h{10}92
\h8{10}3
\h7{11}7
\h3{12}{10}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v442
\v52{11}
\v614
\v738
\v846
\v925
\v{10}63
\v{11}82
\v{12}36
\v{13}75
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13386}{}
\h215
\h{11}22
\h{12}32
\h449
\h157
\h663
\h873
\h384
\h594
\h{10}{10}4
\h6{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v448
\v594
\v665
\v717
\v852
\v963
\v{10}{10}2
\v{11}25
\v{12}38
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13387}{}
\h516
\h228
\h834
\h643
\h454
\h{11}62
\h577
\h985
\h39{10}
\h7{10}7
\h4{11}6
\h1{12}5
\h2{13}5
\h1{14}2
\v1{12}2
\v22{11}
\v395
\v456
\v516
\v648
\v7{10}3
\v832
\v944
\v{10}29
\v{11}15
\v{12}34
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13388}{}
\h{11}13
\h22{11}
\h{10}32
\h444
\h754
\h165
\h376
\h882
\h594
\h6{10}8
\h4{11}9
\h7{12}5
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v377
\v447
\v594
\v664
\v757
\v844
\v972
\v{10}35
\v{11}14
\v{12}39
\v{13}29
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13391}{}
\h{10}12
\h229
\h133
\h945
\h35{10}
\h569
\h473
\h684
\h894
\h9{10}4
\h7{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v359
\v434
\v566
\v685
\v774
\v893
\v946
\v{10}17
\v{11}29
\v{12}18
\v{13}55
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13392}{}
\h612
\h725
\h237
\h843
\h{10}54
\h667
\h{12}72
\h584
\h19{10}
\h7{10}6
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v584
\v615
\v728
\v813
\v935
\v{10}56
\v{11}45
\v{12}25
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13393}{}
\h217
\h125
\h{11}32
\h448
\h855
\h367
\h576
\h985
\h793
\h4{10}4
\h7{11}5
\h6{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v446
\v576
\v62{10}
\v792
\v855
\v917
\v{10}63
\v{11}34
\v{12}47
\v{13}32
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13395}{}
\h912
\h228
\h538
\h844
\h{11}53
\h762
\h375
\h18{12}
\h698
\h7{10}5
\h4{11}6
\h2{12}3
\h4{13}2
\h1{14}2
\v186
\v22{10}
\v377
\v4{11}2
\v539
\v694
\v764
\v843
\v915
\v{10}29
\v{11}14
\v{12}46
\v{13}35
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13399}{}
\h815
\h228
\h636
\h444
\h558
\h467
\h973
\h783
\h995
\h6{10}5
\h1{11}6
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v442
\v558
\v637
\v783
\v813
\v972
\v{10}26
\v{11}64
\v{12}34
\v{13}14
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13400}{}
\h716
\h226
\h734
\h448
\h{10}53
\h368
\h676
\h985
\h892
\h5{10}4
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v448
\v5{10}3
\v674
\v712
\v827
\v982
\v{10}54
\v{11}33
\v{12}43
\v{13}14
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13403}{}
\h21{12}
\h624
\h136
\h645
\h855
\h467
\h579
\h488
\h796
\h3{10}6
\h5{11}5
\h9{12}3
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v462
\v574
\v622
\v736
\v858
\v9{10}2
\v{10}29
\v{11}42
\v{12}84
\v{13}54
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13405}{}
\h216
\h725
\h935
\h843
\h15{12}
\h465
\h579
\h482
\h399
\h{10}{10}3
\h7{11}4
\h5{12}5
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v462
\v575
\v685
\v729
\v813
\v933
\v{10}{10}2
\v{11}47
\v{12}27
\v{13}55
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13407}{}
\h21{11}
\h42{10}
\h339
\h642
\h756
\h169
\h676
\h982
\h{10}94
\h5{10}3
\h7{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v33{11}
\v42{10}
\v5{10}3
\v643
\v756
\v846
\v984
\v{10}63
\v{11}83
\v{12}34
\v{13}14
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13409}{}
\h216
\h429
\h333
\h545
\h156
\h863
\h673
\h783
\h995
\h4{10}8
\h{11}{11}2
\h{12}{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v33{11}
\v428
\v549
\v634
\v753
\v815
\v972
\v{10}44
\v{11}65
\v{12}{10}2
\v{13}29
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13410}{}
\h813
\h425
\h235
\h345
\h654
\h767
\h972
\h18{11}
\h{10}93
\h5{10}7
\h6{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v34{10}
\v42{10}
\v5{10}3
\v656
\v733
\v813
\v925
\v{10}54
\v{11}16
\v{12}82
\v{13}93
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13411}{}
\h614
\h522
\h234
\h349
\h954
\h{12}62
\h578
\h486
\h197
\h4{10}7
\h9{11}5
\h7{12}4
\h2{13}6
\h1{14}2
\v195
\v23{10}
\v34{10}
\v482
\v525
\v612
\v72{10}
\v894
\v956
\v{10}17
\v{11}{10}2
\v{12}42
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13413}{}
\h419
\h229
\h836
\h445
\h755
\h862
\h574
\h687
\h19{11}
\h3{10}{11}
\h5{11}6
\h2{12}5
\h6{13}4
\h1{14}2
\v195
\v22{10}
\v3{10}4
\v413
\v574
\v685
\v757
\v833
\v943
\v{10}67
\v{11}29
\v{12}54
\v{13}17
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13415}{}
\h415
\h628
\h832
\h24{10}
\h35{11}
\h964
\h477
\h783
\h593
\h6{10}6
\h1{11}{10}
\h5{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v249
\v359
\v416
\v593
\v628
\v785
\v836
\v915
\v{10}35
\v{11}74
\v{12}46
\v{13}66
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13416}{}
\h219
\h726
\h634
\h542
\h{12}52
\h163
\h875
\h388
\h698
\h4{10}5
\h8{11}2
\h9{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v464
\v549
\v636
\v722
\v874
\v9{10}2
\v{10}38
\v{11}17
\v{12}57
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13418}{}
\h219
\h623
\h835
\h445
\h156
\h468
\h876
\h{10}83
\h597
\h3{10}7
\h6{11}8
\h5{12}6
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v442
\v593
\v629
\v758
\v834
\v922
\v{10}82
\v{11}1{11}
\v{12}63
\v{13}35
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13422}{}
\h{10}14
\h922
\h634
\h245
\h458
\h168
\h373
\h586
\h895
\h{12}{10}2
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v249
\v377
\v457
\v585
\v634
\v747
\v893
\v924
\v{10}12
\v{11}26
\v{12}55
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13423}{}
\h{11}13
\h227
\h438
\h149
\h853
\h663
\h375
\h585
\h796
\h{12}{10}2
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v377
\v439
\v585
\v665
\v793
\v852
\v924
\v{10}44
\v{11}14
\v{12}37
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13424}{}
\h515
\h227
\h835
\h648
\h752
\h464
\h372
\h18{10}
\h{10}92
\h{11}{10}2
\h7{11}5
\h4{12}{10}
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v377
\v466
\v516
\v649
\v756
\v833
\v923
\v{10}18
\v{11}82
\v{12}92
\v{13}37
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13426}{}
\h21{12}
\h725
\h137
\h544
\h756
\h965
\h476
\h586
\h{10}92
\h3{10}8
\h6{11}7
\h4{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v475
\v544
\v6{11}2
\v723
\v839
\v942
\v{10}72
\v{11}82
\v{12}27
\v{13}56
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13427}{}
\h713
\h227
\h637
\h443
\h655
\h{10}62
\h873
\h188
\h597
\h8{10}6
\h3{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v448
\v594
\v632
\v713
\v873
\v926
\v{10}15
\v{11}52
\v{12}63
\v{13}38
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13428}{}
\h21{10}
\h726
\h436
\h148
\h852
\h663
\h774
\h583
\h696
\h{11}{10}3
\h3{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v439
\v585
\v663
\v725
\v853
\v942
\v{10}32
\v{11}73
\v{12}18
\v{13}29
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13429}{}
\h219
\h522
\h638
\h14{11}
\h{10}54
\h{11}62
\h577
\h984
\h892
\h7{10}2
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v525
\v639
\v728
\v892
\v982
\v{10}54
\v{11}15
\v{12}43
\v{13}62
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13430}{}
\h218
\h726
\h632
\h744
\h955
\h864
\h479
\h189
\h49{10}
\h5{10}7
\h3{11}6
\h5{12}6
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v472
\v5{10}2
\v63{10}
\v722
\v833
\v956
\v{10}17
\v{11}48
\v{12}64
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13433}{}
\h413
\h22{12}
\h635
\h147
\h458
\h965
\h773
\h982
\h593
\h6{10}7
\h3{11}9
\h{10}{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v414
\v594
\v637
\v716
\v845
\v962
\v{10}75
\v{11}35
\v{12}56
\v{13}{10}2
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13434}{}
\h21{10}
\h126
\h{11}32
\h646
\h455
\h865
\h772
\h585
\h896
\h4{10}7
\h6{11}8
\h3{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v455
\v585
\v647
\v725
\v863
\v952
\v{10}84
\v{11}37
\v{12}13
\v{13}33
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13435}{}
\h217
\h825
\h{11}33
\h{10}42
\h754
\h564
\h677
\h486
\h194
\h3{10}{11}
\h4{11}3
\h8{12}4
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v483
\v563
\v676
\v756
\v82{10}
\v915
\v{10}44
\v{11}32
\v{12}48
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13438}{}
\h815
\h426
\h23{10}
\h747
\h15{12}
\h662
\h972
\h783
\h995
\h3{10}9
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v42{10}
\v5{11}2
\v666
\v744
\v815
\v972
\v{10}26
\v{11}74
\v{12}37
\v{13}14
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13440}{}
\h414
\h722
\h835
\h{12}42
\h25{11}
\h164
\h476
\h985
\h398
\h{10}{10}2
\h6{11}5
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v258
\v395
\v416
\v566
\v6{11}2
\v72{10}
\v812
\v926
\v{10}73
\v{11}92
\v{12}46
\v{13}32
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13442}{}
\h{10}14
\h223
\h439
\h549
\h356
\h664
\h17{11}
\h786
\h497
\h8{10}4
\h6{11}3
\h8{12}3
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v359
\v436
\v522
\v665
\v785
\v8{10}2
\v956
\v{10}15
\v{11}93
\v{12}73
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13444}{}
\h614
\h725
\h23{11}
\h546
\h658
\h568
\h17{11}
\h985
\h494
\h7{10}3
\h3{11}5
\h4{12}7
\h2{13}7
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v493
\v542
\v614
\v728
\v892
\v985
\v{10}19
\v{11}48
\v{12}25
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13445}{}
\h413
\h628
\h239
\h144
\h854
\h763
\h475
\h882
\h596
\h9{10}4
\h{12}{11}2
\h3{12}{10}
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v416
\v545
\v62{11}
\v715
\v853
\v973
\v{10}62
\v{11}36
\v{12}56
\v{13}{10}2
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13448}{}
\h414
\h228
\h735
\h{11}42
\h{12}52
\h568
\h175
\h584
\h694
\h8{10}6
\h3{11}6
\h4{12}7
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v41{11}
\v562
\v672
\v73{10}
\v819
\v983
\v{10}27
\v{11}48
\v{12}32
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13449}{}
\h21{10}
\h627
\h832
\h445
\h655
\h167
\h773
\h584
\h795
\h{11}{10}3
\h3{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v448
\v585
\v623
\v772
\v833
\v944
\v{10}34
\v{11}55
\v{12}18
\v{13}29
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13450}{}
\h813
\h923
\h238
\h747
\h653
\h16{12}
\h47{10}
\h586
\h394
\h4{10}8
\h8{11}5
\h6{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v395
\v473
\v585
\v657
\v745
\v81{10}
\v923
\v{10}39
\v{11}17
\v{12}28
\v{13}65
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13451}{}
\h413
\h223
\h336
\h645
\h553
\h{10}62
\h{11}73
\h984
\h19{11}
\h7{10}7
\h4{11}6
\h8{12}5
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v33{11}
\v41{10}
\v523
\v649
\v719
\v857
\v935
\v{10}65
\v{11}43
\v{12}63
\v{13}84
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13453}{}
\h419
\h{12}22
\h732
\h843
\h25{11}
\h164
\h476
\h688
\h398
\h5{10}2
\h9{11}3
\h6{12}4
\h2{13}6
\h1{14}2
\v168
\v258
\v395
\v416
\v564
\v684
\v737
\v849
\v938
\v{10}75
\v{11}45
\v{12}29
\v{13}14
\v{14}26
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13455}{}
\h219
\h124
\h732
\h444
\h755
\h565
\h974
\h388
\h697
\h{10}{10}4
\h4{11}8
\h8{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v447
\v524
\v694
\v732
\v848
\v934
\v{10}64
\v{11}17
\v{12}56
\v{13}72
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13458}{}
\h215
\h527
\h434
\h342
\h753
\h663
\h875
\h{12}82
\h497
\h{10}{10}3
\h1{11}{10}
\h6{12}8
\h2{13}7
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v436
\v522
\v666
\v714
\v834
\v967
\v{10}55
\v{11}92
\v{12}26
\v{13}73
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13459}{}
\h814
\h{11}22
\h23{10}
\h647
\h456
\h764
\h372
\h683
\h896
\h1{10}9
\h7{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v377
\v457
\v576
\v644
\v765
\v818
\v984
\v{10}55
\v{11}24
\v{12}12
\v{13}22
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13460}{}
\h416
\h225
\h33{11}
\h642
\h158
\h765
\h574
\h482
\h{11}92
\h{12}{10}2
\h{10}{11}3
\h5{12}6
\h2{13}6
\h1{14}2
\v159
\v22{11}
\v33{11}
\v417
\v575
\v644
\v724
\v849
\v952
\v{10}1{10}
\v{11}93
\v{12}64
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13462}{}
\h519
\h224
\h535
\h647
\h{12}52
\h469
\h17{10}
\h884
\h793
\h3{10}6
\h8{11}3
\h4{12}5
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v466
\v512
\v622
\v794
\v883
\v9{10}2
\v{10}36
\v{11}74
\v{12}53
\v{13}42
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13464}{}
\h21{12}
\h129
\h932
\h545
\h855
\h762
\h876
\h686
\h592
\h{11}{10}2
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v545
\v684
\v763
\v852
\v933
\v{10}22
\v{11}37
\v{12}83
\v{13}55
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13467}{}
\h21{11}
\h{12}22
\h{11}32
\h547
\h158
\h664
\h574
\h784
\h494
\h6{10}8
\h3{11}4
\h4{12}6
\h2{13}6
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v493
\v543
\v664
\v783
\v894
\v952
\v{10}66
\v{11}35
\v{12}22
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13468}{}
\h{11}13
\h{10}22
\h433
\h645
\h257
\h862
\h772
\h38{10}
\h896
\h1{10}{11}
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v386
\v439
\v5{11}2
\v648
\v734
\v863
\v952
\v{10}24
\v{11}13
\v{12}28
\v{13}83
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13471}{}
\h219
\h{12}22
\h538
\h348
\h757
\h662
\h473
\h587
\h195
\h4{10}6
\h9{11}4
\h8{12}2
\h2{13}7
\h1{14}2
\v195
\v21{12}
\v34{10}
\v473
\v535
\v663
\v752
\v866
\v9{11}2
\v{10}{10}2
\v{11}13
\v{12}26
\v{13}38
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13481}{}
\h21{10}
\h123
\h{10}34
\h843
\h356
\h765
\h573
\h483
\h694
\h9{10}4
\h{11}{11}3
\h5{12}8
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v359
\v426
\v575
\v694
\v762
\v843
\v955
\v{10}36
\v{11}47
\v{12}15
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13485}{}
\h{11}13
\h422
\h23{11}
\h144
\h454
\h763
\h973
\h{10}84
\h697
\h8{10}3
\h3{11}6
\h7{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v423
\v549
\v627
\v766
\v855
\v974
\v{10}62
\v{11}19
\v{12}75
\v{13}36
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13486}{}
\h514
\h{11}23
\h23{11}
\h844
\h654
\h464
\h174
\h388
\h993
\h4{10}6
\h7{11}7
\h6{12}7
\h2{13}5
\h1{14}2
\v177
\v23{10}
\v386
\v464
\v516
\v657
\v7{11}2
\v842
\v918
\v{10}55
\v{11}26
\v{12}45
\v{13}39
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13487}{}
\h514
\h424
\h637
\h745
\h553
\h269
\h379
\h{10}84
\h19{10}
\h7{10}7
\h9{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v195
\v267
\v377
\v42{10}
\v514
\v63{10}
\v746
\v823
\v91{10}
\v{10}84
\v{11}63
\v{12}43
\v{13}38
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13488}{}
\h614
\h225
\h33{10}
\h{11}43
\h854
\h169
\h574
\h885
\h497
\h9{10}3
\h5{11}9
\h2{12}4
\h4{13}3
\h1{14}2
\v168
\v22{10}
\v33{11}
\v494
\v574
\v61{11}
\v72{11}
\v853
\v973
\v{10}15
\v{11}45
\v{12}55
\v{13}35
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13489}{}
\h614
\h225
\h834
\h{11}43
\h35{10}
\h169
\h579
\h983
\h497
\h8{10}5
\h5{11}4
\h2{12}4
\h4{13}3
\h1{14}2
\v168
\v22{10}
\v359
\v494
\v574
\v61{11}
\v72{11}
\v837
\v983
\v{10}15
\v{11}45
\v{12}35
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13490}{}
\h414
\h224
\h437
\h146
\h555
\h665
\h974
\h{10}84
\h39{10}
\h8{10}4
\h9{11}5
\h5{12}7
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v395
\v412
\v557
\v624
\v749
\v819
\v974
\v{10}53
\v{11}33
\v{12}{10}2
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13491}{}
\h{10}12
\h523
\h234
\h744
\h955
\h369
\h177
\h783
\h994
\h{11}{10}3
\h4{11}9
\h2{12}3
\h4{13}2
\h1{14}2
\v177
\v239
\v368
\v4{11}2
\v52{10}
\v63{10}
\v744
\v825
\v954
\v{10}17
\v{11}46
\v{12}15
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13492}{}
\h41{10}
\h227
\h134
\h844
\h655
\h766
\h379
\h684
\h895
\h9{10}5
\h4{11}6
\h7{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v377
\v41{10}
\v53{10}
\v653
\v766
\v845
\v928
\v{10}83
\v{11}57
\v{12}43
\v{13}63
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13493}{}
\h717
\h427
\h835
\h745
\h257
\h167
\h674
\h386
\h697
\h5{10}6
\h{10}{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v258
\v386
\v42{10}
\v5{10}3
\v672
\v713
\v833
\v953
\v{10}74
\v{11}28
\v{12}48
\v{13}36
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13494}{}
\h617
\h425
\h735
\h644
\h259
\h369
\h876
\h18{10}
\h797
\h5{10}4
\h8{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v258
\v368
\v42{10}
\v5{10}3
\v613
\v736
\v874
\v928
\v{10}48
\v{11}53
\v{12}33
\v{13}1{10}
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13497}{}
\h415
\h223
\h733
\h444
\h653
\h568
\h17{10}
\h{10}82
\h797
\h3{10}{10}
\h{11}{11}3
\h8{12}4
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v413
\v524
\v658
\v736
\v848
\v914
\v{10}35
\v{11}74
\v{12}84
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13499}{}
\h219
\h42{10}
\h337
\h944
\h{10}54
\h567
\h875
\h685
\h594
\h1{10}6
\h6{11}6
\h4{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v42{10}
\v563
\v683
\v7{10}3
\v875
\v945
\v{10}32
\v{11}17
\v{12}65
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13503}{}
\h915
\h528
\h23{10}
\h447
\h855
\h367
\h774
\h485
\h196
\h6{10}4
\h8{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v368
\v444
\v52{10}
\v6{10}3
\v772
\v856
\v917
\v{10}64
\v{11}43
\v{12}39
\v{13}23
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13505}{}
\h413
\h22{10}
\h934
\h{11}43
\h657
\h365
\h17{11}
\h783
\h995
\h5{10}6
\h4{11}4
\h6{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v368
\v41{10}
\v5{10}3
\v657
\v717
\v865
\v936
\v{10}84
\v{11}46
\v{12}25
\v{13}32
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13507}{}
\h717
\h22{10}
\h135
\h543
\h754
\h964
\h872
\h{12}82
\h499
\h3{10}6
\h6{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{10}4
\v493
\v549
\v638
\v714
\v843
\v964
\v{10}74
\v{11}57
\v{12}26
\v{13}63
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13510}{}
\h21{12}
\h12{11}
\h{11}32
\h745
\h{10}54
\h962
\h575
\h482
\h598
\h4{10}4
\h7{11}2
\h3{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v482
\v572
\v685
\v747
\v8{10}2
\v965
\v{10}52
\v{11}33
\v{12}22
\v{13}36
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13516}{}
\h217
\h428
\h532
\h145
\h457
\h964
\h575
\h884
\h{10}94
\h7{10}6
\h3{11}8
\h8{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v423
\v534
\v649
\v737
\v884
\v915
\v{10}72
\v{11}56
\v{12}26
\v{13}64
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13517}{}
\h612
\h225
\h538
\h945
\h854
\h465
\h677
\h189
\h498
\h7{10}4
\h{10}{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v463
\v53{10}
\v616
\v728
\v814
\v942
\v{10}83
\v{11}{10}2
\v{12}54
\v{13}34
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13519}{}
\h218
\h823
\h{10}33
\h448
\h756
\h168
\h579
\h487
\h993
\h6{10}8
\h5{11}3
\h3{12}4
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v444
\v574
\v6{10}3
\v757
\v829
\v963
\v{10}12
\v{11}26
\v{12}45
\v{13}32
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13521}{}
\h21{12}
\h12{11}
\h833
\h742
\h855
\h567
\h473
\h589
\h694
\h3{10}8
\h9{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v475
\v562
\v694
\v743
\v832
\v947
\v{10}93
\v{11}37
\v{12}24
\v{13}56
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13522}{}
\h514
\h225
\h832
\h{11}42
\h653
\h864
\h{10}74
\h489
\h394
\h4{10}{10}
\h1{11}{10}
\h5{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v395
\v482
\v51{11}
\v658
\v727
\v833
\v914
\v{10}34
\v{11}47
\v{12}66
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13525}{}
\h{11}13
\h22{11}
\h43{10}
\h345
\h554
\h462
\h874
\h18{10}
\h796
\h5{10}5
\h9{11}3
\h7{12}3
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v34{10}
\v433
\v555
\v667
\v793
\v843
\v956
\v{10}{10}2
\v{11}17
\v{12}74
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13527}{}
\h21{10}
\h826
\h13{12}
\h{11}43
\h{10}52
\h665
\h572
\h984
\h694
\h5{10}3
\h4{11}5
\h3{12}4
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v573
\v663
\v775
\v828
\v983
\v{10}54
\v{11}42
\v{12}14
\v{13}35
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13528}{}
\h21{10}
\h12{10}
\h934
\h545
\h656
\h767
\h677
\h487
\h896
\h7{10}2
\h3{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v549
\v652
\v764
\v892
\v937
\v{10}48
\v{11}26
\v{12}14
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13529}{}
\h21{11}
\h126
\h{12}32
\h{10}43
\h952
\h565
\h678
\h484
\h594
\h3{10}5
\h7{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v563
\v676
\v729
\v882
\v954
\v{10}42
\v{11}57
\v{12}38
\v{13}13
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13531}{}
\h21{11}
\h{11}23
\h{10}32
\h845
\h153
\h663
\h375
\h586
\h696
\h4{10}6
\h7{11}7
\h5{12}4
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v377
\v455
\v584
\v663
\v7{11}2
\v843
\v966
\v{10}37
\v{11}26
\v{12}36
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13532}{}
\h613
\h725
\h236
\h445
\h{10}54
\h865
\h576
\h387
\h49{10}
\h5{10}7
\h1{11}{10}
\h6{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v23{10}
\v386
\v445
\v573
\v61{11}
\v72{11}
\v833
\v913
\v{10}53
\v{11}74
\v{12}28
\v{13}66
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13535}{}
\h419
\h22{10}
\h535
\h846
\h752
\h467
\h674
\h885
\h695
\h1{10}8
\h3{11}{11}
\h5{12}7
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v415
\v539
\v672
\v758
\v844
\v955
\v{10}34
\v{11}63
\v{12}2{10}
\v{13}17
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13538}{}
\h219
\h628
\h834
\h447
\h157
\h{10}63
\h973
\h585
\h995
\h4{10}3
\h6{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v446
\v585
\v629
\v7{10}2
\v832
\v972
\v{10}62
\v{11}13
\v{12}34
\v{13}65
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13541}{}
\h219
\h522
\h638
\h147
\h752
\h864
\h{10}74
\h{11}82
\h597
\h9{10}4
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v527
\v639
\v723
\v842
\v955
\v{10}74
\v{11}17
\v{12}63
\v{13}82
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13550}{}
\h{12}12
\h22{11}
\h{11}33
\h745
\h456
\h863
\h373
\h188
\h793
\h5{10}3
\h6{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v377
\v457
\v5{10}3
\v674
\v745
\v864
\v984
\v{10}54
\v{11}33
\v{12}13
\v{13}29
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13551}{}
\h21{12}
\h129
\h637
\h843
\h953
\h{11}63
\h775
\h484
\h393
\h5{10}5
\h4{11}3
\h9{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v483
\v5{10}3
\v636
\v774
\v844
\v957
\v{10}28
\v{11}42
\v{12}52
\v{13}39
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13552}{}
\h415
\h525
\h934
\h{11}43
\h25{11}
\h{10}62
\h175
\h483
\h692
\h7{10}4
\h8{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v177
\v258
\v3{12}2
\v417
\v52{11}
\v672
\v782
\v892
\v912
\v{10}24
\v{11}46
\v{12}66
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13553}{}
\h217
\h725
\h{11}33
\h548
\h15{11}
\h46{10}
\h375
\h{10}83
\h992
\h6{10}4
\h5{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v377
\v466
\v547
\v6{10}3
\v72{10}
\v874
\v918
\v{10}82
\v{11}36
\v{12}23
\v{13}44
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13554}{}
\h218
\h42{10}
\h13{10}
\h{10}43
\h757
\h662
\h775
\h984
\h596
\h3{10}5
\h5{11}7
\h4{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v592
\v667
\v752
\v864
\v984
\v{10}13
\v{11}36
\v{12}74
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13556}{}
\h713
\h224
\h{12}32
\h845
\h457
\h569
\h473
\h18{11}
\h994
\h6{10}4
\h8{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v452
\v567
\v628
\v716
\v847
\v993
\v{10}19
\v{11}56
\v{12}35
\v{13}45
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13557}{}
\h{11}13
\h627
\h237
\h843
\h658
\h466
\h178
\h783
\h399
\h5{10}8
\h4{11}4
\h7{12}5
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v395
\v465
\v5{10}3
\v623
\v784
\v847
\v934
\v{10}62
\v{11}13
\v{12}93
\v{13}28
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13558}{}
\h216
\h526
\h935
\h14{11}
\h{10}54
\h764
\h672
\h786
\h496
\h3{10}3
\h4{11}8
\h9{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v492
\v52{11}
\v673
\v762
\v816
\v939
\v{10}54
\v{11}24
\v{12}47
\v{13}84
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13559}{}
\h217
\h426
\h737
\h346
\h657
\h562
\h177
\h{11}83
\h{10}92
\h{11}{10}2
\h6{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v34{10}
\v42{10}
\v567
\v656
\v733
\v875
\v913
\v{10}27
\v{11}82
\v{12}92
\v{13}55
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13568}{}
\h21{10}
\h625
\h934
\h743
\h553
\h{12}62
\h677
\h384
\h193
\h2{10}7
\h5{11}6
\h{10}{12}4
\h4{13}4
\h1{14}2
\v195
\v219
\v386
\v494
\v556
\v625
\v744
\v858
\v937
\v{10}48
\v{11}29
\v{12}15
\v{13}34
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13571}{}
\h21{12}
\h623
\h733
\h147
\h557
\h463
\h{11}72
\h{12}82
\h396
\h5{10}8
\h2{11}8
\h6{12}5
\h4{13}4
\h1{14}2
\v14{10}
\v21{10}
\v395
\v467
\v555
\v62{10}
\v733
\v849
\v927
\v{10}38
\v{11}75
\v{12}53
\v{13}73
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13572}{}
\h217
\h822
\h43{10}
\h547
\h158
\h568
\h{11}73
\h785
\h692
\h4{10}3
\h{10}{11}3
\h3{12}8
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v437
\v542
\v694
\v782
\v827
\v914
\v{10}29
\v{11}75
\v{12}44
\v{13}65
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13573}{}
\h414
\h722
\h833
\h644
\h554
\h264
\h478
\h{11}83
\h19{11}
\h7{10}6
\h{10}{11}4
\h3{12}{10}
\h2{13}3
\h1{14}2
\v195
\v267
\v3{12}2
\v416
\v558
\v642
\v728
\v812
\v923
\v{10}47
\v{11}35
\v{12}72
\v{13}{10}2
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13574}{}
\h616
\h228
\h934
\h843
\h955
\h{10}62
\h477
\h582
\h393
\h5{10}8
\h1{11}7
\h4{12}{10}
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v395
\v475
\v582
\v618
\v785
\v847
\v932
\v{10}24
\v{11}43
\v{12}15
\v{13}37
\v{14}57
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13576}{}
\h218
\h725
\h435
\h{11}42
\h852
\h{12}62
\h974
\h383
\h596
\h1{10}6
\h4{11}{10}
\h2{12}4
\h5{13}3
\h1{14}2
\v1{10}4
\v21{11}
\v386
\v438
\v594
\v684
\v728
\v858
\v934
\v{10}14
\v{11}45
\v{12}24
\v{13}43
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13577}{}
\h219
\h727
\h139
\h448
\h358
\h963
\h674
\h588
\h896
\h6{10}3
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v448
\v585
\v673
\v729
\v893
\v964
\v{10}34
\v{11}14
\v{12}42
\v{13}83
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13578}{}
\h714
\h822
\h237
\h547
\h756
\h16{11}
\h476
\h589
\h39{10}
\h6{10}8
\h8{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v395
\v475
\v544
\v6{10}3
\v714
\v829
\v939
\v{10}25
\v{11}1{10}
\v{12}42
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13579}{}
\h21{11}
\h826
\h13{10}
\h742
\h553
\h664
\h973
\h586
\h796
\h{12}{10}2
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v553
\v666
\v745
\v823
\v943
\v{10}65
\v{11}35
\v{12}73
\v{13}18
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13582}{}
\h219
\h529
\h138
\h846
\h755
\h964
\h478
\h383
\h496
\h7{10}6
\h8{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v472
\v52{10}
\v685
\v755
\v847
\v933
\v{10}93
\v{11}1{10}
\v{12}52
\v{13}64
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13583}{}
\h219
\h727
\h{10}32
\h14{12}
\h652
\h762
\h{11}73
\h884
\h594
\h6{10}7
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v655
\v724
\v853
\v963
\v{10}38
\v{11}16
\v{12}35
\v{13}46
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13584}{}
\h914
\h{12}22
\h234
\h34{10}
\h856
\h564
\h176
\h288
\h893
\h6{10}6
\h4{11}6
\h5{12}6
\h4{13}3
\h1{14}2
\v177
\v235
\v34{10}
\v4{11}2
\v566
\v637
\v776
\v854
\v915
\v{10}83
\v{11}93
\v{12}28
\v{13}13
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13585}{}
\h21{12}
\h12{12}
\h634
\h747
\h457
\h666
\h{11}72
\h386
\h892
\h7{10}5
\h5{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v457
\v5{11}2
\v633
\v746
\v893
\v983
\v{10}36
\v{11}52
\v{12}64
\v{13}25
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13586}{}
\h21{10}
\h522
\h{10}33
\h642
\h752
\h863
\h179
\h{12}82
\h598
\h9{10}5
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v527
\v648
\v723
\v842
\v955
\v{10}34
\v{11}65
\v{12}17
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13589}{}
\h219
\h825
\h438
\h{10}43
\h754
\h168
\h579
\h486
\h993
\h6{10}8
\h5{11}3
\h3{12}4
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v435
\v574
\v6{10}3
\v757
\v829
\v963
\v{10}44
\v{11}14
\v{12}36
\v{13}22
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13591}{}
\h21{12}
\h129
\h736
\h444
\h658
\h763
\h378
\h983
\h596
\h8{10}5
\h4{11}8
\h6{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v447
\v594
\v657
\v733
\v846
\v984
\v{10}24
\v{11}72
\v{12}83
\v{13}37
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13592}{}
\h{11}13
\h723
\h632
\h247
\h459
\h364
\h575
\h{12}82
\h994
\h6{10}5
\h1{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v368
\v457
\v576
\v637
\v724
\v838
\v945
\v{10}25
\v{11}19
\v{12}84
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13594}{}
\h713
\h226
\h635
\h443
\h352
\h{10}64
\h479
\h188
\h696
\h{11}{10}3
\h9{11}3
\h2{12}{11}
\h5{13}3
\h1{14}2
\v186
\v22{10}
\v359
\v443
\v558
\v636
\v713
\v82{11}
\v983
\v{10}15
\v{11}37
\v{12}92
\v{13}75
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13597}{}
\h219
\h42{10}
\h13{11}
\h845
\h353
\h565
\h873
\h983
\h797
\h6{10}4
\h7{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v42{10}
\v567
\v655
\v792
\v843
\v984
\v{10}64
\v{11}16
\v{12}35
\v{13}47
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13598}{}
\h216
\h528
\h435
\h747
\h15{11}
\h469
\h{10}74
\h883
\h694
\h7{10}5
\h6{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v433
\v52{11}
\v692
\v746
\v817
\v938
\v{10}72
\v{11}84
\v{12}55
\v{13}24
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13604}{}
\h415
\h824
\h239
\h548
\h456
\h962
\h{12}72
\h18{12}
\h797
\h6{10}2
\h3{11}4
\h6{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v414
\v549
\v6{10}2
\v792
\v828
\v915
\v{10}57
\v{11}33
\v{12}25
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13609}{}
\h219
\h429
\h336
\h14{11}
\h753
\h962
\h876
\h588
\h{10}94
\h7{10}5
\h4{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v33{11}
\v429
\v584
\v6{11}2
\v755
\v875
\v933
\v{10}54
\v{11}15
\v{12}46
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13610}{}
\h416
\h529
\h635
\h247
\h658
\h763
\h37{10}
\h187
\h795
\h9{10}4
\h4{11}7
\h8{12}4
\h2{13}3
\h1{14}2
\v186
\v249
\v377
\v41{10}
\v52{11}
\v632
\v763
\v884
\v946
\v{10}15
\v{11}38
\v{12}93
\v{13}73
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13616}{}
\h713
\h924
\h239
\h846
\h{10}52
\h164
\h472
\h38{10}
\h596
\h7{10}7
\h4{11}8
\h6{12}3
\h2{13}6
\h1{14}2
\v168
\v23{10}
\v386
\v474
\v563
\v675
\v719
\v849
\v92{10}
\v{10}14
\v{11}36
\v{12}56
\v{13}26
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13619}{}
\h616
\h825
\h23{12}
\h744
\h159
\h567
\h475
\h883
\h594
\h{10}{10}4
\h3{11}3
\h4{12}9
\h2{13}5
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v475
\v563
\v61{10}
\v749
\v826
\v972
\v{10}55
\v{11}44
\v{12}15
\v{13}2{10}
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13620}{}
\h219
\h{10}22
\h932
\h{10}43
\h559
\h364
\h676
\h484
\h796
\h5{10}4
\h1{11}7
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v368
\v484
\v555
\v676
\v763
\v883
\v937
\v{10}22
\v{11}12
\v{12}25
\v{13}45
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13628}{}
\h914
\h427
\h233
\h34{11}
\h454
\h16{11}
\h{10}73
\h784
\h995
\h6{10}6
\h8{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v34{10}
\v423
\v539
\v6{10}3
\v784
\v856
\v918
\v{10}74
\v{11}26
\v{12}64
\v{13}16
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13632}{}
\h418
\h226
\h534
\h843
\h{10}53
\h665
\h473
\h686
\h995
\h7{10}6
\h1{11}9
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v416
\v53{10}
\v662
\v773
\v822
\v936
\v{10}56
\v{11}42
\v{12}17
\v{13}55
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13636}{}
\h213
\h32{11}
\h434
\h645
\h158
\h567
\h{11}72
\h{12}82
\h493
\h8{10}2
\h9{11}4
\h6{12}4
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v32{12}
\v436
\v515
\v648
\v794
\v837
\v956
\v{10}{10}2
\v{11}43
\v{12}62
\v{13}74
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13637}{}
\h415
\h225
\h832
\h544
\h855
\h468
\h678
\h582
\h19{12}
\h{11}{10}3
\h{10}{11}2
\h3{12}8
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v415
\v544
\v676
\v726
\v832
\v913
\v{10}38
\v{11}{10}2
\v{12}65
\v{13}54
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13639}{}
\h21{10}
\h42{10}
\h333
\h544
\h754
\h167
\h776
\h{12}82
\h693
\h{10}{10}3
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v33{11}
\v42{10}
\v549
\v636
\v752
\v865
\v945
\v{10}{10}2
\v{11}56
\v{12}17
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13643}{}
\h21{12}
\h724
\h933
\h842
\h15{10}
\h964
\h{12}72
\h489
\h393
\h5{10}2
\h6{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v484
\v5{10}3
\v692
\v728
\v848
\v933
\v{10}47
\v{11}23
\v{12}34
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13648}{}
\h21{12}
\h128
\h437
\h{10}44
\h854
\h465
\h576
\h687
\h597
\h3{10}7
\h7{11}6
\h6{12}2
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v433
\v572
\v684
\v7{11}2
\v857
\v924
\v{10}46
\v{11}34
\v{12}54
\v{13}83
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13649}{}
\h21{11}
\h425
\h832
\h942
\h654
\h562
\h876
\h687
\h196
\h3{10}9
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v42{10}
\v567
\v653
\v763
\v834
\v922
\v{10}32
\v{11}47
\v{12}{10}2
\v{13}17
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13651}{}
\h214
\h42{10}
\h13{10}
\h545
\h657
\h566
\h{12}72
\h885
\h793
\h3{10}6
\h8{11}4
\h4{12}5
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v542
\v614
\v794
\v883
\v9{10}2
\v{10}45
\v{11}33
\v{12}74
\v{13}53
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13653}{}
\h912
\h424
\h23{10}
\h144
\h{10}53
\h764
\h475
\h587
\h692
\h7{10}7
\h3{11}{10}
\h{10}{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v425
\v544
\v694
\v764
\v827
\v916
\v{10}57
\v{11}15
\v{12}35
\v{13}56
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13658}{}
\h21{10}
\h42{10}
\h732
\h147
\h655
\h564
\h677
\h{12}82
\h394
\h4{10}6
\h8{11}3
\h{10}{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v428
\v567
\v652
\v736
\v847
\v933
\v{10}{10}2
\v{11}56
\v{12}17
\v{13}75
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13661}{}
\h414
\h225
\h932
\h347
\h854
\h665
\h975
\h785
\h19{12}
\h{10}{10}4
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v34{10}
\v41{11}
\v5{11}2
\v666
\v726
\v814
\v934
\v{10}46
\v{11}33
\v{12}53
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13665}{}
\h21{10}
\h429
\h{10}34
\h34{10}
\h656
\h168
\h872
\h487
\h995
\h5{10}6
\h2{11}5
\h6{12}2
\h5{13}2
\h1{14}2
\v168
\v21{10}
\v34{10}
\v426
\v5{10}3
\v657
\v7{11}2
\v875
\v963
\v{10}34
\v{11}82
\v{12}14
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13667}{}
\h21{12}
\h626
\h136
\h447
\h954
\h765
\h375
\h584
\h{10}94
\h8{10}5
\h6{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v448
\v585
\v629
\v733
\v873
\v953
\v{10}93
\v{11}47
\v{12}24
\v{13}55
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13668}{}
\h21{10}
\h622
\h734
\h944
\h{11}53
\h862
\h578
\h485
\h194
\h3{10}{11}
\h6{11}6
\h4{12}6
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v484
\v572
\v629
\v73{10}
\v824
\v944
\v{10}66
\v{11}32
\v{12}1{10}
\v{13}43
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13671}{}
\h219
\h424
\h136
\h345
\h654
\h567
\h777
\h489
\h995
\h6{10}5
\h9{11}3
\h{10}{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v34{10}
\v426
\v567
\v655
\v734
\v822
\v992
\v{10}57
\v{11}19
\v{12}65
\v{13}84
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13672}{}
\h21{10}
\h822
\h935
\h449
\h15{10}
\h362
\h677
\h783
\h894
\h7{10}4
\h4{11}5
\h5{12}9
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v368
\v447
\v566
\v676
\v782
\v827
\v938
\v{10}26
\v{11}55
\v{12}18
\v{13}43
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13676}{}
\h816
\h624
\h933
\h249
\h756
\h{12}62
\h479
\h383
\h595
\h7{10}4
\h1{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v386
\v475
\v594
\v626
\v755
\v81{10}
\v939
\v{10}27
\v{11}46
\v{12}33
\v{13}52
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13678}{}
\h614
\h925
\h538
\h246
\h753
\h{11}63
\h973
\h583
\h499
\h3{10}3
\h1{11}{10}
\h4{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v249
\v3{10}4
\v493
\v535
\v619
\v758
\v844
\v925
\v{10}14
\v{11}65
\v{12}75
\v{13}36
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13679}{}
\h913
\h228
\h43{10}
\h14{10}
\h356
\h864
\h674
\h582
\h692
\h7{10}6
\h{11}{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v359
\v439
\v585
\v672
\v782
\v863
\v914
\v{10}25
\v{11}47
\v{12}15
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13681}{}
\h21{12}
\h128
\h439
\h846
\h554
\h365
\h472
\h587
\h{10}93
\h7{10}4
\h{10}{11}2
\h6{12}5
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v368
\v434
\v553
\v675
\v7{10}3
\v842
\v923
\v{10}92
\v{11}{10}2
\v{12}83
\v{13}36
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13684}{}
\h214
\h525
\h435
\h647
\h{12}52
\h16{12}
\h{11}73
\h{10}82
\h392
\h8{10}3
\h7{11}2
\h4{12}4
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v395
\v439
\v527
\v613
\v7{11}2
\v8{10}2
\v938
\v{10}26
\v{11}73
\v{12}53
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13685}{}
\h21{10}
\h627
\h737
\h14{12}
\h557
\h665
\h{10}74
\h883
\h792
\h8{10}2
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v624
\v736
\v882
\v992
\v{10}73
\v{11}62
\v{12}14
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13686}{}
\h514
\h226
\h733
\h945
\h15{11}
\h662
\h{11}72
\h{12}82
\h{10}93
\h5{10}6
\h4{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v519
\v666
\v738
\v824
\v913
\v{10}36
\v{11}73
\v{12}53
\v{13}72
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13687}{}
\h212
\h327
\h934
\h842
\h653
\h{12}62
\h774
\h885
\h19{10}
\h6{10}6
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v655
\v775
\v844
\v932
\v{10}22
\v{11}72
\v{12}64
\v{13}35
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13688}{}
\h215
\h42{10}
\h137
\h746
\h955
\h664
\h573
\h383
\h993
\h{11}{10}2
\h{10}{11}2
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v42{10}
\v576
\v662
\v713
\v834
\v954
\v{10}65
\v{11}{10}2
\v{12}92
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13691}{}
\h212
\h328
\h834
\h742
\h852
\h665
\h975
\h687
\h19{11}
\h{10}{10}4
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v662
\v748
\v832
\v943
\v{10}55
\v{11}24
\v{12}36
\v{13}83
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13692}{}
\h212
\h327
\h834
\h{11}42
\h{12}52
\h16{12}
\h678
\h582
\h693
\h7{10}3
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v585
\v672
\v782
\v838
\v993
\v{10}28
\v{11}47
\v{12}32
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13693}{}
\h212
\h32{11}
\h137
\h545
\h953
\h{11}62
\h775
\h{10}84
\h893
\h6{10}3
\h4{11}3
\h6{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v41{10}
\v549
\v6{10}2
\v774
\v836
\v955
\v{10}44
\v{11}63
\v{12}52
\v{13}66
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13695}{}
\h614
\h523
\h737
\h647
\h25{10}
\h469
\h376
\h183
\h894
\h7{10}4
\h{10}{11}4
\h5{12}6
\h2{13}7
\h1{14}2
\v186
\v258
\v377
\v462
\v52{10}
\v613
\v737
\v827
\v976
\v{10}1{10}
\v{11}{10}2
\v{12}54
\v{13}42
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13696}{}
\h212
\h627
\h337
\h843
\h{10}54
\h666
\h975
\h784
\h895
\h5{10}4
\h1{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v41{11}
\v5{10}3
\v624
\v783
\v845
\v973
\v{10}32
\v{11}44
\v{12}66
\v{13}27
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13699}{}
\h212
\h329
\h734
\h945
\h854
\h763
\h174
\h485
\h895
\h{11}{10}3
\h6{11}7
\h5{12}5
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v32{12}
\v417
\v575
\v6{11}2
\v733
\v854
\v944
\v{10}66
\v{11}37
\v{12}23
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13700}{}
\h21{10}
\h924
\h536
\h444
\h353
\h{10}62
\h972
\h{10}84
\h796
\h1{10}7
\h5{11}9
\h4{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v448
\v538
\v658
\v793
\v846
\v925
\v{10}62
\v{11}34
\v{12}15
\v{13}27
\v{14}83
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13702}{}
\h{12}12
\h423
\h233
\h449
\h{11}53
\h{10}62
\h17{10}
\h984
\h692
\h7{10}3
\h3{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v422
\v539
\v694
\v728
\v892
\v984
\v{10}64
\v{11}52
\v{12}15
\v{13}44
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13705}{}
\h21{12}
\h123
\h932
\h349
\h{10}53
\h765
\h{11}73
\h885
\h693
\h7{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v42{10}
\v5{11}2
\v693
\v764
\v883
\v936
\v{10}55
\v{11}34
\v{12}42
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13706}{}
\h21{10}
\h129
\h932
\h{10}43
\h854
\h965
\h776
\h487
\h896
\h3{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v6{10}2
\v774
\v854
\v933
\v{10}22
\v{11}35
\v{12}14
\v{13}43
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13707}{}
\h617
\h225
\h43{10}
\h343
\h15{10}
\h567
\h875
\h486
\h992
\h7{10}3
\h9{11}3
\h8{12}6
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v34{10}
\v435
\v567
\v613
\v728
\v875
\v992
\v{10}82
\v{11}54
\v{12}65
\v{13}16
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13710}{}
\h21{12}
\h123
\h335
\h645
\h552
\h964
\h{10}74
\h687
\h893
\h9{10}3
\h4{11}6
\h7{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v429
\v558
\v644
\v757
\v836
\v964
\v{10}74
\v{11}45
\v{12}{10}2
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13711}{}
\h215
\h628
\h137
\h743
\h952
\h{10}62
\h873
\h485
\h599
\h6{10}7
\h3{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v484
\v594
\v628
\v713
\v834
\v953
\v{10}42
\v{11}52
\v{12}65
\v{13}{10}2
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13712}{}
\h212
\h726
\h336
\h647
\h553
\h665
\h{10}74
\h983
\h19{10}
\h7{10}3
\h8{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v33{11}
\v41{11}
\v558
\v642
\v728
\v856
\v935
\v{10}73
\v{11}63
\v{12}84
\v{13}22
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13713}{}
\h212
\h324
\h635
\h944
\h757
\h565
\h876
\h683
\h894
\h1{10}{10}
\h{10}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{11}
\v567
\v635
\v723
\v872
\v944
\v{10}65
\v{11}37
\v{12}93
\v{13}47
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13715}{}
\h21{12}
\h12{10}
\h434
\h745
\h{10}54
\h662
\h774
\h584
\h697
\h3{10}7
\h9{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v585
\v663
\v743
\v833
\v983
\v{10}55
\v{11}25
\v{12}48
\v{13}92
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13716}{}
\h{10}13
\h{12}22
\h237
\h449
\h{11}53
\h864
\h376
\h783
\h197
\h6{10}5
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v377
\v448
\v5{11}2
\v6{10}2
\v783
\v863
\v934
\v{10}17
\v{11}55
\v{12}24
\v{13}13
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13720}{}
\h212
\h{11}22
\h735
\h945
\h35{10}
\h{10}64
\h873
\h983
\h694
\h5{10}2
\h1{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v41{11}
\v5{10}3
\v692
\v737
\v875
\v944
\v{10}63
\v{11}25
\v{12}35
\v{13}23
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13721}{}
\h913
\h228
\h935
\h444
\h655
\h865
\h577
\h786
\h694
\h1{10}6
\h4{11}7
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v447
\v576
\v654
\v782
\v842
\v912
\v{10}27
\v{11}56
\v{12}16
\v{13}62
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13723}{}
\h613
\h523
\h735
\h{10}43
\h458
\h267
\h674
\h48{10}
\h19{10}
\h8{10}5
\h5{11}6
\h3{12}{11}
\h2{13}5
\h1{14}2
\v195
\v267
\v3{12}2
\v453
\v529
\v616
\v73{10}
\v828
\v915
\v{10}43
\v{11}92
\v{12}32
\v{13}46
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13724}{}
\h21{11}
\h{12}22
\h634
\h845
\h15{10}
\h36{11}
\h{10}72
\h485
\h794
\h5{10}3
\h2{11}4
\h5{12}4
\h4{13}3
\h1{14}2
\v159
\v21{10}
\v368
\v485
\v5{10}2
\v638
\v794
\v846
\v984
\v{10}34
\v{11}54
\v{12}25
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13725}{}
\h713
\h22{11}
\h935
\h14{11}
\h{11}52
\h864
\h476
\h982
\h797
\h3{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v475
\v5{11}2
\v6{10}2
\v718
\v865
\v935
\v{10}16
\v{11}53
\v{12}42
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13726}{}
\h713
\h922
\h{10}34
\h24{10}
\h{11}52
\h{12}62
\h479
\h383
\h197
\h5{10}4
\h4{11}3
\h2{12}4
\h5{13}3
\h1{14}2
\v195
\v248
\v386
\v474
\v5{10}3
\v684
\v71{10}
\v894
\v928
\v{10}12
\v{11}23
\v{12}42
\v{13}52
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13728}{}
\h215
\h529
\h13{11}
\h647
\h856
\h764
\h973
\h486
\h395
\h6{10}3
\h4{11}7
\h{10}{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v483
\v52{11}
\v646
\v715
\v854
\v973
\v{10}84
\v{11}65
\v{12}34
\v{13}48
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13731}{}
\h212
\h328
\h835
\h544
\h757
\h16{11}
\h876
\h783
\h695
\h9{10}3
\h4{11}6
\h6{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{10}
\v549
\v693
\v753
\v834
\v946
\v{10}83
\v{11}27
\v{12}64
\v{13}39
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13732}{}
\h212
\h628
\h335
\h645
\h756
\h965
\h874
\h584
\h{10}93
\h7{10}4
\h1{11}9
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v41{11}
\v585
\v622
\v755
\v834
\v962
\v{10}92
\v{11}46
\v{12}75
\v{13}54
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13735}{}
\h414
\h627
\h238
\h945
\h459
\h863
\h572
\h684
\h795
\h1{10}{10}
\h9{11}3
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v414
\v576
\v626
\v772
\v815
\v947
\v{10}35
\v{11}64
\v{12}92
\v{13}23
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13743}{}
\h21{11}
\h123
\h534
\h345
\h{12}52
\h667
\h576
\h985
\h794
\h6{10}4
\h8{11}4
\h4{12}6
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v42{10}
\v534
\v664
\v794
\v847
\v935
\v{10}{10}2
\v{11}72
\v{12}56
\v{13}15
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13744}{}
\h216
\h529
\h733
\h943
\h15{10}
\h865
\h{12}72
\h489
\h393
\h4{10}6
\h7{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v482
\v52{11}
\v693
\v738
\v815
\v948
\v{10}37
\v{11}56
\v{12}43
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13746}{}
\h813
\h222
\h337
\h744
\h953
\h662
\h575
\h787
\h598
\h1{10}{11}
\h9{11}5
\h4{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v33{11}
\v42{10}
\v572
\v667
\v744
\v815
\v956
\v{10}34
\v{11}13
\v{12}55
\v{13}93
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13747}{}
\h212
\h324
\h635
\h543
\h{10}52
\h766
\h{11}73
\h18{11}
\h49{10}
\h9{10}4
\h8{11}2
\h6{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v418
\v549
\v639
\v724
\v847
\v9{10}2
\v{10}56
\v{11}34
\v{12}53
\v{13}64
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13749}{}
\h217
\h625
\h{10}32
\h443
\h{11}53
\h865
\h673
\h783
\h896
\h1{10}{11}
\h3{11}2
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v448
\v5{11}2
\v625
\v744
\v863
\v916
\v{10}35
\v{11}23
\v{12}37
\v{13}66
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13750}{}
\h21{12}
\h124
\h337
\h443
\h656
\h865
\h975
\h883
\h795
\h{10}{10}3
\h4{11}7
\h5{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v447
\v52{10}
\v658
\v745
\v862
\v975
\v{10}37
\v{11}83
\v{12}54
\v{13}64
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13751}{}
\h{11}13
\h22{11}
\h732
\h147
\h654
\h562
\h678
\h488
\h{11}92
\h5{10}7
\h3{11}6
\h4{12}6
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v484
\v564
\v652
\v733
\v849
\v938
\v{10}57
\v{11}18
\v{12}82
\v{13}27
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13752}{}
\h212
\h32{11}
\h135
\h544
\h655
\h763
\h975
\h884
\h{10}93
\h4{10}8
\h7{11}4
\h8{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v419
\v549
\v632
\v765
\v884
\v943
\v{10}63
\v{11}56
\v{12}82
\v{13}93
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13755}{}
\h217
\h427
\h334
\h{10}42
\h{11}53
\h16{12}
\h{12}72
\h885
\h693
\h7{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v33{11}
\v42{10}
\v5{11}2
\v693
\v737
\v883
\v918
\v{10}46
\v{11}23
\v{12}43
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13756}{}
\h212
\h32{11}
\h13{10}
\h943
\h555
\h863
\h772
\h885
\h{10}94
\h6{10}7
\h4{11}3
\h6{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v41{10}
\v558
\v6{10}2
\v774
\v862
\v943
\v{10}54
\v{11}33
\v{12}48
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13760}{}
\h215
\h429
\h135
\h544
\h853
\h{10}62
\h972
\h{10}83
\h698
\h3{10}9
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v549
\v636
\v71{10}
\v857
\v943
\v{10}62
\v{11}52
\v{12}64
\v{13}26
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13761}{}
\h616
\h424
\h637
\h249
\h35{11}
\h16{12}
\h975
\h783
\h893
\h5{10}4
\h7{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v249
\v359
\v42{10}
\v5{10}3
\v612
\v783
\v827
\v973
\v{10}84
\v{11}45
\v{12}1{10}
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13762}{}
\h216
\h429
\h{11}33
\h542
\h656
\h565
\h475
\h784
\h{10}93
\h1{10}{11}
\h8{11}6
\h3{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v425
\v542
\v658
\v744
\v81{10}
\v975
\v{10}63
\v{11}35
\v{12}55
\v{13}27
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13763}{}
\h612
\h725
\h239
\h648
\h953
\h{10}63
\h173
\h388
\h598
\h9{10}5
\h4{11}4
\h7{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v386
\v474
\v594
\v613
\v72{10}
\v81{10}
\v955
\v{10}66
\v{11}35
\v{12}23
\v{13}63
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13764}{}
\h212
\h628
\h338
\h944
\h656
\h{10}64
\h874
\h184
\h495
\h7{10}4
\h8{11}5
\h5{12}5
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v33{11}
\v418
\v584
\v623
\v7{10}3
\v874
\v945
\v{10}66
\v{11}37
\v{12}52
\v{13}47
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13765}{}
\h412
\h22{10}
\h533
\h747
\h{10}53
\h16{10}
\h973
\h{10}84
\h893
\h3{10}{10}
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v41{11}
\v53{10}
\v61{10}
\v748
\v836
\v974
\v{10}53
\v{11}63
\v{12}25
\v{13}55
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13767}{}
\h21{11}
\h422
\h532
\h648
\h454
\h16{11}
\h{10}73
\h784
\h995
\h8{10}2
\h9{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v423
\v53{10}
\v622
\v735
\v855
\v992
\v{10}73
\v{11}84
\v{12}65
\v{13}16
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13769}{}
\h914
\h725
\h{11}33
\h444
\h657
\h562
\h27{10}
\h48{10}
\h198
\h3{10}7
\h6{11}5
\h2{12}8
\h5{13}3
\h1{14}2
\v195
\v275
\v3{10}4
\v444
\v567
\v656
\v724
\v849
\v918
\v{10}{10}2
\v{11}38
\v{12}25
\v{13}14
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13770}{}
\h216
\h529
\h334
\h643
\h852
\h964
\h17{10}
\h{10}82
\h{11}92
\h7{10}7
\h4{11}8
\h2{12}3
\h4{13}2
\h1{14}2
\v177
\v21{11}
\v33{11}
\v4{11}2
\v52{10}
\v649
\v737
\v814
\v942
\v{10}53
\v{11}72
\v{12}83
\v{13}63
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13771}{}
\h613
\h824
\h733
\h944
\h556
\h466
\h273
\h48{10}
\h19{11}
\h8{10}5
\h6{11}5
\h3{12}{11}
\h2{13}5
\h1{14}2
\v195
\v276
\v3{12}2
\v462
\v552
\v61{10}
\v73{10}
\v828
\v913
\v{10}33
\v{11}56
\v{12}27
\v{13}46
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13772}{}
\h214
\h826
\h536
\h148
\h852
\h964
\h{11}73
\h785
\h496
\h6{10}7
\h4{11}8
\h3{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v492
\v53{10}
\v619
\v784
\v823
\v942
\v{10}54
\v{11}34
\v{12}83
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13773}{}
\h21{11}
\h12{10}
\h834
\h545
\h{11}53
\h766
\h{12}72
\h484
\h693
\h3{10}4
\h5{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v547
\v694
\v764
\v835
\v992
\v{10}48
\v{11}23
\v{12}34
\v{13}15
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13774}{}
\h618
\h226
\h436
\h943
\h853
\h{10}63
\h775
\h188
\h697
\h7{10}7
\h3{11}2
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v439
\v5{11}2
\v618
\v773
\v823
\v944
\v{10}33
\v{11}57
\v{12}43
\v{13}63
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13775}{}
\h218
\h427
\h933
\h{11}43
\h855
\h{12}62
\h377
\h683
\h196
\h5{10}3
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v377
\v42{10}
\v5{10}3
\v683
\v793
\v855
\v935
\v{10}16
\v{11}22
\v{12}33
\v{13}56
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13776}{}
\h21{10}
\h{10}23
\h932
\h644
\h157
\h567
\h975
\h786
\h692
\h7{10}7
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v645
\v782
\v854
\v934
\v{10}22
\v{11}38
\v{12}15
\v{13}26
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13777}{}
\h21{10}
\h529
\h139
\h744
\h653
\h{10}63
\h{11}73
\h488
\h598
\h3{10}5
\h7{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v484
\v527
\v658
\v747
\v8{10}2
\v956
\v{10}33
\v{11}43
\v{12}17
\v{13}63
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13781}{}
\h518
\h226
\h438
\h549
\h354
\h667
\h777
\h18{10}
\h993
\h8{10}2
\h9{11}2
\h4{12}6
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v359
\v439
\v513
\v667
\v752
\v828
\v992
\v{10}{10}2
\v{11}83
\v{12}36
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13782}{}
\h419
\h{12}22
\h{10}33
\h643
\h256
\h764
\h{10}74
\h983
\h596
\h3{10}5
\h1{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{10}4
\v41{11}
\v594
\v647
\v766
\v855
\v944
\v{10}34
\v{11}63
\v{12}26
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13783}{}
\h212
\h323
\h538
\h{11}43
\h{10}52
\h764
\h875
\h188
\h795
\h8{10}6
\h6{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v53{10}
\v629
\v763
\v873
\v984
\v{10}56
\v{11}42
\v{12}54
\v{13}34
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13785}{}
\h214
\h529
\h139
\h646
\h459
\h{11}63
\h973
\h882
\h396
\h7{10}6
\h4{11}4
\h7{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v456
\v52{11}
\v613
\v7{10}2
\v883
\v972
\v{10}35
\v{11}66
\v{12}43
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13788}{}
\h219
\h42{10}
\h135
\h547
\h{10}53
\h{11}63
\h874
\h782
\h692
\h7{10}3
\h3{11}{10}
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v42{10}
\v549
\v636
\v782
\v872
\v984
\v{10}55
\v{11}15
\v{12}43
\v{13}56
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13789}{}
\h613
\h824
\h{11}33
\h547
\h257
\h{10}63
\h774
\h585
\h49{10}
\h3{10}5
\h6{11}7
\h1{12}3
\h2{13}5
\h1{14}2
\v1{12}2
\v258
\v3{10}4
\v493
\v544
\v61{10}
\v776
\v828
\v914
\v{10}62
\v{11}34
\v{12}22
\v{13}65
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13790}{}
\h212
\h324
\h633
\h543
\h757
\h169
\h972
\h{10}82
\h697
\h{11}{10}3
\h4{11}9
\h8{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{10}
\v549
\v636
\v723
\v848
\v934
\v{10}62
\v{11}73
\v{12}84
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13793}{}
\h{11}13
\h726
\h23{10}
\h146
\h452
\h569
\h376
\h882
\h992
\h6{10}4
\h8{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v377
\v457
\v567
\v655
\v722
\v883
\v972
\v{10}82
\v{11}18
\v{12}39
\v{13}29
\v{14}15
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13795}{}
\h618
\h22{10}
\h133
\h344
\h657
\h566
\h876
\h783
\h993
\h{10}{10}3
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v439
\v567
\v614
\v744
\v874
\v993
\v{10}82
\v{11}65
\v{12}27
\v{13}55
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13798}{}
\h618
\h228
\h933
\h449
\h358
\h865
\h574
\h186
\h694
\h8{10}4
\h7{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v359
\v448
\v576
\v618
\v783
\v864
\v934
\v{10}27
\v{11}57
\v{12}37
\v{13}42
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13804}{}
\h212
\h327
\h834
\h742
\h{11}53
\h667
\h573
\h684
\h993
\h1{10}{10}
\h5{11}9
\h4{12}9
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{11}
\v574
\v662
\v749
\v834
\v945
\v{10}26
\v{11}55
\v{12}36
\v{13}66
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13805}{}
\h416
\h529
\h237
\h449
\h159
\h863
\h772
\h885
\h695
\h3{10}9
\h7{11}7
\h5{12}7
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v413
\v52{10}
\v694
\v774
\v862
\v934
\v{10}14
\v{11}63
\v{12}{10}2
\v{13}44
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13809}{}
\h21{12}
\h725
\h434
\h145
\h558
\h463
\h{12}72
\h685
\h994
\h8{10}2
\h9{11}2
\h3{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v433
\v558
\v644
\v724
\v837
\v992
\v{10}{10}2
\v{11}83
\v{12}25
\v{13}54
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13812}{}
\h214
\h725
\h535
\h{11}43
\h458
\h167
\h774
\h485
\h895
\h{10}{10}4
\h6{11}7
\h3{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v453
\v53{10}
\v61{10}
\v725
\v863
\v984
\v{10}37
\v{11}43
\v{12}23
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13814}{}
\h21{12}
\h12{12}
\h433
\h846
\h554
\h464
\h677
\h783
\h993
\h3{10}8
\h{10}{11}2
\h5{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v433
\v557
\v676
\v735
\v842
\v954
\v{10}83
\v{11}{10}2
\v{12}92
\v{13}25
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13815}{}
\h515
\h224
\h532
\h643
\h853
\h766
\h{12}72
\h18{12}
\h{10}94
\h9{10}3
\h4{11}7
\h3{12}5
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v4{11}2
\v512
\v622
\v733
\v857
\v946
\v{10}18
\v{11}56
\v{12}73
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13816}{}
\h212
\h726
\h338
\h944
\h755
\h{10}64
\h874
\h184
\h495
\h6{10}5
\h8{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v33{11}
\v418
\v584
\v6{10}3
\v723
\v874
\v945
\v{10}66
\v{11}37
\v{12}52
\v{13}22
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13818}{}
\h212
\h626
\h338
\h943
\h856
\h764
\h578
\h{10}84
\h895
\h1{10}8
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v41{11}
\v576
\v629
\v766
\v854
\v946
\v{10}83
\v{11}33
\v{12}22
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13819}{}
\h41{10}
\h725
\h833
\h247
\h852
\h568
\h17{11}
\h687
\h495
\h6{10}5
\h7{11}7
\h3{12}7
\h2{13}3
\h1{14}2
\v177
\v249
\v3{12}2
\v418
\v567
\v682
\v729
\v832
\v945
\v{10}57
\v{11}37
\v{12}25
\v{13}62
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13820}{}
\h214
\h423
\h637
\h342
\h856
\h466
\h178
\h786
\h299
\h{10}{10}2
\h{11}{11}3
\h9{12}3
\h5{13}3
\h1{14}2
\v177
\v218
\v34{10}
\v424
\v549
\v612
\v726
\v858
\v975
\v{10}64
\v{11}92
\v{12}{10}2
\v{13}35
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13821}{}
\h21{11}
\h925
\h13{10}
\h{10}42
\h952
\h469
\h373
\h585
\h492
\h8{10}6
\h7{11}5
\h5{12}3
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v377
\v463
\v584
\v672
\v7{11}2
\v8{10}2
\v923
\v{10}44
\v{11}32
\v{12}47
\v{13}15
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13826}{}
\h212
\h328
\h834
\h545
\h657
\h965
\h873
\h684
\h19{12}
\h7{10}7
\h4{11}5
\h7{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{10}
\v549
\v653
\v7{10}2
\v834
\v965
\v{10}44
\v{11}25
\v{12}39
\v{13}54
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13830}{}
\h212
\h32{11}
\h736
\h14{11}
\h{10}53
\h666
\h574
\h883
\h694
\h9{10}5
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{11}
\v576
\v663
\v738
\v884
\v973
\v{10}54
\v{11}83
\v{12}42
\v{13}32
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13832}{}
\h212
\h327
\h932
\h644
\h854
\h{11}63
\h677
\h18{11}
\h792
\h8{10}6
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v643
\v793
\v855
\v936
\v{10}22
\v{11}33
\v{12}53
\v{13}74
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13833}{}
\h212
\h326
\h634
\h942
\h553
\h763
\h874
\h{11}83
\h697
\h1{10}{11}
\h7{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{11}
\v558
\v636
\v765
\v852
\v922
\v{10}33
\v{11}44
\v{12}73
\v{13}93
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13834}{}
\h216
\h528
\h935
\h14{10}
\h{10}52
\h962
\h875
\h486
\h392
\h7{10}7
\h6{11}6
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v484
\v527
\v6{11}2
\v7{10}2
\v816
\v933
\v{10}53
\v{11}42
\v{12}56
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13835}{}
\h418
\h224
\h33{10}
\h{12}42
\h159
\h566
\h776
\h485
\h892
\h6{10}3
\h8{11}3
\h7{12}7
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v33{11}
\v417
\v567
\v628
\v775
\v892
\v982
\v{10}54
\v{11}65
\v{12}13
\v{13}34
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13842}{}
\h21{12}
\h527
\h733
\h148
\h852
\h469
\h579
\h388
\h697
\h4{10}5
\h6{11}6
\h7{12}4
\h2{13}6
\h1{14}2
\v14{10}
\v21{12}
\v386
\v464
\v525
\v692
\v739
\v858
\v946
\v{10}32
\v{11}84
\v{12}29
\v{13}63
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13844}{}
\h616
\h225
\h133
\h643
\h852
\h362
\h972
\h489
\h{10}94
\h2{10}{10}
\h7{11}6
\h{11}{12}3
\h5{13}3
\h1{14}2
\v13{11}
\v228
\v368
\v435
\v567
\v613
\v729
\v858
\v943
\v{10}54
\v{11}75
\v{12}19
\v{13}83
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13845}{}
\h217
\h526
\h333
\h{10}43
\h953
\h{11}63
\h875
\h486
\h797
\h1{10}7
\h5{11}7
\h4{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v484
\v529
\v63{10}
\v793
\v873
\v914
\v{10}44
\v{11}24
\v{12}56
\v{13}43
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13846}{}
\h217
\h822
\h932
\h743
\h855
\h569
\h478
\h{11}83
\h697
\h1{10}4
\h3{11}9
\h4{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v475
\v564
\v694
\v748
\v823
\v912
\v{10}22
\v{11}35
\v{12}74
\v{13}54
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13848}{}
\h217
\h622
\h733
\h444
\h558
\h{12}62
\h{11}72
\h389
\h995
\h1{10}9
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v448
\v558
\v629
\v739
\v822
\v918
\v{10}37
\v{11}74
\v{12}62
\v{13}52
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13849}{}
\h{11}13
\h{10}22
\h833
\h643
\h25{11}
\h{10}64
\h173
\h384
\h697
\h5{10}3
\h7{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v258
\v386
\v475
\v5{10}3
\v645
\v783
\v837
\v948
\v{10}24
\v{11}12
\v{12}29
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13850}{}
\h218
\h925
\h139
\h843
\h653
\h463
\h573
\h687
\h{12}92
\h{11}{10}2
\h4{11}8
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v465
\v576
\v653
\v766
\v843
\v923
\v{10}12
\v{11}46
\v{12}92
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13852}{}
\h219
\h725
\h836
\h644
\h754
\h465
\h578
\h482
\h199
\h8{10}5
\h9{11}3
\h3{12}{11}
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v462
\v576
\v644
\v723
\v837
\v965
\v{10}45
\v{11}14
\v{12}29
\v{13}73
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13853}{}
\h913
\h229
\h539
\h844
\h654
\h166
\h677
\h886
\h497
\h7{10}6
\h3{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v493
\v53{10}
\v652
\v764
\v844
\v91{10}
\v{10}57
\v{11}27
\v{12}13
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13855}{}
\h216
\h527
\h334
\h644
\h453
\h167
\h972
\h{10}84
\h598
\h{12}{10}2
\h9{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v33{11}
\v457
\v527
\v649
\v732
\v815
\v974
\v{10}44
\v{11}75
\v{12}28
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13857}{}
\h21{12}
\h123
\h636
\h348
\h558
\h963
\h876
\h783
\h893
\h9{10}4
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v42{10}
\v558
\v638
\v784
\v872
\v964
\v{10}83
\v{11}45
\v{12}33
\v{13}55
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13858}{}
\h214
\h726
\h{12}32
\h545
\h157
\h764
\h974
\h884
\h496
\h6{10}8
\h4{11}7
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v492
\v549
\v619
\v724
\v853
\v975
\v{10}45
\v{11}65
\v{12}35
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13859}{}
\h{10}13
\h22{10}
\h{11}33
\h647
\h15{11}
\h767
\h475
\h882
\h792
\h3{10}5
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v475
\v5{11}2
\v648
\v763
\v882
\v972
\v{10}17
\v{11}38
\v{12}23
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13860}{}
\h715
\h226
\h{11}32
\h{10}42
\h{11}53
\h964
\h674
\h483
\h195
\h5{10}9
\h4{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v483
\v5{10}3
\v672
\v717
\v82{10}
\v965
\v{10}43
\v{11}32
\v{12}13
\v{13}33
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13861}{}
\h21{11}
\h622
\h737
\h14{12}
\h455
\h863
\h{10}72
\h{11}83
\h993
\h5{10}5
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v457
\v5{10}3
\v629
\v739
\v824
\v954
\v{10}73
\v{11}62
\v{12}72
\v{13}13
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13862}{}
\h412
\h22{11}
\h{12}32
\h147
\h555
\h964
\h{11}73
\h{10}82
\h794
\h6{10}2
\h3{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v41{11}
\v558
\v619
\v792
\v846
\v966
\v{10}53
\v{11}72
\v{12}35
\v{13}24
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13863}{}
\h713
\h226
\h732
\h843
\h{10}54
\h16{11}
\h477
\h984
\h599
\h3{10}3
\h4{11}8
\h6{12}7
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v474
\v594
\v6{10}2
\v712
\v822
\v935
\v{10}14
\v{11}43
\v{12}65
\v{13}84
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13864}{}
\h713
\h424
\h635
\h747
\h25{10}
\h{11}63
\h673
\h585
\h894
\h3{10}{10}
\h1{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{10}4
\v42{10}
\v585
\v634
\v713
\v827
\v974
\v{10}17
\v{11}33
\v{12}54
\v{13}{10}2
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13865}{}
\h616
\h227
\h833
\h{10}42
\h952
\h766
\h575
\h787
\h39{10}
\h1{10}5
\h4{11}{10}
\h2{12}3
\h4{13}4
\h1{14}2
\v1{10}4
\v22{10}
\v395
\v4{11}2
\v575
\v619
\v762
\v83{10}
\v923
\v{10}43
\v{11}32
\v{12}13
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13866}{}
\h414
\h22{10}
\h637
\h{10}44
\h756
\h663
\h873
\h585
\h493
\h9{10}3
\h1{11}{10}
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v418
\v585
\v633
\v754
\v816
\v964
\v{10}44
\v{11}74
\v{12}28
\v{13}32
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13867}{}
\h21{12}
\h524
\h734
\h149
\h35{10}
\h{11}63
\h672
\h785
\h994
\h4{10}6
\h8{11}4
\h2{12}3
\h4{13}2
\h1{14}2
\v14{10}
\v21{11}
\v359
\v4{10}3
\v52{10}
\v676
\v735
\v874
\v927
\v{10}46
\v{11}33
\v{12}83
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13868}{}
\h712
\h226
\h436
\h645
\h354
\h565
\h676
\h985
\h19{12}
\h{12}{10}2
\h8{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v359
\v439
\v567
\v643
\v714
\v829
\v917
\v{10}33
\v{11}48
\v{12}73
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13870}{}
\h215
\h626
\h{11}32
\h444
\h953
\h763
\h873
\h985
\h694
\h1{10}{12}
\h3{11}2
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v448
\v5{11}2
\v627
\v715
\v843
\v953
\v{10}63
\v{11}34
\v{12}23
\v{13}37
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13871}{}
\h21{12}
\h{10}22
\h932
\h{10}43
\h15{11}
\h469
\h876
\h386
\h794
\h5{10}3
\h4{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v386
\v465
\v5{10}2
\v6{11}2
\v793
\v873
\v935
\v{10}22
\v{11}36
\v{12}23
\v{13}42
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13872}{}
\h212
\h326
\h836
\h14{11}
\h558
\h668
\h473
\h684
\h795
\h9{10}2
\h{10}{11}3
\h8{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v416
\v558
\v662
\v772
\v839
\v928
\v{10}83
\v{11}{10}2
\v{12}45
\v{13}56
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13874}{}
\h216
\h426
\h637
\h348
\h757
\h565
\h673
\h186
\h894
\h{11}{10}2
\h{12}{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v34{10}
\v42{10}
\v567
\v634
\v753
\v818
\v975
\v{10}24
\v{11}46
\v{12}92
\v{13}37
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13876}{}
\h212
\h325
\h736
\h{10}44
\h953
\h863
\h578
\h189
\h597
\h9{10}5
\h6{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v572
\v6{11}2
\v739
\v824
\v955
\v{10}44
\v{11}65
\v{12}54
\v{13}34
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13880}{}
\h21{11}
\h129
\h932
\h{10}42
\h853
\h465
\h777
\h38{10}
\h896
\h6{10}6
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v466
\v5{11}2
\v6{10}2
\v774
\v854
\v933
\v{10}22
\v{11}32
\v{12}46
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13881}{}
\h21{12}
\h127
\h732
\h642
\h458
\h{11}63
\h773
\h983
\h598
\h4{10}7
\h3{11}7
\h6{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v455
\v594
\v648
\v734
\v822
\v935
\v{10}74
\v{11}64
\v{12}53
\v{13}93
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13883}{}
\h219
\h126
\h436
\h845
\h{12}52
\h964
\h775
\h685
\h{10}94
\h3{10}5
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v684
\v725
\v846
\v965
\v{10}36
\v{11}17
\v{12}52
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13884}{}
\h21{10}
\h12{10}
\h{10}33
\h448
\h856
\h36{10}
\h574
\h483
\h893
\h9{10}5
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v368
\v444
\v575
\v6{11}2
\v784
\v854
\v973
\v{10}38
\v{11}27
\v{12}13
\v{13}33
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13885}{}
\h212
\h{10}23
\h{12}32
\h843
\h752
\h662
\h37{10}
\h{10}84
\h196
\h5{10}6
\h6{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v377
\v41{11}
\v5{10}3
\v665
\v754
\v842
\v957
\v{10}26
\v{11}46
\v{12}38
\v{13}25
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13888}{}
\h21{12}
\h129
\h532
\h647
\h955
\h467
\h{10}72
\h388
\h499
\h8{10}4
\h7{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v463
\v539
\v649
\v738
\v8{10}2
\v956
\v{10}25
\v{11}62
\v{12}73
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13889}{}
\h218
\h427
\h335
\h545
\h756
\h{12}62
\h17{12}
\h985
\h894
\h6{10}3
\h4{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v33{11}
\v429
\v548
\v6{10}3
\v756
\v836
\v982
\v{10}13
\v{11}2{10}
\v{12}63
\v{13}52
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13890}{}
\h212
\h325
\h733
\h943
\h853
\h668
\h179
\h786
\h{12}92
\h9{10}4
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v666
\v735
\v823
\v946
\v{10}34
\v{11}56
\v{12}45
\v{13}82
\v{14}63
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13891}{}
\h218
\h922
\h436
\h548
\h{12}52
\h{11}62
\h478
\h385
\h693
\h1{10}6
\h5{11}3
\h6{12}8
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v434
\v547
\v693
\v7{10}3
\v883
\v927
\v{10}12
\v{11}24
\v{12}52
\v{13}42
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13892}{}
\h913
\h{11}23
\h23{11}
\h{12}42
\h159
\h865
\h675
\h782
\h593
\h7{10}3
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v674
\v782
\v863
\v917
\v{10}55
\v{11}25
\v{12}13
\v{13}33
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13893}{}
\h416
\h922
\h236
\h646
\h559
\h463
\h175
\h38{10}
\h{10}94
\h8{10}3
\h9{11}3
\h7{12}6
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v386
\v415
\v558
\v643
\v766
\v837
\v929
\v{10}18
\v{11}28
\v{12}47
\v{13}84
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13895}{}
\h21{12}
\h724
\h{10}33
\h14{11}
\h{11}52
\h46{10}
\h373
\h583
\h792
\h8{10}4
\h6{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v466
\v585
\v674
\v727
\v882
\v993
\v{10}38
\v{11}23
\v{12}46
\v{13}32
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13897}{}
\h212
\h725
\h337
\h449
\h{11}53
\h963
\h674
\h588
\h197
\h6{10}3
\h5{11}9
\h7{12}4
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v33{11}
\v413
\v583
\v673
\v72{10}
\v894
\v964
\v{10}34
\v{11}57
\v{12}24
\v{13}44
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13899}{}
\h416
\h224
\h33{10}
\h148
\h753
\h563
\h772
\h487
\h{12}92
\h6{10}7
\h{11}{11}3
\h5{12}7
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v417
\v566
\v628
\v752
\v867
\v943
\v{10}14
\v{11}83
\v{12}93
\v{13}37
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13900}{}
\h217
\h627
\h{12}32
\h345
\h558
\h767
\h179
\h982
\h{10}92
\h4{10}7
\h2{11}4
\h5{12}3
\h4{13}3
\h1{14}2
\v177
\v21{10}
\v34{10}
\v4{10}3
\v557
\v629
\v767
\v848
\v917
\v{10}72
\v{11}82
\v{12}36
\v{13}23
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13901}{}
\h416
\h826
\h732
\h843
\h653
\h268
\h776
\h{12}82
\h499
\h1{10}{10}
\h5{11}7
\h3{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v418
\v5{11}2
\v657
\v734
\v822
\v932
\v{10}15
\v{11}46
\v{12}83
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13902}{}
\h21{11}
\h826
\h534
\h744
\h355
\h169
\h973
\h{11}82
\h{12}92
\h6{10}4
\h4{11}3
\h2{12}3
\h4{13}2
\h1{14}2
\v168
\v21{11}
\v359
\v4{11}2
\v539
\v6{10}3
\v747
\v823
\v934
\v{10}64
\v{11}44
\v{12}72
\v{13}17
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13903}{}
\h218
\h923
\h{11}33
\h746
\h{12}52
\h563
\h374
\h185
\h496
\h5{10}8
\h4{11}5
\h6{12}5
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v377
\v492
\v564
\v684
\v743
\v867
\v929
\v{10}18
\v{11}39
\v{12}23
\v{13}46
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13905}{}
\h213
\h823
\h433
\h342
\h653
\h866
\h775
\h18{10}
\h{10}93
\h9{10}3
\h{10}{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v34{10}
\v439
\v513
\v658
\v734
\v824
\v955
\v{10}92
\v{11}26
\v{12}73
\v{13}93
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13906}{}
\h219
\h128
\h832
\h745
\h954
\h468
\h675
\h787
\h598
\h6{10}8
\h4{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v465
\v594
\v673
\v744
\v839
\v923
\v{10}38
\v{11}16
\v{12}42
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13907}{}
\h21{10}
\h826
\h13{12}
\h447
\h{10}54
\h764
\h577
\h485
\h694
\h5{10}4
\h7{11}6
\h3{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v444
\v573
\v694
\v765
\v82{10}
\v982
\v{10}54
\v{11}42
\v{12}16
\v{13}38
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13908}{}
\h414
\h723
\h934
\h246
\h655
\h{10}64
\h478
\h{11}82
\h993
\h1{10}6
\h5{11}9
\h3{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v416
\v5{11}2
\v657
\v728
\v813
\v936
\v{10}24
\v{11}53
\v{12}72
\v{13}35
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13909}{}
\h217
\h725
\h632
\h{10}43
\h754
\h963
\h476
\h883
\h698
\h1{10}{12}
\h3{11}2
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v475
\v5{11}2
\v636
\v723
\v835
\v915
\v{10}43
\v{11}53
\v{12}24
\v{13}46
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13911}{}
\h219
\h{10}22
\h13{10}
\h448
\h955
\h664
\h875
\h782
\h593
\h3{10}3
\h4{11}9
\h5{12}9
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v447
\v593
\v664
\v785
\v872
\v953
\v{10}24
\v{11}12
\v{12}22
\v{13}74
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13913}{}
\h212
\h325
\h732
\h844
\h655
\h{10}63
\h{12}72
\h982
\h796
\h1{10}9
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v657
\v736
\v822
\v935
\v{10}64
\v{11}53
\v{12}43
\v{13}63
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13915}{}
\h215
\h427
\h933
\h842
\h356
\h766
\h{12}72
\h687
\h893
\h5{10}5
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v42{10}
\v5{10}3
\v683
\v715
\v845
\v932
\v{10}46
\v{11}27
\v{12}34
\v{13}62
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13919}{}
\h717
\h228
\h834
\h445
\h156
\h362
\h474
\h{11}82
\h{10}92
\h{11}{10}3
\h6{11}7
\h5{12}4
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v368
\v443
\v566
\v6{11}2
\v714
\v834
\v948
\v{10}27
\v{11}82
\v{12}36
\v{13}83
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13920}{}
\h214
\h824
\h{10}34
\h546
\h153
\h366
\h872
\h785
\h693
\h7{10}6
\h{11}{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v457
\v549
\v618
\v782
\v825
\v963
\v{10}34
\v{11}47
\v{12}26
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13921}{}
\h217
\h628
\h438
\h347
\h756
\h569
\h474
\h185
\h594
\h8{10}3
\h{10}{11}2
\h{11}{12}2
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v34{10}
\v434
\v563
\v626
\v758
\v873
\v918
\v{10}47
\v{11}{10}2
\v{12}38
\v{13}57
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13923}{}
\h215
\h428
\h835
\h644
\h952
\h{10}62
\h777
\h18{10}
\h995
\h5{10}8
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v42{10}
\v5{10}3
\v647
\v716
\v839
\v954
\v{10}42
\v{11}53
\v{12}24
\v{13}37
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13925}{}
\h215
\h427
\h135
\h943
\h852
\h962
\h773
\h885
\h597
\h6{10}8
\h3{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v42{10}
\v594
\v637
\v716
\v853
\v942
\v{10}52
\v{11}24
\v{12}45
\v{13}83
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13927}{}
\h{10}13
\h{12}22
\h{11}32
\h745
\h653
\h265
\h47{10}
\h189
\h893
\h5{10}4
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v267
\v3{11}3
\v475
\v5{10}3
\v656
\v742
\v893
\v955
\v{10}17
\v{11}36
\v{12}22
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13928}{}
\h213
\h424
\h333
\h545
\h757
\h169
\h672
\h489
\h{11}93
\h9{10}3
\h{11}{11}2
\h7{12}5
\h2{13}7
\h1{14}2
\v168
\v21{12}
\v33{11}
\v426
\v513
\v634
\v757
\v825
\v9{10}3
\v{10}42
\v{11}92
\v{12}{10}2
\v{13}83
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13929}{}
\h21{11}
\h129
\h43{10}
\h349
\h952
\h763
\h672
\h782
\h895
\h{11}{10}3
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v439
\v5{11}2
\v675
\v762
\v872
\v953
\v{10}24
\v{11}55
\v{12}47
\v{13}18
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13930}{}
\h219
\h428
\h335
\h644
\h455
\h{11}63
\h17{12}
\h{12}82
\h796
\h6{10}2
\h5{11}5
\h2{12}5
\h5{13}4
\h1{14}2
\v177
\v21{11}
\v33{11}
\v423
\v5{11}2
\v646
\v793
\v837
\v958
\v{10}47
\v{11}15
\v{12}26
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13931}{}
\h715
\h{11}23
\h23{11}
\h148
\h359
\h866
\h674
\h982
\h{10}93
\h4{10}3
\h2{11}3
\h4{12}2
\h5{13}3
\h1{14}2
\v14{10}
\v238
\v359
\v4{10}2
\v5{11}2
\v675
\v719
\v867
\v944
\v{10}72
\v{11}26
\v{12}14
\v{13}36
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13932}{}
\h214
\h42{10}
\h139
\h942
\h855
\h565
\h874
\h{11}83
\h994
\h4{10}3
\h6{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v428
\v567
\v61{10}
\v7{10}2
\v852
\v945
\v{10}33
\v{11}44
\v{12}74
\v{13}54
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13934}{}
\h912
\h626
\h539
\h248
\h854
\h568
\h975
\h784
\h895
\h4{10}6
\h3{11}3
\h1{12}3
\h2{13}5
\h1{14}2
\v1{12}2
\v249
\v3{11}3
\v4{10}2
\v533
\v629
\v785
\v854
\v916
\v{10}46
\v{11}17
\v{12}23
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13935}{}
\h212
\h326
\h636
\h{11}43
\h454
\h564
\h776
\h18{11}
\h{10}93
\h6{10}5
\h{10}{11}4
\h5{12}3
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v32{12}
\v414
\v566
\v637
\v776
\v857
\v924
\v{10}92
\v{11}46
\v{12}35
\v{13}72
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13936}{}
\h21{10}
\h427
\h737
\h544
\h853
\h16{12}
\h975
\h687
\h397
\h7{10}5
\h4{11}6
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v395
\v429
\v548
\v685
\v737
\v857
\v943
\v{10}92
\v{11}23
\v{12}19
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13937}{}
\h419
\h525
\h636
\h246
\h35{11}
\h16{12}
\h777
\h485
\h893
\h6{10}4
\h9{11}3
\h5{12}6
\h2{13}5
\h1{14}2
\v168
\v249
\v359
\v417
\v52{10}
\v637
\v776
\v845
\v983
\v{10}28
\v{11}93
\v{12}38
\v{13}15
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13938}{}
\h516
\h923
\h235
\h644
\h954
\h563
\h{11}73
\h18{12}
\h{10}94
\h7{10}5
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v515
\v648
\v737
\v865
\v923
\v{10}45
\v{11}16
\v{12}28
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13939}{}
\h218
\h925
\h13{10}
\h845
\h{12}52
\h{10}63
\h774
\h583
\h696
\h5{10}2
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v582
\v693
\v773
\v844
\v929
\v{10}15
\v{11}34
\v{12}54
\v{13}42
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13942}{}
\h513
\h722
\h432
\h24{11}
\h154
\h{12}62
\h875
\h487
\h397
\h9{10}3
\h{11}{11}3
\h7{12}3
\h2{13}4
\h1{14}2
\v159
\v249
\v395
\v435
\v514
\v63{10}
\v72{10}
\v816
\v928
\v{10}93
\v{11}83
\v{12}64
\v{13}43
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13943}{}
\h21{12}
\h822
\h138
\h744
\h854
\h566
\h777
\h684
\h495
\h5{10}8
\h3{11}9
\h4{12}9
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v493
\v564
\v685
\v743
\v823
\v936
\v{10}26
\v{11}42
\v{12}56
\v{13}{10}2
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13944}{}
\h21{11}
\h{12}22
\h835
\h448
\h154
\h463
\h377
\h982
\h892
\h9{10}5
\h6{11}5
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v377
\v442
\v557
\v6{11}2
\v766
\v836
\v982
\v{10}72
\v{11}83
\v{12}22
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13945}{}
\h{11}13
\h22{11}
\h933
\h542
\h655
\h163
\h374
\h886
\h595
\h9{10}4
\h8{11}2
\h4{12}8
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v377
\v466
\v545
\v658
\v743
\v883
\v937
\v{10}92
\v{11}14
\v{12}39
\v{13}28
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13946}{}
\h212
\h327
\h{12}32
\h944
\h852
\h566
\h175
\h582
\h693
\h8{10}4
\h{11}{11}3
\h4{12}9
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v562
\v672
\v785
\v855
\v945
\v{10}23
\v{11}65
\v{12}37
\v{13}48
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13947}{}
\h815
\h723
\h932
\h642
\h258
\h765
\h475
\h688
\h19{10}
\h3{10}{11}
\h5{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v258
\v3{10}4
\v475
\v5{11}2
\v644
\v724
\v813
\v934
\v{10}23
\v{11}36
\v{12}66
\v{13}1{10}
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13949}{}
\h217
\h428
\h335
\h{11}42
\h{10}52
\h{11}63
\h673
\h786
\h593
\h1{10}9
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v42{10}
\v594
\v674
\v784
\v836
\v916
\v{10}55
\v{11}42
\v{12}23
\v{13}44
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13950}{}
\h618
\h825
\h{10}32
\h249
\h459
\h168
\h773
\h884
\h693
\h7{10}7
\h3{11}2
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v457
\v5{11}2
\v618
\v773
\v826
\v963
\v{10}34
\v{11}48
\v{12}35
\v{13}23
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13951}{}
\h212
\h924
\h833
\h{10}44
\h353
\h567
\h{11}72
\h985
\h795
\h6{10}2
\h1{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v41{11}
\v567
\v655
\v792
\v837
\v926
\v{10}48
\v{11}34
\v{12}63
\v{13}25
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13952}{}
\h618
\h227
\h439
\h842
\h953
\h16{10}
\h775
\h{10}84
\h895
\h6{10}5
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v439
\v5{11}2
\v619
\v775
\v845
\v923
\v{10}44
\v{11}64
\v{12}52
\v{13}36
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13953}{}
\h212
\h328
\h{10}33
\h745
\h652
\h762
\h876
\h184
\h497
\h9{10}4
\h{10}{11}4
\h5{12}7
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v32{12}
\v418
\v584
\v658
\v742
\v852
\v964
\v{10}38
\v{11}27
\v{12}48
\v{13}37
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13954}{}
\h212
\h324
\h537
\h845
\h654
\h963
\h{11}73
\h{10}83
\h794
\h1{10}7
\h4{11}{10}
\h6{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{10}
\v53{10}
\v657
\v727
\v846
\v966
\v{10}53
\v{11}72
\v{12}33
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13955}{}
\h217
\h727
\h13{10}
\h{10}42
\h{11}52
\h564
\h472
\h589
\h894
\h7{10}3
\h3{11}5
\h4{12}9
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v475
\v562
\v676
\v728
\v892
\v915
\v{10}46
\v{11}32
\v{12}45
\v{13}57
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13956}{}
\h717
\h228
\h833
\h544
\h156
\h464
\h372
\h{10}83
\h{12}92
\h{11}{10}2
\h6{11}6
\h4{12}5
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v377
\v466
\v543
\v6{11}2
\v714
\v833
\v948
\v{10}26
\v{11}37
\v{12}92
\v{13}82
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13957}{}
\h{11}12
\h22{10}
\h737
\h642
\h156
\h569
\h475
\h685
\h395
\h4{10}9
\h2{11}8
\h9{12}3
\h5{13}5
\h1{14}2
\v159
\v229
\v395
\v473
\v567
\v644
\v732
\v845
\v975
\v{10}{11}2
\v{11}17
\v{12}2{10}
\v{13}19
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13958}{}
\h212
\h329
\h{10}33
\h942
\h{10}52
\h569
\h474
\h784
\h198
\h8{10}6
\h6{11}7
\h5{12}2
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v32{12}
\v416
\v566
\v6{11}2
\v784
\v873
\v945
\v{10}32
\v{11}44
\v{12}23
\v{13}38
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13959}{}
\h214
\h{12}22
\h{11}32
\h346
\h552
\h666
\h179
\h48{10}
\h299
\h8{10}5
\h4{11}5
\h7{12}3
\h5{13}3
\h1{14}2
\v177
\v218
\v34{10}
\v483
\v558
\v615
\v757
\v8{10}3
\v947
\v{10}75
\v{11}36
\v{12}24
\v{13}37
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13960}{}
\h21{12}
\h427
\h138
\h744
\h852
\h564
\h775
\h{10}83
\h399
\h6{10}7
\h4{11}4
\h5{12}9
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v429
\v566
\v6{10}3
\v743
\v856
\v933
\v{10}53
\v{11}22
\v{12}72
\v{13}82
\v{14}1{11}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13962}{}
\h814
\h{11}22
\h737
\h24{10}
\h{10}53
\h665
\h975
\h186
\h494
\h3{10}3
\h5{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v249
\v3{10}4
\v493
\v5{11}2
\v664
\v735
\v818
\v975
\v{10}56
\v{11}24
\v{12}13
\v{13}23
\v{14}34
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13963}{}
\h21{11}
\h423
\h{10}34
\h646
\h157
\h766
\h975
\h883
\h{10}92
\h3{10}6
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v42{10}
\v5{11}2
\v648
\v724
\v853
\v973
\v{10}36
\v{11}83
\v{12}45
\v{13}15
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13964}{}
\h913
\h822
\h233
\h348
\h452
\h564
\h776
\h18{11}
\h896
\h6{10}4
\h2{11}{11}
\h{11}{12}3
\h4{13}3
\h1{14}2
\v186
\v238
\v34{10}
\v458
\v533
\v655
\v776
\v827
\v915
\v{10}28
\v{11}48
\v{12}17
\v{13}74
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13969}{}
\h212
\h324
\h537
\h{11}43
\h15{12}
\h963
\h{10}74
\h685
\h994
\h4{10}4
\h7{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v419
\v53{10}
\v684
\v729
\v8{10}2
\v963
\v{10}74
\v{11}44
\v{12}33
\v{13}54
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13970}{}
\h814
\h229
\h{10}32
\h549
\h356
\h764
\h17{12}
\h{10}84
\h692
\h4{10}9
\h2{11}3
\h4{12}3
\h6{13}3
\h1{14}2
\v177
\v229
\v359
\v4{10}2
\v547
\v694
\v766
\v818
\v958
\v{10}35
\v{11}24
\v{12}12
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13971}{}
\h212
\h328
\h934
\h744
\h{10}54
\h864
\h673
\h783
\h895
\h5{10}7
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v41{11}
\v5{10}3
\v674
\v744
\v863
\v934
\v{10}53
\v{11}22
\v{12}64
\v{13}36
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13973}{}
\h21{11}
\h42{10}
\h933
\h644
\h15{10}
\h865
\h376
\h787
\h692
\h7{10}3
\h5{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v42{10}
\v5{11}2
\v645
\v782
\v863
\v934
\v{10}46
\v{11}57
\v{12}38
\v{13}15
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13974}{}
\h212
\h623
\h836
\h645
\h{10}52
\h368
\h974
\h783
\h593
\h7{10}7
\h1{11}{11}
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v368
\v41{11}
\v594
\v622
\v782
\v836
\v925
\v{10}53
\v{11}42
\v{12}56
\v{13}75
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13975}{}
\h21{12}
\h626
\h13{10}
\h34{10}
\h{12}52
\h562
\h674
\h984
\h893
\h4{10}6
\h7{11}2
\h2{12}3
\h4{13}4
\h1{14}2
\v13{11}
\v21{11}
\v34{10}
\v4{10}3
\v566
\v625
\v765
\v894
\v983
\v{10}73
\v{11}36
\v{12}23
\v{13}44
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13976}{}
\h213
\h324
\h633
\h{11}42
\h854
\h{10}64
\h974
\h486
\h797
\h1{10}{10}
\h5{11}7
\h4{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v484
\v51{10}
\v63{10}
\v727
\v857
\v934
\v{10}62
\v{11}46
\v{12}56
\v{13}43
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13977}{}
\h215
\h528
\h{10}34
\h448
\h158
\h{11}62
\h872
\h983
\h398
\h6{10}8
\h4{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v447
\v52{10}
\v6{10}3
\v71{11}
\v874
\v953
\v{10}34
\v{11}63
\v{12}44
\v{13}24
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13978}{}
\h21{12}
\h124
\h333
\h{10}42
\h454
\h568
\h{11}73
\h785
\h495
\h8{10}2
\h9{11}4
\h6{12}5
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v454
\v524
\v639
\v785
\v855
\v992
\v{10}46
\v{11}75
\v{12}44
\v{13}65
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13980}{}
\h212
\h328
\h{10}32
\h843
\h752
\h866
\h674
\h186
\h697
\h5{10}9
\h4{11}8
\h9{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{10}
\v5{10}3
\v672
\v753
\v842
\v957
\v{10}34
\v{11}22
\v{12}38
\v{13}93
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13981}{}
\h613
\h{11}22
\h{10}32
\h{11}43
\h855
\h267
\h47{10}
\h189
\h795
\h5{10}3
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v267
\v3{11}3
\v475
\v5{10}3
\v61{10}
\v793
\v855
\v915
\v{10}35
\v{11}22
\v{12}36
\v{13}23
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13983}{}
\h613
\h727
\h238
\h844
\h455
\h166
\h373
\h{11}82
\h{10}92
\h{11}{10}3
\h5{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v377
\v457
\v5{11}2
\v616
\v724
\v848
\v914
\v{10}36
\v{11}82
\v{12}45
\v{13}83
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13984}{}
\h21{12}
\h428
\h633
\h843
\h156
\h469
\h577
\h688
\h397
\h9{10}2
\h5{11}5
\h8{12}5
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v395
\v424
\v574
\v635
\v758
\v848
\v937
\v{10}92
\v{11}46
\v{12}25
\v{13}66
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13986}{}
\h814
\h{11}22
\h23{10}
\h{10}43
\h754
\h662
\h473
\h985
\h595
\h1{10}5
\h4{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v474
\v594
\v664
\v752
\v815
\v983
\v{10}45
\v{11}23
\v{12}12
\v{13}22
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13988}{}
\h212
\h529
\h336
\h743
\h954
\h666
\h{11}72
\h186
\h894
\h5{10}5
\h8{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v33{11}
\v41{11}
\v528
\v667
\v744
\v892
\v932
\v{10}46
\v{11}75
\v{12}63
\v{13}52
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13989}{}
\h814
\h228
\h637
\h945
\h453
\h662
\h774
\h983
\h{10}93
\h1{10}{10}
\h3{11}2
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v457
\v5{11}2
\v633
\v752
\v815
\v944
\v{10}27
\v{11}73
\v{12}17
\v{13}36
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13990}{}
\h216
\h724
\h{10}34
\h643
\h756
\h863
\h{12}72
\h{10}83
\h198
\h4{10}8
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v4{10}2
\v5{11}2
\v648
\v723
\v815
\v945
\v{10}35
\v{11}24
\v{12}73
\v{13}53
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13991}{}
\h212
\h326
\h833
\h745
\h654
\h764
\h974
\h18{11}
\h599
\h4{10}9
\h8{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v32{12}
\v419
\v593
\v658
\v742
\v838
\v925
\v{10}57
\v{11}33
\v{12}44
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13993}{}
\h516
\h{10}22
\h736
\h447
\h954
\h569
\h278
\h886
\h495
\h6{10}6
\h3{11}4
\h1{12}5
\h2{13}6
\h1{14}2
\v1{12}2
\v276
\v3{11}3
\v445
\v515
\v6{10}2
\v738
\v885
\v954
\v{10}25
\v{11}13
\v{12}28
\v{13}32
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13996}{}
\h913
\h525
\h833
\h445
\h255
\h36{11}
\h474
\h{10}83
\h696
\h7{10}6
\h1{11}{10}
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v258
\v368
\v443
\v52{10}
\v694
\v755
\v834
\v913
\v{10}26
\v{11}38
\v{12}18
\v{13}82
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13997}{}
\h912
\h{10}24
\h736
\h247
\h754
\h668
\h874
\h486
\h195
\h5{10}7
\h3{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v249
\v3{11}3
\v484
\v5{10}3
\v663
\v732
\v874
\v913
\v{10}26
\v{11}14
\v{12}73
\v{13}39
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{13998}{}
\h812
\h623
\h735
\h248
\h854
\h469
\h175
\h{11}83
\h994
\h3{10}8
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v3{10}4
\v466
\v5{11}2
\v625
\v739
\v814
\v927
\v{10}13
\v{11}82
\v{12}32
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14000}{}
\h212
\h723
\h336
\h843
\h755
\h{10}63
\h676
\h985
\h695
\h5{10}8
\h1{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v41{11}
\v5{10}3
\v672
\v723
\v847
\v935
\v{10}24
\v{11}45
\v{12}52
\v{13}64
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14001}{}
\h21{12}
\h125
\h{11}32
\h448
\h{10}53
\h965
\h576
\h385
\h793
\h8{10}4
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v448
\v576
\v629
\v793
\v882
\v965
\v{10}54
\v{11}34
\v{12}46
\v{13}32
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14002}{}
\h214
\h429
\h13{10}
\h844
\h954
\h765
\h579
\h385
\h793
\h9{10}5
\h6{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v42{10}
\v576
\v61{10}
\v763
\v844
\v955
\v{10}93
\v{11}38
\v{12}42
\v{13}23
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14004}{}
\h418
\h229
\h934
\h{12}42
\h657
\h169
\h774
\h684
\h593
\h4{10}3
\h3{11}{11}
\h5{12}4
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v419
\v593
\v653
\v773
\v894
\v939
\v{10}62
\v{11}25
\v{12}13
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14005}{}
\h212
\h327
\h835
\h645
\h752
\h866
\h577
\h{10}83
\h19{11}
\h6{10}8
\h5{11}4
\h4{12}7
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v574
\v646
\v758
\v833
\v956
\v{10}26
\v{11}48
\v{12}72
\v{13}35
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14007}{}
\h217
\h428
\h336
\h647
\h{11}53
\h864
\h773
\h583
\h695
\h{10}{10}3
\h1{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v42{10}
\v585
\v645
\v774
\v862
\v912
\v{10}73
\v{11}54
\v{12}24
\v{13}46
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14008}{}
\h21{12}
\h12{11}
\h{10}33
\h843
\h653
\h767
\h575
\h682
\h795
\h{11}{10}2
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v653
\v763
\v844
\v956
\v{10}34
\v{11}46
\v{12}27
\v{13}37
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14010}{}
\h813
\h{10}24
\h23{10}
\h44{10}
\h754
\h363
\h573
\h786
\h19{11}
\h4{10}9
\h2{11}7
\h6{12}4
\h5{13}4
\h1{14}2
\v195
\v238
\v368
\v446
\v576
\v666
\v753
\v816
\v9{11}2
\v{10}2{10}
\v{11}14
\v{12}36
\v{13}82
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14011}{}
\h413
\h822
\h23{11}
\h{11}43
\h653
\h562
\h175
\h884
\h497
\h{10}{10}3
\h3{11}9
\h9{12}5
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v418
\v567
\v652
\v715
\v826
\v957
\v{10}28
\v{11}45
\v{12}83
\v{13}37
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14015}{}
\h514
\h423
\h634
\h945
\h259
\h163
\h573
\h783
\h895
\h{12}{10}2
\h{11}{11}2
\h3{12}9
\h2{13}4
\h1{14}2
\v168
\v258
\v3{12}2
\v424
\v516
\v63{10}
\v726
\v872
\v913
\v{10}35
\v{11}56
\v{12}{10}2
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14016}{}
\h21{11}
\h{11}23
\h{10}32
\h447
\h155
\h565
\h772
\h885
\h396
\h7{10}7
\h6{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v448
\v567
\v656
\v773
\v884
\v972
\v{10}33
\v{11}22
\v{12}38
\v{13}17
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14018}{}
\h415
\h529
\h735
\h248
\h157
\h665
\h37{10}
\h985
\h499
\h6{10}6
\h7{11}3
\h8{12}3
\h2{13}3
\h1{14}2
\v159
\v249
\v377
\v418
\v52{11}
\v664
\v738
\v857
\v917
\v{10}47
\v{11}66
\v{12}37
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14019}{}
\h{10}12
\h423
\h23{12}
\h645
\h157
\h469
\h975
\h783
\h993
\h8{10}5
\h5{11}6
\h3{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v424
\v5{11}2
\v648
\v726
\v855
\v972
\v{10}17
\v{11}47
\v{12}18
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14021}{}
\h415
\h724
\h{10}33
\h24{10}
\h{11}53
\h662
\h572
\h489
\h696
\h1{10}8
\h3{11}{11}
\h8{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v3{11}3
\v417
\v576
\v663
\v725
\v866
\v919
\v{10}39
\v{11}23
\v{12}45
\v{13}35
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14022}{}
\h212
\h726
\h635
\h{10}44
\h953
\h863
\h974
\h389
\h599
\h7{10}3
\h1{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v386
\v41{11}
\v594
\v638
\v728
\v866
\v952
\v{10}46
\v{11}33
\v{12}53
\v{13}25
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14024}{}
\h21{10}
\h{11}22
\h{12}32
\h{10}43
\h853
\h762
\h672
\h186
\h595
\h6{10}8
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v762
\v852
\v965
\v{10}45
\v{11}23
\v{12}12
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14027}{}
\h21{12}
\h126
\h534
\h842
\h955
\h665
\h473
\h587
\h{10}93
\h8{10}3
\h3{11}9
\h4{12}9
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v535
\v667
\v725
\v846
\v932
\v{10}45
\v{11}64
\v{12}83
\v{13}93
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14029}{}
\h21{12}
\h12{11}
\h836
\h742
\h652
\h766
\h477
\h{10}82
\h596
\h{10}{10}3
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v594
\v656
\v742
\v832
\v948
\v{10}82
\v{11}72
\v{12}26
\v{13}64
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14030}{}
\h21{11}
\h826
\h13{11}
\h548
\h658
\h562
\h674
\h982
\h{10}92
\h8{10}3
\h4{11}5
\h3{12}4
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v542
\v652
\v766
\v828
\v983
\v{10}72
\v{11}82
\v{12}36
\v{13}13
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14031}{}
\h21{12}
\h528
\h138
\h648
\h552
\h662
\h774
\h{10}82
\h992
\h{10}{10}3
\h4{11}8
\h3{12}5
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v523
\v642
\v752
\v866
\v936
\v{10}82
\v{11}72
\v{12}83
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14032}{}
\h21{12}
\h126
\h535
\h942
\h654
\h866
\h473
\h587
\h994
\h8{10}3
\h3{11}9
\h4{12}9
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v535
\v658
\v725
\v864
\v945
\v{10}32
\v{11}46
\v{12}83
\v{13}93
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14033}{}
\h515
\h925
\h239
\h149
\h756
\h{12}62
\h875
\h784
\h693
\h5{10}3
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v4{11}2
\v519
\v693
\v753
\v873
\v927
\v{10}13
\v{11}35
\v{12}65
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14034}{}
\h21{12}
\h12{11}
\h536
\h{10}43
\h{11}53
\h765
\h474
\h782
\h395
\h4{10}9
\h6{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v473
\v539
\v6{11}2
\v762
\v872
\v984
\v{10}47
\v{11}32
\v{12}24
\v{13}46
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14037}{}
\h616
\h226
\h734
\h544
\h855
\h466
\h973
\h{11}83
\h39{10}
\h1{10}4
\h2{11}{12}
\h6{12}4
\h4{13}3
\h1{14}2
\v1{10}4
\v229
\v395
\v467
\v546
\v61{11}
\v73{10}
\v823
\v943
\v{10}66
\v{11}35
\v{12}16
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14038}{}
\h{11}13
\h22{11}
\h133
\h346
\h757
\h666
\h875
\h783
\h992
\h5{10}5
\h4{11}4
\h5{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v438
\v5{10}2
\v667
\v753
\v874
\v945
\v{10}82
\v{11}18
\v{12}66
\v{13}25
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14039}{}
\h914
\h222
\h735
\h345
\h657
\h569
\h176
\h684
\h995
\h8{10}3
\h{10}{11}2
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v34{10}
\v42{10}
\v567
\v653
\v734
\v846
\v918
\v{10}83
\v{11}{10}2
\v{12}38
\v{13}14
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14042}{}
\h214
\h524
\h832
\h943
\h{11}52
\h{10}62
\h774
\h385
\h698
\h1{10}{12}
\h4{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v1{10}4
\v21{11}
\v386
\v4{11}2
\v52{10}
\v618
\v776
\v835
\v922
\v{10}33
\v{11}52
\v{12}42
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14044}{}
\h{10}12
\h{11}22
\h438
\h246
\h555
\h465
\h875
\h787
\h693
\h1{10}6
\h5{11}9
\h3{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v433
\v556
\v694
\v782
\v843
\v963
\v{10}14
\v{11}2{10}
\v{12}12
\v{13}25
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14045}{}
\h218
\h727
\h138
\h449
\h{11}53
\h865
\h{10}72
\h586
\h693
\h3{10}4
\h6{11}2
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v448
\v585
\v692
\v728
\v865
\v936
\v{10}16
\v{11}53
\v{12}75
\v{13}42
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14047}{}
\h215
\h526
\h{10}33
\h646
\h157
\h{11}63
\h775
\h985
\h494
\h6{10}4
\h3{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v493
\v52{11}
\v646
\v716
\v854
\v983
\v{10}37
\v{11}24
\v{12}43
\v{13}39
\v{14}62
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14053}{}
\h514
\h625
\h{10}33
\h844
\h457
\h568
\h277
\h785
\h49{10}
\h1{10}7
\h7{11}3
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{10}4
\v276
\v3{12}2
\v454
\v515
\v62{11}
\v783
\v846
\v916
\v{10}38
\v{11}23
\v{12}44
\v{13}33
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14056}{}
\h715
\h223
\h436
\h342
\h856
\h667
\h{12}72
\h188
\h794
\h{10}{10}3
\h9{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v34{10}
\v439
\v522
\v667
\v718
\v857
\v983
\v{10}37
\v{11}92
\v{12}16
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14061}{}
\h214
\h428
\h836
\h14{12}
\h{11}53
\h567
\h476
\h784
\h994
\h8{10}2
\h6{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v425
\v567
\v61{10}
\v784
\v837
\v992
\v{10}73
\v{11}53
\v{12}24
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14067}{}
\h915
\h527
\h235
\h44{10}
\h353
\h169
\h573
\h{11}82
\h795
\h9{10}4
\h8{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v359
\v448
\v525
\v658
\v736
\v874
\v919
\v{10}66
\v{11}83
\v{12}27
\v{13}82
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14072}{}
\h212
\h326
\h832
\h943
\h754
\h{10}63
\h{12}72
\h687
\h197
\h6{10}5
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v682
\v757
\v836
\v922
\v{10}33
\v{11}55
\v{12}43
\v{13}62
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14073}{}
\h417
\h523
\h736
\h{12}42
\h558
\h267
\h37{11}
\h882
\h992
\h1{10}9
\h6{11}6
\h4{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v377
\v41{11}
\v523
\v6{11}2
\v739
\v826
\v963
\v{10}82
\v{11}18
\v{12}47
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14074}{}
\h215
\h627
\h535
\h745
\h15{10}
\h{10}62
\h475
\h589
\h499
\h8{10}3
\h3{11}6
\h8{12}6
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v472
\v535
\v62{11}
\v713
\v8{10}2
\v974
\v{10}33
\v{11}55
\v{12}42
\v{13}27
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14076}{}
\h912
\h723
\h237
\h846
\h655
\h463
\h678
\h588
\h19{11}
\h{10}{10}3
\h4{11}8
\h3{12}5
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v465
\v585
\v652
\v724
\v848
\v912
\v{10}28
\v{11}14
\v{12}92
\v{13}82
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14077}{}
\h21{11}
\h42{10}
\h137
\h746
\h356
\h662
\h775
\h{10}84
\h992
\h{10}{10}2
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v42{10}
\v5{11}2
\v666
\v743
\v833
\v954
\v{10}82
\v{11}92
\v{12}73
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14082}{}
\h219
\h925
\h536
\h147
\h653
\h469
\h{12}72
\h588
\h394
\h4{10}6
\h8{11}4
\h7{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v464
\v535
\v658
\v793
\v847
\v923
\v{10}{10}2
\v{11}12
\v{12}74
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14083}{}
\h613
\h{12}22
\h835
\h544
\h259
\h666
\h179
\h{11}83
\h796
\h4{10}6
\h3{11}2
\h4{12}4
\h2{13}5
\h1{14}2
\v177
\v258
\v3{11}3
\v4{10}2
\v547
\v615
\v794
\v839
\v913
\v{10}73
\v{11}53
\v{12}24
\v{13}36
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14084}{}
\h21{10}
\h825
\h636
\h544
\h157
\h466
\h972
\h787
\h694
\h7{10}6
\h3{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v466
\v549
\v636
\v782
\v823
\v943
\v{10}63
\v{11}74
\v{12}12
\v{13}28
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14086}{}
\h415
\h826
\h23{11}
\h{10}44
\h359
\h764
\h674
\h186
\h994
\h6{10}5
\h5{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v359
\v41{11}
\v5{11}2
\v673
\v762
\v82{10}
\v918
\v{10}43
\v{11}64
\v{12}56
\v{13}36
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14088}{}
\h21{10}
\h523
\h737
\h14{12}
\h{11}53
\h{10}62
\h972
\h387
\h895
\h4{10}5
\h2{11}4
\h5{12}2
\h4{13}2
\h1{14}2
\v14{10}
\v21{10}
\v386
\v4{10}3
\v52{10}
\v6{11}2
\v739
\v827
\v973
\v{10}62
\v{11}52
\v{12}15
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14090}{}
\h21{12}
\h125
\h436
\h746
\h953
\h{11}63
\h{10}72
\h685
\h895
\h3{10}4
\h5{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v626
\v746
\v893
\v956
\v{10}34
\v{11}62
\v{12}52
\v{13}45
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14093}{}
\h21{10}
\h42{10}
\h13{12}
\h{11}43
\h{10}52
\h368
\h677
\h583
\h792
\h6{10}2
\h7{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v42{10}
\v585
\v673
\v792
\v882
\v993
\v{10}56
\v{11}42
\v{12}14
\v{13}34
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14095}{}
\h21{10}
\h{11}22
\h{12}32
\h146
\h{10}53
\h467
\h375
\h485
\h694
\h8{10}6
\h5{11}2
\h2{12}4
\h5{13}4
\h1{14}2
\v14{10}
\v21{11}
\v377
\v462
\v5{11}2
\v693
\v747
\v873
\v985
\v{10}54
\v{11}24
\v{12}12
\v{13}23
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14097}{}
\h419
\h724
\h236
\h544
\h854
\h{11}63
\h478
\h384
\h195
\h5{10}5
\h9{11}4
\h{10}{12}4
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v386
\v416
\v546
\v694
\v726
\v832
\v947
\v{10}{10}2
\v{11}24
\v{12}52
\v{13}1{10}
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14101}{}
\h215
\h427
\h{10}32
\h942
\h{10}53
\h668
\h379
\h885
\h594
\h7{10}7
\h1{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v42{10}
\v594
\v665
\v719
\v884
\v945
\v{10}32
\v{11}22
\v{12}34
\v{13}53
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14104}{}
\h612
\h225
\h435
\h842
\h353
\h965
\h577
\h{11}82
\h19{11}
\h{10}{10}3
\h7{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v359
\v439
\v576
\v614
\v729
\v813
\v933
\v{10}46
\v{11}84
\v{12}72
\v{13}82
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14105}{}
\h814
\h623
\h233
\h846
\h456
\h964
\h372
\h784
\h199
\h6{10}6
\h{11}{11}3
\h4{12}9
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v377
\v457
\v534
\v628
\v785
\v813
\v924
\v{10}54
\v{11}83
\v{12}19
\v{13}66
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14106}{}
\h218
\h826
\h934
\h744
\h159
\h46{10}
\h375
\h686
\h{11}92
\h5{10}2
\h9{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v466
\v5{10}3
\v684
\v746
\v825
\v938
\v{10}14
\v{11}45
\v{12}83
\v{13}36
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14109}{}
\h212
\h722
\h836
\h545
\h354
\h568
\h{11}73
\h983
\h695
\h8{10}5
\h1{11}9
\h4{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v41{11}
\v542
\v694
\v723
\v837
\v926
\v{10}47
\v{11}72
\v{12}84
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14110}{}
\h212
\h826
\h734
\h943
\h358
\h667
\h573
\h684
\h995
\h7{10}3
\h1{11}{11}
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v41{11}
\v576
\v662
\v737
\v825
\v945
\v{10}82
\v{11}32
\v{12}47
\v{13}66
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14111}{}
\h813
\h524
\h835
\h24{10}
\h658
\h463
\h675
\h382
\h{10}93
\h9{10}3
\h1{11}9
\h4{12}{10}
\h2{13}5
\h1{14}2
\v1{11}3
\v249
\v386
\v466
\v526
\v652
\v767
\v812
\v928
\v{10}92
\v{11}16
\v{12}46
\v{13}36
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14118}{}
\h21{11}
\h{12}22
\h934
\h744
\h454
\h165
\h572
\h683
\h399
\h{10}{10}4
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v457
\v576
\v662
\v743
\v856
\v935
\v{10}{10}2
\v{11}47
\v{12}27
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14119}{}
\h813
\h524
\h23{10}
\h845
\h658
\h463
\h675
\h382
\h199
\h9{10}3
\h{10}{11}3
\h4{12}{10}
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v386
\v466
\v526
\v652
\v767
\v813
\v928
\v{10}92
\v{11}16
\v{12}37
\v{13}47
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14125}{}
\h218
\h922
\h733
\h445
\h854
\h{11}62
\h775
\h688
\h395
\h5{10}8
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v395
\v448
\v5{10}3
\v683
\v734
\v854
\v922
\v{10}12
\v{11}24
\v{12}52
\v{13}64
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14127}{}
\h219
\h727
\h13{12}
\h547
\h654
\h866
\h772
\h883
\h595
\h9{10}3
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v545
\v657
\v725
\v862
\v973
\v{10}54
\v{11}17
\v{12}46
\v{13}38
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14129}{}
\h212
\h322
\h835
\h445
\h655
\h{10}62
\h{11}73
\h984
\h597
\h8{10}6
\h1{11}6
\h6{12}4
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v413
\v527
\v657
\v7{11}2
\v837
\v944
\v{10}66
\v{11}52
\v{12}63
\v{13}35
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14130}{}
\h21{10}
\h{10}24
\h635
\h443
\h154
\h663
\h479
\h{12}82
\h895
\h7{10}3
\h8{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v443
\v558
\v633
\v746
\v892
\v966
\v{10}28
\v{11}38
\v{12}17
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14131}{}
\h218
\h127
\h935
\h{11}42
\h656
\h{10}64
\h573
\h483
\h695
\h3{10}4
\h9{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v576
\v654
\v782
\v825
\v938
\v{10}15
\v{11}45
\v{12}57
\v{13}47
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14132}{}
\h21{10}
\h125
\h832
\h944
\h{10}54
\h566
\h472
\h885
\h795
\h3{10}8
\h7{11}7
\h2{12}3
\h4{13}5
\h1{14}2
\v12{12}
\v21{11}
\v3{10}4
\v476
\v566
\v625
\v792
\v835
\v949
\v{10}32
\v{11}64
\v{12}18
\v{13}44
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14133}{}
\h21{11}
\h129
\h636
\h445
\h856
\h36{10}
\h{11}73
\h{10}82
\h594
\h7{10}4
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v448
\v594
\v638
\v7{10}2
\v856
\v945
\v{10}26
\v{11}73
\v{12}35
\v{13}15
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14134}{}
\h812
\h{11}23
\h933
\h446
\h556
\h265
\h677
\h787
\h597
\h1{10}7
\h3{11}{10}
\h4{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v3{11}3
\v448
\v554
\v676
\v762
\v819
\v939
\v{10}13
\v{11}23
\v{12}36
\v{13}74
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14136}{}
\h612
\h724
\h{10}32
\h24{11}
\h{11}53
\h167
\h676
\h984
\h496
\h3{10}2
\h9{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v249
\v3{10}4
\v493
\v5{10}3
\v616
\v72{10}
\v815
\v983
\v{10}36
\v{11}23
\v{12}34
\v{13}44
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14137}{}
\h218
\h{12}22
\h734
\h944
\h852
\h567
\h673
\h483
\h896
\h3{10}2
\h1{11}3
\h2{12}{11}
\h6{13}5
\h1{14}2
\v1{11}3
\v21{11}
\v3{10}4
\v483
\v564
\v676
\v735
\v854
\v943
\v{10}14
\v{11}3{10}
\v{12}24
\v{13}48
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14138}{}
\h612
\h924
\h734
\h{10}42
\h{11}53
\h26{11}
\h177
\h686
\h995
\h4{10}6
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v267
\v3{11}3
\v4{10}2
\v5{11}2
\v617
\v739
\v816
\v927
\v{10}46
\v{11}32
\v{12}44
\v{13}24
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14139}{}
\h21{10}
\h{10}24
\h932
\h149
\h756
\h866
\h577
\h782
\h494
\h5{10}8
\h3{11}3
\h4{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v493
\v573
\v6{11}2
\v753
\v863
\v935
\v{10}22
\v{11}39
\v{12}16
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14140}{}
\h218
\h427
\h637
\h345
\h654
\h569
\h178
\h884
\h994
\h{11}{10}3
\h4{11}3
\h5{12}7
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v34{10}
\v429
\v566
\v632
\v7{11}2
\v844
\v972
\v{10}14
\v{11}28
\v{12}84
\v{13}36
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14145}{}
\h21{10}
\h42{10}
\h932
\h149
\h655
\h563
\h677
\h985
\h795
\h3{10}5
\h7{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v42{10}
\v567
\v652
\v792
\v864
\v935
\v{10}48
\v{11}32
\v{12}18
\v{13}74
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14146}{}
\h218
\h428
\h{10}34
\h346
\h656
\h863
\h574
\h484
\h796
\h1{10}{10}
\h5{11}8
\h6{12}8
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v426
\v574
\v657
\v794
\v862
\v943
\v{10}12
\v{11}64
\v{12}23
\v{13}92
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14152}{}
\h714
\h227
\h834
\h743
\h954
\h666
\h474
\h685
\h599
\h1{10}{12}
\h4{11}{10}
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v474
\v594
\v662
\v713
\v834
\v923
\v{10}48
\v{11}17
\v{12}33
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14153}{}
\h413
\h924
\h634
\h249
\h156
\h569
\h379
\h{11}82
\h{12}92
\h4{10}4
\h6{11}3
\h8{12}2
\h2{13}3
\h1{14}2
\v159
\v249
\v377
\v419
\v567
\v638
\v714
\v8{10}2
\v929
\v{10}39
\v{11}44
\v{12}72
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14154}{}
\h21{12}
\h12{11}
\h835
\h{10}44
\h653
\h464
\h774
\h{10}82
\h695
\h3{10}4
\h5{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v466
\v5{11}2
\v654
\v773
\v833
\v957
\v{10}44
\v{11}72
\v{12}26
\v{13}38
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14155}{}
\h413
\h623
\h832
\h24{10}
\h154
\h965
\h476
\h384
\h695
\h8{10}5
\h{12}{11}2
\h{11}{12}2
\h2{13}3
\h1{14}2
\v159
\v249
\v386
\v416
\v558
\v627
\v717
\v837
\v924
\v{10}34
\v{11}93
\v{12}47
\v{13}{10}2
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14156}{}
\h814
\h722
\h634
\h846
\h25{11}
\h668
\h477
\h387
\h597
\h1{10}{10}
\h7{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v386
\v475
\v594
\v633
\v729
\v813
\v92{10}
\v{10}35
\v{11}73
\v{12}18
\v{13}56
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14157}{}
\h812
\h224
\h438
\h945
\h555
\h166
\h672
\h38{10}
\h{11}93
\h2{10}2
\h7{11}5
\h{11}{12}2
\h5{13}4
\h1{14}2
\v168
\v228
\v386
\v437
\v558
\v625
\v765
\v816
\v949
\v{10}14
\v{11}93
\v{12}38
\v{13}84
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14158}{}
\h218
\h825
\h534
\h443
\h559
\h662
\h17{10}
\h{10}82
\h{11}92
\h7{10}5
\h4{11}5
\h3{12}{11}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v447
\v532
\v667
\v746
\v824
\v938
\v{10}17
\v{11}72
\v{12}82
\v{13}27
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14159}{}
\h21{10}
\h826
\h636
\h146
\h456
\h667
\h{11}73
\h{10}83
\h396
\h5{10}6
\h4{11}4
\h5{12}4
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v395
\v456
\v5{10}2
\v633
\v749
\v829
\v993
\v{10}53
\v{11}73
\v{12}12
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14161}{}
\h{12}12
\h{10}23
\h239
\h844
\h654
\h767
\h675
\h484
\h194
\h4{10}5
\h7{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v482
\v594
\v652
\v765
\v844
\v9{10}2
\v{10}23
\v{11}34
\v{12}13
\v{13}29
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14164}{}
\h216
\h42{10}
\h934
\h14{10}
\h559
\h366
\h676
\h483
\h694
\h8{10}3
\h{10}{11}3
\h7{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v426
\v558
\v672
\v784
\v819
\v933
\v{10}92
\v{11}46
\v{12}75
\v{13}38
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14167}{}
\h218
\h42{10}
\h835
\h942
\h159
\h765
\h{11}73
\h983
\h395
\h6{10}7
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v42{10}
\v5{11}2
\v6{10}2
\v765
\v836
\v944
\v{10}14
\v{11}43
\v{12}62
\v{13}37
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14168}{}
\h{10}14
\h625
\h735
\h{11}42
\h256
\h468
\h673
\h882
\h396
\h7{10}7
\h1{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v395
\v466
\v5{11}2
\v625
\v737
\v853
\v972
\v{10}17
\v{11}22
\v{12}33
\v{13}48
\v{14}19
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14171}{}
\h{12}12
\h722
\h233
\h444
\h756
\h565
\h376
\h685
\h199
\h8{10}4
\h{11}{11}3
\h4{12}9
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v377
\v448
\v533
\v685
\v723
\v846
\v925
\v{10}63
\v{11}83
\v{12}19
\v{13}57
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14172}{}
\h215
\h525
\h935
\h646
\h157
\h764
\h875
\h488
\h{10}93
\h6{10}5
\h3{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v484
\v52{11}
\v646
\v715
\v852
\v938
\v{10}27
\v{11}64
\v{12}44
\v{13}72
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14173}{}
\h617
\h22{10}
\h43{10}
\h14{12}
\h556
\h365
\h772
\h{10}84
\h893
\h4{10}8
\h6{11}3
\h2{12}5
\h5{13}5
\h1{14}2
\v14{10}
\v22{10}
\v368
\v437
\v558
\v61{10}
\v775
\v863
\v974
\v{10}85
\v{11}54
\v{12}28
\v{13}13
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14176}{}
\h412
\h{11}22
\h933
\h842
\h257
\h569
\h17{10}
\h885
\h394
\h6{10}4
\h7{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v258
\v395
\v41{11}
\v567
\v619
\v792
\v844
\v932
\v{10}46
\v{11}25
\v{12}39
\v{13}26
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14177}{}
\h414
\h{10}24
\h734
\h24{10}
\h158
\h862
\h574
\h687
\h497
\h{12}{10}2
\h3{11}{10}
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v249
\v3{11}3
\v418
\v575
\v685
\v739
\v815
\v952
\v{10}24
\v{11}36
\v{12}46
\v{13}83
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14178}{}
\h517
\h224
\h439
\h149
\h553
\h665
\h{10}72
\h782
\h896
\h3{10}{10}
\h{11}{11}3
\h2{12}5
\h4{13}5
\h1{14}2
\v14{10}
\v22{10}
\v3{10}4
\v43{10}
\v514
\v624
\v784
\v854
\v985
\v{10}43
\v{11}65
\v{12}16
\v{13}37
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14181}{}
\h714
\h226
\h736
\h547
\h159
\h666
\h475
\h882
\h599
\h3{10}8
\h9{11}5
\h4{12}9
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v475
\v545
\v667
\v712
\v826
\v974
\v{10}53
\v{11}19
\v{12}42
\v{13}39
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14182}{}
\h21{12}
\h128
\h834
\h647
\h{10}54
\h762
\h474
\h383
\h794
\h{10}{10}2
\h5{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v475
\v5{11}2
\v644
\v763
\v834
\v924
\v{10}55
\v{11}93
\v{12}37
\v{13}47
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14183}{}
\h{10}13
\h22{10}
\h638
\h146
\h455
\h865
\h{10}74
\h383
\h596
\h9{10}3
\h8{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v386
\v457
\v594
\v635
\v748
\v865
\v955
\v{10}16
\v{11}92
\v{12}28
\v{13}15
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14185}{}
\h212
\h723
\h833
\h347
\h657
\h963
\h17{10}
\h785
\h593
\h6{10}8
\h4{11}9
\h9{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v34{10}
\v41{10}
\v594
\v655
\v726
\v836
\v966
\v{10}22
\v{11}34
\v{12}62
\v{13}56
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14186}{}
\h218
\h826
\h633
\h147
\h459
\h{12}62
\h677
\h387
\h794
\h9{10}3
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v457
\v5{11}2
\v634
\v793
\v822
\v937
\v{10}17
\v{11}92
\v{12}64
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14187}{}
\h219
\h923
\h634
\h443
\h655
\h964
\h{10}74
\h489
\h19{11}
\h5{10}3
\h7{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v444
\v5{10}3
\v632
\v747
\v8{10}2
\v924
\v{10}34
\v{11}14
\v{12}27
\v{13}62
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14191}{}
\h{12}12
\h{10}23
\h239
\h646
\h553
\h466
\h777
\h487
\h197
\h6{10}3
\h7{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v462
\v558
\v646
\v774
\v854
\v9{10}2
\v{10}24
\v{11}35
\v{12}13
\v{13}29
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14193}{}
\h816
\h228
\h932
\h845
\h{12}52
\h766
\h476
\h983
\h195
\h3{10}4
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v475
\v5{11}2
\v693
\v764
\v813
\v935
\v{10}25
\v{11}38
\v{12}53
\v{13}42
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14195}{}
\h914
\h{12}22
\h637
\h245
\h652
\h763
\h975
\h487
\h199
\h5{10}6
\h3{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v249
\v3{11}3
\v484
\v5{10}3
\v632
\v742
\v856
\v916
\v{10}63
\v{11}82
\v{12}2{10}
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14198}{}
\h617
\h{10}24
\h932
\h743
\h855
\h267
\h876
\h488
\h19{10}
\h5{10}7
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v267
\v3{11}3
\v484
\v5{10}3
\v61{10}
\v748
\v852
\v933
\v{10}22
\v{11}36
\v{12}82
\v{13}14
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14199}{}
\h613
\h529
\h236
\h745
\h855
\h{11}63
\h577
\h{10}83
\h497
\h3{10}6
\h6{11}4
\h1{12}3
\h2{13}5
\h1{14}2
\v1{12}2
\v23{10}
\v3{10}4
\v493
\v525
\v61{10}
\v749
\v832
\v919
\v{10}83
\v{11}63
\v{12}43
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14201}{}
\h915
\h726
\h632
\h745
\h258
\h963
\h678
\h487
\h199
\h5{10}6
\h3{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v258
\v3{11}3
\v484
\v5{10}3
\v634
\v722
\v838
\v915
\v{10}54
\v{11}82
\v{12}42
\v{13}2{10}
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14203}{}
\h217
\h822
\h935
\h545
\h155
\h468
\h{11}72
\h{12}82
\h598
\h3{10}4
\h4{11}4
\h7{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v465
\v545
\v658
\v7{10}2
\v829
\v912
\v{10}22
\v{11}75
\v{12}62
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14204}{}
\h613
\h229
\h835
\h{12}42
\h456
\h16{12}
\h975
\h388
\h595
\h7{10}5
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v386
\v457
\v594
\v61{10}
\v7{10}2
\v838
\v916
\v{10}54
\v{11}26
\v{12}46
\v{13}33
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14205}{}
\h515
\h925
\h733
\h24{10}
\h455
\h568
\h{12}72
\h185
\h494
\h7{10}4
\h8{11}5
\h3{12}8
\h2{13}4
\h1{14}2
\v186
\v249
\v3{12}2
\v454
\v515
\v685
\v737
\v892
\v923
\v{10}12
\v{11}{10}2
\v{12}43
\v{13}65
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14206}{}
\h512
\h824
\h634
\h443
\h{11}53
\h26{11}
\h579
\h389
\h19{10}
\h9{10}4
\h8{11}2
\h4{12}5
\h2{13}4
\h1{14}2
\v195
\v267
\v386
\v448
\v516
\v63{10}
\v713
\v829
\v9{10}2
\v{10}38
\v{11}54
\v{12}26
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14207}{}
\h912
\h622
\h23{11}
\h{10}44
\h755
\h865
\h17{10}
\h983
\h694
\h4{10}{10}
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v4{10}2
\v5{11}2
\v627
\v757
\v824
\v917
\v{10}45
\v{11}16
\v{12}53
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14209}{}
\h617
\h426
\h{11}33
\h943
\h25{11}
\h569
\h17{10}
\h482
\h399
\h7{10}3
\h5{11}3
\h7{12}2
\h2{13}6
\h1{14}2
\v177
\v258
\v395
\v426
\v565
\v617
\v7{10}2
\v8{11}2
\v948
\v{10}28
\v{11}34
\v{12}45
\v{13}14
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14210}{}
\h21{11}
\h123
\h{12}32
\h942
\h855
\h763
\h573
\h383
\h498
\h7{10}7
\h5{11}4
\h6{12}5
\h2{13}8
\h1{14}2
\v12{12}
\v21{12}
\v386
\v427
\v574
\v684
\v764
\v852
\v947
\v{10}67
\v{11}48
\v{12}36
\v{13}14
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14211}{}
\h613
\h529
\h236
\h744
\h855
\h{10}64
\h576
\h488
\h397
\h9{10}4
\h6{11}6
\h1{12}3
\h2{13}5
\h1{14}2
\v1{12}2
\v23{10}
\v395
\v484
\v525
\v61{10}
\v749
\v832
\v919
\v{10}63
\v{11}43
\v{12}83
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14212}{}
\h513
\h429
\h235
\h645
\h755
\h{10}63
\h477
\h985
\h199
\h8{10}4
\h5{11}4
\h3{12}{11}
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v425
\v51{10}
\v649
\v732
\v819
\v983
\v{10}63
\v{11}43
\v{12}55
\v{13}24
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14213}{}
\h412
\h822
\h534
\h844
\h{11}52
\h26{10}
\h777
\h684
\h994
\h1{10}{10}
\h3{11}{11}
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v3{11}3
\v41{11}
\v53{10}
\v617
\v775
\v822
\v936
\v{10}26
\v{11}55
\v{12}42
\v{13}54
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14214}{}
\h816
\h22{11}
\h634
\h{12}42
\h756
\h662
\h574
\h18{10}
\h795
\h5{10}5
\h4{11}7
\h3{12}6
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v4{11}2
\v573
\v633
\v754
\v815
\v975
\v{10}37
\v{11}83
\v{12}45
\v{13}23
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14215}{}
\h615
\h424
\h735
\h{10}44
\h656
\h26{11}
\h176
\h883
\h995
\h5{10}5
\h4{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v177
\v267
\v3{12}2
\v429
\v5{10}3
\v614
\v734
\v826
\v992
\v{10}46
\v{11}17
\v{12}32
\v{13}66
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14216}{}
\h21{11}
\h129
\h833
\h643
\h{10}52
\h463
\h573
\h787
\h39{10}
\h{11}{10}3
\h6{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v466
\v576
\v647
\v762
\v834
\v948
\v{10}23
\v{11}37
\v{12}56
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14218}{}
\h216
\h528
\h13{10}
\h647
\h453
\h565
\h777
\h389
\h995
\h8{10}3
\h9{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v457
\v524
\v649
\v752
\v819
\v992
\v{10}66
\v{11}37
\v{12}83
\v{13}22
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14219}{}
\h915
\h22{10}
\h734
\h147
\h{10}53
\h{12}62
\h479
\h382
\h992
\h6{10}4
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v386
\v474
\v585
\v6{10}2
\v738
\v848
\v918
\v{10}55
\v{11}36
\v{12}24
\v{13}52
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14220}{}
\h213
\h32{10}
\h{12}32
\h{10}43
\h452
\h962
\h575
\h187
\h29{10}
\h9{10}5
\h7{11}4
\h6{12}2
\h4{13}3
\h1{14}2
\v186
\v218
\v32{12}
\v458
\v516
\v657
\v7{11}2
\v884
\v964
\v{10}43
\v{11}65
\v{12}36
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14222}{}
\h519
\h226
\h535
\h449
\h757
\h468
\h875
\h685
\h993
\h1{10}9
\h3{11}8
\h2{12}5
\h6{13}3
\h1{14}2
\v1{10}4
\v22{10}
\v3{11}3
\v442
\v512
\v685
\v757
\v825
\v994
\v{10}37
\v{11}83
\v{12}63
\v{13}43
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14223}{}
\h714
\h226
\h733
\h943
\h457
\h866
\h478
\h687
\h594
\h6{10}8
\h1{11}9
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v452
\v594
\v682
\v712
\v824
\v945
\v{10}38
\v{11}14
\v{12}43
\v{13}84
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14224}{}
\h618
\h227
\h634
\h547
\h757
\h566
\h973
\h885
\h497
\h1{10}9
\h3{11}{10}
\h2{12}5
\h4{13}4
\h1{14}2
\v1{10}4
\v22{10}
\v3{11}3
\v494
\v542
\v612
\v757
\v885
\v925
\v{10}37
\v{11}63
\v{12}43
\v{13}83
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14225}{}
\h218
\h429
\h834
\h643
\h754
\h{10}64
\h972
\h588
\h197
\h6{10}6
\h3{11}{11}
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v42{10}
\v585
\v646
\v757
\v836
\v943
\v{10}15
\v{11}52
\v{12}37
\v{13}26
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14226}{}
\h512
\h{12}22
\h23{11}
\h{11}43
\h854
\h664
\h473
\h184
\h398
\h9{10}4
\h8{11}2
\h4{12}5
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v395
\v475
\v517
\v667
\v716
\v856
\v9{10}2
\v{10}65
\v{11}45
\v{12}23
\v{13}37
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14227}{}
\h412
\h726
\h238
\h943
\h559
\h862
\h477
\h984
\h19{11}
\h3{10}{11}
\h2{11}4
\h7{12}4
\h5{13}3
\h1{14}2
\v195
\v238
\v3{10}4
\v416
\v558
\v61{10}
\v72{10}
\v867
\v944
\v{10}33
\v{11}75
\v{12}45
\v{13}26
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14228}{}
\h215
\h525
\h935
\h645
\h{10}53
\h167
\h775
\h885
\h497
\h6{10}6
\h3{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v493
\v52{11}
\v646
\v716
\v862
\v938
\v{10}23
\v{11}45
\v{12}73
\v{13}53
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14229}{}
\h612
\h722
\h835
\h446
\h952
\h268
\h675
\h38{11}
\h19{11}
\h5{10}8
\h7{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v267
\v386
\v448
\v5{10}3
\v616
\v729
\v812
\v923
\v{10}42
\v{11}52
\v{12}93
\v{13}37
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14230}{}
\h412
\h526
\h238
\h34{11}
\h15{11}
\h964
\h{11}73
\h884
\h{10}93
\h7{10}2
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v34{10}
\v41{11}
\v52{11}
\v61{10}
\v7{10}2
\v883
\v964
\v{10}36
\v{11}25
\v{12}53
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14231}{}
\h21{11}
\h127
\h733
\h{11}43
\h657
\h963
\h872
\h985
\h497
\h5{10}7
\h4{11}3
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v492
\v5{10}3
\v657
\v738
\v825
\v962
\v{10}34
\v{11}45
\v{12}64
\v{13}14
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14232}{}
\h21{10}
\h{11}22
\h{12}32
\h{10}43
\h853
\h168
\h773
\h682
\h592
\h6{10}8
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v682
\v772
\v853
\v965
\v{10}43
\v{11}23
\v{12}12
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14233}{}
\h21{12}
\h526
\h934
\h145
\h552
\h664
\h876
\h785
\h{11}92
\h{10}{10}2
\h4{11}5
\h3{12}5
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v523
\v642
\v753
\v875
\v938
\v{10}64
\v{11}27
\v{12}82
\v{13}36
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14234}{}
\h217
\h824
\h437
\h{10}43
\h{12}52
\h665
\h174
\h483
\h39{10}
\h5{10}9
\h6{11}3
\h7{12}3
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v395
\v435
\v573
\v665
\v784
\v82{11}
\v91{10}
\v{10}48
\v{11}33
\v{12}23
\v{13}45
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14235}{}
\h217
\h824
\h733
\h643
\h154
\h463
\h675
\h{10}83
\h{12}92
\h3{10}{10}
\h5{11}9
\h4{12}7
\h2{13}6
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v466
\v556
\v643
\v733
\v82{11}
\v913
\v{10}35
\v{11}75
\v{12}27
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14236}{}
\h217
\h124
\h834
\h{11}42
\h{12}52
\h469
\h373
\h582
\h693
\h{10}{10}4
\h7{11}4
\h4{12}6
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v377
\v466
\v526
\v672
\v783
\v83{10}
\v918
\v{10}{10}2
\v{11}47
\v{12}32
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14237}{}
\h21{11}
\h724
\h{10}32
\h645
\h156
\h965
\h874
\h588
\h{10}94
\h6{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v646
\v723
\v874
\v964
\v{10}36
\v{11}22
\v{12}34
\v{13}17
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14238}{}
\h716
\h226
\h732
\h{11}43
\h854
\h667
\h178
\h{10}84
\h596
\h4{10}6
\h3{11}2
\h4{12}8
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v4{10}2
\v592
\v667
\v712
\v823
\v934
\v{10}82
\v{11}45
\v{12}57
\v{13}15
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14239}{}
\h{10}13
\h224
\h437
\h747
\h157
\h663
\h872
\h984
\h394
\h5{10}7
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v395
\v439
\v5{10}3
\v624
\v745
\v852
\v962
\v{10}16
\v{11}38
\v{12}{10}2
\v{13}17
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14240}{}
\h915
\h723
\h833
\h544
\h{10}53
\h765
\h276
\h687
\h{11}93
\h4{10}8
\h1{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v1{11}3
\v276
\v3{12}2
\v4{10}3
\v547
\v684
\v724
\v834
\v913
\v{10}23
\v{11}36
\v{12}64
\v{13}53
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14241}{}
\h21{10}
\h528
\h737
\h942
\h852
\h168
\h676
\h483
\h695
\h8{10}6
\h3{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v484
\v52{11}
\v672
\v735
\v855
\v942
\v{10}56
\v{11}45
\v{12}16
\v{13}2{10}
\v{14}37
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14242}{}
\h219
\h925
\h634
\h148
\h756
\h666
\h{11}72
\h884
\h49{10}
\h5{10}5
\h3{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v493
\v5{10}3
\v633
\v756
\v884
\v922
\v{10}37
\v{11}16
\v{12}62
\v{13}52
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14243}{}
\h217
\h727
\h635
\h{10}42
\h{11}52
\h16{11}
\h474
\h589
\h495
\h8{10}5
\h7{11}3
\h3{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v472
\v585
\v639
\v729
\v873
\v918
\v{10}47
\v{11}32
\v{12}42
\v{13}55
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14245}{}
\h21{12}
\h427
\h137
\h643
\h852
\h964
\h575
\h483
\h{12}92
\h{11}{10}2
\h6{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v426
\v576
\v647
\v784
\v832
\v942
\v{10}52
\v{11}28
\v{12}92
\v{13}64
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14246}{}
\h215
\h42{10}
\h13{11}
\h548
\h356
\h862
\h972
\h{10}82
\h{11}93
\h6{10}7
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v429
\v549
\v6{10}2
\v71{10}
\v866
\v952
\v{10}62
\v{11}72
\v{12}35
\v{13}46
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14247}{}
\h{11}12
\h{12}22
\h736
\h247
\h852
\h46{10}
\h17{10}
\h983
\h694
\h5{10}2
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v249
\v3{11}3
\v466
\v5{10}3
\v692
\v737
\v857
\v944
\v{10}54
\v{11}16
\v{12}26
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14248}{}
\h21{12}
\h12{10}
\h{10}32
\h447
\h955
\h363
\h{10}73
\h884
\h792
\h5{10}3
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v448
\v5{10}3
\v665
\v793
\v882
\v954
\v{10}34
\v{11}22
\v{12}35
\v{13}74
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14249}{}
\h{11}13
\h825
\h23{10}
\h147
\h452
\h569
\h376
\h783
\h992
\h{10}{10}3
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v377
\v457
\v567
\v656
\v784
\v822
\v972
\v{10}82
\v{11}18
\v{12}38
\v{13}28
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14250}{}
\h217
\h823
\h{10}32
\h{11}42
\h656
\h762
\h177
\h489
\h392
\h7{10}7
\h4{11}6
\h5{12}9
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v395
\v483
\v593
\v658
\v764
\v825
\v915
\v{10}38
\v{11}22
\v{12}32
\v{13}44
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14252}{}
\h21{12}
\h424
\h13{10}
\h{10}42
\h657
\h566
\h{10}73
\h483
\h995
\h8{10}4
\h6{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v426
\v567
\v656
\v784
\v828
\v992
\v{10}43
\v{11}33
\v{12}46
\v{13}52
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14253}{}
\h21{12}
\h12{11}
\h836
\h446
\h952
\h862
\h775
\h683
\h592
\h6{10}7
\h3{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v448
\v594
\v682
\v772
\v833
\v953
\v{10}42
\v{11}56
\v{12}25
\v{13}{10}2
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14255}{}
\h21{11}
\h524
\h{12}32
\h744
\h652
\h766
\h179
\h686
\h599
\h4{10}7
\h3{11}6
\h4{12}6
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v4{10}2
\v527
\v653
\v742
\v858
\v929
\v{10}75
\v{11}46
\v{12}35
\v{13}15
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14259}{}
\h412
\h22{11}
\h539
\h148
\h458
\h{11}62
\h{10}72
\h982
\h797
\h6{10}2
\h7{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v414
\v53{10}
\v619
\v792
\v8{10}2
\v944
\v{10}74
\v{11}62
\v{12}52
\v{13}24
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14260}{}
\h21{10}
\h924
\h{12}32
\h645
\h855
\h565
\h972
\h783
\h197
\h6{10}8
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v646
\v783
\v854
\v925
\v{10}62
\v{11}43
\v{12}12
\v{13}23
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14261}{}
\h217
\h428
\h135
\h545
\h657
\h864
\h772
\h886
\h796
\h3{10}8
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v549
\v632
\v772
\v862
\v916
\v{10}47
\v{11}{10}2
\v{12}24
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14264}{}
\h615
\h228
\h135
\h745
\h455
\h764
\h579
\h38{10}
\h{12}92
\h4{10}4
\h5{11}5
\h9{12}4
\h2{13}6
\h1{14}2
\v13{11}
\v22{11}
\v386
\v455
\v574
\v612
\v742
\v8{10}3
\v957
\v{10}29
\v{11}15
\v{12}45
\v{13}84
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14265}{}
\h216
\h427
\h732
\h{10}42
\h{11}52
\h{12}62
\h875
\h188
\h694
\h5{10}2
\h4{11}2
\h3{12}{11}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v429
\v5{10}3
\v692
\v737
\v816
\v935
\v{10}45
\v{11}23
\v{12}42
\v{13}52
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14266}{}
\h815
\h228
\h637
\h742
\h853
\h{10}62
\h477
\h688
\h19{11}
\h5{10}9
\h3{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v475
\v5{10}3
\v635
\v747
\v814
\v948
\v{10}24
\v{11}52
\v{12}63
\v{13}12
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14268}{}
\h812
\h623
\h533
\h745
\h452
\h263
\h37{11}
\h189
\h{11}92
\h9{10}3
\h{11}{11}3
\h4{12}9
\h2{13}5
\h1{14}2
\v186
\v267
\v377
\v457
\v533
\v623
\v749
\v812
\v928
\v{10}17
\v{11}92
\v{12}46
\v{13}93
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14270}{}
\h216
\h429
\h732
\h{11}43
\h{10}52
\h{11}62
\h874
\h188
\h694
\h5{10}2
\h4{11}2
\h3{12}{11}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v429
\v5{10}3
\v692
\v737
\v816
\v935
\v{10}54
\v{11}42
\v{12}52
\v{13}24
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14273}{}
\h217
\h127
\h537
\h445
\h558
\h368
\h775
\h{10}84
\h794
\h6{10}7
\h8{11}6
\h4{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v368
\v448
\v532
\v6{10}3
\v772
\v829
\v913
\v{10}84
\v{11}63
\v{12}34
\v{13}55
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14276}{}
\h515
\h922
\h{10}32
\h645
\h257
\h36{11}
\h473
\h583
\h195
\h4{10}9
\h{12}{11}2
\h8{12}5
\h2{13}5
\h1{14}2
\v195
\v258
\v368
\v473
\v517
\v645
\v776
\v884
\v923
\v{10}12
\v{11}22
\v{12}38
\v{13}{10}2
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14278}{}
\h217
\h627
\h433
\h643
\h159
\h567
\h876
\h786
\h{11}93
\h8{10}4
\h4{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v438
\v567
\v622
\v735
\v873
\v913
\v{10}56
\v{11}93
\v{12}64
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14279}{}
\h218
\h127
\h435
\h344
\h553
\h665
\h776
\h488
\h{11}92
\h{10}{10}4
\h5{11}7
\h9{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v435
\v556
\v667
\v743
\v823
\v939
\v{10}19
\v{11}63
\v{12}83
\v{13}72
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14281}{}
\h21{12}
\h422
\h134
\h445
\h756
\h{11}63
\h874
\h{10}83
\h992
\h6{10}4
\h3{11}5
\h7{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v422
\v53{10}
\v628
\v757
\v874
\v945
\v{10}82
\v{11}63
\v{12}75
\v{13}53
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14284}{}
\h212
\h326
\h737
\h844
\h159
\h962
\h{10}73
\h785
\h{11}93
\h6{10}7
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v6{10}2
\v735
\v847
\v924
\v{10}52
\v{11}63
\v{12}44
\v{13}73
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14286}{}
\h717
\h228
\h835
\h742
\h457
\h164
\h874
\h{11}83
\h39{10}
\h4{10}2
\h5{11}5
\h9{12}3
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v395
\v455
\v565
\v6{10}3
\v713
\v834
\v948
\v{10}29
\v{11}53
\v{12}75
\v{13}36
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14290}{}
\h212
\h329
\h638
\h543
\h752
\h862
\h974
\h685
\h{10}92
\h1{10}{10}
\h4{11}9
\h7{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{10}
\v549
\v635
\v757
\v842
\v952
\v{10}63
\v{11}82
\v{12}27
\v{13}74
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14291}{}
\h716
\h622
\h239
\h443
\h155
\h565
\h973
\h{11}83
\h895
\h{12}{10}2
\h3{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v448
\v567
\v623
\v713
\v827
\v974
\v{10}66
\v{11}35
\v{12}73
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14294}{}
\h413
\h622
\h237
\h744
\h955
\h565
\h17{11}
\h{11}82
\h{12}92
\h8{10}5
\h4{11}6
\h3{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v41{10}
\v567
\v62{10}
\v713
\v828
\v932
\v{10}65
\v{11}44
\v{12}72
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14295}{}
\h217
\h727
\h137
\h447
\h{10}52
\h{11}62
\h577
\h387
\h995
\h6{10}7
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v447
\v576
\v6{10}2
\v729
\v839
\v918
\v{10}53
\v{11}42
\v{12}52
\v{13}64
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14297}{}
\h518
\h{10}22
\h635
\h247
\h852
\h762
\h573
\h688
\h19{11}
\h7{10}7
\h4{11}9
\h3{12}8
\h2{13}2
\h1{14}2
\v195
\v249
\v3{12}2
\v4{11}2
\v516
\v635
\v764
\v852
\v942
\v{10}23
\v{11}39
\v{12}27
\v{13}1{10}
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14300}{}
\h21{12}
\h125
\h439
\h{12}42
\h554
\h763
\h972
\h{10}83
\h695
\h3{10}5
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v558
\v627
\v765
\v8{10}2
\v952
\v{10}62
\v{11}72
\v{12}47
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14303}{}
\h219
\h129
\h933
\h{11}42
\h652
\h765
\h573
\h{10}84
\h499
\h9{10}5
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v576
\v656
\v766
\v852
\v937
\v{10}26
\v{11}13
\v{12}33
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14304}{}
\h614
\h922
\h238
\h844
\h754
\h964
\h{12}72
\h18{12}
\h599
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v619
\v756
\v846
\v924
\v{10}12
\v{11}23
\v{12}43
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14306}{}
\h513
\h722
\h23{10}
\h{11}43
\h{10}52
\h863
\h179
\h687
\h995
\h5{10}8
\h4{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v4{11}2
\v519
\v684
\v729
\v815
\v927
\v{10}52
\v{11}42
\v{12}32
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14307}{}
\h21{12}
\h12{10}
\h934
\h{10}44
\h458
\h{11}62
\h874
\h384
\h693
\h8{10}2
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v457
\v5{11}2
\v693
\v783
\v873
\v936
\v{10}46
\v{11}24
\v{12}52
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14308}{}
\h216
\h625
\h{10}34
\h745
\h{11}52
\h168
\h573
\h483
\h597
\h9{10}4
\h3{11}7
\h4{12}{10}
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v484
\v572
\v62{11}
\v744
\v816
\v964
\v{10}38
\v{11}23
\v{12}45
\v{13}55
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14309}{}
\h41{10}
\h229
\h33{10}
\h943
\h654
\h962
\h{10}74
\h187
\h795
\h6{10}2
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v33{11}
\v41{11}
\v5{11}2
\v655
\v793
\v882
\v942
\v{10}52
\v{11}24
\v{12}45
\v{13}38
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14310}{}
\h21{12}
\h12{11}
\h{11}32
\h745
\h45{10}
\h366
\h872
\h685
\h994
\h7{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v457
\v5{11}2
\v684
\v746
\v874
\v963
\v{10}73
\v{11}35
\v{12}22
\v{13}36
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14312}{}
\h812
\h227
\h736
\h{10}44
\h854
\h465
\h175
\h38{10}
\h{11}93
\h7{10}5
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v386
\v466
\v5{11}2
\v675
\v737
\v814
\v924
\v{10}13
\v{11}92
\v{12}55
\v{13}35
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14313}{}
\h616
\h{10}24
\h239
\h543
\h658
\h465
\h575
\h983
\h796
\h1{10}{10}
\h4{11}9
\h3{12}5
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v465
\v543
\v614
\v794
\v848
\v962
\v{10}25
\v{11}37
\v{12}17
\v{13}92
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14314}{}
\h21{11}
\h{10}24
\h932
\h14{12}
\h45{10}
\h363
\h573
\h783
\h693
\h8{10}4
\h4{11}7
\h7{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v456
\v576
\v663
\v784
\v873
\v936
\v{10}26
\v{11}38
\v{12}{10}2
\v{13}13
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14315}{}
\h216
\h627
\h13{11}
\h746
\h{11}53
\h468
\h{10}74
\h685
\h396
\h5{10}5
\h4{11}4
\h5{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v395
\v465
\v5{10}2
\v626
\v749
\v81{10}
\v993
\v{10}73
\v{11}53
\v{12}33
\v{13}22
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14317}{}
\h216
\h529
\h933
\h14{10}
\h658
\h465
\h578
\h389
\h796
\h4{10}6
\h8{11}3
\h7{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v464
\v525
\v658
\v793
\v81{10}
\v933
\v{10}{10}2
\v{11}47
\v{12}35
\v{13}72
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14318}{}
\h712
\h825
\h{11}33
\h24{11}
\h{10}52
\h467
\h174
\h985
\h399
\h7{10}3
\h4{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v177
\v249
\v395
\v465
\v575
\v6{11}2
\v719
\v82{10}
\v917
\v{10}55
\v{11}33
\v{12}54
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14319}{}
\h512
\h{10}23
\h635
\h{12}42
\h25{11}
\h167
\h772
\h882
\h495
\h5{10}9
\h4{11}7
\h3{12}9
\h2{13}4
\h1{14}2
\v168
\v258
\v3{12}2
\v492
\v519
\v63{10}
\v716
\v862
\v972
\v{10}26
\v{11}38
\v{12}48
\v{13}23
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14320}{}
\h717
\h228
\h932
\h44{10}
\h357
\h568
\h478
\h187
\h{11}92
\h6{10}6
\h5{11}3
\h2{12}5
\h6{13}3
\h1{14}2
\v186
\v22{10}
\v359
\v443
\v565
\v6{10}3
\v71{11}
\v883
\v93{10}
\v{10}23
\v{11}36
\v{12}73
\v{13}63
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14321}{}
\h712
\h226
\h437
\h943
\h358
\h664
\h776
\h{12}82
\h499
\h1{10}9
\h5{11}9
\h2{12}4
\h5{13}3
\h1{14}2
\v1{10}4
\v22{10}
\v359
\v436
\v5{11}2
\v666
\v716
\v82{11}
\v913
\v{10}64
\v{11}32
\v{12}44
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14322}{}
\h412
\h723
\h23{11}
\h945
\h553
\h165
\h774
\h485
\h{10}93
\h3{10}9
\h{11}{11}3
\h8{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v417
\v558
\v615
\v725
\v857
\v944
\v{10}27
\v{11}74
\v{12}{10}2
\v{13}36
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14324}{}
\h21{10}
\h12{10}
\h933
\h842
\h455
\h569
\h37{10}
\h483
\h{11}93
\h8{10}5
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v453
\v566
\v6{11}2
\v784
\v846
\v932
\v{10}47
\v{11}27
\v{12}12
\v{13}73
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14325}{}
\h413
\h923
\h634
\h249
\h157
\h562
\h678
\h485
\h892
\h3{10}{10}
\h{12}{11}2
\h{11}{12}2
\h2{13}3
\h1{14}2
\v159
\v249
\v3{10}4
\v417
\v567
\v634
\v715
\v854
\v926
\v{10}36
\v{11}48
\v{12}29
\v{13}{10}2
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14326}{}
\h219
\h422
\h532
\h642
\h756
\h{12}62
\h179
\h38{10}
\h{11}93
\h9{10}3
\h8{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v42{10}
\v53{10}
\v622
\v732
\v847
\v9{10}2
\v{10}74
\v{11}18
\v{12}64
\v{13}53
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14327}{}
\h413
\h622
\h934
\h743
\h259
\h167
\h579
\h389
\h{11}92
\h{12}{10}2
\h4{11}5
\h6{12}4
\h2{13}3
\h1{14}2
\v168
\v258
\v386
\v41{10}
\v576
\v62{10}
\v713
\v824
\v938
\v{10}48
\v{11}54
\v{12}82
\v{13}36
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14328}{}
\h21{10}
\h127
\h439
\h{10}44
\h952
\h{10}63
\h379
\h784
\h896
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v439
\v5{11}2
\v6{10}2
\v783
\v827
\v955
\v{10}42
\v{11}53
\v{12}16
\v{13}33
\v{14}45
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14329}{}
\h612
\h924
\h733
\h249
\h157
\h465
\h579
\h389
\h{11}92
\h{12}{10}2
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v249
\v386
\v466
\v576
\v61{10}
\v739
\v814
\v924
\v{10}38
\v{11}45
\v{12}82
\v{13}27
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14330}{}
\h{11}13
\h22{11}
\h537
\h149
\h45{10}
\h863
\h772
\h383
\h595
\h8{10}4
\h6{11}3
\h4{12}9
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v386
\v457
\v536
\v683
\v776
\v864
\v974
\v{10}45
\v{11}15
\v{12}37
\v{13}2{10}
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14331}{}
\h218
\h924
\h737
\h14{10}
\h852
\h564
\h374
\h48{10}
\h894
\h{11}{10}2
\h2{11}4
\h5{12}7
\h4{13}2
\h1{14}2
\v14{10}
\v21{10}
\v377
\v485
\v566
\v6{11}2
\v734
\v854
\v924
\v{10}14
\v{11}46
\v{12}93
\v{13}28
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14332}{}
\h{11}13
\h{10}22
\h633
\h843
\h455
\h268
\h677
\h18{11}
\h797
\h5{10}3
\h4{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v186
\v267
\v3{12}2
\v456
\v5{10}3
\v634
\v792
\v846
\v932
\v{10}24
\v{11}13
\v{12}26
\v{13}75
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14335}{}
\h415
\h826
\h239
\h145
\h552
\h466
\h974
\h{12}82
\h{11}92
\h3{10}9
\h6{11}4
\h5{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v415
\v557
\v647
\v758
\v82{10}
\v916
\v{10}65
\v{11}36
\v{12}82
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14336}{}
\h215
\h523
\h637
\h747
\h457
\h{10}62
\h{11}72
\h18{11}
\h698
\h3{10}6
\h8{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v457
\v52{11}
\v636
\v713
\v829
\v9{10}2
\v{10}65
\v{11}52
\v{12}62
\v{13}34
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14337}{}
\h{10}12
\h424
\h532
\h645
\h{10}53
\h26{10}
\h876
\h485
\h796
\h1{10}8
\h5{11}9
\h3{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v426
\v538
\v649
\v736
\v825
\v982
\v{10}14
\v{11}48
\v{12}15
\v{13}54
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14338}{}
\h217
\h826
\h535
\h146
\h953
\h469
\h{11}73
\h{10}82
\h392
\h6{10}5
\h8{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v466
\v536
\v6{10}3
\v748
\v829
\v914
\v{10}35
\v{11}73
\v{12}53
\v{13}65
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14339}{}
\h812
\h925
\h23{10}
\h{11}42
\h654
\h864
\h{11}73
\h186
\h499
\h3{10}3
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v493
\v5{11}2
\v655
\v784
\v815
\v929
\v{10}14
\v{11}43
\v{12}33
\v{13}45
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14340}{}
\h416
\h724
\h236
\h647
\h{12}52
\h16{12}
\h777
\h584
\h694
\h9{10}3
\h3{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v41{11}
\v585
\v645
\v725
\v838
\v982
\v{10}18
\v{11}2{10}
\v{12}55
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14341}{}
\h216
\h626
\h{10}34
\h746
\h158
\h563
\h774
\h983
\h497
\h5{10}8
\h3{11}7
\h4{12}{10}
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v493
\v564
\v62{11}
\v743
\v815
\v953
\v{10}38
\v{11}72
\v{12}26
\v{13}46
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14342}{}
\h915
\h22{10}
\h{11}32
\h{10}42
\h457
\h569
\h475
\h187
\h39{10}
\h6{10}4
\h5{11}2
\h6{12}2
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v395
\v452
\v565
\v6{10}2
\v7{11}2
\v884
\v916
\v{10}46
\v{11}32
\v{12}22
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14344}{}
\h21{11}
\h42{10}
\h733
\h843
\h357
\h667
\h973
\h18{10}
\h795
\h5{10}3
\h6{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v359
\v42{10}
\v5{10}3
\v665
\v736
\v846
\v975
\v{10}32
\v{11}44
\v{12}72
\v{13}15
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14345}{}
\h215
\h529
\h835
\h149
\h658
\h464
\h577
\h388
\h993
\h7{10}3
\h9{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v466
\v525
\v658
\v719
\v833
\v992
\v{10}46
\v{11}84
\v{12}72
\v{13}38
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14346}{}
\h915
\h426
\h239
\h147
\h752
\h568
\h474
\h686
\h{10}93
\h{11}{10}3
\h3{11}9
\h5{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v425
\v566
\v685
\v757
\v843
\v914
\v{10}27
\v{11}37
\v{12}83
\v{13}63
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14348}{}
\h{10}14
\h627
\h236
\h646
\h955
\h765
\h477
\h187
\h596
\h7{10}3
\h3{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v475
\v594
\v622
\v764
\v835
\v956
\v{10}19
\v{11}72
\v{12}42
\v{13}2{10}
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14358}{}
\h215
\h627
\h{11}33
\h445
\h855
\h765
\h179
\h38{11}
\h993
\h8{10}3
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v448
\v5{11}2
\v62{10}
\v715
\v855
\v945
\v{10}74
\v{11}37
\v{12}63
\v{13}23
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14359}{}
\h219
\h42{10}
\h336
\h548
\h854
\h{10}64
\h675
\h983
\h199
\h4{10}9
\h5{11}2
\h6{12}2
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v33{11}
\v428
\v547
\v675
\v7{11}2
\v857
\v935
\v{10}63
\v{11}16
\v{12}53
\v{13}46
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14362}{}
\h215
\h622
\h732
\h844
\h{11}52
\h{12}62
\h578
\h189
\h49{10}
\h3{10}6
\h4{11}7
\h6{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v492
\v576
\v62{10}
\v712
\v822
\v937
\v{10}84
\v{11}56
\v{12}42
\v{13}52
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14363}{}
\h218
\h528
\h336
\h843
\h753
\h662
\h777
\h983
\h{11}92
\h4{10}8
\h1{11}4
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v4{10}2
\v529
\v667
\v752
\v842
\v935
\v{10}14
\v{11}45
\v{12}82
\v{13}27
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14365}{}
\h21{12}
\h12{10}
\h{10}33
\h942
\h852
\h567
\h475
\h787
\h499
\h3{10}9
\h6{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v472
\v566
\v6{11}2
\v784
\v856
\v943
\v{10}32
\v{11}22
\v{12}64
\v{13}36
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14369}{}
\h21{12}
\h129
\h834
\h742
\h{11}52
\h567
\h{10}74
\h883
\h693
\h4{10}3
\h3{11}2
\h4{12}9
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v4{10}2
\v565
\v694
\v746
\v835
\v945
\v{10}25
\v{11}53
\v{12}33
\v{13}57
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14371}{}
\h21{12}
\h623
\h136
\h645
\h555
\h963
\h{11}72
\h{12}82
\h499
\h3{10}5
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v493
\v558
\v622
\v738
\v8{10}2
\v924
\v{10}56
\v{11}43
\v{12}62
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14373}{}
\h415
\h224
\h533
\h743
\h952
\h36{11}
\h179
\h884
\h{11}92
\h{12}{10}2
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v368
\v41{11}
\v53{10}
\v629
\v748
\v835
\v914
\v{10}43
\v{11}54
\v{12}82
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14378}{}
\h814
\h224
\h536
\h647
\h458
\h{10}64
\h477
\h984
\h199
\h7{10}7
\h3{11}5
\h5{12}4
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v452
\v539
\v622
\v7{10}3
\v81{10}
\v984
\v{10}63
\v{11}34
\v{12}14
\v{13}44
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14380}{}
\h212
\h328
\h736
\h642
\h753
\h16{11}
\h579
\h485
\h895
\h5{10}5
\h{11}{11}3
\h9{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v32{12}
\v417
\v573
\v649
\v732
\v845
\v984
\v{10}55
\v{11}29
\v{12}66
\v{13}36
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14381}{}
\h418
\h{11}22
\h234
\h549
\h454
\h763
\h973
\h{10}84
\h893
\h6{10}3
\h1{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v414
\v549
\v637
\v765
\v854
\v973
\v{10}62
\v{11}27
\v{12}16
\v{13}2{10}
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14383}{}
\h814
\h{10}24
\h736
\h942
\h256
\h46{10}
\h17{11}
\h{10}83
\h695
\h3{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v258
\v3{10}4
\v466
\v5{11}2
\v693
\v737
\v814
\v947
\v{10}26
\v{11}45
\v{12}16
\v{13}35
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14384}{}
\h512
\h625
\h435
\h243
\h35{10}
\h{11}63
\h17{11}
\h882
\h994
\h{10}{10}4
\h7{11}5
\h4{12}4
\h2{13}4
\h1{14}2
\v177
\v249
\v359
\v439
\v513
\v62{11}
\v71{10}
\v884
\v936
\v{10}82
\v{11}24
\v{12}74
\v{13}54
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14387}{}
\h215
\h426
\h336
\h842
\h756
\h16{10}
\h975
\h686
\h896
\h5{10}6
\h6{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v33{11}
\v42{10}
\v5{10}3
\v683
\v714
\v845
\v934
\v{10}22
\v{11}64
\v{12}84
\v{13}56
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14388}{}
\h812
\h22{11}
\h432
\h549
\h359
\h964
\h17{10}
\h{10}82
\h794
\h8{10}6
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v359
\v439
\v549
\v638
\v793
\v819
\v965
\v{10}17
\v{11}72
\v{12}53
\v{13}24
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14389}{}
\h716
\h22{10}
\h836
\h647
\h453
\h363
\h574
\h187
\h497
\h{10}{10}2
\h9{11}2
\h{10}{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v368
\v454
\v576
\v642
\v714
\v835
\v974
\v{10}{10}2
\v{11}92
\v{12}28
\v{13}13
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14392}{}
\h21{12}
\h125
\h334
\h547
\h452
\h{10}64
\h873
\h{10}82
\h594
\h8{10}5
\h2{11}9
\h7{12}6
\h4{13}5
\h1{14}2
\v12{12}
\v21{10}
\v33{11}
\v458
\v545
\v623
\v739
\v873
\v994
\v{10}62
\v{11}74
\v{12}44
\v{13}{10}2
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14393}{}
\h415
\h224
\h533
\h745
\h35{11}
\h168
\h{10}73
\h883
\h{10}92
\h{11}{10}3
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v359
\v41{11}
\v53{10}
\v629
\v748
\v835
\v915
\v{10}72
\v{11}82
\v{12}45
\v{13}74
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14399}{}
\h219
\h624
\h933
\h447
\h{10}54
\h865
\h975
\h785
\h197
\h5{10}8
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v448
\v5{10}3
\v629
\v784
\v863
\v934
\v{10}23
\v{11}13
\v{12}35
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14405}{}
\h{11}12
\h428
\h234
\h549
\h454
\h763
\h974
\h{10}84
\h893
\h6{10}3
\h1{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v423
\v549
\v637
\v765
\v854
\v973
\v{10}62
\v{11}18
\v{12}2{10}
\v{13}16
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14407}{}
\h21{10}
\h12{10}
\h535
\h647
\h{12}52
\h469
\h579
\h386
\h892
\h4{10}5
\h7{11}4
\h6{12}2
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v386
\v464
\v534
\v648
\v7{11}2
\v893
\v982
\v{10}36
\v{11}29
\v{12}14
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14408}{}
\h21{12}
\h622
\h733
\h944
\h15{11}
\h{11}62
\h{10}72
\h886
\h695
\h4{10}5
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v4{10}2
\v5{11}2
\v627
\v739
\v826
\v946
\v{10}34
\v{11}63
\v{12}52
\v{13}42
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14409}{}
\h21{11}
\h624
\h532
\h843
\h159
\h666
\h574
\h{11}83
\h895
\h9{10}5
\h4{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v534
\v624
\v739
\v845
\v973
\v{10}23
\v{11}44
\v{12}65
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14410}{}
\h21{11}
\h{11}23
\h{10}32
\h145
\h853
\h565
\h776
\h683
\h894
\h7{10}7
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v644
\v773
\v854
\v983
\v{10}33
\v{11}23
\v{12}36
\v{13}16
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14411}{}
\h915
\h823
\h23{10}
\h{10}43
\h752
\h165
\h573
\h784
\h{12}92
\h6{10}7
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v575
\v664
\v753
\v825
\v914
\v{10}47
\v{11}26
\v{12}36
\v{13}46
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14413}{}
\h216
\h727
\h534
\h842
\h954
\h16{10}
\h{10}73
\h686
\h{11}93
\h5{10}7
\h4{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v537
\v684
\v729
\v813
\v932
\v{10}43
\v{11}63
\v{12}82
\v{13}52
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14414}{}
\h21{10}
\h726
\h534
\h145
\h{12}52
\h568
\h873
\h{10}84
\h794
\h4{10}5
\h3{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v4{10}2
\v533
\v649
\v727
\v874
\v937
\v{10}84
\v{11}72
\v{12}14
\v{13}24
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14415}{}
\h615
\h22{11}
\h138
\h743
\h458
\h{11}63
\h37{10}
\h587
\h896
\h6{10}3
\h8{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v377
\v457
\v585
\v619
\v748
\v892
\v937
\v{10}47
\v{11}15
\v{12}53
\v{13}25
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14416}{}
\h217
\h528
\h{11}33
\h{10}43
\h155
\h463
\h379
\h283
\h995
\h6{10}2
\h7{11}4
\h{10}{12}2
\h4{13}4
\h1{14}2
\v159
\v217
\v377
\v467
\v526
\v655
\v765
\v8{10}3
\v918
\v{10}48
\v{11}38
\v{12}75
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14418}{}
\h513
\h225
\h335
\h648
\h455
\h763
\h974
\h18{10}
\h{10}93
\h5{10}7
\h{11}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v33{11}
\v457
\v519
\v649
\v724
\v812
\v952
\v{10}63
\v{11}83
\v{12}{10}2
\v{13}72
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14419}{}
\h517
\h{11}22
\h23{10}
\h845
\h456
\h764
\h574
\h787
\h397
\h6{10}8
\h1{11}7
\h4{12}5
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v395
\v457
\v516
\v6{10}3
\v762
\v847
\v975
\v{10}54
\v{11}24
\v{12}12
\v{13}22
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14422}{}
\h212
\h326
\h833
\h{10}44
\h15{11}
\h{11}62
\h673
\h785
\h896
\h6{10}4
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v673
\v784
\v836
\v925
\v{10}46
\v{11}33
\v{12}53
\v{13}65
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14426}{}
\h{10}14
\h922
\h834
\h{10}43
\h25{10}
\h46{10}
\h374
\h184
\h495
\h6{10}7
\h5{11}3
\h7{12}4
\h2{13}4
\h1{14}2
\v186
\v258
\v377
\v463
\v583
\v6{10}3
\v775
\v838
\v927
\v{10}13
\v{11}2{10}
\v{12}32
\v{13}46
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14429}{}
\h413
\h{12}22
\h535
\h247
\h35{10}
\h{11}63
\h{10}72
\h682
\h794
\h1{10}7
\h5{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v359
\v41{11}
\v538
\v685
\v718
\v882
\v947
\v{10}34
\v{11}63
\v{12}25
\v{13}57
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14430}{}
\h912
\h{12}22
\h832
\h944
\h25{10}
\h46{10}
\h17{10}
\h382
\h697
\h4{10}3
\h5{11}3
\h7{12}3
\h2{13}4
\h1{14}2
\v177
\v258
\v386
\v464
\v583
\v694
\v7{10}2
\v838
\v913
\v{10}39
\v{11}16
\v{12}23
\v{13}45
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14432}{}
\h212
\h32{10}
\h{12}32
\h{11}42
\h{10}52
\h962
\h674
\h187
\h594
\h7{10}7
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v594
\v674
\v7{10}2
\v883
\v963
\v{10}52
\v{11}42
\v{12}32
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14435}{}
\h512
\h{10}22
\h635
\h246
\h756
\h564
\h872
\h983
\h{11}93
\h1{10}{12}
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v4{11}2
\v515
\v639
\v714
\v843
\v962
\v{10}25
\v{11}36
\v{12}26
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14437}{}
\h41{10}
\h525
\h833
\h943
\h754
\h662
\h275
\h38{11}
\h194
\h{10}{10}3
\h4{11}8
\h6{12}7
\h2{13}7
\h1{14}2
\v195
\v276
\v386
\v41{10}
\v527
\v666
\v752
\v833
\v949
\v{10}28
\v{11}32
\v{12}47
\v{13}{10}2
\v{14}17
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14438}{}
\h21{11}
\h628
\h13{12}
\h843
\h456
\h567
\h374
\h886
\h992
\h6{10}4
\h9{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v457
\v567
\v628
\v775
\v844
\v992
\v{10}55
\v{11}45
\v{12}65
\v{13}12
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14439}{}
\h717
\h227
\h832
\h445
\h156
\h863
\h{10}72
\h388
\h697
\h5{10}9
\h4{11}8
\h5{12}8
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v386
\v447
\v5{10}2
\v694
\v714
\v833
\v922
\v{10}34
\v{11}62
\v{12}74
\v{13}93
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14441}{}
\h{10}13
\h{12}22
\h833
\h944
\h25{10}
\h569
\h476
\h382
\h195
\h4{10}4
\h7{11}4
\h6{12}3
\h2{13}5
\h1{14}2
\v195
\v258
\v386
\v473
\v562
\v693
\v7{11}2
\v837
\v948
\v{10}16
\v{11}38
\v{12}23
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14443}{}
\h41{10}
\h225
\h335
\h944
\h753
\h962
\h{10}74
\h686
\h596
\h1{10}5
\h8{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v33{11}
\v41{11}
\v594
\v682
\v723
\v838
\v942
\v{10}52
\v{11}63
\v{12}84
\v{13}47
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14445}{}
\h217
\h726
\h633
\h345
\h{10}54
\h468
\h17{10}
\h28{11}
\h597
\h{11}{10}3
\h4{11}3
\h6{12}4
\h5{13}3
\h1{14}2
\v177
\v217
\v34{10}
\v465
\v594
\v639
\v729
\v849
\v912
\v{10}57
\v{11}73
\v{12}63
\v{13}26
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14446}{}
\h216
\h124
\h637
\h443
\h653
\h863
\h{10}73
\h983
\h599
\h3{10}8
\h{10}{11}4
\h4{12}8
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v448
\v527
\v632
\v749
\v815
\v953
\v{10}74
\v{11}64
\v{12}84
\v{13}34
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14447}{}
\h21{12}
\h12{10}
\h735
\h644
\h{11}52
\h767
\h577
\h984
\h892
\h6{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v646
\v733
\v892
\v982
\v{10}45
\v{11}23
\v{12}34
\v{13}53
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14448}{}
\h21{12}
\h723
\h932
\h{10}43
\h15{11}
\h866
\h677
\h784
\h593
\h6{10}6
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v726
\v863
\v938
\v{10}22
\v{11}35
\v{12}55
\v{13}43
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14449}{}
\h21{12}
\h622
\h933
\h14{10}
\h753
\h865
\h975
\h587
\h{11}92
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v628
\v756
\v824
\v934
\v{10}55
\v{11}45
\v{12}35
\v{13}63
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14451}{}
\h415
\h626
\h733
\h945
\h556
\h{10}63
\h874
\h784
\h296
\h1{10}3
\h3{11}{10}
\h6{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v294
\v3{11}3
\v419
\v558
\v62{10}
\v735
\v872
\v913
\v{10}33
\v{11}53
\v{12}25
\v{13}65
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14452}{}
\h218
\h825
\h732
\h543
\h156
\h46{10}
\h379
\h{11}82
\h{10}92
\h4{10}7
\h6{11}8
\h5{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v377
\v464
\v548
\v6{11}2
\v732
\v822
\v939
\v{10}18
\v{11}82
\v{12}72
\v{13}26
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14453}{}
\h415
\h822
\h23{10}
\h945
\h154
\h467
\h377
\h785
\h697
\h8{10}6
\h7{11}6
\h6{12}5
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v377
\v415
\v558
\v693
\v783
\v828
\v913
\v{10}25
\v{11}66
\v{12}35
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14460}{}
\h512
\h422
\h236
\h548
\h856
\h16{11}
\h37{10}
\h985
\h794
\h4{10}8
\h2{11}8
\h9{12}2
\h6{13}4
\h1{14}2
\v168
\v238
\v377
\v428
\v513
\v62{11}
\v718
\v832
\v984
\v{10}{11}2
\v{11}93
\v{12}64
\v{13}43
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14462}{}
\h212
\h32{11}
\h835
\h743
\h952
\h169
\h874
\h683
\h796
\h{11}{10}3
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v684
\v745
\v834
\v953
\v{10}42
\v{11}55
\v{12}74
\v{13}36
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14463}{}
\h212
\h324
\h934
\h843
\h{10}52
\h665
\h975
\h189
\h796
\h8{10}6
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v666
\v727
\v846
\v934
\v{10}53
\v{11}42
\v{12}56
\v{13}36
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14464}{}
\h419
\h223
\h733
\h345
\h755
\h{11}62
\h47{10}
\h686
\h198
\h8{10}2
\h9{11}2
\h5{12}9
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v34{10}
\v416
\v52{10}
\v685
\v732
\v846
\v992
\v{10}37
\v{11}65
\v{12}53
\v{13}15
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14465}{}
\h812
\h225
\h933
\h{11}43
\h657
\h16{11}
\h876
\h{10}83
\h794
\h4{10}5
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v4{10}2
\v5{11}2
\v657
\v727
\v816
\v937
\v{10}17
\v{11}45
\v{12}33
\v{13}53
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14466}{}
\h212
\h325
\h637
\h743
\h{11}53
\h963
\h179
\h885
\h995
\h7{10}4
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v639
\v746
\v826
\v963
\v{10}43
\v{11}55
\v{12}65
\v{13}35
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14467}{}
\h21{12}
\h12{10}
\h636
\h944
\h{12}52
\h862
\h972
\h585
\h796
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v637
\v792
\v864
\v943
\v{10}62
\v{11}25
\v{12}32
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14469}{}
\h417
\h225
\h632
\h742
\h852
\h36{11}
\h973
\h18{10}
\h{10}93
\h{12}{10}2
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v368
\v41{11}
\v5{11}2
\v639
\v722
\v832
\v943
\v{10}54
\v{11}17
\v{12}73
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14473}{}
\h21{12}
\h128
\h434
\h746
\h{12}52
\h865
\h674
\h582
\h393
\h9{10}2
\h{10}{11}2
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v585
\v672
\v744
\v833
\v928
\v{10}74
\v{11}{10}2
\v{12}56
\v{13}42
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14474}{}
\h21{11}
\h628
\h13{11}
\h543
\h{11}52
\h765
\h975
\h682
\h793
\h9{10}2
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v626
\v763
\v844
\v973
\v{10}92
\v{11}55
\v{12}33
\v{13}14
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14475}{}
\h41{10}
\h22{11}
\h33{11}
\h148
\h852
\h566
\h973
\h783
\h494
\h{11}{10}2
\h6{11}6
\h5{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v418
\v566
\v6{11}2
\v784
\v854
\v943
\v{10}53
\v{11}64
\v{12}74
\v{13}28
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14477}{}
\h713
\h226
\h635
\h944
\h{12}52
\h568
\h873
\h{10}84
\h196
\h6{10}6
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v566
\v637
\v718
\v825
\v947
\v{10}17
\v{11}34
\v{12}55
\v{13}42
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14479}{}
\h21{12}
\h127
\h439
\h747
\h359
\h964
\h872
\h683
\h596
\h7{10}5
\h6{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v359
\v439
\v594
\v683
\v746
\v825
\v962
\v{10}74
\v{11}93
\v{12}55
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14481}{}
\h21{11}
\h{12}22
\h733
\h143
\h355
\h766
\h{11}73
\h983
\h694
\h8{10}3
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v359
\v448
\v5{11}2
\v693
\v733
\v855
\v983
\v{10}36
\v{11}73
\v{12}26
\v{13}15
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14483}{}
\h218
\h726
\h435
\h{12}42
\h155
\h563
\h675
\h{10}83
\h{11}93
\h3{10}4
\h4{11}4
\h9{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v438
\v567
\v652
\v728
\v865
\v939
\v{10}17
\v{11}72
\v{12}48
\v{13}26
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14486}{}
\h{12}12
\h{11}22
\h933
\h842
\h554
\h764
\h474
\h283
\h39{11}
\h1{10}9
\h6{11}7
\h4{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v285
\v395
\v475
\v553
\v6{11}2
\v766
\v843
\v932
\v{10}46
\v{11}24
\v{12}12
\v{13}29
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14489}{}
\h213
\h825
\h635
\h{10}42
\h453
\h{11}63
\h578
\h389
\h49{10}
\h1{10}8
\h8{11}2
\h6{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v454
\v516
\v639
\v758
\v829
\v9{10}2
\v{10}47
\v{11}33
\v{12}44
\v{13}25
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14491}{}
\h218
\h127
\h932
\h545
\h453
\h567
\h474
\h{11}83
\h697
\h3{10}9
\h7{11}7
\h9{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v452
\v542
\v694
\v756
\v825
\v939
\v{10}13
\v{11}35
\v{12}64
\v{13}93
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14494}{}
\h216
\h428
\h136
\h543
\h456
\h764
\h973
\h684
\h994
\h{11}{10}3
\h3{11}{10}
\h5{12}9
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v423
\v548
\v685
\v733
\v813
\v972
\v{10}53
\v{11}64
\v{12}25
\v{13}92
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14496}{}
\h21{11}
\h127
\h438
\h742
\h856
\h665
\h776
\h{12}82
\h596
\h6{10}4
\h3{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v439
\v594
\v664
\v743
\v823
\v947
\v{10}{10}2
\v{11}63
\v{12}35
\v{13}16
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14498}{}
\h214
\h325
\h732
\h845
\h456
\h962
\h{10}74
\h587
\h19{10}
\h5{10}8
\h6{11}8
\h4{12}8
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v32{12}
\v457
\v582
\v61{10}
\v73{10}
\v822
\v933
\v{10}52
\v{11}63
\v{12}84
\v{13}46
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14499}{}
\h517
\h22{11}
\h836
\h743
\h657
\h962
\h573
\h684
\h993
\h1{10}{10}
\h4{11}{10}
\h3{12}4
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v516
\v653
\v748
\v834
\v963
\v{10}44
\v{11}64
\v{12}18
\v{13}23
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14501}{}
\h617
\h824
\h{11}33
\h743
\h257
\h865
\h476
\h985
\h795
\h3{10}3
\h1{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{10}4
\v475
\v5{11}2
\v619
\v745
\v824
\v953
\v{10}43
\v{11}39
\v{12}27
\v{13}15
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14502}{}
\h{10}12
\h229
\h539
\h449
\h{12}52
\h865
\h673
\h582
\h195
\h3{10}7
\h8{11}3
\h4{12}5
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v448
\v535
\v672
\v785
\v865
\v975
\v{10}19
\v{11}29
\v{12}14
\v{13}42
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14503}{}
\h914
\h{12}22
\h23{11}
\h645
\h157
\h763
\h47{10}
\h386
\h694
\h5{10}7
\h8{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v386
\v475
\v5{10}3
\v645
\v766
\v856
\v917
\v{10}63
\v{11}47
\v{12}28
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14505}{}
\h613
\h426
\h236
\h546
\h{10}52
\h368
\h975
\h18{12}
\h{12}92
\h7{10}6
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v368
\v42{10}
\v549
\v61{10}
\v7{10}2
\v838
\v916
\v{10}23
\v{11}42
\v{12}54
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14508}{}
\h21{12}
\h12{11}
\h736
\h545
\h952
\h666
\h777
\h484
\h694
\h8{10}5
\h3{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v549
\v663
\v734
\v882
\v956
\v{10}45
\v{11}57
\v{12}24
\v{13}37
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14510}{}
\h21{11}
\h{12}22
\h434
\h746
\h155
\h366
\h874
\h586
\h492
\h{10}{10}4
\h9{11}2
\h7{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v436
\v585
\v654
\v748
\v834
\v965
\v{10}{10}2
\v{11}83
\v{12}25
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14512}{}
\h218
\h724
\h636
\h543
\h756
\h{12}62
\h17{12}
\h683
\h896
\h4{10}6
\h3{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v4{10}2
\v549
\v635
\v723
\v845
\v983
\v{10}19
\v{11}2{10}
\v{12}33
\v{13}52
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14518}{}
\h219
\h{10}22
\h{11}33
\h746
\h15{11}
\h964
\h872
\h683
\h592
\h6{10}8
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v682
\v745
\v874
\v962
\v{10}25
\v{11}12
\v{12}23
\v{13}42
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14520}{}
\h217
\h423
\h638
\h14{12}
\h856
\h565
\h972
\h{10}82
\h{11}92
\h3{10}3
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v42{10}
\v567
\v637
\v729
\v857
\v916
\v{10}62
\v{11}72
\v{12}83
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14522}{}
\h217
\h428
\h{10}33
\h943
\h353
\h863
\h{10}74
\h784
\h593
\h6{10}7
\h1{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v42{10}
\v594
\v655
\v783
\v863
\v913
\v{10}34
\v{11}62
\v{12}22
\v{13}37
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14524}{}
\h{10}12
\h229
\h737
\h14{12}
\h554
\h464
\h372
\h783
\h693
\h8{10}4
\h{11}{11}3
\h4{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v377
\v466
\v552
\v694
\v735
\v864
\v954
\v{10}17
\v{11}29
\v{12}19
\v{13}48
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14526}{}
\h416
\h226
\h536
\h445
\h656
\h866
\h17{12}
\h{12}82
\h694
\h7{10}6
\h3{11}6
\h7{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v413
\v53{10}
\v654
\v7{10}2
\v824
\v947
\v{10}18
\v{11}39
\v{12}53
\v{13}73
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14527}{}
\h414
\h524
\h{11}33
\h646
\h257
\h466
\h174
\h883
\h397
\h7{10}6
\h{12}{11}2
\h6{12}7
\h2{13}5
\h1{14}2
\v177
\v258
\v395
\v415
\v525
\v648
\v7{10}3
\v817
\v923
\v{10}63
\v{11}35
\v{12}47
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14528}{}
\h213
\h426
\h339
\h843
\h{10}53
\h762
\h678
\h187
\h498
\h7{10}7
\h9{11}4
\h5{12}6
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v33{11}
\v427
\v51{11}
\v676
\v764
\v844
\v965
\v{10}23
\v{11}48
\v{12}36
\v{13}56
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14529}{}
\h912
\h426
\h235
\h346
\h557
\h662
\h776
\h{11}83
\h19{12}
\h{10}{10}4
\h6{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v34{10}
\v42{10}
\v558
\v665
\v734
\v866
\v913
\v{10}28
\v{11}17
\v{12}56
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14530}{}
\h21{11}
\h529
\h733
\h147
\h752
\h469
\h876
\h685
\h595
\h6{10}6
\h3{11}8
\h4{12}8
\h2{13}7
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v466
\v527
\v682
\v732
\v843
\v958
\v{10}36
\v{11}83
\v{12}{10}2
\v{13}15
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14532}{}
\h217
\h123
\h634
\h345
\h752
\h568
\h876
\h784
\h498
\h{10}{10}3
\h{11}{11}3
\h6{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v427
\v567
\v639
\v753
\v843
\v914
\v{10}37
\v{11}83
\v{12}93
\v{13}64
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14538}{}
\h215
\h626
\h934
\h{11}43
\h458
\h164
\h47{10}
\h387
\h992
\h8{10}5
\h7{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v386
\v452
\v566
\v62{11}
\v71{10}
\v8{10}2
\v936
\v{10}83
\v{11}45
\v{12}23
\v{13}37
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14541}{}
\h418
\h{11}22
\h23{10}
\h846
\h15{10}
\h668
\h374
\h583
\h693
\h7{10}3
\h9{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v377
\v41{11}
\v585
\v663
\v773
\v844
\v992
\v{10}{10}2
\v{11}23
\v{12}12
\v{13}29
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14543}{}
\h218
\h628
\h932
\h14{11}
\h{10}53
\h{12}62
\h875
\h782
\h593
\h6{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v628
\v783
\v872
\v935
\v{10}14
\v{11}37
\v{12}42
\v{13}52
\v{14}24
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14548}{}
\h913
\h823
\h633
\h443
\h254
\h36{10}
\h876
\h18{11}
\h{10}93
\h7{10}4
\h5{11}9
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v258
\v368
\v448
\v5{11}2
\v632
\v746
\v825
\v912
\v{10}93
\v{11}28
\v{12}17
\v{13}63
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14551}{}
\h415
\h822
\h732
\h244
\h553
\h764
\h377
\h686
\h{11}93
\h1{10}{12}
\h{12}{11}2
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v377
\v41{11}
\v558
\v644
\v733
\v823
\v912
\v{10}25
\v{11}63
\v{12}83
\v{13}{10}2
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14552}{}
\h613
\h225
\h832
\h{11}42
\h557
\h964
\h873
\h{10}84
\h19{11}
\h4{10}{10}
\h3{11}3
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v22{10}
\v3{11}3
\v4{10}3
\v557
\v61{10}
\v72{11}
\v834
\v915
\v{10}35
\v{11}43
\v{12}54
\v{13}42
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14553}{}
\h215
\h{10}22
\h434
\h145
\h752
\h863
\h975
\h38{10}
\h{12}92
\h{10}{10}3
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v439
\v5{11}2
\v648
\v714
\v833
\v952
\v{10}28
\v{11}65
\v{12}27
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14558}{}
\h517
\h{10}24
\h734
\h{10}42
\h25{11}
\h965
\h675
\h885
\h495
\h3{10}4
\h4{11}4
\h1{12}4
\h2{13}4
\h1{14}2
\v1{12}2
\v258
\v3{10}4
\v492
\v51{11}
\v676
\v737
\v883
\v963
\v{10}22
\v{11}34
\v{12}13
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14564}{}
\h215
\h527
\h43{10}
\h14{10}
\h459
\h963
\h675
\h{10}84
\h994
\h3{10}5
\h7{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v432
\v52{10}
\v676
\v71{10}
\v8{10}2
\v963
\v{10}83
\v{11}43
\v{12}24
\v{13}54
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14568}{}
\h21{11}
\h{12}22
\h439
\h144
\h45{10}
\h367
\h874
\h782
\h695
\h5{10}3
\h6{11}4
\h2{12}7
\h7{13}4
\h1{14}2
\v14{10}
\v21{11}
\v368
\v432
\v546
\v692
\v785
\v873
\v984
\v{10}65
\v{11}94
\v{12}25
\v{13}12
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14570}{}
\h21{11}
\h628
\h13{10}
\h448
\h955
\h764
\h672
\h387
\h993
\h4{10}9
\h5{11}5
\h2{12}5
\h5{13}3
\h1{14}2
\v13{11}
\v21{11}
\v386
\v446
\v5{11}2
\v625
\v766
\v876
\v954
\v{10}83
\v{11}33
\v{12}45
\v{13}19
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14571}{}
\h813
\h227
\h733
\h147
\h653
\h562
\h47{10}
\h389
\h{11}92
\h{12}{10}2
\h6{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v386
\v475
\v567
\v656
\v733
\v813
\v923
\v{10}39
\v{11}18
\v{12}82
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14573}{}
\h21{12}
\h923
\h13{10}
\h944
\h559
\h468
\h374
\h583
\h796
\h6{10}4
\h8{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v377
\v466
\v553
\v6{10}3
\v772
\v883
\v922
\v{10}{10}2
\v{11}38
\v{12}24
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14574}{}
\h216
\h722
\h832
\h942
\h555
\h462
\h578
\h{12}82
\h19{12}
\h{11}{10}3
\h3{11}4
\h4{12}8
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v466
\v552
\v667
\v729
\v812
\v922
\v{10}32
\v{11}46
\v{12}84
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14579}{}
\h218
\h42{10}
\h834
\h14{10}
\h657
\h562
\h{12}72
\h{10}83
\h396
\h8{10}3
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v42{10}
\v567
\v656
\v766
\v837
\v992
\v{10}17
\v{11}46
\v{12}34
\v{13}53
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14584}{}
\h515
\h427
\h237
\h446
\h856
\h16{11}
\h974
\h{12}82
\h398
\h7{10}6
\h6{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v395
\v422
\v51{11}
\v6{11}2
\v7{10}2
\v856
\v934
\v{10}13
\v{11}27
\v{12}62
\v{13}73
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14585}{}
\h21{12}
\h128
\h736
\h545
\h952
\h466
\h579
\h884
\h695
\h8{10}5
\h3{11}9
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v466
\v543
\v694
\v739
\v882
\v923
\v{10}42
\v{11}54
\v{12}83
\v{13}37
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14586}{}
\h218
\h126
\h435
\h646
\h{11}53
\h568
\h474
\h785
\h593
\h{10}{10}3
\h3{11}8
\h9{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v434
\v563
\v649
\v726
\v872
\v939
\v{10}19
\v{11}56
\v{12}44
\v{13}64
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14588}{}
\h21{12}
\h622
\h733
\h148
\h558
\h{11}63
\h874
\h{10}83
\h695
\h9{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v627
\v738
\v825
\v946
\v{10}35
\v{11}63
\v{12}73
\v{13}53
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14589}{}
\h618
\h423
\h233
\h346
\h852
\h663
\h777
\h487
\h{10}92
\h{11}{10}2
\h1{11}{11}
\h5{12}8
\h2{13}6
\h1{14}2
\v1{11}3
\v23{10}
\v34{10}
\v426
\v539
\v615
\v725
\v858
\v942
\v{10}54
\v{11}82
\v{12}92
\v{13}{10}2
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14590}{}
\h21{10}
\h125
\h433
\h545
\h856
\h762
\h477
\h687
\h{12}92
\h{10}{10}3
\h8{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v434
\v549
\v626
\v733
\v856
\v966
\v{10}46
\v{11}74
\v{12}18
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14591}{}
\h912
\h{10}22
\h635
\h443
\h25{11}
\h668
\h573
\h18{11}
\h994
\h7{10}3
\h3{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v186
\v258
\v3{11}3
\v448
\v576
\v633
\v746
\v874
\v918
\v{10}28
\v{11}12
\v{12}26
\v{13}54
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14593}{}
\h615
\h{10}22
\h{11}33
\h448
\h254
\h767
\h974
\h585
\h394
\h8{10}5
\h4{11}5
\h1{12}4
\h2{13}6
\h1{14}2
\v1{12}2
\v258
\v395
\v447
\v584
\v614
\v763
\v8{10}3
\v974
\v{10}26
\v{11}12
\v{12}22
\v{13}73
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14594}{}
\h814
\h{11}23
\h{10}33
\h547
\h453
\h663
\h773
\h283
\h49{10}
\h1{10}7
\h3{11}8
\h9{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v285
\v3{11}3
\v454
\v544
\v667
\v752
\v819
\v966
\v{10}34
\v{11}29
\v{12}13
\v{13}39
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14595}{}
\h213
\h428
\h{11}32
\h846
\h354
\h666
\h776
\h189
\h992
\h4{10}6
\h9{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v359
\v428
\v51{11}
\v667
\v752
\v848
\v992
\v{10}82
\v{11}36
\v{12}24
\v{13}34
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14596}{}
\h215
\h628
\h139
\h845
\h559
\h467
\h775
\h386
\h596
\h{10}{10}3
\h9{11}3
\h4{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v466
\v554
\v62{11}
\v716
\v848
\v983
\v{10}37
\v{11}63
\v{12}74
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14598}{}
\h215
\h624
\h736
\h546
\h{10}52
\h{11}63
\h974
\h884
\h198
\h4{10}{10}
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v4{10}2
\v549
\v629
\v712
\v884
\v972
\v{10}23
\v{11}42
\v{12}53
\v{13}34
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14600}{}
\h21{10}
\h{11}23
\h933
\h447
\h852
\h168
\h776
\h886
\h697
\h3{10}4
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v693
\v773
\v853
\v933
\v{10}56
\v{11}22
\v{12}12
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14601}{}
\h213
\h323
\h{10}32
\h449
\h{11}53
\h16{12}
\h973
\h882
\h594
\h7{10}7
\h4{11}4
\h6{12}5
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v32{12}
\v447
\v518
\v62{10}
\v7{10}3
\v883
\v972
\v{10}35
\v{11}57
\v{12}34
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14603}{}
\h417
\h225
\h337
\h943
\h756
\h{11}63
\h875
\h185
\h595
\h8{10}6
\h6{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v33{11}
\v41{11}
\v594
\v683
\v723
\v873
\v948
\v{10}36
\v{11}15
\v{12}47
\v{13}52
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14606}{}
\h215
\h627
\h434
\h146
\h{12}52
\h568
\h876
\h486
\h992
\h6{10}4
\h9{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v435
\v567
\v628
\v713
\v834
\v992
\v{10}82
\v{11}93
\v{12}56
\v{13}24
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14608}{}
\h21{12}
\h425
\h735
\h{10}43
\h157
\h762
\h576
\h482
\h595
\h8{10}4
\h{11}{11}3
\h3{12}{10}
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v426
\v572
\v685
\v733
\v855
\v924
\v{10}45
\v{11}74
\v{12}37
\v{13}48
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14609}{}
\h219
\h424
\h732
\h147
\h555
\h963
\h{11}72
\h488
\h698
\h5{10}8
\h7{11}7
\h3{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v426
\v555
\v694
\v738
\v822
\v933
\v{10}57
\v{11}16
\v{12}62
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14611}{}
\h214
\h325
\h733
\h844
\h952
\h664
\h974
\h{12}82
\h19{12}
\h4{10}{10}
\h2{11}3
\h4{12}3
\h5{13}6
\h1{14}2
\v195
\v21{10}
\v32{12}
\v4{10}2
\v5{11}2
\v615
\v739
\v822
\v952
\v{10}33
\v{11}58
\v{12}44
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14614}{}
\h21{12}
\h626
\h{11}32
\h149
\h557
\h462
\h579
\h386
\h794
\h4{10}5
\h8{11}5
\h7{12}3
\h2{13}6
\h1{14}2
\v14{10}
\v21{12}
\v386
\v464
\v552
\v624
\v793
\v8{11}2
\v982
\v{10}48
\v{11}36
\v{12}23
\v{13}38
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14615}{}
\h217
\h525
\h834
\h149
\h457
\h569
\h37{10}
\h688
\h493
\h6{10}6
\h9{11}4
\h8{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v377
\v454
\v524
\v682
\v794
\v839
\v91{10}
\v{10}22
\v{11}57
\v{12}37
\v{13}74
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14617}{}
\h413
\h623
\h834
\h743
\h954
\h567
\h274
\h38{11}
\h19{12}
\h8{10}3
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v276
\v386
\v41{11}
\v567
\v625
\v713
\v837
\v923
\v{10}47
\v{11}{10}2
\v{12}33
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14618}{}
\h612
\h726
\h435
\h843
\h{10}53
\h963
\h273
\h38{11}
\h19{10}
\h4{10}2
\h{10}{11}4
\h5{12}7
\h2{13}5
\h1{14}2
\v195
\v276
\v386
\v437
\v575
\v619
\v72{11}
\v813
\v933
\v{10}56
\v{11}45
\v{12}66
\v{13}23
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14619}{}
\h21{10}
\h126
\h633
\h842
\h455
\h764
\h579
\h{10}83
\h498
\h{11}{10}2
\h8{11}6
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v454
\v576
\v639
\v724
\v847
\v932
\v{10}44
\v{11}64
\v{12}18
\v{13}82
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14621}{}
\h21{11}
\h12{10}
\h933
\h842
\h955
\h764
\h479
\h583
\h698
\h5{10}2
\h4{11}6
\h3{12}9
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v474
\v582
\v694
\v764
\v844
\v932
\v{10}47
\v{11}24
\v{12}39
\v{13}16
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14624}{}
\h21{12}
\h127
\h732
\h647
\h{11}53
\h864
\h{11}72
\h486
\h597
\h4{10}3
\h3{11}6
\h6{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v482
\v594
\v648
\v737
\v824
\v938
\v{10}84
\v{11}52
\v{12}63
\v{13}43
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14626}{}
\h21{11}
\h{12}22
\h{11}32
\h444
\h557
\h463
\h673
\h585
\h893
\h1{10}9
\h7{11}7
\h3{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v442
\v553
\v676
\v765
\v845
\v975
\v{10}82
\v{11}36
\v{12}23
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14628}{}
\h416
\h726
\h633
\h24{10}
\h{10}53
\h{11}63
\h573
\h785
\h692
\h3{10}8
\h1{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{10}4
\v41{11}
\v576
\v636
\v726
\v872
\v938
\v{10}14
\v{11}64
\v{12}44
\v{13}23
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14631}{}
\h{11}12
\h725
\h{10}34
\h845
\h257
\h668
\h573
\h487
\h195
\h7{10}3
\h3{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v258
\v3{11}3
\v484
\v576
\v663
\v728
\v843
\v956
\v{10}37
\v{11}17
\v{12}2{10}
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14632}{}
\h912
\h228
\h133
\h647
\h356
\h563
\h775
\h{11}82
\h692
\h7{10}7
\h4{11}8
\h{10}{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v359
\v438
\v567
\v645
\v773
\v863
\v914
\v{10}2{10}
\v{11}17
\v{12}74
\v{13}44
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14638}{}
\h417
\h227
\h538
\h446
\h{12}52
\h16{12}
\h777
\h682
\h794
\h9{10}3
\h3{11}5
\h6{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v413
\v53{10}
\v684
\v772
\v883
\v928
\v{10}48
\v{11}18
\v{12}55
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14639}{}
\h613
\h424
\h735
\h246
\h35{11}
\h566
\h{10}73
\h982
\h19{11}
\h6{10}8
\h4{11}6
\h7{12}6
\h2{13}3
\h1{14}2
\v195
\v249
\v359
\v429
\v567
\v619
\v739
\v822
\v917
\v{10}74
\v{11}62
\v{12}36
\v{13}75
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14642}{}
\h715
\h{11}23
\h{10}32
\h543
\h754
\h667
\h278
\h184
\h49{10}
\h3{10}6
\h8{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v186
\v276
\v3{10}4
\v493
\v544
\v667
\v714
\v847
\v9{10}2
\v{10}34
\v{11}23
\v{12}12
\v{13}65
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14645}{}
\h218
\h923
\h737
\h14{10}
\h{10}53
\h864
\h{11}73
\h782
\h697
\h4{10}4
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v4{10}2
\v5{11}2
\v693
\v735
\v864
\v926
\v{10}14
\v{11}43
\v{12}24
\v{13}54
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14648}{}
\h21{10}
\h726
\h{12}32
\h148
\h657
\h862
\h972
\h{10}84
\h794
\h4{10}4
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v4{10}2
\v5{11}2
\v657
\v727
\v864
\v943
\v{10}62
\v{11}72
\v{12}12
\v{13}23
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14651}{}
\h219
\h{10}22
\h{11}33
\h642
\h954
\h468
\h174
\h483
\h693
\h8{10}6
\h3{11}{10}
\h5{12}5
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v462
\v575
\v645
\v785
\v846
\v954
\v{10}2{10}
\v{11}12
\v{12}24
\v{13}56
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14654}{}
\h415
\h725
\h238
\h942
\h{10}53
\h468
\h876
\h687
\h592
\h1{10}5
\h5{11}9
\h3{12}8
\h2{13}6
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v415
\v592
\v682
\v727
\v876
\v913
\v{10}32
\v{11}48
\v{12}24
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14655}{}
\h{10}14
\h22{11}
\h136
\h544
\h654
\h866
\h775
\h484
\h697
\h3{10}8
\h9{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{10}4
\v484
\v549
\v654
\v734
\v862
\v947
\v{10}14
\v{11}{10}2
\v{12}74
\v{13}27
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14656}{}
\h415
\h228
\h537
\h{11}42
\h{12}52
\h463
\h672
\h186
\h39{10}
\h5{10}4
\h{10}{11}4
\h8{12}3
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v395
\v415
\v537
\v676
\v762
\v875
\v919
\v{10}29
\v{11}48
\v{12}32
\v{13}45
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14657}{}
\h21{11}
\h623
\h836
\h14{11}
\h753
\h563
\h{11}72
\h983
\h{10}94
\h6{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v628
\v756
\v833
\v926
\v{10}54
\v{11}73
\v{12}44
\v{13}16
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14659}{}
\h21{12}
\h{11}22
\h438
\h845
\h159
\h764
\h47{10}
\h583
\h993
\h6{10}4
\h3{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v434
\v585
\v6{10}2
\v765
\v844
\v993
\v{10}55
\v{11}24
\v{12}36
\v{13}22
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14660}{}
\h415
\h224
\h338
\h545
\h953
\h665
\h{10}73
\h{12}82
\h19{12}
\h4{10}4
\h7{11}7
\h5{12}3
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v33{11}
\v419
\v548
\v624
\v7{11}2
\v8{10}2
\v914
\v{10}43
\v{11}33
\v{12}53
\v{13}72
\v{14}83
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14661}{}
\h217
\h529
\h137
\h743
\h952
\h664
\h572
\h885
\h{12}92
\h{11}{10}2
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v525
\v666
\v743
\v835
\v914
\v{10}42
\v{11}55
\v{12}92
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14662}{}
\h219
\h125
\h439
\h945
\h756
\h563
\h773
\h485
\h696
\h3{10}7
\h{11}{11}3
\h8{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v435
\v567
\v627
\v752
\v866
\v944
\v{10}73
\v{11}1{10}
\v{12}93
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14663}{}
\h21{12}
\h12{10}
\h832
\h944
\h45{10}
\h565
\h374
\h682
\h498
\h{11}{10}2
\h7{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v454
\v566
\v685
\v774
\v835
\v948
\v{10}33
\v{11}28
\v{12}92
\v{13}46
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14665}{}
\h216
\h627
\h532
\h643
\h852
\h965
\h775
\h18{12}
\h{11}93
\h{10}{10}2
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v622
\v734
\v814
\v942
\v{10}55
\v{11}92
\v{12}73
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14666}{}
\h913
\h{10}24
\h239
\h845
\h159
\h465
\h375
\h686
\h592
\h6{10}5
\h7{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v377
\v466
\v594
\v682
\v792
\v843
\v915
\v{10}23
\v{11}37
\v{12}17
\v{13}48
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14667}{}
\h21{12}
\h129
\h834
\h{10}43
\h{11}53
\h666
\h473
\h383
\h594
\h8{10}3
\h7{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v475
\v594
\v662
\v774
\v837
\v993
\v{10}22
\v{11}55
\v{12}33
\v{13}47
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14670}{}
\h21{12}
\h12{10}
\h{10}33
\h645
\h{12}52
\h564
\h875
\h486
\h394
\h6{10}3
\h4{11}3
\h8{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v483
\v567
\v646
\v792
\v875
\v964
\v{10}35
\v{11}22
\v{12}57
\v{13}34
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14671}{}
\h21{11}
\h922
\h135
\h446
\h757
\h369
\h673
\h283
\h499
\h8{10}3
\h{10}{11}4
\h7{12}5
\h5{13}3
\h1{14}2
\v13{11}
\v217
\v368
\v445
\v585
\v634
\v757
\v8{10}3
\v925
\v{10}47
\v{11}28
\v{12}66
\v{13}18
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14672}{}
\h813
\h{10}22
\h237
\h747
\h15{10}
\h865
\h673
\h48{10}
\h795
\h3{10}7
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v484
\v5{11}2
\v675
\v745
\v815
\v934
\v{10}28
\v{11}14
\v{12}27
\v{13}65
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14675}{}
\h{10}14
\h229
\h138
\h644
\h854
\h964
\h577
\h{11}83
\h796
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v4{11}2
\v575
\v646
\v792
\v855
\v933
\v{10}13
\v{11}26
\v{12}52
\v{13}63
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14677}{}
\h416
\h924
\h23{10}
\h845
\h757
\h665
\h575
\h784
\h696
\h1{10}8
\h4{11}4
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v41{10}
\v576
\v663
\v753
\v847
\v928
\v{10}16
\v{11}62
\v{12}36
\v{13}22
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14680}{}
\h216
\h722
\h834
\h644
\h955
\h467
\h{10}73
\h18{11}
\h49{10}
\h5{10}8
\h3{11}4
\h5{12}6
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v463
\v5{10}2
\v649
\v729
\v812
\v923
\v{10}43
\v{11}66
\v{12}35
\v{13}73
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14681}{}
\h21{10}
\h126
\h435
\h843
\h657
\h565
\h678
\h983
\h39{10}
\h7{10}3
\h{11}{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v567
\v652
\v728
\v848
\v935
\v{10}64
\v{11}47
\v{12}17
\v{13}54
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14682}{}
\h21{11}
\h723
\h{12}32
\h845
\h557
\h163
\h374
\h683
\h497
\h{10}{10}4
\h8{11}3
\h5{12}4
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v377
\v463
\v557
\v685
\v725
\v847
\v984
\v{10}28
\v{11}92
\v{12}32
\v{13}13
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14684}{}
\h21{10}
\h826
\h537
\h145
\h459
\h965
\h575
\h982
\h{10}93
\h3{10}4
\h4{11}4
\h7{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v456
\v534
\v649
\v7{10}2
\v829
\v962
\v{10}72
\v{11}84
\v{12}12
\v{13}54
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14685}{}
\h219
\h125
\h433
\h544
\h856
\h469
\h{10}74
\h686
\h{11}92
\h9{10}3
\h7{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v433
\v549
\v626
\v738
\v857
\v946
\v{10}74
\v{11}18
\v{12}82
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14686}{}
\h617
\h{11}23
\h{10}33
\h247
\h754
\h567
\h177
\h782
\h{10}94
\h6{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v249
\v3{12}2
\v4{11}2
\v566
\v619
\v753
\v874
\v944
\v{10}36
\v{11}23
\v{12}64
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14687}{}
\h21{10}
\h628
\h832
\h148
\h756
\h{10}64
\h576
\h884
\h{11}92
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v628
\v756
\v835
\v946
\v{10}33
\v{11}72
\v{12}17
\v{13}54
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14688}{}
\h712
\h824
\h{11}33
\h24{11}
\h158
\h668
\h{10}72
\h586
\h796
\h6{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v249
\v3{12}2
\v4{11}2
\v584
\v664
\v718
\v829
\v914
\v{10}73
\v{11}35
\v{12}25
\v{13}45
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14690}{}
\h21{12}
\h12{12}
\h{10}34
\h843
\h456
\h963
\h{11}72
\h785
\h692
\h3{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v693
\v782
\v845
\v965
\v{10}32
\v{11}43
\v{12}62
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14692}{}
\h216
\h724
\h835
\h646
\h{11}53
\h{10}63
\h174
\h488
\h995
\h5{10}5
\h3{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v484
\v573
\v649
\v729
\v812
\v993
\v{10}64
\v{11}23
\v{12}44
\v{13}33
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14697}{}
\h219
\h{10}23
\h{12}32
\h14{12}
\h457
\h965
\h674
\h583
\h792
\h3{10}5
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v457
\v585
\v674
\v793
\v882
\v963
\v{10}25
\v{11}14
\v{12}38
\v{13}22
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14702}{}
\h613
\h223
\h{10}34
\h448
\h855
\h{11}63
\h775
\h984
\h593
\h1{10}9
\h6{11}5
\h3{12}4
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v449
\v527
\v61{10}
\v775
\v854
\v917
\v{10}37
\v{11}65
\v{12}43
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14709}{}
\h21{10}
\h627
\h{10}34
\h14{12}
\h856
\h762
\h573
\h685
\h{10}92
\h7{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v626
\v764
\v852
\v965
\v{10}36
\v{11}82
\v{12}18
\v{13}22
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14710}{}
\h21{11}
\h129
\h{12}32
\h845
\h752
\h665
\h573
\h783
\h698
\h9{10}3
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v663
\v753
\v843
\v955
\v{10}26
\v{11}65
\v{12}37
\v{13}13
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14713}{}
\h215
\h628
\h434
\h744
\h{10}52
\h964
\h17{10}
\h885
\h594
\h{10}{10}4
\h4{11}8
\h3{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v438
\v594
\v62{10}
\v713
\v835
\v963
\v{10}55
\v{11}43
\v{12}56
\v{13}62
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14714}{}
\h617
\h229
\h832
\h943
\h{11}52
\h46{10}
\h379
\h589
\h493
\h1{10}7
\h6{11}4
\h5{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v377
\v463
\v584
\v61{10}
\v794
\v837
\v948
\v{10}38
\v{11}23
\v{12}43
\v{13}14
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14715}{}
\h217
\h429
\h{12}32
\h{11}42
\h{10}52
\h16{10}
\h777
\h584
\h393
\h5{10}2
\h4{11}4
\h6{12}4
\h2{13}6
\h1{14}2
\v168
\v21{12}
\v395
\v429
\v582
\v693
\v773
\v8{11}2
\v917
\v{10}57
\v{11}42
\v{12}32
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14720}{}
\h618
\h229
\h{10}33
\h547
\h{11}53
\h864
\h772
\h882
\h693
\h1{10}6
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v548
\v618
\v773
\v862
\v972
\v{10}35
\v{11}23
\v{12}42
\v{13}38
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14722}{}
\h416
\h227
\h437
\h{10}42
\h856
\h16{12}
\h774
\h682
\h797
\h5{10}7
\h6{11}7
\h3{12}6
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v412
\v5{10}3
\v683
\v772
\v853
\v92{10}
\v{10}13
\v{11}34
\v{12}46
\v{13}65
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14723}{}
\h914
\h{12}22
\h434
\h644
\h552
\h264
\h972
\h{10}83
\h497
\h1{10}4
\h8{11}6
\h3{12}9
\h2{13}5
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v436
\v555
\v642
\v758
\v838
\v916
\v{10}44
\v{11}72
\v{12}2{10}
\v{13}17
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14724}{}
\h414
\h22{10}
\h134
\h648
\h455
\h365
\h774
\h684
\h796
\h{12}{10}2
\h9{11}2
\h{10}{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v368
\v414
\v53{10}
\v644
\v772
\v815
\v956
\v{10}84
\v{11}74
\v{12}28
\v{13}93
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14725}{}
\h{10}14
\h922
\h238
\h943
\h856
\h562
\h175
\h{11}82
\h498
\h5{10}8
\h3{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v493
\v564
\v676
\v765
\v857
\v922
\v{10}12
\v{11}26
\v{12}45
\v{13}82
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14726}{}
\h813
\h722
\h23{11}
\h846
\h15{11}
\h{10}63
\h774
\h{10}84
\h696
\h4{10}5
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v4{10}2
\v5{11}2
\v693
\v725
\v813
\v928
\v{10}62
\v{11}16
\v{12}54
\v{13}33
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14727}{}
\h212
\h{10}23
\h{12}32
\h843
\h35{10}
\h{10}64
\h178
\h784
\h894
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v359
\v41{11}
\v5{11}2
\v6{10}2
\v783
\v845
\v973
\v{10}24
\v{11}44
\v{12}36
\v{13}23
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14731}{}
\h617
\h226
\h438
\h145
\h{11}53
\h963
\h773
\h982
\h395
\h5{10}9
\h7{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v395
\v439
\v5{10}3
\v613
\v774
\v827
\v962
\v{10}75
\v{11}53
\v{12}33
\v{13}1{10}
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14733}{}
\h617
\h225
\h632
\h747
\h455
\h864
\h377
\h982
\h{10}93
\h5{10}7
\h1{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v377
\v457
\v5{10}3
\v612
\v722
\v833
\v953
\v{10}72
\v{11}83
\v{12}64
\v{13}18
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14734}{}
\h21{10}
\h{11}22
\h832
\h643
\h854
\h466
\h374
\h685
\h594
\h7{10}7
\h1{11}{12}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v466
\v594
\v644
\v773
\v832
\v945
\v{10}33
\v{11}26
\v{12}14
\v{13}29
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14736}{}
\h413
\h224
\h935
\h349
\h{11}52
\h{10}62
\h873
\h188
\h793
\h5{10}3
\h6{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v34{10}
\v41{11}
\v5{10}3
\v629
\v718
\v873
\v935
\v{10}63
\v{11}52
\v{12}42
\v{13}57
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14739}{}
\h915
\h228
\h138
\h447
\h353
\h563
\h776
\h{12}82
\h694
\h8{10}5
\h4{11}8
\h7{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v359
\v447
\v567
\v654
\v775
\v864
\v912
\v{10}27
\v{11}48
\v{12}83
\v{13}73
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14740}{}
\h413
\h22{10}
\h539
\h447
\h{10}52
\h16{10}
\h974
\h{10}84
\h697
\h3{10}5
\h7{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v413
\v539
\v694
\v71{10}
\v8{10}2
\v974
\v{10}53
\v{11}42
\v{12}23
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14741}{}
\h217
\h429
\h935
\h146
\h656
\h766
\h576
\h884
\h694
\h3{10}5
\h4{11}7
\h{10}{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v429
\v576
\v654
\v742
\v882
\v912
\v{10}93
\v{11}74
\v{12}53
\v{13}24
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14743}{}
\h216
\h524
\h334
\h846
\h{10}53
\h666
\h776
\h{11}83
\h993
\h4{10}6
\h1{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v4{10}2
\v529
\v667
\v734
\v813
\v927
\v{10}55
\v{11}84
\v{12}63
\v{13}52
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14745}{}
\h21{10}
\h727
\h533
\h644
\h954
\h763
\h478
\h188
\h49{10}
\h6{10}5
\h8{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v472
\v53{10}
\v646
\v724
\v838
\v953
\v{10}42
\v{11}{10}2
\v{12}16
\v{13}56
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14746}{}
\h412
\h229
\h539
\h346
\h15{12}
\h862
\h973
\h787
\h695
\h4{10}4
\h7{11}5
\h{10}{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v34{10}
\v419
\v53{10}
\v618
\v783
\v864
\v943
\v{10}66
\v{11}27
\v{12}74
\v{13}57
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14748}{}
\h212
\h327
\h935
\h842
\h15{11}
\h{11}62
\h775
\h584
\h698
\h4{10}3
\h5{11}8
\h8{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v32{12}
\v419
\v583
\v694
\v773
\v848
\v935
\v{10}22
\v{11}66
\v{12}52
\v{13}65
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14750}{}
\h914
\h826
\h23{10}
\h647
\h454
\h767
\h576
\h785
\h496
\h6{10}5
\h1{11}8
\h3{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v454
\v576
\v646
\v762
\v823
\v91{10}
\v{10}93
\v{11}73
\v{12}35
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14751}{}
\h212
\h325
\h737
\h149
\h558
\h965
\h874
\h984
\h497
\h6{10}6
\h5{11}5
\h7{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v418
\v556
\v6{10}3
\v739
\v825
\v962
\v{10}47
\v{11}93
\v{12}73
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14759}{}
\h{10}13
\h428
\h236
\h549
\h455
\h16{12}
\h777
\h685
\h{10}92
\h8{10}3
\h3{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v423
\v549
\v684
\v774
\v837
\v957
\v{10}18
\v{11}82
\v{12}27
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14762}{}
\h218
\h826
\h635
\h443
\h357
\h567
\h477
\h687
\h{12}92
\h1{10}8
\h8{11}5
\h5{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v443
\v566
\v635
\v749
\v829
\v9{10}2
\v{10}14
\v{11}34
\v{12}63
\v{13}83
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14765}{}
\h915
\h222
\h33{10}
\h846
\h752
\h16{11}
\h{10}73
\h586
\h894
\h6{10}4
\h4{11}3
\h6{12}5
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v33{11}
\v429
\v585
\v6{10}2
\v756
\v845
\v914
\v{10}73
\v{11}84
\v{12}63
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14770}{}
\h21{11}
\h426
\h932
\h{10}44
\h854
\h168
\h776
\h583
\h393
\h5{10}2
\h{11}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v395
\v42{10}
\v582
\v694
\v773
\v853
\v933
\v{10}22
\v{11}38
\v{12}57
\v{13}16
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14771}{}
\h215
\h426
\h836
\h744
\h357
\h567
\h477
\h687
\h{12}92
\h1{10}8
\h8{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v425
\v566
\v685
\v713
\v838
\v9{10}2
\v{10}23
\v{11}43
\v{12}63
\v{13}83
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14772}{}
\h21{12}
\h12{12}
\h932
\h{10}44
\h853
\h468
\h677
\h483
\h594
\h8{10}4
\h6{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v462
\v594
\v674
\v784
\v855
\v936
\v{10}47
\v{11}32
\v{12}64
\v{13}25
\v{14}13
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14773}{}
\h21{12}
\h822
\h934
\h14{10}
\h{10}54
\h864
\h572
\h687
\h596
\h7{10}5
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v572
\v684
\v773
\v824
\v938
\v{10}23
\v{11}45
\v{12}64
\v{13}35
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14774}{}
\h21{12}
\h12{12}
\h{12}32
\h746
\h454
\h666
\h773
\h982
\h892
\h3{10}6
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v666
\v743
\v854
\v982
\v{10}72
\v{11}83
\v{12}33
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14775}{}
\h516
\h227
\h43{10}
\h342
\h753
\h962
\h874
\h18{12}
\h{10}94
\h6{10}6
\h7{11}6
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v34{10}
\v439
\v513
\v6{10}3
\v756
\v875
\v924
\v{10}54
\v{11}15
\v{12}73
\v{13}83
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14777}{}
\h516
\h923
\h733
\h444
\h653
\h767
\h573
\h289
\h{10}93
\h4{10}{10}
\h1{11}{11}
\h3{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v285
\v3{12}2
\v446
\v516
\v658
\v733
\v843
\v923
\v{10}36
\v{11}17
\v{12}29
\v{13}93
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14786}{}
\h413
\h823
\h{10}33
\h{12}42
\h25{11}
\h165
\h573
\h384
\h992
\h6{10}4
\h9{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v258
\v386
\v41{11}
\v576
\v664
\v717
\v825
\v992
\v{10}37
\v{11}27
\v{12}48
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14788}{}
\h218
\h424
\h735
\h14{10}
\h558
\h462
\h{12}72
\h38{10}
\h{10}94
\h5{10}4
\h8{11}3
\h7{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v424
\v555
\v667
\v739
\v829
\v9{10}2
\v{10}18
\v{11}47
\v{12}34
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14790}{}
\h218
\h725
\h13{10}
\h544
\h452
\h568
\h{12}72
\h38{10}
\h{10}94
\h8{10}3
\h7{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v457
\v542
\v658
\v729
\v8{10}2
\v947
\v{10}18
\v{11}37
\v{12}25
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14792}{}
\h213
\h329
\h632
\h945
\h15{12}
\h763
\h972
\h484
\h599
\h4{10}8
\h{10}{11}3
\h6{12}5
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v32{12}
\v482
\v518
\v639
\v767
\v835
\v943
\v{10}65
\v{11}75
\v{12}28
\v{13}56
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14795}{}
\h219
\h623
\h433
\h648
\h553
\h16{12}
\h{12}72
\h{10}83
\h992
\h7{10}3
\h3{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v439
\v558
\v622
\v737
\v856
\v927
\v{10}82
\v{11}18
\v{12}75
\v{13}62
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14802}{}
\h212
\h326
\h836
\h14{12}
\h752
\h{11}63
\h577
\h{10}83
\h497
\h8{10}4
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v418
\v575
\v6{11}2
\v757
\v837
\v923
\v{10}83
\v{11}63
\v{12}73
\v{13}44
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14803}{}
\h21{10}
\h{10}23
\h734
\h643
\h{10}52
\h767
\h873
\h188
\h599
\h6{10}7
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v646
\v733
\v874
\v944
\v{10}23
\v{11}34
\v{12}14
\v{13}28
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14804}{}
\h414
\h526
\h934
\h744
\h256
\h668
\h179
\h787
\h993
\h4{10}6
\h6{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v177
\v258
\v3{12}2
\v419
\v52{11}
\v665
\v744
\v814
\v936
\v{10}73
\v{11}22
\v{12}92
\v{13}39
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14805}{}
\h216
\h626
\h934
\h14{11}
\h{10}54
\h463
\h578
\h886
\h794
\h4{10}6
\h3{11}6
\h6{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v464
\v576
\v62{10}
\v763
\v817
\v938
\v{10}55
\v{11}93
\v{12}22
\v{13}34
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14807}{}
\h218
\h528
\h13{11}
\h44{10}
\h853
\h762
\h872
\h386
\h499
\h{11}{10}3
\h6{11}6
\h5{12}2
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v445
\v52{10}
\v6{11}2
\v766
\v852
\v962
\v{10}16
\v{11}55
\v{12}38
\v{13}27
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14808}{}
\h412
\h229
\h933
\h842
\h752
\h563
\h{11}73
\h185
\h39{10}
\h7{10}7
\h4{11}8
\h{10}{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v395
\v41{10}
\v567
\v617
\v755
\v842
\v932
\v{10}48
\v{11}25
\v{12}38
\v{13}93
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14809}{}
\h{11}12
\h22{10}
\h{11}33
\h148
\h657
\h465
\h777
\h585
\h894
\h7{10}3
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v466
\v585
\v656
\v773
\v893
\v942
\v{10}82
\v{11}12
\v{12}27
\v{13}14
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14811}{}
\h21{12}
\h126
\h636
\h944
\h753
\h863
\h973
\h487
\h896
\h5{10}5
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v638
\v723
\v863
\v943
\v{10}55
\v{11}62
\v{12}34
\v{13}48
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14812}{}
\h215
\h427
\h{10}34
\h14{10}
\h855
\h965
\h874
\h687
\h595
\h7{10}5
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v42{10}
\v594
\v683
\v719
\v852
\v966
\v{10}36
\v{11}22
\v{12}73
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14814}{}
\h215
\h425
\h135
\h745
\h555
\h667
\h874
\h985
\h895
\h3{10}8
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v558
\v633
\v713
\v872
\v926
\v{10}56
\v{11}{10}2
\v{12}43
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14815}{}
\h816
\h229
\h736
\h642
\h{12}52
\h{10}63
\h972
\h189
\h795
\h4{10}5
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v4{10}2
\v5{11}2
\v648
\v736
\v813
\v973
\v{10}62
\v{11}25
\v{12}54
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14816}{}
\h21{12}
\h623
\h832
\h942
\h156
\h667
\h476
\h886
\h597
\h3{10}8
\h7{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v475
\v594
\v624
\v756
\v835
\v922
\v{10}34
\v{11}46
\v{12}92
\v{13}66
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14817}{}
\h215
\h428
\h{11}32
\h14{11}
\h{10}53
\h668
\h576
\h985
\h393
\h8{10}2
\h7{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v42{10}
\v576
\v663
\v71{10}
\v8{10}2
\v983
\v{10}55
\v{11}34
\v{12}22
\v{13}32
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14822}{}
\h215
\h622
\h732
\h{10}44
\h855
\h16{10}
\h975
\h486
\h392
\h6{10}6
\h{11}{11}2
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v484
\v594
\v628
\v712
\v823
\v934
\v{10}44
\v{11}65
\v{12}{10}2
\v{13}56
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14826}{}
\h219
\h{10}24
\h13{10}
\h844
\h752
\h563
\h374
\h486
\h697
\h{12}{10}2
\h5{11}8
\h4{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v377
\v484
\v565
\v694
\v752
\v842
\v957
\v{10}26
\v{11}12
\v{12}46
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14830}{}
\h21{10}
\h{11}22
\h933
\h644
\h853
\h564
\h777
\h18{12}
\h599
\h6{10}2
\h4{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v563
\v646
\v775
\v855
\v933
\v{10}47
\v{11}23
\v{12}12
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14834}{}
\h218
\h622
\h539
\h14{12}
\h757
\h564
\h873
\h684
\h993
\h{11}{10}2
\h4{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v533
\v626
\v757
\v825
\v963
\v{10}17
\v{11}73
\v{12}92
\v{13}46
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14835}{}
\h512
\h825
\h634
\h747
\h259
\h963
\h174
\h{11}82
\h892
\h9{10}5
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v258
\v3{12}2
\v4{11}2
\v516
\v639
\v713
\v827
\v964
\v{10}36
\v{11}53
\v{12}65
\v{13}26
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14836}{}
\h915
\h822
\h933
\h{11}42
\h25{10}
\h165
\h572
\h684
\h895
\h7{10}7
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v258
\v3{12}2
\v4{11}2
\v575
\v662
\v773
\v827
\v912
\v{10}26
\v{11}47
\v{12}32
\v{13}45
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14837}{}
\h219
\h128
\h733
\h643
\h855
\h468
\h776
\h589
\h497
\h8{10}6
\h6{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v463
\v585
\v647
\v734
\v855
\v922
\v{10}39
\v{11}18
\v{12}65
\v{13}52
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14838}{}
\h214
\h526
\h835
\h{10}42
\h{11}53
\h964
\h179
\h787
\h894
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v52{10}
\v619
\v783
\v836
\v964
\v{10}43
\v{11}23
\v{12}45
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14841}{}
\h21{11}
\h123
\h33{11}
\h248
\h656
\h964
\h872
\h487
\h993
\h7{10}4
\h5{11}3
\h6{12}8
\h5{13}2
\h1{14}2
\v12{12}
\v213
\v33{11}
\v426
\v5{11}2
\v657
\v7{10}3
\v874
\v963
\v{10}43
\v{11}82
\v{12}54
\v{13}15
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14846}{}
\h21{10}
\h125
\h437
\h845
\h{12}52
\h568
\h475
\h882
\h995
\h7{10}4
\h6{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v434
\v567
\v629
\v7{10}2
\v844
\v972
\v{10}83
\v{11}37
\v{12}14
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14854}{}
\h219
\h128
\h735
\h644
\h756
\h467
\h579
\h489
\h894
\h{10}{10}4
\h6{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v462
\v576
\v647
\v732
\v893
\v929
\v{10}46
\v{11}15
\v{12}36
\v{13}53
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14857}{}
\h41{10}
\h225
\h536
\h{10}42
\h853
\h964
\h773
\h686
\h896
\h6{10}7
\h3{11}6
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v22{11}
\v3{11}3
\v41{11}
\v53{10}
\v682
\v725
\v854
\v965
\v{10}43
\v{11}32
\v{12}44
\v{13}64
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14864}{}
\h513
\h422
\h233
\h349
\h15{10}
\h46{10}
\h275
\h984
\h696
\h{10}{10}3
\h8{11}3
\h9{12}5
\h7{13}3
\h1{14}2
\v159
\v234
\v34{10}
\v424
\v512
\v627
\v776
\v81{10}
\v984
\v{10}{10}3
\v{11}56
\v{12}45
\v{13}82
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14865}{}
\h216
\h925
\h637
\h14{10}
\h856
\h465
\h372
\h{10}82
\h{11}92
\h4{10}8
\h2{11}5
\h6{12}4
\h5{13}2
\h1{14}2
\v14{10}
\v21{10}
\v377
\v464
\v576
\v639
\v7{11}2
\v814
\v924
\v{10}84
\v{11}45
\v{12}82
\v{13}36
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14866}{}
\h412
\h225
\h539
\h14{11}
\h954
\h{11}63
\h676
\h387
\h893
\h7{10}2
\h4{11}4
\h{10}{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v386
\v41{10}
\v53{10}
\v616
\v728
\v892
\v955
\v{10}84
\v{11}63
\v{12}43
\v{13}57
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14867}{}
\h{10}14
\h222
\h33{10}
\h648
\h15{10}
\h563
\h775
\h683
\h892
\h9{10}4
\h7{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v33{11}
\v42{10}
\v567
\v644
\v774
\v863
\v982
\v{10}18
\v{11}56
\v{12}75
\v{13}37
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14871}{}
\h612
\h225
\h633
\h{11}42
\h854
\h46{10}
\h17{10}
\h{10}83
\h399
\h9{10}5
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v466
\v5{11}2
\v612
\v72{10}
\v814
\v937
\v{10}83
\v{11}43
\v{12}54
\v{13}44
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14872}{}
\h216
\h626
\h532
\h643
\h855
\h{12}62
\h774
\h{10}83
\h497
\h1{10}8
\h4{11}{10}
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v492
\v53{10}
\v622
\v734
\v814
\v946
\v{10}84
\v{11}72
\v{12}24
\v{13}53
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14873}{}
\h41{10}
\h{10}22
\h732
\h642
\h754
\h268
\h37{10}
\h{12}82
\h994
\h5{10}6
\h1{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v1{11}3
\v267
\v377
\v41{11}
\v5{10}3
\v647
\v732
\v848
\v936
\v{10}24
\v{11}55
\v{12}26
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14874}{}
\h21{10}
\h{11}22
\h638
\h349
\h757
\h563
\h674
\h982
\h496
\h1{10}6
\h4{11}9
\h5{12}4
\h2{13}6
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v492
\v566
\v634
\v755
\v867
\v984
\v{10}72
\v{11}26
\v{12}13
\v{13}29
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14877}{}
\h615
\h{10}23
\h833
\h742
\h{12}52
\h26{11}
\h47{10}
\h189
\h894
\h5{10}4
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v267
\v3{11}3
\v475
\v5{10}3
\v61{10}
\v748
\v836
\v946
\v{10}26
\v{11}12
\v{12}54
\v{13}24
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14878}{}
\h912
\h{10}24
\h23{11}
\h648
\h554
\h765
\h477
\h884
\h195
\h3{10}4
\h4{11}6
\h8{12}5
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v474
\v558
\v645
\v764
\v884
\v914
\v{10}29
\v{11}16
\v{12}62
\v{13}39
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14882}{}
\h212
\h32{10}
\h139
\h846
\h755
\h964
\h873
\h686
\h595
\h6{10}5
\h9{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v41{11}
\v594
\v682
\v757
\v843
\v965
\v{10}36
\v{11}73
\v{12}53
\v{13}24
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14883}{}
\h21{10}
\h{10}24
\h437
\h943
\h15{12}
\h{11}63
\h377
\h885
\h693
\h5{10}2
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v439
\v5{10}3
\v692
\v7{10}2
\v883
\v945
\v{10}25
\v{11}33
\v{12}13
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14888}{}
\h914
\h723
\h434
\h643
\h256
\h562
\h{12}72
\h38{10}
\h{11}93
\h6{10}6
\h1{11}9
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v386
\v439
\v567
\v646
\v724
\v832
\v913
\v{10}29
\v{11}93
\v{12}73
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14891}{}
\h813
\h225
\h435
\h747
\h359
\h{10}64
\h578
\h487
\h894
\h{10}{10}3
\h1{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v435
\v575
\v6{11}2
\v722
\v818
\v939
\v{10}64
\v{11}17
\v{12}54
\v{13}73
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14892}{}
\h517
\h224
\h539
\h344
\h654
\h962
\h{10}73
\h883
\h19{11}
\h4{10}{10}
\h2{11}7
\h7{12}6
\h4{13}4
\h1{14}2
\v195
\v229
\v34{10}
\v4{10}3
\v512
\v623
\v748
\v885
\v965
\v{10}52
\v{11}62
\v{12}18
\v{13}75
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14894}{}
\h813
\h924
\h23{10}
\h145
\h553
\h364
\h674
\h982
\h{10}94
\h4{10}9
\h{12}{11}2
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v239
\v368
\v4{10}3
\v557
\v643
\v767
\v814
\v926
\v{10}72
\v{11}17
\v{12}38
\v{13}28
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14896}{}
\h216
\h42{10}
\h635
\h344
\h15{11}
\h{10}63
\h672
\h982
\h793
\h{12}{10}2
\h5{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v34{10}
\v42{10}
\v5{11}2
\v634
\v745
\v816
\v984
\v{10}63
\v{11}35
\v{12}55
\v{13}65
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14898}{}
\h215
\h623
\h43{10}
\h14{11}
\h{10}53
\h863
\h973
\h{10}84
\h598
\h4{10}3
\h5{11}3
\h3{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v437
\v592
\v62{11}
\v719
\v865
\v925
\v{10}53
\v{11}66
\v{12}43
\v{13}54
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14899}{}
\h616
\h227
\h834
\h746
\h455
\h569
\h477
\h{10}83
\h695
\h1{10}9
\h3{11}{11}
\h5{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v452
\v566
\v618
\v749
\v839
\v923
\v{10}82
\v{11}72
\v{12}12
\v{13}44
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14900}{}
\h513
\h222
\h33{10}
\h{11}43
\h953
\h763
\h875
\h982
\h199
\h6{10}8
\h4{11}3
\h5{12}7
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v33{11}
\v429
\v51{11}
\v6{10}3
\v765
\v816
\v953
\v{10}63
\v{11}44
\v{12}57
\v{13}34
\v{14}46
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14903}{}
\h{10}12
\h229
\h933
\h746
\h652
\h565
\h176
\h485
\h599
\h3{10}8
\h8{11}6
\h4{12}9
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v484
\v563
\v658
\v743
\v856
\v935
\v{10}15
\v{11}28
\v{12}12
\v{13}48
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14913}{}
\h612
\h22{11}
\h133
\h747
\h359
\h568
\h472
\h{11}83
\h993
\h8{10}2
\h5{11}6
\h2{12}7
\h7{13}3
\h1{14}2
\v13{11}
\v22{10}
\v359
\v434
\v565
\v616
\v749
\v819
\v993
\v{10}{10}3
\v{11}83
\v{12}54
\v{13}24
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14923}{}
\h21{12}
\h129
\h934
\h743
\h556
\h963
\h{11}73
\h489
\h395
\h6{10}6
\h5{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v484
\v556
\v6{10}3
\v748
\v892
\v933
\v{10}22
\v{11}52
\v{12}64
\v{13}35
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14924}{}
\h21{12}
\h12{10}
\h638
\h545
\h755
\h{11}62
\h676
\h485
\h394
\h4{10}9
\h8{11}2
\h5{12}4
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v395
\v482
\v548
\v634
\v754
\v8{11}2
\v984
\v{10}47
\v{11}24
\v{12}52
\v{13}64
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14925}{}
\h914
\h228
\h833
\h643
\h757
\h{10}62
\h576
\h885
\h19{11}
\h6{10}8
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v575
\v646
\v756
\v835
\v913
\v{10}24
\v{11}34
\v{12}63
\v{13}17
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14926}{}
\h814
\h722
\h236
\h647
\h{10}54
\h16{12}
\h774
\h584
\h698
\h{10}{10}2
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v584
\v645
\v725
\v812
\v926
\v{10}55
\v{11}74
\v{12}19
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14932}{}
\h{10}13
\h427
\h638
\h24{11}
\h458
\h565
\h975
\h686
\h197
\h3{10}6
\h7{11}4
\h5{12}3
\h2{13}5
\h1{14}2
\v195
\v249
\v3{10}4
\v423
\v566
\v635
\v7{11}2
\v893
\v973
\v{10}15
\v{11}29
\v{12}53
\v{13}13
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14933}{}
\h813
\h525
\h834
\h{11}43
\h459
\h265
\h379
\h985
\h796
\h6{10}4
\h5{11}4
\h1{12}3
\h2{13}4
\h1{14}2
\v1{12}2
\v267
\v377
\v457
\v529
\v6{10}3
\v763
\v812
\v983
\v{10}28
\v{11}13
\v{12}34
\v{13}54
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14934}{}
\h412
\h223
\h339
\h842
\h952
\h{10}63
\h{11}73
\h18{12}
\h696
\h8{10}6
\h4{11}3
\h5{12}4
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v33{11}
\v41{10}
\v52{10}
\v618
\v7{11}2
\v846
\v957
\v{10}42
\v{11}52
\v{12}36
\v{13}62
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14935}{}
\h{10}12
\h922
\h533
\h442
\h253
\h763
\h974
\h488
\h896
\h7{10}6
\h1{11}{10}
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v444
\v532
\v649
\v764
\v836
\v925
\v{10}15
\v{11}29
\v{12}17
\v{13}73
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14936}{}
\h21{12}
\h12{12}
\h638
\h445
\h852
\h564
\h873
\h786
\h393
\h{10}{10}2
\h4{11}7
\h7{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v447
\v567
\v636
\v784
\v852
\v942
\v{10}55
\v{11}74
\v{12}{10}2
\v{13}26
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14937}{}
\h219
\h125
\h43{10}
\h342
\h458
\h{10}63
\h972
\h882
\h792
\h8{10}6
\h6{11}6
\h7{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v432
\v549
\v629
\v793
\v882
\v972
\v{10}62
\v{11}16
\v{12}56
\v{13}66
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14938}{}
\h21{11}
\h12{11}
\h{11}32
\h{10}42
\h658
\h562
\h373
\h583
\h497
\h2{10}8
\h7{11}2
\h8{12}6
\h4{13}5
\h1{14}2
\v12{12}
\v219
\v377
\v494
\v562
\v652
\v765
\v884
\v9{11}2
\v{10}46
\v{11}36
\v{12}22
\v{13}12
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14939}{}
\h21{10}
\h423
\h533
\h644
\h754
\h964
\h{10}74
\h18{12}
\h696
\h8{10}3
\h4{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v429
\v53{10}
\v645
\v723
\v837
\v965
\v{10}43
\v{11}55
\v{12}18
\v{13}62
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14940}{}
\h216
\h123
\h735
\h{11}43
\h657
\h362
\h475
\h587
\h{10}94
\h9{10}4
\h8{11}3
\h7{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v368
\v425
\v562
\v658
\v739
\v81{10}
\v973
\v{10}93
\v{11}47
\v{12}35
\v{13}55
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14946}{}
\h21{10}
\h429
\h335
\h745
\h654
\h866
\h17{12}
\h982
\h793
\h9{10}5
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v33{11}
\v42{10}
\v5{11}2
\v657
\v745
\v833
\v982
\v{10}54
\v{11}83
\v{12}13
\v{13}25
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14947}{}
\h415
\h224
\h533
\h743
\h35{11}
\h168
\h874
\h{11}82
\h{12}92
\h6{10}7
\h4{11}6
\h7{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v359
\v41{10}
\v53{10}
\v628
\v748
\v834
\v915
\v{10}47
\v{11}84
\v{12}72
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14952}{}
\h814
\h229
\h532
\h647
\h359
\h766
\h574
\h{10}84
\h893
\h1{10}9
\h4{11}{10}
\h2{12}4
\h4{13}5
\h1{14}2
\v1{10}4
\v22{10}
\v359
\v4{11}2
\v534
\v648
\v733
\v818
\v976
\v{10}82
\v{11}27
\v{12}14
\v{13}42
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14953}{}
\h214
\h42{10}
\h533
\h14{10}
\h953
\h763
\h873
\h984
\h{12}92
\h6{10}7
\h4{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v429
\v53{10}
\v619
\v765
\v834
\v953
\v{10}66
\v{11}43
\v{12}54
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14954}{}
\h216
\h426
\h934
\h644
\h15{10}
\h364
\h672
\h584
\h797
\h4{10}8
\h{11}{11}2
\h{12}{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v428
\v585
\v643
\v763
\v816
\v935
\v{10}22
\v{11}56
\v{12}{10}2
\v{13}38
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14955}{}
\h418
\h224
\h{11}33
\h545
\h459
\h168
\h577
\h{10}84
\h695
\h7{10}6
\h3{11}5
\h7{12}2
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v414
\v543
\v627
\v7{10}2
\v8{11}2
\v966
\v{10}44
\v{11}36
\v{12}16
\v{13}55
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14956}{}
\h21{11}
\h{11}23
\h934
\h{10}42
\h15{10}
\h765
\h573
\h782
\h494
\h5{10}9
\h3{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v493
\v573
\v6{11}2
\v762
\v872
\v935
\v{10}48
\v{11}23
\v{12}42
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14957}{}
\h21{11}
\h125
\h433
\h645
\h{10}54
\h369
\h273
\h489
\h992
\h8{10}6
\h7{11}3
\h8{12}4
\h5{13}4
\h1{14}2
\v12{12}
\v216
\v368
\v435
\v576
\v622
\v738
\v8{10}2
\v994
\v{10}56
\v{11}45
\v{12}66
\v{13}17
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14963}{}
\h813
\h722
\h{10}33
\h24{10}
\h856
\h665
\h179
\h483
\h598
\h3{10}6
\h{12}{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v249
\v3{10}4
\v484
\v594
\v666
\v726
\v814
\v928
\v{10}34
\v{11}15
\v{12}47
\v{13}36
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14964}{}
\h419
\h223
\h433
\h545
\h955
\h16{10}
\h37{10}
\h684
\h894
\h6{10}3
\h{11}{11}3
\h7{12}5
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v377
\v412
\v522
\v682
\v739
\v894
\v955
\v{10}44
\v{11}65
\v{12}93
\v{13}16
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14972}{}
\h213
\h824
\h337
\h942
\h753
\h964
\h672
\h483
\h19{11}
\h5{10}9
\h2{11}{11}
\h6{12}8
\h4{13}7
\h1{14}2
\v195
\v21{10}
\v33{11}
\v485
\v519
\v675
\v753
\v825
\v942
\v{10}32
\v{11}49
\v{12}27
\v{13}65
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14975}{}
\h218
\h724
\h436
\h844
\h{11}52
\h666
\h975
\h18{12}
\h797
\h5{10}4
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v439
\v5{10}3
\v665
\v727
\v848
\v973
\v{10}12
\v{11}23
\v{12}42
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14990}{}
\h615
\h522
\h933
\h248
\h45{10}
\h16{10}
\h974
\h385
\h694
\h{12}{10}2
\h4{11}4
\h5{12}8
\h2{13}5
\h1{14}2
\v168
\v249
\v386
\v456
\v52{10}
\v618
\v72{11}
\v883
\v934
\v{10}45
\v{11}15
\v{12}37
\v{13}75
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{14994}{}
\h21{12}
\h623
\h433
\h843
\h159
\h666
\h376
\h{11}82
\h{12}92
\h5{10}8
\h4{11}4
\h5{12}5
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v377
\v438
\v5{10}2
\v624
\v73{10}
\v847
\v925
\v{10}57
\v{11}44
\v{12}63
\v{13}82
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15000}{}
\h713
\h924
\h{12}32
\h24{11}
\h157
\h{10}64
\h675
\h483
\h597
\h3{10}8
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v249
\v3{10}4
\v484
\v594
\v674
\v717
\v857
\v929
\v{10}15
\v{11}73
\v{12}36
\v{13}22
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15002}{}
\h21{10}
\h822
\h935
\h14{12}
\h656
\h463
\h675
\h886
\h794
\h5{10}5
\h3{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v466
\v5{10}3
\v652
\v763
\v826
\v938
\v{10}28
\v{11}72
\v{12}14
\v{13}48
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15003}{}
\h{10}14
\h528
\h237
\h44{10}
\h355
\h169
\h676
\h786
\h695
\h9{10}3
\h5{11}3
\h4{12}7
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v359
\v448
\v529
\v672
\v785
\v856
\v937
\v{10}15
\v{11}93
\v{12}73
\v{13}26
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15004}{}
\h217
\h626
\h434
\h744
\h654
\h866
\h17{12}
\h{12}82
\h596
\h4{10}5
\h5{11}8
\h3{12}7
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v437
\v592
\v623
\v749
\v833
\v919
\v{10}57
\v{11}45
\v{12}26
\v{13}74
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15005}{}
\h216
\h42{10}
\h139
\h742
\h853
\h{10}62
\h376
\h685
\h796
\h{12}{10}2
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v42{10}
\v5{11}2
\v684
\v745
\v814
\v943
\v{10}33
\v{11}53
\v{12}64
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15009}{}
\h21{10}
\h825
\h534
\h743
\h157
\h663
\h473
\h{12}82
\h695
\h{10}{10}3
\h3{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v475
\v53{10}
\v663
\v743
\v823
\v933
\v{10}46
\v{11}92
\v{12}17
\v{13}28
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15012}{}
\h215
\h42{10}
\h{10}32
\h14{10}
\h557
\h365
\h674
\h885
\h495
\h{11}{10}3
\h7{11}6
\h6{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v427
\v558
\v675
\v71{10}
\v862
\v993
\v{10}34
\v{11}46
\v{12}32
\v{13}83
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15017}{}
\h21{12}
\h723
\h137
\h742
\h559
\h666
\h474
\h586
\h{10}92
\h6{10}7
\h3{11}8
\h4{12}9
\h2{13}7
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v475
\v553
\v664
\v722
\v834
\v949
\v{10}27
\v{11}83
\v{12}63
\v{13}{10}2
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15018}{}
\h812
\h422
\h23{11}
\h{12}42
\h554
\h764
\h{10}73
\h185
\h497
\h3{10}5
\h7{11}5
\h9{12}5
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v427
\v558
\v626
\v765
\v819
\v957
\v{10}16
\v{11}63
\v{12}47
\v{13}34
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15020}{}
\h{11}13
\h22{11}
\h{12}32
\h743
\h954
\h466
\h175
\h883
\h396
\h7{10}5
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v466
\v5{11}2
\v675
\v746
\v883
\v954
\v{10}42
\v{11}17
\v{12}37
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15022}{}
\h218
\h522
\h834
\h645
\h156
\h464
\h974
\h587
\h995
\h{10}{10}3
\h3{11}8
\h4{12}{10}
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v466
\v526
\v649
\v723
\v833
\v972
\v{10}19
\v{11}47
\v{12}35
\v{13}73
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15024}{}
\h21{11}
\h727
\h632
\h14{11}
\h954
\h764
\h47{10}
\h385
\h597
\h4{10}6
\h9{11}2
\h2{12}3
\h6{13}4
\h1{14}2
\v14{10}
\v21{11}
\v386
\v473
\v593
\v63{10}
\v724
\v835
\v956
\v{10}{10}3
\v{11}65
\v{12}45
\v{13}14
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15025}{}
\h412
\h{12}22
\h{10}33
\h942
\h25{10}
\h565
\h777
\h682
\h792
\h1{10}7
\h4{11}7
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v41{10}
\v567
\v617
\v772
\v882
\v945
\v{10}33
\v{11}47
\v{12}23
\v{13}39
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15026}{}
\h212
\h325
\h733
\h943
\h{11}53
\h16{11}
\h578
\h886
\h694
\h5{10}4
\h7{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v573
\v694
\v738
\v826
\v946
\v{10}36
\v{11}57
\v{12}42
\v{13}74
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15029}{}
\h21{12}
\h527
\h{11}32
\h14{11}
\h855
\h466
\h774
\h584
\h394
\h6{10}4
\h8{11}6
\h4{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v466
\v526
\v6{10}3
\v772
\v856
\v984
\v{10}64
\v{11}34
\v{12}22
\v{13}32
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15031}{}
\h215
\h426
\h834
\h{11}42
\h{10}52
\h363
\h17{10}
\h584
\h797
\h4{10}9
\h8{11}6
\h6{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v368
\v428
\v585
\v666
\v718
\v838
\v984
\v{10}23
\v{11}43
\v{12}32
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15032}{}
\h219
\h623
\h{10}33
\h{12}42
\h459
\h167
\h475
\h783
\h593
\h{11}{10}3
\h6{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v452
\v594
\v629
\v784
\v863
\v925
\v{10}35
\v{11}19
\v{12}47
\v{13}32
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15033}{}
\h217
\h723
\h932
\h{10}43
\h{12}52
\h16{12}
\h573
\h482
\h596
\h7{10}7
\h4{11}8
\h3{12}5
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v483
\v572
\v685
\v728
\v875
\v912
\v{10}22
\v{11}36
\v{12}56
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15038}{}
\h615
\h{10}22
\h932
\h842
\h459
\h265
\h574
\h886
\h498
\h1{10}5
\h3{11}{10}
\h7{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v3{11}3
\v454
\v576
\v619
\v766
\v844
\v934
\v{10}22
\v{11}12
\v{12}27
\v{13}56
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15041}{}
\h218
\h423
\h632
\h547
\h757
\h667
\h{12}72
\h188
\h398
\h{10}{10}3
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v42{10}
\v549
\v633
\v723
\v838
\v984
\v{10}19
\v{11}92
\v{12}43
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15043}{}
\h21{10}
\h{11}23
\h933
\h14{12}
\h{10}54
\h764
\h672
\h582
\h693
\h8{10}5
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v672
\v762
\v873
\v936
\v{10}56
\v{11}24
\v{12}12
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15045}{}
\h21{11}
\h826
\h732
\h147
\h657
\h562
\h676
\h{10}84
\h992
\h{10}{10}2
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v652
\v733
\v822
\v936
\v{10}82
\v{11}92
\v{12}73
\v{13}14
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15048}{}
\h215
\h623
\h736
\h{11}43
\h455
\h865
\h674
\h187
\h597
\h3{10}8
\h{10}{11}2
\h4{12}{10}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v457
\v594
\v625
\v712
\v862
\v923
\v{10}74
\v{11}46
\v{12}92
\v{13}33
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15055}{}
\h814
\h723
\h935
\h24{11}
\h156
\h{12}62
\h873
\h{10}83
\h497
\h3{10}3
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v249
\v3{10}4
\v493
\v5{11}2
\v6{10}2
\v723
\v816
\v938
\v{10}26
\v{11}72
\v{12}15
\v{13}44
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15056}{}
\h21{11}
\h{11}23
\h735
\h148
\h853
\h466
\h373
\h984
\h793
\h{12}{10}2
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v466
\v5{11}2
\v675
\v736
\v856
\v944
\v{10}63
\v{11}23
\v{12}37
\v{13}17
\v{14}28
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15057}{}
\h217
\h824
\h{10}34
\h14{12}
\h{11}53
\h765
\h974
\h487
\h892
\h3{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v6{10}2
\v765
\v827
\v916
\v{10}36
\v{11}53
\v{12}24
\v{13}43
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15058}{}
\h415
\h823
\h{10}32
\h744
\h955
\h268
\h579
\h484
\h697
\h1{10}{11}
\h5{11}8
\h3{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v417
\v574
\v694
\v748
\v826
\v914
\v{10}33
\v{11}22
\v{12}37
\v{13}92
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15059}{}
\h21{11}
\h822
\h534
\h{12}42
\h657
\h562
\h17{10}
\h884
\h694
\h4{10}{10}
\h3{11}4
\h4{12}7
\h2{13}7
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v4{10}2
\v533
\v654
\v765
\v826
\v93{10}
\v{10}27
\v{11}75
\v{12}44
\v{13}14
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15060}{}
\h215
\h628
\h134
\h349
\h757
\h465
\h873
\h{10}82
\h596
\h9{10}4
\h2{11}8
\h6{12}7
\h4{13}4
\h1{14}2
\v13{11}
\v21{10}
\v34{10}
\v467
\v536
\v62{10}
\v714
\v876
\v964
\v{10}83
\v{11}72
\v{12}44
\v{13}{10}2
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15062}{}
\h{10}14
\h229
\h532
\h846
\h653
\h166
\h474
\h585
\h993
\h{11}{10}2
\h3{11}9
\h4{12}9
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v475
\v535
\v658
\v733
\v843
\v954
\v{10}17
\v{11}28
\v{12}92
\v{13}{10}2
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15063}{}
\h814
\h{10}24
\h23{11}
\h742
\h157
\h46{10}
\h774
\h{10}82
\h398
\h6{10}7
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v395
\v466
\v5{11}2
\v6{10}2
\v743
\v814
\v947
\v{10}26
\v{11}72
\v{12}17
\v{13}37
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15064}{}
\h21{11}
\h923
\h{11}33
\h842
\h554
\h766
\h17{11}
\h886
\h694
\h5{10}2
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v555
\v693
\v764
\v844
\v923
\v{10}45
\v{11}38
\v{12}25
\v{13}15
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15065}{}
\h413
\h623
\h236
\h743
\h953
\h569
\h17{10}
\h687
\h49{10}
\h3{10}9
\h{10}{11}3
\h8{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v418
\v567
\v626
\v713
\v839
\v923
\v{10}47
\v{11}75
\v{12}55
\v{13}83
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15066}{}
\h219
\h428
\h337
\h145
\h856
\h469
\h{11}73
\h983
\h595
\h7{10}6
\h5{11}3
\h6{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v33{11}
\v424
\v592
\v648
\v7{10}3
\v856
\v984
\v{10}36
\v{11}16
\v{12}26
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15067}{}
\h512
\h{10}24
\h932
\h24{11}
\h{12}52
\h664
\h177
\h984
\h497
\h7{10}5
\h3{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v177
\v249
\v3{11}3
\v493
\v51{10}
\v667
\v719
\v875
\v935
\v{10}24
\v{11}36
\v{12}55
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15070}{}
\h812
\h724
\h934
\h24{10}
\h45{10}
\h362
\h472
\h189
\h796
\h{11}{10}3
\h8{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v186
\v249
\v368
\v452
\v566
\v676
\v727
\v81{10}
\v939
\v{10}17
\v{11}28
\v{12}47
\v{13}36
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15071}{}
\h41{10}
\h226
\h734
\h545
\h952
\h765
\h179
\h686
\h494
\h6{10}7
\h9{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v418
\v549
\v682
\v733
\v827
\v956
\v{10}43
\v{11}32
\v{12}62
\v{13}{10}2
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15073}{}
\h215
\h625
\h835
\h742
\h854
\h565
\h677
\h985
\h19{10}
\h{10}{10}4
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v625
\v713
\v832
\v944
\v{10}64
\v{11}27
\v{12}56
\v{13}34
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15074}{}
\h{10}13
\h425
\h536
\h446
\h658
\h26{11}
\h973
\h186
\h593
\h7{10}4
\h8{11}6
\h3{12}9
\h2{13}4
\h1{14}2
\v186
\v267
\v3{12}2
\v422
\v536
\v658
\v782
\v892
\v925
\v{10}13
\v{11}37
\v{12}75
\v{13}15
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15075}{}
\h514
\h823
\h732
\h242
\h35{10}
\h{12}62
\h{10}73
\h18{10}
\h696
\h4{10}4
\h7{11}3
\h5{12}9
\h2{13}4
\h1{14}2
\v186
\v249
\v359
\v446
\v51{11}
\v694
\v738
\v828
\v912
\v{10}74
\v{11}26
\v{12}63
\v{13}52
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15076}{}
\h216
\h428
\h136
\h{11}42
\h656
\h766
\h574
\h883
\h698
\h3{10}7
\h9{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v576
\v654
\v733
\v817
\v974
\v{10}{10}2
\v{11}44
\v{12}23
\v{13}42
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15078}{}
\h21{10}
\h624
\h{11}33
\h943
\h457
\h862
\h178
\h786
\h896
\h5{10}8
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v457
\v5{10}3
\v629
\v784
\v863
\v943
\v{10}24
\v{11}32
\v{12}13
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15082}{}
\h21{11}
\h{12}22
\h538
\h147
\h754
\h664
\h973
\h882
\h495
\h5{10}9
\h3{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v493
\v537
\v667
\v756
\v844
\v972
\v{10}62
\v{11}57
\v{12}25
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15083}{}
\h612
\h229
\h{10}32
\h744
\h954
\h{10}64
\h17{12}
\h48{10}
\h395
\h5{10}4
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v484
\v5{10}3
\v61{10}
\v748
\v818
\v955
\v{10}33
\v{11}22
\v{12}38
\v{13}52
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15084}{}
\h814
\h{10}24
\h23{11}
\h742
\h157
\h46{10}
\h774
\h{10}82
\h398
\h5{10}8
\h4{11}2
\h5{12}4
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v395
\v465
\v5{10}2
\v6{11}2
\v743
\v814
\v948
\v{10}26
\v{11}72
\v{12}17
\v{13}37
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15085}{}
\h21{12}
\h129
\h434
\h744
\h{10}53
\h{12}62
\h677
\h388
\h594
\h8{10}4
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v439
\v594
\v674
\v748
\v837
\v992
\v{10}23
\v{11}44
\v{12}64
\v{13}52
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15086}{}
\h214
\h527
\h836
\h14{12}
\h{11}53
\h{10}62
\h477
\h984
\h892
\h3{10}4
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v475
\v52{11}
\v61{10}
\v7{10}2
\v836
\v983
\v{10}63
\v{11}52
\v{12}24
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15089}{}
\h417
\h227
\h436
\h845
\h955
\h667
\h17{11}
\h787
\h593
\h6{10}6
\h7{11}4
\h3{12}7
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v412
\v594
\v664
\v783
\v845
\v923
\v{10}39
\v{11}1{10}
\v{12}73
\v{13}42
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15090}{}
\h715
\h925
\h23{10}
\h442
\h558
\h{10}64
\h875
\h685
\h496
\h1{10}8
\h7{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v445
\v558
\v644
\v71{10}
\v875
\v928
\v{10}63
\v{11}83
\v{12}12
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15094}{}
\h21{12}
\h725
\h138
\h543
\h453
\h566
\h875
\h389
\h{10}93
\h6{10}5
\h9{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v457
\v542
\v6{10}3
\v723
\v843
\v938
\v{10}93
\v{11}64
\v{12}26
\v{13}72
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15099}{}
\h615
\h223
\h{10}34
\h449
\h157
\h762
\h873
\h985
\h595
\h3{10}9
\h6{11}7
\h2{12}{10}
\h4{13}3
\h1{14}2
\v159
\v22{10}
\v3{10}4
\v449
\v527
\v61{10}
\v767
\v852
\v962
\v{10}36
\v{11}16
\v{12}{10}2
\v{13}47
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15102}{}
\h418
\h727
\h23{11}
\h14{10}
\h558
\h365
\h772
\h886
\h496
\h9{10}3
\h6{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v368
\v418
\v557
\v6{11}2
\v725
\v862
\v973
\v{10}93
\v{11}47
\v{12}19
\v{13}32
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15103}{}
\h21{10}
\h727
\h13{10}
\h647
\h559
\h466
\h874
\h783
\h693
\h8{10}5
\h5{11}6
\h3{12}6
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v467
\v556
\v645
\v726
\v873
\v993
\v{10}62
\v{11}38
\v{12}16
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15104}{}
\h21{12}
\h127
\h736
\h645
\h{10}54
\h465
\h578
\h884
\h398
\h9{10}3
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v466
\v576
\v647
\v739
\v826
\v964
\v{10}56
\v{11}45
\v{12}82
\v{13}34
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15105}{}
\h418
\h{10}24
\h932
\h545
\h255
\h164
\h37{10}
\h985
\h692
\h7{10}5
\h8{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v168
\v258
\v377
\v41{11}
\v542
\v694
\v755
\v892
\v935
\v{10}22
\v{11}39
\v{12}19
\v{13}74
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15106}{}
\h219
\h626
\h832
\h945
\h15{11}
\h568
\h472
\h589
\h398
\h8{10}5
\h7{11}3
\h4{12}5
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v395
\v475
\v562
\v625
\v7{11}2
\v837
\v948
\v{10}38
\v{11}18
\v{12}23
\v{13}64
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15107}{}
\h415
\h{10}22
\h536
\h746
\h854
\h268
\h47{10}
\h588
\h198
\h8{10}6
\h6{11}5
\h3{12}4
\h2{13}4
\h1{14}2
\v195
\v267
\v3{12}2
\v416
\v535
\v6{11}2
\v748
\v855
\v918
\v{10}24
\v{11}38
\v{12}23
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15109}{}
\h21{12}
\h624
\h433
\h145
\h556
\h{10}62
\h474
\h784
\h994
\h8{10}4
\h9{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v434
\v558
\v622
\v735
\v873
\v992
\v{10}24
\v{11}53
\v{12}64
\v{13}93
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15111}{}
\h21{10}
\h{11}23
\h13{11}
\h944
\h655
\h{10}64
\h776
\h584
\h692
\h7{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v654
\v773
\v892
\v944
\v{10}64
\v{11}23
\v{12}12
\v{13}43
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15112}{}
\h21{11}
\h12{10}
\h834
\h945
\h852
\h964
\h576
\h787
\h496
\h5{10}7
\h3{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v573
\v6{11}2
\v784
\v832
\v942
\v{10}54
\v{11}25
\v{12}37
\v{13}15
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15114}{}
\h413
\h625
\h23{11}
\h{10}44
\h154
\h468
\h{11}72
\h386
\h894
\h7{10}2
\h8{11}6
\h6{12}4
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v386
\v415
\v558
\v62{10}
\v719
\v892
\v982
\v{10}48
\v{11}25
\v{12}63
\v{13}34
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15115}{}
\h218
\h626
\h{11}33
\h{10}42
\h453
\h662
\h776
\h18{10}
\h995
\h3{10}{10}
\h2{11}3
\h4{12}4
\h5{13}4
\h1{14}2
\v186
\v21{10}
\v3{10}4
\v457
\v5{11}2
\v624
\v752
\v866
\v994
\v{10}13
\v{11}35
\v{12}22
\v{13}73
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15116}{}
\h219
\h924
\h634
\h147
\h{12}52
\h469
\h972
\h783
\h896
\h6{10}6
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v466
\v5{11}2
\v637
\v784
\v845
\v925
\v{10}35
\v{11}16
\v{12}55
\v{13}24
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15117}{}
\h21{10}
\h128
\h833
\h742
\h855
\h664
\h47{10}
\h382
\h493
\h6{10}6
\h{11}{11}3
\h{10}{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v472
\v585
\v664
\v745
\v832
\v922
\v{10}66
\v{11}38
\v{12}19
\v{13}57
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15118}{}
\h812
\h722
\h439
\h244
\h35{11}
\h16{11}
\h{11}72
\h583
\h795
\h{10}{10}4
\h6{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v249
\v359
\v439
\v585
\v647
\v727
\v817
\v92{10}
\v{10}19
\v{11}74
\v{12}63
\v{13}34
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15119}{}
\h519
\h224
\h532
\h647
\h159
\h962
\h{10}73
\h883
\h795
\h9{10}5
\h4{11}8
\h3{12}5
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v512
\v622
\v736
\v884
\v964
\v{10}52
\v{11}62
\v{12}92
\v{13}43
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15120}{}
\h21{12}
\h12{11}
\h538
\h442
\h556
\h{10}62
\h678
\h386
\h893
\h9{10}4
\h7{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v386
\v448
\v532
\v643
\v7{11}2
\v893
\v982
\v{10}65
\v{11}54
\v{12}24
\v{13}37
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15121}{}
\h713
\h922
\h23{10}
\h{10}44
\h15{10}
\h46{10}
\h677
\h583
\h696
\h9{10}4
\h3{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v466
\v585
\v672
\v71{10}
\v884
\v928
\v{10}13
\v{11}23
\v{12}36
\v{13}73
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15122}{}
\h214
\h428
\h134
\h445
\h655
\h{10}62
\h873
\h984
\h{10}94
\h3{10}{10}
\h7{11}7
\h5{12}3
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v422
\v539
\v614
\v7{11}2
\v875
\v944
\v{10}63
\v{11}52
\v{12}24
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15125}{}
\h215
\h42{10}
\h13{12}
\h{10}44
\h657
\h563
\h675
\h{10}82
\h794
\h3{10}6
\h8{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v567
\v652
\v718
\v865
\v9{10}2
\v{10}44
\v{11}72
\v{12}83
\v{13}32
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15128}{}
\h21{11}
\h628
\h435
\h845
\h754
\h168
\h373
\h{10}82
\h893
\h{10}{10}4
\h5{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v439
\v5{11}2
\v625
\v757
\v845
\v933
\v{10}82
\v{11}54
\v{12}83
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15130}{}
\h617
\h226
\h535
\h744
\h{10}53
\h465
\h37{11}
\h184
\h498
\h{11}{10}3
\h8{11}4
\h6{12}3
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v377
\v463
\v535
\v61{11}
\v749
\v829
\v966
\v{10}32
\v{11}46
\v{12}92
\v{13}14
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15131}{}
\h414
\h22{11}
\h{11}33
\h943
\h{11}52
\h763
\h874
\h188
\h698
\h3{10}4
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v41{11}
\v5{11}2
\v693
\v764
\v816
\v944
\v{10}65
\v{11}32
\v{12}43
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15133}{}
\h215
\h427
\h337
\h945
\h853
\h568
\h472
\h{12}82
\h994
\h5{10}5
\h1{11}5
\h7{12}5
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v425
\v564
\v674
\v71{11}
\v858
\v945
\v{10}37
\v{11}23
\v{12}84
\v{13}63
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15134}{}
\h21{10}
\h424
\h136
\h546
\h455
\h665
\h872
\h985
\h598
\h7{10}7
\h3{11}9
\h{10}{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v423
\v545
\v667
\v737
\v825
\v953
\v{10}75
\v{11}42
\v{12}1{10}
\v{13}93
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15136}{}
\h515
\h22{11}
\h836
\h14{12}
\h557
\h465
\h{11}73
\h785
\h494
\h6{10}4
\h7{11}4
\h3{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v463
\v514
\v6{10}3
\v783
\v836
\v966
\v{10}19
\v{11}74
\v{12}53
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15140}{}
\h212
\h328
\h834
\h645
\h757
\h563
\h677
\h985
\h793
\h1{10}{11}
\h9{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{11}
\v567
\v643
\v754
\v833
\v983
\v{10}93
\v{11}22
\v{12}37
\v{13}74
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15141}{}
\h418
\h{11}22
\h234
\h543
\h753
\h963
\h476
\h18{10}
\h698
\h3{10}5
\h7{11}6
\h9{12}5
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v416
\v549
\v636
\v756
\v846
\v966
\v{10}52
\v{11}26
\v{12}15
\v{13}29
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15142}{}
\h613
\h826
\h239
\h146
\h654
\h963
\h479
\h{10}84
\h598
\h8{10}3
\h3{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v475
\v594
\v614
\v748
\v828
\v915
\v{10}53
\v{11}37
\v{12}65
\v{13}72
\v{14}26
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15143}{}
\h212
\h324
\h{12}32
\h644
\h952
\h{10}63
\h478
\h787
\h19{10}
\h5{10}8
\h2{11}6
\h6{12}3
\h5{13}3
\h1{14}2
\v195
\v21{10}
\v32{12}
\v416
\v5{10}3
\v648
\v726
\v8{11}2
\v957
\v{10}42
\v{11}54
\v{12}34
\v{13}64
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15145}{}
\h914
\h525
\h833
\h445
\h253
\h36{11}
\h17{12}
\h{10}82
\h{11}93
\h6{10}6
\h4{11}3
\h6{12}2
\h2{13}5
\h1{14}2
\v177
\v258
\v368
\v447
\v523
\v6{10}2
\v7{11}2
\v839
\v913
\v{10}26
\v{11}36
\v{12}82
\v{13}16
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15146}{}
\h714
\h226
\h33{11}
\h645
\h557
\h463
\h174
\h489
\h{10}94
\h6{10}6
\h9{11}4
\h8{12}2
\h2{13}7
\h1{14}2
\v177
\v22{11}
\v33{11}
\v462
\v552
\v646
\v715
\v82{10}
\v9{11}2
\v{10}93
\v{11}13
\v{12}55
\v{13}83
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15149}{}
\h616
\h523
\h239
\h{10}42
\h655
\h965
\h17{12}
\h{10}84
\h499
\h3{10}4
\h5{11}4
\h4{12}4
\h2{13}5
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v493
\v529
\v614
\v7{10}3
\v82{10}
\v965
\v{10}44
\v{11}32
\v{12}13
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15155}{}
\h21{10}
\h{11}22
\h{12}32
\h743
\h153
\h366
\h875
\h684
\h995
\h5{10}2
\h4{11}2
\h5{12}6
\h2{13}6
\h1{14}2
\v159
\v21{12}
\v368
\v456
\v5{10}2
\v683
\v746
\v876
\v963
\v{10}44
\v{11}2{10}
\v{12}12
\v{13}25
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15156}{}
\h21{11}
\h626
\h{10}34
\h942
\h852
\h463
\h673
\h786
\h395
\h1{10}{11}
\h5{11}9
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v395
\v466
\v5{11}2
\v625
\v762
\v854
\v943
\v{10}32
\v{11}48
\v{12}28
\v{13}17
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15160}{}
\h21{10}
\h424
\h135
\h546
\h856
\h469
\h{12}72
\h786
\h694
\h9{10}2
\h7{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v424
\v549
\v636
\v783
\v823
\v9{10}2
\v{10}92
\v{11}46
\v{12}16
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15161}{}
\h{10}13
\h423
\h536
\h445
\h852
\h668
\h27{11}
\h186
\h594
\h8{10}4
\h{11}{11}3
\h3{12}9
\h2{13}4
\h1{14}2
\v186
\v276
\v3{12}2
\v422
\v536
\v667
\v726
\v855
\v945
\v{10}14
\v{11}38
\v{12}{10}2
\v{13}16
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15162}{}
\h419
\h22{10}
\h635
\h846
\h752
\h467
\h875
\h585
\h198
\h3{10}{11}
\h5{11}7
\h6{12}4
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v415
\v583
\v639
\v758
\v843
\v954
\v{10}84
\v{11}33
\v{12}29
\v{13}16
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15166}{}
\h812
\h922
\h23{11}
\h143
\h{10}54
\h765
\h375
\h588
\h493
\h{11}{10}3
\h6{11}6
\h5{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v377
\v445
\v584
\v6{11}2
\v763
\v816
\v92{10}
\v{10}14
\v{11}28
\v{12}65
\v{13}35
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15169}{}
\h214
\h42{10}
\h13{11}
\h944
\h{11}53
\h567
\h476
\h784
\h692
\h7{10}2
\h8{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v425
\v567
\v618
\v782
\v892
\v946
\v{10}75
\v{11}53
\v{12}33
\v{13}47
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15170}{}
\h21{10}
\h126
\h535
\h943
\h757
\h863
\h476
\h885
\h{11}93
\h3{10}3
\h5{11}8
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v475
\v538
\v6{10}3
\v723
\v862
\v948
\v{10}34
\v{11}63
\v{12}13
\v{13}83
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15171}{}
\h717
\h227
\h434
\h146
\h657
\h{12}62
\h{10}73
\h982
\h{10}92
\h3{10}8
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v439
\v5{11}2
\v657
\v713
\v838
\v926
\v{10}72
\v{11}82
\v{12}63
\v{13}52
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15174}{}
\h218
\h625
\h735
\h{11}43
\h455
\h165
\h874
\h584
\h494
\h3{10}{10}
\h{10}{11}4
\h5{12}8
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v454
\v584
\v624
\v73{10}
\v872
\v953
\v{10}1{10}
\v{11}22
\v{12}34
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15175}{}
\h218
\h727
\h637
\h{12}42
\h455
\h166
\h875
\h584
\h494
\h3{10}8
\h{10}{11}2
\h5{12}6
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v454
\v584
\v63{10}
\v724
\v872
\v953
\v{10}1{10}
\v{11}{10}2
\v{12}47
\v{13}34
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15176}{}
\h21{11}
\h{11}23
\h933
\h446
\h158
\h{11}62
\h676
\h384
\h692
\h7{10}7
\h5{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v448
\v5{11}2
\v672
\v782
\v893
\v932
\v{10}47
\v{11}24
\v{12}34
\v{13}15
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15177}{}
\h21{10}
\h424
\h532
\h647
\h556
\h166
\h{12}72
\h38{10}
\h{10}94
\h9{10}2
\h8{11}2
\h4{12}5
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v386
\v42{10}
\v532
\v649
\v733
\v829
\v9{10}2
\v{10}92
\v{11}55
\v{12}16
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15178}{}
\h413
\h622
\h{10}33
\h24{10}
\h754
\h866
\h178
\h38{10}
\h{12}92
\h5{10}5
\h9{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v249
\v386
\v41{11}
\v5{10}3
\v62{10}
\v714
\v824
\v974
\v{10}37
\v{11}56
\v{12}45
\v{13}35
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15179}{}
\h715
\h223
\h43{10}
\h347
\h658
\h564
\h774
\h{10}83
\h497
\h1{10}{11}
\h8{11}5
\h6{12}3
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v34{10}
\v436
\v524
\v657
\v716
\v8{11}2
\v966
\v{10}44
\v{11}72
\v{12}19
\v{13}83
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15180}{}
\h715
\h223
\h437
\h648
\h{10}53
\h564
\h774
\h387
\h49{10}
\h1{10}{11}
\h8{11}5
\h6{12}3
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v386
\v436
\v524
\v648
\v716
\v8{11}2
\v966
\v{10}53
\v{11}34
\v{12}19
\v{13}56
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15181}{}
\h613
\h{12}22
\h833
\h{10}43
\h259
\h564
\h678
\h18{11}
\h796
\h3{10}7
\h4{11}4
\h2{12}3
\h4{13}3
\h1{14}2
\v186
\v257
\v3{10}4
\v4{11}2
\v566
\v616
\v794
\v838
\v915
\v{10}46
\v{11}32
\v{12}26
\v{13}45
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15182}{}
\h512
\h624
\h435
\h843
\h{10}53
\h26{10}
\h47{10}
\h586
\h792
\h1{10}7
\h3{11}{10}
\h{12}{12}2
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v3{11}3
\v434
\v517
\v62{11}
\v718
\v846
\v936
\v{10}23
\v{11}44
\v{12}66
\v{13}56
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15183}{}
\h21{12}
\h12{11}
\h934
\h842
\h952
\h466
\h876
\h785
\h398
\h6{10}7
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v466
\v5{11}2
\v6{10}2
\v783
\v843
\v932
\v{10}42
\v{11}54
\v{12}26
\v{13}37
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15184}{}
\h715
\h229
\h{10}32
\h544
\h853
\h762
\h677
\h886
\h499
\h1{10}4
\h4{11}6
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v492
\v546
\v676
\v715
\v853
\v942
\v{10}38
\v{11}23
\v{12}12
\v{13}72
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15185}{}
\h813
\h422
\h732
\h543
\h254
\h46{10}
\h{10}72
\h18{12}
\h{11}93
\h7{10}5
\h3{11}6
\h5{12}8
\h2{13}8
\h1{14}2
\v186
\v258
\v3{11}3
\v424
\v548
\v623
\v737
\v813
\v938
\v{10}76
\v{11}18
\v{12}73
\v{13}84
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15186}{}
\h515
\h227
\h832
\h645
\h953
\h566
\h776
\h{12}82
\h499
\h1{10}5
\h4{11}4
\h3{12}{11}
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v492
\v515
\v646
\v776
\v838
\v923
\v{10}12
\v{11}42
\v{12}53
\v{13}72
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15187}{}
\h412
\h225
\h539
\h14{10}
\h{10}53
\h{12}62
\h972
\h687
\h397
\h8{10}4
\h7{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v395
\v41{11}
\v53{10}
\v617
\v729
\v8{10}2
\v974
\v{10}54
\v{11}43
\v{12}64
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15188}{}
\h414
\h624
\h836
\h744
\h258
\h766
\h973
\h{11}83
\h598
\h1{10}8
\h4{11}8
\h3{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v41{10}
\v594
\v62{10}
\v742
\v812
\v973
\v{10}23
\v{11}44
\v{12}74
\v{13}63
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15193}{}
\h213
\h427
\h136
\h547
\h357
\h962
\h677
\h{10}84
\h499
\h8{10}4
\h7{11}2
\h8{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v359
\v427
\v513
\v676
\v738
\v8{10}2
\v965
\v{10}53
\v{11}24
\v{12}46
\v{13}72
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15194}{}
\h519
\h623
\h833
\h{10}42
\h259
\h964
\h476
\h688
\h19{11}
\h3{10}{10}
\h2{11}5
\h5{12}3
\h4{13}3
\h1{14}2
\v195
\v256
\v3{10}4
\v476
\v51{11}
\v626
\v7{11}2
\v839
\v924
\v{10}43
\v{11}32
\v{12}45
\v{13}64
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15197}{}
\h212
\h329
\h835
\h743
\h553
\h765
\h475
\h685
\h{10}94
\h9{10}4
\h1{11}{10}
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v416
\v557
\v685
\v742
\v832
\v973
\v{10}45
\v{11}83
\v{12}24
\v{13}37
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15200}{}
\h913
\h228
\h437
\h945
\h353
\h568
\h876
\h686
\h494
\h{10}{10}3
\h1{11}6
\h5{12}6
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v436
\v566
\v653
\v7{11}2
\v872
\v913
\v{10}28
\v{11}39
\v{12}17
\v{13}64
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15201}{}
\h21{10}
\h429
\h334
\h148
\h556
\h{10}62
\h873
\h683
\h797
\h4{10}6
\h5{11}9
\h8{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v33{11}
\v428
\v556
\v685
\v736
\v875
\v944
\v{10}64
\v{11}52
\v{12}15
\v{13}2{10}
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15202}{}
\h616
\h227
\h832
\h548
\h{11}53
\h765
\h178
\h883
\h698
\h4{10}9
\h3{11}7
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v22{10}
\v3{11}3
\v4{10}3
\v548
\v618
\v767
\v835
\v925
\v{10}38
\v{11}53
\v{12}15
\v{13}46
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15203}{}
\h21{12}
\h126
\h538
\h945
\h755
\h863
\h475
\h885
\h397
\h6{10}5
\h4{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v474
\v539
\v6{10}3
\v723
\v862
\v943
\v{10}92
\v{11}64
\v{12}57
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15204}{}
\h21{11}
\h{10}22
\h13{10}
\h844
\h45{10}
\h762
\h375
\h687
\h{10}94
\h7{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v457
\v5{11}2
\v684
\v764
\v843
\v965
\v{10}27
\v{11}37
\v{12}22
\v{13}17
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15205}{}
\h21{11}
\h12{10}
\h{10}32
\h744
\h45{10}
\h365
\h677
\h782
\h{10}94
\h8{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v457
\v5{11}2
\v675
\v744
\v864
\v983
\v{10}36
\v{11}22
\v{12}37
\v{13}16
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15206}{}
\h714
\h822
\h935
\h24{10}
\h655
\h766
\h{12}72
\h187
\h499
\h3{10}3
\h5{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v249
\v3{10}4
\v493
\v5{11}2
\v655
\v715
\v826
\v939
\v{10}29
\v{11}14
\v{12}43
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15207}{}
\h815
\h227
\h733
\h444
\h658
\h962
\h377
\h786
\h597
\h1{10}{10}
\h6{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v377
\v448
\v594
\v656
\v735
\v813
\v924
\v{10}34
\v{11}64
\v{12}92
\v{13}17
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15208}{}
\h218
\h42{10}
\h136
\h642
\h755
\h566
\h678
\h983
\h{10}93
\h3{10}8
\h8{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v567
\v643
\v732
\v847
\v984
\v{10}18
\v{11}64
\v{12}53
\v{13}92
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15209}{}
\h21{11}
\h42{10}
\h339
\h{11}42
\h554
\h165
\h572
\h882
\h993
\h6{10}4
\h4{11}7
\h8{12}6
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v33{11}
\v429
\v552
\v664
\v776
\v884
\v954
\v{10}82
\v{11}47
\v{12}36
\v{13}13
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15210}{}
\h21{12}
\h129
\h933
\h{11}42
\h{12}52
\h763
\h475
\h885
\h596
\h3{10}3
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v474
\v594
\v6{10}2
\v765
\v884
\v934
\v{10}24
\v{11}45
\v{12}32
\v{13}44
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15211}{}
\h21{10}
\h924
\h733
\h846
\h655
\h166
\h574
\h884
\h{10}94
\h{11}{10}2
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v656
\v733
\v844
\v925
\v{10}36
\v{11}55
\v{12}17
\v{13}28
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15212}{}
\h217
\h727
\h632
\h14{10}
\h756
\h{10}62
\h{11}73
\h587
\h994
\h8{10}2
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v638
\v723
\v837
\v918
\v{10}64
\v{11}43
\v{12}62
\v{13}54
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15214}{}
\h219
\h126
\h436
\h943
\h{11}52
\h{12}62
\h776
\h387
\h698
\h5{10}3
\h4{11}2
\h5{12}4
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v386
\v438
\v5{10}2
\v692
\v725
\v8{10}3
\v948
\v{10}35
\v{11}14
\v{12}42
\v{13}52
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15216}{}
\h21{11}
\h{12}22
\h934
\h14{10}
\h{10}52
\h863
\h673
\h787
\h595
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v783
\v864
\v934
\v{10}54
\v{11}42
\v{12}23
\v{13}12
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15218}{}
\h219
\h925
\h832
\h148
\h45{10}
\h764
\h672
\h785
\h595
\h6{10}7
\h3{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v457
\v594
\v673
\v762
\v834
\v922
\v{10}36
\v{11}15
\v{12}83
\v{13}{10}2
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15219}{}
\h21{12}
\h125
\h438
\h549
\h455
\h665
\h{10}72
\h883
\h994
\h3{10}7
\h7{11}6
\h5{12}3
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v432
\v548
\v624
\v7{11}2
\v884
\v954
\v{10}73
\v{11}62
\v{12}34
\v{13}92
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15221}{}
\h21{12}
\h125
\h436
\h549
\h455
\h863
\h{10}72
\h685
\h994
\h3{10}9
\h7{11}6
\h5{12}3
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v432
\v548
\v626
\v7{11}2
\v866
\v954
\v{10}34
\v{11}62
\v{12}73
\v{13}92
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15222}{}
\h614
\h922
\h537
\h{10}43
\h{12}52
\h469
\h276
\h38{11}
\h794
\h5{10}3
\h4{11}5
\h1{12}5
\h2{13}5
\h1{14}2
\v1{12}2
\v276
\v386
\v465
\v537
\v61{11}
\v794
\v873
\v929
\v{10}13
\v{11}27
\v{12}32
\v{13}42
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15223}{}
\h21{10}
\h12{10}
\h{10}33
\h{12}42
\h855
\h665
\h473
\h688
\h495
\h5{10}3
\h7{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v472
\v5{10}3
\v662
\v774
\v855
\v993
\v{10}38
\v{11}24
\v{12}13
\v{13}32
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15224}{}
\h21{12}
\h12{12}
\h832
\h{11}43
\h752
\h864
\h477
\h{10}83
\h696
\h3{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v475
\v5{11}2
\v693
\v755
\v833
\v956
\v{10}35
\v{11}43
\v{12}63
\v{13}26
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15225}{}
\h714
\h825
\h{12}32
\h24{11}
\h{11}53
\h763
\h673
\h183
\h395
\h5{10}7
\h4{11}6
\h2{12}4
\h5{13}4
\h1{14}2
\v186
\v248
\v395
\v483
\v5{10}3
\v675
\v715
\v827
\v976
\v{10}65
\v{11}14
\v{12}37
\v{13}22
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15226}{}
\h{11}12
\h{12}22
\h835
\h248
\h952
\h668
\h573
\h783
\h495
\h1{10}5
\h3{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v3{11}3
\v493
\v576
\v664
\v783
\v834
\v954
\v{10}44
\v{11}14
\v{12}2{10}
\v{13}12
\v{14}24
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15227}{}
\h413
\h622
\h737
\h247
\h854
\h16{10}
\h578
\h488
\h{10}93
\h6{10}5
\h9{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v168
\v249
\v3{12}2
\v417
\v576
\v628
\v712
\v823
\v947
\v{10}93
\v{11}64
\v{12}53
\v{13}72
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15228}{}
\h21{10}
\h627
\h836
\h744
\h953
\h862
\h17{12}
\h586
\h492
\h5{10}9
\h3{11}6
\h4{12}6
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v493
\v582
\v627
\v749
\v833
\v956
\v{10}66
\v{11}44
\v{12}14
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15229}{}
\h21{10}
\h129
\h{11}33
\h745
\h457
\h667
\h975
\h786
\h395
\h5{10}4
\h6{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v457
\v5{10}3
\v665
\v744
\v893
\v973
\v{10}29
\v{11}32
\v{12}13
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15230}{}
\h{12}12
\h924
\h734
\h24{10}
\h{10}54
\h962
\h476
\h187
\h697
\h3{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v249
\v3{10}4
\v475
\v5{11}2
\v693
\v737
\v883
\v924
\v{10}52
\v{11}33
\v{12}13
\v{13}27
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15231}{}
\h21{10}
\h925
\h634
\h14{12}
\h454
\h962
\h579
\h488
\h{10}93
\h7{10}4
\h6{11}2
\h3{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v453
\v576
\v638
\v7{10}2
\v856
\v924
\v{10}36
\v{11}64
\v{12}17
\v{13}45
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15232}{}
\h217
\h625
\h836
\h742
\h15{10}
\h567
\h472
\h589
\h397
\h4{10}9
\h2{11}{10}
\h8{12}5
\h7{13}3
\h1{14}2
\v159
\v21{10}
\v395
\v473
\v562
\v625
\v749
\v839
\v913
\v{10}94
\v{11}23
\v{12}65
\v{13}{10}2
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15233}{}
\h217
\h42{10}
\h634
\h344
\h653
\h16{12}
\h874
\h{11}83
\h{10}93
\h5{10}6
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v34{10}
\v42{10}
\v5{10}3
\v632
\v747
\v875
\v914
\v{10}36
\v{11}82
\v{12}74
\v{13}63
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15234}{}
\h21{12}
\h127
\h734
\h{10}42
\h653
\h766
\h{11}73
\h884
\h594
\h6{10}7
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v655
\v733
\v826
\v954
\v{10}47
\v{11}34
\v{12}44
\v{13}64
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15235}{}
\h218
\h824
\h633
\h747
\h357
\h167
\h479
\h{11}83
\h993
\h{11}{10}2
\h2{11}3
\h4{12}2
\h5{13}2
\h1{14}2
\v168
\v21{10}
\v359
\v475
\v5{11}2
\v639
\v749
\v824
\v936
\v{10}14
\v{11}82
\v{12}27
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15237}{}
\h21{10}
\h124
\h{11}33
\h449
\h856
\h663
\h874
\h783
\h594
\h7{10}6
\h6{11}5
\h3{12}7
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v449
\v527
\v665
\v782
\v852
\v963
\v{10}84
\v{11}38
\v{12}16
\v{13}46
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15240}{}
\h218
\h524
\h834
\h446
\h354
\h{11}62
\h973
\h18{10}
\h698
\h5{10}8
\h7{11}7
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v359
\v448
\v528
\v694
\v756
\v839
\v925
\v{10}13
\v{11}62
\v{12}34
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15242}{}
\h216
\h626
\h433
\h944
\h555
\h866
\h17{10}
\h983
\h{11}93
\h7{10}3
\h4{11}9
\h3{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v438
\v558
\v62{10}
\v737
\v815
\v944
\v{10}55
\v{11}72
\v{12}26
\v{13}47
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15244}{}
\h218
\h526
\h934
\h14{10}
\h458
\h{10}63
\h775
\h583
\h797
\h3{10}6
\h6{11}8
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v457
\v526
\v6{11}2
\v772
\v884
\v937
\v{10}15
\v{11}22
\v{12}52
\v{13}33
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15245}{}
\h519
\h224
\h435
\h745
\h{10}54
\h864
\h574
\h883
\h{10}93
\h3{10}8
\h1{11}3
\h6{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v3{10}4
\v438
\v516
\v62{10}
\v749
\v862
\v934
\v{10}54
\v{11}82
\v{12}42
\v{13}93
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15248}{}
\h715
\h523
\h{11}32
\h743
\h25{10}
\h965
\h477
\h882
\h19{12}
\h3{10}3
\h5{11}9
\h4{12}5
\h2{13}4
\h1{14}2
\v195
\v258
\v3{10}4
\v475
\v529
\v6{10}3
\v713
\v826
\v966
\v{10}44
\v{11}34
\v{12}14
\v{13}36
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15251}{}
\h215
\h626
\h137
\h744
\h{10}54
\h864
\h479
\h589
\h497
\h9{10}4
\h6{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v472
\v585
\v629
\v713
\v833
\v9{10}2
\v{10}56
\v{11}45
\v{12}24
\v{13}73
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15254}{}
\h412
\h524
\h834
\h644
\h{11}53
\h26{10}
\h975
\h784
\h395
\h7{10}6
\h1{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v267
\v395
\v41{11}
\v52{11}
\v613
\v782
\v836
\v925
\v{10}47
\v{11}53
\v{12}33
\v{13}{10}2
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15256}{}
\h21{12}
\h824
\h435
\h145
\h852
\h564
\h774
\h684
\h796
\h4{10}8
\h{11}{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v437
\v567
\v644
\v772
\v823
\v933
\v{10}53
\v{11}74
\v{12}28
\v{13}93
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15257}{}
\h218
\h727
\h335
\h14{12}
\h653
\h765
\h{11}73
\h{10}82
\h499
\h2{10}3
\h4{11}5
\h6{12}5
\h5{13}3
\h1{14}2
\v14{10}
\v219
\v33{11}
\v492
\v5{10}3
\v657
\v724
\v83{10}
\v956
\v{10}17
\v{11}75
\v{12}62
\v{13}45
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15258}{}
\h218
\h727
\h335
\h14{12}
\h655
\h{10}62
\h{11}73
\h489
\h293
\h4{10}5
\h7{11}5
\h6{12}3
\h5{13}3
\h1{14}2
\v14{10}
\v218
\v33{11}
\v482
\v594
\v657
\v729
\v83{10}
\v9{10}2
\v{10}15
\v{11}52
\v{12}65
\v{13}44
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15259}{}
\h716
\h625
\h737
\h247
\h855
\h663
\h476
\h385
\h597
\h{10}{10}4
\h1{11}{10}
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v386
\v475
\v594
\v624
\v712
\v853
\v942
\v{10}73
\v{11}29
\v{12}93
\v{13}14
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15260}{}
\h21{11}
\h126
\h632
\h446
\h754
\h664
\h973
\h883
\h599
\h3{10}{10}
\h9{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v448
\v594
\v633
\v723
\v835
\v974
\v{10}42
\v{11}53
\v{12}75
\v{13}19
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15261}{}
\h217
\h126
\h436
\h648
\h854
\h566
\h676
\h{10}83
\h{11}93
\h3{10}6
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v567
\v643
\v729
\v857
\v919
\v{10}35
\v{11}63
\v{12}52
\v{13}83
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15262}{}
\h412
\h223
\h{10}34
\h744
\h{10}52
\h36{10}
\h{11}73
\h188
\h696
\h7{10}6
\h4{11}4
\h5{12}4
\h2{13}6
\h1{14}2
\v186
\v22{11}
\v368
\v41{10}
\v52{10}
\v618
\v746
\v8{11}2
\v984
\v{10}32
\v{11}43
\v{12}54
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15265}{}
\h{11}13
\h{10}22
\h833
\h643
\h753
\h964
\h478
\h284
\h599
\h4{10}4
\h1{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v285
\v3{12}2
\v473
\v594
\v644
\v756
\v837
\v942
\v{10}23
\v{11}12
\v{12}25
\v{13}66
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15266}{}
\h215
\h523
\h733
\h944
\h854
\h{10}64
\h37{10}
\h{11}83
\h696
\h4{10}5
\h1{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v4{10}2
\v529
\v694
\v712
\v823
\v946
\v{10}33
\v{11}84
\v{12}54
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15268}{}
\h{10}12
\h229
\h835
\h643
\h852
\h465
\h572
\h{12}82
\h19{12}
\h6{10}8
\h3{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v466
\v576
\v646
\v774
\v832
\v942
\v{10}14
\v{11}2{10}
\v{12}17
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15269}{}
\h216
\h428
\h136
\h944
\h557
\h{11}63
\h875
\h585
\h398
\h6{10}8
\h4{11}5
\h7{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v429
\v553
\v6{10}3
\v739
\v816
\v947
\v{10}84
\v{11}63
\v{12}23
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15271}{}
\h412
\h228
\h538
\h444
\h{11}53
\h963
\h{11}72
\h783
\h894
\h1{10}8
\h6{11}8
\h3{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v413
\v53{10}
\v61{10}
\v784
\v845
\v964
\v{10}26
\v{11}52
\v{12}63
\v{13}34
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15272}{}
\h21{12}
\h423
\h535
\h944
\h854
\h169
\h676
\h386
\h797
\h6{10}5
\h8{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v42{10}
\v53{10}
\v673
\v727
\v856
\v944
\v{10}33
\v{11}{10}2
\v{12}52
\v{13}47
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15273}{}
\h212
\h523
\h635
\h945
\h{10}53
\h368
\h776
\h188
\h494
\h7{10}5
\h{10}{11}4
\h5{12}7
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v368
\v418
\v52{10}
\v63{10}
\v773
\v827
\v944
\v{10}56
\v{11}33
\v{12}{10}2
\v{13}52
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15276}{}
\h{12}12
\h{10}23
\h23{10}
\h846
\h754
\h662
\h179
\h984
\h497
\h3{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v493
\v5{11}2
\v666
\v755
\v842
\v983
\v{10}25
\v{11}54
\v{12}12
\v{13}26
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15278}{}
\h816
\h623
\h736
\h246
\h45{10}
\h363
\h17{11}
\h588
\h496
\h9{10}2
\h{10}{11}2
\h7{12}4
\h2{13}3
\h1{14}2
\v177
\v249
\v368
\v454
\v585
\v624
\v739
\v813
\v928
\v{10}92
\v{11}{10}2
\v{12}74
\v{13}35
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15281}{}
\h212
\h327
\h933
\h{11}42
\h15{11}
\h569
\h773
\h484
\h693
\h7{10}6
\h{11}{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v32{12}
\v417
\v566
\v694
\v773
\v884
\v936
\v{10}25
\v{11}47
\v{12}32
\v{13}46
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15287}{}
\h{12}12
\h825
\h437
\h247
\h854
\h664
\h376
\h685
\h196
\h5{10}5
\h7{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v249
\v377
\v439
\v5{10}3
\v662
\v792
\v823
\v943
\v{10}64
\v{11}35
\v{12}14
\v{13}2{10}
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15290}{}
\h516
\h423
\h636
\h543
\h753
\h{11}63
\h27{11}
\h183
\h993
\h8{10}2
\h9{11}5
\h3{12}{10}
\h2{13}4
\h1{14}2
\v186
\v276
\v3{12}2
\v426
\v513
\v63{10}
\v723
\v846
\v992
\v{10}55
\v{11}15
\v{12}36
\v{13}75
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15291}{}
\h615
\h826
\h235
\h644
\h754
\h468
\h377
\h588
\h{12}92
\h1{10}8
\h8{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v377
\v466
\v585
\v613
\v732
\v829
\v9{10}2
\v{10}43
\v{11}14
\v{12}63
\v{13}83
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15292}{}
\h413
\h622
\h235
\h34{11}
\h15{12}
\h{12}62
\h{10}73
\h586
\h993
\h4{10}6
\h8{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v34{10}
\v419
\v585
\v62{10}
\v712
\v829
\v993
\v{10}73
\v{11}83
\v{12}63
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15293}{}
\h212
\h326
\h539
\h444
\h15{12}
\h{10}64
\h675
\h983
\h{11}92
\h7{10}3
\h5{11}3
\h7{12}5
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v32{12}
\v413
\v538
\v676
\v7{10}2
\v847
\v926
\v{10}64
\v{11}72
\v{12}84
\v{13}54
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15294}{}
\h213
\h423
\h{12}32
\h346
\h558
\h464
\h179
\h685
\h797
\h2{10}{10}
\h{10}{11}3
\h6{12}3
\h8{13}3
\h1{14}2
\v177
\v219
\v34{10}
\v424
\v514
\v684
\v727
\v867
\v948
\v{10}74
\v{11}85
\v{12}37
\v{13}56
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15299}{}
\h714
\h524
\h{10}33
\h44{10}
\h259
\h163
\h875
\h684
\h394
\h6{10}6
\h9{11}5
\h5{12}7
\h2{13}6
\h1{14}2
\v168
\v258
\v395
\v442
\v52{10}
\v682
\v718
\v876
\v929
\v{10}35
\v{11}14
\v{12}{10}2
\v{13}34
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15301}{}
\h21{11}
\h628
\h139
\h843
\h752
\h563
\h{10}73
\h686
\h{11}93
\h9{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v626
\v756
\v842
\v955
\v{10}34
\v{11}45
\v{12}82
\v{13}16
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15303}{}
\h21{11}
\h{10}24
\h532
\h843
\h15{11}
\h964
\h674
\h983
\h593
\h4{10}{10}
\h3{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v4{10}2
\v536
\v676
\v738
\v845
\v962
\v{10}25
\v{11}48
\v{12}53
\v{13}15
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15304}{}
\h415
\h224
\h33{10}
\h545
\h952
\h{10}62
\h{11}73
\h687
\h19{11}
\h4{10}4
\h7{11}7
\h5{12}3
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v33{11}
\v419
\v548
\v626
\v7{11}2
\v8{10}2
\v914
\v{10}42
\v{11}52
\v{12}63
\v{13}35
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15306}{}
\h712
\h{10}22
\h{11}32
\h844
\h258
\h767
\h673
\h484
\h598
\h3{10}3
\h1{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{10}4
\v484
\v594
\v673
\v715
\v844
\v916
\v{10}23
\v{11}38
\v{12}22
\v{13}36
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15307}{}
\h212
\h625
\h336
\h845
\h{10}54
\h963
\h575
\h185
\h499
\h{11}{10}3
\h7{11}5
\h5{12}3
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v33{11}
\v418
\v575
\v626
\v7{11}2
\v848
\v933
\v{10}52
\v{11}28
\v{12}65
\v{13}45
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15308}{}
\h914
\h822
\h633
\h443
\h{12}52
\h{11}62
\h27{10}
\h589
\h496
\h1{10}5
\h3{11}5
\h5{12}6
\h2{13}5
\h1{14}2
\v1{10}4
\v276
\v3{11}3
\v445
\v584
\v637
\v749
\v829
\v912
\v{10}27
\v{11}66
\v{12}52
\v{13}15
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15309}{}
\h214
\h525
\h833
\h945
\h458
\h{10}63
\h874
\h18{10}
\h39{11}
\h7{10}6
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v457
\v52{11}
\v61{10}
\v7{10}2
\v834
\v947
\v{10}24
\v{11}35
\v{12}52
\v{13}64
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15310}{}
\h{11}12
\h527
\h436
\h247
\h556
\h36{11}
\h17{12}
\h{10}84
\h795
\h6{10}2
\h7{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v177
\v249
\v368
\v439
\v523
\v6{10}3
\v792
\v8{10}2
\v947
\v{10}35
\v{11}14
\v{12}27
\v{13}16
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15312}{}
\h215
\h429
\h135
\h448
\h855
\h763
\h876
\h586
\h993
\h{10}{10}4
\h6{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v422
\v585
\v638
\v715
\v852
\v993
\v{10}64
\v{11}83
\v{12}45
\v{13}23
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15314}{}
\h514
\h229
\h836
\h448
\h{10}53
\h16{10}
\h677
\h483
\h693
\h7{10}7
\h3{11}7
\h5{12}7
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v444
\v51{11}
\v672
\v782
\v83{10}
\v918
\v{10}56
\v{11}24
\v{12}48
\v{13}52
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15315}{}
\h816
\h425
\h734
\h644
\h253
\h36{10}
\h777
\h488
\h195
\h{11}{10}2
\h8{11}4
\h5{12}5
\h2{13}7
\h1{14}2
\v195
\v258
\v368
\v426
\v557
\v645
\v734
\v81{10}
\v92{11}
\v{10}48
\v{11}37
\v{12}83
\v{13}64
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15318}{}
\h21{12}
\h127
\h439
\h{11}43
\h{10}52
\h766
\h672
\h784
\h594
\h6{10}4
\h3{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v439
\v594
\v673
\v762
\v825
\v992
\v{10}55
\v{11}44
\v{12}57
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15319}{}
\h713
\h824
\h437
\h746
\h{12}52
\h564
\h872
\h28{11}
\h195
\h4{10}5
\h6{11}8
\h3{12}8
\h2{13}3
\h1{14}2
\v195
\v285
\v3{12}2
\v437
\v567
\v692
\v713
\v825
\v964
\v{10}16
\v{11}39
\v{12}23
\v{13}44
\v{14}56
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15320}{}
\h414
\h623
\h532
\h647
\h258
\h36{11}
\h17{11}
\h883
\h{10}93
\h7{10}4
\h9{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v258
\v368
\v41{11}
\v53{10}
\v622
\v737
\v817
\v929
\v{10}54
\v{11}82
\v{12}75
\v{13}45
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15322}{}
\h615
\h228
\h734
\h642
\h752
\h469
\h177
\h{12}82
\h{10}93
\h3{10}9
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v466
\v5{11}2
\v613
\v732
\v843
\v957
\v{10}27
\v{11}12
\v{12}82
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15323}{}
\h612
\h724
\h237
\h843
\h458
\h165
\h{10}73
\h983
\h{10}94
\h3{10}{10}
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v457
\v5{11}2
\v615
\v72{10}
\v813
\v935
\v{10}72
\v{11}22
\v{12}53
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15324}{}
\h513
\h623
\h735
\h945
\h{10}53
\h269
\h173
\h383
\h{10}94
\h4{10}8
\h8{11}5
\h5{12}6
\h2{13}5
\h1{14}2
\v177
\v267
\v386
\v473
\v51{11}
\v626
\v73{10}
\v81{10}
\v922
\v{10}54
\v{11}66
\v{12}37
\v{13}56
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15327}{}
\h514
\h224
\h536
\h846
\h15{10}
\h468
\h678
\h{10}83
\h993
\h3{10}7
\h7{11}6
\h4{12}4
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v466
\v512
\v625
\v7{11}2
\v848
\v918
\v{10}82
\v{11}32
\v{12}63
\v{13}83
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15330}{}
\h219
\h128
\h432
\h547
\h453
\h{10}63
\h675
\h884
\h{10}94
\h7{10}6
\h9{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v432
\v549
\v634
\v755
\v884
\v929
\v{10}63
\v{11}16
\v{12}44
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15334}{}
\h21{11}
\h922
\h532
\h{12}42
\h{10}53
\h864
\h673
\h183
\h395
\h4{10}7
\h7{11}7
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v395
\v482
\v539
\v676
\v738
\v863
\v925
\v{10}57
\v{11}28
\v{12}42
\v{13}14
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15337}{}
\h21{10}
\h{11}22
\h633
\h44{10}
\h157
\h468
\h975
\h783
\h893
\h5{10}5
\h6{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v442
\v5{10}3
\v638
\v784
\v854
\v934
\v{10}82
\v{11}27
\v{12}15
\v{13}29
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15339}{}
\h712
\h822
\h933
\h{11}43
\h558
\h264
\h47{10}
\h587
\h{10}93
\h3{10}4
\h1{11}3
\h6{12}5
\h2{13}6
\h1{14}2
\v1{11}3
\v267
\v3{10}4
\v474
\v553
\v666
\v719
\v82{11}
\v912
\v{10}27
\v{11}48
\v{12}35
\v{13}54
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15340}{}
\h212
\h329
\h737
\h14{12}
\h{10}54
\h863
\h674
\h983
\h794
\h5{10}4
\h6{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{11}
\v5{10}3
\v674
\v736
\v866
\v982
\v{10}52
\v{11}63
\v{12}26
\v{13}47
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15342}{}
\h213
\h32{10}
\h{12}32
\h944
\h458
\h166
\h477
\h{10}84
\h893
\h6{10}3
\h7{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v32{12}
\v452
\v51{11}
\v6{10}3
\v765
\v893
\v946
\v{10}83
\v{11}72
\v{12}32
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15343}{}
\h518
\h22{10}
\h439
\h347
\h955
\h764
\h475
\h187
\h698
\h7{10}3
\h8{11}4
\h5{12}6
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v34{10}
\v434
\v51{11}
\v694
\v764
\v883
\v952
\v{10}46
\v{11}66
\v{12}29
\v{13}12
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15344}{}
\h215
\h623
\h{10}32
\h{11}42
\h854
\h965
\h773
\h484
\h598
\h3{10}3
\h1{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{10}4
\v484
\v594
\v628
\v716
\v853
\v924
\v{10}34
\v{11}47
\v{12}32
\v{13}45
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15345}{}
\h219
\h428
\h136
\h645
\h855
\h765
\h{10}74
\h984
\h397
\h5{10}9
\h4{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v429
\v5{10}3
\v648
\v733
\v856
\v984
\v{10}72
\v{11}13
\v{12}24
\v{13}53
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15349}{}
\h415
\h825
\h23{10}
\h746
\h{11}53
\h567
\h179
\h982
\h694
\h3{10}{11}
\h5{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v41{11}
\v565
\v694
\v748
\v829
\v917
\v{10}72
\v{11}53
\v{12}33
\v{13}22
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15350}{}
\h912
\h228
\h736
\h643
\h557
\h166
\h477
\h884
\h599
\h3{10}7
\h8{11}5
\h4{12}{10}
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v475
\v554
\v649
\v733
\v883
\v913
\v{10}28
\v{11}16
\v{12}53
\v{13}38
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15352}{}
\h519
\h923
\h{11}32
\h242
\h359
\h866
\h475
\h186
\h694
\h8{10}5
\h7{11}4
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v249
\v359
\v443
\v51{11}
\v694
\v783
\v864
\v925
\v{10}93
\v{11}38
\v{12}23
\v{13}37
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15353}{}
\h215
\h429
\h134
\h448
\h{10}53
\h863
\h973
\h684
\h896
\h5{10}6
\h7{11}7
\h3{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v422
\v537
\v685
\v71{10}
\v863
\v975
\v{10}53
\v{11}64
\v{12}43
\v{13}23
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15358}{}
\h21{11}
\h822
\h935
\h645
\h{10}52
\h464
\h174
\h482
\h{11}92
\h3{10}9
\h7{11}7
\h5{12}4
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v462
\v575
\v644
\v7{11}2
\v824
\v939
\v{10}23
\v{11}45
\v{12}55
\v{13}18
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15359}{}
\h21{10}
\h826
\h536
\h{10}43
\h953
\h169
\h675
\h885
\h592
\h4{10}{10}
\h3{11}3
\h4{12}5
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v4{10}2
\v536
\v674
\v794
\v826
\v957
\v{10}42
\v{11}34
\v{12}14
\v{13}44
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15360}{}
\h21{11}
\h529
\h334
\h643
\h754
\h862
\h574
\h884
\h{11}92
\h1{10}{11}
\h4{11}{10}
\h2{12}4
\h4{13}6
\h1{14}2
\v1{10}4
\v21{11}
\v33{11}
\v4{11}2
\v525
\v648
\v732
\v862
\v943
\v{10}67
\v{11}54
\v{12}82
\v{13}18
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15362}{}
\h814
\h227
\h833
\h{10}43
\h955
\h16{11}
\h47{10}
\h383
\h596
\h7{10}6
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v386
\v475
\v594
\v683
\v7{10}2
\v812
\v923
\v{10}47
\v{11}36
\v{12}15
\v{13}46
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15369}{}
\h613
\h22{10}
\h737
\h547
\h155
\h467
\h579
\h484
\h{10}93
\h3{10}8
\h9{11}4
\h7{12}3
\h2{13}6
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v462
\v543
\v614
\v739
\v885
\v91{10}
\v{10}93
\v{11}64
\v{12}22
\v{13}92
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15371}{}
\h913
\h625
\h236
\h648
\h158
\h{10}63
\h478
\h886
\h394
\h5{10}5
\h7{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v395
\v475
\v5{10}3
\v622
\v792
\v835
\v914
\v{10}64
\v{11}2{10}
\v{12}16
\v{13}65
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15375}{}
\h218
\h824
\h43{10}
\h346
\h852
\h764
\h974
\h{11}83
\h696
\h1{10}6
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v439
\v5{11}2
\v693
\v764
\v823
\v943
\v{10}14
\v{11}62
\v{12}27
\v{13}74
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15376}{}
\h615
\h424
\h234
\h34{11}
\h159
\h567
\h772
\h885
\h{11}93
\h{10}{10}3
\h7{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v34{10}
\v42{10}
\v567
\v612
\v774
\v826
\v975
\v{10}55
\v{11}18
\v{12}65
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15377}{}
\h217
\h727
\h832
\h643
\h755
\h{11}62
\h{10}72
\h18{10}
\h49{10}
\h3{10}5
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v648
\v723
\v837
\v913
\v{10}34
\v{11}62
\v{12}52
\v{13}65
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15379}{}
\h215
\h42{10}
\h13{10}
\h943
\h{10}53
\h{12}62
\h677
\h583
\h493
\h6{10}3
\h8{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v427
\v585
\v673
\v718
\v883
\v946
\v{10}57
\v{11}38
\v{12}42
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15381}{}
\h21{12}
\h{11}22
\h{10}32
\h744
\h455
\h167
\h773
\h386
\h698
\h5{10}3
\h6{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v457
\v5{10}3
\v692
\v743
\v864
\v953
\v{10}34
\v{11}22
\v{12}39
\v{13}29
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15383}{}
\h814
\h227
\h634
\h843
\h{10}52
\h766
\h{11}73
\h588
\h492
\h1{10}4
\h4{11}5
\h3{12}{11}
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v492
\v582
\v636
\v767
\v813
\v929
\v{10}32
\v{11}43
\v{12}14
\v{13}62
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15385}{}
\h915
\h627
\h236
\h549
\h354
\h168
\h674
\h884
\h{11}92
\h{10}{10}2
\h4{11}7
\h2{12}3
\h4{13}3
\h1{14}2
\v168
\v239
\v359
\v4{11}2
\v548
\v625
\v758
\v835
\v915
\v{10}73
\v{11}92
\v{12}82
\v{13}27
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15386}{}
\h216
\h427
\h934
\h{12}42
\h558
\h664
\h176
\h685
\h993
\h5{10}3
\h4{11}{10}
\h3{12}7
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v429
\v555
\v662
\v776
\v819
\v936
\v{10}66
\v{11}26
\v{12}45
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15389}{}
\h212
\h322
\h832
\h745
\h653
\h764
\h{10}73
\h886
\h498
\h6{10}8
\h1{11}{10}
\h5{12}8
\h2{13}7
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v418
\v52{10}
\v655
\v742
\v835
\v958
\v{10}34
\v{11}65
\v{12}45
\v{13}75
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15392}{}
\h513
\h722
\h23{11}
\h145
\h856
\h567
\h{11}72
\h486
\h993
\h3{10}7
\h4{11}{10}
\h7{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v483
\v515
\v649
\v72{10}
\v814
\v927
\v{10}82
\v{11}75
\v{12}63
\v{13}34
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15394}{}
\h512
\h627
\h238
\h942
\h454
\h763
\h874
\h{11}83
\h499
\h1{10}{11}
\h3{11}{11}
\h5{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{11}3
\v454
\v51{11}
\v62{11}
\v715
\v852
\v948
\v{10}33
\v{11}44
\v{12}73
\v{13}27
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15396}{}
\h21{11}
\h925
\h436
\h146
\h653
\h863
\h572
\h684
\h895
\h3{10}9
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v439
\v576
\v653
\v743
\v863
\v923
\v{10}35
\v{11}65
\v{12}{10}2
\v{13}18
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15400}{}
\h21{12}
\h924
\h632
\h743
\h158
\h567
\h875
\h{11}83
\h{10}92
\h6{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v637
\v747
\v834
\v923
\v{10}45
\v{11}82
\v{12}63
\v{13}25
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15401}{}
\h614
\h925
\h23{10}
\h147
\h{11}52
\h{10}62
\h774
\h886
\h598
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v619
\v774
\v844
\v928
\v{10}15
\v{11}52
\v{12}33
\v{13}54
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15402}{}
\h914
\h{12}22
\h23{11}
\h147
\h753
\h{11}63
\h676
\h485
\h596
\h4{10}4
\h6{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v482
\v594
\v674
\v757
\v846
\v917
\v{10}56
\v{11}63
\v{12}25
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15405}{}
\h212
\h328
\h{10}34
\h843
\h555
\h762
\h17{11}
\h885
\h{12}92
\h4{10}5
\h6{11}7
\h5{12}2
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v32{12}
\v419
\v557
\v6{11}2
\v766
\v844
\v964
\v{10}32
\v{11}22
\v{12}72
\v{13}83
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15411}{}
\h21{11}
\h722
\h137
\h644
\h45{10}
\h369
\h974
\h{11}83
\h{10}92
\h7{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v457
\v5{11}2
\v648
\v728
\v838
\v925
\v{10}45
\v{11}82
\v{12}63
\v{13}16
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15413}{}
\h21{11}
\h722
\h137
\h646
\h45{10}
\h367
\h974
\h784
\h{10}92
\h{11}{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v457
\v5{11}2
\v648
\v726
\v838
\v925
\v{10}63
\v{11}82
\v{12}45
\v{13}16
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15414}{}
\h715
\h925
\h537
\h842
\h952
\h264
\h578
\h{10}84
\h39{10}
\h4{10}3
\h1{11}5
\h4{12}7
\h2{13}6
\h1{14}2
\v1{11}3
\v267
\v395
\v4{10}2
\v534
\v665
\v719
\v849
\v923
\v{10}44
\v{11}57
\v{12}12
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15415}{}
\h219
\h624
\h735
\h544
\h655
\h463
\h{10}73
\h884
\h599
\h1{10}8
\h8{11}6
\h3{12}{10}
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v467
\v545
\v623
\v733
\v883
\v946
\v{10}25
\v{11}14
\v{12}35
\v{13}75
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15416}{}
\h219
\h42{10}
\h335
\h744
\h653
\h862
\h178
\h786
\h{12}92
\h{10}{10}3
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v33{11}
\v42{10}
\v5{11}2
\v657
\v744
\v833
\v952
\v{10}64
\v{11}13
\v{12}92
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15418}{}
\h519
\h228
\h836
\h447
\h656
\h964
\h17{11}
\h588
\h793
\h8{10}3
\h6{11}3
\h3{12}4
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v449
\v517
\v656
\v793
\v837
\v965
\v{10}27
\v{11}46
\v{12}52
\v{13}62
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15419}{}
\h219
\h42{10}
\h337
\h744
\h158
\h862
\h673
\h786
\h{12}92
\h8{10}5
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v33{11}
\v42{10}
\v5{11}2
\v675
\v744
\v864
\v952
\v{10}33
\v{11}13
\v{12}92
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15420}{}
\h21{10}
\h925
\h634
\h943
\h453
\h164
\h672
\h489
\h{11}93
\h{10}{10}3
\h7{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v453
\v567
\v634
\v756
\v875
\v922
\v{10}37
\v{11}92
\v{12}13
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15421}{}
\h616
\h228
\h734
\h444
\h554
\h167
\h777
\h684
\h39{10}
\h{12}{10}2
\h{11}{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v448
\v558
\v617
\v734
\v842
\v957
\v{10}26
\v{11}38
\v{12}19
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15422}{}
\h{10}14
\h625
\h435
\h{10}42
\h25{11}
\h164
\h{11}73
\h389
\h492
\h8{10}5
\h7{11}2
\h5{12}3
\h2{13}5
\h1{14}2
\v168
\v258
\v386
\v436
\v566
\v627
\v7{11}2
\v8{10}2
\v938
\v{10}13
\v{11}25
\v{12}44
\v{13}55
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15425}{}
\h717
\h223
\h437
\h945
\h352
\h468
\h{11}72
\h686
\h199
\h8{10}5
\h7{11}3
\h6{12}3
\h2{13}6
\h1{14}2
\v195
\v22{11}
\v359
\v433
\v523
\v684
\v71{10}
\v8{10}3
\v948
\v{10}92
\v{11}34
\v{12}62
\v{13}73
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15427}{}
\h21{11}
\h925
\h833
\h{10}42
\h15{12}
\h{11}63
\h475
\h785
\h692
\h5{10}2
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v692
\v782
\v836
\v925
\v{10}48
\v{11}33
\v{12}44
\v{13}14
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15429}{}
\h412
\h526
\h238
\h34{11}
\h754
\h16{12}
\h{12}72
\h984
\h694
\h8{10}4
\h7{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v34{10}
\v41{11}
\v52{11}
\v618
\v756
\v8{10}2
\v983
\v{10}36
\v{11}23
\v{12}73
\v{13}62
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15432}{}
\h21{12}
\h129
\h438
\h{11}43
\h756
\h465
\h577
\h388
\h697
\h8{10}2
\h7{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v433
\v575
\v694
\v756
\v8{10}2
\v965
\v{10}28
\v{11}44
\v{12}34
\v{13}54
\v{14}13
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15433}{}
\h213
\h32{11}
\h732
\h444
\h655
\h166
\h478
\h{11}82
\h{12}92
\h5{10}5
\h9{11}4
\h6{12}4
\h2{13}6
\h1{14}2
\v168
\v21{12}
\v32{12}
\v443
\v519
\v657
\v733
\v849
\v938
\v{10}{10}2
\v{11}53
\v{12}72
\v{13}83
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15435}{}
\h418
\h223
\h336
\h44{10}
\h15{12}
\h864
\h{10}74
\h982
\h{10}93
\h7{10}4
\h6{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v33{11}
\v413
\v52{10}
\v6{11}2
\v7{10}2
\v865
\v935
\v{10}72
\v{11}82
\v{12}15
\v{13}54
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15437}{}
\h416
\h823
\h238
\h549
\h15{11}
\h964
\h{12}72
\h786
\h494
\h6{10}3
\h3{11}4
\h5{12}6
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v418
\v548
\v6{10}3
\v783
\v827
\v964
\v{10}12
\v{11}2{10}
\v{12}52
\v{13}62
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15438}{}
\h219
\h623
\h836
\h545
\h953
\h{11}62
\h17{11}
\h{10}84
\h499
\h3{10}4
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v493
\v549
\v629
\v7{10}2
\v838
\v923
\v{10}44
\v{11}15
\v{12}52
\v{13}63
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15442}{}
\h812
\h227
\h834
\h743
\h{11}52
\h{12}62
\h174
\h489
\h396
\h5{10}9
\h6{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v395
\v484
\v573
\v6{11}2
\v748
\v812
\v927
\v{10}13
\v{11}56
\v{12}33
\v{13}53
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15443}{}
\h21{12}
\h128
\h832
\h448
\h954
\h864
\h774
\h{10}84
\h695
\h3{10}4
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v693
\v773
\v833
\v923
\v{10}35
\v{11}72
\v{12}42
\v{13}56
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15444}{}
\h413
\h622
\h235
\h943
\h{11}52
\h567
\h875
\h486
\h698
\h1{10}{10}
\h9{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v417
\v567
\v627
\v712
\v825
\v947
\v{10}84
\v{11}55
\v{12}42
\v{13}52
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15445}{}
\h216
\h126
\h534
\h444
\h557
\h965
\h37{10}
\h{11}83
\h696
\h{10}{10}3
\h7{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v448
\v532
\v694
\v729
\v813
\v933
\v{10}{10}2
\v{11}83
\v{12}54
\v{13}73
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15448}{}
\h214
\h923
\h433
\h644
\h559
\h366
\h479
\h184
\h{11}93
\h{10}{10}3
\h8{11}4
\h7{12}4
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v368
\v434
\v553
\v613
\v739
\v8{11}2
\v924
\v{10}46
\v{11}93
\v{12}29
\v{13}73
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15449}{}
\h21{11}
\h925
\h139
\h942
\h{10}52
\h766
\h47{10}
\h682
\h794
\h3{10}5
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v475
\v5{11}2
\v684
\v763
\v882
\v922
\v{10}32
\v{11}45
\v{12}56
\v{13}15
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15450}{}
\h21{12}
\h{10}23
\h13{11}
\h{11}42
\h458
\h965
\h374
\h882
\h693
\h7{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v457
\v5{11}2
\v693
\v773
\v883
\v963
\v{10}26
\v{11}46
\v{12}32
\v{13}22
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15451}{}
\h713
\h923
\h{11}32
\h{12}42
\h25{11}
\h46{10}
\h872
\h188
\h695
\h5{10}2
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v258
\v3{11}3
\v466
\v5{10}3
\v692
\v719
\v875
\v926
\v{10}16
\v{11}36
\v{12}22
\v{13}32
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15455}{}
\h512
\h627
\h237
\h747
\h852
\h564
\h874
\h{11}82
\h19{11}
\h{10}{10}4
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v515
\v62{10}
\v713
\v852
\v933
\v{10}55
\v{11}83
\v{12}72
\v{13}26
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15456}{}
\h{10}12
\h229
\h435
\h144
\h453
\h{10}63
\h676
\h985
\h598
\h8{10}6
\h7{11}4
\h3{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v432
\v545
\v676
\v756
\v8{10}2
\v935
\v{10}15
\v{11}29
\v{12}16
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15460}{}
\h215
\h42{10}
\h13{12}
\h945
\h852
\h667
\h574
\h686
\h398
\h7{10}5
\h4{11}6
\h8{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v429
\v576
\v662
\v719
\v857
\v943
\v{10}56
\v{11}93
\v{12}82
\v{13}33
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15473}{}
\h218
\h923
\h436
\h548
\h{12}52
\h469
\h175
\h583
\h794
\h6{10}3
\h8{11}6
\h3{12}8
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v433
\v544
\v673
\v794
\v883
\v928
\v{10}12
\v{11}93
\v{12}23
\v{13}42
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15474}{}
\h613
\h424
\h537
\h248
\h952
\h{10}62
\h776
\h487
\h797
\h3{10}{10}
\h1{11}5
\h5{12}9
\h2{13}6
\h1{14}2
\v1{11}3
\v249
\v3{10}4
\v426
\v539
\v61{10}
\v772
\v82{11}
\v914
\v{10}42
\v{11}53
\v{12}33
\v{13}73
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15475}{}
\h219
\h{10}22
\h635
\h746
\h559
\h169
\h672
\h787
\h495
\h3{10}5
\h4{11}8
\h9{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v492
\v558
\v634
\v744
\v873
\v993
\v{10}24
\v{11}12
\v{12}29
\v{13}48
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15476}{}
\h517
\h228
\h935
\h{11}42
\h656
\h167
\h773
\h682
\h495
\h3{10}{10}
\h{11}{11}3
\h2{12}3
\h4{13}3
\h1{14}2
\v168
\v22{10}
\v3{10}4
\v494
\v51{11}
\v653
\v776
\v862
\v936
\v{10}25
\v{11}47
\v{12}14
\v{13}46
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15477}{}
\h21{12}
\h424
\h136
\h643
\h558
\h365
\h576
\h984
\h{10}92
\h7{10}4
\h{10}{11}4
\h4{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v368
\v42{10}
\v552
\v649
\v737
\v824
\v944
\v{10}92
\v{11}73
\v{12}93
\v{13}53
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15483}{}
\h{10}14
\h528
\h237
\h44{10}
\h353
\h763
\h17{10}
\h583
\h795
\h9{10}4
\h8{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v359
\v448
\v526
\v658
\v763
\v883
\v937
\v{10}15
\v{11}75
\v{12}92
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15490}{}
\h715
\h228
\h632
\h747
\h455
\h362
\h872
\h18{12}
\h{11}93
\h6{10}6
\h9{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v368
\v457
\v567
\v637
\v713
\v834
\v956
\v{10}25
\v{11}93
\v{12}19
\v{13}83
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15494}{}
\h812
\h623
\h836
\h546
\h254
\h367
\h775
\h485
\h194
\h{11}{10}2
\h{12}{11}2
\h2{12}{11}
\h4{13}3
\h1{14}2
\v195
\v257
\v368
\v485
\v545
\v623
\v776
\v812
\v926
\v{10}15
\v{11}46
\v{12}74
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15495}{}
\h216
\h126
\h635
\h{10}42
\h954
\h863
\h574
\h785
\h{10}94
\h4{10}9
\h3{11}3
\h4{12}{10}
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v4{10}2
\v576
\v638
\v726
\v815
\v952
\v{10}45
\v{11}33
\v{12}44
\v{13}55
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15496}{}
\h21{12}
\h428
\h{11}32
\h844
\h555
\h165
\h376
\h883
\h694
\h7{10}7
\h4{11}5
\h7{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v429
\v558
\v663
\v7{10}2
\v844
\v974
\v{10}54
\v{11}35
\v{12}22
\v{13}39
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15503}{}
\h513
\h724
\h238
\h647
\h455
\h365
\h772
\h{12}82
\h{11}92
\h1{10}{11}
\h5{11}5
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v368
\v457
\v51{10}
\v649
\v725
\v815
\v952
\v{10}38
\v{11}27
\v{12}82
\v{13}45
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15504}{}
\h812
\h222
\h336
\h648
\h552
\h16{11}
\h677
\h484
\h{11}93
\h{10}{10}2
\h7{11}4
\h9{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v33{11}
\v426
\v558
\v643
\v756
\v817
\v939
\v{10}19
\v{11}92
\v{12}64
\v{13}75
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15505}{}
\h914
\h22{10}
\h135
\h446
\h754
\h{10}64
\h378
\h683
\h293
\h8{10}5
\h4{11}8
\h7{12}7
\h5{13}3
\h1{14}2
\v13{11}
\v227
\v377
\v447
\v594
\v635
\v757
\v8{10}3
\v917
\v{10}42
\v{11}52
\v{12}29
\v{13}19
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15506}{}
\h914
\h822
\h633
\h744
\h256
\h46{10}
\h373
\h189
\h597
\h{11}{10}2
\h{12}{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v258
\v377
\v466
\v594
\v634
\v748
\v823
\v912
\v{10}26
\v{11}46
\v{12}92
\v{13}19
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15508}{}
\h613
\h822
\h934
\h744
\h258
\h46{10}
\h373
\h187
\h597
\h{11}{10}2
\h{12}{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v258
\v377
\v466
\v594
\v616
\v748
\v826
\v912
\v{10}23
\v{11}46
\v{12}92
\v{13}37
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15509}{}
\h212
\h326
\h538
\h146
\h853
\h{10}62
\h574
\h685
\h894
\h7{10}7
\h4{11}9
\h{10}{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{10}
\v534
\v685
\v746
\v854
\v925
\v{10}66
\v{11}53
\v{12}63
\v{13}38
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15510}{}
\h21{11}
\h922
\h{10}34
\h14{12}
\h452
\h864
\h772
\h883
\h595
\h6{10}8
\h3{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v457
\v594
\v655
\v774
\v862
\v925
\v{10}36
\v{11}26
\v{12}66
\v{13}13
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15512}{}
\h{12}12
\h825
\h239
\h943
\h654
\h166
\h972
\h682
\h595
\h7{10}7
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v653
\v764
\v826
\v943
\v{10}54
\v{11}34
\v{12}13
\v{13}29
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15513}{}
\h21{11}
\h628
\h139
\h845
\h458
\h569
\h772
\h484
\h794
\h{10}{10}2
\h6{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v453
\v567
\v629
\v772
\v844
\v975
\v{10}37
\v{11}92
\v{12}55
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15521}{}
\h713
\h523
\h234
\h445
\h352
\h{11}62
\h478
\h787
\h694
\h1{10}{12}
\h{11}{11}3
\h8{12}4
\h2{13}7
\h1{14}2
\v1{10}4
\v23{10}
\v359
\v443
\v523
\v636
\v717
\v82{10}
\v949
\v{10}18
\v{11}65
\v{12}75
\v{13}64
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15522}{}
\h214
\h325
\h736
\h546
\h{12}52
\h964
\h17{11}
\h882
\h992
\h6{10}8
\h4{11}6
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v21{11}
\v32{12}
\v4{11}2
\v548
\v619
\v73{10}
\v826
\v963
\v{10}83
\v{11}45
\v{12}52
\v{13}33
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15524}{}
\h218
\h825
\h635
\h542
\h353
\h866
\h479
\h983
\h{10}94
\h5{10}6
\h1{11}8
\h4{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v475
\v546
\v632
\v749
\v824
\v983
\v{10}18
\v{11}37
\v{12}84
\v{13}25
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15529}{}
\h512
\h{11}22
\h933
\h446
\h655
\h267
\h37{11}
\h18{12}
\h494
\h7{10}3
\h8{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v186
\v267
\v377
\v445
\v51{11}
\v658
\v719
\v892
\v933
\v{10}46
\v{11}23
\v{12}39
\v{13}26
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15538}{}
\h219
\h628
\h834
\h447
\h157
\h964
\h577
\h483
\h995
\h6{10}4
\h7{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v444
\v576
\v628
\v783
\v832
\v963
\v{10}{10}2
\v{11}13
\v{12}34
\v{13}65
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15541}{}
\h219
\h923
\h{11}32
\h448
\h355
\h{10}64
\h673
\h786
\h593
\h1{10}9
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v448
\v594
\v674
\v784
\v854
\v925
\v{10}64
\v{11}12
\v{12}22
\v{13}35
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15543}{}
\h21{12}
\h127
\h437
\h742
\h553
\h667
\h577
\h{11}82
\h{10}94
\h7{10}5
\h3{11}7
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v439
\v552
\v667
\v746
\v823
\v948
\v{10}92
\v{11}35
\v{12}73
\v{13}62
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15545}{}
\h616
\h726
\h239
\h549
\h458
\h362
\h{10}73
\h982
\h892
\h6{10}3
\h8{11}6
\h1{12}3
\h2{13}5
\h1{14}2
\v1{12}2
\v23{10}
\v368
\v457
\v542
\v619
\v72{11}
\v892
\v982
\v{10}72
\v{11}35
\v{12}14
\v{13}25
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15546}{}
\h21{11}
\h12{11}
\h737
\h642
\h752
\h862
\h974
\h487
\h{10}92
\h{11}{10}3
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v5{11}2
\v648
\v732
\v842
\v952
\v{10}63
\v{11}82
\v{12}27
\v{13}16
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15547}{}
\h21{12}
\h{11}22
\h537
\h845
\h159
\h668
\h572
\h982
\h694
\h9{10}3
\h4{11}4
\h3{12}4
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v534
\v663
\v775
\v847
\v982
\v{10}54
\v{11}26
\v{12}37
\v{13}22
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15548}{}
\h218
\h523
\h432
\h{11}43
\h557
\h166
\h477
\h{10}83
\h{12}92
\h6{10}3
\h8{11}5
\h3{12}6
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v434
\v523
\v637
\v767
\v829
\v9{10}2
\v{10}17
\v{11}43
\v{12}54
\v{13}83
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15549}{}
\h21{11}
\h527
\h{10}34
\h843
\h752
\h862
\h478
\h185
\h499
\h3{10}6
\h7{11}7
\h5{12}6
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v472
\v52{10}
\v685
\v756
\v842
\v955
\v{10}33
\v{11}48
\v{12}25
\v{13}18
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15551}{}
\h41{10}
\h225
\h535
\h843
\h752
\h864
\h179
\h686
\h495
\h6{10}7
\h{11}{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v418
\v53{10}
\v682
\v723
\v842
\v954
\v{10}34
\v{11}47
\v{12}62
\v{13}{10}2
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15553}{}
\h214
\h527
\h{11}33
\h844
\h752
\h466
\h873
\h188
\h694
\h4{10}9
\h7{11}7
\h3{12}{10}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v464
\v52{11}
\v618
\v756
\v843
\v953
\v{10}63
\v{11}34
\v{12}22
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15555}{}
\h21{11}
\h{10}24
\h13{10}
\h944
\h852
\h663
\h47{10}
\h884
\h596
\h3{10}4
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v475
\v594
\v665
\v7{10}2
\v853
\v942
\v{10}23
\v{11}36
\v{12}83
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15556}{}
\h915
\h625
\h238
\h145
\h45{10}
\h766
\h379
\h{11}82
\h597
\h4{10}4
\h7{11}2
\h8{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v377
\v455
\v594
\v622
\v765
\v8{10}2
\v91{10}
\v{10}39
\v{11}26
\v{12}72
\v{13}62
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15558}{}
\h21{11}
\h826
\h139
\h944
\h45{10}
\h566
\h{10}72
\h388
\h696
\h4{10}3
\h6{11}2
\h7{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v455
\v567
\v692
\v7{10}2
\v829
\v948
\v{10}34
\v{11}62
\v{12}72
\v{13}13
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15559}{}
\h216
\h723
\h138
\h843
\h{10}52
\h665
\h475
\h588
\h498
\h6{10}8
\h3{11}{10}
\h7{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v472
\v585
\v664
\v72{10}
\v813
\v934
\v{10}23
\v{11}42
\v{12}54
\v{13}83
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15561}{}
\h513
\h723
\h932
\h248
\h656
\h368
\h874
\h787
\h19{12}
\h9{10}5
\h4{11}9
\h2{12}3
\h4{13}2
\h1{14}2
\v195
\v248
\v368
\v4{11}2
\v51{11}
\v658
\v726
\v816
\v937
\v{10}22
\v{11}33
\v{12}52
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15562}{}
\h215
\h428
\h135
\h546
\h{10}52
\h863
\h677
\h{10}84
\h796
\h3{10}6
\h8{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v549
\v634
\v718
\v865
\v9{10}2
\v{10}53
\v{11}42
\v{12}23
\v{13}72
\v{14}83
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15564}{}
\h21{11}
\h129
\h932
\h442
\h{12}52
\h766
\h573
\h787
\h694
\h9{10}3
\h3{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v448
\v576
\v645
\v762
\v874
\v937
\v{10}27
\v{11}39
\v{12}55
\v{13}15
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15566}{}
\h516
\h226
\h{10}34
\h744
\h159
\h662
\h574
\h785
\h994
\h{12}{10}2
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v516
\v666
\v744
\v824
\v972
\v{10}32
\v{11}13
\v{12}82
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15567}{}
\h915
\h427
\h234
\h34{10}
\h159
\h962
\h573
\h783
\h{12}92
\h8{10}5
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v34{10}
\v42{10}
\v576
\v638
\v784
\v873
\v915
\v{10}53
\v{11}24
\v{12}92
\v{13}46
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15571}{}
\h219
\h424
\h{10}33
\h{12}42
\h15{12}
\h665
\h476
\h782
\h896
\h5{10}4
\h6{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v425
\v5{10}3
\v665
\v784
\v827
\v982
\v{10}34
\v{11}15
\v{12}47
\v{13}32
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15574}{}
\h{10}12
\h922
\h238
\h44{10}
\h15{11}
\h363
\h573
\h786
\h693
\h8{10}6
\h7{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v368
\v448
\v576
\v663
\v783
\v873
\v927
\v{10}12
\v{11}29
\v{12}14
\v{13}84
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15576}{}
\h21{11}
\h725
\h{11}33
\h349
\h554
\h862
\h974
\h784
\h199
\h4{10}{10}
\h2{11}4
\h5{12}3
\h4{13}2
\h1{14}2
\v195
\v21{10}
\v34{10}
\v4{10}3
\v557
\v6{11}2
\v726
\v866
\v952
\v{10}63
\v{11}35
\v{12}22
\v{13}16
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15577}{}
\h213
\h823
\h732
\h444
\h557
\h368
\h479
\h{12}82
\h199
\h6{10}7
\h7{11}7
\h6{12}3
\h2{13}8
\h1{14}2
\v195
\v21{12}
\v368
\v443
\v514
\v6{10}2
\v738
\v822
\v939
\v{10}94
\v{11}24
\v{12}53
\v{13}73
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15578}{}
\h216
\h{10}23
\h438
\h746
\h652
\h564
\h473
\h685
\h995
\h1{10}{11}
\h{10}{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v434
\v567
\v653
\v743
\v814
\v963
\v{10}29
\v{11}84
\v{12}37
\v{13}22
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15580}{}
\h815
\h527
\h235
\h449
\h352
\h663
\h872
\h188
\h797
\h4{10}7
\h{10}{11}2
\h{11}{12}3
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v359
\v446
\v523
\v667
\v736
\v816
\v962
\v{10}74
\v{11}{10}2
\v{12}29
\v{13}13
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15583}{}
\h915
\h229
\h933
\h{10}43
\h153
\h365
\h576
\h483
\h894
\h6{10}8
\h5{11}5
\h7{12}6
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v368
\v453
\v574
\v6{10}3
\v784
\v863
\v912
\v{10}47
\v{11}25
\v{12}36
\v{13}48
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15585}{}
\h715
\h226
\h437
\h845
\h356
\h666
\h{10}74
\h984
\h794
\h5{10}5
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v439
\v5{10}3
\v665
\v718
\v822
\v953
\v{10}73
\v{11}36
\v{12}15
\v{13}44
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15587}{}
\h214
\h42{10}
\h137
\h646
\h757
\h{10}63
\h873
\h{10}82
\h594
\h7{10}4
\h3{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v42{10}
\v594
\v613
\v755
\v834
\v992
\v{10}62
\v{11}73
\v{12}44
\v{13}66
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15588}{}
\h412
\h22{10}
\h539
\h{10}43
\h754
\h464
\h673
\h882
\h993
\h1{10}6
\h3{11}{10}
\h{11}{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v415
\v53{10}
\v616
\v755
\v862
\v972
\v{10}44
\v{11}57
\v{12}27
\v{13}47
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15591}{}
\h615
\h424
\h233
\h34{10}
\h{11}53
\h16{11}
\h773
\h984
\h492
\h{10}{10}4
\h8{11}4
\h5{12}4
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v34{10}
\v427
\v539
\v618
\v776
\v829
\v984
\v{10}73
\v{11}14
\v{12}65
\v{13}44
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15593}{}
\h217
\h625
\h{10}33
\h942
\h454
\h{12}62
\h575
\h885
\h19{11}
\h3{10}3
\h4{11}3
\h5{12}9
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v456
\v575
\v628
\v7{11}2
\v853
\v913
\v{10}34
\v{11}22
\v{12}63
\v{13}35
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15597}{}
\h21{11}
\h42{10}
\h135
\h445
\h855
\h567
\h{10}74
\h782
\h893
\h{10}{10}2
\h6{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v422
\v567
\v638
\v784
\v854
\v944
\v{10}73
\v{11}92
\v{12}64
\v{13}14
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15598}{}
\h612
\h{10}24
\h932
\h24{11}
\h153
\h362
\h{12}72
\h783
\h494
\h9{10}4
\h6{11}6
\h5{12}6
\h2{13}5
\h1{14}2
\v159
\v249
\v368
\v454
\v566
\v61{10}
\v785
\v818
\v937
\v{10}26
\v{11}39
\v{12}74
\v{13}46
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15599}{}
\h21{11}
\h{12}22
\h632
\h743
\h{11}52
\h963
\h872
\h188
\h596
\h4{10}2
\h3{11}2
\h4{12}{10}
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v4{10}2
\v592
\v637
\v749
\v834
\v962
\v{10}43
\v{11}54
\v{12}24
\v{13}14
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15601}{}
\h914
\h229
\h{12}32
\h442
\h558
\h866
\h775
\h189
\h695
\h4{10}4
\h3{11}6
\h7{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v446
\v558
\v645
\v775
\v864
\v91{10}
\v{10}84
\v{11}27
\v{12}34
\v{13}14
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15603}{}
\h218
\h823
\h537
\h944
\h{12}52
\h763
\h479
\h187
\h49{10}
\h6{10}3
\h3{11}4
\h6{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v472
\v53{10}
\v6{10}2
\v765
\v826
\v946
\v{10}15
\v{11}2{10}
\v{12}32
\v{13}43
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15604}{}
\h21{10}
\h522
\h{11}33
\h844
\h653
\h862
\h473
\h184
\h39{10}
\h9{10}5
\h4{11}7
\h{10}{12}3
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v395
\v474
\v526
\v658
\v725
\v842
\v955
\v{10}66
\v{11}38
\v{12}13
\v{13}93
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15606}{}
\h715
\h226
\h734
\h945
\h656
\h469
\h{10}74
\h586
\h494
\h6{10}3
\h1{11}9
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v463
\v585
\v655
\v712
\v827
\v946
\v{10}74
\v{11}35
\v{12}14
\v{13}66
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15608}{}
\h{10}13
\h22{10}
\h737
\h548
\h452
\h866
\h774
\h189
\h993
\h3{10}8
\h2{11}3
\h4{12}4
\h6{13}3
\h1{14}2
\v186
\v229
\v3{10}4
\v457
\v547
\v658
\v734
\v866
\v994
\v{10}17
\v{11}73
\v{12}27
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15615}{}
\h716
\h229
\h539
\h14{11}
\h657
\h466
\h675
\h983
\h892
\h5{10}4
\h3{11}4
\h4{12}{10}
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v466
\v537
\v652
\v71{10}
\v894
\v982
\v{10}63
\v{11}25
\v{12}44
\v{13}14
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15619}{}
\h519
\h226
\h136
\h446
\h953
\h863
\h377
\h489
\h693
\h7{10}5
\h{11}{11}3
\h5{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v377
\v444
\v51{11}
\v694
\v737
\v824
\v954
\v{10}43
\v{11}65
\v{12}55
\v{13}84
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15621}{}
\h21{11}
\h{10}24
\h537
\h147
\h752
\h{11}62
\h874
\h387
\h698
\h9{10}2
\h4{11}3
\h2{12}3
\h4{13}2
\h1{14}2
\v14{10}
\v21{11}
\v386
\v4{11}2
\v539
\v694
\v756
\v843
\v955
\v{10}26
\v{11}64
\v{12}34
\v{13}15
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15626}{}
\h613
\h725
\h533
\h442
\h{11}53
\h26{11}
\h579
\h384
\h993
\h1{10}9
\h4{11}7
\h{10}{12}3
\h2{13}6
\h1{14}2
\v1{10}4
\v267
\v386
\v447
\v534
\v613
\v726
\v83{10}
\v918
\v{10}{10}2
\v{11}56
\v{12}27
\v{13}66
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15630}{}
\h216
\h427
\h136
\h446
\h855
\h566
\h676
\h984
\h{10}94
\h3{10}9
\h7{11}7
\h6{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v422
\v567
\v675
\v738
\v814
\v984
\v{10}45
\v{11}24
\v{12}73
\v{13}53
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15631}{}
\h217
\h526
\h136
\h545
\h953
\h665
\h875
\h488
\h{10}94
\h3{10}{10}
\h7{11}7
\h4{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v484
\v522
\v667
\v738
\v875
\v914
\v{10}45
\v{11}24
\v{12}53
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15634}{}
\h617
\h227
\h734
\h846
\h456
\h963
\h873
\h184
\h49{10}
\h3{10}7
\h6{11}6
\h5{12}8
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v454
\v584
\v61{10}
\v73{10}
\v843
\v924
\v{10}55
\v{11}34
\v{12}65
\v{13}1{11}
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15636}{}
\h215
\h429
\h335
\h646
\h{10}53
\h764
\h{10}72
\h985
\h893
\h5{10}4
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v42{10}
\v5{10}3
\v647
\v715
\v836
\v982
\v{10}52
\v{11}63
\v{12}43
\v{13}23
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15637}{}
\h21{11}
\h526
\h834
\h742
\h852
\h{11}63
\h478
\h185
\h499
\h3{10}6
\h7{11}7
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v472
\v52{10}
\v685
\v747
\v832
\v946
\v{10}57
\v{11}24
\v{12}34
\v{13}18
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15638}{}
\h217
\h42{10}
\h13{11}
\h345
\h554
\h763
\h{11}72
\h{12}82
\h895
\h6{10}4
\h4{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v34{10}
\v429
\v557
\v6{10}3
\v765
\v845
\v914
\v{10}64
\v{11}75
\v{12}35
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15639}{}
\h213
\h422
\h534
\h843
\h{10}54
\h36{10}
\h17{11}
\h48{10}
\h{11}92
\h9{10}3
\h7{11}3
\h6{12}2
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v368
\v426
\v512
\v62{10}
\v7{11}2
\v848
\v937
\v{10}56
\v{11}45
\v{12}73
\v{13}63
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15641}{}
\h216
\h529
\h139
\h845
\h{11}53
\h964
\h{10}72
\h487
\h394
\h4{10}5
\h6{11}6
\h5{12}2
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v482
\v52{10}
\v6{11}2
\v793
\v813
\v964
\v{10}34
\v{11}53
\v{12}74
\v{13}42
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15642}{}
\h218
\h428
\h138
\h447
\h{10}53
\h864
\h675
\h886
\h598
\h3{10}3
\h7{11}7
\h5{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v422
\v593
\v673
\v7{11}2
\v862
\v939
\v{10}14
\v{11}43
\v{12}24
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15644}{}
\h219
\h627
\h{12}32
\h14{12}
\h45{10}
\h367
\h775
\h683
\h892
\h7{10}4
\h5{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v457
\v5{11}2
\v626
\v773
\v893
\v983
\v{10}63
\v{11}19
\v{12}34
\v{13}22
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15645}{}
\h219
\h726
\h632
\h{11}43
\h15{11}
\h564
\h773
\h984
\h498
\h5{10}9
\h3{11}7
\h4{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v493
\v564
\v63{10}
\v725
\v839
\v962
\v{10}74
\v{11}13
\v{12}54
\v{13}26
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15646}{}
\h21{11}
\h527
\h{11}33
\h647
\h555
\h863
\h17{11}
\h782
\h892
\h4{10}{10}
\h3{11}3
\h4{12}5
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v4{10}2
\v523
\v647
\v785
\v863
\v984
\v{10}54
\v{11}33
\v{12}25
\v{13}13
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15647}{}
\h219
\h725
\h535
\h145
\h453
\h866
\h673
\h885
\h398
\h4{10}{10}
\h{10}{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v455
\v53{10}
\v643
\v723
\v862
\v975
\v{10}38
\v{11}18
\v{12}2{10}
\v{13}83
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15648}{}
\h913
\h{11}23
\h23{11}
\h44{10}
\h15{11}
\h{10}63
\h774
\h583
\h792
\h3{10}3
\h4{11}4
\h6{12}4
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v447
\v585
\v6{10}2
\v772
\v883
\v918
\v{10}66
\v{11}25
\v{12}14
\v{13}33
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15649}{}
\h21{11}
\h42{10}
\h333
\h543
\h754
\h16{11}
\h{10}73
\h982
\h{10}94
\h8{10}4
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v33{11}
\v42{10}
\v549
\v638
\v757
\v846
\v983
\v{10}72
\v{11}53
\v{12}64
\v{13}16
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15653}{}
\h614
\h922
\h235
\h543
\h658
\h16{11}
\h{10}73
\h883
\h493
\h3{10}2
\h{12}{11}2
\h4{12}9
\h2{13}7
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v493
\v546
\v614
\v736
\v844
\v92{11}
\v{10}16
\v{11}26
\v{12}65
\v{13}75
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15654}{}
\h218
\h925
\h634
\h147
\h557
\h462
\h579
\h{11}82
\h399
\h9{10}4
\h7{11}4
\h4{12}4
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v395
\v466
\v552
\v633
\v7{11}2
\v848
\v928
\v{10}12
\v{11}83
\v{12}54
\v{13}82
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15655}{}
\h216
\h723
\h138
\h44{10}
\h359
\h{11}62
\h{10}72
\h883
\h594
\h6{10}8
\h4{11}3
\h5{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v359
\v447
\v593
\v6{10}3
\v729
\v817
\v936
\v{10}25
\v{11}62
\v{12}52
\v{13}66
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15657}{}
\h915
\h22{10}
\h{11}32
\h648
\h355
\h567
\h776
\h189
\h992
\h4{10}6
\h2{11}4
\h5{12}3
\h4{13}3
\h1{14}2
\v186
\v229
\v359
\v4{10}3
\v566
\v647
\v776
\v857
\v918
\v{10}82
\v{11}36
\v{12}24
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15660}{}
\h21{10}
\h129
\h932
\h449
\h755
\h{10}64
\h873
\h683
\h39{10}
\h7{10}7
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v448
\v5{11}2
\v684
\v755
\v874
\v935
\v{10}24
\v{11}34
\v{12}14
\v{13}45
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15662}{}
\h412
\h228
\h933
\h543
\h753
\h165
\h475
\h{11}82
\h894
\h{11}{10}3
\h3{11}{10}
\h7{12}7
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v416
\v549
\v615
\v757
\v845
\v934
\v{10}23
\v{11}82
\v{12}36
\v{13}83
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15663}{}
\h912
\h228
\h737
\h543
\h752
\h863
\h472
\h184
\h39{10}
\h{12}{10}2
\h{10}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v395
\v475
\v544
\v676
\v732
\v842
\v914
\v{10}29
\v{11}15
\v{12}{10}2
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15665}{}
\h912
\h822
\h237
\h647
\h556
\h167
\h775
\h486
\h599
\h4{10}9
\h3{11}9
\h7{12}7
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v482
\v554
\v649
\v775
\v824
\v912
\v{10}26
\v{11}14
\v{12}74
\v{13}46
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15666}{}
\h712
\h226
\h733
\h943
\h{11}53
\h565
\h472
\h184
\h39{10}
\h{12}{10}2
\h8{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v395
\v475
\v562
\v676
\v712
\v829
\v913
\v{10}33
\v{11}57
\v{12}46
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15668}{}
\h713
\h924
\h239
\h44{10}
\h353
\h{10}62
\h{11}72
\h187
\h597
\h4{10}3
\h6{11}3
\h8{12}6
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v359
\v446
\v594
\v656
\v719
\v884
\v929
\v{10}15
\v{11}34
\v{12}63
\v{13}25
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15669}{}
\h613
\h{11}22
\h735
\h445
\h254
\h{11}63
\h37{10}
\h{10}84
\h894
\h5{10}5
\h1{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v377
\v448
\v5{10}3
\v614
\v738
\v893
\v913
\v{10}82
\v{11}24
\v{12}36
\v{13}25
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15670}{}
\h215
\h627
\h13{11}
\h447
\h558
\h464
\h{10}74
\h586
\h792
\h8{10}4
\h9{11}5
\h3{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v442
\v553
\v62{11}
\v718
\v864
\v992
\v{10}75
\v{11}44
\v{12}37
\v{13}23
\v{14}74
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15671}{}
\h215
\h527
\h139
\h645
\h854
\h466
\h776
\h485
\h{11}93
\h3{10}{10}
\h8{11}6
\h6{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v462
\v52{11}
\v648
\v716
\v856
\v984
\v{10}33
\v{11}45
\v{12}23
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15672}{}
\h215
\h529
\h13{11}
\h444
\h658
\h467
\h776
\h683
\h894
\h3{10}7
\h9{11}2
\h{10}{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v442
\v52{11}
\v653
\v716
\v845
\v983
\v{10}{10}2
\v{11}65
\v{12}36
\v{13}75
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15673}{}
\h813
\h528
\h238
\h44{10}
\h352
\h16{11}
\h776
\h{11}83
\h993
\h8{10}2
\h6{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v359
\v448
\v523
\v6{11}2
\v775
\v819
\v992
\v{10}37
\v{11}17
\v{12}63
\v{13}25
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15674}{}
\h812
\h227
\h737
\h14{10}
\h854
\h565
\h975
\h482
\h392
\h{11}{10}2
\h4{11}8
\h7{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v395
\v483
\v563
\v685
\v739
\v814
\v925
\v{10}15
\v{11}46
\v{12}56
\v{13}{10}2
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15675}{}
\h714
\h22{11}
\h836
\h746
\h653
\h464
\h674
\h386
\h597
\h1{10}{10}
\h{10}{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v386
\v466
\v594
\v652
\v713
\v833
\v953
\v{10}74
\v{11}19
\v{12}93
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15676}{}
\h212
\h{10}24
\h932
\h347
\h756
\h564
\h678
\h587
\h895
\h7{10}4
\h1{11}7
\h4{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v41{11}
\v562
\v676
\v755
\v892
\v933
\v{10}22
\v{11}37
\v{12}84
\v{13}54
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15677}{}
\h215
\h626
\h434
\h746
\h653
\h365
\h576
\h{12}82
\h19{12}
\h{10}{10}4
\h9{11}2
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v439
\v576
\v623
\v713
\v833
\v956
\v{10}{10}2
\v{11}74
\v{12}26
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15678}{}
\h219
\h425
\h835
\h14{11}
\h658
\h562
\h677
\h384
\h{11}93
\h4{10}6
\h9{11}3
\h8{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v428
\v567
\v652
\v762
\v839
\v929
\v{10}{10}2
\v{11}18
\v{12}47
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15688}{}
\h212
\h324
\h638
\h14{12}
\h{12}52
\h964
\h773
\h883
\h594
\h6{10}4
\h8{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{11}
\v594
\v637
\v725
\v883
\v963
\v{10}73
\v{11}84
\v{12}56
\v{13}42
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15690}{}
\h218
\h42{10}
\h336
\h14{10}
\h852
\h666
\h974
\h{12}82
\h596
\h7{10}6
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v33{11}
\v42{10}
\v594
\v665
\v7{10}2
\v856
\v934
\v{10}14
\v{11}45
\v{12}62
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15691}{}
\h519
\h425
\h233
\h844
\h954
\h369
\h777
\h189
\h893
\h6{10}4
\h7{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v368
\v42{10}
\v512
\v6{10}3
\v774
\v845
\v923
\v{10}82
\v{11}93
\v{12}42
\v{13}56
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15693}{}
\h21{11}
\h727
\h13{11}
\h449
\h856
\h762
\h373
\h583
\h695
\h{10}{10}2
\h9{11}2
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v448
\v585
\v672
\v724
\v853
\v965
\v{10}{10}2
\v{11}92
\v{12}37
\v{13}13
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15694}{}
\h514
\h624
\h833
\h24{12}
\h158
\h765
\h875
\h488
\h599
\h4{10}6
\h7{11}6
\h3{12}8
\h2{13}4
\h1{14}2
\v159
\v249
\v3{12}2
\v482
\v518
\v62{11}
\v765
\v834
\v914
\v{10}28
\v{11}39
\v{12}62
\v{13}74
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15695}{}
\h21{11}
\h826
\h535
\h645
\h{10}52
\h168
\h473
\h583
\h796
\h3{10}8
\h9{11}3
\h4{12}{10}
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v475
\v535
\v649
\v772
\v826
\v965
\v{10}32
\v{11}46
\v{12}56
\v{13}18
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15697}{}
\h21{11}
\h12{10}
\h533
\h742
\h656
\h866
\h576
\h687
\h{10}94
\h9{10}3
\h4{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v534
\v653
\v748
\v833
\v946
\v{10}92
\v{11}25
\v{12}55
\v{13}17
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15698}{}
\h216
\h32{11}
\h134
\h447
\h658
\h564
\h773
\h883
\h993
\h{10}{10}3
\h2{11}{10}
\h6{12}7
\h4{13}3
\h1{14}2
\v13{11}
\v21{10}
\v32{12}
\v449
\v533
\v657
\v776
\v817
\v963
\v{10}73
\v{11}44
\v{12}92
\v{13}{10}2
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15699}{}
\h21{10}
\h126
\h633
\h{11}42
\h{10}52
\h{11}63
\h875
\h485
\h797
\h5{10}3
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v638
\v727
\v873
\v935
\v{10}57
\v{11}42
\v{12}14
\v{13}43
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15701}{}
\h{10}12
\h823
\h732
\h444
\h{10}54
\h667
\h27{10}
\h985
\h499
\h1{10}6
\h5{11}6
\h3{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v276
\v3{12}2
\v445
\v5{11}2
\v666
\v737
\v822
\v935
\v{10}14
\v{11}29
\v{12}16
\v{13}63
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15702}{}
\h217
\h723
\h833
\h449
\h{10}54
\h568
\h176
\h587
\h995
\h4{10}7
\h6{11}6
\h3{12}5
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v446
\v562
\v6{11}2
\v725
\v839
\v918
\v{10}23
\v{11}37
\v{12}83
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15704}{}
\h212
\h526
\h935
\h743
\h853
\h36{10}
\h579
\h188
\h795
\h6{10}7
\h4{11}6
\h6{12}6
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v368
\v41{10}
\v525
\v6{10}2
\v745
\v858
\v935
\v{10}47
\v{11}23
\v{12}93
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15705}{}
\h218
\h826
\h13{11}
\h944
\h{12}52
\h764
\h575
\h687
\h592
\h8{10}3
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v572
\v684
\v763
\v828
\v947
\v{10}16
\v{11}64
\v{12}32
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15706}{}
\h41{10}
\h228
\h734
\h544
\h852
\h765
\h178
\h686
\h494
\h6{10}7
\h{11}{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v418
\v549
\v682
\v733
\v854
\v943
\v{10}23
\v{11}38
\v{12}62
\v{13}{10}2
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15707}{}
\h{10}12
\h523
\h734
\h247
\h459
\h362
\h876
\h18{11}
\h{10}93
\h6{10}5
\h9{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v186
\v249
\v368
\v457
\v524
\v6{10}3
\v739
\v825
\v947
\v{10}18
\v{11}37
\v{12}17
\v{13}54
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15708}{}
\h213
\h326
\h733
\h942
\h{10}54
\h662
\h473
\h588
\h19{11}
\h{11}{10}2
\h8{11}6
\h4{12}8
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v32{12}
\v475
\v517
\v667
\v734
\v865
\v922
\v{10}32
\v{11}46
\v{12}93
\v{13}82
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15709}{}
\h41{10}
\h227
\h536
\h145
\h453
\h{10}62
\h675
\h884
\h792
\h8{10}5
\h{10}{11}4
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v414
\v53{10}
\v643
\v754
\v882
\v927
\v{10}65
\v{11}34
\v{12}62
\v{13}{10}2
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15711}{}
\h21{10}
\h{11}23
\h{10}32
\h843
\h752
\h167
\h674
\h786
\h594
\h6{10}8
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v753
\v842
\v954
\v{10}34
\v{11}22
\v{12}12
\v{13}83
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15712}{}
\h816
\h426
\h235
\h34{10}
\h158
\h862
\h673
\h{12}82
\h{11}92
\h7{10}5
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v34{10}
\v42{10}
\v5{11}2
\v675
\v737
\v815
\v952
\v{10}24
\v{11}92
\v{12}82
\v{13}45
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15715}{}
\h514
\h823
\h{10}34
\h943
\h259
\h{10}63
\h47{10}
\h383
\h593
\h4{10}3
\h1{11}{11}
\h6{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v258
\v386
\v473
\v518
\v684
\v7{10}3
\v827
\v913
\v{10}33
\v{11}23
\v{12}47
\v{13}66
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15717}{}
\h{10}14
\h428
\h234
\h34{10}
\h15{10}
\h{10}62
\h474
\h782
\h893
\h5{10}4
\h6{11}8
\h5{12}8
\h2{13}5
\h1{14}2
\v159
\v23{10}
\v34{10}
\v425
\v5{10}2
\v638
\v785
\v872
\v982
\v{10}15
\v{11}54
\v{12}24
\v{13}48
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15721}{}
\h216
\h522
\h634
\h845
\h356
\h764
\h{10}74
\h983
\h{11}92
\h4{10}8
\h1{11}4
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v4{10}2
\v529
\v63{10}
\v724
\v813
\v953
\v{10}34
\v{11}63
\v{12}82
\v{13}45
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15722}{}
\h21{12}
\h12{11}
\h637
\h945
\h852
\h964
\h473
\h585
\h695
\h7{10}5
\h4{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v474
\v585
\v636
\v773
\v857
\v942
\v{10}53
\v{11}92
\v{12}28
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15723}{}
\h{11}12
\h{12}22
\h23{11}
\h446
\h156
\h467
\h673
\h886
\h795
\h5{10}4
\h3{11}3
\h5{12}5
\h2{13}6
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v442
\v5{10}2
\v674
\v754
\v885
\v973
\v{10}48
\v{11}15
\v{12}27
\v{13}12
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15724}{}
\h512
\h{10}24
\h635
\h944
\h258
\h569
\h177
\h785
\h{11}92
\h8{10}4
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v258
\v3{12}2
\v4{11}2
\v515
\v639
\v717
\v873
\v947
\v{10}23
\v{11}36
\v{12}82
\v{13}45
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15726}{}
\h{11}12
\h22{10}
\h638
\h446
\h352
\h16{12}
\h774
\h985
\h692
\h7{10}3
\h8{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v359
\v448
\v558
\v636
\v773
\v892
\v984
\v{10}46
\v{11}16
\v{12}29
\v{13}15
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15727}{}
\h21{10}
\h{10}23
\h734
\h643
\h{12}52
\h166
\h578
\h882
\h995
\h6{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v646
\v733
\v883
\v945
\v{10}26
\v{11}37
\v{12}14
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15728}{}
\h213
\h426
\h635
\h{10}44
\h35{10}
\h563
\h175
\h487
\h792
\h{12}{10}2
\h8{11}5
\h7{12}5
\h2{13}7
\h1{14}2
\v177
\v21{12}
\v359
\v426
\v515
\v634
\v793
\v865
\v994
\v{10}22
\v{11}35
\v{12}{10}2
\v{13}56
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15729}{}
\h21{12}
\h924
\h13{10}
\h547
\h{10}53
\h764
\h574
\h682
\h797
\h6{10}4
\h4{11}8
\h3{12}5
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v543
\v682
\v763
\v884
\v925
\v{10}55
\v{11}33
\v{12}47
\v{13}23
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15732}{}
\h214
\h526
\h737
\h14{11}
\h{10}53
\h863
\h475
\h684
\h896
\h9{10}3
\h4{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v474
\v52{11}
\v617
\v738
\v863
\v973
\v{10}53
\v{11}24
\v{12}46
\v{13}57
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15733}{}
\h212
\h32{10}
\h735
\h648
\h555
\h665
\h973
\h{10}83
\h893
\h1{10}8
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{11}
\v558
\v642
\v738
\v893
\v973
\v{10}53
\v{11}63
\v{12}34
\v{13}26
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15738}{}
\h21{11}
\h923
\h733
\h945
\h656
\h365
\h774
\h585
\h195
\h4{10}9
\h5{11}9
\h4{12}7
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v368
\v4{10}2
\v583
\v654
\v734
\v867
\v922
\v{10}35
\v{11}75
\v{12}23
\v{13}19
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15740}{}
\h414
\h224
\h735
\h{11}42
\h557
\h168
\h674
\h982
\h499
\h8{10}6
\h3{11}7
\h7{12}7
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v418
\v558
\v625
\v739
\v819
\v962
\v{10}74
\v{11}44
\v{12}32
\v{13}45
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15741}{}
\h216
\h727
\h13{11}
\h{10}43
\h853
\h963
\h476
\h383
\h794
\h9{10}5
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v475
\v5{11}2
\v684
\v727
\v814
\v964
\v{10}43
\v{11}54
\v{12}33
\v{13}47
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15742}{}
\h714
\h925
\h23{11}
\h547
\h658
\h466
\h675
\h884
\h{10}93
\h5{10}4
\h3{11}4
\h1{12}3
\h2{13}6
\h1{14}2
\v1{12}2
\v23{10}
\v3{11}3
\v466
\v546
\v652
\v71{10}
\v885
\v928
\v{10}63
\v{11}16
\v{12}44
\v{13}36
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15743}{}
\h216
\h423
\h635
\h149
\h754
\h564
\h678
\h389
\h{10}93
\h{12}{10}2
\h8{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v42{10}
\v567
\v634
\v723
\v81{10}
\v966
\v{10}45
\v{11}32
\v{12}82
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15744}{}
\h215
\h424
\h736
\h{10}44
\h15{11}
\h665
\h875
\h388
\h597
\h9{10}5
\h6{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v42{10}
\v594
\v665
\v712
\v825
\v9{10}2
\v{10}47
\v{11}62
\v{12}54
\v{13}34
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15748}{}
\h514
\h822
\h932
\h248
\h45{10}
\h16{10}
\h677
\h785
\h896
\h5{10}7
\h3{11}3
\h4{12}9
\h2{13}5
\h1{14}2
\v168
\v249
\v3{11}3
\v457
\v519
\v674
\v785
\v827
\v912
\v{10}22
\v{11}33
\v{12}82
\v{13}75
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15749}{}
\h217
\h826
\h13{10}
\h{10}42
\h{11}52
\h963
\h674
\h787
\h499
\h5{10}3
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v493
\v5{10}3
\v674
\v784
\v828
\v915
\v{10}43
\v{11}32
\v{12}42
\v{13}54
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15750}{}
\h713
\h524
\h835
\h249
\h559
\h664
\h775
\h{11}82
\h19{11}
\h6{10}8
\h4{11}5
\h3{12}5
\h2{13}2
\h1{14}2
\v195
\v249
\v3{12}2
\v4{11}2
\v523
\v664
\v716
\v839
\v929
\v{10}15
\v{11}44
\v{12}72
\v{13}35
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15751}{}
\h418
\h925
\h23{11}
\h14{11}
\h655
\h862
\h974
\h585
\h794
\h3{10}5
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v41{11}
\v585
\v656
\v793
\v864
\v925
\v{10}62
\v{11}54
\v{12}13
\v{13}34
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15753}{}
\h219
\h826
\h534
\h647
\h453
\h565
\h175
\h389
\h{10}94
\h{11}{10}2
\h9{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v386
\v457
\v533
\v643
\v758
\v82{10}
\v938
\v{10}63
\v{11}19
\v{12}83
\v{13}46
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15754}{}
\h217
\h126
\h437
\h845
\h654
\h963
\h{11}73
\h38{10}
\h797
\h5{10}7
\h4{11}2
\h5{12}5
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v386
\v438
\v5{10}2
\v656
\v727
\v849
\v915
\v{10}57
\v{11}34
\v{12}64
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15756}{}
\h218
\h924
\h{10}34
\h646
\h157
\h568
\h772
\h{11}83
\h894
\h6{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v646
\v774
\v854
\v925
\v{10}12
\v{11}82
\v{12}45
\v{13}24
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15757}{}
\h217
\h826
\h536
\h646
\h{11}52
\h465
\h179
\h785
\h{10}93
\h5{10}3
\h3{11}4
\h4{12}{10}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v466
\v537
\v649
\v783
\v828
\v915
\v{10}72
\v{11}32
\v{12}44
\v{13}54
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15758}{}
\h21{12}
\h523
\h{11}32
\h943
\h15{10}
\h763
\h875
\h683
\h797
\h5{10}5
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v528
\v684
\v763
\v825
\v944
\v{10}64
\v{11}32
\v{12}47
\v{13}34
\v{14}18
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15763}{}
\h614
\h922
\h238
\h44{10}
\h15{11}
\h{11}62
\h874
\h985
\h598
\h3{10}4
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v448
\v594
\v61{10}
\v7{10}2
\v874
\v926
\v{10}12
\v{11}24
\v{12}52
\v{13}63
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15764}{}
\h217
\h{11}22
\h636
\h944
\h453
\h565
\h678
\h484
\h19{10}
\h{10}{10}4
\h7{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v453
\v567
\v634
\v756
\v884
\v913
\v{10}64
\v{11}27
\v{12}38
\v{13}22
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15768}{}
\h212
\h328
\h{10}34
\h744
\h15{12}
\h{12}62
\h578
\h485
\h696
\h5{10}3
\h7{11}3
\h6{12}3
\h2{13}6
\h1{14}2
\v159
\v21{12}
\v32{12}
\v417
\v573
\v693
\v747
\v8{10}3
\v984
\v{10}38
\v{11}22
\v{12}63
\v{13}52
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15771}{}
\h418
\h228
\h536
\h{10}43
\h454
\h965
\h774
\h885
\h198
\h6{10}8
\h3{11}4
\h5{12}7
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v414
\v539
\v6{10}3
\v774
\v853
\v963
\v{10}22
\v{11}34
\v{12}1{11}
\v{13}44
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15776}{}
\h816
\h228
\h933
\h{11}42
\h155
\h562
\h676
\h{10}84
\h39{10}
\h7{10}4
\h4{11}4
\h2{12}3
\h4{13}5
\h1{14}2
\v159
\v22{10}
\v395
\v4{11}2
\v566
\v652
\v764
\v81{10}
\v93{10}
\v{10}26
\v{11}46
\v{12}34
\v{13}45
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15778}{}
\h219
\h42{10}
\h137
\h449
\h555
\h668
\h577
\h786
\h992
\h8{10}2
\h3{11}6
\h6{12}6
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v422
\v552
\v666
\v785
\v837
\v992
\v{10}55
\v{11}18
\v{12}75
\v{13}44
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15779}{}
\h212
\h324
\h635
\h745
\h954
\h863
\h178
\h{10}84
\h895
\h5{10}7
\h4{11}6
\h6{12}8
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{10}
\v5{10}3
\v639
\v722
\v863
\v952
\v{10}83
\v{11}33
\v{12}46
\v{13}54
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15782}{}
\h414
\h22{11}
\h638
\h447
\h{10}53
\h16{10}
\h973
\h{10}84
\h795
\h5{10}3
\h6{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v413
\v5{10}3
\v638
\v793
\v819
\v974
\v{10}53
\v{11}42
\v{12}72
\v{13}23
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15788}{}
\h714
\h22{10}
\h539
\h446
\h556
\h963
\h179
\h885
\h995
\h6{10}7
\h3{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v448
\v532
\v6{10}3
\v71{10}
\v884
\v963
\v{10}43
\v{11}14
\v{12}24
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15791}{}
\h218
\h826
\h732
\h14{10}
\h459
\h{12}62
\h{10}73
\h883
\h693
\h3{10}4
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v693
\v737
\v826
\v936
\v{10}16
\v{11}44
\v{12}65
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15792}{}
\h215
\h425
\h335
\h644
\h554
\h666
\h{11}73
\h{10}83
\h19{11}
\h7{10}4
\h8{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v33{11}
\v42{10}
\v558
\v642
\v719
\v838
\v923
\v{10}44
\v{11}73
\v{12}63
\v{13}84
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15794}{}
\h812
\h227
\h733
\h447
\h854
\h665
\h777
\h18{12}
\h599
\h3{10}9
\h6{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v448
\v594
\v665
\v734
\v814
\v92{10}
\v{10}12
\v{11}42
\v{12}55
\v{13}83
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15795}{}
\h713
\h227
\h833
\h{10}43
\h154
\h462
\h{12}72
\h588
\h398
\h7{10}5
\h4{11}{10}
\h6{12}3
\h2{13}6
\h1{14}2
\v159
\v22{11}
\v395
\v465
\v553
\v666
\v719
\v83{10}
\v92{10}
\v{10}13
\v{11}36
\v{12}73
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15796}{}
\h616
\h{11}23
\h{10}32
\h843
\h753
\h568
\h277
\h48{10}
\h895
\h3{10}3
\h4{11}5
\h1{12}4
\h2{13}5
\h1{14}2
\v1{12}2
\v276
\v3{10}4
\v483
\v566
\v619
\v758
\v845
\v974
\v{10}32
\v{11}22
\v{12}12
\v{13}63
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15797}{}
\h714
\h923
\h{11}32
\h243
\h458
\h865
\h678
\h585
\h995
\h3{10}4
\h4{11}6
\h1{12}5
\h2{13}6
\h1{14}2
\v1{12}2
\v249
\v3{10}4
\v456
\v544
\v675
\v719
\v867
\v927
\v{10}83
\v{11}12
\v{12}23
\v{13}33
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15798}{}
\h213
\h328
\h735
\h{11}42
\h{10}54
\h16{11}
\h975
\h882
\h495
\h6{10}7
\h4{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v32{12}
\v492
\v51{11}
\v6{10}3
\v738
\v884
\v972
\v{10}53
\v{11}22
\v{12}33
\v{13}46
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15799}{}
\h21{11}
\h129
\h734
\h445
\h{10}52
\h866
\h776
\h{11}83
\h395
\h6{10}6
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v448
\v5{11}2
\v6{10}2
\v734
\v863
\v947
\v{10}23
\v{11}35
\v{12}55
\v{13}16
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15800}{}
\h912
\h228
\h439
\h145
\h454
\h965
\h578
\h688
\h795
\h5{10}6
\h8{11}4
\h3{12}7
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v432
\v573
\v644
\v794
\v856
\v915
\v{10}2{10}
\v{11}19
\v{12}92
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15801}{}
\h{10}12
\h922
\h238
\h44{10}
\h156
\h464
\h574
\h787
\h697
\h5{10}7
\h8{11}5
\h3{12}8
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v442
\v573
\v694
\v753
\v865
\v925
\v{10}12
\v{11}2{10}
\v{12}19
\v{13}92
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15803}{}
\h212
\h{10}23
\h833
\h644
\h359
\h964
\h874
\h787
\h198
\h6{10}8
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v359
\v41{11}
\v5{11}2
\v646
\v784
\v834
\v963
\v{10}22
\v{11}38
\v{12}52
\v{13}24
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15804}{}
\h219
\h826
\h139
\h746
\h{12}52
\h{11}62
\h673
\h882
\h493
\h6{10}6
\h3{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v493
\v5{11}2
\v673
\v745
\v826
\v975
\v{10}35
\v{11}15
\v{12}55
\v{13}42
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15806}{}
\h21{11}
\h{11}23
\h934
\h842
\h158
\h567
\h477
\h589
\h894
\h3{10}3
\h4{11}3
\h6{12}4
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v474
\v562
\v6{10}2
\v7{11}2
\v845
\v932
\v{10}48
\v{11}25
\v{12}63
\v{13}12
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15807}{}
\h218
\h922
\h{10}32
\h44{10}
\h156
\h464
\h576
\h787
\h697
\h5{10}7
\h8{11}5
\h3{12}6
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v442
\v573
\v694
\v753
\v865
\v92{10}
\v{10}12
\v{11}25
\v{12}37
\v{13}92
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15809}{}
\h21{11}
\h722
\h133
\h846
\h656
\h364
\h{11}72
\h587
\h{10}94
\h9{10}2
\h6{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v439
\v585
\v656
\v724
\v848
\v928
\v{10}92
\v{11}73
\v{12}53
\v{13}16
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15810}{}
\h216
\h423
\h638
\h14{10}
\h856
\h564
\h775
\h486
\h695
\h{10}{10}3
\h3{11}9
\h9{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v426
\v567
\v636
\v725
\v814
\v966
\v{10}82
\v{11}45
\v{12}74
\v{13}{10}2
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15811}{}
\h{12}12
\h{11}22
\h23{10}
\h44{10}
\h354
\h164
\h474
\h683
\h793
\h5{10}3
\h9{11}2
\h{10}{12}3
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v359
\v443
\v564
\v685
\v754
\v873
\v983
\v{10}93
\v{11}29
\v{12}12
\v{13}2{10}
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15812}{}
\h212
\h329
\h836
\h743
\h15{10}
\h963
\h{10}74
\h685
\h593
\h6{10}7
\h4{11}5
\h7{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{10}
\v594
\v682
\v748
\v836
\v965
\v{10}43
\v{11}53
\v{12}24
\v{13}{10}2
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15813}{}
\h212
\h32{10}
\h935
\h744
\h558
\h169
\h577
\h{11}83
\h894
\h6{10}3
\h7{11}3
\h4{12}4
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v552
\v6{10}3
\v747
\v893
\v937
\v{10}65
\v{11}44
\v{12}72
\v{13}23
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15816}{}
\h914
\h22{10}
\h833
\h44{10}
\h654
\h168
\h578
\h{10}84
\h795
\h3{10}5
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v448
\v576
\v656
\v793
\v837
\v915
\v{10}53
\v{11}38
\v{12}27
\v{13}16
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15818}{}
\h214
\h524
\h832
\h942
\h{10}54
\h765
\h477
\h187
\h499
\h6{10}6
\h7{11}7
\h3{12}{10}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v472
\v52{11}
\v619
\v765
\v835
\v922
\v{10}32
\v{11}43
\v{12}64
\v{13}93
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15820}{}
\h216
\h727
\h635
\h148
\h753
\h963
\h873
\h486
\h598
\h4{10}8
\h6{11}8
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v482
\v594
\v638
\v723
\v816
\v942
\v{10}53
\v{11}34
\v{12}64
\v{13}93
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15821}{}
\h413
\h824
\h{11}33
\h{10}43
\h656
\h564
\h773
\h284
\h49{10}
\h1{10}7
\h3{11}8
\h9{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v285
\v3{11}3
\v418
\v567
\v653
\v716
\v828
\v966
\v{10}43
\v{11}38
\v{12}23
\v{13}48
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15822}{}
\h214
\h522
\h437
\h{10}43
\h15{10}
\h865
\h673
\h884
\h{10}94
\h3{10}9
\h7{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v439
\v52{11}
\v616
\v729
\v862
\v975
\v{10}45
\v{11}32
\v{12}82
\v{13}42
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15825}{}
\h913
\h{11}23
\h23{11}
\h44{10}
\h753
\h165
\h577
\h885
\h693
\h8{10}3
\h3{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v448
\v576
\v663
\v756
\v882
\v918
\v{10}57
\v{11}28
\v{12}16
\v{13}35
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15826}{}
\h713
\h226
\h637
\h{11}43
\h15{12}
\h963
\h{10}74
\h883
\h592
\h6{10}6
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v637
\v718
\v826
\v965
\v{10}16
\v{11}44
\v{12}64
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15828}{}
\h218
\h627
\h13{11}
\h843
\h453
\h663
\h578
\h886
\h398
\h4{10}{10}
\h7{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v455
\v576
\v624
\v756
\v844
\v966
\v{10}1{10}
\v{11}45
\v{12}39
\v{13}25
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15831}{}
\h215
\h924
\h437
\h846
\h756
\h168
\h373
\h583
\h{10}92
\h{11}{10}3
\h6{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v439
\v585
\v674
\v714
\v844
\v924
\v{10}93
\v{11}37
\v{12}92
\v{13}23
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15832}{}
\h614
\h924
\h239
\h547
\h753
\h464
\h776
\h487
\h995
\h6{10}6
\h1{11}7
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v462
\v549
\v619
\v752
\v865
\v927
\v{10}14
\v{11}35
\v{12}46
\v{13}25
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15833}{}
\h813
\h623
\h735
\h444
\h658
\h268
\h777
\h38{10}
\h19{10}
\h5{10}8
\h4{11}6
\h5{12}7
\h2{13}7
\h1{14}2
\v195
\v267
\v386
\v447
\v5{10}2
\v623
\v734
\v813
\v92{11}
\v{10}65
\v{11}18
\v{12}39
\v{13}82
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15836}{}
\h215
\h622
\h732
\h844
\h457
\h965
\h577
\h18{12}
\h{11}93
\h4{10}6
\h6{11}7
\h3{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v455
\v576
\v629
\v712
\v822
\v933
\v{10}{10}2
\v{11}54
\v{12}43
\v{13}83
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15839}{}
\h217
\h527
\h432
\h{10}44
\h855
\h762
\h17{11}
\h{11}83
\h39{10}
\h2{10}3
\h4{11}4
\h7{12}4
\h6{13}4
\h1{14}2
\v177
\v219
\v395
\v438
\v528
\v63{10}
\v766
\v856
\v915
\v{10}49
\v{11}84
\v{12}25
\v{13}54
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15841}{}
\h714
\h923
\h632
\h245
\h45{10}
\h16{10}
\h677
\h385
\h{12}92
\h5{10}5
\h9{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v249
\v386
\v457
\v5{10}3
\v634
\v713
\v835
\v929
\v{10}{10}2
\v{11}15
\v{12}27
\v{13}74
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15842}{}
\h812
\h922
\h238
\h846
\h15{12}
\h{12}62
\h675
\h786
\h594
\h6{10}6
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v673
\v783
\v813
\v927
\v{10}12
\v{11}25
\v{12}64
\v{13}53
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15843}{}
\h614
\h922
\h535
\h244
\h35{11}
\h163
\h27{10}
\h885
\h{11}93
\h7{10}5
\h9{11}4
\h5{12}3
\h4{13}3
\h1{14}2
\v168
\v243
\v359
\v467
\v539
\v613
\v7{10}3
\v884
\v929
\v{10}12
\v{11}27
\v{12}73
\v{13}83
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15844}{}
\h21{12}
\h127
\h637
\h942
\h{10}54
\h964
\h774
\h884
\h595
\h6{10}6
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v637
\v774
\v826
\v942
\v{10}54
\v{11}43
\v{12}82
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15845}{}
\h21{12}
\h12{12}
\h737
\h444
\h657
\h762
\h872
\h982
\h{10}92
\h3{10}8
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v657
\v733
\v843
\v962
\v{10}72
\v{11}82
\v{12}92
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15846}{}
\h21{12}
\h128
\h637
\h747
\h556
\h964
\h874
\h684
\h794
\h{10}{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v635
\v745
\v874
\v924
\v{10}82
\v{11}54
\v{12}73
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15847}{}
\h21{12}
\h{10}23
\h13{10}
\h642
\h954
\h{10}62
\h774
\h886
\h594
\h6{10}6
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v646
\v774
\v844
\v954
\v{10}24
\v{11}34
\v{12}64
\v{13}23
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15848}{}
\h21{11}
\h823
\h139
\h747
\h854
\h962
\h674
\h786
\h597
\h9{10}5
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v674
\v744
\v823
\v964
\v{10}34
\v{11}24
\v{12}54
\v{13}17
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15849}{}
\h21{12}
\h922
\h139
\h746
\h652
\h767
\h574
\h686
\h{11}92
\h{10}{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v653
\v742
\v856
\v925
\v{10}37
\v{11}27
\v{12}82
\v{13}45
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15850}{}
\h21{10}
\h{10}24
\h{11}32
\h943
\h{10}53
\h665
\h176
\h682
\h594
\h7{10}7
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v662
\v773
\v883
\v945
\v{10}23
\v{11}33
\v{12}13
\v{13}32
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15851}{}
\h716
\h622
\h737
\h24{10}
\h558
\h{11}63
\h{10}72
\h982
\h892
\h1{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v4{11}2
\v557
\v628
\v712
\v827
\v983
\v{10}72
\v{11}62
\v{12}43
\v{13}14
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15852}{}
\h21{12}
\h522
\h637
\h148
\h757
\h566
\h872
\h983
\h893
\h{10}{10}3
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v639
\v723
\v872
\v944
\v{10}73
\v{11}63
\v{12}83
\v{13}37
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15853}{}
\h216
\h724
\h{12}32
\h{10}43
\h653
\h464
\h175
\h587
\h{11}93
\h9{10}4
\h4{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v465
\v585
\v652
\v72{10}
\v815
\v955
\v{10}47
\v{11}27
\v{12}35
\v{13}46
\v{14}36
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15854}{}
\h714
\h622
\h737
\h248
\h556
\h963
\h{10}73
\h{12}82
\h895
\h1{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v4{11}2
\v557
\v628
\v712
\v827
\v965
\v{10}43
\v{11}14
\v{12}62
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15855}{}
\h41{10}
\h223
\h133
\h345
\h657
\h562
\h{10}74
\h683
\h893
\h{10}{10}2
\h{11}{11}2
\h7{12}5
\h2{13}7
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v412
\v524
\v653
\v766
\v845
\v985
\v{10}73
\v{11}92
\v{12}{10}2
\v{13}56
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15862}{}
\h219
\h826
\h139
\h647
\h755
\h566
\h676
\h984
\h892
\h7{10}7
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v643
\v755
\v827
\v983
\v{10}36
\v{11}15
\v{12}52
\v{13}44
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15865}{}
\h214
\h526
\h832
\h747
\h656
\h168
\h873
\h783
\h994
\h{12}{10}2
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v52{10}
\v614
\v744
\v834
\v963
\v{10}35
\v{11}25
\v{12}55
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15866}{}
\h215
\h426
\h737
\h14{11}
\h952
\h862
\h974
\h685
\h395
\h5{10}7
\h6{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v42{10}
\v5{10}3
\v683
\v712
\v863
\v952
\v{10}24
\v{11}53
\v{12}46
\v{13}75
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15867}{}
\h514
\h824
\h{11}33
\h24{11}
\h156
\h465
\h{12}72
\h682
\h{10}93
\h7{10}4
\h3{11}2
\h4{12}6
\h2{13}4
\h1{14}2
\v159
\v249
\v3{11}3
\v466
\v51{10}
\v685
\v755
\v826
\v915
\v{10}93
\v{11}37
\v{12}25
\v{13}45
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15868}{}
\h519
\h226
\h135
\h34{10}
\h955
\h763
\h972
\h486
\h593
\h6{10}6
\h{11}{11}2
\h4{12}8
\h2{13}5
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v484
\v518
\v637
\v767
\v827
\v952
\v{10}62
\v{11}74
\v{12}{10}2
\v{13}47
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15869}{}
\h215
\h524
\h733
\h843
\h954
\h664
\h474
\h686
\h{11}93
\h4{10}9
\h1{11}{11}
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v473
\v52{11}
\v662
\v712
\v843
\v923
\v{10}33
\v{11}45
\v{12}83
\v{13}55
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15870}{}
\h913
\h{11}23
\h23{11}
\h648
\h852
\h168
\h775
\h{11}82
\h593
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v646
\v774
\v854
\v915
\v{10}55
\v{11}26
\v{12}16
\v{13}35
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15871}{}
\h41{10}
\h227
\h736
\h{10}44
\h356
\h864
\h773
\h{11}82
\h696
\h1{10}7
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v359
\v41{11}
\v5{11}2
\v693
\v734
\v864
\v923
\v{10}43
\v{11}83
\v{12}63
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15872}{}
\h714
\h{10}24
\h23{11}
\h44{10}
\h653
\h863
\h17{11}
\h{10}83
\h795
\h5{10}3
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v448
\v5{10}3
\v656
\v718
\v864
\v957
\v{10}26
\v{11}15
\v{12}72
\v{13}35
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15873}{}
\h714
\h227
\h638
\h547
\h{11}52
\h{12}62
\h872
\h984
\h196
\h6{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v548
\v637
\v718
\v874
\v926
\v{10}73
\v{11}14
\v{12}42
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15874}{}
\h21{11}
\h622
\h935
\h745
\h{10}53
\h864
\h17{10}
\h{10}84
\h594
\h6{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v628
\v747
\v824
\v936
\v{10}53
\v{11}73
\v{12}42
\v{13}14
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15875}{}
\h41{10}
\h229
\h637
\h446
\h15{10}
\h762
\h874
\h{10}83
\h599
\h3{10}9
\h2{11}5
\h6{12}3
\h5{13}3
\h1{14}2
\v159
\v229
\v3{10}4
\v413
\v594
\v639
\v765
\v876
\v966
\v{10}44
\v{11}23
\v{12}73
\v{13}35
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15878}{}
\h21{10}
\h825
\h536
\h747
\h153
\h366
\h678
\h484
\h694
\h9{10}3
\h7{11}4
\h{10}{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v453
\v53{10}
\v672
\v747
\v826
\v964
\v{10}93
\v{11}38
\v{12}19
\v{13}2{10}
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15880}{}
\h418
\h{11}22
\h23{10}
\h648
\h552
\h662
\h774
\h18{12}
\h496
\h9{10}5
\h8{11}2
\h3{12}6
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v418
\v558
\v642
\v752
\v865
\v9{10}2
\v{10}92
\v{11}25
\v{12}12
\v{13}26
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15881}{}
\h213
\h424
\h333
\h742
\h557
\h{11}63
\h874
\h18{12}
\h694
\h9{10}2
\h{10}{11}4
\h4{12}9
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v33{11}
\v42{10}
\v514
\v636
\v749
\v825
\v946
\v{10}92
\v{11}64
\v{12}52
\v{13}84
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15882}{}
\h217
\h525
\h433
\h943
\h{11}53
\h{10}63
\h375
\h686
\h593
\h6{10}8
\h1{11}{10}
\h4{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v439
\v527
\v682
\v73{10}
\v872
\v913
\v{10}24
\v{11}56
\v{12}44
\v{13}66
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15884}{}
\h416
\h226
\h735
\h549
\h459
\h965
\h873
\h983
\h697
\h1{10}9
\h5{11}6
\h3{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v414
\v547
\v694
\v739
\v825
\v962
\v{10}19
\v{11}74
\v{12}35
\v{13}54
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15887}{}
\h215
\h524
\h832
\h942
\h159
\h462
\h578
\h{12}82
\h39{10}
\h{11}{10}3
\h7{11}5
\h4{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v466
\v525
\v667
\v71{10}
\v839
\v922
\v{10}32
\v{11}46
\v{12}83
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15888}{}
\h21{12}
\h523
\h732
\h444
\h154
\h666
\h974
\h486
\h794
\h{10}{10}2
\h{11}{11}3
\h3{12}{10}
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v444
\v523
\v667
\v736
\v822
\v934
\v{10}82
\v{11}92
\v{12}64
\v{13}75
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15889}{}
\h21{12}
\h523
\h733
\h642
\h158
\h468
\h578
\h{12}82
\h397
\h7{10}4
\h9{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v466
\v525
\v649
\v737
\v822
\v956
\v{10}36
\v{11}{10}2
\v{12}62
\v{13}74
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15894}{}
\h21{12}
\h124
\h436
\h548
\h952
\h{10}64
\h874
\h984
\h795
\h3{10}5
\h6{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v522
\v6{11}2
\v793
\v873
\v953
\v{10}33
\v{11}56
\v{12}72
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15896}{}
\h812
\h925
\h238
\h744
\h652
\h463
\h676
\h18{10}
\h598
\h{12}{10}2
\h4{11}9
\h3{12}6
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v465
\v594
\v652
\v742
\v814
\v92{10}
\v{10}12
\v{11}44
\v{12}73
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15897}{}
\h21{11}
\h125
\h{12}32
\h845
\h457
\h567
\h476
\h784
\h995
\h8{10}2
\h6{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v452
\v567
\v629
\v784
\v846
\v992
\v{10}73
\v{11}53
\v{12}33
\v{13}13
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15898}{}
\h21{10}
\h723
\h539
\h147
\h752
\h863
\h677
\h587
\h{10}94
\h6{10}5
\h4{11}9
\h3{12}6
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v673
\v723
\v842
\v957
\v{10}27
\v{11}64
\v{12}17
\v{13}74
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15899}{}
\h512
\h227
\h439
\h648
\h555
\h36{10}
\h973
\h18{10}
\h894
\h7{10}7
\h4{11}6
\h8{12}3
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v368
\v438
\v514
\v649
\v719
\v893
\v925
\v{10}56
\v{11}84
\v{12}72
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15900}{}
\h216
\h425
\h737
\h345
\h15{11}
\h663
\h578
\h{10}84
\h794
\h{10}{10}2
\h6{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v34{10}
\v42{10}
\v576
\v665
\v736
\v813
\v924
\v{10}82
\v{11}92
\v{12}55
\v{13}75
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15901}{}
\h613
\h523
\h736
\h{10}44
\h954
\h269
\h179
\h488
\h393
\h5{10}6
\h8{11}4
\h4{12}{10}
\h2{13}5
\h1{14}2
\v177
\v267
\v395
\v484
\v528
\v618
\v73{10}
\v829
\v914
\v{10}43
\v{11}64
\v{12}83
\v{13}32
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15902}{}
\h21{10}
\h{11}23
\h933
\h149
\h855
\h965
\h677
\h483
\h593
\h3{10}3
\h7{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v484
\v594
\v673
\v783
\v854
\v933
\v{10}48
\v{11}29
\v{12}12
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15904}{}
\h215
\h42{10}
\h13{11}
\h944
\h555
\h962
\h{10}72
\h383
\h592
\h4{10}7
\h8{11}6
\h6{12}7
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v386
\v428
\v554
\v684
\v718
\v8{11}2
\v942
\v{10}52
\v{11}64
\v{12}34
\v{13}48
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15905}{}
\h413
\h22{11}
\h{11}33
\h844
\h654
\h166
\h573
\h{11}82
\h993
\h3{10}7
\h6{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v41{11}
\v576
\v656
\v715
\v843
\v993
\v{10}55
\v{11}35
\v{12}45
\v{13}26
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15906}{}
\h517
\h726
\h633
\h444
\h255
\h{12}62
\h476
\h982
\h{10}93
\h3{10}8
\h8{11}6
\h1{12}4
\h2{13}4
\h1{14}2
\v1{12}2
\v258
\v3{10}4
\v443
\v51{11}
\v63{10}
\v723
\v847
\v935
\v{10}72
\v{11}82
\v{12}15
\v{13}27
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15907}{}
\h715
\h429
\h533
\h648
\h558
\h26{10}
\h772
\h187
\h496
\h9{10}2
\h{10}{11}4
\h3{12}8
\h2{13}4
\h1{14}2
\v186
\v267
\v3{12}2
\v427
\v532
\v649
\v716
\v835
\v973
\v{10}92
\v{11}{10}2
\v{12}15
\v{13}23
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15910}{}
\h219
\h824
\h{10}34
\h647
\h{12}52
\h962
\h773
\h187
\h594
\h7{10}6
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v647
\v773
\v826
\v963
\v{10}34
\v{11}15
\v{12}23
\v{13}46
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15913}{}
\h216
\h125
\h737
\h449
\h559
\h465
\h873
\h{10}83
\h993
\h6{10}5
\h3{11}7
\h7{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v442
\v558
\v628
\v739
\v816
\v963
\v{10}83
\v{11}73
\v{12}93
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15916}{}
\h613
\h822
\h235
\h648
\h158
\h467
\h776
\h{12}82
\h{11}92
\h3{10}7
\h5{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v466
\v5{11}2
\v613
\v734
\v82{10}
\v914
\v{10}28
\v{11}63
\v{12}83
\v{13}72
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15918}{}
\h518
\h225
\h539
\h147
\h458
\h767
\h378
\h686
\h994
\h8{10}2
\h9{11}2
\h4{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v377
\v457
\v512
\v685
\v724
\v846
\v992
\v{10}{10}2
\v{11}74
\v{12}53
\v{13}18
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15920}{}
\h{10}13
\h526
\h235
\h648
\h553
\h763
\h17{12}
\h983
\h49{10}
\h3{10}8
\h8{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v493
\v523
\v649
\v733
\v856
\v984
\v{10}15
\v{11}28
\v{12}83
\v{13}16
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15921}{}
\h714
\h226
\h634
\h747
\h459
\h{12}62
\h677
\h388
\h993
\h5{10}5
\h1{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v386
\v457
\v5{10}3
\v634
\v713
\v829
\v993
\v{10}37
\v{11}17
\v{12}63
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15922}{}
\h216
\h627
\h434
\h549
\h15{10}
\h765
\h{11}72
\h488
\h693
\h7{10}3
\h9{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v435
\v549
\v627
\v764
\v812
\v992
\v{10}{10}2
\v{11}52
\v{12}62
\v{13}25
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15923}{}
\h21{11}
\h422
\h836
\h14{11}
\h954
\h565
\h972
\h486
\h795
\h6{10}2
\h7{11}7
\h3{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v426
\v567
\v628
\v792
\v837
\v952
\v{10}62
\v{11}75
\v{12}45
\v{13}14
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15925}{}
\h515
\h22{10}
\h935
\h446
\h352
\h16{12}
\h774
\h983
\h896
\h6{10}5
\h7{11}6
\h4{12}4
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v359
\v448
\v514
\v6{10}3
\v774
\v893
\v935
\v{10}13
\v{11}73
\v{12}26
\v{13}65
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15926}{}
\h713
\h924
\h23{10}
\h548
\h355
\h{11}63
\h775
\h189
\h992
\h4{10}{10}
\h2{11}4
\h5{12}3
\h4{13}2
\h1{14}2
\v186
\v238
\v359
\v4{10}3
\v548
\v6{11}2
\v716
\v857
\v927
\v{10}17
\v{11}63
\v{12}34
\v{13}22
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15930}{}
\h712
\h22{10}
\h135
\h444
\h756
\h368
\h{10}72
\h982
\h293
\h{10}{10}4
\h4{11}9
\h6{12}8
\h5{13}3
\h1{14}2
\v13{11}
\v227
\v368
\v447
\v594
\v639
\v714
\v849
\v917
\v{10}73
\v{11}62
\v{12}25
\v{13}56
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15932}{}
\h213
\h427
\h638
\h14{11}
\h954
\h566
\h872
\h38{11}
\h993
\h2{10}8
\h7{11}6
\h6{12}2
\h4{13}3
\h1{14}2
\v14{10}
\v219
\v386
\v42{11}
\v515
\v639
\v7{11}2
\v875
\v954
\v{10}73
\v{11}24
\v{12}45
\v{13}56
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15935}{}
\h518
\h228
\h933
\h{11}42
\h654
\h46{10}
\h177
\h389
\h995
\h7{10}4
\h6{11}2
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v22{10}
\v386
\v467
\v51{11}
\v656
\v7{10}3
\v874
\v936
\v{10}23
\v{11}46
\v{12}35
\v{13}13
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15937}{}
\h{10}13
\h826
\h239
\h945
\h753
\h167
\h475
\h384
\h696
\h{11}{10}2
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v386
\v475
\v5{11}2
\v693
\v753
\v824
\v943
\v{10}14
\v{11}37
\v{12}92
\v{13}19
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15938}{}
\h912
\h{10}23
\h735
\h{11}43
\h25{11}
\h167
\h676
\h782
\h896
\h4{10}6
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v258
\v3{11}3
\v4{10}2
\v5{11}2
\v675
\v735
\v863
\v917
\v{10}28
\v{11}13
\v{12}34
\v{13}23
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15940}{}
\h617
\h227
\h733
\h845
\h557
\h465
\h579
\h388
\h894
\h{10}{10}4
\h6{11}5
\h1{12}3
\h2{13}5
\h1{14}2
\v1{12}2
\v22{11}
\v386
\v466
\v552
\v61{10}
\v73{10}
\v845
\v924
\v{10}37
\v{11}83
\v{12}54
\v{13}13
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15941}{}
\h214
\h426
\h136
\h547
\h954
\h763
\h{12}72
\h885
\h398
\h9{10}5
\h6{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v549
\v61{10}
\v733
\v884
\v955
\v{10}24
\v{11}92
\v{12}43
\v{13}53
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15942}{}
\h218
\h428
\h737
\h642
\h552
\h16{11}
\h378
\h{10}83
\h693
\h8{10}3
\h9{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v42{10}
\v558
\v645
\v732
\v846
\v992
\v{10}17
\v{11}73
\v{12}24
\v{13}84
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15943}{}
\h41{10}
\h{10}23
\h23{10}
\h{11}42
\h854
\h564
\h175
\h484
\h793
\h6{10}3
\h7{11}7
\h3{12}8
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v417
\v567
\v673
\v792
\v853
\v964
\v{10}27
\v{11}48
\v{12}32
\v{13}22
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15945}{}
\h214
\h526
\h{10}34
\h845
\h15{11}
\h{11}62
\h47{10}
\h386
\h892
\h7{10}5
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v475
\v52{11}
\v61{10}
\v7{10}2
\v845
\v983
\v{10}36
\v{11}24
\v{12}55
\v{13}42
\v{14}34
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15953}{}
\h21{10}
\h627
\h437
\h{10}42
\h{11}53
\h964
\h773
\h583
\h792
\h1{10}5
\h4{11}4
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v438
\v585
\v628
\v772
\v883
\v963
\v{10}43
\v{11}32
\v{12}13
\v{13}24
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15954}{}
\h212
\h328
\h637
\h14{11}
\h{10}53
\h764
\h573
\h787
\h496
\h6{10}3
\h8{11}4
\h9{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v418
\v576
\v637
\v762
\v874
\v9{10}2
\v{10}54
\v{11}24
\v{12}47
\v{13}32
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15956}{}
\h716
\h529
\h238
\h944
\h556
\h169
\h478
\h383
\h497
\h8{10}4
\h7{11}7
\h6{12}3
\h2{13}6
\h1{14}2
\v168
\v23{10}
\v386
\v472
\v523
\v684
\v71{10}
\v8{10}3
\v948
\v{10}33
\v{11}54
\v{12}73
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15957}{}
\h713
\h925
\h23{10}
\h444
\h154
\h{10}63
\h675
\h483
\h696
\h{11}{10}3
\h3{11}{10}
\h5{12}4
\h2{13}6
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v444
\v557
\v672
\v717
\v849
\v92{10}
\v{10}15
\v{11}73
\v{12}36
\v{13}65
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15958}{}
\h218
\h826
\h633
\h842
\h15{10}
\h766
\h574
\h383
\h49{10}
\h2{10}{10}
\h{11}{11}2
\h5{12}7
\h4{13}3
\h1{14}2
\v159
\v219
\v386
\v494
\v575
\v635
\v767
\v822
\v934
\v{10}13
\v{11}56
\v{12}{10}2
\v{13}65
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15959}{}
\h{12}12
\h{11}22
\h537
\h245
\h658
\h16{10}
\h573
\h782
\h892
\h9{10}4
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v249
\v3{12}2
\v4{11}2
\v534
\v657
\v744
\v872
\v982
\v{10}92
\v{11}24
\v{12}12
\v{13}28
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15960}{}
\h717
\h22{11}
\h135
\h543
\h{12}52
\h964
\h774
\h683
\h498
\h3{10}7
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{10}4
\v493
\v549
\v635
\v716
\v847
\v962
\v{10}{10}2
\v{11}74
\v{12}54
\v{13}24
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15963}{}
\h21{11}
\h{12}22
\h{11}32
\h{10}42
\h952
\h763
\h672
\h186
\h594
\h6{10}8
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v762
\v874
\v954
\v{10}42
\v{11}32
\v{12}22
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15966}{}
\h215
\h623
\h832
\h544
\h754
\h{10}62
\h{11}72
\h{12}82
\h19{12}
\h6{10}8
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v628
\v714
\v838
\v922
\v{10}33
\v{11}52
\v{12}62
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15967}{}
\h412
\h524
\h835
\h{10}44
\h25{11}
\h962
\h176
\h684
\h894
\h{11}{10}3
\h3{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v3{11}3
\v41{11}
\v52{11}
\v617
\v775
\v836
\v924
\v{10}44
\v{11}64
\v{12}92
\v{13}32
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15968}{}
\h614
\h824
\h732
\h444
\h555
\h{11}63
\h27{11}
\h{12}82
\h994
\h1{10}5
\h3{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v276
\v3{11}3
\v448
\v558
\v619
\v739
\v822
\v936
\v{10}14
\v{11}65
\v{12}26
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15969}{}
\h{10}12
\h229
\h836
\h644
\h157
\h564
\h677
\h485
\h599
\h3{10}9
\h7{11}6
\h4{12}7
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v484
\v563
\v643
\v7{11}2
\v832
\v962
\v{10}13
\v{11}2{10}
\v{12}19
\v{13}74
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15970}{}
\h518
\h923
\h434
\h243
\h45{10}
\h664
\h178
\h38{11}
\h893
\h{10}{10}3
\h7{11}5
\h6{12}5
\h2{13}5
\h1{14}2
\v177
\v249
\v386
\v432
\v513
\v666
\v7{11}2
\v836
\v925
\v{10}64
\v{11}93
\v{12}29
\v{13}19
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15972}{}
\h215
\h427
\h539
\h943
\h159
\h667
\h{11}73
\h884
\h693
\h7{10}3
\h5{11}3
\h3{12}{10}
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v42{11}
\v538
\v663
\v719
\v883
\v945
\v{10}55
\v{11}25
\v{12}44
\v{13}66
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15973}{}
\h212
\h328
\h539
\h148
\h756
\h563
\h773
\h983
\h{11}93
\h6{10}6
\h4{11}6
\h8{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{10}
\v533
\v6{10}3
\v752
\v866
\v944
\v{10}74
\v{11}27
\v{12}82
\v{13}57
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15974}{}
\h712
\h{11}23
\h834
\h248
\h657
\h962
\h{10}74
\h18{11}
\h796
\h4{10}4
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v249
\v3{11}3
\v4{10}2
\v5{11}2
\v657
\v718
\v837
\v915
\v{10}43
\v{11}24
\v{12}35
\v{13}54
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15975}{}
\h21{12}
\h427
\h136
\h548
\h357
\h863
\h674
\h584
\h895
\h7{10}5
\h9{11}5
\h4{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v359
\v42{10}
\v544
\v676
\v737
\v863
\v983
\v{10}52
\v{11}24
\v{12}{10}2
\v{13}45
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15977}{}
\h212
\h722
\h834
\h644
\h954
\h368
\h{10}74
\h18{11}
\h797
\h5{10}6
\h4{11}2
\h5{12}8
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v368
\v41{10}
\v5{10}2
\v647
\v727
\v83{10}
\v923
\v{10}43
\v{11}64
\v{12}35
\v{13}57
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15979}{}
\h21{10}
\h723
\h{11}33
\h547
\h457
\h168
\h575
\h885
\h995
\h6{10}7
\h3{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v457
\v543
\v6{10}3
\v729
\v884
\v963
\v{10}25
\v{11}32
\v{12}13
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15980}{}
\h216
\h529
\h139
\h443
\h556
\h466
\h875
\h983
\h695
\h9{10}5
\h7{11}6
\h3{12}9
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v442
\v523
\v694
\v747
\v816
\v982
\v{10}33
\v{11}54
\v{12}84
\v{13}74
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15981}{}
\h713
\h22{11}
\h836
\h647
\h752
\h563
\h675
\h189
\h993
\h{11}{10}3
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v4{11}2
\v566
\v643
\v714
\v833
\v954
\v{10}17
\v{11}73
\v{12}92
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15982}{}
\h21{11}
\h126
\h533
\h442
\h557
\h{11}62
\h777
\h486
\h993
\h{10}{10}4
\h8{11}3
\h3{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v444
\v532
\v649
\v725
\v838
\v993
\v{10}82
\v{11}65
\v{12}54
\v{13}15
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15983}{}
\h512
\h626
\h238
\h{11}42
\h854
\h566
\h772
\h{10}84
\h19{12}
\h8{10}6
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v515
\v62{10}
\v716
\v855
\v974
\v{10}35
\v{11}42
\v{12}23
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15984}{}
\h212
\h324
\h535
\h444
\h757
\h168
\h874
\h{11}82
\h{10}92
\h{11}{10}3
\h6{11}7
\h5{12}4
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v32{12}
\v413
\v539
\v6{11}2
\v723
\v843
\v966
\v{10}36
\v{11}82
\v{12}72
\v{13}83
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15985}{}
\h{12}12
\h422
\h534
\h845
\h655
\h268
\h47{10}
\h982
\h19{11}
\h7{10}6
\h3{11}5
\h7{12}3
\h2{13}3
\h1{14}2
\v195
\v267
\v3{11}3
\v425
\v53{10}
\v623
\v7{10}2
\v847
\v935
\v{10}66
\v{11}53
\v{12}18
\v{13}46
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15987}{}
\h216
\h626
\h336
\h{11}42
\h552
\h668
\h17{11}
\h{10}84
\h893
\h9{10}4
\h4{11}6
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v21{11}
\v33{11}
\v4{11}2
\v557
\v624
\v758
\v818
\v937
\v{10}83
\v{11}45
\v{12}25
\v{13}46
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15988}{}
\h21{11}
\h826
\h438
\h342
\h15{12}
\h{10}64
\h972
\h785
\h496
\h2{10}4
\h5{11}3
\h7{12}4
\h6{13}3
\h1{14}2
\v159
\v219
\v34{10}
\v436
\v547
\v6{10}3
\v784
\v829
\v976
\v{10}63
\v{11}75
\v{12}35
\v{13}14
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15989}{}
\h216
\h529
\h334
\h149
\h952
\h{10}63
\h874
\h{11}83
\h499
\h2{10}7
\h6{11}6
\h5{12}2
\h4{13}2
\h1{14}2
\v14{10}
\v219
\v33{11}
\v494
\v52{10}
\v6{11}2
\v739
\v816
\v955
\v{10}42
\v{11}53
\v{12}74
\v{13}63
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15991}{}
\h212
\h328
\h137
\h549
\h{10}53
\h765
\h477
\h687
\h593
\h9{10}3
\h7{11}3
\h9{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v416
\v545
\v685
\v765
\v836
\v9{10}2
\v{10}56
\v{11}25
\v{12}64
\v{13}53
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15994}{}
\h217
\h627
\h{11}33
\h844
\h457
\h568
\h473
\h684
\h593
\h9{10}3
\h1{11}9
\h3{12}{11}
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v452
\v563
\v626
\v776
\v845
\v919
\v{10}83
\v{11}32
\v{12}46
\v{13}24
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15995}{}
\h216
\h722
\h43{10}
\h149
\h854
\h366
\h674
\h{11}82
\h{12}92
\h7{10}6
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v439
\v5{11}2
\v675
\v728
\v814
\v924
\v{10}43
\v{11}83
\v{12}54
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15996}{}
\h21{12}
\h12{12}
\h836
\h645
\h854
\h465
\h572
\h383
\h595
\h9{10}2
\h{10}{11}3
\h4{12}8
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v386
\v466
\v572
\v644
\v776
\v832
\v964
\v{10}92
\v{11}46
\v{12}57
\v{13}29
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15997}{}
\h515
\h224
\h532
\h445
\h658
\h16{12}
\h{11}73
\h{10}83
\h399
\h2{10}6
\h7{11}4
\h9{12}3
\h4{13}4
\h1{14}2
\v168
\v228
\v395
\v449
\v512
\v623
\v738
\v8{10}3
\v948
\v{10}17
\v{11}74
\v{12}93
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15998}{}
\h218
\h725
\h533
\h744
\h953
\h167
\h476
\h589
\h39{10}
\h{11}{10}3
\h6{11}7
\h4{12}5
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v395
\v475
\v535
\v6{11}2
\v722
\v833
\v957
\v{10}16
\v{11}46
\v{12}23
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{15999}{}
\h216
\h724
\h{10}32
\h843
\h{10}53
\h{12}62
\h479
\h185
\h594
\h4{10}3
\h6{11}8
\h3{12}6
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v473
\v594
\v683
\v728
\v813
\v993
\v{10}32
\v{11}22
\v{12}33
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16000}{}
\h21{10}
\h{10}23
\h635
\h{10}42
\h556
\h166
\h37{11}
\h485
\h294
\h4{10}9
\h8{11}6
\h7{12}2
\h5{13}3
\h1{14}2
\v168
\v218
\v377
\v482
\v558
\v636
\v766
\v8{11}2
\v984
\v{10}22
\v{11}32
\v{12}13
\v{13}28
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16001}{}
\h212
\h826
\h339
\h148
\h655
\h{10}62
\h873
\h984
\h592
\h6{10}4
\h7{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v33{11}
\v41{11}
\v594
\v655
\v792
\v825
\v944
\v{10}64
\v{11}52
\v{12}33
\v{13}84
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16002}{}
\h41{10}
\h226
\h535
\h942
\h854
\h169
\h775
\h683
\h493
\h6{10}7
\h{11}{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v418
\v53{10}
\v682
\v772
\v823
\v944
\v{10}33
\v{11}47
\v{12}52
\v{13}{10}2
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16003}{}
\h21{12}
\h429
\h137
\h744
\h653
\h563
\h674
\h984
\h398
\h7{10}5
\h{10}{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v567
\v652
\v746
\v833
\v953
\v{10}74
\v{11}45
\v{12}{10}2
\v{13}26
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16004}{}
\h21{10}
\h627
\h{11}33
\h14{12}
\h458
\h{10}64
\h372
\h982
\h892
\h4{10}5
\h2{11}5
\h6{12}2
\h5{13}2
\h1{14}2
\v14{10}
\v21{10}
\v377
\v455
\v576
\v62{10}
\v7{11}2
\v893
\v982
\v{10}63
\v{11}35
\v{12}14
\v{13}22
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16007}{}
\h613
\h22{10}
\h{11}33
\h845
\h753
\h866
\h973
\h18{10}
\h499
\h3{10}3
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v493
\v5{11}2
\v619
\v757
\v842
\v916
\v{10}56
\v{11}35
\v{12}25
\v{13}45
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16008}{}
\h218
\h427
\h138
\h{10}42
\h853
\h964
\h676
\h787
\h697
\h3{10}5
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v5{11}2
\v672
\v784
\v855
\v933
\v{10}13
\v{11}23
\v{12}43
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16010}{}
\h218
\h924
\h734
\h{10}44
\h558
\h866
\h374
\h683
\h894
\h4{10}7
\h1{11}4
\h4{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v4{10}2
\v556
\v685
\v734
\v863
\v926
\v{10}13
\v{11}37
\v{12}93
\v{13}23
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16013}{}
\h612
\h724
\h934
\h24{10}
\h856
\h664
\h{11}72
\h18{11}
\h49{10}
\h3{10}6
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v249
\v3{10}4
\v493
\v5{11}2
\v615
\v72{10}
\v814
\v937
\v{10}65
\v{11}25
\v{12}44
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16017}{}
\h215
\h625
\h935
\h149
\h853
\h762
\h874
\h486
\h598
\h4{10}8
\h6{11}8
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v482
\v594
\v629
\v715
\v852
\v933
\v{10}44
\v{11}23
\v{12}73
\v{13}93
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16019}{}
\h21{12}
\h429
\h13{11}
\h845
\h357
\h764
\h673
\h783
\h896
\h5{10}4
\h6{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v42{10}
\v5{10}3
\v674
\v762
\v845
\v973
\v{10}53
\v{11}66
\v{12}38
\v{13}22
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16020}{}
\h617
\h522
\h{10}34
\h24{11}
\h655
\h{10}62
\h475
\h184
\h398
\h8{10}4
\h7{11}2
\h4{12}{10}
\h2{13}6
\h1{14}2
\v186
\v249
\v395
\v475
\v526
\v614
\v729
\v8{10}3
\v974
\v{10}33
\v{11}54
\v{12}64
\v{13}13
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16024}{}
\h21{10}
\h{11}22
\h438
\h{10}44
\h556
\h166
\h677
\h38{11}
\h495
\h8{10}2
\h7{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v386
\v436
\v557
\v676
\v765
\v8{10}2
\v992
\v{10}46
\v{11}23
\v{12}12
\v{13}25
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16025}{}
\h212
\h324
\h835
\h544
\h755
\h965
\h476
\h687
\h19{10}
\h{10}{10}4
\h8{11}4
\h5{12}6
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v32{12}
\v416
\v548
\v685
\v723
\v838
\v942
\v{10}73
\v{11}93
\v{12}56
\v{13}35
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16027}{}
\h616
\h22{12}
\h534
\h842
\h158
\h568
\h477
\h{10}82
\h{11}93
\h3{10}3
\h7{11}6
\h4{12}4
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v475
\v533
\v619
\v7{11}2
\v848
\v932
\v{10}44
\v{11}72
\v{12}17
\v{13}65
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16028}{}
\h219
\h{10}24
\h834
\h744
\h158
\h567
\h875
\h486
\h392
\h6{10}7
\h9{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v484
\v563
\v6{10}3
\v748
\v834
\v956
\v{10}26
\v{11}13
\v{12}33
\v{13}73
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16031}{}
\h{10}14
\h229
\h134
\h{10}43
\h353
\h563
\h973
\h48{10}
\h794
\h2{10}7
\h8{11}5
\h6{12}6
\h4{13}3
\h1{14}2
\v13{11}
\v228
\v359
\v485
\v533
\v657
\v794
\v865
\v973
\v{10}13
\v{11}27
\v{12}75
\v{13}47
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16032}{}
\h213
\h42{10}
\h335
\h942
\h654
\h864
\h17{10}
\h489
\h{12}92
\h7{10}6
\h5{11}4
\h7{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v33{11}
\v426
\v51{10}
\v658
\v7{10}2
\v833
\v947
\v{10}57
\v{11}43
\v{12}63
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16033}{}
\h218
\h428
\h{11}32
\h844
\h757
\h663
\h773
\h984
\h593
\h1{10}5
\h3{11}{11}
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v42{10}
\v594
\v664
\v752
\v845
\v962
\v{10}16
\v{11}39
\v{12}22
\v{13}35
\v{14}56
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16035}{}
\h21{11}
\h{10}24
\h932
\h448
\h855
\h367
\h973
\h784
\h197
\h5{10}9
\h4{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v368
\v447
\v5{10}2
\v6{11}2
\v784
\v854
\v934
\v{10}24
\v{11}35
\v{12}43
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16036}{}
\h415
\h724
\h632
\h542
\h258
\h469
\h{11}73
\h18{12}
\h698
\h9{10}3
\h3{11}7
\h5{12}7
\h2{13}6
\h1{14}2
\v186
\v258
\v3{11}3
\v415
\v548
\v636
\v722
\v83{10}
\v919
\v{10}56
\v{11}25
\v{12}{10}2
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16037}{}
\h21{12}
\h128
\h538
\h343
\h553
\h{11}63
\h{10}72
\h784
\h495
\h6{10}7
\h2{11}8
\h8{12}4
\h4{13}3
\h1{14}2
\v12{12}
\v21{10}
\v34{10}
\v494
\v532
\v646
\v785
\v857
\v927
\v{10}74
\v{11}62
\v{12}75
\v{13}37
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16039}{}
\h21{12}
\h128
\h636
\h747
\h652
\h467
\h374
\h{10}82
\h992
\h5{10}8
\h4{11}6
\h8{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v465
\v5{10}3
\v632
\v743
\v857
\v927
\v{10}83
\v{11}63
\v{12}35
\v{13}{10}2
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16040}{}
\h217
\h427
\h{10}33
\h14{10}
\h657
\h562
\h672
\h983
\h793
\h8{10}6
\h3{11}9
\h4{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v42{10}
\v567
\v652
\v763
\v873
\v917
\v{10}36
\v{11}22
\v{12}83
\v{13}32
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16042}{}
\h812
\h22{11}
\h732
\h846
\h459
\h16{11}
\h{11}73
\h{10}82
\h695
\h3{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v457
\v5{11}2
\v693
\v737
\v813
\v938
\v{10}17
\v{11}72
\v{12}62
\v{13}23
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16045}{}
\h217
\h427
\h{10}33
\h14{10}
\h855
\h963
\h773
\h682
\h592
\h6{10}8
\h3{11}9
\h4{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v42{10}
\v594
\v682
\v772
\v853
\v915
\v{10}34
\v{11}22
\v{12}65
\v{13}32
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16047}{}
\h812
\h229
\h732
\h844
\h457
\h{10}63
\h{12}72
\h18{12}
\h698
\h3{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v457
\v5{11}2
\v693
\v737
\v813
\v938
\v{10}15
\v{11}23
\v{12}43
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16051}{}
\h613
\h424
\h23{10}
\h648
\h154
\h467
\h973
\h783
\h39{10}
\h8{10}6
\h7{11}4
\h{10}{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v395
\v424
\v558
\v613
\v783
\v828
\v916
\v{10}84
\v{11}65
\v{12}34
\v{13}93
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16052}{}
\h215
\h529
\h13{11}
\h647
\h{10}54
\h468
\h376
\h882
\h792
\h4{10}7
\h8{11}5
\h6{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v464
\v52{11}
\v648
\v718
\v883
\v972
\v{10}53
\v{11}{10}2
\v{12}33
\v{13}47
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16053}{}
\h519
\h{10}23
\h932
\h242
\h357
\h865
\h673
\h787
\h494
\h6{10}6
\h1{11}{10}
\h5{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v249
\v359
\v445
\v51{11}
\v673
\v785
\v863
\v934
\v{10}23
\v{11}38
\v{12}{10}2
\v{13}24
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16055}{}
\h21{12}
\h125
\h934
\h448
\h757
\h563
\h776
\h387
\h992
\h{10}{10}2
\h6{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v448
\v567
\v629
\v752
\v866
\v936
\v{10}82
\v{11}92
\v{12}46
\v{13}34
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16056}{}
\h218
\h523
\h136
\h{12}42
\h{11}52
\h666
\h574
\h484
\h694
\h9{10}5
\h3{11}8
\h4{12}9
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v484
\v525
\v663
\v73{10}
\v826
\v973
\v{10}18
\v{11}56
\v{12}42
\v{13}57
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16058}{}
\h915
\h22{11}
\h533
\h146
\h{10}54
\h666
\h575
\h484
\h697
\h3{10}8
\h9{11}3
\h4{12}7
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v484
\v534
\v663
\v749
\v835
\v91{10}
\v{10}52
\v{11}{10}2
\v{12}65
\v{13}27
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16060}{}
\h21{11}
\h727
\h537
\h944
\h159
\h665
\h573
\h{10}82
\h995
\h7{10}4
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v534
\v666
\v728
\v874
\v945
\v{10}53
\v{11}64
\v{12}35
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16061}{}
\h419
\h226
\h336
\h846
\h755
\h169
\h578
\h{11}83
\h696
\h4{10}5
\h6{11}4
\h5{12}6
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v33{11}
\v419
\v575
\v692
\v758
\v822
\v937
\v{10}65
\v{11}84
\v{12}54
\v{13}16
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16062}{}
\h418
\h523
\h235
\h445
\h856
\h667
\h17{10}
\h38{11}
\h994
\h{10}{10}2
\h7{11}4
\h5{12}5
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v386
\v413
\v52{10}
\v667
\v738
\v823
\v945
\v{10}{10}2
\v{11}74
\v{12}19
\v{13}63
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16063}{}
\h21{10}
\h423
\h638
\h944
\h852
\h962
\h179
\h787
\h593
\h6{10}6
\h3{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v42{10}
\v594
\v637
\v726
\v854
\v942
\v{10}52
\v{11}65
\v{12}19
\v{13}48
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16064}{}
\h219
\h528
\h935
\h745
\h153
\h365
\h773
\h984
\h893
\h6{10}8
\h4{11}6
\h6{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v456
\v52{11}
\v6{10}2
\v743
\v863
\v935
\v{10}74
\v{11}18
\v{12}48
\v{13}26
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16065}{}
\h512
\h{10}23
\h437
\h648
\h554
\h862
\h27{11}
\h186
\h495
\h8{10}4
\h{11}{11}3
\h3{12}9
\h2{13}4
\h1{14}2
\v186
\v276
\v3{12}2
\v436
\v514
\v649
\v717
\v864
\v954
\v{10}24
\v{11}38
\v{12}{10}2
\v{13}25
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16067}{}
\h913
\h624
\h235
\h449
\h653
\h16{11}
\h873
\h{10}84
\h39{10}
\h2{10}3
\h4{11}7
\h7{12}7
\h5{13}3
\h1{14}2
\v168
\v237
\v395
\v447
\v5{10}3
\v623
\v739
\v876
\v914
\v{10}26
\v{11}74
\v{12}15
\v{13}45
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16068}{}
\h214
\h823
\h934
\h545
\h157
\h467
\h975
\h389
\h{10}93
\h7{10}7
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v466
\v549
\v61{10}
\v7{10}2
\v823
\v934
\v{10}45
\v{11}24
\v{12}83
\v{13}36
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16073}{}
\h215
\h42{10}
\h137
\h742
\h658
\h864
\h{11}72
\h587
\h697
\h3{10}7
\h9{11}2
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v585
\v654
\v713
\v833
\v947
\v{10}{10}2
\v{11}74
\v{12}62
\v{13}72
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16078}{}
\h{10}13
\h{12}22
\h23{11}
\h14{10}
\h45{10}
\h365
\h673
\h882
\h993
\h5{10}2
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v368
\v457
\v5{10}3
\v674
\v7{10}2
\v862
\v972
\v{10}17
\v{11}47
\v{12}27
\v{13}12
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16079}{}
\h217
\h825
\h732
\h846
\h15{11}
\h{11}62
\h577
\h{10}84
\h695
\h5{10}2
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v573
\v693
\v737
\v822
\v912
\v{10}83
\v{11}63
\v{12}52
\v{13}24
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16084}{}
\h21{12}
\h823
\h139
\h944
\h557
\h866
\h472
\h382
\h495
\h{11}{10}2
\h7{11}5
\h6{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v386
\v472
\v553
\v675
\v7{11}2
\v824
\v945
\v{10}39
\v{11}28
\v{12}56
\v{13}46
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16085}{}
\h217
\h726
\h935
\h145
\h458
\h{11}62
\h676
\h387
\h596
\h8{10}6
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v457
\v594
\v643
\v729
\v8{10}2
\v912
\v{10}83
\v{11}63
\v{12}52
\v{13}24
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16086}{}
\h714
\h227
\h635
\h449
\h354
\h862
\h{12}72
\h984
\h19{11}
\h5{10}9
\h6{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v359
\v448
\v5{10}3
\v638
\v714
\v866
\v926
\v{10}65
\v{11}12
\v{12}72
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16087}{}
\h513
\h42{10}
\h239
\h647
\h757
\h468
\h{10}73
\h982
\h793
\h1{10}7
\h3{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{11}3
\v424
\v51{11}
\v649
\v754
\v819
\v983
\v{10}72
\v{11}35
\v{12}66
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16088}{}
\h412
\h924
\h535
\h843
\h{10}54
\h762
\h27{11}
\h185
\h494
\h7{10}5
\h{11}{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v186
\v276
\v3{12}2
\v418
\v53{10}
\v617
\v764
\v845
\v924
\v{10}32
\v{11}47
\v{12}{10}2
\v{13}25
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16089}{}
\h814
\h722
\h236
\h546
\h757
\h567
\h479
\h{10}84
\h19{10}
\h6{10}7
\h4{11}5
\h3{12}7
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v474
\v542
\v6{10}3
\v723
\v812
\v929
\v{10}84
\v{11}45
\v{12}15
\v{13}73
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16093}{}
\h214
\h425
\h735
\h345
\h456
\h962
\h579
\h189
\h598
\h8{10}4
\h{11}{11}3
\h6{12}7
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v34{10}
\v423
\v572
\v61{11}
\v73{10}
\v846
\v924
\v{10}53
\v{11}65
\v{12}37
\v{13}93
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16094}{}
\h412
\h22{11}
\h732
\h{10}44
\h853
\h565
\h974
\h185
\h399
\h{11}{10}3
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v395
\v41{11}
\v567
\v617
\v738
\v857
\v934
\v{10}42
\v{11}55
\v{12}92
\v{13}25
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16099}{}
\h214
\h428
\h539
\h443
\h655
\h964
\h17{11}
\h{10}83
\h893
\h9{10}5
\h7{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v422
\v53{10}
\v614
\v747
\v893
\v964
\v{10}83
\v{11}54
\v{12}25
\v{13}62
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16101}{}
\h21{11}
\h42{10}
\h136
\h643
\h755
\h862
\h972
\h{10}83
\h597
\h3{10}5
\h5{11}9
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v592
\v649
\v732
\v864
\v943
\v{10}62
\v{11}75
\v{12}54
\v{13}17
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16103}{}
\h419
\h925
\h833
\h544
\h25{10}
\h167
\h677
\h387
\h696
\h7{10}4
\h4{11}6
\h7{12}7
\h2{13}3
\h1{14}2
\v168
\v258
\v386
\v41{10}
\v549
\v672
\v7{10}2
\v833
\v922
\v{10}83
\v{11}37
\v{12}54
\v{13}16
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16107}{}
\h516
\h226
\h636
\h{11}42
\h554
\h765
\h{10}74
\h18{12}
\h995
\h6{10}2
\h4{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v4{11}2
\v514
\v637
\v766
\v828
\v954
\v{10}74
\v{11}13
\v{12}33
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16108}{}
\h21{10}
\h523
\h935
\h743
\h455
\h164
\h37{10}
\h{12}82
\h893
\h{10}{10}3
\h6{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v377
\v457
\v524
\v6{11}2
\v748
\v827
\v932
\v{10}46
\v{11}92
\v{12}17
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16109}{}
\h21{10}
\h925
\h635
\h{10}42
\h853
\h465
\h773
\h383
\h194
\h4{10}9
\h8{11}6
\h7{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v386
\v464
\v594
\v635
\v775
\v856
\v924
\v{10}43
\v{11}32
\v{12}13
\v{13}{10}2
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16110}{}
\h21{12}
\h626
\h835
\h447
\h158
\h764
\h575
\h884
\h694
\h3{10}4
\h5{11}9
\h4{12}9
\h2{13}7
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v448
\v574
\v627
\v764
\v835
\v958
\v{10}72
\v{11}42
\v{12}26
\v{13}39
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16112}{}
\h214
\h42{10}
\h13{11}
\h944
\h{11}53
\h567
\h476
\h982
\h895
\h7{10}3
\h6{11}2
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v425
\v567
\v61{10}
\v7{10}2
\v892
\v944
\v{10}73
\v{11}53
\v{12}33
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16113}{}
\h215
\h624
\h737
\h14{10}
\h955
\h466
\h375
\h587
\h994
\h4{10}8
\h6{11}5
\h8{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v464
\v585
\v629
\v712
\v875
\v954
\v{10}24
\v{11}47
\v{12}82
\v{13}93
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16114}{}
\h218
\h627
\h{11}33
\h745
\h455
\h{10}63
\h873
\h18{11}
\h39{11}
\h2{10}3
\h7{11}2
\h4{12}2
\h5{13}3
\h1{14}2
\v186
\v219
\v395
\v457
\v5{10}3
\v62{10}
\v747
\v876
\v956
\v{10}15
\v{11}34
\v{12}44
\v{13}24
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16115}{}
\h219
\h825
\h{10}34
\h14{12}
\h653
\h864
\h975
\h483
\h695
\h3{10}4
\h5{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v654
\v782
\v824
\v952
\v{10}39
\v{11}18
\v{12}65
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16116}{}
\h{11}12
\h22{10}
\h434
\h549
\h456
\h964
\h{11}73
\h186
\h397
\h8{10}4
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v395
\v432
\v548
\v6{11}2
\v784
\v837
\v965
\v{10}54
\v{11}16
\v{12}28
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16117}{}
\h412
\h227
\h538
\h344
\h652
\h765
\h{10}74
\h18{10}
\h{10}93
\h9{10}3
\h8{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v34{10}
\v41{11}
\v53{10}
\v614
\v742
\v856
\v928
\v{10}72
\v{11}84
\v{12}64
\v{13}36
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16118}{}
\h21{12}
\h126
\h534
\h845
\h752
\h466
\h873
\h{10}84
\h597
\h3{10}8
\h6{11}7
\h4{12}8
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v466
\v536
\v6{11}2
\v723
\v843
\v932
\v{10}62
\v{11}73
\v{12}93
\v{13}47
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16119}{}
\h{11}13
\h22{11}
\h737
\h547
\h452
\h562
\h{10}73
\h982
\h195
\h3{10}7
\h8{11}4
\h4{12}5
\h2{13}6
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v457
\v542
\v654
\v733
\v8{11}2
\v984
\v{10}73
\v{11}17
\v{12}47
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16121}{}
\h21{11}
\h823
\h{12}32
\h146
\h459
\h965
\h773
\h884
\h393
\h5{10}4
\h6{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v457
\v5{10}3
\v692
\v743
\v826
\v964
\v{10}75
\v{11}29
\v{12}35
\v{13}14
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16122}{}
\h21{11}
\h{11}23
\h933
\h644
\h853
\h762
\h{10}73
\h18{11}
\h395
\h5{10}9
\h4{11}2
\h2{12}3
\h4{13}3
\h1{14}2
\v186
\v21{11}
\v395
\v4{11}2
\v5{10}2
\v647
\v767
\v854
\v933
\v{10}43
\v{11}23
\v{12}35
\v{13}16
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16124}{}
\h{11}12
\h424
\h935
\h745
\h258
\h866
\h174
\h483
\h992
\h3{10}7
\h6{11}7
\h5{12}7
\h2{13}4
\h1{14}2
\v177
\v258
\v3{10}4
\v426
\v575
\v6{11}2
\v744
\v824
\v936
\v{10}55
\v{11}18
\v{12}48
\v{13}1{10}
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16125}{}
\h217
\h723
\h932
\h{10}44
\h15{11}
\h{11}62
\h876
\h686
\h592
\h6{10}7
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v682
\v727
\v874
\v912
\v{10}22
\v{11}33
\v{12}53
\v{13}64
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16128}{}
\h812
\h22{10}
\h{11}32
\h{12}42
\h954
\h764
\h177
\h684
\h592
\h6{10}8
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v682
\v763
\v816
\v956
\v{10}17
\v{11}33
\v{12}22
\v{13}32
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16129}{}
\h219
\h{10}24
\h932
\h743
\h15{11}
\h964
\h876
\h686
\h592
\h6{10}7
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v682
\v745
\v874
\v933
\v{10}22
\v{11}12
\v{12}53
\v{13}64
\v{14}25
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16130}{}
\h21{11}
\h{12}22
\h934
\h14{10}
\h852
\h465
\h373
\h582
\h692
\h7{10}5
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v466
\v585
\v672
\v782
\v854
\v933
\v{10}56
\v{11}48
\v{12}28
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16131}{}
\h{10}14
\h229
\h137
\h644
\h752
\h864
\h574
\h685
\h796
\h{12}{10}2
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v4{11}2
\v575
\v644
\v754
\v833
\v952
\v{10}13
\v{11}26
\v{12}64
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16132}{}
\h915
\h22{11}
\h539
\h442
\h352
\h16{11}
\h{11}72
\h{10}82
\h893
\h7{10}2
\h4{11}4
\h6{12}4
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v359
\v447
\v532
\v648
\v7{10}3
\v892
\v919
\v{10}84
\v{11}72
\v{12}62
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16133}{}
\h218
\h825
\h732
\h843
\h654
\h564
\h472
\h589
\h19{12}
\h4{10}8
\h{11}{11}3
\h3{12}9
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v473
\v562
\v652
\v73{10}
\v822
\v933
\v{10}14
\v{11}47
\v{12}{10}2
\v{13}27
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16135}{}
\h21{12}
\h129
\h737
\h944
\h852
\h564
\h675
\h884
\h{11}92
\h4{10}3
\h3{11}2
\h4{12}8
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v4{10}2
\v565
\v676
\v737
\v853
\v942
\v{10}23
\v{11}72
\v{12}84
\v{13}45
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16136}{}
\h218
\h823
\h{10}32
\h945
\h558
\h16{10}
\h973
\h687
\h493
\h5{10}3
\h3{11}4
\h4{12}{10}
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v493
\v555
\v685
\v792
\v828
\v943
\v{10}12
\v{11}24
\v{12}34
\v{13}53
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16137}{}
\h617
\h228
\h638
\h14{11}
\h558
\h863
\h975
\h884
\h793
\h4{10}5
\h7{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{10}3
\v557
\v612
\v792
\v862
\v973
\v{10}27
\v{11}65
\v{12}44
\v{13}14
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16140}{}
\h21{12}
\h127
\h736
\h{12}42
\h954
\h662
\h476
\h784
\h{10}92
\h3{10}6
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v475
\v5{11}2
\v666
\v735
\v824
\v955
\v{10}72
\v{11}83
\v{12}45
\v{13}32
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16141}{}
\h915
\h22{11}
\h43{10}
\h345
\h159
\h762
\h576
\h884
\h{11}92
\h4{10}6
\h6{11}6
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v34{10}
\v437
\v575
\v6{11}2
\v766
\v844
\v915
\v{10}55
\v{11}72
\v{12}83
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16142}{}
\h516
\h42{10}
\h23{10}
\h{10}44
\h358
\h166
\h475
\h684
\h895
\h5{10}4
\h7{11}6
\h6{12}6
\h2{13}6
\h1{14}2
\v168
\v23{10}
\v359
\v425
\v519
\v684
\v765
\v894
\v973
\v{10}44
\v{11}14
\v{12}39
\v{13}92
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16144}{}
\h618
\h22{11}
\h436
\h942
\h757
\h662
\h775
\h387
\h893
\h9{10}4
\h1{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v386
\v439
\v5{11}2
\v615
\v752
\v863
\v946
\v{10}35
\v{11}45
\v{12}75
\v{13}28
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16145}{}
\h21{11}
\h529
\h733
\h147
\h557
\h667
\h{11}73
\h{10}82
\h792
\h8{10}3
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v523
\v666
\v736
\v846
\v992
\v{10}35
\v{11}73
\v{12}53
\v{13}15
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16146}{}
\h{12}12
\h22{11}
\h737
\h642
\h752
\h863
\h475
\h585
\h19{11}
\h6{10}7
\h3{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v475
\v585
\v646
\v732
\v842
\v952
\v{10}83
\v{11}66
\v{12}18
\v{13}28
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16151}{}
\h613
\h825
\h239
\h943
\h{11}53
\h766
\h177
\h585
\h698
\h3{10}9
\h4{11}6
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v239
\v3{10}4
\v4{11}2
\v584
\v618
\v767
\v825
\v913
\v{10}83
\v{11}32
\v{12}46
\v{13}24
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16152}{}
\h212
\h326
\h634
\h943
\h856
\h764
\h875
\h587
\h698
\h1{10}9
\h7{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{11}
\v585
\v636
\v765
\v852
\v922
\v{10}37
\v{11}66
\v{12}44
\v{13}74
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16153}{}
\h21{12}
\h725
\h137
\h647
\h{10}54
\h562
\h972
\h{10}82
\h695
\h8{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v645
\v724
\v837
\v974
\v{10}53
\v{11}72
\v{12}26
\v{13}46
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16154}{}
\h21{12}
\h126
\h636
\h446
\h952
\h763
\h974
\h587
\h494
\h6{10}5
\h8{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v445
\v585
\v637
\v724
\v892
\v952
\v{10}42
\v{11}55
\v{12}35
\v{13}75
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16155}{}
\h212
\h329
\h836
\h643
\h753
\h863
\h{10}72
\h18{10}
\h697
\h9{10}5
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v645
\v757
\v833
\v946
\v{10}52
\v{11}62
\v{12}25
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16156}{}
\h714
\h425
\h233
\h449
\h159
\h863
\h673
\h384
\h698
\h2{10}{10}
\h{10}{11}3
\h{12}{12}2
\h5{13}3
\h1{14}2
\v159
\v237
\v386
\v422
\v53{10}
\v672
\v717
\v867
\v925
\v{10}56
\v{11}15
\v{12}{10}2
\v{13}47
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16158}{}
\h414
\h723
\h23{11}
\h145
\h455
\h{11}63
\h775
\h{10}83
\h893
\h5{10}4
\h6{11}8
\h3{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v414
\v5{10}3
\v647
\v725
\v818
\v955
\v{10}26
\v{11}63
\v{12}75
\v{13}35
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16159}{}
\h419
\h228
\h539
\h943
\h852
\h465
\h{11}72
\h185
\h399
\h7{10}7
\h6{11}2
\h7{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v395
\v415
\v53{10}
\v683
\v7{10}2
\v856
\v942
\v{10}23
\v{11}75
\v{12}45
\v{13}16
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16160}{}
\h21{12}
\h12{10}
\h835
\h644
\h752
\h{12}62
\h573
\h784
\h{10}93
\h6{10}6
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v646
\v753
\v834
\v956
\v{10}45
\v{11}26
\v{12}64
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16161}{}
\h41{10}
\h22{10}
\h934
\h644
\h754
\h663
\h575
\h884
\h196
\h4{10}7
\h8{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v419
\v576
\v642
\v754
\v883
\v933
\v{10}43
\v{11}55
\v{12}26
\v{13}39
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16163}{}
\h219
\h826
\h933
\h744
\h158
\h865
\h478
\h589
\h492
\h5{10}5
\h7{11}6
\h3{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v472
\v582
\v694
\v747
\v824
\v932
\v{10}{10}2
\v{11}13
\v{12}34
\v{13}65
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16164}{}
\h21{12}
\h126
\h637
\h{10}44
\h854
\h962
\h{10}73
\h784
\h593
\h6{10}6
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v637
\v726
\v854
\v965
\v{10}43
\v{11}62
\v{12}55
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16166}{}
\h613
\h226
\h535
\h944
\h755
\h{11}63
\h{10}72
\h885
\h19{10}
\h6{10}8
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v539
\v619
\v756
\v826
\v913
\v{10}34
\v{11}63
\v{12}52
\v{13}44
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16168}{}
\h614
\h923
\h{11}33
\h24{11}
\h{12}52
\h463
\h174
\h687
\h397
\h7{10}4
\h4{11}4
\h5{12}4
\h2{13}6
\h1{14}2
\v177
\v249
\v395
\v465
\v575
\v617
\v764
\v8{11}2
\v92{10}
\v{10}18
\v{11}37
\v{12}23
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16169}{}
\h21{10}
\h{10}24
\h732
\h844
\h653
\h166
\h477
\h687
\h{11}93
\h3{10}7
\h5{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v475
\v5{11}2
\v653
\v733
\v848
\v932
\v{10}28
\v{11}72
\v{12}13
\v{13}83
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16172}{}
\h614
\h725
\h533
\h{11}43
\h25{11}
\h165
\h473
\h584
\h{10}92
\h8{10}6
\h3{11}8
\h9{12}4
\h2{13}2
\h1{14}2
\v168
\v258
\v3{11}3
\v476
\v535
\v615
\v725
\v837
\v984
\v{10}18
\v{11}47
\v{12}27
\v{13}57
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16173}{}
\h815
\h{12}22
\h439
\h244
\h555
\h767
\h672
\h389
\h992
\h7{10}3
\h1{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v386
\v439
\v558
\v643
\v764
\v816
\v992
\v{10}55
\v{11}93
\v{12}26
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16176}{}
\h219
\h727
\h435
\h842
\h158
\h567
\h{11}72
\h389
\h796
\h{10}{10}4
\h4{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v386
\v438
\v566
\v6{11}2
\v727
\v848
\v932
\v{10}46
\v{11}16
\v{12}62
\v{13}72
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16178}{}
\h216
\h123
\h736
\h{12}42
\h{10}53
\h363
\h574
\h883
\h496
\h6{10}8
\h9{11}3
\h5{12}6
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v368
\v427
\v575
\v664
\v73{10}
\v817
\v974
\v{10}54
\v{11}84
\v{12}47
\v{13}32
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16181}{}
\h21{11}
\h12{11}
\h43{10}
\h348
\h954
\h763
\h972
\h886
\h694
\h7{10}5
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v439
\v5{11}2
\v693
\v764
\v883
\v952
\v{10}63
\v{11}43
\v{12}28
\v{13}14
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16185}{}
\h21{12}
\h129
\h433
\h646
\h955
\h764
\h573
\h683
\h395
\h{10}{10}3
\h4{11}8
\h{11}{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v438
\v576
\v644
\v733
\v872
\v953
\v{10}28
\v{11}66
\v{12}47
\v{13}{10}2
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16186}{}
\h215
\h622
\h433
\h546
\h456
\h666
\h975
\h18{10}
\h895
\h{12}{10}2
\h{10}{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v432
\v549
\v624
\v712
\v827
\v975
\v{10}56
\v{11}44
\v{12}64
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16187}{}
\h216
\h425
\h333
\h844
\h{11}53
\h{10}62
\h974
\h586
\h698
\h1{10}9
\h4{11}3
\h5{12}8
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v429
\v584
\v636
\v7{11}2
\v813
\v925
\v{10}64
\v{11}53
\v{12}42
\v{13}75
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16191}{}
\h219
\h622
\h735
\h944
\h557
\h367
\h873
\h684
\h995
\h1{10}{12}
\h4{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v1{10}4
\v21{11}
\v368
\v4{11}2
\v557
\v626
\v73{10}
\v825
\v945
\v{10}62
\v{11}16
\v{12}32
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16192}{}
\h212
\h725
\h335
\h546
\h855
\h465
\h676
\h{10}84
\h994
\h7{10}4
\h1{11}9
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v415
\v548
\v676
\v728
\v832
\v963
\v{10}83
\v{11}46
\v{12}25
\v{13}54
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16194}{}
\h{12}12
\h924
\h236
\h545
\h453
\h362
\h873
\h683
\h797
\h1{10}{11}
\h{10}{11}3
\h4{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v368
\v457
\v542
\v685
\v754
\v834
\v926
\v{10}47
\v{11}75
\v{12}19
\v{13}29
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16195}{}
\h416
\h22{10}
\h737
\h643
\h454
\h765
\h178
\h588
\h{11}93
\h6{10}7
\h5{11}5
\h3{12}8
\h2{13}6
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v414
\v583
\v646
\v733
\v858
\v943
\v{10}1{10}
\v{11}93
\v{12}24
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16196}{}
\h618
\h522
\h23{11}
\h945
\h656
\h865
\h179
\h982
\h394
\h4{10}8
\h2{11}8
\h5{12}6
\h4{13}4
\h1{14}2
\v177
\v238
\v395
\v4{10}3
\v52{10}
\v614
\v727
\v867
\v944
\v{10}74
\v{11}84
\v{12}55
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16202}{}
\h21{11}
\h{11}23
\h933
\h842
\h952
\h164
\h776
\h684
\h493
\h5{10}7
\h3{11}3
\h4{12}{10}
\h2{13}6
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v493
\v564
\v683
\v772
\v849
\v932
\v{10}44
\v{11}23
\v{12}37
\v{13}16
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16203}{}
\h21{11}
\h826
\h13{11}
\h{10}43
\h458
\h364
\h672
\h982
\h{10}94
\h7{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v457
\v5{11}2
\v675
\v764
\v825
\v983
\v{10}45
\v{11}82
\v{12}32
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16204}{}
\h815
\h722
\h23{12}
\h147
\h655
\h{10}64
\h972
\h483
\h597
\h{10}{10}3
\h3{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v484
\v594
\v656
\v726
\v813
\v925
\v{10}64
\v{11}52
\v{12}93
\v{13}19
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16205}{}
\h812
\h223
\h435
\h546
\h{10}54
\h365
\h17{11}
\h687
\h493
\h{11}{10}3
\h6{11}6
\h9{12}4
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v368
\v436
\v522
\v683
\v794
\v815
\v939
\v{10}14
\v{11}46
\v{12}74
\v{13}84
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16207}{}
\h512
\h229
\h835
\h448
\h{10}54
\h667
\h17{11}
\h38{11}
\h593
\h9{10}2
\h7{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v386
\v448
\v518
\v667
\v71{10}
\v836
\v9{10}2
\v{10}56
\v{11}28
\v{12}43
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16209}{}
\h41{10}
\h228
\h537
\h145
\h952
\h466
\h874
\h782
\h692
\h7{10}6
\h{11}{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v415
\v53{10}
\v645
\v782
\v872
\v953
\v{10}24
\v{11}56
\v{12}34
\v{13}{10}2
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16210}{}
\h519
\h824
\h338
\h44{10}
\h257
\h369
\h875
\h783
\h198
\h6{10}7
\h7{11}4
\h5{12}5
\h2{13}4
\h1{14}3
\v195
\v258
\v333
\v44{10}
\v51{11}
\v6{10}3
\v783
\v825
\v954
\v{10}84
\v{11}38
\v{12}24
\v{13}73
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16211}{}
\h{10}12
\h{11}23
\h23{11}
\h544
\h757
\h662
\h17{11}
\h783
\h994
\h5{10}6
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v4{11}2
\v546
\v666
\v753
\v865
\v945
\v{10}17
\v{11}28
\v{12}16
\v{13}36
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16212}{}
\h616
\h227
\h538
\h345
\h753
\h{12}62
\h17{12}
\h982
\h{10}94
\h6{10}2
\h4{11}7
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v22{10}
\v34{10}
\v4{11}2
\v539
\v619
\v758
\v846
\v926
\v{10}54
\v{11}83
\v{12}15
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16214}{}
\h21{11}
\h424
\h135
\h547
\h856
\h{11}62
\h478
\h787
\h694
\h9{10}2
\h7{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v425
\v549
\v636
\v783
\v823
\v9{10}2
\v{10}92
\v{11}64
\v{12}43
\v{13}15
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16215}{}
\h815
\h{10}22
\h239
\h945
\h558
\h464
\h773
\h584
\h196
\h6{10}6
\h4{11}7
\h3{12}{11}
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v465
\v553
\v6{10}3
\v772
\v815
\v944
\v{10}25
\v{11}38
\v{12}28
\v{13}14
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16218}{}
\h21{12}
\h723
\h133
\h346
\h853
\h565
\h973
\h483
\h{11}92
\h{12}{10}2
\h6{11}7
\h5{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v34{10}
\v435
\v566
\v6{11}2
\v726
\v857
\v943
\v{10}24
\v{11}54
\v{12}73
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16219}{}
\h513
\h726
\h438
\h{10}44
\h558
\h962
\h278
\h38{11}
\h993
\h1{10}7
\h6{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v276
\v386
\v439
\v514
\v6{11}2
\v72{10}
\v819
\v963
\v{10}43
\v{11}65
\v{12}36
\v{13}23
\v{14}44
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16220}{}
\h21{11}
\h{12}22
\h134
\h442
\h558
\h{11}63
\h{10}72
\h883
\h396
\h7{10}3
\h2{11}6
\h6{12}3
\h4{13}3
\h1{14}2
\v13{11}
\v21{10}
\v395
\v449
\v532
\v648
\v7{10}3
\v883
\v993
\v{10}73
\v{11}62
\v{12}25
\v{13}14
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16221}{}
\h21{10}
\h{10}24
\h437
\h943
\h357
\h863
\h17{12}
\h683
\h592
\h6{10}2
\h7{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v359
\v439
\v594
\v682
\v792
\v864
\v944
\v{10}23
\v{11}33
\v{12}13
\v{13}75
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16224}{}
\h21{11}
\h{11}23
\h835
\h643
\h852
\h166
\h574
\h686
\h797
\h5{10}6
\h4{11}8
\h3{12}7
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v573
\v644
\v763
\v832
\v943
\v{10}57
\v{11}28
\v{12}83
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16225}{}
\h21{12}
\h723
\h833
\h148
\h657
\h463
\h676
\h{10}84
\h993
\h5{10}6
\h3{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v466
\v5{10}3
\v652
\v724
\v838
\v945
\v{10}26
\v{11}37
\v{12}72
\v{13}57
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16226}{}
\h21{12}
\h129
\h932
\h844
\h555
\h965
\h677
\h587
\h796
\h4{10}7
\h3{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v4{10}2
\v553
\v674
\v794
\v848
\v933
\v{10}23
\v{11}37
\v{12}44
\v{13}72
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16232}{}
\h21{12}
\h{10}23
\h13{11}
\h{11}42
\h452
\h567
\h475
\h688
\h892
\h3{10}6
\h7{11}4
\h5{12}3
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v452
\v566
\v653
\v7{11}2
\v893
\v973
\v{10}27
\v{11}47
\v{12}33
\v{13}22
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16236}{}
\h214
\h42{10}
\h139
\h744
\h955
\h565
\h874
\h984
\h498
\h7{10}6
\h6{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v427
\v567
\v61{10}
\v746
\v875
\v953
\v{10}33
\v{11}47
\v{12}72
\v{13}82
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16238}{}
\h213
\h423
\h332
\h645
\h159
\h866
\h479
\h{12}82
\h{11}92
\h9{10}3
\h7{11}3
\h2{12}6
\h6{13}3
\h1{14}2
\v159
\v21{11}
\v33{11}
\v425
\v512
\v649
\v729
\v866
\v9{10}3
\v{10}56
\v{11}45
\v{12}82
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16239}{}
\h214
\h522
\h635
\h44{10}
\h158
\h864
\h{10}73
\h{11}83
\h39{10}
\h9{10}3
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v448
\v52{11}
\v612
\v729
\v866
\v955
\v{10}74
\v{11}35
\v{12}64
\v{13}72
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16240}{}
\h212
\h329
\h139
\h942
\h852
\h663
\h776
\h583
\h696
\h7{10}7
\h4{11}9
\h{11}{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v41{10}
\v585
\v663
\v773
\v853
\v942
\v{10}32
\v{11}48
\v{12}27
\v{13}74
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16241}{}
\h21{12}
\h527
\h135
\h449
\h{10}54
\h362
\h972
\h{10}82
\h497
\h8{10}5
\h7{11}2
\h6{12}2
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v368
\v445
\v524
\v639
\v7{11}2
\v8{10}2
\v974
\v{10}53
\v{11}72
\v{12}26
\v{13}46
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16242}{}
\h21{11}
\h128
\h734
\h642
\h755
\h467
\h579
\h486
\h693
\h8{10}5
\h3{11}9
\h{10}{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v462
\v576
\v645
\v732
\v846
\v927
\v{10}84
\v{11}33
\v{12}56
\v{13}19
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16243}{}
\h815
\h227
\h737
\h14{10}
\h454
\h362
\h{10}72
\h{11}82
\h795
\h4{10}5
\h6{11}8
\h5{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v368
\v455
\v566
\v6{11}2
\v736
\v814
\v928
\v{10}75
\v{11}44
\v{12}72
\v{13}17
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16245}{}
\h618
\h225
\h535
\h145
\h454
\h568
\h973
\h388
\h{10}92
\h4{10}7
\h9{11}5
\h7{12}6
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v386
\v455
\v533
\v613
\v72{10}
\v858
\v974
\v{10}36
\v{11}82
\v{12}72
\v{13}66
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16247}{}
\h212
\h327
\h538
\h{10}44
\h458
\h667
\h176
\h586
\h795
\h9{10}5
\h8{11}3
\h6{12}3
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v32{12}
\v414
\v535
\v666
\v772
\v8{11}2
\v9{10}2
\v{10}22
\v{11}83
\v{12}54
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16248}{}
\h412
\h524
\h734
\h944
\h25{10}
\h668
\h474
\h186
\h39{10}
\h{10}{10}4
\h8{11}3
\h{10}{12}2
\h2{13}3
\h1{14}2
\v186
\v258
\v395
\v416
\v52{11}
\v615
\v735
\v874
\v922
\v{10}{10}2
\v{11}38
\v{12}57
\v{13}45
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16249}{}
\h914
\h725
\h{11}33
\h{10}42
\h558
\h264
\h573
\h685
\h49{10}
\h3{10}4
\h4{11}5
\h1{12}7
\h2{13}8
\h1{14}2
\v1{12}2
\v267
\v3{10}4
\v492
\v552
\v662
\v728
\v875
\v91{10}
\v{10}49
\v{11}35
\v{12}22
\v{13}14
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16251}{}
\h713
\h424
\h{11}33
\h547
\h254
\h465
\h174
\h883
\h{10}93
\h3{10}4
\h{12}{11}2
\h6{12}7
\h2{13}7
\h1{14}2
\v177
\v258
\v3{10}4
\v424
\v543
\v657
\v719
\v826
\v967
\v{10}18
\v{11}35
\v{12}47
\v{13}93
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16253}{}
\h21{12}
\h12{11}
\h434
\h746
\h955
\h863
\h673
\h785
\h595
\h6{10}5
\h3{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v439
\v594
\v673
\v744
\v833
\v952
\v{10}92
\v{11}64
\v{12}26
\v{13}48
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16254}{}
\h412
\h528
\h239
\h943
\h852
\h762
\h876
\h685
\h{10}93
\h1{10}{11}
\h3{11}{11}
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{11}3
\v41{11}
\v52{11}
\v617
\v766
\v852
\v942
\v{10}54
\v{11}35
\v{12}46
\v{13}27
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16258}{}
\h21{11}
\h12{10}
\h537
\h442
\h855
\h763
\h873
\h985
\h595
\h3{10}4
\h4{11}{10}
\h9{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v447
\v536
\v649
\v764
\v852
\v984
\v{10}63
\v{11}25
\v{12}39
\v{13}14
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16260}{}
\h21{10}
\h{11}22
\h933
\h743
\h454
\h663
\h873
\h{10}84
\h19{12}
\h3{10}4
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v666
\v746
\v852
\v933
\v{10}44
\v{11}25
\v{12}12
\v{13}27
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16262}{}
\h212
\h329
\h638
\h14{12}
\h{11}53
\h563
\h775
\h984
\h893
\h6{10}4
\h4{11}5
\h7{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{10}
\v567
\v637
\v775
\v863
\v983
\v{10}{10}2
\v{11}54
\v{12}25
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16263}{}
\h816
\h228
\h932
\h149
\h854
\h{11}62
\h775
\h683
\h592
\h6{10}8
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v682
\v772
\v814
\v935
\v{10}22
\v{11}33
\v{12}52
\v{13}65
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16264}{}
\h{11}12
\h22{10}
\h534
\h746
\h652
\h{11}63
\h773
\h983
\h199
\h5{10}9
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v537
\v657
\v743
\v856
\v935
\v{10}72
\v{11}15
\v{12}26
\v{13}13
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16265}{}
\h21{10}
\h127
\h{11}32
\h745
\h652
\h767
\h479
\h{10}84
\h594
\h6{10}5
\h3{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v594
\v655
\v742
\v823
\v992
\v{10}84
\v{11}37
\v{12}13
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16266}{}
\h21{11}
\h42{10}
\h139
\h944
\h753
\h365
\h676
\h{11}83
\h795
\h6{10}3
\h5{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v42{10}
\v5{11}2
\v673
\v754
\v866
\v946
\v{10}32
\v{11}83
\v{12}72
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16269}{}
\h515
\h423
\h633
\h744
\h253
\h36{11}
\h17{11}
\h{10}83
\h894
\h9{10}5
\h8{11}3
\h4{12}9
\h2{13}4
\h1{14}2
\v177
\v258
\v368
\v42{10}
\v514
\v63{10}
\v722
\v892
\v937
\v{10}17
\v{11}47
\v{12}72
\v{13}84
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16270}{}
\h218
\h726
\h533
\h442
\h554
\h764
\h674
\h985
\h19{12}
\h4{10}8
\h{11}{11}3
\h3{12}9
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v446
\v532
\v643
\v724
\v83{10}
\v953
\v{10}16
\v{11}65
\v{12}{10}2
\v{13}27
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16271}{}
\h212
\h327
\h836
\h14{12}
\h{11}53
\h964
\h674
\h785
\h594
\h6{10}5
\h4{11}3
\h8{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{10}
\v594
\v673
\v783
\v839
\v963
\v{10}25
\v{11}55
\v{12}84
\v{13}42
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16274}{}
\h41{10}
\h22{10}
\h934
\h644
\h553
\h762
\h175
\h484
\h794
\h{10}{10}2
\h{11}{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v417
\v558
\v643
\v763
\v853
\v933
\v{10}46
\v{11}92
\v{12}28
\v{13}39
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16276}{}
\h612
\h225
\h435
\h846
\h353
\h16{12}
\h{10}74
\h586
\h993
\h{11}{10}2
\h4{11}6
\h7{12}5
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v359
\v438
\v585
\v614
\v72{10}
\v813
\v936
\v{10}74
\v{11}82
\v{12}93
\v{13}64
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16277}{}
\h614
\h725
\h239
\h647
\h15{11}
\h564
\h{10}74
\h489
\h395
\h7{10}4
\h9{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v395
\v484
\v567
\v613
\v728
\v893
\v965
\v{10}16
\v{11}37
\v{12}23
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16278}{}
\h{12}12
\h622
\h23{11}
\h747
\h15{10}
\h666
\h575
\h984
\h892
\h7{10}2
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v575
\v624
\v746
\v827
\v982
\v{10}72
\v{11}56
\v{12}15
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16279}{}
\h21{10}
\h127
\h{11}32
\h{12}42
\h657
\h{10}64
\h772
\h883
\h594
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v655
\v774
\v826
\v972
\v{10}64
\v{11}35
\v{12}13
\v{13}32
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16286}{}
\h218
\h727
\h13{10}
\h943
\h852
\h663
\h572
\h{11}83
\h499
\h3{10}3
\h4{11}8
\h8{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v492
\v576
\v664
\v725
\v857
\v942
\v{10}14
\v{11}35
\v{12}47
\v{13}93
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16288}{}
\h213
\h{10}24
\h432
\h547
\h{11}52
\h765
\h378
\h683
\h197
\h7{10}3
\h9{11}5
\h2{12}{11}
\h4{13}4
\h1{14}2
\v195
\v21{11}
\v377
\v43{10}
\v513
\v635
\v764
\v894
\v983
\v{10}28
\v{11}52
\v{12}42
\v{13}57
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16292}{}
\h519
\h22{10}
\h43{10}
\h345
\h156
\h467
\h875
\h686
\h{10}93
\h7{10}4
\h5{11}4
\h6{12}4
\h2{13}7
\h1{14}2
\v159
\v22{11}
\v34{10}
\v433
\v51{10}
\v684
\v755
\v843
\v9{11}2
\v{10}93
\v{11}64
\v{12}26
\v{13}72
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16293}{}
\h415
\h225
\h338
\h{10}42
\h{11}52
\h16{11}
\h876
\h588
\h995
\h6{10}4
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v33{11}
\v41{10}
\v585
\v6{10}2
\v729
\v875
\v918
\v{10}46
\v{11}32
\v{12}42
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16294}{}
\h515
\h224
\h435
\h746
\h853
\h963
\h{11}73
\h38{10}
\h599
\h6{10}4
\h8{11}4
\h1{12}3
\h2{13}5
\h1{14}2
\v1{12}2
\v22{11}
\v386
\v439
\v518
\v628
\v749
\v856
\v933
\v{10}19
\v{11}52
\v{12}65
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16295}{}
\h512
\h22{10}
\h{11}33
\h14{11}
\h954
\h665
\h872
\h985
\h595
\h7{10}6
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v518
\v666
\v719
\v874
\v953
\v{10}72
\v{11}33
\v{12}22
\v{13}55
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16308}{}
\h813
\h228
\h537
\h442
\h{11}53
\h964
\h773
\h18{11}
\h39{11}
\h2{10}3
\h4{11}4
\h7{12}6
\h6{13}3
\h1{14}2
\v186
\v228
\v395
\v447
\v537
\v649
\v775
\v81{10}
\v967
\v{10}25
\v{11}14
\v{12}35
\v{13}66
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16315}{}
\h{10}12
\h229
\h737
\h14{12}
\h652
\h465
\h773
\h584
\h393
\h8{10}4
\h{11}{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v395
\v466
\v585
\v654
\v734
\v855
\v962
\v{10}16
\v{11}29
\v{12}19
\v{13}48
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16318}{}
\h714
\h{10}23
\h23{10}
\h44{10}
\h952
\h169
\h677
\h{12}82
\h592
\h3{10}5
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v448
\v594
\v674
\v718
\v8{10}2
\v956
\v{10}24
\v{11}14
\v{12}35
\v{13}25
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16328}{}
\h518
\h225
\h539
\h149
\h458
\h866
\h772
\h882
\h398
\h6{10}6
\h9{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v395
\v457
\v512
\v6{10}3
\v725
\v862
\v974
\v{10}44
\v{11}93
\v{12}55
\v{13}1{10}
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16330}{}
\h215
\h527
\h434
\h647
\h{10}54
\h168
\h37{10}
\h883
\h{10}92
\h{11}{10}3
\h5{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v377
\v439
\v529
\v649
\v71{11}
\v835
\v965
\v{10}54
\v{11}82
\v{12}27
\v{13}43
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16333}{}
\h21{12}
\h625
\h435
\h147
\h357
\h765
\h673
\h784
\h{10}93
\h{12}{10}2
\h5{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v359
\v439
\v5{11}2
\v625
\v762
\v848
\v934
\v{10}54
\v{11}26
\v{12}64
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16338}{}
\h{10}12
\h922
\h{10}34
\h647
\h25{10}
\h46{10}
\h374
\h885
\h693
\h1{10}7
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v377
\v466
\v5{11}2
\v645
\v775
\v882
\v927
\v{10}12
\v{11}29
\v{12}14
\v{13}44
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16342}{}
\h517
\h224
\h534
\h747
\h454
\h166
\h37{10}
\h{12}82
\h496
\h9{10}2
\h{10}{11}3
\h6{12}5
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v377
\v454
\v512
\v62{10}
\v742
\v858
\v937
\v{10}92
\v{11}{10}2
\v{12}17
\v{13}74
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16343}{}
\h716
\h{12}22
\h23{11}
\h{11}43
\h854
\h565
\h177
\h482
\h596
\h3{10}6
\h7{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v484
\v563
\v685
\v71{10}
\v852
\v9{10}2
\v{10}65
\v{11}45
\v{12}23
\v{13}12
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16349}{}
\h519
\h22{11}
\h832
\h945
\h754
\h565
\h479
\h785
\h398
\h1{10}5
\h4{11}8
\h2{12}6
\h6{13}3
\h1{14}2
\v1{10}4
\v22{10}
\v395
\v474
\v515
\v6{10}3
\v753
\v839
\v949
\v{10}33
\v{11}54
\v{12}83
\v{13}25
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16350}{}
\h217
\h529
\h337
\h444
\h755
\h{11}62
\h874
\h{11}83
\h198
\h2{10}{11}
\h6{11}4
\h5{12}2
\h4{13}2
\h1{14}2
\v195
\v219
\v33{11}
\v449
\v52{10}
\v6{11}2
\v757
\v843
\v918
\v{10}38
\v{11}62
\v{12}52
\v{13}64
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16352}{}
\h514
\h724
\h634
\h247
\h458
\h{11}63
\h37{10}
\h183
\h896
\h7{10}5
\h5{11}3
\h{10}{12}3
\h2{13}4
\h1{14}2
\v186
\v249
\v377
\v453
\v51{10}
\v63{10}
\v728
\v892
\v913
\v{10}39
\v{11}24
\v{12}55
\v{13}75
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16353}{}
\h412
\h524
\h236
\h746
\h{11}53
\h963
\h672
\h486
\h794
\h{10}{10}3
\h1{11}{11}
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v417
\v52{11}
\v616
\v745
\v834
\v924
\v{10}82
\v{11}54
\v{12}65
\v{13}46
\v{14}57
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16354}{}
\h216
\h727
\h138
\h842
\h653
\h764
\h{10}72
\h487
\h598
\h6{10}8
\h3{11}{10}
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v484
\v594
\v655
\v724
\v813
\v932
\v{10}43
\v{11}62
\v{12}75
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16355}{}
\h218
\h425
\h635
\h344
\h652
\h567
\h975
\h783
\h894
\h1{10}{12}
\h{11}{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v42{10}
\v567
\v632
\v744
\v854
\v925
\v{10}17
\v{11}38
\v{12}63
\v{13}{10}2
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16357}{}
\h212
\h324
\h834
\h645
\h{10}53
\h963
\h773
\h18{10}
\h593
\h6{10}8
\h4{11}9
\h9{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{10}
\v594
\v646
\v725
\v836
\v966
\v{10}52
\v{11}44
\v{12}33
\v{13}56
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16359}{}
\h516
\h424
\h934
\h645
\h253
\h36{11}
\h17{11}
\h483
\h896
\h{10}{10}3
\h9{11}3
\h6{12}4
\h2{13}5
\h1{14}2
\v177
\v258
\v368
\v426
\v514
\v648
\v785
\v827
\v938
\v{10}{10}2
\v{11}13
\v{12}74
\v{13}37
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16360}{}
\h216
\h722
\h832
\h945
\h15{10}
\h{10}63
\h675
\h483
\h597
\h6{10}8
\h3{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v484
\v594
\v673
\v726
\v812
\v922
\v{10}33
\v{11}52
\v{12}92
\v{13}66
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16361}{}
\h21{12}
\h12{11}
\h934
\h842
\h752
\h665
\h474
\h688
\h595
\h7{10}5
\h3{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v594
\v662
\v755
\v843
\v932
\v{10}45
\v{11}65
\v{12}28
\v{13}39
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16362}{}
\h512
\h922
\h636
\h248
\h559
\h16{12}
\h{11}73
\h884
\h994
\h7{10}3
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v249
\v3{12}2
\v4{11}2
\v514
\v639
\v719
\v883
\v927
\v{10}46
\v{11}25
\v{12}35
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16365}{}
\h21{11}
\h128
\h833
\h{10}42
\h{11}52
\h965
\h577
\h787
\h694
\h5{10}3
\h4{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v573
\v693
\v783
\v837
\v924
\v{10}45
\v{11}32
\v{12}43
\v{13}14
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16368}{}
\h212
\h{10}24
\h{11}32
\h349
\h158
\h664
\h474
\h584
\h796
\h{11}{10}3
\h6{11}6
\h5{12}3
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v34{10}
\v416
\v584
\v665
\v794
\v875
\v953
\v{10}24
\v{11}37
\v{12}47
\v{13}36
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16371}{}
\h217
\h823
\h{10}32
\h645
\h552
\h663
\h776
\h{12}82
\h895
\h1{10}9
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v642
\v752
\v827
\v915
\v{10}37
\v{11}22
\v{12}35
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16372}{}
\h217
\h522
\h432
\h548
\h454
\h763
\h975
\h18{12}
\h894
\h{11}{10}3
\h{10}{11}2
\h3{12}8
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v432
\v522
\v63{10}
\v724
\v854
\v916
\v{10}65
\v{11}{10}2
\v{12}92
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16375}{}
\h21{11}
\h129
\h638
\h745
\h553
\h962
\h773
\h984
\h{11}93
\h6{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v637
\v743
\v856
\v962
\v{10}25
\v{11}63
\v{12}46
\v{13}17
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16376}{}
\h21{10}
\h628
\h139
\h942
\h{10}52
\h568
\h{11}73
\h786
\h692
\h7{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v627
\v782
\v892
\v946
\v{10}32
\v{11}43
\v{12}14
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16381}{}
\h216
\h522
\h637
\h14{10}
\h757
\h468
\h{10}73
\h{11}83
\h993
\h5{10}5
\h4{11}4
\h3{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v465
\v528
\v63{10}
\v723
\v81{10}
\v993
\v{10}73
\v{11}44
\v{12}63
\v{13}34
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16382}{}
\h813
\h{10}24
\h23{11}
\h747
\h455
\h765
\h373
\h187
\h596
\h4{10}6
\h5{11}7
\h9{12}4
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v377
\v455
\v592
\v676
\v742
\v817
\v957
\v{10}28
\v{11}18
\v{12}65
\v{13}39
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16383}{}
\h{11}12
\h227
\h834
\h{11}43
\h455
\h16{12}
\h{10}74
\h785
\h395
\h6{10}4
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v457
\v5{11}2
\v6{10}2
\v783
\v836
\v923
\v{10}73
\v{11}13
\v{12}35
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16386}{}
\h21{12}
\h124
\h436
\h943
\h756
\h{11}63
\h577
\h384
\h895
\h6{10}4
\h8{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v439
\v525
\v6{10}3
\v753
\v892
\v948
\v{10}37
\v{11}65
\v{12}43
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16388}{}
\h21{10}
\h825
\h436
\h742
\h353
\h563
\h774
\h684
\h993
\h{11}{10}3
\h1{11}{12}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v439
\v567
\v653
\v743
\v824
\v945
\v{10}35
\v{11}73
\v{12}18
\v{13}29
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16391}{}
\h414
\h22{12}
\h135
\h742
\h852
\h564
\h775
\h{11}82
\h399
\h6{10}7
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v395
\v41{11}
\v567
\v637
\v743
\v814
\v942
\v{10}56
\v{11}84
\v{12}72
\v{13}82
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16395}{}
\h219
\h627
\h{10}32
\h{11}43
\h954
\h862
\h577
\h185
\h493
\h5{10}4
\h3{11}4
\h4{12}{10}
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v493
\v573
\v626
\v792
\v867
\v955
\v{10}33
\v{11}13
\v{12}34
\v{13}23
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16396}{}
\h615
\h227
\h33{10}
\h549
\h15{11}
\h{11}62
\h472
\h882
\h993
\h2{10}8
\h7{11}7
\h5{12}3
\h4{13}3
\h1{14}2
\v159
\v228
\v33{11}
\v476
\v548
\v616
\v7{11}2
\v884
\v927
\v{10}82
\v{11}15
\v{12}54
\v{13}33
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16397}{}
\h21{11}
\h128
\h{10}32
\h744
\h45{10}
\h365
\h674
\h984
\h894
\h{11}{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v457
\v5{11}2
\v675
\v747
\v863
\v926
\v{10}34
\v{11}46
\v{12}36
\v{13}17
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16404}{}
\h{10}12
\h724
\h236
\h643
\h757
\h862
\h475
\h18{12}
\h{12}92
\h6{10}7
\h3{11}2
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v475
\v5{11}2
\v646
\v723
\v833
\v943
\v{10}15
\v{11}2{10}
\v{12}18
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16405}{}
\h413
\h22{10}
\h638
\h144
\h458
\h36{10}
\h{10}74
\h982
\h{10}93
\h8{10}3
\h7{11}2
\h6{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v368
\v414
\v549
\v639
\v71{10}
\v8{10}2
\v983
\v{10}72
\v{11}82
\v{12}23
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16406}{}
\h{11}13
\h{10}22
\h{11}32
\h646
\h453
\h663
\h276
\h386
\h793
\h5{10}9
\h1{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v276
\v386
\v457
\v5{10}3
\v642
\v754
\v874
\v962
\v{10}27
\v{11}12
\v{12}22
\v{13}39
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16408}{}
\h218
\h923
\h832
\h{11}43
\h459
\h767
\h574
\h686
\h592
\h1{10}{10}
\h3{11}{10}
\h4{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v457
\v572
\v685
\v763
\v839
\v925
\v{10}12
\v{11}46
\v{12}26
\v{13}56
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16409}{}
\h212
\h327
\h836
\h14{10}
\h752
\h865
\h{12}72
\h{10}83
\h695
\h9{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v693
\v756
\v833
\v955
\v{10}26
\v{11}45
\v{12}73
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16411}{}
\h{12}12
\h924
\h239
\h{10}42
\h552
\h662
\h47{10}
\h18{10}
\h796
\h3{10}6
\h5{11}5
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v475
\v556
\v667
\v754
\v866
\v928
\v{10}47
\v{11}35
\v{12}13
\v{13}27
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16412}{}
\h215
\h623
\h836
\h14{11}
\h{10}53
\h467
\h973
\h{10}84
\h596
\h4{10}3
\h3{11}{10}
\h5{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v464
\v593
\v62{11}
\v719
\v839
\v925
\v{10}53
\v{11}63
\v{12}43
\v{13}56
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16413}{}
\h216
\h428
\h136
\h645
\h755
\h565
\h677
\h{11}83
\h994
\h3{10}7
\h8{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v567
\v643
\v732
\v81{10}
\v993
\v{10}64
\v{11}44
\v{12}23
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16416}{}
\h218
\h823
\h633
\h846
\h459
\h668
\h179
\h488
\h598
\h3{10}8
\h7{11}5
\h5{12}4
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v453
\v593
\v633
\v7{11}2
\v822
\v939
\v{10}16
\v{11}28
\v{12}83
\v{13}54
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16417}{}
\h215
\h628
\h138
\h744
\h{10}53
\h963
\h477
\h885
\h{10}94
\h6{10}6
\h3{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v475
\v5{11}2
\v628
\v713
\v884
\v933
\v{10}54
\v{11}43
\v{12}64
\v{13}53
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16418}{}
\h216
\h727
\h138
\h{11}42
\h854
\h{11}63
\h673
\h483
\h595
\h6{10}7
\h3{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v484
\v594
\v673
\v726
\v814
\v934
\v{10}92
\v{11}42
\v{12}57
\v{13}46
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16420}{}
\h219
\h624
\h735
\h445
\h655
\h364
\h872
\h584
\h896
\h1{10}{12}
\h{12}{11}2
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v448
\v585
\v623
\v733
\v872
\v944
\v{10}25
\v{11}14
\v{12}38
\v{13}{10}2
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16421}{}
\h216
\h726
\h638
\h148
\h856
\h763
\h973
\h486
\h598
\h4{10}7
\h6{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v482
\v594
\v638
\v724
\v814
\v943
\v{10}62
\v{11}{10}2
\v{12}74
\v{13}27
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16425}{}
\h215
\h625
\h835
\h14{11}
\h{11}52
\h965
\h773
\h484
\h599
\h3{10}3
\h9{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v484
\v594
\v628
\v716
\v835
\v965
\v{10}75
\v{11}23
\v{12}47
\v{13}32
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16426}{}
\h217
\h428
\h638
\h546
\h15{12}
\h{12}62
\h{10}73
\h883
\h792
\h3{10}5
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v42{10}
\v549
\v638
\v793
\v882
\v918
\v{10}74
\v{11}44
\v{12}24
\v{13}52
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16427}{}
\h712
\h228
\h835
\h545
\h156
\h{12}62
\h479
\h{11}83
\h597
\h3{10}3
\h4{11}5
\h6{12}5
\h2{13}6
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v474
\v545
\v6{10}2
\v714
\v83{10}
\v91{10}
\v{10}22
\v{11}84
\v{12}63
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16428}{}
\h915
\h522
\h832
\h24{11}
\h153
\h{11}63
\h673
\h384
\h894
\h5{10}6
\h{10}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v159
\v249
\v386
\v457
\v528
\v676
\v726
\v836
\v916
\v{10}38
\v{11}64
\v{12}93
\v{13}47
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16430}{}
\h219
\h822
\h933
\h743
\h454
\h668
\h37{10}
\h{11}83
\h19{11}
\h7{10}6
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v377
\v457
\v5{11}2
\v666
\v746
\v823
\v938
\v{10}22
\v{11}17
\v{12}36
\v{13}73
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16431}{}
\h216
\h42{10}
\h13{12}
\h644
\h{11}53
\h963
\h377
\h784
\h598
\h4{10}4
\h7{11}5
\h2{12}3
\h6{13}3
\h1{14}2
\v13{11}
\v21{11}
\v377
\v428
\v593
\v649
\v783
\v819
\v967
\v{10}43
\v{11}53
\v{12}65
\v{13}36
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16432}{}
\h219
\h726
\h437
\h{12}42
\h553
\h664
\h974
\h882
\h19{11}
\h5{10}9
\h3{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v439
\v555
\v667
\v729
\v853
\v975
\v{10}62
\v{11}12
\v{12}45
\v{13}25
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16433}{}
\h215
\h527
\h139
\h645
\h854
\h466
\h776
\h485
\h893
\h9{10}5
\h3{11}{10}
\h6{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v462
\v52{11}
\v648
\v716
\v854
\v982
\v{10}33
\v{11}45
\v{12}23
\v{13}74
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16434}{}
\h516
\h{10}23
\h232
\h349
\h954
\h466
\h{11}73
\h186
\h696
\h5{10}3
\h7{11}7
\h6{12}3
\h2{13}6
\h1{14}2
\v186
\v23{10}
\v34{10}
\v433
\v519
\v693
\v783
\v8{10}3
\v957
\v{10}24
\v{11}16
\v{12}45
\v{13}23
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16435}{}
\h212
\h325
\h733
\h943
\h853
\h668
\h179
\h787
\h597
\h9{10}4
\h4{11}7
\h6{12}7
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{10}
\v594
\v666
\v735
\v823
\v946
\v{10}34
\v{11}56
\v{12}45
\v{13}{10}2
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16436}{}
\h214
\h922
\h835
\h443
\h654
\h767
\h379
\h588
\h19{10}
\h8{10}4
\h9{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v377
\v448
\v585
\v614
\v742
\v837
\v929
\v{10}57
\v{11}27
\v{12}73
\v{13}35
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16438}{}
\h{11}12
\h225
\h933
\h644
\h853
\h965
\h773
\h484
\h19{12}
\h6{10}8
\h3{11}2
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v484
\v5{11}2
\v646
\v725
\v853
\v933
\v{10}43
\v{11}14
\v{12}39
\v{13}18
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16439}{}
\h419
\h622
\h535
\h24{12}
\h156
\h468
\h{11}73
\h983
\h397
\h8{10}5
\h5{11}4
\h6{12}5
\h2{13}5
\h1{14}2
\v159
\v249
\v395
\v415
\v538
\v62{10}
\v758
\v828
\v983
\v{10}36
\v{11}75
\v{12}62
\v{13}19
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16440}{}
\h515
\h823
\h633
\h443
\h25{11}
\h668
\h375
\h786
\h19{11}
\h{10}{10}4
\h4{11}7
\h5{12}7
\h2{13}7
\h1{14}2
\v195
\v258
\v377
\v447
\v51{11}
\v633
\v744
\v825
\v93{10}
\v{10}19
\v{11}29
\v{12}93
\v{13}53
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16442}{}
\h612
\h526
\h235
\h145
\h555
\h464
\h776
\h{12}82
\h{11}92
\h3{10}9
\h9{11}5
\h4{12}6
\h2{13}7
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v466
\v523
\v613
\v734
\v815
\v9{11}2
\v{10}57
\v{11}27
\v{12}82
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16445}{}
\h217
\h428
\h136
\h645
\h755
\h563
\h674
\h885
\h{11}93
\h3{10}{10}
\h9{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v567
\v643
\v732
\v862
\v91{10}
\v{10}75
\v{11}45
\v{12}23
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16446}{}
\h214
\h524
\h439
\h744
\h{10}54
\h864
\h178
\h883
\h698
\h{10}{10}3
\h4{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v438
\v52{11}
\v618
\v747
\v862
\v925
\v{10}55
\v{11}44
\v{12}66
\v{13}37
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16449}{}
\h214
\h32{10}
\h433
\h642
\h{12}52
\h763
\h972
\h{10}83
\h597
\h1{10}7
\h5{11}6
\h4{12}{10}
\h2{13}7
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v439
\v592
\v613
\v733
\v846
\v976
\v{10}62
\v{11}74
\v{12}54
\v{13}26
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16450}{}
\h714
\h227
\h636
\h546
\h353
\h865
\h478
\h589
\h499
\h1{10}9
\h9{11}5
\h7{12}3
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v359
\v472
\v544
\v632
\v71{11}
\v867
\v929
\v{10}{10}2
\v{11}13
\v{12}34
\v{13}63
\v{14}83
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16451}{}
\h218
\h724
\h534
\h644
\h156
\h866
\h676
\h985
\h497
\h8{10}5
\h3{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v493
\v53{10}
\v643
\v723
\v864
\v935
\v{10}13
\v{11}27
\v{12}74
\v{13}{10}2
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16452}{}
\h412
\h524
\h832
\h944
\h259
\h767
\h17{12}
\h684
\h894
\h{11}{10}3
\h3{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v3{11}3
\v41{11}
\v52{11}
\v617
\v766
\v836
\v922
\v{10}35
\v{11}55
\v{12}92
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16454}{}
\h213
\h32{10}
\h{10}34
\h744
\h452
\h565
\h973
\h{11}82
\h195
\h2{10}{10}
\h8{11}6
\h7{12}2
\h4{13}4
\h1{14}2
\v195
\v219
\v32{12}
\v458
\v515
\v654
\v748
\v8{11}2
\v975
\v{10}33
\v{11}44
\v{12}73
\v{13}26
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16455}{}
\h617
\h{10}24
\h932
\h842
\h455
\h666
\h27{11}
\h{11}83
\h194
\h3{10}9
\h4{11}3
\h5{12}3
\h2{13}5
\h1{14}2
\v195
\v276
\v3{10}4
\v456
\v593
\v615
\v7{11}2
\v848
\v932
\v{10}22
\v{11}35
\v{12}64
\v{13}16
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16456}{}
\h915
\h229
\h{10}32
\h843
\h653
\h463
\h175
\h387
\h895
\h5{10}9
\h4{11}8
\h7{12}6
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v386
\v465
\v5{10}3
\v652
\v766
\v845
\v914
\v{10}35
\v{11}22
\v{12}38
\v{13}93
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16457}{}
\h215
\h622
\h734
\h943
\h{11}53
\h563
\h674
\h984
\h19{11}
\h{10}{10}4
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v625
\v712
\v824
\v944
\v{10}73
\v{11}32
\v{12}45
\v{13}83
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16458}{}
\h214
\h529
\h138
\h343
\h453
\h568
\h{12}72
\h885
\h794
\h{10}{10}2
\h2{11}6
\h9{12}2
\h4{13}6
\h1{14}2
\v13{11}
\v21{10}
\v34{10}
\v458
\v524
\v613
\v754
\v883
\v939
\v{10}{10}3
\v{11}93
\v{12}73
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16461}{}
\h21{11}
\h{10}24
\h13{11}
\h944
\h654
\h563
\h{11}73
\h983
\h794
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v655
\v792
\v864
\v944
\v{10}23
\v{11}72
\v{12}35
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16463}{}
\h218
\h922
\h634
\h745
\h558
\h965
\h672
\h786
\h497
\h1{10}7
\h4{11}8
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v492
\v558
\v634
\v744
\v873
\v924
\v{10}12
\v{11}27
\v{12}47
\v{13}53
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16466}{}
\h41{10}
\h225
\h632
\h746
\h556
\h963
\h873
\h{10}83
\h995
\h3{10}9
\h1{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{10}4
\v41{11}
\v558
\v638
\v722
\v834
\v963
\v{10}84
\v{11}52
\v{12}64
\v{13}44
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16467}{}
\h{11}12
\h428
\h237
\h644
\h754
\h563
\h47{10}
\h18{12}
\h792
\h6{10}8
\h3{11}7
\h8{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v425
\v567
\v646
\v754
\v866
\v936
\v{10}47
\v{11}14
\v{12}2{10}
\v{13}17
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16470}{}
\h815
\h723
\h435
\h246
\h653
\h36{11}
\h572
\h18{11}
\h{11}92
\h6{10}6
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v249
\v368
\v439
\v576
\v655
\v725
\v813
\v932
\v{10}29
\v{11}93
\v{12}82
\v{13}18
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16472}{}
\h413
\h{11}22
\h632
\h943
\h753
\h863
\h574
\h284
\h39{11}
\h1{10}{12}
\h{10}{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v285
\v395
\v41{11}
\v576
\v635
\v714
\v833
\v943
\v{10}56
\v{11}24
\v{12}48
\v{13}28
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16473}{}
\h215
\h526
\h{10}34
\h944
\h15{11}
\h462
\h372
\h48{10}
\h298
\h{11}{10}2
\h8{11}4
\h7{12}2
\h6{13}2
\h1{14}2
\v159
\v218
\v377
\v462
\v525
\v667
\v71{11}
\v8{11}2
\v948
\v{10}36
\v{11}28
\v{12}56
\v{13}46
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16474}{}
\h813
\h726
\h238
\h648
\h15{11}
\h469
\h{11}73
\h384
\h993
\h8{10}2
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v386
\v466
\v5{11}2
\v648
\v726
\v819
\v992
\v{10}37
\v{11}16
\v{12}54
\v{13}24
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16475}{}
\h212
\h327
\h932
\h845
\h753
\h965
\h874
\h685
\h592
\h6{10}7
\h1{11}{11}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v41{11}
\v594
\v682
\v754
\v843
\v933
\v{10}23
\v{11}35
\v{12}74
\v{13}46
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16476}{}
\h{10}14
\h22{10}
\h734
\h{10}43
\h658
\h365
\h772
\h883
\h19{11}
\h5{10}8
\h4{11}2
\h2{12}3
\h4{13}5
\h1{14}2
\v195
\v22{10}
\v368
\v4{11}2
\v5{10}2
\v656
\v734
\v862
\v976
\v{10}13
\v{11}35
\v{12}27
\v{13}46
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16478}{}
\h216
\h725
\h{11}32
\h549
\h15{11}
\h964
\h575
\h883
\h49{10}
\h3{10}6
\h6{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v493
\v543
\v6{11}2
\v72{10}
\v817
\v964
\v{10}74
\v{11}35
\v{12}23
\v{13}33
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16480}{}
\h212
\h626
\h336
\h843
\h654
\h965
\h17{10}
\h589
\h895
\h4{10}8
\h7{11}6
\h5{12}5
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v33{11}
\v419
\v584
\v623
\v7{11}2
\v845
\v933
\v{10}57
\v{11}43
\v{12}28
\v{13}92
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16482}{}
\h{10}12
\h{11}23
\h934
\h448
\h257
\h668
\h37{10}
\h583
\h793
\h6{10}2
\h1{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v377
\v448
\v585
\v664
\v792
\v882
\v932
\v{10}18
\v{11}2{10}
\v{12}13
\v{13}34
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16484}{}
\h21{11}
\h628
\h536
\h745
\h{10}53
\h863
\h673
\h882
\h19{11}
\h7{10}7
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v625
\v746
\v862
\v974
\v{10}53
\v{11}33
\v{12}45
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16486}{}
\h813
\h923
\h436
\h243
\h354
\h566
\h876
\h{10}83
\h696
\h7{10}6
\h1{11}8
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v359
\v439
\v542
\v694
\v755
\v816
\v929
\v{10}35
\v{11}15
\v{12}27
\v{13}82
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16487}{}
\h212
\h32{10}
\h638
\h544
\h855
\h763
\h972
\h{10}82
\h19{10}
\h8{10}6
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v549
\v638
\v766
\v855
\v943
\v{10}62
\v{11}72
\v{12}83
\v{13}23
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16488}{}
\h413
\h224
\h33{10}
\h{12}42
\h855
\h764
\h574
\h{10}82
\h893
\h6{10}4
\h1{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v33{11}
\v41{11}
\v576
\v628
\v715
\v854
\v974
\v{10}82
\v{11}63
\v{12}44
\v{13}32
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16489}{}
\h{10}12
\h724
\h237
\h747
\h15{11}
\h569
\h{10}73
\h487
\h395
\h6{10}7
\h5{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v395
\v484
\v565
\v6{10}3
\v722
\v892
\v939
\v{10}16
\v{11}26
\v{12}14
\v{13}73
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16490}{}
\h21{12}
\h12{10}
\h433
\h845
\h556
\h{12}62
\h677
\h585
\h993
\h7{10}3
\h3{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v439
\v553
\v676
\v737
\v847
\v993
\v{10}82
\v{11}23
\v{12}63
\v{13}43
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16491}{}
\h215
\h628
\h13{10}
\h745
\h{11}52
\h466
\h573
\h983
\h{10}94
\h6{10}7
\h3{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v466
\v576
\v628
\v713
\v874
\v984
\v{10}63
\v{11}32
\v{12}44
\v{13}55
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16492}{}
\h41{10}
\h228
\h736
\h942
\h555
\h863
\h673
\h787
\h39{10}
\h5{10}7
\h1{11}7
\h4{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v395
\v41{11}
\v555
\v676
\v735
\v865
\v943
\v{10}23
\v{11}42
\v{12}{10}2
\v{13}36
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16494}{}
\h913
\h{11}22
\h238
\h646
\h{11}53
\h16{12}
\h474
\h582
\h393
\h5{10}4
\h8{11}6
\h4{12}6
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v395
\v475
\v582
\v645
\v785
\v874
\v919
\v{10}39
\v{11}23
\v{12}13
\v{13}24
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16496}{}
\h412
\h{10}23
\h537
\h444
\h757
\h663
\h872
\h28{11}
\h{11}93
\h9{10}3
\h3{11}8
\h1{12}4
\h2{13}5
\h1{14}2
\v1{12}2
\v285
\v3{11}3
\v413
\v539
\v615
\v758
\v843
\v964
\v{10}25
\v{11}92
\v{12}37
\v{13}26
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16498}{}
\h914
\h723
\h237
\h642
\h453
\h666
\h876
\h38{10}
\h{11}93
\h5{10}7
\h1{11}9
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v386
\v457
\v5{10}3
\v642
\v723
\v843
\v912
\v{10}29
\v{11}93
\v{12}64
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16499}{}
\h21{12}
\h128
\h637
\h444
\h754
\h{10}62
\h{11}73
\h383
\h993
\h8{10}5
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v448
\v5{11}2
\v635
\v757
\v846
\v927
\v{10}65
\v{11}52
\v{12}63
\v{13}37
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16500}{}
\h{12}12
\h429
\h237
\h34{11}
\h655
\h763
\h573
\h782
\h894
\h1{10}{10}
\h6{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v42{10}
\v576
\v656
\v762
\v872
\v935
\v{10}66
\v{11}55
\v{12}18
\v{13}29
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16501}{}
\h21{12}
\h429
\h13{10}
\h746
\h554
\h765
\h373
\h589
\h496
\h8{10}3
\h9{11}3
\h6{12}4
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v377
\v427
\v553
\v675
\v742
\v8{10}3
\v956
\v{10}93
\v{11}37
\v{12}65
\v{13}22
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16503}{}
\h214
\h525
\h836
\h742
\h153
\h36{10}
\h{11}73
\h884
\h{10}93
\h6{10}5
\h4{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v456
\v52{11}
\v619
\v747
\v835
\v948
\v{10}27
\v{11}73
\v{12}84
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16504}{}
\h21{11}
\h129
\h834
\h942
\h45{10}
\h763
\h974
\h389
\h896
\h6{10}5
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v457
\v5{11}2
\v6{10}2
\v765
\v836
\v943
\v{10}24
\v{11}46
\v{12}35
\v{13}16
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16505}{}
\h715
\h822
\h539
\h247
\h855
\h764
\h47{10}
\h387
\h498
\h1{10}{10}
\h6{11}7
\h5{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v386
\v472
\v539
\v6{11}2
\v715
\v823
\v948
\v{10}26
\v{11}64
\v{12}18
\v{13}56
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16506}{}
\h219
\h627
\h{11}33
\h542
\h654
\h865
\h973
\h189
\h795
\h8{10}6
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v623
\v745
\v864
\v974
\v{10}53
\v{11}12
\v{12}72
\v{13}24
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16507}{}
\h219
\h{10}23
\h932
\h448
\h856
\h763
\h573
\h687
\h594
\h1{10}{11}
\h3{11}{11}
\h4{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v448
\v572
\v685
\v766
\v852
\v936
\v{10}24
\v{11}12
\v{12}46
\v{13}26
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16508}{}
\h{11}12
\h923
\h238
\h843
\h955
\h565
\h17{12}
\h886
\h498
\h3{10}3
\h5{11}2
\h2{12}4
\h4{13}3
\h1{14}2
\v177
\v239
\v3{10}4
\v494
\v565
\v6{10}2
\v7{11}2
\v844
\v923
\v{10}33
\v{11}13
\v{12}27
\v{13}16
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16509}{}
\h219
\h429
\h{10}34
\h14{12}
\h955
\h862
\h775
\h388
\h693
\h8{10}4
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v42{10}
\v5{11}2
\v693
\v774
\v864
\v954
\v{10}33
\v{11}17
\v{12}73
\v{13}22
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16510}{}
\h212
\h824
\h{10}34
\h942
\h35{10}
\h166
\h674
\h886
\h795
\h{11}{10}2
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v359
\v41{11}
\v5{11}2
\v675
\v763
\v826
\v947
\v{10}34
\v{11}46
\v{12}27
\v{13}55
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16511}{}
\h21{12}
\h526
\h933
\h645
\h454
\h568
\h773
\h683
\h894
\h1{10}9
\h3{11}{10}
\h4{12}{10}
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v457
\v524
\v644
\v776
\v854
\v935
\v{10}73
\v{11}22
\v{12}36
\v{13}65
\v{14}1{11}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16512}{}
\h218
\h826
\h732
\h543
\h15{10}
\h{10}63
\h676
\h487
\h797
\h6{10}3
\h4{11}9
\h3{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v483
\v549
\v673
\v736
\v822
\v937
\v{10}15
\v{11}53
\v{12}75
\v{13}65
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16514}{}
\h712
\h424
\h234
\h542
\h654
\h963
\h{11}73
\h489
\h19{11}
\h{10}{10}3
\h3{11}{11}
\h8{12}3
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v426
\v549
\v632
\v713
\v82{10}
\v915
\v{10}55
\v{11}75
\v{12}63
\v{13}82
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16515}{}
\h21{10}
\h{11}22
\h737
\h14{11}
\h954
\h763
\h873
\h48{10}
\h393
\h5{10}4
\h6{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v484
\v5{10}3
\v692
\v733
\v875
\v955
\v{10}65
\v{11}25
\v{12}13
\v{13}23
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16517}{}
\h21{12}
\h12{12}
\h{12}32
\h944
\h457
\h862
\h973
\h784
\h395
\h6{10}4
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v457
\v5{11}2
\v6{10}2
\v783
\v863
\v943
\v{10}64
\v{11}53
\v{12}34
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16518}{}
\h21{12}
\h12{11}
\h{11}32
\h644
\h856
\h765
\h675
\h584
\h796
\h8{10}2
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v643
\v763
\v855
\v983
\v{10}46
\v{11}34
\v{12}24
\v{13}36
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16520}{}
\h712
\h824
\h{11}32
\h646
\h954
\h268
\h47{10}
\h18{10}
\h797
\h5{10}3
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v267
\v3{11}3
\v475
\v5{10}3
\v647
\v718
\v828
\v914
\v{10}66
\v{11}35
\v{12}22
\v{13}32
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16521}{}
\h913
\h427
\h834
\h743
\h256
\h568
\h{11}73
\h984
\h496
\h3{10}3
\h1{11}6
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v258
\v3{10}4
\v427
\v566
\v6{10}3
\v747
\v832
\v917
\v{10}45
\v{11}25
\v{12}12
\v{13}62
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16522}{}
\h216
\h628
\h534
\h744
\h455
\h666
\h476
\h883
\h{10}93
\h1{10}{11}
\h7{11}7
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v452
\v53{10}
\v624
\v747
\v817
\v932
\v{10}72
\v{11}44
\v{12}64
\v{13}93
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16523}{}
\h21{10}
\h42{10}
\h338
\h14{12}
\h955
\h666
\h{10}73
\h784
\h593
\h7{10}2
\h6{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v33{11}
\v42{10}
\v594
\v665
\v782
\v893
\v955
\v{10}74
\v{11}35
\v{12}15
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16524}{}
\h514
\h825
\h{12}32
\h24{11}
\h45{10}
\h168
\h675
\h783
\h894
\h5{10}5
\h3{11}3
\h4{12}7
\h2{13}5
\h1{14}2
\v168
\v249
\v3{11}3
\v457
\v519
\v674
\v785
\v827
\v915
\v{10}82
\v{11}75
\v{12}36
\v{13}22
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16525}{}
\h219
\h923
\h{11}32
\h149
\h658
\h468
\h876
\h584
\h895
\h4{10}3
\h6{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v464
\v585
\v656
\v7{10}2
\v872
\v926
\v{10}47
\v{11}12
\v{12}24
\v{13}36
\v{14}52
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16529}{}
\h216
\h426
\h136
\h845
\h655
\h765
\h{11}73
\h584
\h697
\h{10}{10}4
\h3{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v42{10}
\v585
\v654
\v733
\v813
\v983
\v{10}28
\v{11}52
\v{12}66
\v{13}45
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16532}{}
\h21{12}
\h726
\h634
\h14{10}
\h953
\h562
\h678
\h882
\h594
\h{11}{10}2
\h4{11}8
\h3{12}5
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v563
\v634
\v724
\v884
\v954
\v{10}35
\v{11}46
\v{12}56
\v{13}28
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16533}{}
\h21{10}
\h126
\h536
\h442
\h559
\h36{10}
\h{12}72
\h{10}83
\h992
\h8{10}2
\h7{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v368
\v448
\v532
\v649
\v729
\v8{10}2
\v992
\v{10}82
\v{11}36
\v{12}16
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16535}{}
\h416
\h528
\h836
\h647
\h754
\h864
\h279
\h183
\h39{11}
\h5{10}4
\h7{11}3
\h9{12}3
\h2{13}4
\h1{14}2
\v186
\v276
\v395
\v417
\v528
\v649
\v756
\v833
\v9{10}2
\v{10}1{10}
\v{11}52
\v{12}66
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16536}{}
\h215
\h622
\h734
\h845
\h{12}52
\h568
\h178
\h684
\h992
\h{10}{10}4
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v626
\v712
\v822
\v972
\v{10}82
\v{11}36
\v{12}56
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16538}{}
\h413
\h623
\h834
\h248
\h955
\h566
\h{10}73
\h18{11}
\h599
\h7{10}6
\h4{11}4
\h3{12}8
\h2{13}4
\h1{14}2
\v186
\v249
\v3{12}2
\v41{10}
\v563
\v62{11}
\v719
\v838
\v923
\v{10}43
\v{11}66
\v{12}35
\v{13}73
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16541}{}
\h21{12}
\h125
\h339
\h{11}42
\h453
\h664
\h973
\h882
\h599
\h2{10}9
\h4{11}5
\h7{12}6
\h5{13}3
\h1{14}2
\v12{12}
\v219
\v33{11}
\v456
\v594
\v624
\v757
\v885
\v974
\v{10}62
\v{11}46
\v{12}34
\v{13}48
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16542}{}
\h218
\h823
\h537
\h944
\h753
\h468
\h876
\h489
\h693
\h1{10}6
\h6{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v462
\v53{10}
\v692
\v755
\v825
\v945
\v{10}14
\v{11}29
\v{12}33
\v{13}44
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16543}{}
\h914
\h822
\h23{10}
\h445
\h856
\h{11}62
\h775
\h18{10}
\h39{11}
\h5{10}5
\h4{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v395
\v447
\v5{10}2
\v6{11}2
\v775
\v823
\v913
\v{10}28
\v{11}62
\v{12}34
\v{13}15
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16545}{}
\h412
\h922
\h535
\h245
\h652
\h762
\h37{11}
\h18{11}
\h895
\h{11}{10}3
\h4{11}8
\h{10}{12}3
\h2{13}3
\h1{14}2
\v186
\v249
\v377
\v41{10}
\v53{10}
\v614
\v742
\v854
\v924
\v{10}39
\v{11}28
\v{12}83
\v{13}93
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16546}{}
\h412
\h525
\h235
\h34{11}
\h652
\h762
\h17{10}
\h885
\h{12}92
\h{10}{10}3
\h4{11}7
\h9{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v34{10}
\v41{10}
\v52{11}
\v614
\v733
\v853
\v966
\v{10}28
\v{11}74
\v{12}93
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16547}{}
\h219
\h423
\h634
\h147
\h557
\h{10}64
\h478
\h786
\h896
\h3{10}6
\h6{11}5
\h9{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v425
\v558
\v638
\v726
\v845
\v9{10}2
\v{10}33
\v{11}1{10}
\v{12}52
\v{13}84
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16548}{}
\h218
\h925
\h635
\h147
\h756
\h565
\h874
\h687
\h497
\h5{10}7
\h3{11}6
\h4{12}{10}
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v493
\v564
\v635
\v758
\v843
\v929
\v{10}15
\v{11}36
\v{12}73
\v{13}53
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16552}{}
\h417
\h223
\h33{10}
\h{11}43
\h15{11}
\h463
\h673
\h882
\h994
\h{10}{10}4
\h7{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v33{11}
\v415
\v52{10}
\v676
\v765
\v884
\v972
\v{10}82
\v{11}13
\v{12}56
\v{13}36
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16556}{}
\h{10}14
\h427
\h236
\h742
\h856
\h565
\h775
\h{11}82
\h498
\h3{10}3
\h1{11}8
\h5{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v3{10}4
\v427
\v566
\v6{10}3
\v743
\v832
\v947
\v{10}15
\v{11}26
\v{12}72
\v{13}84
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16558}{}
\h{10}12
\h922
\h832
\h643
\h756
\h266
\h479
\h688
\h394
\h1{10}{11}
\h5{11}9
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v395
\v475
\v5{11}2
\v644
\v754
\v833
\v922
\v{10}12
\v{11}2{10}
\v{12}19
\v{13}52
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16563}{}
\h712
\h826
\h637
\h{11}43
\h258
\h765
\h{11}72
\h587
\h393
\h1{10}8
\h4{11}6
\h2{12}3
\h4{13}4
\h1{14}2
\v1{10}4
\v257
\v395
\v4{11}2
\v584
\v636
\v715
\v82{11}
\v919
\v{10}56
\v{11}43
\v{12}62
\v{13}34
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16564}{}
\h216
\h724
\h43{10}
\h148
\h852
\h962
\h677
\h488
\h{10}93
\h7{10}7
\h5{11}7
\h3{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v435
\v5{11}2
\v675
\v728
\v814
\v942
\v{10}54
\v{11}24
\v{12}83
\v{13}72
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16565}{}
\h417
\h626
\h532
\h642
\h259
\h762
\h177
\h486
\h994
\h{12}{10}2
\h3{11}{10}
\h{10}{12}4
\h2{13}3
\h1{14}2
\v177
\v258
\v3{11}3
\v417
\v53{10}
\v622
\v733
\v843
\v963
\v{10}84
\v{11}14
\v{12}28
\v{13}92
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16570}{}
\h416
\h223
\h439
\h14{10}
\h855
\h{10}62
\h772
\h883
\h995
\h6{10}6
\h3{11}4
\h5{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v412
\v52{10}
\v6{10}3
\v774
\v853
\v972
\v{10}15
\v{11}44
\v{12}64
\v{13}32
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16571}{}
\h913
\h624
\h935
\h449
\h253
\h36{11}
\h474
\h784
\h894
\h{10}{10}3
\h6{11}5
\h1{12}4
\h2{13}5
\h1{14}2
\v1{12}2
\v258
\v368
\v443
\v557
\v629
\v785
\v872
\v912
\v{10}28
\v{11}83
\v{12}18
\v{13}46
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16572}{}
\h913
\h429
\h239
\h349
\h756
\h664
\h774
\h985
\h595
\h1{10}7
\h6{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v42{10}
\v594
\v665
\v752
\v8{10}2
\v917
\v{10}63
\v{11}34
\v{12}13
\v{13}23
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16573}{}
\h{11}12
\h925
\h23{10}
\h842
\h752
\h165
\h474
\h384
\h695
\h5{10}9
\h{10}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v386
\v475
\v5{10}3
\v663
\v753
\v843
\v923
\v{10}47
\v{11}18
\v{12}39
\v{13}1{10}
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16574}{}
\h218
\h128
\h536
\h442
\h552
\h865
\h674
\h385
\h{12}92
\h4{10}9
\h{11}{11}3
\h9{12}3
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v386
\v446
\v532
\v643
\v758
\v862
\v92{10}
\v{10}16
\v{11}38
\v{12}93
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16575}{}
\h814
\h924
\h23{10}
\h146
\h553
\h664
\h777
\h487
\h{10}93
\h5{10}9
\h3{11}8
\h4{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v484
\v555
\v667
\v743
\v814
\v92{10}
\v{10}63
\v{11}83
\v{12}12
\v{13}27
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16576}{}
\h714
\h622
\h433
\h547
\h259
\h{10}63
\h973
\h684
\h995
\h4{10}9
\h1{11}7
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v437
\v549
\v626
\v712
\v829
\v972
\v{10}62
\v{11}14
\v{12}43
\v{13}64
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16577}{}
\h{10}13
\h622
\h932
\h446
\h253
\h463
\h673
\h38{11}
\h19{11}
\h8{10}5
\h{11}{11}3
\h5{12}7
\h2{13}5
\h1{14}2
\v195
\v258
\v386
\v442
\v557
\v625
\v767
\v828
\v934
\v{10}13
\v{11}38
\v{12}93
\v{13}19
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16578}{}
\h213
\h822
\h932
\h347
\h856
\h16{12}
\h{12}72
\h489
\h695
\h2{10}5
\h5{11}4
\h6{12}6
\h4{13}3
\h1{14}2
\v168
\v219
\v34{10}
\v485
\v51{10}
\v693
\v7{10}3
\v823
\v938
\v{10}22
\v{11}36
\v{12}75
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16579}{}
\h212
\h622
\h736
\h{11}43
\h359
\h{10}63
\h576
\h188
\h597
\h6{10}4
\h8{11}6
\h4{12}5
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v359
\v41{11}
\v572
\v628
\v73{10}
\v829
\v984
\v{10}64
\v{11}43
\v{12}54
\v{13}33
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16580}{}
\h218
\h726
\h634
\h543
\h15{10}
\h469
\h775
\h{11}83
\h693
\h8{10}4
\h3{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v466
\v549
\v636
\v725
\v846
\v992
\v{10}12
\v{11}53
\v{12}73
\v{13}24
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16581}{}
\h21{11}
\h{11}23
\h{10}32
\h{11}42
\h656
\h168
\h572
\h882
\h693
\h7{10}7
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v654
\v773
\v883
\v963
\v{10}35
\v{11}22
\v{12}32
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16582}{}
\h216
\h{10}24
\h736
\h147
\h456
\h663
\h777
\h386
\h596
\h6{10}6
\h{11}{11}2
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v457
\v594
\v664
\v734
\v813
\v962
\v{10}23
\v{11}92
\v{12}{10}2
\v{13}38
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16583}{}
\h21{12}
\h524
\h733
\h147
\h458
\h568
\h{12}72
\h387
\h794
\h6{10}3
\h8{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v457
\v524
\v6{10}3
\v736
\v847
\v928
\v{10}35
\v{11}93
\v{12}52
\v{13}65
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16587}{}
\h219
\h{10}24
\h438
\h145
\h459
\h{11}63
\h577
\h885
\h792
\h6{10}2
\h7{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v432
\v576
\v646
\v792
\v882
\v993
\v{10}29
\v{11}15
\v{12}34
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16589}{}
\h219
\h127
\h436
\h547
\h457
\h965
\h676
\h582
\h697
\h{10}{10}4
\h8{11}5
\h3{12}6
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v432
\v544
\v672
\v785
\v829
\v966
\v{10}37
\v{11}14
\v{12}43
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16590}{}
\h21{11}
\h628
\h533
\h743
\h652
\h964
\h774
\h{10}82
\h19{10}
\h9{10}5
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v623
\v743
\v832
\v964
\v{10}44
\v{11}72
\v{12}83
\v{13}15
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16591}{}
\h21{11}
\h12{10}
\h735
\h945
\h655
\h862
\h974
\h582
\h694
\h{12}{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v654
\v735
\v865
\v943
\v{10}63
\v{11}23
\v{12}37
\v{13}16
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16592}{}
\h414
\h224
\h532
\h645
\h{12}52
\h865
\h475
\h783
\h198
\h3{10}9
\h{11}{11}3
\h{10}{12}3
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v416
\v53{10}
\v622
\v735
\v815
\v972
\v{10}84
\v{11}47
\v{12}55
\v{13}66
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16593}{}
\h21{12}
\h129
\h538
\h747
\h655
\h{10}62
\h{11}72
\h483
\h594
\h3{10}3
\h8{11}4
\h4{12}5
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v536
\v655
\v744
\v8{11}2
\v993
\v{10}24
\v{11}52
\v{12}65
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16595}{}
\h21{10}
\h124
\h433
\h544
\h355
\h{10}64
\h776
\h{11}83
\h993
\h6{10}5
\h8{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v359
\v439
\v522
\v6{10}3
\v734
\v856
\v945
\v{10}66
\v{11}82
\v{12}18
\v{13}74
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16596}{}
\h219
\h425
\h735
\h546
\h658
\h563
\h776
\h484
\h19{11}
\h{10}{10}4
\h9{11}4
\h3{12}7
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v426
\v542
\v658
\v734
\v862
\v929
\v{10}{10}2
\v{11}13
\v{12}36
\v{13}74
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16600}{}
\h218
\h628
\h13{12}
\h{12}42
\h{11}52
\h963
\h872
\h782
\h494
\h5{10}6
\h4{11}2
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v492
\v5{10}3
\v629
\v784
\v872
\v962
\v{10}16
\v{11}55
\v{12}42
\v{13}32
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16601}{}
\h219
\h127
\h732
\h{10}44
\h657
\h864
\h975
\h487
\h597
\h4{10}3
\h{10}{11}3
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v482
\v594
\v657
\v737
\v824
\v934
\v{10}47
\v{11}17
\v{12}63
\v{13}56
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16602}{}
\h21{12}
\h125
\h439
\h945
\h558
\h862
\h972
\h{10}82
\h398
\h4{10}8
\h2{11}5
\h6{12}2
\h5{13}2
\h1{14}2
\v12{12}
\v21{10}
\v395
\v437
\v558
\v62{10}
\v7{11}2
\v866
\v943
\v{10}62
\v{11}72
\v{12}82
\v{13}32
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16603}{}
\h21{11}
\h{12}22
\h138
\h442
\h556
\h466
\h776
\h{11}83
\h692
\h7{10}2
\h8{11}4
\h3{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v442
\v558
\v645
\v773
\v892
\v937
\v{10}66
\v{11}53
\v{12}29
\v{13}16
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16604}{}
\h716
\h229
\h634
\h943
\h552
\h668
\h872
\h584
\h{11}92
\h1{10}{11}
\h4{11}{10}
\h3{12}5
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v553
\v633
\v714
\v875
\v944
\v{10}34
\v{11}27
\v{12}46
\v{13}18
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16605}{}
\h713
\h22{12}
\h632
\h146
\h557
\h{11}62
\h973
\h685
\h896
\h4{10}6
\h3{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v4{10}2
\v558
\v635
\v713
\v836
\v974
\v{10}19
\v{11}62
\v{12}52
\v{13}66
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16608}{}
\h816
\h724
\h434
\h24{11}
\h154
\h{12}62
\h974
\h483
\h399
\h6{10}4
\h9{11}2
\h5{12}5
\h2{13}4
\h1{14}2
\v159
\v249
\v395
\v435
\v557
\v6{10}3
\v726
\v812
\v974
\v{10}{10}2
\v{11}29
\v{12}63
\v{13}43
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16609}{}
\h516
\h426
\h933
\h843
\h{10}54
\h663
\h27{11}
\h183
\h395
\h{12}{10}2
\h5{11}2
\h6{12}7
\h2{13}5
\h1{14}2
\v186
\v276
\v395
\v426
\v51{10}
\v666
\v7{11}2
\v845
\v933
\v{10}23
\v{11}13
\v{12}37
\v{13}75
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16611}{}
\h{11}12
\h727
\h438
\h{10}44
\h853
\h663
\h572
\h284
\h499
\h1{10}7
\h3{11}7
\h9{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v285
\v3{11}3
\v436
\v576
\v662
\v725
\v855
\v966
\v{10}47
\v{11}14
\v{12}39
\v{13}18
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16612}{}
\h217
\h824
\h437
\h944
\h159
\h567
\h476
\h688
\h598
\h7{10}7
\h6{11}5
\h3{12}5
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v434
\v563
\v683
\v7{10}3
\v82{10}
\v913
\v{10}52
\v{11}38
\v{12}24
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16614}{}
\h418
\h223
\h33{10}
\h149
\h952
\h668
\h473
\h585
\h894
\h{11}{10}3
\h7{11}2
\h8{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v416
\v526
\v667
\v774
\v893
\v956
\v{10}44
\v{11}55
\v{12}18
\v{13}39
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16615}{}
\h213
\h329
\h{10}34
\h843
\h657
\h564
\h775
\h{10}83
\h19{10}
\h6{10}2
\h4{11}{10}
\h2{12}5
\h4{13}5
\h1{14}2
\v195
\v21{11}
\v32{12}
\v4{11}2
\v515
\v655
\v775
\v846
\v967
\v{10}35
\v{11}45
\v{12}25
\v{13}53
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16619}{}
\h41{10}
\h225
\h632
\h349
\h954
\h763
\h972
\h{10}82
\h{11}93
\h5{10}8
\h4{11}2
\h1{12}4
\h2{13}6
\h1{14}2
\v1{12}2
\v22{11}
\v34{10}
\v41{10}
\v5{10}2
\v638
\v724
\v83{10}
\v952
\v{10}62
\v{11}72
\v{12}44
\v{13}55
\v{14}18
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16620}{}
\h814
\h524
\h733
\h942
\h454
\h664
\h273
\h489
\h{12}92
\h1{10}{12}
\h7{11}7
\h3{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v276
\v3{12}2
\v453
\v525
\v667
\v738
\v814
\v922
\v{10}33
\v{11}48
\v{12}18
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16621}{}
\h21{11}
\h42{10}
\h13{11}
\h{11}42
\h656
\h564
\h872
\h782
\h893
\h3{10}7
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v567
\v656
\v784
\v872
\v962
\v{10}73
\v{11}45
\v{12}32
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16622}{}
\h21{11}
\h826
\h634
\h443
\h158
\h567
\h{11}72
\h{10}82
\h{11}93
\h4{10}4
\h6{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v446
\v567
\v638
\v748
\v828
\v956
\v{10}35
\v{11}72
\v{12}62
\v{13}16
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16623}{}
\h516
\h{10}24
\h633
\h843
\h752
\h266
\h677
\h18{11}
\h49{10}
\h3{10}{10}
\h2{11}8
\h5{12}7
\h4{13}3
\h1{14}2
\v186
\v265
\v3{10}4
\v494
\v51{11}
\v634
\v758
\v842
\v932
\v{10}29
\v{11}13
\v{12}84
\v{13}73
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16627}{}
\h912
\h822
\h732
\h845
\h458
\h668
\h27{11}
\h589
\h493
\h6{10}5
\h1{11}9
\h3{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v276
\v3{12}2
\v454
\v585
\v664
\v736
\v822
\v912
\v{10}29
\v{11}19
\v{12}57
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16629}{}
\h21{10}
\h522
\h835
\h644
\h856
\h567
\h972
\h{10}83
\h794
\h1{10}8
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v648
\v727
\v832
\v973
\v{10}44
\v{11}72
\v{12}15
\v{13}35
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16630}{}
\h21{11}
\h727
\h437
\h{10}43
\h15{10}
\h666
\h{10}74
\h386
\h795
\h5{10}3
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v439
\v5{10}3
\v665
\v727
\v8{10}2
\v983
\v{10}43
\v{11}32
\v{12}63
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16632}{}
\h519
\h823
\h433
\h644
\h25{10}
\h964
\h378
\h48{10}
\h19{11}
\h7{10}3
\h8{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v195
\v258
\v377
\v435
\v51{11}
\v649
\v737
\v829
\v966
\v{10}46
\v{11}25
\v{12}54
\v{13}65
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16633}{}
\h216
\h527
\h{11}32
\h{12}42
\h756
\h664
\h972
\h387
\h197
\h4{10}{10}
\h2{11}3
\h4{12}3
\h6{13}3
\h1{14}2
\v195
\v21{10}
\v386
\v4{10}2
\v529
\v667
\v757
\v818
\v976
\v{10}62
\v{11}34
\v{12}22
\v{13}32
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16634}{}
\h213
\h423
\h634
\h544
\h755
\h{11}62
\h{10}72
\h383
\h{11}93
\h1{10}{12}
\h8{11}6
\h4{12}5
\h2{13}6
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v42{10}
\v513
\v635
\v723
\v8{11}2
\v948
\v{10}34
\v{11}63
\v{12}52
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16635}{}
\h21{11}
\h826
\h537
\h{11}42
\h157
\h462
\h973
\h783
\h992
\h5{10}5
\h3{11}4
\h4{12}{10}
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v466
\v537
\v667
\v783
\v823
\v972
\v{10}82
\v{11}45
\v{12}34
\v{13}13
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16638}{}
\h21{11}
\h922
\h{10}32
\h{11}43
\h558
\h168
\h676
\h486
\h593
\h3{10}3
\h7{11}7
\h4{12}4
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v484
\v554
\v673
\v7{11}2
\v893
\v924
\v{10}35
\v{11}22
\v{12}34
\v{13}14
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16639}{}
\h21{12}
\h12{10}
\h439
\h344
\h652
\h562
\h{12}72
\h{10}83
\h992
\h6{10}4
\h8{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v439
\v567
\v655
\v742
\v856
\v993
\v{10}82
\v{11}27
\v{12}74
\v{13}35
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16641}{}
\h913
\h622
\h538
\h245
\h655
\h{10}63
\h874
\h589
\h19{10}
\h9{10}5
\h4{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v195
\v249
\v3{12}2
\v4{11}2
\v535
\v623
\v748
\v825
\v919
\v{10}65
\v{11}54
\v{12}16
\v{13}33
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16643}{}
\h21{12}
\h12{11}
\h{11}32
\h643
\h456
\h864
\h975
\h489
\h595
\h3{10}4
\h5{11}3
\h6{12}5
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v453
\v592
\v648
\v7{10}3
\v865
\v943
\v{10}54
\v{11}39
\v{12}24
\v{13}35
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16644}{}
\h713
\h922
\h834
\h648
\h252
\h367
\h776
\h{11}83
\h598
\h1{10}7
\h6{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v368
\v457
\v594
\v647
\v716
\v837
\v92{10}
\v{10}15
\v{11}26
\v{12}38
\v{13}72
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16645}{}
\h415
\h823
\h733
\h246
\h558
\h{12}62
\h{11}72
\h983
\h496
\h3{10}3
\h1{11}6
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v3{10}4
\v418
\v557
\v6{10}3
\v738
\v822
\v917
\v{10}36
\v{11}25
\v{12}62
\v{13}52
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16646}{}
\h416
\h824
\h{11}33
\h742
\h852
\h26{11}
\h174
\h48{10}
\h399
\h9{10}4
\h6{11}5
\h5{12}2
\h2{13}4
\h1{14}2
\v177
\v267
\v395
\v417
\v575
\v6{11}2
\v748
\v823
\v946
\v{10}14
\v{11}38
\v{12}27
\v{13}64
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16648}{}
\h21{10}
\h{10}24
\h635
\h544
\h355
\h763
\h17{12}
\h682
\h995
\h4{10}8
\h5{11}8
\h4{12}7
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v359
\v4{10}2
\v547
\v635
\v767
\v853
\v945
\v{10}24
\v{11}39
\v{12}19
\v{13}74
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16649}{}
\h713
\h825
\h438
\h{11}43
\h{10}52
\h667
\h279
\h38{11}
\h592
\h6{10}3
\h1{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v276
\v386
\v439
\v594
\v664
\v718
\v829
\v9{10}2
\v{10}14
\v{11}43
\v{12}32
\v{13}24
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16650}{}
\h512
\h626
\h238
\h{11}42
\h854
\h566
\h772
\h{10}84
\h19{12}
\h4{10}4
\h3{11}3
\h4{12}{10}
\h2{13}7
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v4{10}2
\v515
\v629
\v716
\v855
\v976
\v{10}35
\v{11}42
\v{12}23
\v{13}45
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16651}{}
\h213
\h424
\h633
\h546
\h757
\h16{11}
\h{10}73
\h685
\h894
\h7{10}3
\h9{11}5
\h3{12}{10}
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v42{11}
\v513
\v635
\v755
\v827
\v938
\v{10}73
\v{11}44
\v{12}63
\v{13}75
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16652}{}
\h21{10}
\h{10}23
\h635
\h446
\h552
\h963
\h{11}73
\h18{12}
\h896
\h6{10}3
\h3{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v448
\v558
\v637
\v756
\v893
\v964
\v{10}22
\v{11}34
\v{12}15
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16653}{}
\h216
\h627
\h{11}33
\h{10}42
\h752
\h16{12}
\h873
\h584
\h694
\h7{10}7
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v627
\v755
\v816
\v953
\v{10}45
\v{11}34
\v{12}47
\v{13}24
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16655}{}
\h218
\h825
\h732
\h843
\h{10}52
\h{11}63
\h479
\h188
\h696
\h3{10}{11}
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v475
\v5{11}2
\v693
\v738
\v822
\v935
\v{10}14
\v{11}42
\v{12}54
\v{13}25
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16656}{}
\h21{10}
\h727
\h634
\h544
\h853
\h16{12}
\h772
\h{10}82
\h{11}93
\h6{10}7
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v637
\v725
\v856
\v943
\v{10}35
\v{11}54
\v{12}17
\v{13}64
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16657}{}
\h21{12}
\h422
\h13{10}
\h746
\h554
\h{12}62
\h872
\h982
\h{10}93
\h6{10}6
\h3{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v42{10}
\v558
\v628
\v747
\v875
\v953
\v{10}72
\v{11}35
\v{12}64
\v{13}45
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16659}{}
\h414
\h528
\h634
\h747
\h655
\h564
\h27{11}
\h187
\h496
\h9{10}3
\h{11}{11}3
\h3{12}9
\h2{13}5
\h1{14}2
\v186
\v276
\v3{12}2
\v418
\v524
\v632
\v749
\v817
\v964
\v{10}36
\v{11}56
\v{12}{10}2
\v{13}25
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16660}{}
\h21{11}
\h426
\h{12}32
\h942
\h154
\h464
\h{10}73
\h784
\h399
\h8{10}6
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v424
\v557
\v6{11}2
\v784
\v864
\v947
\v{10}25
\v{11}44
\v{12}36
\v{13}16
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16661}{}
\h414
\h22{11}
\h534
\h645
\h757
\h664
\h578
\h187
\h399
\h{11}{10}3
\h9{11}3
\h4{12}6
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v395
\v41{11}
\v534
\v642
\v758
\v817
\v938
\v{10}66
\v{11}46
\v{12}92
\v{13}25
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16662}{}
\h{12}12
\h427
\h238
\h34{10}
\h{11}53
\h963
\h674
\h186
\h593
\h7{10}2
\h6{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v34{10}
\v42{10}
\v594
\v674
\v782
\v893
\v964
\v{10}34
\v{11}23
\v{12}15
\v{13}47
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16667}{}
\h714
\h226
\h735
\h647
\h955
\h864
\h477
\h383
\h595
\h1{10}8
\h4{11}9
\h{10}{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v386
\v474
\v594
\v644
\v712
\v824
\v955
\v{10}93
\v{11}16
\v{12}33
\v{13}47
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16668}{}
\h212
\h329
\h{11}32
\h544
\h854
\h668
\h179
\h589
\h992
\h7{10}3
\h4{11}4
\h7{12}6
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{10}
\v544
\v667
\v7{10}2
\v856
\v945
\v{10}73
\v{11}36
\v{12}23
\v{13}39
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16669}{}
\h{11}13
\h422
\h23{11}
\h543
\h155
\h767
\h478
\h984
\h892
\h3{10}8
\h9{11}3
\h7{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v425
\v549
\v623
\v766
\v845
\v983
\v{10}93
\v{11}19
\v{12}74
\v{13}35
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16670}{}
\h215
\h626
\h932
\h{10}43
\h15{10}
\h864
\h772
\h886
\h598
\h{10}{10}4
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v629
\v716
\v862
\v934
\v{10}46
\v{11}32
\v{12}24
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16671}{}
\h21{12}
\h127
\h635
\h944
\h{10}52
\h562
\h{11}73
\h884
\h693
\h7{10}6
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v636
\v764
\v826
\v945
\v{10}56
\v{11}34
\v{12}53
\v{13}46
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16672}{}
\h717
\h228
\h834
\h643
\h156
\h563
\h{11}72
\h{10}82
\h695
\h9{10}5
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v566
\v645
\v714
\v833
\v946
\v{10}26
\v{11}72
\v{12}35
\v{13}74
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16673}{}
\h218
\h726
\h633
\h844
\h{11}53
\h562
\h{10}72
\h984
\h695
\h1{10}7
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v636
\v724
\v846
\v935
\v{10}16
\v{11}54
\v{12}43
\v{13}26
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16674}{}
\h21{10}
\h425
\h136
\h546
\h454
\h664
\h975
\h585
\h895
\h{12}{10}2
\h7{11}6
\h3{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v423
\v544
\v667
\v738
\v854
\v925
\v{10}62
\v{11}48
\v{12}19
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16675}{}
\h212
\h528
\h734
\h346
\h755
\h{10}64
\h875
\h683
\h893
\h1{10}9
\h5{11}9
\h4{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v41{11}
\v529
\v685
\v732
\v872
\v944
\v{10}64
\v{11}36
\v{12}57
\v{13}25
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16676}{}
\h712
\h625
\h835
\h24{10}
\h{10}53
\h569
\h17{10}
\h985
\h694
\h7{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v249
\v3{12}2
\v4{11}2
\v566
\v627
\v719
\v838
\v917
\v{10}54
\v{11}25
\v{12}46
\v{13}32
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16677}{}
\h21{12}
\h124
\h436
\h942
\h756
\h565
\h973
\h{11}83
\h895
\h3{10}9
\h2{11}4
\h4{12}3
\h6{13}2
\h1{14}2
\v12{12}
\v21{10}
\v3{10}4
\v439
\v524
\v6{11}2
\v757
\v894
\v943
\v{10}33
\v{11}44
\v{12}73
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16681}{}
\h21{11}
\h{12}22
\h435
\h647
\h159
\h563
\h472
\h983
\h793
\h3{10}8
\h8{11}6
\h5{12}6
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v434
\v566
\v643
\v794
\v865
\v935
\v{10}54
\v{11}{10}2
\v{12}26
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16683}{}
\h21{12}
\h127
\h438
\h743
\h853
\h{10}63
\h673
\h784
\h396
\h5{10}7
\h6{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v5{10}3
\v674
\v744
\v823
\v972
\v{10}42
\v{11}53
\v{12}37
\v{13}66
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16685}{}
\h613
\h225
\h434
\h648
\h15{11}
\h364
\h{10}73
\h982
\h{12}92
\h5{10}8
\h4{11}6
\h5{12}6
\h2{13}6
\h1{14}2
\v159
\v22{11}
\v368
\v438
\v5{10}2
\v613
\v724
\v83{10}
\v917
\v{10}74
\v{11}84
\v{12}54
\v{13}73
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16687}{}
\h212
\h325
\h934
\h648
\h15{11}
\h{11}62
\h775
\h585
\h893
\h9{10}5
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{11}
\v585
\v647
\v775
\v827
\v937
\v{10}83
\v{11}63
\v{12}52
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16688}{}
\h516
\h227
\h{10}34
\h447
\h856
\h366
\h674
\h483
\h696
\h8{10}5
\h1{11}{11}
\h5{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v444
\v51{11}
\v672
\v785
\v855
\v924
\v{10}34
\v{11}13
\v{12}92
\v{13}{10}2
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16689}{}
\h21{12}
\h127
\h736
\h642
\h{10}54
\h764
\h{10}72
\h487
\h594
\h6{10}7
\h3{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v594
\v646
\v733
\v822
\v992
\v{10}52
\v{11}62
\v{12}75
\v{13}37
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16690}{}
\h218
\h724
\h933
\h644
\h454
\h363
\h772
\h586
\h896
\h1{10}{12}
\h{12}{11}2
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v457
\v585
\v642
\v725
\v854
\v934
\v{10}13
\v{11}26
\v{12}38
\v{13}{10}2
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16692}{}
\h416
\h825
\h635
\h545
\h656
\h767
\h279
\h786
\h995
\h3{10}9
\h1{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v276
\v3{10}4
\v41{11}
\v549
\v632
\v762
\v829
\v993
\v{10}13
\v{11}34
\v{12}55
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16695}{}
\h712
\h625
\h836
\h644
\h953
\h26{11}
\h{11}73
\h489
\h394
\h1{10}9
\h5{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v395
\v484
\v5{11}2
\v622
\v718
\v839
\v914
\v{10}46
\v{11}25
\v{12}56
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16696}{}
\h215
\h623
\h136
\h447
\h854
\h565
\h876
\h38{10}
\h{11}93
\h9{10}4
\h4{11}6
\h6{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v447
\v567
\v62{10}
\v712
\v852
\v928
\v{10}65
\v{11}45
\v{12}57
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16697}{}
\h614
\h924
\h239
\h648
\h15{11}
\h{10}63
\h{11}73
\h785
\h593
\h7{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v613
\v782
\v892
\v928
\v{10}15
\v{11}34
\v{12}53
\v{13}24
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16698}{}
\h21{12}
\h725
\h137
\h449
\h{10}54
\h364
\h972
\h{10}82
\h695
\h8{10}5
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v448
\v5{11}2
\v693
\v724
\v837
\v974
\v{10}53
\v{11}72
\v{12}26
\v{13}46
\v{14}14
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16703}{}
\h21{10}
\h529
\h136
\h449
\h{10}54
\h962
\h674
\h983
\h398
\h4{10}4
\h7{11}6
\h5{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v446
\v52{10}
\v676
\v738
\v8{10}2
\v962
\v{10}52
\v{11}63
\v{12}17
\v{13}47
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16705}{}
\h21{11}
\h925
\h13{11}
\h{10}43
\h754
\h866
\h{10}72
\h487
\h393
\h5{10}2
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v484
\v5{10}3
\v692
\v755
\v866
\v929
\v{10}43
\v{11}53
\v{12}34
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16707}{}
\h21{12}
\h424
\h532
\h145
\h554
\h863
\h476
\h785
\h{11}92
\h{12}{10}2
\h9{11}4
\h3{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v425
\v532
\v649
\v735
\v824
\v956
\v{10}75
\v{11}63
\v{12}82
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16708}{}
\h21{10}
\h{11}22
\h737
\h644
\h854
\h566
\h175
\h48{10}
\h396
\h7{10}3
\h9{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v484
\v567
\v643
\v737
\v857
\v992
\v{10}46
\v{11}24
\v{12}14
\v{13}29
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16709}{}
\h212
\h327
\h637
\h{11}43
\h553
\h762
\h874
\h{10}83
\h19{11}
\h6{10}8
\h4{11}5
\h7{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{10}
\v558
\v637
\v766
\v852
\v965
\v{10}26
\v{11}48
\v{12}72
\v{13}35
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16710}{}
\h612
\h429
\h235
\h644
\h554
\h863
\h{10}72
\h{11}82
\h49{10}
\h1{10}{11}
\h7{11}7
\h3{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v427
\v558
\v613
\v738
\v815
\v957
\v{10}43
\v{11}62
\v{12}73
\v{13}26
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16711}{}
\h218
\h529
\h13{10}
\h647
\h453
\h664
\h576
\h{12}82
\h39{10}
\h2{10}7
\h8{11}4
\h7{12}2
\h4{13}4
\h1{14}2
\v13{11}
\v219
\v395
\v458
\v525
\v642
\v757
\v8{11}2
\v9{10}2
\v{10}15
\v{11}34
\v{12}83
\v{13}45
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16712}{}
\h714
\h{10}22
\h237
\h549
\h15{12}
\h462
\h{11}73
\h884
\h994
\h5{10}5
\h3{11}4
\h6{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v467
\v546
\v666
\v71{10}
\v884
\v936
\v{10}28
\v{11}16
\v{12}26
\v{13}54
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16713}{}
\h{12}12
\h422
\h23{11}
\h846
\h15{10}
\h567
\h374
\h682
\h{10}93
\h9{10}2
\h7{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v377
\v42{10}
\v567
\v626
\v774
\v844
\v9{10}2
\v{10}92
\v{11}55
\v{12}15
\v{13}36
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16714}{}
\h515
\h22{11}
\h737
\h14{10}
\h557
\h664
\h974
\h{12}82
\h893
\h7{10}2
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v514
\v666
\v737
\v892
\v973
\v{10}15
\v{11}45
\v{12}53
\v{13}25
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16715}{}
\h517
\h224
\h532
\h643
\h856
\h766
\h179
\h984
\h893
\h{10}{10}2
\h4{11}{10}
\h3{12}8
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{11}2
\v512
\v622
\v733
\v854
\v944
\v{10}73
\v{11}93
\v{12}19
\v{13}62
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16718}{}
\h914
\h426
\h236
\h44{10}
\h15{10}
\h564
\h373
\h884
\h595
\h{11}{10}2
\h7{11}7
\h6{12}6
\h2{13}5
\h1{14}2
\v159
\v23{10}
\v377
\v422
\v563
\v675
\v7{11}2
\v835
\v915
\v{10}27
\v{11}55
\v{12}84
\v{13}19
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16723}{}
\h416
\h823
\h235
\h643
\h855
\h364
\h17{11}
\h585
\h698
\h4{10}9
\h{11}{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v368
\v419
\v585
\v645
\v733
\v823
\v948
\v{10}17
\v{11}29
\v{12}75
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16729}{}
\h215
\h627
\h539
\h14{10}
\h954
\h565
\h874
\h985
\h497
\h3{10}5
\h7{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v493
\v533
\v62{11}
\v71{10}
\v873
\v953
\v{10}66
\v{11}45
\v{12}74
\v{13}23
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16731}{}
\h21{11}
\h{10}22
\h434
\h{11}43
\h756
\h662
\h176
\h584
\h694
\h3{10}9
\h9{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v439
\v585
\v663
\v752
\v833
\v983
\v{10}27
\v{11}48
\v{12}28
\v{13}14
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16734}{}
\h41{10}
\h226
\h635
\h747
\h357
\h864
\h972
\h783
\h994
\h1{10}{11}
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v359
\v41{11}
\v5{11}2
\v639
\v744
\v824
\v972
\v{10}53
\v{11}34
\v{12}64
\v{13}92
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16735}{}
\h816
\h228
\h933
\h743
\h658
\h464
\h372
\h{11}82
\h19{11}
\h6{10}7
\h4{11}5
\h7{12}4
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v377
\v465
\v576
\v655
\v748
\v815
\v938
\v{10}22
\v{11}84
\v{12}36
\v{13}82
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16739}{}
\h219
\h{10}22
\h539
\h14{12}
\h955
\h665
\h875
\h782
\h494
\h3{10}3
\h4{11}6
\h7{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v492
\v53{10}
\v664
\v784
\v872
\v953
\v{10}29
\v{11}15
\v{12}2{10}
\v{13}43
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16741}{}
\h218
\h924
\h{12}32
\h{10}43
\h15{11}
\h764
\h475
\h886
\h695
\h5{10}2
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v692
\v764
\v884
\v925
\v{10}13
\v{11}63
\v{12}32
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16743}{}
\h218
\h427
\h336
\h743
\h854
\h964
\h676
\h784
\h896
\h5{10}8
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v42{10}
\v5{10}3
\v674
\v744
\v854
\v933
\v{10}13
\v{11}26
\v{12}52
\v{13}64
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16746}{}
\h219
\h924
\h{10}32
\h843
\h{10}54
\h667
\h178
\h785
\h599
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v664
\v783
\v846
\v925
\v{10}32
\v{11}13
\v{12}35
\v{13}24
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16748}{}
\h519
\h923
\h436
\h845
\h{12}52
\h962
\h273
\h387
\h697
\h4{10}3
\h1{11}7
\h6{12}5
\h2{13}5
\h1{14}2
\v1{11}3
\v276
\v386
\v437
\v516
\v693
\v7{10}3
\v847
\v924
\v{10}35
\v{11}66
\v{12}23
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16749}{}
\h214
\h328
\h732
\h543
\h753
\h963
\h675
\h{10}83
\h{12}92
\h1{10}{12}
\h4{11}{10}
\h2{12}3
\h4{13}4
\h1{14}2
\v1{10}4
\v21{11}
\v32{12}
\v4{11}2
\v548
\v616
\v732
\v849
\v933
\v{10}53
\v{11}25
\v{12}63
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16751}{}
\h813
\h{10}24
\h23{11}
\h945
\h155
\h369
\h473
\h586
\h697
\h5{10}7
\h4{11}4
\h7{12}3
\h2{13}7
\h1{14}2
\v159
\v23{10}
\v368
\v474
\v582
\v654
\v775
\v81{10}
\v949
\v{10}2{10}
\v{11}17
\v{12}64
\v{13}36
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16752}{}
\h414
\h625
\h{10}33
\h24{10}
\h559
\h467
\h17{12}
\h688
\h795
\h3{10}6
\h8{11}2
\h7{12}2
\h2{13}3
\h1{14}2
\v177
\v249
\v3{10}4
\v415
\v558
\v626
\v793
\v81{10}
\v9{10}2
\v{10}38
\v{11}24
\v{12}45
\v{13}34
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16753}{}
\h417
\h{10}23
\h23{10}
\h549
\h655
\h464
\h17{12}
\h688
\h792
\h8{10}2
\h3{11}6
\h7{12}5
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v415
\v549
\v653
\v793
\v864
\v992
\v{10}28
\v{11}14
\v{12}39
\v{13}25
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16756}{}
\h713
\h623
\h236
\h445
\h755
\h{11}63
\h17{12}
\h{12}82
\h598
\h3{10}7
\h6{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v448
\v594
\v629
\v714
\v839
\v922
\v{10}19
\v{11}65
\v{12}53
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16757}{}
\h216
\h528
\h836
\h349
\h452
\h{10}63
\h972
\h{10}82
\h596
\h1{10}6
\h4{11}5
\h6{12}8
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v456
\v527
\v657
\v7{10}3
\v812
\v974
\v{10}62
\v{11}72
\v{12}44
\v{13}24
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16759}{}
\h218
\h126
\h834
\h645
\h955
\h766
\h{12}72
\h585
\h697
\h9{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v645
\v724
\v838
\v955
\v{10}17
\v{11}46
\v{12}34
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16760}{}
\h416
\h22{10}
\h835
\h745
\h355
\h16{10}
\h975
\h588
\h{10}94
\h6{10}5
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v359
\v41{10}
\v585
\v6{10}2
\v747
\v832
\v975
\v{10}18
\v{11}64
\v{12}22
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16762}{}
\h21{11}
\h128
\h832
\h745
\h{11}52
\h963
\h674
\h787
\h596
\h8{10}6
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v674
\v744
\v837
\v924
\v{10}34
\v{11}54
\v{12}42
\v{13}14
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16763}{}
\h716
\h228
\h637
\h544
\h853
\h{10}62
\h675
\h782
\h896
\h1{10}{11}
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v548
\v634
\v717
\v854
\v944
\v{10}24
\v{11}52
\v{12}64
\v{13}12
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16764}{}
\h513
\h429
\h935
\h644
\h754
\h565
\h673
\h28{11}
\h197
\h4{10}8
\h{11}{11}3
\h3{12}9
\h2{13}5
\h1{14}2
\v195
\v285
\v3{12}2
\v428
\v515
\v643
\v758
\v818
\v934
\v{10}42
\v{11}56
\v{12}{10}2
\v{13}26
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16765}{}
\h21{12}
\h12{11}
\h736
\h{10}44
\h657
\h564
\h873
\h{10}82
\h695
\h7{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v654
\v737
\v874
\v964
\v{10}44
\v{11}72
\v{12}26
\v{13}32
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16767}{}
\h21{10}
\h826
\h437
\h647
\h554
\h862
\h775
\h683
\h794
\h1{10}9
\h4{11}{10}
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v438
\v558
\v644
\v772
\v824
\v953
\v{10}64
\v{11}36
\v{12}16
\v{13}48
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16771}{}
\h715
\h523
\h439
\h249
\h{10}52
\h764
\h974
\h387
\h698
\h1{10}8
\h5{11}9
\h4{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v386
\v439
\v529
\v694
\v715
\v82{10}
\v973
\v{10}53
\v{11}42
\v{12}14
\v{13}34
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16773}{}
\h216
\h42{10}
\h13{10}
\h746
\h955
\h862
\h972
\h587
\h697
\h5{10}2
\h3{11}9
\h4{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v42{10}
\v582
\v694
\v746
\v815
\v952
\v{10}66
\v{11}34
\v{12}83
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16775}{}
\h212
\h327
\h635
\h{10}44
\h552
\h663
\h875
\h18{11}
\h{11}92
\h9{10}5
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v558
\v633
\v756
\v875
\v964
\v{10}22
\v{11}36
\v{12}83
\v{13}72
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16779}{}
\h218
\h626
\h{11}33
\h{10}42
\h552
\h662
\h479
\h188
\h794
\h9{10}5
\h4{11}4
\h3{12}{10}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v474
\v558
\v624
\v754
\v865
\v982
\v{10}13
\v{11}36
\v{12}22
\v{13}75
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16781}{}
\h21{11}
\h426
\h638
\h543
\h15{11}
\h965
\h773
\h884
\h396
\h6{10}5
\h7{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v42{10}
\v549
\v637
\v774
\v844
\v963
\v{10}25
\v{11}{10}2
\v{12}53
\v{13}1{10}
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16782}{}
\h219
\h527
\h935
\h442
\h558
\h{10}64
\h873
\h{10}82
\h198
\h7{10}6
\h3{11}5
\h2{12}4
\h4{13}3
\h1{14}2
\v195
\v21{11}
\v3{11}3
\v449
\v523
\v648
\v7{10}3
\v874
\v936
\v{10}62
\v{11}16
\v{12}26
\v{13}55
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16784}{}
\h214
\h327
\h735
\h{11}42
\h854
\h{10}64
\h17{12}
\h584
\h494
\h5{10}9
\h6{11}5
\h4{12}5
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v32{12}
\v493
\v582
\v61{10}
\v73{10}
\v854
\v984
\v{10}24
\v{11}47
\v{12}32
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16785}{}
\h219
\h923
\h{10}34
\h645
\h454
\h164
\h47{10}
\h782
\h692
\h7{10}6
\h3{11}9
\h{10}{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v452
\v567
\v645
\v782
\v854
\v926
\v{10}39
\v{11}13
\v{12}29
\v{13}{10}2
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16786}{}
\h{12}12
\h524
\h833
\h442
\h{10}53
\h26{10}
\h174
\h388
\h995
\h7{10}3
\h6{11}2
\h4{12}9
\h2{13}5
\h1{14}2
\v177
\v267
\v386
\v448
\v525
\v647
\v7{10}3
\v838
\v927
\v{10}55
\v{11}35
\v{12}15
\v{13}57
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16788}{}
\h212
\h326
\h638
\h14{10}
\h{10}53
\h864
\h{11}73
\h786
\h594
\h7{10}5
\h4{11}4
\h6{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{10}
\v594
\v639
\v782
\v865
\v927
\v{10}57
\v{11}43
\v{12}64
\v{13}53
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16789}{}
\h214
\h925
\h733
\h943
\h459
\h{11}63
\h677
\h387
\h597
\h1{10}7
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v457
\v594
\v616
\v738
\v8{10}2
\v922
\v{10}35
\v{11}65
\v{12}45
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16790}{}
\h214
\h428
\h836
\h14{12}
\h{11}53
\h567
\h476
\h685
\h994
\h7{10}3
\h3{11}5
\h7{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v425
\v567
\v617
\v7{10}2
\v838
\v993
\v{10}73
\v{11}53
\v{12}24
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16793}{}
\h417
\h225
\h43{10}
\h149
\h855
\h565
\h678
\h582
\h396
\h6{10}6
\h{11}{11}2
\h9{12}3
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v395
\v412
\v562
\v673
\v726
\v858
\v993
\v{10}42
\v{11}1{10}
\v{12}{10}2
\v{13}56
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16794}{}
\h219
\h{10}22
\h{11}32
\h844
\h455
\h165
\h573
\h{10}84
\h796
\h6{10}3
\h3{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v457
\v576
\v664
\v792
\v843
\v955
\v{10}26
\v{11}12
\v{12}22
\v{13}36
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16795}{}
\h618
\h525
\h235
\h643
\h854
\h568
\h{11}73
\h{10}82
\h499
\h3{10}4
\h1{11}8
\h4{12}7
\h2{13}6
\h1{14}2
\v1{11}3
\v23{10}
\v3{10}4
\v493
\v524
\v613
\v737
\v858
\v947
\v{10}26
\v{11}75
\v{12}53
\v{13}63
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16796}{}
\h612
\h726
\h237
\h648
\h854
\h465
\h576
\h189
\h39{10}
\h{11}{10}3
\h7{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v395
\v466
\v576
\v613
\v729
\v814
\v933
\v{10}84
\v{11}73
\v{12}56
\v{13}27
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16798}{}
\h216
\h426
\h933
\h743
\h15{10}
\h567
\h678
\h485
\h697
\h{11}{10}3
\h3{11}5
\h7{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v426
\v567
\v672
\v748
\v81{10}
\v935
\v{10}22
\v{11}55
\v{12}33
\v{13}93
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16799}{}
\h412
\h526
\h237
\h44{10}
\h753
\h962
\h875
\h18{11}
\h{10}93
\h6{10}6
\h3{11}4
\h5{12}9
\h2{13}6
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v413
\v52{10}
\v619
\v756
\v876
\v933
\v{10}54
\v{11}24
\v{12}82
\v{13}72
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16801}{}
\h813
\h423
\h634
\h24{10}
\h855
\h164
\h477
\h983
\h{10}94
\h3{10}{10}
\h7{11}7
\h6{12}3
\h2{13}3
\h1{14}2
\v168
\v249
\v3{10}4
\v425
\v567
\v639
\v729
\v814
\v984
\v{10}36
\v{11}16
\v{12}44
\v{13}55
\v{14}92
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16803}{}
\h913
\h624
\h237
\h746
\h557
\h866
\h477
\h{10}83
\h19{10}
\h3{10}{11}
\h2{11}4
\h5{12}3
\h4{13}3
\h1{14}2
\v195
\v238
\v3{10}4
\v476
\v557
\v629
\v749
\v866
\v912
\v{10}26
\v{11}72
\v{12}14
\v{13}44
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16804}{}
\h219
\h727
\h834
\h447
\h157
\h667
\h577
\h688
\h496
\h9{10}4
\h7{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v445
\v576
\v662
\v729
\v832
\v9{10}2
\v{10}92
\v{11}13
\v{12}34
\v{13}64
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16805}{}
\h615
\h925
\h23{10}
\h843
\h156
\h46{10}
\h{10}73
\h587
\h393
\h4{10}9
\h5{11}4
\h7{12}3
\h2{13}6
\h1{14}2
\v159
\v23{10}
\v395
\v464
\v583
\v618
\v757
\v849
\v929
\v{10}75
\v{11}13
\v{12}35
\v{13}73
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16807}{}
\h516
\h727
\h632
\h445
\h255
\h468
\h377
\h984
\h19{10}
\h5{10}8
\h{10}{11}4
\h8{12}4
\h2{13}4
\h1{14}2
\v195
\v258
\v377
\v442
\v519
\v63{10}
\v723
\v839
\v944
\v{10}74
\v{11}18
\v{12}66
\v{13}82
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16808}{}
\h416
\h626
\h536
\h846
\h25{10}
\h767
\h376
\h885
\h199
\h6{10}3
\h7{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v258
\v377
\v41{11}
\v53{10}
\v628
\v765
\v844
\v973
\v{10}18
\v{11}38
\v{12}23
\v{13}84
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16809}{}
\h212
\h329
\h935
\h548
\h{11}53
\h167
\h772
\h{10}82
\h497
\h8{10}5
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v32{12}
\v418
\v548
\v6{11}2
\v775
\v864
\v934
\v{10}83
\v{11}54
\v{12}26
\v{13}46
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16811}{}
\h216
\h722
\h{10}32
\h648
\h15{12}
\h563
\h774
\h985
\h696
\h{10}{10}3
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v645
\v725
\v815
\v926
\v{10}37
\v{11}74
\v{12}36
\v{13}55
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16812}{}
\h418
\h{11}22
\h{10}32
\h244
\h554
\h764
\h475
\h189
\h692
\h7{10}7
\h3{11}{10}
\h8{12}6
\h2{13}3
\h1{14}2
\v186
\v249
\v3{11}3
\v416
\v558
\v645
\v764
\v893
\v952
\v{10}35
\v{11}24
\v{12}12
\v{13}29
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16813}{}
\h417
\h925
\h537
\h249
\h855
\h765
\h375
\h787
\h195
\h4{10}6
\h9{11}4
\h6{12}4
\h2{13}3
\h1{14}2
\v195
\v249
\v377
\v419
\v53{10}
\v693
\v762
\v852
\v929
\v{10}{10}2
\v{11}13
\v{12}33
\v{13}56
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16815}{}
\h412
\h825
\h{12}32
\h545
\h25{11}
\h767
\h672
\h982
\h199
\h7{10}4
\h3{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v258
\v3{11}3
\v41{11}
\v549
\v616
\v764
\v825
\v984
\v{10}45
\v{11}82
\v{12}38
\v{13}23
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16816}{}
\h218
\h725
\h{11}33
\h544
\h452
\h568
\h17{11}
\h{10}83
\h39{11}
\h8{10}3
\h7{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v395
\v457
\v542
\v658
\v729
\v8{10}2
\v947
\v{10}17
\v{11}37
\v{12}25
\v{13}62
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16817}{}
\h214
\h425
\h539
\h14{11}
\h754
\h865
\h{11}73
\h686
\h793
\h9{10}4
\h5{11}3
\h3{12}7
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v42{11}
\v538
\v617
\v754
\v865
\v928
\v{10}93
\v{11}52
\v{12}44
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16822}{}
\h212
\h32{11}
\h139
\h844
\h754
\h965
\h577
\h882
\h994
\h4{10}7
\h6{11}7
\h5{12}2
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v419
\v575
\v6{11}2
\v757
\v844
\v963
\v{10}35
\v{11}55
\v{12}43
\v{13}92
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16825}{}
\h{12}12
\h523
\h235
\h643
\h853
\h367
\h776
\h18{10}
\h993
\h{10}{10}4
\h4{11}9
\h2{12}3
\h4{13}2
\h1{14}2
\v186
\v239
\v368
\v4{11}2
\v52{10}
\v649
\v734
\v823
\v945
\v{10}64
\v{11}53
\v{12}18
\v{13}74
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16826}{}
\h212
\h325
\h737
\h14{12}
\h{12}52
\h663
\h873
\h{10}83
\h794
\h5{10}4
\h6{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{11}
\v5{10}3
\v665
\v736
\v825
\v964
\v{10}84
\v{11}72
\v{12}56
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16827}{}
\h21{12}
\h129
\h736
\h448
\h{10}54
\h663
\h873
\h782
\h894
\h5{10}6
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v448
\v5{10}3
\v665
\v735
\v872
\v962
\v{10}23
\v{11}73
\v{12}45
\v{13}39
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16831}{}
\h21{12}
\h128
\h833
\h449
\h559
\h468
\h{10}73
\h388
\h696
\h5{10}4
\h7{11}3
\h6{12}2
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v386
\v442
\v555
\v693
\v7{11}2
\v839
\v928
\v{10}74
\v{11}35
\v{12}63
\v{13}43
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16832}{}
\h21{10}
\h724
\h{10}33
\h44{10}
\h154
\h467
\h975
\h684
\h894
\h3{10}6
\h7{11}6
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v442
\v557
\v685
\v729
\v893
\v973
\v{10}35
\v{11}24
\v{12}18
\v{13}38
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16833}{}
\h914
\h724
\h535
\h844
\h655
\h466
\h273
\h38{11}
\h19{12}
\h7{10}2
\h8{11}6
\h4{12}8
\h2{13}4
\h1{14}2
\v195
\v276
\v386
\v466
\v534
\v658
\v728
\v847
\v919
\v{10}33
\v{11}23
\v{12}48
\v{13}18
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16835}{}
\h213
\h423
\h536
\h845
\h159
\h{12}62
\h776
\h385
\h{11}93
\h9{10}3
\h6{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v386
\v42{10}
\v512
\v6{11}2
\v725
\v844
\v9{10}2
\v{10}56
\v{11}36
\v{12}64
\v{13}43
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16836}{}
\h512
\h422
\h23{11}
\h945
\h556
\h{10}62
\h{11}72
\h884
\h198
\h7{10}7
\h3{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v42{10}
\v514
\v62{11}
\v719
\v883
\v945
\v{10}66
\v{11}52
\v{12}62
\v{13}34
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16837}{}
\h217
\h826
\h538
\h14{10}
\h954
\h666
\h572
\h684
\h893
\h{10}{10}4
\h4{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v534
\v662
\v775
\v827
\v914
\v{10}82
\v{11}45
\v{12}65
\v{13}32
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16838}{}
\h217
\h525
\h835
\h149
\h457
\h{12}62
\h776
\h587
\h394
\h9{10}5
\h6{11}5
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v457
\v526
\v6{11}2
\v772
\v839
\v919
\v{10}22
\v{11}56
\v{12}62
\v{13}34
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16839}{}
\h217
\h726
\h533
\h644
\h952
\h{10}64
\h874
\h487
\h598
\h4{10}3
\h1{11}{11}
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v482
\v536
\v649
\v728
\v834
\v914
\v{10}42
\v{11}53
\v{12}74
\v{13}27
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16840}{}
\h813
\h{10}24
\h23{10}
\h148
\h754
\h{10}63
\h874
\h683
\h797
\h4{10}9
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v4{10}2
\v5{11}2
\v684
\v754
\v816
\v944
\v{10}24
\v{11}14
\v{12}34
\v{13}64
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16841}{}
\h416
\h{11}22
\h539
\h24{10}
\h658
\h465
\h174
\h685
\h{10}93
\h7{10}5
\h3{11}5
\h7{12}2
\h2{13}6
\h1{14}2
\v177
\v249
\v3{11}3
\v415
\v534
\v653
\v7{10}2
\v8{11}2
\v966
\v{10}18
\v{11}26
\v{12}46
\v{13}27
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16842}{}
\h21{11}
\h42{10}
\h337
\h14{11}
\h{11}52
\h963
\h{10}74
\h883
\h693
\h5{10}2
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v33{11}
\v42{10}
\v5{10}3
\v692
\v7{10}2
\v883
\v963
\v{10}34
\v{11}53
\v{12}42
\v{13}14
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16843}{}
\h21{10}
\h42{10}
\h13{10}
\h943
\h852
\h962
\h773
\h38{10}
\h896
\h6{10}7
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v42{10}
\v5{11}2
\v6{10}2
\v774
\v854
\v942
\v{10}52
\v{11}33
\v{12}13
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16845}{}
\h219
\h{10}23
\h636
\h945
\h754
\h563
\h17{12}
\h688
\h{10}92
\h7{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v635
\v755
\v865
\v946
\v{10}27
\v{11}14
\v{12}36
\v{13}25
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16846}{}
\h712
\h{10}24
\h23{11}
\h{11}43
\h656
\h169
\h573
\h685
\h994
\h7{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v575
\v653
\v719
\v874
\v918
\v{10}24
\v{11}44
\v{12}55
\v{13}36
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16847}{}
\h219
\h{10}22
\h638
\h14{10}
\h558
\h963
\h{10}74
\h885
\h792
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v637
\v792
\v882
\v963
\v{10}25
\v{11}13
\v{12}24
\v{13}53
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16848}{}
\h212
\h325
\h534
\h844
\h15{10}
\h766
\h{12}72
\h{10}83
\h695
\h4{10}3
\h9{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v32{12}
\v419
\v539
\v694
\v764
\v822
\v938
\v{10}84
\v{11}54
\v{12}43
\v{13}62
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16849}{}
\h214
\h523
\h934
\h744
\h455
\h666
\h476
\h883
\h{10}94
\h7{10}6
\h1{11}{11}
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v452
\v52{11}
\v615
\v746
\v826
\v932
\v{10}72
\v{11}44
\v{12}65
\v{13}37
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16850}{}
\h212
\h329
\h935
\h646
\h157
\h763
\h673
\h885
\h{11}93
\h5{10}8
\h4{11}6
\h7{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{10}
\v5{10}3
\v643
\v766
\v853
\v934
\v{10}65
\v{11}93
\v{12}22
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16851}{}
\h216
\h725
\h43{10}
\h642
\h354
\h16{12}
\h{10}74
\h982
\h{10}92
\h6{10}5
\h5{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v359
\v439
\v5{11}2
\v646
\v723
\v813
\v984
\v{10}72
\v{11}82
\v{12}27
\v{13}65
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16852}{}
\h615
\h{10}22
\h{11}33
\h24{11}
\h158
\h468
\h777
\h682
\h796
\h3{10}5
\h5{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v249
\v3{10}4
\v466
\v5{11}2
\v617
\v772
\v882
\v957
\v{10}29
\v{11}12
\v{12}24
\v{13}45
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16853}{}
\h219
\h925
\h139
\h647
\h458
\h{11}62
\h577
\h386
\h896
\h7{10}3
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v457
\v576
\v647
\v7{10}2
\v892
\v926
\v{10}37
\v{11}15
\v{12}52
\v{13}42
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16854}{}
\h413
\h223
\h33{10}
\h846
\h159
\h766
\h474
\h982
\h{10}92
\h{11}{10}3
\h6{11}6
\h5{12}4
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v33{11}
\v416
\v52{10}
\v6{11}2
\v715
\v843
\v984
\v{10}54
\v{11}82
\v{12}92
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16857}{}
\h512
\h924
\h239
\h644
\h157
\h762
\h474
\h589
\h399
\h{11}{10}2
\h{12}{11}2
\h4{12}6
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v395
\v475
\v517
\v649
\v715
\v852
\v924
\v{10}48
\v{11}37
\v{12}92
\v{13}28
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16858}{}
\h21{11}
\h{12}22
\h{11}32
\h547
\h159
\h46{10}
\h376
\h883
\h496
\h6{10}3
\h5{11}2
\h6{12}2
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v377
\v463
\v547
\v6{10}2
\v7{11}2
\v884
\v973
\v{10}54
\v{11}35
\v{12}22
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16859}{}
\h21{11}
\h826
\h633
\h746
\h853
\h{10}62
\h972
\h189
\h49{10}
\h3{10}3
\h5{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v637
\v748
\v823
\v934
\v{10}62
\v{11}52
\v{12}65
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16860}{}
\h217
\h826
\h538
\h14{10}
\h954
\h666
\h{11}73
\h582
\h694
\h8{10}4
\h4{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v663
\v784
\v828
\v914
\v{10}92
\v{11}43
\v{12}64
\v{13}32
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16865}{}
\h813
\h227
\h535
\h845
\h159
\h467
\h{12}72
\h786
\h597
\h3{10}4
\h6{11}8
\h4{12}5
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v466
\v536
\v6{11}2
\v782
\v813
\v92{10}
\v{10}32
\v{11}15
\v{12}72
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16869}{}
\h21{10}
\h{10}23
\h734
\h147
\h653
\h562
\h{12}72
\h687
\h{10}94
\h9{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v653
\v733
\v847
\v955
\v{10}27
\v{11}37
\v{12}16
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16870}{}
\h{10}14
\h724
\h434
\h243
\h752
\h862
\h37{10}
\h985
\h19{11}
\h{11}{10}2
\h4{11}2
\h5{12}7
\h2{13}4
\h1{14}2
\v195
\v249
\v377
\v438
\v548
\v6{11}2
\v723
\v833
\v953
\v{10}15
\v{11}28
\v{12}93
\v{13}73
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16873}{}
\h613
\h423
\h233
\h{11}43
\h359
\h{10}63
\h17{10}
\h983
\h694
\h8{10}6
\h4{11}9
\h2{12}5
\h5{13}3
\h1{14}2
\v177
\v239
\v359
\v429
\v53{10}
\v618
\v72{10}
\v8{10}3
\v917
\v{10}63
\v{11}43
\v{12}53
\v{13}65
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16876}{}
\h212
\h327
\h932
\h{10}44
\h656
\h16{10}
\h974
\h583
\h795
\h8{10}6
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v585
\v656
\v793
\v882
\v934
\v{10}22
\v{11}33
\v{12}54
\v{13}74
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16878}{}
\h214
\h{11}23
\h439
\h549
\h453
\h664
\h874
\h18{10}
\h993
\h7{10}3
\h8{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v432
\v549
\v615
\v755
\v874
\v993
\v{10}64
\v{11}26
\v{12}72
\v{13}38
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16880}{}
\h21{12}
\h824
\h138
\h647
\h{10}54
\h863
\h572
\h683
\h{10}93
\h7{10}5
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v644
\v773
\v824
\v935
\v{10}54
\v{11}65
\v{12}28
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16881}{}
\h913
\h{11}22
\h533
\h743
\h658
\h26{10}
\h975
\h585
\h195
\h8{10}5
\h4{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v195
\v267
\v3{12}2
\v4{11}2
\v535
\v654
\v748
\v837
\v916
\v{10}44
\v{11}29
\v{12}15
\v{13}28
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16883}{}
\h21{11}
\h727
\h{10}32
\h645
\h854
\h766
\h475
\h684
\h198
\h5{10}6
\h3{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v644
\v724
\v856
\v972
\v{10}35
\v{11}46
\v{12}32
\v{13}15
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16885}{}
\h219
\h{10}22
\h533
\h645
\h955
\h469
\h17{11}
\h589
\h39{10}
\h4{10}4
\h7{11}3
\h6{12}3
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v395
\v464
\v535
\v648
\v7{11}2
\v837
\v957
\v{10}29
\v{11}13
\v{12}25
\v{13}63
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16888}{}
\h21{11}
\h{12}22
\h138
\h842
\h954
\h{11}63
\h674
\h785
\h593
\h6{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v783
\v845
\v932
\v{10}43
\v{11}64
\v{12}26
\v{13}14
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16889}{}
\h21{12}
\h125
\h{10}32
\h744
\h855
\h465
\h773
\h985
\h597
\h3{10}8
\h6{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v466
\v594
\v629
\v743
\v857
\v962
\v{10}34
\v{11}46
\v{12}36
\v{13}56
\v{14}17
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16890}{}
\h412
\h{11}22
\h537
\h249
\h35{11}
\h{10}63
\h874
\h188
\h793
\h6{10}2
\h7{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v249
\v359
\v41{11}
\v53{10}
\v619
\v792
\v873
\v984
\v{10}63
\v{11}22
\v{12}34
\v{13}24
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16891}{}
\h21{11}
\h{10}24
\h13{11}
\h843
\h954
\h666
\h572
\h882
\h693
\h7{10}7
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v663
\v773
\v844
\v954
\v{10}26
\v{11}47
\v{12}33
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16893}{}
\h21{10}
\h125
\h934
\h447
\h852
\h762
\h874
\h586
\h{10}94
\h3{10}{10}
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v448
\v585
\v629
\v766
\v852
\v933
\v{10}54
\v{11}44
\v{12}16
\v{13}37
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16894}{}
\h217
\h426
\h636
\h345
\h752
\h662
\h576
\h786
\h{12}92
\h1{10}{12}
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v42{10}
\v576
\v633
\v753
\v842
\v914
\v{10}29
\v{11}75
\v{12}36
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16897}{}
\h21{10}
\h{11}22
\h43{10}
\h147
\h557
\h463
\h674
\h985
\h892
\h5{10}8
\h7{11}4
\h3{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v433
\v555
\v676
\v765
\v845
\v984
\v{10}72
\v{11}29
\v{12}14
\v{13}28
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16898}{}
\h614
\h522
\h234
\h548
\h15{10}
\h366
\h{12}72
\h489
\h{10}94
\h8{10}3
\h2{11}7
\h7{12}5
\h4{13}4
\h1{14}2
\v159
\v238
\v368
\v485
\v522
\v612
\v72{10}
\v8{10}3
\v965
\v{10}18
\v{11}55
\v{12}75
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16899}{}
\h21{11}
\h{12}22
\h433
\h543
\h155
\h{10}63
\h774
\h486
\h993
\h6{10}5
\h8{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v435
\v549
\v655
\v734
\v847
\v993
\v{10}62
\v{11}73
\v{12}27
\v{13}15
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16902}{}
\h21{12}
\h12{12}
\h534
\h442
\h753
\h965
\h576
\h{10}82
\h494
\h7{10}4
\h8{11}5
\h3{12}9
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v445
\v534
\v649
\v755
\v892
\v933
\v{10}53
\v{11}73
\v{12}84
\v{13}29
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16904}{}
\h{10}14
\h22{11}
\h932
\h145
\h456
\h765
\h{11}73
\h389
\h692
\h2{10}7
\h5{11}8
\h4{12}3
\h5{13}3
\h1{14}2
\v14{10}
\v228
\v386
\v457
\v5{11}2
\v645
\v766
\v894
\v937
\v{10}14
\v{11}34
\v{12}62
\v{13}29
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16908}{}
\h814
\h22{12}
\h138
\h746
\h{10}54
\h863
\h{10}73
\h683
\h592
\h6{10}6
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v682
\v745
\v815
\v935
\v{10}52
\v{11}65
\v{12}19
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16909}{}
\h215
\h623
\h833
\h549
\h159
\h962
\h775
\h585
\h895
\h{12}{10}2
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v544
\v62{10}
\v716
\v836
\v924
\v{10}53
\v{11}33
\v{12}73
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16910}{}
\h{11}13
\h825
\h732
\h444
\h757
\h26{10}
\h578
\h486
\h695
\h1{10}9
\h5{11}7
\h3{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v444
\v574
\v694
\v732
\v822
\v939
\v{10}82
\v{11}18
\v{12}65
\v{13}25
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16914}{}
\h219
\h429
\h337
\h547
\h{11}52
\h866
\h772
\h882
\h495
\h6{10}6
\h1{11}6
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v427
\v548
\v6{10}3
\v774
\v862
\v972
\v{10}35
\v{11}14
\v{12}46
\v{13}23
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16916}{}
\h21{10}
\h529
\h{10}33
\h346
\h853
\h{10}62
\h772
\h18{10}
\h49{10}
\h2{10}6
\h6{11}7
\h5{12}2
\h4{13}2
\h1{14}2
\v186
\v219
\v34{10}
\v494
\v52{10}
\v6{11}2
\v775
\v855
\v943
\v{10}33
\v{11}53
\v{12}15
\v{13}38
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16917}{}
\h219
\h923
\h437
\h743
\h955
\h664
\h176
\h588
\h896
\h6{10}6
\h4{11}4
\h3{12}{10}
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v438
\v585
\v664
\v743
\v892
\v923
\v{10}42
\v{11}12
\v{12}28
\v{13}84
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16918}{}
\h21{12}
\h12{12}
\h935
\h545
\h853
\h{10}63
\h772
\h484
\h597
\h3{10}8
\h6{11}6
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v545
\v6{11}2
\v775
\v853
\v934
\v{10}42
\v{11}55
\v{12}92
\v{13}24
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16921}{}
\h715
\h226
\h637
\h443
\h952
\h664
\h177
\h586
\h993
\h{10}{10}4
\h3{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v448
\v585
\v633
\v713
\v825
\v954
\v{10}64
\v{11}53
\v{12}18
\v{13}38
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16924}{}
\h21{10}
\h924
\h636
\h147
\h45{10}
\h364
\h675
\h{10}83
\h794
\h9{10}5
\h5{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v457
\v5{11}2
\v634
\v763
\v848
\v928
\v{10}83
\v{11}72
\v{12}12
\v{13}26
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16925}{}
\h{10}13
\h22{10}
\h932
\h743
\h855
\h569
\h676
\h186
\h49{10}
\h3{10}6
\h6{11}5
\h2{12}3
\h4{13}4
\h1{14}2
\v186
\v22{10}
\v3{10}4
\v494
\v566
\v674
\v744
\v858
\v937
\v{10}13
\v{11}38
\v{12}25
\v{13}14
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16926}{}
\h518
\h925
\h636
\h543
\h754
\h{10}63
\h972
\h28{10}
\h49{10}
\h3{10}3
\h1{11}7
\h4{12}6
\h2{13}5
\h1{14}2
\v1{11}3
\v285
\v3{10}4
\v493
\v513
\v637
\v758
\v847
\v925
\v{10}66
\v{11}52
\v{12}35
\v{13}15
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16929}{}
\h21{12}
\h129
\h934
\h542
\h656
\h866
\h774
\h{10}83
\h893
\h4{10}8
\h3{11}2
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v4{10}2
\v547
\v658
\v743
\v863
\v939
\v{10}26
\v{11}72
\v{12}55
\v{13}35
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16931}{}
\h519
\h225
\h435
\h844
\h{11}52
\h{10}64
\h676
\h586
\h393
\h1{10}3
\h9{11}4
\h7{12}3
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v395
\v437
\v517
\v672
\v72{10}
\v849
\v938
\v{10}66
\v{11}53
\v{12}43
\v{13}56
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16932}{}
\h215
\h526
\h638
\h148
\h756
\h465
\h876
\h686
\h{10}93
\h8{10}3
\h3{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v466
\v52{11}
\v635
\v714
\v873
\v942
\v{10}92
\v{11}28
\v{12}84
\v{13}54
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16933}{}
\h217
\h42{10}
\h333
\h543
\h756
\h16{11}
\h876
\h{10}83
\h992
\h{10}{10}2
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v33{11}
\v42{10}
\v549
\v638
\v757
\v843
\v918
\v{10}82
\v{11}92
\v{12}64
\v{13}53
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16934}{}
\h21{12}
\h129
\h736
\h942
\h652
\h763
\h975
\h884
\h596
\h6{10}7
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v655
\v733
\v853
\v943
\v{10}24
\v{11}45
\v{12}83
\v{13}37
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16935}{}
\h21{11}
\h822
\h{11}33
\h745
\h455
\h362
\h472
\h885
\h19{10}
\h7{10}7
\h5{11}5
\h9{12}3
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v368
\v452
\v565
\v676
\v746
\v826
\v957
\v{10}29
\v{11}36
\v{12}48
\v{13}17
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16936}{}
\h714
\h226
\h637
\h745
\h456
\h962
\h676
\h187
\h595
\h9{10}5
\h3{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v457
\v594
\v634
\v713
\v826
\v964
\v{10}54
\v{11}15
\v{12}43
\v{13}38
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16937}{}
\h21{12}
\h12{10}
\h735
\h{11}42
\h{10}54
\h963
\h674
\h582
\h895
\h6{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v673
\v735
\v892
\v964
\v{10}52
\v{11}22
\v{12}33
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16938}{}
\h812
\h922
\h{10}32
\h546
\h255
\h568
\h474
\h186
\h696
\h9{10}5
\h3{11}{10}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v186
\v258
\v3{11}3
\v475
\v542
\v694
\v753
\v816
\v928
\v{10}12
\v{11}22
\v{12}36
\v{13}65
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16939}{}
\h612
\h924
\h239
\h549
\h453
\h{10}62
\h17{12}
\h685
\h995
\h5{10}7
\h3{11}5
\h7{12}3
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v458
\v546
\v617
\v757
\v81{10}
\v927
\v{10}66
\v{11}35
\v{12}64
\v{13}25
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16940}{}
\h21{11}
\h{10}22
\h{11}33
\h844
\h455
\h667
\h179
\h583
\h49{10}
\h7{10}4
\h6{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v454
\v585
\v665
\v7{10}2
\v844
\v956
\v{10}25
\v{11}37
\v{12}22
\v{13}15
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16941}{}
\h614
\h925
\h23{10}
\h147
\h{10}53
\h46{10}
\h774
\h983
\h398
\h5{10}8
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v395
\v466
\v5{10}3
\v61{10}
\v775
\v847
\v926
\v{10}14
\v{11}72
\v{12}35
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16942}{}
\h21{11}
\h129
\h638
\h547
\h{11}52
\h963
\h473
\h684
\h494
\h9{10}5
\h7{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v472
\v549
\v635
\v774
\v893
\v964
\v{10}26
\v{11}56
\v{12}42
\v{13}14
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16943}{}
\h217
\h825
\h534
\h442
\h{10}54
\h764
\h573
\h186
\h{10}92
\h{11}{10}2
\h4{11}8
\h3{12}{11}
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v447
\v534
\v649
\v762
\v825
\v912
\v{10}54
\v{11}64
\v{12}92
\v{13}28
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16949}{}
\h812
\h423
\h932
\h644
\h255
\h36{10}
\h573
\h688
\h19{11}
\h4{10}9
\h{11}{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v195
\v258
\v368
\v428
\v576
\v644
\v723
\v816
\v939
\v{10}13
\v{11}38
\v{12}93
\v{13}64
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16950}{}
\h515
\h627
\h437
\h24{10}
\h553
\h965
\h773
\h385
\h195
\h2{10}{11}
\h{11}{11}3
\h9{12}3
\h4{13}3
\h1{14}2
\v195
\v246
\v386
\v43{10}
\v514
\v627
\v776
\v853
\v966
\v{10}16
\v{11}38
\v{12}48
\v{13}28
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16952}{}
\h915
\h723
\h632
\h943
\h259
\h765
\h474
\h189
\h598
\h{11}{10}3
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v258
\v3{11}3
\v475
\v594
\v638
\v724
\v834
\v913
\v{10}26
\v{11}55
\v{12}42
\v{13}93
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16953}{}
\h413
\h626
\h239
\h548
\h454
\h16{11}
\h773
\h985
\h39{10}
\h{10}{10}4
\h8{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v395
\v414
\v549
\v62{10}
\v716
\v856
\v984
\v{10}73
\v{11}38
\v{12}24
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16954}{}
\h21{11}
\h424
\h535
\h942
\h{10}52
\h764
\h876
\h489
\h693
\h1{10}6
\h6{11}8
\h3{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v426
\v53{10}
\v692
\v764
\v825
\v945
\v{10}32
\v{11}42
\v{12}57
\v{13}17
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16955}{}
\h{11}13
\h{10}22
\h23{11}
\h747
\h15{10}
\h964
\h872
\h683
\h795
\h4{10}4
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v4{10}2
\v5{11}2
\v684
\v745
\v873
\v962
\v{10}25
\v{11}14
\v{12}27
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16959}{}
\h215
\h529
\h434
\h145
\h459
\h965
\h379
\h{11}82
\h793
\h9{10}3
\h6{11}4
\h2{12}6
\h5{13}6
\h1{14}2
\v14{10}
\v21{11}
\v377
\v432
\v52{11}
\v647
\v718
\v839
\v964
\v{10}92
\v{11}85
\v{12}73
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16963}{}
\h812
\h922
\h436
\h244
\h35{10}
\h563
\h777
\h18{11}
\h697
\h{11}{10}3
\h9{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v249
\v359
\v439
\v567
\v645
\v775
\v815
\v929
\v{10}12
\v{11}28
\v{12}83
\v{13}54
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16964}{}
\h216
\h425
\h836
\h14{12}
\h{10}54
\h765
\h376
\h684
\h796
\h5{10}6
\h6{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v42{10}
\v5{10}3
\v683
\v763
\v812
\v925
\v{10}53
\v{11}{10}2
\v{12}65
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16966}{}
\h415
\h{11}22
\h537
\h248
\h655
\h464
\h674
\h589
\h19{12}
\h9{10}5
\h7{11}5
\h3{12}5
\h2{13}5
\h1{14}2
\v195
\v249
\v3{12}2
\v415
\v535
\v652
\v7{11}2
\v866
\v919
\v{10}43
\v{11}23
\v{12}38
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16968}{}
\h816
\h427
\h732
\h246
\h755
\h367
\h974
\h18{10}
\h697
\h{10}{10}4
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v249
\v368
\v42{10}
\v5{11}2
\v693
\v732
\v813
\v934
\v{10}64
\v{11}26
\v{12}56
\v{13}72
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16970}{}
\h218
\h925
\h537
\h146
\h{11}52
\h{10}62
\h675
\h483
\h895
\h5{10}4
\h3{11}5
\h4{12}{10}
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v484
\v537
\v676
\v744
\v892
\v928
\v{10}15
\v{11}52
\v{12}33
\v{13}54
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16974}{}
\h{10}14
\h22{10}
\h833
\h944
\h{12}52
\h667
\h473
\h185
\h593
\h3{10}7
\h7{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v475
\v594
\v662
\v774
\v836
\v948
\v{10}19
\v{11}38
\v{12}23
\v{13}42
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16975}{}
\h713
\h227
\h637
\h542
\h155
\h{11}63
\h479
\h{10}84
\h597
\h8{10}3
\h3{11}6
\h4{12}8
\h2{13}6
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v475
\v545
\v632
\v713
\v8{10}3
\v929
\v{10}17
\v{11}64
\v{12}93
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16976}{}
\h914
\h428
\h234
\h549
\h457
\h766
\h{12}72
\h682
\h196
\h3{10}7
\h9{11}2
\h8{12}2
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v423
\v549
\v635
\v763
\v884
\v91{10}
\v{10}{10}2
\v{11}56
\v{12}25
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16977}{}
\h216
\h723
\h933
\h842
\h{11}53
\h469
\h175
\h587
\h995
\h6{10}5
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v466
\v585
\v673
\v72{10}
\v813
\v936
\v{10}22
\v{11}55
\v{12}35
\v{13}65
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16978}{}
\h217
\h624
\h434
\h546
\h455
\h763
\h678
\h18{12}
\h896
\h7{10}5
\h{11}{11}2
\h3{12}9
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v432
\v549
\v625
\v764
\v836
\v914
\v{10}24
\v{11}47
\v{12}{10}2
\v{13}83
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16980}{}
\h21{11}
\h624
\h433
\h844
\h554
\h167
\h774
\h{10}84
\h696
\h3{10}{10}
\h{11}{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v439
\v558
\v627
\v734
\v842
\v957
\v{10}26
\v{11}74
\v{12}45
\v{13}19
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16988}{}
\h813
\h22{12}
\h436
\h144
\h458
\h962
\h374
\h{10}83
\h696
\h8{10}6
\h5{11}8
\h2{12}5
\h6{13}3
\h1{14}2
\v14{10}
\v22{10}
\v377
\v432
\v547
\v694
\v775
\v819
\v967
\v{10}35
\v{11}15
\v{12}54
\v{13}83
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16990}{}
\h814
\h623
\h236
\h449
\h754
\h16{11}
\h{10}74
\h982
\h39{10}
\h2{10}3
\h4{11}6
\h6{12}8
\h5{13}2
\h1{14}2
\v168
\v237
\v395
\v447
\v5{10}3
\v62{10}
\v758
\v812
\v926
\v{10}74
\v{11}53
\v{12}15
\v{13}45
\v{14}75
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16994}{}
\h217
\h723
\h43{10}
\h147
\h756
\h965
\h874
\h687
\h398
\h5{10}5
\h6{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v439
\v5{10}3
\v683
\v723
\v843
\v915
\v{10}28
\v{11}93
\v{12}74
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{16998}{}
\h612
\h722
\h236
\h647
\h{10}54
\h469
\h972
\h189
\h795
\h3{10}8
\h5{11}9
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v466
\v5{11}2
\v613
\v727
\v812
\v925
\v{10}53
\v{11}73
\v{12}93
\v{13}42
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17000}{}
\h515
\h725
\h633
\h443
\h253
\h46{10}
\h17{12}
\h{11}83
\h{10}92
\h8{10}3
\h3{11}6
\h8{12}5
\h2{13}4
\h1{14}2
\v177
\v258
\v3{11}3
\v442
\v514
\v63{10}
\v722
\v8{10}2
\v938
\v{10}18
\v{11}82
\v{12}27
\v{13}75
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17009}{}
\h813
\h525
\h234
\h547
\h45{10}
\h16{12}
\h{11}73
\h983
\h496
\h7{10}6
\h3{11}5
\h6{12}3
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v454
\v522
\v639
\v7{10}3
\v81{10}
\v984
\v{10}27
\v{11}16
\v{12}44
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17012}{}
\h215
\h424
\h{11}33
\h746
\h{10}54
\h666
\h375
\h586
\h993
\h6{10}4
\h1{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v42{10}
\v585
\v664
\v713
\v825
\v992
\v{10}55
\v{11}35
\v{12}63
\v{13}48
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17015}{}
\h217
\h529
\h13{11}
\h{10}43
\h853
\h366
\h{12}72
\h783
\h499
\h2{10}6
\h6{11}5
\h5{12}2
\h4{13}2
\h1{14}2
\v13{11}
\v219
\v368
\v494
\v52{10}
\v6{11}2
\v784
\v855
\v915
\v{10}44
\v{11}56
\v{12}34
\v{13}45
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17018}{}
\h213
\h326
\h835
\h14{10}
\h{10}52
\h46{10}
\h673
\h883
\h295
\h5{10}8
\h{10}{11}4
\h6{12}6
\h4{13}3
\h1{14}2
\v14{10}
\v218
\v32{12}
\v467
\v519
\v675
\v794
\v835
\v925
\v{10}56
\v{11}44
\v{12}57
\v{13}37
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17019}{}
\h{11}13
\h726
\h238
\h648
\h454
\h764
\h673
\h382
\h19{11}
\h{10}{10}3
\h8{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v386
\v457
\v585
\v643
\v724
\v856
\v975
\v{10}37
\v{11}15
\v{12}92
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17021}{}
\h512
\h42{10}
\h237
\h645
\h{10}52
\h{11}63
\h874
\h386
\h796
\h1{10}7
\h5{11}5
\h4{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v386
\v42{10}
\v51{10}
\v649
\v718
\v873
\v935
\v{10}56
\v{11}42
\v{12}52
\v{13}93
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17022}{}
\h21{10}
\h{11}23
\h433
\h642
\h558
\h169
\h47{10}
\h384
\h594
\h8{10}4
\h{10}{11}3
\h6{12}5
\h2{13}7
\h1{14}2
\v168
\v21{12}
\v386
\v434
\v554
\v648
\v735
\v846
\v994
\v{10}65
\v{11}2{10}
\v{12}19
\v{13}56
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17023}{}
\h519
\h222
\h33{10}
\h945
\h655
\h865
\h{10}72
\h487
\h195
\h9{10}3
\h7{11}3
\h5{12}3
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v33{11}
\v426
\v51{11}
\v654
\v7{11}2
\v866
\v946
\v{10}74
\v{11}53
\v{12}73
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17026}{}
\h515
\h224
\h43{10}
\h14{10}
\h854
\h362
\h475
\h882
\h794
\h9{10}4
\h{12}{11}2
\h6{12}7
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v368
\v434
\v515
\v62{10}
\v794
\v853
\v973
\v{10}17
\v{11}45
\v{12}56
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17029}{}
\h21{11}
\h925
\h735
\h{11}42
\h454
\h567
\h179
\h982
\h49{10}
\h6{10}4
\h3{11}4
\h6{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v454
\v567
\v6{10}2
\v738
\v857
\v926
\v{10}73
\v{11}44
\v{12}33
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17030}{}
\h418
\h226
\h{10}33
\h742
\h553
\h666
\h377
\h985
\h598
\h1{10}{10}
\h4{11}{10}
\h2{12}5
\h6{13}5
\h1{14}2
\v1{10}4
\v22{10}
\v377
\v41{10}
\v554
\v667
\v748
\v823
\v944
\v{10}34
\v{11}{10}3
\v{12}15
\v{13}36
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17033}{}
\h712
\h226
\h735
\h{10}44
\h657
\h168
\h873
\h585
\h49{10}
\h6{10}6
\h3{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v493
\v585
\v655
\v712
\v825
\v915
\v{10}44
\v{11}74
\v{12}37
\v{13}57
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17038}{}
\h212
\h328
\h138
\h{10}43
\h754
\h565
\h678
\h583
\h795
\h9{10}4
\h4{11}8
\h8{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v41{10}
\v562
\v676
\v754
\v884
\v937
\v{10}42
\v{11}23
\v{12}92
\v{13}46
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17039}{}
\h212
\h329
\h{10}34
\h546
\h157
\h568
\h975
\h783
\h692
\h7{10}6
\h9{11}3
\h4{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{11}
\v542
\v694
\v782
\v854
\v974
\v{10}35
\v{11}48
\v{12}29
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17040}{}
\h612
\h529
\h238
\h745
\h{11}52
\h46{10}
\h379
\h984
\h496
\h1{10}7
\h5{11}4
\h6{12}5
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v377
\v463
\v529
\v61{11}
\v749
\v819
\v983
\v{10}36
\v{11}57
\v{12}43
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17041}{}
\h217
\h824
\h{11}32
\h545
\h953
\h{10}64
\h17{12}
\h48{10}
\h394
\h6{10}5
\h5{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v395
\v484
\v547
\v6{10}3
\v792
\v82{10}
\v914
\v{10}42
\v{11}37
\v{12}23
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17042}{}
\h218
\h726
\h935
\h14{12}
\h458
\h363
\h{11}73
\h884
\h793
\h5{10}3
\h6{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v457
\v5{10}3
\v665
\v727
\v882
\v939
\v{10}18
\v{11}74
\v{12}53
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17043}{}
\h212
\h328
\h737
\h{10}42
\h15{12}
\h{11}63
\h974
\h882
\h693
\h7{10}5
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v693
\v737
\v883
\v972
\v{10}44
\v{11}24
\v{12}46
\v{13}52
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17045}{}
\h21{10}
\h722
\h835
\h645
\h757
\h16{11}
\h678
\h{10}83
\h594
\h8{10}3
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v643
\v723
\v837
\v927
\v{10}83
\v{11}46
\v{12}15
\v{13}35
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17047}{}
\h419
\h229
\h634
\h945
\h753
\h563
\h473
\h587
\h994
\h1{10}{11}
\h3{11}{11}
\h6{12}5
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v416
\v562
\v639
\v752
\v867
\v945
\v{10}32
\v{11}2{10}
\v{12}82
\v{13}18
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17049}{}
\h218
\h528
\h834
\h945
\h15{12}
\h866
\h477
\h785
\h595
\h3{10}4
\h6{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v475
\v527
\v6{11}2
\v782
\v833
\v948
\v{10}18
\v{11}74
\v{12}35
\v{13}23
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17050}{}
\h419
\h822
\h732
\h846
\h655
\h26{11}
\h572
\h185
\h496
\h9{10}3
\h{11}{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v186
\v267
\v3{12}2
\v418
\v576
\v653
\v734
\v822
\v937
\v{10}27
\v{11}56
\v{12}{10}2
\v{13}15
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17053}{}
\h219
\h527
\h{10}33
\h14{11}
\h952
\h466
\h579
\h885
\h792
\h3{10}5
\h6{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v466
\v525
\v6{11}2
\v793
\v882
\v954
\v{10}33
\v{11}14
\v{12}22
\v{13}35
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17054}{}
\h515
\h226
\h538
\h14{10}
\h45{10}
\h36{10}
\h973
\h783
\h893
\h6{10}3
\h7{11}7
\h4{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v368
\v457
\v512
\v6{10}3
\v783
\v827
\v973
\v{10}17
\v{11}45
\v{12}75
\v{13}33
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17056}{}
\h215
\h429
\h634
\h843
\h159
\h762
\h577
\h{11}82
\h894
\h6{10}8
\h3{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v42{10}
\v576
\v637
\v715
\v845
\v965
\v{10}32
\v{11}44
\v{12}72
\v{13}26
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17057}{}
\h215
\h422
\h534
\h747
\h456
\h963
\h875
\h{11}83
\h696
\h1{10}7
\h{10}{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v423
\v53{10}
\v627
\v713
\v873
\v933
\v{10}56
\v{11}84
\v{12}63
\v{13}74
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17058}{}
\h21{10}
\h826
\h535
\h745
\h952
\h169
\h578
\h883
\h693
\h7{10}7
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v534
\v693
\v746
\v826
\v954
\v{10}33
\v{11}53
\v{12}13
\v{13}74
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17059}{}
\h{10}14
\h429
\h236
\h346
\h856
\h565
\h17{11}
\h687
\h497
\h7{10}5
\h5{11}4
\h7{12}4
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v34{10}
\v427
\v565
\v685
\v7{10}2
\v832
\v947
\v{10}15
\v{11}93
\v{12}73
\v{13}26
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17060}{}
\h419
\h727
\h632
\h743
\h554
\h665
\h27{11}
\h187
\h496
\h9{10}3
\h{11}{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v186
\v276
\v3{12}2
\v418
\v558
\v633
\v722
\v835
\v955
\v{10}45
\v{11}65
\v{12}{10}2
\v{13}16
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17071}{}
\h415
\h224
\h33{11}
\h149
\h756
\h563
\h{11}73
\h782
\h696
\h{10}{10}3
\h4{11}8
\h8{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v41{10}
\v567
\v627
\v753
\v866
\v917
\v{10}46
\v{11}75
\v{12}92
\v{13}55
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17072}{}
\h21{12}
\h428
\h137
\h645
\h755
\h367
\h677
\h{11}83
\h994
\h5{10}5
\h4{11}4
\h5{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v368
\v429
\v5{10}2
\v643
\v758
\v838
\v993
\v{10}64
\v{11}44
\v{12}23
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17073}{}
\h218
\h627
\h436
\h549
\h158
\h765
\h974
\h484
\h794
\h8{10}4
\h6{11}8
\h3{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v435
\v549
\v629
\v763
\v882
\v952
\v{10}12
\v{11}93
\v{12}64
\v{13}25
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17076}{}
\h217
\h626
\h{10}34
\h844
\h752
\h16{12}
\h876
\h487
\h598
\h4{10}3
\h3{11}7
\h6{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v482
\v594
\v62{10}
\v755
\v843
\v914
\v{10}38
\v{11}84
\v{12}22
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17080}{}
\h419
\h925
\h635
\h543
\h653
\h26{10}
\h177
\h786
\h397
\h7{10}5
\h4{11}7
\h{10}{12}4
\h2{13}3
\h1{14}2
\v177
\v267
\v395
\v41{10}
\v549
\v632
\v782
\v843
\v923
\v{10}93
\v{11}38
\v{12}64
\v{13}17
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17081}{}
\h219
\h825
\h436
\h942
\h{12}52
\h16{12}
\h777
\h387
\h894
\h5{10}4
\h4{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v386
\v438
\v5{10}2
\v6{11}2
\v775
\v827
\v946
\v{10}35
\v{11}13
\v{12}54
\v{13}24
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17082}{}
\h212
\h328
\h{10}32
\h{11}43
\h954
\h166
\h676
\h886
\h793
\h5{10}3
\h6{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v5{10}3
\v674
\v763
\v882
\v957
\v{10}36
\v{11}22
\v{12}34
\v{13}56
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17088}{}
\h715
\h226
\h633
\h443
\h658
\h862
\h376
\h18{12}
\h597
\h{11}{10}3
\h{10}{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v377
\v448
\v594
\v632
\v713
\v824
\v934
\v{10}65
\v{11}{10}2
\v{12}18
\v{13}83
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17091}{}
\h715
\h229
\h{10}33
\h{12}42
\h459
\h962
\h179
\h886
\h393
\h5{10}2
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v457
\v5{10}3
\v692
\v719
\v884
\v965
\v{10}34
\v{11}24
\v{12}13
\v{13}32
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17092}{}
\h{10}14
\h627
\h237
\h743
\h454
\h569
\h472
\h18{11}
\h{11}92
\h9{10}3
\h3{11}4
\h5{12}6
\h2{13}6
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v452
\v566
\v625
\v747
\v858
\v937
\v{10}13
\v{11}93
\v{12}82
\v{13}27
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17094}{}
\h216
\h428
\h737
\h642
\h354
\h568
\h975
\h686
\h199
\h9{10}2
\h{10}{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v359
\v42{10}
\v567
\v644
\v732
\v813
\v973
\v{10}92
\v{11}{10}2
\v{12}26
\v{13}65
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17095}{}
\h219
\h{10}24
\h438
\h145
\h35{10}
\h866
\h774
\h583
\h795
\h9{10}4
\h6{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v359
\v439
\v585
\v647
\v772
\v862
\v9{10}2
\v{10}29
\v{11}16
\v{12}36
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17097}{}
\h515
\h825
\h239
\h{10}42
\h457
\h668
\h475
\h786
\h693
\h1{10}7
\h5{11}9
\h3{12}9
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v452
\v51{10}
\v663
\v785
\v828
\v972
\v{10}13
\v{11}32
\v{12}48
\v{13}26
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17098}{}
\h21{11}
\h628
\h532
\h646
\h954
\h167
\h774
\h884
\h{10}94
\h9{10}2
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v622
\v734
\v862
\v955
\v{10}92
\v{11}73
\v{12}44
\v{13}14
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17099}{}
\h712
\h526
\h835
\h{12}42
\h252
\h36{10}
\h{10}74
\h487
\h198
\h6{10}4
\h7{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v195
\v258
\v368
\v453
\v52{10}
\v6{10}3
\v71{10}
\v839
\v918
\v{10}73
\v{11}26
\v{12}47
\v{13}33
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17100}{}
\h816
\h228
\h932
\h647
\h{12}52
\h{10}63
\h477
\h785
\h393
\h1{10}7
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v395
\v475
\v5{11}2
\v645
\v784
\v819
\v938
\v{10}24
\v{11}34
\v{12}53
\v{13}42
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17104}{}
\h217
\h522
\h636
\h{10}43
\h{12}52
\h962
\h177
\h588
\h{10}94
\h7{10}4
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v526
\v639
\v728
\v874
\v915
\v{10}45
\v{11}64
\v{12}32
\v{13}44
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17105}{}
\h412
\h223
\h737
\h446
\h953
\h863
\h974
\h189
\h795
\h{11}{10}3
\h3{11}{10}
\h2{12}4
\h5{13}3
\h1{14}2
\v186
\v22{10}
\v3{11}3
\v413
\v52{11}
\v61{11}
\v736
\v867
\v952
\v{10}44
\v{11}64
\v{12}54
\v{13}74
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17107}{}
\h713
\h425
\h834
\h{11}43
\h25{11}
\h164
\h476
\h982
\h393
\h5{10}2
\h{12}{11}2
\h6{12}7
\h2{13}6
\h1{14}2
\v168
\v258
\v395
\v425
\v564
\v693
\v719
\v83{10}
\v926
\v{10}16
\v{11}44
\v{12}38
\v{13}57
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17109}{}
\h217
\h429
\h832
\h148
\h654
\h{12}62
\h37{10}
\h787
\h695
\h8{10}4
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v42{10}
\v5{11}2
\v654
\v784
\v837
\v913
\v{10}32
\v{11}92
\v{12}64
\v{13}25
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17110}{}
\h612
\h923
\h436
\h243
\h35{11}
\h16{10}
\h974
\h483
\h694
\h{12}{10}2
\h8{11}5
\h5{12}6
\h2{13}5
\h1{14}2
\v168
\v249
\v359
\v435
\v548
\v618
\v785
\v81{10}
\v925
\v{10}36
\v{11}66
\v{12}28
\v{13}74
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17111}{}
\h21{10}
\h823
\h732
\h842
\h955
\h567
\h176
\h489
\h599
\h3{10}8
\h6{11}7
\h4{12}6
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v484
\v563
\v6{11}2
\v734
\v822
\v932
\v{10}48
\v{11}28
\v{12}15
\v{13}83
\v{14}54
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17112}{}
\h219
\h{10}23
\h{11}33
\h745
\h158
\h667
\h872
\h582
\h995
\h6{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v664
\v744
\v874
\v954
\v{10}25
\v{11}12
\v{12}46
\v{13}24
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17115}{}
\h21{11}
\h628
\h13{10}
\h943
\h753
\h563
\h677
\h{12}82
\h394
\h9{10}2
\h4{11}6
\h2{12}3
\h4{13}4
\h1{14}2
\v13{11}
\v21{11}
\v395
\v4{11}2
\v566
\v625
\v754
\v867
\v946
\v{10}56
\v{11}37
\v{12}44
\v{13}16
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17116}{}
\h217
\h42{10}
\h13{12}
\h{10}44
\h754
\h366
\h674
\h785
\h{11}92
\h5{10}3
\h6{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v42{10}
\v5{10}3
\v674
\v753
\v8{10}2
\v915
\v{10}43
\v{11}54
\v{12}83
\v{13}36
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17118}{}
\h215
\h623
\h734
\h545
\h955
\h16{12}
\h{12}72
\h489
\h398
\h8{10}4
\h6{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v484
\v549
\v629
\v712
\v8{10}2
\v923
\v{10}47
\v{11}36
\v{12}73
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17120}{}
\h915
\h22{10}
\h{10}33
\h843
\h158
\h763
\h474
\h686
\h{11}93
\h3{10}{10}
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v475
\v5{11}2
\v684
\v765
\v843
\v914
\v{10}33
\v{11}45
\v{12}26
\v{13}37
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17121}{}
\h21{10}
\h825
\h734
\h543
\h658
\h465
\h775
\h684
\h198
\h3{10}{11}
\h4{11}7
\h{10}{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v465
\v549
\v653
\v734
\v822
\v963
\v{10}84
\v{11}38
\v{12}16
\v{13}2{10}
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17122}{}
\h{11}12
\h227
\h438
\h{10}44
\h655
\h16{12}
\h572
\h683
\h395
\h4{10}{10}
\h2{11}8
\h7{12}5
\h5{13}3
\h1{14}2
\v168
\v229
\v395
\v437
\v576
\v653
\v775
\v894
\v926
\v{10}47
\v{11}14
\v{12}39
\v{13}15
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17123}{}
\h{11}12
\h428
\h835
\h248
\h153
\h566
\h975
\h783
\h395
\h7{10}5
\h6{11}8
\h5{12}4
\h2{13}4
\h1{14}2
\v159
\v249
\v395
\v423
\v566
\v6{11}2
\v782
\v836
\v975
\v{10}44
\v{11}15
\v{12}28
\v{13}12
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17124}{}
\h21{11}
\h724
\h138
\h646
\h{11}52
\h46{10}
\h375
\h587
\h493
\h6{10}4
\h9{11}5
\h8{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v463
\v585
\v646
\v727
\v875
\v938
\v{10}{10}2
\v{11}23
\v{12}44
\v{13}14
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17126}{}
\h216
\h42{10}
\h139
\h942
\h{10}52
\h764
\h672
\h384
\h594
\h6{10}7
\h{12}{11}2
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v42{10}
\v594
\v673
\v762
\v816
\v945
\v{10}32
\v{11}42
\v{12}56
\v{13}{10}2
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17127}{}
\h21{12}
\h12{11}
\h434
\h944
\h753
\h965
\h677
\h385
\h794
\h5{10}5
\h6{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v439
\v5{10}3
\v674
\v754
\v835
\v942
\v{10}55
\v{11}93
\v{12}29
\v{13}43
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17128}{}
\h217
\h822
\h935
\h547
\h156
\h665
\h473
\h588
\h399
\h{10}{10}3
\h8{11}3
\h4{12}{10}
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v475
\v544
\v667
\v752
\v829
\v912
\v{10}28
\v{11}65
\v{12}45
\v{13}82
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17129}{}
\h21{10}
\h{11}23
\h636
\h149
\h454
\h762
\h672
\h786
\h995
\h3{10}8
\h5{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v634
\v762
\v852
\v963
\v{10}48
\v{11}28
\v{12}12
\v{13}83
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17131}{}
\h{12}12
\h424
\h635
\h{10}43
\h259
\h569
\h874
\h483
\h693
\h7{10}3
\h1{11}8
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v426
\v567
\v636
\v782
\v825
\v992
\v{10}46
\v{11}32
\v{12}16
\v{13}48
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17132}{}
\h21{11}
\h727
\h833
\h{10}42
\h15{10}
\h964
\h674
\h886
\h795
\h4{10}5
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v4{10}2
\v5{11}2
\v675
\v727
\v835
\v964
\v{10}43
\v{11}32
\v{12}45
\v{13}15
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17136}{}
\h418
\h924
\h636
\h{11}43
\h855
\h268
\h378
\h188
\h793
\h6{10}2
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v267
\v377
\v41{11}
\v5{11}2
\v637
\v793
\v855
\v926
\v{10}63
\v{11}43
\v{12}12
\v{13}23
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17137}{}
\h21{10}
\h{11}22
\h533
\h742
\h852
\h46{10}
\h373
\h18{11}
\h994
\h5{10}6
\h6{11}8
\h4{12}6
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v377
\v466
\v537
\v674
\v749
\v832
\v945
\v{10}57
\v{11}28
\v{12}17
\v{13}27
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17138}{}
\h219
\h425
\h136
\h842
\h953
\h{11}62
\h577
\h484
\h698
\h5{10}8
\h7{11}7
\h3{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v426
\v573
\v694
\v738
\v844
\v923
\v{10}48
\v{11}15
\v{12}52
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17142}{}
\h216
\h626
\h13{10}
\h746
\h458
\h569
\h475
\h687
\h593
\h3{10}7
\h9{11}2
\h{10}{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v452
\v563
\v626
\v749
\v818
\v974
\v{10}{10}2
\v{11}38
\v{12}23
\v{13}44
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17143}{}
\h{10}12
\h229
\h835
\h945
\h558
\h862
\h17{11}
\h787
\h492
\h5{10}4
\h3{11}3
\h4{12}7
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v493
\v555
\v692
\v785
\v833
\v946
\v{10}15
\v{11}2{10}
\v{12}16
\v{13}32
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17145}{}
\h615
\h825
\h{10}32
\h249
\h155
\h963
\h773
\h484
\h797
\h3{10}{10}
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v249
\v3{10}4
\v484
\v5{11}2
\v614
\v772
\v826
\v966
\v{10}34
\v{11}13
\v{12}33
\v{13}28
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17146}{}
\h217
\h822
\h932
\h{10}44
\h657
\h16{11}
\h{11}72
\h48{10}
\h394
\h6{10}2
\h5{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v484
\v5{11}2
\v655
\v793
\v828
\v912
\v{10}22
\v{11}34
\v{12}65
\v{13}52
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17147}{}
\h21{11}
\h722
\h137
\h{12}42
\h558
\h767
\h477
\h382
\h{10}92
\h9{10}2
\h6{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v475
\v553
\v6{11}2
\v724
\v839
\v928
\v{10}92
\v{11}73
\v{12}45
\v{13}14
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17150}{}
\h21{10}
\h627
\h433
\h645
\h158
\h863
\h575
\h983
\h793
\h8{10}6
\h3{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v439
\v576
\v622
\v736
\v864
\v953
\v{10}72
\v{11}42
\v{12}17
\v{13}29
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17151}{}
\h215
\h422
\h539
\h14{12}
\h955
\h862
\h973
\h{11}82
\h696
\h3{10}7
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v42{10}
\v53{10}
\v627
\v71{10}
\v866
\v952
\v{10}64
\v{11}83
\v{12}72
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17152}{}
\h612
\h22{10}
\h737
\h{11}42
\h458
\h667
\h179
\h48{10}
\h992
\h8{10}2
\h5{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v453
\v5{11}2
\v615
\v739
\v819
\v992
\v{10}73
\v{11}45
\v{12}23
\v{13}42
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17153}{}
\h815
\h527
\h{11}33
\h24{11}
\h658
\h963
\h477
\h882
\h198
\h5{10}5
\h3{11}4
\h2{12}4
\h4{13}3
\h1{14}2
\v195
\v248
\v3{11}3
\v476
\v528
\v657
\v7{11}2
\v817
\v963
\v{10}82
\v{11}34
\v{12}24
\v{13}13
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17157}{}
\h813
\h722
\h{10}34
\h24{11}
\h856
\h467
\h373
\h18{11}
\h{10}93
\h5{10}7
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v186
\v249
\v377
\v465
\v5{10}3
\v675
\v729
\v814
\v92{10}
\v{10}36
\v{11}15
\v{12}82
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17158}{}
\h812
\h225
\h633
\h844
\h{11}53
\h463
\h17{12}
\h{12}82
\h598
\h3{10}7
\h6{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v466
\v594
\v638
\v724
\v813
\v939
\v{10}19
\v{11}56
\v{12}44
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17161}{}
\h613
\h822
\h235
\h445
\h854
\h{11}63
\h17{12}
\h{12}82
\h598
\h3{10}7
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v448
\v594
\v61{10}
\v739
\v823
\v913
\v{10}28
\v{11}65
\v{12}53
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17162}{}
\h414
\h224
\h539
\h146
\h654
\h962
\h872
\h485
\h796
\h{12}{10}2
\h{11}{11}2
\h3{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v417
\v53{10}
\v623
\v745
\v816
\v962
\v{10}52
\v{11}65
\v{12}{10}2
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17165}{}
\h914
\h22{10}
\h43{10}
\h347
\h558
\h465
\h177
\h784
\h692
\h7{10}5
\h{11}{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v34{10}
\v433
\v557
\v694
\v782
\v872
\v915
\v{10}48
\v{11}83
\v{12}28
\v{13}14
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17167}{}
\h21{10}
\h{11}22
\h834
\h546
\h653
\h163
\h375
\h787
\h495
\h6{10}4
\h7{11}6
\h{10}{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v463
\v549
\v655
\v783
\v834
\v954
\v{10}{10}2
\v{11}22
\v{12}12
\v{13}29
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17168}{}
\h712
\h822
\h534
\h245
\h459
\h164
\h{11}73
\h{10}83
\h399
\h6{10}5
\h8{11}6
\h4{12}8
\h2{13}4
\h1{14}2
\v168
\v249
\v395
\v457
\v533
\v6{10}3
\v713
\v829
\v912
\v{10}26
\v{11}73
\v{12}93
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17170}{}
\h616
\h229
\h933
\h449
\h155
\h862
\h972
\h{10}84
\h39{10}
\h7{10}7
\h5{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v395
\v448
\v5{11}2
\v614
\v7{10}2
\v865
\v934
\v{10}62
\v{11}25
\v{12}12
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17172}{}
\h21{12}
\h12{12}
\h{10}34
\h448
\h952
\h{10}63
\h874
\h383
\h594
\h7{10}4
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v448
\v594
\v683
\v7{10}2
\v874
\v954
\v{10}33
\v{11}55
\v{12}43
\v{13}24
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17173}{}
\h219
\h{10}24
\h636
\h944
\h754
\h563
\h17{11}
\h688
\h{10}93
\h7{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v635
\v755
\v865
\v946
\v{10}27
\v{11}14
\v{12}34
\v{13}45
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17174}{}
\h21{12}
\h922
\h634
\h745
\h554
\h667
\h177
\h588
\h794
\h8{10}6
\h4{11}8
\h3{12}7
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v553
\v633
\v745
\v873
\v923
\v{10}39
\v{11}27
\v{12}47
\v{13}62
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17177}{}
\h21{12}
\h129
\h836
\h646
\h554
\h{11}62
\h775
\h885
\h694
\h9{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v645
\v774
\v835
\v955
\v{10}27
\v{11}64
\v{12}43
\v{13}62
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17178}{}
\h713
\h823
\h935
\h645
\h255
\h667
\h177
\h{10}84
\h498
\h5{10}8
\h3{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v258
\v3{11}3
\v493
\v5{10}3
\v642
\v714
\v825
\v939
\v{10}17
\v{11}22
\v{12}92
\v{13}64
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17179}{}
\h216
\h528
\h836
\h148
\h456
\h765
\h675
\h{10}82
\h796
\h3{10}8
\h5{11}4
\h4{12}{10}
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v457
\v529
\v676
\v763
\v812
\v947
\v{10}53
\v{11}73
\v{12}62
\v{13}27
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17180}{}
\h712
\h825
\h437
\h248
\h953
\h{10}63
\h378
\h787
\h19{11}
\h5{10}9
\h4{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v195
\v249
\v377
\v438
\v5{10}2
\v6{11}2
\v717
\v82{10}
\v914
\v{10}42
\v{11}34
\v{12}54
\v{13}24
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17181}{}
\h21{12}
\h129
\h737
\h942
\h654
\h865
\h775
\h{11}82
\h594
\h6{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v655
\v734
\v865
\v945
\v{10}23
\v{11}44
\v{12}73
\v{13}62
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17184}{}
\h612
\h{10}24
\h23{10}
\h443
\h154
\h665
\h475
\h882
\h994
\h{12}{10}2
\h3{11}{10}
\h7{12}4
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v443
\v558
\v615
\v748
\v817
\v972
\v{10}26
\v{11}66
\v{12}37
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17185}{}
\h616
\h227
\h634
\h447
\h954
\h569
\h478
\h786
\h596
\h1{10}7
\h7{11}7
\h3{12}7
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v443
\v563
\v612
\v783
\v8{10}3
\v923
\v{10}39
\v{11}45
\v{12}16
\v{13}53
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17186}{}
\h713
\h226
\h934
\h744
\h{10}52
\h665
\h475
\h687
\h599
\h1{10}{11}
\h4{11}{10}
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v474
\v594
\v662
\v713
\v82{10}
\v934
\v{10}14
\v{11}42
\v{12}55
\v{13}35
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17187}{}
\h614
\h922
\h{10}34
\h24{10}
\h453
\h164
\h675
\h484
\h792
\h8{10}5
\h{12}{11}2
\h3{12}{10}
\h2{13}3
\h1{14}2
\v168
\v249
\v3{12}2
\v453
\v567
\v616
\v754
\v882
\v927
\v{10}12
\v{11}25
\v{12}47
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17188}{}
\h413
\h623
\h833
\h24{11}
\h{10}54
\h164
\h479
\h386
\h795
\h6{10}2
\h{11}{11}3
\h{10}{12}2
\h2{13}3
\h1{14}2
\v168
\v249
\v386
\v416
\v567
\v628
\v718
\v837
\v926
\v{10}57
\v{11}38
\v{12}93
\v{13}43
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17189}{}
\h21{12}
\h424
\h537
\h146
\h355
\h663
\h774
\h984
\h{10}94
\h6{10}5
\h4{11}8
\h{10}{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v359
\v429
\v53{10}
\v664
\v743
\v823
\v962
\v{10}93
\v{11}73
\v{12}38
\v{13}84
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17196}{}
\h219
\h825
\h{11}33
\h746
\h554
\h167
\h676
\h485
\h599
\h4{10}6
\h7{11}5
\h3{12}7
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v482
\v554
\v676
\v747
\v824
\v953
\v{10}{10}2
\v{11}12
\v{12}74
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17202}{}
\h612
\h522
\h{12}32
\h24{11}
\h658
\h465
\h873
\h387
\h993
\h1{10}{10}
\h5{11}5
\h4{12}9
\h2{13}5
\h1{14}2
\v1{10}4
\v249
\v386
\v466
\v529
\v614
\v72{11}
\v816
\v963
\v{10}83
\v{11}73
\v{12}36
\v{13}48
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17204}{}
\h218
\h626
\h336
\h843
\h{10}53
\h963
\h774
\h886
\h19{12}
\h5{10}9
\h4{11}2
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v21{11}
\v33{11}
\v4{11}2
\v5{10}2
\v629
\v776
\v844
\v933
\v{10}14
\v{11}43
\v{12}24
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17205}{}
\h413
\h226
\h637
\h{10}44
\h953
\h{11}62
\h17{11}
\h787
\h397
\h8{10}3
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v41{11}
\v5{11}2
\v639
\v717
\v828
\v956
\v{10}45
\v{11}64
\v{12}52
\v{13}33
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17207}{}
\h414
\h529
\h23{10}
\h742
\h{11}52
\h167
\h478
\h{10}84
\h39{10}
\h2{10}4
\h9{11}2
\h5{12}2
\h6{13}4
\h1{14}2
\v168
\v237
\v395
\v416
\v52{10}
\v6{10}3
\v748
\v815
\v947
\v{10}85
\v{11}56
\v{12}34
\v{13}54
\v{14}26
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17222}{}
\h{10}12
\h226
\h736
\h{11}43
\h657
\h464
\h676
\h188
\h595
\h7{10}4
\h4{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v465
\v594
\v652
\v737
\v824
\v983
\v{10}18
\v{11}46
\v{12}16
\v{13}32
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17227}{}
\h215
\h524
\h637
\h{12}42
\h{10}53
\h16{10}
\h876
\h783
\h494
\h3{10}3
\h9{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v493
\v52{11}
\v637
\v717
\v872
\v929
\v{10}53
\v{11}66
\v{12}47
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17228}{}
\h214
\h924
\h436
\h844
\h955
\h763
\h17{12}
\h{11}83
\h692
\h7{10}5
\h3{11}2
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v439
\v5{11}2
\v618
\v764
\v845
\v923
\v{10}33
\v{11}84
\v{12}46
\v{13}25
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17229}{}
\h914
\h{12}22
\h634
\h845
\h259
\h{10}62
\h47{10}
\h582
\h393
\h5{10}4
\h1{11}7
\h4{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v258
\v395
\v475
\v582
\v636
\v785
\v847
\v919
\v{10}33
\v{11}57
\v{12}24
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17237}{}
\h516
\h924
\h636
\h245
\h559
\h163
\h37{10}
\h688
\h496
\h8{10}3
\h9{11}3
\h7{12}3
\h2{13}6
\h1{14}2
\v168
\v249
\v377
\v463
\v514
\v635
\v748
\v8{10}3
\v929
\v{10}93
\v{11}19
\v{12}38
\v{13}25
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17238}{}
\h812
\h524
\h23{10}
\h746
\h{11}53
\h468
\h174
\h38{11}
\h{10}93
\h6{10}2
\h7{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v386
\v466
\v525
\v6{10}3
\v747
\v819
\v92{10}
\v{10}18
\v{11}56
\v{12}33
\v{13}45
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17248}{}
\h217
\h42{10}
\h634
\h146
\h553
\h667
\h975
\h883
\h{10}92
\h{11}{10}2
\h4{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v429
\v558
\v633
\v747
\v853
\v916
\v{10}36
\v{11}82
\v{12}93
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17252}{}
\h517
\h426
\h234
\h546
\h453
\h667
\h{12}72
\h386
\h197
\h7{10}6
\h{10}{11}4
\h8{12}3
\h2{13}7
\h1{14}2
\v195
\v23{10}
\v386
\v423
\v513
\v633
\v755
\v893
\v985
\v{10}29
\v{11}48
\v{12}16
\v{13}64
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17257}{}
\h217
\h523
\h736
\h147
\h655
\h466
\h777
\h488
\h596
\h9{10}4
\h3{11}9
\h{10}{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v462
\v527
\v658
\v734
\v822
\v919
\v{10}66
\v{11}54
\v{12}83
\v{13}37
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17259}{}
\h212
\h623
\h337
\h844
\h556
\h{10}64
\h775
\h188
\h796
\h{11}{10}3
\h6{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v33{11}
\v41{11}
\v558
\v629
\v772
\v848
\v926
\v{10}33
\v{11}55
\v{12}43
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17260}{}
\h216
\h423
\h637
\h146
\h556
\h965
\h674
\h983
\h497
\h8{10}5
\h3{11}9
\h{10}{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v427
\v558
\v634
\v722
\v819
\v962
\v{10}75
\v{11}54
\v{12}83
\v{13}37
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17265}{}
\h214
\h922
\h539
\h149
\h855
\h965
\h478
\h786
\h395
\h7{10}4
\h6{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v475
\v53{10}
\v61{10}
\v782
\v854
\v924
\v{10}48
\v{11}28
\v{12}74
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17267}{}
\h912
\h225
\h634
\h844
\h{11}53
\h469
\h777
\h18{11}
\h693
\h8{10}5
\h3{11}2
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v466
\v5{11}2
\v636
\v725
\v846
\v918
\v{10}39
\v{11}14
\v{12}44
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17268}{}
\h417
\h824
\h238
\h548
\h453
\h665
\h777
\h18{12}
\h995
\h5{10}5
\h9{11}3
\h3{12}5
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v414
\v546
\v667
\v752
\v82{10}
\v992
\v{10}37
\v{11}15
\v{12}29
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17272}{}
\h21{12}
\h127
\h438
\h343
\h{11}52
\h963
\h{11}73
\h783
\h593
\h6{10}3
\h7{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v439
\v594
\v646
\v783
\v827
\v964
\v{10}84
\v{11}52
\v{12}33
\v{13}56
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17277}{}
\h21{10}
\h825
\h536
\h343
\h953
\h862
\h975
\h487
\h796
\h1{10}9
\h5{11}9
\h4{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v484
\v538
\v649
\v793
\v824
\v952
\v{10}64
\v{11}35
\v{12}14
\v{13}27
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17278}{}
\h218
\h925
\h833
\h149
\h953
\h467
\h374
\h682
\h796
\h5{10}9
\h4{11}8
\h6{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v465
\v5{10}3
\v684
\v772
\v835
\v923
\v{10}13
\v{11}33
\v{12}56
\v{13}93
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17284}{}
\h414
\h225
\h533
\h{11}42
\h{10}54
\h369
\h776
\h485
\h694
\h9{10}5
\h1{11}{10}
\h5{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v417
\v539
\v694
\v725
\v812
\v982
\v{10}54
\v{11}47
\v{12}66
\v{13}43
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17290}{}
\h516
\h{10}22
\h237
\h{11}43
\h855
\h168
\h476
\h686
\h797
\h5{10}3
\h3{11}3
\h4{12}9
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v475
\v519
\v683
\v794
\v855
\v933
\v{10}25
\v{11}13
\v{12}26
\v{13}57
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17291}{}
\h216
\h428
\h637
\h{11}43
\h35{10}
\h{10}62
\h576
\h985
\h793
\h6{10}2
\h1{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v42{10}
\v576
\v637
\v792
\v819
\v984
\v{10}63
\v{11}43
\v{12}24
\v{13}32
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17293}{}
\h21{11}
\h426
\h135
\h349
\h853
\h762
\h573
\h684
\h797
\h4{10}9
\h{11}{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v34{10}
\v428
\v576
\v635
\v763
\v852
\v966
\v{10}26
\v{11}56
\v{12}48
\v{13}19
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17296}{}
\h715
\h425
\h638
\h843
\h752
\h563
\h27{11}
\h18{11}
\h{10}93
\h6{10}5
\h4{11}{10}
\h3{12}7
\h2{13}3
\h1{14}2
\v186
\v276
\v3{12}2
\v429
\v567
\v637
\v714
\v842
\v923
\v{10}93
\v{11}46
\v{12}17
\v{13}72
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17297}{}
\h214
\h423
\h638
\h34{10}
\h{10}54
\h864
\h576
\h189
\h795
\h9{10}4
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v34{10}
\v42{10}
\v576
\v612
\v727
\v865
\v9{10}2
\v{10}53
\v{11}74
\v{12}63
\v{13}46
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17298}{}
\h212
\h924
\h337
\h146
\h556
\h465
\h{10}74
\h686
\h896
\h7{10}4
\h8{11}5
\h5{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v33{11}
\v415
\v557
\v685
\v746
\v892
\v924
\v{10}34
\v{11}55
\v{12}84
\v{13}29
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17302}{}
\h215
\h626
\h836
\h143
\h35{10}
\h764
\h573
\h{10}84
\h993
\h6{10}5
\h4{11}5
\h{10}{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v359
\v447
\v576
\v628
\v715
\v834
\v992
\v{10}84
\v{11}64
\v{12}27
\v{13}57
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17307}{}
\h713
\h226
\h534
\h744
\h355
\h{10}62
\h675
\h985
\h19{12}
\h{12}{10}2
\h4{11}9
\h2{12}3
\h4{13}2
\h1{14}2
\v195
\v22{10}
\v359
\v4{11}2
\v539
\v676
\v713
\v823
\v935
\v{10}15
\v{11}43
\v{12}64
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17308}{}
\h21{10}
\h42{10}
\h338
\h745
\h15{12}
\h564
\h872
\h683
\h493
\h8{10}6
\h5{11}6
\h{10}{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v33{11}
\v427
\v565
\v685
\v745
\v873
\v962
\v{10}75
\v{11}38
\v{12}13
\v{13}57
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17309}{}
\h21{12}
\h129
\h637
\h544
\h755
\h{11}63
\h373
\h{10}82
\h895
\h4{10}5
\h8{11}3
\h2{12}3
\h4{13}3
\h1{14}2
\v12{12}
\v21{11}
\v377
\v4{10}3
\v548
\v634
\v758
\v892
\v946
\v{10}26
\v{11}65
\v{12}53
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17315}{}
\h518
\h228
\h638
\h447
\h158
\h466
\h775
\h985
\h395
\h7{10}4
\h8{11}5
\h5{12}7
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v395
\v442
\v51{11}
\v63{10}
\v773
\v892
\v953
\v{10}24
\v{11}46
\v{12}75
\v{13}1{10}
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17316}{}
\h219
\h925
\h533
\h446
\h353
\h465
\h17{12}
\h785
\h{11}93
\h8{10}4
\h5{11}5
\h7{12}6
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v359
\v442
\v538
\v658
\v784
\v837
\v924
\v{10}47
\v{11}18
\v{12}82
\v{13}75
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17321}{}
\h213
\h{11}23
\h33{10}
\h146
\h654
\h463
\h972
\h882
\h599
\h2{10}{10}
\h9{11}4
\h6{12}6
\h4{13}4
\h1{14}2
\v14{10}
\v219
\v33{11}
\v467
\v518
\v657
\v742
\v885
\v974
\v{10}53
\v{11}25
\v{12}{10}2
\v{13}38
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17326}{}
\h415
\h224
\h{10}32
\h546
\h454
\h763
\h876
\h686
\h994
\h{11}{10}3
\h1{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v414
\v549
\v626
\v765
\v852
\v918
\v{10}33
\v{11}46
\v{12}35
\v{13}93
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17327}{}
\h414
\h22{10}
\h539
\h446
\h953
\h763
\h177
\h687
\h{11}93
\h7{10}6
\h5{11}4
\h3{12}8
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v413
\v538
\v685
\v764
\v816
\v956
\v{10}42
\v{11}93
\v{12}23
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17336}{}
\h914
\h723
\h236
\h646
\h955
\h16{12}
\h473
\h382
\h{11}93
\h6{10}4
\h8{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v386
\v475
\v585
\v646
\v725
\v838
\v914
\v{10}28
\v{11}93
\v{12}47
\v{13}15
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17340}{}
\h614
\h423
\h237
\h547
\h357
\h{11}62
\h874
\h985
\h697
\h1{10}6
\h4{11}{10}
\h8{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v359
\v429
\v549
\v618
\v728
\v875
\v935
\v{10}14
\v{11}66
\v{12}43
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17343}{}
\h219
\h424
\h732
\h642
\h756
\h{10}64
\h973
\h38{10}
\h19{10}
\h5{10}9
\h4{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v386
\v429
\v5{10}2
\v649
\v732
\v822
\v934
\v{10}65
\v{11}18
\v{12}75
\v{13}53
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17344}{}
\h214
\h523
\h732
\h842
\h954
\h468
\h{11}73
\h686
\h196
\h4{10}9
\h{10}{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v464
\v52{11}
\v617
\v736
\v822
\v932
\v{10}47
\v{11}75
\v{12}62
\v{13}55
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17351}{}
\h215
\h42{10}
\h632
\h745
\h554
\h863
\h{10}73
\h185
\h498
\h{11}{10}3
\h9{11}4
\h3{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v427
\v558
\v635
\v713
\v833
\v956
\v{10}75
\v{11}64
\v{12}45
\v{13}74
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17353}{}
\h813
\h223
\h{10}33
\h448
\h757
\h36{10}
\h175
\h485
\h793
\h5{10}3
\h{11}{11}3
\h6{12}6
\h2{13}7
\h1{14}2
\v177
\v22{11}
\v368
\v444
\v528
\v675
\v754
\v819
\v985
\v{10}36
\v{11}1{10}
\v{12}48
\v{13}33
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17356}{}
\h217
\h826
\h13{11}
\h449
\h955
\h567
\h774
\h486
\h893
\h6{10}4
\h3{11}4
\h5{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v444
\v566
\v6{10}3
\v774
\v827
\v914
\v{10}82
\v{11}72
\v{12}33
\v{13}48
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17357}{}
\h616
\h228
\h{11}33
\h944
\h159
\h566
\h775
\h886
\h492
\h5{10}4
\h3{11}4
\h4{12}9
\h2{13}6
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v493
\v564
\v618
\v774
\v885
\v946
\v{10}23
\v{11}33
\v{12}16
\v{13}48
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17358}{}
\h21{12}
\h424
\h134
\h743
\h455
\h865
\h{11}73
\h{10}82
\h{11}92
\h6{10}6
\h3{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v423
\v53{10}
\v6{10}2
\v747
\v824
\v957
\v{10}44
\v{11}72
\v{12}82
\v{13}63
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17360}{}
\h216
\h428
\h734
\h{10}44
\h352
\h464
\h972
\h783
\h19{12}
\h{12}{10}2
\h6{11}7
\h5{12}4
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v359
\v424
\v557
\v6{11}2
\v735
\v815
\v975
\v{10}44
\v{11}34
\v{12}28
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17361}{}
\h413
\h622
\h235
\h545
\h856
\h{11}62
\h478
\h984
\h694
\h1{10}{10}
\h9{11}3
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v416
\v549
\v627
\v712
\v823
\v983
\v{10}45
\v{11}64
\v{12}74
\v{13}62
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17362}{}
\h518
\h623
\h236
\h646
\h{10}54
\h964
\h774
\h189
\h893
\h4{10}{10}
\h3{11}9
\h2{12}3
\h4{13}3
\h1{14}2
\v186
\v239
\v3{11}3
\v4{10}3
\v51{11}
\v622
\v776
\v836
\v924
\v{10}53
\v{11}72
\v{12}47
\v{13}15
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17367}{}
\h219
\h{10}22
\h{11}32
\h448
\h856
\h367
\h776
\h682
\h198
\h7{10}7
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v448
\v5{11}2
\v684
\v773
\v853
\v992
\v{10}24
\v{11}12
\v{12}22
\v{13}34
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17368}{}
\h515
\h22{11}
\h935
\h449
\h159
\h864
\h673
\h784
\h896
\h5{10}6
\h3{11}3
\h4{12}8
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v448
\v519
\v674
\v785
\v863
\v934
\v{10}14
\v{11}82
\v{12}66
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17372}{}
\h21{10}
\h523
\h737
\h643
\h454
\h766
\h{11}73
\h{10}82
\h992
\h1{10}4
\h3{11}{10}
\h4{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v457
\v528
\v649
\v733
\v823
\v945
\v{10}84
\v{11}72
\v{12}17
\v{13}65
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17373}{}
\h216
\h726
\h535
\h846
\h952
\h664
\h974
\h487
\h194
\h4{10}8
\h7{11}7
\h3{12}9
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v482
\v536
\v667
\v729
\v813
\v952
\v{10}33
\v{11}53
\v{12}{10}2
\v{13}25
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17380}{}
\h219
\h{10}23
\h833
\h648
\h555
\h165
\h478
\h787
\h994
\h8{10}4
\h3{11}6
\h2{12}3
\h4{13}3
\h1{14}2
\v168
\v21{11}
\v3{11}3
\v476
\v557
\v642
\v785
\v837
\v992
\v{10}23
\v{11}12
\v{12}73
\v{13}27
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17387}{}
\h{10}12
\h427
\h538
\h247
\h45{10}
\h16{11}
\h773
\h682
\h792
\h8{10}5
\h3{11}8
\h6{12}8
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v423
\v53{10}
\v684
\v772
\v882
\v945
\v{10}16
\v{11}29
\v{12}15
\v{13}37
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17388}{}
\h513
\h624
\h934
\h448
\h255
\h36{11}
\h17{12}
\h486
\h896
\h7{10}4
\h9{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v177
\v258
\v368
\v444
\v51{11}
\v62{11}
\v755
\v818
\v938
\v{10}26
\v{11}{10}2
\v{12}47
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17390}{}
\h518
\h{10}24
\h23{11}
\h843
\h953
\h466
\h777
\h583
\h394
\h6{10}6
\h1{11}8
\h4{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v395
\v466
\v517
\v6{10}3
\v772
\v844
\v956
\v{10}24
\v{11}48
\v{12}55
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17392}{}
\h914
\h725
\h434
\h548
\h254
\h46{10}
\h179
\h983
\h398
\h7{10}7
\h6{11}4
\h8{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v395
\v433
\v549
\v656
\v728
\v839
\v917
\v{10}74
\v{11}93
\v{12}26
\v{13}13
\v{14}64
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17393}{}
\h216
\h626
\h{11}33
\h845
\h953
\h466
\h579
\h485
\h794
\h1{10}9
\h6{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v462
\v576
\v629
\v793
\v813
\v953
\v{10}64
\v{11}36
\v{12}23
\v{13}47
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17395}{}
\h417
\h622
\h732
\h246
\h557
\h{11}62
\h674
\h983
\h{10}94
\h3{10}{10}
\h1{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{10}4
\v41{11}
\v558
\v625
\v738
\v822
\v935
\v{10}72
\v{11}15
\v{12}53
\v{13}64
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17399}{}
\h215
\h524
\h835
\h{11}43
\h656
\h964
\h17{11}
\h787
\h496
\h6{10}5
\h3{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v493
\v52{11}
\v655
\v717
\v839
\v924
\v{10}92
\v{11}46
\v{12}52
\v{13}33
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17400}{}
\h814
\h925
\h23{11}
\h147
\h456
\h363
\h576
\h983
\h{11}93
\h4{10}9
\h2{11}5
\h6{12}4
\h5{13}2
\h1{14}2
\v14{10}
\v238
\v368
\v455
\v576
\v666
\v7{11}2
\v813
\v926
\v{10}57
\v{11}72
\v{12}17
\v{13}37
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17402}{}
\h413
\h625
\h835
\h547
\h259
\h762
\h874
\h38{11}
\h19{12}
\h6{10}4
\h9{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v258
\v386
\v41{11}
\v549
\v628
\v715
\v834
\v965
\v{10}{10}2
\v{11}23
\v{12}43
\v{13}36
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17405}{}
\h518
\h228
\h638
\h447
\h158
\h466
\h775
\h985
\h395
\h7{10}6
\h5{11}6
\h8{12}4
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v395
\v442
\v51{10}
\v63{10}
\v773
\v893
\v953
\v{10}24
\v{11}47
\v{12}75
\v{13}19
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17406}{}
\h217
\h525
\h834
\h149
\h457
\h569
\h37{10}
\h787
\h696
\h9{10}4
\h8{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v377
\v457
\v524
\v694
\v784
\v838
\v919
\v{10}22
\v{11}56
\v{12}36
\v{13}73
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17407}{}
\h219
\h825
\h{12}32
\h743
\h954
\h863
\h676
\h483
\h393
\h1{10}9
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v395
\v484
\v5{11}2
\v672
\v744
\v824
\v957
\v{10}46
\v{11}15
\v{12}34
\v{13}23
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17408}{}
\h212
\h32{10}
\h136
\h549
\h458
\h664
\h974
\h882
\h{11}93
\h9{10}3
\h7{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v414
\v548
\v667
\v738
\v884
\v973
\v{10}62
\v{11}92
\v{12}55
\v{13}25
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17410}{}
\h21{11}
\h{10}24
\h633
\h843
\h{10}52
\h764
\h475
\h383
\h895
\h1{10}{11}
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v475
\v5{11}2
\v635
\v766
\v845
\v934
\v{10}23
\v{11}42
\v{12}55
\v{13}18
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17414}{}
\h614
\h423
\h633
\h24{11}
\h{12}52
\h766
\h174
\h487
\h{10}92
\h8{10}3
\h3{11}6
\h8{12}6
\h2{13}3
\h1{14}2
\v177
\v249
\v3{11}3
\v426
\v576
\v612
\v724
\v8{10}2
\v938
\v{10}18
\v{11}82
\v{12}54
\v{13}42
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17417}{}
\h215
\h{10}22
\h439
\h{11}43
\h656
\h168
\h579
\h882
\h994
\h3{10}8
\h4{11}3
\h2{12}4
\h5{13}3
\h1{14}2
\v168
\v21{11}
\v3{10}4
\v438
\v576
\v657
\v71{10}
\v885
\v963
\v{10}26
\v{11}46
\v{12}23
\v{13}36
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17420}{}
\h21{12}
\h125
\h438
\h746
\h653
\h863
\h772
\h387
\h894
\h5{10}6
\h{10}{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v439
\v5{10}3
\v623
\v743
\v863
\v952
\v{10}83
\v{11}64
\v{12}36
\v{13}48
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17421}{}
\h217
\h826
\h13{10}
\h445
\h558
\h466
\h775
\h682
\h592
\h{11}{10}3
\h{10}{11}3
\h3{12}9
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v442
\v554
\v685
\v772
\v826
\v913
\v{10}65
\v{11}37
\v{12}75
\v{13}56
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17427}{}
\h217
\h429
\h137
\h544
\h457
\h864
\h776
\h685
\h{10}94
\h7{10}5
\h3{11}7
\h5{12}9
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v423
\v548
\v685
\v773
\v833
\v913
\v{10}92
\v{11}53
\v{12}64
\v{13}25
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17429}{}
\h219
\h428
\h{10}33
\h348
\h953
\h{10}64
\h677
\h582
\h693
\h1{10}7
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v42{10}
\v585
\v672
\v783
\v8{10}2
\v954
\v{10}33
\v{11}13
\v{12}23
\v{13}34
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17430}{}
\h216
\h724
\h{10}33
\h{12}42
\h653
\h863
\h475
\h588
\h498
\h1{10}6
\h5{11}9
\h3{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v472
\v583
\v658
\v728
\v815
\v952
\v{10}39
\v{11}24
\v{12}45
\v{13}35
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17431}{}
\h212
\h328
\h{10}34
\h14{12}
\h658
\h563
\h675
\h782
\h894
\h9{10}4
\h4{11}6
\h7{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{10}
\v567
\v652
\v784
\v863
\v982
\v{10}38
\v{11}25
\v{12}93
\v{13}46
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17432}{}
\h21{11}
\h126
\h636
\h{10}43
\h453
\h569
\h373
\h982
\h{10}92
\h4{10}7
\h8{11}6
\h5{12}4
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v377
\v455
\v566
\v634
\v723
\v8{11}2
\v984
\v{10}45
\v{11}82
\v{12}36
\v{13}13
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17433}{}
\h216
\h527
\h138
\h644
\h955
\h566
\h776
\h488
\h{11}93
\h6{10}7
\h3{11}7
\h4{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v484
\v524
\v646
\v776
\v81{11}
\v932
\v{10}47
\v{11}63
\v{12}26
\v{13}73
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17436}{}
\h215
\h429
\h134
\h447
\h658
\h565
\h776
\h884
\h{10}94
\h3{10}6
\h8{11}3
\h9{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v422
\v533
\v658
\v716
\v883
\v9{10}2
\v{10}63
\v{11}47
\v{12}84
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17439}{}
\h616
\h225
\h638
\h14{12}
\h554
\h{11}63
\h{10}72
\h883
\h396
\h4{10}9
\h2{11}3
\h7{12}3
\h4{13}4
\h1{14}2
\v14{10}
\v229
\v395
\v4{10}3
\v556
\v612
\v72{10}
\v885
\v954
\v{10}75
\v{11}62
\v{12}16
\v{13}46
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17444}{}
\h213
\h{10}22
\h435
\h{11}43
\h756
\h565
\h973
\h18{10}
\h896
\h3{10}{10}
\h2{11}4
\h4{12}3
\h6{13}2
\h1{14}2
\v186
\v21{10}
\v3{10}4
\v439
\v515
\v6{11}2
\v757
\v894
\v934
\v{10}24
\v{11}44
\v{12}25
\v{13}55
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17448}{}
\h814
\h229
\h{10}33
\h448
\h352
\h{11}63
\h677
\h186
\h693
\h7{10}3
\h8{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v359
\v448
\v558
\v672
\v782
\v81{10}
\v993
\v{10}37
\v{11}24
\v{12}13
\v{13}34
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17449}{}
\h212
\h323
\h933
\h842
\h554
\h764
\h876
\h684
\h19{12}
\h{12}{10}2
\h7{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v558
\v626
\v765
\v843
\v932
\v{10}44
\v{11}66
\v{12}37
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17450}{}
\h815
\h426
\h933
\h249
\h359
\h{10}64
\h774
\h583
\h796
\h1{10}5
\h4{11}5
\h5{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v359
\v429
\v584
\v6{10}3
\v772
\v817
\v938
\v{10}24
\v{11}43
\v{12}32
\v{13}18
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17451}{}
\h412
\h226
\h536
\h344
\h654
\h963
\h{11}72
\h48{10}
\h19{11}
\h8{10}2
\h7{11}7
\h5{12}4
\h2{13}{11}
\h1{14}2
\v195
\v22{11}
\v34{10}
\v417
\v539
\v614
\v747
\v828
\v966
\v{10}55
\v{11}34
\v{12}63
\v{13}76
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17459}{}
\h218
\h823
\h43{10}
\h544
\h156
\h568
\h{10}74
\h884
\h{11}92
\h3{10}9
\h6{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v439
\v542
\v6{11}2
\v757
\v826
\v947
\v{10}16
\v{11}27
\v{12}82
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17461}{}
\h713
\h924
\h236
\h645
\h757
\h{10}62
\h573
\h{11}82
\h19{11}
\h6{10}8
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v575
\v646
\v714
\v834
\v929
\v{10}15
\v{11}44
\v{12}63
\v{13}26
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17462}{}
\h218
\h922
\h439
\h{12}42
\h{10}53
\h765
\h177
\h683
\h592
\h6{10}8
\h4{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v438
\v594
\v682
\v763
\v874
\v926
\v{10}14
\v{11}2{10}
\v{12}42
\v{13}32
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17464}{}
\h612
\h522
\h933
\h24{12}
\h457
\h169
\h676
\h38{10}
\h{11}93
\h5{10}4
\h8{11}5
\h4{12}6
\h2{13}5
\h1{14}2
\v168
\v249
\v386
\v457
\v528
\v616
\v72{11}
\v81{10}
\v937
\v{10}66
\v{11}54
\v{12}34
\v{13}83
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17465}{}
\h813
\h225
\h636
\h{10}44
\h15{12}
\h46{10}
\h576
\h384
\h498
\h9{10}4
\h8{11}2
\h6{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v386
\v463
\v576
\v639
\v726
\v81{10}
\v9{10}2
\v{10}47
\v{11}16
\v{12}36
\v{13}55
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17467}{}
\h613
\h823
\h{10}32
\h245
\h457
\h965
\h872
\h18{12}
\h599
\h3{10}9
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v249
\v3{10}4
\v457
\v594
\v61{10}
\v748
\v825
\v915
\v{10}34
\v{11}23
\v{12}37
\v{13}83
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17468}{}
\h412
\h527
\h236
\h449
\h{10}54
\h665
\h{10}72
\h984
\h19{10}
\h7{10}7
\h3{11}5
\h7{12}2
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v413
\v52{11}
\v615
\v7{10}2
\v838
\v984
\v{10}52
\v{11}63
\v{12}25
\v{13}44
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17473}{}
\h216
\h42{10}
\h633
\h843
\h156
\h567
\h{10}73
\h686
\h{11}93
\h4{10}3
\h9{11}4
\h3{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v428
\v567
\v635
\v755
\v813
\v938
\v{10}75
\v{11}45
\v{12}62
\v{13}74
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17476}{}
\h713
\h922
\h{10}34
\h246
\h657
\h965
\h473
\h18{11}
\h598
\h3{10}8
\h6{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v249
\v3{10}4
\v475
\v594
\v656
\v716
\v848
\v924
\v{10}12
\v{11}28
\v{12}83
\v{13}54
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17477}{}
\h219
\h824
\h43{10}
\h644
\h156
\h663
\h875
\h585
\h{11}93
\h4{10}3
\h9{11}4
\h3{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v437
\v585
\v642
\v755
\v825
\v965
\v{10}44
\v{11}18
\v{12}2{10}
\v{13}74
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17481}{}
\h21{11}
\h925
\h733
\h444
\h657
\h463
\h973
\h18{10}
\h696
\h{10}{10}4
\h5{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v442
\v5{11}2
\v654
\v733
\v848
\v925
\v{10}37
\v{11}83
\v{12}72
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17483}{}
\h21{10}
\h129
\h734
\h643
\h756
\h466
\h579
\h489
\h894
\h9{10}5
\h6{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v462
\v576
\v647
\v732
\v893
\v946
\v{10}24
\v{11}38
\v{12}18
\v{13}53
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17484}{}
\h{10}14
\h726
\h632
\h745
\h952
\h268
\h676
\h48{10}
\h198
\h5{10}6
\h3{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v267
\v3{11}3
\v484
\v5{10}3
\v634
\v722
\v838
\v954
\v{10}15
\v{11}55
\v{12}43
\v{13}2{10}
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17487}{}
\h21{10}
\h126
\h635
\h{10}43
\h458
\h767
\h479
\h883
\h594
\h8{10}6
\h6{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v452
\v594
\v638
\v724
\v882
\v993
\v{10}47
\v{11}35
\v{12}14
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17489}{}
\h{12}12
\h627
\h238
\h942
\h753
\h963
\h573
\h688
\h19{10}
\h7{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v575
\v626
\v755
\v874
\v942
\v{10}32
\v{11}45
\v{12}15
\v{13}28
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17490}{}
\h21{10}
\h127
\h635
\h945
\h854
\h469
\h579
\h486
\h796
\h6{10}3
\h7{11}4
\h3{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v462
\v576
\v637
\v792
\v823
\v946
\v{10}84
\v{11}38
\v{12}14
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17491}{}
\h212
\h32{10}
\h836
\h645
\h456
\h964
\h17{11}
\h882
\h{11}93
\h5{10}7
\h2{11}5
\h6{12}3
\h5{13}2
\h1{14}2
\v177
\v21{10}
\v32{12}
\v414
\v5{10}3
\v648
\v7{11}2
\v835
\v966
\v{10}53
\v{11}45
\v{12}73
\v{13}24
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17494}{}
\h913
\h229
\h834
\h44{10}
\h654
\h166
\h673
\h885
\h595
\h{11}{10}3
\h4{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v447
\v594
\v652
\v765
\v835
\v916
\v{10}54
\v{11}28
\v{12}12
\v{13}84
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17498}{}
\h214
\h32{10}
\h{10}34
\h443
\h953
\h862
\h675
\h984
\h597
\h1{10}6
\h5{11}6
\h4{12}{10}
\h2{13}6
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v448
\v592
\v616
\v746
\v867
\v953
\v{10}33
\v{11}74
\v{12}54
\v{13}26
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17500}{}
\h613
\h423
\h{12}32
\h24{11}
\h655
\h866
\h773
\h188
\h596
\h3{10}9
\h{10}{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v249
\v3{10}4
\v42{10}
\v594
\v614
\v725
\v866
\v917
\v{10}74
\v{11}54
\v{12}37
\v{13}47
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17502}{}
\h218
\h528
\h339
\h{11}42
\h757
\h468
\h579
\h683
\h494
\h7{10}3
\h1{11}8
\h6{12}5
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v463
\v525
\v684
\v755
\v894
\v983
\v{10}19
\v{11}48
\v{12}33
\v{13}22
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17503}{}
\h914
\h228
\h833
\h{10}44
\h752
\h864
\h477
\h185
\h39{10}
\h7{10}7
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v395
\v475
\v5{11}2
\v684
\v755
\v833
\v914
\v{10}22
\v{11}34
\v{12}65
\v{13}18
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17504}{}
\h812
\h425
\h235
\h546
\h454
\h{10}62
\h774
\h984
\h{12}92
\h1{10}{12}
\h3{11}3
\h5{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{11}3
\v423
\v548
\v6{11}2
\v734
\v814
\v926
\v{10}15
\v{11}43
\v{12}63
\v{13}82
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17505}{}
\h218
\h922
\h{10}34
\h843
\h158
\h567
\h777
\h484
\h598
\h3{10}9
\h6{11}7
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v484
\v563
\v6{11}2
\v775
\v844
\v923
\v{10}12
\v{11}22
\v{12}64
\v{13}92
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17506}{}
\h216
\h524
\h836
\h445
\h15{10}
\h568
\h777
\h686
\h{10}93
\h7{10}4
\h3{11}7
\h4{12}8
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v448
\v524
\v685
\v773
\v812
\v922
\v{10}92
\v{11}55
\v{12}84
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17524}{}
\h418
\h229
\h636
\h445
\h753
\h564
\h875
\h388
\h{10}94
\h6{10}7
\h1{11}7
\h5{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v386
\v413
\v566
\v637
\v758
\v874
\v942
\v{10}54
\v{11}26
\v{12}12
\v{13}73
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17525}{}
\h512
\h{10}22
\h439
\h643
\h853
\h965
\h577
\h28{11}
\h196
\h4{10}6
\h8{11}6
\h3{12}8
\h2{13}4
\h1{14}2
\v195
\v285
\v3{12}2
\v437
\v516
\v649
\v718
\v856
\v942
\v{10}28
\v{11}57
\v{12}25
\v{13}35
\v{14}65
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17526}{}
\h419
\h{11}23
\h235
\h547
\h455
\h863
\h673
\h885
\h595
\h7{10}5
\h1{11}9
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v414
\v545
\v676
\v737
\v862
\v952
\v{10}92
\v{11}24
\v{12}46
\v{13}17
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17527}{}
\h217
\h723
\h933
\h642
\h754
\h46{10}
\h179
\h884
\h499
\h{11}{10}3
\h5{11}8
\h3{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v463
\v5{11}2
\v648
\v723
\v844
\v912
\v{10}25
\v{11}55
\v{12}35
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17528}{}
\h514
\h627
\h235
\h347
\h454
\h765
\h{11}72
\h886
\h19{11}
\h9{10}5
\h4{11}7
\h5{12}5
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v34{10}
\v456
\v51{11}
\v62{11}
\v733
\v853
\v919
\v{10}48
\v{11}74
\v{12}63
\v{13}25
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17529}{}
\h614
\h923
\h23{12}
\h447
\h159
\h567
\h37{10}
\h{11}83
\h492
\h8{10}5
\h7{11}2
\h5{12}3
\h2{13}5
\h1{14}2
\v159
\v23{10}
\v377
\v445
\v566
\v618
\v7{11}2
\v8{10}2
\v929
\v{10}14
\v{11}44
\v{12}24
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17531}{}
\h217
\h528
\h13{11}
\h346
\h658
\h464
\h773
\h885
\h{11}93
\h{10}{10}2
\h5{11}6
\h2{12}4
\h4{13}3
\h1{14}2
\v13{11}
\v21{11}
\v34{10}
\v467
\v529
\v657
\v776
\v862
\v913
\v{10}73
\v{11}92
\v{12}37
\v{13}26
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17532}{}
\h217
\h627
\h537
\h444
\h654
\h963
\h576
\h{10}84
\h796
\h4{10}7
\h1{11}7
\h3{12}{11}
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v446
\v534
\v623
\v794
\v847
\v915
\v{10}53
\v{11}73
\v{12}33
\v{13}27
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17533}{}
\h21{11}
\h628
\h13{11}
\h845
\h753
\h464
\h373
\h982
\h{10}92
\h5{10}6
\h9{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v466
\v5{10}3
\v625
\v757
\v842
\v983
\v{10}54
\v{11}82
\v{12}36
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17539}{}
\h713
\h922
\h{12}32
\h24{11}
\h{10}54
\h864
\h574
\h186
\h497
\h3{10}3
\h4{11}9
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v249
\v3{10}4
\v492
\v575
\v6{10}3
\v717
\v866
\v925
\v{10}14
\v{11}27
\v{12}33
\v{13}47
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17541}{}
\h219
\h129
\h934
\h645
\h453
\h363
\h573
\h787
\h498
\h{10}{10}3
\h8{11}4
\h9{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v454
\v576
\v642
\v753
\v874
\v939
\v{10}28
\v{11}13
\v{12}92
\v{13}37
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17543}{}
\h21{12}
\h12{10}
\h439
\h747
\h359
\h568
\h475
\h882
\h993
\h6{10}4
\h7{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v359
\v434
\v566
\v6{10}3
\v747
\v884
\v972
\v{10}82
\v{11}29
\v{12}54
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17544}{}
\h21{10}
\h{10}23
\h635
\h943
\h{10}54
\h865
\h475
\h186
\h494
\h5{10}6
\h7{11}7
\h3{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v472
\v5{10}3
\v639
\v783
\v863
\v943
\v{10}23
\v{11}37
\v{12}13
\v{13}24
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17545}{}
\h215
\h525
\h138
\h646
\h{11}52
\h{10}62
\h477
\h589
\h39{10}
\h8{10}6
\h7{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v475
\v526
\v649
\v71{10}
\v8{10}2
\v938
\v{10}24
\v{11}52
\v{12}42
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17547}{}
\h415
\h224
\h536
\h944
\h{10}52
\h467
\h875
\h783
\h896
\h6{10}6
\h1{11}6
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v415
\v53{10}
\v628
\v783
\v872
\v913
\v{10}53
\v{11}33
\v{12}55
\v{13}43
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17548}{}
\h21{12}
\h126
\h636
\h944
\h{11}53
\h862
\h973
\h783
\h494
\h3{10}3
\h5{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v637
\v726
\v863
\v943
\v{10}62
\v{11}57
\v{12}34
\v{13}47
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17549}{}
\h215
\h623
\h832
\h44{10}
\h953
\h16{10}
\h578
\h{10}82
\h{11}93
\h3{10}{10}
\h4{11}3
\h2{12}4
\h5{13}3
\h1{14}2
\v168
\v21{11}
\v3{10}4
\v447
\v576
\v62{10}
\v71{10}
\v83{10}
\v923
\v{10}35
\v{11}63
\v{12}53
\v{13}73
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17550}{}
\h414
\h722
\h23{11}
\h846
\h154
\h466
\h973
\h{11}82
\h{10}92
\h6{10}5
\h3{11}4
\h6{12}8
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v415
\v558
\v6{10}2
\v729
\v813
\v925
\v{10}63
\v{11}82
\v{12}72
\v{13}35
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17551}{}
\h413
\h223
\h43{10}
\h148
\h655
\h965
\h{10}73
\h389
\h893
\h7{10}3
\h8{11}5
\h5{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v386
\v412
\v52{10}
\v658
\v719
\v892
\v942
\v{10}73
\v{11}54
\v{12}84
\v{13}74
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17556}{}
\h813
\h227
\h535
\h747
\h356
\h16{11}
\h{11}72
\h682
\h{12}92
\h4{10}3
\h5{11}8
\h4{12}6
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v359
\v4{10}2
\v538
\v685
\v746
\v817
\v923
\v{10}39
\v{11}16
\v{12}63
\v{13}74
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17557}{}
\h{10}13
\h22{10}
\h{11}32
\h448
\h157
\h663
\h573
\h783
\h995
\h6{10}5
\h3{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v448
\v576
\v664
\v783
\v852
\v963
\v{10}17
\v{11}37
\v{12}22
\v{13}12
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17560}{}
\h219
\h127
\h438
\h944
\h358
\h664
\h574
\h686
\h{10}94
\h4{10}9
\h7{11}7
\h5{12}3
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v359
\v437
\v575
\v662
\v7{11}2
\v82{10}
\v943
\v{10}63
\v{11}14
\v{12}35
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17563}{}
\h{10}13
\h823
\h23{10}
\h945
\h756
\h662
\h17{11}
\h787
\h595
\h9{10}2
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v665
\v753
\v824
\v946
\v{10}18
\v{11}28
\v{12}34
\v{13}14
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17565}{}
\h218
\h42{10}
\h13{11}
\h744
\h{10}54
\h665
\h875
\h785
\h593
\h3{10}6
\h6{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v594
\v665
\v744
\v872
\v9{10}2
\v{10}14
\v{11}42
\v{12}35
\v{13}74
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17566}{}
\h219
\h{10}24
\h537
\h{11}42
\h458
\h865
\h773
\h184
\h396
\h8{10}6
\h6{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v395
\v457
\v535
\v6{11}2
\v775
\v864
\v992
\v{10}25
\v{11}13
\v{12}32
\v{13}42
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17567}{}
\h{10}13
\h824
\h239
\h944
\h757
\h16{11}
\h474
\h684
\h995
\h3{10}8
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v475
\v5{11}2
\v684
\v756
\v825
\v945
\v{10}17
\v{11}37
\v{12}24
\v{13}13
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17568}{}
\h415
\h624
\h533
\h247
\h359
\h{10}64
\h776
\h18{10}
\h692
\h7{10}5
\h{11}{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v249
\v359
\v41{11}
\v53{10}
\v627
\v773
\v836
\v913
\v{10}24
\v{11}83
\v{12}55
\v{13}75
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17570}{}
\h217
\h825
\h{10}34
\h445
\h156
\h864
\h674
\h786
\h596
\h6{10}6
\h3{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v448
\v594
\v673
\v753
\v824
\v913
\v{10}34
\v{11}92
\v{12}64
\v{13}26
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17572}{}
\h218
\h625
\h{10}32
\h{11}42
\h454
\h364
\h676
\h985
\h19{12}
\h8{10}6
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v457
\v5{11}2
\v625
\v766
\v855
\v983
\v{10}12
\v{11}22
\v{12}34
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17573}{}
\h21{10}
\h{11}22
\h{10}32
\h645
\h454
\h364
\h674
\h985
\h19{12}
\h8{10}6
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v457
\v5{11}2
\v643
\v766
\v855
\v983
\v{10}34
\v{11}22
\v{12}12
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17576}{}
\h517
\h823
\h634
\h944
\h259
\h164
\h47{10}
\h38{10}
\h896
\h4{10}6
\h7{11}5
\h6{12}3
\h2{13}5
\h1{14}2
\v168
\v258
\v386
\v473
\v515
\v639
\v7{11}2
\v827
\v948
\v{10}37
\v{11}23
\v{12}1{10}
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17578}{}
\h21{12}
\h423
\h134
\h643
\h454
\h764
\h975
\h{10}83
\h696
\h{11}{10}2
\h8{11}4
\h3{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v423
\v53{10}
\v645
\v724
\v856
\v943
\v{10}84
\v{11}64
\v{12}92
\v{13}82
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17579}{}
\h614
\h924
\h832
\h245
\h45{10}
\h16{10}
\h673
\h886
\h394
\h5{10}7
\h{11}{11}2
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v249
\v395
\v457
\v5{10}3
\v616
\v745
\v835
\v925
\v{10}12
\v{11}65
\v{12}{10}2
\v{13}29
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17580}{}
\h216
\h725
\h935
\h447
\h159
\h865
\h378
\h{12}82
\h{10}93
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v448
\v5{11}2
\v6{10}2
\v729
\v815
\v937
\v{10}54
\v{11}43
\v{12}26
\v{13}63
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17582}{}
\h212
\h{10}23
\h338
\h945
\h159
\h667
\h474
\h782
\h593
\h6{10}6
\h{11}{11}3
\h5{12}7
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v33{11}
\v416
\v593
\v664
\v785
\v872
\v944
\v{10}23
\v{11}38
\v{12}{10}2
\v{13}24
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17583}{}
\h814
\h624
\h732
\h444
\h254
\h36{10}
\h975
\h18{10}
\h796
\h{10}{10}4
\h5{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v258
\v368
\v448
\v5{11}2
\v623
\v736
\v813
\v934
\v{10}28
\v{11}84
\v{12}1{10}
\v{13}63
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17584}{}
\h21{12}
\h723
\h137
\h647
\h955
\h764
\h573
\h{10}83
\h498
\h3{10}3
\h4{11}7
\h9{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v492
\v576
\v646
\v724
\v834
\v957
\v{10}26
\v{11}65
\v{12}93
\v{13}44
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17585}{}
\h212
\h724
\h638
\h349
\h{10}53
\h{11}63
\h577
\h485
\h595
\h1{10}7
\h6{11}3
\h7{12}6
\h2{13}6
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v417
\v572
\v638
\v72{10}
\v8{10}3
\v983
\v{10}54
\v{11}24
\v{12}43
\v{13}57
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17586}{}
\h21{11}
\h126
\h636
\h444
\h756
\h564
\h876
\h487
\h{10}92
\h9{10}2
\h6{11}8
\h3{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v444
\v567
\v638
\v723
\v843
\v964
\v{10}93
\v{11}82
\v{12}36
\v{13}14
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17588}{}
\h{10}14
\h724
\h236
\h548
\h159
\h463
\h673
\h884
\h596
\h6{10}8
\h3{11}{10}
\h9{12}3
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v467
\v545
\v673
\v724
\v835
\v975
\v{10}14
\v{11}27
\v{12}84
\v{13}47
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17590}{}
\h217
\h627
\h335
\h745
\h153
\h965
\h27{11}
\h{10}84
\h893
\h5{10}5
\h6{11}6
\h5{12}6
\h4{13}3
\h1{14}2
\v159
\v216
\v33{11}
\v458
\v5{10}2
\v629
\v749
\v836
\v915
\v{10}82
\v{11}93
\v{12}47
\v{13}25
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17591}{}
\h414
\h623
\h236
\h549
\h159
\h964
\h473
\h685
\h{10}92
\h{11}{10}3
\h3{11}{10}
\h7{12}5
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v416
\v549
\v626
\v775
\v812
\v924
\v{10}54
\v{11}82
\v{12}93
\v{13}65
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17595}{}
\h515
\h724
\h632
\h248
\h458
\h{11}63
\h775
\h386
\h895
\h9{10}5
\h1{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v386
\v457
\v51{10}
\v63{10}
\v725
\v836
\v982
\v{10}13
\v{11}24
\v{12}52
\v{13}93
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17596}{}
\h216
\h722
\h834
\h{10}43
\h{12}52
\h663
\h477
\h786
\h595
\h3{10}3
\h1{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{10}4
\v475
\v594
\v664
\v726
\v812
\v924
\v{10}45
\v{11}74
\v{12}32
\v{13}44
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17603}{}
\h219
\h527
\h435
\h546
\h{10}54
\h864
\h178
\h786
\h896
\h6{10}7
\h3{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v439
\v522
\v6{10}3
\v783
\v863
\v934
\v{10}57
\v{11}13
\v{12}24
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17609}{}
\h219
\h925
\h733
\h448
\h157
\h36{10}
\h{11}73
\h584
\h894
\h{10}{10}3
\h4{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v368
\v447
\v584
\v6{11}2
\v739
\v854
\v926
\v{10}37
\v{11}16
\v{12}45
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17613}{}
\h713
\h22{11}
\h{11}33
\h943
\h555
\h165
\h479
\h787
\h893
\h6{10}3
\h3{11}2
\h4{12}8
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v475
\v556
\v664
\v717
\v894
\v946
\v{10}14
\v{11}36
\v{12}48
\v{13}25
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17614}{}
\h216
\h725
\h934
\h149
\h454
\h666
\h{11}73
\h{10}83
\h394
\h5{10}6
\h6{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v457
\v5{10}3
\v665
\v727
\v814
\v939
\v{10}44
\v{11}73
\v{12}24
\v{13}35
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17616}{}
\h418
\h628
\h535
\h744
\h{10}52
\h964
\h279
\h687
\h197
\h3{10}6
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v276
\v3{10}4
\v41{11}
\v53{10}
\v626
\v747
\v893
\v964
\v{10}32
\v{11}43
\v{12}14
\v{13}62
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17617}{}
\h418
\h628
\h535
\h843
\h{10}52
\h766
\h279
\h687
\h396
\h1{10}6
\h8{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v276
\v395
\v41{11}
\v53{10}
\v626
\v764
\v847
\v993
\v{10}32
\v{11}43
\v{12}14
\v{13}62
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17619}{}
\h518
\h925
\h634
\h845
\h453
\h264
\h475
\h785
\h19{10}
\h3{10}9
\h{10}{11}4
\h5{12}6
\h2{13}6
\h1{14}2
\v195
\v267
\v3{10}4
\v452
\v51{11}
\v633
\v753
\v849
\v925
\v{10}38
\v{11}93
\v{12}82
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17620}{}
\h41{10}
\h223
\h435
\h746
\h655
\h{10}63
\h874
\h18{10}
\h795
\h3{10}6
\h8{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v412
\v52{10}
\v658
\v745
\v874
\v937
\v{10}66
\v{11}53
\v{12}72
\v{13}42
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17621}{}
\h218
\h429
\h138
\h743
\h554
\h668
\h578
\h385
\h795
\h{11}{10}3
\h8{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v42{10}
\v552
\v667
\v745
\v883
\v932
\v{10}13
\v{11}{10}2
\v{12}92
\v{13}25
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17625}{}
\h612
\h229
\h935
\h743
\h553
\h462
\h17{12}
\h983
\h{11}93
\h5{10}8
\h3{11}7
\h7{12}5
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v467
\v555
\v615
\v748
\v814
\v935
\v{10}47
\v{11}27
\v{12}84
\v{13}73
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17628}{}
\h417
\h223
\h438
\h346
\h757
\h16{12}
\h674
\h886
\h695
\h9{10}3
\h7{11}3
\h5{12}8
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v34{10}
\v412
\v52{10}
\v672
\v756
\v885
\v946
\v{10}74
\v{11}18
\v{12}37
\v{13}66
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17631}{}
\h{10}14
\h429
\h236
\h643
\h559
\h463
\h873
\h{10}83
\h993
\h6{10}5
\h1{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v424
\v558
\v646
\v765
\v834
\v945
\v{10}17
\v{11}73
\v{12}93
\v{13}26
\v{14}14
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17637}{}
\h714
\h226
\h737
\h148
\h458
\h{10}63
\h973
\h886
\h596
\h3{10}3
\h5{11}5
\h4{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v457
\v592
\v6{10}3
\v712
\v826
\v943
\v{10}65
\v{11}18
\v{12}52
\v{13}66
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17639}{}
\h21{10}
\h727
\h534
\h14{12}
\h853
\h963
\h{10}74
\h487
\h393
\h4{10}6
\h7{11}6
\h5{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v482
\v539
\v694
\v729
\v857
\v933
\v{10}73
\v{11}53
\v{12}15
\v{13}47
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17649}{}
\h518
\h724
\h634
\h444
\h559
\h269
\h777
\h386
\h894
\h1{10}9
\h6{11}6
\h4{12}9
\h2{13}7
\h1{14}2
\v1{10}4
\v267
\v386
\v448
\v514
\v638
\v725
\v845
\v985
\v{10}37
\v{11}24
\v{12}92
\v{13}1{11}
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17650}{}
\h217
\h529
\h335
\h743
\h15{11}
\h964
\h873
\h684
\h{12}92
\h7{10}6
\h4{11}7
\h2{12}3
\h4{13}2
\h1{14}2
\v159
\v21{11}
\v33{11}
\v4{11}2
\v52{10}
\v685
\v746
\v834
\v915
\v{10}44
\v{11}74
\v{12}54
\v{13}64
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17653}{}
\h219
\h626
\h435
\h344
\h655
\h865
\h775
\h{10}84
\h19{12}
\h9{10}5
\h5{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v34{10}
\v439
\v5{11}2
\v623
\v743
\v866
\v937
\v{10}83
\v{11}14
\v{12}25
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17654}{}
\h219
\h826
\h733
\h843
\h557
\h169
\h677
\h488
\h995
\h5{10}8
\h4{11}3
\h3{12}6
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v483
\v555
\v676
\v738
\v822
\v993
\v{10}33
\v{11}13
\v{12}53
\v{13}73
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17655}{}
\h218
\h724
\h633
\h846
\h{10}52
\h{11}62
\h17{11}
\h787
\h494
\h3{10}3
\h5{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v637
\v726
\v845
\v939
\v{10}14
\v{11}24
\v{12}52
\v{13}65
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17656}{}
\h21{12}
\h{10}22
\h13{10}
\h844
\h459
\h{10}64
\h776
\h682
\h396
\h7{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v457
\v5{11}2
\v684
\v773
\v844
\v992
\v{10}24
\v{11}37
\v{12}22
\v{13}52
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17658}{}
\h218
\h724
\h633
\h845
\h753
\h465
\h874
\h589
\h499
\h1{10}{10}
\h5{11}7
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v463
\v583
\v63{10}
\v723
\v843
\v933
\v{10}14
\v{11}28
\v{12}74
\v{13}45
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17659}{}
\h215
\h623
\h835
\h546
\h455
\h169
\h577
\h{11}83
\h39{10}
\h{10}{10}4
\h7{11}5
\h4{12}4
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v395
\v457
\v543
\v62{11}
\v71{10}
\v839
\v923
\v{10}64
\v{11}44
\v{12}74
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17661}{}
\h815
\h225
\h438
\h644
\h856
\h16{12}
\h372
\h{11}83
\h993
\h7{10}3
\h6{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v377
\v439
\v576
\v647
\v728
\v814
\v992
\v{10}46
\v{11}84
\v{12}36
\v{13}15
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17662}{}
\h614
\h226
\h636
\h{11}43
\h953
\h466
\h774
\h184
\h499
\h9{10}5
\h5{11}8
\h3{12}5
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v463
\v583
\v612
\v776
\v82{10}
\v955
\v{10}15
\v{11}43
\v{12}32
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17663}{}
\h219
\h626
\h{10}33
\h843
\h554
\h{12}62
\h776
\h189
\h896
\h4{10}2
\h3{11}2
\h4{12}5
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v4{10}2
\v556
\v628
\v776
\v845
\v957
\v{10}35
\v{11}13
\v{12}24
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17668}{}
\h815
\h{12}22
\h534
\h746
\h259
\h864
\h174
\h683
\h49{10}
\h3{10}7
\h7{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v177
\v258
\v3{10}4
\v493
\v534
\v685
\v747
\v815
\v935
\v{10}{10}2
\v{11}56
\v{12}24
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17675}{}
\h21{10}
\h127
\h536
\h945
\h854
\h462
\h575
\h984
\h{11}93
\h7{10}6
\h3{11}7
\h2{12}4
\h4{13}3
\h1{14}2
\v12{12}
\v21{11}
\v3{11}3
\v467
\v534
\v666
\v7{10}3
\v823
\v944
\v{10}74
\v{11}36
\v{12}14
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17677}{}
\h219
\h523
\h135
\h{10}43
\h755
\h564
\h{10}74
\h885
\h495
\h3{10}4
\h{11}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v493
\v524
\v63{10}
\v755
\v826
\v963
\v{10}43
\v{11}1{10}
\v{12}57
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17678}{}
\h212
\h526
\h732
\h845
\h358
\h765
\h{10}74
\h984
\h694
\h1{10}7
\h5{11}9
\h4{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v41{11}
\v529
\v694
\v733
\v846
\v935
\v{10}72
\v{11}23
\v{12}66
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17679}{}
\h412
\h925
\h538
\h246
\h{11}53
\h763
\h874
\h{11}82
\h399
\h6{10}3
\h1{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v395
\v41{11}
\v53{10}
\v619
\v765
\v843
\v928
\v{10}66
\v{11}53
\v{12}72
\v{13}35
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17680}{}
\h516
\h226
\h{10}34
\h447
\h757
\h366
\h674
\h484
\h696
\h9{10}4
\h1{11}{11}
\h5{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v444
\v51{11}
\v672
\v758
\v826
\v964
\v{10}34
\v{11}13
\v{12}92
\v{13}{10}2
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17681}{}
\h714
\h227
\h{10}32
\h549
\h15{12}
\h462
\h{11}73
\h884
\h594
\h7{10}6
\h3{11}7
\h6{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v467
\v545
\v666
\v719
\v884
\v927
\v{10}38
\v{11}16
\v{12}35
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17682}{}
\h217
\h823
\h{10}32
\h{11}42
\h557
\h465
\h773
\h589
\h197
\h6{10}7
\h3{11}{11}
\h4{12}3
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v466
\v553
\v6{10}3
\v775
\v827
\v915
\v{10}34
\v{11}22
\v{12}32
\v{13}46
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17683}{}
\h715
\h22{12}
\h137
\h647
\h753
\h{11}63
\h974
\h882
\h495
\h3{10}3
\h5{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{10}4
\v493
\v5{11}2
\v646
\v714
\v835
\v972
\v{10}53
\v{11}66
\v{12}1{10}
\v{13}43
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17684}{}
\h412
\h524
\h239
\h648
\h456
\h16{12}
\h874
\h{11}83
\h993
\h7{10}3
\h3{11}5
\h7{12}6
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v414
\v52{11}
\v613
\v7{10}2
\v874
\v927
\v{10}55
\v{11}35
\v{12}72
\v{13}66
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17687}{}
\h713
\h922
\h236
\h644
\h757
\h16{11}
\h573
\h{11}82
\h{12}92
\h6{10}7
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v575
\v646
\v714
\v834
\v929
\v{10}13
\v{11}26
\v{12}63
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17689}{}
\h21{10}
\h127
\h634
\h744
\h{10}52
\h465
\h873
\h688
\h39{10}
\h9{10}5
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v466
\v5{11}2
\v635
\v748
\v825
\v964
\v{10}32
\v{11}43
\v{12}14
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17690}{}
\h214
\h528
\h{12}32
\h{11}42
\h854
\h467
\h176
\h684
\h494
\h9{10}5
\h7{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v463
\v52{11}
\v617
\v774
\v854
\v9{10}2
\v{10}83
\v{11}42
\v{12}32
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17691}{}
\h414
\h922
\h733
\h944
\h557
\h266
\h675
\h582
\h49{10}
\h1{10}{12}
\h{10}{11}4
\h3{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v418
\v553
\v676
\v735
\v815
\v922
\v{10}38
\v{11}25
\v{12}57
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17693}{}
\h613
\h{10}23
\h239
\h846
\h753
\h465
\h874
\h383
\h{11}92
\h1{10}{11}
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v386
\v466
\v5{11}2
\v617
\v757
\v843
\v915
\v{10}23
\v{11}36
\v{12}73
\v{13}27
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17694}{}
\h612
\h525
\h735
\h447
\h253
\h963
\h47{10}
\h18{12}
\h{10}94
\h8{10}5
\h3{11}6
\h6{12}5
\h2{13}5
\h1{14}2
\v186
\v258
\v3{11}3
\v443
\v523
\v61{11}
\v73{10}
\v819
\v965
\v{10}27
\v{11}48
\v{12}33
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17695}{}
\h613
\h523
\h23{10}
\h647
\h{11}53
\h468
\h174
\h38{11}
\h{10}93
\h9{10}2
\h7{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v177
\v23{10}
\v386
\v466
\v525
\v613
\v7{11}2
\v82{10}
\v919
\v{10}92
\v{11}55
\v{12}33
\v{13}45
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17697}{}
\h21{10}
\h129
\h536
\h746
\h454
\h362
\h773
\h683
\h896
\h4{10}8
\h9{11}4
\h{11}{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v368
\v455
\v533
\v685
\v743
\v854
\v983
\v{10}25
\v{11}39
\v{12}19
\v{13}47
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17698}{}
\h21{11}
\h{12}22
\h637
\h14{10}
\h953
\h862
\h772
\h487
\h395
\h6{10}4
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v484
\v5{11}2
\v637
\v775
\v863
\v952
\v{10}64
\v{11}44
\v{12}23
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17699}{}
\h214
\h424
\h733
\h944
\h{10}54
\h16{11}
\h875
\h685
\h795
\h3{10}6
\h5{11}9
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v42{10}
\v5{11}2
\v617
\v736
\v825
\v946
\v{10}32
\v{11}84
\v{12}63
\v{13}43
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17700}{}
\h{12}12
\h425
\h233
\h449
\h159
\h765
\h375
\h782
\h695
\h{10}{10}4
\h8{11}3
\h5{12}8
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v377
\v422
\v539
\v694
\v762
\v874
\v926
\v{10}55
\v{11}92
\v{12}15
\v{13}48
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17701}{}
\h912
\h426
\h236
\h547
\h{11}53
\h16{12}
\h{12}72
\h687
\h394
\h6{10}2
\h4{11}5
\h7{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v395
\v429
\v549
\v682
\v793
\v837
\v91{10}
\v{10}2{10}
\v{11}14
\v{12}43
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17705}{}
\h217
\h{11}23
\h438
\h145
\h454
\h767
\h575
\h883
\h{10}93
\h3{10}9
\h6{11}7
\h5{12}4
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v432
\v575
\v647
\v767
\v853
\v91{11}
\v{10}72
\v{11}26
\v{12}37
\v{13}92
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17708}{}
\h415
\h724
\h238
\h844
\h{11}52
\h369
\h975
\h18{12}
\h698
\h5{10}3
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v368
\v41{11}
\v5{10}3
\v692
\v72{10}
\v846
\v916
\v{10}38
\v{11}23
\v{12}42
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17710}{}
\h219
\h127
\h{10}33
\h645
\h955
\h763
\h874
\h984
\h498
\h3{10}3
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v646
\v766
\v825
\v953
\v{10}33
\v{11}13
\v{12}72
\v{13}35
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17713}{}
\h614
\h22{10}
\h934
\h546
\h757
\h662
\h17{11}
\h{10}83
\h794
\h9{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{11}2
\v548
\v615
\v754
\v865
\v937
\v{10}17
\v{11}45
\v{12}25
\v{13}35
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17714}{}
\h216
\h528
\h13{10}
\h648
\h459
\h767
\h574
\h883
\h795
\h3{10}7
\h9{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v457
\v525
\v649
\v763
\v817
\v974
\v{10}{10}2
\v{11}35
\v{12}92
\v{13}23
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17716}{}
\h418
\h224
\h736
\h543
\h754
\h965
\h17{12}
\h886
\h397
\h9{10}3
\h6{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v41{11}
\v549
\v629
\v732
\v844
\v964
\v{10}93
\v{11}56
\v{12}19
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17717}{}
\h915
\h{10}22
\h{11}32
\h24{10}
\h156
\h563
\h777
\h486
\h393
\h9{10}4
\h5{11}6
\h4{12}4
\h2{13}4
\h1{14}2
\v159
\v249
\v395
\v484
\v565
\v694
\v752
\v866
\v919
\v{10}26
\v{11}38
\v{12}22
\v{13}37
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17718}{}
\h613
\h822
\h{12}32
\h449
\h255
\h36{11}
\h675
\h983
\h595
\h1{10}6
\h4{11}7
\h8{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v368
\v447
\v594
\v616
\v755
\v82{10}
\v917
\v{10}27
\v{11}74
\v{12}35
\v{13}48
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17719}{}
\h417
\h925
\h235
\h545
\h953
\h{11}62
\h478
\h687
\h593
\h7{10}3
\h1{11}7
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v416
\v545
\v685
\v737
\v892
\v923
\v{10}46
\v{11}15
\v{12}52
\v{13}62
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17726}{}
\h212
\h528
\h{12}32
\h344
\h653
\h863
\h{10}73
\h586
\h19{11}
\h4{10}3
\h9{11}5
\h6{12}4
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v34{10}
\v419
\v526
\v657
\v746
\v867
\v956
\v{10}75
\v{11}62
\v{12}36
\v{13}25
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17727}{}
\h514
\h628
\h23{11}
\h{11}43
\h756
\h466
\h775
\h385
\h497
\h1{10}8
\h8{11}4
\h5{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v386
\v463
\v51{11}
\v62{11}
\v752
\v883
\v919
\v{10}66
\v{11}45
\v{12}74
\v{13}32
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17728}{}
\h219
\h{10}24
\h433
\h643
\h156
\h863
\h575
\h383
\h498
\h9{10}4
\h{12}{11}2
\h8{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v436
\v576
\v644
\v732
\v866
\v946
\v{10}25
\v{11}15
\v{12}92
\v{13}{10}2
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17729}{}
\h218
\h727
\h138
\h644
\h354
\h863
\h974
\h{12}82
\h{11}92
\h4{10}8
\h2{11}3
\h4{12}2
\h5{13}3
\h1{14}2
\v13{11}
\v21{10}
\v359
\v4{10}2
\v5{11}2
\v648
\v723
\v867
\v934
\v{10}13
\v{11}63
\v{12}82
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17734}{}
\h416
\h225
\h537
\h445
\h655
\h965
\h573
\h785
\h{10}93
\h{11}{10}3
\h1{11}7
\h3{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v413
\v534
\v658
\v726
\v874
\v942
\v{10}18
\v{11}55
\v{12}35
\v{13}93
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17735}{}
\h515
\h725
\h237
\h644
\h856
\h16{12}
\h975
\h489
\h394
\h4{10}7
\h8{11}4
\h5{12}6
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v395
\v482
\v51{11}
\v649
\v727
\v856
\v934
\v{10}13
\v{11}{10}2
\v{12}29
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17736}{}
\h218
\h526
\h934
\h14{10}
\h458
\h569
\h374
\h687
\h896
\h7{10}3
\h9{11}3
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v377
\v457
\v524
\v685
\v773
\v893
\v938
\v{10}19
\v{11}22
\v{12}56
\v{13}35
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17737}{}
\h{10}12
\h229
\h835
\h14{11}
\h752
\h866
\h575
\h984
\h398
\h4{10}2
\h5{11}9
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v395
\v4{10}2
\v574
\v6{10}3
\v757
\v833
\v953
\v{10}16
\v{11}27
\v{12}13
\v{13}35
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17738}{}
\h21{12}
\h429
\h139
\h34{10}
\h853
\h965
\h674
\h884
\h596
\h7{10}5
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v34{10}
\v42{10}
\v594
\v674
\v7{10}2
\v853
\v965
\v{10}34
\v{11}54
\v{12}82
\v{13}22
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17739}{}
\h217
\h522
\h635
\h{10}43
\h15{10}
\h965
\h577
\h885
\h{10}94
\h4{10}8
\h3{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v4{10}2
\v525
\v63{10}
\v729
\v884
\v915
\v{10}45
\v{11}32
\v{12}73
\v{13}44
\v{14}63
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17740}{}
\h21{11}
\h{10}24
\h437
\h346
\h15{12}
\h664
\h874
\h782
\h593
\h{11}{10}3
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v34{10}
\v439
\v594
\v665
\v784
\v872
\v944
\v{10}24
\v{11}37
\v{12}74
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17741}{}
\h913
\h523
\h634
\h942
\h255
\h569
\h179
\h687
\h{12}92
\h8{10}5
\h4{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v177
\v258
\v3{12}2
\v4{11}2
\v524
\v635
\v757
\v828
\v913
\v{10}34
\v{11}47
\v{12}18
\v{13}82
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17742}{}
\h513
\h725
\h239
\h647
\h{12}52
\h469
\h179
\h982
\h892
\h5{10}4
\h3{11}{11}
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v466
\v519
\v649
\v72{10}
\v818
\v982
\v{10}72
\v{11}35
\v{12}23
\v{13}42
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17748}{}
\h512
\h626
\h237
\h{10}43
\h755
\h466
\h579
\h487
\h895
\h1{10}{10}
\h3{11}{11}
\h6{12}3
\h2{13}6
\h1{14}2
\v1{10}4
\v23{10}
\v3{11}3
\v462
\v516
\v62{10}
\v714
\v894
\v939
\v{10}42
\v{11}82
\v{12}23
\v{13}45
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17749}{}
\h{12}12
\h{10}23
\h235
\h646
\h856
\h16{10}
\h475
\h783
\h593
\h3{10}3
\h9{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v475
\v594
\v646
\v735
\v854
\v974
\v{10}26
\v{11}66
\v{12}13
\v{13}29
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17751}{}
\h214
\h425
\h334
\h{11}42
\h{12}52
\h667
\h177
\h784
\h594
\h{10}{10}4
\h8{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v33{11}
\v42{10}
\v594
\v615
\v735
\v874
\v927
\v{10}{10}2
\v{11}44
\v{12}56
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17754}{}
\h616
\h825
\h433
\h643
\h258
\h863
\h377
\h985
\h597
\h1{10}6
\h4{11}9
\h{11}{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v377
\v438
\v594
\v613
\v737
\v824
\v944
\v{10}52
\v{11}66
\v{12}18
\v{13}29
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17755}{}
\h416
\h825
\h23{10}
\h{11}42
\h359
\h762
\h672
\h582
\h698
\h1{10}9
\h4{11}7
\h9{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v359
\v41{10}
\v585
\v672
\v762
\v825
\v966
\v{10}19
\v{11}47
\v{12}32
\v{13}22
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17756}{}
\h21{12}
\h129
\h932
\h{10}42
\h757
\h563
\h776
\h487
\h994
\h3{10}3
\h5{11}7
\h4{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v565
\v6{10}3
\v752
\v866
\v936
\v{10}22
\v{11}35
\v{12}47
\v{13}72
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17758}{}
\h416
\h724
\h633
\h248
\h558
\h368
\h876
\h587
\h792
\h8{10}5
\h1{11}{11}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v368
\v41{11}
\v553
\v63{10}
\v727
\v873
\v936
\v{10}13
\v{11}24
\v{12}83
\v{13}55
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17759}{}
\h212
\h526
\h934
\h348
\h755
\h866
\h674
\h786
\h199
\h5{10}9
\h4{11}8
\h6{12}3
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v34{10}
\v41{10}
\v528
\v675
\v753
\v867
\v939
\v{10}72
\v{11}22
\v{12}56
\v{13}35
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17760}{}
\h212
\h326
\h635
\h944
\h456
\h864
\h{10}74
\h786
\h596
\h1{10}7
\h5{11}9
\h6{12}6
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v414
\v592
\v639
\v785
\v864
\v922
\v{10}52
\v{11}36
\v{12}66
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17763}{}
\h219
\h425
\h{10}33
\h843
\h752
\h{12}62
\h578
\h484
\h397
\h7{10}5
\h1{11}5
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v395
\v426
\v575
\v6{11}2
\v755
\v844
\v923
\v{10}36
\v{11}13
\v{12}64
\v{13}34
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17764}{}
\h714
\h227
\h636
\h747
\h456
\h164
\h474
\h588
\h995
\h8{10}4
\h3{11}8
\h{10}{12}3
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v452
\v562
\v63{10}
\v713
\v873
\v927
\v{10}57
\v{11}1{10}
\v{12}37
\v{13}84
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17765}{}
\h815
\h228
\h737
\h14{10}
\h953
\h464
\h372
\h{11}82
\h496
\h6{10}8
\h2{11}{10}
\h5{12}2
\h6{13}3
\h1{14}2
\v14{10}
\v229
\v377
\v463
\v575
\v6{10}3
\v739
\v815
\v958
\v{10}27
\v{11}44
\v{12}56
\v{13}17
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17768}{}
\h{10}14
\h623
\h236
\h449
\h352
\h765
\h178
\h{11}83
\h697
\h{10}{10}2
\h8{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v359
\v448
\v558
\v627
\v766
\v838
\v925
\v{10}19
\v{11}83
\v{12}64
\v{13}45
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17771}{}
\h218
\h924
\h634
\h{12}42
\h558
\h464
\h17{10}
\h38{11}
\h293
\h9{10}3
\h7{11}4
\h6{12}2
\h4{13}3
\h1{14}2
\v177
\v218
\v386
\v467
\v554
\v639
\v7{11}2
\v866
\v928
\v{10}12
\v{11}74
\v{12}46
\v{13}23
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17773}{}
\h713
\h424
\h233
\h346
\h458
\h668
\h{11}72
\h18{11}
\h{10}94
\h7{10}4
\h5{11}8
\h6{12}3
\h2{13}6
\h1{14}2
\v186
\v23{10}
\v34{10}
\v423
\v538
\v666
\v719
\v82{11}
\v948
\v{10}18
\v{11}73
\v{12}53
\v{13}74
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17774}{}
\h21{11}
\h{10}24
\h735
\h445
\h{11}52
\h363
\h573
\h482
\h793
\h9{10}3
\h1{11}{10}
\h5{12}9
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v368
\v444
\v575
\v662
\v736
\v876
\v946
\v{10}27
\v{11}56
\v{12}37
\v{13}14
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17778}{}
\h412
\h528
\h236
\h44{10}
\h15{11}
\h{11}62
\h775
\h683
\h892
\h9{10}2
\h7{11}7
\h3{12}7
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v413
\v52{11}
\v617
\v774
\v836
\v982
\v{10}93
\v{11}64
\v{12}52
\v{13}24
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17779}{}
\h815
\h425
\h539
\h24{11}
\h853
\h{10}62
\h175
\h487
\h797
\h3{10}9
\h6{11}3
\h7{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v3{10}4
\v426
\v53{10}
\v674
\v793
\v814
\v929
\v{10}66
\v{11}53
\v{12}64
\v{13}13
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17780}{}
\h514
\h724
\h836
\h247
\h45{10}
\h765
\h674
\h883
\h397
\h4{10}9
\h1{11}{11}
\h5{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v395
\v455
\v51{11}
\v676
\v724
\v835
\v913
\v{10}72
\v{11}26
\v{12}65
\v{13}{10}2
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17781}{}
\h21{12}
\h622
\h13{10}
\h449
\h356
\h565
\h473
\h{12}82
\h695
\h9{10}4
\h5{11}7
\h2{12}6
\h7{13}3
\h1{14}2
\v13{11}
\v21{11}
\v359
\v443
\v565
\v627
\v776
\v82{10}
\v955
\v{10}67
\v{11}36
\v{12}83
\v{13}46
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17782}{}
\h214
\h42{10}
\h13{10}
\h943
\h555
\h964
\h774
\h486
\h696
\h8{10}6
\h7{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v426
\v558
\v618
\v774
\v8{10}2
\v942
\v{10}53
\v{11}34
\v{12}45
\v{13}65
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17784}{}
\h416
\h224
\h536
\h444
\h752
\h866
\h676
\h{10}83
\h993
\h{11}{10}3
\h1{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v413
\v53{10}
\v625
\v756
\v842
\v954
\v{10}17
\v{11}37
\v{12}72
\v{13}84
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17786}{}
\h816
\h726
\h237
\h549
\h453
\h165
\h577
\h883
\h{10}93
\h6{10}5
\h9{11}3
\h3{12}7
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v458
\v543
\v664
\v723
\v817
\v938
\v{10}93
\v{11}82
\v{12}74
\v{13}27
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17787}{}
\h212
\h329
\h136
\h549
\h457
\h667
\h975
\h884
\h792
\h{10}{10}3
\h8{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v414
\v548
\v667
\v736
\v883
\v972
\v{10}{10}2
\v{11}56
\v{12}26
\v{13}64
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17790}{}
\h{12}12
\h225
\h33{10}
\h445
\h853
\h169
\h775
\h688
\h594
\h4{10}7
\h6{11}7
\h5{12}5
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v33{11}
\v446
\v593
\v683
\v725
\v858
\v945
\v{10}66
\v{11}55
\v{12}16
\v{13}38
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17791}{}
\h216
\h727
\h13{10}
\h{10}42
\h853
\h964
\h{10}74
\h488
\h396
\h6{10}7
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v484
\v5{11}2
\v6{10}2
\v729
\v814
\v963
\v{10}43
\v{11}32
\v{12}44
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17792}{}
\h219
\h{10}22
\h434
\h746
\h157
\h{11}63
\h677
\h787
\h594
\h6{10}4
\h3{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v439
\v594
\v673
\v744
\v832
\v992
\v{10}28
\v{11}15
\v{12}2{10}
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17793}{}
\h{10}14
\h22{11}
\h433
\h645
\h{12}52
\h{10}63
\h177
\h782
\h894
\h5{10}4
\h3{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v439
\v5{10}3
\v647
\v735
\v872
\v982
\v{10}15
\v{11}48
\v{12}54
\v{13}24
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17795}{}
\h212
\h32{10}
\h737
\h643
\h852
\h963
\h17{10}
\h588
\h496
\h7{10}5
\h{11}{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v32{12}
\v418
\v584
\v649
\v737
\v857
\v942
\v{10}54
\v{11}74
\v{12}64
\v{13}26
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17796}{}
\h217
\h628
\h735
\h14{12}
\h457
\h569
\h379
\h{10}83
\h695
\h4{10}4
\h7{11}2
\h8{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v455
\v567
\v627
\v738
\v8{10}2
\v91{10}
\v{10}84
\v{11}54
\v{12}34
\v{13}44
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17797}{}
\h715
\h227
\h638
\h14{12}
\h852
\h762
\h474
\h685
\h599
\h3{10}9
\h{10}{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v475
\v594
\v635
\v715
\v852
\v924
\v{10}56
\v{11}84
\v{12}19
\v{13}47
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17798}{}
\h913
\h525
\h637
\h24{10}
\h45{10}
\h164
\h776
\h385
\h794
\h9{10}5
\h8{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v168
\v249
\v386
\v457
\v524
\v63{10}
\v772
\v883
\v919
\v{10}2{10}
\v{11}92
\v{12}13
\v{13}34
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17799}{}
\h21{10}
\h429
\h{10}34
\h942
\h{10}53
\h764
\h375
\h683
\h592
\h1{10}5
\h4{11}8
\h8{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v429
\v594
\v682
\v763
\v875
\v944
\v{10}32
\v{11}42
\v{12}1{10}
\v{13}23
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17806}{}
\h215
\h{11}23
\h438
\h643
\h852
\h168
\h576
\h483
\h{10}93
\h6{10}6
\h8{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v435
\v576
\v646
\v717
\v856
\v942
\v{10}54
\v{11}25
\v{12}37
\v{13}93
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17808}{}
\h217
\h428
\h136
\h544
\h{10}53
\h{12}62
\h677
\h583
\h397
\h7{10}4
\h8{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v544
\v676
\v737
\v883
\v913
\v{10}54
\v{11}{10}2
\v{12}24
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17811}{}
\h213
\h329
\h836
\h645
\h{10}52
\h16{12}
\h473
\h589
\h497
\h9{10}4
\h8{11}2
\h6{12}3
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v32{12}
\v472
\v517
\v648
\v776
\v838
\v9{10}2
\v{10}56
\v{11}45
\v{12}23
\v{13}64
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17815}{}
\h212
\h527
\h337
\h747
\h853
\h663
\h872
\h984
\h19{11}
\h7{10}6
\h4{11}7
\h5{12}9
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v33{11}
\v41{10}
\v52{10}
\v667
\v746
\v852
\v962
\v{10}34
\v{11}56
\v{12}27
\v{13}82
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17816}{}
\h712
\h226
\h634
\h945
\h755
\h469
\h373
\h{10}84
\h598
\h1{10}{10}
\h8{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v377
\v466
\v594
\v634
\v714
\v829
\v913
\v{10}35
\v{11}{10}2
\v{12}56
\v{13}63
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17819}{}
\h216
\h724
\h934
\h{12}42
\h{11}52
\h468
\h174
\h484
\h694
\h3{10}6
\h7{11}3
\h5{12}9
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v462
\v575
\v694
\v729
\v817
\v937
\v{10}92
\v{11}23
\v{12}42
\v{13}32
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17820}{}
\h218
\h522
\h833
\h{10}43
\h953
\h665
\h975
\h489
\h395
\h5{10}7
\h1{11}6
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v395
\v484
\v528
\v667
\v729
\v836
\v952
\v{10}13
\v{11}33
\v{12}55
\v{13}44
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17822}{}
\h913
\h726
\h239
\h44{10}
\h353
\h563
\h{10}72
\h784
\h693
\h1{10}7
\h4{11}9
\h{10}{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v359
\v447
\v567
\v654
\v726
\v864
\v918
\v{10}75
\v{11}35
\v{12}16
\v{13}29
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17828}{}
\h218
\h527
\h136
\h643
\h453
\h565
\h376
\h{11}83
\h499
\h{12}{10}2
\h8{11}5
\h6{12}5
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v377
\v454
\v524
\v648
\v732
\v8{11}2
\v943
\v{10}15
\v{11}84
\v{12}28
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17829}{}
\h214
\h429
\h737
\h643
\h854
\h762
\h377
\h885
\h596
\h{10}{10}2
\h1{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v42{10}
\v594
\v613
\v733
\v853
\v942
\v{10}73
\v{11}92
\v{12}55
\v{13}26
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17830}{}
\h212
\h32{10}
\h836
\h743
\h953
\h16{10}
\h578
\h486
\h894
\h{11}{10}3
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v32{12}
\v417
\v575
\v6{11}2
\v748
\v836
\v956
\v{10}44
\v{11}64
\v{12}54
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17831}{}
\h{10}14
\h722
\h438
\h{11}42
\h253
\h369
\h47{10}
\h885
\h694
\h5{10}2
\h1{11}8
\h6{12}5
\h2{13}6
\h1{14}2
\v1{11}3
\v258
\v368
\v434
\v555
\v693
\v728
\v885
\v929
\v{10}18
\v{11}48
\v{12}33
\v{13}44
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17833}{}
\h613
\h225
\h43{10}
\h343
\h15{11}
\h{10}63
\h873
\h{10}82
\h594
\h7{10}4
\h8{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v34{10}
\v439
\v594
\v613
\v728
\v874
\v918
\v{10}62
\v{11}73
\v{12}53
\v{13}66
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17835}{}
\h913
\h229
\h733
\h543
\h656
\h465
\h579
\h186
\h694
\h8{10}5
\h{11}{11}3
\h3{12}{10}
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v467
\v543
\v654
\v735
\v846
\v915
\v{10}36
\v{11}29
\v{12}14
\v{13}{10}2
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17837}{}
\h812
\h922
\h436
\h244
\h45{10}
\h16{11}
\h875
\h587
\h698
\h7{10}4
\h3{11}6
\h5{12}8
\h2{13}5
\h1{14}2
\v168
\v249
\v3{11}3
\v432
\v584
\v645
\v7{10}3
\v816
\v929
\v{10}12
\v{11}28
\v{12}62
\v{13}75
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17839}{}
\h219
\h428
\h835
\h744
\h355
\h965
\h776
\h684
\h594
\h6{10}6
\h1{11}9
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v42{10}
\v594
\v682
\v743
\v832
\v963
\v{10}83
\v{11}13
\v{12}28
\v{13}34
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17843}{}
\h516
\h727
\h436
\h942
\h258
\h865
\h178
\h687
\h394
\h4{10}8
\h8{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v177
\v258
\v395
\v437
\v51{11}
\v685
\v727
\v865
\v943
\v{10}32
\v{11}13
\v{12}{10}2
\v{13}62
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17844}{}
\h212
\h327
\h833
\h943
\h753
\h866
\h576
\h984
\h19{11}
\h6{10}7
\h4{11}3
\h6{12}8
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{10}
\v576
\v6{10}2
\v756
\v833
\v944
\v{10}23
\v{11}34
\v{12}45
\v{13}82
\v{14}66
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17846}{}
\h517
\h924
\h832
\h448
\h254
\h46{10}
\h178
\h784
\h694
\h8{10}5
\h5{11}6
\h3{12}{11}
\h2{13}5
\h1{14}2
\v177
\v258
\v3{12}2
\v442
\v51{10}
\v654
\v785
\v837
\v925
\v{10}36
\v{11}83
\v{12}13
\v{13}28
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17847}{}
\h217
\h423
\h834
\h{11}43
\h953
\h665
\h179
\h885
\h595
\h7{10}7
\h4{11}9
\h3{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v429
\v594
\v666
\v728
\v835
\v914
\v{10}72
\v{11}42
\v{12}32
\v{13}83
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17849}{}
\h218
\h726
\h435
\h644
\h757
\h568
\h175
\h487
\h894
\h{11}{10}3
\h5{11}7
\h3{12}6
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v435
\v565
\v643
\v723
\v894
\v939
\v{10}13
\v{11}82
\v{12}92
\v{13}24
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17850}{}
\h713
\h924
\h632
\h447
\h255
\h565
\h874
\h{11}82
\h39{11}
\h1{10}{11}
\h4{11}2
\h5{12}9
\h2{13}7
\h1{14}2
\v1{10}4
\v258
\v395
\v447
\v566
\v638
\v714
\v834
\v92{11}
\v{10}15
\v{11}44
\v{12}73
\v{13}26
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17851}{}
\h215
\h525
\h934
\h844
\h{11}53
\h{10}62
\h675
\h188
\h493
\h6{10}7
\h3{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v493
\v52{11}
\v673
\v718
\v847
\v935
\v{10}24
\v{11}52
\v{12}42
\v{13}37
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17852}{}
\h215
\h425
\h636
\h149
\h556
\h464
\h{10}73
\h{12}82
\h598
\h9{10}5
\h7{11}4
\h3{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v424
\v554
\v63{10}
\v71{10}
\v866
\v928
\v{10}43
\v{11}56
\v{12}35
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17853}{}
\h{10}12
\h22{11}
\h732
\h642
\h457
\h767
\h575
\h18{11}
\h994
\h6{10}5
\h3{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v457
\v576
\v646
\v733
\v847
\v936
\v{10}16
\v{11}55
\v{12}17
\v{13}27
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17854}{}
\h219
\h{10}22
\h633
\h746
\h457
\h865
\h175
\h584
\h494
\h{10}{10}4
\h3{11}9
\h7{12}7
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v454
\v585
\v634
\v748
\v863
\v935
\v{10}28
\v{11}14
\v{12}29
\v{13}42
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17855}{}
\h217
\h625
\h137
\h742
\h454
\h666
\h377
\h587
\h796
\h{11}{10}3
\h4{11}9
\h{10}{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v456
\v585
\v624
\v745
\v832
\v913
\v{10}75
\v{11}28
\v{12}62
\v{13}92
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17856}{}
\h218
\h726
\h13{10}
\h545
\h656
\h467
\h876
\h588
\h995
\h8{10}4
\h3{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v466
\v544
\v658
\v729
\v873
\v993
\v{10}13
\v{11}33
\v{12}55
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17859}{}
\h412
\h{11}22
\h735
\h248
\h559
\h365
\h774
\h18{12}
\h693
\h{10}{10}4
\h4{11}4
\h5{12}7
\h2{13}7
\h1{14}2
\v186
\v249
\v368
\v41{10}
\v557
\v618
\v734
\v865
\v994
\v{10}46
\v{11}25
\v{12}39
\v{13}26
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17860}{}
\h513
\h722
\h239
\h845
\h155
\h565
\h972
\h486
\h{12}92
\h7{10}6
\h3{11}9
\h4{12}{10}
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v484
\v515
\v658
\v728
\v813
\v925
\v{10}62
\v{11}34
\v{12}92
\v{13}46
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17861}{}
\h{11}12
\h626
\h935
\h842
\h558
\h265
\h673
\h784
\h595
\h4{10}{10}
\h3{11}5
\h1{12}3
\h2{13}{10}
\h1{14}2
\v1{12}2
\v267
\v3{11}3
\v4{10}2
\v554
\v625
\v762
\v847
\v934
\v{10}45
\v{11}17
\v{12}2{11}
\v{13}14
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17862}{}
\h612
\h225
\h633
\h44{10}
\h159
\h864
\h{11}73
\h386
\h595
\h7{10}6
\h4{11}8
\h{11}{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v386
\v447
\v594
\v612
\v728
\v815
\v935
\v{10}54
\v{11}75
\v{12}65
\v{13}{10}2
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17863}{}
\h613
\h226
\h634
\h44{10}
\h15{10}
\h963
\h377
\h586
\h796
\h8{10}6
\h4{11}9
\h7{12}5
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v377
\v447
\v585
\v612
\v793
\v828
\v915
\v{10}34
\v{11}53
\v{12}66
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17864}{}
\h816
\h528
\h235
\h444
\h955
\h665
\h372
\h186
\h{10}92
\h9{10}2
\h{10}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v377
\v448
\v525
\v667
\v735
\v813
\v955
\v{10}92
\v{11}64
\v{12}93
\v{13}29
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17865}{}
\h414
\h623
\h832
\h544
\h755
\h269
\h{10}73
\h{12}82
\h19{12}
\h4{10}{10}
\h3{11}3
\h5{12}6
\h2{13}5
\h1{14}2
\v195
\v267
\v3{11}3
\v419
\v548
\v629
\v758
\v812
\v922
\v{10}34
\v{11}66
\v{12}53
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17866}{}
\h217
\h527
\h{11}32
\h{12}42
\h{10}53
\h863
\h179
\h782
\h692
\h3{10}4
\h4{11}{10}
\h2{12}3
\h4{13}2
\h1{14}2
\v177
\v21{11}
\v3{10}4
\v4{11}2
\v52{10}
\v694
\v782
\v863
\v917
\v{10}52
\v{11}33
\v{12}22
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17867}{}
\h212
\h325
\h733
\h944
\h656
\h866
\h776
\h{11}83
\h{10}92
\h1{10}8
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v657
\v734
\v824
\v946
\v{10}36
\v{11}83
\v{12}54
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17869}{}
\h217
\h624
\h833
\h745
\h554
\h667
\h478
\h589
\h895
\h4{10}6
\h1{11}{10}
\h3{12}{11}
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v473
\v553
\v624
\v749
\v836
\v914
\v{10}28
\v{11}38
\v{12}43
\v{13}63
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17870}{}
\h212
\h328
\h933
\h{10}43
\h754
\h662
\h777
\h188
\h894
\h5{10}9
\h4{11}6
\h6{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{10}
\v5{10}3
\v666
\v752
\v863
\v935
\v{10}47
\v{11}23
\v{12}36
\v{13}48
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17872}{}
\h218
\h428
\h333
\h{10}44
\h556
\h964
\h17{11}
\h{11}83
\h499
\h2{10}5
\h6{11}2
\h7{12}2
\h5{13}3
\h1{14}2
\v177
\v219
\v33{11}
\v427
\v558
\v638
\v7{10}2
\v8{11}2
\v966
\v{10}13
\v{11}53
\v{12}25
\v{13}63
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17874}{}
\h715
\h427
\h934
\h646
\h{11}53
\h26{11}
\h173
\h787
\h593
\h6{10}4
\h3{11}6
\h8{12}2
\h2{13}3
\h1{14}2
\v177
\v267
\v3{11}3
\v425
\v594
\v646
\v717
\v893
\v938
\v{10}{10}2
\v{11}23
\v{12}13
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17875}{}
\h712
\h424
\h234
\h446
\h757
\h16{11}
\h{11}72
\h{12}82
\h{10}93
\h5{10}4
\h6{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v422
\v5{10}3
\v638
\v714
\v82{10}
\v919
\v{10}45
\v{11}74
\v{12}62
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17876}{}
\h212
\h326
\h638
\h146
\h853
\h664
\h973
\h784
\h{10}93
\h{12}{10}2
\h5{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v633
\v744
\v857
\v925
\v{10}63
\v{11}53
\v{12}73
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17881}{}
\h21{10}
\h525
\h734
\h642
\h552
\h964
\h676
\h{10}84
\h895
\h1{10}{10}
\h4{11}{10}
\h3{12}6
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v4{11}2
\v523
\v643
\v732
\v845
\v966
\v{10}26
\v{11}37
\v{12}16
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17883}{}
\h915
\h228
\h137
\h742
\h652
\h463
\h579
\h686
\h{11}92
\h{10}{10}2
\h3{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{11}3
\v466
\v576
\v653
\v742
\v832
\v913
\v{10}28
\v{11}92
\v{12}82
\v{13}93
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17884}{}
\h216
\h428
\h934
\h743
\h655
\h567
\h876
\h586
\h796
\h4{10}5
\h1{11}9
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v428
\v562
\v658
\v745
\v816
\v937
\v{10}47
\v{11}53
\v{12}24
\v{13}36
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17885}{}
\h21{12}
\h823
\h532
\h643
\h852
\h964
\h775
\h18{10}
\h598
\h{10}{10}4
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v536
\v648
\v734
\v823
\v942
\v{10}55
\v{11}26
\v{12}74
\v{13}63
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17886}{}
\h{10}13
\h22{10}
\h{11}33
\h449
\h15{11}
\h366
\h872
\h787
\h594
\h4{10}2
\h5{11}3
\h6{12}5
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v368
\v446
\v592
\v6{10}2
\v785
\v874
\v963
\v{10}16
\v{11}39
\v{12}23
\v{13}13
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17887}{}
\h{11}13
\h226
\h933
\h744
\h553
\h667
\h473
\h587
\h195
\h{10}{10}4
\h9{11}4
\h3{12}7
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v476
\v553
\v663
\v743
\v823
\v938
\v{10}{10}2
\v{11}13
\v{12}35
\v{13}65
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17888}{}
\h21{12}
\h127
\h537
\h{11}42
\h{12}52
\h766
\h673
\h583
\h793
\h9{10}2
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v675
\v763
\v826
\v973
\v{10}92
\v{11}46
\v{12}32
\v{13}42
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17889}{}
\h216
\h725
\h935
\h645
\h453
\h362
\h677
\h189
\h894
\h{11}{10}3
\h{10}{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v368
\v457
\v567
\v643
\v723
\v818
\v939
\v{10}83
\v{11}46
\v{12}27
\v{13}74
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17891}{}
\h214
\h425
\h835
\h549
\h15{11}
\h{10}63
\h774
\h983
\h595
\h8{10}3
\h6{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v42{11}
\v545
\v61{10}
\v775
\v837
\v926
\v{10}63
\v{11}73
\v{12}53
\v{13}33
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17892}{}
\h41{10}
\h623
\h833
\h{10}43
\h953
\h269
\h175
\h38{10}
\h599
\h4{10}6
\h7{11}5
\h5{12}3
\h2{13}5
\h1{14}2
\v177
\v267
\v386
\v419
\v593
\v625
\v7{11}2
\v839
\v923
\v{10}46
\v{11}33
\v{12}56
\v{13}44
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17893}{}
\h412
\h523
\h737
\h24{10}
\h{11}52
\h{12}62
\h37{10}
\h188
\h694
\h8{10}3
\h4{11}5
\h7{12}3
\h2{13}3
\h1{14}2
\v186
\v249
\v377
\v41{10}
\v52{11}
\v618
\v739
\v828
\v983
\v{10}93
\v{11}55
\v{12}42
\v{13}52
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17894}{}
\h212
\h327
\h836
\h14{11}
\h559
\h766
\h675
\h983
\h793
\h8{10}3
\h4{11}5
\h6{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{10}
\v558
\v675
\v763
\v837
\v983
\v{10}27
\v{11}73
\v{12}44
\v{13}66
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17896}{}
\h{11}13
\h22{10}
\h{11}32
\h443
\h553
\h168
\h674
\h485
\h795
\h{10}{10}4
\h5{11}8
\h3{12}5
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v444
\v556
\v676
\v745
\v857
\v962
\v{10}73
\v{11}12
\v{12}27
\v{13}38
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17897}{}
\h212
\h325
\h536
\h944
\h{10}54
\h667
\h874
\h186
\h{11}93
\h6{10}6
\h4{11}5
\h7{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{10}
\v53{10}
\v664
\v784
\v825
\v947
\v{10}57
\v{11}36
\v{12}73
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17900}{}
\h212
\h324
\h934
\h844
\h955
\h{10}63
\h675
\h187
\h597
\h4{10}6
\h7{11}7
\h5{12}6
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v32{12}
\v419
\v593
\v676
\v729
\v844
\v932
\v{10}64
\v{11}75
\v{12}45
\v{13}33
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17901}{}
\h219
\h424
\h737
\h548
\h{12}52
\h667
\h377
\h186
\h497
\h9{10}3
\h8{11}2
\h5{12}4
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v377
\v427
\v548
\v667
\v735
\v829
\v9{10}2
\v{10}74
\v{11}18
\v{12}55
\v{13}42
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17902}{}
\h21{12}
\h123
\h533
\h744
\h653
\h864
\h378
\h489
\h{12}92
\h7{10}3
\h9{11}4
\h5{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v426
\v539
\v658
\v746
\v833
\v956
\v{10}{10}2
\v{11}43
\v{12}63
\v{13}83
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17904}{}
\h415
\h{12}22
\h637
\h245
\h652
\h767
\h379
\h189
\h596
\h9{10}4
\h4{11}6
\h8{12}3
\h2{13}3
\h1{14}2
\v186
\v249
\v377
\v41{10}
\v594
\v632
\v742
\v857
\v919
\v{10}83
\v{11}93
\v{12}25
\v{13}37
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17907}{}
\h218
\h627
\h{11}33
\h{10}42
\h{11}52
\h563
\h374
\h683
\h19{11}
\h8{10}6
\h4{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v21{11}
\v377
\v4{11}2
\v566
\v626
\v776
\v864
\v983
\v{10}13
\v{11}32
\v{12}45
\v{13}23
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17915}{}
\h212
\h325
\h735
\h644
\h952
\h767
\h17{12}
\h589
\h496
\h8{10}4
\h9{11}4
\h6{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v418
\v585
\v648
\v733
\v828
\v956
\v{10}45
\v{11}57
\v{12}37
\v{13}74
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17916}{}
\h519
\h424
\h23{11}
\h144
\h955
\h764
\h672
\h483
\h{10}92
\h9{10}2
\h{10}{11}3
\h3{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v426
\v513
\v676
\v762
\v825
\v955
\v{10}92
\v{11}64
\v{12}93
\v{13}38
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17919}{}
\h717
\h622
\h433
\h248
\h656
\h{11}62
\h{10}72
\h188
\h{11}93
\h5{10}8
\h4{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v186
\v249
\v3{12}2
\v438
\v5{10}3
\v623
\v712
\v82{10}
\v983
\v{10}43
\v{11}63
\v{12}52
\v{13}64
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17922}{}
\h513
\h723
\h636
\h247
\h559
\h16{10}
\h677
\h882
\h{12}92
\h9{10}4
\h4{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v168
\v249
\v3{12}2
\v4{11}2
\v514
\v634
\v72{10}
\v817
\v946
\v{10}26
\v{11}65
\v{12}36
\v{13}73
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17925}{}
\h21{12}
\h129
\h833
\h445
\h852
\h667
\h975
\h587
\h796
\h6{10}5
\h4{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v447
\v585
\v664
\v792
\v832
\v943
\v{10}23
\v{11}37
\v{12}84
\v{13}63
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17926}{}
\h21{12}
\h129
\h834
\h{11}42
\h752
\h567
\h{10}74
\h489
\h395
\h5{10}6
\h6{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v484
\v564
\v6{11}2
\v757
\v836
\v956
\v{10}25
\v{11}46
\v{12}33
\v{13}44
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17927}{}
\h219
\h923
\h{11}33
\h844
\h453
\h564
\h175
\h489
\h797
\h5{10}5
\h8{11}5
\h3{12}7
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v453
\v564
\v676
\v754
\v847
\v924
\v{10}{10}2
\v{11}12
\v{12}22
\v{13}83
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17930}{}
\h219
\h{10}24
\h833
\h14{11}
\h954
\h468
\h777
\h583
\h493
\h6{10}4
\h3{11}6
\h5{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v463
\v584
\v6{10}3
\v772
\v835
\v956
\v{10}28
\v{11}12
\v{12}42
\v{13}57
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17931}{}
\h914
\h426
\h239
\h145
\h553
\h762
\h876
\h389
\h{11}92
\h{12}{10}2
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v386
\v42{10}
\v558
\v647
\v766
\v852
\v915
\v{10}29
\v{11}36
\v{12}82
\v{13}18
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17933}{}
\h212
\h322
\h933
\h{11}42
\h854
\h{10}64
\h479
\h985
\h794
\h6{10}2
\h1{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v416
\v52{10}
\v6{10}3
\v792
\v855
\v935
\v{10}66
\v{11}45
\v{12}32
\v{13}43
\v{14}62
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17934}{}
\h21{12}
\h12{10}
\h433
\h547
\h456
\h865
\h{12}72
\h786
\h396
\h8{10}3
\h6{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v432
\v548
\v6{11}2
\v735
\v864
\v993
\v{10}56
\v{11}28
\v{12}43
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17935}{}
\h219
\h923
\h734
\h644
\h158
\h464
\h579
\h486
\h796
\h{12}{10}2
\h8{11}5
\h3{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v462
\v576
\v648
\v736
\v865
\v923
\v{10}44
\v{11}12
\v{12}28
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17936}{}
\h217
\h823
\h934
\h745
\h15{10}
\h466
\h579
\h488
\h697
\h8{10}6
\h6{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v462
\v576
\v692
\v748
\v828
\v912
\v{10}65
\v{11}23
\v{12}44
\v{13}36
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17937}{}
\h214
\h42{10}
\h334
\h546
\h{10}52
\h467
\h677
\h18{11}
\h598
\h9{10}5
\h8{11}2
\h7{12}2
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v33{11}
\v424
\v545
\v616
\v739
\v8{11}2
\v9{10}2
\v{10}56
\v{11}42
\v{12}53
\v{13}72
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17938}{}
\h215
\h428
\h934
\h{12}42
\h15{12}
\h668
\h872
\h584
\h494
\h7{10}4
\h3{11}7
\h5{12}6
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v427
\v584
\v667
\v719
\v872
\v935
\v{10}74
\v{11}{10}2
\v{12}22
\v{13}32
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17939}{}
\h21{10}
\h825
\h{12}32
\h447
\h155
\h36{10}
\h777
\h585
\h492
\h9{10}2
\h8{11}2
\h7{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v445
\v585
\v654
\v775
\v829
\v9{10}2
\v{10}83
\v{11}46
\v{12}12
\v{13}24
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17940}{}
\h21{12}
\h429
\h933
\h14{10}
\h657
\h563
\h775
\h485
\h698
\h3{10}7
\h8{11}3
\h7{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v426
\v567
\v654
\v775
\v865
\v935
\v{10}{10}2
\v{11}47
\v{12}34
\v{13}23
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17941}{}
\h215
\h626
\h{10}33
\h942
\h456
\h164
\h876
\h38{10}
\h493
\h5{10}4
\h8{11}4
\h{11}{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v386
\v454
\v564
\v62{11}
\v718
\v874
\v946
\v{10}32
\v{11}48
\v{12}29
\v{13}35
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17942}{}
\h416
\h924
\h23{10}
\h549
\h453
\h862
\h673
\h582
\h{11}92
\h8{10}4
\h1{11}{10}
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v414
\v544
\v676
\v753
\v864
\v925
\v{10}15
\v{11}92
\v{12}37
\v{13}27
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17944}{}
\h21{11}
\h{12}22
\h535
\h647
\h157
\h762
\h873
\h684
\h995
\h5{10}6
\h4{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v537
\v644
\v766
\v852
\v963
\v{10}35
\v{11}73
\v{12}29
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17945}{}
\h713
\h425
\h635
\h246
\h756
\h866
\h676
\h585
\h198
\h3{10}{10}
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v249
\v3{10}4
\v42{10}
\v585
\v634
\v714
\v842
\v927
\v{10}17
\v{11}38
\v{12}75
\v{13}55
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17946}{}
\h617
\h427
\h{10}34
\h24{10}
\h15{10}
\h766
\h376
\h884
\h792
\h6{10}4
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v249
\v377
\v42{10}
\v5{11}2
\v619
\v763
\v884
\v972
\v{10}37
\v{11}23
\v{12}44
\v{13}15
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17948}{}
\h212
\h727
\h537
\h347
\h45{10}
\h864
\h972
\h684
\h594
\h7{10}6
\h1{11}{10}
\h6{12}7
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v414
\v536
\v684
\v728
\v867
\v972
\v{10}44
\v{11}74
\v{12}33
\v{13}{10}2
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17949}{}
\h914
\h229
\h{10}32
\h945
\h157
\h667
\h774
\h{10}84
\h494
\h5{10}7
\h4{11}3
\h3{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v492
\v5{10}3
\v666
\v774
\v854
\v913
\v{10}35
\v{11}25
\v{12}37
\v{13}15
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17950}{}
\h217
\h126
\h834
\h442
\h555
\h668
\h972
\h{10}83
\h497
\h3{10}9
\h7{11}7
\h8{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v445
\v558
\v642
\v729
\v839
\v916
\v{10}53
\v{11}72
\v{12}37
\v{13}84
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17951}{}
\h418
\h{10}24
\h734
\h944
\h852
\h267
\h173
\h787
\h696
\h5{10}3
\h6{11}7
\h3{12}8
\h2{13}3
\h1{14}2
\v177
\v267
\v3{12}2
\v416
\v5{10}3
\v692
\v735
\v855
\v942
\v{10}23
\v{11}39
\v{12}18
\v{13}47
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17952}{}
\h21{12}
\h527
\h{11}32
\h145
\h555
\h765
\h675
\h886
\h792
\h8{10}5
\h4{11}6
\h3{12}6
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v523
\v643
\v763
\v882
\v993
\v{10}56
\v{11}34
\v{12}24
\v{13}37
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17957}{}
\h815
\h626
\h737
\h24{11}
\h653
\h862
\h975
\h487
\h199
\h5{10}6
\h3{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v249
\v3{11}3
\v484
\v5{10}3
\v623
\v738
\v815
\v952
\v{10}63
\v{11}82
\v{12}2{10}
\v{13}13
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17959}{}
\h816
\h428
\h736
\h248
\h656
\h865
\h47{10}
\h982
\h199
\h7{10}4
\h5{11}4
\h3{12}3
\h2{13}3
\h1{14}2
\v195
\v249
\v3{12}2
\v425
\v5{11}2
\v657
\v737
\v815
\v983
\v{10}45
\v{11}82
\v{12}23
\v{13}33
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17960}{}
\h21{12}
\h129
\h836
\h745
\h556
\h964
\h{10}72
\h685
\h796
\h4{10}4
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v4{10}2
\v558
\v683
\v745
\v837
\v966
\v{10}25
\v{11}53
\v{12}43
\v{13}63
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17961}{}
\h21{12}
\h12{11}
\h434
\h542
\h657
\h{10}64
\h974
\h883
\h496
\h7{10}5
\h5{11}6
\h3{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v436
\v547
\v658
\v746
\v835
\v975
\v{10}63
\v{11}83
\v{12}28
\v{13}52
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17962}{}
\h21{11}
\h628
\h436
\h546
\h159
\h369
\h974
\h{12}82
\h893
\h7{10}2
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v439
\v549
\v629
\v7{10}2
\v892
\v973
\v{10}32
\v{11}45
\v{12}62
\v{13}16
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17963}{}
\h417
\h824
\h233
\h347
\h558
\h16{11}
\h678
\h489
\h797
\h6{10}3
\h8{11}3
\h7{12}3
\h2{13}7
\h1{14}2
\v168
\v23{10}
\v34{10}
\v417
\v532
\v673
\v793
\v829
\v9{10}3
\v{10}48
\v{11}1{10}
\v{12}24
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17964}{}
\h{11}13
\h528
\h235
\h448
\h653
\h763
\h178
\h886
\h595
\h6{10}5
\h8{11}4
\h3{12}{10}
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v449
\v527
\v655
\v733
\v883
\v952
\v{10}63
\v{11}19
\v{12}47
\v{13}2{10}
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17965}{}
\h21{10}
\h{10}24
\h835
\h745
\h158
\h863
\h777
\h687
\h595
\h9{10}2
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v683
\v743
\v833
\v955
\v{10}27
\v{11}64
\v{12}13
\v{13}35
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17966}{}
\h21{12}
\h12{12}
\h737
\h448
\h{10}53
\h566
\h376
\h882
\h993
\h6{10}5
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v447
\v567
\v6{10}2
\v738
\v884
\v972
\v{10}53
\v{11}64
\v{12}45
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17967}{}
\h217
\h125
\h733
\h444
\h558
\h462
\h975
\h883
\h399
\h{10}{10}3
\h{11}{11}3
\h7{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v442
\v558
\v624
\v739
\v844
\v916
\v{10}37
\v{11}83
\v{12}93
\v{13}55
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17968}{}
\h214
\h429
\h737
\h14{11}
\h855
\h663
\h872
\h983
\h394
\h5{10}6
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v42{10}
\v5{10}3
\v615
\v736
\v852
\v962
\v{10}74
\v{11}{10}2
\v{12}44
\v{13}23
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17969}{}
\h417
\h228
\h338
\h146
\h559
\h663
\h474
\h587
\h994
\h{10}{10}4
\h7{11}5
\h8{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v416
\v553
\v667
\v747
\v875
\v963
\v{10}28
\v{11}12
\v{12}83
\v{13}93
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17970}{}
\h215
\h{11}22
\h438
\h145
\h757
\h366
\h573
\h685
\h{10}93
\h9{10}3
\h{10}{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v439
\v576
\v644
\v714
\v875
\v964
\v{10}92
\v{11}26
\v{12}37
\v{13}27
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17971}{}
\h219
\h529
\h{10}32
\h944
\h853
\h963
\h674
\h483
\h593
\h1{10}5
\h3{11}{11}
\h4{12}9
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v484
\v527
\v673
\v785
\v854
\v942
\v{10}34
\v{11}14
\v{12}33
\v{13}48
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17973}{}
\h21{12}
\h125
\h535
\h845
\h{12}52
\h964
\h774
\h{10}82
\h893
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v628
\v774
\v845
\v964
\v{10}35
\v{11}72
\v{12}53
\v{13}42
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17976}{}
\h214
\h524
\h737
\h844
\h159
\h962
\h{10}73
\h785
\h{11}93
\h6{10}7
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v52{10}
\v619
\v735
\v847
\v924
\v{10}52
\v{11}63
\v{12}44
\v{13}73
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17978}{}
\h21{12}
\h12{11}
\h{11}32
\h747
\h654
\h864
\h774
\h584
\h892
\h9{10}4
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v656
\v743
\v863
\v982
\v{10}54
\v{11}34
\v{12}24
\v{13}37
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17979}{}
\h419
\h229
\h933
\h{10}43
\h854
\h962
\h575
\h483
\h698
\h1{10}7
\h5{11}9
\h3{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v417
\v574
\v694
\v784
\v855
\v933
\v{10}43
\v{11}24
\v{12}32
\v{13}13
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17980}{}
\h215
\h524
\h{11}32
\h646
\h{10}53
\h{11}63
\h178
\h483
\h894
\h5{10}5
\h3{11}5
\h4{12}{10}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v484
\v528
\v649
\v717
\v892
\v925
\v{10}55
\v{11}33
\v{12}45
\v{13}32
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17982}{}
\h716
\h226
\h733
\h945
\h853
\h664
\h475
\h18{11}
\h598
\h4{10}8
\h{11}{11}3
\h3{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v473
\v594
\v666
\v712
\v823
\v943
\v{10}33
\v{11}56
\v{12}82
\v{13}18
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17983}{}
\h714
\h622
\h235
\h648
\h15{11}
\h{10}63
\h972
\h{10}84
\h498
\h5{10}8
\h4{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v492
\v5{10}3
\v622
\v712
\v82{10}
\v974
\v{10}62
\v{11}16
\v{12}54
\v{13}64
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17985}{}
\h{10}13
\h922
\h238
\h745
\h{11}53
\h464
\h772
\h885
\h195
\h3{10}9
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v466
\v5{11}2
\v693
\v743
\v862
\v925
\v{10}12
\v{11}23
\v{12}46
\v{13}17
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17990}{}
\h412
\h{12}22
\h534
\h743
\h954
\h269
\h678
\h486
\h19{11}
\h8{10}5
\h7{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v195
\v267
\v3{12}2
\v417
\v53{10}
\v616
\v747
\v8{10}2
\v932
\v{10}44
\v{11}65
\v{12}27
\v{13}55
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17991}{}
\h412
\h{10}24
\h536
\h24{10}
\h158
\h862
\h673
\h786
\h{12}92
\h3{10}{10}
\h4{11}4
\h7{12}4
\h2{13}3
\h1{14}2
\v159
\v249
\v3{10}4
\v41{10}
\v53{10}
\v616
\v784
\v865
\v952
\v{10}24
\v{11}39
\v{12}45
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17993}{}
\h215
\h626
\h532
\h648
\h158
\h864
\h477
\h{10}84
\h992
\h5{10}8
\h3{11}7
\h4{12}9
\h2{13}6
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v475
\v537
\v622
\v712
\v867
\v954
\v{10}83
\v{11}72
\v{12}24
\v{13}{10}2
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17994}{}
\h{10}12
\h724
\h533
\h442
\h756
\h26{10}
\h579
\h485
\h892
\h9{10}4
\h1{11}{10}
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v267
\v3{12}2
\v444
\v534
\v649
\v723
\v836
\v982
\v{10}18
\v{11}29
\v{12}15
\v{13}55
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17997}{}
\h217
\h723
\h836
\h14{10}
\h459
\h{12}62
\h578
\h485
\h893
\h3{10}7
\h6{11}6
\h5{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v453
\v575
\v6{11}2
\v72{10}
\v836
\v917
\v{10}28
\v{11}45
\v{12}65
\v{13}52
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{17998}{}
\h219
\h825
\h633
\h{12}42
\h156
\h563
\h472
\h38{10}
\h293
\h7{10}3
\h{11}{11}3
\h9{12}3
\h4{13}6
\h1{14}2
\v159
\v218
\v386
\v476
\v563
\v634
\v755
\v824
\v939
\v{10}{10}3
\v{11}1{10}
\v{12}48
\v{13}26
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18000}{}
\h712
\h{10}24
\h834
\h643
\h459
\h265
\h579
\h38{10}
\h19{10}
\h{10}{10}2
\h6{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v267
\v386
\v457
\v576
\v647
\v715
\v839
\v913
\v{10}28
\v{11}92
\v{12}37
\v{13}53
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18002}{}
\h413
\h229
\h637
\h144
\h454
\h763
\h972
\h{12}82
\h{10}93
\h3{10}9
\h8{11}6
\h6{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v414
\v549
\v639
\v715
\v856
\v975
\v{10}63
\v{11}25
\v{12}82
\v{13}36
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18004}{}
\h21{11}
\h622
\h{12}32
\h746
\h455
\h664
\h178
\h883
\h399
\h{10}{10}4
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v457
\v5{11}2
\v624
\v748
\v826
\v952
\v{10}64
\v{11}83
\v{12}36
\v{13}13
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18005}{}
\h{11}13
\h22{11}
\h735
\h442
\h553
\h762
\h{10}74
\h883
\h195
\h3{10}7
\h9{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v448
\v558
\v645
\v733
\v853
\v965
\v{10}73
\v{11}17
\v{12}39
\v{13}29
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18006}{}
\h714
\h228
\h{12}32
\h944
\h{10}54
\h665
\h17{11}
\h885
\h493
\h5{10}4
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v493
\v5{10}3
\v665
\v718
\v884
\v946
\v{10}23
\v{11}15
\v{12}34
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18007}{}
\h217
\h824
\h436
\h744
\h154
\h462
\h974
\h{12}82
\h39{10}
\h5{10}6
\h6{11}8
\h7{12}3
\h2{13}6
\h1{14}2
\v159
\v21{12}
\v395
\v433
\v555
\v665
\v748
\v82{11}
\v916
\v{10}39
\v{11}46
\v{12}26
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18008}{}
\h21{12}
\h129
\h932
\h846
\h654
\h765
\h875
\h586
\h993
\h6{10}7
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v655
\v765
\v843
\v936
\v{10}23
\v{11}35
\v{12}63
\v{13}73
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18009}{}
\h21{12}
\h12{10}
\h{10}32
\h846
\h754
\h663
\h875
\h585
\h993
\h7{10}6
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v665
\v755
\v843
\v963
\v{10}35
\v{11}23
\v{12}36
\v{13}73
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18010}{}
\h21{12}
\h{10}23
\h13{11}
\h{11}42
\h656
\h965
\h572
\h882
\h693
\h7{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v654
\v773
\v883
\v963
\v{10}26
\v{11}46
\v{12}32
\v{13}22
\v{14}15
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18011}{}
\h21{12}
\h{11}22
\h13{11}
\h648
\h954
\h862
\h574
\h784
\h894
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v646
\v783
\v863
\v952
\v{10}64
\v{11}26
\v{12}36
\v{13}23
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18012}{}
\h414
\h{10}24
\h932
\h743
\h25{10}
\h167
\h574
\h687
\h{12}92
\h3{10}{10}
\h4{11}3
\h6{12}5
\h2{13}3
\h1{14}2
\v168
\v258
\v3{10}4
\v41{10}
\v576
\v684
\v747
\v815
\v934
\v{10}22
\v{11}39
\v{12}54
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18014}{}
\h914
\h426
\h239
\h146
\h653
\h866
\h379
\h{11}82
\h{12}92
\h7{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v377
\v42{10}
\v5{11}2
\v657
\v746
\v865
\v914
\v{10}28
\v{11}35
\v{12}72
\v{13}17
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18015}{}
\h217
\h822
\h932
\h545
\h155
\h766
\h{12}72
\h588
\h494
\h3{10}4
\h{11}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v493
\v544
\v658
\v764
\v827
\v912
\v{10}22
\v{11}38
\v{12}75
\v{13}62
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18016}{}
\h217
\h627
\h935
\h743
\h454
\h364
\h577
\h{11}82
\h{10}92
\h4{10}7
\h1{11}5
\h5{12}9
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v368
\v455
\v575
\v629
\v742
\v858
\v912
\v{10}45
\v{11}82
\v{12}72
\v{13}26
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18017}{}
\h612
\h723
\h933
\h{11}43
\h25{11}
\h563
\h678
\h18{11}
\h496
\h5{10}8
\h3{11}8
\h4{12}5
\h2{13}5
\h1{14}2
\v186
\v258
\v3{11}3
\v493
\v564
\v616
\v72{11}
\v815
\v939
\v{10}27
\v{11}47
\v{12}35
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18018}{}
\h219
\h628
\h533
\h146
\h359
\h{11}62
\h{12}72
\h485
\h892
\h9{10}4
\h6{11}4
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v21{11}
\v359
\v485
\v539
\v629
\v749
\v836
\v982
\v{10}92
\v{11}15
\v{12}52
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18020}{}
\h513
\h227
\h734
\h444
\h559
\h16{12}
\h{12}72
\h{10}83
\h992
\h4{10}6
\h6{11}6
\h3{12}4
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v446
\v514
\v6{11}2
\v739
\v813
\v927
\v{10}82
\v{11}36
\v{12}74
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18023}{}
\h913
\h723
\h434
\h249
\h657
\h16{11}
\h772
\h886
\h39{10}
\h{11}{10}3
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v249
\v395
\v439
\v5{11}2
\v657
\v725
\v835
\v916
\v{10}29
\v{11}46
\v{12}15
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18024}{}
\h217
\h522
\h637
\h348
\h{10}53
\h963
\h774
\h486
\h599
\h4{10}8
\h1{11}7
\h6{12}8
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v482
\v527
\v639
\v725
\v8{11}2
\v915
\v{10}53
\v{11}43
\v{12}64
\v{13}32
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18025}{}
\h216
\h42{10}
\h13{10}
\h{10}42
\h757
\h865
\h675
\h786
\h594
\h6{10}4
\h3{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v42{10}
\v594
\v673
\v753
\v815
\v992
\v{10}46
\v{11}34
\v{12}48
\v{13}62
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18026}{}
\h214
\h{11}23
\h{10}32
\h543
\h752
\h863
\h475
\h38{10}
\h{10}94
\h1{10}4
\h4{11}9
\h6{12}6
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v474
\v546
\v61{11}
\v758
\v842
\v952
\v{10}36
\v{11}24
\v{12}39
\v{13}83
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18027}{}
\h214
\h726
\h436
\h648
\h359
\h964
\h{11}73
\h{10}82
\h596
\h4{10}4
\h5{11}4
\h1{12}6
\h2{13}6
\h1{14}2
\v1{12}2
\v21{12}
\v359
\v437
\v592
\v613
\v72{10}
\v8{10}3
\v965
\v{10}35
\v{11}72
\v{12}53
\v{13}24
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18028}{}
\h815
\h722
\h634
\h249
\h854
\h565
\h678
\h784
\h19{12}
\h9{10}5
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v249
\v3{12}2
\v4{11}2
\v566
\v634
\v726
\v814
\v928
\v{10}33
\v{11}44
\v{12}56
\v{13}18
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18029}{}
\h21{11}
\h522
\h{10}34
\h942
\h654
\h865
\h178
\h589
\h498
\h3{10}4
\h4{11}7
\h8{12}4
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v492
\v526
\v658
\v728
\v866
\v943
\v{10}32
\v{11}47
\v{12}93
\v{13}15
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18031}{}
\h21{12}
\h12{10}
\h934
\h448
\h754
\h{10}64
\h672
\h786
\h694
\h3{10}9
\h5{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v672
\v753
\v875
\v938
\v{10}63
\v{11}23
\v{12}46
\v{13}35
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18032}{}
\h217
\h526
\h{10}32
\h44{10}
\h15{12}
\h{11}63
\h875
\h485
\h793
\h6{10}2
\h5{11}2
\h3{12}9
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v444
\v529
\v6{10}3
\v792
\v873
\v917
\v{10}36
\v{11}24
\v{12}39
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18033}{}
\h213
\h42{10}
\h337
\h546
\h158
\h862
\h973
\h{11}82
\h{12}92
\h6{10}7
\h4{11}3
\h6{12}2
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v33{11}
\v429
\v513
\v6{10}2
\v7{11}2
\v866
\v952
\v{10}33
\v{11}44
\v{12}72
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18034}{}
\h914
\h423
\h634
\h744
\h258
\h564
\h37{11}
\h18{11}
\h895
\h{11}{10}3
\h6{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v258
\v377
\v42{10}
\v567
\v638
\v722
\v893
\v915
\v{10}32
\v{11}46
\v{12}83
\v{13}18
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18036}{}
\h214
\h426
\h335
\h549
\h15{11}
\h964
\h{12}72
\h783
\h695
\h8{10}5
\h7{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v33{11}
\v42{10}
\v549
\v618
\v783
\v837
\v966
\v{10}26
\v{11}92
\v{12}52
\v{13}64
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18037}{}
\h215
\h428
\h139
\h549
\h35{10}
\h{11}63
\h974
\h882
\h993
\h6{10}5
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v429
\v549
\v6{10}2
\v71{10}
\v884
\v972
\v{10}35
\v{11}64
\v{12}27
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18038}{}
\h218
\h826
\h435
\h743
\h355
\h16{11}
\h673
\h786
\h{11}93
\h5{10}7
\h4{11}7
\h6{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v359
\v438
\v5{10}3
\v675
\v744
\v823
\v934
\v{10}13
\v{11}92
\v{12}64
\v{13}84
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18039}{}
\h413
\h224
\h{10}32
\h{11}43
\h459
\h564
\h876
\h18{11}
\h793
\h9{10}4
\h3{11}8
\h6{12}2
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v414
\v567
\v62{10}
\v718
\v875
\v964
\v{10}36
\v{11}47
\v{12}35
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18040}{}
\h219
\h627
\h438
\h{11}43
\h15{12}
\h965
\h872
\h983
\h595
\h4{10}3
\h6{11}2
\h3{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v437
\v594
\v629
\v7{10}2
\v874
\v962
\v{10}72
\v{11}13
\v{12}35
\v{13}23
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18041}{}
\h219
\h129
\h434
\h747
\h457
\h568
\h{12}72
\h984
\h696
\h5{10}3
\h7{11}3
\h3{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v432
\v564
\v694
\v747
\v837
\v984
\v{10}29
\v{11}14
\v{12}72
\v{13}62
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18042}{}
\h218
\h427
\h137
\h744
\h557
\h964
\h{12}72
\h489
\h698
\h5{10}3
\h7{11}3
\h3{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v426
\v555
\v694
\v747
\v837
\v966
\v{10}1{10}
\v{11}22
\v{12}52
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18043}{}
\h218
\h126
\h633
\h843
\h{10}52
\h{11}62
\h478
\h786
\h599
\h4{10}5
\h8{11}6
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v473
\v594
\v639
\v726
\v847
\v937
\v{10}14
\v{11}42
\v{12}52
\v{13}62
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18044}{}
\h617
\h{12}22
\h23{11}
\h146
\h655
\h{10}64
\h577
\h982
\h892
\h7{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v4{11}2
\v575
\v614
\v746
\v892
\v982
\v{10}63
\v{11}53
\v{12}25
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18045}{}
\h21{12}
\h129
\h737
\h445
\h555
\h462
\h875
\h389
\h{11}92
\h9{10}3
\h7{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v442
\v557
\v667
\v738
\v875
\v946
\v{10}23
\v{11}92
\v{12}82
\v{13}72
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18046}{}
\h21{12}
\h129
\h835
\h447
\h{10}52
\h569
\h473
\h984
\h695
\h9{10}3
\h5{11}3
\h3{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v443
\v565
\v694
\v775
\v838
\v982
\v{10}23
\v{11}45
\v{12}55
\v{13}35
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18052}{}
\h219
\h42{10}
\h135
\h943
\h555
\h766
\h{11}73
\h884
\h792
\h6{10}4
\h3{11}{10}
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v42{10}
\v558
\v637
\v763
\v884
\v945
\v{10}55
\v{11}16
\v{12}44
\v{13}65
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18053}{}
\h514
\h825
\h239
\h648
\h455
\h766
\h672
\h382
\h19{11}
\h{10}{10}4
\h4{11}7
\h{10}{12}2
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v386
\v456
\v517
\v643
\v767
\v825
\v914
\v{10}{10}2
\v{11}38
\v{12}93
\v{13}24
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18054}{}
\h21{11}
\h925
\h735
\h{11}42
\h154
\h369
\h476
\h688
\h593
\h7{10}4
\h4{11}5
\h8{12}2
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v368
\v474
\v554
\v685
\v737
\v893
\v929
\v{10}75
\v{11}46
\v{12}33
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18055}{}
\h21{10}
\h{11}22
\h43{10}
\h349
\h{10}53
\h863
\h178
\h783
\h896
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v34{10}
\v439
\v5{11}2
\v6{10}2
\v783
\v863
\v973
\v{10}53
\v{11}24
\v{12}13
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18057}{}
\h412
\h22{10}
\h539
\h944
\h355
\h765
\h875
\h189
\h695
\h9{10}5
\h4{11}6
\h7{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v359
\v41{10}
\v53{10}
\v618
\v766
\v852
\v946
\v{10}83
\v{11}93
\v{12}24
\v{13}43
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18060}{}
\h{11}13
\h623
\h{10}32
\h843
\h954
\h466
\h273
\h38{11}
\h19{11}
\h4{10}2
\h7{11}6
\h5{12}3
\h2{13}5
\h1{14}2
\v195
\v276
\v386
\v464
\v575
\v628
\v7{11}2
\v848
\v923
\v{10}33
\v{11}13
\v{12}36
\v{13}56
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18063}{}
\h913
\h{11}23
\h23{11}
\h549
\h359
\h{10}63
\h774
\h485
\h195
\h5{10}3
\h2{11}4
\h7{12}3
\h4{13}4
\h1{14}2
\v195
\v238
\v359
\v485
\v546
\v692
\v775
\v8{10}3
\v917
\v{10}66
\v{11}25
\v{12}14
\v{13}33
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18064}{}
\h218
\h923
\h733
\h{11}43
\h954
\h662
\h17{11}
\h787
\h596
\h8{10}5
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v665
\v735
\v864
\v923
\v{10}12
\v{11}45
\v{12}25
\v{13}55
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18065}{}
\h714
\h{10}23
\h23{10}
\h{11}43
\h459
\h365
\h773
\h18{11}
\h693
\h5{10}9
\h4{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v368
\v456
\v5{10}2
\v694
\v716
\v865
\v993
\v{10}25
\v{11}13
\v{12}35
\v{13}23
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18067}{}
\h21{12}
\h125
\h437
\h846
\h753
\h863
\h973
\h585
\h796
\h3{10}9
\h6{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v585
\v629
\v754
\v842
\v975
\v{10}53
\v{11}33
\v{12}73
\v{13}92
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18068}{}
\h{10}12
\h229
\h836
\h742
\h15{11}
\h{10}63
\h873
\h485
\h698
\h5{10}2
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v484
\v5{10}3
\v692
\v746
\v834
\v944
\v{10}15
\v{11}25
\v{12}14
\v{13}66
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18069}{}
\h{10}13
\h427
\h233
\h443
\h654
\h36{11}
\h17{11}
\h984
\h{11}93
\h8{10}4
\h7{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v368
\v422
\v539
\v658
\v747
\v8{10}2
\v983
\v{10}14
\v{11}27
\v{12}73
\v{13}17
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18070}{}
\h219
\h{10}23
\h{12}32
\h14{12}
\h655
\h466
\h975
\h587
\h395
\h7{10}2
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v466
\v585
\v656
\v7{10}2
\v892
\v973
\v{10}24
\v{11}14
\v{12}35
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18071}{}
\h21{11}
\h12{10}
\h737
\h642
\h755
\h563
\h{10}73
\h{11}83
\h993
\h6{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v646
\v732
\v842
\v992
\v{10}73
\v{11}26
\v{12}54
\v{13}16
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18072}{}
\h218
\h628
\h532
\h643
\h853
\h763
\h974
\h18{11}
\h{11}92
\h5{10}7
\h4{11}{10}
\h3{12}5
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v537
\v622
\v733
\v857
\v943
\v{10}15
\v{11}54
\v{12}82
\v{13}72
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18073}{}
\h21{12}
\h12{12}
\h{12}32
\h944
\h753
\h662
\h972
\h785
\h595
\h6{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v664
\v753
\v865
\v943
\v{10}54
\v{11}73
\v{12}35
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18074}{}
\h21{12}
\h12{12}
\h{12}32
\h744
\h{10}53
\h864
\h675
\h782
\h593
\h6{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v744
\v863
\v983
\v{10}55
\v{11}43
\v{12}33
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18075}{}
\h814
\h722
\h634
\h845
\h754
\h{10}62
\h279
\h588
\h698
\h1{10}8
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v276
\v3{12}2
\v4{11}2
\v584
\v636
\v723
\v813
\v928
\v{10}33
\v{11}52
\v{12}15
\v{13}44
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18076}{}
\h215
\h523
\h737
\h34{10}
\h157
\h462
\h{12}72
\h{10}83
\h596
\h9{10}3
\h4{11}6
\h9{12}2
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v34{10}
\v465
\v527
\v667
\v712
\v823
\v9{10}2
\v{10}83
\v{11}93
\v{12}73
\v{13}44
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18077}{}
\h215
\h429
\h935
\h{10}42
\h15{10}
\h{10}64
\h874
\h984
\h596
\h3{10}3
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v429
\v594
\v6{10}2
\v71{10}
\v875
\v935
\v{10}42
\v{11}54
\v{12}43
\v{13}26
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18078}{}
\h21{11}
\h724
\h{10}32
\h645
\h559
\h167
\h776
\h683
\h892
\h5{10}7
\h4{11}{10}
\h3{12}6
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v555
\v644
\v725
\v863
\v984
\v{10}36
\v{11}22
\v{12}37
\v{13}16
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18083}{}
\h712
\h822
\h935
\h546
\h452
\h263
\h{10}72
\h{11}82
\h399
\h7{10}6
\h4{11}{10}
\h1{12}5
\h2{13}6
\h1{14}2
\v1{12}2
\v267
\v395
\v456
\v542
\v657
\v719
\v82{11}
\v912
\v{10}25
\v{11}44
\v{12}72
\v{13}82
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18084}{}
\h216
\h722
\h635
\h543
\h658
\h16{12}
\h{12}72
\h{10}83
\h992
\h5{10}5
\h4{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v546
\v632
\v72{10}
\v813
\v927
\v{10}82
\v{11}36
\v{12}74
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18087}{}
\h618
\h824
\h733
\h942
\h456
\h264
\h173
\h587
\h895
\h{11}{10}3
\h7{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v177
\v267
\v3{12}2
\v452
\v585
\v615
\v738
\v827
\v948
\v{10}32
\v{11}46
\v{12}26
\v{13}92
\v{14}19
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18090}{}
\h217
\h822
\h635
\h747
\h459
\h16{11}
\h578
\h386
\h893
\h7{10}3
\h6{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v457
\v576
\v638
\v746
\v827
\v917
\v{10}28
\v{11}36
\v{12}65
\v{13}52
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18094}{}
\h419
\h{12}22
\h23{11}
\h145
\h552
\h662
\h775
\h486
\h992
\h8{10}2
\h9{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v417
\v558
\v642
\v752
\v864
\v992
\v{10}82
\v{11}93
\v{12}25
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18096}{}
\h21{12}
\h12{12}
\h532
\h644
\h955
\h862
\h774
\h584
\h894
\h{11}{10}2
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v648
\v734
\v863
\v953
\v{10}42
\v{11}73
\v{12}92
\v{13}28
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18097}{}
\h712
\h826
\h23{11}
\h{12}42
\h{11}52
\h{10}62
\h972
\h585
\h492
\h1{10}4
\h3{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{11}3
\v493
\v582
\v694
\v71{10}
\v82{10}
\v916
\v{10}62
\v{11}52
\v{12}42
\v{13}32
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18100}{}
\h412
\h{11}23
\h537
\h444
\h753
\h267
\h675
\h38{11}
\h{10}93
\h1{10}{11}
\h8{11}5
\h5{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v267
\v386
\v413
\v539
\v616
\v758
\v847
\v966
\v{10}54
\v{11}25
\v{12}37
\v{13}92
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18102}{}
\h414
\h627
\h238
\h549
\h953
\h16{12}
\h473
\h{11}83
\h{10}92
\h6{10}5
\h3{11}5
\h7{12}2
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v416
\v549
\v628
\v775
\v81{10}
\v957
\v{10}36
\v{11}82
\v{12}54
\v{13}24
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18104}{}
\h414
\h725
\h{11}33
\h24{11}
\h154
\h465
\h678
\h389
\h{10}93
\h9{10}2
\h5{11}3
\h7{12}3
\h2{13}4
\h1{14}2
\v159
\v249
\v386
\v415
\v556
\v676
\v72{10}
\v81{10}
\v964
\v{10}93
\v{11}37
\v{12}26
\v{13}45
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18108}{}
\h513
\h725
\h238
\h647
\h454
\h{12}62
\h776
\h382
\h19{10}
\h9{10}5
\h4{11}6
\h9{12}2
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v386
\v456
\v517
\v649
\v725
\v814
\v9{10}2
\v{10}38
\v{11}93
\v{12}24
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18111}{}
\h219
\h42{10}
\h136
\h647
\h757
\h567
\h875
\h685
\h397
\h9{10}3
\h8{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v567
\v644
\v732
\v874
\v9{10}2
\v{10}92
\v{11}17
\v{12}64
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18113}{}
\h21{11}
\h{12}22
\h{10}33
\h942
\h852
\h567
\h176
\h683
\h493
\h5{10}6
\h3{11}5
\h4{12}{10}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v493
\v564
\v685
\v772
\v856
\v944
\v{10}32
\v{11}46
\v{12}24
\v{13}12
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18114}{}
\h219
\h128
\h535
\h845
\h455
\h668
\h478
\h38{10}
\h{11}93
\h{10}{10}2
\h5{11}2
\h6{12}2
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v386
\v452
\v538
\v666
\v7{11}2
\v848
\v923
\v{10}37
\v{11}18
\v{12}73
\v{13}44
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18115}{}
\h219
\h528
\h337
\h843
\h753
\h663
\h876
\h785
\h994
\h4{10}8
\h1{11}4
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v4{10}2
\v529
\v667
\v753
\v843
\v963
\v{10}32
\v{11}13
\v{12}82
\v{13}27
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18119}{}
\h215
\h523
\h736
\h349
\h{10}53
\h665
\h973
\h{10}84
\h893
\h4{10}5
\h1{11}4
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v4{10}2
\v529
\v667
\v712
\v827
\v973
\v{10}53
\v{11}63
\v{12}43
\v{13}32
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18120}{}
\h21{10}
\h924
\h733
\h843
\h953
\h467
\h177
\h684
\h394
\h5{10}9
\h4{11}9
\h6{12}8
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v465
\v5{10}3
\v684
\v736
\v843
\v923
\v{10}35
\v{11}42
\v{12}14
\v{13}29
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18121}{}
\h21{10}
\h{11}23
\h{10}32
\h447
\h158
\h862
\h37{10}
\h985
\h697
\h5{10}2
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v448
\v5{10}3
\v692
\v7{10}2
\v865
\v953
\v{10}33
\v{11}22
\v{12}12
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18124}{}
\h218
\h826
\h534
\h842
\h15{11}
\h766
\h{11}73
\h983
\h695
\h5{10}2
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v537
\v693
\v764
\v822
\v935
\v{10}13
\v{11}72
\v{12}53
\v{13}65
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18125}{}
\h216
\h628
\h532
\h643
\h15{11}
\h865
\h{12}72
\h783
\h992
\h{10}{10}3
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v622
\v735
\v815
\v945
\v{10}82
\v{11}92
\v{12}52
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18128}{}
\h217
\h822
\h638
\h14{11}
\h954
\h{12}62
\h576
\h786
\h694
\h5{10}3
\h4{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v573
\v636
\v784
\v828
\v914
\v{10}27
\v{11}74
\v{12}42
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18132}{}
\h21{12}
\h125
\h439
\h549
\h455
\h863
\h{10}73
\h983
\h695
\h3{10}7
\h7{11}5
\h5{12}3
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v432
\v548
\v627
\v7{11}2
\v866
\v953
\v{10}73
\v{11}63
\v{12}83
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18133}{}
\h21{10}
\h127
\h733
\h943
\h855
\h{11}63
\h{10}73
\h685
\h493
\h5{10}9
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v5{10}3
\v683
\v736
\v823
\v948
\v{10}34
\v{11}62
\v{12}13
\v{13}52
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18134}{}
\h216
\h42{10}
\h135
\h449
\h{10}54
\h963
\h873
\h585
\h795
\h6{10}3
\h7{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v422
\v585
\v637
\v792
\v816
\v964
\v{10}53
\v{11}75
\v{12}63
\v{13}47
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18135}{}
\h216
\h526
\h334
\h945
\h855
\h{12}62
\h675
\h{10}83
\h795
\h4{10}5
\h1{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v4{10}2
\v529
\v676
\v736
\v814
\v946
\v{10}84
\v{11}25
\v{12}63
\v{13}53
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18137}{}
\h219
\h{10}22
\h932
\h{10}44
\h756
\h16{11}
\h876
\h489
\h393
\h5{10}2
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v484
\v5{10}3
\v692
\v755
\v875
\v938
\v{10}22
\v{11}12
\v{12}24
\v{13}53
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18139}{}
\h413
\h223
\h337
\h648
\h553
\h16{11}
\h776
\h485
\h{10}94
\h8{10}3
\h9{11}3
\h{11}{12}2
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v33{11}
\v417
\v523
\v649
\v716
\v855
\v983
\v{10}36
\v{11}{10}2
\v{12}65
\v{13}75
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18140}{}
\h712
\h229
\h{10}33
\h{12}42
\h15{12}
\h863
\h475
\h684
\h599
\h4{10}8
\h3{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v473
\v593
\v685
\v71{10}
\v866
\v916
\v{10}35
\v{11}24
\v{12}46
\v{13}32
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18142}{}
\h519
\h723
\h23{11}
\h943
\h155
\h563
\h774
\h985
\h498
\h{10}{10}3
\h6{11}5
\h3{12}5
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v494
\v515
\v656
\v725
\v866
\v944
\v{10}28
\v{11}74
\v{12}45
\v{13}37
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18143}{}
\h519
\h227
\h834
\h145
\h552
\h665
\h{10}73
\h982
\h{10}94
\h7{10}5
\h4{11}9
\h3{12}5
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v514
\v642
\v755
\v839
\v926
\v{10}72
\v{11}62
\v{12}37
\v{13}74
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18144}{}
\h21{12}
\h126
\h434
\h744
\h{10}54
\h663
\h875
\h386
\h597
\h{11}{10}2
\h6{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v439
\v594
\v665
\v722
\v834
\v962
\v{10}57
\v{11}46
\v{12}92
\v{13}73
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18145}{}
\h21{12}
\h126
\h533
\h746
\h{11}53
\h465
\h872
\h386
\h696
\h{10}{10}3
\h4{11}8
\h5{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v465
\v539
\v694
\v722
\v834
\v962
\v{10}73
\v{11}57
\v{12}92
\v{13}46
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18146}{}
\h{12}12
\h22{11}
\h432
\h945
\h556
\h167
\h379
\h{10}83
\h792
\h6{10}2
\h7{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v377
\v439
\v558
\v637
\v792
\v864
\v945
\v{10}84
\v{11}56
\v{12}16
\v{13}26
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18147}{}
\h21{10}
\h{11}22
\h732
\h{12}42
\h558
\h464
\h575
\h186
\h693
\h8{10}3
\h3{11}7
\h4{12}{10}
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v466
\v552
\v694
\v735
\v864
\v936
\v{10}74
\v{11}28
\v{12}13
\v{13}23
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18152}{}
\h519
\h224
\h133
\h546
\h756
\h369
\h974
\h882
\h693
\h8{10}3
\h7{11}7
\h2{12}{10}
\h4{13}6
\h1{14}2
\v13{11}
\v22{10}
\v368
\v43{10}
\v513
\v627
\v756
\v882
\v972
\v{10}85
\v{11}46
\v{12}66
\v{13}52
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18155}{}
\h514
\h726
\h23{10}
\h648
\h553
\h163
\h773
\h38{10}
\h995
\h4{10}7
\h{10}{11}2
\h8{12}3
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v386
\v464
\v514
\v649
\v725
\v857
\v918
\v{10}74
\v{11}{10}2
\v{12}38
\v{13}26
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18156}{}
\h613
\h424
\h735
\h{10}44
\h25{11}
\h163
\h579
\h983
\h398
\h{10}{10}3
\h6{11}5
\h5{12}3
\h2{13}5
\h1{14}2
\v168
\v258
\v395
\v424
\v575
\v61{10}
\v73{10}
\v82{10}
\v917
\v{10}46
\v{11}92
\v{12}35
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18157}{}
\h21{11}
\h826
\h437
\h145
\h953
\h{11}62
\h573
\h389
\h793
\h9{10}5
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v439
\v576
\v647
\v793
\v825
\v955
\v{10}92
\v{11}33
\v{12}53
\v{13}15
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18158}{}
\h416
\h925
\h23{10}
\h145
\h553
\h663
\h{10}73
\h784
\h494
\h7{10}5
\h{11}{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v418
\v558
\v642
\v782
\v854
\v924
\v{10}16
\v{11}83
\v{12}37
\v{13}75
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18159}{}
\h416
\h229
\h935
\h844
\h{11}52
\h{12}62
\h376
\h684
\h196
\h5{10}3
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v377
\v41{11}
\v5{10}3
\v683
\v793
\v846
\v934
\v{10}17
\v{11}23
\v{12}42
\v{13}56
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18164}{}
\h614
\h424
\h732
\h843
\h555
\h964
\h27{10}
\h183
\h695
\h7{10}7
\h3{11}{10}
\h{12}{12}2
\h2{13}3
\h1{14}2
\v186
\v276
\v3{11}3
\v426
\v558
\v618
\v737
\v822
\v933
\v{10}14
\v{11}45
\v{12}75
\v{13}65
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18167}{}
\h21{11}
\h{12}22
\h734
\h944
\h852
\h168
\h775
\h886
\h497
\h3{10}2
\h4{11}2
\h5{12}5
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v492
\v5{10}2
\v6{11}2
\v734
\v853
\v942
\v{10}57
\v{11}36
\v{12}25
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18168}{}
\h21{10}
\h924
\h733
\h642
\h953
\h{11}63
\h578
\h189
\h794
\h4{10}4
\h3{11}2
\h4{12}{10}
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v4{10}2
\v574
\v649
\v736
\v846
\v923
\v{10}35
\v{11}63
\v{12}14
\v{13}25
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18169}{}
\h513
\h726
\h23{10}
\h648
\h554
\h163
\h37{10}
\h886
\h497
\h{10}{10}2
\h9{11}2
\h7{12}3
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v377
\v463
\v514
\v649
\v72{10}
\v817
\v956
\v{10}{10}2
\v{11}92
\v{12}37
\v{13}25
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18170}{}
\h714
\h{10}22
\h236
\h648
\h15{10}
\h766
\h474
\h383
\h993
\h{10}{10}4
\h5{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v386
\v475
\v5{11}2
\v644
\v715
\v834
\v993
\v{10}28
\v{11}14
\v{12}27
\v{13}65
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18173}{}
\h216
\h624
\h934
\h745
\h{10}54
\h16{12}
\h579
\h487
\h894
\h5{10}6
\h3{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v484
\v573
\v62{11}
\v747
\v818
\v939
\v{10}23
\v{11}82
\v{12}45
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18174}{}
\h618
\h223
\h439
\h745
\h{10}54
\h566
\h973
\h189
\h893
\h6{10}3
\h7{11}6
\h3{12}5
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v43{10}
\v524
\v619
\v747
\v893
\v973
\v{10}53
\v{11}63
\v{12}43
\v{13}38
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18175}{}
\h{10}13
\h922
\h634
\h443
\h559
\h26{11}
\h672
\h186
\h495
\h8{10}4
\h{11}{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v186
\v267
\v3{12}2
\v445
\v558
\v634
\v744
\v873
\v927
\v{10}12
\v{11}29
\v{12}{10}2
\v{13}15
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18176}{}
\h{11}13
\h923
\h433
\h24{11}
\h559
\h664
\h474
\h784
\h693
\h{10}{10}3
\h1{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v434
\v558
\v663
\v735
\v874
\v927
\v{10}64
\v{11}17
\v{12}2{10}
\v{13}46
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18177}{}
\h518
\h22{10}
\h835
\h448
\h757
\h366
\h876
\h685
\h495
\h1{10}9
\h7{11}4
\h5{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v368
\v445
\v51{11}
\v685
\v756
\v834
\v963
\v{10}{10}2
\v{11}83
\v{12}22
\v{13}12
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18179}{}
\h{10}14
\h22{11}
\h{12}32
\h647
\h15{10}
\h468
\h574
\h384
\h692
\h7{10}3
\h4{11}5
\h8{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v386
\v465
\v576
\v645
\v782
\v893
\v974
\v{10}19
\v{11}57
\v{12}33
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18180}{}
\h219
\h42{10}
\h832
\h643
\h855
\h16{11}
\h578
\h{10}84
\h393
\h7{10}4
\h4{11}5
\h7{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v429
\v576
\v645
\v7{10}2
\v832
\v947
\v{10}35
\v{11}19
\v{12}66
\v{13}52
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18181}{}
\h614
\h826
\h238
\h146
\h653
\h864
\h{11}72
\h488
\h599
\h9{10}4
\h3{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v484
\v594
\v614
\v748
\v824
\v955
\v{10}12
\v{11}74
\v{12}62
\v{13}73
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18182}{}
\h21{11}
\h{12}22
\h736
\h446
\h15{10}
\h864
\h673
\h583
\h794
\h3{10}3
\h4{11}5
\h{10}{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v447
\v585
\v673
\v736
\v862
\v974
\v{10}48
\v{11}54
\v{12}24
\v{13}12
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18184}{}
\h513
\h422
\h733
\h247
\h559
\h365
\h17{11}
\h{11}82
\h{10}92
\h7{10}4
\h9{11}5
\h4{12}9
\h2{13}4
\h1{14}2
\v177
\v249
\v368
\v42{10}
\v514
\v62{11}
\v737
\v815
\v947
\v{10}36
\v{11}82
\v{12}72
\v{13}84
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18188}{}
\h612
\h924
\h23{10}
\h743
\h856
\h{11}62
\h478
\h188
\h39{11}
\h5{10}6
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v395
\v475
\v5{10}3
\v61{10}
\v748
\v814
\v926
\v{10}47
\v{11}64
\v{12}34
\v{13}24
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18190}{}
\h21{12}
\h128
\h637
\h543
\h353
\h{11}63
\h{10}72
\h784
\h495
\h5{10}8
\h2{11}8
\h8{12}4
\h4{13}3
\h1{14}2
\v12{12}
\v21{10}
\v359
\v494
\v546
\v632
\v785
\v848
\v927
\v{10}74
\v{11}62
\v{12}75
\v{13}37
\v{14}15
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18195}{}
\h21{10}
\h{10}23
\h438
\h648
\h952
\h563
\h773
\h885
\h693
\h1{10}6
\h4{11}7
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v438
\v567
\v645
\v773
\v862
\v954
\v{10}25
\v{11}56
\v{12}12
\v{13}26
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18197}{}
\h218
\h42{10}
\h135
\h942
\h357
\h567
\h{11}72
\h488
\h895
\h7{10}2
\h6{11}2
\h7{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v426
\v567
\v638
\v7{10}2
\v892
\v946
\v{10}14
\v{11}43
\v{12}62
\v{13}72
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18203}{}
\h212
\h528
\h{12}32
\h345
\h654
\h964
\h576
\h18{11}
\h{10}94
\h4{10}4
\h7{11}4
\h6{12}3
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v34{10}
\v419
\v525
\v657
\v7{11}2
\v846
\v966
\v{10}54
\v{11}74
\v{12}35
\v{13}24
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18204}{}
\h21{10}
\h723
\h935
\h14{10}
\h459
\h367
\h577
\h484
\h792
\h{11}{10}2
\h6{11}8
\h5{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v368
\v453
\v575
\v6{11}2
\v727
\v884
\v936
\v{10}24
\v{11}46
\v{12}16
\v{13}55
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18206}{}
\h712
\h822
\h23{11}
\h143
\h955
\h666
\h374
\h588
\h{11}93
\h{10}{10}2
\h4{11}2
\h5{12}6
\h2{13}6
\h1{14}2
\v14{10}
\v23{10}
\v377
\v447
\v584
\v665
\v716
\v82{11}
\v914
\v{10}28
\v{11}93
\v{12}64
\v{13}35
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18207}{}
\h717
\h22{11}
\h{11}33
\h844
\h455
\h667
\h473
\h583
\h694
\h1{10}{10}
\h9{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v452
\v585
\v663
\v716
\v844
\v956
\v{10}93
\v{11}37
\v{12}47
\v{13}24
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18208}{}
\h417
\h{10}22
\h234
\h544
\h754
\h469
\h{10}74
\h18{12}
\h698
\h3{10}5
\h7{11}2
\h8{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v415
\v549
\v636
\v756
\v8{10}2
\v947
\v{10}25
\v{11}14
\v{12}2{10}
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18209}{}
\h716
\h227
\h43{10}
\h149
\h854
\h569
\h477
\h{10}82
\h393
\h5{10}4
\h7{11}4
\h6{12}7
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v395
\v434
\v564
\v693
\v71{10}
\v858
\v928
\v{10}44
\v{11}74
\v{12}53
\v{13}1{11}
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18210}{}
\h21{12}
\h12{12}
\h{12}32
\h942
\h852
\h465
\h677
\h586
\h894
\h4{10}3
\h6{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v464
\v585
\v674
\v7{10}2
\v854
\v942
\v{10}56
\v{11}44
\v{12}36
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18213}{}
\h21{12}
\h12{12}
\h{12}32
\h{11}42
\h{10}52
\h863
\h772
\h484
\h694
\h3{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v693
\v773
\v862
\v974
\v{10}54
\v{11}42
\v{12}32
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18214}{}
\h613
\h226
\h539
\h14{12}
\h{10}54
\h764
\h973
\h{11}82
\h694
\h8{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v539
\v618
\v765
\v828
\v916
\v{10}54
\v{11}62
\v{12}73
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18215}{}
\h715
\h228
\h833
\h145
\h552
\h465
\h677
\h{12}82
\h892
\h9{10}4
\h3{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v466
\v558
\v643
\v714
\v836
\v964
\v{10}27
\v{11}38
\v{12}17
\v{13}73
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18216}{}
\h915
\h228
\h537
\h346
\h655
\h766
\h876
\h687
\h795
\h1{10}9
\h4{11}7
\h2{12}3
\h4{13}4
\h1{14}2
\v1{10}4
\v22{10}
\v34{10}
\v4{11}2
\v539
\v653
\v763
\v876
\v913
\v{10}28
\v{11}56
\v{12}36
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18220}{}
\h216
\h722
\h832
\h942
\h{10}54
\h16{12}
\h477
\h688
\h394
\h5{10}7
\h6{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v475
\v5{10}3
\v683
\v727
\v812
\v922
\v{10}32
\v{11}43
\v{12}{10}2
\v{13}65
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18222}{}
\h{11}13
\h824
\h534
\h746
\h258
\h863
\h673
\h589
\h{10}93
\h1{10}6
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v4{11}2
\v535
\v675
\v746
\v824
\v934
\v{10}54
\v{11}15
\v{12}29
\v{13}45
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18223}{}
\h618
\h226
\h735
\h144
\h457
\h{10}63
\h{12}72
\h38{10}
\h992
\h8{10}2
\h5{11}4
\h2{12}4
\h4{13}3
\h1{14}2
\v14{10}
\v22{10}
\v386
\v458
\v547
\v61{11}
\v73{10}
\v828
\v992
\v{10}64
\v{11}54
\v{12}34
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18225}{}
\h217
\h525
\h834
\h149
\h457
\h668
\h578
\h983
\h794
\h8{10}6
\h3{11}3
\h4{12}9
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v457
\v525
\v665
\v794
\v837
\v917
\v{10}22
\v{11}54
\v{12}35
\v{13}75
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18229}{}
\h218
\h42{10}
\h13{10}
\h943
\h353
\h565
\h{11}72
\h{12}82
\h492
\h8{10}5
\h7{11}2
\h5{12}3
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v359
\v427
\v566
\v654
\v7{11}2
\v8{10}2
\v947
\v{10}15
\v{11}34
\v{12}44
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18230}{}
\h21{10}
\h{10}23
\h932
\h549
\h159
\h864
\h772
\h682
\h797
\h4{10}7
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v4{10}2
\v549
\v683
\v772
\v862
\v934
\v{10}23
\v{11}37
\v{12}15
\v{13}2{10}
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18231}{}
\h21{10}
\h426
\h934
\h144
\h457
\h{10}62
\h776
\h682
\h797
\h5{10}6
\h6{11}8
\h3{12}6
\h2{13}6
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v423
\v546
\v683
\v772
\v885
\v939
\v{10}24
\v{11}55
\v{12}15
\v{13}34
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18232}{}
\h219
\h628
\h13{11}
\h449
\h559
\h463
\h676
\h385
\h792
\h8{10}2
\h9{11}2
\h{10}{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v442
\v558
\v625
\v763
\v882
\v992
\v{10}{10}2
\v{11}1{10}
\v{12}34
\v{13}48
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18233}{}
\h{10}13
\h22{10}
\h437
\h846
\h158
\h36{10}
\h{12}72
\h783
\h992
\h6{10}2
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v368
\v439
\v5{11}2
\v6{10}2
\v783
\v846
\v954
\v{10}17
\v{11}36
\v{12}25
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18234}{}
\h219
\h628
\h13{11}
\h449
\h559
\h463
\h676
\h386
\h893
\h7{10}3
\h9{11}4
\h8{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v442
\v558
\v625
\v764
\v893
\v983
\v{10}{10}2
\v{11}18
\v{12}34
\v{13}47
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18235}{}
\h915
\h22{11}
\h634
\h144
\h453
\h663
\h874
\h{11}83
\h{10}93
\h5{10}6
\h7{11}5
\h3{12}5
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v458
\v546
\v633
\v756
\v875
\v915
\v{10}36
\v{11}82
\v{12}74
\v{13}27
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18236}{}
\h218
\h826
\h13{12}
\h544
\h852
\h765
\h475
\h384
\h{11}93
\h6{10}6
\h4{11}7
\h5{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v474
\v548
\v6{10}3
\v762
\v823
\v943
\v{10}14
\v{11}92
\v{12}64
\v{13}39
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18237}{}
\h216
\h725
\h{10}34
\h646
\h153
\h36{10}
\h975
\h883
\h694
\h5{10}8
\h4{11}5
\h5{12}6
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v368
\v456
\v5{10}2
\v645
\v72{11}
\v817
\v974
\v{10}36
\v{11}84
\v{12}22
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18238}{}
\h814
\h227
\h733
\h642
\h453
\h569
\h376
\h185
\h499
\h{11}{10}3
\h{10}{11}2
\h{11}{12}2
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v377
\v454
\v567
\v644
\v732
\v813
\v925
\v{10}38
\v{11}{10}2
\v{12}1{10}
\v{13}93
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18239}{}
\h21{10}
\h924
\h{12}32
\h447
\h855
\h367
\h972
\h783
\h197
\h6{10}8
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v448
\v5{11}2
\v6{10}2
\v783
\v854
\v925
\v{10}62
\v{11}43
\v{12}12
\v{13}23
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18240}{}
\h512
\h22{11}
\h638
\h544
\h855
\h763
\h972
\h{10}82
\h19{10}
\h8{10}6
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v513
\v639
\v715
\v855
\v943
\v{10}62
\v{11}72
\v{12}83
\v{13}23
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18241}{}
\h712
\h229
\h537
\h447
\h157
\h363
\h579
\h28{11}
\h{10}94
\h6{10}6
\h9{11}4
\h7{12}3
\h4{13}4
\h1{14}2
\v159
\v226
\v368
\v449
\v534
\v664
\v71{11}
\v858
\v91{10}
\v{10}93
\v{11}22
\v{12}37
\v{13}83
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18242}{}
\h213
\h{11}22
\h339
\h945
\h15{12}
\h668
\h476
\h883
\h{10}92
\h5{10}4
\h2{11}5
\h6{12}2
\h4{13}3
\h1{14}2
\v159
\v21{10}
\v33{11}
\v476
\v519
\v666
\v7{11}2
\v884
\v946
\v{10}72
\v{11}26
\v{12}36
\v{13}23
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18245}{}
\h{10}13
\h229
\h935
\h149
\h458
\h866
\h{11}72
\h785
\h692
\h5{10}2
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v457
\v5{10}3
\v692
\v782
\v863
\v939
\v{10}13
\v{11}25
\v{12}53
\v{13}16
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18246}{}
\h212
\h32{10}
\h{12}32
\h{10}43
\h655
\h963
\h872
\h782
\h593
\h1{10}{10}
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{11}
\v594
\v656
\v784
\v872
\v962
\v{10}43
\v{11}55
\v{12}33
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18247}{}
\h21{11}
\h727
\h13{11}
\h{11}42
\h953
\h862
\h475
\h685
\h592
\h4{10}2
\h{10}{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v473
\v594
\v682
\v727
\v866
\v952
\v{10}65
\v{11}44
\v{12}32
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18248}{}
\h{10}13
\h22{12}
\h136
\h645
\h553
\h765
\h673
\h{11}83
\h892
\h9{10}4
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v4{11}2
\v557
\v643
\v733
\v854
\v973
\v{10}18
\v{11}44
\v{12}65
\v{13}19
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18249}{}
\h613
\h822
\h237
\h549
\h15{11}
\h766
\h{11}73
\h686
\h{10}93
\h8{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v548
\v617
\v765
\v828
\v912
\v{10}27
\v{11}73
\v{12}53
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18251}{}
\h21{12}
\h12{10}
\h{10}32
\h{11}42
\h757
\h564
\h676
\h483
\h595
\h3{10}3
\h8{11}5
\h4{12}5
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v563
\v673
\v753
\v8{11}2
\v966
\v{10}36
\v{11}22
\v{12}34
\v{13}47
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18252}{}
\h21{10}
\h825
\h{11}33
\h14{11}
\h752
\h464
\h678
\h486
\h794
\h5{10}5
\h6{11}7
\h3{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v462
\v5{10}3
\v674
\v754
\v824
\v957
\v{10}82
\v{11}36
\v{12}13
\v{13}29
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18253}{}
\h21{12}
\h{11}22
\h{10}32
\h14{10}
\h856
\h465
\h875
\h383
\h595
\h4{10}3
\h6{11}6
\h5{12}4
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v386
\v464
\v593
\v683
\v7{10}3
\v852
\v966
\v{10}36
\v{11}22
\v{12}38
\v{13}25
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18254}{}
\h21{12}
\h129
\h637
\h443
\h656
\h965
\h773
\h883
\h993
\h5{10}6
\h3{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v448
\v5{10}3
\v632
\v743
\v883
\v963
\v{10}25
\v{11}82
\v{12}54
\v{13}39
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18255}{}
\h219
\h{10}23
\h{12}32
\h14{12}
\h853
\h466
\h975
\h785
\h395
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v466
\v5{11}2
\v6{10}2
\v783
\v854
\v973
\v{10}24
\v{11}14
\v{12}35
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18257}{}
\h41{10}
\h723
\h932
\h244
\h153
\h367
\h578
\h886
\h597
\h6{10}5
\h9{11}4
\h7{12}5
\h2{13}6
\h1{14}2
\v159
\v249
\v368
\v414
\v572
\v646
\v72{10}
\v885
\v938
\v{10}24
\v{11}37
\v{12}93
\v{13}74
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18260}{}
\h21{10}
\h924
\h733
\h642
\h952
\h765
\h575
\h688
\h19{12}
\h4{10}{10}
\h3{11}2
\h4{12}7
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v4{10}2
\v574
\v644
\v733
\v849
\v923
\v{10}34
\v{11}57
\v{12}15
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18261}{}
\h219
\h424
\h537
\h443
\h653
\h565
\h873
\h{10}84
\h19{11}
\h7{10}6
\h9{11}5
\h3{12}{10}
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v422
\v533
\v658
\v746
\v825
\v956
\v{10}62
\v{11}16
\v{12}36
\v{13}{10}2
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18266}{}
\h915
\h229
\h634
\h944
\h456
\h866
\h676
\h385
\h598
\h4{10}7
\h1{11}6
\h5{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v386
\v455
\v593
\v634
\v7{11}2
\v862
\v913
\v{10}32
\v{11}28
\v{12}75
\v{13}45
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18272}{}
\h212
\h624
\h334
\h548
\h{11}53
\h963
\h675
\h{10}83
\h894
\h1{10}8
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v41{11}
\v549
\v625
\v738
\v893
\v964
\v{10}26
\v{11}52
\v{12}63
\v{13}44
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18276}{}
\h912
\h228
\h539
\h444
\h653
\h16{11}
\h774
\h{10}83
\h{12}92
\h5{10}3
\h3{11}3
\h4{12}9
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v448
\v537
\v656
\v776
\v846
\v914
\v{10}26
\v{11}16
\v{12}63
\v{13}84
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18277}{}
\h415
\h226
\h635
\h346
\h{10}53
\h{11}63
\h776
\h585
\h195
\h5{10}7
\h8{11}6
\h4{12}8
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v34{10}
\v41{11}
\v582
\v636
\v776
\v829
\v913
\v{10}53
\v{11}33
\v{12}{10}2
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18280}{}
\h913
\h22{11}
\h{11}33
\h844
\h752
\h169
\h479
\h385
\h695
\h{10}{10}4
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v386
\v475
\v5{11}2
\v693
\v756
\v844
\v914
\v{10}64
\v{11}36
\v{12}13
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18281}{}
\h519
\h722
\h834
\h248
\h45{10}
\h962
\h373
\h486
\h796
\h6{10}5
\h1{11}{11}
\h5{12}8
\h2{13}6
\h1{14}2
\v1{11}3
\v249
\v377
\v453
\v51{11}
\v673
\v727
\v83{10}
\v924
\v{10}44
\v{11}64
\v{12}38
\v{13}93
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18282}{}
\h21{11}
\h{12}22
\h{10}33
\h942
\h456
\h765
\h672
\h782
\h593
\h1{10}5
\h4{11}{10}
\h3{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v456
\v594
\v673
\v762
\v872
\v944
\v{10}32
\v{11}48
\v{12}24
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18283}{}
\h912
\h22{11}
\h{12}32
\h{10}43
\h15{10}
\h765
\h47{10}
\h682
\h792
\h5{10}3
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v475
\v5{10}3
\v683
\v763
\v882
\v918
\v{10}48
\v{11}14
\v{12}33
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18285}{}
\h21{12}
\h622
\h136
\h645
\h855
\h{12}62
\h{10}73
\h982
\h595
\h7{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v622
\v737
\v823
\v983
\v{10}72
\v{11}44
\v{12}64
\v{13}52
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18288}{}
\h21{12}
\h12{11}
\h{11}32
\h{10}42
\h757
\h665
\h974
\h484
\h793
\h5{10}3
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v665
\v754
\v882
\v975
\v{10}45
\v{11}33
\v{12}22
\v{13}34
\v{14}14
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18289}{}
\h21{11}
\h{12}22
\h934
\h842
\h655
\h168
\h775
\h586
\h{10}94
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v655
\v774
\v846
\v933
\v{10}45
\v{11}53
\v{12}25
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18290}{}
\h{10}14
\h222
\h33{10}
\h648
\h754
\h{10}62
\h573
\h782
\h19{10}
\h6{10}7
\h8{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v33{11}
\v42{10}
\v576
\v646
\v753
\v874
\v984
\v{10}15
\v{11}54
\v{12}65
\v{13}37
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18291}{}
\h512
\h824
\h{11}32
\h644
\h953
\h764
\h{10}74
\h28{11}
\h194
\h8{10}6
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v285
\v3{12}2
\v4{11}2
\v518
\v648
\v715
\v828
\v956
\v{10}43
\v{11}33
\v{12}23
\v{13}35
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18292}{}
\h21{12}
\h12{11}
\h637
\h{10}44
\h754
\h663
\h{10}72
\h883
\h594
\h7{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v633
\v755
\v883
\v963
\v{10}43
\v{11}53
\v{12}25
\v{13}37
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18294}{}
\h219
\h825
\h13{11}
\h545
\h752
\h668
\h578
\h886
\h794
\h9{10}3
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v543
\v666
\v754
\v826
\v955
\v{10}47
\v{11}18
\v{12}37
\v{13}25
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18295}{}
\h{11}13
\h923
\h432
\h548
\h255
\h46{10}
\h179
\h883
\h693
\h{10}{10}3
\h3{11}4
\h5{12}7
\h2{13}6
\h1{14}2
\v177
\v258
\v3{11}3
\v433
\v548
\v636
\v756
\v885
\v927
\v{10}73
\v{11}17
\v{12}2{10}
\v{13}46
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18296}{}
\h{10}13
\h22{10}
\h{11}33
\h647
\h555
\h168
\h874
\h782
\h896
\h6{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v557
\v646
\v783
\v872
\v962
\v{10}14
\v{11}37
\v{12}25
\v{13}13
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18297}{}
\h41{10}
\h525
\h833
\h743
\h254
\h568
\h975
\h38{10}
\h894
\h6{10}5
\h1{11}8
\h4{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v258
\v386
\v41{11}
\v524
\v655
\v749
\v836
\v974
\v{10}22
\v{11}37
\v{12}93
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18302}{}
\h218
\h925
\h437
\h{10}42
\h15{10}
\h363
\h572
\h683
\h895
\h{12}{10}2
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v439
\v576
\v662
\v774
\v893
\v926
\v{10}13
\v{11}32
\v{12}46
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18308}{}
\h21{10}
\h724
\h534
\h846
\h457
\h16{12}
\h678
\h583
\h397
\h4{10}9
\h7{11}5
\h6{12}4
\h2{13}7
\h1{14}2
\v168
\v21{12}
\v395
\v455
\v535
\v675
\v729
\v844
\v93{10}
\v{10}93
\v{11}23
\v{12}1{10}
\v{13}64
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18309}{}
\h217
\h823
\h535
\h944
\h457
\h164
\h676
\h486
\h797
\h6{10}7
\h8{11}6
\h3{12}9
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v453
\v533
\v673
\v794
\v829
\v913
\v{10}35
\v{11}23
\v{12}75
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18311}{}
\h218
\h627
\h{11}33
\h14{11}
\h{10}53
\h562
\h675
\h886
\h792
\h8{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v625
\v763
\v882
\v992
\v{10}14
\v{11}34
\v{12}46
\v{13}23
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18312}{}
\h516
\h226
\h736
\h445
\h852
\h666
\h574
\h685
\h{10}94
\h4{10}9
\h1{11}{11}
\h3{12}{11}
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v446
\v516
\v662
\v73{10}
\v823
\v943
\v{10}54
\v{11}17
\v{12}65
\v{13}37
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18316}{}
\h418
\h224
\h436
\h843
\h753
\h965
\h573
\h685
\h198
\h3{10}{10}
\h{12}{11}2
\h5{12}8
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v412
\v575
\v626
\v758
\v843
\v963
\v{10}32
\v{11}44
\v{12}1{10}
\v{13}{10}2
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18320}{}
\h814
\h429
\h239
\h349
\h558
\h466
\h774
\h985
\h892
\h6{10}3
\h1{11}6
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v34{10}
\v424
\v557
\v6{10}3
\v774
\v818
\v982
\v{10}63
\v{11}34
\v{12}13
\v{13}23
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18324}{}
\h812
\h22{11}
\h438
\h747
\h653
\h364
\h577
\h883
\h{10}93
\h1{10}{10}
\h6{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v368
\v439
\v576
\v656
\v742
\v817
\v957
\v{10}18
\v{11}82
\v{12}34
\v{13}27
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18325}{}
\h416
\h626
\h239
\h549
\h454
\h663
\h176
\h38{10}
\h896
\h7{10}5
\h{10}{11}3
\h9{12}2
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v386
\v414
\v549
\v624
\v773
\v854
\v966
\v{10}1{10}
\v{11}39
\v{12}28
\v{13}83
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18330}{}
\h214
\h525
\h836
\h14{10}
\h459
\h965
\h775
\h{10}83
\h893
\h3{10}9
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v457
\v52{11}
\v61{10}
\v775
\v836
\v965
\v{10}26
\v{11}45
\v{12}73
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18331}{}
\h415
\h{10}22
\h239
\h845
\h{12}52
\h367
\h974
\h586
\h492
\h1{10}6
\h5{11}3
\h6{12}8
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v368
\v418
\v583
\v693
\v7{10}3
\v847
\v916
\v{10}24
\v{11}35
\v{12}23
\v{13}43
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18332}{}
\h616
\h{10}23
\h43{10}
\h249
\h35{11}
\h963
\h179
\h883
\h594
\h4{10}3
\h5{11}3
\h6{12}7
\h2{13}5
\h1{14}2
\v177
\v249
\v359
\v437
\v592
\v61{11}
\v7{10}3
\v883
\v963
\v{10}25
\v{11}44
\v{12}15
\v{13}2{10}
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18336}{}
\h813
\h225
\h436
\h845
\h755
\h{11}63
\h37{10}
\h985
\h694
\h5{10}4
\h1{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v377
\v439
\v5{10}3
\v692
\v723
\v813
\v982
\v{10}36
\v{11}15
\v{12}57
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18337}{}
\h21{11}
\h124
\h432
\h{11}43
\h852
\h963
\h{10}73
\h784
\h597
\h3{10}5
\h4{11}{10}
\h6{12}3
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v438
\v527
\v639
\v785
\v855
\v966
\v{10}52
\v{11}44
\v{12}63
\v{13}16
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18340}{}
\h21{11}
\h127
\h635
\h742
\h852
\h963
\h576
\h483
\h599
\h4{10}9
\h3{11}9
\h{10}{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v482
\v572
\v63{10}
\v744
\v823
\v942
\v{10}57
\v{11}34
\v{12}65
\v{13}19
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18343}{}
\h218
\h726
\h636
\h549
\h156
\h464
\h574
\h{11}82
\h894
\h{10}{10}4
\h3{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v466
\v543
\v63{10}
\v723
\v863
\v974
\v{10}19
\v{11}84
\v{12}36
\v{13}26
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18344}{}
\h21{10}
\h522
\h637
\h{11}43
\h{10}52
\h566
\h875
\h782
\h892
\h1{10}8
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v639
\v726
\v872
\v982
\v{10}54
\v{11}42
\v{12}14
\v{13}34
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18345}{}
\h219
\h125
\h{10}33
\h443
\h557
\h767
\h479
\h886
\h693
\h8{10}3
\h3{11}7
\h9{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v443
\v558
\v627
\v742
\v882
\v993
\v{10}38
\v{11}19
\v{12}57
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18346}{}
\h41{10}
\h824
\h238
\h548
\h15{11}
\h667
\h972
\h486
\h794
\h6{10}2
\h7{11}7
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v417
\v549
\v664
\v792
\v828
\v975
\v{10}35
\v{11}72
\v{12}23
\v{13}42
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18347}{}
\h712
\h228
\h836
\h14{11}
\h{11}52
\h963
\h674
\h784
\h593
\h6{10}8
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v673
\v717
\v836
\v915
\v{10}25
\v{11}53
\v{12}42
\v{13}56
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18348}{}
\h21{12}
\h12{12}
\h836
\h942
\h456
\h363
\h572
\h683
\h894
\h7{10}4
\h{10}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v457
\v576
\v662
\v773
\v836
\v944
\v{10}56
\v{11}46
\v{12}93
\v{13}29
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18349}{}
\h217
\h622
\h733
\h444
\h353
\h965
\h576
\h{10}82
\h{11}92
\h1{10}{11}
\h7{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v448
\v576
\v623
\v738
\v822
\v915
\v{10}35
\v{11}72
\v{12}82
\v{13}93
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18352}{}
\h21{12}
\h429
\h13{11}
\h{11}42
\h854
\h665
\h374
\h583
\h693
\h7{10}3
\h9{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v42{10}
\v585
\v663
\v773
\v853
\v992
\v{10}{10}2
\v{11}42
\v{12}32
\v{13}22
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18355}{}
\h815
\h228
\h933
\h744
\h157
\h{10}64
\h972
\h687
\h592
\h6{10}8
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v682
\v745
\v814
\v934
\v{10}24
\v{11}43
\v{12}38
\v{13}17
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18356}{}
\h21{11}
\h126
\h{12}32
\h647
\h553
\h762
\h876
\h685
\h{10}92
\h9{10}2
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v644
\v724
\v852
\v964
\v{10}92
\v{11}82
\v{12}36
\v{13}13
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18357}{}
\h21{10}
\h{11}23
\h{10}32
\h942
\h753
\h163
\h37{10}
\h886
\h693
\h7{10}6
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v466
\v5{11}2
\v693
\v755
\v883
\v945
\v{10}32
\v{11}22
\v{12}12
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18358}{}
\h812
\h923
\h239
\h646
\h454
\h562
\h{10}73
\h{11}83
\h19{12}
\h6{10}8
\h3{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v457
\v567
\v646
\v765
\v814
\v92{10}
\v{10}16
\v{11}35
\v{12}22
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18359}{}
\h715
\h{11}22
\h435
\h547
\h454
\h{10}64
\h972
\h684
\h29{11}
\h1{10}6
\h5{11}9
\h3{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v294
\v3{12}2
\v432
\v547
\v685
\v719
\v857
\v934
\v{10}62
\v{11}25
\v{12}13
\v{13}27
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18360}{}
\h21{12}
\h924
\h{10}32
\h14{10}
\h854
\h663
\h776
\h486
\h393
\h8{10}6
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v484
\v5{11}2
\v663
\v775
\v855
\v924
\v{10}35
\v{11}47
\v{12}32
\v{13}25
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18361}{}
\h{12}12
\h724
\h832
\h944
\h654
\h463
\h576
\h286
\h39{11}
\h6{10}6
\h1{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v285
\v395
\v466
\v576
\v655
\v724
\v835
\v947
\v{10}32
\v{11}25
\v{12}19
\v{13}48
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18365}{}
\h{10}13
\h22{10}
\h732
\h444
\h756
\h366
\h675
\h{10}84
\h894
\h1{10}{10}
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v368
\v448
\v5{11}2
\v675
\v732
\v845
\v933
\v{10}17
\v{11}73
\v{12}27
\v{13}14
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18367}{}
\h212
\h32{10}
\h137
\h745
\h559
\h{10}63
\h477
\h983
\h{10}94
\h8{10}3
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v416
\v557
\v6{11}2
\v748
\v837
\v983
\v{10}63
\v{11}73
\v{12}44
\v{13}24
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18368}{}
\h514
\h822
\h935
\h24{11}
\h757
\h165
\h576
\h{10}82
\h{11}92
\h6{10}6
\h4{11}4
\h3{12}4
\h2{13}2
\h1{14}2
\v168
\v249
\v3{12}2
\v4{11}2
\v516
\v664
\v757
\v829
\v912
\v{10}26
\v{11}72
\v{12}82
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18369}{}
\h712
\h226
\h436
\h342
\h952
\h667
\h{10}74
\h18{12}
\h795
\h6{10}5
\h8{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v34{10}
\v439
\v549
\v664
\v718
\v829
\v914
\v{10}34
\v{11}55
\v{12}93
\v{13}62
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18370}{}
\h812
\h923
\h239
\h{10}44
\h459
\h362
\h472
\h583
\h{12}92
\h1{10}{10}
\h7{11}6
\h6{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v368
\v452
\v562
\v675
\v7{11}2
\v817
\v92{10}
\v{10}13
\v{11}37
\v{12}27
\v{13}56
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18371}{}
\h519
\h427
\h237
\h347
\h155
\h464
\h676
\h782
\h896
\h{11}{10}2
\h5{11}7
\h7{12}6
\h2{13}8
\h1{14}2
\v159
\v23{10}
\v34{10}
\v424
\v51{10}
\v652
\v784
\v863
\v935
\v{10}49
\v{11}28
\v{12}74
\v{13}{10}2
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18374}{}
\h214
\h425
\h832
\h943
\h754
\h362
\h476
\h589
\h19{11}
\h8{10}5
\h{11}{11}3
\h6{12}7
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v368
\v425
\v562
\v61{11}
\v758
\v837
\v922
\v{10}34
\v{11}56
\v{12}45
\v{13}{10}2
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18375}{}
\h519
\h225
\h134
\h448
\h355
\h667
\h{10}74
\h983
\h793
\h8{10}3
\h9{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v359
\v448
\v512
\v667
\v727
\v855
\v983
\v{10}72
\v{11}{10}2
\v{12}44
\v{13}65
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18378}{}
\h21{10}
\h{11}22
\h{12}32
\h449
\h356
\h665
\h179
\h886
\h595
\h4{10}3
\h6{11}3
\h5{12}3
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v359
\v446
\v593
\v665
\v7{10}3
\v884
\v956
\v{10}72
\v{11}24
\v{12}12
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18379}{}
\h218
\h128
\h438
\h343
\h553
\h763
\h975
\h685
\h895
\h{12}{10}2
\h{11}{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v439
\v558
\v644
\v766
\v854
\v925
\v{10}15
\v{11}83
\v{12}37
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18380}{}
\h216
\h722
\h832
\h945
\h15{11}
\h{10}63
\h{11}73
\h488
\h697
\h3{10}8
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v693
\v729
\v812
\v922
\v{10}33
\v{11}73
\v{12}53
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18381}{}
\h21{10}
\h727
\h13{10}
\h944
\h852
\h762
\h678
\h487
\h598
\h3{10}3
\h8{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v484
\v594
\v673
\v724
\v856
\v942
\v{10}57
\v{11}35
\v{12}1{10}
\v{13}45
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18383}{}
\h713
\h424
\h234
\h349
\h954
\h16{10}
\h{10}72
\h883
\h599
\h4{10}9
\h7{11}7
\h6{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v34{10}
\v428
\v594
\v639
\v71{10}
\v826
\v957
\v{10}16
\v{11}62
\v{12}43
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18387}{}
\h21{10}
\h422
\h538
\h14{10}
\h953
\h463
\h872
\h985
\h695
\h7{10}7
\h3{11}5
\h{10}{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v424
\v53{10}
\v627
\v764
\v874
\v953
\v{10}75
\v{11}45
\v{12}14
\v{13}39
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18388}{}
\h21{11}
\h{12}22
\h736
\h14{10}
\h953
\h664
\h474
\h584
\h893
\h{10}{10}4
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v475
\v585
\v665
\v739
\v872
\v953
\v{10}64
\v{11}45
\v{12}23
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18389}{}
\h21{12}
\h12{11}
\h{10}33
\h{11}43
\h656
\h562
\h674
\h984
\h893
\h4{10}5
\h3{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v4{10}2
\v567
\v652
\v765
\v893
\v982
\v{10}34
\v{11}45
\v{12}23
\v{13}35
\v{14}13
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18390}{}
\h21{12}
\h125
\h438
\h945
\h558
\h368
\h973
\h885
\h793
\h8{10}3
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v439
\v558
\v629
\v793
\v882
\v943
\v{10}92
\v{11}64
\v{12}34
\v{13}53
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18391}{}
\h{10}14
\h724
\h23{10}
\h149
\h554
\h667
\h{12}72
\h588
\h893
\h7{10}2
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v4{11}2
\v553
\v666
\v728
\v892
\v955
\v{10}13
\v{11}27
\v{12}34
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18392}{}
\h416
\h225
\h33{10}
\h{10}44
\h15{10}
\h662
\h772
\h885
\h995
\h5{10}7
\h4{11}7
\h6{12}6
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v33{11}
\v41{10}
\v5{10}3
\v666
\v725
\v862
\v972
\v{10}13
\v{11}56
\v{12}{10}2
\v{13}35
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18393}{}
\h21{11}
\h722
\h836
\h544
\h15{11}
\h664
\h774
\h{10}83
\h498
\h6{10}8
\h3{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v493
\v549
\v664
\v725
\v839
\v922
\v{10}62
\v{11}74
\v{12}54
\v{13}17
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18397}{}
\h216
\h428
\h{11}33
\h14{12}
\h658
\h763
\h574
\h884
\h694
\h9{10}4
\h4{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v429
\v576
\v654
\v765
\v817
\v973
\v{10}63
\v{11}39
\v{12}26
\v{13}46
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18399}{}
\h715
\h22{11}
\h43{10}
\h147
\h752
\h865
\h378
\h{10}82
\h695
\h5{10}5
\h6{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v377
\v439
\v5{10}3
\v692
\v714
\v842
\v957
\v{10}82
\v{11}72
\v{12}17
\v{13}24
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18401}{}
\h912
\h{10}24
\h23{10}
\h447
\h158
\h767
\h875
\h686
\h796
\h3{10}5
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v448
\v5{11}2
\v684
\v763
\v873
\v914
\v{10}29
\v{11}13
\v{12}35
\v{13}72
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18402}{}
\h21{10}
\h128
\h437
\h747
\h855
\h666
\h776
\h{10}84
\h992
\h3{10}5
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v666
\v743
\v855
\v927
\v{10}83
\v{11}36
\v{12}15
\v{13}52
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18404}{}
\h41{10}
\h229
\h{10}32
\h843
\h558
\h168
\h677
\h484
\h793
\h6{10}3
\h7{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v417
\v558
\v673
\v792
\v844
\v964
\v{10}36
\v{11}22
\v{12}39
\v{13}52
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18405}{}
\h21{10}
\h727
\h634
\h143
\h35{10}
\h863
\h975
\h783
\h894
\h5{10}4
\h4{11}2
\h{11}{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v359
\v447
\v5{10}3
\v638
\v726
\v863
\v973
\v{10}35
\v{11}66
\v{12}18
\v{13}57
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18406}{}
\h515
\h422
\h233
\h447
\h855
\h16{11}
\h772
\h882
\h995
\h3{10}{10}
\h{11}{11}3
\h7{12}5
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v422
\v512
\v62{11}
\v775
\v853
\v972
\v{10}17
\v{11}47
\v{12}66
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18407}{}
\h212
\h326
\h833
\h945
\h15{12}
\h{10}64
\h576
\h785
\h694
\h4{10}3
\h8{11}5
\h6{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v419
\v576
\v693
\v782
\v838
\v922
\v{10}63
\v{11}34
\v{12}84
\v{13}56
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18409}{}
\h714
\h227
\h832
\h648
\h453
\h362
\h173
\h28{10}
\h994
\h{11}{10}3
\h6{11}6
\h{10}{12}3
\h5{13}3
\h1{14}2
\v177
\v226
\v368
\v452
\v567
\v647
\v714
\v83{10}
\v927
\v{10}39
\v{11}19
\v{12}83
\v{13}93
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18411}{}
\h914
\h22{10}
\h43{10}
\h842
\h{11}52
\h963
\h17{10}
\h787
\h395
\h6{10}4
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v439
\v5{11}2
\v6{10}2
\v783
\v845
\v915
\v{10}46
\v{11}52
\v{12}24
\v{13}14
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18412}{}
\h412
\h22{10}
\h134
\h{10}43
\h{12}52
\h464
\h772
\h883
\h697
\h9{10}5
\h3{11}7
\h7{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{11}3
\v415
\v53{10}
\v618
\v775
\v862
\v973
\v{10}47
\v{11}84
\v{12}23
\v{13}45
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18413}{}
\h212
\h327
\h835
\h742
\h157
\h{11}63
\h776
\h686
\h596
\h4{10}2
\h{10}{11}4
\h9{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v419
\v594
\v682
\v743
\v832
\v948
\v{10}29
\v{11}63
\v{12}84
\v{13}34
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18415}{}
\h21{10}
\h925
\h139
\h449
\h856
\h566
\h{10}72
\h{11}82
\h395
\h4{10}2
\h5{11}2
\h6{12}3
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v395
\v446
\v565
\v6{10}2
\v7{11}2
\v854
\v92{10}
\v{10}34
\v{11}62
\v{12}16
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18418}{}
\h21{12}
\h723
\h933
\h14{10}
\h852
\h468
\h975
\h685
\h592
\h6{10}7
\h3{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v466
\v594
\v682
\v727
\v856
\v934
\v{10}23
\v{11}44
\v{12}33
\v{13}{10}2
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18422}{}
\h815
\h524
\h434
\h24{10}
\h{11}52
\h{10}62
\h774
\h585
\h698
\h1{10}6
\h4{11}{10}
\h3{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v438
\v526
\v694
\v773
\v812
\v92{10}
\v{10}62
\v{11}52
\v{12}42
\v{13}14
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18423}{}
\h218
\h126
\h534
\h442
\h559
\h36{10}
\h{12}72
\h{11}82
\h{10}92
\h8{10}3
\h7{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v368
\v448
\v532
\v649
\v729
\v8{10}2
\v938
\v{10}18
\v{11}82
\v{12}72
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18428}{}
\h415
\h725
\h835
\h646
\h753
\h962
\h278
\h38{10}
\h896
\h1{10}{10}
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v276
\v386
\v41{11}
\v5{11}2
\v648
\v723
\v836
\v915
\v{10}52
\v{11}64
\v{12}22
\v{13}35
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18432}{}
\h21{12}
\h129
\h932
\h743
\h553
\h663
\h875
\h483
\h392
\h{12}{10}2
\h{11}{11}2
\h4{12}8
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v484
\v554
\v667
\v744
\v852
\v933
\v{10}22
\v{11}38
\v{12}{10}2
\v{13}74
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18433}{}
\h21{12}
\h12{12}
\h737
\h445
\h854
\h762
\h{11}72
\h{10}82
\h695
\h3{10}5
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v693
\v733
\v855
\v942
\v{10}83
\v{11}72
\v{12}53
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18434}{}
\h219
\h923
\h{10}33
\h843
\h559
\h168
\h776
\h682
\h797
\h4{10}6
\h3{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v4{10}2
\v558
\v683
\v772
\v844
\v924
\v{10}37
\v{11}13
\v{12}2{10}
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18437}{}
\h913
\h229
\h{10}33
\h646
\h454
\h762
\h{11}73
\h18{12}
\h896
\h6{10}4
\h3{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v457
\v5{11}2
\v646
\v766
\v854
\v915
\v{10}37
\v{11}25
\v{12}13
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18438}{}
\h218
\h922
\h634
\h549
\h15{12}
\h866
\h676
\h984
\h795
\h3{10}5
\h4{11}7
\h2{12}3
\h4{13}3
\h1{14}2
\v159
\v21{11}
\v3{10}4
\v4{11}2
\v548
\v634
\v794
\v864
\v926
\v{10}12
\v{11}29
\v{12}72
\v{13}53
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18439}{}
\h{11}13
\h22{11}
\h832
\h943
\h457
\h866
\h37{10}
\h684
\h196
\h5{10}4
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v377
\v457
\v5{10}3
\v683
\v793
\v833
\v946
\v{10}35
\v{11}14
\v{12}47
\v{13}25
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18440}{}
\h217
\h824
\h{11}32
\h549
\h15{11}
\h965
\h677
\h585
\h794
\h4{10}6
\h3{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v4{10}2
\v544
\v674
\v794
\v82{10}
\v915
\v{10}82
\v{11}36
\v{12}23
\v{13}34
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18445}{}
\h214
\h424
\h733
\h943
\h556
\h865
\h{12}72
\h{10}83
\h19{10}
\h6{10}8
\h4{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v429
\v558
\v619
\v739
\v824
\v947
\v{10}35
\v{11}54
\v{12}43
\v{13}62
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18446}{}
\h216
\h123
\h636
\h742
\h855
\h{11}63
\h775
\h{10}83
\h398
\h5{10}9
\h4{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v429
\v5{10}2
\v63{10}
\v743
\v814
\v947
\v{10}84
\v{11}63
\v{12}34
\v{13}53
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18448}{}
\h21{12}
\h822
\h138
\h447
\h855
\h{11}63
\h674
\h384
\h696
\h9{10}4
\h5{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v448
\v5{11}2
\v672
\v784
\v823
\v937
\v{10}25
\v{11}42
\v{12}92
\v{13}55
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18449}{}
\h915
\h229
\h{10}33
\h646
\h{11}53
\h766
\h478
\h382
\h197
\h6{10}3
\h8{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v386
\v475
\v585
\v646
\v766
\v892
\v919
\v{10}38
\v{11}23
\v{12}43
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18453}{}
\h413
\h{12}22
\h635
\h{10}43
\h557
\h264
\h37{11}
\h883
\h198
\h7{10}3
\h8{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v267
\v377
\v41{11}
\v558
\v633
\v719
\v883
\v993
\v{10}46
\v{11}35
\v{12}23
\v{13}47
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18457}{}
\h21{12}
\h624
\h137
\h447
\h657
\h{11}63
\h376
\h785
\h895
\h5{10}7
\h7{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v448
\v5{10}3
\v623
\v783
\v836
\v975
\v{10}29
\v{11}42
\v{12}82
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18459}{}
\h215
\h429
\h935
\h14{11}
\h855
\h{10}64
\h772
\h385
\h695
\h{10}{10}2
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v42{10}
\v5{11}2
\v693
\v716
\v853
\v934
\v{10}64
\v{11}92
\v{12}46
\v{13}23
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18461}{}
\h217
\h123
\h833
\h743
\h955
\h567
\h378
\h588
\h696
\h8{10}6
\h4{11}9
\h6{12}4
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v377
\v429
\v562
\v693
\v749
\v837
\v914
\v{10}48
\v{11}34
\v{12}63
\v{13}83
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18462}{}
\h215
\h625
\h836
\h{10}43
\h15{11}
\h{11}62
\h973
\h48{10}
\h793
\h5{10}3
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v629
\v718
\v837
\v975
\v{10}45
\v{11}24
\v{12}52
\v{13}42
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18464}{}
\h414
\h625
\h736
\h547
\h658
\h{10}63
\h279
\h985
\h595
\h1{10}7
\h3{11}6
\h4{12}8
\h2{13}5
\h1{14}2
\v1{10}4
\v276
\v3{11}3
\v41{11}
\v545
\v623
\v73{10}
\v819
\v983
\v{10}63
\v{11}25
\v{12}48
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18465}{}
\h517
\h426
\h638
\h445
\h755
\h865
\h277
\h687
\h398
\h1{10}7
\h{10}{11}4
\h5{12}6
\h2{13}5
\h1{14}2
\v1{10}4
\v276
\v395
\v422
\v51{11}
\v635
\v758
\v864
\v943
\v{10}29
\v{11}93
\v{12}14
\v{13}62
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18466}{}
\h219
\h{10}23
\h{11}33
\h844
\h954
\h862
\h676
\h483
\h195
\h5{10}4
\h3{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v672
\v783
\v842
\v955
\v{10}24
\v{11}12
\v{12}43
\v{13}23
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18467}{}
\h213
\h328
\h{10}34
\h843
\h452
\h164
\h27{11}
\h{12}82
\h994
\h7{10}3
\h8{11}4
\h6{12}3
\h4{13}3
\h1{14}2
\v168
\v216
\v32{12}
\v458
\v515
\v657
\v7{10}3
\v847
\v993
\v{10}37
\v{11}22
\v{12}83
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18468}{}
\h212
\h723
\h932
\h34{10}
\h{10}54
\h16{11}
\h875
\h{11}83
\h693
\h7{10}5
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v34{10}
\v41{11}
\v5{11}2
\v693
\v728
\v874
\v936
\v{10}23
\v{11}35
\v{12}64
\v{13}43
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18469}{}
\h613
\h225
\h{10}34
\h647
\h159
\h464
\h574
\h{11}83
\h795
\h{11}{10}2
\h4{11}8
\h3{12}5
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v465
\v576
\v613
\v727
\v866
\v916
\v{10}32
\v{11}82
\v{12}92
\v{13}46
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18470}{}
\h21{12}
\h723
\h138
\h646
\h756
\h{12}62
\h576
\h882
\h994
\h6{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v646
\v723
\v883
\v936
\v{10}26
\v{11}73
\v{12}42
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18471}{}
\h21{11}
\h723
\h932
\h149
\h854
\h566
\h775
\h688
\h598
\h9{10}5
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v563
\v684
\v725
\v856
\v937
\v{10}22
\v{11}33
\v{12}52
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18472}{}
\h418
\h727
\h23{11}
\h{11}43
\h{10}52
\h962
\h672
\h783
\h895
\h5{10}4
\h3{11}3
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v23{10}
\v3{11}3
\v41{11}
\v5{10}3
\v674
\v726
\v872
\v964
\v{10}53
\v{11}42
\v{12}14
\v{13}36
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18473}{}
\h415
\h726
\h633
\h{11}43
\h553
\h765
\h875
\h288
\h193
\h3{10}9
\h6{11}5
\h{10}{12}4
\h2{13}3
\h1{14}2
\v195
\v285
\v3{10}4
\v418
\v558
\v638
\v724
\v852
\v912
\v{10}84
\v{11}47
\v{12}64
\v{13}25
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18476}{}
\h213
\h922
\h335
\h743
\h454
\h666
\h{11}73
\h984
\h498
\h7{10}7
\h1{11}9
\h5{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v454
\v51{11}
\v667
\v746
\v832
\v926
\v{10}47
\v{11}25
\v{12}63
\v{13}84
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18477}{}
\h214
\h425
\h334
\h644
\h855
\h{12}62
\h{10}73
\h18{11}
\h794
\h9{10}5
\h5{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v33{11}
\v42{10}
\v5{11}2
\v613
\v736
\v857
\v928
\v{10}43
\v{11}92
\v{12}62
\v{13}52
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18478}{}
\h212
\h328
\h934
\h{12}42
\h852
\h766
\h178
\h688
\h592
\h6{10}5
\h4{11}6
\h8{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v32{12}
\v41{10}
\v594
\v682
\v763
\v857
\v934
\v{10}56
\v{11}28
\v{12}48
\v{13}33
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18480}{}
\h{10}12
\h226
\h734
\h945
\h657
\h866
\h773
\h18{11}
\h994
\h4{10}7
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v4{10}2
\v5{11}2
\v657
\v734
\v824
\v945
\v{10}16
\v{11}37
\v{12}17
\v{13}54
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18481}{}
\h613
\h522
\h432
\h548
\h856
\h763
\h27{11}
\h188
\h497
\h{10}{10}2
\h{11}{11}3
\h3{12}9
\h2{13}6
\h1{14}2
\v186
\v276
\v3{12}2
\v436
\v522
\v612
\v724
\v858
\v917
\v{10}64
\v{11}92
\v{12}{10}2
\v{13}43
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18482}{}
\h21{12}
\h624
\h138
\h448
\h657
\h{12}62
\h378
\h882
\h994
\h7{10}4
\h5{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v448
\v5{11}2
\v623
\v7{10}2
\v883
\v936
\v{10}26
\v{11}73
\v{12}42
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18485}{}
\h215
\h{12}22
\h{11}32
\h448
\h159
\h962
\h674
\h886
\h39{10}
\h7{10}2
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v448
\v5{11}2
\v675
\v719
\v883
\v964
\v{10}52
\v{11}33
\v{12}22
\v{13}36
\v{14}26
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18487}{}
\h616
\h228
\h43{10}
\h344
\h652
\h764
\h17{12}
\h{12}82
\h{10}93
\h5{10}4
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v34{10}
\v439
\v5{10}3
\v614
\v742
\v856
\v9{10}2
\v{10}27
\v{11}65
\v{12}17
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18491}{}
\h21{11}
\h42{10}
\h336
\h546
\h{10}53
\h962
\h175
\h488
\h797
\h5{10}3
\h7{11}3
\h8{12}4
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v33{11}
\v426
\v546
\v676
\v792
\v8{10}2
\v933
\v{10}56
\v{11}42
\v{12}84
\v{13}14
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18492}{}
\h412
\h523
\h23{10}
\h746
\h654
\h765
\h{11}73
\h984
\h199
\h8{10}6
\h3{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v41{11}
\v52{11}
\v614
\v742
\v828
\v983
\v{10}54
\v{11}75
\v{12}33
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18495}{}
\h21{11}
\h128
\h735
\h442
\h559
\h464
\h674
\h984
\h{11}93
\h{10}{10}2
\h7{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v442
\v558
\v643
\v738
\v866
\v926
\v{10}73
\v{11}92
\v{12}37
\v{13}17
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18496}{}
\h21{10}
\h925
\h832
\h14{10}
\h954
\h665
\h777
\h686
\h494
\h5{10}8
\h4{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v492
\v5{10}3
\v662
\v774
\v836
\v923
\v{10}39
\v{11}42
\v{12}17
\v{13}55
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18497}{}
\h219
\h824
\h435
\h744
\h652
\h767
\h17{12}
\h{12}82
\h598
\h6{10}4
\h3{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v439
\v594
\v655
\v742
\v823
\v938
\v{10}{10}2
\v{11}13
\v{12}26
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18498}{}
\h518
\h224
\h539
\h14{10}
\h{10}52
\h863
\h974
\h783
\h495
\h6{10}8
\h3{11}4
\h4{12}8
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v493
\v512
\v628
\v783
\v867
\v972
\v{10}53
\v{11}42
\v{12}57
\v{13}16
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18499}{}
\h21{11}
\h{11}23
\h736
\h642
\h752
\h{10}62
\h17{10}
\h884
\h594
\h6{10}8
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v646
\v732
\v844
\v954
\v{10}65
\v{11}25
\v{12}62
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18500}{}
\h212
\h322
\h436
\h648
\h15{10}
\h864
\h574
\h{11}82
\h{12}92
\h8{10}2
\h7{11}6
\h6{12}3
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v32{12}
\v412
\v525
\v648
\v7{11}2
\v864
\v975
\v{10}37
\v{11}53
\v{12}63
\v{13}83
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18510}{}
\h915
\h22{10}
\h532
\h645
\h{10}53
\h962
\h476
\h184
\h498
\h8{10}6
\h7{11}6
\h3{12}5
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v472
\v535
\v649
\v738
\v8{10}2
\v915
\v{10}52
\v{11}42
\v{12}27
\v{13}56
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18512}{}
\h413
\h{10}23
\h932
\h545
\h658
\h563
\h27{11}
\h186
\h495
\h8{10}4
\h{11}{11}3
\h3{12}9
\h2{13}4
\h1{14}2
\v186
\v276
\v3{12}2
\v418
\v542
\v658
\v717
\v864
\v936
\v{10}22
\v{11}38
\v{12}{10}2
\v{13}25
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18513}{}
\h21{10}
\h{10}23
\h833
\h445
\h155
\h763
\h573
\h985
\h39{10}
\h4{10}2
\h7{11}5
\h{11}{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v446
\v576
\v655
\v765
\v834
\v944
\v{10}24
\v{11}39
\v{12}1{10}
\v{13}27
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18514}{}
\h214
\h328
\h532
\h648
\h15{12}
\h465
\h575
\h982
\h894
\h{10}{10}4
\h4{11}8
\h7{12}6
\h2{13}6
\h1{14}2
\v159
\v21{12}
\v32{12}
\v465
\v534
\v613
\v739
\v894
\v962
\v{10}73
\v{11}26
\v{12}92
\v{13}57
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18515}{}
\h{10}12
\h{11}23
\h433
\h643
\h557
\h266
\h776
\h886
\h694
\h1{10}8
\h3{11}{10}
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v3{11}3
\v439
\v558
\v645
\v734
\v862
\v946
\v{10}18
\v{11}2{10}
\v{12}14
\v{13}74
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18516}{}
\h21{10}
\h523
\h732
\h{10}44
\h853
\h466
\h174
\h38{10}
\h{12}92
\h9{10}4
\h6{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v386
\v466
\v525
\v6{11}2
\v739
\v823
\v937
\v{10}42
\v{11}56
\v{12}18
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18517}{}
\h219
\h725
\h633
\h{11}43
\h852
\h964
\h577
\h189
\h599
\h4{10}9
\h3{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v4{10}2
\v572
\v63{10}
\v729
\v857
\v933
\v{10}53
\v{11}13
\v{12}25
\v{13}64
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18520}{}
\h418
\h227
\h832
\h643
\h552
\h{11}62
\h874
\h685
\h797
\h1{10}{12}
\h4{11}{10}
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v41{10}
\v558
\v644
\v754
\v834
\v922
\v{10}39
\v{11}62
\v{12}16
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18522}{}
\h21{11}
\h42{10}
\h{10}32
\h147
\h754
\h864
\h574
\h783
\h393
\h4{10}5
\h6{11}7
\h{11}{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v428
\v576
\v692
\v753
\v842
\v973
\v{10}35
\v{11}57
\v{12}33
\v{13}1{10}
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18523}{}
\h219
\h{10}22
\h437
\h145
\h555
\h964
\h{12}72
\h38{10}
\h797
\h6{10}2
\h7{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v439
\v558
\v646
\v792
\v8{10}2
\v965
\v{10}23
\v{11}12
\v{12}25
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18524}{}
\h413
\h625
\h535
\h245
\h358
\h964
\h{10}74
\h18{12}
\h894
\h9{10}5
\h6{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v249
\v359
\v41{11}
\v53{10}
\v629
\v713
\v893
\v964
\v{10}34
\v{11}23
\v{12}92
\v{13}62
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18525}{}
\h21{12}
\h822
\h933
\h{11}42
\h{10}52
\h467
\h175
\h588
\h896
\h4{10}3
\h6{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v464
\v585
\v674
\v7{10}2
\v827
\v938
\v{10}23
\v{11}42
\v{12}32
\v{13}44
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18526}{}
\h415
\h224
\h43{10}
\h842
\h952
\h562
\h674
\h785
\h19{10}
\h8{10}5
\h{12}{11}2
\h3{12}{10}
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v412
\v567
\v625
\v762
\v846
\v914
\v{10}43
\v{11}54
\v{12}83
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18527}{}
\h{10}13
\h526
\h834
\h445
\h852
\h267
\h47{10}
\h18{10}
\h39{10}
\h7{10}7
\h6{11}6
\h5{12}2
\h2{13}4
\h1{14}2
\v186
\v267
\v395
\v443
\v52{10}
\v6{11}2
\v7{10}2
\v832
\v942
\v{10}14
\v{11}26
\v{12}38
\v{13}18
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18528}{}
\h415
\h22{11}
\h{11}33
\h646
\h15{12}
\h562
\h672
\h{10}84
\h992
\h7{10}3
\h3{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v41{11}
\v567
\v643
\v764
\v874
\v918
\v{10}82
\v{11}36
\v{12}48
\v{13}23
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18529}{}
\h218
\h924
\h832
\h445
\h856
\h369
\h776
\h587
\h695
\h1{10}6
\h4{11}7
\h5{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v447
\v584
\v694
\v773
\v832
\v922
\v{10}12
\v{11}92
\v{12}62
\v{13}25
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18530}{}
\h{12}12
\h22{11}
\h737
\h645
\h453
\h563
\h17{11}
\h{10}83
\h992
\h6{10}4
\h3{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v457
\v567
\v646
\v732
\v865
\v993
\v{10}82
\v{11}45
\v{12}16
\v{13}26
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18532}{}
\h712
\h824
\h535
\h{11}42
\h953
\h665
\h{10}74
\h28{11}
\h194
\h7{10}7
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v285
\v3{12}2
\v4{11}2
\v536
\v666
\v719
\v829
\v914
\v{10}34
\v{11}42
\v{12}23
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18533}{}
\h418
\h224
\h532
\h{10}43
\h853
\h963
\h872
\h685
\h797
\h1{10}{12}
\h4{11}{10}
\h3{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v41{10}
\v53{10}
\v626
\v736
\v852
\v966
\v{10}43
\v{11}53
\v{12}15
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18537}{}
\h516
\h822
\h933
\h446
\h255
\h36{10}
\h{11}73
\h885
\h594
\h6{10}6
\h1{11}6
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v258
\v368
\v448
\v518
\v6{10}3
\v756
\v826
\v936
\v{10}22
\v{11}16
\v{12}37
\v{13}62
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18538}{}
\h617
\h222
\h336
\h547
\h852
\h{11}63
\h973
\h486
\h695
\h1{10}{12}
\h7{11}7
\h5{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v33{11}
\v426
\v548
\v618
\v7{11}2
\v857
\v934
\v{10}53
\v{11}63
\v{12}43
\v{13}19
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18540}{}
\h21{12}
\h522
\h138
\h646
\h355
\h764
\h{10}73
\h{12}82
\h895
\h9{10}2
\h4{11}6
\h2{12}3
\h4{13}2
\h1{14}2
\v13{11}
\v21{11}
\v359
\v4{11}2
\v52{10}
\v649
\v724
\v854
\v937
\v{10}74
\v{11}64
\v{12}44
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18541}{}
\h715
\h228
\h638
\h544
\h853
\h16{12}
\h{12}72
\h{10}83
\h792
\h6{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v548
\v637
\v718
\v856
\v945
\v{10}26
\v{11}55
\v{12}16
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18543}{}
\h21{10}
\h722
\h137
\h645
\h{10}53
\h{12}62
\h479
\h388
\h995
\h7{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v475
\v5{11}2
\v648
\v728
\v838
\v927
\v{10}55
\v{11}44
\v{12}15
\v{13}52
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18544}{}
\h215
\h624
\h534
\h843
\h{10}54
\h16{11}
\h{11}72
\h782
\h696
\h8{10}6
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v627
\v717
\v846
\v935
\v{10}23
\v{11}43
\v{12}63
\v{13}74
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18545}{}
\h712
\h229
\h836
\h446
\h352
\h963
\h{11}72
\h18{11}
\h698
\h4{10}3
\h6{11}4
\h8{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v359
\v446
\v558
\v692
\v719
\v839
\v915
\v{10}47
\v{11}25
\v{12}62
\v{13}75
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18546}{}
\h516
\h423
\h638
\h24{11}
\h153
\h563
\h772
\h886
\h399
\h{10}{10}3
\h9{11}2
\h{10}{12}2
\h2{13}4
\h1{14}2
\v159
\v249
\v395
\v423
\v515
\v63{10}
\v725
\v862
\v974
\v{10}{10}2
\v{11}1{10}
\v{12}93
\v{13}46
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18547}{}
\h21{11}
\h826
\h636
\h742
\h{11}52
\h16{11}
\h{10}74
\h883
\h594
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v637
\v747
\v826
\v945
\v{10}73
\v{11}53
\v{12}33
\v{13}14
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18548}{}
\h{11}12
\h22{10}
\h{10}34
\h942
\h157
\h664
\h473
\h583
\h697
\h4{10}8
\h3{11}4
\h5{12}9
\h2{13}7
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v473
\v584
\v663
\v774
\v853
\v949
\v{10}33
\v{11}13
\v{12}28
\v{13}18
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18551}{}
\h21{12}
\h{10}22
\h637
\h14{10}
\h557
\h964
\h872
\h383
\h792
\h4{10}{10}
\h2{11}6
\h5{12}6
\h4{13}3
\h1{14}2
\v14{10}
\v21{10}
\v386
\v4{10}3
\v557
\v635
\v794
\v874
\v963
\v{10}25
\v{11}48
\v{12}23
\v{13}33
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18555}{}
\h21{12}
\h129
\h532
\h645
\h456
\h568
\h474
\h983
\h794
\h9{10}5
\h8{11}5
\h3{12}9
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v452
\v533
\v649
\v736
\v874
\v982
\v{10}23
\v{11}45
\v{12}84
\v{13}65
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18556}{}
\h{10}13
\h625
\h237
\h44{10}
\h354
\h662
\h773
\h188
\h597
\h{11}{10}2
\h{12}{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v359
\v448
\v594
\v624
\v752
\v866
\v935
\v{10}16
\v{11}28
\v{12}92
\v{13}19
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18557}{}
\h{10}12
\h{11}23
\h23{11}
\h846
\h654
\h762
\h17{11}
\h885
\h594
\h6{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v655
\v765
\v844
\v963
\v{10}14
\v{11}28
\v{12}16
\v{13}35
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18558}{}
\h419
\h229
\h533
\h646
\h555
\h962
\h773
\h985
\h697
\h1{10}7
\h4{11}{10}
\h3{12}9
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v41{10}
\v532
\v645
\v776
\v837
\v962
\v{10}52
\v{11}24
\v{12}48
\v{13}18
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18559}{}
\h41{10}
\h227
\h538
\h14{10}
\h657
\h463
\h{10}72
\h685
\h894
\h7{10}2
\h8{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v415
\v53{10}
\v653
\v764
\v892
\v928
\v{10}75
\v{11}44
\v{12}72
\v{13}32
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18561}{}
\h219
\h{10}22
\h638
\h14{10}
\h553
\h964
\h775
\h{10}83
\h896
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v637
\v774
\v854
\v964
\v{10}26
\v{11}13
\v{12}25
\v{13}62
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18562}{}
\h813
\h227
\h737
\h147
\h459
\h668
\h577
\h{10}83
\h992
\h{10}{10}2
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v457
\v576
\v665
\v739
\v813
\v927
\v{10}82
\v{11}18
\v{12}73
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18563}{}
\h21{11}
\h{12}22
\h{11}32
\h943
\h159
\h863
\h673
\h48{10}
\h592
\h6{10}2
\h3{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v484
\v594
\v673
\v792
\v864
\v943
\v{10}57
\v{11}33
\v{12}22
\v{13}12
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18564}{}
\h514
\h224
\h439
\h747
\h15{10}
\h{10}62
\h873
\h783
\h994
\h3{10}{11}
\h2{11}3
\h6{12}6
\h4{13}4
\h1{14}2
\v159
\v229
\v3{10}4
\v43{10}
\v51{10}
\v62{10}
\v744
\v876
\v918
\v{10}62
\v{11}52
\v{12}66
\v{13}36
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18571}{}
\h417
\h226
\h733
\h943
\h853
\h965
\h677
\h787
\h597
\h1{10}5
\h4{11}9
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v41{10}
\v594
\v673
\v735
\v823
\v942
\v{10}39
\v{11}14
\v{12}45
\v{13}74
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18572}{}
\h216
\h924
\h535
\h846
\h459
\h666
\h975
\h586
\h195
\h{10}{10}2
\h3{11}4
\h4{12}7
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v457
\v535
\v663
\v7{11}2
\v813
\v925
\v{10}37
\v{11}84
\v{12}64
\v{13}23
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18573}{}
\h219
\h924
\h437
\h747
\h652
\h468
\h{10}73
\h785
\h594
\h6{10}4
\h1{11}7
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v433
\v594
\v655
\v744
\v856
\v927
\v{10}73
\v{11}12
\v{12}62
\v{13}25
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18574}{}
\h614
\h{11}23
\h438
\h746
\h652
\h765
\h277
\h38{11}
\h595
\h1{10}7
\h4{11}7
\h9{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v276
\v386
\v438
\v594
\v614
\v742
\v855
\v975
\v{10}18
\v{11}29
\v{12}33
\v{13}48
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18575}{}
\h217
\h823
\h{10}32
\h648
\h457
\h766
\h17{11}
\h589
\h693
\h3{10}{10}
\h4{11}3
\h5{12}5
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v456
\v584
\v645
\v765
\v82{11}
\v918
\v{10}39
\v{11}23
\v{12}34
\v{13}64
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18576}{}
\h{12}12
\h922
\h433
\h644
\h756
\h269
\h579
\h484
\h693
\h8{10}4
\h1{11}9
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v267
\v3{12}2
\v435
\v576
\v645
\v732
\v882
\v927
\v{10}47
\v{11}24
\v{12}19
\v{13}57
\v{14}16
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18577}{}
\h219
\h727
\h138
\h844
\h753
\h964
\h{11}73
\h{10}82
\h697
\h4{10}4
\h3{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v4{10}2
\v5{11}2
\v693
\v723
\v846
\v933
\v{10}53
\v{11}16
\v{12}44
\v{13}63
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18578}{}
\h41{10}
\h227
\h833
\h{10}42
\h558
\h16{10}
\h677
\h485
\h793
\h6{10}2
\h7{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v417
\v558
\v673
\v792
\v837
\v926
\v{10}45
\v{11}33
\v{12}48
\v{13}52
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18582}{}
\h616
\h522
\h634
\h247
\h855
\h566
\h{10}73
\h985
\h19{10}
\h7{10}7
\h4{11}8
\h3{12}5
\h2{13}2
\h1{14}2
\v195
\v249
\v3{12}2
\v4{11}2
\v524
\v612
\v728
\v857
\v944
\v{10}34
\v{11}63
\v{12}1{10}
\v{13}52
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18583}{}
\h21{10}
\h127
\h734
\h845
\h{12}52
\h667
\h{10}74
\h483
\h594
\h6{10}5
\h3{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v594
\v664
\v735
\v822
\v992
\v{10}75
\v{11}37
\v{12}14
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18584}{}
\h21{12}
\h12{11}
\h835
\h646
\h752
\h{11}63
\h{10}73
\h883
\h594
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v646
\v756
\v835
\v954
\v{10}73
\v{11}62
\v{12}22
\v{13}34
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18589}{}
\h216
\h724
\h633
\h844
\h{10}54
\h567
\h475
\h588
\h19{10}
\h3{10}{11}
\h7{11}6
\h4{12}6
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v475
\v562
\v63{10}
\v729
\v813
\v934
\v{10}57
\v{11}27
\v{12}42
\v{13}83
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18591}{}
\h516
\h825
\h23{10}
\h648
\h555
\h16{12}
\h47{10}
\h782
\h893
\h3{10}6
\h7{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v475
\v514
\v649
\v783
\v827
\v982
\v{10}57
\v{11}18
\v{12}38
\v{13}24
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18594}{}
\h21{12}
\h125
\h436
\h844
\h{10}53
\h{11}63
\h973
\h685
\h394
\h5{10}3
\h7{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v5{10}3
\v626
\v792
\v846
\v975
\v{10}32
\v{11}62
\v{12}43
\v{13}56
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18595}{}
\h21{11}
\h727
\h437
\h548
\h452
\h169
\h579
\h982
\h399
\h2{10}8
\h8{11}4
\h7{12}2
\h6{13}2
\h1{14}2
\v168
\v219
\v395
\v432
\v543
\v658
\v72{10}
\v8{11}2
\v984
\v{10}64
\v{11}35
\v{12}92
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18596}{}
\h419
\h{12}22
\h934
\h644
\h952
\h864
\h773
\h286
\h39{11}
\h1{10}5
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v285
\v395
\v41{11}
\v5{11}2
\v646
\v775
\v862
\v932
\v{10}43
\v{11}56
\v{12}24
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18597}{}
\h716
\h228
\h43{10}
\h14{10}
\h953
\h362
\h473
\h882
\h995
\h{11}{10}2
\h6{11}6
\h5{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v368
\v434
\v566
\v6{11}2
\v716
\v884
\v954
\v{10}26
\v{11}46
\v{12}56
\v{13}19
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18598}{}
\h219
\h727
\h634
\h943
\h852
\h964
\h774
\h18{11}
\h49{10}
\h3{10}5
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v639
\v725
\v855
\v942
\v{10}32
\v{11}16
\v{12}44
\v{13}65
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18602}{}
\h912
\h723
\h236
\h745
\h{11}53
\h16{12}
\h{12}72
\h485
\h598
\h3{10}3
\h4{11}4
\h6{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v483
\v594
\v6{10}2
\v722
\v838
\v917
\v{10}2{10}
\v{11}14
\v{12}43
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18608}{}
\h21{11}
\h722
\h43{10}
\h147
\h458
\h{10}63
\h675
\h{10}84
\h993
\h5{10}2
\h3{11}3
\h5{12}6
\h2{13}6
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v432
\v5{10}2
\v674
\v728
\v849
\v927
\v{10}62
\v{11}75
\v{12}54
\v{13}15
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18610}{}
\h913
\h429
\h239
\h747
\h35{10}
\h16{11}
\h{10}74
\h682
\h592
\h6{10}3
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v359
\v42{10}
\v594
\v682
\v745
\v883
\v919
\v{10}75
\v{11}38
\v{12}15
\v{13}23
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18616}{}
\h713
\h222
\h835
\h349
\h558
\h463
\h17{10}
\h985
\h597
\h{10}{10}4
\h6{11}5
\h2{12}6
\h6{13}3
\h1{14}2
\v177
\v22{10}
\v34{10}
\v424
\v554
\v6{11}2
\v715
\v839
\v985
\v{10}19
\v{11}74
\v{12}45
\v{13}32
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18617}{}
\h418
\h{11}22
\h636
\h542
\h654
\h962
\h278
\h886
\h796
\h3{10}5
\h1{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v276
\v3{10}4
\v41{11}
\v549
\v632
\v745
\v882
\v965
\v{10}52
\v{11}24
\v{12}12
\v{13}27
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18620}{}
\h813
\h227
\h538
\h444
\h352
\h16{11}
\h{10}74
\h687
\h{11}93
\h7{10}5
\h4{11}5
\h7{12}3
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v359
\v447
\v532
\v685
\v7{10}2
\v813
\v929
\v{10}75
\v{11}18
\v{12}64
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18623}{}
\h217
\h622
\h736
\h14{11}
\h{11}52
\h{10}62
\h876
\h586
\h995
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v628
\v738
\v825
\v918
\v{10}64
\v{11}53
\v{12}42
\v{13}32
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18624}{}
\h217
\h622
\h734
\h{10}42
\h{11}52
\h16{11}
\h876
\h588
\h995
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v628
\v738
\v825
\v918
\v{10}46
\v{11}32
\v{12}42
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18627}{}
\h21{10}
\h622
\h439
\h747
\h457
\h963
\h575
\h984
\h893
\h3{10}3
\h1{11}9
\h5{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v3{10}4
\v432
\v575
\v628
\v749
\v827
\v962
\v{10}74
\v{11}54
\v{12}15
\v{13}35
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18634}{}
\h217
\h429
\h333
\h542
\h654
\h962
\h{10}74
\h18{12}
\h894
\h{11}{10}3
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v33{11}
\v42{10}
\v549
\v632
\v747
\v893
\v915
\v{10}52
\v{11}64
\v{12}92
\v{13}26
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18637}{}
\h218
\h922
\h832
\h544
\h757
\h16{12}
\h876
\h686
\h592
\h{11}{10}2
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v545
\v684
\v754
\v834
\v922
\v{10}12
\v{11}28
\v{12}83
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18638}{}
\h612
\h923
\h733
\h445
\h558
\h{12}62
\h472
\h28{11}
\h197
\h5{10}6
\h{10}{11}4
\h3{12}8
\h2{13}5
\h1{14}2
\v195
\v285
\v3{12}2
\v443
\v555
\v616
\v73{10}
\v818
\v922
\v{10}38
\v{11}{10}2
\v{12}24
\v{13}53
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18646}{}
\h912
\h22{11}
\h533
\h648
\h453
\h565
\h973
\h{11}82
\h19{11}
\h3{10}3
\h8{11}6
\h4{12}6
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v457
\v533
\v646
\v758
\v838
\v916
\v{10}66
\v{11}17
\v{12}72
\v{13}26
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18647}{}
\h714
\h228
\h637
\h{12}42
\h{11}52
\h364
\h874
\h184
\h496
\h2{10}7
\h6{11}8
\h5{12}4
\h4{13}4
\h1{14}2
\v186
\v228
\v368
\v494
\v584
\v638
\v715
\v876
\v9{10}2
\v{10}27
\v{11}14
\v{12}43
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18648}{}
\h{11}12
\h22{10}
\h637
\h346
\h753
\h962
\h{10}74
\h184
\h498
\h2{10}6
\h6{11}8
\h5{12}3
\h4{13}3
\h1{14}2
\v186
\v228
\v34{10}
\v494
\v584
\v638
\v758
\v8{10}2
\v942
\v{10}52
\v{11}15
\v{12}27
\v{13}12
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18650}{}
\h517
\h726
\h632
\h245
\h559
\h16{10}
\h{10}72
\h485
\h893
\h9{10}5
\h3{11}7
\h4{12}9
\h2{13}4
\h1{14}2
\v168
\v249
\v3{11}3
\v484
\v514
\v63{10}
\v722
\v836
\v982
\v{10}74
\v{11}63
\v{12}16
\v{13}2{10}
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18651}{}
\h218
\h825
\h535
\h747
\h459
\h165
\h574
\h483
\h894
\h{11}{10}3
\h9{11}3
\h3{12}8
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v453
\v534
\v667
\v744
\v827
\v974
\v{10}12
\v{11}{10}2
\v{12}92
\v{13}23
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18652}{}
\h215
\h424
\h{11}32
\h747
\h359
\h964
\h{10}74
\h586
\h495
\h6{10}6
\h1{11}7
\h5{12}5
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v427
\v584
\v6{10}3
\v713
\v829
\v963
\v{10}75
\v{11}35
\v{12}55
\v{13}33
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18653}{}
\h714
\h227
\h638
\h443
\h{10}52
\h16{12}
\h372
\h48{10}
\h299
\h8{10}4
\h9{11}4
\h6{12}4
\h5{13}3
\h1{14}2
\v168
\v227
\v377
\v444
\v576
\v639
\v713
\v8{10}3
\v929
\v{10}57
\v{11}18
\v{12}55
\v{13}65
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18657}{}
\h815
\h722
\h239
\h844
\h654
\h767
\h972
\h486
\h19{12}
\h6{10}8
\h3{11}2
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v484
\v5{11}2
\v655
\v724
\v813
\v925
\v{10}53
\v{11}34
\v{12}48
\v{13}18
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18658}{}
\h416
\h823
\h933
\h644
\h855
\h269
\h578
\h483
\h599
\h1{10}8
\h7{11}5
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v417
\v572
\v649
\v783
\v823
\v937
\v{10}13
\v{11}24
\v{12}38
\v{13}52
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18659}{}
\h512
\h623
\h834
\h744
\h{10}53
\h26{10}
\h579
\h18{12}
\h992
\h8{10}6
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v267
\v3{12}2
\v4{11}2
\v516
\v62{10}
\v713
\v837
\v927
\v{10}56
\v{11}45
\v{12}33
\v{13}53
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18660}{}
\h21{12}
\h429
\h139
\h845
\h359
\h569
\h475
\h783
\h695
\h8{10}4
\h7{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v359
\v425
\v566
\v694
\v783
\v846
\v975
\v{10}35
\v{11}92
\v{12}55
\v{13}22
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18661}{}
\h21{12}
\h12{11}
\h637
\h846
\h655
\h765
\h{10}73
\h982
\h496
\h3{10}5
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v632
\v766
\v846
\v983
\v{10}72
\v{11}53
\v{12}24
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18662}{}
\h219
\h429
\h{12}32
\h{10}43
\h359
\h863
\h178
\h783
\h896
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v359
\v42{10}
\v5{11}2
\v6{10}2
\v783
\v863
\v973
\v{10}44
\v{11}15
\v{12}32
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18663}{}
\h214
\h425
\h833
\h742
\h652
\h{10}64
\h776
\h{12}82
\h398
\h5{10}8
\h1{11}9
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v395
\v42{10}
\v5{10}3
\v614
\v743
\v832
\v922
\v{10}65
\v{11}36
\v{12}84
\v{13}73
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18664}{}
\h617
\h{12}22
\h439
\h243
\h153
\h767
\h674
\h386
\h893
\h5{10}5
\h9{11}3
\h7{12}4
\h2{13}6
\h1{14}2
\v159
\v249
\v386
\v432
\v546
\v616
\v766
\v894
\v983
\v{10}73
\v{11}93
\v{12}29
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18665}{}
\h21{11}
\h{12}22
\h532
\h643
\h855
\h764
\h179
\h589
\h992
\h8{10}4
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v648
\v733
\v855
\v945
\v{10}74
\v{11}63
\v{12}28
\v{13}14
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18666}{}
\h217
\h422
\h536
\h{10}44
\h954
\h{12}62
\h378
\h885
\h199
\h6{10}6
\h4{11}3
\h5{12}3
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v377
\v429
\v539
\v628
\v7{11}2
\v884
\v914
\v{10}45
\v{11}34
\v{12}64
\v{13}53
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18667}{}
\h41{10}
\h225
\h632
\h744
\h{10}52
\h16{10}
\h479
\h983
\h{10}94
\h8{10}5
\h5{11}4
\h3{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v416
\v5{11}2
\v639
\v722
\v837
\v983
\v{10}54
\v{11}42
\v{12}53
\v{13}73
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18670}{}
\h216
\h426
\h638
\h34{10}
\h{11}53
\h963
\h576
\h{10}83
\h795
\h1{10}7
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v42{10}
\v576
\v638
\v793
\v819
\v965
\v{10}26
\v{11}52
\v{12}63
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18671}{}
\h213
\h{10}23
\h932
\h842
\h455
\h765
\h672
\h787
\h39{10}
\h{11}{10}3
\h1{11}3
\h5{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v395
\v456
\v51{11}
\v676
\v762
\v843
\v932
\v{10}22
\v{11}37
\v{12}66
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18672}{}
\h612
\h723
\h934
\h844
\h{11}53
\h26{11}
\h47{10}
\h383
\h{10}92
\h1{10}8
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v386
\v475
\v5{11}2
\v617
\v72{10}
\v813
\v937
\v{10}27
\v{11}56
\v{12}45
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18674}{}
\h217
\h826
\h734
\h944
\h15{11}
\h{11}62
\h573
\h48{10}
\h397
\h6{10}6
\h5{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v484
\v574
\v6{10}3
\v739
\v825
\v913
\v{10}92
\v{11}33
\v{12}55
\v{13}42
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18675}{}
\h218
\h727
\h534
\h645
\h{10}52
\h16{10}
\h475
\h588
\h494
\h7{10}5
\h8{11}6
\h3{12}{10}
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v472
\v535
\v649
\v728
\v892
\v934
\v{10}14
\v{11}42
\v{12}55
\v{13}84
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18676}{}
\h21{12}
\h823
\h435
\h146
\h35{10}
\h662
\h{10}74
\h588
\h794
\h9{10}3
\h4{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v359
\v438
\v584
\v667
\v745
\v824
\v937
\v{10}74
\v{11}27
\v{12}{10}2
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18678}{}
\h21{10}
\h627
\h532
\h643
\h{11}53
\h468
\h875
\h486
\h394
\h1{10}{10}
\h9{11}5
\h5{12}5
\h2{13}6
\h1{14}2
\v1{10}4
\v21{12}
\v395
\v462
\v539
\v622
\v736
\v876
\v947
\v{10}84
\v{11}55
\v{12}15
\v{13}25
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18680}{}
\h21{12}
\h128
\h736
\h842
\h{12}52
\h469
\h378
\h983
\h694
\h7{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v466
\v5{11}2
\v693
\v737
\v847
\v926
\v{10}45
\v{11}73
\v{12}53
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18681}{}
\h{12}12
\h523
\h23{11}
\h{10}44
\h15{10}
\h468
\h374
\h485
\h892
\h6{10}3
\h7{11}6
\h5{12}6
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v377
\v462
\v52{10}
\v6{10}3
\v774
\v827
\v982
\v{10}45
\v{11}57
\v{12}15
\v{13}38
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18682}{}
\h212
\h32{11}
\h834
\h942
\h159
\h668
\h574
\h687
\h498
\h8{10}5
\h7{11}4
\h5{12}5
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v32{12}
\v418
\v575
\v662
\v7{11}2
\v837
\v943
\v{10}57
\v{11}47
\v{12}36
\v{13}82
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18683}{}
\h214
\h823
\h43{10}
\h14{11}
\h756
\h965
\h872
\h983
\h695
\h3{10}4
\h5{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v618
\v755
\v825
\v962
\v{10}75
\v{11}27
\v{12}44
\v{13}56
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18684}{}
\h21{12}
\h525
\h438
\h{11}42
\h953
\h763
\h177
\h683
\h796
\h4{10}4
\h3{11}8
\h5{12}9
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v437
\v52{10}
\v685
\v763
\v873
\v953
\v{10}24
\v{11}47
\v{12}32
\v{13}45
\v{14}1{11}
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18685}{}
\h216
\h125
\h734
\h444
\h{10}54
\h369
\h576
\h{10}83
\h698
\h4{10}5
\h5{11}7
\h9{12}4
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v368
\v446
\v574
\v627
\v73{10}
\v813
\v9{10}2
\v{10}53
\v{11}34
\v{12}65
\v{13}84
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18686}{}
\h214
\h523
\h439
\h{12}42
\h{11}52
\h963
\h179
\h787
\h693
\h3{10}4
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v439
\v52{11}
\v618
\v782
\v829
\v963
\v{10}75
\v{11}56
\v{12}42
\v{13}32
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18688}{}
\h21{10}
\h{10}24
\h13{12}
\h646
\h45{10}
\h366
\h578
\h783
\h893
\h4{10}5
\h6{11}5
\h2{12}5
\h5{13}3
\h1{14}2
\v13{11}
\v21{11}
\v368
\v455
\v576
\v647
\v784
\v894
\v964
\v{10}26
\v{11}92
\v{12}13
\v{13}34
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18689}{}
\h212
\h524
\h833
\h34{11}
\h155
\h565
\h973
\h685
\h{10}93
\h{12}{10}2
\h7{11}6
\h4{12}4
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v34{10}
\v41{11}
\v524
\v653
\v7{11}2
\v839
\v925
\v{10}63
\v{11}35
\v{12}73
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18690}{}
\h215
\h623
\h833
\h{10}43
\h952
\h367
\h777
\h588
\h19{11}
\h6{10}8
\h4{11}8
\h2{12}3
\h4{13}4
\h1{14}2
\v195
\v21{11}
\v368
\v4{11}2
\v584
\v628
\v716
\v83{10}
\v923
\v{10}42
\v{11}32
\v{12}92
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18691}{}
\h217
\h726
\h{11}33
\h547
\h{10}53
\h467
\h874
\h684
\h194
\h3{10}{11}
\h4{11}3
\h6{12}3
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v465
\v545
\v684
\v729
\v876
\v91{11}
\v{10}53
\v{11}33
\v{12}43
\v{13}23
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18692}{}
\h{10}14
\h625
\h933
\h{11}42
\h456
\h864
\h274
\h38{11}
\h198
\h7{10}6
\h5{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v276
\v386
\v457
\v5{11}2
\v625
\v7{10}2
\v865
\v936
\v{10}14
\v{11}22
\v{12}33
\v{13}46
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18693}{}
\h214
\h923
\h832
\h942
\h357
\h766
\h174
\h484
\h696
\h{11}{10}3
\h2{11}{11}
\h5{12}9
\h4{13}3
\h1{14}2
\v177
\v21{10}
\v359
\v485
\v575
\v618
\v767
\v835
\v922
\v{10}32
\v{11}46
\v{12}27
\v{13}65
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18694}{}
\h212
\h328
\h136
\h642
\h756
\h565
\h972
\h688
\h498
\h{10}{10}3
\h8{11}4
\h9{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v418
\v567
\v644
\v732
\v847
\v975
\v{10}64
\v{11}25
\v{12}92
\v{13}55
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18695}{}
\h{10}13
\h22{10}
\h633
\h543
\h657
\h368
\h{10}74
\h18{11}
\h49{10}
\h2{10}5
\h5{11}4
\h8{12}3
\h4{13}3
\h1{14}2
\v186
\v228
\v368
\v494
\v547
\v632
\v7{10}3
\v848
\v938
\v{10}16
\v{11}66
\v{12}26
\v{13}14
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18696}{}
\h915
\h822
\h932
\h248
\h156
\h662
\h473
\h587
\h393
\h{11}{10}2
\h{12}{11}2
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v249
\v395
\v475
\v585
\v663
\v752
\v824
\v912
\v{10}22
\v{11}37
\v{12}83
\v{13}{10}2
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18697}{}
\h218
\h924
\h834
\h{11}43
\h452
\h{10}62
\h17{12}
\h589
\h495
\h7{10}4
\h6{11}2
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v454
\v585
\v656
\v7{10}2
\v838
\v927
\v{10}15
\v{11}46
\v{12}33
\v{13}25
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18698}{}
\h218
\h924
\h636
\h{11}43
\h15{12}
\h563
\h47{10}
\h{10}82
\h394
\h6{10}3
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v475
\v567
\v637
\v792
\v866
\v928
\v{10}17
\v{11}47
\v{12}35
\v{13}23
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18699}{}
\h{10}13
\h22{10}
\h935
\h14{12}
\h45{10}
\h368
\h674
\h884
\h592
\h6{10}3
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v368
\v457
\v594
\v673
\v792
\v884
\v937
\v{10}16
\v{11}65
\v{12}26
\v{13}13
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18701}{}
\h618
\h429
\h235
\h34{11}
\h154
\h465
\h872
\h685
\h993
\h{11}{10}2
\h7{11}5
\h5{12}5
\h2{13}6
\h1{14}2
\v159
\v23{10}
\v34{10}
\v424
\v557
\v617
\v738
\v876
\v963
\v{10}75
\v{11}82
\v{12}92
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18702}{}
\h713
\h226
\h737
\h643
\h853
\h{10}63
\h174
\h488
\h398
\h5{10}7
\h9{11}5
\h4{12}9
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v395
\v484
\v573
\v649
\v712
\v823
\v947
\v{10}15
\v{11}54
\v{12}82
\v{13}66
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18704}{}
\h21{12}
\h127
\h439
\h{11}43
\h656
\h367
\h972
\h{10}83
\h894
\h5{10}2
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v439
\v5{10}3
\v656
\v7{10}2
\v827
\v974
\v{10}62
\v{11}43
\v{12}54
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18705}{}
\h614
\h226
\h336
\h843
\h552
\h667
\h{10}74
\h18{11}
\h994
\h{11}{10}3
\h4{11}8
\h2{12}3
\h4{13}3
\h1{14}2
\v186
\v22{10}
\v33{11}
\v4{11}2
\v557
\v615
\v758
\v822
\v936
\v{10}16
\v{11}46
\v{12}83
\v{13}63
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18708}{}
\h516
\h424
\h634
\h247
\h755
\h{10}63
\h{12}72
\h489
\h197
\h7{10}4
\h5{11}4
\h3{12}{11}
\h2{13}4
\h1{14}2
\v195
\v249
\v3{12}2
\v426
\v51{10}
\v63{10}
\v755
\v827
\v947
\v{10}33
\v{11}19
\v{12}52
\v{13}62
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18709}{}
\h41{10}
\h229
\h836
\h547
\h455
\h665
\h974
\h585
\h795
\h1{10}9
\h6{11}7
\h3{12}5
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v414
\v544
\v665
\v794
\v839
\v952
\v{10}82
\v{11}24
\v{12}45
\v{13}74
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18710}{}
\h713
\h422
\h23{11}
\h{11}43
\h553
\h765
\h175
\h485
\h893
\h{10}{10}3
\h3{11}9
\h9{12}5
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v426
\v558
\v625
\v715
\v854
\v984
\v{10}19
\v{11}45
\v{12}65
\v{13}37
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18711}{}
\h814
\h{11}23
\h634
\h443
\h558
\h264
\h475
\h785
\h{10}93
\h8{10}3
\h3{11}{11}
\h1{12}4
\h2{13}7
\h1{14}2
\v1{12}2
\v267
\v3{11}3
\v443
\v557
\v633
\v744
\v819
\v976
\v{10}36
\v{11}28
\v{12}17
\v{13}54
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18712}{}
\h219
\h42{10}
\h137
\h647
\h{10}54
\h765
\h575
\h984
\h695
\h3{10}6
\h5{11}7
\h4{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v574
\v645
\v767
\v839
\v982
\v{10}52
\v{11}18
\v{12}65
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18713}{}
\h212
\h327
\h933
\h843
\h{10}53
\h765
\h673
\h186
\h596
\h8{10}6
\h4{11}9
\h6{12}8
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{10}
\v594
\v675
\v762
\v846
\v934
\v{10}23
\v{11}45
\v{12}33
\v{13}56
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18714}{}
\h212
\h328
\h935
\h149
\h756
\h866
\h676
\h984
\h893
\h{10}{10}2
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v675
\v756
\v863
\v935
\v{10}46
\v{11}27
\v{12}73
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18715}{}
\h412
\h724
\h{12}32
\h{10}43
\h259
\h563
\h777
\h185
\h495
\h8{10}2
\h3{11}9
\h9{12}4
\h2{13}3
\h1{14}2
\v186
\v258
\v3{11}3
\v418
\v567
\v617
\v725
\v864
\v993
\v{10}46
\v{11}23
\v{12}38
\v{13}48
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18717}{}
\h{10}13
\h{11}23
\h933
\h545
\h856
\h267
\h774
\h885
\h498
\h3{10}3
\h4{11}3
\h1{12}4
\h2{13}4
\h1{14}2
\v1{12}2
\v267
\v3{10}4
\v492
\v548
\v6{10}3
\v774
\v853
\v933
\v{10}13
\v{11}25
\v{12}36
\v{13}17
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18720}{}
\h21{11}
\h42{10}
\h139
\h844
\h653
\h562
\h373
\h{10}83
\h893
\h9{10}3
\h4{11}7
\h7{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v429
\v567
\v652
\v766
\v845
\v955
\v{10}35
\v{11}92
\v{12}46
\v{13}17
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18721}{}
\h219
\h428
\h139
\h844
\h559
\h469
\h772
\h882
\h995
\h6{10}5
\h3{11}4
\h6{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v424
\v558
\v6{10}2
\v774
\v844
\v972
\v{10}35
\v{11}19
\v{12}22
\v{13}66
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18722}{}
\h813
\h228
\h537
\h14{10}
\h658
\h468
\h777
\h984
\h595
\h3{10}4
\h8{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v466
\v536
\v658
\v773
\v81{10}
\v984
\v{10}27
\v{11}13
\v{12}33
\v{13}83
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18725}{}
\h21{12}
\h128
\h538
\h{11}43
\h854
\h{11}62
\h772
\h486
\h395
\h4{10}8
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v482
\v539
\v6{11}2
\v775
\v854
\v925
\v{10}83
\v{11}42
\v{12}55
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18727}{}
\h712
\h22{10}
\h{11}32
\h846
\h456
\h362
\h472
\h983
\h19{10}
\h7{10}7
\h5{11}5
\h8{12}5
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v368
\v452
\v565
\v676
\v719
\v848
\v917
\v{10}56
\v{11}36
\v{12}26
\v{13}39
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18728}{}
\h815
\h229
\h737
\h644
\h953
\h16{10}
\h776
\h882
\h594
\h{12}{10}2
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v647
\v734
\v817
\v954
\v{10}44
\v{11}24
\v{12}55
\v{13}16
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18729}{}
\h21{12}
\h526
\h834
\h149
\h358
\h964
\h476
\h886
\h498
\h7{10}6
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v359
\v472
\v52{10}
\v6{11}2
\v7{10}2
\v835
\v965
\v{10}43
\v{11}23
\v{12}36
\v{13}64
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18730}{}
\h218
\h823
\h436
\h945
\h755
\h662
\h374
\h584
\h195
\h{11}{10}2
\h{12}{11}2
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v377
\v439
\v585
\v663
\v752
\v824
\v944
\v{10}12
\v{11}28
\v{12}56
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18733}{}
\h517
\h924
\h833
\h747
\h258
\h46{10}
\h376
\h685
\h494
\h6{10}6
\h1{11}9
\h5{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v258
\v377
\v463
\v51{11}
\v682
\v749
\v836
\v925
\v{10}56
\v{11}35
\v{12}19
\v{13}2{10}
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18734}{}
\h21{11}
\h12{10}
\h537
\h945
\h452
\h566
\h875
\h{10}84
\h993
\h7{10}3
\h3{11}5
\h2{12}4
\h4{13}3
\h1{14}2
\v12{12}
\v21{11}
\v3{11}3
\v458
\v533
\v657
\v7{10}3
\v874
\v945
\v{10}82
\v{11}24
\v{12}36
\v{13}16
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18735}{}
\h812
\h925
\h438
\h{11}42
\h254
\h567
\h876
\h489
\h793
\h6{10}3
\h1{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v435
\v567
\v655
\v792
\v816
\v928
\v{10}18
\v{11}48
\v{12}33
\v{13}44
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18737}{}
\h21{12}
\h524
\h835
\h742
\h457
\h666
\h179
\h586
\h894
\h7{10}3
\h3{11}{10}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v457
\v526
\v667
\v746
\v836
\v922
\v{10}73
\v{11}53
\v{12}63
\v{13}38
\v{14}1{11}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18738}{}
\h212
\h326
\h834
\h{11}43
\h{10}52
\h962
\h677
\h189
\h797
\h6{10}2
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v673
\v793
\v837
\v924
\v{10}53
\v{11}42
\v{12}32
\v{13}74
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18739}{}
\h414
\h224
\h732
\h842
\h954
\h{12}62
\h{11}72
\h587
\h199
\h6{10}5
\h4{11}{10}
\h3{12}4
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v41{10}
\v585
\v628
\v739
\v813
\v932
\v{10}45
\v{11}73
\v{12}62
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18740}{}
\h219
\h727
\h436
\h844
\h952
\h763
\h178
\h587
\h499
\h6{10}8
\h5{11}8
\h3{12}5
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v436
\v583
\v6{10}3
\v724
\v848
\v952
\v{10}33
\v{11}14
\v{12}44
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18742}{}
\h212
\h327
\h635
\h544
\h855
\h668
\h17{10}
\h787
\h593
\h4{10}8
\h{10}{11}3
\h9{12}3
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v32{12}
\v419
\v545
\v633
\v785
\v854
\v948
\v{10}29
\v{11}34
\v{12}{10}2
\v{13}56
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18743}{}
\h{12}12
\h22{11}
\h13{10}
\h{10}42
\h754
\h563
\h772
\h684
\h896
\h5{10}8
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v4{11}2
\v564
\v684
\v752
\v863
\v974
\v{10}44
\v{11}32
\v{12}13
\v{13}28
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18744}{}
\h21{12}
\h12{10}
\h736
\h{10}42
\h{11}53
\h468
\h875
\h384
\h594
\h6{10}4
\h4{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v465
\v593
\v6{10}3
\v735
\v875
\v992
\v{10}46
\v{11}23
\v{12}42
\v{13}34
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18745}{}
\h216
\h627
\h534
\h745
\h955
\h469
\h674
\h883
\h199
\h4{10}7
\h7{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v464
\v53{10}
\v625
\v747
\v817
\v932
\v{10}72
\v{11}82
\v{12}48
\v{13}24
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18746}{}
\h21{10}
\h126
\h635
\h945
\h459
\h{12}62
\h776
\h585
\h494
\h6{10}3
\h8{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v454
\v585
\v637
\v725
\v892
\v946
\v{10}84
\v{11}38
\v{12}15
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18749}{}
\h615
\h222
\h33{10}
\h{10}44
\h557
\h865
\h17{10}
\h983
\h793
\h8{10}6
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v33{11}
\v42{10}
\v558
\v61{10}
\v793
\v864
\v983
\v{10}45
\v{11}16
\v{12}53
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18753}{}
\h518
\h222
\h932
\h347
\h757
\h16{11}
\h875
\h683
\h893
\h7{10}5
\h4{11}6
\h5{12}9
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v34{10}
\v429
\v51{11}
\v685
\v755
\v872
\v935
\v{10}47
\v{11}36
\v{12}64
\v{13}16
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18754}{}
\h216
\h722
\h539
\h843
\h{10}52
\h16{10}
\h973
\h687
\h{10}94
\h4{10}3
\h3{11}2
\h4{12}9
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v4{10}2
\v538
\v685
\v728
\v813
\v925
\v{10}54
\v{11}42
\v{12}52
\v{13}84
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18755}{}
\h813
\h627
\h935
\h248
\h755
\h{10}63
\h{11}73
\h587
\h393
\h4{10}4
\h1{11}4
\h4{12}3
\h2{13}7
\h1{14}2
\v1{11}3
\v249
\v395
\v4{10}2
\v583
\v627
\v757
\v819
\v93{10}
\v{10}42
\v{11}16
\v{12}53
\v{13}24
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18756}{}
\h212
\h{10}22
\h336
\h843
\h{10}54
\h964
\h577
\h483
\h692
\h7{10}7
\h1{11}{10}
\h5{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v417
\v575
\v694
\v782
\v845
\v933
\v{10}23
\v{11}47
\v{12}25
\v{13}66
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18757}{}
\h21{10}
\h424
\h635
\h746
\h{12}52
\h667
\h179
\h586
\h493
\h9{10}5
\h8{11}2
\h3{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v427
\v585
\v633
\v745
\v829
\v9{10}2
\v{10}74
\v{11}35
\v{12}14
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18760}{}
\h815
\h425
\h235
\h44{10}
\h15{10}
\h563
\h374
\h686
\h{11}92
\h{10}{10}4
\h9{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v377
\v422
\v566
\v685
\v734
\v815
\v929
\v{10}{10}2
\v{11}54
\v{12}83
\v{13}18
\v{14}46
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18762}{}
\h214
\h523
\h438
\h{11}43
\h953
\h169
\h777
\h984
\h695
\h3{10}4
\h8{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v439
\v52{11}
\v618
\v773
\v829
\v953
\v{10}66
\v{11}45
\v{12}32
\v{13}83
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18763}{}
\h914
\h228
\h638
\h445
\h352
\h864
\h774
\h189
\h796
\h4{10}8
\h{11}{11}3
\h2{12}4
\h5{13}3
\h1{14}2
\v186
\v22{10}
\v359
\v446
\v558
\v639
\v772
\v867
\v913
\v{10}26
\v{11}74
\v{12}64
\v{13}18
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18771}{}
\h21{12}
\h12{10}
\h433
\h{10}42
\h655
\h364
\h574
\h687
\h{10}94
\h8{10}4
\h4{11}5
\h8{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v438
\v576
\v653
\v733
\v8{10}2
\v974
\v{10}45
\v{11}23
\v{12}46
\v{13}84
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18773}{}
\h217
\h823
\h{10}34
\h448
\h154
\h36{10}
\h{11}73
\h489
\h993
\h7{10}3
\h6{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v368
\v444
\v557
\v6{11}2
\v7{10}2
\v829
\v918
\v{10}37
\v{11}25
\v{12}45
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18775}{}
\h815
\h623
\h438
\h{11}42
\h854
\h268
\h378
\h787
\h199
\h6{10}8
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v267
\v377
\v439
\v5{11}2
\v628
\v784
\v814
\v929
\v{10}63
\v{11}43
\v{12}32
\v{13}13
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18778}{}
\h215
\h623
\h735
\h{10}43
\h854
\h465
\h576
\h886
\h499
\h1{10}9
\h3{11}{11}
\h6{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v463
\v576
\v62{10}
\v712
\v853
\v924
\v{10}46
\v{11}75
\v{12}32
\v{13}45
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18780}{}
\h418
\h227
\h733
\h543
\h657
\h467
\h{12}72
\h786
\h693
\h8{10}3
\h1{11}9
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v415
\v549
\v654
\v735
\v846
\v927
\v{10}38
\v{11}64
\v{12}16
\v{13}53
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18782}{}
\h713
\h226
\h43{10}
\h14{11}
\h754
\h964
\h478
\h586
\h896
\h6{10}4
\h3{11}6
\h5{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v434
\v584
\v6{10}3
\v714
\v827
\v965
\v{10}19
\v{11}53
\v{12}43
\v{13}66
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18784}{}
\h212
\h326
\h736
\h543
\h753
\h963
\h{11}73
\h{10}82
\h697
\h4{10}7
\h1{11}7
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v419
\v548
\v694
\v732
\v847
\v924
\v{10}53
\v{11}73
\v{12}62
\v{13}36
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18786}{}
\h913
\h424
\h634
\h247
\h558
\h{11}63
\h{10}73
\h884
\h493
\h6{10}5
\h1{11}6
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v427
\v558
\v637
\v792
\v826
\v913
\v{10}34
\v{11}64
\v{12}17
\v{13}52
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18788}{}
\h414
\h724
\h234
\h{10}42
\h556
\h667
\h{12}72
\h885
\h495
\h7{10}3
\h1{11}8
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v418
\v558
\v633
\v728
\v817
\v992
\v{10}46
\v{11}23
\v{12}43
\v{13}62
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18789}{}
\h217
\h529
\h335
\h744
\h{10}52
\h962
\h17{12}
\h{10}84
\h499
\h2{10}6
\h6{11}6
\h5{12}2
\h4{13}2
\h1{14}2
\v177
\v219
\v33{11}
\v494
\v52{10}
\v6{11}2
\v748
\v837
\v915
\v{10}53
\v{11}42
\v{12}56
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18790}{}
\h218
\h42{10}
\h137
\h544
\h853
\h{10}63
\h374
\h683
\h797
\h4{10}8
\h{11}{11}2
\h6{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v428
\v549
\v684
\v772
\v832
\v944
\v{10}15
\v{11}56
\v{12}{10}2
\v{13}65
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18791}{}
\h614
\h225
\h632
\h747
\h158
\h468
\h{11}72
\h{12}82
\h895
\h3{10}7
\h5{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v466
\v5{11}2
\v612
\v722
\v836
\v957
\v{10}19
\v{11}74
\v{12}62
\v{13}72
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18793}{}
\h812
\h227
\h834
\h{11}42
\h45{10}
\h364
\h674
\h983
\h19{10}
\h7{10}7
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v368
\v457
\v5{11}2
\v675
\v764
\v812
\v926
\v{10}16
\v{11}45
\v{12}35
\v{13}47
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18794}{}
\h21{10}
\h{10}23
\h734
\h147
\h455
\h364
\h{12}72
\h687
\h{10}94
\h9{10}2
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v457
\v5{11}2
\v684
\v733
\v847
\v955
\v{10}27
\v{11}37
\v{12}16
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18795}{}
\h21{10}
\h924
\h733
\h{12}42
\h157
\h962
\h{10}73
\h487
\h393
\h5{10}2
\h6{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v484
\v5{10}3
\v692
\v737
\v857
\v924
\v{10}34
\v{11}62
\v{12}13
\v{13}25
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18796}{}
\h814
\h229
\h934
\h743
\h853
\h663
\h777
\h489
\h696
\h1{10}4
\h4{11}{10}
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v483
\v5{10}3
\v663
\v743
\v814
\v933
\v{10}48
\v{11}23
\v{12}18
\v{13}35
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18797}{}
\h212
\h724
\h836
\h644
\h953
\h863
\h{10}73
\h389
\h195
\h7{10}6
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v386
\v41{11}
\v5{11}2
\v645
\v728
\v833
\v957
\v{10}43
\v{11}24
\v{12}53
\v{13}73
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18798}{}
\h613
\h{12}22
\h23{11}
\h{10}44
\h453
\h563
\h775
\h18{10}
\h994
\h3{10}7
\h6{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v457
\v567
\v61{10}
\v752
\v866
\v918
\v{10}46
\v{11}83
\v{12}25
\v{13}36
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18801}{}
\h419
\h22{10}
\h934
\h545
\h854
\h366
\h777
\h187
\h698
\h7{10}4
\h4{11}6
\h5{12}6
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v368
\v41{10}
\v548
\v694
\v773
\v853
\v933
\v{10}47
\v{11}{10}2
\v{12}23
\v{13}12
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18802}{}
\h217
\h429
\h{11}33
\h14{11}
\h{10}53
\h765
\h376
\h684
\h797
\h5{10}3
\h6{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v42{10}
\v5{10}3
\v683
\v763
\v8{10}2
\v916
\v{10}53
\v{11}38
\v{12}42
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18805}{}
\h21{11}
\h126
\h632
\h542
\h654
\h46{10}
\h379
\h{11}82
\h993
\h{10}{10}4
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v466
\v549
\v632
\v722
\v838
\v993
\v{10}55
\v{11}83
\v{12}72
\v{13}17
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18806}{}
\h212
\h526
\h{10}32
\h348
\h652
\h766
\h676
\h985
\h895
\h4{10}5
\h1{11}9
\h5{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v419
\v52{10}
\v652
\v767
\v854
\v982
\v{10}38
\v{11}22
\v{12}34
\v{13}63
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18807}{}
\h219
\h826
\h433
\h144
\h458
\h{10}63
\h973
\h{11}83
\h694
\h9{10}4
\h3{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v432
\v548
\v694
\v738
\v82{10}
\v973
\v{10}63
\v{11}17
\v{12}52
\v{13}64
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18810}{}
\h{11}13
\h923
\h733
\h444
\h253
\h36{10}
\h777
\h188
\h893
\h{10}{10}3
\h4{11}2
\h5{12}7
\h2{13}4
\h1{14}2
\v186
\v258
\v368
\v447
\v557
\v6{11}2
\v734
\v845
\v926
\v{10}37
\v{11}18
\v{12}2{10}
\v{13}64
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18811}{}
\h212
\h326
\h536
\h844
\h954
\h{12}62
\h773
\h885
\h496
\h6{10}5
\h1{11}6
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v418
\v539
\v6{10}3
\v774
\v844
\v923
\v{10}72
\v{11}37
\v{12}42
\v{13}53
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18812}{}
\h21{12}
\h12{10}
\h{10}33
\h546
\h{12}52
\h667
\h474
\h584
\h892
\h3{10}4
\h4{11}5
\h7{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v474
\v544
\v667
\v7{10}2
\v872
\v983
\v{10}36
\v{11}22
\v{12}57
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18813}{}
\h913
\h{11}22
\h436
\h844
\h554
\h264
\h575
\h38{11}
\h19{12}
\h8{10}6
\h4{11}3
\h6{12}5
\h2{13}5
\h1{14}2
\v195
\v267
\v386
\v438
\v552
\v666
\v7{11}2
\v846
\v914
\v{10}34
\v{11}2{10}
\v{12}13
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18814}{}
\h219
\h624
\h934
\h446
\h352
\h864
\h772
\h{11}83
\h19{12}
\h8{10}6
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v359
\v448
\v558
\v629
\v775
\v864
\v934
\v{10}22
\v{11}17
\v{12}65
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18816}{}
\h{10}14
\h22{10}
\h932
\h{10}43
\h853
\h465
\h174
\h488
\h393
\h5{10}3
\h7{11}7
\h6{12}7
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v395
\v462
\v573
\v693
\v7{11}2
\v855
\v933
\v{10}13
\v{11}32
\v{12}26
\v{13}48
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18817}{}
\h912
\h624
\h235
\h844
\h653
\h767
\h17{12}
\h488
\h896
\h5{10}6
\h3{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v484
\v5{10}3
\v623
\v733
\v845
\v914
\v{10}29
\v{11}19
\v{12}44
\v{13}75
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18819}{}
\h713
\h524
\h234
\h843
\h{10}53
\h{12}62
\h37{10}
\h18{10}
\h993
\h7{10}7
\h4{11}4
\h2{12}3
\h4{13}2
\h1{14}2
\v186
\v239
\v377
\v4{11}2
\v52{10}
\v63{10}
\v719
\v847
\v927
\v{10}14
\v{11}44
\v{12}63
\v{13}52
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18820}{}
\h712
\h226
\h438
\h{10}44
\h15{11}
\h764
\h{10}73
\h{11}83
\h693
\h3{10}5
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v439
\v5{11}2
\v693
\v715
\v828
\v918
\v{10}43
\v{11}62
\v{12}32
\v{13}74
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18822}{}
\h216
\h42{10}
\h138
\h842
\h756
\h564
\h374
\h{11}83
\h696
\h{11}{10}2
\h5{11}7
\h4{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v377
\v42{10}
\v565
\v694
\v752
\v813
\v933
\v{10}48
\v{11}82
\v{12}92
\v{13}55
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18823}{}
\h21{11}
\h422
\h532
\h145
\h856
\h367
\h973
\h{11}82
\h795
\h{10}{10}4
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v42{10}
\v53{10}
\v622
\v736
\v856
\v975
\v{10}64
\v{11}83
\v{12}72
\v{13}17
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18824}{}
\h{10}14
\h522
\h932
\h442
\h25{11}
\h565
\h176
\h886
\h498
\h{11}{10}2
\h3{11}6
\h8{12}4
\h2{13}4
\h1{14}2
\v177
\v258
\v3{11}3
\v445
\v524
\v649
\v725
\v884
\v938
\v{10}15
\v{11}37
\v{12}93
\v{13}55
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18825}{}
\h219
\h727
\h137
\h646
\h453
\h664
\h876
\h982
\h595
\h9{10}4
\h3{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v457
\v594
\v642
\v723
\v834
\v982
\v{10}63
\v{11}17
\v{12}47
\v{13}{10}2
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18826}{}
\h914
\h229
\h{10}32
\h642
\h754
\h164
\h975
\h489
\h{12}92
\h3{10}5
\h2{11}3
\h6{12}4
\h4{13}3
\h1{14}2
\v168
\v229
\v3{10}4
\v485
\v565
\v648
\v758
\v846
\v916
\v{10}39
\v{11}23
\v{12}36
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18827}{}
\h218
\h427
\h633
\h147
\h559
\h469
\h{11}73
\h686
\h994
\h3{10}7
\h7{11}5
\h5{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v424
\v557
\v635
\v7{11}2
\v848
\v936
\v{10}19
\v{11}25
\v{12}83
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18828}{}
\h21{12}
\h128
\h733
\h944
\h{11}53
\h563
\h473
\h587
\h398
\h{10}{10}3
\h6{11}6
\h4{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v475
\v562
\v6{11}2
\v734
\v866
\v922
\v{10}37
\v{11}54
\v{12}83
\v{13}46
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18829}{}
\h413
\h622
\h732
\h24{11}
\h154
\h866
\h477
\h{10}83
\h993
\h3{10}8
\h6{11}6
\h{10}{12}4
\h2{13}3
\h1{14}2
\v159
\v249
\v3{10}4
\v416
\v558
\v629
\v712
\v824
\v936
\v{10}84
\v{11}73
\v{12}92
\v{13}44
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18830}{}
\h219
\h{10}23
\h932
\h846
\h555
\h464
\h176
\h589
\h696
\h7{10}6
\h4{11}8
\h3{12}6
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v465
\v553
\v694
\v773
\v842
\v939
\v{10}23
\v{11}12
\v{12}92
\v{13}28
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18831}{}
\h21{11}
\h{10}24
\h636
\h{11}42
\h953
\h463
\h174
\h486
\h995
\h6{10}2
\h7{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v462
\v576
\v637
\v765
\v8{10}2
\v954
\v{10}26
\v{11}47
\v{12}32
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18832}{}
\h716
\h826
\h237
\h644
\h854
\h{10}64
\h17{10}
\h488
\h394
\h5{10}6
\h6{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v395
\v484
\v5{10}3
\v647
\v718
\v823
\v939
\v{10}42
\v{11}73
\v{12}53
\v{13}1{10}
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18833}{}
\h716
\h223
\h43{10}
\h147
\h755
\h366
\h674
\h589
\h494
\h9{10}2
\h{10}{11}3
\h2{12}{10}
\h6{13}5
\h1{14}2
\v14{10}
\v22{10}
\v368
\v436
\v526
\v676
\v714
\v845
\v964
\v{10}74
\v{11}{10}3
\v{12}57
\v{13}1{10}
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18834}{}
\h21{12}
\h623
\h136
\h543
\h657
\h866
\h477
\h587
\h397
\h9{10}2
\h{10}{11}3
\h4{12}8
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v395
\v475
\v544
\v623
\v73{10}
\v842
\v928
\v{10}92
\v{11}73
\v{12}84
\v{13}56
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18835}{}
\h{11}13
\h22{11}
\h633
\h{10}42
\h154
\h767
\h477
\h885
\h793
\h3{10}6
\h6{11}6
\h2{12}3
\h4{13}4
\h1{14}2
\v159
\v22{10}
\v3{10}4
\v476
\v557
\v638
\v763
\v885
\v937
\v{10}45
\v{11}16
\v{12}47
\v{13}26
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18836}{}
\h21{10}
\h{10}24
\h932
\h144
\h654
\h469
\h{12}72
\h885
\h792
\h3{10}5
\h6{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v21{11}
\v3{10}4
\v467
\v548
\v656
\v794
\v882
\v936
\v{10}23
\v{11}38
\v{12}16
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18837}{}
\h715
\h924
\h23{10}
\h642
\h559
\h364
\h674
\h982
\h{10}93
\h1{10}{10}
\h4{11}{10}
\h2{12}3
\h4{13}4
\h1{14}2
\v1{10}4
\v239
\v368
\v4{11}2
\v557
\v643
\v715
\v849
\v926
\v{10}72
\v{11}82
\v{12}12
\v{13}27
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18838}{}
\h612
\h924
\h733
\h249
\h856
\h16{11}
\h479
\h386
\h694
\h5{10}7
\h{11}{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v249
\v386
\v475
\v5{10}3
\v618
\v739
\v814
\v926
\v{10}36
\v{11}47
\v{12}64
\v{13}25
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18839}{}
\h615
\h226
\h534
\h44{10}
\h354
\h16{12}
\h872
\h983
\h{11}93
\h5{10}5
\h6{11}6
\h4{12}9
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v359
\v448
\v537
\v61{10}
\v758
\v825
\v935
\v{10}73
\v{11}18
\v{12}83
\v{13}66
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18840}{}
\h213
\h423
\h635
\h944
\h856
\h763
\h17{10}
\h583
\h698
\h9{10}3
\h{10}{11}3
\h3{12}9
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v42{11}
\v517
\v636
\v724
\v853
\v946
\v{10}65
\v{11}34
\v{12}{10}2
\v{13}47
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18842}{}
\h613
\h226
\h43{10}
\h349
\h{10}54
\h964
\h478
\h784
\h895
\h5{10}5
\h1{11}5
\h5{12}6
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v34{10}
\v434
\v5{10}2
\v61{10}
\v785
\v827
\v915
\v{10}55
\v{11}84
\v{12}43
\v{13}63
\v{14}32
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18843}{}
\h217
\h427
\h137
\h742
\h456
\h865
\h675
\h587
\h796
\h{10}{10}4
\h3{11}9
\h5{12}9
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v423
\v584
\v676
\v745
\v833
\v913
\v{10}55
\v{11}25
\v{12}83
\v{13}63
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18845}{}
\h21{10}
\h{11}22
\h{12}32
\h146
\h452
\h568
\h476
\h982
\h892
\h3{10}6
\h6{11}8
\h2{12}5
\h5{13}3
\h1{14}2
\v14{10}
\v21{11}
\v3{10}4
\v452
\v567
\v656
\v748
\v894
\v982
\v{10}72
\v{11}26
\v{12}12
\v{13}24
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18846}{}
\h217
\h428
\h137
\h447
\h955
\h765
\h578
\h{10}84
\h695
\h5{10}3
\h3{11}7
\h6{12}7
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v422
\v573
\v693
\v767
\v837
\v914
\v{10}83
\v{11}45
\v{12}24
\v{13}75
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18847}{}
\h{10}13
\h823
\h633
\h443
\h558
\h264
\h{10}72
\h38{11}
\h19{10}
\h8{10}4
\h4{11}5
\h7{12}7
\h2{13}3
\h1{14}2
\v195
\v267
\v386
\v447
\v558
\v633
\v748
\v828
\v938
\v{10}16
\v{11}27
\v{12}73
\v{13}14
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18848}{}
\h615
\h528
\h737
\h24{11}
\h454
\h664
\h873
\h985
\h397
\h5{10}7
\h1{11}8
\h4{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v249
\v395
\v457
\v528
\v615
\v73{10}
\v852
\v983
\v{10}63
\v{11}16
\v{12}{10}2
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18849}{}
\h{11}13
\h22{11}
\h{10}32
\h643
\h853
\h767
\h174
\h485
\h895
\h3{10}7
\h6{11}6
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v22{10}
\v3{10}4
\v485
\v575
\v647
\v767
\v854
\v944
\v{10}37
\v{11}14
\v{12}38
\v{13}27
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18850}{}
\h513
\h722
\h234
\h548
\h856
\h16{10}
\h776
\h{10}82
\h{11}93
\h9{10}3
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v513
\v639
\v725
\v814
\v928
\v{10}83
\v{11}63
\v{12}82
\v{13}43
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18851}{}
\h{10}13
\h22{10}
\h433
\h144
\h657
\h464
\h772
\h886
\h398
\h{10}{10}2
\h9{11}2
\h6{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v395
\v433
\v549
\v657
\v734
\v862
\v974
\v{10}19
\v{11}92
\v{12}28
\v{13}14
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18852}{}
\h913
\h{11}23
\h23{11}
\h145
\h852
\h569
\h478
\h984
\h794
\h3{10}5
\h5{11}5
\h2{12}4
\h4{13}3
\h1{14}2
\v14{10}
\v239
\v3{10}4
\v476
\v565
\v648
\v794
\v855
\v917
\v{10}56
\v{11}27
\v{12}16
\v{13}35
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18854}{}
\h{12}12
\h22{11}
\h635
\h443
\h553
\h767
\h178
\h389
\h694
\h9{10}2
\h{10}{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v386
\v448
\v558
\v636
\v742
\v857
\v973
\v{10}92
\v{11}37
\v{12}17
\v{13}29
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18855}{}
\h712
\h226
\h734
\h{10}44
\h554
\h863
\h472
\h184
\h39{10}
\h{12}{10}2
\h{10}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v395
\v475
\v553
\v676
\v712
\v824
\v914
\v{10}47
\v{11}33
\v{12}{10}2
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18856}{}
\h217
\h428
\h137
\h447
\h955
\h765
\h677
\h{10}84
\h593
\h6{10}5
\h3{11}7
\h5{12}8
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v422
\v593
\v673
\v767
\v836
\v914
\v{10}83
\v{11}46
\v{12}24
\v{13}75
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18859}{}
\h517
\h228
\h635
\h543
\h{10}54
\h666
\h776
\h985
\h398
\h1{10}7
\h4{11}5
\h3{12}{10}
\h2{13}5
\h1{14}3
\v1{10}4
\v22{11}
\v393
\v4{11}3
\v513
\v633
\v776
\v846
\v983
\v{10}23
\v{11}36
\v{12}15
\v{13}75
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18861}{}
\h614
\h227
\h835
\h{10}44
\h754
\h663
\h776
\h487
\h194
\h4{10}8
\h8{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v482
\v594
\v615
\v752
\v838
\v924
\v{10}13
\v{11}53
\v{12}{10}2
\v{13}34
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18862}{}
\h714
\h228
\h835
\h44{10}
\h15{11}
\h663
\h374
\h882
\h{11}92
\h6{10}6
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v377
\v448
\v5{11}2
\v664
\v716
\v835
\v966
\v{10}26
\v{11}18
\v{12}55
\v{13}36
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18864}{}
\h914
\h{12}22
\h23{11}
\h843
\h154
\h664
\h975
\h486
\h795
\h3{10}5
\h2{11}3
\h6{12}5
\h4{13}3
\h1{14}2
\v159
\v238
\v3{10}4
\v485
\v556
\v666
\v794
\v846
\v916
\v{10}62
\v{11}48
\v{12}27
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18866}{}
\h713
\h526
\h933
\h444
\h654
\h{11}62
\h273
\h38{11}
\h19{11}
\h9{10}4
\h4{11}3
\h6{12}8
\h2{13}6
\h1{14}2
\v195
\v276
\v386
\v447
\v525
\v657
\v71{10}
\v849
\v937
\v{10}14
\v{11}24
\v{12}36
\v{13}64
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18868}{}
\h216
\h42{10}
\h139
\h943
\h{10}53
\h864
\h774
\h584
\h394
\h6{10}8
\h5{11}6
\h4{12}9
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v583
\v6{10}3
\v772
\v815
\v944
\v{10}32
\v{11}74
\v{12}42
\v{13}57
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18870}{}
\h217
\h725
\h{10}33
\h645
\h953
\h563
\h773
\h482
\h{11}93
\h3{10}{10}
\h1{11}4
\h2{12}{12}
\h4{13}4
\h1{14}2
\v1{11}3
\v21{11}
\v3{10}4
\v485
\v565
\v644
\v725
\v867
\v914
\v{10}34
\v{11}45
\v{12}23
\v{13}37
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18871}{}
\h21{12}
\h426
\h833
\h145
\h459
\h565
\h777
\h587
\h895
\h3{10}6
\h7{11}4
\h9{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v423
\v562
\v649
\v774
\v836
\v9{10}2
\v{10}24
\v{11}38
\v{12}84
\v{13}54
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18872}{}
\h21{12}
\h12{11}
\h539
\h445
\h352
\h667
\h476
\h883
\h{10}92
\h9{10}4
\h7{11}4
\h6{12}2
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v359
\v443
\v532
\v666
\v7{11}2
\v884
\v946
\v{10}72
\v{11}83
\v{12}27
\v{13}64
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18874}{}
\h{10}14
\h22{11}
\h437
\h148
\h852
\h762
\h874
\h{11}83
\h39{10}
\h5{10}7
\h4{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v395
\v438
\v5{10}2
\v6{11}2
\v766
\v852
\v942
\v{10}14
\v{11}35
\v{12}73
\v{13}27
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18875}{}
\h21{10}
\h925
\h433
\h644
\h154
\h464
\h973
\h38{10}
\h797
\h6{10}5
\h{10}{11}3
\h8{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v433
\v558
\v646
\v736
\v866
\v925
\v{10}47
\v{11}{10}2
\v{12}16
\v{13}83
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18878}{}
\h814
\h229
\h139
\h747
\h556
\h36{10}
\h678
\h584
\h796
\h2{10}6
\h4{11}5
\h6{12}6
\h3{13}7
\h1{14}3
\v13{11}
\v228
\v367
\v4{11}3
\v553
\v675
\v745
\v819
\v983
\v{10}3{10}
\v{11}23
\v{12}1{11}
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18880}{}
\h21{10}
\h826
\h438
\h144
\h457
\h766
\h673
\h784
\h{10}94
\h8{10}5
\h3{11}6
\h6{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v432
\v549
\v675
\v762
\v828
\v974
\v{10}93
\v{11}53
\v{12}12
\v{13}64
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18881}{}
\h412
\h724
\h533
\h24{11}
\h955
\h165
\h478
\h384
\h{11}92
\h5{10}5
\h9{11}3
\h{10}{12}4
\h2{13}6
\h1{14}2
\v168
\v249
\v386
\v416
\v537
\v615
\v726
\v83{10}
\v956
\v{10}{10}2
\v{11}27
\v{12}74
\v{13}45
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18883}{}
\h415
\h224
\h438
\h{11}43
\h854
\h{10}63
\h576
\h186
\h39{11}
\h6{10}4
\h5{11}4
\h7{12}6
\h2{13}6
\h1{14}2
\v186
\v22{11}
\v395
\v412
\v574
\v628
\v784
\v858
\v91{10}
\v{10}64
\v{11}43
\v{12}32
\v{13}66
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18886}{}
\h412
\h525
\h833
\h245
\h653
\h{10}62
\h37{11}
\h18{10}
\h894
\h7{10}6
\h9{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v249
\v377
\v41{11}
\v52{11}
\v614
\v746
\v836
\v956
\v{10}24
\v{11}35
\v{12}63
\v{13}{10}2
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18889}{}
\h813
\h228
\h538
\h943
\h{11}53
\h763
\h375
\h18{12}
\h698
\h7{10}5
\h4{11}5
\h2{12}3
\h4{13}2
\h1{14}2
\v186
\v22{10}
\v377
\v4{11}2
\v539
\v694
\v764
\v816
\v947
\v{10}24
\v{11}14
\v{12}46
\v{13}35
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18891}{}
\h219
\h725
\h634
\h544
\h853
\h{10}64
\h17{12}
\h782
\h696
\h8{10}6
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v636
\v726
\v855
\v944
\v{10}33
\v{11}14
\v{12}27
\v{13}74
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18893}{}
\h{11}13
\h923
\h832
\h944
\h453
\h26{10}
\h678
\h184
\h494
\h7{10}4
\h3{11}7
\h6{12}7
\h2{13}3
\h1{14}2
\v186
\v267
\v3{11}3
\v454
\v585
\v675
\v755
\v836
\v922
\v{10}38
\v{11}19
\v{12}24
\v{13}48
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18894}{}
\h415
\h225
\h834
\h544
\h459
\h{11}63
\h373
\h{10}82
\h893
\h7{10}6
\h1{11}9
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v377
\v414
\v548
\v676
\v728
\v836
\v913
\v{10}83
\v{11}63
\v{12}35
\v{13}55
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18895}{}
\h218
\h727
\h933
\h842
\h153
\h36{10}
\h673
\h{11}83
\h796
\h8{10}4
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v457
\v5{11}2
\v675
\v727
\v846
\v934
\v{10}13
\v{11}83
\v{12}37
\v{13}63
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18896}{}
\h417
\h723
\h633
\h746
\h25{10}
\h865
\h674
\h388
\h896
\h1{10}{11}
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v386
\v41{11}
\v5{11}2
\v634
\v722
\v863
\v939
\v{10}25
\v{11}17
\v{12}55
\v{13}42
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18897}{}
\h216
\h723
\h835
\h448
\h556
\h964
\h674
\h985
\h19{10}
\h5{10}9
\h3{11}9
\h4{12}3
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v448
\v555
\v676
\v72{10}
\v812
\v962
\v{10}25
\v{11}54
\v{12}47
\v{13}33
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18898}{}
\h21{12}
\h523
\h634
\h445
\h854
\h16{10}
\h379
\h786
\h995
\h5{10}5
\h7{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v377
\v448
\v528
\v63{10}
\v783
\v823
\v945
\v{10}37
\v{11}65
\v{12}52
\v{13}84
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18901}{}
\h{10}13
\h22{10}
\h635
\h846
\h753
\h16{12}
\h975
\h389
\h893
\h5{10}4
\h4{11}2
\h2{12}3
\h4{13}3
\h1{14}2
\v168
\v22{10}
\v386
\v4{11}2
\v5{10}2
\v638
\v758
\v845
\v973
\v{10}14
\v{11}36
\v{12}26
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18904}{}
\h218
\h823
\h535
\h145
\h755
\h564
\h{11}72
\h884
\h495
\h7{10}7
\h3{11}{10}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v493
\v533
\v649
\v755
\v826
\v963
\v{10}12
\v{11}25
\v{12}53
\v{13}74
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18907}{}
\h215
\h628
\h435
\h146
\h852
\h564
\h875
\h{11}83
\h{10}92
\h4{10}7
\h6{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v437
\v567
\v629
\v713
\v852
\v933
\v{10}54
\v{11}82
\v{12}93
\v{13}74
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18908}{}
\h216
\h526
\h{10}34
\h745
\h{11}52
\h468
\h175
\h485
\h796
\h8{10}6
\h3{11}6
\h6{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v462
\v52{11}
\v675
\v745
\v819
\v983
\v{10}39
\v{11}23
\v{12}42
\v{13}54
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18909}{}
\h914
\h22{10}
\h635
\h846
\h552
\h16{12}
\h674
\h985
\h497
\h3{10}9
\h7{11}3
\h2{12}3
\h4{13}4
\h1{14}2
\v168
\v22{10}
\v3{10}4
\v494
\v557
\v634
\v756
\v849
\v917
\v{10}74
\v{11}36
\v{12}28
\v{13}15
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18910}{}
\h717
\h525
\h234
\h546
\h955
\h764
\h177
\h488
\h994
\h3{10}9
\h6{11}7
\h4{12}6
\h2{13}6
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v484
\v522
\v638
\v715
\v876
\v954
\v{10}2{10}
\v{11}42
\v{12}82
\v{13}92
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18911}{}
\h515
\h427
\h234
\h34{11}
\h553
\h762
\h17{12}
\h886
\h498
\h6{10}4
\h{11}{11}2
\h9{12}3
\h2{13}5
\h1{14}2
\v177
\v23{10}
\v34{10}
\v427
\v514
\v637
\v767
\v853
\v966
\v{10}19
\v{11}29
\v{12}93
\v{13}74
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18912}{}
\h217
\h429
\h13{11}
\h747
\h456
\h663
\h776
\h883
\h595
\h8{10}6
\h6{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v423
\v594
\v665
\v743
\v882
\v915
\v{10}54
\v{11}84
\v{12}38
\v{13}25
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18926}{}
\h814
\h229
\h538
\h343
\h953
\h763
\h876
\h487
\h194
\h2{10}{11}
\h{10}{11}4
\h4{12}3
\h6{13}3
\h1{14}2
\v195
\v228
\v34{10}
\v484
\v536
\v649
\v766
\v816
\v958
\v{10}65
\v{11}26
\v{12}14
\v{13}37
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18930}{}
\h{11}13
\h424
\h733
\h943
\h556
\h266
\h47{10}
\h383
\h{10}93
\h7{10}5
\h1{11}8
\h5{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v267
\v386
\v425
\v557
\v685
\v737
\v824
\v947
\v{10}36
\v{11}14
\v{12}46
\v{13}93
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18931}{}
\h213
\h624
\h934
\h842
\h358
\h963
\h477
\h787
\h499
\h1{10}7
\h6{11}8
\h5{12}7
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v472
\v51{11}
\v629
\v785
\v846
\v933
\v{10}22
\v{11}52
\v{12}66
\v{13}36
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18938}{}
\h414
\h528
\h238
\h943
\h{11}53
\h469
\h872
\h384
\h19{11}
\h9{10}5
\h6{11}5
\h5{12}2
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v386
\v415
\v52{10}
\v6{11}2
\v784
\v816
\v946
\v{10}34
\v{11}56
\v{12}45
\v{13}24
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18939}{}
\h21{10}
\h{11}22
\h434
\h648
\h158
\h767
\h573
\h785
\h{10}93
\h9{10}2
\h4{11}6
\h3{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v438
\v576
\v648
\v762
\v834
\v955
\v{10}92
\v{11}28
\v{12}17
\v{13}27
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18942}{}
\h216
\h426
\h734
\h845
\h{12}52
\h667
\h{11}73
\h384
\h594
\h6{10}4
\h1{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v386
\v42{10}
\v594
\v664
\v735
\v813
\v992
\v{10}28
\v{11}34
\v{12}57
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18943}{}
\h513
\h625
\h43{10}
\h24{10}
\h{10}54
\h764
\h574
\h884
\h793
\h3{10}{10}
\h1{11}8
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v3{10}4
\v439
\v516
\v62{11}
\v763
\v817
\v974
\v{10}54
\v{11}24
\v{12}44
\v{13}{10}2
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18944}{}
\h21{11}
\h{11}23
\h834
\h149
\h952
\h469
\h{10}74
\h587
\h494
\h3{10}4
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v463
\v584
\v6{11}2
\v7{10}2
\v836
\v956
\v{10}43
\v{11}23
\v{12}35
\v{13}15
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18945}{}
\h21{12}
\h129
\h834
\h743
\h856
\h665
\h473
\h588
\h495
\h6{10}6
\h3{11}8
\h9{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v472
\v585
\v664
\v743
\v832
\v993
\v{10}22
\v{11}65
\v{12}37
\v{13}84
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18947}{}
\h{11}13
\h923
\h432
\h24{11}
\h{10}54
\h563
\h175
\h786
\h495
\h8{10}3
\h3{11}7
\h7{12}5
\h2{13}3
\h1{14}2
\v177
\v249
\v3{11}3
\v436
\v567
\v634
\v784
\v864
\v927
\v{10}56
\v{11}19
\v{12}2{10}
\v{13}44
\v{14}14
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18951}{}
\h21{12}
\h425
\h637
\h14{10}
\h458
\h766
\h576
\h886
\h694
\h8{10}4
\h3{11}7
\h5{12}4
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v423
\v575
\v636
\v767
\v882
\v92{10}
\v{10}92
\v{11}43
\v{12}55
\v{13}33
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18952}{}
\h21{10}
\h826
\h732
\h444
\h655
\h169
\h972
\h582
\h39{10}
\h{12}{10}2
\h6{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v448
\v585
\v656
\v735
\v822
\v934
\v{10}66
\v{11}52
\v{12}19
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18953}{}
\h21{12}
\h12{11}
\h433
\h647
\h955
\h863
\h{10}72
\h388
\h994
\h7{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v439
\v5{11}2
\v648
\v737
\v865
\v954
\v{10}73
\v{11}62
\v{12}25
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18955}{}
\h21{11}
\h126
\h{11}33
\h647
\h454
\h663
\h876
\h585
\h993
\h3{10}8
\h7{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v457
\v585
\v642
\v729
\v852
\v963
\v{10}84
\v{11}37
\v{12}92
\v{13}13
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18957}{}
\h219
\h{10}23
\h134
\h444
\h953
\h{11}63
\h776
\h683
\h395
\h7{10}5
\h4{11}{10}
\h5{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v447
\v539
\v685
\v773
\v845
\v953
\v{10}2{10}
\v{11}15
\v{12}55
\v{13}25
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18958}{}
\h219
\h626
\h439
\h{10}44
\h553
\h764
\h178
\h688
\h494
\h7{10}3
\h9{11}4
\h3{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v436
\v558
\v626
\v764
\v854
\v974
\v{10}46
\v{11}15
\v{12}2{10}
\v{13}38
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18960}{}
\h21{11}
\h424
\h{11}33
\h547
\h158
\h469
\h{10}74
\h982
\h894
\h3{10}4
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v424
\v548
\v6{11}2
\v7{10}2
\v827
\v953
\v{10}74
\v{11}35
\v{12}45
\v{13}15
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18961}{}
\h614
\h423
\h833
\h24{11}
\h955
\h567
\h177
\h489
\h{11}93
\h7{10}5
\h3{11}3
\h5{12}5
\h2{13}7
\h1{14}2
\v177
\v249
\v3{11}3
\v426
\v566
\v61{10}
\v728
\v834
\v958
\v{10}1{11}
\v{11}36
\v{12}64
\v{13}44
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18965}{}
\h21{12}
\h129
\h635
\h944
\h852
\h965
\h479
\h384
\h894
\h5{10}6
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v475
\v5{10}3
\v638
\v784
\v854
\v942
\v{10}23
\v{11}37
\v{12}92
\v{13}43
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18967}{}
\h21{11}
\h42{10}
\h336
\h842
\h953
\h565
\h{11}72
\h785
\h692
\h4{10}3
\h1{11}{10}
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v428
\v566
\v694
\v782
\v845
\v932
\v{10}42
\v{11}74
\v{12}53
\v{13}16
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18968}{}
\h713
\h523
\h732
\h246
\h459
\h363
\h{10}74
\h586
\h993
\h{11}{10}2
\h1{11}{11}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v368
\v457
\v526
\v667
\v712
\v822
\v936
\v{10}16
\v{11}82
\v{12}92
\v{13}55
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18971}{}
\h21{12}
\h724
\h435
\h845
\h15{11}
\h46{10}
\h674
\h984
\h398
\h5{10}2
\h{10}{11}2
\h2{12}4
\h5{13}3
\h1{14}2
\v159
\v21{11}
\v395
\v433
\v5{10}3
\v675
\v728
\v849
\v935
\v{10}74
\v{11}27
\v{12}56
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18972}{}
\h714
\h228
\h539
\h443
\h353
\h962
\h872
\h584
\h19{11}
\h8{10}5
\h{12}{11}2
\h4{12}9
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v359
\v448
\v535
\v658
\v713
\v873
\v962
\v{10}25
\v{11}15
\v{12}92
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18973}{}
\h21{11}
\h128
\h{12}32
\h{11}42
\h557
\h866
\h674
\h484
\h794
\h5{10}4
\h3{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v555
\v676
\v792
\v862
\v928
\v{10}75
\v{11}45
\v{12}32
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18976}{}
\h914
\h624
\h236
\h{12}42
\h752
\h568
\h{11}73
\h884
\h199
\h6{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v566
\v628
\v756
\v835
\v914
\v{10}27
\v{11}73
\v{12}44
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18977}{}
\h215
\h625
\h836
\h144
\h458
\h568
\h{11}73
\h785
\h397
\h9{10}4
\h8{11}2
\h4{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v457
\v542
\v62{11}
\v717
\v838
\v9{10}2
\v{10}92
\v{11}25
\v{12}53
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18978}{}
\h21{11}
\h822
\h932
\h446
\h856
\h16{11}
\h579
\h483
\h695
\h7{10}6
\h5{11}7
\h3{12}6
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v444
\v574
\v694
\v782
\v823
\v939
\v{10}22
\v{11}36
\v{12}65
\v{13}19
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18983}{}
\h213
\h425
\h735
\h{11}42
\h355
\h666
\h{10}74
\h784
\h19{12}
\h9{10}5
\h4{11}4
\h5{12}5
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v359
\v429
\v51{11}
\v667
\v735
\v856
\v928
\v{10}75
\v{11}44
\v{12}33
\v{13}45
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18987}{}
\h216
\h{11}22
\h438
\h648
\h357
\h964
\h{11}73
\h783
\h594
\h1{10}5
\h4{11}4
\h7{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v438
\v594
\v646
\v784
\v81{10}
\v963
\v{10}53
\v{11}25
\v{12}39
\v{13}24
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18988}{}
\h813
\h{10}24
\h23{11}
\h148
\h854
\h{11}62
\h47{10}
\h387
\h696
\h5{10}2
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v386
\v475
\v5{10}3
\v692
\v7{10}2
\v814
\v947
\v{10}26
\v{11}15
\v{12}54
\v{13}33
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18990}{}
\h21{11}
\h42{10}
\h338
\h745
\h{11}52
\h662
\h572
\h189
\h993
\h6{10}4
\h8{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v33{11}
\v42{10}
\v576
\v664
\v743
\v865
\v993
\v{10}82
\v{11}32
\v{12}45
\v{13}14
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18991}{}
\h814
\h{10}24
\h23{11}
\h148
\h853
\h46{10}
\h377
\h686
\h592
\h{11}{10}2
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v377
\v466
\v594
\v683
\v793
\v814
\v947
\v{10}25
\v{11}55
\v{12}17
\v{13}37
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18993}{}
\h{12}12
\h{11}22
\h23{10}
\h44{10}
\h355
\h763
\h178
\h586
\h494
\h6{10}4
\h9{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v359
\v445
\v584
\v6{10}3
\v766
\v854
\v974
\v{10}64
\v{11}26
\v{12}12
\v{13}29
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18997}{}
\h21{11}
\h{10}24
\h438
\h{11}42
\h656
\h168
\h579
\h383
\h793
\h4{10}4
\h7{11}2
\h8{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v437
\v576
\v653
\v792
\v8{10}2
\v965
\v{10}27
\v{11}48
\v{12}32
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18998}{}
\h513
\h724
\h23{11}
\h943
\h{10}54
\h665
\h974
\h484
\h194
\h3{10}{11}
\h6{11}4
\h4{12}8
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v484
\v518
\v665
\v72{11}
\v817
\v943
\v{10}56
\v{11}24
\v{12}48
\v{13}34
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{18999}{}
\h413
\h822
\h637
\h247
\h754
\h36{11}
\h{10}72
\h586
\h895
\h1{10}{11}
\h4{11}{10}
\h2{12}4
\h5{13}4
\h1{14}2
\v1{10}4
\v248
\v368
\v41{10}
\v585
\v639
\v714
\v827
\v949
\v{10}25
\v{11}53
\v{12}73
\v{13}36
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19000}{}
\h21{10}
\h726
\h436
\h648
\h552
\h863
\h{10}72
\h18{10}
\h693
\h8{10}5
\h4{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v438
\v558
\v645
\v723
\v864
\v992
\v{10}34
\v{11}62
\v{12}16
\v{13}28
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19002}{}
\h215
\h427
\h933
\h{11}43
\h654
\h864
\h376
\h589
\h492
\h5{10}8
\h1{11}9
\h7{12}6
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v427
\v582
\v654
\v71{11}
\v867
\v934
\v{10}56
\v{11}22
\v{12}33
\v{13}{10}2
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19003}{}
\h215
\h427
\h{10}34
\h342
\h153
\h26{10}
\h677
\h583
\h{11}93
\h9{10}3
\h7{11}3
\h8{12}5
\h6{13}3
\h1{14}2
\v159
\v215
\v34{10}
\v423
\v544
\v676
\v71{10}
\v884
\v9{10}3
\v{10}38
\v{11}27
\v{12}64
\v{13}75
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19004}{}
\h212
\h{10}22
\h338
\h745
\h554
\h668
\h476
\h883
\h198
\h7{10}6
\h8{11}6
\h5{12}8
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v33{11}
\v416
\v557
\v667
\v746
\v883
\v954
\v{10}25
\v{11}35
\v{12}22
\v{13}{10}2
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19007}{}
\h{10}13
\h22{10}
\h433
\h549
\h358
\h963
\h872
\h984
\h695
\h1{10}6
\h4{11}4
\h6{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v359
\v438
\v549
\v693
\v737
\v874
\v962
\v{10}16
\v{11}54
\v{12}24
\v{13}17
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19008}{}
\h813
\h722
\h835
\h248
\h153
\h364
\h577
\h984
\h{11}93
\h4{10}8
\h6{11}8
\h5{12}5
\h2{13}4
\h1{14}2
\v159
\v249
\v368
\v455
\v575
\v6{11}2
\v724
\v812
\v926
\v{10}48
\v{11}18
\v{12}73
\v{13}35
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19009}{}
\h219
\h923
\h832
\h{11}43
\h653
\h463
\h677
\h18{11}
\h{10}93
\h5{10}3
\h3{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v466
\v5{10}3
\v652
\v765
\v837
\v923
\v{10}36
\v{11}13
\v{12}26
\v{13}72
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19012}{}
\h617
\h225
\h634
\h547
\h{11}52
\h963
\h872
\h485
\h599
\h3{10}8
\h7{11}7
\h1{12}3
\h2{13}6
\h1{14}2
\v1{12}2
\v22{11}
\v3{10}4
\v484
\v545
\v612
\v729
\v876
\v962
\v{10}34
\v{11}55
\v{12}42
\v{13}14
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19013}{}
\h213
\h723
\h932
\h642
\h35{11}
\h169
\h776
\h484
\h{12}92
\h5{10}8
\h2{11}9
\h6{12}6
\h4{13}5
\h1{14}2
\v168
\v21{10}
\v359
\v485
\v519
\v648
\v725
\v844
\v93{10}
\v{10}24
\v{11}38
\v{12}93
\v{13}73
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19014}{}
\h{12}12
\h224
\h835
\h544
\h658
\h863
\h377
\h983
\h19{10}
\h4{10}9
\h2{11}5
\h5{12}5
\h4{13}3
\h1{14}2
\v195
\v229
\v377
\v4{10}3
\v548
\v623
\v7{11}2
\v833
\v944
\v{10}75
\v{11}63
\v{12}17
\v{13}37
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19015}{}
\h415
\h724
\h633
\h246
\h555
\h766
\h378
\h{10}84
\h597
\h8{10}5
\h1{11}{11}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v377
\v41{11}
\v554
\v63{10}
\v724
\v846
\v912
\v{10}53
\v{11}25
\v{12}92
\v{13}64
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19017}{}
\h615
\h226
\h436
\h942
\h753
\h866
\h372
\h488
\h995
\h5{10}8
\h1{11}{11}
\h6{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v377
\v435
\v573
\v61{11}
\v758
\v824
\v945
\v{10}32
\v{11}13
\v{12}83
\v{13}{10}2
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19019}{}
\h215
\h624
\h736
\h447
\h854
\h{10}63
\h673
\h883
\h995
\h3{10}9
\h1{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v625
\v712
\v853
\v972
\v{10}24
\v{11}44
\v{12}55
\v{13}33
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19021}{}
\h215
\h525
\h736
\h447
\h854
\h{10}63
\h574
\h883
\h995
\h1{10}{11}
\h3{11}3
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v448
\v525
\v6{11}2
\v712
\v853
\v972
\v{10}24
\v{11}44
\v{12}55
\v{13}33
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19023}{}
\h217
\h724
\h934
\h44{10}
\h357
\h567
\h476
\h886
\h697
\h5{10}6
\h1{11}6
\h6{12}6
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v443
\v564
\v693
\v729
\v885
\v912
\v{10}52
\v{11}28
\v{12}66
\v{13}36
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19025}{}
\h219
\h924
\h634
\h549
\h157
\h666
\h47{10}
\h386
\h794
\h8{10}4
\h4{11}6
\h7{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v474
\v549
\v633
\v793
\v855
\v926
\v{10}38
\v{11}18
\v{12}64
\v{13}2{10}
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19026}{}
\h213
\h623
\h834
\h347
\h952
\h466
\h776
\h488
\h896
\h6{10}7
\h1{11}{10}
\h5{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v462
\v51{11}
\v628
\v776
\v836
\v923
\v{10}42
\v{11}56
\v{12}35
\v{13}73
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19028}{}
\h813
\h{10}23
\h636
\h945
\h754
\h26{11}
\h672
\h183
\h394
\h{10}{10}4
\h5{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v267
\v395
\v484
\v5{11}2
\v634
\v754
\v816
\v948
\v{10}28
\v{11}14
\v{12}38
\v{13}24
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19031}{}
\h518
\h22{10}
\h{10}33
\h646
\h454
\h767
\h376
\h183
\h893
\h6{10}4
\h9{11}5
\h5{12}6
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v377
\v453
\v51{11}
\v646
\v767
\v854
\v974
\v{10}37
\v{11}93
\v{12}22
\v{13}12
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19037}{}
\h212
\h328
\h{10}33
\h942
\h753
\h965
\h573
\h687
\h196
\h5{10}7
\h8{11}6
\h4{12}8
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v573
\v685
\v754
\v874
\v942
\v{10}32
\v{11}22
\v{12}{10}2
\v{13}35
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19041}{}
\h21{12}
\h623
\h137
\h746
\h455
\h668
\h476
\h884
\h{11}92
\h{10}{10}2
\h5{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v452
\v5{11}2
\v624
\v748
\v835
\v923
\v{10}73
\v{11}92
\v{12}82
\v{13}45
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19042}{}
\h416
\h224
\h338
\h544
\h757
\h662
\h17{12}
\h{12}82
\h{10}93
\h7{10}4
\h9{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v33{11}
\v41{11}
\v549
\v624
\v755
\v866
\v947
\v{10}18
\v{11}37
\v{12}83
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19045}{}
\h{10}12
\h229
\h{10}34
\h944
\h15{11}
\h866
\h673
\h483
\h692
\h5{10}8
\h3{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v484
\v5{10}3
\v672
\v783
\v863
\v943
\v{10}12
\v{11}2{10}
\v{12}14
\v{13}46
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19053}{}
\h21{11}
\h126
\h{10}34
\h944
\h456
\h668
\h573
\h685
\h993
\h3{10}8
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v457
\v576
\v662
\v729
\v875
\v945
\v{10}32
\v{11}82
\v{12}92
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19055}{}
\h812
\h722
\h533
\h24{11}
\h{11}53
\h666
\h179
\h588
\h49{10}
\h3{10}8
\h7{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v177
\v249
\v3{10}4
\v493
\v535
\v667
\v729
\v812
\v92{10}
\v{10}16
\v{11}55
\v{12}65
\v{13}44
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19066}{}
\h412
\h{10}23
\h537
\h{11}43
\h25{11}
\h166
\h478
\h683
\h892
\h7{10}2
\h8{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v168
\v258
\v3{12}2
\v416
\v53{10}
\v617
\v764
\v892
\v982
\v{10}27
\v{11}48
\v{12}34
\v{13}23
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19067}{}
\h914
\h427
\h{10}32
\h843
\h653
\h265
\h575
\h38{11}
\h19{12}
\h8{10}6
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v267
\v386
\v42{10}
\v576
\v656
\v766
\v846
\v914
\v{10}34
\v{11}22
\v{12}38
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19076}{}
\h612
\h726
\h438
\h549
\h25{11}
\h{11}63
\h973
\h387
\h893
\h1{10}8
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v386
\v439
\v549
\v61{10}
\v72{10}
\v818
\v973
\v{10}83
\v{11}63
\v{12}34
\v{13}23
\v{14}42
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19080}{}
\h217
\h429
\h13{11}
\h747
\h356
\h664
\h776
\h{11}83
\h{10}92
\h5{10}3
\h6{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v42{10}
\v5{10}3
\v665
\v743
\v8{10}2
\v914
\v{10}63
\v{11}83
\v{12}36
\v{13}25
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19084}{}
\h813
\h22{10}
\h{10}34
\h348
\h554
\h766
\h17{11}
\h48{10}
\h294
\h5{10}3
\h7{11}3
\h9{12}4
\h4{13}2
\h1{14}2
\v177
\v227
\v34{10}
\v485
\v555
\v694
\v765
\v819
\v957
\v{10}38
\v{11}13
\v{12}25
\v{13}66
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19085}{}
\h914
\h723
\h632
\h24{12}
\h158
\h764
\h474
\h{10}84
\h597
\h{11}{10}2
\h3{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v249
\v3{11}3
\v475
\v594
\v638
\v724
\v834
\v914
\v{10}26
\v{11}64
\v{12}93
\v{13}19
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19088}{}
\h217
\h727
\h137
\h745
\h{10}53
\h{11}63
\h973
\h585
\h499
\h3{10}3
\h5{11}3
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v493
\v583
\v6{10}3
\v722
\v838
\v916
\v{10}53
\v{11}66
\v{12}43
\v{13}54
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19090}{}
\h217
\h525
\h434
\h646
\h554
\h{11}63
\h17{11}
\h786
\h695
\h8{10}6
\h7{11}3
\h3{12}{10}
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v43{10}
\v523
\v645
\v783
\v837
\v914
\v{10}29
\v{11}63
\v{12}43
\v{13}84
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19091}{}
\h812
\h623
\h23{10}
\h846
\h357
\h764
\h578
\h18{11}
\h49{10}
\h2{10}4
\h9{11}4
\h5{12}6
\h4{13}3
\h1{14}2
\v186
\v237
\v359
\v494
\v575
\v628
\v767
\v813
\v929
\v{10}14
\v{11}66
\v{12}35
\v{13}74
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19092}{}
\h215
\h624
\h836
\h14{12}
\h453
\h663
\h874
\h589
\h398
\h{10}{10}2
\h4{11}7
\h9{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v456
\v585
\v624
\v714
\v834
\v966
\v{10}28
\v{11}92
\v{12}73
\v{13}48
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19093}{}
\h41{10}
\h822
\h237
\h746
\h{11}53
\h369
\h{10}73
\h18{10}
\h894
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v368
\v41{11}
\v5{11}2
\v6{10}2
\v747
\v827
\v937
\v{10}25
\v{11}53
\v{12}63
\v{13}43
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19094}{}
\h814
\h228
\h439
\h14{10}
\h953
\h565
\h373
\h583
\h797
\h6{10}7
\h{11}{11}3
\h2{12}5
\h4{13}5
\h1{14}2
\v14{10}
\v22{10}
\v377
\v43{10}
\v562
\v673
\v793
\v817
\v958
\v{10}24
\v{11}47
\v{12}14
\v{13}37
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19096}{}
\h712
\h825
\h438
\h549
\h452
\h26{11}
\h{10}74
\h388
\h993
\h1{10}9
\h7{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v386
\v432
\v548
\v658
\v71{10}
\v82{10}
\v918
\v{10}73
\v{11}83
\v{12}36
\v{13}24
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19097}{}
\h21{10}
\h128
\h433
\h546
\h454
\h964
\h676
\h787
\h694
\h8{10}5
\h3{11}8
\h{10}{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v432
\v549
\v672
\v735
\v855
\v924
\v{10}93
\v{11}47
\v{12}16
\v{13}64
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19100}{}
\h814
\h425
\h234
\h34{11}
\h15{10}
\h865
\h574
\h{12}82
\h{10}93
\h7{10}4
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v34{10}
\v42{10}
\v576
\v638
\v7{10}2
\v815
\v925
\v{10}92
\v{11}55
\v{12}17
\v{13}63
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19101}{}
\h214
\h423
\h634
\h342
\h455
\h863
\h{10}74
\h784
\h19{12}
\h{12}{10}2
\h8{11}5
\h5{12}7
\h2{13}7
\h1{14}2
\v195
\v21{12}
\v34{10}
\v423
\v548
\v612
\v726
\v865
\v958
\v{10}34
\v{11}62
\v{12}{10}2
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19102}{}
\h913
\h525
\h433
\h843
\h653
\h263
\h{10}73
\h{12}82
\h499
\h8{10}6
\h1{11}6
\h3{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v267
\v3{12}2
\v436
\v524
\v658
\v738
\v846
\v914
\v{10}25
\v{11}48
\v{12}17
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19103}{}
\h219
\h826
\h732
\h147
\h753
\h964
\h478
\h{11}83
\h696
\h5{10}5
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v692
\v732
\v822
\v933
\v{10}55
\v{11}17
\v{12}72
\v{13}66
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19104}{}
\h713
\h825
\h633
\h245
\h559
\h469
\h874
\h{11}83
\h195
\h5{10}5
\h9{11}3
\h3{12}8
\h2{13}2
\h1{14}2
\v195
\v249
\v3{12}2
\v467
\v555
\v636
\v713
\v825
\v938
\v{10}19
\v{11}84
\v{12}74
\v{13}24
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19105}{}
\h212
\h326
\h637
\h14{10}
\h{10}52
\h865
\h774
\h583
\h995
\h7{10}5
\h4{11}6
\h6{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{10}
\v585
\v639
\v773
\v862
\v927
\v{10}56
\v{11}43
\v{12}55
\v{13}33
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19107}{}
\h713
\h428
\h237
\h546
\h{10}53
\h369
\h{11}73
\h18{12}
\h698
\h4{10}4
\h7{11}2
\h6{12}2
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v368
\v428
\v549
\v693
\v71{10}
\v8{10}2
\v938
\v{10}14
\v{11}43
\v{12}24
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19108}{}
\h212
\h32{11}
\h138
\h744
\h652
\h{10}63
\h775
\h{11}83
\h994
\h8{10}2
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v32{12}
\v41{11}
\v5{11}2
\v657
\v743
\v855
\v936
\v{10}64
\v{11}44
\v{12}74
\v{13}63
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19109}{}
\h713
\h524
\h834
\h244
\h456
\h168
\h374
\h{11}83
\h598
\h{12}{10}2
\h6{11}7
\h4{12}7
\h2{13}6
\h1{14}2
\v168
\v249
\v377
\v457
\v527
\v647
\v716
\v83{10}
\v924
\v{10}14
\v{11}84
\v{12}37
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19110}{}
\h615
\h424
\h535
\h942
\h852
\h265
\h678
\h18{11}
\h994
\h4{10}8
\h7{11}7
\h3{12}{10}
\h2{13}3
\h1{14}2
\v186
\v267
\v3{12}2
\v428
\v53{10}
\v616
\v765
\v823
\v945
\v{10}32
\v{11}13
\v{12}82
\v{13}93
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19111}{}
\h{10}14
\h424
\h732
\h642
\h754
\h963
\h279
\h585
\h39{10}
\h6{10}8
\h1{11}{11}
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v276
\v395
\v42{10}
\v585
\v646
\v732
\v822
\v933
\v{10}17
\v{11}52
\v{12}65
\v{13}93
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19112}{}
\h215
\h429
\h836
\h148
\h853
\h668
\h374
\h{10}82
\h992
\h5{10}5
\h6{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v42{10}
\v5{10}3
\v665
\v716
\v832
\v945
\v{10}82
\v{11}54
\v{12}84
\v{13}29
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19114}{}
\h912
\h426
\h835
\h243
\h35{11}
\h16{11}
\h473
\h683
\h{11}92
\h8{10}4
\h7{11}7
\h5{12}5
\h2{13}4
\h1{14}2
\v168
\v249
\v359
\v425
\v548
\v685
\v774
\v837
\v917
\v{10}2{10}
\v{11}18
\v{12}64
\v{13}36
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19115}{}
\h217
\h726
\h{11}33
\h944
\h654
\h765
\h477
\h{10}84
\h194
\h4{10}4
\h6{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v473
\v594
\v656
\v724
\v8{10}2
\v913
\v{10}53
\v{11}34
\v{12}65
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19116}{}
\h815
\h229
\h435
\h648
\h553
\h16{12}
\h{10}72
\h{11}83
\h795
\h3{10}7
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v439
\v558
\v647
\v793
\v814
\v938
\v{10}73
\v{11}26
\v{12}72
\v{13}15
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19118}{}
\h219
\h725
\h634
\h747
\h15{12}
\h863
\h475
\h882
\h995
\h5{10}7
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v638
\v722
\v862
\v972
\v{10}35
\v{11}15
\v{12}28
\v{13}57
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19119}{}
\h212
\h327
\h935
\h14{10}
\h{10}53
\h864
\h{11}73
\h687
\h594
\h7{10}5
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{11}
\v594
\v683
\v7{10}2
\v865
\v936
\v{10}23
\v{11}43
\v{12}64
\v{13}53
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19120}{}
\h512
\h22{12}
\h135
\h446
\h352
\h864
\h{11}72
\h485
\h795
\h{10}{10}4
\h8{11}3
\h2{12}{11}
\h6{13}3
\h1{14}2
\v13{11}
\v22{10}
\v359
\v444
\v514
\v63{10}
\v718
\v865
\v985
\v{10}46
\v{11}74
\v{12}63
\v{13}75
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19123}{}
\h21{10}
\h{11}23
\h432
\h{10}42
\h558
\h16{10}
\h777
\h489
\h693
\h8{10}2
\h7{11}2
\h3{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v435
\v558
\v636
\v774
\v8{10}2
\v992
\v{10}46
\v{11}24
\v{12}13
\v{13}53
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19127}{}
\h617
\h227
\h735
\h845
\h457
\h364
\h577
\h{10}84
\h19{10}
\h9{10}5
\h6{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v368
\v457
\v576
\v61{10}
\v733
\v848
\v928
\v{10}83
\v{11}54
\v{12}34
\v{13}13
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19128}{}
\h714
\h924
\h635
\h543
\h254
\h567
\h{10}74
\h183
\h39{10}
\h7{10}7
\h9{11}3
\h4{12}6
\h2{13}6
\h1{14}2
\v186
\v258
\v395
\v484
\v542
\v632
\v719
\v849
\v929
\v{10}75
\v{11}12
\v{12}65
\v{13}27
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19129}{}
\h212
\h324
\h637
\h846
\h755
\h565
\h{11}72
\h884
\h19{10}
\h9{10}5
\h6{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v32{12}
\v41{11}
\v567
\v638
\v723
\v844
\v9{10}2
\v{10}65
\v{11}72
\v{12}53
\v{13}34
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19131}{}
\h714
\h923
\h434
\h645
\h255
\h563
\h479
\h{12}82
\h694
\h9{10}4
\h1{11}9
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v434
\v567
\v645
\v714
\v833
\v928
\v{10}92
\v{11}13
\v{12}26
\v{13}73
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19132}{}
\h512
\h626
\h238
\h942
\h357
\h964
\h474
\h785
\h{11}93
\h5{10}8
\h1{11}7
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v359
\v475
\v519
\v62{11}
\v717
\v874
\v942
\v{10}32
\v{11}45
\v{12}26
\v{13}64
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19133}{}
\h212
\h327
\h734
\h148
\h558
\h{10}64
\h875
\h683
\h795
\h4{10}7
\h6{11}6
\h8{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v419
\v558
\v683
\v736
\v875
\v944
\v{10}24
\v{11}37
\v{12}92
\v{13}52
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19134}{}
\h219
\h425
\h836
\h148
\h756
\h{10}64
\h873
\h684
\h394
\h5{10}7
\h6{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v42{10}
\v5{10}3
\v683
\v754
\v834
\v922
\v{10}62
\v{11}16
\v{12}{10}2
\v{13}56
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19135}{}
\h{12}12
\h624
\h233
\h445
\h558
\h{11}63
\h{10}72
\h883
\h394
\h6{10}3
\h1{11}7
\h4{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v23{10}
\v395
\v448
\v532
\v628
\v794
\v883
\v946
\v{10}25
\v{11}62
\v{12}16
\v{13}57
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19142}{}
\h21{12}
\h528
\h13{11}
\h944
\h656
\h464
\h674
\h386
\h794
\h4{10}6
\h8{11}6
\h5{12}6
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v386
\v464
\v52{10}
\v652
\v794
\v865
\v944
\v{10}73
\v{11}93
\v{12}32
\v{13}22
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19144}{}
\h213
\h723
\h933
\h{11}42
\h357
\h864
\h673
\h{11}83
\h493
\h1{10}{12}
\h5{11}9
\h2{12}4
\h4{13}4
\h1{14}2
\v1{10}4
\v21{11}
\v359
\v494
\v51{10}
\v675
\v727
\v867
\v934
\v{10}23
\v{11}44
\v{12}33
\v{13}46
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19146}{}
\h913
\h822
\h235
\h447
\h356
\h765
\h578
\h{11}83
\h19{12}
\h8{10}6
\h4{11}2
\h5{12}5
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v359
\v447
\v575
\v6{11}2
\v733
\v828
\v914
\v{10}2{10}
\v{11}44
\v{12}15
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19148}{}
\h713
\h425
\h835
\h545
\h255
\h36{10}
\h576
\h985
\h19{11}
\h{11}{10}3
\h6{11}6
\h4{12}4
\h2{13}4
\h1{14}2
\v195
\v258
\v368
\v42{10}
\v543
\v6{11}2
\v714
\v839
\v926
\v{10}13
\v{11}73
\v{12}92
\v{13}33
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19149}{}
\h{10}13
\h22{10}
\h43{10}
\h{11}42
\h15{11}
\h866
\h673
\h583
\h793
\h3{10}6
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v439
\v585
\v674
\v793
\v862
\v973
\v{10}18
\v{11}47
\v{12}23
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19150}{}
\h513
\h625
\h433
\h547
\h{11}53
\h268
\h676
\h984
\h199
\h8{10}5
\h4{11}5
\h3{12}{11}
\h2{13}5
\h1{14}2
\v195
\v267
\v3{12}2
\v438
\v513
\v625
\v73{10}
\v819
\v983
\v{10}63
\v{11}23
\v{12}43
\v{13}82
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19151}{}
\h214
\h524
\h733
\h945
\h15{12}
\h{12}62
\h479
\h388
\h894
\h6{10}4
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v475
\v52{11}
\v619
\v738
\v893
\v922
\v{10}37
\v{11}83
\v{12}63
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19152}{}
\h215
\h{10}23
\h537
\h{11}42
\h755
\h465
\h373
\h{10}84
\h893
\h5{10}4
\h1{11}7
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v466
\v537
\v676
\v714
\v892
\v964
\v{10}26
\v{11}45
\v{12}32
\v{13}22
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19153}{}
\h618
\h228
\h933
\h744
\h555
\h864
\h677
\h586
\h995
\h4{10}9
\h1{11}6
\h3{12}5
\h2{13}2
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v4{10}3
\v553
\v616
\v747
\v866
\v936
\v{10}23
\v{11}44
\v{12}33
\v{13}73
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19154}{}
\h413
\h224
\h536
\h{10}42
\h15{10}
\h963
\h777
\h489
\h{10}94
\h8{10}5
\h6{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v417
\v53{10}
\v629
\v716
\v8{10}2
\v965
\v{10}45
\v{11}32
\v{12}42
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19155}{}
\h215
\h625
\h134
\h445
\h757
\h369
\h{10}74
\h884
\h594
\h8{10}5
\h4{11}7
\h{10}{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v368
\v447
\v536
\v62{11}
\v714
\v882
\v945
\v{10}75
\v{11}29
\v{12}62
\v{13}{10}2
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19156}{}
\h217
\h{10}23
\h536
\h347
\h453
\h668
\h574
\h187
\h795
\h{11}{10}2
\h{12}{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v34{10}
\v457
\v534
\v667
\v754
\v884
\v916
\v{10}22
\v{11}37
\v{12}92
\v{13}28
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19157}{}
\h219
\h42{10}
\h13{11}
\h344
\h554
\h464
\h774
\h{10}83
\h{12}92
\h9{10}4
\h6{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v34{10}
\v424
\v557
\v6{11}2
\v743
\v866
\v955
\v{10}83
\v{11}16
\v{12}36
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19160}{}
\h21{11}
\h727
\h632
\h14{11}
\h756
\h965
\h873
\h488
\h397
\h9{10}2
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v484
\v5{11}2
\v639
\v723
\v834
\v964
\v{10}92
\v{11}73
\v{12}44
\v{13}14
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19162}{}
\h216
\h725
\h633
\h{10}43
\h854
\h{11}63
\h578
\h486
\h194
\h7{10}4
\h4{11}5
\h3{12}{11}
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v483
\v572
\v63{10}
\v728
\v814
\v938
\v{10}44
\v{11}64
\v{12}23
\v{13}43
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19163}{}
\h215
\h623
\h833
\h445
\h756
\h{12}62
\h{11}72
\h585
\h494
\h1{10}{11}
\h6{11}8
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v445
\v585
\v629
\v714
\v836
\v922
\v{10}84
\v{11}34
\v{12}64
\v{13}52
\v{14}65
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19164}{}
\h{11}13
\h923
\h234
\h548
\h454
\h668
\h773
\h984
\h593
\h7{10}4
\h1{11}9
\h3{12}9
\h2{13}2
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v458
\v545
\v633
\v773
\v854
\v926
\v{10}74
\v{11}19
\v{12}2{10}
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19165}{}
\h212
\h326
\h736
\h149
\h656
\h964
\h{11}73
\h587
\h896
\h6{10}4
\h4{11}4
\h7{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{10}
\v585
\v655
\v739
\v892
\v924
\v{10}46
\v{11}75
\v{12}53
\v{13}33
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19166}{}
\h21{11}
\h424
\h13{10}
\h943
\h753
\h863
\h975
\h687
\h797
\h5{10}7
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v42{10}
\v5{10}3
\v683
\v754
\v824
\v943
\v{10}57
\v{11}33
\v{12}46
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19167}{}
\h517
\h826
\h635
\h745
\h258
\h165
\h477
\h984
\h397
\h4{10}{10}
\h8{11}5
\h5{12}4
\h2{13}5
\h1{14}2
\v168
\v258
\v395
\v473
\v51{11}
\v633
\v749
\v829
\v984
\v{10}54
\v{11}34
\v{12}13
\v{13}83
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19168}{}
\h{12}12
\h429
\h632
\h747
\h556
\h26{10}
\h974
\h387
\h893
\h1{10}8
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v386
\v42{10}
\v558
\v638
\v748
\v836
\v973
\v{10}83
\v{11}54
\v{12}15
\v{13}25
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19169}{}
\h21{12}
\h524
\h135
\h444
\h657
\h369
\h{10}73
\h983
\h794
\h4{10}6
\h8{11}6
\h5{12}6
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v368
\v446
\v52{10}
\v632
\v794
\v847
\v926
\v{10}73
\v{11}93
\v{12}62
\v{13}52
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19170}{}
\h715
\h226
\h43{10}
\h14{10}
\h756
\h365
\h{12}72
\h984
\h694
\h9{10}2
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v368
\v439
\v5{11}2
\v693
\v714
\v824
\v982
\v{10}92
\v{11}46
\v{12}16
\v{13}53
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19182}{}
\h218
\h{12}22
\h835
\h544
\h753
\h866
\h675
\h785
\h497
\h1{10}4
\h4{11}5
\h3{12}{10}
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v492
\v546
\v676
\v753
\v833
\v947
\v{10}14
\v{11}72
\v{12}26
\v{13}39
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19184}{}
\h813
\h227
\h537
\h{10}44
\h754
\h366
\h672
\h18{12}
\h{12}92
\h7{10}6
\h4{11}6
\h2{12}3
\h4{13}2
\h1{14}2
\v186
\v22{10}
\v368
\v4{11}2
\v539
\v676
\v755
\v816
\v924
\v{10}47
\v{11}14
\v{12}36
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19186}{}
\h914
\h229
\h733
\h147
\h653
\h767
\h379
\h{11}82
\h{12}92
\h4{10}6
\h2{11}3
\h4{12}2
\h5{13}3
\h1{14}2
\v14{10}
\v229
\v377
\v4{10}2
\v5{11}2
\v657
\v733
\v849
\v914
\v{10}37
\v{11}26
\v{12}72
\v{13}17
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19187}{}
\h218
\h626
\h534
\h645
\h{10}53
\h468
\h777
\h586
\h494
\h7{10}6
\h1{11}8
\h3{12}{11}
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v463
\v535
\v622
\v773
\v894
\v938
\v{10}14
\v{11}44
\v{12}24
\v{13}55
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19188}{}
\h613
\h823
\h539
\h446
\h755
\h269
\h578
\h{12}82
\h494
\h3{10}{10}
\h1{11}8
\h6{12}4
\h2{13}5
\h1{14}2
\v1{11}3
\v267
\v3{10}4
\v445
\v534
\v61{11}
\v758
\v827
\v91{10}
\v{10}48
\v{11}24
\v{12}53
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19189}{}
\h912
\h426
\h835
\h24{10}
\h{11}52
\h668
\h572
\h482
\h19{11}
\h5{10}4
\h8{11}6
\h3{12}7
\h2{13}5
\h1{14}2
\v195
\v249
\v3{12}2
\v426
\v573
\v662
\v776
\v838
\v919
\v{10}2{10}
\v{11}14
\v{12}45
\v{13}32
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19192}{}
\h219
\h423
\h632
\h747
\h456
\h963
\h17{10}
\h{10}83
\h593
\h6{10}6
\h9{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v423
\v594
\v637
\v722
\v836
\v965
\v{10}53
\v{11}16
\v{12}64
\v{13}84
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19193}{}
\h518
\h226
\h432
\h547
\h856
\h467
\h{10}73
\h982
\h793
\h1{10}8
\h6{11}8
\h3{12}9
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v433
\v513
\v638
\v794
\v823
\v982
\v{10}72
\v{11}62
\v{12}48
\v{13}16
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19198}{}
\h219
\h627
\h{12}32
\h845
\h455
\h166
\h37{11}
\h583
\h694
\h9{10}2
\h{10}{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v457
\v585
\v627
\v766
\v844
\v955
\v{10}92
\v{11}19
\v{12}38
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19200}{}
\h414
\h22{10}
\h637
\h{12}42
\h456
\h766
\h972
\h189
\h695
\h8{10}6
\h5{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v414
\v5{11}2
\v636
\v766
\v819
\v974
\v{10}53
\v{11}72
\v{12}22
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19205}{}
\h513
\h722
\h832
\h247
\h457
\h363
\h{10}74
\h586
\h19{11}
\h7{10}6
\h{12}{11}2
\h4{12}9
\h2{13}4
\h1{14}2
\v195
\v249
\v368
\v457
\v517
\v667
\v728
\v812
\v922
\v{10}34
\v{11}53
\v{12}92
\v{13}{10}2
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19207}{}
\h215
\h328
\h836
\h14{12}
\h{12}52
\h667
\h477
\h283
\h495
\h7{10}3
\h9{11}3
\h6{12}4
\h5{13}3
\h1{14}2
\v14{10}
\v217
\v32{12}
\v472
\v585
\v666
\v719
\v83{10}
\v992
\v{10}{10}2
\v{11}25
\v{12}56
\v{13}42
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19208}{}
\h217
\h723
\h833
\h945
\h657
\h767
\h577
\h185
\h499
\h3{10}7
\h8{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v493
\v576
\v653
\v724
\v838
\v913
\v{10}28
\v{11}39
\v{12}74
\v{13}54
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19209}{}
\h715
\h228
\h637
\h544
\h853
\h{12}62
\h17{12}
\h782
\h{10}94
\h6{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{11}2
\v548
\v637
\v717
\v856
\v944
\v{10}27
\v{11}55
\v{12}15
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19210}{}
\h215
\h328
\h933
\h{11}43
\h654
\h864
\h574
\h482
\h194
\h4{10}9
\h{10}{11}4
\h7{12}6
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v32{12}
\v482
\v572
\v653
\v71{11}
\v867
\v934
\v{10}56
\v{11}22
\v{12}33
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19211}{}
\h413
\h623
\h236
\h549
\h159
\h962
\h476
\h785
\h692
\h{11}{10}2
\h{12}{11}2
\h3{12}{10}
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v416
\v549
\v627
\v717
\v836
\v924
\v{10}52
\v{11}64
\v{12}83
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19212}{}
\h815
\h228
\h737
\h14{10}
\h953
\h662
\h572
\h{11}82
\h694
\h9{10}5
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v575
\v663
\v734
\v815
\v955
\v{10}27
\v{11}44
\v{12}56
\v{13}17
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19214}{}
\h715
\h624
\h235
\h846
\h655
\h465
\h177
\h486
\h994
\h{12}{10}2
\h5{11}8
\h3{12}8
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v462
\v5{11}2
\v623
\v712
\v843
\v963
\v{10}26
\v{11}57
\v{12}19
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19215}{}
\h517
\h423
\h637
\h247
\h45{10}
\h764
\h875
\h189
\h39{11}
\h9{10}3
\h8{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v249
\v395
\v423
\v51{11}
\v63{10}
\v724
\v874
\v946
\v{10}84
\v{11}65
\v{12}19
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19216}{}
\h212
\h328
\h{10}33
\h{12}42
\h558
\h165
\h574
\h784
\h894
\h6{10}3
\h7{11}7
\h4{12}6
\h2{13}6
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v552
\v664
\v783
\v894
\v973
\v{10}39
\v{11}26
\v{12}45
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19217}{}
\h213
\h429
\h732
\h147
\h655
\h765
\h{11}72
\h{10}84
\h399
\h6{10}8
\h2{11}7
\h5{12}5
\h4{13}4
\h1{14}2
\v14{10}
\v21{10}
\v395
\v42{11}
\v51{11}
\v655
\v733
\v849
\v938
\v{10}84
\v{11}52
\v{12}63
\v{13}25
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19218}{}
\h412
\h722
\h23{11}
\h{12}42
\h553
\h165
\h776
\h487
\h{10}92
\h9{10}2
\h3{11}7
\h8{12}6
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v417
\v558
\v615
\v725
\v857
\v928
\v{10}92
\v{11}82
\v{12}45
\v{13}34
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19219}{}
\h21{10}
\h{10}24
\h734
\h545
\h452
\h164
\h973
\h883
\h39{10}
\h9{10}5
\h7{11}6
\h4{12}4
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v395
\v457
\v542
\v658
\v738
\v884
\v973
\v{10}22
\v{11}35
\v{12}16
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19220}{}
\h415
\h625
\h238
\h746
\h{12}52
\h{11}62
\h379
\h187
\h792
\h5{10}9
\h4{11}4
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v377
\v41{10}
\v5{10}2
\v62{11}
\v745
\v883
\v918
\v{10}39
\v{11}24
\v{12}52
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19221}{}
\h219
\h{10}24
\h735
\h642
\h552
\h663
\h476
\h18{10}
\h895
\h4{10}8
\h9{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v473
\v558
\v642
\v732
\v845
\v965
\v{10}25
\v{11}17
\v{12}37
\v{13}93
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19223}{}
\h417
\h226
\h732
\h844
\h357
\h964
\h{11}73
\h18{12}
\h698
\h5{10}5
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v359
\v41{11}
\v5{10}3
\v692
\v739
\v822
\v933
\v{10}55
\v{11}16
\v{12}47
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19226}{}
\h21{10}
\h42{10}
\h338
\h647
\h15{11}
\h965
\h872
\h982
\h595
\h4{10}3
\h6{11}2
\h7{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v33{11}
\v428
\v594
\v647
\v7{10}2
\v874
\v962
\v{10}72
\v{11}35
\v{12}14
\v{13}48
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19227}{}
\h21{11}
\h{11}23
\h438
\h944
\h352
\h862
\h972
\h486
\h696
\h1{10}6
\h5{11}3
\h7{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v435
\v556
\v694
\v7{10}2
\v865
\v943
\v{10}62
\v{11}25
\v{12}36
\v{13}13
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19228}{}
\h219
\h{10}22
\h{11}32
\h448
\h955
\h664
\h375
\h489
\h198
\h5{10}9
\h2{11}5
\h6{12}2
\h5{13}2
\h1{14}2
\v195
\v21{10}
\v377
\v444
\v5{10}3
\v666
\v7{11}2
\v875
\v954
\v{10}24
\v{11}12
\v{12}22
\v{13}35
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19230}{}
\h613
\h226
\h439
\h344
\h154
\h{12}62
\h{11}72
\h684
\h495
\h5{10}7
\h{10}{11}4
\h8{12}3
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v34{10}
\v436
\v555
\v617
\v749
\v82{10}
\v918
\v{10}83
\v{11}75
\v{12}64
\v{13}34
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19231}{}
\h21{12}
\h128
\h736
\h{11}43
\h953
\h464
\h774
\h687
\h395
\h5{10}5
\h6{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v466
\v5{10}3
\v683
\v734
\v863
\v923
\v{10}{10}2
\v{11}43
\v{12}56
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19232}{}
\h415
\h624
\h233
\h449
\h{12}52
\h16{12}
\h876
\h584
\h795
\h8{10}3
\h3{11}7
\h6{12}5
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v413
\v535
\v62{10}
\v794
\v873
\v917
\v{10}29
\v{11}{10}2
\v{12}54
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19233}{}
\h212
\h326
\h634
\h945
\h15{10}
\h864
\h{11}72
\h585
\h795
\h8{10}6
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{11}
\v585
\v638
\v793
\v864
\v922
\v{10}35
\v{11}52
\v{12}63
\v{13}74
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19234}{}
\h913
\h426
\h734
\h243
\h35{11}
\h169
\h479
\h{12}82
\h692
\h7{10}2
\h8{11}5
\h5{12}6
\h2{13}4
\h1{14}2
\v168
\v249
\v359
\v425
\v548
\v694
\v737
\v892
\v919
\v{10}24
\v{11}39
\v{12}17
\v{13}74
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19237}{}
\h215
\h528
\h435
\h648
\h458
\h{10}63
\h873
\h584
\h19{11}
\h7{10}3
\h8{11}6
\h3{12}8
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v432
\v526
\v649
\v719
\v874
\v935
\v{10}64
\v{11}75
\v{12}54
\v{13}24
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19240}{}
\h217
\h725
\h634
\h543
\h756
\h{12}62
\h576
\h984
\h497
\h1{10}7
\h3{11}{11}
\h4{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v493
\v543
\v63{10}
\v723
\v846
\v917
\v{10}39
\v{11}72
\v{12}24
\v{13}53
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19241}{}
\h21{10}
\h423
\h935
\h14{12}
\h{10}54
\h667
\h375
\h586
\h993
\h7{10}3
\h4{11}4
\h6{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v429
\v585
\v666
\v728
\v874
\v936
\v{10}55
\v{11}84
\v{12}18
\v{13}42
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19242}{}
\h21{10}
\h726
\h435
\h648
\h552
\h863
\h{10}72
\h18{10}
\h693
\h8{10}5
\h4{11}6
\h3{12}{11}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v438
\v558
\v645
\v723
\v864
\v936
\v{10}74
\v{11}62
\v{12}16
\v{13}28
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19243}{}
\h219
\h529
\h336
\h647
\h454
\h564
\h777
\h486
\h19{11}
\h{11}{10}2
\h8{11}4
\h6{12}4
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v33{11}
\v453
\v524
\v648
\v776
\v856
\v933
\v{10}84
\v{11}19
\v{12}92
\v{13}46
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19244}{}
\h613
\h823
\h435
\h548
\h458
\h668
\h27{11}
\h783
\h197
\h5{10}6
\h{10}{11}4
\h3{12}9
\h2{13}5
\h1{14}2
\v195
\v276
\v3{12}2
\v432
\v546
\v615
\v785
\v827
\v912
\v{10}83
\v{11}28
\v{12}57
\v{13}43
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19246}{}
\h216
\h429
\h135
\h542
\h656
\h{10}64
\h776
\h487
\h995
\h8{10}2
\h9{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v426
\v549
\v632
\v743
\v819
\v992
\v{10}64
\v{11}84
\v{12}56
\v{13}25
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19247}{}
\h914
\h229
\h638
\h14{11}
\h{10}53
\h464
\h372
\h483
\h695
\h9{10}5
\h2{11}{10}
\h7{12}3
\h5{13}3
\h1{14}2
\v14{10}
\v229
\v377
\v462
\v576
\v636
\v784
\v867
\v919
\v{10}57
\v{11}27
\v{12}47
\v{13}14
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19249}{}
\h519
\h227
\h734
\h{10}44
\h954
\h566
\h676
\h885
\h397
\h1{10}6
\h4{11}4
\h3{12}9
\h2{13}4
\h1{14}3
\v1{10}4
\v22{11}
\v393
\v4{11}3
\v515
\v676
\v737
\v883
\v923
\v{10}45
\v{11}33
\v{12}75
\v{13}53
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19250}{}
\h814
\h526
\h235
\h449
\h352
\h965
\h872
\h18{11}
\h994
\h{11}{10}3
\h6{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v359
\v448
\v523
\v6{11}2
\v739
\v816
\v963
\v{10}74
\v{11}28
\v{12}17
\v{13}45
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19251}{}
\h813
\h623
\h238
\h745
\h459
\h{11}63
\h575
\h383
\h19{12}
\h8{10}4
\h5{11}4
\h4{12}{10}
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v386
\v457
\v574
\v626
\v749
\v819
\v929
\v{10}34
\v{11}15
\v{12}46
\v{13}54
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19252}{}
\h514
\h225
\h43{10}
\h147
\h357
\h964
\h675
\h585
\h696
\h{11}{10}3
\h7{11}5
\h4{12}9
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v359
\v439
\v517
\v672
\v729
\v849
\v915
\v{10}53
\v{11}73
\v{12}92
\v{13}66
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19253}{}
\h715
\h924
\h536
\h844
\h{10}54
\h269
\h47{10}
\h383
\h193
\h5{10}4
\h6{11}7
\h7{12}3
\h2{13}6
\h1{14}2
\v195
\v267
\v386
\v472
\v537
\v683
\v71{11}
\v849
\v928
\v{10}57
\v{11}33
\v{12}13
\v{13}29
\v{14}52
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19254}{}
\h518
\h922
\h238
\h844
\h45{10}
\h762
\h873
\h{10}83
\h19{11}
\h3{10}3
\h5{11}9
\h4{12}3
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v457
\v51{10}
\v6{10}3
\v766
\v843
\v924
\v{10}35
\v{11}25
\v{12}45
\v{13}17
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19255}{}
\h513
\h228
\h638
\h14{10}
\h453
\h663
\h{10}73
\h884
\h{11}93
\h5{10}4
\h3{11}4
\h4{12}9
\h2{13}{10}
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v457
\v519
\v633
\v756
\v817
\v964
\v{10}25
\v{11}45
\v{12}85
\v{13}75
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19256}{}
\h{11}13
\h726
\h237
\h44{10}
\h353
\h563
\h176
\h684
\h993
\h{11}{10}2
\h{10}{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v359
\v448
\v567
\v653
\v725
\v866
\v936
\v{10}83
\v{11}19
\v{12}92
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19257}{}
\h913
\h229
\h439
\h347
\h854
\h{11}63
\h17{12}
\h985
\h793
\h5{10}3
\h4{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v34{10}
\v438
\v5{10}2
\v6{11}2
\v793
\v855
\v917
\v{10}45
\v{11}24
\v{12}14
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19258}{}
\h413
\h523
\h235
\h449
\h159
\h962
\h{10}72
\h688
\h39{10}
\h{11}{10}3
\h8{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v395
\v413
\v52{10}
\v685
\v712
\v829
\v966
\v{10}52
\v{11}64
\v{12}74
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19259}{}
\h616
\h222
\h335
\h648
\h{11}52
\h16{11}
\h{10}74
\h982
\h793
\h8{10}5
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v33{11}
\v42{10}
\v5{11}2
\v613
\v793
\v837
\v983
\v{10}72
\v{11}53
\v{12}15
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19260}{}
\h219
\h{10}22
\h737
\h14{10}
\h953
\h667
\h{10}74
\h885
\h592
\h6{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v664
\v736
\v883
\v955
\v{10}25
\v{11}13
\v{12}23
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19261}{}
\h217
\h726
\h537
\h442
\h555
\h863
\h773
\h985
\h499
\h1{10}{10}
\h8{11}6
\h3{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v445
\v532
\v649
\v725
\v865
\v917
\v{10}52
\v{11}64
\v{12}39
\v{13}27
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19268}{}
\h21{12}
\h528
\h133
\h346
\h655
\h865
\h476
\h686
\h{11}93
\h7{10}5
\h5{11}4
\h7{12}3
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v34{10}
\v434
\v529
\v653
\v7{10}2
\v867
\v947
\v{10}75
\v{11}54
\v{12}82
\v{13}24
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19269}{}
\h21{12}
\h527
\h136
\h548
\h955
\h464
\h774
\h885
\h397
\h6{10}5
\h9{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v466
\v522
\v6{10}3
\v734
\v862
\v956
\v{10}93
\v{11}73
\v{12}29
\v{13}44
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19278}{}
\h217
\h724
\h{10}34
\h543
\h657
\h468
\h{11}72
\h983
\h793
\h1{10}4
\h3{11}{11}
\h4{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v466
\v546
\v658
\v727
\v848
\v917
\v{10}36
\v{11}25
\v{12}62
\v{13}52
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19291}{}
\h713
\h923
\h{11}32
\h24{10}
\h157
\h46{10}
\h373
\h585
\h796
\h{11}{10}3
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v249
\v377
\v466
\v585
\v674
\v718
\v857
\v929
\v{10}17
\v{11}37
\v{12}22
\v{13}36
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19296}{}
\h716
\h426
\h632
\h747
\h655
\h267
\h37{11}
\h884
\h199
\h5{10}7
\h9{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v267
\v377
\v42{10}
\v5{10}3
\v632
\v713
\v835
\v965
\v{10}27
\v{11}57
\v{12}82
\v{13}1{10}
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19300}{}
\h219
\h{10}23
\h932
\h{10}44
\h755
\h464
\h673
\h786
\h597
\h1{10}5
\h4{11}{10}
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v465
\v594
\v673
\v753
\v866
\v934
\v{10}22
\v{11}12
\v{12}54
\v{13}26
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19307}{}
\h219
\h826
\h733
\h14{11}
\h459
\h363
\h{11}73
\h983
\h892
\h5{10}4
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v457
\v5{10}3
\v665
\v739
\v827
\v982
\v{10}36
\v{11}16
\v{12}44
\v{13}56
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19309}{}
\h518
\h226
\h432
\h547
\h{11}53
\h{10}63
\h873
\h485
\h793
\h1{10}8
\h6{11}8
\h3{12}9
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v435
\v513
\v638
\v794
\v825
\v982
\v{10}63
\v{11}52
\v{12}48
\v{13}15
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19318}{}
\h217
\h725
\h{11}32
\h444
\h653
\h767
\h577
\h687
\h496
\h8{10}3
\h1{11}9
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v445
\v576
\v653
\v724
\v846
\v914
\v{10}92
\v{11}37
\v{12}25
\v{13}35
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19319}{}
\h814
\h228
\h932
\h743
\h454
\h667
\h376
\h{12}82
\h19{12}
\h7{10}7
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v377
\v457
\v5{11}2
\v666
\v746
\v814
\v934
\v{10}22
\v{11}38
\v{12}17
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19320}{}
\h915
\h22{10}
\h137
\h744
\h{10}53
\h46{10}
\h372
\h982
\h498
\h8{10}5
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v377
\v463
\v575
\v6{11}2
\v748
\v837
\v917
\v{10}56
\v{11}44
\v{12}27
\v{13}55
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19322}{}
\h613
\h423
\h538
\h246
\h656
\h{11}62
\h37{11}
\h18{11}
\h797
\h4{10}6
\h9{11}2
\h8{12}2
\h2{13}3
\h1{14}2
\v186
\v249
\v377
\v428
\v53{10}
\v614
\v727
\v848
\v91{10}
\v{10}{10}2
\v{11}65
\v{12}53
\v{13}33
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19323}{}
\h715
\h227
\h637
\h842
\h552
\h{11}63
\h17{12}
\h983
\h694
\h8{10}6
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{11}2
\v557
\v636
\v714
\v846
\v926
\v{10}45
\v{11}65
\v{12}17
\v{13}34
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19324}{}
\h21{12}
\h424
\h135
\h447
\h{10}53
\h764
\h575
\h985
\h697
\h8{10}4
\h3{11}6
\h5{12}7
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v422
\v575
\v636
\v767
\v828
\v983
\v{10}52
\v{11}42
\v{12}{10}2
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19327}{}
\h214
\h426
\h737
\h14{10}
\h953
\h662
\h773
\h385
\h{11}93
\h5{10}8
\h4{11}8
\h9{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v429
\v5{10}3
\v615
\v734
\v862
\v957
\v{10}25
\v{11}45
\v{12}56
\v{13}{10}2
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19329}{}
\h{11}13
\h725
\h632
\h248
\h952
\h763
\h875
\h584
\h19{11}
\h6{10}8
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v249
\v3{12}2
\v4{11}2
\v584
\v637
\v724
\v834
\v953
\v{10}42
\v{11}14
\v{12}27
\v{13}74
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19332}{}
\h21{12}
\h129
\h736
\h643
\h853
\h{12}62
\h{10}73
\h488
\h792
\h3{10}5
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v648
\v736
\v855
\v945
\v{10}25
\v{11}56
\v{12}62
\v{13}34
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19335}{}
\h218
\h727
\h633
\h843
\h15{12}
\h{10}64
\h479
\h782
\h894
\h3{10}8
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v475
\v5{11}2
\v639
\v726
\v845
\v935
\v{10}15
\v{11}46
\v{12}92
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19338}{}
\h21{10}
\h525
\h138
\h842
\h655
\h465
\h578
\h483
\h{12}92
\h6{10}7
\h8{11}6
\h3{12}8
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v462
\v525
\v655
\v785
\v847
\v933
\v{10}22
\v{11}57
\v{12}18
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19339}{}
\h217
\h622
\h734
\h{10}44
\h15{12}
\h{12}62
\h875
\h586
\h993
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v628
\v738
\v825
\v918
\v{10}46
\v{11}35
\v{12}63
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19340}{}
\h212
\h32{10}
\h935
\h646
\h{10}53
\h167
\h772
\h883
\h597
\h{10}{10}4
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v594
\v647
\v775
\v862
\v934
\v{10}55
\v{11}83
\v{12}45
\v{13}23
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19343}{}
\h414
\h{10}23
\h735
\h{11}43
\h25{11}
\h168
\h478
\h882
\h995
\h5{10}6
\h3{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v258
\v3{11}3
\v416
\v5{10}2
\v6{11}2
\v739
\v817
\v963
\v{10}26
\v{11}46
\v{12}34
\v{13}23
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19347}{}
\h215
\h626
\h935
\h547
\h454
\h764
\h574
\h189
\h893
\h4{10}9
\h{10}{11}4
\h3{12}{10}
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v455
\v543
\v62{11}
\v715
\v854
\v934
\v{10}83
\v{11}63
\v{12}22
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19348}{}
\h21{10}
\h429
\h339
\h747
\h555
\h464
\h776
\h188
\h893
\h6{10}4
\h9{11}5
\h5{12}6
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v33{11}
\v424
\v557
\v6{10}3
\v743
\v863
\v983
\v{10}55
\v{11}93
\v{12}12
\v{13}25
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19349}{}
\h21{10}
\h424
\h935
\h{11}42
\h755
\h167
\h673
\h786
\h595
\h6{10}5
\h3{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v42{10}
\v594
\v673
\v753
\v824
\v934
\v{10}92
\v{11}46
\v{12}14
\v{13}44
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19350}{}
\h21{12}
\h825
\h635
\h148
\h558
\h464
\h372
\h486
\h993
\h7{10}4
\h{10}{11}4
\h6{12}6
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v377
\v462
\v552
\v639
\v7{10}3
\v824
\v945
\v{10}83
\v{11}37
\v{12}93
\v{13}23
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19351}{}
\h21{10}
\h622
\h736
\h445
\h559
\h16{11}
\h476
\h883
\h{10}94
\h3{10}8
\h5{11}8
\h6{12}3
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v443
\v556
\v62{10}
\v73{10}
\v826
\v948
\v{10}72
\v{11}82
\v{12}15
\v{13}38
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19352}{}
\h714
\h924
\h239
\h648
\h355
\h763
\h178
\h587
\h{10}93
\h4{10}8
\h5{11}9
\h2{12}4
\h4{13}4
\h1{14}2
\v177
\v239
\v359
\v4{10}3
\v583
\v648
\v715
\v858
\v925
\v{10}63
\v{11}12
\v{12}82
\v{13}27
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19353}{}
\h213
\h425
\h333
\h746
\h557
\h668
\h17{12}
\h{10}84
\h992
\h{10}{10}2
\h4{11}4
\h7{12}4
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v33{11}
\v429
\v514
\v633
\v748
\v8{11}2
\v927
\v{10}82
\v{11}93
\v{12}55
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19354}{}
\h217
\h822
\h435
\h844
\h{11}53
\h364
\h677
\h18{11}
\h599
\h4{10}3
\h{10}{11}3
\h6{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v368
\v437
\v594
\v675
\v764
\v822
\v912
\v{10}29
\v{11}57
\v{12}44
\v{13}74
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19355}{}
\h212
\h328
\h737
\h149
\h657
\h{12}62
\h875
\h784
\h593
\h9{10}3
\h6{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{11}
\v594
\v656
\v735
\v872
\v9{10}2
\v{10}47
\v{11}26
\v{12}64
\v{13}52
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19356}{}
\h216
\h623
\h537
\h146
\h655
\h865
\h478
\h787
\h496
\h9{10}4
\h3{11}8
\h{10}{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v472
\v53{10}
\v623
\v744
\v815
\v928
\v{10}93
\v{11}56
\v{12}34
\v{13}64
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19357}{}
\h516
\h22{11}
\h735
\h{10}44
\h853
\h663
\h776
\h484
\h194
\h3{10}{11}
\h6{11}4
\h4{12}8
\h2{13}7
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v484
\v518
\v665
\v734
\v853
\v967
\v{10}47
\v{11}14
\v{12}39
\v{13}25
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19358}{}
\h219
\h{10}22
\h439
\h648
\h457
\h964
\h773
\h583
\h696
\h3{10}4
\h1{11}8
\h5{12}9
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v3{10}4
\v432
\v584
\v645
\v773
\v885
\v965
\v{10}25
\v{11}14
\v{12}27
\v{13}33
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19361}{}
\h913
\h{11}23
\h23{11}
\h149
\h45{10}
\h363
\h577
\h984
\h695
\h4{10}4
\h7{11}3
\h5{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v23{10}
\v368
\v455
\v575
\v663
\v7{11}2
\v8{10}2
\v917
\v{10}47
\v{11}27
\v{12}16
\v{13}35
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19363}{}
\h415
\h824
\h238
\h746
\h952
\h{12}62
\h674
\h885
\h19{10}
\h3{10}{11}
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v41{11}
\v5{11}2
\v675
\v747
\v826
\v914
\v{10}34
\v{11}54
\v{12}24
\v{13}44
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19364}{}
\h219
\h924
\h436
\h345
\h755
\h965
\h873
\h{10}83
\h19{11}
\h5{10}9
\h4{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v34{10}
\v438
\v5{10}2
\v6{11}2
\v757
\v843
\v924
\v{10}35
\v{11}16
\v{12}54
\v{13}26
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19366}{}
\h219
\h628
\h13{11}
\h{10}43
\h952
\h862
\h473
\h683
\h394
\h5{10}7
\h8{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v475
\v5{10}3
\v626
\v772
\v865
\v953
\v{10}42
\v{11}14
\v{12}37
\v{13}48
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19372}{}
\h{12}12
\h825
\h239
\h644
\h45{10}
\h366
\h476
\h884
\h19{10}
\h5{10}8
\h2{11}5
\h6{12}3
\h5{13}2
\h1{14}2
\v195
\v238
\v368
\v452
\v5{10}3
\v648
\v7{11}2
\v826
\v966
\v{10}43
\v{11}36
\v{12}17
\v{13}28
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19373}{}
\h216
\h123
\h634
\h747
\h554
\h764
\h{10}73
\h884
\h398
\h4{10}9
\h9{11}5
\h6{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v428
\v558
\v639
\v742
\v817
\v956
\v{10}34
\v{11}63
\v{12}84
\v{13}73
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19374}{}
\h217
\h826
\h735
\h14{10}
\h35{11}
\h963
\h{10}73
\h586
\h294
\h4{10}9
\h5{11}3
\h6{12}4
\h3{13}4
\h1{14}3
\v14{10}
\v218
\v358
\v4{10}4
\v583
\v693
\v73{10}
\v829
\v915
\v{10}75
\v{11}44
\v{12}33
\v{13}73
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19375}{}
\h21{12}
\h12{11}
\h637
\h{10}44
\h458
\h365
\h772
\h682
\h497
\h{10}{10}3
\h5{11}6
\h2{12}5
\h5{13}4
\h1{14}2
\v12{12}
\v21{11}
\v368
\v454
\v5{11}2
\v635
\v775
\v862
\v976
\v{10}46
\v{11}92
\v{12}23
\v{13}37
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19379}{}
\h{10}12
\h424
\h233
\h34{11}
\h754
\h168
\h875
\h{12}82
\h793
\h9{10}4
\h4{11}2
\h5{12}6
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v34{10}
\v429
\v539
\v6{11}2
\v754
\v825
\v964
\v{10}18
\v{11}57
\v{12}17
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19380}{}
\h218
\h126
\h933
\h645
\h{10}54
\h864
\h475
\h382
\h492
\h8{10}5
\h{11}{11}3
\h7{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v472
\v585
\v645
\v72{10}
\v864
\v934
\v{10}14
\v{11}47
\v{12}33
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19381}{}
\h415
\h{11}22
\h834
\h{10}44
\h25{11}
\h962
\h179
\h787
\h399
\h6{10}2
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v258
\v395
\v41{11}
\v5{11}2
\v6{10}2
\v783
\v837
\v915
\v{10}43
\v{11}24
\v{12}36
\v{13}23
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19382}{}
\h218
\h123
\h737
\h844
\h555
\h36{10}
\h678
\h586
\h993
\h8{10}3
\h7{11}6
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v368
\v42{10}
\v553
\v676
\v738
\v846
\v993
\v{10}14
\v{11}82
\v{12}45
\v{13}65
\v{14}34
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19383}{}
\h215
\h624
\h534
\h747
\h855
\h465
\h175
\h488
\h{11}92
\h8{10}4
\h{10}{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v462
\v53{10}
\v625
\v713
\v855
\v933
\v{10}29
\v{11}93
\v{12}82
\v{13}54
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19384}{}
\h214
\h{10}22
\h536
\h449
\h354
\h663
\h47{10}
\h882
\h198
\h7{10}5
\h2{11}{11}
\h{11}{12}3
\h5{13}3
\h1{14}2
\v195
\v21{10}
\v359
\v443
\v53{10}
\v615
\v755
\v885
\v963
\v{10}26
\v{11}39
\v{12}28
\v{13}47
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19386}{}
\h218
\h727
\h535
\h148
\h755
\h863
\h475
\h385
\h697
\h{11}{10}3
\h4{11}9
\h5{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v474
\v539
\v694
\v723
\v862
\v943
\v{10}12
\v{11}64
\v{12}57
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19387}{}
\h21{12}
\h423
\h533
\h145
\h456
\h766
\h574
\h882
\h{11}93
\h9{10}3
\h{11}{11}2
\h3{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v423
\v534
\v649
\v724
\v835
\v973
\v{10}53
\v{11}92
\v{12}{10}2
\v{13}65
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19388}{}
\h{10}14
\h427
\h23{10}
\h148
\h654
\h865
\h576
\h{12}82
\h492
\h3{10}{10}
\h7{11}2
\h5{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v427
\v575
\v654
\v7{11}2
\v866
\v947
\v{10}14
\v{11}25
\v{12}35
\v{13}64
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19389}{}
\h416
\h724
\h234
\h544
\h45{10}
\h16{12}
\h{10}72
\h{11}83
\h697
\h8{10}4
\h7{11}2
\h3{12}5
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v414
\v549
\v636
\v729
\v8{10}2
\v947
\v{10}16
\v{11}26
\v{12}73
\v{13}63
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19390}{}
\h21{10}
\h{11}23
\h138
\h547
\h852
\h465
\h375
\h786
\h{10}94
\h4{10}9
\h6{11}5
\h5{12}2
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v377
\v464
\v548
\v6{11}2
\v784
\v852
\v933
\v{10}54
\v{11}29
\v{12}13
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19391}{}
\h215
\h426
\h536
\h149
\h955
\h863
\h379
\h984
\h696
\h4{10}4
\h7{11}7
\h6{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v428
\v53{10}
\v693
\v71{10}
\v864
\v953
\v{10}22
\v{11}33
\v{12}72
\v{13}84
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19392}{}
\h913
\h{11}22
\h634
\h24{10}
\h156
\h866
\h378
\h584
\h895
\h4{10}6
\h5{11}9
\h2{12}4
\h4{13}3
\h1{14}2
\v159
\v248
\v377
\v4{10}3
\v583
\v639
\v758
\v863
\v917
\v{10}37
\v{11}25
\v{12}13
\v{13}27
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19394}{}
\h21{12}
\h824
\h535
\h14{10}
\h953
\h367
\h472
\h885
\h{11}93
\h5{10}8
\h2{11}5
\h6{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v21{10}
\v368
\v476
\v537
\v675
\v7{11}2
\v826
\v957
\v{10}33
\v{11}45
\v{12}23
\v{13}82
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19395}{}
\h714
\h524
\h832
\h945
\h259
\h166
\h478
\h{10}83
\h399
\h4{10}{10}
\h6{11}7
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v258
\v395
\v473
\v52{10}
\v6{11}2
\v715
\v839
\v922
\v{10}35
\v{11}14
\v{12}72
\v{13}83
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19397}{}
\h418
\h225
\h533
\h647
\h359
\h767
\h673
\h18{12}
\h893
\h{10}{10}4
\h9{11}2
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v359
\v41{11}
\v53{10}
\v643
\v724
\v836
\v974
\v{10}{10}2
\v{11}92
\v{12}14
\v{13}44
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19402}{}
\h716
\h424
\h23{10}
\h944
\h654
\h962
\h476
\h787
\h399
\h1{10}{10}
\h5{11}9
\h2{12}4
\h5{13}3
\h1{14}2
\v1{10}4
\v239
\v395
\v425
\v5{11}2
\v657
\v717
\v82{11}
\v942
\v{10}52
\v{11}64
\v{12}36
\v{13}13
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19404}{}
\h21{11}
\h826
\h633
\h144
\h453
\h864
\h{11}72
\h587
\h397
\h9{10}2
\h6{11}4
\h4{12}{10}
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v395
\v457
\v544
\v638
\v758
\v824
\v937
\v{10}92
\v{11}73
\v{12}62
\v{13}16
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19405}{}
\h212
\h326
\h736
\h643
\h{11}53
\h765
\h{10}73
\h586
\h894
\h1{10}9
\h6{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v41{11}
\v585
\v647
\v733
\v893
\v922
\v{10}73
\v{11}53
\v{12}63
\v{13}34
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19408}{}
\h215
\h625
\h{10}34
\h843
\h456
\h16{11}
\h776
\h{12}82
\h594
\h4{10}4
\h6{11}7
\h3{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v455
\v594
\v629
\v716
\v846
\v993
\v{10}32
\v{11}22
\v{12}62
\v{13}74
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19409}{}
\h219
\h925
\h832
\h943
\h15{10}
\h46{10}
\h374
\h684
\h796
\h5{10}7
\h6{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v466
\v5{10}3
\v683
\v772
\v839
\v922
\v{10}35
\v{11}14
\v{12}46
\v{13}92
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19411}{}
\h713
\h{11}22
\h834
\h249
\h954
\h565
\h176
\h482
\h599
\h3{10}6
\h6{11}8
\h4{12}8
\h2{13}6
\h1{14}2
\v177
\v249
\v3{10}4
\v484
\v563
\v683
\v716
\v83{10}
\v955
\v{10}15
\v{11}22
\v{12}39
\v{13}23
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19412}{}
\h21{12}
\h923
\h634
\h14{10}
\h459
\h365
\h577
\h{11}83
\h994
\h4{10}6
\h2{11}5
\h6{12}2
\h5{13}2
\h1{14}2
\v14{10}
\v21{10}
\v368
\v455
\v576
\v639
\v7{11}2
\v866
\v927
\v{10}37
\v{11}44
\v{12}25
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19414}{}
\h417
\h923
\h239
\h743
\h954
\h36{11}
\h672
\h18{11}
\h599
\h4{10}3
\h5{11}5
\h8{12}5
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v368
\v419
\v592
\v676
\v746
\v875
\v923
\v{10}47
\v{11}12
\v{12}26
\v{13}57
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19415}{}
\h{10}14
\h523
\h432
\h245
\h359
\h564
\h873
\h{10}83
\h795
\h1{10}{10}
\h9{11}5
\h4{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v359
\v439
\v524
\v63{10}
\v745
\v825
\v965
\v{10}17
\v{11}73
\v{12}54
\v{13}84
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19416}{}
\h215
\h823
\h633
\h44{10}
\h15{12}
\h{10}64
\h577
\h483
\h695
\h{10}{10}3
\h8{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v444
\v576
\v636
\v717
\v829
\v939
\v{10}64
\v{11}27
\v{12}74
\v{13}55
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19417}{}
\h{11}12
\h{12}22
\h237
\h842
\h558
\h463
\h673
\h883
\h199
\h5{10}9
\h3{11}4
\h6{12}6
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v467
\v555
\v675
\v765
\v844
\v934
\v{10}45
\v{11}17
\v{12}2{10}
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19418}{}
\h219
\h727
\h634
\h744
\h458
\h169
\h578
\h485
\h894
\h6{10}3
\h8{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v453
\v576
\v637
\v722
\v892
\v982
\v{10}33
\v{11}13
\v{12}54
\v{13}75
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19421}{}
\h21{10}
\h825
\h635
\h544
\h156
\h466
\h874
\h683
\h793
\h{11}{10}3
\h3{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v466
\v549
\v635
\v754
\v825
\v944
\v{10}63
\v{11}37
\v{12}16
\v{13}29
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19422}{}
\h716
\h823
\h634
\h744
\h257
\h864
\h476
\h382
\h995
\h1{10}{12}
\h6{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v386
\v475
\v585
\v638
\v713
\v824
\v954
\v{10}34
\v{11}22
\v{12}66
\v{13}19
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19423}{}
\h516
\h225
\h934
\h642
\h456
\h765
\h574
\h185
\h{10}94
\h3{10}{10}
\h2{11}2
\h{11}{12}3
\h8{13}4
\h1{14}2
\v186
\v229
\v3{10}4
\v456
\v516
\v644
\v724
\v849
\v934
\v{10}54
\v{11}1{11}
\v{12}67
\v{13}37
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19424}{}
\h218
\h724
\h138
\h{10}43
\h553
\h765
\h474
\h588
\h{11}93
\h3{10}9
\h6{11}8
\h4{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v475
\v553
\v6{11}2
\v724
\v852
\v939
\v{10}13
\v{11}27
\v{12}64
\v{13}44
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19425}{}
\h813
\h{10}24
\h237
\h745
\h157
\h{11}62
\h673
\h{12}82
\h499
\h3{10}4
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v493
\v5{11}2
\v675
\v746
\v814
\v934
\v{10}29
\v{11}15
\v{12}44
\v{13}63
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19429}{}
\h714
\h226
\h439
\h742
\h355
\h664
\h574
\h686
\h{11}93
\h{10}{10}3
\h1{11}{11}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v439
\v576
\v662
\v713
\v823
\v943
\v{10}64
\v{11}18
\v{12}83
\v{13}37
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19430}{}
\h913
\h{11}22
\h{12}32
\h449
\h255
\h565
\h873
\h683
\h493
\h5{10}9
\h1{11}7
\h3{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v445
\v564
\v685
\v754
\v874
\v917
\v{10}66
\v{11}25
\v{12}12
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19434}{}
\h{11}13
\h426
\h235
\h644
\h553
\h36{10}
\h{12}72
\h786
\h693
\h8{10}3
\h1{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v368
\v42{10}
\v558
\v645
\v735
\v855
\v992
\v{10}22
\v{11}19
\v{12}75
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19435}{}
\h815
\h225
\h437
\h747
\h359
\h964
\h{11}73
\h684
\h594
\h6{10}6
\h1{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v439
\v594
\v682
\v722
\v81{10}
\v963
\v{10}84
\v{11}34
\v{12}55
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19436}{}
\h612
\h522
\h437
\h648
\h258
\h469
\h17{10}
\h984
\h399
\h{10}{10}4
\h8{11}4
\h5{12}4
\h2{13}5
\h1{14}2
\v177
\v258
\v395
\v433
\v52{10}
\v613
\v72{11}
\v81{10}
\v984
\v{10}55
\v{11}34
\v{12}92
\v{13}62
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19437}{}
\h613
\h822
\h933
\h{11}43
\h25{11}
\h166
\h47{10}
\h389
\h697
\h5{10}5
\h8{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v258
\v386
\v475
\v5{10}3
\v618
\v766
\v829
\v912
\v{10}28
\v{11}47
\v{12}35
\v{13}54
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19438}{}
\h915
\h229
\h537
\h343
\h456
\h865
\h{11}73
\h984
\h793
\h5{10}3
\h1{11}6
\h4{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v34{10}
\v457
\v537
\v649
\v792
\v864
\v917
\v{10}54
\v{11}25
\v{12}39
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19443}{}
\h21{11}
\h{12}22
\h732
\h845
\h457
\h{10}62
\h373
\h586
\h198
\h4{10}{10}
\h2{11}4
\h7{12}3
\h5{13}3
\h1{14}2
\v195
\v21{10}
\v377
\v455
\v585
\v674
\v739
\v849
\v936
\v{10}66
\v{11}53
\v{12}24
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19446}{}
\h21{12}
\h527
\h136
\h447
\h{10}52
\h962
\h578
\h387
\h895
\h6{10}3
\h4{11}3
\h6{12}8
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v386
\v447
\v525
\v6{10}2
\v738
\v894
\v964
\v{10}53
\v{11}42
\v{12}23
\v{13}72
\v{14}1{11}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19447}{}
\h417
\h{10}24
\h735
\h249
\h658
\h364
\h875
\h686
\h594
\h1{10}7
\h4{11}9
\h5{12}5
\h2{13}7
\h1{14}2
\v1{10}4
\v249
\v368
\v41{10}
\v593
\v653
\v733
\v873
\v994
\v{10}2{10}
\v{11}13
\v{12}35
\v{13}74
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19448}{}
\h21{12}
\h129
\h434
\h747
\h653
\h863
\h{10}73
\h587
\h493
\h5{10}8
\h3{11}8
\h9{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v436
\v582
\v658
\v745
\v833
\v957
\v{10}25
\v{11}65
\v{12}84
\v{13}73
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19449}{}
\h616
\h226
\h538
\h744
\h955
\h862
\h17{11}
\h984
\h{11}93
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{11}2
\v539
\v619
\v747
\v824
\v953
\v{10}64
\v{11}45
\v{12}16
\v{13}35
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19452}{}
\h218
\h727
\h934
\h646
\h{11}52
\h864
\h575
\h186
\h494
\h5{10}6
\h3{11}6
\h4{12}{10}
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v493
\v573
\v649
\v726
\v863
\v938
\v{10}16
\v{11}55
\v{12}42
\v{13}32
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19456}{}
\h21{12}
\h12{11}
\h934
\h447
\h658
\h{10}62
\h574
\h388
\h796
\h6{10}2
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v448
\v576
\v655
\v792
\v8{10}2
\v934
\v{10}65
\v{11}44
\v{12}24
\v{13}36
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19457}{}
\h518
\h228
\h735
\h642
\h552
\h{10}64
\h675
\h984
\h19{10}
\h8{10}6
\h4{11}8
\h3{12}6
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v514
\v643
\v732
\v846
\v984
\v{10}24
\v{11}72
\v{12}38
\v{13}17
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19458}{}
\h717
\h424
\h23{10}
\h146
\h657
\h366
\h676
\h585
\h992
\h{10}{10}4
\h8{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v368
\v42{10}
\v585
\v652
\v713
\v829
\v963
\v{10}82
\v{11}93
\v{12}34
\v{13}56
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19459}{}
\h414
\h624
\h934
\h745
\h258
\h469
\h{11}73
\h18{11}
\h896
\h7{10}2
\h5{11}6
\h3{12}3
\h2{13}3
\h1{14}2
\v186
\v258
\v3{12}2
\v415
\v5{11}2
\v62{10}
\v746
\v818
\v937
\v{10}23
\v{11}74
\v{12}44
\v{13}33
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19462}{}
\h21{10}
\h925
\h13{10}
\h743
\h653
\h766
\h476
\h589
\h498
\h8{10}5
\h6{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v472
\v585
\v656
\v742
\v8{10}2
\v923
\v{10}43
\v{11}38
\v{12}18
\v{13}64
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19465}{}
\h515
\h625
\h238
\h543
\h459
\h{12}62
\h974
\h18{11}
\h794
\h3{10}5
\h6{11}8
\h2{12}7
\h4{13}3
\h1{14}2
\v186
\v239
\v3{10}4
\v458
\v513
\v629
\v794
\v846
\v975
\v{10}12
\v{11}27
\v{12}62
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19467}{}
\h218
\h627
\h13{11}
\h544
\h853
\h763
\h975
\h489
\h393
\h4{10}3
\h{11}{11}3
\h8{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v482
\v549
\v627
\v764
\v857
\v943
\v{10}15
\v{11}56
\v{12}39
\v{13}26
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19468}{}
\h215
\h426
\h834
\h743
\h955
\h667
\h375
\h584
\h{11}93
\h6{10}6
\h1{11}{10}
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v42{10}
\v585
\v664
\v713
\v834
\v953
\v{10}22
\v{11}92
\v{12}37
\v{13}66
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19470}{}
\h215
\h525
\h836
\h744
\h{10}52
\h467
\h578
\h389
\h698
\h1{10}8
\h8{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v466
\v525
\v694
\v713
\v838
\v9{10}2
\v{10}23
\v{11}42
\v{12}53
\v{13}74
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19471}{}
\h218
\h627
\h13{11}
\h{10}44
\h455
\h766
\h975
\h586
\h894
\h7{10}4
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v457
\v585
\v629
\v764
\v893
\v952
\v{10}13
\v{11}82
\v{12}36
\v{13}24
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19472}{}
\h215
\h424
\h736
\h{10}44
\h952
\h169
\h678
\h385
\h993
\h5{10}6
\h6{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v42{10}
\v5{10}3
\v674
\v712
\v826
\v954
\v{10}42
\v{11}55
\v{12}93
\v{13}38
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19475}{}
\h217
\h826
\h733
\h148
\h853
\h{10}62
\h576
\h482
\h598
\h{12}{10}2
\h3{11}{10}
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v484
\v572
\v685
\v739
\v823
\v913
\v{10}33
\v{11}52
\v{12}64
\v{13}92
\v{14}28
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19476}{}
\h216
\h723
\h435
\h342
\h854
\h664
\h776
\h{12}82
\h19{12}
\h6{10}5
\h9{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v34{10}
\v439
\v549
\v664
\v725
\v814
\v938
\v{10}24
\v{11}{10}2
\v{12}53
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19477}{}
\h216
\h723
\h435
\h342
\h856
\h664
\h17{12}
\h{12}82
\h796
\h6{10}5
\h9{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v34{10}
\v439
\v549
\v664
\v727
\v814
\v938
\v{10}24
\v{11}{10}2
\v{12}83
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19478}{}
\h713
\h924
\h236
\h447
\h757
\h{10}62
\h375
\h{11}82
\h19{11}
\h6{10}8
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v377
\v448
\v5{11}2
\v6{10}2
\v714
\v834
\v929
\v{10}15
\v{11}44
\v{12}63
\v{13}26
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19480}{}
\h715
\h22{12}
\h437
\h149
\h656
\h36{10}
\h{11}73
\h582
\h994
\h8{10}2
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v368
\v439
\v585
\v656
\v717
\v8{10}2
\v992
\v{10}46
\v{11}34
\v{12}14
\v{13}63
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19483}{}
\h912
\h228
\h835
\h549
\h15{11}
\h667
\h574
\h784
\h496
\h6{10}8
\h3{11}4
\h4{12}8
\h2{13}6
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v493
\v543
\v664
\v783
\v83{10}
\v916
\v{10}27
\v{11}17
\v{12}57
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19485}{}
\h{11}13
\h22{10}
\h934
\h14{10}
\h852
\h46{10}
\h973
\h387
\h697
\h5{10}2
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v386
\v466
\v5{10}3
\v692
\v7{10}2
\v856
\v934
\v{10}53
\v{11}13
\v{12}25
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19486}{}
\h415
\h528
\h832
\h24{12}
\h158
\h467
\h773
\h886
\h695
\h3{10}9
\h7{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v159
\v249
\v3{10}4
\v415
\v52{10}
\v694
\v774
\v835
\v914
\v{10}34
\v{11}63
\v{12}{10}2
\v{13}29
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19488}{}
\h214
\h523
\h736
\h945
\h854
\h664
\h972
\h{10}83
\h498
\h1{10}6
\h4{11}{10}
\h3{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v492
\v52{11}
\v615
\v737
\v823
\v943
\v{10}62
\v{11}75
\v{12}54
\v{13}35
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19489}{}
\h219
\h525
\h834
\h643
\h453
\h{11}63
\h577
\h383
\h199
\h8{10}5
\h9{11}5
\h4{12}9
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v386
\v457
\v525
\v644
\v758
\v837
\v947
\v{10}27
\v{11}15
\v{12}34
\v{13}{10}2
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19492}{}
\h913
\h229
\h737
\h642
\h15{12}
\h{12}62
\h773
\h583
\h994
\h6{10}5
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v646
\v734
\v844
\v918
\v{10}74
\v{11}28
\v{12}15
\v{13}54
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19495}{}
\h813
\h423
\h23{11}
\h145
\h{10}54
\h369
\h776
\h{11}83
\h593
\h9{10}3
\h6{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v368
\v42{10}
\v594
\v647
\v725
\v818
\v9{10}2
\v{10}56
\v{11}17
\v{12}64
\v{13}34
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19497}{}
\h212
\h527
\h336
\h842
\h757
\h663
\h774
\h{10}83
\h19{11}
\h8{10}6
\h4{11}7
\h5{12}8
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v33{11}
\v41{10}
\v52{10}
\v667
\v752
\v846
\v933
\v{10}44
\v{11}74
\v{12}27
\v{13}84
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19498}{}
\h21{11}
\h625
\h836
\h446
\h952
\h862
\h775
\h984
\h19{11}
\h5{10}9
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v448
\v5{10}3
\v629
\v775
\v833
\v953
\v{10}42
\v{11}23
\v{12}72
\v{13}17
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19499}{}
\h512
\h426
\h636
\h543
\h259
\h{10}63
\h176
\h485
\h894
\h9{10}5
\h3{11}{10}
\h{11}{12}3
\h2{13}4
\h1{14}2
\v177
\v258
\v3{11}3
\v426
\v513
\v63{10}
\v716
\v845
\v982
\v{10}24
\v{11}57
\v{12}36
\v{13}65
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19501}{}
\h217
\h424
\h735
\h14{10}
\h854
\h664
\h776
\h{11}83
\h598
\h3{10}3
\h9{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v42{10}
\v594
\v664
\v734
\v823
\v91{10}
\v{10}66
\v{11}44
\v{12}32
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19502}{}
\h219
\h923
\h532
\h842
\h653
\h767
\h477
\h382
\h19{12}
\h{12}{10}2
\h8{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v386
\v475
\v535
\v658
\v733
\v847
\v923
\v{10}48
\v{11}16
\v{12}28
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19503}{}
\h217
\h823
\h935
\h14{11}
\h658
\h466
\h774
\h684
\h598
\h3{10}4
\h4{11}8
\h8{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v465
\v594
\v653
\v773
\v82{10}
\v912
\v{10}62
\v{11}25
\v{12}47
\v{13}93
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19507}{}
\h812
\h227
\h438
\h{11}42
\h15{11}
\h667
\h{10}74
\h586
\h797
\h6{10}2
\h3{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v439
\v585
\v664
\v792
\v819
\v92{10}
\v{10}16
\v{11}44
\v{12}32
\v{13}42
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19510}{}
\h21{12}
\h127
\h633
\h844
\h455
\h568
\h{10}74
\h488
\h794
\h6{10}4
\h7{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v453
\v567
\v637
\v792
\v822
\v932
\v{10}73
\v{11}93
\v{12}44
\v{13}65
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19513}{}
\h219
\h628
\h532
\h644
\h953
\h16{10}
\h{10}73
\h{12}82
\h499
\h3{10}5
\h7{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v493
\v53{10}
\v622
\v738
\v8{10}2
\v956
\v{10}43
\v{11}15
\v{12}53
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19514}{}
\h218
\h628
\h13{11}
\h542
\h653
\h469
\h375
\h{11}83
\h{10}92
\h7{10}4
\h9{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v466
\v549
\v623
\v746
\v875
\v956
\v{10}18
\v{11}82
\v{12}36
\v{13}65
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19517}{}
\h212
\h328
\h537
\h445
\h853
\h664
\h975
\h18{12}
\h{12}92
\h7{10}6
\h5{11}3
\h7{12}3
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v32{12}
\v413
\v538
\v667
\v7{10}2
\v856
\v943
\v{10}66
\v{11}23
\v{12}36
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19528}{}
\h21{11}
\h{10}24
\h636
\h148
\h753
\h{11}62
\h379
\h886
\h594
\h8{10}3
\h4{11}2
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v21{11}
\v377
\v4{11}2
\v593
\v638
\v758
\v882
\v945
\v{10}23
\v{11}64
\v{12}34
\v{13}15
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19529}{}
\h813
\h228
\h43{10}
\h346
\h556
\h16{11}
\h{10}73
\h484
\h{12}92
\h7{10}6
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v34{10}
\v435
\v557
\v6{11}2
\v7{10}2
\v817
\v947
\v{10}25
\v{11}14
\v{12}63
\v{13}73
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19536}{}
\h{11}13
\h824
\h237
\h44{10}
\h159
\h863
\h374
\h584
\h493
\h6{10}7
\h5{11}7
\h{10}{12}3
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v377
\v445
\v583
\v6{10}3
\v772
\v824
\v935
\v{10}57
\v{11}15
\v{12}29
\v{13}{10}2
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19537}{}
\h517
\h924
\h735
\h444
\h254
\h466
\h777
\h18{10}
\h{10}94
\h5{10}4
\h6{11}5
\h3{12}{10}
\h2{13}6
\h1{14}2
\v186
\v258
\v3{12}2
\v442
\v519
\v656
\v734
\v849
\v928
\v{10}63
\v{11}83
\v{12}12
\v{13}2{10}
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19540}{}
\h516
\h225
\h439
\h{12}42
\h652
\h762
\h{10}73
\h18{11}
\h893
\h3{10}6
\h5{11}9
\h2{12}8
\h4{13}2
\h1{14}2
\v186
\v22{10}
\v3{10}4
\v43{10}
\v51{10}
\v658
\v724
\v854
\v964
\v{10}75
\v{11}18
\v{12}44
\v{13}34
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19542}{}
\h915
\h824
\h237
\h{10}43
\h754
\h167
\h{10}72
\h685
\h592
\h6{10}8
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v682
\v754
\v824
\v912
\v{10}43
\v{11}53
\v{12}25
\v{13}47
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19543}{}
\h214
\h{12}22
\h{11}32
\h544
\h852
\h963
\h378
\h688
\h199
\h4{10}9
\h2{11}5
\h5{12}3
\h4{13}3
\h1{14}2
\v195
\v21{10}
\v377
\v4{10}3
\v548
\v617
\v7{11}2
\v857
\v942
\v{10}54
\v{11}34
\v{12}24
\v{13}37
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19547}{}
\h416
\h922
\h238
\h34{10}
\h658
\h16{11}
\h578
\h787
\h692
\h7{10}4
\h9{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v34{10}
\v41{11}
\v576
\v654
\v782
\v893
\v929
\v{10}12
\v{11}28
\v{12}65
\v{13}43
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19551}{}
\h514
\h225
\h536
\h846
\h15{11}
\h{11}63
\h476
\h785
\h994
\h3{10}7
\h6{11}7
\h4{12}4
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v475
\v512
\v6{11}2
\v726
\v848
\v918
\v{10}73
\v{11}33
\v{12}53
\v{13}92
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19552}{}
\h219
\h523
\h638
\h149
\h552
\h667
\h{12}72
\h984
\h893
\h{10}{10}2
\h4{11}5
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v523
\v633
\v757
\v827
\v983
\v{10}46
\v{11}18
\v{12}73
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19553}{}
\h219
\h125
\h{10}32
\h447
\h558
\h463
\h{12}72
\h683
\h895
\h7{10}2
\h3{11}7
\h8{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v442
\v558
\v626
\v764
\v893
\v982
\v{10}38
\v{11}13
\v{12}34
\v{13}54
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19555}{}
\h415
\h224
\h33{10}
\h{11}43
\h{10}52
\h863
\h178
\h783
\h895
\h5{10}9
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v33{11}
\v41{11}
\v5{10}3
\v629
\v784
\v863
\v916
\v{10}53
\v{11}42
\v{12}56
\v{13}36
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19556}{}
\h913
\h624
\h239
\h449
\h354
\h567
\h{11}73
\h18{12}
\h693
\h4{10}4
\h7{11}7
\h2{12}8
\h5{13}3
\h1{14}2
\v186
\v239
\v359
\v446
\v567
\v627
\v756
\v8{10}3
\v918
\v{10}2{10}
\v{11}34
\v{12}15
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19558}{}
\h614
\h522
\h836
\h645
\h25{11}
\h46{10}
\h376
\h885
\h496
\h9{10}3
\h1{11}{10}
\h5{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v258
\v377
\v463
\v52{10}
\v613
\v72{11}
\v835
\v973
\v{10}18
\v{11}47
\v{12}{10}2
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19561}{}
\h21{11}
\h525
\h{12}32
\h845
\h457
\h164
\h772
\h882
\h993
\h3{10}8
\h6{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v457
\v524
\v6{11}2
\v775
\v844
\v972
\v{10}26
\v{11}55
\v{12}36
\v{13}13
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19562}{}
\h21{12}
\h12{11}
\h539
\h346
\h754
\h469
\h{10}72
\h286
\h596
\h9{10}4
\h6{11}4
\h4{12}3
\h6{13}2
\h1{14}2
\v12{12}
\v217
\v34{10}
\v466
\v536
\v6{11}2
\v757
\v885
\v946
\v{10}74
\v{11}54
\v{12}25
\v{13}64
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19566}{}
\h416
\h229
\h636
\h348
\h757
\h16{12}
\h573
\h782
\h892
\h6{10}8
\h4{11}8
\h9{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v34{10}
\v41{10}
\v576
\v637
\v753
\v872
\v984
\v{10}18
\v{11}22
\v{12}38
\v{13}66
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19567}{}
\h{11}13
\h824
\h237
\h746
\h159
\h662
\h774
\h985
\h598
\h{10}{10}2
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v665
\v743
\v824
\v935
\v{10}55
\v{11}16
\v{12}28
\v{13}45
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19568}{}
\h213
\h922
\h337
\h845
\h{12}52
\h16{12}
\h475
\h{11}83
\h795
\h2{10}6
\h6{11}4
\h5{12}2
\h4{13}2
\h1{14}2
\v168
\v219
\v33{11}
\v476
\v51{11}
\v6{11}2
\v793
\v846
\v925
\v{10}38
\v{11}26
\v{12}54
\v{13}42
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19569}{}
\h21{12}
\h128
\h438
\h845
\h655
\h466
\h972
\h785
\h595
\h6{10}8
\h5{11}3
\h3{12}{10}
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v433
\v592
\v655
\v785
\v847
\v925
\v{10}63
\v{11}52
\v{12}35
\v{13}48
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19571}{}
\h419
\h225
\h539
\h448
\h657
\h563
\h772
\h187
\h397
\h9{10}2
\h{10}{11}2
\h{11}{12}3
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v395
\v413
\v533
\v658
\v725
\v862
\v973
\v{10}92
\v{11}{10}2
\v{12}47
\v{13}14
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19572}{}
\h218
\h128
\h735
\h446
\h{11}52
\h864
\h{11}73
\h687
\h394
\h6{10}3
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v448
\v5{11}2
\v682
\v736
\v866
\v928
\v{10}13
\v{11}52
\v{12}33
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19574}{}
\h913
\h229
\h{10}34
\h448
\h356
\h16{12}
\h675
\h787
\h692
\h7{10}6
\h5{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v359
\v448
\v5{11}2
\v672
\v782
\v893
\v914
\v{10}38
\v{11}25
\v{12}13
\v{13}64
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19575}{}
\h713
\h824
\h{11}32
\h{10}42
\h259
\h46{10}
\h374
\h188
\h697
\h8{10}6
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v258
\v377
\v466
\v5{11}2
\v693
\v716
\v828
\v983
\v{10}13
\v{11}32
\v{12}22
\v{13}36
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19577}{}
\h218
\h922
\h538
\h149
\h853
\h468
\h974
\h589
\h394
\h6{10}6
\h7{11}7
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v466
\v535
\v6{10}3
\v792
\v857
\v925
\v{10}13
\v{11}23
\v{12}64
\v{13}34
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19580}{}
\h413
\h622
\h235
\h349
\h955
\h16{12}
\h576
\h886
\h498
\h{10}{10}3
\h9{11}2
\h6{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v34{10}
\v418
\v576
\v62{10}
\v712
\v826
\v956
\v{10}{10}2
\v{11}74
\v{12}45
\v{13}64
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19581}{}
\h417
\h824
\h635
\h245
\h455
\h866
\h179
\h984
\h795
\h{10}{10}4
\h5{11}8
\h3{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v3{12}2
\v414
\v5{11}2
\v639
\v745
\v824
\v953
\v{10}73
\v{11}12
\v{12}27
\v{13}83
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19582}{}
\h713
\h622
\h433
\h647
\h25{10}
\h{11}62
\h379
\h584
\h896
\h1{10}9
\h4{11}7
\h9{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v377
\v438
\v585
\v622
\v712
\v827
\v984
\v{10}19
\v{11}65
\v{12}52
\v{13}42
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19586}{}
\h{11}13
\h22{11}
\h737
\h644
\h953
\h566
\h175
\h489
\h395
\h7{10}3
\h8{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v484
\v567
\v643
\v737
\v892
\v957
\v{10}46
\v{11}15
\v{12}56
\v{13}26
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19587}{}
\h219
\h528
\h{12}32
\h845
\h458
\h663
\h873
\h189
\h797
\h5{10}4
\h3{11}3
\h4{12}6
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v457
\v528
\v665
\v794
\v843
\v964
\v{10}84
\v{11}16
\v{12}32
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19593}{}
\h217
\h823
\h{10}32
\h648
\h457
\h766
\h174
\h{12}82
\h39{10}
\h4{10}5
\h2{11}4
\h5{12}3
\h7{13}3
\h1{14}2
\v177
\v21{10}
\v395
\v455
\v575
\v647
\v767
\v82{10}
\v919
\v{10}3{10}
\v{11}23
\v{12}35
\v{13}63
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19597}{}
\h21{10}
\h826
\h635
\h443
\h652
\h{10}62
\h17{12}
\h589
\h398
\h9{10}4
\h7{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v448
\v585
\v632
\v747
\v823
\v9{10}2
\v{10}65
\v{11}36
\v{12}15
\v{13}73
\v{14}26
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19601}{}
\h21{10}
\h42{10}
\h135
\h548
\h{10}54
\h962
\h773
\h983
\h398
\h6{10}2
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v549
\v637
\v774
\v8{10}2
\v962
\v{10}52
\v{11}63
\v{12}17
\v{13}47
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19602}{}
\h21{12}
\h726
\h13{10}
\h648
\h454
\h963
\h773
\h382
\h992
\h4{10}6
\h6{11}7
\h2{12}{10}
\h5{13}3
\h1{14}2
\v13{11}
\v21{11}
\v386
\v455
\v585
\v647
\v725
\v858
\v963
\v{10}73
\v{11}36
\v{12}66
\v{13}29
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19605}{}
\h21{12}
\h12{11}
\h{10}33
\h646
\h856
\h762
\h672
\h487
\h796
\h3{10}7
\h5{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v643
\v763
\v852
\v966
\v{10}37
\v{11}83
\v{12}22
\v{13}36
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19607}{}
\h513
\h{10}23
\h234
\h547
\h757
\h469
\h673
\h{11}83
\h197
\h7{10}3
\h9{11}3
\h3{12}8
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v467
\v513
\v634
\v755
\v818
\v974
\v{10}28
\v{11}84
\v{12}47
\v{13}24
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19610}{}
\h418
\h226
\h33{11}
\h742
\h553
\h764
\h{10}72
\h185
\h499
\h{11}{10}3
\h9{11}4
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v33{11}
\v418
\v557
\v685
\v742
\v823
\v947
\v{10}75
\v{11}64
\v{12}16
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19612}{}
\h216
\h628
\h732
\h14{11}
\h855
\h{12}62
\h477
\h786
\h397
\h9{10}2
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v475
\v5{11}2
\v62{10}
\v735
\v814
\v937
\v{10}92
\v{11}73
\v{12}42
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19613}{}
\h814
\h{10}23
\h{12}32
\h249
\h153
\h964
\h773
\h385
\h695
\h5{10}2
\h6{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v249
\v386
\v457
\v5{10}3
\v692
\v773
\v817
\v966
\v{10}25
\v{11}45
\v{12}12
\v{13}24
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19614}{}
\h21{10}
\h523
\h733
\h945
\h853
\h{10}63
\h478
\h683
\h797
\h1{10}4
\h3{11}{10}
\h4{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v475
\v528
\v685
\v736
\v823
\v944
\v{10}33
\v{11}57
\v{12}16
\v{13}65
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19617}{}
\h413
\h22{11}
\h135
\h{11}43
\h{10}52
\h863
\h376
\h786
\h593
\h6{10}4
\h9{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v377
\v41{11}
\v594
\v637
\v717
\v863
\v974
\v{10}55
\v{11}42
\v{12}57
\v{13}26
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19618}{}
\h417
\h225
\h{10}32
\h942
\h555
\h965
\h479
\h688
\h593
\h7{10}5
\h1{11}7
\h3{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v416
\v554
\v685
\v728
\v892
\v942
\v{10}32
\v{11}13
\v{12}37
\v{13}75
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19619}{}
\h21{10}
\h126
\h635
\h943
\h852
\h465
\h776
\h583
\h393
\h{11}{10}3
\h4{11}9
\h{10}{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v465
\v585
\v636
\v725
\v853
\v942
\v{10}57
\v{11}37
\v{12}13
\v{13}74
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19622}{}
\h219
\h925
\h535
\h14{12}
\h757
\h662
\h379
\h786
\h593
\h2{10}7
\h4{11}7
\h6{12}6
\h4{13}6
\h1{14}2
\v14{10}
\v219
\v377
\v4{11}2
\v536
\v666
\v753
\v863
\v928
\v{10}3{10}
\v{11}1{10}
\v{12}75
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19626}{}
\h716
\h228
\h632
\h747
\h655
\h168
\h874
\h{10}84
\h597
\h9{10}4
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v632
\v713
\v834
\v964
\v{10}26
\v{11}56
\v{12}72
\v{13}19
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19630}{}
\h21{12}
\h128
\h438
\h{11}42
\h{10}52
\h668
\h576
\h885
\h792
\h3{10}5
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v576
\v665
\v793
\v882
\v927
\v{10}56
\v{11}43
\v{12}32
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19633}{}
\h216
\h425
\h833
\h344
\h{10}54
\h666
\h{11}72
\h18{11}
\h599
\h4{10}3
\h9{11}4
\h6{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v34{10}
\v428
\v594
\v666
\v746
\v812
\v929
\v{10}57
\v{11}34
\v{12}62
\v{13}74
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19634}{}
\h714
\h{10}24
\h439
\h244
\h554
\h864
\h{11}73
\h983
\h694
\h4{10}3
\h3{11}{10}
\h1{12}4
\h2{13}6
\h1{14}2
\v1{12}2
\v249
\v3{11}3
\v437
\v557
\v645
\v719
\v867
\v953
\v{10}27
\v{11}16
\v{12}62
\v{13}38
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19635}{}
\h213
\h425
\h536
\h{10}44
\h355
\h16{11}
\h677
\h483
\h{11}93
\h9{10}3
\h6{11}4
\h8{12}5
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v359
\v426
\v512
\v674
\v785
\v857
\v928
\v{10}47
\v{11}36
\v{12}64
\v{13}75
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19637}{}
\h215
\h42{10}
\h{10}33
\h14{11}
\h856
\h663
\h875
\h384
\h596
\h{10}{10}2
\h6{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v42{10}
\v594
\v665
\v717
\v852
\v966
\v{10}37
\v{11}92
\v{12}46
\v{13}34
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19644}{}
\h214
\h522
\h436
\h944
\h159
\h668
\h478
\h786
\h398
\h8{10}4
\h9{11}5
\h5{12}6
\h2{13}6
\h1{14}2
\v159
\v21{12}
\v395
\v434
\v52{10}
\v615
\v726
\v8{10}3
\v947
\v{10}32
\v{11}93
\v{12}73
\v{13}44
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19645}{}
\h514
\h726
\h236
\h549
\h15{12}
\h467
\h{10}72
\h{11}83
\h795
\h3{10}6
\h6{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v466
\v513
\v6{11}2
\v727
\v839
\v919
\v{10}74
\v{11}62
\v{12}72
\v{13}23
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19647}{}
\h813
\h524
\h23{10}
\h{10}44
\h153
\h363
\h577
\h484
\h796
\h{11}{10}3
\h{10}{11}3
\h6{12}3
\h2{13}5
\h1{14}2
\v159
\v23{10}
\v368
\v453
\v525
\v666
\v794
\v817
\v92{10}
\v{10}47
\v{11}19
\v{12}34
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19648}{}
\h218
\h528
\h{10}34
\h349
\h954
\h16{10}
\h874
\h683
\h493
\h5{10}3
\h7{11}7
\h4{12}7
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v34{10}
\v493
\v528
\v685
\v792
\v873
\v953
\v{10}12
\v{11}66
\v{12}43
\v{13}23
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19650}{}
\h515
\h824
\h932
\h248
\h45{10}
\h164
\h479
\h686
\h995
\h7{10}4
\h3{11}5
\h6{12}7
\h2{13}5
\h1{14}2
\v168
\v249
\v3{11}3
\v452
\v515
\v684
\v7{10}3
\v829
\v936
\v{10}13
\v{11}37
\v{12}26
\v{13}75
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19651}{}
\h21{11}
\h628
\h833
\h742
\h15{11}
\h{10}63
\h874
\h485
\h797
\h3{10}3
\h5{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v628
\v745
\v834
\v944
\v{10}66
\v{11}38
\v{12}52
\v{13}15
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19652}{}
\h617
\h424
\h233
\h343
\h955
\h567
\h974
\h18{10}
\h{10}92
\h7{10}4
\h8{11}6
\h4{12}6
\h2{13}5
\h1{14}2
\v186
\v23{10}
\v34{10}
\v42{10}
\v533
\v613
\v7{10}3
\v829
\v952
\v{10}93
\v{11}82
\v{12}63
\v{13}16
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19653}{}
\h21{11}
\h{11}23
\h835
\h742
\h{10}52
\h16{10}
\h874
\h486
\h392
\h4{10}3
\h6{11}8
\h5{12}4
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v395
\v482
\v593
\v6{11}2
\v746
\v834
\v948
\v{10}53
\v{11}24
\v{12}52
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19655}{}
\h613
\h423
\h236
\h644
\h952
\h367
\h876
\h18{11}
\h{11}93
\h5{10}8
\h4{11}8
\h7{12}6
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v368
\v429
\v5{10}3
\v613
\v72{10}
\v834
\v914
\v{10}42
\v{11}54
\v{12}83
\v{13}{10}2
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19656}{}
\h218
\h523
\h136
\h647
\h{11}53
\h567
\h876
\h487
\h393
\h9{10}4
\h4{11}6
\h9{12}3
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v395
\v483
\v524
\v645
\v73{10}
\v825
\v9{10}2
\v{10}1{10}
\v{11}53
\v{12}66
\v{13}46
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19657}{}
\h216
\h726
\h435
\h844
\h655
\h965
\h479
\h18{11}
\h599
\h3{10}7
\h7{11}4
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v434
\v593
\v658
\v729
\v813
\v933
\v{10}{10}2
\v{11}56
\v{12}44
\v{13}25
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19660}{}
\h414
\h525
\h237
\h449
\h15{10}
\h765
\h672
\h787
\h39{10}
\h{11}{10}3
\h6{11}4
\h9{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v395
\v413
\v52{11}
\v674
\v762
\v816
\v939
\v{10}29
\v{11}55
\v{12}66
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19661}{}
\h21{12}
\h123
\h333
\h544
\h754
\h{10}62
\h477
\h687
\h{12}92
\h9{10}4
\h5{11}3
\h7{12}3
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v33{11}
\v425
\v547
\v635
\v757
\v8{11}2
\v946
\v{10}66
\v{11}52
\v{12}63
\v{13}82
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19662}{}
\h713
\h227
\h637
\h{12}42
\h558
\h866
\h17{10}
\h{10}82
\h393
\h7{10}4
\h4{11}5
\h2{12}3
\h4{13}4
\h1{14}2
\v177
\v22{10}
\v395
\v4{11}2
\v557
\v636
\v719
\v867
\v929
\v{10}17
\v{11}73
\v{12}44
\v{13}32
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19663}{}
\h213
\h424
\h635
\h349
\h752
\h865
\h577
\h{11}83
\h796
\h1{10}9
\h9{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v42{10}
\v516
\v63{10}
\v754
\v824
\v956
\v{10}{10}2
\v{11}35
\v{12}43
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19664}{}
\h415
\h{11}22
\h235
\h646
\h553
\h763
\h975
\h685
\h494
\h{10}{10}3
\h1{11}{11}
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v418
\v558
\v644
\v733
\v854
\v916
\v{10}64
\v{11}26
\v{12}47
\v{13}28
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19665}{}
\h217
\h724
\h435
\h648
\h{10}52
\h863
\h{10}73
\h18{11}
\h797
\h5{10}8
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v439
\v5{10}3
\v647
\v727
\v866
\v912
\v{10}52
\v{11}24
\v{12}53
\v{13}73
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19667}{}
\h218
\h429
\h138
\h{12}42
\h35{10}
\h668
\h572
\h482
\h596
\h{10}{10}2
\h8{11}3
\h7{12}2
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v359
\v426
\v572
\v662
\v775
\v8{11}2
\v939
\v{10}19
\v{11}92
\v{12}46
\v{13}23
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19670}{}
\h714
\h228
\h537
\h445
\h655
\h{10}64
\h17{12}
\h{12}82
\h796
\h3{10}5
\h5{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v448
\v538
\v658
\v718
\v8{10}2
\v947
\v{10}24
\v{11}14
\v{12}35
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19671}{}
\h419
\h223
\h437
\h945
\h853
\h663
\h179
\h389
\h896
\h5{10}5
\h7{11}6
\h6{12}6
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v386
\v412
\v528
\v666
\v7{11}2
\v854
\v942
\v{10}73
\v{11}32
\v{12}84
\v{13}1{10}
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19674}{}
\h515
\h727
\h932
\h248
\h154
\h469
\h975
\h389
\h895
\h6{10}5
\h8{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v249
\v386
\v466
\v514
\v6{10}3
\v72{10}
\v892
\v934
\v{10}13
\v{11}37
\v{12}83
\v{13}63
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19675}{}
\h21{10}
\h126
\h635
\h945
\h755
\h469
\h579
\h486
\h992
\h8{10}5
\h6{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v462
\v576
\v638
\v723
\v8{10}2
\v945
\v{10}83
\v{11}36
\v{12}14
\v{13}64
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19676}{}
\h218
\h724
\h{10}32
\h645
\h954
\h16{11}
\h473
\h589
\h39{10}
\h8{10}6
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v475
\v585
\v647
\v725
\v8{10}2
\v956
\v{10}12
\v{11}22
\v{12}33
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19681}{}
\h218
\h528
\h13{10}
\h943
\h456
\h863
\h673
\h582
\h896
\h3{10}{10}
\h6{11}8
\h2{12}{10}
\h4{13}3
\h1{14}2
\v13{11}
\v21{11}
\v3{10}4
\v458
\v526
\v674
\v785
\v863
\v943
\v{10}14
\v{11}33
\v{12}48
\v{13}28
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19684}{}
\h516
\h226
\h732
\h845
\h456
\h666
\h574
\h685
\h{10}94
\h4{10}9
\h1{11}{11}
\h3{12}{11}
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v455
\v516
\v662
\v73{10}
\v822
\v934
\v{10}54
\v{11}17
\v{12}65
\v{13}46
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19685}{}
\h21{10}
\h{11}22
\h737
\h446
\h953
\h{10}64
\h873
\h683
\h394
\h5{10}3
\h1{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v395
\v448
\v5{10}3
\v683
\v736
\v873
\v953
\v{10}42
\v{11}25
\v{12}14
\v{13}2{10}
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19686}{}
\h217
\h626
\h737
\h149
\h855
\h{11}63
\h575
\h785
\h497
\h5{10}8
\h3{11}3
\h4{12}5
\h2{13}6
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v493
\v573
\v629
\v735
\v858
\v91{11}
\v{10}43
\v{11}63
\v{12}26
\v{13}55
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19687}{}
\h615
\h226
\h43{10}
\h344
\h558
\h462
\h17{11}
\h{10}83
\h992
\h8{10}2
\h9{11}3
\h5{12}9
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v34{10}
\v433
\v557
\v615
\v749
\v828
\v992
\v{10}82
\v{11}18
\v{12}74
\v{13}53
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19689}{}
\h212
\h326
\h734
\h{10}44
\h15{11}
\h{11}62
\h874
\h584
\h698
\h5{10}5
\h8{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v32{12}
\v41{11}
\v582
\v694
\v739
\v874
\v926
\v{10}46
\v{11}33
\v{12}52
\v{13}65
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19690}{}
\h212
\h327
\h934
\h{11}43
\h855
\h664
\h874
\h186
\h695
\h5{10}9
\h4{11}5
\h7{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{10}
\v5{10}3
\v663
\v784
\v852
\v938
\v{10}24
\v{11}45
\v{12}75
\v{13}32
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19691}{}
\h217
\h727
\h438
\h845
\h753
\h962
\h373
\h189
\h894
\h{11}{10}3
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v377
\v439
\v5{11}2
\v675
\v723
\v845
\v915
\v{10}53
\v{11}64
\v{12}36
\v{13}47
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19692}{}
\h613
\h523
\h634
\h249
\h45{10}
\h16{11}
\h974
\h586
\h397
\h7{10}5
\h8{11}6
\h4{12}9
\h2{13}5
\h1{14}2
\v168
\v249
\v395
\v457
\v526
\v612
\v7{10}3
\v829
\v916
\v{10}36
\v{11}44
\v{12}64
\v{13}75
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19693}{}
\h217
\h123
\h635
\h844
\h753
\h563
\h677
\h{11}83
\h39{10}
\h9{10}5
\h5{11}5
\h4{12}8
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v395
\v42{10}
\v565
\v634
\v758
\v842
\v919
\v{10}56
\v{11}35
\v{12}48
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19694}{}
\h{10}12
\h229
\h934
\h446
\h856
\h762
\h17{11}
\h885
\h39{11}
\h6{10}5
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v448
\v5{11}2
\v6{10}2
\v765
\v853
\v933
\v{10}13
\v{11}28
\v{12}16
\v{13}35
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19695}{}
\h{10}12
\h229
\h835
\h643
\h453
\h563
\h773
\h985
\h19{11}
\h6{10}7
\h3{11}{11}
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v457
\v567
\v646
\v752
\v833
\v944
\v{10}16
\v{11}2{10}
\v{12}18
\v{13}37
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19696}{}
\h216
\h626
\h{10}33
\h744
\h158
\h563
\h{10}74
\h785
\h495
\h5{10}9
\h3{11}8
\h4{12}9
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v493
\v564
\v62{11}
\v744
\v815
\v954
\v{10}34
\v{11}47
\v{12}26
\v{13}39
\v{14}73
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19697}{}
\h513
\h{10}22
\h{11}32
\h448
\h257
\h763
\h37{11}
\h682
\h196
\h4{10}9
\h9{11}5
\h5{12}6
\h2{13}4
\h1{14}2
\v195
\v258
\v377
\v446
\v51{11}
\v685
\v763
\v817
\v956
\v{10}24
\v{11}39
\v{12}22
\v{13}37
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19698}{}
\h219
\h429
\h632
\h742
\h856
\h567
\h{10}73
\h982
\h199
\h6{10}6
\h3{11}{11}
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v42{10}
\v567
\v637
\v748
\v832
\v944
\v{10}72
\v{11}17
\v{12}64
\v{13}25
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19700}{}
\h217
\h726
\h632
\h743
\h455
\h566
\h{10}74
\h884
\h{11}92
\h4{10}8
\h1{11}5
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{12}2
\v455
\v567
\v638
\v722
\v835
\v914
\v{10}43
\v{11}63
\v{12}82
\v{13}27
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19701}{}
\h{10}12
\h229
\h934
\h446
\h658
\h564
\h17{11}
\h885
\h39{11}
\h7{10}4
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v448
\v567
\v656
\v7{10}2
\v883
\v933
\v{10}13
\v{11}28
\v{12}16
\v{13}35
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19702}{}
\h713
\h227
\h632
\h449
\h754
\h866
\h577
\h{11}82
\h199
\h6{10}6
\h3{11}{11}
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v448
\v576
\v637
\v714
\v833
\v92{10}
\v{10}18
\v{11}53
\v{12}73
\v{13}44
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19708}{}
\h912
\h22{10}
\h{10}33
\h844
\h455
\h767
\h672
\h18{10}
\h796
\h3{10}{11}
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v457
\v5{11}2
\v675
\v763
\v843
\v914
\v{10}38
\v{11}17
\v{12}22
\v{13}36
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19709}{}
\h212
\h328
\h834
\h644
\h855
\h166
\h675
\h984
\h595
\h7{10}7
\h4{11}8
\h9{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{10}
\v594
\v643
\v764
\v832
\v984
\v{10}45
\v{11}25
\v{12}38
\v{13}53
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19710}{}
\h219
\h923
\h734
\h845
\h555
\h765
\h975
\h486
\h195
\h4{10}4
\h6{11}7
\h3{12}{11}
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v482
\v558
\v692
\v733
\v846
\v925
\v{10}53
\v{11}12
\v{12}24
\v{13}47
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19711}{}
\h414
\h224
\h537
\h747
\h653
\h865
\h475
\h{10}84
\h794
\h{10}{10}2
\h1{11}{10}
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{12}2
\v416
\v53{10}
\v623
\v745
\v815
\v952
\v{10}82
\v{11}92
\v{12}37
\v{13}66
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19712}{}
\h218
\h922
\h{10}34
\h645
\h156
\h468
\h677
\h{12}82
\h395
\h7{10}6
\h5{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v466
\v5{11}2
\v643
\v755
\v893
\v929
\v{10}12
\v{11}22
\v{12}62
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19713}{}
\h714
\h227
\h437
\h845
\h359
\h964
\h674
\h787
\h498
\h1{10}9
\h5{11}9
\h2{12}4
\h5{13}3
\h1{14}2
\v1{10}4
\v22{10}
\v359
\v436
\v5{11}2
\v675
\v717
\v849
\v924
\v{10}73
\v{11}12
\v{12}54
\v{13}42
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19714}{}
\h{11}13
\h428
\h23{11}
\h145
\h555
\h866
\h774
\h484
\h39{10}
\h6{10}3
\h7{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v395
\v426
\v558
\v646
\v774
\v862
\v9{10}2
\v{10}56
\v{11}16
\v{12}2{10}
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19715}{}
\h216
\h426
\h933
\h149
\h656
\h764
\h574
\h688
\h499
\h{11}{10}3
\h3{11}5
\h7{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v427
\v576
\v653
\v766
\v81{10}
\v934
\v{10}22
\v{11}64
\v{12}32
\v{13}93
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19717}{}
\h212
\h922
\h337
\h646
\h556
\h668
\h474
\h786
\h19{11}
\h8{10}6
\h9{11}4
\h5{12}5
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v33{11}
\v416
\v557
\v642
\v785
\v873
\v929
\v{10}39
\v{11}23
\v{12}45
\v{13}83
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19722}{}
\h413
\h523
\h235
\h448
\h954
\h16{10}
\h678
\h389
\h{10}94
\h8{10}3
\h5{11}4
\h{10}{12}3
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v386
\v413
\v529
\v676
\v712
\v828
\v956
\v{10}93
\v{11}64
\v{12}44
\v{13}57
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19723}{}
\h712
\h822
\h237
\h548
\h655
\h466
\h678
\h587
\h398
\h4{10}9
\h1{11}{11}
\h7{12}7
\h2{13}6
\h1{14}2
\v1{11}3
\v23{10}
\v395
\v464
\v544
\v652
\v71{11}
\v82{11}
\v912
\v{10}24
\v{11}54
\v{12}83
\v{13}46
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19724}{}
\h21{10}
\h{11}22
\h935
\h144
\h656
\h464
\h{10}73
\h782
\h893
\h3{10}7
\h2{11}3
\h6{12}8
\h4{13}3
\h1{14}2
\v14{10}
\v21{10}
\v3{10}4
\v467
\v547
\v657
\v785
\v863
\v935
\v{10}73
\v{11}27
\v{12}14
\v{13}25
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19726}{}
\h217
\h42{10}
\h135
\h844
\h753
\h962
\h{10}73
\h583
\h696
\h{11}{10}3
\h4{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v429
\v585
\v636
\v756
\v844
\v915
\v{10}52
\v{11}64
\v{12}45
\v{13}75
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19728}{}
\h614
\h425
\h834
\h247
\h35{11}
\h566
\h{10}73
\h784
\h19{11}
\h6{10}8
\h4{11}4
\h7{12}6
\h2{13}3
\h1{14}2
\v195
\v249
\v359
\v429
\v567
\v619
\v784
\v838
\v922
\v{10}16
\v{11}62
\v{12}36
\v{13}75
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19731}{}
\h217
\h727
\h13{10}
\h448
\h856
\h763
\h972
\h585
\h697
\h3{10}9
\h5{11}8
\h4{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v448
\v583
\v694
\v724
\v857
\v916
\v{10}62
\v{11}34
\v{12}46
\v{13}92
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19732}{}
\h717
\h924
\h535
\h246
\h45{10}
\h663
\h577
\h786
\h695
\h8{10}4
\h1{11}9
\h3{12}8
\h2{13}2
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v458
\v534
\v663
\v717
\v846
\v924
\v{10}38
\v{11}93
\v{12}73
\v{13}26
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19733}{}
\h912
\h527
\h238
\h449
\h15{11}
\h365
\h774
\h589
\h29{11}
\h9{10}5
\h6{11}2
\h4{12}3
\h6{13}4
\h1{14}2
\v159
\v236
\v368
\v448
\v526
\v6{11}2
\v775
\v865
\v919
\v{10}3{10}
\v{11}16
\v{12}23
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19735}{}
\h716
\h228
\h835
\h546
\h158
\h665
\h874
\h486
\h599
\h3{10}9
\h7{11}7
\h4{12}5
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v484
\v545
\v667
\v71{10}
\v834
\v957
\v{10}26
\v{11}42
\v{12}73
\v{13}12
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19736}{}
\h215
\h42{10}
\h835
\h644
\h952
\h364
\h17{11}
\h{10}83
\h599
\h2{10}9
\h8{11}4
\h4{12}2
\h5{13}4
\h1{14}2
\v177
\v219
\v368
\v42{10}
\v594
\v648
\v715
\v838
\v958
\v{10}44
\v{11}55
\v{12}74
\v{13}35
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19739}{}
\h21{12}
\h12{12}
\h533
\h747
\h653
\h864
\h575
\h982
\h{10}93
\h7{10}4
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v534
\v657
\v746
\v833
\v953
\v{10}72
\v{11}82
\v{12}65
\v{13}27
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19742}{}
\h212
\h525
\h334
\h945
\h{11}52
\h666
\h573
\h188
\h{10}93
\h{11}{10}3
\h7{11}5
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v33{11}
\v41{11}
\v525
\v667
\v738
\v875
\v944
\v{10}27
\v{11}55
\v{12}65
\v{13}54
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19744}{}
\h614
\h823
\h23{10}
\h146
\h{10}54
\h566
\h373
\h485
\h895
\h{12}{10}2
\h9{11}4
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v239
\v377
\v485
\v566
\v616
\v749
\v827
\v983
\v{10}14
\v{11}24
\v{12}37
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19746}{}
\h413
\h224
\h537
\h344
\h855
\h664
\h{12}72
\h18{12}
\h992
\h8{10}2
\h9{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v34{10}
\v41{11}
\v53{10}
\v624
\v713
\v855
\v992
\v{10}64
\v{11}93
\v{12}34
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19750}{}
\h516
\h422
\h233
\h{10}42
\h952
\h466
\h876
\h188
\h797
\h8{10}5
\h3{11}9
\h6{12}7
\h2{13}5
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v424
\v512
\v62{10}
\v794
\v873
\v953
\v{10}42
\v{11}14
\v{12}47
\v{13}{10}2
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19752}{}
\h217
\h42{10}
\h634
\h344
\h952
\h16{11}
\h{10}73
\h682
\h794
\h{12}{10}2
\h5{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v34{10}
\v42{10}
\v5{11}2
\v635
\v745
\v884
\v914
\v{10}34
\v{11}54
\v{12}64
\v{13}74
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19755}{}
\h219
\h42{10}
\h13{11}
\h845
\h{11}53
\h762
\h872
\h983
\h694
\h3{10}{10}
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v5{11}2
\v693
\v765
\v843
\v962
\v{10}72
\v{11}14
\v{12}35
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19757}{}
\h217
\h528
\h13{11}
\h647
\h453
\h565
\h972
\h787
\h894
\h3{10}7
\h8{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v457
\v524
\v649
\v753
\v892
\v916
\v{10}64
\v{11}75
\v{12}36
\v{13}22
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19758}{}
\h412
\h924
\h733
\h543
\h259
\h166
\h673
\h886
\h399
\h{11}{10}2
\h{12}{11}2
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v258
\v395
\v41{11}
\v549
\v616
\v733
\v844
\v925
\v{10}39
\v{11}55
\v{12}92
\v{13}28
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19761}{}
\h21{12}
\h12{12}
\h834
\h{11}43
\h{10}52
\h665
\h974
\h783
\h593
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v664
\v783
\v836
\v973
\v{10}53
\v{11}42
\v{12}32
\v{13}25
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19762}{}
\h21{12}
\h12{12}
\h{10}34
\h942
\h553
\h763
\h875
\h485
\h597
\h3{10}8
\h6{11}6
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v554
\v6{11}2
\v766
\v852
\v944
\v{10}33
\v{11}46
\v{12}92
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19764}{}
\h412
\h229
\h539
\h148
\h852
\h766
\h973
\h685
\h795
\h8{10}6
\h3{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v41{11}
\v53{10}
\v617
\v763
\v855
\v943
\v{10}56
\v{11}26
\v{12}72
\v{13}66
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19766}{}
\h412
\h{11}23
\h537
\h24{11}
\h159
\h665
\h876
\h782
\h895
\h3{10}6
\h4{11}6
\h7{12}5
\h2{13}3
\h1{14}2
\v159
\v249
\v3{10}4
\v41{10}
\v53{10}
\v615
\v784
\v872
\v982
\v{10}56
\v{11}24
\v{12}39
\v{13}45
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19767}{}
\h41{10}
\h525
\h236
\h34{11}
\h556
\h963
\h774
\h682
\h196
\h{10}{10}3
\h4{11}8
\h6{12}7
\h2{13}7
\h1{14}2
\v195
\v23{10}
\v34{10}
\v41{10}
\v523
\v684
\v772
\v835
\v967
\v{10}28
\v{11}52
\v{12}65
\v{13}{10}2
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19769}{}
\h612
\h22{10}
\h737
\h149
\h952
\h{10}63
\h874
\h985
\h596
\h6{10}7
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v619
\v738
\v816
\v953
\v{10}42
\v{11}54
\v{12}25
\v{13}64
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19773}{}
\h513
\h225
\h637
\h{12}42
\h954
\h864
\h575
\h982
\h199
\h7{10}4
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v516
\v639
\v728
\v815
\v953
\v{10}72
\v{11}82
\v{12}42
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19776}{}
\h21{12}
\h12{11}
\h737
\h642
\h752
\h{11}62
\h{10}72
\h883
\h495
\h5{10}8
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v5{10}3
\v647
\v732
\v844
\v954
\v{10}75
\v{11}62
\v{12}25
\v{13}64
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19779}{}
\h218
\h42{10}
\h13{12}
\h943
\h852
\h965
\h676
\h582
\h393
\h5{10}6
\h8{11}5
\h4{12}7
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v582
\v672
\v785
\v856
\v942
\v{10}14
\v{11}{10}2
\v{12}43
\v{13}38
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19780}{}
\h414
\h626
\h238
\h549
\h853
\h463
\h673
\h783
\h198
\h3{10}{10}
\h{12}{11}2
\h{11}{12}2
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v415
\v549
\v625
\v762
\v814
\v972
\v{10}35
\v{11}57
\v{12}29
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19782}{}
\h417
\h225
\h535
\h942
\h35{10}
\h864
\h{10}74
\h984
\h696
\h1{10}6
\h6{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v359
\v41{11}
\v53{10}
\v692
\v728
\v866
\v944
\v{10}34
\v{11}13
\v{12}63
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19784}{}
\h21{10}
\h425
\h737
\h544
\h157
\h667
\h{10}74
\h388
\h895
\h5{10}5
\h7{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v386
\v42{10}
\v546
\v667
\v738
\v854
\v922
\v{10}73
\v{11}84
\v{12}1{10}
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19791}{}
\h712
\h22{11}
\h137
\h645
\h756
\h{10}62
\h477
\h688
\h993
\h3{10}7
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{10}4
\v475
\v5{11}2
\v644
\v714
\v839
\v918
\v{10}64
\v{11}43
\v{12}63
\v{13}23
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19794}{}
\h21{12}
\h129
\h735
\h445
\h654
\h767
\h576
\h482
\h895
\h5{10}7
\h9{11}4
\h3{12}8
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v444
\v573
\v653
\v733
\v894
\v947
\v{10}23
\v{11}75
\v{12}37
\v{13}92
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19795}{}
\h21{12}
\h12{12}
\h533
\h442
\h754
\h965
\h577
\h385
\h{11}92
\h7{10}3
\h9{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v448
\v534
\v649
\v755
\v835
\v965
\v{10}{10}2
\v{11}54
\v{12}74
\v{13}27
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19797}{}
\h219
\h924
\h733
\h942
\h15{11}
\h464
\h674
\h589
\h499
\h7{10}7
\h6{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v463
\v585
\v674
\v737
\v866
\v922
\v{10}34
\v{11}13
\v{12}56
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19800}{}
\h{11}13
\h22{11}
\h935
\h644
\h953
\h565
\h176
\h682
\h794
\h8{10}5
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{11}2
\v566
\v644
\v772
\v882
\v932
\v{10}42
\v{11}18
\v{12}56
\v{13}28
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19803}{}
\h21{10}
\h628
\h433
\h642
\h754
\h366
\h874
\h189
\h992
\h5{10}8
\h{10}{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v368
\v439
\v5{10}3
\v622
\v732
\v843
\v963
\v{10}83
\v{11}54
\v{12}16
\v{13}{10}2
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19804}{}
\h21{11}
\h925
\h734
\h147
\h657
\h{10}62
\h{11}73
\h582
\h693
\h8{10}4
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v654
\v735
\v846
\v927
\v{10}65
\v{11}34
\v{12}64
\v{13}14
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19808}{}
\h714
\h424
\h934
\h24{10}
\h757
\h368
\h17{12}
\h688
\h595
\h4{10}5
\h5{11}7
\h6{12}4
\h2{13}6
\h1{14}2
\v177
\v249
\v368
\v428
\v592
\v684
\v714
\v82{11}
\v937
\v{10}93
\v{11}15
\v{12}47
\v{13}34
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19809}{}
\h{10}12
\h229
\h537
\h944
\h{10}54
\h16{12}
\h876
\h485
\h394
\h4{10}7
\h6{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v395
\v482
\v539
\v6{11}2
\v793
\v874
\v944
\v{10}14
\v{11}28
\v{12}12
\v{13}42
\v{14}52
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19812}{}
\h513
\h722
\h834
\h249
\h657
\h{12}62
\h974
\h486
\h596
\h1{10}9
\h3{11}{11}
\h4{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v3{11}3
\v484
\v518
\v658
\v72{10}
\v812
\v925
\v{10}82
\v{11}45
\v{12}33
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19815}{}
\h513
\h228
\h638
\h544
\h15{10}
\h463
\h875
\h684
\h993
\h{11}{10}3
\h3{11}4
\h4{12}9
\h2{13}{10}
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v466
\v513
\v635
\v765
\v816
\v945
\v{10}26
\v{11}55
\v{12}94
\v{13}75
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19818}{}
\h614
\h424
\h735
\h246
\h35{11}
\h564
\h774
\h{10}83
\h19{11}
\h6{10}8
\h4{11}7
\h9{12}4
\h2{13}3
\h1{14}2
\v195
\v249
\v359
\v429
\v567
\v619
\v734
\v822
\v966
\v{10}17
\v{11}74
\v{12}36
\v{13}84
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19820}{}
\h213
\h{10}22
\h437
\h343
\h555
\h964
\h478
\h{11}83
\h19{12}
\h7{10}7
\h6{11}2
\h7{12}2
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v34{10}
\v434
\v514
\v647
\v7{10}2
\v8{11}2
\v966
\v{10}23
\v{11}35
\v{12}25
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19821}{}
\h915
\h528
\h235
\h44{10}
\h353
\h563
\h773
\h982
\h{10}93
\h8{10}4
\h1{11}{10}
\h4{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v359
\v448
\v524
\v658
\v734
\v864
\v917
\v{10}72
\v{11}83
\v{12}{10}2
\v{13}27
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19823}{}
\h217
\h625
\h934
\h547
\h456
\h668
\h479
\h388
\h797
\h5{10}5
\h1{11}7
\h7{12}5
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v386
\v452
\v546
\v624
\v793
\v8{11}2
\v912
\v{10}55
\v{11}26
\v{12}48
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19833}{}
\h21{10}
\h42{10}
\h137
\h742
\h855
\h564
\h{10}74
\h388
\h697
\h5{10}5
\h7{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v42{10}
\v564
\v694
\v747
\v832
\v942
\v{10}73
\v{11}84
\v{12}1{10}
\v{13}54
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19834}{}
\h216
\h{10}23
\h536
\h146
\h{10}52
\h467
\h579
\h38{10}
\h995
\h8{10}4
\h6{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v466
\v534
\v6{11}2
\v748
\v819
\v992
\v{10}23
\v{11}33
\v{12}55
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19835}{}
\h216
\h422
\h538
\h14{10}
\h955
\h862
\h475
\h785
\h694
\h7{10}6
\h{11}{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v425
\v53{10}
\v627
\v782
\v815
\v952
\v{10}63
\v{11}47
\v{12}84
\v{13}37
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19838}{}
\h21{12}
\h427
\h136
\h349
\h652
\h763
\h974
\h{11}83
\h894
\h{10}{10}3
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v34{10}
\v42{10}
\v5{11}2
\v657
\v733
\v854
\v974
\v{10}64
\v{11}26
\v{12}45
\v{13}73
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19839}{}
\h412
\h227
\h538
\h146
\h{12}52
\h865
\h674
\h784
\h{10}94
\h9{10}3
\h3{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v41{11}
\v53{10}
\v616
\v744
\v865
\v928
\v{10}72
\v{11}84
\v{12}55
\v{13}33
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19840}{}
\h219
\h923
\h734
\h642
\h757
\h{10}63
\h478
\h687
\h198
\h4{10}{10}
\h5{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v473
\v5{11}2
\v644
\v732
\v848
\v927
\v{10}65
\v{11}12
\v{12}25
\v{13}62
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19841}{}
\h21{10}
\h128
\h{10}34
\h746
\h{11}53
\h465
\h875
\h684
\h795
\h5{10}6
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v466
\v5{10}3
\v683
\v745
\v875
\v924
\v{10}35
\v{11}55
\v{12}18
\v{13}43
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19844}{}
\h418
\h225
\h536
\h846
\h15{12}
\h665
\h{10}74
\h786
\h396
\h6{10}4
\h8{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v395
\v41{11}
\v53{10}
\v664
\v726
\v847
\v993
\v{10}73
\v{11}33
\v{12}1{10}
\v{13}53
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19845}{}
\h{11}13
\h{10}22
\h23{11}
\h147
\h754
\h965
\h479
\h382
\h496
\h8{10}4
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v386
\v472
\v584
\v6{11}2
\v757
\v846
\v965
\v{10}27
\v{11}14
\v{12}28
\v{13}34
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19850}{}
\h217
\h824
\h435
\h846
\h15{12}
\h{10}64
\h675
\h785
\h694
\h5{10}6
\h3{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v439
\v5{10}3
\v672
\v783
\v822
\v912
\v{10}63
\v{11}73
\v{12}26
\v{13}57
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19851}{}
\h21{10}
\h{11}22
\h832
\h943
\h159
\h764
\h672
\h787
\h598
\h9{10}5
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v674
\v762
\v834
\v946
\v{10}32
\v{11}24
\v{12}13
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19852}{}
\h412
\h226
\h539
\h14{12}
\h757
\h666
\h974
\h882
\h992
\h{10}{10}2
\h3{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v41{11}
\v53{10}
\v615
\v756
\v826
\v972
\v{10}82
\v{11}93
\v{12}64
\v{13}43
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19853}{}
\h412
\h228
\h538
\h147
\h{12}52
\h964
\h774
\h684
\h795
\h8{10}6
\h3{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v41{11}
\v53{10}
\v617
\v772
\v846
\v965
\v{10}26
\v{11}75
\v{12}54
\v{13}33
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19854}{}
\h413
\h625
\h832
\h943
\h555
\h767
\h279
\h885
\h{12}92
\h3{10}{10}
\h6{11}3
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v276
\v3{10}4
\v41{11}
\v558
\v629
\v715
\v835
\v947
\v{10}32
\v{11}25
\v{12}45
\v{13}82
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19855}{}
\h215
\h425
\h635
\h745
\h358
\h565
\h876
\h687
\h993
\h{10}{10}4
\h1{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v42{10}
\v567
\v635
\v713
\v874
\v927
\v{10}64
\v{11}32
\v{12}45
\v{13}84
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19856}{}
\h217
\h528
\h{11}33
\h{10}42
\h157
\h462
\h576
\h485
\h796
\h6{10}6
\h8{11}6
\h3{12}7
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v462
\v525
\v664
\v794
\v856
\v917
\v{10}48
\v{11}34
\v{12}46
\v{13}27
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19860}{}
\h813
\h{10}22
\h237
\h747
\h15{10}
\h865
\h673
\h582
\h696
\h{10}{10}4
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v584
\v672
\v744
\v815
\v934
\v{10}28
\v{11}14
\v{12}27
\v{13}65
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19863}{}
\h21{10}
\h925
\h13{10}
\h745
\h456
\h962
\h677
\h585
\h698
\h4{10}4
\h7{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v455
\v585
\v672
\v747
\v8{10}2
\v924
\v{10}53
\v{11}33
\v{12}13
\v{13}74
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19864}{}
\h21{11}
\h126
\h{12}32
\h647
\h455
\h767
\h873
\h584
\h894
\h4{10}6
\h6{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v455
\v585
\v647
\v724
\v872
\v953
\v{10}{10}2
\v{11}74
\v{12}36
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19865}{}
\h217
\h723
\h935
\h14{11}
\h555
\h866
\h675
\h484
\h597
\h7{10}6
\h3{11}8
\h4{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v484
\v554
\v676
\v728
\v862
\v912
\v{10}23
\v{11}74
\v{12}45
\v{13}{10}2
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19873}{}
\h{11}13
\h725
\h23{11}
\h145
\h553
\h763
\h876
\h685
\h499
\h3{10}6
\h4{11}6
\h9{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v492
\v558
\v644
\v724
\v852
\v9{10}2
\v{10}65
\v{11}17
\v{12}2{10}
\v{13}36
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19877}{}
\h21{11}
\h727
\h13{11}
\h944
\h854
\h663
\h572
\h685
\h{10}94
\h8{10}3
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v662
\v725
\v855
\v942
\v{10}92
\v{11}82
\v{12}32
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19880}{}
\h21{12}
\h128
\h433
\h547
\h853
\h{10}63
\h972
\h684
\h394
\h6{10}6
\h8{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v549
\v682
\v736
\v856
\v925
\v{10}62
\v{11}52
\v{12}46
\v{13}66
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19883}{}
\h21{12}
\h12{12}
\h{12}32
\h643
\h756
\h862
\h475
\h883
\h696
\h3{10}7
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v475
\v5{11}2
\v645
\v757
\v862
\v943
\v{10}64
\v{11}83
\v{12}36
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19886}{}
\h215
\h525
\h836
\h744
\h357
\h666
\h477
\h588
\h{12}92
\h1{10}8
\h8{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v475
\v526
\v667
\v713
\v838
\v9{10}2
\v{10}23
\v{11}43
\v{12}63
\v{13}83
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19889}{}
\h217
\h42{10}
\h13{10}
\h746
\h{10}54
\h567
\h677
\h583
\h794
\h4{10}4
\h9{11}3
\h3{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v428
\v562
\v676
\v745
\v882
\v91{10}
\v{10}57
\v{11}36
\v{12}65
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19891}{}
\h414
\h724
\h237
\h{10}42
\h{11}52
\h662
\h572
\h686
\h995
\h1{10}{12}
\h4{11}{10}
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v41{10}
\v576
\v662
\v725
\v815
\v936
\v{10}48
\v{11}23
\v{12}44
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19892}{}
\h21{12}
\h129
\h{11}32
\h844
\h752
\h467
\h876
\h684
\h994
\h3{10}9
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v466
\v5{11}2
\v684
\v756
\v843
\v954
\v{10}26
\v{11}33
\v{12}46
\v{13}36
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19895}{}
\h513
\h725
\h432
\h24{11}
\h154
\h{11}63
\h478
\h984
\h892
\h3{10}8
\h9{11}5
\h7{12}3
\h2{13}4
\h1{14}2
\v159
\v249
\v3{10}4
\v434
\v514
\v63{10}
\v72{10}
\v818
\v983
\v{10}93
\v{11}64
\v{12}25
\v{13}44
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19897}{}
\h21{12}
\h127
\h534
\h{10}43
\h755
\h965
\h476
\h382
\h{11}92
\h8{10}4
\h6{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v475
\v535
\v6{11}2
\v757
\v828
\v933
\v{10}43
\v{11}92
\v{12}55
\v{13}45
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19898}{}
\h21{10}
\h128
\h437
\h646
\h454
\h565
\h774
\h683
\h796
\h{10}{10}4
\h3{11}{10}
\h8{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v432
\v567
\v644
\v772
\v857
\v926
\v{10}64
\v{11}34
\v{12}13
\v{13}92
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19902}{}
\h913
\h526
\h236
\h448
\h{10}53
\h668
\h17{10}
\h985
\h793
\h5{10}3
\h3{11}{10}
\h2{12}4
\h4{13}3
\h1{14}2
\v177
\v239
\v3{11}3
\v449
\v528
\v666
\v794
\v837
\v917
\v{10}54
\v{11}25
\v{12}13
\v{13}56
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19908}{}
\h815
\h427
\h834
\h{10}44
\h952
\h664
\h776
\h287
\h195
\h5{10}7
\h3{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v195
\v285
\v3{11}3
\v42{10}
\v5{10}3
\v663
\v774
\v812
\v953
\v{10}42
\v{11}23
\v{12}37
\v{13}16
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19909}{}
\h216
\h429
\h{12}32
\h744
\h{10}53
\h662
\h374
\h982
\h694
\h1{10}{11}
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v42{10}
\v5{11}2
\v663
\v743
\v815
\v984
\v{10}54
\v{11}44
\v{12}37
\v{13}23
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19917}{}
\h417
\h227
\h733
\h943
\h556
\h766
\h874
\h{10}84
\h39{10}
\h6{10}8
\h4{11}4
\h1{12}4
\h2{13}4
\h1{14}2
\v1{12}2
\v22{11}
\v395
\v41{10}
\v557
\v6{10}3
\v733
\v874
\v922
\v{10}35
\v{11}14
\v{12}43
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19919}{}
\h212
\h528
\h{10}34
\h34{10}
\h156
\h468
\h975
\h883
\h793
\h9{10}3
\h6{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v34{10}
\v415
\v52{10}
\v6{11}2
\v754
\v884
\v973
\v{10}36
\v{11}83
\v{12}64
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19922}{}
\h219
\h925
\h{10}32
\h{11}42
\h15{11}
\h866
\h773
\h583
\h493
\h3{10}3
\h5{11}8
\h4{12}5
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v493
\v583
\v6{10}3
\v772
\v862
\v92{10}
\v{10}34
\v{11}13
\v{12}32
\v{13}47
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19925}{}
\h217
\h42{10}
\h135
\h542
\h654
\h865
\h{12}72
\h{11}82
\h993
\h3{10}8
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v549
\v632
\v747
\v866
\v918
\v{10}56
\v{11}82
\v{12}72
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19926}{}
\h21{10}
\h623
\h737
\h449
\h155
\h{10}64
\h573
\h983
\h398
\h{10}{10}3
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v448
\v576
\v623
\v738
\v875
\v926
\v{10}64
\v{11}92
\v{12}17
\v{13}46
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19927}{}
\h813
\h425
\h233
\h448
\h{11}53
\h{10}63
\h375
\h785
\h199
\h9{10}5
\h6{11}7
\h5{12}2
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v377
\v422
\v539
\v6{11}2
\v784
\v816
\v928
\v{10}63
\v{11}14
\v{12}44
\v{13}65
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19928}{}
\h217
\h525
\h{12}32
\h845
\h159
\h468
\h777
\h586
\h394
\h9{10}4
\h6{11}5
\h4{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v466
\v526
\v6{11}2
\v772
\v848
\v919
\v{10}23
\v{11}83
\v{12}33
\v{13}46
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19929}{}
\h41{10}
\h229
\h537
\h444
\h753
\h662
\h178
\h784
\h{10}93
\h{12}{10}2
\h3{11}{10}
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v413
\v539
\v667
\v753
\v842
\v975
\v{10}54
\v{11}26
\v{12}37
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19932}{}
\h218
\h924
\h{12}32
\h146
\h553
\h763
\h479
\h886
\h398
\h6{10}6
\h4{11}7
\h5{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v474
\v557
\v6{10}3
\v742
\v853
\v92{10}
\v{10}15
\v{11}92
\v{12}37
\v{13}25
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19934}{}
\h716
\h229
\h933
\h843
\h559
\h169
\h677
\h584
\h793
\h4{10}{10}
\h3{11}9
\h2{12}4
\h4{13}4
\h1{14}2
\v168
\v22{10}
\v3{11}3
\v4{10}3
\v553
\v675
\v718
\v849
\v935
\v{10}63
\v{11}22
\v{12}38
\v{13}16
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19936}{}
\h217
\h826
\h733
\h148
\h756
\h{12}62
\h578
\h486
\h398
\h6{10}6
\h5{11}6
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v484
\v574
\v6{10}3
\v732
\v82{10}
\v913
\v{10}35
\v{11}92
\v{12}64
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19937}{}
\h217
\h823
\h935
\h146
\h557
\h{11}62
\h777
\h488
\h397
\h6{10}7
\h5{11}5
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v484
\v556
\v6{10}3
\v743
\v82{10}
\v912
\v{10}92
\v{11}24
\v{12}53
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19939}{}
\h216
\h524
\h{10}33
\h744
\h158
\h466
\h577
\h{11}83
\h39{10}
\h8{10}6
\h6{11}6
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v466
\v525
\v6{11}2
\v748
\v819
\v923
\v{10}33
\v{11}44
\v{12}74
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19940}{}
\h212
\h329
\h836
\h546
\h159
\h764
\h973
\h682
\h499
\h{10}{10}4
\h7{11}6
\h5{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v32{12}
\v418
\v548
\v685
\v765
\v835
\v975
\v{10}55
\v{11}42
\v{12}25
\v{13}92
\v{14}37
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19941}{}
\h712
\h229
\h836
\h545
\h954
\h16{11}
\h47{10}
\h387
\h{11}92
\h6{10}6
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v386
\v474
\v549
\v6{10}2
\v71{10}
\v839
\v914
\v{10}44
\v{11}27
\v{12}64
\v{13}54
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19942}{}
\h21{10}
\h126
\h634
\h447
\h854
\h764
\h574
\h886
\h499
\h{10}{10}4
\h6{11}7
\h3{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v445
\v576
\v638
\v724
\v853
\v975
\v{10}37
\v{11}42
\v{12}14
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19943}{}
\h714
\h224
\h533
\h747
\h455
\h865
\h674
\h983
\h19{10}
\h5{10}7
\h{10}{11}4
\h3{12}{10}
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v458
\v537
\v625
\v713
\v833
\v953
\v{10}74
\v{11}18
\v{12}82
\v{13}66
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19945}{}
\h218
\h725
\h535
\h{11}43
\h656
\h964
\h17{10}
\h588
\h896
\h7{10}2
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v657
\v728
\v892
\v964
\v{10}12
\v{11}43
\v{12}23
\v{13}62
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19948}{}
\h217
\h428
\h934
\h348
\h755
\h668
\h575
\h685
\h895
\h7{10}3
\h1{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v42{10}
\v576
\v662
\v755
\v892
\v912
\v{10}73
\v{11}44
\v{12}23
\v{13}36
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19951}{}
\h612
\h228
\h736
\h544
\h854
\h{11}63
\h373
\h18{12}
\h995
\h{10}{10}2
\h4{11}7
\h2{12}3
\h4{13}3
\h1{14}2
\v186
\v22{10}
\v377
\v4{11}2
\v548
\v616
\v73{10}
\v814
\v945
\v{10}28
\v{11}65
\v{12}55
\v{13}35
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19952}{}
\h814
\h{11}22
\h735
\h247
\h657
\h464
\h372
\h684
\h995
\h1{10}{10}
\h7{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v377
\v466
\v576
\v653
\v738
\v815
\v945
\v{10}84
\v{11}28
\v{12}12
\v{13}23
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19955}{}
\h21{12}
\h12{12}
\h834
\h{11}43
\h{10}52
\h467
\h974
\h783
\h395
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v466
\v5{11}2
\v6{10}2
\v783
\v836
\v973
\v{10}53
\v{11}42
\v{12}32
\v{13}25
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19958}{}
\h219
\h{10}23
\h932
\h644
\h455
\h{12}62
\h875
\h785
\h593
\h1{10}5
\h4{11}3
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v456
\v594
\v646
\v783
\v872
\v932
\v{10}22
\v{11}12
\v{12}62
\v{13}25
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19959}{}
\h215
\h428
\h632
\h149
\h952
\h{10}63
\h775
\h985
\h395
\h5{10}8
\h6{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v42{10}
\v5{10}3
\v638
\v716
\v836
\v953
\v{10}42
\v{11}57
\v{12}25
\v{13}64
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19961}{}
\h{10}12
\h229
\h533
\h442
\h558
\h{12}62
\h37{10}
\h787
\h198
\h6{10}4
\h8{11}3
\h4{12}5
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v377
\v448
\v532
\v646
\v785
\v838
\v993
\v{10}19
\v{11}29
\v{12}15
\v{13}52
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19962}{}
\h216
\h722
\h836
\h548
\h15{10}
\h964
\h676
\h{11}83
\h595
\h7{10}5
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v545
\v675
\v728
\v812
\v924
\v{10}92
\v{11}53
\v{12}73
\v{13}42
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19965}{}
\h214
\h423
\h632
\h744
\h{10}54
\h962
\h874
\h{10}83
\h399
\h5{10}9
\h1{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v395
\v42{10}
\v5{10}3
\v612
\v722
\v834
\v965
\v{10}53
\v{11}42
\v{12}72
\v{13}84
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19967}{}
\h715
\h{10}23
\h{11}33
\h24{10}
\h154
\h965
\h674
\h483
\h596
\h3{10}3
\h8{11}5
\h4{12}5
\h2{13}6
\h1{14}2
\v159
\v249
\v3{10}4
\v484
\v554
\v673
\v717
\v8{11}2
\v966
\v{10}25
\v{11}36
\v{12}13
\v{13}29
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19970}{}
\h415
\h725
\h632
\h747
\h558
\h{10}64
\h974
\h284
\h398
\h1{10}9
\h8{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v285
\v395
\v41{11}
\v558
\v635
\v722
\v838
\v916
\v{10}64
\v{11}93
\v{12}29
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19971}{}
\h512
\h{10}23
\h{12}32
\h645
\h257
\h568
\h179
\h883
\h792
\h8{10}6
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v258
\v3{12}2
\v4{11}2
\v515
\v648
\v718
\v882
\v954
\v{10}25
\v{11}44
\v{12}38
\v{13}24
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19977}{}
\h21{12}
\h425
\h832
\h643
\h552
\h165
\h479
\h886
\h399
\h{11}{10}2
\h{10}{11}2
\h7{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v425
\v558
\v642
\v757
\v835
\v922
\v{10}38
\v{11}{10}2
\v{12}92
\v{13}73
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19979}{}
\h21{12}
\h724
\h138
\h442
\h558
\h862
\h{12}72
\h{11}82
\h495
\h7{10}5
\h3{11}7
\h2{12}4
\h5{13}3
\h1{14}2
\v13{11}
\v21{11}
\v3{11}3
\v445
\v558
\v648
\v728
\v867
\v936
\v{10}65
\v{11}26
\v{12}73
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19980}{}
\h{10}12
\h427
\h735
\h247
\h45{10}
\h169
\h875
\h683
\h592
\h6{10}5
\h8{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v168
\v249
\v3{12}2
\v423
\v594
\v682
\v736
\v874
\v944
\v{10}15
\v{11}28
\v{12}12
\v{13}75
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19981}{}
\h21{10}
\h726
\h{12}32
\h14{10}
\h{10}53
\h665
\h572
\h985
\h892
\h6{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v664
\v725
\v892
\v982
\v{10}54
\v{11}42
\v{12}12
\v{13}23
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19982}{}
\h21{12}
\h424
\h13{10}
\h646
\h{10}53
\h962
\h{12}72
\h585
\h796
\h6{10}2
\h3{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v42{10}
\v585
\v646
\v792
\v828
\v966
\v{10}53
\v{11}33
\v{12}43
\v{13}54
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19983}{}
\h615
\h923
\h239
\h549
\h355
\h16{11}
\h773
\h682
\h994
\h{10}{10}4
\h4{11}9
\h2{12}3
\h4{13}3
\h1{14}2
\v168
\v239
\v359
\v4{11}2
\v548
\v617
\v776
\v853
\v927
\v{10}73
\v{11}12
\v{12}24
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19990}{}
\h915
\h22{10}
\h137
\h744
\h{10}53
\h468
\h876
\h982
\h694
\h3{10}{10}
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{10}4
\v466
\v5{11}2
\v693
\v747
\v834
\v917
\v{10}54
\v{11}44
\v{12}24
\v{13}55
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19992}{}
\h416
\h627
\h23{10}
\h34{11}
\h554
\h766
\h17{10}
\h688
\h494
\h7{10}2
\h{10}{11}2
\h8{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v34{10}
\v418
\v558
\v626
\v764
\v893
\v955
\v{10}1{10}
\v{11}75
\v{12}38
\v{13}24
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19993}{}
\h21{10}
\h727
\h{11}32
\h644
\h854
\h762
\h17{10}
\h48{10}
\h392
\h4{10}4
\h5{11}5
\h9{12}4
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v395
\v482
\v592
\v649
\v724
\v855
\v966
\v{10}47
\v{11}34
\v{12}14
\v{13}39
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19994}{}
\h21{12}
\h129
\h932
\h{10}43
\h655
\h464
\h579
\h488
\h697
\h3{10}4
\h5{11}4
\h7{12}5
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v462
\v574
\v654
\v7{10}2
\v867
\v938
\v{10}22
\v{11}32
\v{12}84
\v{13}45
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19996}{}
\h417
\h826
\h537
\h742
\h256
\h36{11}
\h773
\h984
\h19{10}
\h6{10}7
\h4{11}6
\h6{12}6
\h2{13}3
\h1{14}2
\v195
\v258
\v368
\v41{10}
\v53{10}
\v6{10}2
\v743
\v823
\v944
\v{10}74
\v{11}18
\v{12}39
\v{13}82
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{19998}{}
\h214
\h423
\h635
\h342
\h954
\h862
\h478
\h188
\h794
\h{10}{10}4
\h2{11}{11}
\h{12}{12}2
\h5{13}3
\h1{14}2
\v186
\v21{10}
\v34{10}
\v425
\v549
\v612
\v727
\v867
\v953
\v{10}64
\v{11}36
\v{12}75
\v{13}56
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20000}{}
\h21{12}
\h12{11}
\h{11}32
\h745
\h456
\h363
\h574
\h883
\h792
\h{10}{10}4
\h6{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v457
\v576
\v665
\v745
\v884
\v972
\v{10}55
\v{11}35
\v{12}22
\v{13}38
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20001}{}
\h21{12}
\h127
\h534
\h744
\h955
\h466
\h577
\h{11}82
\h399
\h8{10}5
\h6{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v466
\v534
\v6{11}2
\v748
\v828
\v932
\v{10}65
\v{11}44
\v{12}72
\v{13}82
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20002}{}
\h219
\h429
\h337
\h546
\h455
\h664
\h874
\h985
\h597
\h7{10}6
\h1{11}7
\h6{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v423
\v545
\v666
\v7{10}3
\v874
\v953
\v{10}33
\v{11}13
\v{12}72
\v{13}28
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20003}{}
\h{11}13
\h22{10}
\h139
\h549
\h454
\h762
\h672
\h784
\h{10}93
\h5{10}7
\h3{11}6
\h4{12}9
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v3{11}3
\v457
\v546
\v676
\v762
\v852
\v965
\v{10}36
\v{11}17
\v{12}28
\v{13}93
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20004}{}
\h514
\h724
\h436
\h845
\h{12}52
\h{11}62
\h577
\h287
\h698
\h3{10}5
\h6{11}4
\h1{12}3
\h2{13}5
\h1{14}2
\v1{12}2
\v285
\v3{10}4
\v439
\v516
\v692
\v72{11}
\v846
\v917
\v{10}38
\v{11}24
\v{12}52
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20005}{}
\h214
\h{11}22
\h534
\h842
\h458
\h965
\h37{10}
\h184
\h497
\h{10}{10}4
\h7{11}5
\h6{12}2
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v377
\v454
\v535
\v61{11}
\v7{11}2
\v848
\v933
\v{10}46
\v{11}27
\v{12}56
\v{13}25
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20006}{}
\h216
\h723
\h434
\h945
\h657
\h364
\h574
\h185
\h{11}93
\h{10}{10}2
\h{11}{11}2
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v368
\v439
\v576
\v653
\v724
\v812
\v943
\v{10}28
\v{11}92
\v{12}{10}2
\v{13}56
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20008}{}
\h21{11}
\h{12}22
\h434
\h645
\h954
\h567
\h872
\h483
\h693
\h1{10}6
\h3{11}8
\h{10}{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{11}3
\v435
\v567
\v645
\v782
\v834
\v954
\v{10}75
\v{11}47
\v{12}24
\v{13}14
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20010}{}
\h715
\h924
\h833
\h{10}42
\h257
\h569
\h176
\h482
\h596
\h{10}{10}4
\h3{11}3
\h4{12}9
\h2{13}6
\h1{14}2
\v177
\v258
\v3{11}3
\v484
\v563
\v683
\v716
\v83{10}
\v923
\v{10}46
\v{11}36
\v{12}13
\v{13}2{10}
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20011}{}
\h217
\h726
\h438
\h648
\h457
\h563
\h773
\h984
\h596
\h1{10}9
\h8{11}6
\h3{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v432
\v563
\v649
\v725
\v865
\v917
\v{10}73
\v{11}54
\v{12}39
\v{13}26
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20012}{}
\h21{12}
\h524
\h136
\h548
\h454
\h668
\h478
\h786
\h397
\h9{10}2
\h{10}{11}2
\h6{12}5
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v395
\v452
\v522
\v666
\v735
\v858
\v928
\v{10}92
\v{11}{10}2
\v{12}74
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20013}{}
\h219
\h528
\h933
\h842
\h{11}53
\h168
\h776
\h{10}84
\h692
\h3{10}4
\h4{11}8
\h2{12}3
\h4{13}2
\h1{14}2
\v168
\v21{11}
\v3{10}4
\v4{11}2
\v52{10}
\v694
\v773
\v845
\v933
\v{10}44
\v{11}14
\v{12}38
\v{13}25
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20017}{}
\h215
\h{10}23
\h932
\h842
\h653
\h463
\h678
\h18{11}
\h896
\h3{10}8
\h5{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v466
\v5{11}2
\v652
\v715
\v845
\v932
\v{10}22
\v{11}37
\v{12}84
\v{13}29
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20020}{}
\h413
\h223
\h43{10}
\h149
\h855
\h{12}62
\h373
\h982
\h{10}93
\h7{10}4
\h5{11}3
\h6{12}6
\h2{13}7
\h1{14}2
\v14{10}
\v22{11}
\v377
\v412
\v529
\v675
\v719
\v856
\v985
\v{10}45
\v{11}82
\v{12}66
\v{13}54
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20021}{}
\h21{12}
\h126
\h535
\h746
\h655
\h466
\h678
\h587
\h398
\h9{10}4
\h8{11}4
\h4{12}5
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v395
\v466
\v535
\v652
\v722
\v8{11}2
\v9{10}2
\v{10}33
\v{11}54
\v{12}83
\v{13}46
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20022}{}
\h412
\h229
\h538
\h{12}42
\h156
\h{10}63
\h972
\h882
\h693
\h7{10}7
\h3{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v41{11}
\v53{10}
\v618
\v755
\v883
\v972
\v{10}62
\v{11}25
\v{12}48
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20023}{}
\h{10}12
\h922
\h{10}34
\h24{11}
\h157
\h666
\h47{10}
\h582
\h396
\h6{10}7
\h4{11}4
\h7{12}4
\h2{13}3
\h1{14}2
\v159
\v249
\v395
\v474
\v585
\v664
\v784
\v856
\v927
\v{10}12
\v{11}2{10}
\v{12}15
\v{13}46
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20025}{}
\h217
\h528
\h137
\h{11}43
\h{10}52
\h665
\h474
\h787
\h594
\h3{10}4
\h{10}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v475
\v527
\v667
\v782
\v834
\v918
\v{10}56
\v{11}42
\v{12}57
\v{13}29
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20026}{}
\h813
\h{10}22
\h237
\h647
\h856
\h16{12}
\h576
\h{10}84
\h492
\h3{10}2
\h7{11}5
\h4{12}5
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v493
\v573
\v645
\v7{11}2
\v814
\v939
\v{10}26
\v{11}16
\v{12}29
\v{13}42
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20027}{}
\h217
\h125
\h535
\h345
\h556
\h963
\h{11}73
\h785
\h29{11}
\h8{10}6
\h4{11}6
\h6{12}7
\h4{13}3
\h1{14}2
\v12{12}
\v218
\v34{10}
\v4{11}2
\v532
\v62{10}
\v785
\v846
\v915
\v{10}38
\v{11}52
\v{12}62
\v{13}93
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20034}{}
\h216
\h727
\h537
\h{11}42
\h854
\h16{10}
\h47{10}
\h383
\h595
\h9{10}4
\h7{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v386
\v475
\v536
\v685
\v729
\v814
\v9{10}2
\v{10}92
\v{11}42
\v{12}32
\v{13}46
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20038}{}
\h212
\h329
\h{10}34
\h744
\h953
\h169
\h875
\h683
\h592
\h6{10}5
\h8{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v32{12}
\v41{11}
\v594
\v682
\v745
\v874
\v953
\v{10}33
\v{11}46
\v{12}23
\v{13}75
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20039}{}
\h212
\h32{10}
\h732
\h{10}44
\h854
\h664
\h572
\h185
\h598
\h{11}{10}3
\h9{11}3
\h4{12}7
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v32{12}
\v41{11}
\v572
\v662
\v734
\v858
\v938
\v{10}42
\v{11}{10}2
\v{12}56
\v{13}27
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20040}{}
\h212
\h327
\h735
\h148
\h655
\h562
\h874
\h{10}84
\h697
\h8{10}6
\h4{11}7
\h9{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{10}
\v567
\v654
\v733
\v873
\v948
\v{10}26
\v{11}56
\v{12}34
\v{13}93
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20041}{}
\h813
\h{10}22
\h932
\h248
\h657
\h369
\h777
\h682
\h598
\h1{10}6
\h4{11}{10}
\h2{12}3
\h4{13}5
\h1{14}2
\v1{10}4
\v248
\v368
\v4{11}2
\v593
\v653
\v773
\v817
\v93{10}
\v{10}22
\v{11}12
\v{12}24
\v{13}54
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20042}{}
\h613
\h22{11}
\h734
\h149
\h656
\h464
\h372
\h{11}83
\h499
\h2{10}7
\h7{11}5
\h{10}{12}4
\h5{13}3
\h1{14}2
\v14{10}
\v228
\v377
\v463
\v576
\v614
\v738
\v867
\v919
\v{10}48
\v{11}35
\v{12}56
\v{13}27
\v{14}84
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20043}{}
\h21{12}
\h428
\h13{10}
\h745
\h558
\h465
\h873
\h683
\h896
\h5{10}5
\h7{11}6
\h3{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v424
\v555
\v685
\v747
\v872
\v962
\v{10}{10}2
\v{11}34
\v{12}22
\v{13}56
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20044}{}
\h412
\h525
\h237
\h34{10}
\h15{10}
\h763
\h{12}72
\h885
\h693
\h7{10}7
\h4{11}7
\h8{12}4
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v34{10}
\v41{10}
\v52{11}
\v618
\v764
\v884
\v936
\v{10}24
\v{11}56
\v{12}75
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20045}{}
\h217
\h625
\h533
\h644
\h955
\h16{12}
\h{11}73
\h488
\h796
\h3{10}9
\h5{11}5
\h4{12}4
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v484
\v538
\v622
\v794
\v839
\v914
\v{10}47
\v{11}25
\v{12}82
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20046}{}
\h21{11}
\h628
\h435
\h844
\h159
\h36{11}
\h972
\h588
\h496
\h7{10}5
\h2{11}9
\h6{12}2
\h5{13}2
\h1{14}2
\v159
\v21{10}
\v368
\v436
\v585
\v62{10}
\v7{10}3
\v848
\v934
\v{10}54
\v{11}74
\v{12}46
\v{13}17
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20047}{}
\h915
\h725
\h{11}32
\h444
\h253
\h369
\h{10}74
\h784
\h198
\h8{10}2
\h4{11}2
\h5{12}8
\h2{13}4
\h1{14}2
\v195
\v258
\v368
\v447
\v557
\v6{11}2
\v726
\v846
\v918
\v{10}73
\v{11}35
\v{12}24
\v{13}39
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20048}{}
\h216
\h722
\h137
\h546
\h658
\h468
\h{10}74
\h588
\h398
\h9{10}4
\h4{11}6
\h7{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v465
\v544
\v658
\v72{10}
\v812
\v928
\v{10}74
\v{11}45
\v{12}66
\v{13}82
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20051}{}
\h213
\h427
\h636
\h545
\h355
\h962
\h674
\h985
\h19{12}
\h{12}{10}2
\h7{11}6
\h4{12}4
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v359
\v42{10}
\v513
\v634
\v7{11}2
\v857
\v962
\v{10}43
\v{11}24
\v{12}37
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20052}{}
\h615
\h225
\h633
\h549
\h156
\h568
\h{10}74
\h488
\h994
\h3{10}8
\h8{11}4
\h4{12}6
\h2{13}6
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v484
\v542
\v612
\v723
\v8{11}2
\v936
\v{10}75
\v{11}19
\v{12}83
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20053}{}
\h216
\h724
\h633
\h845
\h15{11}
\h{10}63
\h478
\h584
\h797
\h5{10}6
\h3{11}7
\h4{12}{10}
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v475
\v582
\v63{10}
\v727
\v813
\v935
\v{10}65
\v{11}28
\v{12}52
\v{13}42
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20054}{}
\h413
\h223
\h339
\h648
\h456
\h16{12}
\h873
\h{10}82
\h599
\h7{10}2
\h2{11}9
\h8{12}5
\h6{13}3
\h1{14}2
\v168
\v229
\v33{11}
\v414
\v527
\v649
\v719
\v875
\v9{10}3
\v{10}53
\v{11}74
\v{12}35
\v{13}66
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20056}{}
\h212
\h32{10}
\h539
\h149
\h755
\h{11}62
\h973
\h585
\h896
\h6{10}3
\h7{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v41{11}
\v535
\v6{10}3
\v756
\v893
\v973
\v{10}44
\v{11}65
\v{12}52
\v{13}24
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20057}{}
\h218
\h428
\h934
\h745
\h553
\h767
\h477
\h985
\h397
\h6{10}5
\h1{11}7
\h5{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v395
\v425
\v557
\v6{10}3
\v742
\v856
\v935
\v{10}18
\v{11}73
\v{12}22
\v{13}39
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20058}{}
\h219
\h529
\h{10}33
\h14{11}
\h853
\h364
\h673
\h787
\h494
\h5{10}8
\h4{11}6
\h9{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v368
\v492
\v528
\v676
\v762
\v854
\v975
\v{10}38
\v{11}14
\v{12}48
\v{13}37
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20059}{}
\h218
\h42{10}
\h934
\h14{11}
\h753
\h363
\h573
\h{11}82
\h993
\h7{10}4
\h6{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v42{10}
\v576
\v665
\v755
\v875
\v936
\v{10}14
\v{11}82
\v{12}45
\v{13}35
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20060}{}
\h21{10}
\h826
\h635
\h443
\h154
\h469
\h975
\h884
\h{10}93
\h9{10}2
\h6{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v442
\v558
\v638
\v748
\v826
\v973
\v{10}92
\v{11}37
\v{12}17
\v{13}63
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20061}{}
\h315
\h529
\h138
\h845
\h258
\h965
\h676
\h486
\h299
\h7{10}5
\h6{11}5
\h5{12}8
\h3{13}4
\h1{14}3
\v13{11}
\v254
\v31{12}
\v486
\v52{10}
\v674
\v7{10}3
\v813
\v933
\v{10}53
\v{11}92
\v{12}73
\v{13}48
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20062}{}
\h219
\h127
\h436
\h744
\h656
\h{10}64
\h479
\h985
\h894
\h5{10}4
\h6{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v434
\v5{10}3
\v656
\v748
\v827
\v982
\v{10}33
\v{11}13
\v{12}54
\v{13}74
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20063}{}
\h218
\h{11}23
\h439
\h{12}42
\h355
\h664
\h176
\h586
\h994
\h6{10}6
\h4{11}4
\h5{12}4
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v359
\v438
\v584
\v664
\v776
\v856
\v993
\v{10}15
\v{11}26
\v{12}46
\v{13}36
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20064}{}
\h218
\h{11}23
\h438
\h{11}42
\h355
\h664
\h176
\h985
\h597
\h6{10}7
\h4{11}4
\h5{12}4
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v359
\v438
\v593
\v664
\v776
\v856
\v984
\v{10}15
\v{11}22
\v{12}36
\v{13}46
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20065}{}
\h21{11}
\h127
\h735
\h447
\h658
\h465
\h773
\h584
\h696
\h8{10}5
\h{11}{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v442
\v585
\v654
\v734
\v828
\v962
\v{10}75
\v{11}47
\v{12}36
\v{13}19
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20066}{}
\h217
\h429
\h536
\h648
\h558
\h466
\h375
\h785
\h198
\h8{10}3
\h{10}{11}4
\h6{12}6
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v377
\v424
\v532
\v648
\v785
\v873
\v918
\v{10}65
\v{11}37
\v{12}84
\v{13}23
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20067}{}
\h518
\h229
\h43{10}
\h342
\h656
\h166
\h479
\h{10}84
\h992
\h8{10}2
\h6{11}3
\h8{12}4
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v34{10}
\v434
\v513
\v656
\v767
\v8{10}2
\v992
\v{10}82
\v{11}27
\v{12}57
\v{13}16
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20068}{}
\h21{11}
\h722
\h834
\h644
\h156
\h962
\h{10}74
\h588
\h696
\h{11}{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v645
\v723
\v838
\v924
\v{10}43
\v{11}64
\v{12}36
\v{13}17
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20069}{}
\h21{10}
\h625
\h532
\h444
\h{10}54
\h667
\h473
\h586
\h399
\h9{10}4
\h1{11}9
\h8{12}6
\h2{13}7
\h1{14}2
\v1{11}3
\v21{12}
\v395
\v443
\v535
\v624
\v734
\v848
\v9{10}3
\v{10}56
\v{11}26
\v{12}18
\v{13}64
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20070}{}
\h{11}13
\h22{11}
\h834
\h149
\h952
\h763
\h474
\h686
\h599
\h3{10}{10}
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v474
\v594
\v684
\v765
\v834
\v957
\v{10}42
\v{11}14
\v{12}35
\v{13}28
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20071}{}
\h216
\h427
\h537
\h445
\h354
\h{11}63
\h677
\h187
\h793
\h9{10}3
\h{10}{11}4
\h5{12}8
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v359
\v422
\v539
\v676
\v754
\v817
\v946
\v{10}92
\v{11}24
\v{12}37
\v{13}75
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20072}{}
\h913
\h{11}23
\h23{11}
\h144
\h656
\h{10}64
\h873
\h489
\h792
\h3{10}5
\h6{11}4
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v239
\v3{10}4
\v485
\v548
\v656
\v794
\v873
\v918
\v{10}65
\v{11}25
\v{12}14
\v{13}35
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20073}{}
\h215
\h42{10}
\h333
\h544
\h855
\h16{11}
\h{10}73
\h983
\h698
\h7{10}4
\h4{11}6
\h8{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v33{11}
\v429
\v549
\v636
\v719
\v857
\v944
\v{10}74
\v{11}{10}2
\v{12}62
\v{13}52
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20074}{}
\h714
\h226
\h43{10}
\h343
\h558
\h16{11}
\h{11}72
\h782
\h892
\h9{10}3
\h6{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v34{10}
\v439
\v558
\v647
\v717
\v827
\v982
\v{10}93
\v{11}16
\v{12}64
\v{13}52
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20075}{}
\h21{12}
\h422
\h134
\h448
\h{11}53
\h964
\h773
\h682
\h795
\h3{10}6
\h8{11}3
\h{10}{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v422
\v53{10}
\v626
\v772
\v883
\v964
\v{10}75
\v{11}56
\v{12}45
\v{13}66
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20076}{}
\h815
\h229
\h436
\h549
\h953
\h16{12}
\h773
\h484
\h398
\h6{10}8
\h2{11}{10}
\h5{12}2
\h6{13}3
\h1{14}2
\v168
\v229
\v395
\v435
\v548
\v6{10}3
\v775
\v817
\v958
\v{10}34
\v{11}27
\v{12}56
\v{13}15
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20077}{}
\h515
\h226
\h436
\h343
\h756
\h467
\h973
\h{11}83
\h895
\h1{10}8
\h7{11}7
\h5{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v34{10}
\v433
\v51{11}
\v649
\v756
\v827
\v973
\v{10}12
\v{11}62
\v{12}75
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20078}{}
\h21{11}
\h625
\h137
\h743
\h854
\h467
\h973
\h684
\h599
\h4{10}9
\h9{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v464
\v594
\v626
\v748
\v832
\v974
\v{10}44
\v{11}24
\v{12}52
\v{13}19
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20079}{}
\h{12}12
\h22{11}
\h832
\h544
\h754
\h662
\h{10}74
\h186
\h498
\h5{10}6
\h3{11}3
\h9{12}4
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v494
\v546
\v665
\v753
\v833
\v948
\v{10}34
\v{11}55
\v{12}18
\v{13}2{10}
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20080}{}
\h21{11}
\h42{10}
\h13{11}
\h{11}42
\h755
\h363
\h573
\h782
\h892
\h9{10}2
\h6{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v42{10}
\v576
\v665
\v753
\v872
\v982
\v{10}93
\v{11}46
\v{12}32
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20081}{}
\h21{11}
\h{10}24
\h13{11}
\h{11}42
\h953
\h466
\h876
\h384
\h693
\h8{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v466
\v5{11}2
\v693
\v783
\v873
\v954
\v{10}24
\v{11}46
\v{12}32
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20082}{}
\h218
\h825
\h13{10}
\h{10}44
\h558
\h765
\h474
\h688
\h495
\h7{10}4
\h3{11}6
\h6{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v472
\v558
\v684
\v764
\v825
\v992
\v{10}13
\v{11}37
\v{12}66
\v{13}23
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20083}{}
\h216
\h427
\h836
\h34{10}
\h552
\h666
\h975
\h783
\h992
\h1{10}9
\h5{11}7
\h4{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v42{10}
\v556
\v667
\v753
\v812
\v972
\v{10}82
\v{11}27
\v{12}65
\v{13}48
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20084}{}
\h217
\h825
\h135
\h445
\h556
\h668
\h379
\h{10}84
\h794
\h{10}{10}3
\h5{11}7
\h4{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v377
\v448
\v556
\v633
\v794
\v82{10}
\v913
\v{10}82
\v{11}54
\v{12}74
\v{13}28
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20085}{}
\h21{12}
\h423
\h134
\h449
\h{10}54
\h666
\h875
\h784
\h993
\h8{10}2
\h3{11}6
\h6{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v422
\v53{10}
\v666
\v726
\v873
\v992
\v{10}55
\v{11}84
\v{12}63
\v{13}43
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20086}{}
\h218
\h922
\h{10}34
\h647
\h553
\h764
\h474
\h185
\h498
\h7{10}6
\h9{11}5
\h3{12}9
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v472
\v558
\v644
\v764
\v852
\v929
\v{10}12
\v{11}24
\v{12}93
\v{13}46
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20087}{}
\h216
\h924
\h636
\h747
\h459
\h165
\h476
\h985
\h893
\h5{10}5
\h7{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v452
\v5{10}3
\v633
\v747
\v818
\v926
\v{10}73
\v{11}93
\v{12}38
\v{13}23
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20088}{}
\h216
\h628
\h139
\h843
\h555
\h469
\h777
\h686
\h994
\h7{10}4
\h3{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v466
\v558
\v626
\v773
\v813
\v992
\v{10}32
\v{11}46
\v{12}84
\v{13}63
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20089}{}
\h219
\h{10}24
\h833
\h647
\h554
\h763
\h475
\h185
\h498
\h7{10}6
\h8{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v472
\v558
\v644
\v764
\v838
\v952
\v{10}24
\v{11}12
\v{12}93
\v{13}46
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20090}{}
\h618
\h226
\h539
\h344
\h457
\h964
\h575
\h983
\h19{10}
\h8{10}4
\h4{11}6
\h6{12}7
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v34{10}
\v456
\v534
\v61{11}
\v749
\v828
\v962
\v{10}74
\v{11}54
\v{12}82
\v{13}66
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20091}{}
\h21{12}
\h12{12}
\h{11}33
\h745
\h{10}53
\h962
\h575
\h884
\h693
\h5{10}2
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v573
\v693
\v746
\v883
\v963
\v{10}52
\v{11}33
\v{12}44
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20092}{}
\h712
\h824
\h638
\h248
\h756
\h666
\h579
\h982
\h199
\h8{10}5
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v249
\v3{12}2
\v4{11}2
\v575
\v633
\v714
\v828
\v917
\v{10}45
\v{11}83
\v{12}24
\v{13}55
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20093}{}
\h715
\h922
\h835
\h248
\h45{10}
\h166
\h373
\h983
\h893
\h5{10}8
\h6{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v249
\v377
\v457
\v5{10}3
\v674
\v715
\v836
\v926
\v{10}48
\v{11}27
\v{12}17
\v{13}37
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20095}{}
\h21{12}
\h12{12}
\h935
\h844
\h654
\h562
\h673
\h883
\h{10}93
\h5{10}7
\h4{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v564
\v652
\v766
\v844
\v934
\v{10}54
\v{11}83
\v{12}46
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20096}{}
\h21{12}
\h12{12}
\h535
\h846
\h752
\h863
\h674
\h785
\h596
\h9{10}4
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v536
\v675
\v753
\v842
\v955
\v{10}34
\v{11}63
\v{12}83
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20097}{}
\h41{10}
\h623
\h532
\h646
\h855
\h269
\h173
\h389
\h{10}94
\h7{10}4
\h9{11}4
\h5{12}5
\h2{13}6
\h1{14}2
\v177
\v267
\v386
\v416
\v539
\v622
\v737
\v858
\v929
\v{10}93
\v{11}64
\v{12}44
\v{13}56
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20098}{}
\h519
\h422
\h535
\h{11}42
\h953
\h863
\h277
\h186
\h39{10}
\h4{10}6
\h8{11}6
\h6{12}6
\h2{13}5
\h1{14}2
\v186
\v276
\v395
\v428
\v512
\v62{10}
\v785
\v865
\v952
\v{10}37
\v{11}42
\v{12}57
\v{13}45
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20099}{}
\h515
\h226
\h732
\h843
\h654
\h765
\h576
\h984
\h{12}92
\h1{10}{12}
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v516
\v657
\v733
\v822
\v935
\v{10}14
\v{11}43
\v{12}63
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20100}{}
\h21{12}
\h12{12}
\h{11}33
\h742
\h854
\h664
\h776
\h982
\h595
\h6{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v664
\v743
\v856
\v944
\v{10}63
\v{11}35
\v{12}55
\v{13}25
\v{14}12
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20101}{}
\h215
\h42{10}
\h333
\h544
\h852
\h962
\h{10}73
\h18{11}
\h698
\h7{10}6
\h4{11}7
\h8{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v33{11}
\v429
\v549
\v636
\v719
\v857
\v942
\v{10}52
\v{11}65
\v{12}84
\v{13}73
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20102}{}
\h812
\h922
\h{10}32
\h243
\h457
\h668
\h776
\h18{11}
\h895
\h5{10}4
\h3{11}3
\h4{12}{10}
\h2{13}5
\h1{14}2
\v186
\v249
\v3{11}3
\v457
\v546
\v665
\v776
\v818
\v928
\v{10}12
\v{11}23
\v{12}35
\v{13}72
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20103}{}
\h614
\h22{11}
\h836
\h146
\h557
\h363
\h{11}72
\h485
\h894
\h{10}{10}4
\h9{11}2
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v22{10}
\v368
\v485
\v557
\v615
\v749
\v836
\v983
\v{10}19
\v{11}74
\v{12}54
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20105}{}
\h216
\h526
\h435
\h548
\h354
\h666
\h{10}73
\h787
\h19{10}
\h9{10}3
\h8{11}6
\h4{12}6
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v359
\v439
\v522
\v667
\v753
\v81{10}
\v937
\v{10}75
\v{11}27
\v{12}64
\v{13}43
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20107}{}
\h21{10}
\h125
\h836
\h545
\h756
\h962
\h{10}74
\h884
\h{11}92
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v628
\v756
\v835
\v964
\v{10}43
\v{11}63
\v{12}17
\v{13}54
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20108}{}
\h{10}12
\h922
\h235
\h44{10}
\h353
\h563
\h773
\h984
\h19{11}
\h8{10}5
\h6{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v359
\v448
\v567
\v656
\v734
\v864
\v926
\v{10}16
\v{11}2{10}
\v{12}18
\v{13}82
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20109}{}
\h212
\h725
\h{10}34
\h34{10}
\h{11}53
\h864
\h576
\h786
\h195
\h5{10}4
\h4{11}4
\h6{12}4
\h2{13}7
\h1{14}2
\v195
\v21{12}
\v34{10}
\v41{10}
\v573
\v693
\v726
\v865
\v9{10}3
\v{10}39
\v{11}52
\v{12}24
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20110}{}
\h813
\h224
\h534
\h{10}43
\h458
\h764
\h975
\h682
\h19{12}
\h3{10}4
\h4{11}{10}
\h2{12}{10}
\h5{13}5
\h1{14}2
\v195
\v22{10}
\v3{10}4
\v456
\v53{10}
\v626
\v764
\v817
\v934
\v{10}49
\v{11}15
\v{12}57
\v{13}45
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20111}{}
\h812
\h227
\h635
\h44{10}
\h{10}52
\h{11}62
\h372
\h18{11}
\h895
\h4{10}3
\h6{11}3
\h5{12}9
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v377
\v446
\v575
\v638
\v7{10}3
\v818
\v929
\v{10}14
\v{11}33
\v{12}53
\v{13}63
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20112}{}
\h813
\h524
\h238
\h747
\h15{12}
\h666
\h573
\h784
\h993
\h{10}{10}4
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v525
\v666
\v744
\v816
\v927
\v{10}37
\v{11}17
\v{12}63
\v{13}56
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20113}{}
\h814
\h525
\h239
\h747
\h15{12}
\h963
\h672
\h783
\h594
\h{11}{10}3
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v527
\v675
\v744
\v816
\v963
\v{10}26
\v{11}37
\v{12}15
\v{13}56
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20114}{}
\h218
\h528
\h935
\h746
\h652
\h16{11}
\h774
\h584
\h{10}94
\h8{10}3
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v526
\v657
\v743
\v855
\v935
\v{10}18
\v{11}73
\v{12}65
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20115}{}
\h414
\h{11}23
\h636
\h24{11}
\h15{10}
\h965
\h773
\h583
\h493
\h9{10}3
\h6{11}4
\h3{12}{10}
\h2{13}3
\h1{14}2
\v159
\v249
\v3{12}2
\v418
\v585
\v638
\v772
\v817
\v964
\v{10}74
\v{11}23
\v{12}37
\v{13}48
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20116}{}
\h21{10}
\h826
\h138
\h843
\h658
\h463
\h673
\h588
\h399
\h{10}{10}3
\h7{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v466
\v585
\v652
\v765
\v822
\v934
\v{10}{10}2
\v{11}47
\v{12}18
\v{13}82
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20117}{}
\h21{11}
\h{12}22
\h{10}33
\h645
\h454
\h164
\h973
\h487
\h793
\h6{10}3
\h7{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v453
\v567
\v646
\v792
\v857
\v973
\v{10}36
\v{11}44
\v{12}25
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20118}{}
\h614
\h229
\h737
\h14{12}
\h454
\h663
\h579
\h483
\h399
\h{11}{10}2
\h8{11}2
\h9{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v395
\v453
\v576
\v615
\v735
\v856
\v966
\v{10}1{10}
\v{11}28
\v{12}93
\v{13}46
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20119}{}
\h213
\h428
\h334
\h543
\h654
\h762
\h875
\h487
\h{12}92
\h{10}{10}3
\h1{11}{10}
\h6{12}8
\h2{13}7
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v426
\v513
\v657
\v733
\v843
\v967
\v{10}55
\v{11}83
\v{12}27
\v{13}73
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20120}{}
\h{12}12
\h623
\h433
\h842
\h25{11}
\h965
\h174
\h487
\h{10}92
\h6{10}5
\h3{11}4
\h8{12}5
\h2{13}3
\h1{14}2
\v177
\v258
\v3{11}3
\v435
\v576
\v628
\v738
\v848
\v924
\v{10}45
\v{11}82
\v{12}18
\v{13}57
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20121}{}
\h419
\h{12}22
\h239
\h{10}43
\h952
\h763
\h475
\h583
\h797
\h1{10}5
\h5{11}7
\h3{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v416
\v583
\v6{10}3
\v763
\v884
\v952
\v{10}42
\v{11}32
\v{12}29
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20122}{}
\h21{12}
\h129
\h638
\h942
\h555
\h765
\h{11}72
\h488
\h396
\h6{10}2
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v484
\v558
\v637
\v765
\v8{10}2
\v945
\v{10}23
\v{11}43
\v{12}62
\v{13}74
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20123}{}
\h814
\h227
\h635
\h146
\h{10}54
\h568
\h873
\h683
\h{12}92
\h{10}{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v566
\v635
\v747
\v816
\v926
\v{10}55
\v{11}34
\v{12}18
\v{13}64
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20124}{}
\h415
\h723
\h935
\h845
\h25{10}
\h{11}62
\h579
\h684
\h394
\h8{10}4
\h6{11}5
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v258
\v395
\v41{11}
\v576
\v683
\v727
\v846
\v912
\v{10}26
\v{11}65
\v{12}55
\v{13}42
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20125}{}
\h21{11}
\h922
\h832
\h747
\h653
\h463
\h174
\h489
\h894
\h{11}{10}3
\h6{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v462
\v576
\v656
\v742
\v836
\v923
\v{10}39
\v{11}28
\v{12}92
\v{13}17
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20126}{}
\h21{11}
\h426
\h734
\h145
\h553
\h{10}64
\h478
\h782
\h893
\h9{10}5
\h6{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v425
\v558
\v647
\v735
\v854
\v982
\v{10}24
\v{11}36
\v{12}75
\v{13}1{10}
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20127}{}
\h21{11}
\h922
\h139
\h{12}42
\h756
\h866
\h574
\h785
\h695
\h5{10}3
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v573
\v693
\v753
\v864
\v925
\v{10}38
\v{11}27
\v{12}44
\v{13}14
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20128}{}
\h21{12}
\h822
\h138
\h746
\h{12}52
\h{11}62
\h672
\h785
\h595
\h6{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v744
\v825
\v938
\v{10}27
\v{11}64
\v{12}53
\v{13}42
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20129}{}
\h813
\h{10}22
\h{11}32
\h{12}42
\h653
\h463
\h27{11}
\h886
\h194
\h4{10}5
\h6{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v195
\v276
\v3{12}2
\v464
\v594
\v656
\v766
\v817
\v955
\v{10}29
\v{11}12
\v{12}22
\v{13}34
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20130}{}
\h41{10}
\h824
\h237
\h645
\h855
\h767
\h674
\h784
\h597
\h{10}{10}3
\h3{11}6
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v23{10}
\v3{11}3
\v41{11}
\v594
\v643
\v762
\v823
\v938
\v{10}73
\v{11}44
\v{12}27
\v{13}55
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20131}{}
\h219
\h127
\h539
\h{10}43
\h656
\h463
\h673
\h883
\h994
\h5{10}7
\h7{11}7
\h3{12}7
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v467
\v537
\v652
\v765
\v826
\v972
\v{10}48
\v{11}17
\v{12}55
\v{13}45
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20132}{}
\h813
\h425
\h23{10}
\h144
\h{10}54
\h467
\h776
\h686
\h895
\h7{10}7
\h6{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v424
\v549
\v683
\v773
\v818
\v92{10}
\v{10}56
\v{11}15
\v{12}35
\v{13}72
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20133}{}
\h814
\h{11}23
\h{10}32
\h24{11}
\h653
\h166
\h873
\h684
\h495
\h5{10}9
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v493
\v5{10}3
\v653
\v766
\v816
\v954
\v{10}35
\v{11}25
\v{12}12
\v{13}47
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20134}{}
\h912
\h426
\h236
\h742
\h359
\h865
\h{12}72
\h18{12}
\h695
\h7{10}7
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v359
\v42{10}
\v5{11}2
\v693
\v746
\v833
\v913
\v{10}29
\v{11}18
\v{12}52
\v{13}62
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20135}{}
\h212
\h325
\h538
\h{12}42
\h455
\h664
\h576
\h984
\h{11}93
\h1{10}6
\h6{11}6
\h2{12}6
\h7{13}3
\h1{14}2
\v1{10}4
\v21{11}
\v32{12}
\v414
\v534
\v665
\v7{10}3
\v82{10}
\v953
\v{10}67
\v{11}72
\v{12}47
\v{13}35
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20136}{}
\h41{10}
\h228
\h135
\h942
\h357
\h864
\h974
\h{12}82
\h598
\h4{10}3
\h5{11}3
\h6{12}5
\h2{13}5
\h1{14}2
\v13{11}
\v22{11}
\v359
\v419
\v592
\v639
\v7{10}3
\v865
\v943
\v{10}23
\v{11}48
\v{12}62
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20137}{}
\h613
\h522
\h439
\h244
\h{12}52
\h863
\h{10}73
\h485
\h894
\h1{10}4
\h3{11}8
\h{10}{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v249
\v3{11}3
\v435
\v528
\v613
\v72{11}
\v863
\v917
\v{10}75
\v{11}65
\v{12}54
\v{13}34
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20138}{}
\h417
\h224
\h33{10}
\h844
\h552
\h663
\h872
\h186
\h{11}93
\h4{10}9
\h9{11}3
\h{10}{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v33{11}
\v419
\v558
\v624
\v753
\v843
\v965
\v{10}75
\v{11}18
\v{12}47
\v{13}37
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20139}{}
\h21{11}
\h423
\h632
\h743
\h15{10}
\h963
\h575
\h688
\h39{10}
\h{11}{10}3
\h8{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v42{10}
\v576
\v635
\v722
\v838
\v966
\v{10}43
\v{11}55
\v{12}65
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20140}{}
\h614
\h823
\h{10}32
\h{11}43
\h25{11}
\h463
\h673
\h884
\h599
\h3{10}6
\h1{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{10}4
\v466
\v594
\v616
\v765
\v826
\v973
\v{10}12
\v{11}22
\v{12}35
\v{13}57
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20141}{}
\h{10}13
\h{12}22
\h23{11}
\h945
\h453
\h164
\h674
\h484
\h398
\h7{10}5
\h6{11}3
\h8{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v395
\v453
\v567
\v674
\v755
\v884
\v947
\v{10}16
\v{11}93
\v{12}28
\v{13}12
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20142}{}
\h219
\h727
\h13{12}
\h{10}44
\h553
\h766
\h676
\h586
\h993
\h8{10}2
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v553
\v675
\v724
\v855
\v992
\v{10}46
\v{11}17
\v{12}72
\v{13}33
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20143}{}
\h{10}14
\h923
\h23{11}
\h{11}43
\h155
\h562
\h872
\h683
\h894
\h7{10}6
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v566
\v653
\v764
\v872
\v926
\v{10}16
\v{11}47
\v{12}27
\v{13}37
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20144}{}
\h614
\h823
\h238
\h745
\h653
\h{11}63
\h875
\h985
\h19{11}
\h5{10}8
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v5{10}2
\v614
\v747
\v825
\v953
\v{10}12
\v{11}24
\v{12}45
\v{13}73
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20145}{}
\h412
\h523
\h{11}32
\h{12}42
\h25{11}
\h664
\h975
\h18{10}
\h795
\h4{10}4
\h7{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v186
\v258
\v3{12}2
\v419
\v52{11}
\v615
\v792
\v828
\v975
\v{10}65
\v{11}35
\v{12}45
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20146}{}
\h219
\h723
\h935
\h543
\h654
\h16{12}
\h{12}72
\h{11}82
\h795
\h3{10}6
\h4{11}4
\h2{12}3
\h4{13}2
\h1{14}2
\v168
\v21{11}
\v3{10}4
\v4{11}2
\v548
\v658
\v727
\v847
\v937
\v{10}23
\v{11}17
\v{12}72
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20147}{}
\h219
\h{10}24
\h833
\h643
\h855
\h463
\h174
\h488
\h698
\h3{10}4
\h{10}{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v462
\v576
\v645
\v764
\v832
\v948
\v{10}29
\v{11}12
\v{12}84
\v{13}56
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20148}{}
\h218
\h924
\h832
\h645
\h953
\h{11}63
\h572
\h686
\h197
\h7{10}7
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v644
\v773
\v836
\v923
\v{10}12
\v{11}42
\v{12}53
\v{13}29
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20149}{}
\h414
\h623
\h832
\h943
\h259
\h164
\h{10}73
\h487
\h394
\h{12}{10}2
\h6{11}7
\h7{12}7
\h2{13}3
\h1{14}2
\v168
\v258
\v395
\v417
\v567
\v629
\v793
\v812
\v922
\v{10}34
\v{11}53
\v{12}46
\v{13}74
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20150}{}
\h219
\h{10}24
\h932
\h743
\h454
\h663
\h174
\h489
\h{12}92
\h7{10}6
\h6{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v453
\v576
\v665
\v746
\v857
\v933
\v{10}22
\v{11}12
\v{12}92
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20151}{}
\h613
\h823
\h532
\h442
\h25{11}
\h164
\h{10}74
\h487
\h396
\h8{10}4
\h{10}{11}3
\h{12}{12}2
\h2{13}5
\h1{14}2
\v168
\v258
\v395
\v444
\v533
\v613
\v73{10}
\v828
\v918
\v{10}74
\v{11}26
\v{12}{10}2
\v{13}56
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20152}{}
\h219
\h822
\h138
\h644
\h{12}52
\h568
\h{11}73
\h389
\h796
\h4{10}4
\h6{11}3
\h2{12}3
\h4{13}3
\h1{14}2
\v13{11}
\v21{11}
\v386
\v4{10}3
\v566
\v647
\v794
\v828
\v938
\v{10}22
\v{11}16
\v{12}53
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20153}{}
\h21{11}
\h524
\h832
\h14{10}
\h953
\h466
\h579
\h38{10}
\h{11}93
\h7{10}5
\h6{11}2
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v466
\v525
\v6{11}2
\v7{10}2
\v838
\v923
\v{10}33
\v{11}45
\v{12}55
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20154}{}
\h913
\h822
\h633
\h443
\h25{11}
\h164
\h876
\h488
\h695
\h{10}{10}3
\h{11}{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v168
\v258
\v3{12}2
\v444
\v567
\v636
\v748
\v825
\v912
\v{10}28
\v{11}92
\v{12}17
\v{13}55
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20155}{}
\h{11}12
\h626
\h238
\h746
\h856
\h168
\h872
\h589
\h695
\h9{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v584
\v627
\v747
\v852
\v964
\v{10}34
\v{11}18
\v{12}28
\v{13}13
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20156}{}
\h21{12}
\h12{11}
\h{11}32
\h644
\h953
\h862
\h473
\h586
\h693
\h4{10}4
\h7{11}7
\h3{12}{10}
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v473
\v585
\v645
\v774
\v864
\v954
\v{10}42
\v{11}35
\v{12}23
\v{13}39
\v{14}1{10}
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20157}{}
\h915
\h824
\h439
\h{10}44
\h254
\h762
\h573
\h785
\h39{10}
\h6{10}5
\h1{11}9
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v395
\v439
\v576
\v655
\v762
\v825
\v915
\v{10}47
\v{11}{10}2
\v{12}26
\v{13}36
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20158}{}
\h214
\h429
\h13{10}
\h{10}42
\h853
\h565
\h374
\h688
\h29{11}
\h9{10}5
\h8{11}4
\h4{12}3
\h5{13}4
\h1{14}2
\v13{11}
\v218
\v377
\v42{10}
\v567
\v617
\v775
\v856
\v9{10}3
\v{10}42
\v{11}32
\v{12}47
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20159}{}
\h613
\h423
\h832
\h943
\h25{11}
\h{11}63
\h174
\h488
\h{10}93
\h6{10}5
\h3{11}4
\h8{12}6
\h2{13}3
\h1{14}2
\v177
\v258
\v3{11}3
\v426
\v576
\v619
\v729
\v839
\v913
\v{10}36
\v{11}64
\v{12}44
\v{13}54
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20160}{}
\h418
\h226
\h33{10}
\h544
\h753
\h668
\h573
\h18{11}
\h992
\h{10}{10}3
\h7{11}4
\h4{12}{10}
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v33{11}
\v41{11}
\v543
\v667
\v756
\v825
\v945
\v{10}55
\v{11}92
\v{12}17
\v{13}37
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20161}{}
\h513
\h722
\h833
\h24{12}
\h159
\h469
\h373
\h584
\h695
\h{12}{10}2
\h{10}{11}3
\h4{12}8
\h2{13}5
\h1{14}2
\v159
\v249
\v377
\v466
\v517
\v672
\v72{11}
\v812
\v926
\v{10}56
\v{11}36
\v{12}{10}2
\v{13}65
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20162}{}
\h614
\h423
\h23{11}
\h945
\h154
\h468
\h{11}72
\h{10}82
\h893
\h6{10}3
\h8{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v424
\v558
\v619
\v72{10}
\v892
\v946
\v{10}17
\v{11}72
\v{12}62
\v{13}34
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20163}{}
\h413
\h624
\h{11}33
\h745
\h25{11}
\h16{10}
\h574
\h886
\h496
\h6{10}3
\h8{11}4
\h3{12}{10}
\h2{13}3
\h1{14}2
\v168
\v258
\v3{12}2
\v418
\v576
\v628
\v713
\v883
\v973
\v{10}27
\v{11}33
\v{12}47
\v{13}57
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20164}{}
\h219
\h925
\h139
\h647
\h{12}52
\h564
\h472
\h588
\h398
\h7{10}5
\h4{11}4
\h7{12}3
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v395
\v474
\v562
\v643
\v7{10}2
\v8{11}2
\v924
\v{10}39
\v{11}18
\v{12}55
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20165}{}
\h813
\h{10}24
\h633
\h443
\h25{11}
\h866
\h174
\h488
\h{11}92
\h9{10}3
\h6{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v258
\v3{12}2
\v444
\v576
\v638
\v748
\v815
\v937
\v{10}29
\v{11}18
\v{12}82
\v{13}54
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20166}{}
\h414
\h723
\h{11}33
\h943
\h25{11}
\h16{10}
\h678
\h583
\h496
\h6{10}6
\h5{11}4
\h3{12}{10}
\h2{13}5
\h1{14}2
\v168
\v258
\v3{12}2
\v418
\v583
\v673
\v72{11}
\v817
\v947
\v{10}27
\v{11}33
\v{12}46
\v{13}57
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20167}{}
\h219
\h{10}24
\h833
\h943
\h654
\h463
\h174
\h489
\h896
\h6{10}6
\h3{11}4
\h9{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v462
\v576
\v655
\v765
\v836
\v948
\v{10}23
\v{11}12
\v{12}46
\v{13}84
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20168}{}
\h815
\h{12}22
\h633
\h443
\h25{11}
\h866
\h174
\h487
\h{10}92
\h9{10}2
\h6{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v258
\v3{12}2
\v444
\v576
\v638
\v748
\v815
\v937
\v{10}92
\v{11}82
\v{12}27
\v{13}14
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20169}{}
\h416
\h227
\h636
\h{11}43
\h{10}52
\h469
\h573
\h688
\h196
\h5{10}6
\h9{11}4
\h3{12}5
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v415
\v573
\v635
\v794
\v875
\v929
\v{10}14
\v{11}46
\v{12}32
\v{13}65
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20170}{}
\h21{11}
\h826
\h932
\h644
\h453
\h164
\h478
\h885
\h695
\h3{10}4
\h9{11}3
\h{10}{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v452
\v567
\v645
\v755
\v826
\v938
\v{10}48
\v{11}36
\v{12}74
\v{13}17
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20171}{}
\h713
\h424
\h239
\h747
\h15{12}
\h{12}62
\h974
\h388
\h694
\h9{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v386
\v42{10}
\v5{11}2
\v693
\v713
\v829
\v973
\v{10}18
\v{11}35
\v{12}64
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20172}{}
\h413
\h623
\h239
\h845
\h154
\h466
\h972
\h387
\h{12}92
\h7{10}6
\h8{11}6
\h6{12}6
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v386
\v415
\v558
\v62{10}
\v719
\v847
\v925
\v{10}62
\v{11}34
\v{12}93
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20173}{}
\h21{12}
\h429
\h536
\h147
\h45{10}
\h{10}62
\h774
\h684
\h396
\h7{10}5
\h8{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v423
\v539
\v685
\v773
\v847
\v993
\v{10}62
\v{11}34
\v{12}64
\v{13}29
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20174}{}
\h417
\h826
\h23{11}
\h747
\h654
\h567
\h374
\h{11}82
\h993
\h8{10}2
\h6{11}3
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v23{10}
\v377
\v41{11}
\v567
\v656
\v743
\v828
\v992
\v{10}55
\v{11}17
\v{12}63
\v{13}35
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20175}{}
\h812
\h722
\h632
\h24{11}
\h{12}52
\h463
\h677
\h184
\h497
\h{10}{10}2
\h3{11}8
\h9{12}5
\h2{13}3
\h1{14}2
\v186
\v249
\v3{11}3
\v463
\v585
\v634
\v724
\v812
\v92{10}
\v{10}19
\v{11}92
\v{12}55
\v{13}43
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20176}{}
\h21{12}
\h12{12}
\h{12}32
\h744
\h855
\h564
\h773
\h686
\h593
\h9{10}2
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v563
\v684
\v743
\v854
\v964
\v{10}74
\v{11}46
\v{12}35
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20177}{}
\h21{12}
\h12{12}
\h{11}33
\h844
\h753
\h662
\h776
\h586
\h993
\h6{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v664
\v752
\v842
\v992
\v{10}55
\v{11}35
\v{12}45
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20178}{}
\h21{12}
\h12{12}
\h{12}32
\h544
\h853
\h{10}63
\h676
\h582
\h693
\h7{10}4
\h4{11}6
\h3{12}5
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v544
\v672
\v782
\v857
\v945
\v{10}65
\v{11}55
\v{12}34
\v{13}24
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20179}{}
\h21{10}
\h{11}22
\h733
\h147
\h455
\h{12}62
\h776
\h684
\h594
\h4{10}2
\h8{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v455
\v594
\v682
\v734
\v847
\v954
\v{10}35
\v{11}2{10}
\v{12}15
\v{13}25
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20180}{}
\h41{10}
\h228
\h33{11}
\h845
\h158
\h765
\h672
\h{11}82
\h{10}92
\h7{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v33{11}
\v41{11}
\v5{11}2
\v675
\v764
\v843
\v956
\v{10}27
\v{11}82
\v{12}63
\v{13}44
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20181}{}
\h815
\h{10}24
\h23{11}
\h148
\h853
\h{10}62
\h{11}73
\h686
\h592
\h4{10}5
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v4{10}2
\v594
\v683
\v793
\v814
\v946
\v{10}24
\v{11}52
\v{12}62
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20182}{}
\h519
\h227
\h433
\h844
\h{10}53
\h566
\h{10}72
\h984
\h896
\h1{10}5
\h4{11}7
\h3{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v438
\v515
\v6{10}3
\v739
\v845
\v926
\v{10}52
\v{11}65
\v{12}43
\v{13}53
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20183}{}
\h218
\h628
\h433
\h144
\h457
\h865
\h973
\h{10}84
\h994
\h8{10}3
\h6{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v432
\v549
\v629
\v739
\v864
\v972
\v{10}17
\v{11}55
\v{12}74
\v{13}63
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20184}{}
\h21{11}
\h628
\h435
\h144
\h459
\h863
\h775
\h684
\h794
\h8{10}6
\h9{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v432
\v549
\v626
\v772
\v864
\v938
\v{10}84
\v{11}63
\v{12}74
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20185}{}
\h21{12}
\h12{11}
\h833
\h742
\h856
\h{10}63
\h676
\h784
\h595
\h9{10}4
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v674
\v744
\v832
\v946
\v{10}63
\v{11}35
\v{12}25
\v{13}64
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20186}{}
\h614
\h924
\h832
\h747
\h259
\h663
\h876
\h186
\h498
\h5{10}8
\h3{11}9
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v258
\v3{11}3
\v493
\v5{10}3
\v615
\v744
\v834
\v924
\v{10}12
\v{11}57
\v{12}92
\v{13}28
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20187}{}
\h41{10}
\h22{11}
\h33{11}
\h146
\h854
\h663
\h872
\h586
\h796
\h9{10}3
\h5{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v41{11}
\v583
\v667
\v745
\v852
\v964
\v{10}74
\v{11}84
\v{12}55
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20188}{}
\h21{11}
\h724
\h138
\h543
\h655
\h765
\h{10}74
\h984
\h{12}92
\h3{10}7
\h4{11}4
\h2{12}3
\h4{13}2
\h1{14}2
\v13{11}
\v21{11}
\v3{10}4
\v4{11}2
\v548
\v658
\v724
\v847
\v935
\v{10}73
\v{11}23
\v{12}63
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20189}{}
\h212
\h623
\h334
\h843
\h{10}54
\h467
\h178
\h884
\h{10}93
\h{12}{10}2
\h5{11}8
\h2{12}4
\h5{13}2
\h1{14}2
\v177
\v21{11}
\v33{11}
\v415
\v5{11}2
\v62{10}
\v73{10}
\v844
\v925
\v{10}54
\v{11}42
\v{12}82
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20190}{}
\h{10}13
\h{12}22
\h532
\h442
\h25{11}
\h164
\h475
\h883
\h{10}94
\h7{10}4
\h3{11}6
\h8{12}4
\h2{13}4
\h1{14}2
\v168
\v258
\v3{11}3
\v443
\v533
\v649
\v737
\v884
\v974
\v{10}18
\v{11}82
\v{12}2{10}
\v{13}14
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20191}{}
\h21{11}
\h126
\h634
\h{12}42
\h954
\h864
\h774
\h985
\h595
\h8{10}3
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v638
\v725
\v864
\v953
\v{10}36
\v{11}73
\v{12}42
\v{13}14
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20192}{}
\h21{12}
\h12{12}
\h535
\h945
\h655
\h{10}62
\h572
\h682
\h794
\h9{10}4
\h4{11}8
\h3{12}5
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v534
\v653
\v772
\v884
\v946
\v{10}33
\v{11}54
\v{12}65
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20193}{}
\h21{12}
\h128
\h733
\h845
\h{12}52
\h{11}62
\h673
\h884
\h595
\h6{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v738
\v844
\v925
\v{10}36
\v{11}64
\v{12}53
\v{13}42
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20194}{}
\h21{11}
\h425
\h733
\h145
\h559
\h468
\h37{10}
\h883
\h995
\h8{10}2
\h6{11}5
\h7{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v424
\v558
\v647
\v739
\v882
\v927
\v{10}37
\v{11}83
\v{12}66
\v{13}16
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20195}{}
\h614
\h923
\h832
\h{11}43
\h25{11}
\h463
\h579
\h683
\h494
\h1{10}{11}
\h7{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v463
\v576
\v617
\v765
\v836
\v926
\v{10}12
\v{11}48
\v{12}28
\v{13}56
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20198}{}
\h21{11}
\h925
\h634
\h444
\h154
\h469
\h973
\h{11}83
\h793
\h8{10}4
\h6{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v442
\v558
\v638
\v793
\v846
\v925
\v{10}36
\v{11}83
\v{12}73
\v{13}15
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20199}{}
\h{11}13
\h22{11}
\h832
\h643
\h454
\h569
\h17{11}
\h786
\h694
\h3{10}8
\h9{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v457
\v567
\v645
\v784
\v832
\v947
\v{10}36
\v{11}19
\v{12}74
\v{13}26
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20201}{}
\h{11}13
\h528
\h237
\h747
\h555
\h662
\h17{11}
\h982
\h793
\h8{10}5
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v4{11}2
\v523
\v666
\v745
\v864
\v935
\v{10}54
\v{11}17
\v{12}74
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20202}{}
\h514
\h423
\h233
\h{10}44
\h459
\h{12}62
\h873
\h188
\h{10}93
\h8{10}4
\h6{11}5
\h3{12}4
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v423
\v512
\v6{11}2
\v72{10}
\v873
\v917
\v{10}45
\v{11}74
\v{12}64
\v{13}54
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20203}{}
\h219
\h723
\h935
\h543
\h654
\h16{12}
\h775
\h{11}83
\h399
\h9{10}4
\h4{11}4
\h2{12}3
\h4{13}2
\h1{14}2
\v168
\v21{11}
\v395
\v4{11}2
\v548
\v658
\v725
\v847
\v937
\v{10}23
\v{11}17
\v{12}72
\v{13}64
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20204}{}
\h218
\h428
\h338
\h647
\h552
\h663
\h{12}72
\h786
\h199
\h9{10}5
\h4{11}4
\h5{12}6
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v33{11}
\v429
\v557
\v642
\v753
\v8{11}2
\v964
\v{10}18
\v{11}39
\v{12}25
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20205}{}
\h219
\h423
\h134
\h845
\h458
\h{10}63
\h{11}73
\h983
\h694
\h8{10}6
\h3{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v423
\v53{10}
\v693
\v729
\v846
\v984
\v{10}63
\v{11}16
\v{12}53
\v{13}42
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20206}{}
\h715
\h624
\h239
\h943
\h45{10}
\h562
\h373
\h585
\h19{12}
\h{11}{10}3
\h8{11}5
\h4{12}5
\h2{13}6
\h1{14}2
\v195
\v23{10}
\v377
\v457
\v562
\v625
\v715
\v8{11}2
\v948
\v{10}26
\v{11}37
\v{12}13
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20207}{}
\h21{11}
\h{10}22
\h734
\h147
\h656
\h463
\h673
\h589
\h39{10}
\h{10}{10}4
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v466
\v585
\v652
\v733
\v847
\v975
\v{10}28
\v{11}38
\v{12}23
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20208}{}
\h813
\h227
\h736
\h147
\h456
\h767
\h478
\h685
\h{10}93
\h5{10}7
\h6{11}8
\h3{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v452
\v5{10}3
\v683
\v733
\v813
\v92{10}
\v{10}54
\v{11}17
\v{12}73
\v{13}36
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20209}{}
\h613
\h423
\h635
\h24{11}
\h{10}54
\h164
\h478
\h883
\h793
\h9{10}4
\h3{11}9
\h8{12}6
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v425
\v567
\v612
\v727
\v884
\v919
\v{10}54
\v{11}35
\v{12}74
\v{13}46
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20210}{}
\h615
\h423
\h632
\h742
\h852
\h26{11}
\h975
\h184
\h498
\h{11}{10}2
\h3{11}9
\h{10}{12}4
\h2{13}3
\h1{14}2
\v186
\v267
\v3{11}3
\v427
\v585
\v612
\v722
\v832
\v943
\v{10}57
\v{11}19
\v{12}92
\v{13}64
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20211}{}
\h21{11}
\h424
\h134
\h747
\h455
\h864
\h{10}73
\h386
\h695
\h7{10}5
\h{11}{11}3
\h6{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v423
\v53{10}
\v693
\v746
\v824
\v953
\v{10}75
\v{11}92
\v{12}64
\v{13}16
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20212}{}
\h716
\h228
\h633
\h542
\h658
\h863
\h574
\h189
\h894
\h{11}{10}3
\h4{11}9
\h3{12}9
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v4{11}2
\v543
\v632
\v713
\v863
\v934
\v{10}26
\v{11}64
\v{12}93
\v{13}1{10}
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20213}{}
\h{10}14
\h923
\h538
\h{11}43
\h453
\h862
\h673
\h884
\h293
\h3{10}{10}
\h1{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v294
\v3{10}4
\v457
\v536
\v676
\v756
\v862
\v925
\v{10}15
\v{11}48
\v{12}26
\v{13}37
\v{14}13
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20216}{}
\h615
\h824
\h{11}33
\h24{11}
\h156
\h564
\h872
\h983
\h{10}94
\h3{10}3
\h4{11}9
\h2{12}3
\h4{13}3
\h1{14}2
\v159
\v248
\v3{10}4
\v4{11}2
\v566
\v619
\v758
\v825
\v962
\v{10}72
\v{11}12
\v{12}26
\v{13}47
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20217}{}
\h613
\h423
\h832
\h24{11}
\h955
\h164
\h477
\h{10}83
\h696
\h3{10}4
\h{11}{11}3
\h8{12}4
\h2{13}3
\h1{14}2
\v168
\v249
\v3{10}4
\v425
\v567
\v618
\v728
\v839
\v914
\v{10}35
\v{11}74
\v{12}93
\v{13}44
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20219}{}
\h913
\h723
\h434
\h249
\h756
\h369
\h{11}73
\h18{12}
\h995
\h6{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v249
\v368
\v439
\v5{11}2
\v6{10}2
\v723
\v838
\v918
\v{10}28
\v{11}43
\v{12}15
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20220}{}
\h413
\h826
\h633
\h24{10}
\h157
\h764
\h{10}73
\h{11}83
\h598
\h4{10}5
\h6{11}4
\h3{12}9
\h2{13}3
\h1{14}2
\v159
\v249
\v3{12}2
\v419
\v594
\v638
\v715
\v823
\v937
\v{10}74
\v{11}62
\v{12}48
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20221}{}
\h21{12}
\h623
\h137
\h744
\h{10}53
\h962
\h577
\h688
\h493
\h5{10}8
\h3{11}7
\h4{12}8
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v493
\v573
\v626
\v745
\v83{10}
\v924
\v{10}56
\v{11}42
\v{12}75
\v{13}55
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20222}{}
\h21{11}
\h523
\h135
\h742
\h{11}53
\h568
\h874
\h{10}84
\h992
\h4{10}6
\h3{11}4
\h4{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v4{10}2
\v524
\v63{10}
\v747
\v825
\v945
\v{10}82
\v{11}54
\v{12}75
\v{13}15
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20223}{}
\h215
\h424
\h733
\h544
\h855
\h965
\h378
\h588
\h696
\h{11}{10}3
\h1{11}9
\h4{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v42{10}
\v544
\v694
\v712
\v823
\v942
\v{10}38
\v{11}73
\v{12}93
\v{13}53
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20224}{}
\h21{10}
\h822
\h935
\h14{10}
\h658
\h463
\h672
\h588
\h399
\h{10}{10}3
\h7{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v466
\v585
\v652
\v765
\v825
\v939
\v{10}28
\v{11}47
\v{12}18
\v{13}82
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20225}{}
\h517
\h228
\h43{10}
\h744
\h{10}53
\h16{11}
\h373
\h484
\h792
\h8{10}3
\h9{11}4
\h5{12}9
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v377
\v435
\v51{11}
\v676
\v745
\v882
\v992
\v{10}23
\v{11}46
\v{12}15
\v{13}56
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20226}{}
\h{10}12
\h526
\h{10}33
\h943
\h259
\h767
\h479
\h886
\h594
\h1{10}5
\h4{11}4
\h3{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v474
\v527
\v6{10}3
\v766
\v883
\v945
\v{10}12
\v{11}23
\v{12}13
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20227}{}
\h514
\h624
\h932
\h746
\h258
\h569
\h177
\h785
\h695
\h8{10}6
\h4{11}9
\h3{12}9
\h2{13}2
\h1{14}2
\v177
\v258
\v3{12}2
\v4{11}2
\v515
\v627
\v744
\v873
\v912
\v{10}23
\v{11}36
\v{12}84
\v{13}47
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20228}{}
\h212
\h625
\h834
\h344
\h654
\h569
\h{11}72
\h18{11}
\h895
\h4{10}3
\h9{11}5
\h5{12}5
\h2{13}7
\h1{14}2
\v186
\v21{12}
\v34{10}
\v419
\v566
\v623
\v746
\v836
\v9{11}2
\v{10}57
\v{11}25
\v{12}35
\v{13}72
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20229}{}
\h21{10}
\h{10}24
\h833
\h445
\h654
\h164
\h479
\h785
\h896
\h6{10}7
\h7{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v443
\v567
\v655
\v783
\v836
\v948
\v{10}23
\v{11}38
\v{12}17
\v{13}73
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20230}{}
\h613
\h423
\h834
\h24{11}
\h{11}53
\h164
\h478
\h{10}83
\h992
\h6{10}4
\h3{11}4
\h8{12}6
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v425
\v567
\v619
\v729
\v839
\v918
\v{10}82
\v{11}54
\v{12}34
\v{13}44
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20231}{}
\h412
\h524
\h733
\h{11}43
\h953
\h26{11}
\h17{10}
\h682
\h797
\h4{10}6
\h3{11}{10}
\h8{12}4
\h2{13}3
\h1{14}2
\v177
\v267
\v3{11}3
\v419
\v52{11}
\v617
\v736
\v884
\v923
\v{10}37
\v{11}43
\v{12}57
\v{13}65
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20232}{}
\h21{11}
\h12{10}
\h834
\h446
\h757
\h36{10}
\h{11}73
\h682
\h993
\h7{10}3
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v448
\v5{11}2
\v684
\v755
\v835
\v992
\v{10}46
\v{11}25
\v{12}36
\v{13}15
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20233}{}
\h{12}12
\h623
\h433
\h24{11}
\h856
\h164
\h477
\h983
\h694
\h3{10}4
\h8{11}3
\h{10}{12}3
\h2{13}3
\h1{14}2
\v168
\v249
\v3{10}4
\v434
\v567
\v627
\v737
\v856
\v926
\v{10}93
\v{11}74
\v{12}17
\v{13}48
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20234}{}
\h518
\h227
\h33{11}
\h644
\h853
\h166
\h673
\h489
\h{10}92
\h{11}{10}3
\h8{11}4
\h2{12}3
\h4{13}3
\h1{14}2
\v168
\v22{10}
\v33{11}
\v485
\v51{11}
\v643
\v767
\v856
\v925
\v{10}45
\v{11}55
\v{12}92
\v{13}17
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20235}{}
\h21{11}
\h922
\h836
\h644
\h453
\h164
\h479
\h884
\h{11}93
\h6{10}6
\h3{11}6
\h7{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v452
\v567
\v646
\v757
\v835
\v929
\v{10}48
\v{11}27
\v{12}82
\v{13}16
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20236}{}
\h812
\h623
\h239
\h444
\h559
\h16{12}
\h{12}72
\h786
\h694
\h3{10}8
\h9{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v448
\v558
\v627
\v784
\v813
\v929
\v{10}18
\v{11}37
\v{12}74
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20237}{}
\h212
\h724
\h933
\h345
\h753
\h668
\h{11}72
\h18{11}
\h994
\h4{10}4
\h5{11}9
\h2{12}4
\h5{13}5
\h1{14}2
\v186
\v21{11}
\v34{10}
\v419
\v5{11}2
\v666
\v723
\v846
\v936
\v{10}58
\v{11}25
\v{12}35
\v{13}72
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20238}{}
\h21{10}
\h722
\h137
\h645
\h755
\h466
\h677
\h{11}83
\h39{10}
\h5{10}9
\h4{11}5
\h5{12}5
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v395
\v465
\v5{10}2
\v643
\v723
\v83{10}
\v929
\v{10}66
\v{11}44
\v{12}14
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20239}{}
\h21{10}
\h823
\h139
\h445
\h658
\h566
\h876
\h786
\h693
\h4{10}3
\h3{11}9
\h{10}{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v446
\v567
\v654
\v782
\v825
\v945
\v{10}39
\v{11}24
\v{12}1{10}
\v{13}84
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20240}{}
\h21{11}
\h723
\h138
\h{11}43
\h756
\h666
\h872
\h985
\h497
\h5{10}7
\h4{11}2
\h3{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v492
\v5{10}3
\v665
\v723
\v875
\v935
\v{10}25
\v{11}45
\v{12}64
\v{13}14
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20241}{}
\h21{10}
\h{11}23
\h{10}32
\h942
\h753
\h464
\h673
\h184
\h499
\h7{10}7
\h6{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v463
\v585
\v674
\v755
\v866
\v943
\v{10}32
\v{11}22
\v{12}12
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20242}{}
\h913
\h229
\h634
\h146
\h559
\h464
\h673
\h882
\h39{10}
\h{12}{10}2
\h{11}{11}2
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v22{10}
\v395
\v467
\v557
\v634
\v749
\v862
\v916
\v{10}35
\v{11}29
\v{12}19
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20243}{}
\h716
\h428
\h{11}33
\h248
\h359
\h167
\h674
\h782
\h895
\h9{10}5
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v249
\v359
\v42{10}
\v5{11}2
\v675
\v717
\v863
\v982
\v{10}43
\v{11}38
\v{12}23
\v{13}18
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20244}{}
\h514
\h824
\h235
\h945
\h657
\h767
\h575
\h883
\h{10}92
\h1{10}{10}
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v4{11}2
\v516
\v657
\v733
\v826
\v913
\v{10}72
\v{11}82
\v{12}27
\v{13}56
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20245}{}
\h913
\h822
\h439
\h{11}43
\h253
\h663
\h473
\h884
\h596
\h1{10}5
\h3{11}{10}
\h{10}{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v258
\v3{11}3
\v434
\v554
\v664
\v776
\v826
\v915
\v{10}2{10}
\v{11}45
\v{12}17
\v{13}38
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20246}{}
\h915
\h22{11}
\h734
\h846
\h15{11}
\h469
\h377
\h983
\h595
\h6{10}5
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v377
\v465
\v594
\v6{10}2
\v738
\v848
\v917
\v{10}72
\v{11}37
\v{12}53
\v{13}24
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20247}{}
\h218
\h925
\h436
\h146
\h558
\h{12}62
\h{11}72
\h884
\h396
\h6{10}5
\h5{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v439
\v556
\v6{10}3
\v748
\v883
\v927
\v{10}12
\v{11}73
\v{12}62
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20248}{}
\h613
\h423
\h834
\h24{11}
\h{11}53
\h164
\h478
\h984
\h694
\h3{10}4
\h8{11}3
\h{10}{12}4
\h2{13}3
\h1{14}2
\v168
\v249
\v3{10}4
\v425
\v567
\v618
\v728
\v838
\v917
\v{10}93
\v{11}56
\v{12}34
\v{13}44
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20249}{}
\h419
\h227
\h33{11}
\h644
\h853
\h166
\h673
\h588
\h{10}92
\h{11}{10}3
\h8{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v33{11}
\v41{11}
\v585
\v643
\v766
\v856
\v925
\v{10}45
\v{11}55
\v{12}92
\v{13}17
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20250}{}
\h21{12}
\h525
\h833
\h{10}42
\h15{10}
\h469
\h373
\h584
\h493
\h8{10}4
\h9{11}5
\h6{12}7
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v377
\v463
\v526
\v675
\v794
\v837
\v983
\v{10}22
\v{11}32
\v{12}46
\v{13}66
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20251}{}
\h21{12}
\h126
\h534
\h743
\h855
\h965
\h478
\h385
\h{11}92
\h6{10}6
\h4{11}7
\h5{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v474
\v539
\v6{10}3
\v722
\v853
\v933
\v{10}48
\v{11}92
\v{12}73
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20252}{}
\h413
\h628
\h239
\h945
\h{10}53
\h467
\h577
\h189
\h895
\h7{10}5
\h5{11}3
\h3{12}6
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v415
\v574
\v62{11}
\v719
\v892
\v948
\v{10}53
\v{11}33
\v{12}73
\v{13}54
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20253}{}
\h219
\h627
\h{12}32
\h445
\h154
\h469
\h{10}74
\h784
\h396
\h6{10}2
\h7{11}3
\h8{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v442
\v558
\v628
\v783
\v8{10}2
\v945
\v{10}74
\v{11}17
\v{12}39
\v{13}24
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20254}{}
\h219
\h628
\h137
\h443
\h654
\h965
\h875
\h486
\h597
\h7{10}6
\h3{11}8
\h9{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v444
\v594
\v623
\v746
\v834
\v966
\v{10}53
\v{11}1{10}
\v{12}93
\v{13}73
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20255}{}
\h21{12}
\h724
\h{10}33
\h942
\h15{11}
\h563
\h677
\h783
\h594
\h8{10}6
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v563
\v675
\v726
\v864
\v945
\v{10}35
\v{11}22
\v{12}56
\v{13}34
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20256}{}
\h21{11}
\h523
\h732
\h842
\h15{10}
\h963
\h476
\h589
\h39{10}
\h{11}{10}3
\h6{11}6
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v475
\v526
\v6{11}2
\v739
\v822
\v933
\v{10}43
\v{11}55
\v{12}65
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20257}{}
\h{10}12
\h823
\h23{11}
\h644
\h757
\h168
\h578
\h884
\h{11}93
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v575
\v646
\v756
\v826
\v964
\v{10}13
\v{11}27
\v{12}17
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20258}{}
\h412
\h726
\h237
\h543
\h156
\h{12}62
\h675
\h{10}83
\h{11}93
\h8{10}4
\h4{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v41{10}
\v549
\v616
\v723
\v846
\v939
\v{10}83
\v{11}72
\v{12}64
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20259}{}
\h419
\h227
\h634
\h943
\h{11}53
\h568
\h777
\h682
\h793
\h8{10}4
\h3{11}8
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v22{11}
\v3{11}3
\v41{11}
\v567
\v635
\v772
\v882
\v922
\v{10}36
\v{11}56
\v{12}46
\v{13}15
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20260}{}
\h519
\h924
\h833
\h742
\h25{10}
\h{10}63
\h474
\h688
\h794
\h3{10}7
\h4{11}8
\h1{12}4
\h2{13}4
\h1{14}2
\v1{12}2
\v258
\v3{10}4
\v474
\v51{11}
\v685
\v745
\v834
\v922
\v{10}64
\v{11}36
\v{12}56
\v{13}24
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20261}{}
\h21{11}
\h824
\h138
\h644
\h853
\h767
\h673
\h588
\h{10}92
\h{11}{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v643
\v765
\v823
\v934
\v{10}45
\v{11}55
\v{12}27
\v{13}17
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20262}{}
\h21{11}
\h12{10}
\h834
\h743
\h652
\h767
\h578
\h{11}83
\h993
\h6{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v655
\v742
\v832
\v992
\v{10}46
\v{11}26
\v{12}36
\v{13}16
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20263}{}
\h21{11}
\h12{10}
\h{10}34
\h647
\h755
\h866
\h772
\h487
\h894
\h5{10}5
\h4{11}5
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v483
\v5{10}3
\v648
\v752
\v863
\v974
\v{10}37
\v{11}26
\v{12}54
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20264}{}
\h419
\h22{10}
\h33{10}
\h149
\h554
\h668
\h572
\h488
\h893
\h{10}{10}4
\h6{11}3
\h7{12}4
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v417
\v552
\v665
\v775
\v894
\v956
\v{10}46
\v{11}93
\v{12}26
\v{13}12
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20265}{}
\h219
\h{10}24
\h833
\h445
\h654
\h164
\h478
\h786
\h896
\h6{10}7
\h7{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v443
\v567
\v655
\v783
\v836
\v948
\v{10}23
\v{11}12
\v{12}74
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20266}{}
\h{10}14
\h824
\h23{11}
\h148
\h555
\h467
\h676
\h586
\h494
\h7{10}7
\h3{11}{10}
\h6{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v463
\v553
\v675
\v7{10}3
\v827
\v948
\v{10}14
\v{11}62
\v{12}25
\v{13}38
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20267}{}
\h21{11}
\h423
\h134
\h447
\h{10}54
\h963
\h677
\h{11}83
\h394
\h8{10}2
\h6{11}3
\h8{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v422
\v53{10}
\v674
\v727
\v8{10}2
\v965
\v{10}55
\v{11}44
\v{12}66
\v{13}16
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20268}{}
\h615
\h824
\h{11}33
\h24{11}
\h156
\h663
\h872
\h983
\h496
\h5{10}9
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v249
\v3{11}3
\v493
\v5{10}3
\v615
\v757
\v825
\v962
\v{10}72
\v{11}12
\v{12}26
\v{13}47
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20269}{}
\h913
\h822
\h23{11}
\h{11}43
\h653
\h864
\h473
\h184
\h497
\h6{10}7
\h3{11}4
\h{10}{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v472
\v585
\v655
\v774
\v824
\v914
\v{10}2{10}
\v{11}45
\v{12}15
\v{13}37
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20270}{}
\h{10}13
\h22{10}
\h734
\h945
\h15{12}
\h862
\h475
\h589
\h399
\h6{10}5
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v395
\v474
\v585
\v6{10}2
\v738
\v866
\v943
\v{10}15
\v{11}37
\v{12}27
\v{13}14
\v{14}44
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20271}{}
\h218
\h726
\h138
\h646
\h552
\h668
\h479
\h{11}83
\h597
\h3{10}7
\h8{11}3
\h4{12}5
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v475
\v554
\v642
\v723
\v8{11}2
\v939
\v{10}19
\v{11}83
\v{12}45
\v{13}25
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20272}{}
\h{11}13
\h{10}22
\h23{11}
\h543
\h155
\h764
\h475
\h382
\h892
\h9{10}5
\h4{11}9
\h7{12}5
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v386
\v474
\v544
\v658
\v766
\v845
\v973
\v{10}27
\v{11}15
\v{12}2{10}
\v{13}38
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20273}{}
\h516
\h{10}22
\h237
\h44{10}
\h353
\h563
\h774
\h18{12}
\h995
\h8{10}4
\h6{11}4
\h4{12}9
\h2{13}5
\h1{14}2
\v186
\v23{10}
\v359
\v448
\v515
\v656
\v776
\v864
\v936
\v{10}29
\v{11}16
\v{12}28
\v{13}84
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20274}{}
\h{10}13
\h625
\h23{10}
\h945
\h852
\h16{12}
\h475
\h589
\h399
\h7{10}4
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v395
\v475
\v585
\v629
\v7{10}2
\v856
\v943
\v{10}14
\v{11}28
\v{12}36
\v{13}15
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20275}{}
\h615
\h524
\h737
\h845
\h653
\h268
\h479
\h385
\h498
\h1{10}9
\h{11}{11}3
\h5{12}7
\h2{13}5
\h1{14}2
\v1{10}4
\v267
\v386
\v472
\v52{10}
\v614
\v73{10}
\v844
\v923
\v{10}64
\v{11}1{10}
\v{12}93
\v{13}43
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20276}{}
\h613
\h823
\h{10}33
\h249
\h559
\h364
\h973
\h684
\h895
\h1{10}{11}
\h4{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v1{10}4
\v248
\v368
\v4{11}2
\v557
\v617
\v767
\v827
\v916
\v{10}35
\v{11}22
\v{12}73
\v{13}36
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20277}{}
\h914
\h22{10}
\h634
\h846
\h15{12}
\h962
\h773
\h484
\h695
\h5{10}9
\h3{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v484
\v5{10}3
\v636
\v775
\v844
\v915
\v{10}34
\v{11}63
\v{12}29
\v{13}14
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20278}{}
\h519
\h228
\h638
\h345
\h453
\h667
\h17{10}
\h785
\h994
\h4{10}7
\h5{11}5
\h9{12}3
\h2{13}6
\h1{14}2
\v177
\v22{11}
\v34{10}
\v455
\v51{10}
\v633
\v753
\v849
\v993
\v{10}29
\v{11}73
\v{12}84
\v{13}63
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20279}{}
\h213
\h426
\h835
\h148
\h755
\h662
\h777
\h588
\h{11}93
\h6{10}6
\h3{11}7
\h4{12}7
\h2{13}7
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v42{10}
\v517
\v664
\v752
\v833
\v949
\v{10}29
\v{11}93
\v{12}55
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20280}{}
\h513
\h727
\h436
\h24{11}
\h559
\h16{10}
\h973
\h882
\h495
\h6{10}5
\h7{11}6
\h3{12}9
\h2{13}4
\h1{14}2
\v168
\v249
\v3{12}2
\v436
\v514
\v6{10}3
\v729
\v817
\v972
\v{10}35
\v{11}64
\v{12}75
\v{13}47
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20281}{}
\h21{11}
\h{11}23
\h735
\h545
\h952
\h667
\h179
\h884
\h792
\h5{10}3
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v546
\v666
\v736
\v882
\v954
\v{10}43
\v{11}23
\v{12}35
\v{13}15
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20282}{}
\h21{12}
\h426
\h138
\h645
\h{10}52
\h464
\h774
\h885
\h696
\h5{10}4
\h7{11}7
\h3{12}{10}
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v424
\v5{10}3
\v645
\v774
\v862
\v937
\v{10}23
\v{11}43
\v{12}54
\v{13}84
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20283}{}
\h21{10}
\h925
\h437
\h14{12}
\h559
\h369
\h{10}73
\h685
\h493
\h6{10}2
\h7{11}2
\h8{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v436
\v558
\v682
\v792
\v8{10}2
\v929
\v{10}75
\v{11}35
\v{12}15
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20284}{}
\h21{11}
\h{10}24
\h135
\h745
\h554
\h862
\h677
\h{11}83
\h993
\h7{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v634
\v746
\v865
\v954
\v{10}24
\v{11}82
\v{12}45
\v{13}16
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20285}{}
\h513
\h422
\h23{11}
\h{11}43
\h154
\h763
\h474
\h983
\h794
\h{10}{10}3
\h3{11}9
\h9{12}5
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v425
\v514
\v62{11}
\v763
\v816
\v984
\v{10}64
\v{11}45
\v{12}83
\v{13}37
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20286}{}
\h613
\h824
\h733
\h249
\h953
\h469
\h573
\h383
\h{11}93
\h1{10}{12}
\h5{11}5
\h4{12}{10}
\h2{13}5
\h1{14}2
\v1{10}4
\v249
\v386
\v466
\v574
\v617
\v73{10}
\v825
\v914
\v{10}38
\v{11}45
\v{12}23
\v{13}64
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20287}{}
\h217
\h627
\h137
\h547
\h{11}52
\h668
\h478
\h{10}84
\h596
\h3{10}6
\h7{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v475
\v545
\v624
\v7{11}2
\v839
\v919
\v{10}83
\v{11}54
\v{12}43
\v{13}23
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20288}{}
\h613
\h824
\h733
\h249
\h953
\h46{10}
\h573
\h383
\h19{12}
\h{11}{10}3
\h5{11}5
\h4{12}9
\h2{13}5
\h1{14}2
\v195
\v249
\v386
\v466
\v574
\v617
\v73{10}
\v825
\v914
\v{10}38
\v{11}46
\v{12}23
\v{13}93
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20289}{}
\h417
\h923
\h733
\h543
\h254
\h{11}63
\h479
\h184
\h394
\h9{10}5
\h6{11}6
\h{10}{12}3
\h2{13}6
\h1{14}2
\v186
\v258
\v395
\v416
\v544
\v656
\v736
\v849
\v928
\v{10}39
\v{11}15
\v{12}29
\v{13}75
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20290}{}
\h{10}12
\h229
\h43{10}
\h944
\h15{11}
\h862
\h574
\h384
\h895
\h5{10}6
\h6{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v386
\v439
\v573
\v6{11}2
\v784
\v863
\v943
\v{10}15
\v{11}28
\v{12}14
\v{13}45
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20291}{}
\h{11}13
\h22{11}
\h533
\h945
\h155
\h468
\h372
\h{10}83
\h794
\h9{10}3
\h4{11}4
\h7{12}3
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v377
\v465
\v534
\v658
\v793
\v838
\v946
\v{10}84
\v{11}18
\v{12}64
\v{13}26
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20292}{}
\h{10}12
\h724
\h934
\h24{10}
\h45{10}
\h365
\h174
\h684
\h796
\h4{10}7
\h5{11}9
\h6{12}3
\h2{13}6
\h1{14}2
\v177
\v249
\v368
\v455
\v574
\v684
\v727
\v867
\v939
\v{10}17
\v{11}28
\v{12}13
\v{13}36
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20293}{}
\h613
\h{10}23
\h23{10}
\h843
\h955
\h16{12}
\h773
\h484
\h695
\h5{10}9
\h3{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v484
\v5{10}3
\v618
\v775
\v844
\v914
\v{10}25
\v{11}45
\v{12}38
\v{13}24
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20294}{}
\h915
\h224
\h438
\h342
\h{10}53
\h764
\h973
\h484
\h793
\h1{10}5
\h{11}{11}3
\h2{12}{11}
\h5{13}3
\h1{14}2
\v1{10}4
\v22{10}
\v34{10}
\v435
\v549
\v628
\v763
\v885
\v916
\v{10}54
\v{11}65
\v{12}34
\v{13}57
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20295}{}
\h913
\h525
\h{11}32
\h443
\h854
\h269
\h678
\h384
\h594
\h8{10}5
\h1{11}9
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v267
\v386
\v448
\v527
\v676
\v744
\v855
\v918
\v{10}29
\v{11}33
\v{12}14
\v{13}37
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20296}{}
\h517
\h228
\h439
\h349
\h856
\h667
\h473
\h683
\h893
\h9{10}5
\h1{11}9
\h5{12}6
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v34{10}
\v434
\v51{11}
\v662
\v776
\v854
\v982
\v{10}29
\v{11}93
\v{12}13
\v{13}33
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20297}{}
\h21{11}
\h925
\h13{11}
\h{11}42
\h{10}52
\h764
\h876
\h684
\h592
\h6{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v682
\v763
\v874
\v928
\v{10}53
\v{11}42
\v{12}32
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20298}{}
\h21{12}
\h12{11}
\h634
\h944
\h{11}53
\h{10}62
\h873
\h782
\h593
\h6{10}7
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v637
\v783
\v872
\v944
\v{10}33
\v{11}52
\v{12}24
\v{13}46
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20299}{}
\h21{12}
\h12{12}
\h{12}32
\h{11}42
\h953
\h466
\h873
\h782
\h393
\h5{10}3
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v466
\v5{10}3
\v692
\v784
\v873
\v953
\v{10}65
\v{11}43
\v{12}32
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20300}{}
\h21{11}
\h628
\h13{11}
\h{11}42
\h{10}52
\h962
\h572
\h684
\h896
\h7{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v626
\v773
\v892
\v964
\v{10}53
\v{11}42
\v{12}32
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20301}{}
\h41{10}
\h723
\h633
\h843
\h{10}52
\h263
\h173
\h388
\h697
\h5{10}7
\h9{11}5
\h7{12}6
\h2{13}6
\h1{14}2
\v177
\v267
\v386
\v416
\v564
\v636
\v72{10}
\v849
\v938
\v{10}23
\v{11}44
\v{12}55
\v{13}93
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20302}{}
\h21{12}
\h12{11}
\h439
\h{10}44
\h853
\h963
\h774
\h882
\h393
\h5{10}4
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v5{10}3
\v692
\v775
\v853
\v964
\v{10}44
\v{11}52
\v{12}24
\v{13}38
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20303}{}
\h617
\h22{10}
\h439
\h149
\h952
\h569
\h874
\h783
\h893
\h3{10}6
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v439
\v567
\v61{10}
\v784
\v872
\v955
\v{10}44
\v{11}54
\v{12}25
\v{13}12
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20304}{}
\h515
\h727
\h635
\h{10}42
\h25{11}
\h164
\h876
\h489
\h394
\h4{10}5
\h8{11}3
\h9{12}3
\h2{13}4
\h1{14}2
\v168
\v258
\v395
\v482
\v515
\v63{10}
\v727
\v874
\v9{10}2
\v{10}13
\v{11}38
\v{12}48
\v{13}53
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20305}{}
\h214
\h522
\h637
\h945
\h15{11}
\h{10}63
\h874
\h982
\h793
\h8{10}6
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v52{10}
\v612
\v727
\v873
\v944
\v{10}63
\v{11}83
\v{12}52
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20306}{}
\h518
\h229
\h{10}32
\h942
\h753
\h662
\h777
\h584
\h895
\h1{10}{11}
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v517
\v666
\v752
\v863
\v944
\v{10}32
\v{11}22
\v{12}37
\v{13}18
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20307}{}
\h21{12}
\h12{12}
\h737
\h646
\h553
\h762
\h{10}73
\h883
\h694
\h9{10}3
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v645
\v733
\v853
\v964
\v{10}72
\v{11}83
\v{12}46
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20308}{}
\h21{11}
\h722
\h836
\h644
\h156
\h962
\h{10}72
\h{11}82
\h597
\h6{10}8
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v646
\v723
\v838
\v924
\v{10}43
\v{11}62
\v{12}72
\v{13}17
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20309}{}
\h21{12}
\h12{12}
\h733
\h942
\h{10}54
\h864
\h675
\h582
\h994
\h6{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v673
\v735
\v865
\v945
\v{10}32
\v{11}43
\v{12}64
\v{13}27
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20310}{}
\h915
\h22{11}
\h638
\h{10}42
\h15{10}
\h864
\h772
\h{10}83
\h593
\h6{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v637
\v774
\v863
\v916
\v{10}44
\v{11}55
\v{12}42
\v{13}26
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20311}{}
\h218
\h922
\h634
\h846
\h356
\h764
\h177
\h587
\h499
\h6{10}8
\h5{11}8
\h2{12}{10}
\h4{13}3
\h1{14}2
\v177
\v21{11}
\v359
\v494
\v583
\v637
\v767
\v843
\v923
\v{10}12
\v{11}24
\v{12}84
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20312}{}
\h21{12}
\h127
\h734
\h544
\h456
\h666
\h{11}73
\h585
\h494
\h7{10}6
\h3{11}9
\h9{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v454
\v544
\v667
\v737
\v827
\v948
\v{10}53
\v{11}34
\v{12}65
\v{13}{10}2
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20313}{}
\h419
\h22{10}
\h33{10}
\h945
\h753
\h662
\h775
\h188
\h695
\h{10}{10}4
\h5{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v33{11}
\v41{11}
\v5{11}2
\v663
\v752
\v866
\v944
\v{10}55
\v{11}92
\v{12}25
\v{13}12
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20314}{}
\h518
\h922
\h238
\h744
\h652
\h963
\h777
\h585
\h895
\h1{10}{11}
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v4{11}2
\v517
\v657
\v743
\v854
\v924
\v{10}35
\v{11}22
\v{12}64
\v{13}18
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20315}{}
\h21{12}
\h128
\h736
\h{10}44
\h652
\h765
\h974
\h586
\h{10}92
\h8{10}3
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v656
\v733
\v855
\v925
\v{10}45
\v{11}82
\v{12}63
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20316}{}
\h21{11}
\h628
\h537
\h746
\h15{10}
\h666
\h{10}74
\h982
\h892
\h7{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v624
\v746
\v892
\v982
\v{10}72
\v{11}53
\v{12}33
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20318}{}
\h215
\h426
\h135
\h543
\h657
\h962
\h{10}74
\h984
\h399
\h{11}{10}3
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v549
\v632
\v71{10}
\v848
\v962
\v{10}25
\v{11}64
\v{12}92
\v{13}53
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20319}{}
\h215
\h625
\h{10}33
\h846
\h15{11}
\h962
\h773
\h984
\h593
\h6{10}8
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v628
\v716
\v845
\v962
\v{10}34
\v{11}24
\v{12}56
\v{13}35
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20320}{}
\h21{12}
\h12{10}
\h636
\h845
\h{11}53
\h465
\h872
\h984
\h597
\h4{10}3
\h6{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v464
\v594
\v638
\v7{10}2
\v843
\v962
\v{10}74
\v{11}23
\v{12}36
\v{13}44
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20321}{}
\h712
\h825
\h{10}34
\h24{10}
\h{11}52
\h963
\h175
\h582
\h694
\h8{10}6
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v249
\v3{12}2
\v4{11}2
\v584
\v672
\v717
\v828
\v915
\v{10}36
\v{11}56
\v{12}42
\v{13}23
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20322}{}
\h214
\h526
\h836
\h743
\h953
\h{11}62
\h17{11}
\h{10}84
\h895
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v52{10}
\v619
\v747
\v836
\v955
\v{10}44
\v{11}24
\v{12}52
\v{13}63
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20323}{}
\h21{11}
\h{12}22
\h13{10}
\h544
\h652
\h763
\h875
\h487
\h599
\h3{10}7
\h4{11}8
\h6{12}3
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v483
\v545
\v657
\v767
\v852
\v948
\v{10}64
\v{11}35
\v{12}29
\v{13}16
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20324}{}
\h21{11}
\h{12}22
\h137
\h743
\h653
\h863
\h475
\h786
\h{11}93
\h5{10}7
\h4{11}6
\h3{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v474
\v5{10}3
\v657
\v744
\v833
\v952
\v{10}47
\v{11}63
\v{12}28
\v{13}17
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20325}{}
\h21{12}
\h125
\h537
\h746
\h653
\h864
\h773
\h982
\h{10}94
\h8{10}5
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v623
\v743
\v864
\v953
\v{10}72
\v{11}83
\v{12}33
\v{13}46
\v{14}18
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20326}{}
\h913
\h{10}23
\h833
\h742
\h256
\h667
\h777
\h585
\h696
\h1{10}{10}
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v4{11}2
\v584
\v663
\v743
\v832
\v913
\v{10}26
\v{11}37
\v{12}18
\v{13}24
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20327}{}
\h21{12}
\h126
\h632
\h547
\h{10}53
\h{11}63
\h973
\h487
\h796
\h6{10}3
\h3{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v549
\v637
\v727
\v838
\v973
\v{10}57
\v{11}62
\v{12}43
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20328}{}
\h219
\h825
\h{10}34
\h942
\h753
\h864
\h673
\h786
\h597
\h1{10}5
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v753
\v824
\v943
\v{10}32
\v{11}13
\v{12}63
\v{13}26
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20329}{}
\h21{12}
\h623
\h433
\h144
\h458
\h667
\h{10}74
\h883
\h793
\h9{10}3
\h3{11}8
\h8{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v432
\v549
\v624
\v736
\v884
\v928
\v{10}72
\v{11}83
\v{12}55
\v{13}66
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20330}{}
\h217
\h127
\h635
\h945
\h458
\h{10}63
\h{11}73
\h686
\h397
\h7{10}6
\h5{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v457
\v5{11}2
\v635
\v7{10}2
\v829
\v913
\v{10}63
\v{11}34
\v{12}53
\v{13}64
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20334}{}
\h515
\h427
\h237
\h34{10}
\h753
\h{12}62
\h672
\h786
\h594
\h1{10}{10}
\h8{11}4
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v42{10}
\v518
\v676
\v753
\v874
\v936
\v{10}14
\v{11}28
\v{12}65
\v{13}44
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20335}{}
\h612
\h229
\h737
\h544
\h852
\h363
\h17{11}
\h489
\h{11}93
\h2{10}{10}
\h9{11}4
\h5{12}5
\h4{13}3
\h1{14}2
\v177
\v228
\v368
\v485
\v548
\v615
\v73{10}
\v814
\v947
\v{10}57
\v{11}27
\v{12}73
\v{13}83
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20336}{}
\h21{11}
\h823
\h{10}34
\h943
\h754
\h662
\h{10}73
\h483
\h194
\h4{10}8
\h9{11}5
\h3{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v482
\v594
\v666
\v753
\v824
\v947
\v{10}34
\v{11}23
\v{12}46
\v{13}16
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20340}{}
\h415
\h224
\h337
\h945
\h755
\h{11}62
\h17{11}
\h583
\h796
\h6{10}8
\h4{11}6
\h8{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v33{11}
\v41{10}
\v585
\v628
\v754
\v884
\v913
\v{10}38
\v{11}66
\v{12}52
\v{13}63
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20341}{}
\h615
\h{12}22
\h23{11}
\h44{10}
\h355
\h567
\h773
\h188
\h893
\h6{10}4
\h9{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v359
\v448
\v567
\v619
\v775
\v854
\v983
\v{10}73
\v{11}18
\v{12}24
\v{13}38
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20345}{}
\h416
\h224
\h338
\h{10}44
\h855
\h762
\h17{11}
\h583
\h796
\h6{10}8
\h4{11}7
\h9{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v33{11}
\v41{10}
\v585
\v628
\v763
\v853
\v966
\v{10}13
\v{11}38
\v{12}75
\v{13}54
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20346}{}
\h815
\h624
\h235
\h44{10}
\h353
\h963
\h17{10}
\h{10}83
\h894
\h{11}{10}3
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v359
\v448
\v5{11}2
\v623
\v739
\v818
\v965
\v{10}26
\v{11}73
\v{12}63
\v{13}17
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20350}{}
\h515
\h427
\h236
\h34{10}
\h{12}52
\h762
\h677
\h583
\h694
\h1{10}{10}
\h9{11}3
\h4{12}{10}
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v42{10}
\v517
\v672
\v767
\v835
\v965
\v{10}18
\v{11}28
\v{12}56
\v{13}43
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20351}{}
\h615
\h924
\h437
\h243
\h45{10}
\h166
\h577
\h{10}84
\h399
\h8{10}5
\h6{11}3
\h7{12}3
\h2{13}6
\h1{14}2
\v168
\v249
\v395
\v432
\v543
\v61{10}
\v766
\v8{10}3
\v929
\v{10}84
\v{11}12
\v{12}72
\v{13}28
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20353}{}
\h21{10}
\h924
\h733
\h642
\h755
\h965
\h675
\h{10}83
\h497
\h1{10}4
\h4{11}{10}
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v492
\v5{10}3
\v643
\v732
\v848
\v924
\v{10}35
\v{11}72
\v{12}14
\v{13}26
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20354}{}
\h215
\h624
\h934
\h846
\h15{11}
\h763
\h{11}72
\h983
\h593
\h6{10}8
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v628
\v715
\v845
\v935
\v{10}24
\v{11}74
\v{12}53
\v{13}34
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20355}{}
\h617
\h226
\h732
\h842
\h953
\h{10}64
\h479
\h{11}83
\h696
\h1{10}4
\h4{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v474
\v5{10}3
\v618
\v739
\v822
\v932
\v{10}42
\v{11}83
\v{12}54
\v{13}16
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20357}{}
\h217
\h528
\h832
\h742
\h856
\h665
\h{10}73
\h18{11}
\h797
\h5{10}6
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v528
\v666
\v745
\v832
\v913
\v{10}34
\v{11}64
\v{12}83
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20358}{}
\h217
\h826
\h139
\h445
\h559
\h864
\h{11}72
\h384
\h696
\h7{10}6
\h4{11}6
\h6{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v447
\v558
\v693
\v782
\v824
\v913
\v{10}38
\v{11}75
\v{12}63
\v{13}73
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20360}{}
\h21{10}
\h429
\h134
\h443
\h653
\h{11}63
\h874
\h588
\h{10}94
\h9{10}2
\h7{11}3
\h3{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v422
\v535
\v658
\v747
\v875
\v955
\v{10}92
\v{11}64
\v{12}16
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20361}{}
\h614
\h225
\h934
\h843
\h357
\h866
\h17{12}
\h589
\h993
\h4{10}7
\h5{11}7
\h2{12}4
\h4{13}3
\h1{14}2
\v177
\v22{10}
\v359
\v4{10}3
\v583
\v61{11}
\v72{11}
\v842
\v936
\v{10}14
\v{11}46
\v{12}92
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20363}{}
\h219
\h42{10}
\h137
\h745
\h955
\h862
\h974
\h686
\h398
\h{10}{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v5{11}2
\v684
\v747
\v833
\v952
\v{10}64
\v{11}18
\v{12}44
\v{13}73
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20366}{}
\h614
\h423
\h932
\h{10}43
\h25{10}
\h569
\h378
\h18{12}
\h995
\h6{10}2
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v258
\v377
\v42{10}
\v567
\v619
\v729
\v8{10}2
\v936
\v{10}13
\v{11}34
\v{12}56
\v{13}44
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20367}{}
\h517
\h226
\h135
\h742
\h852
\h469
\h975
\h38{10}
\h497
\h5{10}5
\h7{11}5
\h{11}{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v386
\v463
\v519
\v63{10}
\v747
\v823
\v943
\v{10}55
\v{11}93
\v{12}1{10}
\v{13}62
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20368}{}
\h217
\h127
\h733
\h942
\h{10}52
\h467
\h677
\h{12}82
\h39{10}
\h5{10}3
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v466
\v5{10}3
\v674
\v739
\v828
\v913
\v{10}32
\v{11}42
\v{12}53
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20369}{}
\h218
\h42{10}
\h135
\h548
\h757
\h665
\h974
\h884
\h794
\h3{10}7
\h9{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v549
\v633
\v754
\v884
\v974
\v{10}19
\v{11}63
\v{12}83
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20373}{}
\h913
\h229
\h634
\h945
\h15{12}
\h46{10}
\h372
\h484
\h597
\h{11}{10}2
\h7{11}3
\h6{12}2
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v377
\v462
\v572
\v639
\v7{11}2
\v884
\v913
\v{10}38
\v{11}28
\v{12}18
\v{13}55
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20374}{}
\h614
\h922
\h238
\h745
\h{11}53
\h567
\h17{12}
\h688
\h593
\h7{10}2
\h4{11}9
\h3{12}5
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v4{11}2
\v563
\v617
\v746
\v893
\v928
\v{10}12
\v{11}23
\v{12}42
\v{13}74
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20375}{}
\h416
\h227
\h636
\h344
\h654
\h{11}63
\h775
\h885
\h995
\h1{10}{10}
\h5{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v34{10}
\v41{11}
\v5{11}2
\v632
\v743
\v884
\v927
\v{10}14
\v{11}64
\v{12}34
\v{13}83
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20378}{}
\h712
\h{10}23
\h23{12}
\h645
\h454
\h164
\h478
\h{10}84
\h794
\h9{10}4
\h6{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v452
\v567
\v647
\v718
\v857
\v919
\v{10}26
\v{11}45
\v{12}74
\v{13}28
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20379}{}
\h513
\h723
\h23{11}
\h945
\h155
\h566
\h{10}73
\h484
\h795
\h3{10}8
\h4{11}{10}
\h9{12}3
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v483
\v515
\v658
\v727
\v817
\v948
\v{10}25
\v{11}64
\v{12}93
\v{13}34
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20380}{}
\h219
\h824
\h637
\h{11}43
\h552
\h663
\h872
\h983
\h19{12}
\h7{10}7
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v633
\v755
\v825
\v962
\v{10}74
\v{11}13
\v{12}26
\v{13}36
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20381}{}
\h713
\h227
\h434
\h747
\h15{12}
\h{12}62
\h{11}72
\h686
\h397
\h9{10}2
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v395
\v439
\v5{11}2
\v684
\v713
\v838
\v928
\v{10}18
\v{11}73
\v{12}62
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20382}{}
\h415
\h526
\h238
\h843
\h45{10}
\h169
\h678
\h785
\h895
\h3{10}9
\h5{11}4
\h7{12}6
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v414
\v529
\v676
\v784
\v845
\v91{10}
\v{10}33
\v{11}22
\v{12}82
\v{13}93
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20384}{}
\h21{11}
\h{12}22
\h733
\h944
\h853
\h664
\h973
\h483
\h194
\h4{10}7
\h8{11}6
\h3{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v482
\v594
\v666
\v735
\v856
\v943
\v{10}33
\v{11}55
\v{12}25
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20385}{}
\h21{11}
\h923
\h{11}33
\h446
\h954
\h16{11}
\h678
\h384
\h692
\h7{10}4
\h5{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v448
\v5{11}2
\v672
\v782
\v893
\v923
\v{10}47
\v{11}37
\v{12}24
\v{13}14
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20386}{}
\h219
\h42{10}
\h13{12}
\h{10}44
\h756
\h663
\h874
\h388
\h793
\h9{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v42{10}
\v5{11}2
\v666
\v754
\v874
\v964
\v{10}45
\v{11}17
\v{12}73
\v{13}32
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20387}{}
\h412
\h525
\h833
\h{10}43
\h259
\h{12}62
\h776
\h686
\h396
\h7{10}7
\h1{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v395
\v41{11}
\v52{11}
\v617
\v773
\v838
\v993
\v{10}22
\v{11}32
\v{12}62
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20388}{}
\h414
\h223
\h339
\h845
\h955
\h468
\h17{10}
\h{10}84
\h992
\h7{10}6
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v33{11}
\v415
\v52{10}
\v6{11}2
\v7{10}2
\v813
\v954
\v{10}83
\v{11}72
\v{12}33
\v{13}46
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20389}{}
\h21{12}
\h126
\h439
\h842
\h653
\h{11}63
\h874
\h388
\h{10}93
\h7{10}5
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v439
\v5{11}2
\v657
\v728
\v843
\v956
\v{10}45
\v{11}62
\v{12}73
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20390}{}
\h814
\h524
\h{10}34
\h843
\h25{11}
\h46{10}
\h373
\h582
\h693
\h1{10}{11}
\h{10}{11}3
\h4{12}7
\h2{13}5
\h1{14}2
\v1{10}4
\v258
\v377
\v466
\v526
\v672
\v785
\v813
\v927
\v{10}38
\v{11}48
\v{12}19
\v{13}56
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20391}{}
\h216
\h429
\h338
\h145
\h458
\h565
\h972
\h{10}84
\h697
\h{12}{10}2
\h2{11}5
\h5{12}3
\h7{13}2
\h1{14}2
\v14{10}
\v21{10}
\v33{11}
\v423
\v566
\v645
\v7{11}2
\v81{11}
\v976
\v{10}62
\v{11}34
\v{12}55
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20392}{}
\h219
\h428
\h139
\h646
\h752
\h563
\h678
\h489
\h995
\h3{10}8
\h7{11}3
\h8{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v426
\v567
\v643
\v756
\v866
\v954
\v{10}38
\v{11}19
\v{12}22
\v{13}84
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20393}{}
\h214
\h823
\h435
\h846
\h352
\h463
\h{10}72
\h685
\h{10}94
\h7{10}6
\h1{11}{11}
\h5{12}8
\h2{13}7
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v433
\v557
\v617
\v764
\v822
\v93{10}
\v{10}72
\v{11}26
\v{12}74
\v{13}{10}2
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20394}{}
\h212
\h327
\h934
\h549
\h15{10}
\h463
\h872
\h683
\h895
\h7{10}5
\h{11}{11}3
\h5{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v32{12}
\v415
\v548
\v685
\v764
\v872
\v935
\v{10}25
\v{11}56
\v{12}{10}2
\v{13}36
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20398}{}
\h21{11}
\h625
\h{10}34
\h548
\h157
\h765
\h673
\h886
\h794
\h{10}{10}2
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v625
\v763
\v853
\v974
\v{10}37
\v{11}27
\v{12}64
\v{13}13
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20399}{}
\h513
\h723
\h933
\h24{11}
\h155
\h{11}63
\h577
\h484
\h{10}93
\h7{10}4
\h3{11}6
\h4{12}{10}
\h2{13}4
\h1{14}2
\v159
\v249
\v3{11}3
\v484
\v516
\v658
\v728
\v817
\v938
\v{10}27
\v{11}64
\v{12}34
\v{13}45
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20401}{}
\h217
\h823
\h{10}34
\h943
\h654
\h766
\h474
\h686
\h194
\h{11}{10}3
\h4{11}9
\h3{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v474
\v594
\v653
\v766
\v825
\v913
\v{10}32
\v{11}28
\v{12}44
\v{13}65
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20402}{}
\h{10}13
\h22{10}
\h734
\h149
\h45{10}
\h366
\h677
\h883
\h792
\h{12}{10}2
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v368
\v457
\v5{11}2
\v675
\v736
\v883
\v963
\v{10}13
\v{11}35
\v{12}28
\v{13}16
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20403}{}
\h219
\h523
\h136
\h647
\h557
\h964
\h{10}74
\h883
\h495
\h6{10}8
\h3{11}7
\h4{12}8
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v493
\v523
\v646
\v73{10}
\v826
\v963
\v{10}74
\v{11}17
\v{12}57
\v{13}42
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20404}{}
\h21{11}
\h{10}24
\h637
\h542
\h853
\h{10}62
\h17{10}
\h48{10}
\h693
\h8{10}4
\h3{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v484
\v549
\v636
\v747
\v855
\v993
\v{10}24
\v{11}52
\v{12}64
\v{13}12
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20405}{}
\h21{11}
\h428
\h135
\h545
\h952
\h{10}64
\h37{10}
\h884
\h{11}93
\h7{10}2
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v42{10}
\v549
\v638
\v7{10}2
\v883
\v955
\v{10}42
\v{11}54
\v{12}26
\v{13}16
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20407}{}
\h21{10}
\h924
\h834
\h{10}44
\h952
\h766
\h674
\h483
\h596
\h1{10}5
\h4{11}{10}
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v483
\v594
\v673
\v762
\v839
\v923
\v{10}43
\v{11}54
\v{12}12
\v{13}24
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20408}{}
\h21{11}
\h428
\h932
\h644
\h156
\h662
\h576
\h985
\h39{10}
\h7{10}5
\h{10}{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v42{10}
\v576
\v642
\v755
\v866
\v935
\v{10}47
\v{11}34
\v{12}28
\v{13}18
\v{14}83
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20410}{}
\h213
\h428
\h{11}32
\h{10}42
\h757
\h368
\h678
\h584
\h195
\h8{10}2
\h4{11}5
\h8{12}5
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v368
\v429
\v517
\v672
\v758
\v8{10}2
\v983
\v{10}46
\v{11}33
\v{12}22
\v{13}39
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20411}{}
\h21{10}
\h427
\h138
\h549
\h456
\h865
\h673
\h883
\h797
\h6{10}4
\h3{11}9
\h7{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v423
\v549
\v673
\v793
\v862
\v934
\v{10}55
\v{11}26
\v{12}1{10}
\v{13}66
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20412}{}
\h213
\h722
\h{12}32
\h34{10}
\h856
\h665
\h473
\h18{11}
\h{10}93
\h9{10}2
\h5{11}5
\h2{12}4
\h4{13}4
\h1{14}2
\v186
\v21{11}
\v34{10}
\v476
\v51{10}
\v666
\v725
\v858
\v928
\v{10}92
\v{11}64
\v{12}35
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20413}{}
\h21{11}
\h525
\h932
\h145
\h456
\h567
\h876
\h489
\h794
\h8{10}4
\h3{11}6
\h7{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v453
\v524
\v649
\v793
\v873
\v938
\v{10}23
\v{11}36
\v{12}64
\v{13}17
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20416}{}
\h213
\h924
\h636
\h846
\h752
\h36{10}
\h477
\h184
\h{10}94
\h2{10}{10}
\h8{11}3
\h6{12}4
\h4{13}3
\h1{14}2
\v186
\v219
\v368
\v476
\v517
\v639
\v758
\v847
\v923
\v{10}93
\v{11}74
\v{12}37
\v{13}24
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20418}{}
\h212
\h323
\h736
\h545
\h453
\h668
\h873
\h584
\h19{12}
\h{10}{10}2
\h{11}{11}3
\h8{12}4
\h2{13}7
\h1{14}2
\v195
\v21{12}
\v32{12}
\v414
\v544
\v624
\v732
\v875
\v985
\v{10}46
\v{11}74
\v{12}{10}2
\v{13}36
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20419}{}
\h219
\h429
\h337
\h744
\h955
\h862
\h673
\h18{11}
\h896
\h7{10}6
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v33{11}
\v42{10}
\v5{11}2
\v675
\v746
\v863
\v952
\v{10}33
\v{11}13
\v{12}83
\v{13}28
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20420}{}
\h219
\h428
\h337
\h744
\h955
\h862
\h574
\h18{12}
\h698
\h5{10}8
\h7{11}5
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v33{11}
\v42{10}
\v573
\v694
\v747
\v866
\v952
\v{10}33
\v{11}13
\v{12}29
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20424}{}
\h412
\h823
\h535
\h247
\h357
\h767
\h672
\h18{11}
\h796
\h{11}{10}3
\h4{11}8
\h9{12}4
\h2{13}3
\h1{14}2
\v186
\v249
\v359
\v41{10}
\v53{10}
\v616
\v763
\v825
\v948
\v{10}32
\v{11}28
\v{12}83
\v{13}93
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20425}{}
\h616
\h{10}24
\h534
\h843
\h25{10}
\h165
\h772
\h583
\h{10}93
\h{11}{10}3
\h4{11}9
\h3{12}4
\h2{13}2
\h1{14}2
\v168
\v258
\v3{12}2
\v4{11}2
\v535
\v615
\v775
\v844
\v934
\v{10}27
\v{11}46
\v{12}14
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20426}{}
\h21{12}
\h12{10}
\h{10}32
\h843
\h459
\h664
\h777
\h687
\h396
\h8{10}4
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v457
\v5{11}2
\v662
\v775
\v846
\v992
\v{10}33
\v{11}22
\v{12}37
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20427}{}
\h219
\h42{10}
\h135
\h547
\h757
\h664
\h974
\h884
\h792
\h4{10}4
\h3{11}8
\h{10}{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v428
\v549
\v633
\v754
\v882
\v972
\v{10}66
\v{11}1{10}
\v{12}44
\v{13}75
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20428}{}
\h812
\h227
\h735
\h846
\h654
\h463
\h677
\h{11}83
\h597
\h1{10}{10}
\h4{11}9
\h3{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v465
\v594
\v652
\v733
\v813
\v92{10}
\v{10}14
\v{11}82
\v{12}36
\v{13}74
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20429}{}
\h616
\h724
\h{10}33
\h942
\h25{10}
\h464
\h678
\h783
\h396
\h5{10}8
\h1{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v395
\v466
\v5{10}3
\v616
\v726
\v865
\v945
\v{10}35
\v{11}22
\v{12}14
\v{13}37
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20430}{}
\h219
\h529
\h136
\h647
\h856
\h463
\h575
\h984
\h894
\h4{10}6
\h3{11}8
\h9{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v464
\v525
\v649
\v733
\v854
\v984
\v{10}73
\v{11}1{10}
\v{12}93
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20431}{}
\h217
\h727
\h137
\h646
\h756
\h{12}62
\h674
\h487
\h994
\h3{10}7
\h5{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v643
\v723
\v839
\v918
\v{10}73
\v{11}83
\v{12}42
\v{13}54
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20432}{}
\h214
\h429
\h{11}33
\h{10}42
\h354
\h467
\h974
\h884
\h594
\h7{10}7
\h1{11}5
\h5{12}3
\h2{13}8
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v424
\v593
\v61{10}
\v755
\v884
\v972
\v{10}49
\v{11}33
\v{12}44
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20434}{}
\h816
\h722
\h632
\h443
\h25{10}
\h165
\h{10}73
\h389
\h596
\h{10}{10}4
\h9{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v258
\v386
\v448
\v594
\v633
\v722
\v812
\v929
\v{10}73
\v{11}93
\v{12}53
\v{13}74
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20435}{}
\h813
\h{10}22
\h732
\h642
\h25{11}
\h{11}63
\h176
\h587
\h697
\h{10}{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v258
\v3{12}2
\v4{11}2
\v584
\v645
\v734
\v813
\v938
\v{10}28
\v{11}15
\v{12}26
\v{13}54
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20436}{}
\h219
\h925
\h832
\h742
\h15{11}
\h469
\h579
\h482
\h593
\h7{10}5
\h3{11}8
\h{10}{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v462
\v572
\v685
\v746
\v836
\v922
\v{10}39
\v{11}1{10}
\v{12}55
\v{13}66
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20437}{}
\h21{11}
\h128
\h436
\h546
\h{10}52
\h465
\h876
\h38{10}
\h{11}93
\h7{10}5
\h6{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v433
\v548
\v6{11}2
\v7{10}2
\v874
\v924
\v{10}32
\v{11}45
\v{12}55
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20438}{}
\h217
\h826
\h637
\h445
\h15{11}
\h766
\h676
\h585
\h794
\h{10}{10}4
\h4{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v447
\v585
\v634
\v763
\v82{10}
\v913
\v{10}82
\v{11}92
\v{12}52
\v{13}33
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20439}{}
\h515
\h922
\h234
\h542
\h654
\h865
\h17{11}
\h{11}83
\h796
\h{12}{10}2
\h4{11}5
\h3{12}5
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v4{11}2
\v513
\v632
\v745
\v866
\v929
\v{10}14
\v{11}26
\v{12}73
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20440}{}
\h21{11}
\h129
\h932
\h842
\h455
\h864
\h777
\h38{10}
\h{11}93
\h6{10}6
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v457
\v5{11}2
\v6{10}2
\v774
\v842
\v932
\v{10}22
\v{11}36
\v{12}64
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20441}{}
\h218
\h425
\h836
\h144
\h459
\h762
\h672
\h384
\h{12}92
\h{11}{10}2
\h{10}{11}2
\h6{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v423
\v549
\v675
\v762
\v834
\v924
\v{10}1{10}
\v{11}{10}2
\v{12}92
\v{13}55
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20442}{}
\h21{10}
\h427
\h935
\h149
\h856
\h962
\h776
\h389
\h694
\h8{10}5
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v42{10}
\v5{11}2
\v693
\v774
\v855
\v933
\v{10}45
\v{11}24
\v{12}17
\v{13}73
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20443}{}
\h21{12}
\h12{12}
\h832
\h643
\h454
\h767
\h674
\h586
\h795
\h{11}{10}2
\h4{11}8
\h3{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v456
\v585
\v643
\v763
\v832
\v948
\v{10}34
\v{11}82
\v{12}92
\v{13}28
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20445}{}
\h21{12}
\h12{12}
\h{11}33
\h{10}42
\h952
\h565
\h474
\h588
\h396
\h7{10}5
\h6{11}2
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v475
\v562
\v6{11}2
\v7{10}2
\v874
\v954
\v{10}42
\v{11}32
\v{12}46
\v{13}26
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20446}{}
\h714
\h{10}22
\h23{11}
\h148
\h{11}53
\h567
\h677
\h484
\h394
\h6{10}2
\h4{11}5
\h{10}{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v395
\v483
\v567
\v673
\v718
\v882
\v947
\v{10}2{10}
\v{11}14
\v{12}24
\v{13}34
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20448}{}
\h215
\h622
\h733
\h942
\h{10}52
\h566
\h875
\h{12}82
\h19{12}
\h6{10}8
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v628
\v712
\v825
\v947
\v{10}32
\v{11}42
\v{12}53
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20449}{}
\h514
\h724
\h23{11}
\h145
\h955
\h567
\h474
\h786
\h397
\h8{10}3
\h{10}{11}2
\h4{12}{10}
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v395
\v475
\v515
\v649
\v726
\v873
\v914
\v{10}92
\v{11}28
\v{12}65
\v{13}35
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20450}{}
\h21{10}
\h529
\h136
\h447
\h955
\h664
\h974
\h484
\h794
\h3{10}9
\h{10}{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v444
\v52{10}
\v667
\v736
\v884
\v952
\v{10}65
\v{11}45
\v{12}19
\v{13}74
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20451}{}
\h413
\h625
\h23{10}
\h846
\h154
\h467
\h37{10}
\h783
\h995
\h8{10}4
\h6{11}3
\h{10}{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v377
\v415
\v558
\v629
\v717
\v846
\v992
\v{10}84
\v{11}24
\v{12}37
\v{13}75
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20452}{}
\h21{11}
\h{12}22
\h934
\h147
\h457
\h567
\h473
\h388
\h694
\h9{10}5
\h5{11}3
\h7{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v452
\v565
\v694
\v775
\v847
\v937
\v{10}93
\v{11}53
\v{12}24
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20455}{}
\h21{11}
\h428
\h632
\h149
\h754
\h664
\h975
\h38{10}
\h894
\h{11}{10}3
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v42{10}
\v5{11}2
\v633
\v757
\v836
\v974
\v{10}42
\v{11}55
\v{12}27
\v{13}17
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20456}{}
\h218
\h925
\h13{10}
\h644
\h855
\h762
\h474
\h{12}82
\h598
\h4{10}8
\h6{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v473
\v594
\v647
\v766
\v852
\v924
\v{10}13
\v{11}38
\v{12}82
\v{13}54
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20457}{}
\h21{12}
\h128
\h538
\h344
\h854
\h{11}63
\h{10}72
\h683
\h796
\h8{10}3
\h4{11}6
\h2{12}3
\h4{13}2
\h1{14}2
\v12{12}
\v21{11}
\v34{10}
\v4{11}2
\v539
\v685
\v745
\v855
\v926
\v{10}74
\v{11}64
\v{12}52
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20458}{}
\h613
\h22{10}
\h434
\h144
\h658
\h466
\h972
\h38{10}
\h{10}92
\h7{10}4
\h8{11}6
\h7{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v386
\v433
\v549
\v614
\v7{10}2
\v838
\v916
\v{10}63
\v{11}73
\v{12}27
\v{13}84
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20459}{}
\h512
\h622
\h{11}33
\h745
\h25{11}
\h168
\h872
\h982
\h496
\h5{10}9
\h4{11}8
\h3{12}{10}
\h2{13}4
\h1{14}2
\v168
\v258
\v3{12}2
\v492
\v519
\v62{11}
\v713
\v825
\v962
\v{10}72
\v{11}35
\v{12}47
\v{13}57
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20460}{}
\h21{11}
\h{12}22
\h934
\h543
\h753
\h165
\h574
\h883
\h{10}92
\h4{10}7
\h3{11}4
\h4{12}{10}
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v4{10}2
\v543
\v667
\v756
\v844
\v934
\v{10}54
\v{11}82
\v{12}27
\v{13}12
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20461}{}
\h414
\h624
\h{11}33
\h943
\h25{11}
\h169
\h774
\h583
\h698
\h4{10}8
\h3{11}{10}
\h7{12}2
\h2{13}3
\h1{14}2
\v168
\v258
\v3{11}3
\v419
\v585
\v627
\v775
\v817
\v948
\v{10}24
\v{11}34
\v{12}46
\v{13}56
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20462}{}
\h715
\h228
\h43{10}
\h14{10}
\h{10}52
\h563
\h772
\h885
\h{11}93
\h3{10}3
\h5{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v439
\v565
\v6{10}3
\v716
\v862
\v974
\v{10}23
\v{11}45
\v{12}14
\v{13}84
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20463}{}
\h217
\h427
\h934
\h347
\h655
\h866
\h773
\h583
\h19{11}
\h7{10}7
\h6{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v34{10}
\v42{10}
\v585
\v656
\v773
\v862
\v912
\v{10}43
\v{11}23
\v{12}93
\v{13}38
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20464}{}
\h414
\h524
\h733
\h247
\h45{10}
\h16{10}
\h{10}74
\h687
\h596
\h3{10}9
\h8{11}5
\h6{12}6
\h2{13}5
\h1{14}2
\v168
\v249
\v3{10}4
\v414
\v527
\v684
\v73{10}
\v81{10}
\v922
\v{10}34
\v{11}63
\v{12}{10}2
\v{13}83
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20465}{}
\h913
\h624
\h239
\h747
\h15{12}
\h{12}62
\h875
\h586
\h693
\h8{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v584
\v627
\v747
\v873
\v918
\v{10}28
\v{11}35
\v{12}15
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20466}{}
\h517
\h{11}23
\h{10}33
\h{12}42
\h256
\h762
\h873
\h485
\h598
\h1{10}5
\h4{11}6
\h3{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v483
\v518
\v6{10}3
\v766
\v852
\v962
\v{10}38
\v{11}25
\v{12}13
\v{13}36
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20467}{}
\h21{10}
\h128
\h832
\h942
\h456
\h765
\h678
\h489
\h{11}93
\h5{10}3
\h6{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v453
\v5{10}3
\v674
\v766
\v837
\v922
\v{10}32
\v{11}45
\v{12}15
\v{13}83
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20468}{}
\h612
\h522
\h636
\h{10}43
\h257
\h863
\h{12}72
\h588
\h{10}94
\h1{10}8
\h4{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v4{11}2
\v526
\v612
\v72{10}
\v815
\v955
\v{10}45
\v{11}65
\v{12}34
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20469}{}
\h218
\h626
\h13{10}
\h943
\h453
\h665
\h579
\h489
\h{10}94
\h3{10}4
\h8{11}5
\h5{12}4
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v453
\v575
\v624
\v755
\v8{11}2
\v948
\v{10}18
\v{11}33
\v{12}22
\v{13}83
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20470}{}
\h419
\h223
\h435
\h146
\h856
\h366
\h674
\h883
\h{10}94
\h7{10}5
\h{11}{11}2
\h5{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v368
\v412
\v52{10}
\v676
\v746
\v853
\v933
\v{10}72
\v{11}83
\v{12}{10}2
\v{13}1{10}
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20471}{}
\h41{10}
\h229
\h{10}32
\h647
\h457
\h964
\h872
\h584
\h698
\h1{10}6
\h5{11}7
\h3{12}5
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v414
\v583
\v645
\v7{10}3
\v875
\v962
\v{10}34
\v{11}23
\v{12}38
\v{13}42
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20472}{}
\h41{10}
\h229
\h636
\h{10}43
\h457
\h865
\h574
\h688
\h196
\h5{10}5
\h9{11}3
\h3{12}5
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v414
\v573
\v635
\v794
\v866
\v974
\v{10}46
\v{11}23
\v{12}38
\v{13}42
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20473}{}
\h21{10}
\h628
\h532
\h148
\h655
\h465
\h876
\h585
\h895
\h4{10}7
\h3{11}9
\h{10}{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v464
\v535
\v623
\v73{10}
\v872
\v942
\v{10}84
\v{11}55
\v{12}1{10}
\v{13}93
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20474}{}
\h21{10}
\h924
\h{11}33
\h644
\h953
\h469
\h374
\h18{10}
\h692
\h7{10}3
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v377
\v466
\v5{11}2
\v645
\v773
\v893
\v923
\v{10}46
\v{11}35
\v{12}14
\v{13}24
\v{14}38
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20475}{}
\h913
\h624
\h239
\h944
\h{12}52
\h16{12}
\h876
\h586
\h793
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v584
\v628
\v792
\v873
\v913
\v{10}27
\v{11}35
\v{12}14
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20476}{}
\h519
\h{11}22
\h23{10}
\h845
\h752
\h862
\h475
\h{11}83
\h597
\h1{10}5
\h4{11}6
\h3{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v474
\v518
\v6{10}3
\v757
\v842
\v952
\v{10}65
\v{11}26
\v{12}36
\v{13}22
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20477}{}
\h21{10}
\h825
\h43{10}
\h14{11}
\h352
\h463
\h673
\h882
\h994
\h7{10}4
\h{10}{11}4
\h5{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v359
\v433
\v557
\v676
\v764
\v826
\v972
\v{10}83
\v{11}{10}2
\v{12}13
\v{13}27
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20478}{}
\h617
\h{12}22
\h237
\h842
\h954
\h764
\h874
\h487
\h698
\h1{10}4
\h4{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v483
\v5{10}3
\v618
\v766
\v843
\v932
\v{10}47
\v{11}62
\v{12}25
\v{13}14
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20479}{}
\h417
\h824
\h235
\h544
\h459
\h{11}63
\h872
\h983
\h19{12}
\h6{10}8
\h3{11}4
\h6{12}4
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v414
\v549
\v6{10}2
\v738
\v825
\v944
\v{10}75
\v{11}15
\v{12}26
\v{13}54
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20480}{}
\h214
\h329
\h532
\h442
\h558
\h965
\h478
\h18{10}
\h{10}94
\h9{10}2
\h8{11}5
\h7{12}3
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v32{12}
\v443
\v532
\v613
\v739
\v8{11}2
\v964
\v{10}93
\v{11}82
\v{12}25
\v{13}56
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20481}{}
\h21{11}
\h423
\h135
\h945
\h555
\h464
\h973
\h783
\h39{10}
\h{11}{10}3
\h8{11}4
\h6{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v424
\v558
\v639
\v726
\v865
\v943
\v{10}53
\v{11}{10}2
\v{12}74
\v{13}18
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20482}{}
\h912
\h727
\h634
\h443
\h256
\h665
\h376
\h884
\h{10}93
\h1{10}{11}
\h5{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v377
\v448
\v5{11}2
\v633
\v722
\v853
\v916
\v{10}36
\v{11}15
\v{12}82
\v{13}93
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20483}{}
\h21{12}
\h725
\h138
\h644
\h754
\h{10}62
\h875
\h{11}83
\h598
\h4{10}2
\h3{11}2
\h4{12}5
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v4{10}2
\v592
\v646
\v723
\v876
\v939
\v{10}42
\v{11}53
\v{12}24
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20484}{}
\h517
\h{10}23
\h932
\h{10}44
\h25{10}
\h767
\h477
\h885
\h594
\h1{10}5
\h4{11}4
\h3{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v474
\v518
\v6{10}3
\v766
\v883
\v936
\v{10}22
\v{11}34
\v{12}14
\v{13}26
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20486}{}
\h218
\h126
\h438
\h945
\h{11}52
\h864
\h774
\h387
\h895
\h6{10}8
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v439
\v5{11}2
\v6{10}2
\v725
\v863
\v947
\v{10}17
\v{11}52
\v{12}33
\v{13}54
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20487}{}
\h519
\h22{10}
\h736
\h447
\h854
\h564
\h876
\h185
\h496
\h9{10}2
\h{10}{11}3
\h3{12}4
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v445
\v515
\v685
\v739
\v852
\v964
\v{10}92
\v{11}46
\v{12}23
\v{13}38
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20488}{}
\h21{12}
\h924
\h13{11}
\h442
\h552
\h662
\h774
\h886
\h{10}93
\h9{10}3
\h4{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v447
\v558
\v642
\v752
\v862
\v928
\v{10}92
\v{11}75
\v{12}37
\v{13}27
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20489}{}
\h417
\h624
\h933
\h{11}42
\h{12}52
\h265
\h672
\h783
\h598
\h8{10}6
\h3{11}6
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v267
\v3{11}3
\v41{11}
\v594
\v625
\v762
\v873
\v938
\v{10}26
\v{11}13
\v{12}32
\v{13}45
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20490}{}
\h519
\h922
\h238
\h745
\h457
\h864
\h574
\h885
\h195
\h{10}{10}4
\h4{11}9
\h3{12}4
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v456
\v516
\v694
\v748
\v862
\v925
\v{10}37
\v{11}23
\v{12}42
\v{13}83
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20491}{}
\h413
\h{10}24
\h633
\h246
\h35{10}
\h765
\h574
\h{11}83
\h{10}92
\h8{10}3
\h1{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v359
\v41{11}
\v576
\v638
\v715
\v846
\v934
\v{10}27
\v{11}82
\v{12}63
\v{13}57
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20492}{}
\h{10}12
\h229
\h935
\h14{12}
\h{12}52
\h464
\h773
\h682
\h598
\h3{10}6
\h4{11}3
\h6{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v465
\v594
\v684
\v774
\v862
\v937
\v{10}16
\v{11}2{10}
\v{12}14
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20493}{}
\h212
\h328
\h836
\h645
\h159
\h865
\h973
\h585
\h495
\h7{10}7
\h5{11}7
\h6{12}7
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v32{12}
\v418
\v583
\v648
\v7{10}3
\v833
\v972
\v{10}53
\v{11}22
\v{12}74
\v{13}66
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20494}{}
\h717
\h428
\h23{11}
\h145
\h{11}53
\h563
\h775
\h486
\h992
\h8{10}2
\h6{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v426
\v567
\v647
\v716
\v864
\v992
\v{10}82
\v{11}54
\v{12}25
\v{13}39
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20495}{}
\h219
\h529
\h435
\h342
\h755
\h862
\h974
\h{10}84
\h19{10}
\h8{10}5
\h6{11}6
\h4{12}3
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v34{10}
\v439
\v522
\v6{11}2
\v757
\v864
\v934
\v{10}62
\v{11}18
\v{12}56
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20496}{}
\h214
\h425
\h638
\h845
\h357
\h764
\h874
\h{11}82
\h995
\h5{10}7
\h1{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v42{10}
\v5{10}3
\v612
\v765
\v843
\v927
\v{10}57
\v{11}62
\v{12}73
\v{13}44
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20497}{}
\h21{11}
\h129
\h932
\h842
\h955
\h766
\h676
\h886
\h497
\h5{10}7
\h4{11}2
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v492
\v5{10}3
\v674
\v766
\v844
\v932
\v{10}22
\v{11}36
\v{12}73
\v{13}15
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20498}{}
\h413
\h22{11}
\h134
\h648
\h454
\h764
\h875
\h386
\h{10}92
\h6{10}5
\h{10}{11}4
\h9{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v386
\v414
\v53{10}
\v646
\v715
\v852
\v984
\v{10}92
\v{11}64
\v{12}93
\v{13}25
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20499}{}
\h{10}14
\h924
\h236
\h545
\h754
\h365
\h676
\h487
\h995
\h7{10}5
\h1{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v368
\v484
\v547
\v676
\v755
\v833
\v927
\v{10}13
\v{11}53
\v{12}73
\v{13}2{10}
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20500}{}
\h613
\h822
\h433
\h549
\h954
\h269
\h674
\h787
\h39{10}
\h8{10}4
\h1{11}{10}
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v267
\v395
\v439
\v549
\v616
\v735
\v828
\v914
\v{10}25
\v{11}65
\v{12}{10}2
\v{13}54
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20501}{}
\h{10}13
\h22{10}
\h737
\h643
\h156
\h862
\h475
\h383
\h599
\h{11}{10}2
\h8{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v386
\v475
\v594
\v644
\v732
\v865
\v943
\v{10}15
\v{11}{10}2
\v{12}29
\v{13}19
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20502}{}
\h{11}13
\h428
\h23{11}
\h147
\h653
\h863
\h572
\h684
\h995
\h4{10}6
\h7{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v428
\v576
\v653
\v774
\v842
\v954
\v{10}82
\v{11}15
\v{12}29
\v{13}39
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20503}{}
\h41{10}
\h22{10}
\h{11}32
\h646
\h455
\h862
\h972
\h585
\h698
\h1{10}6
\h5{11}8
\h3{12}5
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v414
\v583
\v645
\v7{10}3
\v866
\v952
\v{10}62
\v{11}34
\v{12}22
\v{13}38
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20504}{}
\h413
\h623
\h{10}34
\h843
\h25{11}
\h168
\h773
\h884
\h596
\h6{10}8
\h4{11}8
\h3{12}{10}
\h2{13}3
\h1{14}2
\v168
\v258
\v3{12}2
\v41{10}
\v594
\v628
\v716
\v844
\v924
\v{10}34
\v{11}45
\v{12}83
\v{13}57
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20506}{}
\h712
\h22{10}
\h835
\h{10}44
\h656
\h463
\h174
\h48{10}
\h994
\h6{10}5
\h3{11}7
\h8{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v462
\v576
\v655
\v715
\v839
\v918
\v{10}47
\v{11}{10}2
\v{12}23
\v{13}36
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20507}{}
\h217
\h42{10}
\h33{10}
\h{10}44
\h656
\h764
\h{10}73
\h187
\h792
\h8{10}3
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v33{11}
\v42{10}
\v5{11}2
\v657
\v763
\v882
\v918
\v{10}43
\v{11}64
\v{12}56
\v{13}34
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20509}{}
\h913
\h822
\h23{11}
\h544
\h155
\h767
\h576
\h{10}83
\h494
\h7{10}5
\h3{11}8
\h4{12}{10}
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v493
\v543
\v658
\v764
\v827
\v913
\v{10}26
\v{11}74
\v{12}19
\v{13}35
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20510}{}
\h217
\h727
\h13{11}
\h{10}43
\h655
\h563
\h973
\h783
\h{11}93
\h3{10}{10}
\h4{11}2
\h2{12}3
\h4{13}4
\h1{14}2
\v13{11}
\v21{11}
\v3{10}4
\v4{11}2
\v566
\v656
\v726
\v867
\v916
\v{10}44
\v{11}54
\v{12}34
\v{13}46
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20511}{}
\h413
\h624
\h239
\h846
\h154
\h466
\h37{10}
\h782
\h894
\h{11}{10}3
\h6{11}6
\h9{12}4
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v377
\v415
\v558
\v629
\v717
\v845
\v984
\v{10}24
\v{11}37
\v{12}92
\v{13}75
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20512}{}
\h418
\h{11}23
\h233
\h34{10}
\h453
\h663
\h{10}72
\h883
\h{10}94
\h1{10}8
\h7{11}6
\h5{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v414
\v539
\v667
\v756
\v884
\v964
\v{10}72
\v{11}26
\v{12}16
\v{13}47
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20515}{}
\h915
\h428
\h234
\h34{10}
\h{12}52
\h763
\h972
\h189
\h593
\h7{10}4
\h6{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v34{10}
\v42{10}
\v594
\v638
\v764
\v893
\v916
\v{10}62
\v{11}73
\v{12}23
\v{13}47
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20516}{}
\h41{10}
\h229
\h637
\h446
\h854
\h565
\h974
\h685
\h995
\h1{10}6
\h5{11}7
\h3{12}5
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v413
\v565
\v635
\v7{10}3
\v857
\v972
\v{10}42
\v{11}26
\v{12}56
\v{13}34
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20517}{}
\h413
\h{10}24
\h636
\h24{11}
\h157
\h{11}63
\h773
\h587
\h495
\h8{10}3
\h6{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v159
\v249
\v3{12}2
\v418
\v585
\v638
\v716
\v855
\v992
\v{10}25
\v{11}64
\v{12}35
\v{13}48
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20518}{}
\h21{12}
\h824
\h{11}32
\h148
\h656
\h865
\h572
\h482
\h{10}94
\h5{10}6
\h3{11}7
\h4{12}5
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v484
\v573
\v653
\v776
\v824
\v948
\v{10}92
\v{11}37
\v{12}23
\v{13}33
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20519}{}
\h21{11}
\h822
\h932
\h149
\h557
\h467
\h579
\h38{10}
\h795
\h8{10}6
\h6{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v466
\v552
\v6{11}2
\v793
\v828
\v938
\v{10}22
\v{11}33
\v{12}54
\v{13}17
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20520}{}
\h413
\h626
\h23{11}
\h{10}44
\h154
\h468
\h875
\h388
\h792
\h8{10}6
\h6{11}4
\h9{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v386
\v415
\v558
\v629
\v718
\v873
\v993
\v{10}47
\v{11}84
\v{12}24
\v{13}34
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20521}{}
\h41{10}
\h22{10}
\h{11}32
\h646
\h456
\h863
\h574
\h684
\h995
\h1{10}6
\h5{11}8
\h3{12}5
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v414
\v574
\v644
\v7{10}3
\v866
\v972
\v{10}53
\v{11}33
\v{12}22
\v{13}38
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20522}{}
\h21{11}
\h{12}22
\h734
\h{10}43
\h553
\h666
\h972
\h189
\h797
\h3{10}6
\h4{11}4
\h2{12}3
\h4{13}2
\h1{14}2
\v186
\v21{11}
\v3{10}4
\v4{11}2
\v557
\v667
\v736
\v856
\v973
\v{10}44
\v{11}34
\v{12}24
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20523}{}
\h414
\h{10}24
\h734
\h24{10}
\h158
\h862
\h578
\h985
\h695
\h4{10}9
\h3{11}9
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v249
\v3{11}3
\v419
\v575
\v694
\v739
\v815
\v953
\v{10}24
\v{11}36
\v{12}47
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20524}{}
\h614
\h225
\h437
\h{10}44
\h854
\h{11}62
\h373
\h18{11}
\h594
\h8{10}5
\h7{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v377
\v439
\v594
\v616
\v729
\v855
\v993
\v{10}13
\v{11}33
\v{12}53
\v{13}64
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20525}{}
\h216
\h727
\h934
\h14{11}
\h{11}52
\h46{10}
\h575
\h383
\h993
\h4{10}7
\h5{11}3
\h7{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v464
\v574
\v685
\v72{10}
\v81{10}
\v936
\v{10}75
\v{11}55
\v{12}45
\v{13}32
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20527}{}
\h612
\h726
\h23{10}
\h34{10}
\h554
\h862
\h975
\h18{11}
\h695
\h{10}{10}4
\h4{11}7
\h2{12}3
\h4{13}3
\h1{14}2
\v186
\v239
\v34{10}
\v4{11}2
\v557
\v618
\v72{11}
\v815
\v952
\v{10}64
\v{11}92
\v{12}35
\v{13}22
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20528}{}
\h416
\h{11}23
\h23{11}
\h943
\h159
\h665
\h573
\h787
\h693
\h4{10}3
\h3{11}{10}
\h8{12}4
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v419
\v576
\v663
\v782
\v875
\v945
\v{10}14
\v{11}24
\v{12}48
\v{13}38
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20529}{}
\h413
\h525
\h236
\h747
\h655
\h167
\h677
\h{12}82
\h994
\h3{10}8
\h4{11}6
\h9{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v41{10}
\v52{11}
\v652
\v713
\v833
\v993
\v{10}29
\v{11}55
\v{12}84
\v{13}72
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20530}{}
\h{10}13
\h22{10}
\h635
\h{10}44
\h15{12}
\h46{10}
\h375
\h584
\h894
\h7{10}4
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v377
\v466
\v585
\v638
\v7{10}2
\v872
\v983
\v{10}13
\v{11}37
\v{12}27
\v{13}14
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20531}{}
\h212
\h{10}22
\h338
\h547
\h855
\h465
\h{10}74
\h687
\h896
\h1{10}6
\h6{11}5
\h5{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v415
\v548
\v683
\v7{10}3
\v854
\v966
\v{10}25
\v{11}38
\v{12}22
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20532}{}
\h218
\h922
\h436
\h945
\h15{12}
\h866
\h676
\h{11}82
\h592
\h3{10}3
\h5{11}7
\h4{12}4
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v439
\v592
\v673
\v794
\v866
\v922
\v{10}12
\v{11}26
\v{12}74
\v{13}53
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20534}{}
\h216
\h724
\h434
\h944
\h556
\h664
\h975
\h189
\h498
\h6{10}8
\h7{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v436
\v558
\v664
\v729
\v812
\v943
\v{10}62
\v{11}23
\v{12}93
\v{13}47
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20535}{}
\h413
\h527
\h236
\h742
\h658
\h167
\h675
\h984
\h{10}94
\h3{10}8
\h4{11}8
\h{10}{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v41{10}
\v52{11}
\v652
\v713
\v833
\v944
\v{10}93
\v{11}73
\v{12}29
\v{13}84
\v{14}54
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20536}{}
\h{11}13
\h{10}22
\h534
\h24{11}
\h155
\h863
\h475
\h{10}84
\h697
\h3{10}2
\h7{11}5
\h4{12}4
\h2{13}5
\h1{14}2
\v159
\v249
\v3{10}4
\v475
\v537
\v654
\v7{11}2
\v866
\v934
\v{10}26
\v{11}15
\v{12}29
\v{13}45
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20537}{}
\h615
\h{10}23
\h23{10}
\h742
\h855
\h564
\h773
\h{11}83
\h399
\h1{10}5
\h4{11}{10}
\h2{12}3
\h4{13}4
\h1{14}2
\v1{10}4
\v239
\v395
\v4{11}2
\v566
\v619
\v743
\v858
\v942
\v{10}25
\v{11}17
\v{12}36
\v{13}23
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20539}{}
\h219
\h924
\h635
\h842
\h955
\h169
\h577
\h886
\h796
\h3{10}9
\h4{11}2
\h2{12}3
\h4{13}3
\h1{14}2
\v168
\v21{11}
\v3{10}4
\v4{11}2
\v575
\v638
\v794
\v844
\v923
\v{10}42
\v{11}12
\v{12}73
\v{13}27
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20540}{}
\h814
\h228
\h633
\h747
\h15{12}
\h{12}62
\h479
\h883
\h397
\h4{10}7
\h5{11}4
\h2{12}4
\h5{13}2
\h1{14}2
\v159
\v22{10}
\v395
\v473
\v5{11}2
\v639
\v749
\v817
\v938
\v{10}27
\v{11}82
\v{12}15
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20541}{}
\h412
\h826
\h536
\h24{11}
\h156
\h{10}62
\h675
\h985
\h892
\h7{10}2
\h4{11}8
\h3{12}{10}
\h2{13}3
\h1{14}2
\v159
\v249
\v3{12}2
\v41{10}
\v53{10}
\v616
\v755
\v827
\v982
\v{10}63
\v{11}34
\v{12}65
\v{13}48
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20544}{}
\h416
\h925
\h234
\h348
\h552
\h862
\h673
\h886
\h795
\h{11}{10}2
\h1{11}{11}
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v34{10}
\v41{11}
\v558
\v634
\v754
\v862
\v925
\v{10}15
\v{11}46
\v{12}92
\v{13}{10}2
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20545}{}
\h715
\h227
\h533
\h648
\h753
\h962
\h17{12}
\h{10}84
\h399
\h{11}{10}2
\h4{11}4
\h2{12}3
\h4{13}2
\h1{14}2
\v177
\v22{10}
\v395
\v4{11}2
\v539
\v649
\v714
\v838
\v924
\v{10}53
\v{11}64
\v{12}18
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20546}{}
\h913
\h229
\h{10}33
\h843
\h453
\h663
\h174
\h484
\h{12}92
\h3{10}{10}
\h7{11}7
\h6{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v453
\v576
\v666
\v756
\v844
\v915
\v{10}39
\v{11}22
\v{12}18
\v{13}37
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20547}{}
\h713
\h922
\h{10}32
\h846
\h655
\h265
\h677
\h187
\h498
\h5{10}9
\h3{11}{10}
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v267
\v3{11}3
\v493
\v5{10}3
\v652
\v715
\v844
\v92{10}
\v{10}12
\v{11}23
\v{12}36
\v{13}74
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20548}{}
\h816
\h525
\h735
\h845
\h{12}52
\h269
\h974
\h487
\h394
\h6{10}4
\h4{11}5
\h1{12}4
\h2{13}4
\h1{14}2
\v1{12}2
\v267
\v395
\v483
\v52{10}
\v6{10}3
\v736
\v813
\v974
\v{10}28
\v{11}62
\v{12}32
\v{13}43
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20549}{}
\h21{11}
\h923
\h{11}33
\h446
\h954
\h166
\h676
\h787
\h395
\h6{10}5
\h5{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v448
\v5{11}2
\v673
\v762
\v893
\v923
\v{10}47
\v{11}37
\v{12}25
\v{13}14
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20550}{}
\h21{10}
\h429
\h{12}32
\h347
\h554
\h863
\h772
\h{10}83
\h195
\h4{10}7
\h5{11}3
\h7{12}7
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v34{10}
\v428
\v556
\v694
\v775
\v865
\v952
\v{10}44
\v{11}64
\v{12}12
\v{13}26
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20551}{}
\h514
\h{10}24
\h23{10}
\h845
\h158
\h462
\h576
\h787
\h694
\h4{10}9
\h3{11}9
\h8{12}3
\h2{13}5
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v464
\v516
\v663
\v785
\v848
\v914
\v{10}27
\v{11}75
\v{12}38
\v{13}46
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20552}{}
\h616
\h{10}23
\h534
\h843
\h{12}52
\h26{11}
\h175
\h782
\h593
\h{10}{10}4
\h4{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v177
\v267
\v3{12}2
\v4{11}2
\v536
\v616
\v784
\v845
\v935
\v{10}28
\v{11}47
\v{12}14
\v{13}24
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20553}{}
\h21{12}
\h129
\h933
\h743
\h652
\h463
\h678
\h388
\h994
\h5{10}7
\h{11}{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v466
\v5{10}3
\v652
\v742
\v857
\v936
\v{10}22
\v{11}83
\v{12}37
\v{13}92
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20554}{}
\h413
\h624
\h239
\h844
\h154
\h466
\h{11}73
\h38{10}
\h792
\h8{10}6
\h6{11}6
\h9{12}4
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v386
\v415
\v558
\v629
\v718
\v846
\v993
\v{10}24
\v{11}34
\v{12}47
\v{13}84
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20555}{}
\h813
\h{10}22
\h239
\h944
\h453
\h664
\h174
\h484
\h{12}92
\h3{10}{10}
\h7{11}7
\h6{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v453
\v576
\v666
\v756
\v817
\v948
\v{10}24
\v{11}12
\v{12}27
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20556}{}
\h216
\h429
\h735
\h{11}43
\h352
\h464
\h17{12}
\h{10}82
\h794
\h9{10}5
\h6{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v359
\v424
\v557
\v6{11}2
\v736
\v815
\v9{10}2
\v{10}83
\v{11}45
\v{12}35
\v{13}25
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20557}{}
\h716
\h229
\h534
\h648
\h{10}52
\h16{10}
\h875
\h{12}82
\h793
\h3{10}5
\h4{11}5
\h2{12}3
\h4{13}2
\h1{14}2
\v168
\v22{10}
\v3{10}4
\v4{11}2
\v539
\v649
\v718
\v873
\v938
\v{10}54
\v{11}24
\v{12}53
\v{13}16
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20558}{}
\h616
\h229
\h534
\h743
\h652
\h46{10}
\h17{12}
\h983
\h{11}93
\h3{10}4
\h4{11}9
\h5{12}5
\h2{13}6
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v465
\v539
\v614
\v746
\v858
\v935
\v{10}48
\v{11}27
\v{12}17
\v{13}74
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20559}{}
\h419
\h{12}22
\h234
\h543
\h753
\h964
\h477
\h{10}82
\h197
\h6{10}5
\h3{11}4
\h9{12}5
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v416
\v549
\v637
\v756
\v845
\v966
\v{10}53
\v{11}73
\v{12}26
\v{13}15
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20560}{}
\h614
\h22{11}
\h43{10}
\h844
\h358
\h762
\h177
\h489
\h595
\h2{10}4
\h9{11}3
\h{11}{12}3
\h5{13}2
\h1{14}2
\v177
\v228
\v359
\v435
\v594
\v619
\v767
\v843
\v965
\v{10}18
\v{11}57
\v{12}47
\v{13}26
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20561}{}
\h216
\h428
\h{10}34
\h148
\h754
\h{10}63
\h375
\h686
\h796
\h5{10}6
\h6{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v42{10}
\v5{10}3
\v683
\v754
\v816
\v948
\v{10}33
\v{11}55
\v{12}26
\v{13}63
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20562}{}
\h{11}12
\h428
\h{10}34
\h244
\h459
\h962
\h573
\h783
\h197
\h9{10}5
\h6{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v195
\v249
\v3{12}2
\v423
\v576
\v647
\v784
\v872
\v964
\v{10}35
\v{11}15
\v{12}29
\v{13}14
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20563}{}
\h815
\h623
\h433
\h24{10}
\h559
\h16{12}
\h873
\h{10}84
\h695
\h4{10}5
\h7{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v168
\v249
\v3{12}2
\v437
\v558
\v627
\v738
\v816
\v928
\v{10}83
\v{11}72
\v{12}48
\v{13}15
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20564}{}
\h616
\h227
\h137
\h347
\h955
\h764
\h{10}73
\h587
\h295
\h4{10}{10}
\h6{11}7
\h5{12}6
\h3{13}5
\h1{14}3
\v13{11}
\v227
\v349
\v4{10}4
\v584
\v61{10}
\v763
\v83{10}
\v923
\v{10}43
\v{11}66
\v{12}17
\v{13}74
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20565}{}
\h{11}12
\h428
\h935
\h244
\h459
\h563
\h773
\h982
\h{10}94
\h1{10}7
\h6{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v423
\v567
\v647
\v775
\v864
\v935
\v{10}72
\v{11}17
\v{12}29
\v{13}14
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20566}{}
\h815
\h228
\h732
\h846
\h656
\h964
\h{11}73
\h785
\h595
\h1{10}5
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v655
\v735
\v813
\v933
\v{10}27
\v{11}74
\v{12}53
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20567}{}
\h913
\h525
\h239
\h845
\h557
\h965
\h776
\h685
\h197
\h7{10}3
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v523
\v684
\v773
\v845
\v915
\v{10}28
\v{11}35
\v{12}14
\v{13}43
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20568}{}
\h21{12}
\h625
\h138
\h{10}42
\h556
\h766
\h674
\h583
\h795
\h9{10}5
\h4{11}9
\h3{12}5
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v553
\v625
\v763
\v884
\v937
\v{10}43
\v{11}23
\v{12}45
\v{13}65
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20569}{}
\h813
\h227
\h735
\h846
\h159
\h667
\h975
\h587
\h695
\h{10}{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v663
\v738
\v813
\v925
\v{10}55
\v{11}18
\v{12}35
\v{13}64
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20570}{}
\h914
\h723
\h434
\h24{10}
\h559
\h16{12}
\h972
\h{10}84
\h695
\h4{10}3
\h6{11}2
\h3{12}9
\h2{13}3
\h1{14}2
\v168
\v249
\v3{12}2
\v437
\v558
\v692
\v728
\v838
\v916
\v{10}26
\v{11}72
\v{12}48
\v{13}15
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20571}{}
\h813
\h{10}23
\h233
\h44{10}
\h655
\h166
\h973
\h387
\h599
\h8{10}5
\h2{11}{10}
\h6{12}3
\h4{13}3
\h1{14}2
\v168
\v238
\v386
\v449
\v536
\v657
\v767
\v819
\v975
\v{10}26
\v{11}14
\v{12}74
\v{13}28
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20572}{}
\h514
\h823
\h{10}33
\h24{10}
\h757
\h16{12}
\h673
\h487
\h896
\h5{10}5
\h3{11}9
\h4{12}2
\h2{13}5
\h1{14}2
\v168
\v249
\v3{11}3
\v484
\v519
\v675
\v758
\v827
\v916
\v{10}37
\v{11}26
\v{12}47
\v{13}33
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20573}{}
\h815
\h223
\h43{10}
\h644
\h156
\h963
\h378
\h589
\h{10}93
\h2{10}{10}
\h8{11}3
\h6{12}3
\h4{13}3
\h1{14}2
\v159
\v228
\v377
\v43{10}
\v526
\v648
\v758
\v81{10}
\v966
\v{10}45
\v{11}74
\v{12}64
\v{13}18
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20574}{}
\h913
\h526
\h835
\h24{10}
\h45{10}
\h363
\h772
\h583
\h796
\h1{10}9
\h4{11}7
\h{10}{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v368
\v456
\v526
\v667
\v772
\v835
\v916
\v{10}{10}2
\v{11}29
\v{12}13
\v{13}36
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20575}{}
\h815
\h223
\h43{10}
\h146
\h654
\h963
\h378
\h589
\h{10}93
\h2{10}{10}
\h8{11}3
\h4{12}3
\h6{13}3
\h1{14}2
\v14{10}
\v228
\v377
\v439
\v526
\v658
\v748
\v81{10}
\v967
\v{10}54
\v{11}74
\v{12}64
\v{13}18
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20576}{}
\h{10}13
\h625
\h435
\h24{10}
\h559
\h763
\h17{12}
\h886
\h399
\h6{10}3
\h8{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v395
\v439
\v558
\v628
\v766
\v883
\v937
\v{10}15
\v{11}29
\v{12}45
\v{13}16
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20577}{}
\h218
\h428
\h338
\h944
\h656
\h866
\h776
\h189
\h593
\h6{10}8
\h4{11}7
\h5{12}4
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v33{11}
\v429
\v593
\v655
\v776
\v863
\v948
\v{10}17
\v{11}38
\v{12}23
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20578}{}
\h{10}13
\h427
\h935
\h244
\h459
\h563
\h773
\h983
\h{11}93
\h1{10}7
\h6{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v423
\v567
\v647
\v775
\v864
\v935
\v{10}16
\v{11}27
\v{12}83
\v{13}14
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20579}{}
\h913
\h226
\h733
\h845
\h45{10}
\h16{11}
\h373
\h584
\h796
\h6{10}5
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v377
\v457
\v585
\v673
\v736
\v822
\v917
\v{10}38
\v{11}{10}2
\v{12}15
\v{13}45
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20580}{}
\h413
\h622
\h{10}33
\h547
\h754
\h267
\h47{10}
\h18{12}
\h892
\h9{10}5
\h3{11}9
\h6{12}5
\h2{13}3
\h1{14}2
\v186
\v267
\v3{11}3
\v416
\v549
\v62{10}
\v714
\v827
\v964
\v{10}36
\v{11}57
\v{12}47
\v{13}35
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20581}{}
\h414
\h{10}23
\h734
\h24{10}
\h955
\h862
\h17{12}
\h584
\h698
\h4{10}7
\h3{11}9
\h5{12}2
\h2{13}4
\h1{14}2
\v177
\v249
\v3{11}3
\v419
\v584
\v694
\v739
\v815
\v953
\v{10}24
\v{11}37
\v{12}47
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20582}{}
\h21{11}
\h128
\h834
\h{11}42
\h554
\h763
\h474
\h787
\h399
\h6{10}8
\h4{11}6
\h5{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v474
\v557
\v6{10}3
\v762
\v834
\v923
\v{10}65
\v{11}48
\v{12}36
\v{13}13
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20583}{}
\h615
\h227
\h537
\h34{10}
\h852
\h767
\h673
\h784
\h{10}93
\h1{10}{11}
\h4{11}{10}
\h2{12}3
\h4{13}4
\h1{14}2
\v1{10}4
\v22{10}
\v34{10}
\v4{11}2
\v539
\v616
\v762
\v858
\v925
\v{10}54
\v{11}17
\v{12}37
\v{13}45
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20584}{}
\h21{11}
\h{11}23
\h633
\h844
\h156
\h466
\h972
\h383
\h{10}93
\h5{10}7
\h4{11}4
\h5{12}9
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v386
\v465
\v5{10}2
\v635
\v758
\v847
\v934
\v{10}63
\v{11}25
\v{12}46
\v{13}18
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20585}{}
\h815
\h624
\h734
\h246
\h656
\h{11}62
\h975
\h18{11}
\h599
\h4{10}3
\h3{11}2
\h4{12}6
\h2{13}7
\h1{14}2
\v186
\v249
\v3{11}3
\v4{10}2
\v592
\v623
\v737
\v813
\v976
\v{10}2{10}
\v{11}33
\v{12}53
\v{13}15
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20586}{}
\h216
\h726
\h636
\h444
\h555
\h668
\h477
\h{10}82
\h19{12}
\h9{10}5
\h7{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v443
\v558
\v633
\v729
\v813
\v9{10}2
\v{10}53
\v{11}74
\v{12}35
\v{13}27
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20587}{}
\h218
\h824
\h13{10}
\h446
\h757
\h468
\h677
\h985
\h893
\h5{10}4
\h3{11}3
\h5{12}8
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v442
\v5{10}2
\v674
\v758
\v827
\v982
\v{10}13
\v{11}36
\v{12}24
\v{13}75
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20588}{}
\h21{11}
\h{12}22
\h835
\h149
\h754
\h466
\h373
\h983
\h596
\h8{10}6
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v465
\v594
\v675
\v756
\v837
\v984
\v{10}42
\v{11}54
\v{12}26
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20589}{}
\h{10}13
\h526
\h23{10}
\h945
\h852
\h462
\h17{12}
\h584
\h797
\h4{10}7
\h3{11}9
\h6{12}2
\h2{13}5
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v464
\v526
\v666
\v794
\v857
\v944
\v{10}14
\v{11}28
\v{12}38
\v{13}16
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20592}{}
\h614
\h227
\h338
\h{10}43
\h854
\h764
\h975
\h588
\h493
\h1{10}4
\h4{11}{10}
\h6{12}6
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v33{11}
\v492
\v582
\v61{11}
\v763
\v858
\v925
\v{10}13
\v{11}33
\v{12}57
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20593}{}
\h815
\h224
\h535
\h747
\h953
\h16{10}
\h{10}73
\h884
\h{11}93
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v539
\v628
\v747
\v817
\v955
\v{10}34
\v{11}63
\v{12}53
\v{13}16
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20596}{}
\h219
\h129
\h438
\h845
\h653
\h563
\h774
\h985
\h696
\h3{10}{10}
\h{10}{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v567
\v654
\v775
\v842
\v953
\v{10}29
\v{11}16
\v{12}36
\v{13}46
\v{14}83
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20597}{}
\h21{12}
\h125
\h538
\h846
\h754
\h963
\h{10}73
\h883
\h693
\h7{10}5
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v627
\v755
\v844
\v963
\v{10}74
\v{11}53
\v{12}64
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20598}{}
\h21{12}
\h12{11}
\h733
\h944
\h853
\h664
\h973
\h582
\h695
\h8{10}6
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v663
\v735
\v855
\v943
\v{10}33
\v{11}54
\v{12}25
\v{13}47
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20599}{}
\h416
\h{12}22
\h235
\h647
\h757
\h369
\h574
\h18{10}
\h895
\h6{10}4
\h4{11}5
\h8{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v368
\v41{10}
\v576
\v646
\v732
\v893
\v974
\v{10}19
\v{11}84
\v{12}24
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20600}{}
\h816
\h722
\h833
\h248
\h954
\h665
\h{10}74
\h582
\h19{11}
\h6{10}7
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v249
\v3{12}2
\v4{11}2
\v584
\v664
\v726
\v812
\v923
\v{10}43
\v{11}33
\v{12}92
\v{13}55
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20601}{}
\h219
\h627
\h136
\h846
\h459
\h668
\h575
\h884
\h497
\h9{10}3
\h7{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v454
\v576
\v624
\v738
\v844
\v9{10}2
\v{10}74
\v{11}18
\v{12}82
\v{13}23
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20602}{}
\h21{10}
\h422
\h539
\h148
\h756
\h664
\h972
\h{10}84
\h499
\h8{10}4
\h7{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v427
\v53{10}
\v624
\v756
\v8{10}2
\v943
\v{10}62
\v{11}74
\v{12}19
\v{13}54
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20603}{}
\h{11}13
\h22{11}
\h834
\h14{10}
\h45{10}
\h363
\h575
\h786
\h993
\h8{10}2
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v368
\v457
\v576
\v665
\v784
\v837
\v992
\v{10}73
\v{11}13
\v{12}36
\v{13}26
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20604}{}
\h{10}14
\h22{11}
\h432
\h542
\h652
\h765
\h178
\h{11}83
\h{10}93
\h8{10}3
\h4{11}5
\h3{12}9
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v438
\v549
\v632
\v742
\v855
\v974
\v{10}18
\v{11}82
\v{12}66
\v{13}27
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20605}{}
\h21{11}
\h824
\h633
\h542
\h{11}53
\h{10}62
\h873
\h687
\h595
\h1{10}8
\h4{11}{10}
\h3{12}4
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v4{11}2
\v545
\v635
\v748
\v825
\v937
\v{10}63
\v{11}52
\v{12}24
\v{13}17
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20606}{}
\h21{11}
\h{11}23
\h435
\h745
\h154
\h466
\h375
\h982
\h697
\h7{10}7
\h6{11}4
\h8{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v433
\v558
\v692
\v746
\v875
\v935
\v{10}65
\v{11}26
\v{12}48
\v{13}18
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20607}{}
\h414
\h223
\h733
\h942
\h456
\h866
\h675
\h582
\h19{12}
\h{12}{10}2
\h9{11}4
\h3{12}9
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v414
\v526
\v676
\v735
\v815
\v947
\v{10}32
\v{11}43
\v{12}{10}2
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20608}{}
\h216
\h42{10}
\h734
\h345
\h15{11}
\h{10}63
\h972
\h783
\h696
\h9{10}5
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v34{10}
\v42{10}
\v5{11}2
\v693
\v735
\v813
\v973
\v{10}62
\v{11}34
\v{12}54
\v{13}65
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20609}{}
\h218
\h724
\h138
\h{10}44
\h553
\h766
\h876
\h488
\h598
\h3{10}8
\h6{11}6
\h4{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v484
\v554
\v6{11}2
\v724
\v852
\v939
\v{10}13
\v{11}28
\v{12}83
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20610}{}
\h{11}13
\h626
\h434
\h544
\h256
\h764
\h37{10}
\h{10}84
\h19{11}
\h9{10}4
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v258
\v377
\v439
\v549
\v629
\v766
\v832
\v946
\v{10}83
\v{11}15
\v{12}27
\v{13}73
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20611}{}
\h414
\h924
\h239
\h{10}42
\h559
\h16{12}
\h675
\h985
\h493
\h6{10}2
\h7{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v418
\v558
\v673
\v792
\v819
\v926
\v{10}47
\v{11}34
\v{12}48
\v{13}24
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20612}{}
\h514
\h423
\h636
\h{11}43
\h25{11}
\h163
\h{10}72
\h583
\h794
\h9{10}5
\h3{11}{10}
\h8{12}2
\h2{13}4
\h1{14}2
\v168
\v258
\v3{11}3
\v424
\v517
\v63{10}
\v727
\v884
\v919
\v{10}75
\v{11}45
\v{12}34
\v{13}56
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20613}{}
\h21{11}
\h12{10}
\h{10}34
\h944
\h755
\h{11}63
\h872
\h683
\h592
\h6{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v682
\v754
\v874
\v944
\v{10}34
\v{11}24
\v{12}55
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20614}{}
\h21{12}
\h426
\h136
\h843
\h{10}52
\h467
\h574
\h686
\h592
\h8{10}5
\h9{11}5
\h3{12}{10}
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v424
\v572
\v685
\v736
\v846
\v974
\v{10}23
\v{11}42
\v{12}53
\v{13}{10}2
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20615}{}
\h418
\h227
\h{10}33
\h744
\h{12}52
\h36{10}
\h{10}74
\h682
\h594
\h4{10}3
\h5{11}3
\h1{12}5
\h2{13}9
\h1{14}2
\v1{12}2
\v22{11}
\v368
\v419
\v592
\v684
\v746
\v883
\v927
\v{10}34
\v{11}49
\v{12}14
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20616}{}
\h{11}12
\h{12}22
\h23{11}
\h{10}44
\h853
\h463
\h673
\h184
\h494
\h7{10}3
\h3{11}6
\h6{12}6
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v463
\v585
\v675
\v764
\v854
\v974
\v{10}46
\v{11}14
\v{12}2{10}
\v{13}12
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20617}{}
\h21{11}
\h{11}23
\h{10}32
\h643
\h756
\h863
\h179
\h589
\h393
\h4{10}5
\h8{11}4
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v21{11}
\v395
\v4{10}3
\v584
\v645
\v758
\v865
\v946
\v{10}34
\v{11}24
\v{12}38
\v{13}14
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20618}{}
\h812
\h924
\h23{10}
\h{11}43
\h{10}52
\h463
\h675
\h184
\h494
\h3{10}{10}
\h7{11}7
\h6{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v463
\v585
\v675
\v765
\v818
\v92{10}
\v{10}14
\v{11}43
\v{12}32
\v{13}28
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20619}{}
\h416
\h225
\h635
\h747
\h15{12}
\h{12}62
\h578
\h385
\h596
\h4{10}5
\h8{11}2
\h9{12}3
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v386
\v419
\v572
\v63{10}
\v722
\v883
\v9{10}2
\v{10}1{10}
\v{11}36
\v{12}66
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20620}{}
\h714
\h{12}22
\h23{11}
\h846
\h158
\h763
\h676
\h583
\h992
\h{10}{10}3
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v584
\v674
\v715
\v844
\v954
\v{10}64
\v{11}18
\v{12}25
\v{13}37
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20621}{}
\h812
\h922
\h23{11}
\h{12}42
\h{10}53
\h463
\h675
\h184
\h494
\h7{10}5
\h3{11}6
\h6{12}8
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v463
\v585
\v675
\v764
\v818
\v929
\v{10}14
\v{11}25
\v{12}46
\v{13}32
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20622}{}
\h219
\h725
\h835
\h645
\h552
\h{10}64
\h974
\h882
\h696
\h1{10}8
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v645
\v723
\v835
\v973
\v{10}62
\v{11}13
\v{12}27
\v{13}34
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20623}{}
\h216
\h727
\h436
\h144
\h454
\h963
\h575
\h685
\h795
\h9{10}4
\h{11}{11}3
\h3{12}{10}
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v432
\v543
\v685
\v727
\v814
\v964
\v{10}34
\v{11}83
\v{12}63
\v{13}{10}2
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20624}{}
\h212
\h325
\h734
\h547
\h{10}53
\h662
\h473
\h{12}82
\h19{12}
\h6{10}5
\h9{11}5
\h5{12}5
\h2{13}7
\h1{14}2
\v195
\v21{12}
\v32{12}
\v416
\v548
\v664
\v734
\v824
\v9{11}2
\v{10}57
\v{11}37
\v{12}44
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20626}{}
\h218
\h922
\h832
\h746
\h455
\h666
\h572
\h185
\h{11}93
\h4{10}9
\h{12}{11}2
\h3{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v455
\v576
\v662
\v743
\v839
\v923
\v{10}12
\v{11}27
\v{12}65
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20627}{}
\h21{12}
\h722
\h139
\h844
\h654
\h463
\h574
\h687
\h498
\h{11}{10}3
\h8{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v463
\v576
\v653
\v724
\v847
\v925
\v{10}32
\v{11}{10}2
\v{12}45
\v{13}83
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20628}{}
\h21{11}
\h{12}22
\h{10}33
\h148
\h458
\h365
\h774
\h{10}84
\h693
\h8{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v457
\v5{11}2
\v693
\v774
\v864
\v945
\v{10}35
\v{11}73
\v{12}23
\v{13}12
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20629}{}
\h815
\h623
\h833
\h{10}42
\h259
\h765
\h475
\h184
\h698
\h4{10}9
\h{10}{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v186
\v258
\v3{12}2
\v473
\v585
\v627
\v766
\v812
\v925
\v{10}47
\v{11}32
\v{12}42
\v{13}19
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20630}{}
\h{10}13
\h427
\h23{10}
\h145
\h552
\h662
\h772
\h882
\h995
\h4{10}9
\h{11}{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v428
\v558
\v642
\v752
\v862
\v972
\v{10}17
\v{11}29
\v{12}39
\v{13}19
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20631}{}
\h914
\h225
\h635
\h44{10}
\h354
\h16{11}
\h{10}73
\h883
\h694
\h5{10}4
\h8{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v359
\v448
\v5{10}3
\v636
\v723
\v883
\v919
\v{10}72
\v{11}35
\v{12}66
\v{13}16
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20632}{}
\h417
\h527
\h238
\h645
\h355
\h668
\h178
\h783
\h896
\h9{10}4
\h4{11}8
\h7{12}6
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v359
\v41{10}
\v52{11}
\v642
\v784
\v854
\v973
\v{10}35
\v{11}13
\v{12}29
\v{13}{10}2
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20633}{}
\h812
\h922
\h23{10}
\h{10}43
\h453
\h666
\h174
\h484
\h{11}93
\h3{10}{10}
\h7{11}7
\h6{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v453
\v576
\v666
\v756
\v817
\v92{10}
\v{10}13
\v{11}27
\v{12}33
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20634}{}
\h415
\h526
\h238
\h945
\h15{12}
\h668
\h379
\h885
\h793
\h6{10}2
\h4{11}7
\h7{12}5
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v377
\v41{10}
\v52{11}
\v664
\v793
\v882
\v913
\v{10}36
\v{11}29
\v{12}75
\v{13}53
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20635}{}
\h416
\h{11}23
\h636
\h24{11}
\h159
\h564
\h774
\h886
\h39{10}
\h6{10}3
\h8{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v249
\v395
\v41{11}
\v567
\v637
\v775
\v883
\v964
\v{10}14
\v{11}25
\v{12}38
\v{13}45
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20636}{}
\h21{11}
\h624
\h833
\h742
\h154
\h866
\h476
\h983
\h{11}92
\h3{10}9
\h6{11}8
\h2{12}3
\h4{13}3
\h1{14}2
\v159
\v21{11}
\v3{10}4
\v476
\v557
\v629
\v749
\v833
\v944
\v{10}25
\v{11}36
\v{12}82
\v{13}18
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20637}{}
\h813
\h925
\h733
\h845
\h257
\h668
\h572
\h685
\h19{11}
\h{10}{10}3
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v258
\v3{12}2
\v4{11}2
\v575
\v662
\v734
\v813
\v923
\v{10}37
\v{11}17
\v{12}92
\v{13}46
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20638}{}
\h{11}13
\h22{11}
\h438
\h147
\h753
\h965
\h37{10}
\h883
\h693
\h{10}{10}2
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v377
\v439
\v5{11}2
\v693
\v756
\v844
\v963
\v{10}55
\v{11}17
\v{12}37
\v{13}25
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20640}{}
\h217
\h622
\h433
\h545
\h455
\h865
\h17{10}
\h{10}84
\h696
\h7{10}6
\h{11}{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v432
\v549
\v627
\v737
\v824
\v914
\v{10}44
\v{11}74
\v{12}93
\v{13}64
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20641}{}
\h412
\h522
\h{11}33
\h646
\h25{11}
\h167
\h772
\h{10}84
\h893
\h4{10}6
\h3{11}{10}
\h9{12}3
\h2{13}3
\h1{14}2
\v168
\v258
\v3{11}3
\v419
\v52{11}
\v613
\v725
\v863
\v975
\v{10}82
\v{11}36
\v{12}48
\v{13}56
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20643}{}
\h21{11}
\h723
\h935
\h14{11}
\h652
\h463
\h677
\h388
\h{10}92
\h9{10}2
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v466
\v5{11}2
\v652
\v724
\v857
\v937
\v{10}27
\v{11}82
\v{12}45
\v{13}16
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20644}{}
\h418
\h229
\h736
\h{12}42
\h35{10}
\h663
\h777
\h187
\h594
\h6{10}4
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v359
\v41{11}
\v594
\v664
\v734
\v883
\v963
\v{10}{10}2
\v{11}29
\v{12}13
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20645}{}
\h212
\h325
\h534
\h844
\h954
\h767
\h478
\h18{10}
\h{10}94
\h7{10}4
\h6{11}7
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v32{12}
\v416
\v539
\v6{11}2
\v764
\v822
\v932
\v{10}93
\v{11}82
\v{12}43
\v{13}56
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20646}{}
\h612
\h225
\h638
\h14{11}
\h554
\h865
\h{11}73
\h587
\h{10}93
\h9{10}2
\h4{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v553
\v612
\v72{10}
\v815
\v955
\v{10}92
\v{11}73
\v{12}44
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20647}{}
\h{11}13
\h428
\h23{11}
\h146
\h555
\h962
\h678
\h38{10}
\h496
\h8{10}4
\h7{11}2
\h6{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v386
\v427
\v558
\v675
\v747
\v8{10}2
\v965
\v{10}54
\v{11}15
\v{12}28
\v{13}35
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20648}{}
\h21{11}
\h428
\h137
\h743
\h952
\h{10}64
\h37{10}
\h884
\h{11}93
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v42{10}
\v5{11}2
\v6{10}2
\v747
\v835
\v955
\v{10}42
\v{11}54
\v{12}26
\v{13}16
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20649}{}
\h{11}13
\h428
\h23{11}
\h145
\h553
\h763
\h972
\h{10}84
\h894
\h6{10}3
\h4{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v429
\v558
\v646
\v765
\v854
\v973
\v{10}62
\v{11}16
\v{12}27
\v{13}39
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20650}{}
\h212
\h325
\h536
\h844
\h756
\h467
\h{10}74
\h984
\h793
\h6{10}6
\h1{11}8
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v415
\v539
\v6{10}3
\v754
\v822
\v983
\v{10}72
\v{11}33
\v{12}46
\v{13}53
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20651}{}
\h515
\h923
\h{10}34
\h244
\h556
\h666
\h479
\h18{10}
\h896
\h7{10}6
\h4{11}4
\h3{12}6
\h2{13}5
\h1{14}2
\v186
\v249
\v3{12}2
\v474
\v514
\v642
\v7{10}3
\v892
\v92{10}
\v{10}12
\v{11}53
\v{12}24
\v{13}73
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20652}{}
\h912
\h{10}23
\h23{10}
\h442
\h154
\h764
\h876
\h489
\h{12}92
\h3{10}6
\h7{11}3
\h2{12}4
\h5{13}3
\h1{14}2
\v159
\v239
\v3{10}4
\v444
\v558
\v648
\v765
\v876
\v919
\v{10}29
\v{11}15
\v{12}36
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20653}{}
\h418
\h628
\h532
\h647
\h256
\h36{11}
\h772
\h882
\h198
\h4{10}7
\h{10}{11}2
\h{11}{12}2
\h2{13}3
\h1{14}2
\v195
\v258
\v368
\v419
\v53{10}
\v622
\v734
\v853
\v972
\v{10}83
\v{11}{10}2
\v{12}1{10}
\v{13}48
\v{14}24
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20654}{}
\h21{11}
\h{12}22
\h{10}33
\h148
\h656
\h563
\h774
\h{10}84
\h693
\h8{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v654
\v774
\v864
\v945
\v{10}35
\v{11}73
\v{12}23
\v{13}12
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20655}{}
\h21{10}
\h825
\h534
\h447
\h353
\h862
\h973
\h{11}83
\h19{12}
\h5{10}5
\h4{11}3
\h6{12}8
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v359
\v447
\v537
\v657
\v7{11}2
\v824
\v934
\v{10}64
\v{11}44
\v{12}16
\v{13}27
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20656}{}
\h414
\h623
\h{10}33
\h843
\h25{10}
\h168
\h572
\h684
\h797
\h4{10}9
\h{11}{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v168
\v258
\v3{12}2
\v419
\v576
\v626
\v772
\v813
\v924
\v{10}35
\v{11}47
\v{12}57
\v{13}37
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20657}{}
\h414
\h22{11}
\h134
\h{12}42
\h753
\h662
\h473
\h984
\h695
\h{10}{10}2
\h3{11}8
\h9{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{11}3
\v416
\v53{10}
\v663
\v752
\v815
\v984
\v{10}55
\v{11}92
\v{12}46
\v{13}26
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20658}{}
\h21{11}
\h{12}22
\h{11}32
\h443
\h656
\h164
\h474
\h782
\h893
\h3{10}7
\h9{11}5
\h6{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v443
\v567
\v657
\v744
\v872
\v983
\v{10}{10}2
\v{11}36
\v{12}23
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20659}{}
\h21{12}
\h126
\h436
\h744
\h557
\h367
\h974
\h884
\h594
\h6{10}5
\h8{11}6
\h4{12}9
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v368
\v439
\v554
\v6{10}3
\v722
\v883
\v972
\v{10}33
\v{11}46
\v{12}53
\v{13}75
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20660}{}
\h21{10}
\h823
\h732
\h147
\h{10}53
\h764
\h676
\h{10}84
\h499
\h3{10}3
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v673
\v733
\v822
\v939
\v{10}53
\v{11}24
\v{12}16
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20661}{}
\h21{11}
\h{12}22
\h{10}33
\h148
\h458
\h363
\h572
\h682
\h794
\h{10}{10}4
\h4{11}5
\h8{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v456
\v576
\v662
\v772
\v884
\v947
\v{10}37
\v{11}93
\v{12}23
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20662}{}
\h219
\h923
\h836
\h743
\h{11}52
\h16{11}
\h974
\h48{10}
\h395
\h6{10}4
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v484
\v5{11}2
\v6{10}2
\v747
\v836
\v925
\v{10}46
\v{11}14
\v{12}24
\v{13}52
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20663}{}
\h517
\h227
\h834
\h747
\h455
\h664
\h774
\h{10}84
\h395
\h4{10}9
\h1{11}{10}
\h5{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v395
\v455
\v51{11}
\v667
\v743
\v836
\v923
\v{10}62
\v{11}74
\v{12}12
\v{13}{10}2
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20664}{}
\h412
\h526
\h236
\h{10}44
\h754
\h664
\h376
\h787
\h894
\h9{10}4
\h1{11}{11}
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v377
\v41{11}
\v52{11}
\v615
\v753
\v836
\v973
\v{10}42
\v{11}23
\v{12}92
\v{13}{10}2
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20665}{}
\h914
\h427
\h236
\h346
\h656
\h865
\h777
\h684
\h795
\h1{10}{10}
\h5{11}9
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v42{10}
\v5{11}2
\v653
\v772
\v833
\v913
\v{10}84
\v{11}28
\v{12}54
\v{13}15
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20666}{}
\h{10}14
\h722
\h23{11}
\h{12}42
\h853
\h168
\h{10}73
\h488
\h393
\h5{10}2
\h6{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v395
\v484
\v5{10}3
\v692
\v728
\v857
\v924
\v{10}16
\v{11}56
\v{12}44
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20667}{}
\h219
\h924
\h735
\h546
\h456
\h666
\h573
\h985
\h199
\h4{10}{10}
\h7{11}6
\h3{12}5
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v455
\v543
\v667
\v738
\v875
\v926
\v{10}54
\v{11}13
\v{12}33
\v{13}29
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20668}{}
\h415
\h{10}24
\h834
\h24{11}
\h158
\h763
\h573
\h{11}83
\h696
\h5{10}6
\h3{11}{10}
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v249
\v3{11}3
\v41{11}
\v573
\v694
\v766
\v834
\v914
\v{10}24
\v{11}82
\v{12}36
\v{13}47
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20669}{}
\h217
\h724
\h634
\h148
\h454
\h565
\h775
\h885
\h498
\h{11}{10}3
\h3{11}{10}
\h6{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v454
\v567
\v639
\v725
\v853
\v913
\v{10}33
\v{11}28
\v{12}72
\v{13}83
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20670}{}
\h416
\h{11}23
\h933
\h24{11}
\h159
\h562
\h672
\h787
\h39{10}
\h4{10}7
\h8{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v159
\v249
\v395
\v419
\v566
\v676
\v762
\v874
\v939
\v{10}14
\v{11}28
\v{12}38
\v{13}45
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20671}{}
\h21{10}
\h{11}22
\h638
\h743
\h553
\h963
\h675
\h189
\h994
\h7{10}7
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v634
\v746
\v856
\v963
\v{10}44
\v{11}25
\v{12}15
\v{13}27
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20672}{}
\h616
\h924
\h533
\h743
\h254
\h{12}62
\h479
\h382
\h995
\h8{10}3
\h1{11}9
\h4{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v258
\v386
\v475
\v535
\v614
\v749
\v837
\v927
\v{10}47
\v{11}{10}2
\v{12}15
\v{13}25
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20673}{}
\h216
\h627
\h{12}32
\h744
\h{10}53
\h962
\h573
\h686
\h793
\h1{10}8
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v626
\v745
\v816
\v964
\v{10}54
\v{11}42
\v{12}35
\v{13}23
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20674}{}
\h{10}12
\h{11}23
\h433
\h24{11}
\h154
\h668
\h475
\h783
\h395
\h6{10}6
\h9{11}4
\h8{12}3
\h2{13}3
\h1{14}2
\v159
\v249
\v395
\v434
\v558
\v664
\v735
\v893
\v974
\v{10}17
\v{11}2{10}
\v{12}19
\v{13}47
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20675}{}
\h913
\h228
\h635
\h{10}42
\h453
\h663
\h372
\h886
\h499
\h1{10}{10}
\h7{11}7
\h2{12}{11}
\h5{13}3
\h1{14}2
\v1{10}4
\v22{10}
\v377
\v454
\v576
\v633
\v756
\v885
\v915
\v{10}22
\v{11}37
\v{12}13
\v{13}93
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20676}{}
\h21{11}
\h124
\h{12}32
\h647
\h454
\h762
\h872
\h982
\h{10}92
\h3{10}8
\h2{11}3
\h6{12}8
\h4{13}3
\h1{14}2
\v12{12}
\v21{10}
\v3{10}4
\v458
\v529
\v648
\v767
\v852
\v962
\v{10}72
\v{11}82
\v{12}36
\v{13}13
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20677}{}
\h413
\h624
\h{11}33
\h943
\h25{11}
\h169
\h873
\h584
\h797
\h4{10}8
\h3{11}{10}
\h6{12}2
\h2{13}3
\h1{14}2
\v168
\v258
\v3{11}3
\v419
\v585
\v62{10}
\v718
\v875
\v944
\v{10}24
\v{11}34
\v{12}46
\v{13}56
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20678}{}
\h218
\h923
\h535
\h145
\h757
\h563
\h772
\h489
\h896
\h3{10}8
\h4{11}8
\h{11}{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v483
\v533
\v649
\v752
\v863
\v925
\v{10}12
\v{11}{10}2
\v{12}29
\v{13}84
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20679}{}
\h217
\h726
\h{10}34
\h14{12}
\h655
\h563
\h973
\h783
\h{11}93
\h3{10}9
\h4{11}2
\h2{12}3
\h4{13}4
\h1{14}2
\v14{10}
\v21{11}
\v3{10}4
\v4{11}2
\v566
\v656
\v726
\v867
\v916
\v{10}35
\v{11}54
\v{12}73
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20681}{}
\h21{10}
\h42{10}
\h{11}32
\h14{11}
\h757
\h664
\h572
\h383
\h992
\h8{10}2
\h4{11}5
\h8{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v429
\v576
\v662
\v752
\v8{10}2
\v992
\v{10}64
\v{11}36
\v{12}13
\v{13}39
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20682}{}
\h21{10}
\h826
\h934
\h545
\h15{11}
\h364
\h972
\h{10}83
\h692
\h7{10}7
\h4{11}7
\h2{12}3
\h4{13}2
\h1{14}2
\v159
\v21{11}
\v368
\v4{11}2
\v548
\v694
\v764
\v827
\v934
\v{10}44
\v{11}74
\v{12}14
\v{13}35
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20683}{}
\h21{10}
\h{11}23
\h733
\h943
\h553
\h665
\h17{12}
\h{10}84
\h796
\h3{10}6
\h4{11}4
\h2{12}3
\h4{13}2
\h1{14}2
\v177
\v21{11}
\v3{10}4
\v4{11}2
\v557
\v667
\v736
\v856
\v946
\v{10}35
\v{11}24
\v{12}13
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20684}{}
\h{10}14
\h229
\h537
\h746
\h358
\h965
\h875
\h782
\h694
\h4{10}4
\h1{11}4
\h4{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v4{10}2
\v538
\v694
\v744
\v873
\v962
\v{10}18
\v{11}23
\v{12}39
\v{13}43
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20685}{}
\h{10}12
\h823
\h23{11}
\h443
\h559
\h466
\h178
\h884
\h697
\h{11}{10}3
\h3{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v442
\v558
\v693
\v747
\v826
\v975
\v{10}15
\v{11}28
\v{12}17
\v{13}36
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20686}{}
\h219
\h428
\h538
\h348
\h955
\h865
\h574
\h783
\h894
\h1{10}9
\h6{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v42{10}
\v534
\v6{11}2
\v784
\v863
\v952
\v{10}82
\v{11}13
\v{12}27
\v{13}33
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20687}{}
\h219
\h42{10}
\h834
\h344
\h15{12}
\h663
\h872
\h582
\h{11}93
\h6{10}7
\h9{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v34{10}
\v42{10}
\v585
\v664
\v744
\v834
\v965
\v{10}75
\v{11}18
\v{12}38
\v{13}55
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20688}{}
\h219
\h826
\h138
\h446
\h855
\h665
\h575
\h482
\h{12}92
\h7{10}6
\h3{11}9
\h5{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v444
\v575
\v662
\v7{10}3
\v823
\v939
\v{10}43
\v{11}15
\v{12}92
\v{13}55
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20689}{}
\h41{10}
\h228
\h134
\h843
\h357
\h465
\h874
\h{11}82
\h{12}92
\h7{10}6
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v359
\v415
\v539
\v6{11}2
\v7{10}2
\v843
\v965
\v{10}23
\v{11}44
\v{12}72
\v{13}82
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20690}{}
\h214
\h529
\h437
\h343
\h{10}53
\h863
\h476
\h18{11}
\h994
\h8{10}4
\h7{11}7
\h5{12}4
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v34{10}
\v434
\v52{10}
\v613
\v7{11}2
\v864
\v993
\v{10}52
\v{11}33
\v{12}82
\v{13}54
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20691}{}
\h21{10}
\h623
\h734
\h444
\h554
\h866
\h17{12}
\h{10}84
\h399
\h6{10}5
\h{10}{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v448
\v558
\v628
\v739
\v842
\v923
\v{10}83
\v{11}37
\v{12}18
\v{13}74
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20692}{}
\h412
\h{10}22
\h239
\h549
\h855
\h16{11}
\h374
\h683
\h892
\h9{10}4
\h7{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v377
\v41{11}
\v549
\v617
\v774
\v854
\v982
\v{10}27
\v{11}39
\v{12}24
\v{13}55
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20693}{}
\h{10}12
\h526
\h235
\h845
\h653
\h46{10}
\h17{11}
\h882
\h994
\h7{10}7
\h3{11}8
\h2{12}3
\h4{13}2
\h1{14}2
\v177
\v239
\v3{11}3
\v467
\v52{10}
\v658
\v737
\v844
\v954
\v{10}17
\v{11}29
\v{12}16
\v{13}45
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20694}{}
\h216
\h726
\h{11}33
\h444
\h155
\h567
\h476
\h982
\h793
\h9{10}4
\h3{11}9
\h5{12}9
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v443
\v566
\v658
\v727
\v813
\v982
\v{10}72
\v{11}35
\v{12}65
\v{13}28
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20695}{}
\h814
\h229
\h934
\h44{10}
\h15{11}
\h363
\h774
\h583
\h796
\h6{10}4
\h9{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v368
\v448
\v585
\v664
\v772
\v817
\v938
\v{10}{10}2
\v{11}25
\v{12}14
\v{13}36
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20696}{}
\h213
\h622
\h339
\h447
\h757
\h564
\h17{12}
\h882
\h995
\h2{10}{10}
\h6{11}5
\h{10}{12}3
\h4{13}3
\h1{14}2
\v177
\v219
\v33{11}
\v449
\v515
\v629
\v758
\v826
\v963
\v{10}84
\v{11}47
\v{12}37
\v{13}75
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20697}{}
\h412
\h524
\h{10}33
\h744
\h25{10}
\h965
\h17{12}
\h682
\h793
\h8{10}6
\h3{11}9
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v258
\v3{11}3
\v41{11}
\v52{11}
\v617
\v745
\v882
\v924
\v{10}36
\v{11}48
\v{12}56
\v{13}34
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20698}{}
\h{11}13
\h22{11}
\h935
\h547
\h157
\h463
\h372
\h{10}83
\h695
\h9{10}3
\h7{11}3
\h4{12}4
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v377
\v466
\v543
\v694
\v765
\v857
\v937
\v{10}83
\v{11}18
\v{12}46
\v{13}26
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20699}{}
\h613
\h825
\h733
\h249
\h953
\h46{10}
\h573
\h383
\h19{12}
\h5{10}5
\h{11}{11}3
\h4{12}8
\h2{13}5
\h1{14}2
\v195
\v249
\v386
\v466
\v573
\v617
\v73{10}
\v825
\v914
\v{10}37
\v{11}47
\v{12}57
\v{13}27
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20700}{}
\h21{12}
\h625
\h13{11}
\h548
\h454
\h362
\h773
\h985
\h893
\h4{10}8
\h{10}{11}3
\h6{12}3
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v368
\v455
\v542
\v62{10}
\v776
\v854
\v984
\v{10}74
\v{11}27
\v{12}37
\v{13}47
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20701}{}
\h413
\h627
\h238
\h845
\h955
\h565
\h374
\h586
\h993
\h{11}{10}3
\h1{11}7
\h4{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v377
\v41{11}
\v562
\v62{11}
\v716
\v847
\v954
\v{10}33
\v{11}82
\v{12}93
\v{13}22
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20702}{}
\h{11}13
\h{10}22
\h23{11}
\h44{10}
\h553
\h363
\h774
\h485
\h892
\h1{10}8
\h7{11}5
\h5{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v368
\v444
\v557
\v667
\v774
\v854
\v982
\v{10}27
\v{11}16
\v{12}29
\v{13}39
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20703}{}
\h{10}14
\h22{11}
\h836
\h14{10}
\h458
\h364
\h675
\h984
\h595
\h8{10}4
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v368
\v456
\v594
\v675
\v765
\v837
\v984
\v{10}18
\v{11}43
\v{12}55
\v{13}26
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20704}{}
\h913
\h525
\h833
\h245
\h653
\h46{10}
\h{10}73
\h18{11}
\h392
\h8{10}5
\h7{11}7
\h4{12}7
\h2{13}4
\h1{14}2
\v186
\v249
\v395
\v466
\v527
\v658
\v747
\v837
\v914
\v{10}25
\v{11}39
\v{12}17
\v{13}73
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20705}{}
\h813
\h22{11}
\h139
\h745
\h{11}52
\h365
\h47{10}
\h584
\h696
\h2{10}5
\h5{11}5
\h6{12}8
\h4{13}5
\h1{14}2
\v13{11}
\v228
\v368
\v476
\v583
\v693
\v746
\v815
\v985
\v{10}38
\v{11}14
\v{12}45
\v{13}23
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20706}{}
\h219
\h{10}23
\h136
\h544
\h754
\h864
\h475
\h886
\h39{10}
\h6{10}8
\h4{11}8
\h5{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v474
\v548
\v6{10}3
\v732
\v862
\v943
\v{10}2{10}
\v{11}14
\v{12}65
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20708}{}
\h217
\h427
\h335
\h{10}42
\h556
\h866
\h478
\h984
\h199
\h6{10}8
\h5{11}2
\h6{12}7
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v33{11}
\v425
\v556
\v6{10}2
\v7{11}2
\v833
\v917
\v{10}45
\v{11}23
\v{12}43
\v{13}84
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20709}{}
\h{10}14
\h22{11}
\h435
\h648
\h553
\h16{10}
\h775
\h683
\h{10}93
\h8{10}3
\h3{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v439
\v558
\v644
\v775
\v855
\v935
\v{10}18
\v{11}64
\v{12}74
\v{13}27
\v{14}13
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20710}{}
\h813
\h228
\h633
\h747
\h553
\h16{12}
\h676
\h{11}83
\h399
\h4{10}5
\h{10}{11}3
\h2{12}3
\h4{13}3
\h1{14}2
\v168
\v22{10}
\v395
\v4{10}3
\v557
\v634
\v749
\v814
\v937
\v{10}29
\v{11}17
\v{12}72
\v{13}65
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20711}{}
\h413
\h224
\h337
\h747
\h556
\h{10}63
\h17{11}
\h688
\h895
\h4{10}5
\h8{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v33{11}
\v419
\v558
\v626
\v713
\v892
\v9{10}2
\v{10}33
\v{11}56
\v{12}75
\v{13}63
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20712}{}
\h513
\h626
\h{10}34
\h745
\h252
\h366
\h873
\h783
\h995
\h4{10}9
\h1{11}{10}
\h5{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v258
\v368
\v455
\v51{11}
\v62{11}
\v744
\v816
\v963
\v{10}35
\v{11}74
\v{12}22
\v{13}{10}2
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20713}{}
\h413
\h224
\h335
\h747
\h554
\h865
\h17{11}
\h{11}82
\h698
\h{10}{10}2
\h9{11}2
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v33{11}
\v41{11}
\v558
\v627
\v713
\v833
\v956
\v{10}{10}2
\v{11}83
\v{12}73
\v{13}62
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20714}{}
\h21{12}
\h723
\h138
\h843
\h654
\h963
\h572
\h685
\h895
\h{12}{10}2
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v653
\v725
\v845
\v933
\v{10}23
\v{11}44
\v{12}64
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20715}{}
\h915
\h22{10}
\h434
\h548
\h453
\h663
\h777
\h587
\h19{10}
\h{10}{10}3
\h8{11}3
\h3{12}7
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v432
\v544
\v667
\v752
\v838
\v915
\v{10}{10}2
\v{11}92
\v{12}26
\v{13}46
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20717}{}
\h713
\h227
\h737
\h14{11}
\h454
\h668
\h576
\h885
\h498
\h{10}{10}3
\h6{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v454
\v576
\v665
\v712
\v853
\v92{10}
\v{10}19
\v{11}74
\v{12}45
\v{13}82
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20718}{}
\h518
\h{10}24
\h23{10}
\h747
\h457
\h864
\h575
\h984
\h893
\h1{10}5
\h4{11}5
\h3{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v456
\v516
\v6{10}3
\v748
\v863
\v983
\v{10}25
\v{11}54
\v{12}33
\v{13}17
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20720}{}
\h512
\h925
\h634
\h843
\h257
\h568
\h{11}73
\h783
\h19{11}
\h8{10}5
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v258
\v3{12}2
\v4{11}2
\v515
\v639
\v717
\v846
\v923
\v{10}35
\v{11}43
\v{12}92
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20721}{}
\h413
\h623
\h{11}33
\h24{11}
\h854
\h565
\h175
\h487
\h993
\h7{10}3
\h8{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v177
\v249
\v3{12}2
\v417
\v567
\v625
\v719
\v856
\v927
\v{10}64
\v{11}35
\v{12}54
\v{13}48
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20722}{}
\h419
\h923
\h536
\h{10}44
\h25{11}
\h168
\h874
\h387
\h797
\h4{10}4
\h6{11}5
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v258
\v386
\v419
\v539
\v6{11}2
\v793
\v873
\v924
\v{10}44
\v{11}38
\v{12}25
\v{13}14
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20723}{}
\h{10}14
\h22{10}
\h435
\h843
\h658
\h367
\h772
\h583
\h794
\h6{10}7
\h1{11}{11}
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v439
\v585
\v655
\v772
\v844
\v934
\v{10}15
\v{11}45
\v{12}29
\v{13}{10}2
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20725}{}
\h713
\h227
\h834
\h644
\h{11}53
\h963
\h17{12}
\h582
\h695
\h8{10}6
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v645
\v717
\v837
\v924
\v{10}13
\v{11}54
\v{12}33
\v{13}74
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20727}{}
\h612
\h423
\h634
\h24{11}
\h955
\h164
\h478
\h{11}82
\h{10}92
\h8{10}3
\h3{11}6
\h7{12}7
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v425
\v567
\v612
\v72{10}
\v819
\v956
\v{10}36
\v{11}82
\v{12}72
\v{13}44
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20729}{}
\h915
\h22{10}
\h835
\h544
\h658
\h468
\h17{10}
\h{10}83
\h592
\h6{10}5
\h3{11}7
\h4{12}4
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v466
\v545
\v655
\v794
\v839
\v913
\v{10}83
\v{11}73
\v{12}24
\v{13}35
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20730}{}
\h912
\h22{10}
\h{10}34
\h443
\h154
\h666
\h474
\h782
\h39{10}
\h8{10}6
\h6{11}5
\h{10}{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v395
\v443
\v558
\v665
\v744
\v873
\v917
\v{10}39
\v{11}1{10}
\v{12}24
\v{13}93
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20731}{}
\h21{10}
\h{10}23
\h734
\h844
\h{10}54
\h667
\h473
\h683
\h893
\h1{10}4
\h4{11}{10}
\h3{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v474
\v5{10}3
\v662
\v734
\v845
\v984
\v{10}23
\v{11}36
\v{12}13
\v{13}24
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20733}{}
\h{10}12
\h22{11}
\h{11}33
\h443
\h154
\h666
\h474
\h783
\h994
\h3{10}8
\h8{11}6
\h6{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v443
\v558
\v666
\v744
\v874
\v993
\v{10}17
\v{11}37
\v{12}15
\v{13}27
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20736}{}
\h{10}14
\h627
\h236
\h745
\h955
\h469
\h872
\h18{10}
\h993
\h5{10}6
\h3{11}3
\h2{12}3
\h4{13}3
\h1{14}2
\v186
\v239
\v3{11}3
\v467
\v5{10}2
\v629
\v749
\v834
\v954
\v{10}16
\v{11}82
\v{12}45
\v{13}24
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20737}{}
\h814
\h623
\h235
\h{11}43
\h{10}52
\h863
\h677
\h189
\h495
\h5{10}9
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v493
\v5{10}3
\v625
\v739
\v815
\v927
\v{10}53
\v{11}42
\v{12}14
\v{13}74
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20738}{}
\h812
\h227
\h538
\h147
\h{11}53
\h{10}62
\h479
\h787
\h392
\h6{10}5
\h7{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v395
\v475
\v536
\v6{10}3
\v783
\v813
\v92{10}
\v{10}15
\v{11}55
\v{12}65
\v{13}34
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20739}{}
\h412
\h227
\h733
\h549
\h355
\h16{11}
\h972
\h{10}83
\h794
\h6{10}6
\h8{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v359
\v41{11}
\v549
\v619
\v736
\v856
\v925
\v{10}35
\v{11}72
\v{12}64
\v{13}84
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20743}{}
\h219
\h925
\h634
\h844
\h455
\h164
\h479
\h{11}83
\h394
\h6{10}2
\h7{11}5
\h{10}{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v452
\v567
\v637
\v792
\v846
\v923
\v{10}39
\v{11}17
\v{12}47
\v{13}75
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20744}{}
\h41{10}
\h229
\h636
\h{10}43
\h457
\h865
\h574
\h684
\h995
\h1{10}6
\h5{11}7
\h3{12}5
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v414
\v574
\v635
\v7{10}3
\v866
\v972
\v{10}44
\v{11}23
\v{12}38
\v{13}42
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20745}{}
\h518
\h229
\h737
\h448
\h{10}54
\h863
\h575
\h984
\h894
\h1{10}5
\h4{11}5
\h3{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v447
\v516
\v6{10}3
\v739
\v863
\v983
\v{10}52
\v{11}24
\v{12}45
\v{13}17
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20746}{}
\h215
\h429
\h333
\h{11}43
\h15{12}
\h565
\h973
\h787
\h497
\h8{10}2
\h6{11}3
\h8{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v33{11}
\v427
\v567
\v638
\v717
\v8{10}2
\v974
\v{10}64
\v{11}45
\v{12}75
\v{13}23
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20747}{}
\h21{10}
\h126
\h632
\h743
\h455
\h566
\h{10}74
\h885
\h497
\h6{10}8
\h3{11}9
\h9{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v454
\v567
\v637
\v722
\v835
\v957
\v{10}43
\v{11}63
\v{12}1{10}
\v{13}84
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20748}{}
\h21{10}
\h422
\h134
\h846
\h456
\h964
\h773
\h{11}83
\h894
\h6{10}5
\h7{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v423
\v53{10}
\v628
\v774
\v845
\v966
\v{10}52
\v{11}82
\v{12}18
\v{13}65
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20749}{}
\h{10}14
\h527
\h23{11}
\h146
\h653
\h862
\h473
\h589
\h497
\h9{10}3
\h8{11}3
\h3{12}{10}
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v472
\v526
\v658
\v743
\v865
\v955
\v{10}15
\v{11}92
\v{12}28
\v{13}39
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20751}{}
\h219
\h825
\h732
\h842
\h455
\h165
\h{12}72
\h588
\h{10}94
\h4{10}7
\h6{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v455
\v585
\v665
\v739
\v822
\v932
\v{10}45
\v{11}19
\v{12}74
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20752}{}
\h413
\h{11}23
\h{10}32
\h645
\h25{11}
\h169
\h876
\h584
\h494
\h7{10}5
\h6{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v168
\v258
\v3{12}2
\v418
\v585
\v647
\v719
\v872
\v983
\v{10}33
\v{11}22
\v{12}37
\v{13}57
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20753}{}
\h{11}13
\h428
\h23{11}
\h145
\h552
\h866
\h673
\h484
\h39{10}
\h7{10}3
\h9{11}2
\h{10}{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v395
\v426
\v558
\v643
\v755
\v862
\v974
\v{10}{10}2
\v{11}1{10}
\v{12}2{10}
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20755}{}
\h21{12}
\h129
\h435
\h844
\h358
\h{10}62
\h776
\h985
\h695
\h8{10}5
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v359
\v439
\v5{11}2
\v693
\v774
\v846
\v935
\v{10}24
\v{11}54
\v{12}42
\v{13}73
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20756}{}
\h{12}12
\h22{11}
\h732
\h{10}44
\h157
\h467
\h373
\h582
\h696
\h{10}{10}3
\h4{11}5
\h8{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v377
\v465
\v585
\v672
\v735
\v857
\v938
\v{10}46
\v{11}66
\v{12}18
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20759}{}
\h{10}14
\h427
\h23{11}
\h145
\h554
\h862
\h772
\h884
\h{11}93
\h6{10}6
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v42{10}
\v558
\v646
\v775
\v862
\v952
\v{10}15
\v{11}27
\v{12}82
\v{13}38
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20760}{}
\h21{11}
\h{10}22
\h635
\h443
\h653
\h164
\h876
\h783
\h494
\h9{10}4
\h3{11}9
\h{11}{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v445
\v567
\v632
\v744
\v872
\v955
\v{10}26
\v{11}39
\v{12}29
\v{13}19
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20762}{}
\h21{12}
\h12{10}
\h636
\h{11}42
\h456
\h965
\h577
\h387
\h493
\h6{10}2
\h7{11}2
\h8{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v454
\v576
\v637
\v792
\v8{10}2
\v965
\v{10}53
\v{11}22
\v{12}34
\v{13}48
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20763}{}
\h413
\h{11}23
\h636
\h24{11}
\h157
\h764
\h975
\h585
\h494
\h9{10}3
\h6{11}4
\h3{12}{10}
\h2{13}3
\h1{14}2
\v159
\v249
\v3{12}2
\v418
\v585
\v638
\v715
\v854
\v973
\v{10}83
\v{11}24
\v{12}37
\v{13}48
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20766}{}
\h21{12}
\h422
\h533
\h746
\h159
\h468
\h875
\h685
\h{10}92
\h9{10}5
\h7{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v424
\v53{10}
\v626
\v747
\v834
\v9{10}2
\v{10}54
\v{11}83
\v{12}63
\v{13}43
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20767}{}
\h21{11}
\h{12}22
\h533
\h145
\h753
\h964
\h576
\h886
\h{10}92
\h4{10}7
\h3{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v4{10}2
\v534
\v649
\v756
\v835
\v966
\v{10}54
\v{11}73
\v{12}27
\v{13}15
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20768}{}
\h717
\h22{11}
\h{11}33
\h543
\h756
\h{10}62
\h675
\h584
\h892
\h1{10}8
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v544
\v675
\v714
\v845
\v982
\v{10}63
\v{11}34
\v{12}65
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20769}{}
\h218
\h623
\h532
\h843
\h{10}52
\h668
\h17{10}
\h584
\h895
\h{12}{10}2
\h4{11}9
\h3{12}4
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v624
\v739
\v845
\v926
\v{10}14
\v{11}43
\v{12}55
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20770}{}
\h21{11}
\h622
\h{11}33
\h745
\h154
\h467
\h{10}73
\h983
\h892
\h3{10}6
\h6{11}8
\h2{12}3
\h4{13}3
\h1{14}2
\v159
\v21{11}
\v3{10}4
\v467
\v557
\v629
\v749
\v827
\v982
\v{10}72
\v{11}33
\v{12}44
\v{13}16
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20771}{}
\h218
\h627
\h833
\h{10}44
\h15{10}
\h562
\h676
\h886
\h994
\h7{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v625
\v764
\v835
\v992
\v{10}13
\v{11}32
\v{12}73
\v{13}27
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20773}{}
\h21{11}
\h{10}24
\h439
\h148
\h755
\h{11}63
\h{10}72
\h682
\h592
\h3{10}3
\h4{11}5
\h8{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v438
\v594
\v682
\v754
\v884
\v947
\v{10}25
\v{11}66
\v{12}52
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20774}{}
\h215
\h624
\h934
\h14{10}
\h{10}54
\h766
\h874
\h985
\h497
\h5{10}7
\h4{11}4
\h3{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v492
\v5{10}3
\v62{10}
\v715
\v874
\v935
\v{10}23
\v{11}45
\v{12}73
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20775}{}
\h614
\h225
\h637
\h14{10}
\h856
\h766
\h973
\h{10}84
\h497
\h5{10}7
\h4{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v492
\v5{10}3
\v612
\v724
\v857
\v974
\v{10}17
\v{11}45
\v{12}73
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20776}{}
\h414
\h{11}23
\h23{11}
\h646
\h159
\h562
\h678
\h487
\h39{10}
\h9{10}3
\h8{11}2
\h7{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v395
\v417
\v567
\v643
\v766
\v81{10}
\v9{10}2
\v{10}56
\v{11}26
\v{12}46
\v{13}36
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20777}{}
\h{10}13
\h428
\h239
\h{10}44
\h954
\h863
\h178
\h688
\h394
\h6{10}2
\h5{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v395
\v42{10}
\v5{11}2
\v682
\v793
\v864
\v952
\v{10}13
\v{11}33
\v{12}29
\v{13}14
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20778}{}
\h21{11}
\h{11}23
\h{10}32
\h449
\h653
\h364
\h873
\h486
\h198
\h8{10}4
\h5{11}9
\h2{12}4
\h5{13}2
\h1{14}2
\v195
\v21{11}
\v368
\v444
\v5{11}2
\v657
\v767
\v873
\v954
\v{10}35
\v{11}25
\v{12}37
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20779}{}
\h213
\h422
\h33{10}
\h744
\h{10}52
\h{11}63
\h574
\h687
\h19{11}
\h8{10}6
\h7{11}3
\h2{12}6
\h4{13}5
\h1{14}2
\v195
\v21{11}
\v33{11}
\v42{11}
\v516
\v626
\v747
\v8{10}2
\v976
\v{10}56
\v{11}42
\v{12}54
\v{13}35
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20780}{}
\h414
\h925
\h23{11}
\h646
\h157
\h562
\h678
\h38{10}
\h497
\h{10}{10}2
\h9{11}2
\h7{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v386
\v418
\v567
\v643
\v766
\v814
\v929
\v{10}{10}2
\v{11}92
\v{12}46
\v{13}35
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20781}{}
\h21{11}
\h{12}22
\h136
\h843
\h653
\h{10}63
\h775
\h583
\h695
\h{10}{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v654
\v734
\v844
\v956
\v{10}64
\v{11}45
\v{12}25
\v{13}15
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20782}{}
\h21{10}
\h{11}22
\h43{10}
\h743
\h355
\h963
\h477
\h189
\h994
\h5{10}9
\h2{11}4
\h5{12}2
\h6{13}2
\h1{14}2
\v186
\v21{10}
\v359
\v434
\v5{10}2
\v6{11}2
\v748
\v858
\v963
\v{10}44
\v{11}25
\v{12}15
\v{13}27
\v{14}37
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20783}{}
\h21{11}
\h{12}22
\h136
\h843
\h653
\h{10}63
\h775
\h487
\h{10}94
\h3{10}5
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v657
\v734
\v846
\v956
\v{10}63
\v{11}44
\v{12}25
\v{13}15
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20784}{}
\h913
\h229
\h{10}33
\h543
\h754
\h165
\h574
\h389
\h896
\h4{10}9
\h3{11}4
\h{10}{12}4
\h2{13}4
\h1{14}3
\v168
\v22{11}
\v383
\v4{10}4
\v543
\v667
\v756
\v845
\v916
\v{10}39
\v{11}23
\v{12}17
\v{13}37
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20785}{}
\h814
\h623
\h832
\h443
\h259
\h568
\h973
\h387
\h{11}93
\h6{10}7
\h1{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v386
\v448
\v567
\v628
\v747
\v812
\v925
\v{10}35
\v{11}54
\v{12}16
\v{13}64
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20788}{}
\h21{11}
\h623
\h134
\h{10}42
\h856
\h764
\h874
\h486
\h994
\h3{10}8
\h2{11}3
\h6{12}8
\h4{13}3
\h1{14}2
\v13{11}
\v21{10}
\v3{10}4
\v485
\v538
\v62{10}
\v767
\v852
\v927
\v{10}44
\v{11}64
\v{12}43
\v{13}18
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20791}{}
\h219
\h423
\h134
\h646
\h454
\h763
\h972
\h{10}84
\h39{10}
\h8{10}4
\h9{11}5
\h6{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v423
\v53{10}
\v648
\v724
\v855
\v974
\v{10}62
\v{11}16
\v{12}46
\v{13}93
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20792}{}
\h21{11}
\h{10}24
\h432
\h144
\h458
\h766
\h675
\h983
\h892
\h9{10}5
\h7{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v432
\v549
\v634
\v765
\v893
\v982
\v{10}27
\v{11}74
\v{12}53
\v{13}15
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20794}{}
\h21{12}
\h126
\h636
\h846
\h457
\h963
\h774
\h585
\h495
\h8{10}5
\h3{11}7
\h6{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v454
\v585
\v639
\v725
\v846
\v963
\v{10}83
\v{11}52
\v{12}33
\v{13}{10}2
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20796}{}
\h212
\h327
\h932
\h{10}42
\h{11}53
\h662
\h776
\h484
\h597
\h6{10}8
\h1{11}8
\h5{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v417
\v593
\v664
\v776
\v862
\v938
\v{10}22
\v{11}32
\v{12}45
\v{13}75
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20797}{}
\h414
\h623
\h{11}33
\h844
\h25{11}
\h168
\h572
\h{10}84
\h695
\h4{10}6
\h3{11}{10}
\h7{12}5
\h2{13}3
\h1{14}2
\v168
\v258
\v3{11}3
\v419
\v576
\v627
\v775
\v813
\v924
\v{10}82
\v{11}36
\v{12}48
\v{13}56
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20799}{}
\h517
\h423
\h836
\h247
\h558
\h167
\h{11}73
\h{10}82
\h992
\h4{10}6
\h6{11}7
\h3{12}4
\h2{13}4
\h1{14}2
\v168
\v249
\v3{12}2
\v428
\v514
\v6{11}2
\v72{10}
\v833
\v945
\v{10}82
\v{11}72
\v{12}17
\v{13}56
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20800}{}
\h{12}12
\h{11}22
\h636
\h248
\h45{10}
\h564
\h873
\h782
\h199
\h3{10}3
\h4{11}9
\h5{12}3
\h2{13}5
\h1{14}2
\v195
\v249
\v3{10}4
\v456
\v566
\v637
\v785
\v875
\v962
\v{10}45
\v{11}25
\v{12}12
\v{13}29
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20801}{}
\h217
\h824
\h{11}32
\h14{11}
\h{10}54
\h667
\h777
\h485
\h694
\h5{10}6
\h4{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v483
\v5{10}3
\v663
\v775
\v829
\v917
\v{10}54
\v{11}37
\v{12}22
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20802}{}
\h21{10}
\h{11}22
\h834
\h149
\h955
\h667
\h777
\h484
\h693
\h5{10}6
\h4{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v483
\v5{10}3
\v663
\v775
\v835
\v954
\v{10}47
\v{11}28
\v{12}12
\v{13}24
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20803}{}
\h415
\h{11}23
\h834
\h24{11}
\h159
\h762
\h579
\h883
\h496
\h6{10}6
\h3{11}{10}
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v249
\v3{11}3
\v418
\v575
\v6{10}3
\v766
\v835
\v915
\v{10}54
\v{11}26
\v{12}37
\v{13}47
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20805}{}
\h215
\h428
\h{11}33
\h{10}42
\h853
\h663
\h374
\h583
\h19{12}
\h{10}{10}4
\h6{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v377
\v42{10}
\v585
\v665
\v716
\v853
\v966
\v{10}46
\v{11}32
\v{12}22
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20806}{}
\h416
\h{11}23
\h23{11}
\h943
\h159
\h764
\h573
\h688
\h39{10}
\h4{10}3
\h6{11}3
\h8{12}4
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v395
\v419
\v576
\v683
\v764
\v875
\v947
\v{10}14
\v{11}24
\v{12}48
\v{13}36
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20807}{}
\h21{12}
\h125
\h535
\h647
\h953
\h862
\h475
\h{11}83
\h894
\h7{10}6
\h3{11}8
\h2{12}3
\h4{13}3
\h1{14}2
\v12{12}
\v21{11}
\v3{11}3
\v476
\v539
\v622
\v7{10}3
\v863
\v952
\v{10}33
\v{11}83
\v{12}54
\v{13}46
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20808}{}
\h812
\h22{10}
\h534
\h145
\h756
\h566
\h{10}72
\h484
\h794
\h9{10}5
\h3{11}{10}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v484
\v533
\v649
\v754
\v817
\v937
\v{10}16
\v{11}63
\v{12}25
\v{13}56
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20810}{}
\h715
\h524
\h833
\h{10}43
\h452
\h263
\h478
\h{11}83
\h994
\h1{10}9
\h7{11}7
\h3{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v452
\v524
\v658
\v71{10}
\v839
\v927
\v{10}46
\v{11}35
\v{12}16
\v{13}45
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20811}{}
\h{11}13
\h524
\h835
\h743
\h257
\h668
\h572
\h883
\h19{11}
\h{10}{10}3
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v258
\v3{12}2
\v4{11}2
\v525
\v666
\v743
\v835
\v923
\v{10}46
\v{11}17
\v{12}92
\v{13}37
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20812}{}
\h414
\h{10}24
\h735
\h24{11}
\h157
\h566
\h975
\h38{10}
\h496
\h9{10}2
\h6{11}6
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v249
\v386
\v418
\v566
\v6{11}2
\v739
\v814
\v973
\v{10}27
\v{11}64
\v{12}38
\v{13}44
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20813}{}
\h218
\h{11}23
\h538
\h{10}44
\h458
\h365
\h475
\h685
\h894
\h1{10}6
\h6{11}7
\h5{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v452
\v539
\v683
\v7{10}3
\v863
\v975
\v{10}13
\v{11}26
\v{12}54
\v{13}38
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20814}{}
\h21{10}
\h925
\h437
\h644
\h953
\h364
\h672
\h783
\h19{12}
\h{11}{10}3
\h5{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v439
\v5{11}2
\v643
\v762
\v875
\v923
\v{10}44
\v{11}37
\v{12}14
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20815}{}
\h416
\h{11}23
\h933
\h24{11}
\h159
\h662
\h774
\h886
\h39{10}
\h5{10}7
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v249
\v395
\v41{11}
\v5{10}3
\v665
\v775
\v862
\v938
\v{10}14
\v{11}25
\v{12}37
\v{13}45
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20816}{}
\h214
\h522
\h438
\h843
\h{10}53
\h663
\h775
\h{11}83
\h19{12}
\h3{10}5
\h4{11}{10}
\h2{12}8
\h5{13}4
\h1{14}2
\v195
\v21{11}
\v3{10}4
\v438
\v52{11}
\v615
\v725
\v846
\v967
\v{10}57
\v{11}44
\v{12}34
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20817}{}
\h214
\h523
\h732
\h34{10}
\h656
\h464
\h774
\h589
\h199
\h2{10}{11}
\h9{11}3
\h{11}{12}3
\h4{13}6
\h1{14}2
\v195
\v219
\v34{10}
\v467
\v526
\v614
\v734
\v824
\v938
\v{10}94
\v{11}75
\v{12}56
\v{13}46
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20818}{}
\h913
\h822
\h239
\h944
\h453
\h665
\h174
\h484
\h{12}92
\h3{10}{10}
\h7{11}7
\h6{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v453
\v576
\v666
\v756
\v826
\v913
\v{10}2{10}
\v{11}33
\v{12}18
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20819}{}
\h214
\h423
\h634
\h342
\h955
\h862
\h479
\h{12}82
\h994
\h7{10}4
\h1{11}7
\h5{12}7
\h2{13}9
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v425
\v548
\v612
\v728
\v865
\v954
\v{10}33
\v{11}{10}3
\v{12}84
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20820}{}
\h713
\h227
\h533
\h647
\h{11}53
\h{10}62
\h774
\h18{12}
\h995
\h3{10}9
\h4{11}4
\h2{12}3
\h4{13}2
\h1{14}2
\v186
\v22{10}
\v3{10}4
\v4{11}2
\v539
\v649
\v716
\v838
\v927
\v{10}15
\v{11}52
\v{12}64
\v{13}44
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20821}{}
\h418
\h924
\h734
\h24{10}
\h158
\h{10}64
\h675
\h585
\h395
\h6{10}8
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v249
\v395
\v41{11}
\v585
\v673
\v738
\v893
\v923
\v{10}62
\v{11}34
\v{12}13
\v{13}29
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20822}{}
\h{10}12
\h528
\h235
\h645
\h856
\h567
\h773
\h188
\h895
\h{11}{10}3
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v524
\v648
\v734
\v854
\v983
\v{10}16
\v{11}46
\v{12}15
\v{13}27
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20823}{}
\h215
\h425
\h335
\h644
\h953
\h{11}63
\h{10}73
\h587
\h698
\h1{10}{10}
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v42{10}
\v585
\v645
\v71{10}
\v839
\v923
\v{10}43
\v{11}64
\v{12}53
\v{13}74
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20824}{}
\h614
\h924
\h433
\h642
\h25{10}
\h766
\h579
\h388
\h{10}92
\h8{10}3
\h1{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v386
\v439
\v576
\v613
\v733
\v846
\v929
\v{10}18
\v{11}82
\v{12}54
\v{13}24
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20826}{}
\h415
\h822
\h237
\h746
\h856
\h666
\h{11}72
\h18{11}
\h797
\h3{10}7
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v41{11}
\v5{11}2
\v666
\v745
\v823
\v912
\v{10}28
\v{11}74
\v{12}62
\v{13}43
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20827}{}
\h815
\h425
\h235
\h447
\h553
\h766
\h{10}74
\h18{10}
\h696
\h5{10}5
\h9{11}5
\h3{12}9
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v422
\v555
\v694
\v733
\v814
\v929
\v{10}73
\v{11}44
\v{12}93
\v{13}15
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20828}{}
\h713
\h925
\h536
\h24{11}
\h45{10}
\h363
\h{10}72
\h18{10}
\h592
\h8{10}4
\h6{11}3
\h4{12}9
\h2{13}6
\h1{14}2
\v186
\v249
\v368
\v457
\v536
\v665
\v718
\v8{10}3
\v929
\v{10}16
\v{11}35
\v{12}73
\v{13}48
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20829}{}
\h519
\h224
\h438
\h846
\h555
\h865
\h473
\h686
\h398
\h9{10}4
\h1{11}9
\h7{12}4
\h2{13}7
\h1{14}2
\v1{11}3
\v22{11}
\v395
\v434
\v514
\v626
\v775
\v842
\v9{10}3
\v{10}56
\v{11}93
\v{12}35
\v{13}64
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20831}{}
\h813
\h925
\h735
\h548
\h256
\h668
\h479
\h18{10}
\h392
\h7{10}3
\h9{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v186
\v258
\v395
\v475
\v545
\v667
\v737
\v814
\v929
\v{10}{10}2
\v{11}17
\v{12}38
\v{13}43
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20832}{}
\h519
\h625
\h237
\h745
\h654
\h563
\h47{10}
\h384
\h{11}92
\h9{10}3
\h1{11}9
\h4{12}9
\h2{13}6
\h1{14}2
\v1{11}3
\v23{10}
\v386
\v475
\v515
\v623
\v744
\v867
\v937
\v{10}56
\v{11}27
\v{12}46
\v{13}93
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20833}{}
\h815
\h22{10}
\h535
\h44{10}
\h{11}52
\h16{11}
\h975
\h783
\h393
\h4{10}7
\h5{11}3
\h2{12}5
\h6{13}3
\h1{14}2
\v168
\v22{10}
\v395
\v446
\v538
\v694
\v784
\v81{10}
\v976
\v{10}35
\v{11}55
\v{12}24
\v{13}14
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20834}{}
\h519
\h225
\h636
\h846
\h453
\h565
\h875
\h488
\h398
\h9{10}4
\h1{11}9
\h6{12}5
\h2{13}7
\h1{14}2
\v1{11}3
\v22{11}
\v395
\v453
\v515
\v639
\v723
\v843
\v9{10}3
\v{10}65
\v{11}93
\v{12}35
\v{13}73
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20835}{}
\h219
\h428
\h337
\h{11}42
\h856
\h567
\h178
\h787
\h692
\h7{10}3
\h5{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v33{11}
\v42{10}
\v565
\v694
\v782
\v854
\v974
\v{10}37
\v{11}13
\v{12}24
\v{13}48
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20837}{}
\h219
\h{10}24
\h833
\h746
\h654
\h463
\h174
\h488
\h697
\h9{10}5
\h8{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v462
\v576
\v654
\v742
\v838
\v9{10}2
\v{10}23
\v{11}12
\v{12}83
\v{13}45
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20838}{}
\h412
\h{10}23
\h536
\h24{10}
\h856
\h762
\h17{12}
\h682
\h797
\h4{10}6
\h3{11}9
\h9{12}2
\h2{13}3
\h1{14}2
\v177
\v249
\v3{11}3
\v419
\v53{10}
\v617
\v763
\v853
\v966
\v{10}28
\v{11}39
\v{12}47
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20839}{}
\h613
\h825
\h23{10}
\h747
\h454
\h566
\h{10}73
\h982
\h19{11}
\h3{10}3
\h4{11}{10}
\h5{12}5
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v3{10}4
\v456
\v566
\v619
\v749
\v823
\v917
\v{10}75
\v{11}62
\v{12}36
\v{13}25
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20840}{}
\h814
\h723
\h239
\h549
\h855
\h16{11}
\h675
\h483
\h392
\h9{10}4
\h4{11}{10}
\h6{12}4
\h2{13}7
\h1{14}2
\v168
\v23{10}
\v395
\v483
\v545
\v675
\v726
\v814
\v9{10}3
\v{10}2{10}
\v{11}34
\v{12}15
\v{13}55
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20841}{}
\h414
\h923
\h733
\h249
\h856
\h16{11}
\h673
\h582
\h697
\h{10}{10}4
\h4{11}9
\h3{12}8
\h2{13}3
\h1{14}2
\v168
\v249
\v3{12}2
\v41{10}
\v585
\v672
\v735
\v814
\v925
\v{10}37
\v{11}48
\v{12}24
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20842}{}
\h914
\h{11}23
\h634
\h943
\h259
\h766
\h478
\h688
\h194
\h4{10}4
\h7{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v195
\v258
\v3{12}2
\v473
\v594
\v635
\v765
\v8{10}2
\v913
\v{10}38
\v{11}23
\v{12}43
\v{13}15
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20843}{}
\h21{12}
\h12{11}
\h732
\h845
\h654
\h767
\h972
\h{10}82
\h596
\h6{10}7
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v655
\v733
\v847
\v934
\v{10}53
\v{11}72
\v{12}26
\v{13}46
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20844}{}
\h214
\h922
\h{10}33
\h543
\h755
\h965
\h677
\h883
\h199
\h7{10}7
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v616
\v755
\v844
\v924
\v{10}36
\v{11}26
\v{12}56
\v{13}34
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20845}{}
\h21{12}
\h12{11}
\h538
\h447
\h357
\h864
\h{11}73
\h489
\h792
\h6{10}4
\h5{11}3
\h6{12}3
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v359
\v444
\v538
\v6{10}2
\v794
\v865
\v993
\v{10}55
\v{11}43
\v{12}24
\v{13}35
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20847}{}
\h913
\h229
\h637
\h147
\h753
\h564
\h678
\h489
\h892
\h3{10}9
\h{11}{11}3
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v22{10}
\v3{10}4
\v485
\v566
\v634
\v758
\v845
\v915
\v{10}54
\v{11}29
\v{12}19
\v{13}35
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20848}{}
\h21{11}
\h128
\h737
\h646
\h{11}52
\h{10}62
\h573
\h784
\h995
\h8{10}2
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v647
\v735
\v873
\v927
\v{10}64
\v{11}53
\v{12}42
\v{13}14
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20849}{}
\h216
\h627
\h532
\h{11}43
\h{10}52
\h962
\h674
\h885
\h198
\h7{10}5
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v625
\v737
\v817
\v963
\v{10}52
\v{11}42
\v{12}55
\v{13}26
\v{14}47
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20850}{}
\h715
\h{11}23
\h23{11}
\h147
\h757
\h567
\h674
\h485
\h595
\h6{10}7
\h8{11}3
\h3{12}6
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v485
\v563
\v673
\v714
\v847
\v984
\v{10}72
\v{11}29
\v{12}15
\v{13}37
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20851}{}
\h21{11}
\h12{10}
\h735
\h{11}43
\h657
\h563
\h772
\h882
\h995
\h6{10}6
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v655
\v734
\v862
\v972
\v{10}83
\v{11}22
\v{12}37
\v{13}14
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20852}{}
\h21{11}
\h12{10}
\h735
\h{11}43
\h657
\h565
\h975
\h882
\h792
\h6{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v655
\v736
\v883
\v972
\v{10}62
\v{11}22
\v{12}37
\v{13}14
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20853}{}
\h21{12}
\h12{12}
\h836
\h645
\h552
\h963
\h674
\h883
\h994
\h7{10}3
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v643
\v755
\v835
\v963
\v{10}73
\v{11}44
\v{12}65
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20854}{}
\h41{10}
\h627
\h239
\h845
\h555
\h963
\h873
\h486
\h795
\h5{10}4
\h1{11}5
\h3{12}{11}
\h2{13}5
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v417
\v555
\v629
\v794
\v843
\v964
\v{10}53
\v{11}34
\v{12}63
\v{13}22
\v{14}1{11}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20856}{}
\h218
\h42{10}
\h333
\h843
\h{10}53
\h16{10}
\h574
\h688
\h894
\h9{10}4
\h4{11}3
\h5{12}7
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v33{11}
\v429
\v575
\v635
\v7{11}2
\v845
\v973
\v{10}14
\v{11}42
\v{12}93
\v{13}55
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20857}{}
\h419
\h529
\h239
\h34{10}
\h157
\h664
\h973
\h883
\h496
\h7{10}5
\h6{11}3
\h7{12}7
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v34{10}
\v418
\v52{11}
\v665
\v7{10}2
\v853
\v974
\v{10}63
\v{11}35
\v{12}73
\v{13}13
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20858}{}
\h216
\h625
\h532
\h943
\h654
\h863
\h974
\h783
\h{12}92
\h1{10}{12}
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v623
\v735
\v815
\v943
\v{10}53
\v{11}24
\v{12}45
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20859}{}
\h21{12}
\h12{12}
\h{12}32
\h743
\h954
\h665
\h{10}72
\h583
\h794
\h6{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v664
\v745
\v883
\v955
\v{10}43
\v{11}63
\v{12}34
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20860}{}
\h21{12}
\h922
\h535
\h844
\h15{10}
\h762
\h672
\h786
\h597
\h{10}{10}4
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v536
\v675
\v762
\v843
\v924
\v{10}37
\v{11}23
\v{12}45
\v{13}83
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20861}{}
\h217
\h628
\h832
\h942
\h{10}52
\h467
\h875
\h18{11}
\h599
\h4{10}3
\h6{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v464
\v594
\v629
\v7{10}2
\v834
\v913
\v{10}32
\v{11}42
\v{12}53
\v{13}74
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20862}{}
\h518
\h925
\h23{11}
\h443
\h654
\h765
\h17{10}
\h884
\h496
\h3{10}6
\h8{11}6
\h5{12}6
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v445
\v51{11}
\v658
\v742
\v883
\v928
\v{10}54
\v{11}75
\v{12}62
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20864}{}
\h613
\h222
\h334
\h{11}42
\h557
\h{10}64
\h472
\h18{12}
\h893
\h9{10}5
\h5{11}5
\h8{12}4
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v33{11}
\v425
\v556
\v616
\v73{10}
\v893
\v919
\v{10}65
\v{11}45
\v{12}57
\v{13}44
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20865}{}
\h214
\h425
\h334
\h844
\h555
\h964
\h{12}72
\h883
\h{10}93
\h1{10}{10}
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v42{10}
\v558
\v61{10}
\v739
\v844
\v924
\v{10}54
\v{11}82
\v{12}43
\v{13}63
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20866}{}
\h914
\h525
\h834
\h245
\h653
\h{10}64
\h479
\h382
\h896
\h1{10}{10}
\h7{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v386
\v475
\v526
\v658
\v747
\v836
\v914
\v{10}24
\v{11}{10}2
\v{12}38
\v{13}16
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20867}{}
\h717
\h229
\h539
\h345
\h455
\h568
\h179
\h983
\h697
\h4{10}7
\h7{11}5
\h6{12}4
\h2{13}6
\h1{14}2
\v177
\v22{11}
\v34{10}
\v455
\v533
\v693
\v71{10}
\v849
\v953
\v{10}75
\v{11}28
\v{12}83
\v{13}63
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20868}{}
\h914
\h823
\h238
\h943
\h655
\h{10}64
\h473
\h383
\h598
\h1{10}6
\h8{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v386
\v475
\v594
\v653
\v773
\v829
\v913
\v{10}33
\v{11}23
\v{12}48
\v{13}18
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20870}{}
\h219
\h924
\h734
\h644
\h955
\h466
\h174
\h488
\h698
\h8{10}5
\h7{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v462
\v576
\v645
\v738
\v8{10}2
\v923
\v{10}42
\v{11}12
\v{12}83
\v{13}28
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20871}{}
\h217
\h626
\h935
\h746
\h458
\h164
\h474
\h783
\h895
\h6{10}5
\h{10}{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v452
\v567
\v628
\v744
\v872
\v912
\v{10}83
\v{11}{10}2
\v{12}23
\v{13}45
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20872}{}
\h{10}12
\h229
\h43{10}
\h845
\h354
\h663
\h872
\h582
\h19{11}
\h6{10}8
\h9{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v359
\v439
\v585
\v664
\v753
\v843
\v965
\v{10}16
\v{11}2{10}
\v{12}18
\v{13}47
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20873}{}
\h415
\h{10}23
\h635
\h24{10}
\h955
\h563
\h674
\h18{12}
\h797
\h4{10}4
\h3{11}9
\h7{12}4
\h2{13}3
\h1{14}2
\v186
\v249
\v3{11}3
\v419
\v567
\v634
\v793
\v864
\v914
\v{10}25
\v{11}39
\v{12}47
\v{13}26
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20874}{}
\h218
\h823
\h{10}34
\h647
\h552
\h467
\h175
\h485
\h796
\h8{10}4
\h9{11}5
\h3{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v462
\v558
\v643
\v754
\v828
\v983
\v{10}12
\v{11}24
\v{12}{10}2
\v{13}45
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20875}{}
\h513
\h723
\h234
\h{11}43
\h953
\h568
\h179
\h883
\h39{11}
\h2{10}7
\h4{11}9
\h7{12}5
\h3{13}3
\h1{14}3
\v177
\v237
\v394
\v4{11}3
\v515
\v63{10}
\v72{10}
\v817
\v955
\v{10}25
\v{11}44
\v{12}57
\v{13}65
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20876}{}
\h713
\h922
\h632
\h24{11}
\h156
\h{10}64
\h577
\h383
\h{11}92
\h4{10}8
\h9{11}5
\h2{12}3
\h4{13}4
\h1{14}2
\v159
\v248
\v386
\v4{10}3
\v575
\v635
\v714
\v83{10}
\v929
\v{10}15
\v{11}27
\v{12}73
\v{13}45
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20878}{}
\h{11}12
\h225
\h636
\h{10}44
\h952
\h16{12}
\h474
\h783
\h593
\h3{10}3
\h9{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v475
\v594
\v637
\v726
\v872
\v956
\v{10}44
\v{11}14
\v{12}39
\v{13}15
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20879}{}
\h{10}12
\h229
\h136
\h846
\h456
\h363
\h572
\h687
\h{12}92
\h9{10}4
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v368
\v457
\v576
\v662
\v734
\v847
\v9{10}2
\v{10}14
\v{11}29
\v{12}18
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20880}{}
\h415
\h{10}23
\h833
\h24{10}
\h955
\h16{12}
\h579
\h486
\h794
\h3{10}9
\h6{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v249
\v3{10}4
\v417
\v575
\v6{11}2
\v793
\v838
\v914
\v{10}26
\v{11}36
\v{12}46
\v{13}24
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20881}{}
\h717
\h524
\h234
\h546
\h755
\h{11}63
\h{10}73
\h18{11}
\h499
\h3{10}5
\h6{11}4
\h4{12}5
\h2{13}6
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v493
\v522
\v638
\v714
\v8{10}3
\v92{10}
\v{10}74
\v{11}42
\v{12}53
\v{13}72
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20883}{}
\h218
\h628
\h734
\h{10}43
\h15{10}
\h464
\h775
\h885
\h599
\h4{10}5
\h6{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v464
\v594
\v629
\v734
\v862
\v9{10}2
\v{10}13
\v{11}32
\v{12}74
\v{13}44
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20884}{}
\h{11}12
\h424
\h233
\h943
\h{10}54
\h469
\h373
\h586
\h995
\h1{10}6
\h2{11}{10}
\h6{12}2
\h7{13}3
\h1{14}2
\v1{10}4
\v238
\v377
\v424
\v535
\v675
\v7{10}3
\v82{10}
\v945
\v{10}58
\v{11}17
\v{12}47
\v{13}15
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20886}{}
\h219
\h826
\h139
\h546
\h356
\h862
\h676
\h984
\h498
\h5{10}9
\h4{11}3
\h6{12}7
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v359
\v492
\v546
\v675
\v7{11}2
\v824
\v953
\v{10}33
\v{11}13
\v{12}72
\v{13}84
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20887}{}
\h{10}12
\h229
\h43{10}
\h845
\h352
\h466
\h775
\h683
\h893
\h7{10}6
\h1{11}8
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v433
\v557
\v685
\v773
\v845
\v983
\v{10}15
\v{11}27
\v{12}16
\v{13}46
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20888}{}
\h417
\h225
\h439
\h147
\h{10}54
\h568
\h373
\h584
\h793
\h6{10}6
\h{11}{11}3
\h9{12}3
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v377
\v412
\v562
\v673
\v727
\v849
\v984
\v{10}54
\v{11}1{10}
\v{12}{10}2
\v{13}33
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20889}{}
\h21{11}
\h424
\h933
\h743
\h652
\h166
\h975
\h586
\h{10}93
\h3{10}3
\h4{11}8
\h{11}{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v429
\v585
\v655
\v742
\v823
\v934
\v{10}45
\v{11}84
\v{12}38
\v{13}18
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20890}{}
\h517
\h229
\h736
\h{12}42
\h459
\h965
\h575
\h982
\h195
\h4{10}4
\h7{11}3
\h3{12}5
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v455
\v516
\v694
\v738
\v8{10}2
\v962
\v{10}74
\v{11}26
\v{12}13
\v{13}32
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20891}{}
\h813
\h228
\h539
\h746
\h15{11}
\h662
\h473
\h{11}82
\h392
\h9{10}3
\h6{11}4
\h4{12}{10}
\h2{13}7
\h1{14}2
\v159
\v22{11}
\v395
\v475
\v536
\v665
\v743
\v815
\v9{10}3
\v{10}29
\v{11}17
\v{12}55
\v{13}44
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20892}{}
\h417
\h228
\h735
\h{11}43
\h557
\h363
\h574
\h787
\h895
\h1{10}8
\h4{11}9
\h6{12}4
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v368
\v41{10}
\v552
\v666
\v735
\v894
\v973
\v{10}2{10}
\v{11}13
\v{12}32
\v{13}92
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20893}{}
\h815
\h425
\h239
\h747
\h{10}52
\h16{10}
\h672
\h786
\h594
\h4{10}2
\h3{11}7
\h{12}{12}2
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v428
\v594
\v673
\v744
\v816
\v927
\v{10}56
\v{11}33
\v{12}57
\v{13}17
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20894}{}
\h814
\h228
\h534
\h747
\h15{12}
\h{12}62
\h672
\h784
\h{10}93
\h3{10}8
\h4{11}5
\h2{12}3
\h4{13}2
\h1{14}2
\v159
\v22{10}
\v3{10}4
\v4{11}2
\v539
\v676
\v744
\v816
\v938
\v{10}27
\v{11}82
\v{12}15
\v{13}54
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20895}{}
\h713
\h226
\h633
\h547
\h354
\h863
\h{10}74
\h18{12}
\h695
\h4{10}{10}
\h2{11}{10}
\h5{12}8
\h4{13}5
\h1{14}2
\v186
\v229
\v359
\v4{10}3
\v548
\v636
\v714
\v824
\v93{10}
\v{10}16
\v{11}63
\v{12}47
\v{13}84
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20896}{}
\h21{12}
\h823
\h139
\h943
\h657
\h{11}63
\h773
\h484
\h393
\h7{10}5
\h5{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v484
\v5{11}2
\v654
\v773
\v826
\v948
\v{10}34
\v{11}24
\v{12}46
\v{13}56
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20897}{}
\h413
\h623
\h{10}33
\h547
\h853
\h267
\h773
\h48{10}
\h19{12}
\h8{10}6
\h3{11}9
\h6{12}5
\h2{13}3
\h1{14}2
\v195
\v267
\v3{11}3
\v417
\v549
\v62{10}
\v716
\v855
\v924
\v{10}34
\v{11}57
\v{12}47
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20898}{}
\h218
\h823
\h535
\h747
\h15{11}
\h865
\h475
\h384
\h696
\h9{10}5
\h4{11}9
\h5{12}6
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v386
\v474
\v539
\v694
\v744
\v824
\v973
\v{10}12
\v{11}2{10}
\v{12}54
\v{13}65
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20899}{}
\h813
\h228
\h735
\h648
\h15{12}
\h{11}63
\h973
\h489
\h593
\h3{10}3
\h7{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v484
\v594
\v646
\v738
\v818
\v975
\v{10}29
\v{11}15
\v{12}34
\v{13}53
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20900}{}
\h713
\h922
\h632
\h24{11}
\h156
\h{10}64
\h478
\h383
\h{11}92
\h5{10}7
\h9{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v249
\v386
\v475
\v5{10}3
\v635
\v714
\v839
\v929
\v{10}15
\v{11}27
\v{12}73
\v{13}45
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20901}{}
\h415
\h{10}23
\h734
\h24{10}
\h955
\h16{12}
\h573
\h688
\h493
\h6{10}4
\h3{11}9
\h8{12}3
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v418
\v576
\v682
\v736
\v875
\v914
\v{10}28
\v{11}39
\v{12}47
\v{13}24
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20902}{}
\h216
\h427
\h934
\h844
\h358
\h565
\h775
\h985
\h694
\h1{10}6
\h5{11}9
\h4{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v42{10}
\v565
\v694
\v773
\v813
\v935
\v{10}63
\v{11}23
\v{12}43
\v{13}39
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20903}{}
\h415
\h{10}23
\h833
\h24{10}
\h955
\h763
\h672
\h18{12}
\h797
\h3{10}9
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v249
\v3{10}4
\v41{11}
\v5{11}2
\v675
\v763
\v834
\v914
\v{10}24
\v{11}38
\v{12}46
\v{13}26
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20904}{}
\h516
\h424
\h23{11}
\h747
\h359
\h865
\h674
\h188
\h794
\h4{10}8
\h{10}{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v359
\v428
\v51{11}
\v676
\v745
\v824
\v984
\v{10}74
\v{11}18
\v{12}55
\v{13}33
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20905}{}
\h216
\h724
\h139
\h449
\h955
\h369
\h675
\h{10}83
\h599
\h4{10}4
\h7{11}2
\h5{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v368
\v446
\v593
\v676
\v729
\v819
\v956
\v{10}35
\v{11}25
\v{12}66
\v{13}44
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20906}{}
\h515
\h22{11}
\h{11}33
\h449
\h354
\h16{11}
\h673
\h886
\h793
\h4{10}7
\h9{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v359
\v446
\v51{11}
\v676
\v754
\v884
\v974
\v{10}18
\v{11}37
\v{12}65
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20907}{}
\h815
\h229
\h43{10}
\h545
\h15{12}
\h963
\h773
\h{11}83
\h393
\h4{10}8
\h5{11}3
\h2{12}5
\h6{13}3
\h1{14}2
\v159
\v22{10}
\v395
\v437
\v547
\v694
\v775
\v81{10}
\v967
\v{10}43
\v{11}26
\v{12}64
\v{13}14
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20908}{}
\h{12}12
\h22{11}
\h533
\h945
\h155
\h467
\h372
\h{10}82
\h794
\h9{10}4
\h4{11}4
\h7{12}3
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v377
\v465
\v534
\v658
\v793
\v838
\v946
\v{10}84
\v{11}63
\v{12}17
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20909}{}
\h21{10}
\h{10}24
\h533
\h14{12}
\h754
\h465
\h579
\h389
\h{10}93
\h8{10}3
\h6{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v466
\v534
\v6{11}2
\v757
\v837
\v965
\v{10}27
\v{11}55
\v{12}17
\v{13}45
\v{14}25
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20910}{}
\h413
\h825
\h633
\h24{10}
\h856
\h16{12}
\h774
\h{10}84
\h596
\h4{10}5
\h6{11}4
\h3{12}9
\h2{13}3
\h1{14}2
\v168
\v249
\v3{12}2
\v419
\v594
\v638
\v716
\v823
\v937
\v{10}83
\v{11}72
\v{12}48
\v{13}24
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20911}{}
\h417
\h228
\h736
\h546
\h658
\h36{10}
\h574
\h787
\h894
\h6{10}3
\h1{11}9
\h4{12}8
\h2{13}6
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v41{11}
\v543
\v655
\v735
\v894
\v973
\v{10}29
\v{11}13
\v{12}93
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20912}{}
\h913
\h229
\h43{10}
\h343
\h555
\h765
\h673
\h18{10}
\h499
\h8{10}6
\h7{11}3
\h2{12}{11}
\h5{13}3
\h1{14}2
\v186
\v22{10}
\v34{10}
\v436
\v558
\v643
\v765
\v8{10}3
\v916
\v{10}56
\v{11}26
\v{12}15
\v{13}93
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20913}{}
\h812
\h726
\h633
\h743
\h25{10}
\h569
\h375
\h685
\h994
\h1{10}{11}
\h4{11}{10}
\h2{12}3
\h4{13}7
\h1{14}2
\v1{10}4
\v257
\v377
\v4{11}2
\v566
\v635
\v722
\v816
\v936
\v{10}13
\v{11}85
\v{12}55
\v{13}27
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20914}{}
\h21{12}
\h12{10}
\h{10}33
\h44{10}
\h854
\h366
\h677
\h586
\h493
\h6{10}2
\h7{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v445
\v585
\v673
\v792
\v855
\v966
\v{10}38
\v{11}26
\v{12}57
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20915}{}
\h21{12}
\h12{12}
\h435
\h842
\h757
\h564
\h774
\h486
\h696
\h5{10}6
\h8{11}5
\h3{12}9
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v435
\v564
\v694
\v752
\v847
\v933
\v{10}44
\v{11}73
\v{12}93
\v{13}29
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20916}{}
\h21{12}
\h129
\h635
\h944
\h852
\h465
\h777
\h488
\h895
\h5{10}6
\h7{11}5
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v462
\v5{10}3
\v639
\v774
\v854
\v942
\v{10}23
\v{11}37
\v{12}83
\v{13}45
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20917}{}
\h413
\h824
\h633
\h249
\h856
\h16{11}
\h773
\h584
\h697
\h{10}{10}4
\h4{11}9
\h3{12}8
\h2{13}3
\h1{14}2
\v168
\v249
\v3{12}2
\v41{10}
\v585
\v636
\v716
\v823
\v935
\v{10}73
\v{11}48
\v{12}24
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20918}{}
\h218
\h727
\h13{10}
\h944
\h655
\h866
\h772
\h488
\h697
\h3{10}7
\h5{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v654
\v725
\v866
\v943
\v{10}19
\v{11}32
\v{12}83
\v{13}45
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20919}{}
\h{10}12
\h229
\h735
\h544
\h852
\h469
\h975
\h18{12}
\h794
\h3{10}3
\h4{11}{10}
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v465
\v548
\v6{10}3
\v736
\v857
\v943
\v{10}14
\v{11}27
\v{12}12
\v{13}62
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20920}{}
\h713
\h22{11}
\h935
\h543
\h754
\h165
\h474
\h382
\h{10}93
\h4{10}8
\h{11}{11}3
\h9{12}3
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v386
\v473
\v544
\v667
\v714
\v843
\v939
\v{10}18
\v{11}56
\v{12}{10}2
\v{13}27
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20921}{}
\h216
\h426
\h138
\h747
\h355
\h665
\h{10}73
\h{12}82
\h796
\h5{10}6
\h6{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v42{10}
\v5{10}3
\v665
\v745
\v814
\v939
\v{10}25
\v{11}64
\v{12}83
\v{13}72
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20922}{}
\h714
\h622
\h737
\h24{11}
\h{10}54
\h665
\h478
\h{10}83
\h396
\h5{10}7
\h1{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v395
\v475
\v5{10}3
\v624
\v712
\v829
\v993
\v{10}53
\v{11}15
\v{12}73
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20923}{}
\h614
\h22{11}
\h43{10}
\h346
\h556
\h{10}62
\h176
\h489
\h{11}93
\h8{10}4
\h6{11}3
\h2{12}5
\h5{13}3
\h1{14}2
\v177
\v22{10}
\v34{10}
\v435
\v558
\v61{10}
\v775
\v8{10}3
\v947
\v{10}15
\v{11}54
\v{12}64
\v{13}26
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20924}{}
\h615
\h423
\h633
\h549
\h25{10}
\h{10}63
\h873
\h985
\h793
\h1{10}3
\h3{11}9
\h8{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{11}3
\v428
\v549
\v612
\v727
\v875
\v935
\v{10}63
\v{11}16
\v{12}56
\v{13}66
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20925}{}
\h215
\h626
\h13{10}
\h944
\h854
\h{10}64
\h578
\h487
\h995
\h7{10}3
\h5{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v485
\v574
\v62{10}
\v719
\v856
\v945
\v{10}64
\v{11}35
\v{12}23
\v{13}43
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20926}{}
\h615
\h825
\h23{10}
\h743
\h955
\h863
\h{10}73
\h18{11}
\h599
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v619
\v747
\v824
\v955
\v{10}43
\v{11}15
\v{12}35
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20927}{}
\h614
\h826
\h239
\h647
\h955
\h765
\h875
\h18{10}
\h597
\h7{10}3
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v613
\v764
\v825
\v956
\v{10}19
\v{11}35
\v{12}63
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20928}{}
\h813
\h{10}23
\h23{10}
\h643
\h757
\h563
\h17{12}
\h685
\h{10}94
\h3{10}9
\h4{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v239
\v3{10}4
\v4{11}2
\v566
\v644
\v758
\v815
\v947
\v{10}27
\v{11}17
\v{12}37
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20929}{}
\h613
\h823
\h238
\h44{10}
\h354
\h16{11}
\h578
\h985
\h695
\h{10}{10}3
\h5{11}3
\h4{12}8
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v359
\v448
\v574
\v618
\v758
\v829
\v917
\v{10}37
\v{11}27
\v{12}66
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20930}{}
\h{10}14
\h22{10}
\h932
\h842
\h752
\h865
\h675
\h787
\h597
\h1{10}5
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v673
\v753
\v842
\v932
\v{10}13
\v{11}34
\v{12}27
\v{13}65
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20931}{}
\h816
\h22{10}
\h732
\h842
\h952
\h{10}63
\h675
\h787
\h597
\h1{10}5
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v673
\v735
\v813
\v932
\v{10}42
\v{11}52
\v{12}27
\v{13}65
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20932}{}
\h21{10}
\h{11}22
\h433
\h945
\h656
\h964
\h177
\h783
\h593
\h6{10}5
\h3{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v439
\v594
\v655
\v735
\v872
\v942
\v{10}83
\v{11}28
\v{12}14
\v{13}24
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20933}{}
\h512
\h{10}24
\h23{11}
\h14{11}
\h658
\h465
\h776
\h882
\h392
\h4{10}7
\h9{11}3
\h8{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v395
\v464
\v518
\v658
\v716
\v884
\v965
\v{10}26
\v{11}{10}2
\v{12}47
\v{13}34
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20935}{}
\h913
\h229
\h637
\h{12}42
\h{10}53
\h16{10}
\h876
\h584
\h793
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v637
\v792
\v873
\v917
\v{10}54
\v{11}24
\v{12}13
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20936}{}
\h{11}13
\h{10}22
\h833
\h944
\h25{10}
\h668
\h179
\h786
\h593
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v258
\v3{12}2
\v4{11}2
\v593
\v664
\v783
\v836
\v946
\v{10}25
\v{11}12
\v{12}23
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20937}{}
\h21{10}
\h429
\h336
\h546
\h{10}52
\h866
\h17{10}
\h985
\h793
\h6{10}2
\h4{11}3
\h6{12}7
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v33{11}
\v429
\v549
\v6{10}2
\v792
\v864
\v935
\v{10}54
\v{11}43
\v{12}14
\v{13}2{10}
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20945}{}
\h215
\h525
\h737
\h445
\h556
\h{10}62
\h378
\h687
\h894
\h1{10}8
\h8{11}6
\h4{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v448
\v523
\v685
\v712
\v892
\v946
\v{10}24
\v{11}52
\v{12}63
\v{13}84
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20950}{}
\h515
\h22{11}
\h638
\h448
\h352
\h465
\h873
\h{10}83
\h19{11}
\h9{10}5
\h7{11}4
\h6{12}2
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v359
\v442
\v514
\v639
\v7{11}2
\v875
\v964
\v{10}17
\v{11}74
\v{12}45
\v{13}26
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20957}{}
\h{10}12
\h229
\h439
\h345
\h{12}52
\h564
\h872
\h185
\h493
\h5{10}8
\h9{11}5
\h7{12}4
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v34{10}
\v436
\v564
\v685
\v793
\v843
\v965
\v{10}16
\v{11}2{10}
\v{12}14
\v{13}37
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20964}{}
\h217
\h825
\h534
\h747
\h458
\h{11}62
\h17{11}
\h589
\h694
\h4{10}4
\h7{11}4
\h3{12}7
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v455
\v535
\v694
\v747
\v828
\v912
\v{10}93
\v{11}65
\v{12}52
\v{13}24
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20965}{}
\h217
\h825
\h437
\h945
\h353
\h563
\h{10}72
\h786
\h695
\h7{10}5
\h1{11}9
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v439
\v567
\v654
\v782
\v824
\v913
\v{10}74
\v{11}36
\v{12}73
\v{13}26
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20966}{}
\h414
\h227
\h535
\h445
\h354
\h865
\h{11}73
\h686
\h{10}93
\h1{10}{10}
\h7{11}5
\h5{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v359
\v413
\v539
\v685
\v756
\v815
\v922
\v{10}36
\v{11}73
\v{12}83
\v{13}63
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20967}{}
\h21{12}
\h128
\h636
\h{10}43
\h952
\h565
\h775
\h{11}83
\h499
\h3{10}5
\h2{11}4
\h5{12}3
\h4{13}3
\h1{14}2
\v12{12}
\v21{10}
\v3{10}4
\v494
\v566
\v638
\v776
\v8{10}2
\v923
\v{10}42
\v{11}53
\v{12}34
\v{13}45
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20968}{}
\h21{12}
\h626
\h138
\h648
\h754
\h464
\h776
\h387
\h598
\h9{10}3
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v466
\v594
\v622
\v752
\v865
\v937
\v{10}84
\v{11}56
\v{12}28
\v{13}72
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20969}{}
\h21{11}
\h12{10}
\h735
\h{10}44
\h853
\h762
\h875
\h486
\h698
\h5{10}4
\h3{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v692
\v733
\v852
\v964
\v{10}44
\v{11}23
\v{12}39
\v{13}16
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20970}{}
\h{10}14
\h923
\h634
\h444
\h558
\h{11}63
\h775
\h683
\h295
\h8{10}3
\h3{11}{10}
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v294
\v3{11}3
\v448
\v558
\v635
\v772
\v846
\v926
\v{10}12
\v{11}64
\v{12}25
\v{13}56
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20971}{}
\h219
\h826
\h139
\h746
\h652
\h965
\h775
\h584
\h{11}92
\h6{10}6
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v655
\v743
\v823
\v962
\v{10}38
\v{11}18
\v{12}73
\v{13}45
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20972}{}
\h813
\h925
\h23{10}
\h644
\h855
\h166
\h673
\h{11}83
\h598
\h{10}{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v643
\v765
\v814
\v925
\v{10}46
\v{11}17
\v{12}37
\v{13}54
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20973}{}
\h21{12}
\h527
\h13{10}
\h{10}43
\h953
\h862
\h673
\h886
\h592
\h6{10}7
\h4{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v527
\v673
\v793
\v862
\v952
\v{10}42
\v{11}38
\v{12}23
\v{13}46
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20974}{}
\h21{10}
\h{10}24
\h13{12}
\h546
\h658
\h562
\h673
\h783
\h894
\h9{10}4
\h4{11}7
\h3{12}5
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v542
\v652
\v762
\v893
\v973
\v{10}26
\v{11}47
\v{12}18
\v{13}37
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20975}{}
\h21{10}
\h924
\h139
\h744
\h653
\h562
\h678
\h587
\h895
\h{11}{10}3
\h4{11}6
\h3{12}5
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v562
\v652
\v742
\v893
\v923
\v{10}38
\v{11}46
\v{12}17
\v{13}27
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20976}{}
\h21{12}
\h527
\h13{10}
\h845
\h653
\h862
\h973
\h{10}84
\h592
\h6{10}7
\h4{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v527
\v655
\v793
\v842
\v952
\v{10}62
\v{11}38
\v{12}25
\v{13}46
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20977}{}
\h21{10}
\h{10}24
\h13{12}
\h744
\h653
\h562
\h678
\h585
\h894
\h9{10}4
\h4{11}7
\h3{12}5
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v562
\v652
\v742
\v893
\v955
\v{10}26
\v{11}47
\v{12}18
\v{13}37
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20978}{}
\h21{10}
\h924
\h139
\h546
\h658
\h562
\h673
\h785
\h895
\h{11}{10}3
\h4{11}6
\h3{12}5
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v542
\v652
\v762
\v893
\v925
\v{10}38
\v{11}46
\v{12}17
\v{13}27
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20979}{}
\h913
\h822
\h732
\h543
\h756
\h26{10}
\h678
\h586
\h{10}93
\h1{10}{10}
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v4{11}2
\v544
\v675
\v732
\v822
\v912
\v{10}27
\v{11}82
\v{12}15
\v{13}54
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20980}{}
\h21{10}
\h{11}23
\h136
\h646
\h459
\h866
\h772
\h882
\h994
\h5{10}6
\h4{11}6
\h3{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v456
\v5{10}3
\v648
\v734
\v862
\v972
\v{10}83
\v{11}28
\v{12}13
\v{13}54
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20981}{}
\h21{11}
\h128
\h634
\h843
\h953
\h862
\h777
\h588
\h{11}93
\h6{10}6
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v637
\v774
\v842
\v923
\v{10}33
\v{11}45
\v{12}55
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20982}{}
\h21{12}
\h722
\h137
\h647
\h757
\h{10}62
\h576
\h{10}83
\h993
\h6{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v646
\v723
\v838
\v927
\v{10}62
\v{11}73
\v{12}63
\v{13}44
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20983}{}
\h21{12}
\h624
\h138
\h843
\h{10}52
\h{11}62
\h577
\h687
\h797
\h5{10}4
\h4{11}4
\h3{12}4
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v573
\v626
\v793
\v847
\v937
\v{10}23
\v{11}42
\v{12}52
\v{13}62
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20984}{}
\h21{12}
\h526
\h{10}32
\h845
\h155
\h564
\h777
\h685
\h{10}93
\h9{10}3
\h4{11}4
\h3{12}4
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v653
\v775
\v847
\v964
\v{10}36
\v{11}26
\v{12}37
\v{13}45
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20985}{}
\h21{12}
\h12{12}
\h836
\h546
\h953
\h466
\h972
\h785
\h598
\h3{10}5
\h6{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v466
\v545
\v6{11}2
\v784
\v837
\v952
\v{10}65
\v{11}43
\v{12}53
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20986}{}
\h21{12}
\h724
\h{10}32
\h944
\h157
\h566
\h{10}73
\h785
\h698
\h5{10}3
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v564
\v693
\v726
\v855
\v947
\v{10}34
\v{11}24
\v{12}35
\v{13}43
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20988}{}
\h419
\h224
\h533
\h747
\h456
\h168
\h675
\h385
\h792
\h{10}{10}2
\h{11}{11}2
\h{12}{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v386
\v414
\v53{10}
\v625
\v745
\v835
\v963
\v{10}55
\v{11}74
\v{12}{10}2
\v{13}1{10}
\v{14}48
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20989}{}
\h217
\h725
\h836
\h{11}42
\h557
\h463
\h{10}74
\h586
\h198
\h4{10}6
\h6{11}7
\h3{12}5
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v464
\v553
\v6{11}2
\v724
\v839
\v918
\v{10}73
\v{11}44
\v{12}23
\v{13}47
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20990}{}
\h219
\h925
\h532
\h642
\h753
\h16{12}
\h474
\h589
\h399
\h{11}{10}2
\h9{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v395
\v475
\v535
\v649
\v732
\v843
\v929
\v{10}57
\v{11}19
\v{12}92
\v{13}64
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20991}{}
\h913
\h624
\h{11}33
\h844
\h453
\h568
\h673
\h286
\h794
\h1{10}3
\h{10}{11}4
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v285
\v3{12}2
\v455
\v567
\v625
\v754
\v844
\v916
\v{10}29
\v{11}36
\v{12}13
\v{13}66
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20992}{}
\h212
\h322
\h836
\h449
\h156
\h565
\h972
\h{10}82
\h{11}93
\h8{10}4
\h6{11}7
\h2{12}5
\h6{13}3
\h1{14}2
\v159
\v21{11}
\v32{12}
\v413
\v524
\v6{11}2
\v757
\v837
\v976
\v{10}62
\v{11}72
\v{12}82
\v{13}47
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20993}{}
\h21{10}
\h127
\h734
\h944
\h852
\h468
\h579
\h482
\h594
\h6{10}7
\h3{11}8
\h{10}{12}4
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v462
\v572
\v682
\v73{10}
\v823
\v945
\v{10}57
\v{11}38
\v{12}15
\v{13}46
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20994}{}
\h516
\h225
\h134
\h446
\h355
\h964
\h674
\h{12}82
\h796
\h6{10}6
\h4{11}7
\h9{12}5
\h2{13}6
\h1{14}2
\v13{11}
\v22{11}
\v359
\v447
\v512
\v673
\v727
\v858
\v966
\v{10}43
\v{11}1{10}
\v{12}82
\v{13}63
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20995}{}
\h21{11}
\h127
\h635
\h{10}42
\h952
\h767
\h872
\h588
\h995
\h6{10}6
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v637
\v765
\v825
\v954
\v{10}43
\v{11}32
\v{12}46
\v{13}17
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20996}{}
\h21{11}
\h822
\h932
\h149
\h656
\h767
\h578
\h{11}83
\h894
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v655
\v765
\v827
\v937
\v{10}22
\v{11}35
\v{12}54
\v{13}16
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20997}{}
\h21{12}
\h12{12}
\h536
\h{10}42
\h955
\h863
\h773
\h484
\h597
\h6{10}7
\h4{11}5
\h3{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v483
\v536
\v6{10}3
\v775
\v862
\v956
\v{10}43
\v{11}33
\v{12}45
\v{13}28
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20998}{}
\h{10}14
\h229
\h835
\h742
\h654
\h{12}62
\h573
\h683
\h796
\h1{10}{10}
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v575
\v653
\v745
\v834
\v944
\v{10}14
\v{11}28
\v{12}65
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{20999}{}
\h417
\h622
\h737
\h544
\h855
\h26{10}
\h173
\h38{11}
\h{10}93
\h9{10}3
\h6{11}5
\h5{12}5
\h2{13}5
\h1{14}2
\v177
\v267
\v386
\v416
\v548
\v629
\v73{10}
\v823
\v946
\v{10}93
\v{11}1{10}
\v{12}64
\v{13}54
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21000}{}
\h816
\h625
\h435
\h542
\h657
\h26{10}
\h37{11}
\h183
\h{10}93
\h7{10}5
\h8{11}3
\h5{12}5
\h2{13}7
\h1{14}2
\v186
\v267
\v377
\v435
\v548
\v623
\v746
\v81{10}
\v93{10}
\v{10}93
\v{11}29
\v{12}64
\v{13}54
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21002}{}
\h814
\h425
\h234
\h34{10}
\h552
\h866
\h674
\h186
\h499
\h9{10}2
\h{10}{11}2
\h{11}{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v34{10}
\v427
\v558
\v634
\v753
\v815
\v928
\v{10}74
\v{11}{10}2
\v{12}1{10}
\v{13}45
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21007}{}
\h617
\h228
\h835
\h445
\h156
\h569
\h873
\h387
\h698
\h7{10}5
\h4{11}7
\h9{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v386
\v447
\v567
\v618
\v755
\v834
\v948
\v{10}26
\v{11}74
\v{12}{10}2
\v{13}12
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21012}{}
\h815
\h228
\h637
\h943
\h457
\h668
\h775
\h189
\h599
\h3{10}4
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v457
\v594
\v633
\v773
\v81{10}
\v948
\v{10}26
\v{11}56
\v{12}43
\v{13}12
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21014}{}
\h613
\h22{11}
\h437
\h846
\h753
\h563
\h972
\h18{11}
\h{10}93
\h6{10}6
\h3{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v439
\v567
\v619
\v756
\v842
\v916
\v{10}54
\v{11}34
\v{12}82
\v{13}27
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21018}{}
\h219
\h426
\h934
\h448
\h{11}53
\h763
\h573
\h687
\h597
\h1{10}8
\h7{11}7
\h3{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v422
\v572
\v685
\v765
\v875
\v937
\v{10}24
\v{11}14
\v{12}45
\v{13}35
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21022}{}
\h217
\h822
\h438
\h344
\h653
\h764
\h{10}73
\h884
\h{11}93
\h5{10}8
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v439
\v5{10}3
\v656
\v742
\v826
\v914
\v{10}25
\v{11}63
\v{12}35
\v{13}73
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21023}{}
\h{10}12
\h{11}23
\h835
\h742
\h256
\h664
\h572
\h688
\h19{11}
\h9{10}4
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v258
\v3{12}2
\v4{11}2
\v575
\v662
\v743
\v832
\v946
\v{10}15
\v{11}29
\v{12}18
\v{13}37
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21029}{}
\h21{12}
\h12{10}
\h835
\h546
\h455
\h767
\h476
\h884
\h694
\h7{10}6
\h3{11}9
\h5{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v452
\v548
\v694
\v764
\v835
\v957
\v{10}72
\v{11}22
\v{12}83
\v{13}37
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21030}{}
\h415
\h727
\h632
\h743
\h554
\h666
\h279
\h189
\h39{10}
\h{12}{10}2
\h4{11}9
\h8{12}3
\h2{13}3
\h1{14}2
\v186
\v276
\v395
\v41{10}
\v558
\v633
\v722
\v839
\v914
\v{10}44
\v{11}75
\v{12}64
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21033}{}
\h418
\h227
\h833
\h944
\h359
\h{10}63
\h774
\h682
\h797
\h1{10}9
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v359
\v41{11}
\v5{11}2
\v684
\v772
\v835
\v922
\v{10}64
\v{11}34
\v{12}14
\v{13}42
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21034}{}
\h415
\h727
\h832
\h24{10}
\h158
\h36{10}
\h{11}73
\h588
\h894
\h4{10}6
\h6{11}5
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v249
\v368
\v419
\v584
\v6{11}2
\v72{10}
\v836
\v914
\v{10}37
\v{11}74
\v{12}45
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21036}{}
\h216
\h723
\h933
\h644
\h157
\h665
\h974
\h488
\h{11}93
\h3{10}{10}
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v642
\v72{10}
\v814
\v934
\v{10}22
\v{11}63
\v{12}35
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21037}{}
\h217
\h822
\h438
\h344
\h653
\h767
\h578
\h{11}83
\h{10}93
\h8{10}4
\h1{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v439
\v576
\v656
\v742
\v828
\v914
\v{10}27
\v{11}84
\v{12}37
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21041}{}
\h513
\h423
\h634
\h945
\h259
\h46{10}
\h{10}73
\h18{10}
\h894
\h5{10}4
\h7{11}6
\h3{12}9
\h2{13}4
\h1{14}2
\v186
\v258
\v3{12}2
\v424
\v519
\v63{10}
\v729
\v818
\v946
\v{10}34
\v{11}53
\v{12}93
\v{13}74
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21045}{}
\h218
\h529
\h13{11}
\h446
\h855
\h566
\h973
\h784
\h896
\h6{10}7
\h3{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v448
\v524
\v6{10}3
\v783
\v854
\v975
\v{10}13
\v{11}62
\v{12}34
\v{13}55
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21049}{}
\h418
\h{10}24
\h735
\h643
\h853
\h763
\h27{11}
\h183
\h599
\h3{10}6
\h6{11}7
\h5{12}6
\h2{13}6
\h1{14}2
\v186
\v276
\v3{10}4
\v417
\v593
\v647
\v733
\v858
\v946
\v{10}24
\v{11}57
\v{12}12
\v{13}74
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21050}{}
\h914
\h22{10}
\h539
\h14{12}
\h355
\h46{10}
\h773
\h982
\h298
\h8{10}4
\h6{11}5
\h5{12}2
\h4{13}2
\h1{14}2
\v14{10}
\v227
\v359
\v467
\v539
\v6{11}2
\v775
\v855
\v917
\v{10}72
\v{11}83
\v{12}28
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21052}{}
\h815
\h{11}23
\h636
\h{10}43
\h259
\h765
\h579
\h482
\h197
\h3{10}6
\h5{11}5
\h4{12}5
\h2{13}5
\h1{14}2
\v195
\v258
\v3{10}4
\v484
\v574
\v635
\v767
\v818
\v9{10}2
\v{10}47
\v{11}23
\v{12}33
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21053}{}
\h218
\h923
\h434
\h{11}42
\h755
\h{10}64
\h17{12}
\h883
\h693
\h5{10}2
\h3{11}3
\h4{12}{10}
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v439
\v5{10}3
\v692
\v755
\v835
\v927
\v{10}15
\v{11}44
\v{12}23
\v{13}43
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21055}{}
\h215
\h526
\h736
\h{10}44
\h854
\h964
\h476
\h589
\h395
\h6{10}5
\h1{11}8
\h4{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v395
\v475
\v526
\v6{10}3
\v712
\v854
\v965
\v{10}43
\v{11}28
\v{12}57
\v{13}33
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21057}{}
\h413
\h622
\h238
\h744
\h356
\h{10}64
\h873
\h588
\h19{11}
\h9{10}5
\h6{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v359
\v41{11}
\v585
\v629
\v713
\v825
\v955
\v{10}33
\v{11}43
\v{12}92
\v{13}84
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21062}{}
\h915
\h624
\h734
\h247
\h45{10}
\h{10}63
\h672
\h785
\h395
\h5{10}8
\h1{11}{10}
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v395
\v457
\v5{10}3
\v625
\v735
\v872
\v913
\v{10}24
\v{11}38
\v{12}84
\v{13}64
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21073}{}
\h218
\h423
\h537
\h346
\h754
\h{10}64
\h973
\h489
\h896
\h6{10}5
\h1{11}7
\h5{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v426
\v539
\v6{10}3
\v723
\v892
\v943
\v{10}15
\v{11}55
\v{12}34
\v{13}84
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21075}{}
\h218
\h625
\h{10}32
\h{11}43
\h458
\h568
\h176
\h485
\h895
\h6{10}3
\h7{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v453
\v567
\v628
\v774
\v893
\v982
\v{10}12
\v{11}22
\v{12}32
\v{13}63
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21076}{}
\h218
\h922
\h532
\h846
\h654
\h764
\h177
\h587
\h994
\h{12}{10}2
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v657
\v733
\v843
\v927
\v{10}14
\v{11}24
\v{12}82
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21077}{}
\h214
\h423
\h638
\h942
\h357
\h866
\h578
\h188
\h795
\h{11}{10}2
\h8{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v359
\v42{10}
\v576
\v612
\v727
\v865
\v944
\v{10}57
\v{11}46
\v{12}92
\v{13}73
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21078}{}
\h{10}12
\h823
\h934
\h248
\h757
\h16{11}
\h672
\h582
\h697
\h{11}{10}3
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v249
\v3{12}2
\v4{11}2
\v584
\v672
\v753
\v825
\v938
\v{10}13
\v{11}28
\v{12}15
\v{13}36
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21080}{}
\h815
\h229
\h{10}33
\h943
\h757
\h16{10}
\h672
\h582
\h{10}94
\h6{10}6
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v673
\v753
\v816
\v947
\v{10}36
\v{11}24
\v{12}46
\v{13}12
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21085}{}
\h21{12}
\h126
\h636
\h546
\h{10}53
\h963
\h872
\h782
\h692
\h{11}{10}3
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v636
\v726
\v872
\v962
\v{10}52
\v{11}46
\v{12}33
\v{13}56
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21086}{}
\h21{12}
\h12{12}
\h638
\h445
\h558
\h862
\h972
\h{10}82
\h398
\h7{10}5
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v448
\v558
\v638
\v7{10}2
\v865
\v943
\v{10}62
\v{11}72
\v{12}82
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21087}{}
\h21{11}
\h925
\h139
\h843
\h752
\h662
\h572
\h686
\h{11}92
\h{12}{10}2
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v662
\v752
\v842
\v923
\v{10}38
\v{11}45
\v{12}82
\v{13}18
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21088}{}
\h21{12}
\h125
\h435
\h548
\h852
\h962
\h{10}72
\h{11}83
\h498
\h7{10}6
\h6{11}2
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v436
\v549
\v629
\v7{10}2
\v856
\v933
\v{10}52
\v{11}62
\v{12}72
\v{13}46
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21089}{}
\h21{11}
\h925
\h834
\h742
\h652
\h166
\h479
\h688
\h398
\h{10}{10}2
\h5{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v475
\v5{11}2
\v653
\v742
\v832
\v922
\v{10}{10}2
\v{11}92
\v{12}37
\v{13}16
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21090}{}
\h{11}13
\h225
\h637
\h547
\h856
\h762
\h872
\h982
\h{10}93
\h1{10}5
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v548
\v637
\v724
\v852
\v962
\v{10}72
\v{11}17
\v{12}47
\v{13}36
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21091}{}
\h21{12}
\h523
\h732
\h842
\h953
\h16{10}
\h678
\h{10}83
\h597
\h6{10}7
\h4{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v527
\v673
\v739
\v822
\v932
\v{10}44
\v{11}65
\v{12}54
\v{13}82
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21092}{}
\h21{12}
\h12{12}
\h{11}33
\h{10}42
\h754
\h664
\h473
\h588
\h396
\h8{10}4
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v475
\v585
\v665
\v752
\v8{10}2
\v992
\v{10}42
\v{11}32
\v{12}46
\v{13}26
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21093}{}
\h814
\h{11}22
\h{12}32
\h643
\h852
\h26{11}
\h176
\h985
\h595
\h6{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v267
\v3{12}2
\v4{11}2
\v593
\v646
\v774
\v814
\v944
\v{10}54
\v{11}28
\v{12}12
\v{13}24
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21094}{}
\h415
\h724
\h632
\h542
\h258
\h368
\h175
\h983
\h{10}93
\h{12}{10}2
\h4{11}9
\h5{12}9
\h2{13}6
\h1{14}2
\v177
\v258
\v368
\v41{10}
\v548
\v634
\v722
\v83{10}
\v917
\v{10}54
\v{11}24
\v{12}82
\v{13}92
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21095}{}
\h21{10}
\h{10}24
\h932
\h842
\h158
\h765
\h474
\h588
\h698
\h4{10}9
\h5{11}6
\h3{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v473
\v583
\v694
\v766
\v843
\v932
\v{10}22
\v{11}38
\v{12}15
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21096}{}
\h{12}12
\h{11}22
\h834
\h643
\h852
\h269
\h176
\h985
\h595
\h6{10}7
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v267
\v3{12}2
\v4{11}2
\v593
\v646
\v774
\v832
\v944
\v{10}54
\v{11}24
\v{12}12
\v{13}28
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21099}{}
\h617
\h22{10}
\h539
\h347
\h954
\h862
\h772
\h682
\h19{10}
\h4{10}8
\h{11}{11}3
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v22{10}
\v34{10}
\v4{10}3
\v539
\v617
\v776
\v862
\v952
\v{10}42
\v{11}92
\v{12}28
\v{13}14
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21100}{}
\h515
\h823
\h{10}32
\h{11}42
\h458
\h668
\h27{11}
\h584
\h797
\h3{10}6
\h1{11}5
\h4{12}4
\h2{13}5
\h1{14}2
\v1{11}3
\v276
\v3{10}4
\v457
\v517
\v665
\v794
\v82{10}
\v982
\v{10}12
\v{11}22
\v{12}32
\v{13}43
\v{14}63
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21101}{}
\h812
\h924
\h{11}33
\h24{11}
\h{10}52
\h665
\h176
\h886
\h597
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v249
\v3{12}2
\v4{11}2
\v593
\v664
\v774
\v817
\v928
\v{10}14
\v{11}33
\v{12}54
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21102}{}
\h{12}12
\h{11}22
\h{10}32
\h246
\h754
\h465
\h375
\h684
\h198
\h7{10}7
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v249
\v377
\v466
\v5{11}2
\v684
\v755
\v843
\v963
\v{10}35
\v{11}23
\v{12}12
\v{13}29
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21103}{}
\h712
\h822
\h934
\h249
\h{10}54
\h468
\h378
\h687
\h19{11}
\h7{10}7
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v249
\v377
\v466
\v5{11}2
\v684
\v719
\v829
\v912
\v{10}23
\v{11}43
\v{12}63
\v{13}35
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21104}{}
\h21{12}
\h525
\h933
\h14{10}
\h658
\h{10}63
\h577
\h885
\h792
\h6{10}2
\h4{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v525
\v655
\v793
\v882
\v936
\v{10}24
\v{11}47
\v{12}34
\v{13}62
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21105}{}
\h913
\h{10}23
\h932
\h24{10}
\h658
\h563
\h776
\h189
\h49{10}
\h3{10}3
\h4{11}4
\h7{12}4
\h2{13}3
\h1{14}2
\v186
\v249
\v3{10}4
\v492
\v567
\v655
\v775
\v865
\v912
\v{10}26
\v{11}39
\v{12}13
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21106}{}
\h21{12}
\h525
\h933
\h14{10}
\h658
\h{10}63
\h874
\h782
\h593
\h6{10}7
\h4{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v527
\v655
\v784
\v872
\v935
\v{10}24
\v{11}47
\v{12}34
\v{13}64
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21107}{}
\h21{10}
\h925
\h833
\h545
\h158
\h862
\h479
\h589
\h399
\h6{10}7
\h4{11}3
\h6{12}5
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v395
\v474
\v544
\v6{10}2
\v7{11}2
\v833
\v923
\v{10}42
\v{11}39
\v{12}18
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21108}{}
\h616
\h727
\h533
\h244
\h356
\h763
\h972
\h{10}83
\h{11}93
\h1{10}{11}
\h4{11}9
\h2{12}3
\h4{13}4
\h1{14}2
\v1{10}4
\v248
\v359
\v4{11}2
\v539
\v613
\v724
\v83{10}
\v952
\v{10}62
\v{11}72
\v{12}19
\v{13}83
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21109}{}
\h21{11}
\h12{11}
\h638
\h942
\h454
\h763
\h875
\h{11}83
\h597
\h3{10}6
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v457
\v594
\v638
\v766
\v852
\v946
\v{10}65
\v{11}44
\v{12}27
\v{13}16
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21110}{}
\h219
\h923
\h532
\h642
\h753
\h464
\h{11}72
\h{12}82
\h19{12}
\h5{10}9
\h3{11}6
\h4{12}6
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v466
\v537
\v649
\v732
\v842
\v929
\v{10}57
\v{11}16
\v{12}26
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21111}{}
\h21{11}
\h125
\h532
\h846
\h654
\h962
\h{10}72
\h786
\h{11}93
\h8{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v623
\v735
\v846
\v965
\v{10}52
\v{11}63
\v{12}73
\v{13}17
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21112}{}
\h218
\h826
\h733
\h642
\h156
\h467
\h579
\h983
\h{11}92
\h3{10}9
\h6{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v466
\v576
\v647
\v732
\v822
\v984
\v{10}12
\v{11}63
\v{12}82
\v{13}92
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21113}{}
\h216
\h126
\h43{10}
\h348
\h554
\h865
\h{12}72
\h{10}83
\h993
\h6{10}5
\h5{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v439
\v556
\v6{10}3
\v72{10}
\v815
\v954
\v{10}83
\v{11}46
\v{12}72
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21114}{}
\h816
\h227
\h736
\h642
\h{12}52
\h{11}62
\h{10}72
\h582
\h695
\h1{10}8
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v645
\v735
\v813
\v928
\v{10}74
\v{11}63
\v{12}52
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21115}{}
\h21{12}
\h12{11}
\h{10}34
\h447
\h756
\h666
\h374
\h583
\h693
\h{10}{10}3
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v448
\v585
\v663
\v752
\v883
\v993
\v{10}37
\v{11}47
\v{12}24
\v{13}55
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21116}{}
\h219
\h524
\h434
\h144
\h756
\h{12}62
\h477
\h{10}83
\h993
\h6{10}4
\h7{11}7
\h3{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v434
\v522
\v6{10}3
\v756
\v839
\v927
\v{10}82
\v{11}16
\v{12}63
\v{13}53
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21117}{}
\h21{10}
\h722
\h833
\h{10}43
\h953
\h565
\h678
\h18{10}
\h796
\h5{10}3
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v564
\v675
\v727
\v837
\v923
\v{10}42
\v{11}35
\v{12}14
\v{13}45
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21118}{}
\h219
\h125
\h439
\h{12}42
\h855
\h567
\h473
\h683
\h892
\h9{10}2
\h3{11}7
\h7{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v434
\v567
\v626
\v775
\v854
\v982
\v{10}92
\v{11}19
\v{12}42
\v{13}32
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21119}{}
\h516
\h{10}22
\h237
\h843
\h753
\h464
\h577
\h687
\h995
\h1{10}{12}
\h4{11}{10}
\h3{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v465
\v516
\v685
\v757
\v842
\v936
\v{10}23
\v{11}13
\v{12}25
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21120}{}
\h617
\h22{10}
\h539
\h345
\h752
\h862
\h974
\h684
\h19{10}
\h4{10}8
\h{11}{11}3
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v22{10}
\v34{10}
\v4{10}3
\v539
\v617
\v758
\v842
\v952
\v{10}62
\v{11}92
\v{12}28
\v{13}16
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21121}{}
\h715
\h{11}23
\h{10}32
\h843
\h459
\h264
\h575
\h787
\h39{10}
\h6{10}3
\h1{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v267
\v395
\v457
\v576
\v664
\v717
\v847
\v9{10}2
\v{10}34
\v{11}22
\v{12}12
\v{13}54
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21122}{}
\h814
\h{11}23
\h{10}32
\h942
\h25{11}
\h565
\h176
\h886
\h499
\h3{10}2
\h6{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v258
\v3{10}4
\v493
\v564
\v6{11}2
\v775
\v817
\v947
\v{10}33
\v{11}22
\v{12}12
\v{13}54
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21123}{}
\h219
\h924
\h{10}34
\h745
\h855
\h566
\h175
\h582
\h693
\h8{10}4
\h4{11}{10}
\h3{12}7
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v562
\v672
\v744
\v855
\v927
\v{10}39
\v{11}15
\v{12}46
\v{13}23
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21124}{}
\h21{12}
\h425
\h136
\h843
\h{10}53
\h963
\h575
\h484
\h697
\h5{10}6
\h7{11}7
\h3{12}9
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v426
\v573
\v694
\v738
\v844
\v924
\v{10}52
\v{11}46
\v{12}66
\v{13}54
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21125}{}
\h219
\h{10}22
\h835
\h744
\h953
\h563
\h678
\h189
\h796
\h5{10}4
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v564
\v675
\v745
\v833
\v955
\v{10}26
\v{11}13
\v{12}23
\v{13}36
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21126}{}
\h515
\h724
\h{10}33
\h24{10}
\h658
\h564
\h873
\h786
\h198
\h8{10}4
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v249
\v3{12}2
\v4{11}2
\v515
\v657
\v726
\v873
\v963
\v{10}12
\v{11}25
\v{12}46
\v{13}35
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21127}{}
\h{10}14
\h229
\h934
\h743
\h856
\h666
\h574
\h786
\h692
\h1{10}{10}
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v575
\v663
\v744
\v854
\v934
\v{10}13
\v{11}28
\v{12}65
\v{13}35
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21128}{}
\h219
\h127
\h535
\h943
\h{11}52
\h765
\h672
\h787
\h499
\h3{10}7
\h6{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v493
\v53{10}
\v674
\v762
\v825
\v948
\v{10}37
\v{11}14
\v{12}42
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21129}{}
\h717
\h22{10}
\h635
\h{10}43
\h952
\h862
\h475
\h589
\h399
\h6{10}7
\h4{11}3
\h1{12}4
\h2{13}6
\h1{14}2
\v1{12}2
\v22{11}
\v395
\v474
\v584
\v637
\v71{10}
\v867
\v952
\v{10}42
\v{11}32
\v{12}27
\v{13}46
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21130}{}
\h21{12}
\h424
\h136
\h544
\h{10}52
\h863
\h476
\h687
\h597
\h7{10}7
\h9{11}4
\h3{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v425
\v545
\v685
\v737
\v824
\v947
\v{10}52
\v{11}66
\v{12}54
\v{13}83
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21137}{}
\h713
\h623
\h834
\h249
\h657
\h16{11}
\h47{10}
\h387
\h796
\h5{10}4
\h{11}{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v249
\v386
\v475
\v5{10}3
\v623
\v718
\v839
\v928
\v{10}17
\v{11}47
\v{12}33
\v{13}54
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21147}{}
\h{12}12
\h524
\h835
\h743
\h257
\h668
\h473
\h883
\h{10}92
\h3{10}2
\h1{11}{10}
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v258
\v3{10}4
\v475
\v528
\v667
\v743
\v835
\v923
\v{10}45
\v{11}83
\v{12}18
\v{13}39
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21155}{}
\h217
\h528
\h333
\h{11}43
\h456
\h963
\h576
\h483
\h694
\h8{10}5
\h1{11}{11}
\h7{12}7
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v453
\v525
\v636
\v784
\v8{10}3
\v915
\v{10}54
\v{11}43
\v{12}65
\v{13}28
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21164}{}
\h813
\h22{11}
\h539
\h446
\h656
\h{11}62
\h574
\h383
\h894
\h7{10}3
\h1{11}8
\h4{12}{10}
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v386
\v448
\v534
\v653
\v7{10}3
\v818
\v974
\v{10}46
\v{11}15
\v{12}54
\v{13}24
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21173}{}
\h813
\h225
\h633
\h747
\h459
\h866
\h674
\h386
\h597
\h1{10}{10}
\h{10}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v386
\v457
\v594
\v634
\v722
\v815
\v935
\v{10}74
\v{11}19
\v{12}93
\v{13}56
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21175}{}
\h21{12}
\h923
\h136
\h546
\h855
\h{12}62
\h{10}73
\h487
\h396
\h6{10}4
\h4{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v483
\v548
\v6{10}3
\v738
\v857
\v927
\v{10}73
\v{11}44
\v{12}24
\v{13}52
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21178}{}
\h515
\h925
\h436
\h246
\h653
\h463
\h677
\h18{11}
\h{11}92
\h8{10}4
\h5{11}9
\h3{12}8
\h2{13}5
\h1{14}2
\v186
\v249
\v3{12}2
\v433
\v51{10}
\v652
\v767
\v846
\v923
\v{10}12
\v{11}93
\v{12}82
\v{13}72
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21182}{}
\h21{11}
\h{11}23
\h636
\h147
\h753
\h962
\h573
\h{10}83
\h399
\h6{10}8
\h4{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v21{11}
\v395
\v4{11}2
\v575
\v637
\v758
\v843
\v965
\v{10}53
\v{11}24
\v{12}36
\v{13}17
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21184}{}
\h617
\h428
\h236
\h{11}42
\h953
\h763
\h579
\h18{10}
\h396
\h6{10}8
\h5{11}3
\h2{12}8
\h4{13}3
\h1{14}2
\v186
\v239
\v395
\v42{11}
\v574
\v619
\v767
\v838
\v954
\v{10}66
\v{11}44
\v{12}23
\v{13}13
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21189}{}
\h41{10}
\h22{11}
\h{11}33
\h349
\h{10}53
\h962
\h872
\h782
\h692
\h1{10}6
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v34{10}
\v41{11}
\v5{11}2
\v693
\v782
\v872
\v962
\v{10}52
\v{11}33
\v{12}47
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21190}{}
\h218
\h923
\h13{10}
\h{10}43
\h854
\h{11}63
\h578
\h787
\h692
\h5{10}4
\h4{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v573
\v693
\v783
\v854
\v928
\v{10}13
\v{11}33
\v{12}23
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21191}{}
\h219
\h{10}22
\h138
\h{11}42
\h854
\h965
\h677
\h787
\h593
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v783
\v854
\v933
\v{10}28
\v{11}13
\v{12}23
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21192}{}
\h21{12}
\h12{11}
\h433
\h642
\h{10}54
\h962
\h{10}73
\h785
\h594
\h8{10}5
\h4{11}7
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v438
\v594
\v648
\v735
\v846
\v963
\v{10}52
\v{11}65
\v{12}26
\v{13}73
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21193}{}
\h812
\h923
\h{11}33
\h24{11}
\h658
\h16{11}
\h{10}73
\h784
\h593
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v249
\v3{12}2
\v4{11}2
\v593
\v655
\v783
\v818
\v928
\v{10}16
\v{11}35
\v{12}24
\v{13}43
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21194}{}
\h213
\h824
\h932
\h446
\h756
\h{12}62
\h37{10}
\h589
\h198
\h8{10}3
\h6{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v377
\v448
\v517
\v6{11}2
\v757
\v828
\v936
\v{10}47
\v{11}37
\v{12}24
\v{13}52
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21195}{}
\h21{12}
\h127
\h732
\h844
\h556
\h466
\h577
\h685
\h994
\h{10}{10}4
\h3{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v466
\v552
\v685
\v738
\v822
\v936
\v{10}64
\v{11}53
\v{12}43
\v{13}93
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21196}{}
\h615
\h924
\h834
\h{11}42
\h955
\h26{10}
\h176
\h684
\h593
\h7{10}7
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v267
\v3{12}2
\v4{11}2
\v593
\v617
\v773
\v836
\v923
\v{10}83
\v{11}13
\v{12}33
\v{13}22
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21197}{}
\h914
\h22{10}
\h{10}34
\h14{12}
\h45{10}
\h363
\h574
\h784
\h894
\h6{10}5
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v368
\v457
\v576
\v664
\v783
\v893
\v916
\v{10}38
\v{11}82
\v{12}27
\v{13}13
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21198}{}
\h213
\h428
\h836
\h746
\h652
\h166
\h378
\h{10}82
\h992
\h5{10}5
\h9{11}5
\h4{12}9
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v377
\v42{10}
\v519
\v658
\v742
\v832
\v992
\v{10}82
\v{11}72
\v{12}26
\v{13}48
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21199}{}
\h{10}12
\h229
\h637
\h544
\h757
\h16{11}
\h672
\h783
\h994
\h8{10}3
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v548
\v634
\v753
\v873
\v945
\v{10}17
\v{11}28
\v{12}15
\v{13}36
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21200}{}
\h419
\h822
\h933
\h249
\h755
\h664
\h777
\h487
\h895
\h1{10}8
\h5{11}9
\h3{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v417
\v5{11}2
\v666
\v752
\v827
\v937
\v{10}24
\v{11}44
\v{12}32
\v{13}18
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21201}{}
\h913
\h{10}24
\h833
\h742
\h25{11}
\h167
\h674
\h787
\h597
\h{11}{10}2
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v258
\v3{12}2
\v4{11}2
\v593
\v674
\v744
\v833
\v913
\v{10}25
\v{11}37
\v{12}18
\v{13}55
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21202}{}
\h218
\h626
\h138
\h546
\h757
\h664
\h875
\h{12}82
\h{11}92
\h7{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v624
\v755
\v874
\v937
\v{10}15
\v{11}45
\v{12}26
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21203}{}
\h21{12}
\h12{11}
\h835
\h{10}44
\h952
\h763
\h874
\h685
\h592
\h6{10}7
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v682
\v763
\v834
\v956
\v{10}42
\v{11}53
\v{12}25
\v{13}37
\v{14}13
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21204}{}
\h21{12}
\h12{12}
\h{11}33
\h745
\h654
\h563
\h774
\h683
\h{10}93
\h8{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v653
\v743
\v864
\v983
\v{10}54
\v{11}34
\v{12}46
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21205}{}
\h21{11}
\h{12}22
\h832
\h944
\h655
\h167
\h{10}72
\h784
\h594
\h6{10}8
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v655
\v783
\v833
\v945
\v{10}34
\v{11}53
\v{12}25
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21206}{}
\h915
\h22{11}
\h43{10}
\h345
\h555
\h168
\h774
\h686
\h895
\h7{10}5
\h4{11}7
\h6{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v34{10}
\v438
\v558
\v684
\v773
\v845
\v915
\v{10}57
\v{11}74
\v{12}82
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21207}{}
\h517
\h{10}23
\h735
\h44{10}
\h257
\h36{11}
\h174
\h883
\h793
\h6{10}7
\h4{11}5
\h6{12}5
\h2{13}6
\h1{14}2
\v177
\v258
\v368
\v447
\v516
\v6{10}2
\v736
\v885
\v956
\v{10}27
\v{11}84
\v{12}12
\v{13}28
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21208}{}
\h218
\h727
\h632
\h744
\h953
\h566
\h875
\h18{11}
\h595
\h9{10}5
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v563
\v639
\v722
\v834
\v955
\v{10}18
\v{11}42
\v{12}53
\v{13}74
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21209}{}
\h715
\h925
\h23{11}
\h645
\h{10}54
\h864
\h576
\h{10}83
\h693
\h1{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v4{11}2
\v575
\v645
\v719
\v865
\v927
\v{10}53
\v{11}43
\v{12}15
\v{13}35
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21210}{}
\h{11}12
\h722
\h834
\h545
\h255
\h962
\h674
\h886
\h598
\h1{10}{11}
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v4{11}2
\v545
\v675
\v723
\v835
\v924
\v{10}43
\v{11}15
\v{12}37
\v{13}18
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21211}{}
\h21{12}
\h12{11}
\h{11}32
\h844
\h955
\h763
\h875
\h683
\h592
\h6{10}5
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v682
\v763
\v843
\v953
\v{10}65
\v{11}37
\v{12}22
\v{13}34
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21212}{}
\h21{11}
\h628
\h138
\h744
\h{10}52
\h563
\h675
\h984
\h892
\h{12}{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v625
\v747
\v863
\v935
\v{10}54
\v{11}43
\v{12}55
\v{13}17
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21213}{}
\h613
\h22{11}
\h{10}32
\h447
\h856
\h763
\h573
\h983
\h19{10}
\h6{10}7
\h3{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v448
\v576
\v619
\v765
\v852
\v917
\v{10}33
\v{11}45
\v{12}35
\v{13}28
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21215}{}
\h218
\h425
\h735
\h447
\h{10}54
\h563
\h676
\h586
\h19{12}
\h9{10}5
\h7{11}6
\h3{12}5
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v422
\v562
\v676
\v738
\v866
\v928
\v{10}14
\v{11}44
\v{12}34
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21216}{}
\h418
\h225
\h43{10}
\h14{12}
\h554
\h764
\h{10}74
\h883
\h693
\h8{10}4
\h3{11}7
\h5{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v412
\v557
\v694
\v724
\v882
\v954
\v{10}74
\v{11}62
\v{12}19
\v{13}48
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21225}{}
\h21{11}
\h{12}22
\h637
\h447
\h854
\h764
\h673
\h385
\h595
\h1{10}8
\h7{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v448
\v594
\v634
\v765
\v853
\v973
\v{10}93
\v{11}42
\v{12}23
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21226}{}
\h217
\h723
\h434
\h342
\h955
\h467
\h677
\h582
\h{12}92
\h{10}{10}3
\h1{11}{10}
\h6{12}6
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v433
\v544
\v675
\v726
\v83{10}
\v914
\v{10}28
\v{11}65
\v{12}93
\v{13}73
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21227}{}
\h21{12}
\h128
\h433
\h647
\h{12}52
\h865
\h773
\h583
\h695
\h3{10}7
\h9{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v585
\v645
\v734
\v862
\v929
\v{10}73
\v{11}93
\v{12}56
\v{13}42
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21234}{}
\h21{11}
\h126
\h932
\h{10}44
\h854
\h663
\h776
\h{11}83
\h498
\h3{10}5
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v666
\v725
\v855
\v933
\v{10}47
\v{11}35
\v{12}54
\v{13}16
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21235}{}
\h21{10}
\h{10}23
\h932
\h644
\h453
\h668
\h17{11}
\h886
\h794
\h5{10}4
\h3{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v457
\v5{10}3
\v642
\v754
\v883
\v937
\v{10}22
\v{11}36
\v{12}16
\v{13}2{10}
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21236}{}
\h21{11}
\h12{10}
\h433
\h{10}42
\h{11}53
\h667
\h876
\h782
\h593
\h6{10}4
\h3{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v439
\v594
\v664
\v735
\v872
\v983
\v{10}46
\v{11}23
\v{12}48
\v{13}15
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21238}{}
\h21{12}
\h12{11}
\h934
\h744
\h654
\h562
\h973
\h883
\h{10}94
\h4{10}9
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v4{10}2
\v567
\v656
\v742
\v884
\v934
\v{10}54
\v{11}44
\v{12}25
\v{13}37
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21239}{}
\h215
\h42{10}
\h332
\h{10}42
\h{11}52
\h165
\h478
\h687
\h995
\h8{10}2
\h2{11}7
\h7{12}4
\h5{13}3
\h1{14}2
\v168
\v21{10}
\v33{11}
\v425
\v53{10}
\v662
\v71{11}
\v8{10}3
\v992
\v{10}46
\v{11}57
\v{12}43
\v{13}53
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21241}{}
\h219
\h923
\h832
\h647
\h453
\h663
\h774
\h{10}84
\h598
\h3{10}9
\h1{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{10}4
\v457
\v594
\v642
\v752
\v838
\v924
\v{10}35
\v{11}16
\v{12}28
\v{13}45
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21243}{}
\h512
\h229
\h636
\h{11}42
\h554
\h{10}64
\h874
\h984
\h199
\h7{10}7
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v514
\v639
\v719
\v874
\v953
\v{10}63
\v{11}22
\v{12}34
\v{13}44
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21244}{}
\h912
\h{10}24
\h834
\h{11}42
\h752
\h266
\h676
\h582
\h698
\h1{10}9
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v4{11}2
\v584
\v672
\v753
\v833
\v914
\v{10}28
\v{11}13
\v{12}34
\v{13}47
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21252}{}
\h214
\h329
\h{11}32
\h745
\h554
\h863
\h179
\h48{10}
\h29{11}
\h9{10}5
\h6{11}4
\h4{12}3
\h5{13}3
\h1{14}2
\v177
\v218
\v32{12}
\v484
\v558
\v61{10}
\v748
\v867
\v955
\v{10}74
\v{11}33
\v{12}22
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21260}{}
\h914
\h723
\h23{10}
\h846
\h558
\h463
\h673
\h18{10}
\h894
\h5{10}5
\h3{11}3
\h{11}{12}3
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v467
\v555
\v674
\v724
\v845
\v916
\v{10}28
\v{11}84
\v{12}36
\v{13}14
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21262}{}
\h612
\h725
\h238
\h647
\h45{10}
\h16{11}
\h974
\h388
\h{10}94
\h8{10}3
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v386
\v457
\v5{11}2
\v613
\v72{10}
\v819
\v974
\v{10}36
\v{11}82
\v{12}24
\v{13}43
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21263}{}
\h612
\h724
\h{10}32
\h24{11}
\h457
\h965
\h872
\h584
\h19{11}
\h6{10}7
\h3{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v195
\v249
\v3{11}3
\v457
\v585
\v619
\v729
\v816
\v962
\v{10}34
\v{11}23
\v{12}36
\v{13}46
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21265}{}
\h915
\h229
\h933
\h{10}43
\h157
\h764
\h874
\h48{10}
\h392
\h4{10}6
\h6{11}7
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v395
\v482
\v593
\v6{11}2
\v766
\v852
\v912
\v{10}46
\v{11}24
\v{12}34
\v{13}47
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21267}{}
\h219
\h42{10}
\h334
\h545
\h15{12}
\h668
\h874
\h487
\h795
\h6{10}3
\h8{11}2
\h9{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v33{11}
\v426
\v549
\v664
\v736
\v874
\v9{10}2
\v{10}47
\v{11}17
\v{12}72
\v{13}57
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21268}{}
\h{10}12
\h22{11}
\h437
\h747
\h654
\h562
\h17{11}
\h984
\h893
\h6{10}3
\h3{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v439
\v567
\v655
\v742
\v892
\v982
\v{10}14
\v{11}36
\v{12}16
\v{13}26
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21270}{}
\h813
\h227
\h836
\h14{12}
\h552
\h466
\h678
\h588
\h495
\h7{10}5
\h3{11}8
\h{10}{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v463
\v553
\v676
\v755
\v812
\v927
\v{10}66
\v{11}1{10}
\v{12}{10}2
\v{13}44
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21275}{}
\h21{11}
\h12{10}
\h834
\h445
\h354
\h862
\h975
\h586
\h698
\h4{10}3
\h{10}{11}3
\h5{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v359
\v446
\v584
\v694
\v755
\v833
\v943
\v{10}65
\v{11}26
\v{12}39
\v{13}1{10}
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21279}{}
\h21{10}
\h422
\h536
\h746
\h{11}53
\h369
\h672
\h783
\h994
\h1{10}9
\h8{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v42{10}
\v53{10}
\v625
\v744
\v874
\v993
\v{10}82
\v{11}32
\v{12}15
\v{13}45
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21285}{}
\h913
\h423
\h{11}33
\h647
\h555
\h265
\h873
\h683
\h49{10}
\h1{10}{11}
\h8{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v427
\v558
\v644
\v724
\v874
\v917
\v{10}57
\v{11}34
\v{12}19
\v{13}47
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21286}{}
\h518
\h826
\h439
\h245
\h458
\h168
\h873
\h684
\h993
\h3{10}8
\h7{11}7
\h5{12}5
\h2{13}4
\h1{14}2
\v168
\v249
\v3{10}4
\v432
\v51{11}
\v685
\v747
\v825
\v963
\v{10}84
\v{11}73
\v{12}54
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21287}{}
\h21{12}
\h725
\h633
\h845
\h15{11}
\h668
\h774
\h{10}83
\h497
\h3{10}6
\h5{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v633
\v725
\v848
\v937
\v{10}83
\v{11}72
\v{12}23
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21292}{}
\h21{12}
\h624
\h538
\h146
\h658
\h567
\h875
\h784
\h993
\h8{10}2
\h4{11}7
\h3{12}6
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v533
\v623
\v744
\v873
\v993
\v{10}28
\v{11}83
\v{12}63
\v{13}34
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21295}{}
\h{10}13
\h727
\h23{10}
\h647
\h856
\h562
\h675
\h983
\h892
\h1{10}8
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v4{11}2
\v566
\v643
\v724
\v854
\v982
\v{10}18
\v{11}74
\v{12}35
\v{13}13
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21299}{}
\h914
\h42{10}
\h23{10}
\h34{10}
\h559
\h467
\h676
\h585
\h992
\h1{10}7
\h7{11}3
\h6{12}2
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v424
\v553
\v675
\v7{11}2
\v8{10}2
\v918
\v{10}83
\v{11}63
\v{12}34
\v{13}13
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21304}{}
\h41{10}
\h229
\h735
\h545
\h{11}52
\h963
\h472
\h189
\h895
\h5{10}9
\h3{11}6
\h2{12}5
\h6{13}2
\h1{14}2
\v186
\v22{10}
\v3{11}3
\v416
\v546
\v676
\v739
\v894
\v965
\v{10}44
\v{11}23
\v{12}33
\v{13}54
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21310}{}
\h915
\h22{10}
\h538
\h446
\h754
\h963
\h575
\h18{10}
\h393
\h4{10}{10}
\h2{11}6
\h7{12}6
\h6{13}2
\h1{14}2
\v186
\v229
\v395
\v446
\v534
\v694
\v757
\v8{11}2
\v915
\v{10}43
\v{11}53
\v{12}24
\v{13}39
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21314}{}
\h218
\h826
\h536
\h146
\h653
\h766
\h477
\h885
\h597
\h3{10}7
\h9{11}3
\h4{12}{10}
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v475
\v536
\v658
\v742
\v826
\v956
\v{10}19
\v{11}34
\v{12}92
\v{13}62
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21315}{}
\h812
\h22{11}
\h435
\h747
\h652
\h562
\h17{11}
\h{11}82
\h{10}92
\h6{10}5
\h3{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v439
\v567
\v655
\v742
\v814
\v938
\v{10}18
\v{11}82
\v{12}72
\v{13}26
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21316}{}
\h21{12}
\h12{12}
\h{11}33
\h943
\h{10}53
\h566
\h676
\h582
\h692
\h7{10}2
\h4{11}6
\h3{12}5
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v562
\v672
\v782
\v893
\v946
\v{10}56
\v{11}33
\v{12}43
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21317}{}
\h216
\h628
\h13{12}
\h{12}42
\h{11}52
\h{10}62
\h972
\h783
\h593
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v628
\v783
\v818
\v973
\v{10}62
\v{11}52
\v{12}42
\v{13}32
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21318}{}
\h216
\h623
\h136
\h842
\h952
\h{10}62
\h{11}72
\h{12}82
\h598
\h6{10}8
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v628
\v738
\v813
\v923
\v{10}42
\v{11}52
\v{12}62
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21319}{}
\h21{11}
\h126
\h{10}32
\h942
\h852
\h465
\h876
\h588
\h399
\h{11}{10}3
\h4{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v465
\v584
\v6{11}2
\v72{10}
\v852
\v942
\v{10}32
\v{11}46
\v{12}36
\v{13}17
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21320}{}
\h217
\h822
\h932
\h443
\h155
\h565
\h775
\h{11}82
\h{12}92
\h4{10}9
\h6{11}8
\h3{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v446
\v567
\v656
\v743
\v82{10}
\v912
\v{10}24
\v{11}35
\v{12}72
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21321}{}
\h21{12}
\h12{12}
\h634
\h942
\h{10}52
\h{11}63
\h478
\h588
\h395
\h7{10}2
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v475
\v585
\v638
\v7{10}2
\v892
\v946
\v{10}32
\v{11}42
\v{12}52
\v{13}26
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21322}{}
\h219
\h129
\h935
\h548
\h656
\h467
\h577
\h885
\h698
\h7{10}3
\h4{11}5
\h3{12}5
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v465
\v543
\v654
\v7{10}3
\v884
\v938
\v{10}28
\v{11}15
\v{12}52
\v{13}44
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21323}{}
\h41{10}
\h528
\h632
\h742
\h853
\h268
\h37{11}
\h184
\h993
\h4{10}7
\h{10}{11}3
\h6{12}6
\h2{13}5
\h1{14}2
\v186
\v267
\v377
\v419
\v526
\v639
\v749
\v832
\v945
\v{10}65
\v{11}55
\v{12}93
\v{13}29
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21327}{}
\h218
\h628
\h433
\h147
\h554
\h464
\h776
\h{12}82
\h{11}92
\h{10}{10}2
\h6{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v433
\v558
\v629
\v734
\v842
\v957
\v{10}19
\v{11}92
\v{12}82
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21328}{}
\h21{11}
\h925
\h733
\h147
\h558
\h962
\h{10}72
\h685
\h797
\h6{10}2
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v682
\v736
\v846
\v924
\v{10}34
\v{11}62
\v{12}74
\v{13}14
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21329}{}
\h21{12}
\h526
\h{10}33
\h942
\h852
\h762
\h672
\h18{11}
\h797
\h5{10}8
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v528
\v675
\v763
\v852
\v942
\v{10}32
\v{11}22
\v{12}83
\v{13}37
\v{14}18
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21330}{}
\h21{12}
\h129
\h533
\h747
\h653
\h863
\h{10}72
\h{11}82
\h597
\h7{10}6
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v536
\v657
\v746
\v833
\v956
\v{10}25
\v{11}62
\v{12}72
\v{13}82
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21331}{}
\h21{12}
\h12{12}
\h435
\h745
\h{10}54
\h962
\h874
\h585
\h494
\h6{10}7
\h5{11}6
\h3{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v436
\v583
\v6{10}3
\v748
\v872
\v933
\v{10}53
\v{11}65
\v{12}43
\v{13}28
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21334}{}
\h512
\h426
\h635
\h{10}43
\h25{12}
\h16{11}
\h975
\h586
\h894
\h3{10}6
\h7{11}6
\h4{12}4
\h2{13}4
\h1{14}2
\v168
\v258
\v3{10}4
\v42{10}
\v517
\v63{10}
\v71{10}
\v893
\v973
\v{10}22
\v{11}35
\v{12}63
\v{13}47
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21335}{}
\h816
\h22{10}
\h{10}33
\h645
\h156
\h963
\h{11}73
\h588
\h892
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v646
\v756
\v818
\v964
\v{10}36
\v{11}43
\v{12}24
\v{13}35
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21337}{}
\h219
\h923
\h832
\h{11}43
\h954
\h666
\h{10}74
\h186
\h598
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v664
\v783
\v837
\v923
\v{10}34
\v{11}13
\v{12}24
\v{13}54
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21339}{}
\h21{12}
\h12{11}
\h439
\h945
\h852
\h766
\h574
\h784
\h496
\h6{10}6
\h5{11}6
\h3{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v436
\v574
\v6{10}3
\v762
\v857
\v943
\v{10}54
\v{11}83
\v{12}28
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21340}{}
\h219
\h924
\h733
\h147
\h653
\h765
\h{11}72
\h{10}84
\h597
\h6{10}8
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v655
\v733
\v847
\v923
\v{10}35
\v{11}16
\v{12}63
\v{13}25
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21341}{}
\h{10}13
\h625
\h23{10}
\h944
\h852
\h965
\h17{10}
\h787
\h597
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v628
\v783
\v855
\v942
\v{10}14
\v{11}25
\v{12}36
\v{13}13
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21343}{}
\h913
\h229
\h43{10}
\h347
\h656
\h16{12}
\h{11}73
\h588
\h493
\h6{10}2
\h7{11}2
\h8{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v34{10}
\v436
\v585
\v655
\v792
\v8{10}2
\v91{10}
\v{10}48
\v{11}25
\v{12}14
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21344}{}
\h816
\h22{11}
\h{11}33
\h{10}42
\h655
\h166
\h974
\h587
\h892
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v655
\v765
\v818
\v973
\v{10}45
\v{11}32
\v{12}44
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21345}{}
\h21{10}
\h826
\h13{10}
\h944
\h{10}54
\h765
\h875
\h982
\h694
\h5{10}2
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v5{10}2
\v692
\v764
\v825
\v944
\v{10}54
\v{11}35
\v{12}15
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21346}{}
\h21{12}
\h{10}23
\h932
\h842
\h15{11}
\h965
\h776
\h686
\h593
\h7{10}4
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v683
\v773
\v845
\v933
\v{10}22
\v{11}37
\v{12}53
\v{13}25
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21347}{}
\h21{11}
\h427
\h138
\h547
\h852
\h762
\h474
\h{11}83
\h697
\h7{10}7
\h6{11}4
\h3{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v425
\v549
\v692
\v764
\v852
\v933
\v{10}56
\v{11}26
\v{12}48
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21348}{}
\h217
\h423
\h135
\h547
\h{11}52
\h{12}62
\h479
\h{10}84
\h893
\h7{10}3
\h6{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v425
\v549
\v638
\v728
\v893
\v91{10}
\v{10}82
\v{11}54
\v{12}42
\v{13}52
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21349}{}
\h21{12}
\h726
\h834
\h942
\h456
\h863
\h974
\h185
\h597
\h4{10}3
\h6{11}8
\h3{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v455
\v594
\v683
\v728
\v833
\v943
\v{10}57
\v{11}42
\v{12}36
\v{13}25
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21350}{}
\h717
\h226
\h637
\h945
\h753
\h963
\h{10}73
\h18{10}
\h494
\h5{10}7
\h4{11}7
\h3{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v492
\v5{10}3
\v639
\v714
\v827
\v942
\v{10}52
\v{11}83
\v{12}64
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21351}{}
\h517
\h{11}23
\h23{11}
\h145
\h555
\h963
\h477
\h783
\h693
\h8{10}6
\h7{11}6
\h3{12}5
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v476
\v514
\v645
\v783
\v8{10}2
\v963
\v{10}53
\v{11}25
\v{12}15
\v{13}38
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21352}{}
\h21{12}
\h12{12}
\h535
\h747
\h952
\h862
\h673
\h884
\h596
\h7{10}6
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v536
\v675
\v746
\v862
\v952
\v{10}33
\v{11}54
\v{12}83
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21353}{}
\h216
\h426
\h336
\h745
\h555
\h{11}62
\h{12}72
\h18{12}
\h896
\h7{10}4
\h4{11}2
\h5{12}4
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v33{11}
\v429
\v557
\v6{11}2
\v746
\v818
\v939
\v{10}23
\v{11}64
\v{12}43
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21356}{}
\h516
\h227
\h{10}32
\h645
\h552
\h{10}64
\h677
\h886
\h795
\h1{10}8
\h4{11}9
\h3{12}5
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v514
\v643
\v754
\v884
\v928
\v{10}33
\v{11}13
\v{12}36
\v{13}74
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21357}{}
\h613
\h824
\h{11}33
\h{10}42
\h453
\h568
\h675
\h287
\h793
\h1{10}3
\h8{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v285
\v3{12}2
\v455
\v567
\v616
\v754
\v829
\v917
\v{10}45
\v{11}34
\v{12}22
\v{13}66
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21359}{}
\h514
\h22{10}
\h835
\h945
\h459
\h764
\h373
\h585
\h197
\h6{10}6
\h2{11}8
\h{11}{12}3
\h4{13}3
\h1{14}2
\v195
\v229
\v377
\v458
\v517
\v673
\v767
\v836
\v913
\v{10}83
\v{11}66
\v{12}28
\v{13}32
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21360}{}
\h21{12}
\h129
\h932
\h743
\h553
\h666
\h473
\h584
\h895
\h{11}{10}3
\h4{11}9
\h3{12}9
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v474
\v553
\v667
\v743
\v854
\v935
\v{10}22
\v{11}37
\v{12}66
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21361}{}
\h416
\h628
\h532
\h643
\h853
\h26{11}
\h{12}72
\h{10}83
\h498
\h1{10}8
\h7{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v418
\v53{10}
\v622
\v738
\v857
\v946
\v{10}17
\v{11}56
\v{12}72
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21362}{}
\h219
\h623
\h737
\h{10}42
\h853
\h565
\h677
\h18{11}
\h594
\h8{10}5
\h4{11}{10}
\h3{12}4
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v563
\v625
\v739
\v855
\v927
\v{10}42
\v{11}14
\v{12}44
\v{13}73
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21364}{}
\h515
\h226
\h932
\h644
\h955
\h568
\h777
\h686
\h197
\h{11}{10}2
\h4{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v515
\v644
\v775
\v827
\v932
\v{10}13
\v{11}37
\v{12}83
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21365}{}
\h21{10}
\h127
\h634
\h542
\h954
\h466
\h678
\h487
\h796
\h8{10}4
\h3{11}8
\h9{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v462
\v549
\v634
\v745
\v828
\v957
\v{10}33
\v{11}83
\v{12}19
\v{13}54
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21366}{}
\h21{10}
\h628
\h139
\h744
\h653
\h862
\h578
\h983
\h{11}93
\h7{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v623
\v746
\v865
\v953
\v{10}33
\v{11}45
\v{12}17
\v{13}73
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21368}{}
\h218
\h127
\h732
\h844
\h452
\h{10}64
\h578
\h{11}83
\h993
\h4{10}7
\h7{11}6
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v455
\v576
\v657
\v738
\v822
\v936
\v{10}15
\v{11}82
\v{12}45
\v{13}74
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21369}{}
\h217
\h426
\h333
\h844
\h954
\h{12}62
\h776
\h583
\h695
\h1{10}6
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v42{10}
\v585
\v636
\v773
\v844
\v914
\v{10}29
\v{11}93
\v{12}42
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21371}{}
\h{10}13
\h524
\h833
\h247
\h757
\h667
\h473
\h382
\h197
\h{10}{10}2
\h{11}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v195
\v249
\v386
\v475
\v526
\v667
\v752
\v836
\v922
\v{10}19
\v{11}38
\v{12}{10}2
\v{13}15
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21372}{}
\h218
\h42{10}
\h334
\h644
\h553
\h762
\h17{12}
\h{12}82
\h895
\h6{10}5
\h9{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v33{11}
\v42{10}
\v558
\v646
\v733
\v854
\v965
\v{10}13
\v{11}{10}2
\v{12}83
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21375}{}
\h21{11}
\h722
\h13{10}
\h844
\h{11}53
\h469
\h975
\h686
\h793
\h3{10}5
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v466
\v5{11}2
\v684
\v727
\v846
\v925
\v{10}92
\v{11}32
\v{12}44
\v{13}15
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21377}{}
\h21{10}
\h925
\h13{10}
\h{10}42
\h853
\h663
\h875
\h486
\h599
\h4{10}3
\h6{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v482
\v594
\v665
\v7{10}2
\v852
\v924
\v{10}44
\v{11}32
\v{12}13
\v{13}74
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21380}{}
\h814
\h525
\h232
\h344
\h952
\h466
\h875
\h782
\h698
\h1{10}{11}
\h5{11}8
\h{11}{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v433
\v529
\v694
\v744
\v816
\v953
\v{10}24
\v{11}57
\v{12}19
\v{13}74
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21381}{}
\h21{10}
\h42{10}
\h138
\h546
\h453
\h{10}62
\h37{10}
\h{11}83
\h895
\h6{10}3
\h5{11}3
\h7{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v377
\v423
\v547
\v6{10}3
\v757
\v892
\v937
\v{10}66
\v{11}44
\v{12}15
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21383}{}
\h515
\h922
\h{10}32
\h249
\h855
\h468
\h376
\h48{10}
\h796
\h1{10}7
\h6{11}8
\h5{12}2
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v377
\v462
\v51{11}
\v6{11}2
\v793
\v855
\v925
\v{10}12
\v{11}22
\v{12}33
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21387}{}
\h612
\h426
\h235
\h544
\h853
\h{10}62
\h479
\h{11}83
\h393
\h1{10}{12}
\h5{11}9
\h2{12}7
\h7{13}5
\h1{14}2
\v1{10}4
\v239
\v395
\v425
\v547
\v618
\v73{10}
\v814
\v948
\v{10}24
\v{11}53
\v{12}67
\v{13}73
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21388}{}
\h218
\h429
\h334
\h547
\h{11}53
\h667
\h17{11}
\h583
\h792
\h8{10}2
\h9{11}2
\h4{12}{10}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v33{11}
\v42{10}
\v544
\v667
\v736
\v882
\v992
\v{10}19
\v{11}56
\v{12}43
\v{13}24
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21391}{}
\h215
\h523
\h735
\h14{10}
\h459
\h363
\h{12}72
\h585
\h994
\h2{10}8
\h4{11}{10}
\h8{12}3
\h6{13}3
\h1{14}2
\v14{10}
\v219
\v368
\v456
\v526
\v667
\v712
\v82{10}
\v994
\v{10}82
\v{11}48
\v{12}34
\v{13}54
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21396}{}
\h{10}12
\h229
\h935
\h644
\h553
\h16{12}
\h777
\h488
\h393
\h4{10}4
\h9{11}4
\h7{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v482
\v558
\v645
\v775
\v855
\v938
\v{10}13
\v{11}2{10}
\v{12}17
\v{13}65
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21398}{}
\h217
\h627
\h{11}33
\h845
\h456
\h168
\h773
\h583
\h795
\h3{10}8
\h6{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v457
\v585
\v629
\v772
\v844
\v915
\v{10}52
\v{11}37
\v{12}92
\v{13}22
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21399}{}
\h{11}13
\h22{10}
\h{10}33
\h942
\h159
\h765
\h672
\h787
\h594
\h8{10}5
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v674
\v762
\v873
\v945
\v{10}32
\v{11}13
\v{12}24
\v{13}37
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21400}{}
\h{11}12
\h923
\h238
\h843
\h752
\h662
\h572
\h688
\h19{12}
\h{10}{10}4
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v575
\v662
\v752
\v842
\v923
\v{10}37
\v{11}13
\v{12}29
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21401}{}
\h617
\h227
\h537
\h846
\h753
\h962
\h{10}73
\h884
\h19{10}
\h6{10}8
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v539
\v619
\v756
\v844
\v924
\v{10}52
\v{11}63
\v{12}35
\v{13}16
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21402}{}
\h212
\h527
\h333
\h44{10}
\h15{10}
\h564
\h875
\h785
\h896
\h{10}{10}3
\h9{11}2
\h6{12}4
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v33{11}
\v413
\v524
\v639
\v785
\v872
\v965
\v{10}{10}2
\v{11}56
\v{12}26
\v{13}73
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21403}{}
\h21{10}
\h422
\h535
\h746
\h655
\h{12}62
\h17{12}
\h485
\h892
\h9{10}5
\h7{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v426
\v53{10}
\v623
\v747
\v893
\v982
\v{10}36
\v{11}56
\v{12}15
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21404}{}
\h614
\h923
\h{11}33
\h24{11}
\h159
\h46{10}
\h379
\h885
\h596
\h7{10}2
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v249
\v377
\v466
\v594
\v61{10}
\v7{10}2
\v883
\v928
\v{10}14
\v{11}36
\v{12}25
\v{13}44
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21405}{}
\h21{12}
\h622
\h734
\h148
\h855
\h{12}62
\h674
\h984
\h596
\h{10}{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v625
\v738
\v823
\v944
\v{10}73
\v{11}36
\v{12}64
\v{13}53
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21406}{}
\h513
\h722
\h832
\h942
\h258
\h668
\h477
\h382
\h19{12}
\h{12}{10}2
\h7{11}6
\h4{12}8
\h2{13}4
\h1{14}2
\v195
\v258
\v386
\v475
\v517
\v667
\v729
\v812
\v922
\v{10}32
\v{11}43
\v{12}{10}2
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21407}{}
\h21{12}
\h127
\h634
\h542
\h953
\h665
\h{10}73
\h{12}82
\h895
\h7{10}2
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v633
\v746
\v827
\v955
\v{10}34
\v{11}65
\v{12}53
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21408}{}
\h21{11}
\h426
\h932
\h{10}44
\h656
\h368
\h974
\h18{11}
\h592
\h6{10}2
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v368
\v42{10}
\v594
\v655
\v792
\v8{10}2
\v934
\v{10}22
\v{11}33
\v{12}53
\v{13}16
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21412}{}
\h815
\h22{10}
\h43{10}
\h344
\h{10}53
\h564
\h175
\h487
\h993
\h{10}{10}4
\h5{11}3
\h7{12}4
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v34{10}
\v435
\v565
\v676
\v748
\v81{10}
\v963
\v{10}55
\v{11}84
\v{12}27
\v{13}14
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21414}{}
\h{10}13
\h226
\h437
\h{10}44
\h354
\h963
\h576
\h885
\h693
\h4{10}3
\h1{11}{11}
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v437
\v575
\v694
\v755
\v826
\v963
\v{10}13
\v{11}34
\v{12}65
\v{13}17
\v{14}48
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21423}{}
\h215
\h529
\h434
\h343
\h558
\h169
\h973
\h784
\h995
\h8{10}4
\h{10}{11}3
\h4{12}7
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v34{10}
\v439
\v523
\v649
\v717
\v837
\v972
\v{10}65
\v{11}84
\v{12}73
\v{13}56
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21433}{}
\h{11}12
\h725
\h237
\h648
\h15{12}
\h862
\h475
\h784
\h593
\h3{10}3
\h{10}{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v475
\v594
\v646
\v726
\v863
\v934
\v{10}65
\v{11}17
\v{12}2{10}
\v{13}14
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21438}{}
\h616
\h225
\h538
\h448
\h653
\h862
\h376
\h48{10}
\h596
\h{10}{10}3
\h1{11}{10}
\h7{12}7
\h2{13}6
\h1{14}2
\v1{11}3
\v22{11}
\v377
\v444
\v536
\v614
\v72{10}
\v867
\v952
\v{10}64
\v{11}92
\v{12}13
\v{13}37
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21446}{}
\h613
\h42{10}
\h239
\h845
\h{12}52
\h565
\h972
\h383
\h499
\h1{10}9
\h7{11}5
\h5{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v386
\v427
\v566
\v617
\v7{11}2
\v848
\v916
\v{10}64
\v{11}34
\v{12}56
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21452}{}
\h912
\h525
\h{12}32
\h845
\h259
\h46{10}
\h673
\h785
\h199
\h5{10}3
\h3{11}3
\h4{12}9
\h2{13}5
\h1{14}2
\v195
\v258
\v3{11}3
\v466
\v528
\v674
\v785
\v846
\v916
\v{10}27
\v{11}14
\v{12}35
\v{13}48
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21453}{}
\h21{10}
\h924
\h{11}33
\h745
\h157
\h668
\h572
\h{10}83
\h693
\h8{10}3
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v663
\v743
\v855
\v927
\v{10}83
\v{11}37
\v{12}13
\v{13}26
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21458}{}
\h219
\h822
\h933
\h744
\h856
\h666
\h776
\h189
\h598
\h6{10}8
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v664
\v743
\v823
\v938
\v{10}26
\v{11}13
\v{12}33
\v{13}72
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21459}{}
\h21{10}
\h826
\h634
\h146
\h653
\h865
\h{11}73
\h983
\h497
\h5{10}8
\h4{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v492
\v5{10}3
\v632
\v747
\v824
\v953
\v{10}39
\v{11}72
\v{12}17
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21460}{}
\h218
\h823
\h633
\h{10}43
\h552
\h668
\h177
\h785
\h{11}93
\h9{10}4
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v633
\v753
\v825
\v937
\v{10}13
\v{11}27
\v{12}83
\v{13}46
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21465}{}
\h417
\h228
\h932
\h545
\h35{10}
\h464
\h775
\h985
\h895
\h6{10}6
\h1{11}6
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v415
\v548
\v6{10}3
\v774
\v863
\v935
\v{10}22
\v{11}12
\v{12}73
\v{13}54
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21477}{}
\h417
\h228
\h833
\h34{10}
\h656
\h{10}64
\h776
\h587
\h195
\h5{10}4
\h8{11}6
\h4{12}5
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v34{10}
\v41{11}
\v582
\v654
\v776
\v838
\v9{10}2
\v{10}24
\v{11}12
\v{12}53
\v{13}43
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21485}{}
\h218
\h725
\h535
\h648
\h459
\h866
\h576
\h983
\h19{10}
\h8{10}5
\h3{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v457
\v534
\v649
\v729
\v864
\v984
\v{10}12
\v{11}72
\v{12}26
\v{13}55
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21488}{}
\h216
\h525
\h934
\h446
\h156
\h468
\h876
\h687
\h{11}93
\h7{10}5
\h5{11}4
\h3{12}8
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v442
\v529
\v685
\v755
\v816
\v938
\v{10}22
\v{11}93
\v{12}64
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21494}{}
\h216
\h528
\h435
\h746
\h556
\h864
\h378
\h688
\h199
\h7{10}5
\h9{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v377
\v439
\v523
\v685
\v746
\v815
\v938
\v{10}93
\v{11}52
\v{12}64
\v{13}22
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21495}{}
\h215
\h42{10}
\h137
\h745
\h353
\h{10}63
\h{12}72
\h487
\h994
\h5{10}5
\h2{11}6
\h5{12}6
\h6{13}3
\h1{14}2
\v13{11}
\v21{10}
\v359
\v426
\v5{10}2
\v658
\v713
\v838
\v994
\v{10}64
\v{11}84
\v{12}43
\v{13}63
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21502}{}
\h21{11}
\h{10}24
\h537
\h345
\h653
\h562
\h873
\h{10}83
\h19{11}
\h4{10}{10}
\h2{11}7
\h6{12}5
\h4{13}3
\h1{14}2
\v195
\v21{10}
\v34{10}
\v4{10}3
\v533
\v657
\v767
\v843
\v956
\v{10}26
\v{11}75
\v{12}36
\v{13}17
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21503}{}
\h712
\h823
\h{10}34
\h24{10}
\h{11}52
\h963
\h175
\h585
\h797
\h6{10}7
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v249
\v3{12}2
\v4{11}2
\v584
\v673
\v718
\v829
\v915
\v{10}35
\v{11}23
\v{12}42
\v{13}55
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21504}{}
\h21{12}
\h{11}22
\h834
\h148
\h753
\h865
\h673
\h582
\h695
\h{10}{10}4
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v672
\v753
\v833
\v943
\v{10}55
\v{11}27
\v{12}38
\v{13}24
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21505}{}
\h21{10}
\h42{10}
\h338
\h943
\h15{12}
\h{10}64
\h576
\h687
\h493
\h6{10}2
\h7{11}2
\h8{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v33{11}
\v427
\v576
\v682
\v792
\v8{10}2
\v947
\v{10}66
\v{11}34
\v{12}13
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21506}{}
\h915
\h426
\h833
\h643
\h255
\h165
\h375
\h588
\h{10}94
\h7{10}5
\h{11}{11}2
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v258
\v377
\v42{10}
\v585
\v642
\v755
\v834
\v913
\v{10}27
\v{11}38
\v{12}{10}2
\v{13}83
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21507}{}
\h514
\h226
\h637
\h445
\h157
\h562
\h377
\h686
\h{11}93
\h{10}{10}3
\h{12}{11}2
\h4{12}7
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v377
\v448
\v515
\v635
\v767
\v823
\v913
\v{10}73
\v{11}93
\v{12}83
\v{13}37
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21508}{}
\h21{10}
\h42{10}
\h338
\h943
\h15{12}
\h{10}64
\h576
\h885
\h792
\h6{10}2
\h4{11}3
\h6{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v33{11}
\v429
\v576
\v6{10}2
\v792
\v882
\v945
\v{10}66
\v{11}34
\v{12}13
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21511}{}
\h812
\h922
\h43{10}
\h248
\h657
\h563
\h{12}72
\h383
\h499
\h1{10}{10}
\h7{11}5
\h5{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v249
\v386
\v436
\v566
\v653
\v7{11}2
\v815
\v92{10}
\v{10}13
\v{11}28
\v{12}74
\v{13}54
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21514}{}
\h219
\h{10}22
\h{11}33
\h746
\h555
\h965
\h676
\h485
\h197
\h5{10}8
\h3{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v484
\v555
\v676
\v747
\v893
\v962
\v{10}23
\v{11}12
\v{12}25
\v{13}46
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21515}{}
\h217
\h727
\h139
\h843
\h{10}52
\h{11}62
\h{12}72
\h485
\h697
\h5{10}3
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v692
\v72{10}
\v846
\v917
\v{10}32
\v{11}42
\v{12}52
\v{13}63
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21516}{}
\h41{10}
\h229
\h{10}33
\h942
\h555
\h366
\h876
\h587
\h796
\h1{10}7
\h6{11}6
\h4{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v368
\v41{11}
\v553
\v6{11}2
\v793
\v873
\v942
\v{10}32
\v{11}22
\v{12}83
\v{13}36
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21517}{}
\h{11}13
\h923
\h832
\h24{11}
\h156
\h663
\h573
\h784
\h698
\h{10}{10}3
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v249
\v3{12}2
\v4{11}2
\v575
\v663
\v753
\v834
\v924
\v{10}37
\v{11}17
\v{12}29
\v{13}46
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21518}{}
\h21{11}
\h129
\h932
\h745
\h654
\h463
\h576
\h688
\h499
\h8{10}6
\h5{11}7
\h3{12}6
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v463
\v574
\v653
\v742
\v8{10}3
\v939
\v{10}23
\v{11}34
\v{12}47
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21519}{}
\h41{10}
\h22{11}
\h{10}34
\h348
\h953
\h862
\h772
\h885
\h696
\h1{10}6
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v34{10}
\v41{11}
\v5{11}2
\v693
\v773
\v862
\v952
\v{10}33
\v{11}47
\v{12}54
\v{13}26
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21520}{}
\h21{12}
\h523
\h732
\h842
\h15{11}
\h469
\h975
\h487
\h694
\h7{10}5
\h3{11}8
\h5{12}8
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v462
\v52{10}
\v694
\v737
\v822
\v934
\v{10}45
\v{11}83
\v{12}55
\v{13}66
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21521}{}
\h613
\h822
\h932
\h{10}44
\h25{11}
\h16{11}
\h47{10}
\h786
\h393
\h5{10}6
\h8{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v258
\v395
\v475
\v5{10}3
\v618
\v784
\v829
\v912
\v{10}22
\v{11}37
\v{12}65
\v{13}53
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21522}{}
\h21{12}
\h12{11}
\h632
\h743
\h954
\h863
\h47{10}
\h{10}82
\h398
\h6{10}7
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v475
\v5{11}2
\v637
\v748
\v833
\v956
\v{10}44
\v{11}63
\v{12}26
\v{13}55
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21523}{}
\h614
\h226
\h933
\h{11}43
\h459
\h169
\h372
\h483
\h698
\h2{10}{10}
\h9{11}4
\h7{12}4
\h5{13}3
\h1{14}2
\v168
\v228
\v377
\v453
\v576
\v618
\v784
\v82{11}
\v938
\v{10}15
\v{11}48
\v{12}37
\v{13}56
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21525}{}
\h816
\h227
\h735
\h944
\h553
\h668
\h478
\h184
\h496
\h7{10}4
\h{10}{11}3
\h3{12}8
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v472
\v553
\v667
\v737
\v814
\v922
\v{10}92
\v{11}{10}2
\v{12}34
\v{13}47
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21529}{}
\h712
\h229
\h836
\h446
\h953
\h16{10}
\h{10}73
\h{12}82
\h393
\h5{10}2
\h6{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v448
\v5{10}3
\v692
\v719
\v839
\v914
\v{10}43
\v{11}24
\v{12}53
\v{13}74
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21530}{}
\h218
\h725
\h836
\h14{12}
\h{11}53
\h663
\h874
\h585
\h697
\h9{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v663
\v729
\v834
\v964
\v{10}17
\v{11}55
\v{12}25
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21531}{}
\h513
\h722
\h236
\h648
\h457
\h362
\h176
\h{10}82
\h994
\h{11}{10}3
\h{10}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v368
\v457
\v515
\v649
\v725
\v812
\v927
\v{10}83
\v{11}55
\v{12}84
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21534}{}
\h412
\h524
\h235
\h449
\h15{10}
\h864
\h774
\h985
\h{10}93
\h6{10}6
\h3{11}7
\h8{12}6
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v413
\v52{11}
\v619
\v734
\v866
\v926
\v{10}92
\v{11}52
\v{12}64
\v{13}45
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21536}{}
\h715
\h427
\h539
\h24{11}
\h15{11}
\h{10}63
\h972
\h48{10}
\h393
\h5{10}3
\h7{11}3
\h2{12}6
\h6{13}3
\h1{14}2
\v159
\v248
\v395
\v426
\v537
\v694
\v71{10}
\v8{10}2
\v976
\v{10}65
\v{11}25
\v{12}14
\v{13}42
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21539}{}
\h616
\h227
\h832
\h746
\h458
\h366
\h47{10}
\h784
\h{10}93
\h1{10}{10}
\h5{11}9
\h2{12}4
\h5{13}3
\h1{14}2
\v1{10}4
\v22{10}
\v368
\v452
\v5{11}2
\v61{11}
\v744
\v83{10}
\v924
\v{10}36
\v{11}82
\v{12}14
\v{13}45
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21541}{}
\h516
\h225
\h634
\h843
\h35{10}
\h468
\h{10}74
\h786
\h495
\h8{10}4
\h1{11}8
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v463
\v51{11}
\v63{10}
\v726
\v846
\v992
\v{10}34
\v{11}13
\v{12}64
\v{13}53
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21552}{}
\h{11}12
\h626
\h{10}34
\h449
\h253
\h36{11}
\h774
\h683
\h494
\h7{10}3
\h1{11}8
\h5{12}7
\h2{13}6
\h1{14}2
\v1{11}3
\v258
\v368
\v445
\v557
\v626
\v773
\v894
\v983
\v{10}37
\v{11}16
\v{12}2{10}
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21553}{}
\h813
\h{10}22
\h635
\h247
\h753
\h563
\h678
\h18{11}
\h796
\h9{10}5
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v249
\v3{12}2
\v4{11}2
\v566
\v634
\v754
\v815
\v946
\v{10}23
\v{11}12
\v{12}26
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21554}{}
\h215
\h425
\h333
\h543
\h756
\h16{11}
\h678
\h489
\h{11}93
\h{10}{10}2
\h9{11}2
\h8{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v33{11}
\v426
\v549
\v634
\v714
\v848
\v929
\v{10}{10}2
\v{11}92
\v{12}64
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21555}{}
\h21{11}
\h727
\h635
\h147
\h656
\h{10}63
\h478
\h886
\h596
\h4{10}5
\h7{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v473
\v594
\v632
\v729
\v844
\v9{10}2
\v{10}65
\v{11}36
\v{12}52
\v{13}15
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21558}{}
\h715
\h227
\h833
\h{10}43
\h658
\h16{11}
\h572
\h383
\h49{10}
\h2{10}9
\h9{11}4
\h5{12}5
\h4{13}4
\h1{14}2
\v168
\v228
\v386
\v494
\v575
\v653
\v716
\v83{10}
\v929
\v{10}48
\v{11}37
\v{12}15
\v{13}47
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21561}{}
\h716
\h226
\h539
\h14{12}
\h453
\h665
\h574
\h387
\h696
\h4{10}7
\h{10}{11}4
\h8{12}4
\h2{13}7
\h1{14}2
\v14{10}
\v22{11}
\v386
\v455
\v534
\v663
\v714
\v82{10}
\v976
\v{10}83
\v{11}64
\v{12}93
\v{13}13
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21564}{}
\h414
\h527
\h237
\h34{10}
\h{12}52
\h862
\h774
\h984
\h199
\h6{10}8
\h4{11}3
\h6{12}5
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v34{10}
\v41{10}
\v52{11}
\v6{10}2
\v774
\v815
\v935
\v{10}63
\v{11}75
\v{12}23
\v{13}44
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21567}{}
\h513
\h723
\h237
\h648
\h457
\h362
\h{10}73
\h{12}82
\h196
\h8{10}3
\h9{11}4
\h4{12}8
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v368
\v457
\v515
\v649
\v727
\v819
\v938
\v{10}25
\v{11}55
\v{12}84
\v{13}74
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21568}{}
\h21{11}
\h42{10}
\h336
\h745
\h652
\h{10}63
\h17{11}
\h784
\h594
\h6{10}8
\h4{11}6
\h8{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v33{11}
\v429
\v594
\v655
\v744
\v857
\v936
\v{10}65
\v{11}84
\v{12}43
\v{13}15
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21574}{}
\h317
\h824
\h13{10}
\h243
\h653
\h766
\h476
\h983
\h698
\h5{10}3
\h3{11}{10}
\h{11}{12}3
\h2{13}5
\h1{14}3
\v13{11}
\v249
\v31{10}
\v477
\v546
\v654
\v767
\v828
\v953
\v{10}16
\v{11}39
\v{12}26
\v{13}65
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21578}{}
\h215
\h429
\h935
\h14{10}
\h856
\h763
\h676
\h385
\h596
\h9{10}3
\h6{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v42{10}
\v594
\v674
\v715
\v853
\v937
\v{10}66
\v{11}45
\v{12}73
\v{13}29
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21579}{}
\h418
\h{10}23
\h735
\h643
\h853
\h763
\h975
\h588
\h294
\h1{10}3
\h5{11}6
\h3{12}{11}
\h2{13}6
\h1{14}2
\v1{10}4
\v294
\v3{12}2
\v419
\v583
\v645
\v733
\v858
\v943
\v{10}24
\v{11}56
\v{12}12
\v{13}26
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21580}{}
\h21{11}
\h{12}22
\h733
\h845
\h15{10}
\h668
\h572
\h983
\h694
\h8{10}3
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v663
\v734
\v846
\v983
\v{10}36
\v{11}55
\v{12}26
\v{13}13
\v{14}24
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21585}{}
\h{11}12
\h22{10}
\h539
\h446
\h655
\h564
\h17{12}
\h783
\h896
\h6{10}3
\h3{11}4
\h4{12}8
\h2{13}6
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v448
\v533
\v655
\v783
\v894
\v964
\v{10}44
\v{11}14
\v{12}2{10}
\v{13}16
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21589}{}
\h913
\h423
\h234
\h347
\h856
\h762
\h17{10}
\h884
\h{10}93
\h5{10}6
\h6{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v34{10}
\v42{10}
\v5{10}3
\v638
\v724
\v853
\v915
\v{10}45
\v{11}73
\v{12}17
\v{13}93
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21594}{}
\h513
\h224
\h438
\h747
\h556
\h963
\h872
\h383
\h19{12}
\h9{10}5
\h4{11}7
\h{10}{12}3
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v386
\v438
\v514
\v626
\v749
\v816
\v964
\v{10}75
\v{11}56
\v{12}33
\v{13}93
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21595}{}
\h219
\h626
\h535
\h444
\h752
\h{11}62
\h874
\h684
\h995
\h1{10}{12}
\h4{11}{10}
\h3{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v447
\v53{10}
\v626
\v757
\v843
\v954
\v{10}35
\v{11}15
\v{12}25
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21597}{}
\h21{10}
\h422
\h932
\h845
\h555
\h465
\h874
\h{11}83
\h19{12}
\h7{10}7
\h6{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v424
\v558
\v629
\v7{10}2
\v843
\v933
\v{10}56
\v{11}35
\v{12}16
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21598}{}
\h217
\h426
\h335
\h745
\h653
\h767
\h578
\h{11}83
\h894
\h{10}{10}3
\h1{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v42{10}
\v576
\v656
\v742
\v836
\v914
\v{10}28
\v{11}84
\v{12}45
\v{13}73
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21603}{}
\h21{12}
\h128
\h438
\h345
\h552
\h{11}62
\h676
\h{10}84
\h992
\h7{10}3
\h4{11}4
\h5{12}8
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v438
\v557
\v676
\v755
\v847
\v927
\v{10}82
\v{11}63
\v{12}34
\v{13}66
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21605}{}
\h21{12}
\h126
\h535
\h746
\h458
\h964
\h576
\h385
\h693
\h{10}{10}4
\h8{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v457
\v534
\v694
\v722
\v883
\v963
\v{10}37
\v{11}75
\v{12}56
\v{13}42
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21609}{}
\h{12}12
\h624
\h235
\h444
\h657
\h965
\h873
\h{10}82
\h394
\h1{10}{10}
\h5{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v395
\v448
\v5{11}2
\v623
\v736
\v843
\v966
\v{10}26
\v{11}73
\v{12}17
\v{13}56
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21614}{}
\h{10}14
\h423
\h23{11}
\h544
\h853
\h668
\h476
\h587
\h{11}92
\h1{10}8
\h7{11}5
\h3{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v425
\v544
\v667
\v729
\v857
\v946
\v{10}16
\v{11}54
\v{12}83
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21623}{}
\h412
\h722
\h535
\h246
\h458
\h{11}63
\h17{12}
\h983
\h694
\h7{10}7
\h3{11}8
\h8{12}5
\h2{13}3
\h1{14}2
\v177
\v249
\v3{11}3
\v414
\v53{10}
\v618
\v728
\v848
\v926
\v{10}36
\v{11}65
\v{12}53
\v{13}75
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21632}{}
\h412
\h{12}22
\h835
\h249
\h953
\h763
\h579
\h385
\h693
\h1{10}{10}
\h7{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v386
\v41{11}
\v576
\v618
\v765
\v835
\v954
\v{10}66
\v{11}46
\v{12}23
\v{13}38
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21635}{}
\h517
\h229
\h736
\h447
\h559
\h465
\h875
\h189
\h698
\h3{10}6
\h7{11}5
\h6{12}4
\h2{13}6
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v442
\v514
\v693
\v738
\v876
\v964
\v{10}84
\v{11}22
\v{12}1{10}
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21636}{}
\h21{12}
\h125
\h435
\h542
\h854
\h{11}63
\h{10}72
\h687
\h398
\h9{10}4
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v549
\v626
\v747
\v857
\v937
\v{10}74
\v{11}63
\v{12}52
\v{13}82
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21637}{}
\h414
\h225
\h935
\h34{10}
\h{10}54
\h864
\h574
\h687
\h596
\h7{10}5
\h1{11}9
\h4{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v34{10}
\v41{11}
\v572
\v685
\v728
\v815
\v934
\v{10}56
\v{11}93
\v{12}64
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21638}{}
\h218
\h625
\h336
\h{10}44
\h754
\h164
\h27{11}
\h{12}82
\h495
\h8{10}5
\h6{11}6
\h5{12}3
\h4{13}3
\h1{14}2
\v168
\v216
\v33{11}
\v494
\v566
\v629
\v758
\v8{10}2
\v936
\v{10}13
\v{11}23
\v{12}83
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21643}{}
\h216
\h528
\h435
\h744
\h855
\h567
\h378
\h688
\h199
\h7{10}5
\h9{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v377
\v439
\v524
\v685
\v746
\v814
\v938
\v{10}93
\v{11}43
\v{12}64
\v{13}23
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21644}{}
\h217
\h529
\h436
\h845
\h556
\h{10}62
\h374
\h685
\h796
\h1{10}8
\h8{11}4
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v439
\v523
\v685
\v772
\v847
\v919
\v{10}33
\v{11}53
\v{12}65
\v{13}45
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21645}{}
\h512
\h624
\h435
\h246
\h35{10}
\h{12}62
\h974
\h784
\h{10}92
\h1{10}{10}
\h5{11}9
\h4{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v359
\v439
\v51{10}
\v62{11}
\v717
\v848
\v934
\v{10}27
\v{11}82
\v{12}63
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21646}{}
\h21{10}
\h{11}22
\h{12}32
\h644
\h756
\h169
\h47{10}
\h583
\h693
\h3{10}4
\h4{11}5
\h5{12}6
\h2{13}6
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v474
\v584
\v645
\v755
\v885
\v992
\v{10}42
\v{11}2{10}
\v{12}12
\v{13}23
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21647}{}
\h21{11}
\h42{10}
\h13{11}
\h746
\h356
\h866
\h674
\h982
\h793
\h5{10}3
\h6{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v42{10}
\v5{10}3
\v674
\v745
\v864
\v953
\v{10}72
\v{11}84
\v{12}38
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21649}{}
\h21{10}
\h{11}22
\h{12}32
\h944
\h456
\h167
\h678
\h583
\h495
\h7{10}4
\h6{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v454
\v585
\v674
\v7{10}2
\v862
\v945
\v{10}56
\v{11}28
\v{12}12
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21650}{}
\h219
\h{10}24
\h13{11}
\h546
\h456
\h766
\h574
\h884
\h995
\h6{10}7
\h3{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v457
\v543
\v6{10}3
\v765
\v884
\v972
\v{10}23
\v{11}13
\v{12}35
\v{13}64
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21651}{}
\h21{10}
\h42{10}
\h13{10}
\h842
\h954
\h765
\h375
\h687
\h{10}94
\h7{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v42{10}
\v5{11}2
\v684
\v764
\v843
\v956
\v{10}45
\v{11}37
\v{12}15
\v{13}53
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21653}{}
\h212
\h924
\h832
\h346
\h557
\h464
\h776
\h685
\h797
\h1{10}{11}
\h{10}{11}4
\h5{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v415
\v557
\v685
\v772
\v833
\v922
\v{10}38
\v{11}84
\v{12}55
\v{13}25
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21654}{}
\h614
\h922
\h{10}32
\h24{11}
\h457
\h866
\h772
\h583
\h19{11}
\h6{10}7
\h3{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v195
\v249
\v3{11}3
\v457
\v585
\v619
\v774
\v862
\v925
\v{10}12
\v{11}23
\v{12}36
\v{13}46
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21656}{}
\h217
\h627
\h{12}32
\h14{12}
\h45{10}
\h565
\h375
\h783
\h693
\h4{10}7
\h8{11}4
\h7{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v455
\v567
\v627
\v784
\v874
\v918
\v{10}62
\v{11}{10}2
\v{12}38
\v{13}22
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21658}{}
\h214
\h425
\h638
\h349
\h852
\h767
\h574
\h786
\h19{10}
\h{10}{10}3
\h8{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v34{10}
\v42{10}
\v576
\v612
\v762
\v856
\v925
\v{10}55
\v{11}93
\v{12}47
\v{13}82
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21659}{}
\h616
\h228
\h43{10}
\h349
\h754
\h565
\h677
\h584
\h893
\h9{10}5
\h1{11}6
\h4{12}9
\h2{13}6
\h1{14}2
\v1{11}3
\v22{11}
\v34{10}
\v439
\v562
\v616
\v756
\v894
\v982
\v{10}24
\v{11}54
\v{12}13
\v{13}75
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21660}{}
\h419
\h925
\h538
\h745
\h258
\h164
\h873
\h983
\h397
\h8{10}6
\h6{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v168
\v258
\v395
\v41{11}
\v533
\v6{11}2
\v748
\v873
\v926
\v{10}54
\v{11}74
\v{12}44
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21661}{}
\h415
\h725
\h{10}33
\h843
\h953
\h268
\h37{10}
\h886
\h695
\h5{10}2
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v267
\v377
\v41{11}
\v5{10}3
\v692
\v728
\v844
\v914
\v{10}33
\v{11}45
\v{12}23
\v{13}34
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21662}{}
\h21{11}
\h628
\h438
\h746
\h653
\h864
\h773
\h386
\h596
\h1{10}9
\h8{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v439
\v594
\v623
\v743
\v865
\v953
\v{10}73
\v{11}93
\v{12}33
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21665}{}
\h218
\h726
\h{11}33
\h{10}42
\h652
\h564
\h774
\h885
\h19{11}
\h4{10}{10}
\h3{11}2
\h4{12}5
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v4{10}2
\v565
\v658
\v725
\v853
\v966
\v{10}13
\v{11}34
\v{12}45
\v{13}26
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21667}{}
\h216
\h429
\h{10}34
\h344
\h953
\h{11}62
\h17{11}
\h583
\h698
\h4{10}6
\h7{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v34{10}
\v428
\v584
\v694
\v747
\v817
\v957
\v{10}37
\v{11}65
\v{12}52
\v{13}24
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21672}{}
\h{11}13
\h825
\h238
\h945
\h753
\h563
\h17{11}
\h489
\h398
\h6{10}6
\h4{11}3
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v395
\v483
\v566
\v6{10}3
\v756
\v824
\v948
\v{10}32
\v{11}18
\v{12}73
\v{13}26
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21674}{}
\h218
\h627
\h13{10}
\h943
\h457
\h668
\h773
\h484
\h598
\h3{10}9
\h7{11}7
\h5{12}4
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v453
\v593
\v624
\v774
\v885
\v948
\v{10}16
\v{11}32
\v{12}46
\v{13}27
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21675}{}
\h413
\h524
\h234
\h448
\h159
\h863
\h{10}73
\h686
\h995
\h7{10}6
\h3{11}8
\h8{12}6
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v413
\v52{11}
\v635
\v719
\v866
\v927
\v{10}52
\v{11}65
\v{12}44
\v{13}73
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21677}{}
\h21{12}
\h524
\h13{10}
\h746
\h357
\h{12}62
\h677
\h487
\h894
\h6{10}3
\h7{11}3
\h2{12}3
\h4{13}4
\h1{14}2
\v13{11}
\v21{11}
\v359
\v485
\v52{10}
\v673
\v747
\v894
\v928
\v{10}56
\v{11}35
\v{12}63
\v{13}43
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21680}{}
\h212
\h823
\h33{10}
\h945
\h756
\h563
\h773
\h485
\h696
\h1{10}{10}
\h{10}{11}4
\h5{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v417
\v566
\v694
\v752
\v824
\v944
\v{10}74
\v{11}28
\v{12}93
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21683}{}
\h714
\h{10}23
\h236
\h646
\h757
\h16{12}
\h474
\h382
\h992
\h4{10}6
\h6{11}8
\h2{12}{10}
\h5{13}4
\h1{14}2
\v168
\v239
\v386
\v473
\v585
\v647
\v714
\v834
\v994
\v{10}28
\v{11}18
\v{12}48
\v{13}24
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21685}{}
\h{10}12
\h924
\h239
\h646
\h453
\h363
\h573
\h782
\h895
\h{10}{10}4
\h1{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v368
\v457
\v576
\v642
\v753
\v872
\v926
\v{10}19
\v{11}38
\v{12}13
\v{13}27
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21686}{}
\h416
\h226
\h732
\h447
\h854
\h{11}62
\h676
\h787
\h199
\h5{10}9
\h6{11}7
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v413
\v5{10}3
\v674
\v735
\v823
\v939
\v{10}18
\v{11}42
\v{12}52
\v{13}65
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21687}{}
\h219
\h428
\h337
\h546
\h954
\h862
\h475
\h785
\h896
\h1{10}{12}
\h6{11}8
\h5{12}2
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v425
\v548
\v6{11}2
\v784
\v863
\v952
\v{10}33
\v{11}13
\v{12}26
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21688}{}
\h21{12}
\h622
\h13{10}
\h943
\h{10}53
\h764
\h876
\h588
\h393
\h4{10}5
\h5{11}7
\h2{12}8
\h4{13}3
\h1{14}2
\v13{11}
\v21{11}
\v395
\v4{10}3
\v583
\v627
\v767
\v825
\v946
\v{10}57
\v{11}33
\v{12}47
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21689}{}
\h415
\h224
\h439
\h747
\h656
\h865
\h17{10}
\h{10}82
\h794
\h5{10}4
\h8{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v412
\v5{10}3
\v623
\v745
\v865
\v919
\v{10}84
\v{11}72
\v{12}53
\v{13}33
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21691}{}
\h219
\h628
\h435
\h843
\h753
\h16{12}
\h{12}72
\h984
\h393
\h8{10}4
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v439
\v5{11}2
\v627
\v757
\v846
\v935
\v{10}56
\v{11}13
\v{12}73
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21692}{}
\h616
\h225
\h536
\h647
\h{12}52
\h364
\h17{12}
\h886
\h495
\h5{10}5
\h9{11}2
\h2{12}8
\h4{13}4
\h1{14}2
\v177
\v22{10}
\v368
\v494
\v537
\v613
\v724
\v885
\v992
\v{10}{10}2
\v{11}38
\v{12}14
\v{13}43
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21693}{}
\h714
\h226
\h633
\h745
\h454
\h{11}63
\h674
\h983
\h397
\h1{10}{12}
\h5{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v395
\v457
\v5{11}2
\v634
\v713
\v823
\v935
\v{10}72
\v{11}15
\v{12}44
\v{13}{10}2
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21694}{}
\h815
\h722
\h632
\h249
\h45{10}
\h364
\h577
\h{11}82
\h19{11}
\h6{10}4
\h9{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v249
\v368
\v457
\v576
\v637
\v724
\v812
\v929
\v{10}{10}2
\v{11}44
\v{12}72
\v{13}17
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21695}{}
\h712
\h825
\h537
\h647
\h258
\h962
\h777
\h585
\h894
\h1{10}{10}
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v4{11}2
\v535
\v648
\v716
\v827
\v915
\v{10}53
\v{11}64
\v{12}36
\v{13}22
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21696}{}
\h21{12}
\h624
\h532
\h645
\h158
\h567
\h{10}73
\h884
\h995
\h7{10}6
\h4{11}7
\h3{12}5
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v533
\v622
\v737
\v884
\v954
\v{10}25
\v{11}47
\v{12}62
\v{13}73
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21697}{}
\h21{11}
\h{12}22
\h{11}32
\h646
\h157
\h763
\h972
\h585
\h896
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v646
\v765
\v854
\v973
\v{10}62
\v{11}34
\v{12}22
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21698}{}
\h21{12}
\h128
\h733
\h844
\h653
\h{11}62
\h{12}72
\h786
\h595
\h8{10}3
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v656
\v735
\v846
\v923
\v{10}36
\v{11}64
\v{12}43
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21699}{}
\h217
\h528
\h833
\h{10}44
\h953
\h764
\h{10}73
\h682
\h592
\h1{10}{11}
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v4{11}2
\v527
\v684
\v763
\v835
\v914
\v{10}43
\v{11}33
\v{12}55
\v{13}25
\v{14}47
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21700}{}
\h519
\h625
\h434
\h647
\h25{10}
\h36{11}
\h173
\h{10}83
\h795
\h5{10}4
\h8{11}3
\h7{12}3
\h2{13}7
\h1{14}2
\v177
\v258
\v368
\v434
\v519
\v622
\v793
\v838
\v9{10}3
\v{10}84
\v{11}29
\v{12}54
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21701}{}
\h21{12}
\h522
\h13{10}
\h842
\h954
\h666
\h{11}73
\h885
\h597
\h7{10}3
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v527
\v666
\v728
\v844
\v956
\v{10}46
\v{11}34
\v{12}63
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21702}{}
\h218
\h628
\h13{12}
\h942
\h456
\h765
\h876
\h786
\h398
\h5{10}4
\h6{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v457
\v5{10}3
\v629
\v762
\v875
\v946
\v{10}14
\v{11}45
\v{12}65
\v{13}35
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21703}{}
\h216
\h429
\h{12}32
\h944
\h753
\h365
\h574
\h685
\h795
\h1{10}{10}
\h4{11}{10}
\h6{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v429
\v576
\v684
\v754
\v815
\v943
\v{10}57
\v{11}82
\v{12}36
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21705}{}
\h912
\h824
\h634
\h945
\h557
\h464
\h273
\h38{11}
\h794
\h4{10}9
\h1{11}9
\h6{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v276
\v386
\v464
\v552
\v639
\v794
\v824
\v913
\v{10}38
\v{11}18
\v{12}23
\v{13}{10}2
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21707}{}
\h217
\h724
\h836
\h346
\h656
\h766
\h17{11}
\h489
\h293
\h4{10}6
\h6{11}5
\h{10}{12}4
\h5{13}3
\h1{14}2
\v177
\v218
\v34{10}
\v482
\v594
\v656
\v724
\v83{10}
\v913
\v{10}{10}2
\v{11}29
\v{12}52
\v{13}62
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21708}{}
\h{11}13
\h227
\h736
\h{10}44
\h15{11}
\h667
\h576
\h884
\h693
\h7{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v575
\v663
\v737
\v883
\v927
\v{10}46
\v{11}16
\v{12}53
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21709}{}
\h219
\h627
\h{12}32
\h{10}43
\h15{10}
\h46{10}
\h376
\h585
\h894
\h7{10}2
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v466
\v585
\v629
\v7{10}2
\v892
\v973
\v{10}44
\v{11}14
\v{12}36
\v{13}22
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21710}{}
\h613
\h523
\h734
\h248
\h557
\h{11}63
\h974
\h686
\h197
\h{10}{10}3
\h4{11}{10}
\h3{12}4
\h2{13}2
\h1{14}2
\v195
\v249
\v3{12}2
\v4{11}2
\v523
\v617
\v739
\v827
\v916
\v{10}46
\v{11}33
\v{12}53
\v{13}73
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21711}{}
\h21{11}
\h{12}22
\h538
\h146
\h455
\h565
\h972
\h{10}84
\h395
\h6{10}5
\h4{11}3
\h6{12}6
\h2{13}6
\h1{14}2
\v14{10}
\v21{12}
\v395
\v456
\v533
\v6{10}2
\v747
\v894
\v952
\v{10}62
\v{11}73
\v{12}2{10}
\v{13}12
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21712}{}
\h21{12}
\h12{12}
\h633
\h444
\h754
\h{10}64
\h478
\h{11}82
\h594
\h6{10}6
\h5{11}5
\h3{12}5
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v443
\v592
\v637
\v758
\v848
\v936
\v{10}65
\v{11}53
\v{12}73
\v{13}26
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21713}{}
\h212
\h327
\h538
\h{12}42
\h{11}52
\h465
\h674
\h983
\h196
\h5{10}3
\h6{11}5
\h8{12}6
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v32{12}
\v415
\v537
\v674
\v794
\v8{10}2
\v962
\v{10}25
\v{11}56
\v{12}44
\v{13}32
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21714}{}
\h217
\h822
\h934
\h744
\h{10}54
\h566
\h175
\h488
\h599
\h8{10}5
\h3{11}9
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v484
\v563
\v676
\v748
\v828
\v912
\v{10}23
\v{11}42
\v{12}83
\v{13}37
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21715}{}
\h218
\h726
\h935
\h644
\h455
\h164
\h477
\h886
\h695
\h7{10}5
\h8{11}5
\h3{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v452
\v567
\v645
\v728
\v883
\v932
\v{10}13
\v{11}72
\v{12}{10}2
\v{13}29
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21716}{}
\h415
\h223
\h434
\h747
\h652
\h16{12}
\h{12}72
\h{11}82
\h{10}92
\h7{10}4
\h3{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v412
\v52{10}
\v658
\v746
\v832
\v91{10}
\v{10}93
\v{11}82
\v{12}72
\v{13}62
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21718}{}
\h613
\h824
\h23{11}
\h{10}44
\h156
\h666
\h972
\h585
\h895
\h{11}{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v584
\v615
\v756
\v827
\v916
\v{10}44
\v{11}73
\v{12}24
\v{13}36
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21719}{}
\h21{10}
\h125
\h532
\h644
\h853
\h{10}63
\h47{10}
\h384
\h495
\h8{10}4
\h{11}{11}3
\h9{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v472
\v53{10}
\v622
\v735
\v855
\v993
\v{10}42
\v{11}56
\v{12}19
\v{13}66
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21721}{}
\h{10}13
\h725
\h237
\h842
\h556
\h668
\h974
\h18{11}
\h794
\h5{10}3
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v555
\v666
\v727
\v846
\v934
\v{10}13
\v{11}54
\v{12}26
\v{13}16
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21726}{}
\h21{10}
\h528
\h337
\h942
\h757
\h16{11}
\h47{10}
\h284
\h593
\h{10}{10}3
\h7{11}4
\h6{12}3
\h4{13}4
\h1{14}2
\v168
\v217
\v33{11}
\v476
\v527
\v684
\v756
\v894
\v948
\v{10}37
\v{11}47
\v{12}15
\v{13}28
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21734}{}
\h813
\h{12}22
\h433
\h643
\h256
\h568
\h374
\h189
\h993
\h6{10}5
\h{10}{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v258
\v377
\v439
\v567
\v646
\v734
\v814
\v945
\v{10}83
\v{11}19
\v{12}27
\v{13}66
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21737}{}
\h515
\h823
\h637
\h443
\h653
\h864
\h{10}74
\h283
\h39{10}
\h1{10}{11}
\h9{11}5
\h4{12}7
\h2{13}5
\h1{14}2
\v1{10}4
\v285
\v395
\v448
\v517
\v632
\v749
\v824
\v956
\v{10}16
\v{11}2{10}
\v{12}64
\v{13}36
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21740}{}
\h{10}13
\h922
\h23{10}
\h{10}44
\h556
\h464
\h673
\h786
\h19{11}
\h5{10}3
\h3{11}3
\h4{12}{10}
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v466
\v555
\v674
\v785
\v864
\v925
\v{10}13
\v{11}23
\v{12}36
\v{13}17
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21741}{}
\h{10}13
\h22{10}
\h43{10}
\h345
\h556
\h16{12}
\h473
\h985
\h694
\h9{10}3
\h5{11}3
\h7{12}4
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v34{10}
\v434
\v556
\v694
\v775
\v847
\v982
\v{10}18
\v{11}57
\v{12}28
\v{13}15
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21742}{}
\h21{12}
\h126
\h636
\h944
\h{11}53
\h{10}62
\h873
\h782
\h499
\h3{10}5
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v639
\v726
\v873
\v944
\v{10}65
\v{11}52
\v{12}33
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21744}{}
\h214
\h522
\h633
\h444
\h352
\h469
\h975
\h18{11}
\h{11}92
\h{10}{10}2
\h7{11}4
\h8{12}6
\h2{13}8
\h1{14}2
\v186
\v21{12}
\v359
\v442
\v523
\v612
\v729
\v848
\v934
\v{10}{10}3
\v{11}92
\v{12}82
\v{13}63
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21746}{}
\h215
\h822
\h933
\h{11}43
\h{10}53
\h666
\h177
\h784
\h594
\h6{10}8
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v664
\v717
\v825
\v936
\v{10}23
\v{11}44
\v{12}33
\v{13}56
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21747}{}
\h217
\h822
\h932
\h449
\h654
\h767
\h676
\h{11}82
\h19{11}
\h5{10}3
\h3{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v448
\v5{10}3
\v652
\v765
\v828
\v912
\v{10}23
\v{11}35
\v{12}72
\v{13}44
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21748}{}
\h518
\h22{10}
\h439
\h344
\h559
\h665
\h{10}72
\h18{10}
\h995
\h8{10}2
\h7{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v34{10}
\v439
\v514
\v667
\v747
\v8{10}2
\v992
\v{10}73
\v{11}62
\v{12}25
\v{13}12
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21749}{}
\h219
\h628
\h433
\h644
\h15{12}
\h{12}62
\h375
\h782
\h893
\h5{10}5
\h9{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v439
\v5{10}3
\v622
\v735
\v872
\v983
\v{10}46
\v{11}18
\v{12}66
\v{13}56
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21750}{}
\h21{11}
\h628
\h534
\h744
\h157
\h666
\h{10}73
\h{11}83
\h993
\h8{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v624
\v747
\v855
\v936
\v{10}73
\v{11}44
\v{12}63
\v{13}16
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21751}{}
\h215
\h428
\h135
\h942
\h555
\h668
\h37{10}
\h{11}83
\h895
\h7{10}2
\h8{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v42{10}
\v558
\v633
\v719
\v892
\v946
\v{10}57
\v{11}44
\v{12}29
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21752}{}
\h815
\h229
\h933
\h644
\h754
\h662
\h{10}74
\h587
\h39{10}
\h1{10}6
\h4{11}{10}
\h2{12}3
\h4{13}5
\h1{14}2
\v1{10}4
\v22{10}
\v395
\v4{11}2
\v584
\v642
\v755
\v815
\v93{10}
\v{10}43
\v{11}23
\v{12}35
\v{13}18
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21754}{}
\h417
\h824
\h{10}33
\h744
\h955
\h862
\h577
\h287
\h193
\h3{10}{11}
\h6{11}7
\h5{12}2
\h2{13}4
\h1{14}2
\v195
\v285
\v3{10}4
\v418
\v575
\v6{11}2
\v748
\v824
\v953
\v{10}33
\v{11}13
\v{12}25
\v{13}38
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21757}{}
\h41{10}
\h627
\h23{10}
\h143
\h558
\h367
\h775
\h982
\h595
\h8{10}6
\h7{11}4
\h6{12}3
\h2{13}6
\h1{14}2
\v14{10}
\v23{10}
\v368
\v413
\v554
\v62{10}
\v774
\v8{10}3
\v984
\v{10}63
\v{11}83
\v{12}34
\v{13}23
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21759}{}
\h613
\h824
\h733
\h544
\h658
\h269
\h{10}72
\h885
\h19{10}
\h5{10}8
\h4{11}{10}
\h3{12}4
\h2{13}2
\h1{14}2
\v195
\v267
\v3{12}2
\v4{11}2
\v546
\v614
\v739
\v826
\v913
\v{10}34
\v{11}63
\v{12}25
\v{13}82
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21762}{}
\h21{11}
\h12{10}
\h834
\h{11}43
\h558
\h762
\h876
\h684
\h795
\h5{10}4
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v555
\v684
\v763
\v834
\v964
\v{10}83
\v{11}22
\v{12}36
\v{13}14
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21764}{}
\h617
\h423
\h634
\h943
\h{11}53
\h263
\h37{10}
\h18{11}
\h{10}94
\h4{10}4
\h7{11}4
\h2{12}6
\h5{13}4
\h1{14}2
\v186
\v266
\v377
\v428
\v567
\v612
\v729
\v8{10}2
\v949
\v{10}36
\v{11}56
\v{12}44
\v{13}16
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21769}{}
\h217
\h824
\h{11}33
\h544
\h855
\h468
\h374
\h588
\h694
\h7{10}4
\h1{11}9
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v466
\v544
\v694
\v773
\v823
\v913
\v{10}92
\v{11}37
\v{12}24
\v{13}53
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21770}{}
\h{11}13
\h627
\h534
\h844
\h{10}54
\h264
\h479
\h18{10}
\h993
\h7{10}3
\h3{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v186
\v266
\v3{11}3
\v476
\v539
\v624
\v7{10}3
\v847
\v936
\v{10}55
\v{11}17
\v{12}45
\v{13}25
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21771}{}
\h21{12}
\h128
\h834
\h544
\h756
\h{10}64
\h676
\h489
\h794
\h3{10}7
\h5{11}6
\h4{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v547
\v676
\v754
\v839
\v922
\v{10}64
\v{11}92
\v{12}34
\v{13}53
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21772}{}
\h713
\h424
\h235
\h346
\h853
\h{10}64
\h675
\h587
\h994
\h1{10}{11}
\h6{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v42{10}
\v585
\v674
\v712
\v823
\v945
\v{10}15
\v{11}52
\v{12}82
\v{13}93
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21773}{}
\h21{10}
\h{11}23
\h537
\h146
\h654
\h564
\h875
\h784
\h995
\h6{10}2
\h4{11}9
\h3{12}7
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v533
\v655
\v744
\v873
\v963
\v{10}57
\v{11}26
\v{12}12
\v{13}74
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21776}{}
\h21{12}
\h125
\h434
\h744
\h954
\h{10}64
\h578
\h983
\h398
\h8{10}4
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v576
\v629
\v748
\v837
\v953
\v{10}65
\v{11}45
\v{12}82
\v{13}52
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21777}{}
\h712
\h226
\h436
\h344
\h653
\h863
\h{10}73
\h587
\h{11}93
\h1{10}{12}
\h6{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v34{10}
\v439
\v585
\v656
\v713
\v824
\v914
\v{10}34
\v{11}63
\v{12}84
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21778}{}
\h617
\h229
\h737
\h646
\h955
\h565
\h176
\h485
\h596
\h3{10}7
\h8{11}5
\h4{12}8
\h2{13}6
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v484
\v563
\v613
\v734
\v8{11}2
\v953
\v{10}64
\v{11}27
\v{12}48
\v{13}1{10}
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21781}{}
\h213
\h428
\h835
\h{12}42
\h654
\h962
\h{10}73
\h18{10}
\h394
\h5{10}9
\h2{11}6
\h6{12}3
\h4{13}3
\h1{14}2
\v186
\v21{10}
\v395
\v42{11}
\v519
\v657
\v794
\v838
\v966
\v{10}52
\v{11}62
\v{12}22
\v{13}34
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21787}{}
\h213
\h427
\h333
\h547
\h455
\h{11}63
\h17{12}
\h882
\h993
\h{10}{10}4
\h7{11}6
\h6{12}2
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v33{11}
\v423
\v513
\v639
\v7{11}2
\v884
\v954
\v{10}82
\v{11}24
\v{12}45
\v{13}74
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21789}{}
\h516
\h228
\h439
\h144
\h{12}52
\h764
\h875
\h782
\h696
\h3{10}5
\h6{11}4
\h4{12}{10}
\h2{13}7
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v439
\v513
\v692
\v762
\v873
\v985
\v{10}29
\v{11}15
\v{12}54
\v{13}34
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21793}{}
\h21{10}
\h42{10}
\h139
\h542
\h652
\h765
\h475
\h883
\h595
\h9{10}4
\h{11}{11}3
\h3{12}{10}
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v425
\v545
\v658
\v742
\v853
\v973
\v{10}36
\v{11}83
\v{12}15
\v{13}{10}2
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21795}{}
\h21{12}
\h12{12}
\h935
\h446
\h854
\h366
\h675
\h583
\h697
\h{10}{10}2
\h4{11}3
\h5{12}6
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v368
\v447
\v584
\v672
\v7{11}2
\v853
\v933
\v{10}46
\v{11}75
\v{12}55
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21796}{}
\h214
\h428
\h736
\h348
\h{10}52
\h569
\h477
\h886
\h693
\h8{10}2
\h1{11}8
\h5{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v425
\v566
\v618
\v73{10}
\v882
\v992
\v{10}55
\v{11}43
\v{12}23
\v{13}39
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21799}{}
\h{10}12
\h425
\h635
\h245
\h554
\h662
\h773
\h489
\h{12}92
\h1{10}{12}
\h8{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v426
\v558
\v633
\v743
\v865
\v923
\v{10}16
\v{11}39
\v{12}18
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21801}{}
\h21{10}
\h727
\h634
\h942
\h552
\h{10}63
\h17{11}
\h886
\h695
\h8{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v636
\v723
\v882
\v947
\v{10}33
\v{11}45
\v{12}16
\v{13}64
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21805}{}
\h21{12}
\h129
\h433
\h645
\h954
\h{12}62
\h875
\h783
\h593
\h6{10}6
\h3{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v439
\v594
\v646
\v735
\v872
\v956
\v{10}26
\v{11}48
\v{12}64
\v{13}52
\v{14}15
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21806}{}
\h41{10}
\h22{11}
\h{12}32
\h{11}42
\h953
\h367
\h873
\h782
\h692
\h1{10}6
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v368
\v41{11}
\v5{11}2
\v693
\v782
\v872
\v953
\v{10}65
\v{11}43
\v{12}32
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21807}{}
\h813
\h{10}22
\h23{11}
\h{11}43
\h15{11}
\h46{10}
\h974
\h783
\h692
\h5{10}2
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v466
\v5{10}3
\v692
\v782
\v818
\v975
\v{10}26
\v{11}13
\v{12}23
\v{13}34
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21808}{}
\h218
\h628
\h13{12}
\h{11}43
\h954
\h{10}62
\h873
\h782
\h593
\h6{10}6
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v628
\v783
\v872
\v953
\v{10}15
\v{11}43
\v{12}64
\v{13}32
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21809}{}
\h612
\h723
\h935
\h24{11}
\h45{10}
\h16{11}
\h{11}72
\h{10}82
\h893
\h5{10}4
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v457
\v5{10}3
\v61{10}
\v72{10}
\v818
\v937
\v{10}26
\v{11}72
\v{12}62
\v{13}43
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21810}{}
\h912
\h228
\h638
\h14{12}
\h{12}52
\h{11}62
\h874
\h782
\h593
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v637
\v783
\v872
\v917
\v{10}28
\v{11}15
\v{12}52
\v{13}42
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21811}{}
\h21{12}
\h12{11}
\h439
\h{11}43
\h{10}52
\h665
\h574
\h385
\h793
\h6{10}2
\h4{11}3
\h9{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v438
\v576
\v664
\v792
\v882
\v975
\v{10}54
\v{11}42
\v{12}23
\v{13}39
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21812}{}
\h21{12}
\h12{11}
\h434
\h746
\h955
\h862
\h972
\h{10}82
\h695
\h5{10}2
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v439
\v5{10}3
\v692
\v746
\v833
\v952
\v{10}62
\v{11}72
\v{12}26
\v{13}48
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21813}{}
\h812
\h722
\h23{11}
\h648
\h15{11}
\h{11}62
\h573
\h785
\h{10}94
\h6{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v575
\v646
\v726
\v816
\v929
\v{10}18
\v{11}64
\v{12}53
\v{13}33
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21814}{}
\h912
\h228
\h636
\h{11}42
\h{12}52
\h16{12}
\h876
\h782
\h593
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v637
\v783
\v872
\v917
\v{10}28
\v{11}13
\v{12}32
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21815}{}
\h21{11}
\h{10}24
\h834
\h742
\h853
\h469
\h174
\h486
\h597
\h9{10}5
\h6{11}5
\h3{12}4
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v462
\v572
\v6{11}2
\v748
\v832
\v946
\v{10}26
\v{11}56
\v{12}36
\v{13}15
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21816}{}
\h216
\h522
\h633
\h842
\h955
\h566
\h{10}72
\h{11}82
\h19{11}
\h7{10}7
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v639
\v728
\v813
\v932
\v{10}43
\v{11}62
\v{12}72
\v{13}83
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21818}{}
\h716
\h{12}22
\h835
\h942
\h258
\h863
\h47{10}
\h188
\h597
\h3{10}3
\h4{11}3
\h6{12}4
\h2{13}3
\h1{14}2
\v186
\v258
\v3{10}4
\v474
\v594
\v6{10}2
\v71{10}
\v833
\v944
\v{10}57
\v{11}42
\v{12}27
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21819}{}
\h714
\h228
\h638
\h14{12}
\h{12}52
\h{11}62
\h573
\h782
\h894
\h6{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v575
\v637
\v717
\v872
\v983
\v{10}28
\v{11}15
\v{12}54
\v{13}42
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21820}{}
\h{10}12
\h{11}22
\h235
\h648
\h553
\h762
\h17{11}
\h885
\h694
\h9{10}5
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v4{11}2
\v557
\v645
\v733
\v853
\v964
\v{10}18
\v{11}29
\v{12}16
\v{13}26
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21821}{}
\h714
\h228
\h636
\h{11}42
\h{12}52
\h16{12}
\h573
\h782
\h896
\h6{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v575
\v637
\v717
\v872
\v983
\v{10}28
\v{11}13
\v{12}32
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21822}{}
\h{11}12
\h{10}22
\h239
\h648
\h555
\h766
\h178
\h686
\h896
\h7{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v4{11}2
\v557
\v644
\v764
\v892
\v973
\v{10}23
\v{11}12
\v{12}26
\v{13}15
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21824}{}
\h{11}12
\h925
\h23{10}
\h147
\h654
\h964
\h873
\h486
\h392
\h4{10}{10}
\h2{11}5
\h6{12}6
\h5{13}2
\h1{14}2
\v14{10}
\v238
\v395
\v482
\v594
\v657
\v7{11}2
\v843
\v924
\v{10}53
\v{11}16
\v{12}39
\v{13}15
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21826}{}
\h212
\h328
\h538
\h446
\h{12}52
\h667
\h573
\h782
\h893
\h1{10}8
\h{10}{11}4
\h6{12}6
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v413
\v534
\v666
\v785
\v872
\v982
\v{10}47
\v{11}27
\v{12}57
\v{13}33
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21827}{}
\h21{12}
\h12{10}
\h436
\h943
\h357
\h665
\h572
\h682
\h796
\h9{10}5
\h4{11}8
\h8{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v359
\v438
\v576
\v662
\v772
\v884
\v946
\v{10}32
\v{11}24
\v{12}47
\v{13}93
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21829}{}
\h{10}13
\h428
\h234
\h{11}43
\h35{10}
\h562
\h874
\h683
\h892
\h9{10}5
\h1{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v359
\v42{10}
\v567
\v635
\v765
\v872
\v982
\v{10}18
\v{11}48
\v{12}25
\v{13}14
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21830}{}
\h215
\h627
\h138
\h843
\h752
\h563
\h47{10}
\h389
\h{10}93
\h{11}{10}3
\h6{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v475
\v567
\v629
\v714
\v842
\v932
\v{10}93
\v{11}46
\v{12}83
\v{13}27
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21831}{}
\h618
\h22{11}
\h735
\h544
\h852
\h962
\h{10}74
\h686
\h398
\h7{10}6
\h1{11}3
\h2{12}3
\h4{13}4
\h1{14}2
\v1{11}3
\v22{10}
\v395
\v4{11}2
\v548
\v617
\v737
\v858
\v942
\v{10}52
\v{11}63
\v{12}35
\v{13}28
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21832}{}
\h21{10}
\h924
\h832
\h742
\h454
\h668
\h17{12}
\h582
\h695
\h{10}{10}2
\h3{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v457
\v585
\v663
\v744
\v832
\v922
\v{10}37
\v{11}92
\v{12}19
\v{13}25
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21833}{}
\h21{10}
\h125
\h{10}33
\h447
\h953
\h862
\h376
\h784
\h593
\h7{10}7
\h4{11}9
\h6{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v447
\v594
\v62{10}
\v782
\v863
\v952
\v{10}33
\v{11}44
\v{12}14
\v{13}38
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21834}{}
\h21{10}
\h722
\h832
\h944
\h456
\h668
\h17{12}
\h582
\h695
\h8{10}4
\h3{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v457
\v585
\v663
\v726
\v837
\v922
\v{10}32
\v{11}92
\v{12}19
\v{13}43
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21835}{}
\h21{10}
\h125
\h835
\h447
\h356
\h862
\h973
\h784
\h595
\h7{10}7
\h4{11}9
\h6{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v359
\v447
\v594
\v62{10}
\v782
\v833
\v952
\v{10}63
\v{11}44
\v{12}16
\v{13}38
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21836}{}
\h21{12}
\h128
\h832
\h746
\h457
\h668
\h574
\h684
\h894
\h3{10}8
\h7{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v457
\v576
\v662
\v747
\v836
\v925
\v{10}35
\v{11}55
\v{12}92
\v{13}48
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21838}{}
\h{12}12
\h223
\h439
\h549
\h357
\h666
\h17{10}
\h984
\h496
\h8{10}3
\h7{11}2
\h6{12}2
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v359
\v436
\v522
\v666
\v7{11}2
\v8{10}2
\v983
\v{10}54
\v{11}73
\v{12}15
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21839}{}
\h217
\h822
\h932
\h{10}44
\h15{11}
\h767
\h477
\h687
\h592
\h3{10}3
\h4{11}8
\h8{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v474
\v594
\v682
\v763
\v82{10}
\v912
\v{10}22
\v{11}34
\v{12}56
\v{13}84
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21840}{}
\h712
\h823
\h{10}32
\h{11}43
\h954
\h26{10}
\h678
\h582
\h199
\h6{10}7
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v267
\v3{12}2
\v4{11}2
\v584
\v673
\v717
\v829
\v914
\v{10}36
\v{11}22
\v{12}33
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21841}{}
\h414
\h224
\h43{10}
\h14{11}
\h756
\h{11}63
\h{10}72
\h982
\h694
\h8{10}5
\h5{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v412
\v5{11}2
\v627
\v757
\v819
\v983
\v{10}72
\v{11}62
\v{12}43
\v{13}55
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21842}{}
\h21{10}
\h42{10}
\h13{10}
\h844
\h655
\h562
\h37{10}
\h688
\h496
\h9{10}4
\h8{11}2
\h7{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v427
\v567
\v653
\v766
\v847
\v9{10}2
\v{10}92
\v{11}32
\v{12}13
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21843}{}
\h712
\h{11}23
\h{10}32
\h843
\h954
\h268
\h678
\h582
\h19{11}
\h6{10}7
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v267
\v3{12}2
\v4{11}2
\v584
\v673
\v717
\v847
\v914
\v{10}33
\v{11}22
\v{12}36
\v{13}55
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21846}{}
\h914
\h725
\h533
\h{11}43
\h25{11}
\h165
\h478
\h382
\h792
\h{10}{10}4
\h4{11}7
\h2{12}6
\h6{13}4
\h1{14}2
\v168
\v257
\v386
\v474
\v535
\v667
\v727
\v839
\v918
\v{10}{10}3
\v{11}47
\v{12}25
\v{13}14
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21849}{}
\h21{11}
\h923
\h733
\h846
\h556
\h964
\h473
\h684
\h197
\h5{10}7
\h{11}{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v476
\v555
\v684
\v734
\v845
\v924
\v{10}35
\v{11}56
\v{12}28
\v{13}15
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21850}{}
\h215
\h427
\h835
\h544
\h754
\h668
\h17{12}
\h587
\h896
\h6{10}4
\h3{11}9
\h2{12}7
\h4{13}6
\h1{14}2
\v177
\v21{11}
\v3{11}3
\v42{11}
\v544
\v664
\v714
\v836
\v948
\v{10}{10}3
\v{11}23
\v{12}83
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21851}{}
\h{10}13
\h22{10}
\h935
\h442
\h558
\h365
\h673
\h{11}83
\h199
\h8{10}4
\h4{11}3
\h5{12}6
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v368
\v447
\v557
\v643
\v7{11}2
\v864
\v934
\v{10}18
\v{11}84
\v{12}28
\v{13}14
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21854}{}
\h21{10}
\h628
\h138
\h743
\h45{10}
\h865
\h574
\h385
\h695
\h{10}{10}2
\h{11}{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v457
\v576
\v627
\v748
\v862
\v934
\v{10}46
\v{11}92
\v{12}19
\v{13}65
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21857}{}
\h912
\h228
\h43{10}
\h344
\h652
\h762
\h874
\h{11}82
\h19{11}
\h{10}{10}4
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v34{10}
\v439
\v5{11}2
\v657
\v742
\v852
\v915
\v{10}28
\v{11}17
\v{12}72
\v{13}83
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21858}{}
\h21{10}
\h{11}22
\h737
\h644
\h355
\h463
\h973
\h{11}83
\h199
\h5{10}8
\h4{11}5
\h2{12}4
\h5{13}3
\h1{14}2
\v195
\v21{11}
\v359
\v465
\v5{10}3
\v648
\v733
\v858
\v974
\v{10}45
\v{11}26
\v{12}16
\v{13}28
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21860}{}
\h914
\h228
\h43{10}
\h344
\h652
\h762
\h17{11}
\h{11}82
\h894
\h{10}{10}4
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v34{10}
\v439
\v5{11}2
\v657
\v742
\v854
\v915
\v{10}28
\v{11}83
\v{12}72
\v{13}17
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21861}{}
\h812
\h225
\h935
\h645
\h{10}52
\h{11}62
\h573
\h785
\h198
\h6{10}8
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v575
\v646
\v726
\v816
\v936
\v{10}14
\v{11}42
\v{12}53
\v{13}65
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21862}{}
\h219
\h42{10}
\h136
\h543
\h359
\h{10}63
\h675
\h787
\h499
\h6{10}3
\h8{11}2
\h9{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v427
\v549
\v673
\v735
\v847
\v9{10}2
\v{10}65
\v{11}16
\v{12}57
\v{13}63
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21863}{}
\h{10}12
\h22{11}
\h635
\h945
\h852
\h762
\h17{11}
\h885
\h596
\h6{10}8
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v637
\v765
\v853
\v942
\v{10}14
\v{11}36
\v{12}16
\v{13}26
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21864}{}
\h218
\h826
\h138
\h744
\h456
\h766
\h{12}72
\h687
\h596
\h9{10}3
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v457
\v594
\v683
\v742
\v82{10}
\v937
\v{10}14
\v{11}45
\v{12}73
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21865}{}
\h21{12}
\h129
\h433
\h647
\h955
\h863
\h773
\h583
\h696
\h3{10}8
\h9{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v585
\v645
\v734
\v862
\v956
\v{10}25
\v{11}64
\v{12}92
\v{13}48
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21866}{}
\h219
\h923
\h832
\h643
\h459
\h767
\h675
\h{10}83
\h19{11}
\h5{10}3
\h3{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v457
\v5{10}3
\v643
\v765
\v837
\v922
\v{10}35
\v{11}16
\v{12}27
\v{13}53
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21867}{}
\h{10}13
\h724
\h933
\h545
\h853
\h265
\h47{10}
\h18{12}
\h995
\h3{10}9
\h2{11}4
\h5{12}3
\h4{13}2
\h1{14}2
\v186
\v265
\v3{10}4
\v476
\v548
\v6{11}2
\v724
\v857
\v936
\v{10}13
\v{11}23
\v{12}37
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21868}{}
\h417
\h224
\h538
\h446
\h952
\h{10}64
\h874
\h984
\h19{11}
\h7{10}7
\h6{11}2
\h3{12}4
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v413
\v53{10}
\v629
\v7{10}2
\v874
\v953
\v{10}42
\v{11}14
\v{12}72
\v{13}35
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21871}{}
\h615
\h523
\h237
\h646
\h753
\h863
\h{10}73
\h389
\h797
\h1{10}{12}
\h4{11}{10}
\h2{12}3
\h4{13}5
\h1{14}2
\v1{10}4
\v239
\v386
\v4{11}2
\v52{10}
\v613
\v754
\v824
\v93{10}
\v{10}52
\v{11}15
\v{12}44
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21874}{}
\h21{11}
\h{12}22
\h434
\h647
\h159
\h468
\h572
\h685
\h{10}94
\h5{10}4
\h8{11}3
\h3{12}6
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v433
\v573
\v644
\v776
\v838
\v9{10}2
\v{10}54
\v{11}83
\v{12}24
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21875}{}
\h814
\h229
\h439
\h344
\h554
\h464
\h{12}72
\h18{12}
\h793
\h9{10}2
\h6{11}8
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v34{10}
\v433
\v557
\v6{11}2
\v745
\v815
\v955
\v{10}93
\v{11}28
\v{12}16
\v{13}35
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21876}{}
\h613
\h826
\h238
\h549
\h354
\h962
\h{10}73
\h686
\h19{10}
\h8{10}4
\h4{11}9
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v239
\v359
\v4{11}2
\v548
\v617
\v758
\v828
\v915
\v{10}34
\v{11}63
\v{12}82
\v{13}74
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21877}{}
\h413
\h624
\h534
\h246
\h658
\h366
\h17{10}
\h{10}83
\h794
\h{12}{10}2
\h8{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v249
\v368
\v41{11}
\v53{10}
\v623
\v718
\v847
\v933
\v{10}26
\v{11}72
\v{12}{10}2
\v{13}83
\v{14}55
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21879}{}
\h21{10}
\h{11}23
\h13{12}
\h842
\h955
\h765
\h875
\h684
\h592
\h6{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v682
\v763
\v843
\v956
\v{10}44
\v{11}28
\v{12}15
\v{13}34
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21880}{}
\h21{10}
\h{11}22
\h{10}32
\h942
\h654
\h464
\h574
\h886
\h19{12}
\h3{10}4
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v466
\v576
\v656
\v7{10}2
\v862
\v943
\v{10}32
\v{11}22
\v{12}12
\v{13}27
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21884}{}
\h21{11}
\h12{10}
\h534
\h{10}42
\h853
\h{10}64
\h677
\h985
\h592
\h6{10}6
\h4{11}4
\h3{12}4
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v536
\v673
\v793
\v856
\v935
\v{10}42
\v{11}23
\v{12}46
\v{13}16
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21885}{}
\h216
\h624
\h138
\h744
\h652
\h466
\h973
\h{11}82
\h{12}92
\h3{10}{10}
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v466
\v5{11}2
\v623
\v748
\v814
\v934
\v{10}24
\v{11}44
\v{12}72
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21886}{}
\h512
\h424
\h633
\h543
\h755
\h{10}63
\h27{10}
\h985
\h19{12}
\h4{10}7
\h{10}{11}4
\h3{12}8
\h2{13}4
\h1{14}2
\v195
\v276
\v3{12}2
\v428
\v513
\v63{10}
\v714
\v822
\v935
\v{10}65
\v{11}{10}2
\v{12}52
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21887}{}
\h517
\h227
\h636
\h443
\h352
\h662
\h479
\h189
\h{11}93
\h9{10}4
\h{10}{11}4
\h7{12}4
\h2{13}6
\h1{14}2
\v186
\v22{11}
\v359
\v443
\v514
\v633
\v748
\v867
\v928
\v{10}83
\v{11}93
\v{12}12
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21890}{}
\h715
\h{11}23
\h23{11}
\h147
\h458
\h866
\h374
\h984
\h694
\h5{10}6
\h4{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v377
\v456
\v5{10}2
\v694
\v716
\v842
\v983
\v{10}93
\v{11}28
\v{12}14
\v{13}35
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21891}{}
\h21{12}
\h128
\h432
\h547
\h457
\h862
\h777
\h683
\h796
\h3{10}9
\h{10}{11}3
\h8{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v432
\v549
\v635
\v772
\v866
\v926
\v{10}65
\v{11}57
\v{12}46
\v{13}92
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21892}{}
\h415
\h727
\h23{11}
\h34{11}
\h15{11}
\h{11}62
\h575
\h884
\h693
\h4{10}3
\h6{11}4
\h8{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v34{10}
\v419
\v576
\v692
\v728
\v884
\v918
\v{10}74
\v{11}66
\v{12}53
\v{13}33
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21893}{}
\h21{12}
\h12{12}
\h{12}32
\h{10}43
\h656
\h764
\h475
\h684
\h395
\h7{10}2
\h5{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v475
\v5{11}2
\v653
\v764
\v893
\v973
\v{10}44
\v{11}65
\v{12}32
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21896}{}
\h21{10}
\h128
\h832
\h942
\h{10}54
\h667
\h{12}72
\h484
\h796
\h5{10}6
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v665
\v793
\v835
\v922
\v{10}32
\v{11}46
\v{12}16
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21898}{}
\h515
\h422
\h537
\h846
\h25{10}
\h163
\h772
\h687
\h{11}93
\h8{10}5
\h3{11}7
\h7{12}4
\h2{13}7
\h1{14}2
\v168
\v258
\v3{11}3
\v424
\v512
\v626
\v775
\v846
\v976
\v{10}1{10}
\v{11}93
\v{12}32
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21904}{}
\h21{12}
\h424
\h135
\h545
\h453
\h865
\h{12}72
\h{11}82
\h696
\h3{10}6
\h7{11}3
\h9{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v423
\v549
\v636
\v756
\v824
\v9{10}2
\v{10}47
\v{11}84
\v{12}72
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21906}{}
\h417
\h726
\h{11}33
\h642
\h557
\h{10}63
\h775
\h287
\h39{11}
\h6{10}4
\h1{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v285
\v395
\v41{11}
\v558
\v646
\v725
\v847
\v984
\v{10}64
\v{11}12
\v{12}52
\v{13}24
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21911}{}
\h21{12}
\h623
\h{10}33
\h844
\h15{10}
\h568
\h475
\h587
\h393
\h{10}{10}4
\h7{11}4
\h4{12}4
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v395
\v475
\v562
\v627
\v7{11}2
\v848
\v925
\v{10}37
\v{11}56
\v{12}44
\v{13}33
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21917}{}
\h613
\h826
\h23{10}
\h44{10}
\h354
\h964
\h575
\h18{10}
\h696
\h4{10}7
\h{10}{11}3
\h5{12}3
\h2{13}5
\h1{14}2
\v186
\v23{10}
\v359
\v446
\v575
\v618
\v758
\v82{10}
\v915
\v{10}74
\v{11}82
\v{12}36
\v{13}65
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21919}{}
\h613
\h225
\h438
\h{10}43
\h853
\h664
\h374
\h18{11}
\h599
\h4{10}5
\h8{11}5
\h{11}{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v377
\v437
\v594
\v615
\v725
\v856
\v919
\v{10}42
\v{11}57
\v{12}35
\v{13}47
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21923}{}
\h417
\h825
\h23{10}
\h549
\h455
\h16{12}
\h777
\h684
\h893
\h{10}{10}2
\h3{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v414
\v549
\v684
\v774
\v827
\v957
\v{10}82
\v{11}18
\v{12}37
\v{13}24
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21924}{}
\h216
\h726
\h{10}34
\h14{12}
\h952
\h466
\h874
\h683
\h592
\h3{10}3
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v466
\v594
\v682
\v727
\v816
\v953
\v{10}33
\v{11}56
\v{12}75
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21925}{}
\h518
\h226
\h43{10}
\h14{11}
\h954
\h665
\h372
\h{10}82
\h494
\h7{10}4
\h{10}{11}4
\h6{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v377
\v436
\v516
\v666
\v7{10}3
\v827
\v957
\v{10}83
\v{11}64
\v{12}44
\v{13}14
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21928}{}
\h218
\h726
\h435
\h644
\h757
\h568
\h175
\h484
\h597
\h{11}{10}3
\h9{11}3
\h3{12}8
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v435
\v563
\v643
\v723
\v885
\v938
\v{10}13
\v{11}{10}2
\v{12}92
\v{13}24
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21931}{}
\h713
\h925
\h834
\h248
\h954
\h668
\h572
\h383
\h497
\h5{10}7
\h1{11}{10}
\h2{12}{11}
\h4{13}4
\h1{14}2
\v1{11}3
\v248
\v386
\v494
\v573
\v662
\v716
\v83{10}
\v923
\v{10}13
\v{11}92
\v{12}37
\v{13}57
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21932}{}
\h814
\h229
\h538
\h443
\h654
\h765
\h{11}73
\h382
\h198
\h8{10}5
\h9{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v386
\v448
\v535
\v658
\v742
\v819
\v992
\v{10}57
\v{11}25
\v{12}15
\v{13}37
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21933}{}
\h219
\h626
\h{11}32
\h445
\h557
\h{10}64
\h974
\h187
\h793
\h4{10}4
\h6{11}8
\h3{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v446
\v558
\v629
\v793
\v882
\v943
\v{10}63
\v{11}12
\v{12}23
\v{13}34
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21935}{}
\h715
\h424
\h633
\h245
\h553
\h469
\h{12}72
\h18{12}
\h694
\h9{10}2
\h{10}{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v186
\v249
\v3{12}2
\v424
\v558
\v636
\v713
\v823
\v937
\v{10}92
\v{11}{10}2
\v{12}16
\v{13}62
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21936}{}
\h512
\h922
\h{10}32
\h24{11}
\h{11}53
\h468
\h175
\h489
\h395
\h7{10}2
\h8{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v177
\v249
\v395
\v462
\v51{11}
\v676
\v719
\v892
\v928
\v{10}39
\v{11}23
\v{12}33
\v{13}44
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21937}{}
\h219
\h{10}22
\h635
\h444
\h658
\h762
\h177
\h786
\h595
\h9{10}5
\h3{11}{10}
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v448
\v594
\v632
\v762
\v843
\v964
\v{10}27
\v{11}12
\v{12}2{10}
\v{13}83
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21941}{}
\h913
\h229
\h439
\h342
\h{12}52
\h463
\h677
\h886
\h793
\h1{10}8
\h8{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v34{10}
\v433
\v548
\v676
\v763
\v883
\v919
\v{10}93
\v{11}29
\v{12}14
\v{13}34
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21943}{}
\h217
\h727
\h435
\h647
\h159
\h567
\h875
\h685
\h494
\h7{10}5
\h{10}{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v436
\v567
\v644
\v728
\v872
\v912
\v{10}56
\v{11}84
\v{12}64
\v{13}43
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21945}{}
\h814
\h423
\h237
\h549
\h355
\h16{12}
\h678
\h784
\h496
\h9{10}3
\h6{11}5
\h{10}{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v359
\v427
\v549
\v674
\v726
\v814
\v937
\v{10}93
\v{11}83
\v{12}19
\v{13}66
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21946}{}
\h21{12}
\h522
\h13{12}
\h645
\h955
\h567
\h{10}73
\h883
\h792
\h8{10}4
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v648
\v727
\v882
\v954
\v{10}74
\v{11}44
\v{12}64
\v{13}34
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21947}{}
\h219
\h627
\h{12}32
\h147
\h756
\h{10}64
\h972
\h882
\h594
\h6{10}6
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v628
\v756
\v844
\v972
\v{10}62
\v{11}16
\v{12}37
\v{13}23
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21948}{}
\h417
\h627
\h836
\h743
\h554
\h864
\h{10}73
\h686
\h297
\h1{10}3
\h3{11}{11}
\h5{12}6
\h2{13}5
\h1{14}2
\v1{10}4
\v294
\v3{11}3
\v419
\v557
\v626
\v749
\v833
\v954
\v{10}43
\v{11}1{11}
\v{12}62
\v{13}25
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21949}{}
\h713
\h922
\h236
\h644
\h955
\h567
\h{11}72
\h785
\h197
\h6{10}8
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v566
\v646
\v717
\v836
\v923
\v{10}13
\v{11}25
\v{12}62
\v{13}74
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21951}{}
\h213
\h424
\h333
\h549
\h156
\h665
\h{10}72
\h{11}82
\h{12}92
\h9{10}4
\h8{11}2
\h4{12}5
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v33{11}
\v42{10}
\v513
\v633
\v758
\v829
\v9{10}2
\v{10}74
\v{11}62
\v{12}72
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21953}{}
\h21{12}
\h12{10}
\h934
\h743
\h652
\h963
\h{11}73
\h786
\h595
\h8{10}4
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v656
\v744
\v855
\v933
\v{10}45
\v{11}25
\v{12}64
\v{13}35
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21956}{}
\h419
\h727
\h535
\h24{10}
\h855
\h{11}63
\h472
\h587
\h199
\h7{10}2
\h8{11}3
\h3{12}6
\h2{13}4
\h1{14}2
\v195
\v249
\v3{12}2
\v416
\v535
\v676
\v728
\v856
\v9{10}2
\v{10}36
\v{11}65
\v{12}44
\v{13}14
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21957}{}
\h216
\h529
\h136
\h447
\h{10}52
\h964
\h{11}73
\h588
\h397
\h8{10}4
\h6{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v448
\v526
\v6{11}2
\v739
\v819
\v965
\v{10}54
\v{11}43
\v{12}55
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21959}{}
\h812
\h22{11}
\h135
\h{11}43
\h953
\h764
\h573
\h687
\h{10}94
\h4{10}3
\h3{11}2
\h4{12}8
\h2{13}7
\h1{14}2
\v13{11}
\v22{11}
\v3{11}3
\v4{10}2
\v574
\v635
\v764
\v816
\v958
\v{10}18
\v{11}42
\v{12}57
\v{13}26
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21960}{}
\h21{11}
\h{11}23
\h933
\h447
\h{10}53
\h765
\h376
\h682
\h793
\h1{10}7
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v448
\v5{11}2
\v684
\v763
\v882
\v934
\v{10}54
\v{11}22
\v{12}33
\v{13}14
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21961}{}
\h913
\h822
\h732
\h{11}42
\h25{10}
\h866
\h677
\h582
\h19{10}
\h6{10}8
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v258
\v3{12}2
\v4{11}2
\v584
\v673
\v735
\v824
\v912
\v{10}29
\v{11}45
\v{12}14
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21962}{}
\h21{11}
\h628
\h139
\h942
\h{10}52
\h{11}62
\h572
\h682
\h795
\h3{10}5
\h4{11}{10}
\h2{12}3
\h4{13}5
\h1{14}2
\v13{11}
\v21{11}
\v3{10}4
\v4{11}2
\v575
\v626
\v772
\v882
\v949
\v{10}32
\v{11}42
\v{12}54
\v{13}15
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21963}{}
\h21{12}
\h128
\h638
\h443
\h655
\h864
\h{11}72
\h389
\h595
\h9{10}4
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v448
\v594
\v632
\v747
\v866
\v928
\v{10}92
\v{11}52
\v{12}62
\v{13}73
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21964}{}
\h21{10}
\h42{10}
\h13{10}
\h34{10}
\h559
\h864
\h476
\h984
\h892
\h7{10}4
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v34{10}
\v425
\v557
\v6{11}2
\v7{10}2
\v863
\v983
\v{10}72
\v{11}37
\v{12}15
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21965}{}
\h21{12}
\h127
\h534
\h844
\h353
\h565
\h974
\h784
\h{10}92
\h{11}{10}3
\h4{11}9
\h2{12}4
\h4{13}3
\h1{14}2
\v12{12}
\v21{11}
\v359
\v4{11}2
\v533
\v657
\v785
\v822
\v934
\v{10}63
\v{11}82
\v{12}45
\v{13}74
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21968}{}
\h217
\h723
\h933
\h{11}43
\h{10}53
\h468
\h678
\h18{10}
\h593
\h6{10}7
\h3{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v466
\v594
\v673
\v72{10}
\v892
\v912
\v{10}23
\v{11}44
\v{12}33
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21969}{}
\h615
\h822
\h237
\h646
\h{10}54
\h16{12}
\h775
\h484
\h797
\h5{10}6
\h3{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v484
\v5{10}3
\v613
\v772
\v826
\v938
\v{10}23
\v{11}19
\v{12}43
\v{13}66
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21971}{}
\h215
\h524
\h43{10}
\h14{12}
\h{11}53
\h369
\h875
\h485
\h695
\h2{10}8
\h7{11}5
\h6{12}2
\h5{13}5
\h1{14}2
\v14{10}
\v219
\v368
\v435
\v52{11}
\v693
\v71{10}
\v875
\v926
\v{10}{10}3
\v{11}54
\v{12}65
\v{13}43
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21973}{}
\h218
\h422
\h536
\h845
\h456
\h762
\h874
\h{11}82
\h995
\h1{10}{11}
\h6{11}8
\h3{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v423
\v53{10}
\v629
\v766
\v843
\v963
\v{10}14
\v{11}35
\v{12}73
\v{13}44
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21974}{}
\h21{12}
\h522
\h634
\h148
\h754
\h{10}62
\h873
\h984
\h597
\h8{10}6
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v527
\v639
\v723
\v873
\v944
\v{10}33
\v{11}52
\v{12}63
\v{13}83
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21975}{}
\h616
\h825
\h23{10}
\h742
\h852
\h962
\h47{10}
\h18{12}
\h{10}94
\h5{10}6
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v475
\v5{10}3
\v61{10}
\v748
\v823
\v942
\v{10}54
\v{11}64
\v{12}12
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21979}{}
\h21{12}
\h128
\h634
\h844
\h954
\h764
\h672
\h585
\h795
\h{11}{10}3
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v634
\v763
\v843
\v923
\v{10}35
\v{11}64
\v{12}45
\v{13}56
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21981}{}
\h21{12}
\h12{11}
\h{10}33
\h645
\h45{10}
\h367
\h573
\h785
\h994
\h8{10}3
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v457
\v576
\v647
\v784
\v873
\v992
\v{10}33
\v{11}46
\v{12}26
\v{13}36
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21982}{}
\h21{12}
\h128
\h735
\h845
\h655
\h466
\h973
\h{10}84
\h39{10}
\h7{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v466
\v5{11}2
\v657
\v737
\v847
\v925
\v{10}62
\v{11}55
\v{12}34
\v{13}45
\v{14}17
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21986}{}
\h21{10}
\h{11}23
\h634
\h943
\h552
\h466
\h175
\h489
\h896
\h7{10}6
\h5{11}4
\h3{12}8
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v462
\v556
\v634
\v755
\v894
\v947
\v{10}33
\v{11}2{10}
\v{12}13
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21988}{}
\h915
\h22{11}
\h535
\h444
\h559
\h366
\h674
\h18{10}
\h795
\h8{10}5
\h4{11}8
\h7{12}4
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v368
\v447
\v532
\v676
\v793
\v846
\v915
\v{10}34
\v{11}84
\v{12}92
\v{13}28
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21989}{}
\h419
\h624
\h237
\h844
\h456
\h{11}63
\h973
\h586
\h196
\h5{10}3
\h6{11}8
\h3{12}{10}
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v414
\v582
\v629
\v794
\v846
\v934
\v{10}23
\v{11}62
\v{12}43
\v{13}1{11}
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21990}{}
\h218
\h923
\h535
\h346
\h657
\h464
\h577
\h787
\h499
\h1{10}{10}
\h8{11}6
\h6{12}5
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v463
\v534
\v657
\v785
\v865
\v922
\v{10}12
\v{11}{10}2
\v{12}25
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21991}{}
\h21{12}
\h523
\h732
\h646
\h15{10}
\h864
\h575
\h687
\h{11}93
\h9{10}4
\h4{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v525
\v644
\v739
\v824
\v937
\v{10}74
\v{11}54
\v{12}42
\v{13}82
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21992}{}
\h21{11}
\h822
\h532
\h643
\h856
\h16{10}
\h578
\h{10}82
\h{11}93
\h7{10}5
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v534
\v648
\v737
\v823
\v947
\v{10}26
\v{11}63
\v{12}82
\v{13}16
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21993}{}
\h21{12}
\h923
\h13{10}
\h647
\h555
\h765
\h672
\h{11}83
\h994
\h7{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v643
\v764
\v874
\v927
\v{10}55
\v{11}35
\v{12}24
\v{13}45
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21994}{}
\h21{11}
\h824
\h935
\h745
\h852
\h962
\h476
\h185
\h592
\h6{10}7
\h3{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v475
\v594
\v682
\v745
\v823
\v933
\v{10}52
\v{11}65
\v{12}22
\v{13}19
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21995}{}
\h214
\h725
\h43{10}
\h14{10}
\h558
\h367
\h675
\h{12}82
\h994
\h8{10}2
\h7{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v439
\v558
\v616
\v729
\v8{10}2
\v992
\v{10}64
\v{11}43
\v{12}26
\v{13}54
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{21999}{}
\h217
\h625
\h434
\h344
\h954
\h468
\h{10}74
\h885
\h596
\h6{10}8
\h1{11}9
\h5{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v433
\v593
\v628
\v749
\v835
\v914
\v{10}74
\v{11}27
\v{12}66
\v{13}53
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22000}{}
\h812
\h227
\h637
\h{11}43
\h553
\h16{12}
\h478
\h{10}84
\h794
\h3{10}6
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v475
\v558
\v638
\v793
\v814
\v928
\v{10}17
\v{11}45
\v{12}74
\v{13}33
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22001}{}
\h{10}12
\h{11}22
\h236
\h745
\h955
\h563
\h17{12}
\h48{10}
\h397
\h6{10}5
\h4{11}3
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v395
\v483
\v566
\v6{10}3
\v747
\v833
\v957
\v{10}18
\v{11}28
\v{12}13
\v{13}25
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22004}{}
\h412
\h726
\h533
\h245
\h356
\h866
\h676
\h189
\h994
\h4{10}7
\h{10}{11}2
\h{11}{12}3
\h2{13}3
\h1{14}2
\v186
\v249
\v359
\v419
\v53{10}
\v616
\v722
\v833
\v954
\v{10}83
\v{11}{10}2
\v{12}74
\v{13}27
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22005}{}
\h{11}12
\h22{10}
\h637
\h445
\h354
\h{11}63
\h676
\h187
\h793
\h9{10}5
\h5{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v359
\v448
\v5{11}2
\v634
\v754
\v884
\v946
\v{10}92
\v{11}15
\v{12}25
\v{13}12
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22006}{}
\h213
\h622
\h435
\h746
\h555
\h168
\h873
\h387
\h{12}92
\h6{10}7
\h{11}{11}3
\h2{12}{10}
\h4{13}3
\h1{14}2
\v168
\v21{11}
\v386
\v43{10}
\v514
\v628
\v749
\v825
\v933
\v{10}53
\v{11}74
\v{12}93
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22011}{}
\h21{10}
\h{11}23
\h637
\h445
\h354
\h665
\h177
\h783
\h{12}92
\h9{10}4
\h5{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v359
\v448
\v5{11}2
\v633
\v753
\v875
\v946
\v{10}83
\v{11}24
\v{12}18
\v{13}37
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22013}{}
\h21{10}
\h925
\h636
\h444
\h554
\h166
\h476
\h885
\h{11}93
\h6{10}4
\h7{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v443
\v558
\v637
\v765
\v844
\v923
\v{10}73
\v{11}93
\v{12}12
\v{13}83
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22014}{}
\h515
\h724
\h935
\h248
\h855
\h465
\h675
\h187
\h498
\h7{10}6
\h3{11}9
\h5{12}9
\h2{13}4
\h1{14}2
\v186
\v249
\v3{11}3
\v463
\v51{11}
\v676
\v728
\v853
\v933
\v{10}13
\v{11}25
\v{12}92
\v{13}55
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22017}{}
\h415
\h225
\h536
\h444
\h955
\h16{12}
\h{12}72
\h687
\h394
\h6{10}4
\h8{11}3
\h{10}{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v413
\v53{10}
\v682
\v727
\v847
\v914
\v{10}{10}2
\v{11}38
\v{12}75
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22018}{}
\h21{11}
\h624
\h836
\h14{11}
\h453
\h{11}62
\h676
\h386
\h793
\h9{10}2
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v457
\v5{11}2
\v625
\v754
\v839
\v982
\v{10}27
\v{11}64
\v{12}43
\v{13}15
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22019}{}
\h417
\h225
\h535
\h844
\h459
\h{11}63
\h17{12}
\h985
\h694
\h3{10}4
\h6{11}2
\h9{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v414
\v53{10}
\v692
\v728
\v847
\v984
\v{10}36
\v{11}15
\v{12}48
\v{13}52
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22023}{}
\h21{12}
\h129
\h734
\h446
\h657
\h364
\h577
\h885
\h693
\h{11}{10}3
\h8{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v448
\v576
\v654
\v733
\v883
\v993
\v{10}22
\v{11}37
\v{12}74
\v{13}53
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22024}{}
\h21{11}
\h727
\h437
\h342
\h953
\h{11}62
\h674
\h484
\h195
\h2{10}{10}
\h9{11}5
\h7{12}3
\h5{13}3
\h1{14}2
\v195
\v219
\v34{10}
\v435
\v549
\v672
\v72{10}
\v885
\v956
\v{10}75
\v{11}33
\v{12}55
\v{13}15
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22028}{}
\h414
\h724
\h935
\h646
\h553
\h763
\h274
\h48{10}
\h{11}92
\h1{10}{11}
\h9{11}4
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v276
\v3{12}2
\v417
\v558
\v643
\v724
\v814
\v938
\v{10}66
\v{11}27
\v{12}46
\v{13}92
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22029}{}
\h{12}12
\h726
\h237
\h846
\h555
\h166
\h474
\h586
\h{10}92
\h3{10}8
\h6{11}7
\h4{12}5
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v475
\v553
\v6{11}2
\v724
\v843
\v939
\v{10}54
\v{11}82
\v{12}18
\v{13}29
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22032}{}
\h{10}13
\h22{10}
\h635
\h944
\h753
\h567
\h876
\h18{10}
\h693
\h4{10}3
\h5{11}9
\h3{12}5
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v4{10}3
\v565
\v636
\v755
\v875
\v945
\v{10}14
\v{11}35
\v{12}24
\v{13}13
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22033}{}
\h813
\h227
\h438
\h347
\h559
\h469
\h777
\h685
\h894
\h{10}{10}3
\h1{11}6
\h5{12}4
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v34{10}
\v433
\v557
\v685
\v774
\v818
\v92{10}
\v{10}46
\v{11}17
\v{12}36
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22034}{}
\h612
\h225
\h634
\h945
\h15{10}
\h468
\h{10}74
\h883
\h994
\h5{10}7
\h3{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v466
\v5{10}3
\v612
\v729
\v817
\v945
\v{10}34
\v{11}53
\v{12}64
\v{13}93
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22035}{}
\h{12}12
\h522
\h637
\h248
\h45{10}
\h764
\h17{11}
\h584
\h395
\h6{10}4
\h9{11}4
\h4{12}7
\h2{13}6
\h1{14}2
\v177
\v249
\v395
\v457
\v526
\v637
\v724
\v894
\v983
\v{10}46
\v{11}66
\v{12}16
\v{13}38
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22037}{}
\h613
\h824
\h{11}33
\h{10}42
\h25{11}
\h463
\h579
\h685
\h396
\h7{10}3
\h1{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v395
\v466
\v576
\v617
\v764
\v829
\v918
\v{10}46
\v{11}35
\v{12}22
\v{13}57
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22038}{}
\h414
\h224
\h33{10}
\h747
\h655
\h963
\h{11}72
\h18{11}
\h595
\h8{10}6
\h4{11}5
\h7{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v33{11}
\v41{10}
\v594
\v623
\v748
\v819
\v965
\v{10}93
\v{11}52
\v{12}62
\v{13}34
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22041}{}
\h715
\h{10}24
\h833
\h643
\h25{11}
\h166
\h375
\h48{10}
\h595
\h6{10}6
\h2{11}9
\h5{12}8
\h4{13}5
\h1{14}2
\v168
\v256
\v377
\v485
\v593
\v646
\v715
\v834
\v949
\v{10}27
\v{11}38
\v{12}19
\v{13}57
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22044}{}
\h21{11}
\h623
\h833
\h446
\h757
\h564
\h379
\h{11}82
\h894
\h1{10}9
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v448
\v567
\v629
\v757
\v836
\v924
\v{10}46
\v{11}35
\v{12}72
\v{13}17
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22045}{}
\h417
\h228
\h33{10}
\h744
\h653
\h562
\h876
\h18{11}
\h{10}93
\h6{10}6
\h9{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v33{11}
\v41{11}
\v567
\v655
\v742
\v875
\v956
\v{10}27
\v{11}13
\v{12}82
\v{13}36
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22047}{}
\h{10}13
\h223
\h734
\h346
\h654
\h965
\h17{12}
\h583
\h795
\h{11}{10}3
\h4{11}8
\h2{12}4
\h4{13}4
\h1{14}2
\v177
\v22{10}
\v34{10}
\v4{11}2
\v526
\v657
\v736
\v885
\v942
\v{10}14
\v{11}37
\v{12}92
\v{13}16
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22048}{}
\h913
\h424
\h733
\h247
\h35{10}
\h566
\h678
\h18{11}
\h{10}93
\h5{10}3
\h7{11}4
\h4{12}{10}
\h2{13}4
\h1{14}2
\v186
\v249
\v359
\v42{10}
\v564
\v676
\v738
\v828
\v913
\v{10}36
\v{11}65
\v{12}17
\v{13}54
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22051}{}
\h218
\h429
\h833
\h643
\h552
\h{12}62
\h{10}73
\h884
\h198
\h6{10}8
\h3{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v42{10}
\v558
\v646
\v756
\v835
\v945
\v{10}16
\v{11}39
\v{12}62
\v{13}25
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22054}{}
\h617
\h225
\h539
\h34{10}
\h654
\h465
\h872
\h184
\h497
\h9{10}3
\h{11}{11}3
\h7{12}5
\h2{13}6
\h1{14}2
\v186
\v22{11}
\v34{10}
\v463
\v535
\v614
\v72{10}
\v876
\v964
\v{10}52
\v{11}92
\v{12}{10}2
\v{13}13
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22056}{}
\h21{12}
\h823
\h139
\h646
\h554
\h764
\h373
\h{10}83
\h{12}92
\h8{10}5
\h4{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v13{11}
\v21{11}
\v377
\v4{11}2
\v557
\v643
\v767
\v828
\v956
\v{10}35
\v{11}24
\v{12}45
\v{13}82
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22058}{}
\h219
\h42{10}
\h934
\h644
\h157
\h765
\h{11}73
\h983
\h593
\h7{10}3
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v42{10}
\v594
\v647
\v764
\v854
\v935
\v{10}46
\v{11}16
\v{12}62
\v{13}39
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22061}{}
\h415
\h522
\h636
\h247
\h556
\h865
\h379
\h{11}83
\h19{12}
\h7{10}3
\h8{11}6
\h4{12}6
\h2{13}4
\h1{14}2
\v195
\v249
\v377
\v41{11}
\v523
\v63{10}
\v728
\v865
\v913
\v{10}{10}2
\v{11}53
\v{12}34
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22064}{}
\h217
\h624
\h934
\h444
\h555
\h767
\h17{12}
\h487
\h692
\h7{10}5
\h{11}{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v444
\v558
\v627
\v764
\v845
\v912
\v{10}23
\v{11}83
\v{12}{10}2
\v{13}34
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22067}{}
\h612
\h423
\h234
\h346
\h852
\h965
\h17{11}
\h588
\h{11}93
\h{10}{10}2
\h4{11}7
\h7{12}6
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v34{10}
\v429
\v585
\v612
\v72{10}
\v814
\v942
\v{10}55
\v{11}92
\v{12}73
\v{13}84
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22072}{}
\h218
\h826
\h439
\h742
\h157
\h764
\h{10}72
\h{11}82
\h696
\h5{10}4
\h3{11}3
\h4{12}{10}
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v439
\v5{10}3
\v692
\v742
\v823
\v946
\v{10}16
\v{11}62
\v{12}72
\v{13}35
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22078}{}
\h216
\h623
\h836
\h14{10}
\h{10}52
\h{11}62
\h478
\h787
\h594
\h3{10}3
\h4{11}9
\h7{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v474
\v594
\v628
\v784
\v812
\v927
\v{10}57
\v{11}42
\v{12}52
\v{13}65
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22080}{}
\h{10}12
\h{11}23
\h433
\h647
\h25{10}
\h569
\h374
\h885
\h693
\h8{10}2
\h1{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v377
\v439
\v567
\v645
\v734
\v882
\v992
\v{10}19
\v{11}2{10}
\v{12}14
\v{13}44
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22081}{}
\h416
\h22{11}
\h935
\h448
\h{11}52
\h864
\h575
\h784
\h197
\h6{10}8
\h3{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v413
\v575
\v6{10}3
\v783
\v863
\v939
\v{10}16
\v{11}53
\v{12}42
\v{13}23
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22082}{}
\h617
\h423
\h632
\h245
\h356
\h866
\h577
\h189
\h994
\h4{10}7
\h{10}{11}2
\h{11}{12}3
\h2{13}3
\h1{14}2
\v186
\v249
\v359
\v428
\v576
\v612
\v722
\v833
\v954
\v{10}83
\v{11}{10}2
\v{12}74
\v{13}18
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22083}{}
\h418
\h628
\h533
\h249
\h{10}52
\h962
\h773
\h886
\h396
\h6{10}7
\h1{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v395
\v41{11}
\v53{10}
\v628
\v774
\v835
\v963
\v{10}52
\v{11}42
\v{12}14
\v{13}{10}2
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22084}{}
\h617
\h423
\h632
\h245
\h356
\h866
\h575
\h18{11}
\h994
\h{11}{10}3
\h{10}{11}2
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v249
\v359
\v42{10}
\v576
\v612
\v722
\v833
\v954
\v{10}74
\v{11}{10}2
\v{12}83
\v{13}18
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22086}{}
\h715
\h525
\h835
\h249
\h954
\h763
\h876
\h485
\h696
\h1{10}{10}
\h5{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v485
\v529
\v693
\v715
\v834
\v953
\v{10}24
\v{11}46
\v{12}18
\v{13}32
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22087}{}
\h712
\h426
\h234
\h543
\h757
\h367
\h17{10}
\h984
\h{12}92
\h6{10}5
\h8{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v368
\v42{10}
\v549
\v637
\v714
\v847
\v917
\v{10}24
\v{11}73
\v{12}93
\v{13}83
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22088}{}
\h21{12}
\h12{11}
\h439
\h648
\h556
\h{10}62
\h774
\h682
\h792
\h3{10}5
\h4{11}6
\h9{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v438
\v558
\v644
\v772
\v882
\v993
\v{10}65
\v{11}52
\v{12}24
\v{13}39
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22089}{}
\h217
\h822
\h633
\h449
\h757
\h665
\h{10}72
\h{11}82
\h19{11}
\h5{10}3
\h3{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v448
\v5{10}3
\v633
\v756
\v828
\v912
\v{10}25
\v{11}62
\v{12}72
\v{13}44
\v{14}57
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22090}{}
\h212
\h32{10}
\h638
\h545
\h853
\h{10}62
\h477
\h785
\h697
\h1{10}8
\h8{11}6
\h5{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v416
\v548
\v636
\v785
\v856
\v9{10}2
\v{10}42
\v{11}52
\v{12}62
\v{13}27
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22091}{}
\h613
\h822
\h237
\h744
\h456
\h363
\h875
\h{12}82
\h19{12}
\h5{10}9
\h4{11}7
\h7{12}5
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v368
\v456
\v5{10}3
\v615
\v748
\v825
\v912
\v{10}23
\v{11}47
\v{12}84
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22096}{}
\h216
\h42{10}
\h13{12}
\h646
\h955
\h467
\h874
\h585
\h794
\h6{10}3
\h7{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v424
\v585
\v646
\v792
\v816
\v955
\v{10}84
\v{11}63
\v{12}43
\v{13}38
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22101}{}
\h218
\h826
\h13{10}
\h643
\h{10}53
\h364
\h579
\h28{10}
\h494
\h6{10}5
\h9{11}4
\h5{12}7
\h4{13}3
\h1{14}2
\v13{11}
\v217
\v368
\v494
\v575
\v646
\v767
\v827
\v947
\v{10}14
\v{11}37
\v{12}84
\v{13}56
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22102}{}
\h416
\h924
\h239
\h846
\h356
\h16{11}
\h678
\h{10}83
\h794
\h5{10}3
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v359
\v41{11}
\v5{10}3
\v674
\v793
\v846
\v923
\v{10}17
\v{11}36
\v{12}65
\v{13}26
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22103}{}
\h{11}13
\h825
\h237
\h842
\h45{10}
\h165
\h973
\h586
\h795
\h6{10}4
\h3{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v457
\v585
\v664
\v792
\v822
\v934
\v{10}46
\v{11}17
\v{12}72
\v{13}2{10}
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22104}{}
\h214
\h428
\h{11}32
\h{10}42
\h754
\h965
\h674
\h885
\h198
\h3{10}4
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v42{10}
\v5{11}2
\v616
\v755
\v884
\v963
\v{10}43
\v{11}32
\v{12}22
\v{13}35
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22105}{}
\h21{11}
\h623
\h737
\h646
\h{11}52
\h16{11}
\h47{10}
\h385
\h595
\h9{10}2
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v475
\v594
\v622
\v738
\v884
\v928
\v{10}92
\v{11}55
\v{12}42
\v{13}14
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22106}{}
\h219
\h825
\h437
\h742
\h852
\h965
\h674
\h384
\h19{11}
\h6{10}8
\h5{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v386
\v439
\v5{11}2
\v673
\v744
\v823
\v942
\v{10}52
\v{11}12
\v{12}93
\v{13}29
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22107}{}
\h813
\h22{10}
\h{10}33
\h148
\h854
\h764
\h{10}74
\h588
\h698
\h5{10}2
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v582
\v693
\v764
\v814
\v947
\v{10}34
\v{11}15
\v{12}23
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22108}{}
\h41{10}
\h522
\h632
\h944
\h754
\h26{10}
\h37{11}
\h188
\h{10}93
\h4{10}8
\h8{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v267
\v377
\v419
\v52{10}
\v63{10}
\v723
\v838
\v944
\v{10}93
\v{11}56
\v{12}64
\v{13}45
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22109}{}
\h21{11}
\h{12}22
\h733
\h147
\h954
\h764
\h674
\h983
\h596
\h6{10}8
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v733
\v847
\v953
\v{10}34
\v{11}63
\v{12}26
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22110}{}
\h412
\h925
\h{11}32
\h547
\h756
\h268
\h47{10}
\h18{10}
\h993
\h6{10}4
\h3{11}5
\h2{12}5
\h5{13}3
\h1{14}2
\v186
\v266
\v3{11}3
\v416
\v549
\v619
\v757
\v8{11}2
\v927
\v{10}64
\v{11}35
\v{12}45
\v{13}32
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22112}{}
\h21{12}
\h12{11}
\h736
\h546
\h355
\h762
\h872
\h983
\h695
\h{10}{10}4
\h4{11}9
\h2{12}3
\h4{13}2
\h1{14}2
\v12{12}
\v21{11}
\v359
\v4{11}2
\v548
\v694
\v733
\v852
\v962
\v{10}73
\v{11}45
\v{12}26
\v{13}38
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22113}{}
\h21{11}
\h{11}23
\h636
\h{10}43
\h952
\h563
\h773
\h383
\h894
\h1{10}8
\h4{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v1{10}4
\v21{11}
\v386
\v4{11}2
\v566
\v635
\v776
\v863
\v955
\v{10}43
\v{11}23
\v{12}36
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22114}{}
\h419
\h826
\h537
\h944
\h655
\h765
\h672
\h585
\h299
\h3{10}{11}
\h1{11}8
\h4{12}6
\h2{13}5
\h1{14}2
\v1{11}3
\v294
\v3{10}4
\v41{11}
\v535
\v652
\v767
\v825
\v947
\v{10}84
\v{11}54
\v{12}33
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22115}{}
\h21{12}
\h725
\h137
\h445
\h855
\h363
\h572
\h{11}83
\h{10}92
\h6{10}5
\h9{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v448
\v576
\v664
\v725
\v832
\v947
\v{10}93
\v{11}82
\v{12}27
\v{13}56
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22116}{}
\h217
\h429
\h{12}32
\h149
\h655
\h{10}63
\h573
\h784
\h896
\h6{10}3
\h3{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v42{10}
\v576
\v655
\v783
\v872
\v919
\v{10}42
\v{11}53
\v{12}39
\v{13}24
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22118}{}
\h21{10}
\h627
\h{11}33
\h{10}42
\h853
\h465
\h773
\h984
\h393
\h1{10}7
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v395
\v466
\v5{11}2
\v627
\v775
\v855
\v962
\v{10}43
\v{11}32
\v{12}13
\v{13}26
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22119}{}
\h713
\h422
\h533
\h245
\h458
\h964
\h17{10}
\h{10}82
\h893
\h6{10}8
\h3{11}{10}
\h9{12}5
\h2{13}3
\h1{14}2
\v177
\v249
\v3{11}3
\v423
\v53{10}
\v628
\v713
\v836
\v966
\v{10}17
\v{11}72
\v{12}53
\v{13}65
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22120}{}
\h21{12}
\h12{11}
\h436
\h944
\h852
\h762
\h{11}73
\h884
\h695
\h5{10}2
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v439
\v5{10}3
\v692
\v764
\v853
\v942
\v{10}32
\v{11}72
\v{12}26
\v{13}48
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22121}{}
\h21{11}
\h826
\h13{11}
\h{11}42
\h753
\h963
\h672
\h582
\h{10}94
\h6{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v673
\v753
\v825
\v965
\v{10}54
\v{11}46
\v{12}33
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22122}{}
\h219
\h42{10}
\h13{12}
\h{12}42
\h855
\h762
\h576
\h383
\h595
\h8{10}4
\h7{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v42{10}
\v572
\v685
\v765
\v855
\v966
\v{10}92
\v{11}16
\v{12}46
\v{13}32
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22124}{}
\h217
\h625
\h{10}34
\h542
\h652
\h963
\h773
\h{11}82
\h19{11}
\h8{10}6
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v623
\v743
\v855
\v915
\v{10}34
\v{11}26
\v{12}63
\v{13}83
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22125}{}
\h21{12}
\h126
\h636
\h{11}42
\h454
\h762
\h876
\h587
\h994
\h4{10}6
\h6{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v455
\v585
\v638
\v724
\v852
\v963
\v{10}{10}2
\v{11}47
\v{12}35
\v{13}45
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22126}{}
\h412
\h524
\h734
\h{10}42
\h853
\h663
\h777
\h288
\h39{11}
\h8{10}5
\h1{11}{11}
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v285
\v395
\v41{11}
\v52{11}
\v615
\v734
\v855
\v924
\v{10}44
\v{11}32
\v{12}47
\v{13}{10}2
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22127}{}
\h215
\h528
\h13{10}
\h646
\h455
\h565
\h972
\h385
\h797
\h4{10}9
\h{10}{11}4
\h8{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v455
\v524
\v649
\v718
\v884
\v952
\v{10}65
\v{11}34
\v{12}48
\v{13}28
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22128}{}
\h419
\h{12}22
\h{11}32
\h844
\h654
\h562
\h673
\h883
\h298
\h3{10}{11}
\h1{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v294
\v3{10}4
\v41{11}
\v567
\v652
\v765
\v844
\v975
\v{10}54
\v{11}35
\v{12}22
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22129}{}
\h715
\h227
\h638
\h14{10}
\h{10}52
\h863
\h572
\h687
\h995
\h8{10}5
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v575
\v635
\v716
\v864
\v927
\v{10}56
\v{11}42
\v{12}14
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22130}{}
\h519
\h922
\h238
\h747
\h459
\h363
\h174
\h983
\h893
\h4{10}6
\h7{11}6
\h6{12}6
\h2{13}6
\h1{14}2
\v177
\v23{10}
\v368
\v455
\v516
\v666
\v747
\v894
\v926
\v{10}37
\v{11}27
\v{12}84
\v{13}56
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22131}{}
\h219
\h925
\h13{11}
\h647
\h{10}54
\h863
\h772
\h884
\h598
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v646
\v774
\v862
\v925
\v{10}55
\v{11}15
\v{12}35
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22132}{}
\h21{11}
\h628
\h13{10}
\h{10}42
\h553
\h762
\h873
\h984
\h399
\h4{10}{10}
\h6{11}4
\h2{12}3
\h4{13}3
\h1{14}2
\v13{11}
\v21{11}
\v395
\v4{10}3
\v557
\v629
\v767
\v852
\v962
\v{10}47
\v{11}34
\v{12}45
\v{13}17
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22133}{}
\h21{10}
\h726
\h{11}33
\h{10}42
\h455
\h863
\h374
\h984
\h199
\h6{10}8
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v377
\v457
\v5{11}2
\v6{10}2
\v725
\v865
\v953
\v{10}45
\v{11}33
\v{12}13
\v{13}26
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22134}{}
\h21{12}
\h127
\h436
\h942
\h657
\h{10}62
\h774
\h886
\h796
\h5{10}7
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v439
\v5{10}3
\v656
\v772
\v826
\v948
\v{10}33
\v{11}43
\v{12}64
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22135}{}
\h21{11}
\h628
\h532
\h645
\h855
\h16{11}
\h{10}74
\h784
\h993
\h8{10}2
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v622
\v735
\v855
\v992
\v{10}73
\v{11}44
\v{12}63
\v{13}14
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22136}{}
\h21{12}
\h127
\h734
\h943
\h852
\h{11}62
\h478
\h688
\h594
\h6{10}4
\h3{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v594
\v682
\v738
\v823
\v945
\v{10}55
\v{11}33
\v{12}43
\v{13}66
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22137}{}
\h215
\h628
\h13{12}
\h945
\h755
\h563
\h674
\h984
\h893
\h{10}{10}2
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v625
\v714
\v863
\v944
\v{10}73
\v{11}92
\v{12}55
\v{13}35
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22138}{}
\h219
\h126
\h633
\h842
\h953
\h764
\h{10}74
\h489
\h698
\h3{10}9
\h5{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v636
\v724
\v848
\v932
\v{10}43
\v{11}15
\v{12}55
\v{13}83
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22139}{}
\h614
\h523
\h736
\h247
\h35{10}
\h866
\h476
\h185
\h497
\h9{10}3
\h{11}{11}3
\h5{12}7
\h2{13}5
\h1{14}2
\v186
\v249
\v359
\v472
\v52{10}
\v617
\v73{10}
\v824
\v946
\v{10}16
\v{11}92
\v{12}{10}2
\v{13}32
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22142}{}
\h218
\h628
\h534
\h843
\h159
\h963
\h774
\h885
\h{12}92
\h6{10}7
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v628
\v774
\v844
\v933
\v{10}14
\v{11}43
\v{12}63
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22143}{}
\h21{11}
\h727
\h536
\h345
\h752
\h862
\h973
\h685
\h{10}93
\h1{10}{11}
\h4{11}{10}
\h2{12}3
\h4{13}2
\h1{14}2
\v1{10}4
\v21{11}
\v34{10}
\v4{11}2
\v539
\v685
\v723
\v842
\v952
\v{10}63
\v{11}35
\v{12}73
\v{13}18
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22144}{}
\h21{10}
\h42{10}
\h337
\h744
\h15{12}
\h963
\h{11}73
\h882
\h693
\h7{10}6
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v33{11}
\v42{10}
\v5{11}2
\v693
\v746
\v883
\v963
\v{10}35
\v{11}43
\v{12}15
\v{13}55
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22145}{}
\h815
\h227
\h436
\h945
\h353
\h562
\h672
\h18{11}
\h{11}92
\h7{10}5
\h{10}{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v359
\v439
\v567
\v652
\v764
\v816
\v922
\v{10}38
\v{11}93
\v{12}82
\v{13}18
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22148}{}
\h214
\h823
\h{10}32
\h544
\h754
\h866
\h17{11}
\h683
\h796
\h{10}{10}4
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v617
\v754
\v824
\v944
\v{10}37
\v{11}23
\v{12}34
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22151}{}
\h21{12}
\h12{12}
\h{12}32
\h743
\h652
\h964
\h774
\h486
\h393
\h9{10}3
\h5{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v484
\v5{11}2
\v654
\v743
\v857
\v964
\v{10}44
\v{11}74
\v{12}37
\v{13}24
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22165}{}
\h218
\h823
\h733
\h544
\h856
\h467
\h174
\h686
\h495
\h7{10}6
\h{12}{11}2
\h3{12}{10}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v463
\v543
\v685
\v737
\v823
\v945
\v{10}12
\v{11}24
\v{12}83
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22193}{}
\h612
\h22{10}
\h736
\h546
\h353
\h965
\h17{11}
\h{10}83
\h893
\h4{10}{10}
\h2{11}7
\h5{12}5
\h4{13}3
\h1{14}2
\v177
\v229
\v359
\v4{10}3
\v548
\v614
\v73{10}
\v818
\v965
\v{10}84
\v{11}45
\v{12}25
\v{13}35
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22197}{}
\h419
\h227
\h733
\h648
\h553
\h166
\h676
\h{11}83
\h399
\h9{10}4
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v41{11}
\v558
\v643
\v733
\v856
\v928
\v{10}39
\v{11}83
\v{12}72
\v{13}19
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22205}{}
\h418
\h226
\h635
\h944
\h45{10}
\h16{11}
\h375
\h783
\h594
\h6{10}8
\h5{11}6
\h{10}{12}3
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v377
\v414
\v592
\v637
\v785
\v825
\v945
\v{10}84
\v{11}38
\v{12}15
\v{13}48
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22222}{}
\h219
\h{10}23
\h635
\h443
\h555
\h663
\h876
\h489
\h19{11}
\h9{10}5
\h7{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v444
\v558
\v633
\v747
\v875
\v964
\v{10}23
\v{11}12
\v{12}92
\v{13}26
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22228}{}
\h215
\h626
\h935
\h14{10}
\h755
\h466
\h576
\h484
\h994
\h6{10}4
\h8{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v462
\v576
\v628
\v714
\v883
\v936
\v{10}64
\v{11}43
\v{12}23
\v{13}93
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22239}{}
\h613
\h522
\h834
\h644
\h257
\h569
\h17{12}
\h{12}82
\h499
\h8{10}3
\h3{11}7
\h4{12}7
\h2{13}5
\h1{14}2
\v177
\v258
\v3{11}3
\v493
\v524
\v613
\v72{11}
\v837
\v914
\v{10}47
\v{11}{10}2
\v{12}35
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22269}{}
\h{10}12
\h22{11}
\h734
\h846
\h657
\h16{11}
\h475
\h783
\h593
\h3{10}3
\h9{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v475
\v594
\v655
\v735
\v845
\v974
\v{10}17
\v{11}39
\v{12}15
\v{13}23
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22271}{}
\h218
\h826
\h436
\h148
\h756
\h365
\h673
\h787
\h596
\h6{10}6
\h{11}{11}2
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v439
\v594
\v673
\v753
\v824
\v943
\v{10}12
\v{11}92
\v{12}{10}2
\v{13}56
\v{14}26
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22273}{}
\h21{12}
\h12{12}
\h535
\h942
\h757
\h567
\h875
\h486
\h795
\h3{10}6
\h6{11}5
\h4{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v533
\v6{11}2
\v754
\v875
\v946
\v{10}35
\v{11}47
\v{12}63
\v{13}25
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22279}{}
\h21{12}
\h823
\h{10}32
\h145
\h556
\h766
\h{12}72
\h683
\h493
\h8{10}5
\h3{11}7
\h2{12}3
\h4{13}5
\h1{14}2
\v14{10}
\v21{11}
\v3{11}3
\v494
\v557
\v644
\v763
\v828
\v985
\v{10}38
\v{11}23
\v{12}34
\v{13}64
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22282}{}
\h21{12}
\h129
\h636
\h443
\h558
\h368
\h{10}72
\h683
\h893
\h9{10}5
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v448
\v558
\v635
\v747
\v893
\v982
\v{10}25
\v{11}63
\v{12}34
\v{13}56
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22284}{}
\h712
\h822
\h237
\h447
\h357
\h667
\h576
\h787
\h19{12}
\h6{10}6
\h8{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v359
\v448
\v576
\v664
\v717
\v829
\v912
\v{10}23
\v{11}43
\v{12}{10}2
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22285}{}
\h21{11}
\h423
\h638
\h14{10}
\h459
\h963
\h{11}73
\h882
\h792
\h5{10}3
\h6{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v423
\v5{10}3
\v638
\v727
\v882
\v963
\v{10}84
\v{11}43
\v{12}65
\v{13}14
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22286}{}
\h21{12}
\h527
\h732
\h147
\h555
\h667
\h975
\h784
\h694
\h8{10}4
\h4{11}9
\h3{12}8
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v523
\v663
\v735
\v846
\v934
\v{10}54
\v{11}84
\v{12}28
\v{13}65
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22287}{}
\h21{12}
\h127
\h535
\h746
\h955
\h665
\h874
\h{11}82
\h793
\h6{10}3
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v664
\v745
\v825
\v955
\v{10}36
\v{11}62
\v{12}74
\v{13}44
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22288}{}
\h418
\h229
\h339
\h746
\h652
\h763
\h975
\h586
\h199
\h8{10}5
\h5{11}4
\h4{12}{10}
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v33{11}
\v41{11}
\v583
\v658
\v742
\v855
\v974
\v{10}63
\v{11}26
\v{12}12
\v{13}46
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22289}{}
\h21{11}
\h824
\h935
\h845
\h754
\h663
\h17{11}
\h{10}84
\h493
\h5{10}6
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v493
\v5{10}3
\v665
\v754
\v822
\v933
\v{10}84
\v{11}55
\v{12}25
\v{13}13
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22290}{}
\h21{12}
\h12{11}
\h934
\h447
\h656
\h862
\h975
\h585
\h493
\h6{10}2
\h7{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v445
\v585
\v655
\v792
\v864
\v934
\v{10}62
\v{11}48
\v{12}23
\v{13}38
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22293}{}
\h21{11}
\h127
\h{12}32
\h{11}42
\h653
\h864
\h476
\h982
\h599
\h3{10}4
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v475
\v594
\v656
\v7{10}2
\v824
\v953
\v{10}74
\v{11}44
\v{12}33
\v{13}13
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22294}{}
\h21{11}
\h{10}24
\h933
\h744
\h652
\h562
\h{10}73
\h18{11}
\h49{10}
\h3{10}3
\h4{11}7
\h5{12}4
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v492
\v566
\v655
\v742
\v858
\v939
\v{10}25
\v{11}47
\v{12}35
\v{13}16
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22298}{}
\h{10}14
\h823
\h537
\h446
\h754
\h263
\h37{10}
\h985
\h19{11}
\h8{10}5
\h6{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v195
\v267
\v377
\v448
\v533
\v6{11}2
\v757
\v828
\v983
\v{10}13
\v{11}23
\v{12}36
\v{13}73
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22303}{}
\h614
\h824
\h238
\h44{10}
\h354
\h164
\h673
\h883
\h495
\h5{10}8
\h{12}{11}2
\h{11}{12}2
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v359
\v445
\v564
\v616
\v758
\v826
\v972
\v{10}12
\v{11}84
\v{12}29
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22308}{}
\h413
\h224
\h533
\h743
\h955
\h368
\h678
\h{10}83
\h893
\h1{10}{11}
\h9{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v368
\v41{11}
\v53{10}
\v625
\v713
\v836
\v956
\v{10}44
\v{11}63
\v{12}{10}2
\v{13}83
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22310}{}
\h{10}13
\h22{10}
\h43{10}
\h346
\h655
\h16{12}
\h573
\h787
\h694
\h7{10}5
\h4{11}5
\h8{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v34{10}
\v438
\v576
\v654
\v782
\v875
\v947
\v{10}18
\v{11}57
\v{12}28
\v{13}15
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22314}{}
\h217
\h423
\h538
\h347
\h757
\h468
\h677
\h18{10}
\h993
\h{10}{10}4
\h5{11}3
\h6{12}5
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v34{10}
\v424
\v538
\v675
\v723
\v8{11}2
\v918
\v{10}46
\v{11}84
\v{12}63
\v{13}34
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22315}{}
\h{10}12
\h724
\h237
\h648
\h15{12}
\h{12}62
\h474
\h783
\h593
\h3{10}3
\h9{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v475
\v594
\v646
\v726
\v872
\v938
\v{10}17
\v{11}2{10}
\v{12}15
\v{13}56
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22316}{}
\h{11}13
\h527
\h433
\h644
\h253
\h962
\h37{10}
\h{10}84
\h19{11}
\h8{10}5
\h7{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v195
\v258
\v377
\v439
\v523
\v649
\v738
\v8{10}2
\v965
\v{10}44
\v{11}15
\v{12}27
\v{13}73
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22318}{}
\h214
\h326
\h737
\h149
\h557
\h{11}62
\h474
\h683
\h894
\h{10}{10}4
\h5{11}8
\h2{12}9
\h4{13}3
\h1{14}2
\v14{10}
\v21{11}
\v32{12}
\v476
\v556
\v617
\v73{10}
\v872
\v926
\v{10}46
\v{11}66
\v{12}54
\v{13}65
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22319}{}
\h518
\h227
\h834
\h446
\h756
\h467
\h673
\h787
\h399
\h1{10}{10}
\h6{11}8
\h5{12}5
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v395
\v442
\v51{11}
\v674
\v753
\v83{10}
\v925
\v{10}48
\v{11}64
\v{12}36
\v{13}14
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22321}{}
\h21{10}
\h{10}24
\h632
\h744
\h554
\h666
\h17{12}
\h886
\h496
\h7{10}6
\h3{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v493
\v558
\v633
\v746
\v835
\v956
\v{10}27
\v{11}48
\v{12}15
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22323}{}
\h21{12}
\h623
\h734
\h147
\h654
\h766
\h{12}72
\h984
\h596
\h{10}{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v623
\v733
\v847
\v926
\v{10}55
\v{11}36
\v{12}73
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22324}{}
\h21{10}
\h924
\h634
\h846
\h15{12}
\h762
\h873
\h{10}82
\h596
\h6{10}8
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v637
\v765
\v843
\v924
\v{10}35
\v{11}72
\v{12}17
\v{13}23
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22325}{}
\h218
\h627
\h539
\h448
\h558
\h965
\h373
\h18{10}
\h793
\h8{10}4
\h4{11}5
\h7{12}4
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v377
\v447
\v532
\v625
\v793
\v8{10}3
\v965
\v{10}18
\v{11}84
\v{12}46
\v{13}23
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22326}{}
\h814
\h722
\h239
\h648
\h458
\h563
\h774
\h185
\h598
\h3{10}7
\h9{11}5
\h2{12}{11}
\h4{13}6
\h1{14}2
\v186
\v239
\v3{10}4
\v458
\v563
\v644
\v725
\v815
\v929
\v{10}{10}3
\v{11}34
\v{12}14
\v{13}93
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22327}{}
\h415
\h223
\h{10}34
\h448
\h855
\h{11}63
\h775
\h984
\h593
\h1{10}9
\h6{11}5
\h3{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v413
\v527
\v6{11}2
\v775
\v854
\v917
\v{10}37
\v{11}65
\v{12}43
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22328}{}
\h515
\h225
\h632
\h745
\h954
\h863
\h{10}72
\h586
\h995
\h1{10}{12}
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v517
\v639
\v722
\v833
\v954
\v{10}16
\v{11}62
\v{12}43
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22329}{}
\h21{12}
\h427
\h136
\h642
\h555
\h765
\h574
\h883
\h994
\h4{10}8
\h{10}{11}4
\h3{12}{10}
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v428
\v552
\v649
\v733
\v844
\v972
\v{10}56
\v{11}26
\v{12}64
\v{13}93
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22330}{}
\h21{12}
\h12{10}
\h836
\h647
\h456
\h567
\h473
\h683
\h394
\h8{10}3
\h{10}{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v452
\v567
\v644
\v772
\v837
\v984
\v{10}56
\v{11}28
\v{12}66
\v{13}47
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22331}{}
\h21{12}
\h12{11}
\h835
\h645
\h953
\h862
\h975
\h784
\h595
\h6{10}7
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v646
\v783
\v833
\v952
\v{10}63
\v{11}44
\v{12}23
\v{13}37
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22332}{}
\h716
\h226
\h43{10}
\h344
\h15{11}
\h{11}62
\h{10}72
\h982
\h694
\h8{10}6
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v34{10}
\v439
\v5{11}2
\v693
\v713
\v828
\v983
\v{10}72
\v{11}62
\v{12}52
\v{13}15
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22333}{}
\h21{12}
\h12{10}
\h735
\h445
\h855
\h{10}64
\h972
\h588
\h492
\h5{10}5
\h8{11}4
\h3{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v445
\v582
\v694
\v739
\v856
\v943
\v{10}64
\v{11}25
\v{12}38
\v{13}53
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22334}{}
\h417
\h227
\h337
\h942
\h856
\h16{12}
\h678
\h587
\h493
\h6{10}4
\h8{11}4
\h7{12}6
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v33{11}
\v418
\v585
\v673
\v793
\v856
\v922
\v{10}37
\v{11}13
\v{12}83
\v{13}66
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22335}{}
\h21{12}
\h126
\h633
\h845
\h{12}52
\h763
\h475
\h883
\h{10}93
\h5{10}6
\h4{11}8
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v474
\v5{10}3
\v639
\v724
\v844
\v934
\v{10}63
\v{11}82
\v{12}56
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22336}{}
\h812
\h924
\h735
\h246
\h658
\h463
\h175
\h{11}82
\h{10}92
\h3{10}8
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v249
\v3{10}4
\v466
\v5{11}2
\v652
\v733
\v813
\v92{10}
\v{10}18
\v{11}82
\v{12}36
\v{13}26
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22337}{}
\h21{11}
\h626
\h533
\h743
\h955
\h865
\h17{10}
\h{10}82
\h596
\h6{10}3
\h4{11}{10}
\h3{12}4
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v536
\v628
\v748
\v833
\v955
\v{10}44
\v{11}72
\v{12}26
\v{13}15
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22338}{}
\h21{12}
\h125
\h538
\h{11}43
\h755
\h662
\h{10}73
\h487
\h993
\h7{10}3
\h3{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v53{10}
\v624
\v755
\v866
\v992
\v{10}73
\v{11}44
\v{12}54
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22339}{}
\h712
\h822
\h23{11}
\h{11}43
\h954
\h169
\h47{10}
\h686
\h398
\h7{10}5
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v395
\v475
\v5{11}2
\v684
\v719
\v829
\v914
\v{10}24
\v{11}45
\v{12}82
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22340}{}
\h217
\h723
\h935
\h14{12}
\h{11}53
\h{10}62
\h672
\h786
\h596
\h6{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v726
\v874
\v912
\v{10}24
\v{11}54
\v{12}64
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22342}{}
\h21{12}
\h625
\h138
\h845
\h654
\h762
\h573
\h{11}83
\h795
\h{10}{10}3
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v623
\v763
\v843
\v933
\v{10}55
\v{11}26
\v{12}92
\v{13}46
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22344}{}
\h219
\h923
\h733
\h148
\h{11}52
\h{12}62
\h672
\h786
\h496
\h5{10}9
\h4{11}2
\h3{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v492
\v5{10}3
\v674
\v735
\v875
\v922
\v{10}36
\v{11}14
\v{12}24
\v{13}53
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22345}{}
\h21{11}
\h722
\h834
\h{10}44
\h954
\h16{10}
\h676
\h{11}83
\h592
\h6{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v727
\v838
\v923
\v{10}46
\v{11}62
\v{12}34
\v{13}14
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22346}{}
\h21{11}
\h722
\h434
\h645
\h757
\h667
\h179
\h584
\h893
\h3{10}9
\h{10}{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v439
\v585
\v642
\v723
\v836
\v926
\v{10}74
\v{11}45
\v{12}{10}2
\v{13}15
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22347}{}
\h21{10}
\h{10}24
\h13{10}
\h542
\h652
\h46{10}
\h374
\h984
\h498
\h{10}{10}3
\h8{11}3
\h5{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v377
\v463
\v548
\v658
\v743
\v856
\v984
\v{10}28
\v{11}38
\v{12}18
\v{13}82
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22349}{}
\h217
\h{11}23
\h532
\h644
\h953
\h{10}63
\h576
\h886
\h795
\h1{10}7
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v4{11}2
\v534
\v648
\v736
\v882
\v914
\v{10}42
\v{11}25
\v{12}54
\v{13}65
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22351}{}
\h513
\h627
\h23{10}
\h{10}43
\h556
\h762
\h874
\h{10}84
\h794
\h1{10}8
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v4{11}2
\v514
\v62{10}
\v763
\v816
\v964
\v{10}44
\v{11}54
\v{12}34
\v{13}22
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22352}{}
\h617
\h{10}24
\h23{11}
\h146
\h655
\h563
\h772
\h882
\h993
\h{11}{10}3
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v4{11}2
\v566
\v614
\v743
\v862
\v972
\v{10}26
\v{11}55
\v{12}92
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22353}{}
\h21{11}
\h127
\h{12}32
\h{11}42
\h{10}52
\h665
\h475
\h882
\h599
\h3{10}4
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v475
\v594
\v665
\v7{10}2
\v826
\v974
\v{10}53
\v{11}42
\v{12}32
\v{13}13
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22354}{}
\h21{12}
\h12{11}
\h439
\h846
\h655
\h364
\h677
\h{10}82
\h992
\h8{10}2
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v439
\v5{11}2
\v652
\v766
\v846
\v992
\v{10}82
\v{11}54
\v{12}26
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22358}{}
\h21{11}
\h{10}24
\h932
\h746
\h654
\h463
\h676
\h184
\h497
\h8{10}4
\h3{11}6
\h5{12}9
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v463
\v584
\v652
\v742
\v8{10}3
\v938
\v{10}23
\v{11}36
\v{12}73
\v{13}13
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22359}{}
\h416
\h223
\h636
\h449
\h{11}53
\h16{12}
\h874
\h584
\h794
\h8{10}6
\h3{11}6
\h6{12}4
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v413
\v526
\v639
\v794
\v873
\v983
\v{10}1{11}
\v{11}54
\v{12}34
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22360}{}
\h416
\h227
\h735
\h347
\h{11}53
\h666
\h875
\h784
\h198
\h6{10}7
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v34{10}
\v41{11}
\v5{11}2
\v664
\v735
\v875
\v927
\v{10}13
\v{11}53
\v{12}33
\v{13}73
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22365}{}
\h415
\h627
\h533
\h644
\h25{10}
\h964
\h47{10}
\h18{10}
\h795
\h3{10}5
\h7{11}3
\h{11}{12}3
\h2{13}3
\h1{14}2
\v186
\v258
\v3{10}4
\v416
\v53{10}
\v622
\v792
\v837
\v915
\v{10}47
\v{11}84
\v{12}54
\v{13}24
\v{14}75
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22367}{}
\h414
\h626
\h534
\h246
\h357
\h965
\h17{12}
\h{11}83
\h{10}92
\h7{10}6
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v359
\v41{11}
\v53{10}
\v629
\v7{10}2
\v813
\v933
\v{10}54
\v{11}83
\v{12}27
\v{13}73
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22369}{}
\h219
\h723
\h835
\h643
\h754
\h563
\h{12}72
\h{10}83
\h696
\h1{10}8
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v645
\v723
\v833
\v946
\v{10}26
\v{11}14
\v{12}72
\v{13}35
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22370}{}
\h219
\h527
\h935
\h448
\h355
\h763
\h17{12}
\h982
\h{10}94
\h4{10}9
\h6{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v359
\v446
\v52{10}
\v6{11}2
\v766
\v856
\v935
\v{10}63
\v{11}17
\v{12}22
\v{13}73
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22371}{}
\h21{12}
\h128
\h636
\h{10}43
\h{12}52
\h563
\h774
\h683
\h895
\h7{10}3
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v635
\v773
\v863
\v926
\v{10}46
\v{11}74
\v{12}32
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22372}{}
\h21{12}
\h12{11}
\h732
\h{11}42
\h854
\h465
\h678
\h582
\h695
\h3{10}7
\h8{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v466
\v585
\v672
\v735
\v856
\v933
\v{10}{10}2
\v{11}45
\v{12}23
\v{13}47
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22373}{}
\h214
\h528
\h{10}34
\h744
\h954
\h16{11}
\h{11}73
\h882
\h693
\h7{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v52{10}
\v618
\v746
\v883
\v954
\v{10}35
\v{11}43
\v{12}64
\v{13}23
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22374}{}
\h21{12}
\h126
\h635
\h543
\h752
\h{10}63
\h{11}73
\h884
\h694
\h9{10}4
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v636
\v723
\v844
\v955
\v{10}63
\v{11}34
\v{12}83
\v{13}64
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22376}{}
\h913
\h624
\h239
\h944
\h458
\h16{10}
\h572
\h383
\h599
\h2{10}{11}
\h8{11}6
\h7{12}3
\h4{13}4
\h1{14}2
\v168
\v237
\v386
\v458
\v572
\v626
\v775
\v8{11}2
\v913
\v{10}2{10}
\v{11}33
\v{12}14
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22377}{}
\h418
\h22{11}
\h935
\h644
\h457
\h964
\h576
\h186
\h698
\h3{10}5
\h7{11}5
\h5{12}5
\h2{13}6
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v414
\v575
\v645
\v783
\v8{10}3
\v933
\v{10}48
\v{11}52
\v{12}1{10}
\v{13}24
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22380}{}
\h415
\h224
\h539
\h443
\h15{12}
\h{12}62
\h872
\h683
\h895
\h3{10}8
\h{10}{11}2
\h7{12}4
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v413
\v53{10}
\v626
\v748
\v872
\v917
\v{10}74
\v{11}{10}2
\v{12}65
\v{13}54
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22383}{}
\h219
\h128
\h834
\h{10}44
\h954
\h468
\h375
\h589
\h497
\h7{10}6
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v463
\v584
\v6{11}2
\v7{10}2
\v834
\v923
\v{10}47
\v{11}18
\v{12}33
\v{13}55
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22385}{}
\h216
\h722
\h637
\h846
\h15{11}
\h{11}62
\h775
\h48{10}
\h397
\h9{10}2
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v484
\v5{11}2
\v639
\v725
\v813
\v928
\v{10}92
\v{11}64
\v{12}52
\v{13}33
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22394}{}
\h717
\h22{10}
\h{10}33
\h546
\h856
\h16{11}
\h472
\h782
\h892
\h5{10}8
\h3{11}6
\h6{12}5
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v476
\v546
\v675
\v717
\v854
\v983
\v{10}36
\v{11}48
\v{12}24
\v{13}37
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22395}{}
\h21{12}
\h124
\h435
\h743
\h855
\h{12}62
\h{11}72
\h587
\h396
\h7{10}4
\h6{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v526
\v6{11}2
\v746
\v857
\v936
\v{10}47
\v{11}73
\v{12}62
\v{13}52
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22399}{}
\h915
\h822
\h438
\h247
\h35{10}
\h{11}63
\h676
\h{10}83
\h592
\h6{10}2
\h1{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v359
\v439
\v594
\v673
\v792
\v828
\v913
\v{10}26
\v{11}66
\v{12}34
\v{13}53
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22403}{}
\h{10}13
\h229
\h933
\h{11}43
\h456
\h362
\h474
\h687
\h198
\h7{10}5
\h5{11}3
\h6{12}8
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v368
\v452
\v565
\v684
\v7{10}3
\v874
\v936
\v{10}14
\v{11}22
\v{12}37
\v{13}17
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22406}{}
\h914
\h228
\h636
\h148
\h{11}53
\h567
\h472
\h886
\h595
\h3{10}5
\h7{11}6
\h4{12}7
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v475
\v563
\v634
\v7{11}2
\v882
\v913
\v{10}27
\v{11}57
\v{12}33
\v{13}1{10}
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22407}{}
\h519
\h22{10}
\h835
\h447
\h757
\h664
\h17{11}
\h984
\h893
\h5{10}4
\h3{11}3
\h7{12}3
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v449
\v519
\v665
\v757
\v836
\v982
\v{10}66
\v{11}45
\v{12}25
\v{13}35
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22408}{}
\h{10}12
\h225
\h635
\h846
\h15{11}
\h{10}63
\h473
\h683
\h893
\h5{10}9
\h3{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v475
\v5{10}3
\v635
\v725
\v845
\v983
\v{10}15
\v{11}36
\v{12}14
\v{13}66
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22409}{}
\h516
\h222
\h336
\h842
\h458
\h965
\h675
\h884
\h19{12}
\h7{10}7
\h6{11}4
\h5{12}8
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v33{11}
\v423
\v51{11}
\v674
\v7{10}3
\v844
\v933
\v{10}47
\v{11}16
\v{12}53
\v{13}93
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22410}{}
\h213
\h329
\h737
\h643
\h453
\h16{12}
\h872
\h982
\h{10}92
\h{11}{10}3
\h5{11}8
\h2{12}4
\h4{13}4
\h1{14}2
\v168
\v21{11}
\v32{12}
\v458
\v51{10}
\v648
\v732
\v876
\v944
\v{10}72
\v{11}82
\v{12}27
\v{13}65
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22411}{}
\h418
\h223
\h43{10}
\h343
\h556
\h964
\h17{11}
\h{10}83
\h893
\h9{10}5
\h7{11}3
\h6{12}2
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v34{10}
\v412
\v523
\v648
\v7{11}2
\v893
\v964
\v{10}83
\v{11}54
\v{12}16
\v{13}62
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22412}{}
\h21{11}
\h{12}22
\h734
\h{10}43
\h454
\h165
\h477
\h787
\h593
\h9{10}3
\h6{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v452
\v594
\v665
\v735
\v854
\v9{10}2
\v{10}47
\v{11}34
\v{12}28
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22413}{}
\h418
\h224
\h538
\h{12}42
\h454
\h763
\h873
\h{10}83
\h693
\h1{10}{10}
\h7{11}7
\h3{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v414
\v53{10}
\v627
\v765
\v852
\v993
\v{10}62
\v{11}73
\v{12}13
\v{13}35
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22414}{}
\h712
\h424
\h{11}32
\h24{10}
\h657
\h364
\h674
\h589
\h19{10}
\h9{10}3
\h4{11}6
\h8{12}6
\h2{13}3
\h1{14}2
\v195
\v249
\v368
\v429
\v585
\v652
\v715
\v82{10}
\v919
\v{10}74
\v{11}36
\v{12}46
\v{13}32
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22415}{}
\h21{11}
\h523
\h638
\h447
\h154
\h469
\h973
\h{11}83
\h892
\h3{10}6
\h7{11}5
\h6{12}4
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v442
\v523
\v639
\v7{11}2
\v827
\v973
\v{10}93
\v{11}44
\v{12}74
\v{13}15
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22416}{}
\h513
\h624
\h933
\h843
\h{10}54
\h469
\h273
\h485
\h39{11}
\h1{10}{11}
\h7{11}6
\h6{12}5
\h2{13}5
\h1{14}2
\v1{10}4
\v276
\v395
\v462
\v516
\v62{10}
\v7{11}2
\v813
\v935
\v{10}23
\v{11}48
\v{12}37
\v{13}65
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22417}{}
\h{11}13
\h725
\h237
\h549
\h355
\h763
\h972
\h{10}83
\h193
\h2{10}{10}
\h6{11}7
\h5{12}3
\h4{13}2
\h1{14}2
\v195
\v237
\v359
\v494
\v548
\v6{11}2
\v724
\v857
\v934
\v{10}62
\v{11}16
\v{12}28
\v{13}83
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22419}{}
\h{11}13
\h429
\h233
\h844
\h456
\h665
\h973
\h38{11}
\h593
\h1{10}9
\h7{11}6
\h6{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v386
\v423
\v536
\v666
\v7{11}2
\v845
\v975
\v{10}55
\v{11}15
\v{12}43
\v{13}29
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22422}{}
\h615
\h723
\h237
\h449
\h155
\h{10}64
\h37{10}
\h884
\h995
\h5{10}7
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v377
\v448
\v5{10}3
\v614
\v729
\v884
\v936
\v{10}24
\v{11}1{10}
\v{12}82
\v{13}43
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22423}{}
\h514
\h824
\h634
\h247
\h856
\h764
\h476
\h786
\h19{11}
\h4{10}{10}
\h5{11}6
\h3{12}{10}
\h2{13}4
\h1{14}2
\v195
\v249
\v3{12}2
\v473
\v51{10}
\v63{10}
\v762
\v823
\v913
\v{10}34
\v{11}65
\v{12}27
\v{13}84
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22424}{}
\h{12}12
\h627
\h238
\h942
\h559
\h16{11}
\h872
\h485
\h796
\h3{10}8
\h2{11}3
\h6{12}2
\h4{13}3
\h1{14}2
\v168
\v238
\v3{10}4
\v485
\v556
\v62{10}
\v794
\v875
\v944
\v{10}34
\v{11}46
\v{12}15
\v{13}27
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22425}{}
\h813
\h426
\h737
\h643
\h754
\h26{11}
\h{10}74
\h183
\h593
\h6{10}6
\h9{11}4
\h3{12}9
\h2{13}3
\h1{14}2
\v186
\v267
\v3{12}2
\v426
\v594
\v646
\v732
\v818
\v947
\v{10}25
\v{11}14
\v{12}{10}2
\v{13}65
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22428}{}
\h217
\h628
\h832
\h14{12}
\h955
\h764
\h573
\h684
\h795
\h{11}{10}2
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v626
\v763
\v834
\v914
\v{10}35
\v{11}64
\v{12}92
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22430}{}
\h218
\h826
\h732
\h14{10}
\h855
\h565
\h774
\h{12}82
\h697
\h5{10}4
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v564
\v693
\v734
\v823
\v937
\v{10}15
\v{11}43
\v{12}83
\v{13}54
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22432}{}
\h914
\h{11}23
\h23{11}
\h846
\h654
\h963
\h374
\h18{10}
\h498
\h5{10}3
\h2{11}4
\h5{12}5
\h4{13}3
\h1{14}2
\v186
\v238
\v377
\v494
\v5{10}2
\v656
\v776
\v846
\v915
\v{10}57
\v{11}26
\v{12}63
\v{13}12
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22434}{}
\h218
\h922
\h733
\h945
\h657
\h464
\h777
\h587
\h895
\h1{10}{10}
\h4{11}8
\h3{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v465
\v585
\v657
\v734
\v863
\v922
\v{10}12
\v{11}28
\v{12}83
\v{13}54
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22436}{}
\h412
\h525
\h736
\h24{10}
\h658
\h{11}62
\h474
\h18{11}
\h995
\h7{10}3
\h3{11}5
\h9{12}2
\h2{13}3
\h1{14}2
\v186
\v249
\v3{11}3
\v416
\v52{11}
\v614
\v737
\v874
\v993
\v{10}28
\v{11}66
\v{12}44
\v{13}33
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22437}{}
\h21{10}
\h826
\h13{12}
\h{11}43
\h653
\h864
\h572
\h{10}83
\h497
\h3{10}3
\h4{11}5
\h7{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v492
\v576
\v655
\v775
\v824
\v956
\v{10}84
\v{11}45
\v{12}15
\v{13}35
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22438}{}
\h616
\h225
\h634
\h942
\h{10}53
\h46{10}
\h17{11}
\h885
\h594
\h3{10}4
\h4{11}4
\h{11}{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v465
\v594
\v612
\v728
\v883
\v945
\v{10}32
\v{11}48
\v{12}16
\v{13}53
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22439}{}
\h21{12}
\h825
\h535
\h148
\h457
\h363
\h773
\h583
\h994
\h7{10}5
\h{11}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v368
\v457
\v535
\v667
\v773
\v826
\v945
\v{10}34
\v{11}56
\v{12}{10}2
\v{13}27
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22440}{}
\h21{12}
\h125
\h934
\h447
\h755
\h{10}63
\h{11}73
\h382
\h498
\h6{10}3
\h2{11}6
\h7{12}3
\h5{13}3
\h1{14}2
\v12{12}
\v21{10}
\v386
\v445
\v585
\v628
\v757
\v8{11}2
\v937
\v{10}66
\v{11}43
\v{12}54
\v{13}33
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22442}{}
\h213
\h624
\h433
\h846
\h653
\h863
\h{10}72
\h388
\h598
\h1{10}{11}
\h9{11}4
\h4{12}{10}
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v439
\v518
\v623
\v73{10}
\v842
\v956
\v{10}25
\v{11}62
\v{12}73
\v{13}92
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22444}{}
\h215
\h42{10}
\h{11}32
\h14{11}
\h558
\h365
\h675
\h{10}84
\h993
\h8{10}2
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v429
\v558
\v675
\v71{10}
\v864
\v993
\v{10}82
\v{11}34
\v{12}45
\v{13}32
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22447}{}
\h815
\h22{10}
\h736
\h{11}43
\h953
\h565
\h873
\h683
\h493
\h1{10}9
\h5{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v494
\v565
\v684
\v736
\v816
\v953
\v{10}64
\v{11}43
\v{12}23
\v{13}12
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22450}{}
\h417
\h227
\h537
\h{11}42
\h454
\h569
\h674
\h187
\h795
\h{10}{10}3
\h3{11}6
\h6{12}8
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v414
\v533
\v675
\v794
\v853
\v929
\v{10}73
\v{11}13
\v{12}36
\v{13}46
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22452}{}
\h418
\h722
\h236
\h34{10}
\h655
\h{10}62
\h774
\h985
\h697
\h1{10}9
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v41{11}
\v5{11}2
\v654
\v725
\v839
\v926
\v{10}64
\v{11}52
\v{12}15
\v{13}45
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22454}{}
\h812
\h227
\h439
\h147
\h754
\h{10}64
\h37{10}
\h587
\h797
\h6{10}5
\h5{11}4
\h4{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v377
\v439
\v583
\v6{10}3
\v754
\v813
\v929
\v{10}15
\v{11}55
\v{12}84
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22457}{}
\h714
\h925
\h832
\h943
\h25{11}
\h{11}63
\h176
\h489
\h397
\h6{10}6
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v258
\v395
\v484
\v5{11}2
\v6{10}2
\v716
\v838
\v922
\v{10}36
\v{11}15
\v{12}46
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22458}{}
\h915
\h823
\h23{10}
\h446
\h558
\h668
\h576
\h38{10}
\h198
\h7{10}5
\h4{11}4
\h7{12}3
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v386
\v447
\v552
\v667
\v7{10}2
\v829
\v918
\v{10}48
\v{11}25
\v{12}37
\v{13}53
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22459}{}
\h215
\h42{10}
\h833
\h{10}43
\h15{11}
\h568
\h378
\h983
\h694
\h8{10}6
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v429
\v567
\v693
\v71{10}
\v837
\v984
\v{10}45
\v{11}34
\v{12}53
\v{13}42
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22460}{}
\h21{10}
\h{11}22
\h834
\h{10}44
\h655
\h562
\h974
\h684
\h198
\h4{10}{10}
\h3{11}2
\h4{12}4
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v4{10}2
\v565
\v653
\v767
\v839
\v972
\v{10}44
\v{11}23
\v{12}12
\v{13}25
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22463}{}
\h814
\h227
\h833
\h747
\h558
\h16{11}
\h47{10}
\h383
\h{10}93
\h5{10}6
\h4{11}5
\h7{12}3
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v386
\v474
\v555
\v685
\v748
\v812
\v929
\v{10}93
\v{11}37
\v{12}15
\v{13}54
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22464}{}
\h{11}13
\h22{11}
\h433
\h549
\h355
\h16{11}
\h677
\h783
\h495
\h8{10}3
\h6{11}4
\h9{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v359
\v436
\v549
\v674
\v735
\v855
\v993
\v{10}83
\v{11}19
\v{12}66
\v{13}25
\v{14}13
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22467}{}
\h413
\h224
\h538
\h{10}44
\h755
\h16{12}
\h474
\h{11}83
\h993
\h6{10}4
\h3{11}6
\h8{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v416
\v53{10}
\v628
\v714
\v875
\v992
\v{10}46
\v{11}84
\v{12}54
\v{13}33
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22468}{}
\h21{10}
\h{11}22
\h537
\h347
\h655
\h464
\h575
\h787
\h499
\h1{10}8
\h8{11}6
\h6{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v463
\v534
\v657
\v785
\v865
\v9{10}2
\v{10}43
\v{11}23
\v{12}12
\v{13}27
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22472}{}
\h413
\h223
\h932
\h347
\h656
\h{11}63
\h574
\h885
\h793
\h1{10}{11}
\h8{11}6
\h4{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v34{10}
\v41{11}
\v525
\v658
\v718
\v883
\v934
\v{10}45
\v{11}33
\v{12}55
\v{13}84
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22473}{}
\h413
\h229
\h638
\h346
\h15{12}
\h567
\h{10}74
\h883
\h495
\h7{10}5
\h6{11}2
\h{10}{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v34{10}
\v418
\v567
\v638
\v719
\v883
\v945
\v{10}75
\v{11}26
\v{12}64
\v{13}57
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22476}{}
\h914
\h625
\h238
\h943
\h457
\h{10}64
\h37{10}
\h787
\h593
\h4{10}3
\h6{11}6
\h1{12}4
\h2{13}6
\h1{14}2
\v1{12}2
\v23{10}
\v377
\v455
\v593
\v629
\v782
\v894
\v913
\v{10}33
\v{11}23
\v{12}47
\v{13}16
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22478}{}
\h614
\h922
\h736
\h246
\h559
\h16{11}
\h773
\h984
\h{11}93
\h3{10}3
\h4{11}8
\h2{12}3
\h4{13}4
\h1{14}2
\v168
\v248
\v3{10}4
\v4{11}2
\v557
\v619
\v734
\v849
\v926
\v{10}16
\v{11}27
\v{12}65
\v{13}35
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22479}{}
\h217
\h429
\h737
\h348
\h{10}53
\h666
\h{11}73
\h884
\h792
\h1{10}7
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v42{10}
\v5{11}2
\v666
\v736
\v882
\v918
\v{10}56
\v{11}43
\v{12}62
\v{13}23
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22486}{}
\h515
\h823
\h633
\h443
\h258
\h569
\h17{11}
\h{11}82
\h393
\h8{10}4
\h9{11}5
\h4{12}9
\h2{13}5
\h1{14}2
\v177
\v258
\v395
\v448
\v515
\v636
\v749
\v828
\v938
\v{10}14
\v{11}26
\v{12}73
\v{13}84
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22498}{}
\h21{11}
\h727
\h636
\h845
\h159
\h765
\h474
\h586
\h{10}94
\h4{10}5
\h6{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v473
\v585
\v638
\v724
\v843
\v9{10}2
\v{10}54
\v{11}83
\v{12}33
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22500}{}
\h21{11}
\h925
\h537
\h444
\h{10}53
\h665
\h973
\h783
\h593
\h1{10}{10}
\h6{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v449
\v536
\v665
\v784
\v845
\v925
\v{10}53
\v{11}64
\v{12}34
\v{13}14
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22503}{}
\h614
\h225
\h836
\h645
\h158
\h865
\h{10}74
\h983
\h596
\h7{10}6
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v613
\v728
\v833
\v953
\v{10}16
\v{11}45
\v{12}83
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22505}{}
\h914
\h525
\h236
\h44{10}
\h353
\h762
\h573
\h18{12}
\h794
\h{10}{10}2
\h{11}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v359
\v448
\v525
\v658
\v763
\v834
\v915
\v{10}28
\v{11}92
\v{12}{10}2
\v{13}17
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22506}{}
\h21{10}
\h{10}24
\h13{10}
\h646
\h553
\h763
\h474
\h687
\h{11}93
\h4{10}5
\h7{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v473
\v558
\v644
\v765
\v852
\v9{10}2
\v{10}24
\v{11}36
\v{12}13
\v{13}83
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22507}{}
\h{10}14
\h422
\h538
\h245
\h655
\h965
\h37{10}
\h882
\h792
\h8{10}4
\h1{11}{10}
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v377
\v42{10}
\v53{10}
\v623
\v745
\v882
\v963
\v{10}17
\v{11}56
\v{12}{10}2
\v{13}34
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22511}{}
\h414
\h{11}23
\h23{11}
\h542
\h658
\h565
\h374
\h983
\h892
\h1{10}{10}
\h9{11}4
\h4{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v377
\v41{11}
\v542
\v658
\v743
\v818
\v983
\v{10}63
\v{11}28
\v{12}84
\v{13}38
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22512}{}
\h217
\h529
\h139
\h745
\h455
\h{11}62
\h{12}72
\h684
\h39{10}
\h2{10}3
\h4{11}4
\h7{12}4
\h6{13}2
\h1{14}2
\v13{11}
\v219
\v395
\v456
\v528
\v685
\v748
\v8{11}2
\v914
\v{10}35
\v{11}66
\v{12}43
\v{13}63
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22513}{}
\h21{11}
\h723
\h{12}32
\h845
\h455
\h164
\h473
\h883
\h{10}92
\h3{10}8
\h6{11}8
\h5{12}4
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v452
\v566
\v6{11}2
\v725
\v844
\v957
\v{10}27
\v{11}82
\v{12}36
\v{13}13
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22515}{}
\h513
\h222
\h{11}33
\h34{10}
\h755
\h664
\h777
\h487
\h993
\h8{10}2
\h1{11}8
\h5{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v34{10}
\v426
\v51{11}
\v667
\v752
\v819
\v992
\v{10}64
\v{11}35
\v{12}54
\v{13}48
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22516}{}
\h21{12}
\h12{11}
\h{11}32
\h446
\h854
\h663
\h374
\h684
\h893
\h9{10}5
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v448
\v5{11}2
\v662
\v775
\v854
\v964
\v{10}44
\v{11}36
\v{12}23
\v{13}38
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22519}{}
\h616
\h223
\h436
\h942
\h558
\h367
\h775
\h984
\h49{10}
\h1{10}7
\h7{11}4
\h6{12}8
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v368
\v436
\v523
\v61{11}
\v774
\v8{10}3
\v944
\v{10}33
\v{11}47
\v{12}16
\v{13}53
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22520}{}
\h21{12}
\h622
\h13{10}
\h449
\h354
\h565
\h973
\h882
\h{11}93
\h9{10}4
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v448
\v567
\v629
\v757
\v826
\v973
\v{10}62
\v{11}36
\v{12}74
\v{13}46
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22522}{}
\h{10}14
\h22{11}
\h536
\h445
\h559
\h367
\h873
\h782
\h692
\h1{10}{11}
\h7{11}6
\h4{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v368
\v448
\v532
\v694
\v783
\v872
\v944
\v{10}15
\v{11}34
\v{12}{10}2
\v{13}29
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22523}{}
\h716
\h524
\h836
\h242
\h35{10}
\h764
\h{10}74
\h487
\h993
\h1{10}9
\h6{11}6
\h5{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v359
\v444
\v52{10}
\v6{11}2
\v715
\v839
\v927
\v{10}73
\v{11}62
\v{12}92
\v{13}14
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22524}{}
\h912
\h525
\h735
\h249
\h658
\h563
\h17{12}
\h{12}82
\h994
\h7{10}3
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v249
\v3{12}2
\v4{11}2
\v524
\v657
\v737
\v865
\v918
\v{10}28
\v{11}13
\v{12}35
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22525}{}
\h613
\h725
\h238
\h647
\h15{11}
\h962
\h474
\h783
\h599
\h3{10}{10}
\h8{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v475
\v594
\v613
\v726
\v874
\v915
\v{10}35
\v{11}66
\v{12}23
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22526}{}
\h214
\h425
\h734
\h644
\h356
\h567
\h{11}72
\h{12}82
\h895
\h7{10}3
\h1{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v42{10}
\v567
\v613
\v737
\v892
\v923
\v{10}46
\v{11}34
\v{12}62
\v{13}72
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22527}{}
\h613
\h229
\h43{10}
\h344
\h555
\h16{12}
\h973
\h{11}83
\h895
\h6{10}4
\h8{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v34{10}
\v439
\v558
\v619
\v748
\v892
\v916
\v{10}55
\v{11}26
\v{12}74
\v{13}63
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22533}{}
\h21{11}
\h{10}22
\h433
\h549
\h655
\h464
\h776
\h684
\h19{11}
\h9{10}5
\h8{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v433
\v549
\v653
\v734
\v865
\v9{10}2
\v{10}26
\v{11}56
\v{12}27
\v{13}16
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22543}{}
\h914
\h228
\h734
\h945
\h454
\h763
\h17{12}
\h383
\h593
\h6{10}6
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v386
\v457
\v594
\v682
\v733
\v854
\v913
\v{10}24
\v{11}38
\v{12}{10}2
\v{13}16
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22547}{}
\h412
\h824
\h237
\h549
\h159
\h865
\h374
\h683
\h{12}92
\h7{10}4
\h{10}{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v377
\v41{11}
\v549
\v617
\v773
\v824
\v935
\v{10}56
\v{11}{10}2
\v{12}27
\v{13}65
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22548}{}
\h216
\h425
\h835
\h{10}44
\h35{10}
\h666
\h975
\h586
\h795
\h1{10}9
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v42{10}
\v585
\v665
\v793
\v812
\v925
\v{10}46
\v{11}83
\v{12}63
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22549}{}
\h21{12}
\h723
\h633
\h443
\h557
\h16{10}
\h{10}73
\h488
\h893
\h6{10}8
\h3{11}6
\h8{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v444
\v558
\v637
\v722
\v893
\v938
\v{10}25
\v{11}63
\v{12}53
\v{13}75
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22551}{}
\h21{12}
\h12{12}
\h836
\h643
\h852
\h463
\h574
\h686
\h{10}93
\h4{10}7
\h7{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v464
\v576
\v644
\v765
\v832
\v943
\v{10}54
\v{11}{10}2
\v{12}83
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22552}{}
\h21{11}
\h727
\h636
\h147
\h657
\h467
\h876
\h983
\h595
\h4{10}5
\h7{11}4
\h3{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v464
\v594
\v632
\v729
\v843
\v982
\v{10}93
\v{11}65
\v{12}35
\v{13}14
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22554}{}
\h218
\h825
\h{11}33
\h14{11}
\h{10}53
\h564
\h374
\h883
\h693
\h7{10}7
\h4{11}8
\h2{12}3
\h4{13}2
\h1{14}2
\v14{10}
\v21{11}
\v377
\v4{11}2
\v566
\v694
\v773
\v826
\v963
\v{10}14
\v{11}35
\v{12}47
\v{13}23
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22555}{}
\h216
\h723
\h934
\h545
\h{12}52
\h865
\h478
\h184
\h695
\h4{10}5
\h7{11}7
\h3{12}8
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v473
\v544
\v694
\v729
\v815
\v937
\v{10}22
\v{11}93
\v{12}52
\v{13}33
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22556}{}
\h21{11}
\h125
\h{12}32
\h746
\h456
\h965
\h576
\h484
\h793
\h8{10}4
\h6{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v453
\v576
\v629
\v745
\v882
\v966
\v{10}54
\v{11}74
\v{12}37
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22557}{}
\h21{10}
\h128
\h734
\h846
\h657
\h{10}64
\h775
\h485
\h694
\h5{10}8
\h4{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v483
\v5{10}3
\v654
\v734
\v847
\v926
\v{10}63
\v{11}39
\v{12}16
\v{13}55
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22559}{}
\h616
\h924
\h734
\h246
\h658
\h16{11}
\h{10}73
\h586
\h995
\h8{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v249
\v3{12}2
\v4{11}2
\v584
\v614
\v738
\v846
\v927
\v{10}73
\v{11}35
\v{12}15
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22560}{}
\h616
\h226
\h734
\h944
\h658
\h16{11}
\h872
\h985
\h596
\h{10}{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v614
\v738
\v825
\v944
\v{10}73
\v{11}36
\v{12}15
\v{13}46
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22563}{}
\h217
\h724
\h434
\h{10}44
\h352
\h462
\h17{11}
\h786
\h{11}93
\h9{10}3
\h5{11}5
\h8{12}5
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v359
\v433
\v556
\v667
\v726
\v839
\v919
\v{10}47
\v{11}27
\v{12}73
\v{13}84
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22566}{}
\h21{12}
\h725
\h139
\h843
\h653
\h766
\h573
\h684
\h{12}92
\h9{10}4
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v653
\v724
\v843
\v955
\v{10}35
\v{11}47
\v{12}27
\v{13}64
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22567}{}
\h21{11}
\h126
\h{10}34
\h844
\h{11}52
\h666
\h475
\h688
\h595
\h3{10}6
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v475
\v594
\v662
\v729
\v848
\v973
\v{10}36
\v{11}56
\v{12}42
\v{13}14
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22569}{}
\h913
\h523
\h733
\h247
\h35{10}
\h665
\h876
\h18{11}
\h{10}93
\h7{10}4
\h4{11}{10}
\h2{12}3
\h4{13}2
\h1{14}2
\v186
\v248
\v359
\v4{11}2
\v52{10}
\v667
\v737
\v825
\v913
\v{10}36
\v{11}64
\v{12}17
\v{13}54
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22570}{}
\h21{12}
\h127
\h634
\h544
\h756
\h{10}64
\h675
\h884
\h{11}92
\h7{10}2
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v634
\v755
\v826
\v946
\v{10}33
\v{11}72
\v{12}83
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22571}{}
\h21{10}
\h722
\h{11}32
\h844
\h655
\h{10}64
\h776
\h584
\h694
\h1{10}7
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v654
\v725
\v846
\v926
\v{10}63
\v{11}32
\v{12}13
\v{13}34
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22574}{}
\h615
\h925
\h834
\h546
\h452
\h568
\h27{10}
\h{10}84
\h39{10}
\h1{10}8
\h7{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v276
\v395
\v457
\v542
\v614
\v7{11}2
\v839
\v928
\v{10}83
\v{11}13
\v{12}34
\v{13}63
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22575}{}
\h415
\h627
\h23{10}
\h549
\h{11}52
\h463
\h672
\h18{11}
\h797
\h3{10}7
\h9{11}2
\h8{12}2
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v415
\v549
\v625
\v763
\v875
\v91{10}
\v{10}{10}2
\v{11}56
\v{12}35
\v{13}23
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22576}{}
\h613
\h823
\h733
\h445
\h254
\h369
\h{11}73
\h18{12}
\h894
\h{10}{10}4
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v258
\v368
\v448
\v5{11}2
\v614
\v739
\v827
\v913
\v{10}37
\v{11}25
\v{12}63
\v{13}83
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22578}{}
\h21{12}
\h129
\h437
\h346
\h753
\h864
\h673
\h582
\h697
\h{11}{10}3
\h8{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v439
\v585
\v672
\v753
\v865
\v943
\v{10}23
\v{11}37
\v{12}66
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22580}{}
\h21{11}
\h628
\h138
\h844
\h457
\h767
\h377
\h982
\h595
\h8{10}5
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v457
\v594
\v629
\v766
\v846
\v935
\v{10}72
\v{11}53
\v{12}47
\v{13}19
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22581}{}
\h21{12}
\h424
\h13{10}
\h746
\h357
\h963
\h872
\h584
\h{11}93
\h6{10}7
\h4{11}3
\h6{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v429
\v585
\v6{10}2
\v747
\v825
\v962
\v{10}52
\v{11}36
\v{12}66
\v{13}46
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22582}{}
\h414
\h224
\h338
\h747
\h653
\h16{11}
\h578
\h886
\h498
\h7{10}3
\h9{11}2
\h{10}{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v33{11}
\v418
\v576
\v623
\v746
\v817
\v956
\v{10}{10}2
\v{11}38
\v{12}63
\v{13}75
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22592}{}
\h217
\h625
\h{10}34
\h943
\h556
\h766
\h478
\h189
\h697
\h4{10}4
\h7{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v473
\v558
\v627
\v765
\v8{10}2
\v913
\v{10}35
\v{11}23
\v{12}43
\v{13}63
\v{14}38
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22596}{}
\h715
\h623
\h{11}33
\h24{11}
\h156
\h468
\h372
\h882
\h495
\h6{10}8
\h2{11}9
\h{10}{12}3
\h5{13}3
\h1{14}2
\v159
\v247
\v377
\v463
\v576
\v628
\v714
\v885
\v927
\v{10}84
\v{11}38
\v{12}15
\v{13}48
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22599}{}
\h216
\h526
\h434
\h{10}44
\h15{11}
\h665
\h{10}73
\h584
\h394
\h6{10}6
\h9{11}5
\h4{12}9
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v395
\v439
\v526
\v664
\v794
\v812
\v983
\v{10}43
\v{11}24
\v{12}55
\v{13}75
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22600}{}
\h21{12}
\h624
\h433
\h148
\h658
\h568
\h474
\h784
\h894
\h{11}{10}2
\h3{11}7
\h9{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v434
\v567
\v623
\v735
\v872
\v948
\v{10}29
\v{11}82
\v{12}93
\v{13}64
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22601}{}
\h613
\h824
\h23{11}
\h146
\h{11}53
\h567
\h479
\h383
\h493
\h{10}{10}4
\h9{11}2
\h8{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v386
\v472
\v567
\v617
\v745
\v82{10}
\v91{10}
\v{10}{10}2
\v{11}56
\v{12}24
\v{13}34
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22602}{}
\h716
\h228
\h833
\h544
\h658
\h763
\h573
\h983
\h{11}92
\h1{10}{11}
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v543
\v657
\v715
\v834
\v944
\v{10}24
\v{11}36
\v{12}82
\v{13}18
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22603}{}
\h812
\h422
\h532
\h24{11}
\h{12}52
\h663
\h875
\h186
\h497
\h{10}{10}2
\h3{11}8
\h9{12}5
\h2{13}3
\h1{14}2
\v186
\v249
\v3{11}3
\v427
\v53{10}
\v624
\v735
\v816
\v966
\v{10}19
\v{11}92
\v{12}55
\v{13}43
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22604}{}
\h216
\h727
\h13{12}
\h645
\h454
\h564
\h676
\h{11}83
\h496
\h9{10}3
\h7{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v454
\v567
\v643
\v729
\v814
\v964
\v{10}93
\v{11}44
\v{12}73
\v{13}38
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22605}{}
\h914
\h426
\h23{10}
\h747
\h653
\h{11}62
\h17{11}
\h886
\h398
\h7{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v395
\v42{10}
\v5{11}2
\v657
\v746
\v883
\v914
\v{10}28
\v{11}63
\v{12}34
\v{13}15
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22606}{}
\h21{11}
\h724
\h{10}34
\h548
\h953
\h664
\h17{10}
\h884
\h493
\h5{10}9
\h6{11}3
\h3{12}5
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v494
\v546
\v665
\v727
\v884
\v956
\v{10}33
\v{11}25
\v{12}53
\v{13}13
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22607}{}
\h219
\h727
\h13{12}
\h543
\h658
\h463
\h379
\h283
\h693
\h8{10}2
\h{11}{11}2
\h9{12}3
\h4{13}6
\h1{14}2
\v13{11}
\v217
\v377
\v467
\v544
\v654
\v724
\v846
\v993
\v{10}{10}3
\v{11}1{10}
\v{12}75
\v{13}38
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22608}{}
\h812
\h425
\h239
\h846
\h15{12}
\h767
\h379
\h{11}82
\h694
\h9{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v377
\v42{10}
\v5{11}2
\v693
\v765
\v813
\v928
\v{10}18
\v{11}35
\v{12}73
\v{13}53
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22609}{}
\h21{12}
\h12{11}
\h835
\h{11}43
\h{10}52
\h764
\h673
\h483
\h697
\h5{10}5
\h4{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v483
\v5{10}3
\v672
\v762
\v838
\v975
\v{10}55
\v{11}42
\v{12}23
\v{13}36
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22610}{}
\h215
\h628
\h533
\h745
\h954
\h16{11}
\h872
\h982
\h{10}94
\h6{10}5
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v628
\v713
\v834
\v953
\v{10}72
\v{11}82
\v{12}42
\v{13}56
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22611}{}
\h218
\h529
\h734
\h644
\h453
\h666
\h17{10}
\h588
\h399
\h9{10}5
\h8{11}5
\h4{12}5
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v395
\v457
\v526
\v642
\v732
\v8{11}2
\v9{10}2
\v{10}13
\v{11}34
\v{12}63
\v{13}83
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22612}{}
\h21{11}
\h{11}23
\h735
\h147
\h657
\h562
\h673
\h882
\h992
\h{10}{10}4
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v652
\v733
\v844
\v972
\v{10}82
\v{11}27
\v{12}38
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22613}{}
\h912
\h426
\h736
\h24{10}
\h855
\h665
\h572
\h482
\h599
\h1{10}{11}
\h9{11}5
\h3{12}7
\h2{13}6
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v426
\v572
\v662
\v734
\v858
\v91{10}
\v{10}2{10}
\v{11}15
\v{12}46
\v{13}32
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22616}{}
\h21{11}
\h{12}22
\h934
\h447
\h352
\h464
\h773
\h983
\h19{10}
\h8{10}6
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v359
\v442
\v557
\v6{11}2
\v775
\v864
\v935
\v{10}74
\v{11}45
\v{12}26
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22617}{}
\h21{12}
\h526
\h136
\h{10}42
\h952
\h862
\h673
\h885
\h597
\h7{10}7
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v527
\v675
\v737
\v862
\v952
\v{10}42
\v{11}23
\v{12}45
\v{13}83
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22618}{}
\h21{12}
\h12{12}
\h933
\h843
\h{10}54
\h468
\h677
\h584
\h793
\h6{10}2
\h3{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v466
\v585
\v673
\v792
\v846
\v935
\v{10}54
\v{11}48
\v{12}33
\v{13}25
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22619}{}
\h215
\h626
\h533
\h747
\h158
\h863
\h{10}74
\h687
\h497
\h9{10}3
\h{10}{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v494
\v539
\v626
\v713
\v833
\v955
\v{10}74
\v{11}63
\v{12}28
\v{13}83
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22620}{}
\h413
\h626
\h{11}32
\h{10}42
\h754
\h564
\h276
\h48{10}
\h199
\h6{10}8
\h3{11}6
\h8{12}5
\h2{13}3
\h1{14}2
\v195
\v276
\v3{11}3
\v417
\v567
\v628
\v714
\v875
\v965
\v{10}45
\v{11}32
\v{12}22
\v{13}39
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22621}{}
\h217
\h429
\h935
\h349
\h657
\h16{10}
\h775
\h583
\h793
\h8{10}3
\h6{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v34{10}
\v42{10}
\v585
\v656
\v772
\v882
\v912
\v{10}93
\v{11}64
\v{12}43
\v{13}23
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22622}{}
\h21{12}
\h12{11}
\h637
\h945
\h754
\h{10}62
\h576
\h885
\h693
\h8{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v636
\v756
\v882
\v945
\v{10}64
\v{11}52
\v{12}24
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22623}{}
\h219
\h727
\h632
\h742
\h852
\h963
\h17{10}
\h{10}83
\h49{10}
\h3{10}9
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v639
\v722
\v832
\v942
\v{10}53
\v{11}16
\v{12}64
\v{13}83
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22624}{}
\h414
\h724
\h23{10}
\h{10}43
\h658
\h368
\h973
\h882
\h194
\h4{10}5
\h5{11}9
\h7{12}6
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v368
\v419
\v592
\v658
\v72{10}
\v817
\v973
\v{10}44
\v{11}24
\v{12}34
\v{13}48
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22625}{}
\h218
\h726
\h635
\h{10}44
\h457
\h168
\h577
\h485
\h698
\h8{10}5
\h3{11}9
\h2{12}5
\h5{13}3
\h1{14}2
\v168
\v21{11}
\v3{11}3
\v453
\v576
\v636
\v72{10}
\v8{10}3
\v962
\v{10}13
\v{11}32
\v{12}74
\v{13}28
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22626}{}
\h212
\h326
\h637
\h14{11}
\h853
\h564
\h876
\h486
\h796
\h{10}{10}4
\h5{11}6
\h6{12}6
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v32{12}
\v417
\v565
\v639
\v794
\v852
\v924
\v{10}82
\v{11}56
\v{12}48
\v{13}36
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22627}{}
\h218
\h628
\h835
\h544
\h15{11}
\h46{10}
\h776
\h383
\h494
\h7{10}4
\h{10}{11}2
\h9{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v463
\v549
\v626
\v773
\v836
\v948
\v{10}1{10}
\v{11}{10}2
\v{12}56
\v{13}34
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22628}{}
\h219
\h924
\h734
\h644
\h955
\h466
\h177
\h587
\h494
\h6{10}8
\h7{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v463
\v585
\v646
\v738
\v872
\v923
\v{10}42
\v{11}12
\v{12}84
\v{13}29
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22629}{}
\h{10}13
\h526
\h735
\h445
\h757
\h268
\h173
\h883
\h693
\h8{10}5
\h5{11}7
\h3{12}{11}
\h2{13}4
\h1{14}2
\v177
\v267
\v3{12}2
\v443
\v529
\v694
\v732
\v882
\v945
\v{10}15
\v{11}26
\v{12}38
\v{13}19
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22630}{}
\h21{10}
\h12{10}
\h934
\h{12}42
\h756
\h464
\h773
\h688
\h593
\h4{10}5
\h6{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v464
\v594
\v683
\v752
\v863
\v937
\v{10}75
\v{11}29
\v{12}13
\v{13}32
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22631}{}
\h815
\h925
\h23{10}
\h145
\h553
\h{11}62
\h775
\h684
\h992
\h7{10}7
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v4{11}2
\v557
\v644
\v773
\v814
\v927
\v{10}83
\v{11}63
\v{12}34
\v{13}15
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22632}{}
\h{11}12
\h22{10}
\h135
\h846
\h556
\h{10}63
\h775
\h683
\h892
\h7{10}7
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v4{11}2
\v557
\v635
\v773
\v845
\v983
\v{10}63
\v{11}14
\v{12}25
\v{13}15
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22633}{}
\h613
\h225
\h539
\h446
\h655
\h{10}63
\h17{11}
\h588
\h494
\h{11}{10}3
\h7{11}5
\h3{12}6
\h2{13}6
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v445
\v535
\v614
\v729
\v894
\v91{11}
\v{10}42
\v{11}55
\v{12}74
\v{13}62
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22634}{}
\h514
\h224
\h737
\h446
\h556
\h464
\h{10}73
\h18{11}
\h796
\h{11}{10}3
\h6{11}6
\h3{12}6
\h2{13}6
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v442
\v514
\v629
\v736
\v867
\v91{11}
\v{10}43
\v{11}55
\v{12}83
\v{13}72
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22636}{}
\h813
\h722
\h436
\h844
\h655
\h268
\h479
\h18{11}
\h592
\h6{10}8
\h3{11}{10}
\h9{12}5
\h2{13}3
\h1{14}2
\v186
\v267
\v3{11}3
\v434
\v594
\v655
\v727
\v813
\v92{10}
\v{10}33
\v{11}14
\v{12}44
\v{13}74
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22639}{}
\h{11}12
\h523
\h432
\h745
\h554
\h266
\h773
\h982
\h49{10}
\h1{10}{12}
\h{10}{11}4
\h3{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v436
\v523
\v63{10}
\v743
\v824
\v953
\v{10}74
\v{11}17
\v{12}48
\v{13}19
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22640}{}
\h217
\h626
\h532
\h149
\h459
\h363
\h474
\h{11}83
\h796
\h9{10}3
\h{10}{11}4
\h8{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v452
\v53{10}
\v624
\v736
\v875
\v919
\v{10}47
\v{11}84
\v{12}28
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22644}{}
\h217
\h824
\h635
\h944
\h{12}52
\h16{12}
\h{10}74
\h487
\h394
\h6{10}4
\h5{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v484
\v5{11}2
\v637
\v793
\v829
\v913
\v{10}73
\v{11}35
\v{12}23
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22645}{}
\h512
\h628
\h438
\h243
\h856
\h469
\h17{10}
\h{10}82
\h794
\h9{10}4
\h8{11}2
\h3{12}6
\h2{13}4
\h1{14}2
\v177
\v249
\v3{12}2
\v433
\v513
\v62{11}
\v718
\v856
\v9{10}2
\v{10}83
\v{11}72
\v{12}35
\v{13}64
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22655}{}
\h514
\h22{10}
\h833
\h{10}44
\h457
\h964
\h773
\h18{11}
\h698
\h5{10}3
\h7{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v458
\v519
\v693
\v774
\v837
\v915
\v{10}43
\v{11}32
\v{12}26
\v{13}65
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22663}{}
\h21{12}
\h422
\h{10}33
\h14{11}
\h855
\h564
\h375
\h784
\h693
\h{10}{10}4
\h7{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v42{10}
\v567
\v627
\v783
\v852
\v963
\v{10}37
\v{11}84
\v{12}47
\v{13}32
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22664}{}
\h21{12}
\h723
\h534
\h843
\h159
\h468
\h373
\h485
\h{11}92
\h{12}{10}2
\h7{11}6
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v377
\v462
\v539
\v676
\v729
\v848
\v935
\v{10}23
\v{11}45
\v{12}64
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22669}{}
\h21{10}
\h925
\h13{10}
\h646
\h456
\h566
\h474
\h984
\h793
\h6{10}2
\h7{11}7
\h3{12}{10}
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v452
\v567
\v646
\v792
\v873
\v926
\v{10}54
\v{11}33
\v{12}13
\v{13}84
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22671}{}
\h415
\h225
\h438
\h{10}44
\h952
\h567
\h17{12}
\h886
\h694
\h8{10}3
\h3{11}4
\h5{12}8
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v412
\v566
\v694
\v729
\v882
\v914
\v{10}45
\v{11}55
\v{12}33
\v{13}75
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22672}{}
\h418
\h{11}22
\h534
\h646
\h{10}54
\h964
\h276
\h183
\h595
\h7{10}7
\h3{11}5
\h6{12}5
\h2{13}5
\h1{14}2
\v186
\v276
\v3{11}3
\v417
\v536
\v648
\v7{10}3
\v874
\v933
\v{10}54
\v{11}2{10}
\v{12}13
\v{13}24
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22673}{}
\h417
\h225
\h339
\h{10}44
\h952
\h664
\h874
\h782
\h19{12}
\h8{10}6
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v33{11}
\v41{11}
\v5{11}2
\v666
\v726
\v873
\v953
\v{10}42
\v{11}14
\v{12}34
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22677}{}
\h415
\h223
\h437
\h{10}44
\h853
\h16{11}
\h376
\h783
\h896
\h6{10}7
\h5{11}7
\h7{12}6
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v377
\v412
\v529
\v6{10}3
\v784
\v854
\v916
\v{10}44
\v{11}32
\v{12}65
\v{13}{10}2
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22678}{}
\h514
\h724
\h{10}34
\h24{10}
\h45{10}
\h863
\h{10}73
\h683
\h394
\h4{10}8
\h8{11}5
\h1{12}4
\h2{13}4
\h1{14}2
\v1{12}2
\v249
\v395
\v455
\v51{11}
\v685
\v727
\v865
\v917
\v{10}34
\v{11}24
\v{12}46
\v{13}74
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22681}{}
\h615
\h825
\h732
\h24{10}
\h856
\h565
\h972
\h{10}83
\h393
\h4{10}8
\h1{11}4
\h4{12}{10}
\h2{13}5
\h1{14}2
\v1{11}3
\v249
\v395
\v4{10}2
\v565
\v618
\v73{10}
\v823
\v934
\v{10}62
\v{11}16
\v{12}46
\v{13}26
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22682}{}
\h21{10}
\h826
\h634
\h943
\h15{10}
\h{10}63
\h774
\h484
\h693
\h5{10}9
\h4{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v483
\v5{10}3
\v636
\v774
\v826
\v945
\v{10}33
\v{11}52
\v{12}13
\v{13}66
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22683}{}
\h415
\h224
\h533
\h743
\h45{10}
\h168
\h873
\h{10}83
\h{12}92
\h6{10}7
\h3{11}8
\h7{12}5
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v414
\v53{10}
\v628
\v748
\v834
\v915
\v{10}44
\v{11}74
\v{12}93
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22687}{}
\h815
\h525
\h933
\h249
\h657
\h46{10}
\h17{11}
\h382
\h494
\h7{10}3
\h9{11}5
\h6{12}5
\h2{13}5
\h1{14}2
\v177
\v249
\v386
\v463
\v526
\v657
\v7{10}3
\v818
\v938
\v{10}28
\v{11}48
\v{12}34
\v{13}14
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22692}{}
\h218
\h527
\h336
\h443
\h655
\h{10}64
\h973
\h489
\h896
\h7{10}4
\h1{11}7
\h5{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v444
\v52{10}
\v658
\v746
\v892
\v934
\v{10}15
\v{11}55
\v{12}25
\v{13}84
\v{14}63
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22696}{}
\h212
\h{11}23
\h835
\h347
\h952
\h569
\h17{11}
\h483
\h697
\h5{10}3
\h7{11}3
\h2{12}7
\h6{13}6
\h1{14}2
\v177
\v21{11}
\v34{10}
\v417
\v564
\v694
\v783
\v837
\v957
\v{10}47
\v{11}23
\v{12}76
\v{13}36
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22699}{}
\h21{10}
\h{11}23
\h13{12}
\h545
\h658
\h463
\h676
\h382
\h994
\h8{10}2
\h4{11}5
\h7{12}4
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v386
\v465
\v544
\v652
\v766
\v8{10}3
\v992
\v{10}46
\v{11}2{10}
\v{12}16
\v{13}36
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22701}{}
\h216
\h727
\h13{11}
\h944
\h{10}54
\h864
\h475
\h685
\h493
\h5{10}5
\h6{11}7
\h3{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v472
\v5{10}3
\v683
\v727
\v815
\v943
\v{10}55
\v{11}84
\v{12}33
\v{13}47
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22702}{}
\h812
\h922
\h439
\h244
\h{10}54
\h567
\h776
\h682
\h{11}93
\h3{10}9
\h1{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{10}4
\v439
\v567
\v644
\v774
\v817
\v92{10}
\v{10}14
\v{11}27
\v{12}64
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22704}{}
\h614
\h925
\h239
\h34{11}
\h456
\h765
\h675
\h885
\h19{11}
\h5{10}8
\h4{11}3
\h5{12}4
\h2{13}6
\h1{14}2
\v195
\v23{10}
\v34{10}
\v456
\v5{10}2
\v616
\v765
\v885
\v92{10}
\v{10}14
\v{11}34
\v{12}63
\v{13}82
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22705}{}
\h614
\h726
\h239
\h34{10}
\h{10}54
\h564
\h675
\h484
\h194
\h4{10}8
\h9{11}5
\h7{12}5
\h2{13}6
\h1{14}2
\v195
\v23{10}
\v34{10}
\v482
\v563
\v616
\v72{10}
\v885
\v965
\v{10}14
\v{11}34
\v{12}{10}2
\v{13}22
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22708}{}
\h912
\h{10}22
\h836
\h447
\h255
\h662
\h37{10}
\h{12}82
\h796
\h1{10}8
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v377
\v448
\v5{11}2
\v666
\v754
\v833
\v919
\v{10}29
\v{11}13
\v{12}26
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22709}{}
\h21{12}
\h129
\h734
\h945
\h555
\h464
\h578
\h389
\h994
\h6{10}5
\h8{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v466
\v552
\v6{10}3
\v739
\v865
\v945
\v{10}23
\v{11}37
\v{12}83
\v{13}72
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22710}{}
\h617
\h225
\h539
\h14{11}
\h653
\h865
\h473
\h382
\h{11}93
\h{10}{10}2
\h9{11}2
\h4{12}6
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v386
\v475
\v535
\v614
\v725
\v867
\v956
\v{10}{10}2
\v{11}92
\v{12}46
\v{13}15
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22713}{}
\h21{10}
\h623
\h832
\h44{10}
\h356
\h16{12}
\h{11}73
\h587
\h{10}93
\h4{10}2
\h7{11}4
\h5{12}3
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v359
\v446
\v584
\v628
\v7{11}2
\v839
\v923
\v{10}36
\v{11}74
\v{12}17
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22715}{}
\h217
\h628
\h334
\h14{12}
\h553
\h664
\h{11}73
\h983
\h496
\h5{10}8
\h2{11}9
\h8{12}4
\h4{13}3
\h1{14}2
\v14{10}
\v21{10}
\v33{11}
\v494
\v555
\v624
\v73{10}
\v857
\v917
\v{10}63
\v{11}74
\v{12}84
\v{13}46
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22716}{}
\h21{11}
\h628
\h534
\h744
\h{10}52
\h{11}62
\h17{11}
\h886
\h495
\h7{10}3
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v493
\v53{10}
\v629
\v746
\v884
\v936
\v{10}55
\v{11}42
\v{12}52
\v{13}15
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22718}{}
\h{10}13
\h823
\h23{10}
\h945
\h558
\h464
\h17{11}
\h38{11}
\h694
\h2{10}5
\h5{11}6
\h6{12}3
\h3{13}4
\h1{14}3
\v177
\v237
\v385
\v468
\v556
\v693
\v7{10}3
\v824
\v948
\v{10}18
\v{11}29
\v{12}34
\v{13}14
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22719}{}
\h218
\h726
\h536
\h844
\h{10}53
\h665
\h876
\h488
\h194
\h4{10}5
\h7{11}7
\h3{12}6
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v482
\v536
\v667
\v729
\v843
\v9{10}2
\v{10}14
\v{11}33
\v{12}44
\v{13}23
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22722}{}
\h219
\h826
\h636
\h443
\h558
\h{11}63
\h478
\h185
\h595
\h9{10}4
\h8{11}2
\h3{12}6
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v443
\v554
\v635
\v749
\v829
\v9{10}2
\v{10}92
\v{11}15
\v{12}34
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22724}{}
\h813
\h227
\h538
\h844
\h159
\h765
\h475
\h589
\h39{10}
\h7{10}7
\h6{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v395
\v475
\v535
\v6{11}2
\v764
\v813
\v925
\v{10}57
\v{11}1{10}
\v{12}42
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22725}{}
\h713
\h226
\h438
\h344
\h954
\h16{11}
\h674
\h883
\h594
\h6{10}8
\h4{11}9
\h{11}{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v34{10}
\v438
\v594
\v673
\v713
\v826
\v954
\v{10}16
\v{11}84
\v{12}33
\v{13}56
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22726}{}
\h516
\h726
\h436
\h549
\h952
\h268
\h37{11}
\h187
\h696
\h9{10}4
\h7{11}5
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v267
\v377
\v439
\v513
\v694
\v729
\v884
\v955
\v{10}33
\v{11}14
\v{12}92
\v{13}28
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22730}{}
\h21{11}
\h628
\h13{10}
\h448
\h757
\h663
\h873
\h387
\h993
\h5{10}5
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v448
\v5{10}3
\v624
\v756
\v875
\v963
\v{10}82
\v{11}34
\v{12}45
\v{13}1{10}
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22732}{}
\h21{12}
\h424
\h13{10}
\h743
\h954
\h367
\h874
\h683
\h{11}93
\h5{10}8
\h4{11}3
\h5{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v368
\v429
\v5{10}2
\v685
\v747
\v825
\v953
\v{10}42
\v{11}36
\v{12}75
\v{13}55
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22734}{}
\h{10}12
\h724
\h237
\h146
\h657
\h{10}64
\h875
\h485
\h393
\h5{10}7
\h8{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v395
\v484
\v5{10}3
\v654
\v722
\v874
\v935
\v{10}15
\v{11}2{10}
\v{12}19
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22736}{}
\h814
\h{10}24
\h932
\h24{11}
\h159
\h468
\h{11}73
\h384
\h593
\h6{10}7
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v159
\v249
\v386
\v465
\v594
\v6{10}2
\v783
\v818
\v939
\v{10}23
\v{11}34
\v{12}15
\v{13}46
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22737}{}
\h212
\h724
\h{10}33
\h345
\h557
\h767
\h17{12}
\h484
\h992
\h{10}{10}4
\h6{11}6
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v34{10}
\v417
\v557
\v6{11}2
\v724
\v844
\v993
\v{10}37
\v{11}27
\v{12}56
\v{13}34
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22742}{}
\h218
\h527
\h{11}32
\h444
\h653
\h864
\h{10}74
\h588
\h398
\h4{10}3
\h1{11}8
\h6{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v395
\v446
\v526
\v657
\v7{10}3
\v842
\v956
\v{10}16
\v{11}36
\v{12}24
\v{13}35
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22746}{}
\h813
\h423
\h234
\h346
\h856
\h16{12}
\h{10}74
\h784
\h993
\h5{10}5
\h6{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v34{10}
\v42{10}
\v5{10}3
\v638
\v726
\v814
\v945
\v{10}73
\v{11}17
\v{12}93
\v{13}65
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22749}{}
\h816
\h527
\h237
\h44{10}
\h355
\h466
\h974
\h18{10}
\h{10}92
\h7{10}6
\h6{11}5
\h5{12}2
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v359
\v442
\v52{10}
\v6{11}2
\v7{10}2
\v814
\v934
\v{10}63
\v{11}83
\v{12}27
\v{13}73
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22750}{}
\h514
\h626
\h238
\h744
\h{10}53
\h467
\h579
\h484
\h697
\h1{10}8
\h8{11}6
\h3{12}9
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v462
\v516
\v627
\v749
\v883
\v919
\v{10}32
\v{11}42
\v{12}2{10}
\v{13}54
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22751}{}
\h215
\h428
\h139
\h942
\h657
\h{10}64
\h874
\h38{10}
\h{11}93
\h7{10}2
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v42{10}
\v5{11}2
\v657
\v719
\v874
\v946
\v{10}33
\v{11}45
\v{12}25
\v{13}53
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22753}{}
\h614
\h823
\h238
\h449
\h354
\h{11}63
\h174
\h683
\h894
\h9{10}4
\h4{11}8
\h5{12}9
\h2{13}5
\h1{14}2
\v177
\v23{10}
\v359
\v447
\v575
\v617
\v758
\v827
\v982
\v{10}12
\v{11}24
\v{12}92
\v{13}46
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22754}{}
\h615
\h228
\h539
\h145
\h459
\h767
\h576
\h885
\h993
\h7{10}3
\h3{11}5
\h4{12}8
\h2{13}7
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v457
\v534
\v613
\v764
\v883
\v994
\v{10}28
\v{11}16
\v{12}93
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22756}{}
\h714
\h227
\h538
\h348
\h854
\h664
\h975
\h489
\h194
\h4{10}8
\h6{11}8
\h7{12}3
\h2{13}6
\h1{14}2
\v195
\v22{11}
\v34{10}
\v482
\v536
\v665
\v71{11}
\v858
\v925
\v{10}66
\v{11}13
\v{12}55
\v{13}35
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22758}{}
\h913
\h423
\h635
\h{10}43
\h557
\h767
\h873
\h683
\h29{11}
\h1{10}3
\h8{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v294
\v3{12}2
\v428
\v558
\v635
\v724
\v874
\v917
\v{10}48
\v{11}34
\v{12}14
\v{13}45
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22759}{}
\h419
\h22{10}
\h33{10}
\h{10}44
\h854
\h564
\h674
\h187
\h596
\h7{10}7
\h4{11}7
\h6{12}3
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v33{11}
\v41{10}
\v563
\v675
\v7{10}3
\v853
\v966
\v{10}43
\v{11}92
\v{12}23
\v{13}12
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22761}{}
\h913
\h228
\h836
\h14{12}
\h653
\h863
\h777
\h587
\h{10}93
\h6{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v655
\v774
\v833
\v914
\v{10}27
\v{11}64
\v{12}17
\v{13}45
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22762}{}
\h21{12}
\h{10}23
\h13{11}
\h843
\h954
\h664
\h573
\h784
\h995
\h6{10}6
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v664
\v783
\v843
\v954
\v{10}24
\v{11}44
\v{12}37
\v{13}23
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22767}{}
\h217
\h724
\h835
\h646
\h453
\h668
\h37{10}
\h{10}84
\h597
\h1{10}8
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v457
\v594
\v642
\v723
\v838
\v919
\v{10}84
\v{11}29
\v{12}45
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22768}{}
\h416
\h226
\h338
\h{10}44
\h752
\h16{11}
\h579
\h885
\h497
\h6{10}6
\h5{11}2
\h9{12}4
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v33{11}
\v418
\v574
\v6{10}3
\v756
\v826
\v957
\v{10}13
\v{11}36
\v{12}64
\v{13}84
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22769}{}
\h614
\h229
\h735
\h845
\h{12}52
\h469
\h774
\h383
\h198
\h5{10}5
\h8{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v386
\v466
\v5{10}3
\v617
\v734
\v847
\v993
\v{10}19
\v{11}25
\v{12}32
\v{13}42
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22770}{}
\h415
\h727
\h637
\h246
\h753
\h963
\h{11}73
\h686
\h{10}93
\h5{10}6
\h3{11}5
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v249
\v3{11}3
\v41{11}
\v5{10}3
\v635
\v723
\v847
\v915
\v{10}54
\v{11}73
\v{12}62
\v{13}36
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22771}{}
\h219
\h{10}22
\h734
\h643
\h453
\h668
\h17{11}
\h38{10}
\h{10}94
\h8{10}5
\h5{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v457
\v5{11}2
\v642
\v732
\v8{10}2
\v947
\v{10}27
\v{11}12
\v{12}25
\v{13}82
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22774}{}
\h413
\h524
\h834
\h743
\h259
\h369
\h974
\h{11}83
\h19{12}
\h6{10}8
\h4{11}4
\h6{12}4
\h2{13}3
\h1{14}2
\v195
\v258
\v368
\v41{10}
\v52{11}
\v6{10}2
\v713
\v838
\v925
\v{10}48
\v{11}53
\v{12}33
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22775}{}
\h{10}13
\h22{10}
\h734
\h148
\h652
\h767
\h575
\h482
\h893
\h3{10}{10}
\h{12}{11}2
\h2{12}3
\h4{13}5
\h1{14}2
\v14{10}
\v22{10}
\v3{10}4
\v485
\v575
\v653
\v733
\v854
\v949
\v{10}16
\v{11}36
\v{12}29
\v{13}19
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22776}{}
\h215
\h825
\h935
\h449
\h654
\h864
\h{10}74
\h388
\h597
\h1{10}6
\h6{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v448
\v594
\v656
\v719
\v824
\v939
\v{10}52
\v{11}83
\v{12}63
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22778}{}
\h21{10}
\h628
\h436
\h344
\h{11}52
\h666
\h876
\h784
\h198
\h8{10}2
\h5{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v34{10}
\v439
\v5{11}2
\v624
\v744
\v873
\v993
\v{10}37
\v{11}53
\v{12}15
\v{13}56
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22779}{}
\h21{11}
\h925
\h637
\h14{10}
\h852
\h567
\h473
\h584
\h395
\h4{10}7
\h{10}{11}4
\h6{12}6
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v395
\v473
\v562
\v639
\v776
\v854
\v926
\v{10}56
\v{11}46
\v{12}66
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22780}{}
\h219
\h126
\h535
\h845
\h754
\h468
\h578
\h985
\h894
\h3{10}7
\h6{11}8
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v466
\v534
\v6{11}2
\v723
\v845
\v984
\v{10}37
\v{11}14
\v{12}63
\v{13}43
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22781}{}
\h617
\h423
\h633
\h843
\h{10}53
\h963
\h579
\h289
\h193
\h{10}{10}4
\h7{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v195
\v285
\v3{12}2
\v427
\v576
\v612
\v729
\v848
\v933
\v{10}55
\v{11}44
\v{12}65
\v{13}14
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22782}{}
\h21{10}
\h{11}22
\h534
\h{10}44
\h854
\h964
\h773
\h187
\h698
\h5{10}2
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v537
\v693
\v773
\v853
\v933
\v{10}43
\v{11}29
\v{12}14
\v{13}24
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22783}{}
\h21{12}
\h12{12}
\h433
\h648
\h555
\h962
\h775
\h486
\h894
\h6{10}3
\h8{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v435
\v558
\v646
\v734
\v892
\v964
\v{10}53
\v{11}66
\v{12}72
\v{13}29
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22784}{}
\h{11}13
\h22{10}
\h637
\h542
\h457
\h668
\h474
\h785
\h395
\h1{10}9
\h9{11}4
\h5{12}5
\h2{13}7
\h1{14}2
\v1{10}4
\v22{11}
\v395
\v452
\v548
\v633
\v744
\v872
\v9{11}2
\v{10}{10}2
\v{11}14
\v{12}26
\v{13}38
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22785}{}
\h21{12}
\h128
\h635
\h846
\h{10}52
\h{11}62
\h577
\h786
\h693
\h8{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v636
\v783
\v846
\v927
\v{10}55
\v{11}33
\v{12}52
\v{13}62
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22786}{}
\h713
\h224
\h534
\h746
\h{11}53
\h667
\h872
\h983
\h19{10}
\h8{10}6
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v539
\v624
\v713
\v873
\v935
\v{10}16
\v{11}54
\v{12}83
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22788}{}
\h21{12}
\h528
\h13{10}
\h944
\h453
\h567
\h477
\h684
\h894
\h9{10}5
\h7{11}3
\h3{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v452
\v524
\v685
\v756
\v893
\v946
\v{10}83
\v{11}34
\v{12}63
\v{13}22
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22790}{}
\h{11}13
\h524
\h23{11}
\h846
\h357
\h963
\h773
\h18{10}
\h499
\h2{10}4
\h5{11}3
\h6{12}6
\h4{13}3
\h1{14}2
\v186
\v237
\v359
\v494
\v529
\v6{10}2
\v776
\v847
\v924
\v{10}52
\v{11}17
\v{12}66
\v{13}36
\v{14}13
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22791}{}
\h219
\h826
\h733
\h148
\h657
\h767
\h479
\h587
\h393
\h4{10}6
\h8{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v473
\v585
\v654
\v733
\v829
\v948
\v{10}37
\v{11}1{10}
\v{12}84
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22792}{}
\h614
\h823
\h238
\h44{10}
\h354
\h164
\h673
\h885
\h498
\h5{10}8
\h{11}{11}3
\h9{12}3
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v359
\v445
\v564
\v616
\v758
\v826
\v975
\v{10}12
\v{11}29
\v{12}93
\v{13}82
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22796}{}
\h218
\h725
\h534
\h843
\h{10}54
\h666
\h378
\h483
\h194
\h4{10}9
\h9{11}5
\h8{12}5
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v377
\v482
\v536
\v667
\v726
\v848
\v938
\v{10}14
\v{11}43
\v{12}24
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22798}{}
\h219
\h925
\h733
\h147
\h653
\h562
\h37{10}
\h686
\h{11}93
\h4{10}8
\h{10}{11}3
\h2{12}3
\h4{13}4
\h1{14}2
\v14{10}
\v21{11}
\v377
\v4{10}3
\v566
\v653
\v733
\v849
\v923
\v{10}38
\v{11}18
\v{12}82
\v{13}74
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22799}{}
\h{10}14
\h922
\h537
\h446
\h853
\h263
\h37{10}
\h985
\h19{11}
\h7{10}6
\h6{11}2
\h4{12}3
\h2{13}4
\h1{14}2
\v195
\v267
\v377
\v448
\v533
\v6{11}2
\v7{10}2
\v856
\v926
\v{10}13
\v{11}23
\v{12}36
\v{13}73
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22800}{}
\h713
\h227
\h538
\h146
\h655
\h864
\h476
\h982
\h599
\h3{10}{10}
\h6{11}8
\h4{12}8
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v475
\v536
\v656
\v713
\v867
\v926
\v{10}16
\v{11}53
\v{12}66
\v{13}37
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22801}{}
\h41{10}
\h227
\h737
\h645
\h553
\h363
\h578
\h18{11}
\h{10}93
\h7{10}4
\h9{11}3
\h4{12}6
\h2{13}6
\h1{14}2
\v186
\v22{11}
\v368
\v41{11}
\v552
\v642
\v737
\v858
\v929
\v{10}93
\v{11}46
\v{12}83
\v{13}72
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22802}{}
\h514
\h626
\h235
\h545
\h853
\h762
\h677
\h{12}82
\h19{12}
\h4{10}{10}
\h3{11}7
\h4{12}7
\h2{13}6
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v4{10}2
\v513
\v625
\v733
\v858
\v915
\v{10}47
\v{11}57
\v{12}26
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22805}{}
\h217
\h825
\h{10}34
\h943
\h754
\h662
\h572
\h{10}83
\h19{11}
\h4{10}{10}
\h3{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v4{10}2
\v576
\v665
\v752
\v824
\v913
\v{10}35
\v{11}57
\v{12}45
\v{13}26
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22808}{}
\h21{11}
\h723
\h632
\h443
\h658
\h369
\h974
\h18{10}
\h{10}92
\h8{10}3
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v368
\v448
\v5{11}2
\v632
\v722
\v837
\v975
\v{10}27
\v{11}82
\v{12}63
\v{13}16
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22811}{}
\h214
\h824
\h534
\h743
\h856
\h16{12}
\h{11}73
\h{10}82
\h693
\h7{10}6
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v618
\v746
\v823
\v936
\v{10}44
\v{11}74
\v{12}26
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22812}{}
\h419
\h727
\h534
\h843
\h{10}52
\h665
\h277
\h38{11}
\h194
\h4{10}8
\h7{11}6
\h6{12}4
\h2{13}6
\h1{14}2
\v195
\v276
\v386
\v419
\v536
\v666
\v729
\v849
\v934
\v{10}57
\v{11}42
\v{12}55
\v{13}1{10}
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22813}{}
\h219
\h726
\h633
\h{10}42
\h{11}53
\h16{12}
\h876
\h783
\h594
\h8{10}4
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v638
\v726
\v873
\v936
\v{10}44
\v{11}14
\v{12}46
\v{13}24
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22814}{}
\h217
\h822
\h932
\h747
\h458
\h164
\h479
\h{10}84
\h794
\h6{10}6
\h3{11}5
\h5{12}8
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v452
\v566
\v6{10}3
\v745
\v829
\v912
\v{10}26
\v{11}36
\v{12}55
\v{13}75
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22815}{}
\h21{10}
\h42{10}
\h13{12}
\h{10}44
\h952
\h664
\h376
\h588
\h894
\h7{10}4
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v42{10}
\v585
\v665
\v7{10}2
\v892
\v952
\v{10}42
\v{11}55
\v{12}18
\v{13}35
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22816}{}
\h21{12}
\h127
\h934
\h447
\h{10}54
\h666
\h573
\h485
\h794
\h{10}{10}3
\h3{11}9
\h2{12}4
\h5{13}2
\h1{14}2
\v12{12}
\v21{11}
\v3{11}3
\v444
\v576
\v666
\v794
\v825
\v935
\v{10}55
\v{11}45
\v{12}65
\v{13}37
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22819}{}
\h218
\h429
\h137
\h643
\h753
\h965
\h37{10}
\h686
\h{11}93
\h8{10}4
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v42{10}
\v5{11}2
\v644
\v757
\v837
\v942
\v{10}14
\v{11}92
\v{12}82
\v{13}25
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22820}{}
\h217
\h826
\h636
\h14{10}
\h756
\h662
\h{10}72
\h487
\h599
\h4{10}5
\h7{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v482
\v594
\v633
\v756
\v824
\v919
\v{10}74
\v{11}44
\v{12}34
\v{13}57
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22823}{}
\h41{10}
\h227
\h836
\h645
\h356
\h{10}63
\h576
\h785
\h694
\h1{10}7
\h5{11}7
\h4{12}9
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v359
\v41{11}
\v574
\v645
\v785
\v837
\v923
\v{10}63
\v{11}43
\v{12}83
\v{13}66
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22825}{}
\h513
\h626
\h235
\h643
\h558
\h464
\h774
\h{10}84
\h19{11}
\h9{10}4
\h{11}{11}3
\h3{12}7
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v467
\v514
\v622
\v734
\v815
\v946
\v{10}84
\v{11}74
\v{12}27
\v{13}55
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22826}{}
\h216
\h42{10}
\h{11}32
\h14{11}
\h653
\h568
\h377
\h784
\h694
\h9{10}5
\h4{11}4
\h7{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v429
\v567
\v654
\v784
\v81{10}
\v955
\v{10}72
\v{11}35
\v{12}48
\v{13}33
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22827}{}
\h415
\h824
\h733
\h942
\h{10}54
\h26{11}
\h17{11}
\h687
\h593
\h6{10}5
\h3{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v177
\v267
\v3{11}3
\v41{11}
\v594
\v682
\v738
\v827
\v913
\v{10}32
\v{11}46
\v{12}25
\v{13}62
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22828}{}
\h414
\h625
\h532
\h643
\h258
\h863
\h47{10}
\h18{12}
\h{12}92
\h{10}{10}3
\h7{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v186
\v258
\v3{12}2
\v416
\v53{10}
\v622
\v738
\v815
\v948
\v{10}55
\v{11}24
\v{12}92
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22829}{}
\h{10}14
\h923
\h437
\h243
\h353
\h568
\h777
\h686
\h199
\h8{10}5
\h4{11}5
\h8{12}3
\h2{13}5
\h1{14}2
\v195
\v249
\v359
\v438
\v542
\v653
\v776
\v8{10}2
\v929
\v{10}18
\v{11}39
\v{12}26
\v{13}64
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22830}{}
\h716
\h524
\h832
\h242
\h356
\h765
\h476
\h{11}83
\h894
\h1{10}{12}
\h6{11}8
\h5{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v359
\v443
\v52{10}
\v6{11}2
\v715
\v836
\v923
\v{10}34
\v{11}84
\v{12}63
\v{13}19
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22831}{}
\h415
\h627
\h535
\h247
\h358
\h{10}64
\h17{11}
\h{11}82
\h896
\h7{10}5
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v359
\v41{11}
\v53{10}
\v629
\v7{10}2
\v892
\v913
\v{10}33
\v{11}53
\v{12}73
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22832}{}
\h215
\h42{10}
\h13{11}
\h548
\h355
\h664
\h973
\h{11}83
\h{10}93
\h8{10}3
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v429
\v549
\v666
\v71{10}
\v855
\v975
\v{10}63
\v{11}82
\v{12}34
\v{13}45
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22833}{}
\h714
\h228
\h637
\h{12}42
\h{11}52
\h864
\h178
\h48{10}
\h793
\h5{10}3
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v484
\v5{10}3
\v638
\v718
\v864
\v975
\v{10}27
\v{11}14
\v{12}42
\v{13}32
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22835}{}
\h816
\h229
\h136
\h445
\h855
\h363
\h773
\h584
\h696
\h{11}{10}3
\h4{11}8
\h{10}{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v368
\v447
\v585
\v663
\v734
\v814
\v944
\v{10}75
\v{11}28
\v{12}92
\v{13}57
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22837}{}
\h614
\h225
\h836
\h645
\h158
\h862
\h974
\h487
\h599
\h4{10}8
\h7{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v482
\v594
\v613
\v729
\v833
\v952
\v{10}15
\v{11}44
\v{12}{10}2
\v{13}74
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22840}{}
\h{10}14
\h722
\h437
\h845
\h654
\h265
\h576
\h48{10}
\h19{11}
\h9{10}4
\h6{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v195
\v267
\v3{12}2
\v435
\v576
\v656
\v724
\v848
\v928
\v{10}14
\v{11}34
\v{12}92
\v{13}46
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22842}{}
\h714
\h228
\h834
\h942
\h555
\h166
\h474
\h589
\h39{10}
\h{12}{10}2
\h6{11}7
\h4{12}5
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v395
\v475
\v553
\v6{11}2
\v715
\v834
\v948
\v{10}23
\v{11}13
\v{12}37
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22848}{}
\h815
\h228
\h633
\h844
\h453
\h668
\h376
\h786
\h{11}93
\h5{10}7
\h1{11}9
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v377
\v457
\v5{10}3
\v633
\v753
\v813
\v934
\v{10}29
\v{11}93
\v{12}46
\v{13}17
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22850}{}
\h913
\h427
\h234
\h{10}43
\h458
\h{11}63
\h573
\h782
\h895
\h1{10}9
\h6{11}8
\h3{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v423
\v576
\v638
\v784
\v872
\v917
\v{10}46
\v{11}24
\v{12}14
\v{13}45
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22851}{}
\h217
\h424
\h734
\h{10}43
\h157
\h666
\h776
\h586
\h698
\h3{10}9
\h9{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v42{10}
\v585
\v663
\v734
\v823
\v91{10}
\v{10}48
\v{11}35
\v{12}64
\v{13}43
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22852}{}
\h714
\h227
\h836
\h646
\h354
\h164
\h475
\h{10}83
\h{11}93
\h{10}{10}2
\h5{11}8
\h2{12}4
\h4{13}4
\h1{14}2
\v168
\v22{10}
\v359
\v476
\v565
\v648
\v714
\v83{10}
\v925
\v{10}82
\v{11}18
\v{12}46
\v{13}83
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22853}{}
\h218
\h127
\h734
\h{10}42
\h{11}53
\h469
\h678
\h485
\h894
\h5{10}4
\h7{11}6
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v462
\v5{10}3
\v675
\v738
\v827
\v982
\v{10}13
\v{11}32
\v{12}45
\v{13}65
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22854}{}
\h21{12}
\h128
\h637
\h846
\h557
\h{11}62
\h{10}72
\h784
\h693
\h8{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v636
\v783
\v846
\v927
\v{10}73
\v{11}62
\v{12}52
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22855}{}
\h21{12}
\h127
\h538
\h{10}44
\h952
\h{10}62
\h{11}72
\h785
\h494
\h3{10}2
\h6{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v493
\v537
\v6{11}2
\v784
\v827
\v956
\v{10}42
\v{11}52
\v{12}62
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22856}{}
\h514
\h422
\h233
\h44{10}
\h15{12}
\h863
\h773
\h983
\h892
\h{11}{10}3
\h3{11}9
\h6{12}7
\h2{13}5
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v422
\v512
\v62{10}
\v776
\v863
\v917
\v{10}72
\v{11}64
\v{12}83
\v{13}57
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22857}{}
\h712
\h{12}22
\h835
\h249
\h158
\h46{10}
\h377
\h685
\h795
\h{10}{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v249
\v377
\v466
\v5{11}2
\v684
\v718
\v838
\v914
\v{10}73
\v{11}44
\v{12}27
\v{13}37
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22858}{}
\h21{12}
\h{10}22
\h13{10}
\h846
\h755
\h663
\h{10}73
\h883
\h495
\h5{10}8
\h4{11}3
\h3{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v492
\v5{10}3
\v666
\v756
\v844
\v963
\v{10}25
\v{11}35
\v{12}23
\v{13}73
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22861}{}
\h219
\h{10}24
\h734
\h448
\h159
\h568
\h474
\h686
\h896
\h5{10}4
\h7{11}6
\h3{12}6
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v443
\v564
\v685
\v738
\v872
\v9{10}2
\v{10}23
\v{11}12
\v{12}44
\v{13}65
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22863}{}
\h615
\h826
\h733
\h943
\h25{11}
\h{11}63
\h175
\h489
\h397
\h8{10}4
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v395
\v484
\v5{11}2
\v616
\v739
\v828
\v947
\v{10}36
\v{11}15
\v{12}46
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22865}{}
\h213
\h{10}22
\h732
\h348
\h856
\h667
\h473
\h{10}84
\h19{11}
\h5{10}8
\h2{11}7
\h6{12}5
\h4{13}4
\h1{14}2
\v195
\v21{10}
\v34{10}
\v476
\v519
\v666
\v734
\v858
\v938
\v{10}26
\v{11}48
\v{12}27
\v{13}64
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22866}{}
\h21{11}
\h623
\h735
\h543
\h{11}53
\h666
\h473
\h{10}83
\h19{10}
\h9{10}5
\h5{11}5
\h3{12}5
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v476
\v547
\v624
\v734
\v848
\v928
\v{10}83
\v{11}54
\v{12}33
\v{13}17
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22867}{}
\h21{11}
\h128
\h833
\h{10}42
\h{11}53
\h766
\h475
\h684
\h797
\h5{10}7
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v683
\v763
\v839
\v925
\v{10}44
\v{11}32
\v{12}46
\v{13}15
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22869}{}
\h21{10}
\h925
\h13{10}
\h646
\h456
\h863
\h974
\h585
\h493
\h6{10}2
\h7{11}7
\h3{12}{10}
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v454
\v585
\v646
\v792
\v864
\v925
\v{10}53
\v{11}33
\v{12}13
\v{13}75
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22871}{}
\h215
\h527
\h138
\h648
\h456
\h866
\h574
\h885
\h398
\h{10}{10}3
\h7{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v457
\v525
\v649
\v71{10}
\v862
\v934
\v{10}55
\v{11}93
\v{12}29
\v{13}82
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22872}{}
\h612
\h724
\h237
\h846
\h15{12}
\h664
\h975
\h587
\h{11}92
\h{10}{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v584
\v615
\v729
\v813
\v934
\v{10}64
\v{11}27
\v{12}82
\v{13}54
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22873}{}
\h21{12}
\h129
\h638
\h445
\h352
\h863
\h{10}72
\h{11}82
\h498
\h2{10}7
\h7{11}6
\h6{12}2
\h5{13}2
\h1{14}2
\v12{12}
\v219
\v359
\v445
\v558
\v639
\v7{11}2
\v866
\v946
\v{10}25
\v{11}62
\v{12}72
\v{13}83
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22874}{}
\h219
\h924
\h{12}32
\h449
\h154
\h466
\h675
\h884
\h793
\h5{10}3
\h6{11}8
\h3{12}6
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v442
\v555
\v674
\v794
\v882
\v92{10}
\v{10}63
\v{11}16
\v{12}35
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22878}{}
\h219
\h529
\h434
\h343
\h753
\h563
\h17{12}
\h787
\h498
\h9{10}2
\h{10}{11}3
\h9{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v34{10}
\v436
\v524
\v649
\v753
\v833
\v9{10}2
\v{10}56
\v{11}19
\v{12}93
\v{13}74
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22880}{}
\h21{11}
\h727
\h633
\h14{11}
\h{10}53
\h863
\h975
\h783
\h498
\h3{10}5
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v639
\v726
\v864
\v934
\v{10}53
\v{11}65
\v{12}45
\v{13}14
\v{14}25
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22881}{}
\h213
\h{10}22
\h338
\h747
\h657
\h166
\h{12}72
\h485
\h892
\h9{10}4
\h5{11}6
\h2{12}4
\h4{13}4
\h1{14}2
\v168
\v21{11}
\v33{11}
\v485
\v51{10}
\v657
\v742
\v894
\v982
\v{10}27
\v{11}38
\v{12}25
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22885}{}
\h715
\h227
\h637
\h{12}42
\h852
\h962
\h476
\h786
\h593
\h3{10}3
\h1{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v3{10}4
\v475
\v594
\v637
\v717
\v854
\v924
\v{10}52
\v{11}65
\v{12}13
\v{13}35
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22887}{}
\h21{12}
\h124
\h435
\h747
\h556
\h865
\h379
\h{10}83
\h794
\h9{10}3
\h6{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v439
\v523
\v6{11}2
\v745
\v866
\v937
\v{10}83
\v{11}54
\v{12}73
\v{13}62
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22888}{}
\h{12}12
\h227
\h637
\h14{10}
\h{10}52
\h863
\h475
\h783
\h393
\h8{10}6
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v395
\v475
\v5{11}2
\v636
\v784
\v864
\v925
\v{10}53
\v{11}42
\v{12}14
\v{13}38
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22889}{}
\h712
\h226
\h737
\h14{10}
\h459
\h{10}62
\h{11}73
\h587
\h495
\h6{10}4
\h3{11}5
\h5{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v454
\v584
\v6{10}3
\v712
\v829
\v918
\v{10}64
\v{11}43
\v{12}62
\v{13}57
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22890}{}
\h219
\h{10}22
\h437
\h{10}44
\h156
\h667
\h572
\h985
\h399
\h8{10}5
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v439
\v576
\v665
\v752
\v8{10}2
\v983
\v{10}22
\v{11}12
\v{12}27
\v{13}64
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22891}{}
\h21{11}
\h425
\h{10}34
\h843
\h159
\h963
\h774
\h682
\h796
\h3{10}9
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v42{10}
\v5{11}2
\v684
\v772
\v844
\v924
\v{10}32
\v{11}43
\v{12}64
\v{13}18
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22893}{}
\h215
\h627
\h935
\h743
\h953
\h466
\h578
\h18{10}
\h498
\h8{10}6
\h6{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v463
\v576
\v629
\v713
\v8{10}2
\v932
\v{10}42
\v{11}83
\v{12}54
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22894}{}
\h413
\h224
\h537
\h945
\h15{12}
\h866
\h774
\h884
\h496
\h6{10}5
\h{10}{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v418
\v53{10}
\v628
\v716
\v862
\v948
\v{10}92
\v{11}73
\v{12}35
\v{13}56
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22895}{}
\h612
\h727
\h535
\h246
\h953
\h566
\h{10}74
\h488
\h396
\h4{10}9
\h1{11}{10}
\h6{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v249
\v395
\v482
\v533
\v61{11}
\v72{11}
\v813
\v954
\v{10}34
\v{11}65
\v{12}53
\v{13}{10}2
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22896}{}
\h21{12}
\h129
\h432
\h542
\h855
\h663
\h773
\h{12}82
\h994
\h3{10}8
\h8{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v549
\v633
\v743
\v856
\v963
\v{10}25
\v{11}{10}2
\v{12}83
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22897}{}
\h519
\h229
\h135
\h{10}42
\h952
\h862
\h479
\h386
\h49{10}
\h7{10}6
\h5{11}3
\h6{12}6
\h2{13}5
\h1{14}2
\v13{11}
\v22{11}
\v386
\v472
\v51{10}
\v639
\v7{10}3
\v865
\v953
\v{10}42
\v{11}23
\v{12}48
\v{13}73
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22898}{}
\h413
\h524
\h234
\h44{10}
\h15{12}
\h{12}62
\h875
\h387
\h794
\h9{10}3
\h8{11}3
\h6{12}4
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v386
\v413
\v52{11}
\v639
\v718
\v874
\v928
\v{10}84
\v{11}92
\v{12}64
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22899}{}
\h219
\h128
\h733
\h544
\h856
\h666
\h479
\h388
\h498
\h7{10}6
\h5{11}3
\h{10}{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v472
\v547
\v667
\v737
\v856
\v922
\v{10}39
\v{11}17
\v{12}63
\v{13}73
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22900}{}
\h21{11}
\h628
\h13{11}
\h{10}43
\h556
\h462
\h876
\h584
\h892
\h3{10}6
\h7{11}5
\h4{12}7
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v466
\v553
\v624
\v7{11}2
\v872
\v982
\v{10}45
\v{11}57
\v{12}38
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22901}{}
\h412
\h{10}24
\h538
\h246
\h755
\h{11}63
\h37{10}
\h983
\h892
\h6{10}3
\h1{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v377
\v41{11}
\v53{10}
\v619
\v756
\v845
\v982
\v{10}27
\v{11}66
\v{12}53
\v{13}34
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22903}{}
\h613
\h823
\h23{11}
\h{10}44
\h755
\h167
\h578
\h{11}83
\h492
\h9{10}3
\h3{11}2
\h4{12}6
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v493
\v574
\v618
\v758
\v824
\v919
\v{10}48
\v{11}26
\v{12}55
\v{13}34
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22905}{}
\h219
\h{10}22
\h734
\h643
\h856
\h169
\h677
\h{12}82
\h598
\h7{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v643
\v737
\v856
\v946
\v{10}24
\v{11}12
\v{12}26
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22906}{}
\h21{12}
\h824
\h536
\h943
\h753
\h662
\h176
\h588
\h{11}93
\h9{10}4
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v666
\v752
\v824
\v946
\v{10}56
\v{11}36
\v{12}22
\v{13}82
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22908}{}
\h21{10}
\h424
\h139
\h942
\h753
\h865
\h{12}72
\h687
\h797
\h5{10}4
\h3{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v42{10}
\v5{10}3
\v683
\v754
\v824
\v946
\v{10}32
\v{11}48
\v{12}16
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22909}{}
\h618
\h722
\h434
\h644
\h953
\h{11}62
\h27{10}
\h589
\h496
\h5{10}8
\h1{11}6
\h3{12}8
\h2{13}6
\h1{14}2
\v1{11}3
\v276
\v3{12}2
\v436
\v582
\v613
\v729
\v83{10}
\v923
\v{10}45
\v{11}66
\v{12}52
\v{13}64
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22910}{}
\h513
\h222
\h{10}34
\h34{10}
\h754
\h663
\h777
\h486
\h893
\h1{10}{11}
\h9{11}4
\h5{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v34{10}
\v426
\v51{11}
\v667
\v752
\v818
\v965
\v{10}35
\v{11}54
\v{12}{10}2
\v{13}47
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22911}{}
\h21{12}
\h12{10}
\h933
\h446
\h853
\h564
\h374
\h585
\h895
\h{12}{10}2
\h6{11}7
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v448
\v562
\v6{11}2
\v775
\v854
\v933
\v{10}44
\v{11}23
\v{12}37
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22912}{}
\h21{10}
\h{11}22
\h436
\h844
\h752
\h866
\h575
\h786
\h195
\h5{10}4
\h4{11}{10}
\h3{12}8
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v438
\v573
\v694
\v753
\v842
\v955
\v{10}34
\v{11}2{10}
\v{12}13
\v{13}26
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22913}{}
\h915
\h823
\h23{11}
\h446
\h557
\h668
\h578
\h388
\h198
\h7{10}5
\h4{11}4
\h7{12}3
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v386
\v447
\v552
\v667
\v7{10}2
\v829
\v918
\v{10}48
\v{11}26
\v{12}55
\v{13}34
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22914}{}
\h215
\h42{10}
\h932
\h{10}42
\h{11}52
\h16{11}
\h578
\h385
\h693
\h8{10}6
\h4{11}3
\h6{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v429
\v576
\v693
\v71{10}
\v882
\v936
\v{10}48
\v{11}32
\v{12}42
\v{13}52
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22915}{}
\h21{11}
\h129
\h638
\h448
\h954
\h{11}63
\h{10}72
\h784
\h593
\h4{10}3
\h6{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v446
\v594
\v638
\v782
\v893
\v956
\v{10}25
\v{11}62
\v{12}43
\v{13}14
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22918}{}
\h513
\h22{11}
\h638
\h743
\h554
\h863
\h{10}73
\h487
\h196
\h4{10}8
\h9{11}5
\h3{12}9
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v482
\v514
\v63{10}
\v745
\v815
\v956
\v{10}43
\v{11}62
\v{12}{10}2
\v{13}25
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22919}{}
\h218
\h427
\h{10}33
\h343
\h458
\h965
\h578
\h787
\h695
\h1{10}7
\h7{11}5
\h5{12}4
\h2{13}6
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v423
\v575
\v645
\v783
\v8{10}3
\v966
\v{10}12
\v{11}27
\v{12}56
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22920}{}
\h21{11}
\h628
\h537
\h845
\h159
\h765
\h474
\h685
\h{10}94
\h4{10}5
\h7{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v473
\v53{10}
\v626
\v765
\v843
\v9{10}2
\v{10}54
\v{11}83
\v{12}33
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22922}{}
\h612
\h225
\h337
\h843
\h{10}54
\h567
\h974
\h{11}83
\h696
\h1{10}8
\h4{11}9
\h2{12}3
\h4{13}3
\h1{14}2
\v1{10}4
\v22{10}
\v33{11}
\v4{11}2
\v566
\v618
\v72{11}
\v813
\v973
\v{10}32
\v{11}44
\v{12}63
\v{13}74
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22924}{}
\h614
\h922
\h23{11}
\h{10}44
\h459
\h365
\h574
\h18{11}
\h797
\h6{10}5
\h4{11}4
\h7{12}5
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v368
\v456
\v576
\v619
\v793
\v865
\v925
\v{10}13
\v{11}28
\v{12}84
\v{13}32
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22925}{}
\h218
\h427
\h336
\h644
\h955
\h469
\h777
\h587
\h895
\h1{10}{10}
\h6{11}6
\h2{12}5
\h5{13}3
\h1{14}2
\v1{10}4
\v21{11}
\v33{11}
\v424
\v585
\v647
\v775
\v894
\v932
\v{10}13
\v{11}28
\v{12}83
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22927}{}
\h218
\h823
\h732
\h{10}44
\h15{11}
\h46{10}
\h875
\h388
\h696
\h9{10}4
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v466
\v5{11}2
\v693
\v738
\v825
\v937
\v{10}13
\v{11}26
\v{12}54
\v{13}73
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22928}{}
\h217
\h826
\h13{11}
\h445
\h658
\h467
\h776
\h684
\h593
\h7{10}5
\h3{11}8
\h{10}{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v442
\v594
\v653
\v773
\v827
\v913
\v{10}84
\v{11}65
\v{12}37
\v{13}75
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22931}{}
\h41{10}
\h22{10}
\h539
\h643
\h354
\h565
\h875
\h18{10}
\h499
\h9{10}3
\h6{11}4
\h8{12}3
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v359
\v418
\v533
\v647
\v758
\v875
\v946
\v{10}65
\v{11}84
\v{12}28
\v{13}72
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22932}{}
\h614
\h424
\h235
\h643
\h355
\h764
\h{10}72
\h{11}82
\h{12}92
\h1{10}{12}
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v359
\v42{10}
\v5{11}2
\v613
\v733
\v823
\v948
\v{10}16
\v{11}62
\v{12}72
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22933}{}
\h219
\h826
\h437
\h148
\h852
\h964
\h{12}72
\h786
\h694
\h5{10}2
\h3{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v439
\v5{10}3
\v692
\v782
\v823
\v942
\v{10}54
\v{11}12
\v{12}75
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22934}{}
\h218
\h726
\h{11}33
\h14{11}
\h{10}53
\h563
\h373
\h784
\h995
\h8{10}4
\h4{11}5
\h2{12}3
\h4{13}2
\h1{14}2
\v14{10}
\v21{11}
\v377
\v4{11}2
\v566
\v676
\v726
\v864
\v992
\v{10}14
\v{11}35
\v{12}46
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22937}{}
\h913
\h624
\h935
\h24{11}
\h45{10}
\h764
\h17{11}
\h{10}83
\h593
\h3{10}3
\h4{11}3
\h5{12}6
\h2{13}6
\h1{14}2
\v177
\v249
\v3{10}4
\v456
\v593
\v628
\v765
\v894
\v912
\v{10}26
\v{11}66
\v{12}16
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22938}{}
\h214
\h425
\h334
\h648
\h15{12}
\h866
\h773
\h983
\h595
\h{11}{10}2
\h8{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v33{11}
\v42{10}
\v594
\v613
\v734
\v865
\v926
\v{10}72
\v{11}{10}2
\v{12}83
\v{13}55
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22940}{}
\h214
\h32{10}
\h836
\h744
\h653
\h862
\h578
\h188
\h597
\h{11}{10}3
\h4{11}8
\h2{12}5
\h4{13}6
\h1{14}2
\v186
\v21{11}
\v32{12}
\v4{11}2
\v572
\v614
\v748
\v833
\v953
\v{10}67
\v{11}46
\v{12}92
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22942}{}
\h615
\h{12}22
\h23{11}
\h44{10}
\h355
\h763
\h973
\h18{10}
\h598
\h4{10}4
\h6{11}4
\h2{12}7
\h5{13}2
\h1{14}2
\v186
\v239
\v359
\v446
\v594
\v61{10}
\v767
\v855
\v975
\v{10}65
\v{11}17
\v{12}25
\v{13}36
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22943}{}
\h813
\h227
\h538
\h{10}44
\h854
\h364
\h673
\h{11}82
\h795
\h1{10}9
\h4{11}{10}
\h2{12}3
\h4{13}2
\h1{14}2
\v1{10}4
\v22{10}
\v368
\v4{11}2
\v539
\v676
\v763
\v814
\v925
\v{10}46
\v{11}17
\v{12}54
\v{13}35
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22945}{}
\h714
\h622
\h934
\h245
\h557
\h866
\h373
\h189
\h499
\h{11}{10}3
\h9{11}3
\h2{12}3
\h4{13}6
\h1{14}2
\v186
\v248
\v377
\v494
\v557
\v625
\v713
\v824
\v938
\v{10}85
\v{11}19
\v{12}56
\v{13}36
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22947}{}
\h612
\h229
\h735
\h445
\h853
\h363
\h{10}74
\h983
\h598
\h1{10}9
\h7{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v368
\v448
\v594
\v615
\v738
\v814
\v944
\v{10}73
\v{11}23
\v{12}35
\v{13}93
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22949}{}
\h214
\h{10}22
\h433
\h34{10}
\h{11}53
\h564
\h875
\h486
\h19{11}
\h6{10}8
\h2{11}7
\h7{12}4
\h5{13}3
\h1{14}2
\v195
\v21{10}
\v34{10}
\v435
\v567
\v619
\v739
\v876
\v965
\v{10}26
\v{11}57
\v{12}27
\v{13}43
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22950}{}
\h715
\h229
\h638
\h443
\h15{11}
\h362
\h974
\h{11}83
\h496
\h8{10}5
\h2{11}7
\h6{12}4
\h5{13}3
\h1{14}2
\v159
\v229
\v368
\v445
\v567
\v639
\v713
\v8{10}3
\v974
\v{10}93
\v{11}26
\v{12}14
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22951}{}
\h21{10}
\h628
\h13{12}
\h445
\h354
\h666
\h876
\h784
\h594
\h{10}{10}3
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v448
\v594
\v624
\v753
\v874
\v945
\v{10}{10}2
\v{11}83
\v{12}15
\v{13}37
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22953}{}
\h613
\h225
\h836
\h545
\h953
\h16{10}
\h875
\h383
\h498
\h{10}{10}4
\h2{11}{11}
\h5{12}6
\h4{13}3
\h1{14}2
\v168
\v229
\v386
\v494
\v548
\v617
\v72{11}
\v834
\v914
\v{10}46
\v{11}66
\v{12}54
\v{13}74
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22957}{}
\h218
\h824
\h732
\h14{10}
\h459
\h866
\h379
\h{10}83
\h695
\h9{10}5
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v457
\v5{11}2
\v693
\v738
\v824
\v937
\v{10}17
\v{11}45
\v{12}25
\v{13}53
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22960}{}
\h21{12}
\h129
\h433
\h943
\h853
\h663
\h876
\h786
\h597
\h3{10}3
\h{10}{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v594
\v664
\v735
\v852
\v942
\v{10}29
\v{11}57
\v{12}45
\v{13}83
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22961}{}
\h21{12}
\h125
\h438
\h945
\h555
\h962
\h{10}73
\h389
\h895
\h7{10}4
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v439
\v558
\v629
\v7{10}2
\v892
\v942
\v{10}52
\v{11}64
\v{12}35
\v{13}72
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22962}{}
\h21{10}
\h723
\h43{10}
\h144
\h455
\h568
\h{11}73
\h{10}82
\h893
\h6{10}3
\h7{11}6
\h3{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v432
\v542
\v6{10}3
\v729
\v893
\v955
\v{10}26
\v{11}72
\v{12}17
\v{13}65
\v{14}34
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22963}{}
\h21{11}
\h628
\h136
\h644
\h755
\h865
\h{11}73
\h488
\h396
\h5{10}5
\h9{11}2
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v484
\v5{10}3
\v622
\v732
\v866
\v992
\v{10}46
\v{11}74
\v{12}53
\v{13}15
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22964}{}
\h413
\h626
\h{10}33
\h744
\h953
\h268
\h876
\h584
\h695
\h1{10}7
\h4{11}{10}
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v41{10}
\v585
\v627
\v713
\v873
\v953
\v{10}33
\v{11}45
\v{12}23
\v{13}39
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22965}{}
\h{11}12
\h226
\h636
\h945
\h15{12}
\h763
\h972
\h583
\h694
\h7{10}7
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v636
\v764
\v826
\v943
\v{10}63
\v{11}16
\v{12}38
\v{13}14
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22966}{}
\h215
\h527
\h138
\h648
\h456
\h965
\h873
\h585
\h895
\h3{10}9
\h7{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v457
\v526
\v649
\v71{10}
\v872
\v933
\v{10}53
\v{11}75
\v{12}28
\v{13}92
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22967}{}
\h814
\h{11}22
\h23{10}
\h449
\h354
\h965
\h575
\h883
\h693
\h4{10}3
\h1{11}9
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v359
\v446
\v575
\v694
\v755
\v817
\v963
\v{10}74
\v{11}26
\v{12}12
\v{13}22
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22968}{}
\h21{10}
\h727
\h634
\h543
\h952
\h763
\h17{12}
\h985
\h696
\h{11}{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v636
\v724
\v847
\v953
\v{10}33
\v{11}55
\v{12}18
\v{13}73
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22970}{}
\h{10}13
\h622
\h734
\h247
\h557
\h{10}64
\h873
\h383
\h19{12}
\h9{10}5
\h4{11}8
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v248
\v386
\v4{11}2
\v557
\v626
\v73{10}
\v825
\v946
\v{10}15
\v{11}34
\v{12}56
\v{13}18
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22973}{}
\h714
\h22{11}
\h43{10}
\h343
\h953
\h565
\h873
\h984
\h694
\h1{10}{11}
\h4{11}3
\h5{12}9
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v34{10}
\v438
\v566
\v645
\v71{10}
\v876
\v953
\v{10}63
\v{11}16
\v{12}55
\v{13}26
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22976}{}
\h816
\h22{11}
\h638
\h445
\h753
\h865
\h675
\h386
\h597
\h1{10}{10}
\h7{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v386
\v448
\v594
\v634
\v756
\v815
\v944
\v{10}57
\v{11}73
\v{12}92
\v{13}24
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22977}{}
\h218
\h423
\h135
\h544
\h757
\h467
\h{10}72
\h{11}82
\h{12}92
\h8{10}5
\h6{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v424
\v549
\v638
\v723
\v8{10}2
\v947
\v{10}16
\v{11}62
\v{12}72
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22978}{}
\h21{10}
\h925
\h736
\h14{11}
\h652
\h767
\h576
\h{10}83
\h992
\h8{10}2
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v656
\v733
\v855
\v927
\v{10}82
\v{11}72
\v{12}13
\v{13}35
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22979}{}
\h21{11}
\h42{10}
\h13{11}
\h{11}42
\h{10}52
\h962
\h872
\h584
\h394
\h5{10}9
\h6{11}2
\h4{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v582
\v6{11}2
\v793
\v874
\v962
\v{10}52
\v{11}42
\v{12}32
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22980}{}
\h41{10}
\h627
\h238
\h34{11}
\h156
\h962
\h577
\h486
\h598
\h8{10}4
\h6{11}3
\h7{12}4
\h2{13}6
\h1{14}2
\v159
\v23{10}
\v34{10}
\v417
\v572
\v629
\v757
\v8{10}3
\v965
\v{10}35
\v{11}66
\v{12}73
\v{13}27
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22982}{}
\h814
\h425
\h733
\h642
\h255
\h564
\h47{10}
\h18{12}
\h{12}92
\h6{10}5
\h{10}{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v186
\v258
\v3{12}2
\v425
\v567
\v646
\v732
\v813
\v924
\v{10}38
\v{11}{10}2
\v{12}18
\v{13}83
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22985}{}
\h215
\h824
\h633
\h746
\h{12}52
\h16{12}
\h873
\h486
\h995
\h5{10}5
\h3{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v638
\v713
\v825
\v936
\v{10}82
\v{11}75
\v{12}23
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22986}{}
\h21{12}
\h527
\h934
\h14{11}
\h45{10}
\h862
\h374
\h683
\h794
\h{10}{10}3
\h4{11}7
\h5{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v377
\v456
\v52{10}
\v685
\v772
\v866
\v935
\v{10}64
\v{11}92
\v{12}22
\v{13}37
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22987}{}
\h21{12}
\h12{12}
\h{11}33
\h844
\h654
\h962
\h474
\h585
\h994
\h3{10}4
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v475
\v585
\v656
\v7{10}2
\v843
\v963
\v{10}53
\v{11}33
\v{12}47
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22988}{}
\h519
\h228
\h635
\h{10}42
\h457
\h568
\h379
\h985
\h499
\h1{10}7
\h7{11}2
\h6{12}2
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v377
\v454
\v515
\v639
\v7{11}2
\v8{10}2
\v983
\v{10}22
\v{11}32
\v{12}43
\v{13}63
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22989}{}
\h21{11}
\h12{11}
\h{10}34
\h449
\h856
\h762
\h873
\h684
\h592
\h6{10}6
\h4{11}7
\h3{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v447
\v594
\v682
\v763
\v852
\v966
\v{10}35
\v{11}74
\v{12}28
\v{13}13
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22991}{}
\h219
\h824
\h634
\h742
\h559
\h865
\h17{10}
\h787
\h993
\h4{10}6
\h3{11}2
\h4{12}9
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v4{10}2
\v556
\v63{10}
\v744
\v824
\v945
\v{10}37
\v{11}16
\v{12}27
\v{13}66
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22992}{}
\h219
\h{10}24
\h833
\h544
\h755
\h465
\h179
\h687
\h498
\h7{10}7
\h3{11}{10}
\h5{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v463
\v548
\v685
\v755
\v839
\v942
\v{10}25
\v{11}12
\v{12}54
\v{13}83
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22994}{}
\h413
\h622
\h732
\h846
\h556
\h264
\h37{10}
\h{12}82
\h{10}93
\h1{10}{10}
\h9{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v377
\v41{11}
\v558
\v624
\v712
\v822
\v938
\v{10}93
\v{11}55
\v{12}83
\v{13}72
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{22999}{}
\h216
\h628
\h13{10}
\h448
\h757
\h664
\h972
\h882
\h994
\h3{10}9
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v624
\v757
\v817
\v972
\v{10}62
\v{11}34
\v{12}46
\v{13}92
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23001}{}
\h21{12}
\h128
\h438
\h344
\h654
\h962
\h{10}73
\h884
\h{11}93
\h5{10}8
\h4{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v438
\v5{10}2
\v658
\v747
\v884
\v924
\v{10}52
\v{11}63
\v{12}35
\v{13}73
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23002}{}
\h{10}14
\h22{10}
\h934
\h545
\h856
\h666
\h572
\h18{10}
\h895
\h4{10}7
\h3{11}3
\h4{12}5
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v4{10}2
\v543
\v665
\v776
\v854
\v939
\v{10}13
\v{11}82
\v{12}24
\v{13}36
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23003}{}
\h21{10}
\h429
\h634
\h543
\h356
\h763
\h474
\h{12}82
\h695
\h9{10}4
\h1{11}{10}
\h5{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v425
\v548
\v636
\v767
\v843
\v955
\v{10}33
\v{11}92
\v{12}17
\v{13}28
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23004}{}
\h21{12}
\h525
\h136
\h646
\h554
\h{11}62
\h{12}72
\h885
\h793
\h9{10}2
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v523
\v648
\v736
\v883
\v955
\v{10}27
\v{11}64
\v{12}43
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23005}{}
\h219
\h129
\h736
\h645
\h453
\h569
\h478
\h984
\h{10}94
\h8{10}4
\h6{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v452
\v567
\v647
\v732
\v8{10}2
\v983
\v{10}27
\v{11}13
\v{12}73
\v{13}35
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23006}{}
\h217
\h823
\h534
\h345
\h{10}52
\h665
\h{10}74
\h489
\h797
\h1{10}{11}
\h5{11}8
\h2{12}4
\h4{13}3
\h1{14}2
\v1{10}4
\v21{11}
\v34{10}
\v485
\v538
\v666
\v794
\v822
\v912
\v{10}52
\v{11}24
\v{12}55
\v{13}83
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23007}{}
\h{10}12
\h{11}23
\h835
\h742
\h652
\h463
\h27{10}
\h589
\h39{10}
\h6{10}4
\h1{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v276
\v395
\v466
\v585
\v655
\v742
\v832
\v947
\v{10}19
\v{11}2{10}
\v{12}16
\v{13}36
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23008}{}
\h21{12}
\h128
\h832
\h944
\h{12}52
\h{11}62
\h676
\h486
\h794
\h5{10}3
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v674
\v793
\v837
\v922
\v{10}35
\v{11}63
\v{12}52
\v{13}42
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23009}{}
\h21{10}
\h622
\h{11}33
\h14{12}
\h757
\h564
\h872
\h983
\h695
\h{10}{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v627
\v756
\v825
\v962
\v{10}73
\v{11}36
\v{12}17
\v{13}46
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23010}{}
\h21{12}
\h127
\h435
\h844
\h354
\h564
\h{10}74
\h{11}82
\h696
\h{10}{10}3
\h4{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v359
\v438
\v566
\v694
\v756
\v822
\v933
\v{10}73
\v{11}84
\v{12}45
\v{13}82
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23011}{}
\h217
\h127
\h635
\h445
\h658
\h369
\h{10}74
\h588
\h497
\h7{10}5
\h{10}{11}3
\h5{12}3
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v368
\v445
\v584
\v632
\v7{10}3
\v82{10}
\v913
\v{10}74
\v{11}36
\v{12}64
\v{13}83
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23012}{}
\h215
\h42{10}
\h135
\h445
\h855
\h762
\h{10}74
\h884
\h596
\h{10}{10}3
\h6{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v422
\v594
\v638
\v715
\v853
\v942
\v{10}73
\v{11}93
\v{12}83
\v{13}55
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23013}{}
\h21{10}
\h42{10}
\h732
\h145
\h553
\h667
\h{10}74
\h982
\h{10}92
\h3{10}4
\h4{11}7
\h8{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v429
\v558
\v642
\v737
\v857
\v935
\v{10}72
\v{11}83
\v{12}18
\v{13}66
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23014}{}
\h218
\h125
\h434
\h942
\h657
\h367
\h579
\h488
\h994
\h{11}{10}3
\h7{11}5
\h5{12}3
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v368
\v435
\v575
\v623
\v7{11}2
\v839
\v945
\v{10}15
\v{11}46
\v{12}83
\v{13}54
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23015}{}
\h21{11}
\h{12}22
\h439
\h145
\h556
\h{10}62
\h972
\h783
\h395
\h6{10}3
\h8{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v439
\v558
\v646
\v784
\v892
\v973
\v{10}62
\v{11}52
\v{12}24
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23016}{}
\h418
\h224
\h534
\h746
\h45{10}
\h16{11}
\h872
\h982
\h694
\h7{10}7
\h3{11}8
\h8{12}5
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v414
\v53{10}
\v627
\v746
\v875
\v935
\v{10}72
\v{11}83
\v{12}15
\v{13}48
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23017}{}
\h416
\h922
\h{10}34
\h745
\h{11}52
\h26{10}
\h175
\h483
\h593
\h6{10}8
\h3{11}6
\h8{12}5
\h2{13}3
\h1{14}2
\v177
\v267
\v3{11}3
\v417
\v594
\v673
\v744
\v893
\v929
\v{10}12
\v{11}23
\v{12}42
\v{13}57
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23018}{}
\h515
\h226
\h737
\h148
\h854
\h664
\h{11}72
\h983
\h596
\h6{10}8
\h4{11}9
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v518
\v664
\v739
\v823
\v944
\v{10}15
\v{11}72
\v{12}53
\v{13}74
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23020}{}
\h21{12}
\h12{11}
\h637
\h846
\h457
\h766
\h377
\h586
\h993
\h8{10}2
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v457
\v585
\v638
\v766
\v846
\v992
\v{10}73
\v{11}53
\v{12}27
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23021}{}
\h814
\h624
\h934
\h448
\h856
\h268
\h173
\h784
\h995
\h5{10}6
\h3{11}3
\h5{12}8
\h2{13}5
\h1{14}2
\v177
\v267
\v3{11}3
\v443
\v5{10}2
\v629
\v785
\v814
\v936
\v{10}24
\v{11}82
\v{12}13
\v{13}39
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23023}{}
\h219
\h129
\h537
\h444
\h558
\h{11}63
\h37{10}
\h787
\h693
\h8{10}4
\h7{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v448
\v532
\v694
\v783
\v846
\v993
\v{10}29
\v{11}15
\v{12}37
\v{13}52
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23024}{}
\h516
\h425
\h834
\h545
\h856
\h26{11}
\h173
\h688
\h399
\h7{10}4
\h9{11}4
\h6{12}4
\h2{13}5
\h1{14}2
\v177
\v267
\v395
\v425
\v513
\v684
\v7{10}3
\v832
\v929
\v{10}48
\v{11}19
\v{12}36
\v{13}65
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23025}{}
\h217
\h624
\h836
\h14{11}
\h{11}52
\h963
\h773
\h48{10}
\h395
\h7{10}4
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v484
\v5{11}2
\v62{10}
\v773
\v836
\v915
\v{10}25
\v{11}55
\v{12}42
\v{13}56
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23027}{}
\h218
\h826
\h536
\h{10}42
\h655
\h463
\h677
\h18{11}
\h49{10}
\h5{10}4
\h8{11}5
\h3{12}6
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v463
\v537
\v652
\v767
\v829
\v9{10}2
\v{10}13
\v{11}32
\v{12}44
\v{13}74
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23028}{}
\h614
\h227
\h439
\h145
\h{10}54
\h766
\h375
\h785
\h{11}93
\h9{10}3
\h5{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v377
\v439
\v5{11}2
\v613
\v762
\v875
\v928
\v{10}14
\v{11}92
\v{12}82
\v{13}33
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23030}{}
\h217
\h723
\h933
\h645
\h453
\h667
\h379
\h{10}84
\h895
\h1{10}{10}
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v457
\v5{11}2
\v642
\v723
\v893
\v912
\v{10}26
\v{11}46
\v{12}34
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23031}{}
\h21{10}
\h727
\h437
\h{10}42
\h655
\h563
\h677
\h189
\h896
\h4{10}5
\h7{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v437
\v567
\v652
\v729
\v863
\v9{10}2
\v{10}44
\v{11}32
\v{12}13
\v{13}74
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23036}{}
\h514
\h229
\h{10}33
\h843
\h456
\h569
\h676
\h485
\h796
\h1{10}{11}
\h6{11}8
\h3{12}5
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v453
\v515
\v674
\v794
\v848
\v917
\v{10}32
\v{11}22
\v{12}73
\v{13}36
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23039}{}
\h{10}13
\h{12}22
\h23{11}
\h643
\h856
\h467
\h176
\h583
\h993
\h3{10}7
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v466
\v585
\v647
\v775
\v853
\v945
\v{10}19
\v{11}65
\v{12}27
\v{13}12
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23040}{}
\h21{12}
\h12{11}
\h{11}32
\h943
\h852
\h965
\h477
\h384
\h593
\h6{10}7
\h4{11}3
\h6{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v474
\v594
\v6{10}2
\v783
\v854
\v942
\v{10}57
\v{11}34
\v{12}22
\v{13}37
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23041}{}
\h21{12}
\h126
\h634
\h745
\h{11}52
\h{12}62
\h974
\h486
\h395
\h5{10}4
\h6{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v484
\v5{10}3
\v638
\v722
\v893
\v973
\v{10}35
\v{11}56
\v{12}42
\v{13}52
\v{14}15
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23042}{}
\h219
\h{10}24
\h735
\h447
\h855
\h663
\h374
\h583
\h195
\h4{10}8
\h{10}{11}3
\h9{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v377
\v446
\v585
\v663
\v734
\v853
\v966
\v{10}29
\v{11}13
\v{12}37
\v{13}56
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23044}{}
\h516
\h225
\h633
\h845
\h555
\h{12}62
\h17{12}
\h985
\h794
\h{10}{10}2
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{11}2
\v514
\v639
\v727
\v847
\v935
\v{10}55
\v{11}18
\v{12}64
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23045}{}
\h21{11}
\h127
\h{10}34
\h745
\h954
\h662
\h{11}73
\h488
\h793
\h3{10}6
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v666
\v745
\v824
\v955
\v{10}36
\v{11}74
\v{12}44
\v{13}14
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23047}{}
\h21{12}
\h129
\h932
\h743
\h954
\h468
\h875
\h685
\h797
\h5{10}7
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v466
\v5{10}3
\v683
\v745
\v875
\v932
\v{10}22
\v{11}35
\v{12}64
\v{13}52
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23048}{}
\h215
\h625
\h{10}32
\h148
\h754
\h465
\h578
\h484
\h696
\h{10}{10}4
\h3{11}{10}
\h8{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v462
\v576
\v627
\v714
\v884
\v942
\v{10}37
\v{11}23
\v{12}36
\v{13}74
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23049}{}
\h212
\h524
\h334
\h{10}44
\h458
\h964
\h674
\h886
\h795
\h1{10}{10}
\h8{11}5
\h5{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v414
\v52{10}
\v676
\v736
\v883
\v924
\v{10}43
\v{11}{10}2
\v{12}54
\v{13}65
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23050}{}
\h216
\h627
\h532
\h{11}43
\h656
\h{10}63
\h17{10}
\h983
\h892
\h7{10}2
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v623
\v737
\v818
\v982
\v{10}63
\v{11}43
\v{12}53
\v{13}24
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23051}{}
\h21{12}
\h722
\h832
\h943
\h15{10}
\h{10}63
\h676
\h{11}83
\h592
\h6{10}7
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v727
\v838
\v922
\v{10}33
\v{11}53
\v{12}43
\v{13}64
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23052}{}
\h613
\h823
\h23{10}
\h{10}43
\h156
\h566
\h373
\h488
\h995
\h8{10}5
\h{10}{11}4
\h2{12}3
\h4{13}3
\h1{14}2
\v159
\v239
\v377
\v485
\v566
\v616
\v758
\v828
\v918
\v{10}47
\v{11}24
\v{12}35
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23053}{}
\h914
\h822
\h433
\h{12}42
\h25{11}
\h665
\h975
\h186
\h596
\h3{10}3
\h8{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v258
\v3{10}4
\v439
\v594
\v664
\v735
\v829
\v916
\v{10}2{10}
\v{11}63
\v{12}47
\v{13}14
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23054}{}
\h213
\h822
\h{11}32
\h445
\h359
\h668
\h17{12}
\h583
\h797
\h6{10}4
\h2{11}9
\h9{12}3
\h4{13}3
\h1{14}2
\v177
\v21{10}
\v359
\v449
\v517
\v664
\v794
\v826
\v948
\v{10}28
\v{11}38
\v{12}57
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23055}{}
\h913
\h624
\h434
\h249
\h658
\h762
\h17{12}
\h886
\h399
\h{11}{10}2
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v395
\v439
\v5{11}2
\v623
\v766
\v835
\v915
\v{10}29
\v{11}46
\v{12}18
\v{13}73
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23056}{}
\h219
\h624
\h433
\h648
\h15{11}
\h564
\h875
\h783
\h{11}93
\h9{10}3
\h3{11}{10}
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v439
\v567
\v622
\v735
\v875
\v964
\v{10}26
\v{11}18
\v{12}55
\v{13}74
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23057}{}
\h615
\h522
\h23{11}
\h145
\h{10}54
\h468
\h372
\h883
\h495
\h{10}{10}3
\h8{11}4
\h9{12}5
\h2{13}5
\h1{14}2
\v14{10}
\v23{10}
\v377
\v463
\v525
\v613
\v72{11}
\v883
\v993
\v{10}55
\v{11}17
\v{12}65
\v{13}37
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23058}{}
\h217
\h625
\h{10}34
\h14{12}
\h856
\h567
\h{11}72
\h983
\h793
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v628
\v792
\v855
\v917
\v{10}36
\v{11}25
\v{12}62
\v{13}43
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23060}{}
\h215
\h628
\h137
\h448
\h756
\h{12}62
\h574
\h882
\h992
\h4{10}6
\h6{11}7
\h3{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v446
\v576
\v629
\v714
\v835
\v972
\v{10}82
\v{11}93
\v{12}42
\v{13}56
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23061}{}
\h213
\h428
\h{10}34
\h942
\h654
\h864
\h376
\h186
\h296
\h6{10}7
\h{11}{11}3
\h5{12}8
\h4{13}3
\h1{14}2
\v186
\v218
\v377
\v42{11}
\v51{11}
\v655
\v785
\v863
\v943
\v{10}32
\v{11}47
\v{12}24
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23063}{}
\h218
\h625
\h433
\h549
\h159
\h662
\h772
\h884
\h{11}92
\h{12}{10}2
\h4{11}9
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v438
\v549
\v624
\v734
\v862
\v975
\v{10}14
\v{11}27
\v{12}82
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23064}{}
\h217
\h126
\h439
\h345
\h555
\h962
\h{10}74
\h884
\h{11}92
\h4{10}8
\h6{11}8
\h5{12}2
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v437
\v557
\v6{11}2
\v72{10}
\v844
\v915
\v{10}52
\v{11}63
\v{12}82
\v{13}36
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23066}{}
\h512
\h626
\h238
\h548
\h{11}53
\h963
\h872
\h782
\h895
\h1{10}{10}
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v4{11}2
\v513
\v62{10}
\v717
\v872
\v962
\v{10}34
\v{11}55
\v{12}24
\v{13}45
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23067}{}
\h21{12}
\h126
\h636
\h{11}42
\h854
\h{10}64
\h972
\h783
\h593
\h6{10}7
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v637
\v726
\v854
\v974
\v{10}62
\v{11}43
\v{12}32
\v{13}46
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23069}{}
\h515
\h225
\h638
\h147
\h754
\h564
\h874
\h{11}82
\h{12}92
\h6{10}7
\h4{11}6
\h3{12}6
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v515
\v637
\v723
\v843
\v966
\v{10}1{10}
\v{11}53
\v{12}72
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23070}{}
\h21{11}
\h822
\h432
\h{11}43
\h953
\h166
\h576
\h383
\h{10}93
\h4{10}8
\h2{11}5
\h8{12}6
\h5{13}4
\h1{14}2
\v168
\v21{10}
\v386
\v437
\v576
\v635
\v765
\v82{10}
\v958
\v{10}27
\v{11}43
\v{12}55
\v{13}18
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23072}{}
\h814
\h423
\h238
\h645
\h356
\h{10}64
\h873
\h18{11}
\h598
\h7{10}7
\h4{11}5
\h6{12}7
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v359
\v429
\v594
\v648
\v728
\v816
\v956
\v{10}33
\v{11}43
\v{12}17
\v{13}93
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23073}{}
\h414
\h924
\h733
\h249
\h856
\h663
\h17{11}
\h786
\h398
\h{12}{10}2
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v249
\v395
\v41{11}
\v5{11}2
\v666
\v735
\v814
\v924
\v{10}38
\v{11}45
\v{12}73
\v{13}26
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23074}{}
\h218
\h724
\h{10}33
\h945
\h457
\h165
\h478
\h584
\h896
\h6{10}6
\h7{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v452
\v585
\v664
\v729
\v893
\v944
\v{10}12
\v{11}23
\v{12}73
\v{13}38
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23075}{}
\h617
\h822
\h235
\h643
\h559
\h16{11}
\h875
\h{11}83
\h{10}92
\h7{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v557
\v613
\v737
\v825
\v947
\v{10}27
\v{11}82
\v{12}63
\v{13}16
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23076}{}
\h21{10}
\h127
\h733
\h945
\h457
\h865
\h476
\h686
\h994
\h5{10}6
\h6{11}8
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v452
\v5{10}3
\v683
\v739
\v824
\v945
\v{10}34
\v{11}55
\v{12}17
\v{13}63
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23078}{}
\h217
\h522
\h636
\h{10}44
\h954
\h369
\h876
\h784
\h{10}93
\h4{10}4
\h1{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v368
\v4{10}2
\v529
\v63{10}
\v726
\v873
\v914
\v{10}45
\v{11}84
\v{12}33
\v{13}54
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23079}{}
\h21{11}
\h925
\h436
\h843
\h653
\h364
\h674
\h885
\h19{11}
\h{11}{10}3
\h5{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v439
\v5{11}2
\v652
\v766
\v844
\v923
\v{10}34
\v{11}46
\v{12}92
\v{13}17
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23084}{}
\h215
\h428
\h934
\h747
\h359
\h866
\h575
\h982
\h199
\h8{10}5
\h4{11}2
\h5{12}6
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v359
\v429
\v575
\v6{11}2
\v713
\v864
\v935
\v{10}72
\v{11}84
\v{12}23
\v{13}37
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23085}{}
\h215
\h426
\h834
\h744
\h357
\h568
\h{12}72
\h18{12}
\h995
\h8{10}3
\h4{11}2
\h5{12}4
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v359
\v429
\v566
\v6{11}2
\v713
\v837
\v993
\v{10}23
\v{11}46
\v{12}34
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23088}{}
\h21{12}
\h12{10}
\h632
\h448
\h354
\h{10}63
\h972
\h486
\h894
\h5{10}4
\h6{11}8
\h5{12}8
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v359
\v444
\v5{10}2
\v638
\v758
\v836
\v973
\v{10}62
\v{11}25
\v{12}45
\v{13}66
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23090}{}
\h{11}12
\h227
\h638
\h14{11}
\h{10}54
\h863
\h475
\h783
\h393
\h5{10}3
\h7{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v395
\v475
\v5{10}3
\v636
\v783
\v864
\v925
\v{10}53
\v{11}15
\v{12}48
\v{13}1{10}
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23091}{}
\h219
\h422
\h532
\h642
\h955
\h763
\h873
\h18{12}
\h{10}94
\h3{10}9
\h9{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v42{10}
\v53{10}
\v622
\v733
\v843
\v956
\v{10}63
\v{11}16
\v{12}{10}2
\v{13}83
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23092}{}
\h21{10}
\h726
\h832
\h945
\h855
\h664
\h478
\h18{10}
\h797
\h3{10}6
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v475
\v5{11}2
\v666
\v727
\v832
\v946
\v{10}33
\v{11}83
\v{12}16
\v{13}23
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23093}{}
\h814
\h423
\h{11}32
\h644
\h953
\h{10}64
\h27{11}
\h787
\h497
\h1{10}7
\h5{11}4
\h3{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v276
\v3{12}2
\v427
\v5{11}2
\v648
\v726
\v819
\v956
\v{10}42
\v{11}36
\v{12}14
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23094}{}
\h21{12}
\h128
\h735
\h{11}43
\h855
\h666
\h572
\h{10}83
\h992
\h6{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v664
\v734
\v856
\v927
\v{10}82
\v{11}45
\v{12}33
\v{13}53
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23098}{}
\h21{11}
\h826
\h13{10}
\h746
\h{10}52
\h{11}63
\h478
\h382
\h495
\h8{10}2
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v472
\v584
\v6{11}2
\v748
\v828
\v992
\v{10}55
\v{11}33
\v{12}52
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23099}{}
\h21{12}
\h12{12}
\h733
\h945
\h556
\h365
\h674
\h983
\h{11}92
\h7{10}5
\h4{11}4
\h2{12}3
\h4{13}2
\h1{14}2
\v12{12}
\v21{11}
\v368
\v4{11}2
\v557
\v676
\v737
\v865
\v944
\v{10}34
\v{11}54
\v{12}82
\v{13}27
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23100}{}
\h715
\h922
\h634
\h443
\h856
\h665
\h277
\h38{11}
\h895
\h1{10}{11}
\h5{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v276
\v386
\v448
\v5{11}2
\v633
\v713
\v854
\v925
\v{10}39
\v{11}24
\v{12}19
\v{13}92
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23107}{}
\h412
\h227
\h539
\h149
\h854
\h465
\h{11}73
\h783
\h692
\h7{10}6
\h3{11}9
\h{11}{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v415
\v53{10}
\v618
\v782
\v854
\v924
\v{10}44
\v{11}75
\v{12}56
\v{13}{10}2
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23110}{}
\h212
\h323
\h533
\h746
\h15{11}
\h{11}62
\h475
\h688
\h29{10}
\h{10}{10}4
\h8{11}3
\h5{12}4
\h7{13}3
\h1{14}2
\v159
\v218
\v32{12}
\v416
\v539
\v626
\v749
\v838
\v975
\v{10}{10}3
\v{11}65
\v{12}54
\v{13}42
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23111}{}
\h414
\h223
\h435
\h746
\h353
\h563
\h{12}72
\h18{12}
\h695
\h{10}{10}4
\h2{11}9
\h9{12}3
\h7{13}3
\h1{14}2
\v186
\v229
\v359
\v412
\v524
\v654
\v749
\v815
\v939
\v{10}{10}3
\v{11}92
\v{12}75
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23119}{}
\h21{10}
\h825
\h734
\h945
\h15{11}
\h{10}63
\h873
\h48{10}
\h396
\h6{10}4
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v484
\v5{11}2
\v6{10}2
\v738
\v825
\v945
\v{10}64
\v{11}34
\v{12}14
\v{13}24
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23121}{}
\h219
\h825
\h635
\h945
\h756
\h169
\h973
\h486
\h593
\h6{10}8
\h3{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v484
\v594
\v637
\v757
\v827
\v943
\v{10}62
\v{11}12
\v{12}74
\v{13}23
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23123}{}
\h515
\h424
\h935
\h248
\h656
\h564
\h{11}73
\h389
\h796
\h6{10}5
\h1{11}7
\h4{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v249
\v386
\v42{10}
\v515
\v655
\v794
\v829
\v933
\v{10}13
\v{11}73
\v{12}53
\v{13}93
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23129}{}
\h{10}13
\h229
\h933
\h644
\h454
\h668
\h378
\h782
\h593
\h7{10}6
\h1{11}{11}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v377
\v457
\v594
\v642
\v782
\v854
\v935
\v{10}13
\v{11}25
\v{12}38
\v{13}19
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23132}{}
\h216
\h722
\h835
\h{10}44
\h15{11}
\h962
\h{10}73
\h685
\h592
\h6{10}8
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v682
\v727
\v812
\v924
\v{10}43
\v{11}62
\v{12}56
\v{13}34
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23133}{}
\h21{10}
\h{11}22
\h733
\h943
\h556
\h365
\h674
\h985
\h19{12}
\h7{10}7
\h4{11}4
\h2{12}3
\h4{13}2
\h1{14}2
\v195
\v21{11}
\v368
\v4{11}2
\v557
\v676
\v737
\v865
\v944
\v{10}34
\v{11}23
\v{12}13
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23134}{}
\h914
\h228
\h539
\h34{10}
\h854
\h965
\h472
\h586
\h494
\h7{10}5
\h1{11}9
\h6{12}5
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v34{10}
\v472
\v535
\v675
\v7{10}3
\v854
\v915
\v{10}29
\v{11}84
\v{12}55
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23135}{}
\h517
\h424
\h635
\h944
\h{12}52
\h263
\h37{10}
\h18{10}
\h493
\h8{10}2
\h9{11}5
\h6{12}4
\h2{13}5
\h1{14}2
\v186
\v267
\v377
\v427
\v515
\v639
\v794
\v828
\v947
\v{10}{10}2
\v{11}35
\v{12}14
\v{13}43
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23137}{}
\h415
\h724
\h{10}33
\h246
\h356
\h863
\h{10}74
\h587
\h796
\h1{10}5
\h4{11}8
\h5{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v359
\v41{10}
\v584
\v6{10}3
\v727
\v842
\v914
\v{10}34
\v{11}24
\v{12}83
\v{13}36
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23138}{}
\h812
\h524
\h636
\h444
\h559
\h269
\h175
\h{10}82
\h39{10}
\h{11}{10}3
\h7{11}6
\h4{12}5
\h2{13}5
\h1{14}2
\v177
\v267
\v395
\v448
\v523
\v634
\v7{11}2
\v813
\v92{10}
\v{10}17
\v{11}64
\v{12}35
\v{13}92
\v{14}55
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23145}{}
\h21{10}
\h924
\h{10}34
\h646
\h552
\h365
\h673
\h883
\h{10}93
\h4{10}7
\h1{11}4
\h4{12}{10}
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v368
\v4{10}2
\v556
\v643
\v758
\v862
\v925
\v{10}36
\v{11}82
\v{12}13
\v{13}27
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23146}{}
\h21{11}
\h628
\h438
\h944
\h15{10}
\h565
\h973
\h483
\h694
\h8{10}6
\h7{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v435
\v567
\v627
\v783
\v8{10}2
\v943
\v{10}63
\v{11}56
\v{12}34
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23152}{}
\h417
\h224
\h539
\h445
\h853
\h169
\h974
\h783
\h896
\h6{10}6
\h7{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v413
\v53{10}
\v628
\v783
\v854
\v943
\v{10}62
\v{11}14
\v{12}{10}2
\v{13}74
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23153}{}
\h217
\h628
\h13{11}
\h{11}42
\h458
\h866
\h772
\h684
\h893
\h5{10}5
\h3{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v457
\v5{10}3
\v626
\v774
\v863
\v916
\v{10}82
\v{11}45
\v{12}32
\v{13}48
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23154}{}
\h{11}13
\h22{10}
\h637
\h542
\h457
\h668
\h476
\h983
\h892
\h1{10}8
\h7{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v452
\v549
\v633
\v747
\v893
\v982
\v{10}72
\v{11}14
\v{12}26
\v{13}38
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23156}{}
\h21{12}
\h12{12}
\h833
\h{10}44
\h752
\h468
\h{11}72
\h884
\h694
\h5{10}2
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v466
\v5{10}3
\v692
\v755
\v835
\v957
\v{10}45
\v{11}34
\v{12}62
\v{13}25
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23157}{}
\h212
\h922
\h{10}34
\h845
\h554
\h363
\h47{10}
\h187
\h597
\h{11}{10}2
\h7{11}5
\h6{12}4
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v368
\v416
\v554
\v666
\v7{11}2
\v844
\v923
\v{10}39
\v{11}28
\v{12}92
\v{13}46
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23158}{}
\h21{11}
\h628
\h13{11}
\h{10}43
\h458
\h866
\h574
\h784
\h494
\h7{10}3
\h6{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v454
\v576
\v629
\v782
\v863
\v975
\v{10}46
\v{11}83
\v{12}32
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23160}{}
\h{10}13
\h229
\h638
\h543
\h752
\h862
\h17{11}
\h48{10}
\h994
\h3{10}8
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v484
\v549
\v638
\v757
\v842
\v954
\v{10}15
\v{11}28
\v{12}74
\v{13}18
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23161}{}
\h815
\h425
\h234
\h347
\h955
\h562
\h672
\h785
\h19{10}
\h{10}{10}3
\h4{11}8
\h{11}{12}3
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v34{10}
\v429
\v567
\v634
\v762
\v816
\v923
\v{10}46
\v{11}93
\v{12}83
\v{13}19
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23162}{}
\h218
\h924
\h733
\h642
\h15{10}
\h963
\h776
\h{11}83
\h597
\h6{10}8
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v646
\v734
\v847
\v924
\v{10}12
\v{11}53
\v{12}63
\v{13}25
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23163}{}
\h21{12}
\h12{12}
\h832
\h646
\h{11}53
\h963
\h774
\h583
\h697
\h4{10}3
\h3{11}2
\h4{12}6
\h2{13}7
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v4{10}2
\v583
\v645
\v773
\v835
\v967
\v{10}39
\v{11}52
\v{12}42
\v{13}27
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23164}{}
\h414
\h524
\h235
\h842
\h45{10}
\h16{10}
\h973
\h684
\h394
\h{11}{10}2
\h{12}{11}2
\h6{12}7
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v395
\v414
\v52{11}
\v684
\v736
\v813
\v925
\v{10}44
\v{11}64
\v{12}74
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23165}{}
\h417
\h826
\h23{11}
\h{12}42
\h954
\h163
\h576
\h385
\h696
\h7{10}3
\h5{11}4
\h6{12}4
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v386
\v415
\v574
\v693
\v7{10}3
\v826
\v956
\v{10}{10}2
\v{11}16
\v{12}45
\v{13}32
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23166}{}
\h21{12}
\h129
\h933
\h442
\h558
\h{11}63
\h875
\h486
\h992
\h7{10}5
\h6{11}2
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v444
\v558
\v647
\v7{10}2
\v874
\v936
\v{10}26
\v{11}63
\v{12}37
\v{13}52
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23169}{}
\h21{10}
\h{11}23
\h834
\h14{12}
\h653
\h862
\h774
\h985
\h595
\h7{10}6
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v656
\v773
\v833
\v953
\v{10}63
\v{11}25
\v{12}12
\v{13}46
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23170}{}
\h{10}13
\h229
\h43{10}
\h944
\h{10}52
\h16{10}
\h876
\h782
\h395
\h6{10}6
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v439
\v5{11}2
\v6{10}2
\v783
\v872
\v944
\v{10}14
\v{11}24
\v{12}55
\v{13}13
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23173}{}
\h21{12}
\h128
\h433
\h843
\h653
\h563
\h775
\h{11}82
\h496
\h6{10}6
\h{10}{11}4
\h3{12}{10}
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v436
\v567
\v655
\v734
\v842
\v923
\v{10}92
\v{11}44
\v{12}73
\v{13}84
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23178}{}
\h218
\h427
\h333
\h544
\h{10}52
\h767
\h474
\h784
\h994
\h1{10}{11}
\h6{11}8
\h2{12}{11}
\h5{13}3
\h1{14}2
\v1{10}4
\v21{11}
\v33{11}
\v425
\v549
\v638
\v762
\v876
\v945
\v{10}14
\v{11}26
\v{12}55
\v{13}93
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23182}{}
\h913
\h723
\h434
\h643
\h255
\h563
\h47{10}
\h18{12}
\h{12}92
\h6{10}5
\h{10}{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v186
\v258
\v3{12}2
\v434
\v567
\v646
\v723
\v833
\v913
\v{10}29
\v{11}{10}2
\v{12}18
\v{13}83
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23186}{}
\h218
\h823
\h638
\h545
\h452
\h164
\h478
\h984
\h794
\h8{10}4
\h9{11}5
\h3{12}{10}
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v452
\v542
\v632
\v794
\v828
\v983
\v{10}13
\v{11}27
\v{12}73
\v{13}84
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23187}{}
\h219
\h42{10}
\h134
\h444
\h558
\h664
\h972
\h884
\h{10}94
\h7{10}5
\h3{11}6
\h6{12}7
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v422
\v532
\v666
\v7{10}3
\v844
\v974
\v{10}63
\v{11}16
\v{12}82
\v{13}57
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23192}{}
\h612
\h722
\h23{12}
\h844
\h556
\h{10}63
\h175
\h587
\h{11}93
\h9{10}4
\h4{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v4{11}2
\v553
\v616
\v72{10}
\v813
\v928
\v{10}65
\v{11}54
\v{12}44
\v{13}64
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23193}{}
\h21{11}
\h{10}24
\h735
\h148
\h657
\h{11}63
\h572
\h882
\h693
\h8{10}4
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v654
\v734
\v882
\v945
\v{10}26
\v{11}65
\v{12}37
\v{13}14
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23194}{}
\h21{12}
\h{10}23
\h13{11}
\h643
\h853
\h964
\h478
\h787
\h593
\h3{10}7
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v475
\v594
\v647
\v784
\v854
\v942
\v{10}28
\v{11}56
\v{12}34
\v{13}24
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23196}{}
\h21{10}
\h627
\h532
\h{11}43
\h953
\h664
\h875
\h782
\h19{10}
\h8{10}6
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v624
\v735
\v873
\v953
\v{10}65
\v{11}45
\v{12}14
\v{13}25
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23197}{}
\h{10}14
\h22{11}
\h633
\h542
\h853
\h{12}62
\h677
\h486
\h795
\h1{10}4
\h3{11}6
\h4{12}7
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v484
\v546
\v634
\v745
\v858
\v938
\v{10}17
\v{11}57
\v{12}63
\v{13}25
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23198}{}
\h712
\h825
\h634
\h943
\h{11}53
\h265
\h677
\h18{11}
\h595
\h8{10}6
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v267
\v3{12}2
\v4{11}2
\v593
\v634
\v715
\v828
\v913
\v{10}36
\v{11}56
\v{12}44
\v{13}25
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23200}{}
\h21{11}
\h422
\h535
\h747
\h656
\h{11}62
\h474
\h18{11}
\h995
\h7{10}3
\h3{11}6
\h8{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v425
\v53{10}
\v623
\v746
\v875
\v992
\v{10}37
\v{11}66
\v{12}53
\v{13}15
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23204}{}
\h713
\h924
\h239
\h846
\h154
\h664
\h775
\h487
\h598
\h{12}{10}2
\h3{11}3
\h4{12}5
\h2{13}6
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v484
\v554
\v665
\v716
\v849
\v92{10}
\v{10}15
\v{11}35
\v{12}73
\v{13}27
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23205}{}
\h215
\h529
\h13{10}
\h943
\h753
\h863
\h376
\h684
\h895
\h{12}{10}2
\h4{11}9
\h2{12}3
\h4{13}2
\h1{14}2
\v13{11}
\v21{11}
\v377
\v4{11}2
\v52{10}
\v685
\v714
\v863
\v943
\v{10}53
\v{11}33
\v{12}46
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23206}{}
\h518
\h327
\h43{10}
\h845
\h25{10}
\h965
\h675
\h884
\h394
\h1{10}5
\h5{11}5
\h7{12}4
\h2{13}7
\h1{14}3
\v1{10}4
\v258
\v327
\v43{11}
\v51{10}
\v673
\v793
\v844
\v967
\v{10}29
\v{11}75
\v{12}53
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23207}{}
\h614
\h924
\h239
\h{10}42
\h156
\h566
\h874
\h489
\h792
\h3{10}{11}
\h2{11}4
\h5{12}9
\h4{13}4
\h1{14}2
\v159
\v238
\v3{10}4
\v485
\v566
\v61{10}
\v754
\v876
\v927
\v{10}13
\v{11}33
\v{12}43
\v{13}26
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23208}{}
\h21{12}
\h725
\h13{10}
\h944
\h{12}52
\h862
\h479
\h584
\h695
\h3{10}7
\h5{11}2
\h2{12}4
\h4{13}4
\h1{14}2
\v13{11}
\v21{11}
\v3{10}4
\v476
\v583
\v693
\v729
\v867
\v944
\v{10}64
\v{11}36
\v{12}23
\v{13}43
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23209}{}
\h21{10}
\h726
\h{12}32
\h148
\h853
\h{10}63
\h477
\h688
\h594
\h6{10}4
\h4{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v474
\v594
\v682
\v729
\v857
\v945
\v{10}64
\v{11}52
\v{12}12
\v{13}24
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23210}{}
\h218
\h925
\h13{11}
\h{11}42
\h{10}52
\h566
\h876
\h386
\h499
\h2{10}5
\h6{11}2
\h5{12}2
\h4{13}2
\h1{14}2
\v13{11}
\v219
\v386
\v494
\v566
\v6{11}2
\v7{10}2
\v874
\v926
\v{10}14
\v{11}42
\v{12}32
\v{13}45
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23211}{}
\h21{10}
\h826
\h433
\h145
\h459
\h965
\h774
\h584
\h696
\h{10}{10}3
\h8{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v432
\v585
\v645
\v734
\v829
\v962
\v{10}{10}2
\v{11}74
\v{12}18
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23213}{}
\h21{11}
\h525
\h834
\h945
\h753
\h662
\h776
\h18{10}
\h49{10}
\h3{10}6
\h4{11}8
\h5{12}6
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v492
\v52{10}
\v667
\v752
\v833
\v946
\v{10}23
\v{11}84
\v{12}38
\v{13}16
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23214}{}
\h21{12}
\h722
\h533
\h644
\h952
\h{10}62
\h17{10}
\h786
\h597
\h8{10}6
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v536
\v648
\v726
\v837
\v923
\v{10}42
\v{11}52
\v{12}63
\v{13}83
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23215}{}
\h21{11}
\h{12}22
\h{10}33
\h444
\h755
\h16{10}
\h975
\h387
\h893
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v448
\v5{11}2
\v6{10}2
\v756
\v845
\v973
\v{10}35
\v{11}63
\v{12}23
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23216}{}
\h21{10}
\h622
\h736
\h{11}43
\h656
\h964
\h17{10}
\h583
\h793
\h9{10}5
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v623
\v736
\v826
\v964
\v{10}92
\v{11}43
\v{12}14
\v{13}33
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23217}{}
\h219
\h727
\h437
\h147
\h752
\h862
\h974
\h{12}82
\h697
\h5{10}5
\h3{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v439
\v5{10}3
\v692
\v723
\v842
\v952
\v{10}64
\v{11}12
\v{12}84
\v{13}72
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23218}{}
\h413
\h623
\h533
\h245
\h456
\h962
\h{10}73
\h18{10}
\h{12}92
\h6{10}7
\h3{11}9
\h8{12}6
\h2{13}3
\h1{14}2
\v186
\v249
\v3{11}3
\v414
\v53{10}
\v628
\v713
\v839
\v924
\v{10}52
\v{11}62
\v{12}92
\v{13}73
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23219}{}
\h{10}13
\h22{10}
\h432
\h942
\h555
\h866
\h772
\h489
\h{12}92
\h1{10}5
\h3{11}5
\h5{12}6
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{11}3
\v435
\v557
\v637
\v776
\v865
\v943
\v{10}14
\v{11}48
\v{12}27
\v{13}17
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23220}{}
\h218
\h925
\h733
\h543
\h15{10}
\h964
\h676
\h{11}83
\h796
\h6{10}2
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v673
\v736
\v846
\v924
\v{10}12
\v{11}53
\v{12}74
\v{13}63
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23221}{}
\h213
\h824
\h337
\h645
\h{10}52
\h964
\h{11}73
\h18{12}
\h49{10}
\h2{10}5
\h5{11}3
\h6{12}3
\h4{13}3
\h1{14}2
\v186
\v219
\v33{11}
\v494
\v51{10}
\v648
\v7{10}3
\v829
\v966
\v{10}32
\v{11}43
\v{12}23
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23222}{}
\h21{12}
\h128
\h734
\h{10}44
\h455
\h666
\h474
\h582
\h695
\h{10}{10}3
\h3{11}9
\h8{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v452
\v585
\v663
\v735
\v875
\v923
\v{10}46
\v{11}36
\v{12}65
\v{13}{10}2
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23223}{}
\h21{11}
\h923
\h733
\h843
\h955
\h666
\h572
\h189
\h499
\h3{10}3
\h4{11}4
\h{11}{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v492
\v576
\v664
\v734
\v847
\v923
\v{10}35
\v{11}48
\v{12}24
\v{13}18
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23225}{}
\h215
\h42{10}
\h138
\h845
\h653
\h463
\h{10}74
\h884
\h596
\h{10}{10}3
\h6{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v424
\v594
\v656
\v715
\v844
\v932
\v{10}73
\v{11}93
\v{12}83
\v{13}46
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23226}{}
\h21{10}
\h128
\h437
\h345
\h654
\h964
\h874
\h{10}84
\h598
\h4{10}2
\h7{11}7
\h5{12}6
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v437
\v593
\v655
\v7{11}2
\v843
\v924
\v{10}53
\v{11}39
\v{12}16
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23227}{}
\h21{12}
\h12{10}
\h834
\h446
\h952
\h767
\h672
\h783
\h994
\h5{10}7
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v448
\v5{10}3
\v674
\v762
\v834
\v954
\v{10}44
\v{11}23
\v{12}37
\v{13}93
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23228}{}
\h915
\h427
\h{10}32
\h843
\h954
\h763
\h672
\h285
\h598
\h3{10}{11}
\h1{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v285
\v3{10}4
\v42{10}
\v594
\v674
\v762
\v843
\v914
\v{10}33
\v{11}22
\v{12}39
\v{13}54
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23229}{}
\h21{12}
\h127
\h733
\h943
\h853
\h466
\h677
\h582
\h393
\h{11}{10}3
\h9{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v466
\v585
\v672
\v735
\v823
\v947
\v{10}33
\v{11}55
\v{12}48
\v{13}74
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23231}{}
\h814
\h723
\h935
\h24{11}
\h156
\h46{10}
\h372
\h883
\h498
\h{10}{10}3
\h6{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v159
\v249
\v377
\v463
\v575
\v6{11}2
\v723
\v817
\v939
\v{10}28
\v{11}83
\v{12}18
\v{13}46
\v{14}33
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23235}{}
\h516
\h226
\h438
\h342
\h752
\h{10}64
\h873
\h189
\h697
\h{12}{10}2
\h9{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v34{10}
\v439
\v513
\v694
\v757
\v825
\v956
\v{10}62
\v{11}16
\v{12}37
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23238}{}
\h21{10}
\h128
\h734
\h444
\h757
\h36{10}
\h{10}74
\h687
\h594
\h8{10}4
\h6{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v448
\v594
\v683
\v732
\v846
\v927
\v{10}74
\v{11}39
\v{12}19
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23241}{}
\h219
\h727
\h436
\h645
\h553
\h666
\h{10}73
\h18{11}
\h896
\h4{10}5
\h7{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v437
\v558
\v642
\v729
\v854
\v9{10}2
\v{10}34
\v{11}13
\v{12}62
\v{13}74
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23244}{}
\h21{11}
\h{12}22
\h{11}32
\h{10}42
\h952
\h763
\h475
\h187
\h698
\h3{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v475
\v5{11}2
\v693
\v764
\v883
\v952
\v{10}42
\v{11}32
\v{12}22
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23245}{}
\h21{12}
\h12{12}
\h{12}32
\h{11}42
\h854
\h664
\h474
\h982
\h793
\h5{10}4
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v665
\v793
\v852
\v982
\v{10}63
\v{11}44
\v{12}32
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23246}{}
\h214
\h324
\h537
\h648
\h457
\h164
\h{10}72
\h489
\h{11}93
\h9{10}4
\h8{11}2
\h7{12}2
\h2{13}6
\h1{14}2
\v168
\v21{12}
\v32{12}
\v453
\v533
\v613
\v72{10}
\v8{11}2
\v9{10}2
\v{10}74
\v{11}54
\v{12}34
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23247}{}
\h412
\h22{11}
\h539
\h149
\h459
\h962
\h{10}72
\h{11}83
\h894
\h7{10}2
\h6{11}2
\h3{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v414
\v53{10}
\v61{10}
\v7{10}2
\v892
\v964
\v{10}43
\v{11}62
\v{12}72
\v{13}23
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23248}{}
\h215
\h527
\h{10}33
\h{11}43
\h954
\h{10}62
\h373
\h583
\h794
\h1{10}8
\h4{11}{10}
\h2{12}4
\h4{13}4
\h1{14}2
\v1{10}4
\v21{11}
\v377
\v4{11}2
\v526
\v675
\v718
\v885
\v955
\v{10}33
\v{11}45
\v{12}24
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23249}{}
\h216
\h725
\h{11}32
\h{10}44
\h158
\h563
\h676
\h{11}83
\h994
\h4{10}3
\h5{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{10}3
\v565
\v675
\v728
\v815
\v954
\v{10}47
\v{11}35
\v{12}25
\v{13}36
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23250}{}
\h21{11}
\h129
\h834
\h945
\h657
\h566
\h775
\h682
\h{11}93
\h7{10}3
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v653
\v773
\v835
\v947
\v{10}28
\v{11}63
\v{12}34
\v{13}14
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23251}{}
\h21{12}
\h12{11}
\h534
\h747
\h654
\h563
\h972
\h{10}83
\h795
\h8{10}5
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v533
\v657
\v745
\v864
\v934
\v{10}53
\v{11}74
\v{12}27
\v{13}82
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23252}{}
\h614
\h922
\h{10}33
\h24{10}
\h157
\h564
\h473
\h685
\h797
\h3{10}{10}
\h{12}{11}2
\h2{12}3
\h4{13}4
\h1{14}2
\v159
\v248
\v3{10}4
\v476
\v566
\v617
\v772
\v858
\v924
\v{10}12
\v{11}26
\v{12}47
\v{13}37
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23253}{}
\h613
\h522
\h432
\h845
\h555
\h965
\h873
\h28{11}
\h193
\h{10}{10}2
\h{11}{11}3
\h3{12}9
\h2{13}5
\h1{14}2
\v195
\v285
\v3{12}2
\v436
\v523
\v612
\v72{11}
\v843
\v915
\v{10}55
\v{11}74
\v{12}{10}2
\v{13}44
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23254}{}
\h21{11}
\h{11}23
\h432
\h144
\h752
\h865
\h476
\h982
\h399
\h2{10}4
\h{10}{11}4
\h7{12}5
\h5{13}3
\h1{14}2
\v14{10}
\v219
\v395
\v434
\v549
\v637
\v757
\v867
\v953
\v{10}74
\v{11}26
\v{12}93
\v{13}15
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23256}{}
\h913
\h226
\h734
\h845
\h{12}52
\h664
\h572
\h984
\h19{10}
\h4{10}{10}
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v4{10}2
\v576
\v665
\v734
\v822
\v917
\v{10}66
\v{11}36
\v{12}14
\v{13}44
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23259}{}
\h217
\h127
\h535
\h944
\h755
\h466
\h579
\h38{10}
\h{11}93
\h8{10}4
\h6{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v466
\v534
\v6{11}2
\v757
\v828
\v913
\v{10}33
\v{11}92
\v{12}55
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23260}{}
\h516
\h228
\h43{10}
\h343
\h853
\h564
\h17{11}
\h786
\h896
\h4{10}9
\h7{11}3
\h9{12}3
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v34{10}
\v437
\v515
\v649
\v783
\v854
\v966
\v{10}29
\v{11}14
\v{12}75
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23262}{}
\h21{11}
\h{12}22
\h{11}32
\h642
\h552
\h664
\h475
\h587
\h199
\h8{10}3
\h3{11}6
\h4{12}{10}
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v475
\v553
\v642
\v758
\v846
\v974
\v{10}63
\v{11}37
\v{12}26
\v{13}12
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23263}{}
\h219
\h{10}23
\h{12}32
\h647
\h157
\h764
\h874
\h683
\h49{10}
\h5{10}5
\h3{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v493
\v5{10}3
\v644
\v765
\v852
\v984
\v{10}28
\v{11}15
\v{12}34
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23266}{}
\h513
\h725
\h239
\h{10}42
\h952
\h862
\h678
\h188
\h598
\h7{10}7
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v518
\v675
\v728
\v815
\v953
\v{10}42
\v{11}32
\v{12}22
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23267}{}
\h{10}13
\h{12}22
\h23{11}
\h444
\h757
\h16{10}
\h973
\h387
\h893
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v386
\v448
\v5{11}2
\v6{10}2
\v756
\v845
\v973
\v{10}17
\v{11}63
\v{12}25
\v{13}12
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23269}{}
\h217
\h823
\h{10}32
\h{11}43
\h756
\h465
\h674
\h787
\h597
\h1{10}5
\h4{11}9
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v465
\v594
\v673
\v753
\v82{10}
\v915
\v{10}34
\v{11}22
\v{12}36
\v{13}56
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23270}{}
\h21{11}
\h525
\h138
\h744
\h{10}52
\h467
\h678
\h484
\h796
\h9{10}5
\h5{11}3
\h3{12}9
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v462
\v529
\v676
\v745
\v883
\v937
\v{10}23
\v{11}42
\v{12}57
\v{13}18
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23272}{}
\h813
\h{10}23
\h23{10}
\h945
\h15{12}
\h764
\h876
\h686
\h592
\h6{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v682
\v763
\v816
\v947
\v{10}28
\v{11}15
\v{12}35
\v{13}23
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23273}{}
\h218
\h923
\h{11}33
\h14{12}
\h654
\h767
\h573
\h686
\h994
\h8{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v653
\v765
\v873
\v927
\v{10}14
\v{11}37
\v{12}26
\v{13}45
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23283}{}
\h218
\h725
\h536
\h648
\h454
\h568
\h17{11}
\h886
\h{10}93
\h4{10}5
\h7{11}4
\h3{12}6
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v455
\v533
\v649
\v729
\v853
\v9{10}2
\v{10}18
\v{11}38
\v{12}25
\v{13}63
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23284}{}
\h913
\h22{11}
\h437
\h543
\h658
\h763
\h574
\h684
\h19{11}
\h8{10}5
\h3{11}8
\h4{12}{10}
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v439
\v543
\v653
\v767
\v846
\v916
\v{10}62
\v{11}38
\v{12}18
\v{13}28
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23285}{}
\h612
\h{10}22
\h734
\h944
\h555
\h668
\h27{10}
\h184
\h895
\h{11}{10}3
\h4{11}5
\h3{12}4
\h2{13}2
\h1{14}2
\v186
\v276
\v3{12}2
\v4{11}2
\v553
\v615
\v739
\v818
\v947
\v{10}23
\v{11}37
\v{12}25
\v{13}45
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23286}{}
\h21{11}
\h{11}23
\h13{11}
\h{10}43
\h754
\h866
\h676
\h582
\h693
\h8{10}2
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v672
\v753
\v864
\v992
\v{10}46
\v{11}23
\v{12}34
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23287}{}
\h714
\h{10}24
\h536
\h445
\h25{11}
\h{12}62
\h578
\h389
\h694
\h4{10}4
\h1{11}6
\h6{12}3
\h2{13}6
\h1{14}2
\v1{11}3
\v258
\v386
\v446
\v534
\v693
\v71{10}
\v8{10}3
\v948
\v{10}27
\v{11}12
\v{12}62
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23288}{}
\h41{10}
\h825
\h636
\h245
\h654
\h965
\h873
\h585
\h994
\h7{10}4
\h3{11}9
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v249
\v3{11}3
\v41{11}
\v585
\v632
\v746
\v825
\v963
\v{10}53
\v{11}73
\v{12}38
\v{13}27
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23289}{}
\h21{12}
\h524
\h834
\h743
\h158
\h865
\h{11}73
\h684
\h796
\h5{10}6
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v528
\v684
\v745
\v833
\v923
\v{10}44
\v{11}73
\v{12}38
\v{13}63
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23290}{}
\h716
\h{11}23
\h23{11}
\h44{10}
\h355
\h164
\h775
\h684
\h495
\h8{10}3
\h9{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v359
\v445
\v566
\v685
\v716
\v855
\v992
\v{10}84
\v{11}28
\v{12}74
\v{13}12
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23291}{}
\h21{10}
\h425
\h832
\h945
\h754
\h662
\h572
\h185
\h{10}92
\h3{10}{10}
\h{11}{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v42{10}
\v576
\v662
\v752
\v833
\v922
\v{10}36
\v{11}56
\v{12}18
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23293}{}
\h219
\h529
\h433
\h144
\h652
\h{10}62
\h{11}72
\h389
\h796
\h4{10}5
\h8{11}2
\h9{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v437
\v522
\v658
\v736
\v856
\v9{10}2
\v{10}65
\v{11}16
\v{12}62
\v{13}72
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23294}{}
\h912
\h228
\h439
\h145
\h556
\h865
\h973
\h783
\h692
\h7{10}7
\h3{11}9
\h4{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v439
\v558
\v645
\v782
\v863
\v916
\v{10}26
\v{11}14
\v{12}74
\v{13}33
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23295}{}
\h21{12}
\h128
\h832
\h744
\h954
\h467
\h579
\h488
\h895
\h6{10}4
\h3{11}4
\h5{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v462
\v575
\v6{10}3
\v747
\v836
\v923
\v{10}37
\v{11}42
\v{12}84
\v{13}54
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23296}{}
\h{10}14
\h22{11}
\h833
\h545
\h658
\h468
\h{11}72
\h582
\h195
\h3{10}6
\h8{11}4
\h4{12}5
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v466
\v544
\v654
\v785
\v838
\v9{10}2
\v{10}13
\v{11}34
\v{12}65
\v{13}25
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23297}{}
\h21{11}
\h727
\h437
\h345
\h756
\h168
\h872
\h983
\h{11}93
\h6{10}6
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v34{10}
\v439
\v5{11}2
\v6{10}2
\v723
\v843
\v962
\v{10}74
\v{11}36
\v{12}82
\v{13}14
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23298}{}
\h21{10}
\h{11}22
\h933
\h446
\h353
\h563
\h774
\h985
\h19{12}
\h6{10}8
\h4{11}4
\h7{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v359
\v447
\v567
\v655
\v775
\v865
\v935
\v{10}48
\v{11}25
\v{12}12
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23299}{}
\h21{12}
\h424
\h{10}33
\h14{11}
\h756
\h366
\h873
\h683
\h{10}94
\h5{10}7
\h4{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v368
\v429
\v5{10}2
\v685
\v756
\v825
\v962
\v{10}36
\v{11}75
\v{12}46
\v{13}32
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23300}{}
\h217
\h824
\h534
\h846
\h456
\h364
\h578
\h{10}84
\h695
\h7{10}5
\h1{11}{10}
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v368
\v457
\v534
\v694
\v764
\v822
\v912
\v{10}53
\v{11}92
\v{12}28
\v{13}75
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23303}{}
\h21{12}
\h624
\h137
\h449
\h354
\h564
\h872
\h{11}83
\h993
\h6{10}5
\h7{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v448
\v567
\v628
\v756
\v834
\v963
\v{10}25
\v{11}82
\v{12}93
\v{13}47
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23313}{}
\h212
\h323
\h534
\h746
\h654
\h465
\h576
\h{10}84
\h19{11}
\h{11}{10}2
\h8{11}6
\h7{12}5
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v32{12}
\v415
\v534
\v623
\v748
\v8{11}2
\v933
\v{10}53
\v{11}73
\v{12}93
\v{13}46
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23314}{}
\h219
\h428
\h337
\h942
\h852
\h663
\h776
\h18{11}
\h593
\h6{10}8
\h4{11}9
\h7{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v33{11}
\v429
\v594
\v664
\v775
\v854
\v942
\v{10}32
\v{11}13
\v{12}26
\v{13}74
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23318}{}
\h214
\h124
\h435
\h746
\h654
\h366
\h477
\h{10}84
\h29{10}
\h{11}{10}2
\h8{11}6
\h7{12}5
\h5{13}3
\h1{14}2
\v12{12}
\v218
\v368
\v434
\v52{11}
\v614
\v748
\v8{11}2
\v933
\v{10}53
\v{11}73
\v{12}93
\v{13}46
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23321}{}
\h{12}12
\h22{11}
\h632
\h942
\h559
\h463
\h575
\h983
\h195
\h3{10}8
\h8{11}5
\h4{12}6
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v466
\v552
\v636
\v767
\v838
\v944
\v{10}75
\v{11}46
\v{12}17
\v{13}29
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23323}{}
\h512
\h228
\h635
\h{10}44
\h15{11}
\h964
\h576
\h884
\h995
\h7{10}6
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v516
\v639
\v719
\v883
\v963
\v{10}22
\v{11}34
\v{12}53
\v{13}64
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23324}{}
\h415
\h22{11}
\h737
\h448
\h855
\h664
\h775
\h18{10}
\h{10}94
\h5{10}4
\h6{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v413
\v5{10}3
\v665
\v734
\v857
\v919
\v{10}63
\v{11}83
\v{12}43
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23326}{}
\h21{11}
\h{11}23
\h834
\h149
\h757
\h663
\h572
\h883
\h{10}93
\h4{10}8
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v4{10}2
\v576
\v665
\v752
\v835
\v966
\v{10}45
\v{11}26
\v{12}37
\v{13}18
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23331}{}
\h712
\h424
\h239
\h648
\h357
\h16{11}
\h578
\h483
\h{11}93
\h9{10}3
\h6{11}4
\h8{12}5
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v359
\v426
\v576
\v647
\v717
\v82{10}
\v919
\v{10}56
\v{11}36
\v{12}64
\v{13}75
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23333}{}
\h812
\h22{11}
\h134
\h945
\h755
\h464
\h677
\h{11}83
\h{10}92
\h5{10}2
\h3{11}3
\h4{12}7
\h2{13}7
\h1{14}2
\v13{11}
\v22{11}
\v3{11}3
\v466
\v537
\v674
\v755
\v815
\v949
\v{10}18
\v{11}84
\v{12}54
\v{13}25
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23335}{}
\h41{10}
\h528
\h237
\h34{10}
\h157
\h665
\h475
\h785
\h694
\h8{10}3
\h{10}{11}4
\h5{12}7
\h2{13}5
\h1{14}2
\v159
\v23{10}
\v34{10}
\v416
\v52{10}
\v663
\v785
\v855
\v934
\v{10}92
\v{11}64
\v{12}84
\v{13}22
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23338}{}
\h21{10}
\h{11}23
\h538
\h148
\h658
\h567
\h776
\h684
\h893
\h7{10}2
\h4{11}6
\h3{12}5
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v533
\v653
\v773
\v893
\v946
\v{10}83
\v{11}27
\v{12}15
\v{13}34
\v{14}23
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23339}{}
\h21{10}
\h925
\h734
\h149
\h855
\h664
\h777
\h488
\h697
\h5{10}4
\h4{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v483
\v5{10}3
\v663
\v734
\v856
\v928
\v{10}42
\v{11}39
\v{12}17
\v{13}54
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23341}{}
\h219
\h925
\h437
\h743
\h652
\h364
\h574
\h18{12}
\h{12}92
\h6{10}7
\h4{11}6
\h8{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v368
\v438
\v576
\v655
\v742
\v857
\v925
\v{10}47
\v{11}12
\v{12}93
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23342}{}
\h415
\h223
\h439
\h843
\h752
\h16{11}
\h{10}74
\h38{10}
\h{11}93
\h8{10}4
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v386
\v412
\v52{10}
\v6{11}2
\v757
\v846
\v914
\v{10}74
\v{11}45
\v{12}64
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23345}{}
\h21{10}
\h823
\h935
\h644
\h854
\h562
\h673
\h18{12}
\h{11}93
\h4{10}9
\h3{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v4{10}2
\v567
\v643
\v765
\v823
\v934
\v{10}48
\v{11}27
\v{12}14
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23346}{}
\h913
\h228
\h934
\h843
\h555
\h166
\h474
\h589
\h399
\h{11}{10}3
\h6{11}7
\h4{12}3
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v395
\v475
\v553
\v6{11}2
\v766
\v843
\v912
\v{10}23
\v{11}46
\v{12}18
\v{13}38
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23347}{}
\h612
\h724
\h436
\h943
\h555
\h264
\h47{10}
\h18{12}
\h{11}93
\h8{10}4
\h3{11}6
\h7{12}6
\h2{13}3
\h1{14}2
\v186
\v267
\v3{11}3
\v434
\v558
\v615
\v72{10}
\v819
\v947
\v{10}32
\v{11}27
\v{12}46
\v{13}84
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23349}{}
\h21{12}
\h723
\h137
\h646
\h954
\h764
\h474
\h{10}82
\h393
\h{11}{10}3
\h5{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v475
\v5{11}2
\v645
\v724
\v834
\v957
\v{10}26
\v{11}64
\v{12}44
\v{13}56
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23351}{}
\h{10}13
\h427
\h933
\h644
\h255
\h566
\h672
\h782
\h49{10}
\h1{10}{12}
\h8{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v427
\v567
\v643
\v753
\v874
\v935
\v{10}13
\v{11}24
\v{12}39
\v{13}19
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23352}{}
\h414
\h623
\h835
\h542
\h654
\h767
\h27{10}
\h38{10}
\h198
\h{11}{10}3
\h{10}{11}2
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v276
\v386
\v41{11}
\v549
\v623
\v742
\v812
\v927
\v{10}56
\v{11}{10}2
\v{12}74
\v{13}35
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23354}{}
\h21{12}
\h12{12}
\h535
\h943
\h754
\h{10}64
\h873
\h683
\h494
\h5{10}8
\h3{11}3
\h4{12}8
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v537
\v683
\v758
\v872
\v944
\v{10}33
\v{11}52
\v{12}48
\v{13}28
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23355}{}
\h515
\h22{11}
\h{11}33
\h944
\h456
\h16{11}
\h373
\h582
\h692
\h7{10}4
\h9{11}5
\h4{12}8
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v377
\v457
\v517
\v672
\v782
\v894
\v947
\v{10}14
\v{11}37
\v{12}66
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23358}{}
\h713
\h923
\h239
\h846
\h154
\h469
\h674
\h787
\h597
\h{11}{10}2
\h3{11}3
\h4{12}5
\h2{13}6
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v466
\v554
\v674
\v717
\v849
\v92{10}
\v{10}16
\v{11}37
\v{12}27
\v{13}64
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23359}{}
\h218
\h824
\h635
\h146
\h454
\h964
\h775
\h387
\h598
\h9{10}5
\h4{11}7
\h6{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v456
\v594
\v639
\v743
\v823
\v964
\v{10}17
\v{11}38
\v{12}25
\v{13}63
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23360}{}
\h914
\h228
\h136
\h445
\h854
\h764
\h678
\h385
\h597
\h{10}{10}4
\h6{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v386
\v448
\v594
\v674
\v733
\v853
\v913
\v{10}28
\v{11}66
\v{12}54
\v{13}1{10}
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23361}{}
\h{11}12
\h{10}22
\h433
\h645
\h553
\h265
\h674
\h48{10}
\h19{12}
\h9{10}5
\h8{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v267
\v3{12}2
\v435
\v558
\v643
\v733
\v856
\v9{10}2
\v{10}25
\v{11}13
\v{12}29
\v{13}18
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23364}{}
\h{10}13
\h923
\h436
\h244
\h35{10}
\h{11}63
\h573
\h785
\h693
\h1{10}7
\h7{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v359
\v439
\v576
\v645
\v783
\v873
\v927
\v{10}12
\v{11}65
\v{12}26
\v{13}14
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23365}{}
\h412
\h823
\h237
\h549
\h15{11}
\h{10}63
\h874
\h384
\h693
\h{11}{10}3
\h7{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v386
\v41{11}
\v549
\v618
\v783
\v825
\v936
\v{10}66
\v{11}28
\v{12}52
\v{13}65
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23367}{}
\h215
\h523
\h737
\h349
\h955
\h665
\h{10}73
\h983
\h497
\h1{10}4
\h8{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v493
\v528
\v667
\v712
\v829
\v953
\v{10}75
\v{11}63
\v{12}44
\v{13}74
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23368}{}
\h712
\h{11}23
\h439
\h844
\h654
\h265
\h576
\h983
\h39{11}
\h1{10}9
\h6{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v395
\v439
\v576
\v656
\v715
\v848
\v917
\v{10}55
\v{11}25
\v{12}44
\v{13}38
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23369}{}
\h912
\h228
\h736
\h846
\h657
\h564
\h17{11}
\h{11}83
\h795
\h4{10}4
\h3{11}2
\h4{12}6
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v4{10}2
\v565
\v658
\v736
\v846
\v915
\v{10}2{10}
\v{11}17
\v{12}72
\v{13}32
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23370}{}
\h21{12}
\h12{10}
\h439
\h846
\h755
\h{10}63
\h972
\h882
\h693
\h3{10}4
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v693
\v755
\v844
\v972
\v{10}62
\v{11}25
\v{12}56
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23372}{}
\h{10}13
\h526
\h933
\h842
\h257
\h665
\h579
\h18{12}
\h49{10}
\h3{10}4
\h4{11}4
\h7{12}5
\h2{13}4
\h1{14}2
\v186
\v258
\v3{10}4
\v492
\v525
\v667
\v7{10}2
\v847
\v932
\v{10}13
\v{11}24
\v{12}39
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23373}{}
\h212
\h{10}24
\h736
\h349
\h855
\h663
\h777
\h583
\h199
\h4{10}7
\h6{11}6
\h5{12}6
\h2{13}7
\h1{14}2
\v195
\v21{12}
\v34{10}
\v419
\v584
\v665
\v734
\v853
\v967
\v{10}27
\v{11}{10}2
\v{12}47
\v{13}32
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23375}{}
\h912
\h228
\h737
\h449
\h653
\h166
\h676
\h883
\h{10}93
\h5{10}7
\h3{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v448
\v5{10}3
\v652
\v733
\v883
\v914
\v{10}27
\v{11}17
\v{12}73
\v{13}45
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23376}{}
\h216
\h526
\h336
\h846
\h456
\h16{12}
\h975
\h784
\h694
\h4{10}8
\h7{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v33{11}
\v455
\v52{10}
\v694
\v783
\v813
\v934
\v{10}54
\v{11}26
\v{12}{10}2
\v{13}65
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23378}{}
\h913
\h{11}22
\h535
\h443
\h652
\h765
\h574
\h{10}84
\h29{11}
\h1{10}3
\h8{11}6
\h3{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v294
\v3{12}2
\v446
\v534
\v658
\v742
\v856
\v916
\v{10}35
\v{11}2{10}
\v{12}15
\v{13}27
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23379}{}
\h714
\h923
\h535
\h645
\h258
\h46{10}
\h17{12}
\h{12}82
\h593
\h7{10}6
\h3{11}6
\h2{12}4
\h4{13}4
\h1{14}2
\v177
\v257
\v3{11}3
\v467
\v536
\v648
\v719
\v894
\v929
\v{10}32
\v{11}13
\v{12}26
\v{13}73
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23381}{}
\h21{10}
\h129
\h932
\h{10}44
\h756
\h{12}62
\h475
\h885
\h695
\h5{10}2
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v692
\v755
\v884
\v934
\v{10}22
\v{11}36
\v{12}15
\v{13}53
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23382}{}
\h217
\h628
\h434
\h743
\h15{12}
\h{12}62
\h974
\h383
\h893
\h{10}{10}2
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v439
\v5{11}2
\v626
\v748
\v836
\v916
\v{10}46
\v{11}92
\v{12}64
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23385}{}
\h212
\h327
\h536
\h444
\h{10}54
\h762
\h874
\h18{10}
\h994
\h{12}{10}2
\h6{11}7
\h5{12}2
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v32{12}
\v413
\v539
\v6{11}2
\v766
\v843
\v963
\v{10}23
\v{11}35
\v{12}73
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23386}{}
\h217
\h822
\h934
\h745
\h159
\h46{10}
\h37{10}
\h688
\h596
\h6{10}6
\h4{11}4
\h7{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v465
\v594
\v682
\v748
\v829
\v912
\v{10}23
\v{11}93
\v{12}46
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23390}{}
\h613
\h526
\h836
\h743
\h954
\h467
\h273
\h484
\h39{11}
\h1{10}{11}
\h{10}{11}3
\h6{12}6
\h2{13}5
\h1{14}2
\v1{10}4
\v276
\v395
\v462
\v525
\v61{11}
\v749
\v835
\v914
\v{10}47
\v{11}24
\v{12}{10}2
\v{13}56
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23393}{}
\h212
\h823
\h336
\h746
\h{10}54
\h864
\h17{12}
\h584
\h493
\h{11}{10}3
\h6{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v33{11}
\v418
\v584
\v6{11}2
\v745
\v824
\v935
\v{10}57
\v{11}28
\v{12}65
\v{13}43
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23394}{}
\h216
\h726
\h13{11}
\h444
\h658
\h564
\h473
\h687
\h{10}94
\h9{10}2
\h{10}{11}2
\h3{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v443
\v567
\v653
\v725
\v813
\v964
\v{10}92
\v{11}{10}2
\v{12}38
\v{13}26
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23395}{}
\h{11}12
\h422
\h537
\h246
\h45{10}
\h764
\h974
\h189
\h696
\h9{10}5
\h3{11}5
\h7{12}3
\h2{13}3
\h1{14}2
\v186
\v249
\v3{11}3
\v423
\v53{10}
\v627
\v766
\v847
\v973
\v{10}84
\v{11}15
\v{12}36
\v{13}16
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23396}{}
\h21{12}
\h129
\h538
\h345
\h754
\h{10}62
\h{11}73
\h984
\h498
\h2{10}4
\h5{11}3
\h6{12}3
\h4{13}3
\h1{14}2
\v12{12}
\v219
\v34{10}
\v494
\v538
\v6{10}2
\v758
\v847
\v984
\v{10}24
\v{11}52
\v{12}63
\v{13}35
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23397}{}
\h216
\h327
\h638
\h445
\h754
\h664
\h177
\h489
\h{12}92
\h{11}{10}2
\h5{11}7
\h2{12}5
\h5{13}4
\h1{14}2
\v177
\v21{11}
\v32{12}
\v444
\v5{11}2
\v633
\v757
\v816
\v949
\v{10}24
\v{11}55
\v{12}92
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23398}{}
\h41{10}
\h224
\h532
\h647
\h955
\h863
\h773
\h984
\h398
\h8{10}4
\h1{11}9
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v395
\v41{11}
\v53{10}
\v622
\v734
\v864
\v953
\v{10}74
\v{11}63
\v{12}{10}2
\v{13}44
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23399}{}
\h912
\h723
\h232
\h845
\h359
\h564
\h777
\h484
\h{11}92
\h6{10}6
\h1{11}9
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v359
\v435
\v566
\v6{10}3
\v725
\v844
\v915
\v{10}29
\v{11}18
\v{12}55
\v{13}45
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23400}{}
\h519
\h229
\h137
\h448
\h{10}53
\h764
\h973
\h882
\h693
\h3{10}4
\h4{11}{10}
\h5{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v3{10}4
\v447
\v51{11}
\v694
\v764
\v835
\v972
\v{10}53
\v{11}24
\v{12}43
\v{13}57
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23401}{}
\h516
\h224
\h539
\h444
\h156
\h469
\h975
\h389
\h{11}92
\h8{10}2
\h9{11}3
\h6{12}4
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v386
\v442
\v512
\v62{10}
\v758
\v846
\v974
\v{10}{10}2
\v{11}18
\v{12}83
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23402}{}
\h814
\h{10}24
\h23{11}
\h148
\h556
\h46{10}
\h374
\h488
\h{11}92
\h6{10}2
\h7{11}3
\h5{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v377
\v462
\v557
\v6{10}3
\v774
\v819
\v948
\v{10}29
\v{11}54
\v{12}17
\v{13}36
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23403}{}
\h21{11}
\h826
\h13{11}
\h{10}43
\h754
\h965
\h474
\h384
\h694
\h5{10}4
\h6{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v475
\v5{10}3
\v692
\v753
\v825
\v964
\v{10}45
\v{11}57
\v{12}38
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23404}{}
\h21{10}
\h129
\h732
\h843
\h954
\h666
\h777
\h684
\h499
\h3{10}8
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v662
\v734
\v848
\v932
\v{10}26
\v{11}46
\v{12}15
\v{13}54
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23405}{}
\h21{10}
\h823
\h{10}33
\h742
\h454
\h569
\h478
\h786
\h396
\h1{10}{10}
\h6{11}8
\h5{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v395
\v452
\v566
\v6{11}2
\v744
\v823
\v945
\v{10}39
\v{11}28
\v{12}16
\v{13}35
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23406}{}
\h21{12}
\h625
\h834
\h743
\h157
\h469
\h{11}73
\h383
\h993
\h5{10}5
\h9{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v466
\v5{10}3
\v626
\v748
\v832
\v992
\v{10}46
\v{11}25
\v{12}36
\v{13}65
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23407}{}
\h21{12}
\h923
\h635
\h147
\h753
\h864
\h479
\h{11}83
\h393
\h9{10}4
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v475
\v5{11}2
\v636
\v757
\v842
\v928
\v{10}56
\v{11}35
\v{12}24
\v{13}73
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23408}{}
\h218
\h42{10}
\h137
\h548
\h952
\h466
\h776
\h683
\h795
\h3{10}8
\h8{11}4
\h5{12}9
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v424
\v548
\v685
\v772
\v838
\v953
\v{10}15
\v{11}55
\v{12}92
\v{13}43
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23409}{}
\h814
\h{11}22
\h23{10}
\h944
\h555
\h462
\h176
\h584
\h797
\h3{10}8
\h8{11}6
\h4{12}6
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v466
\v553
\v667
\v772
\v81{10}
\v944
\v{10}57
\v{11}28
\v{12}12
\v{13}22
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23410}{}
\h913
\h228
\h638
\h14{10}
\h954
\h466
\h372
\h884
\h497
\h7{10}7
\h6{11}7
\h2{12}5
\h5{13}3
\h1{14}2
\v14{10}
\v22{10}
\v377
\v463
\v576
\v638
\v7{10}2
\v885
\v914
\v{10}24
\v{11}45
\v{12}17
\v{13}56
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23415}{}
\h814
\h22{11}
\h43{10}
\h346
\h657
\h562
\h672
\h784
\h199
\h9{10}3
\h4{11}7
\h{10}{12}4
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v34{10}
\v438
\v567
\v652
\v762
\v816
\v946
\v{10}93
\v{11}83
\v{12}19
\v{13}23
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23416}{}
\h21{12}
\h923
\h13{10}
\h446
\h855
\h366
\h773
\h587
\h896
\h4{10}9
\h6{11}5
\h5{12}2
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v368
\v446
\v584
\v6{11}2
\v775
\v854
\v924
\v{10}43
\v{11}38
\v{12}26
\v{13}55
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23420}{}
\h219
\h127
\h535
\h845
\h{12}52
\h964
\h477
\h384
\h599
\h6{10}3
\h7{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v475
\v536
\v6{10}3
\v783
\v822
\v964
\v{10}39
\v{11}16
\v{12}56
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23421}{}
\h21{12}
\h12{11}
\h835
\h{11}43
\h{10}52
\h665
\h974
\h783
\h495
\h3{10}3
\h5{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v664
\v784
\v838
\v972
\v{10}53
\v{11}42
\v{12}23
\v{13}34
\v{14}13
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23422}{}
\h714
\h228
\h43{10}
\h942
\h159
\h864
\h974
\h{12}82
\h697
\h3{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v439
\v5{11}2
\v693
\v719
\v865
\v943
\v{10}23
\v{11}13
\v{12}62
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23423}{}
\h812
\h227
\h734
\h{10}42
\h{11}53
\h865
\h17{11}
\h688
\h594
\h7{10}6
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v683
\v737
\v815
\v927
\v{10}13
\v{11}32
\v{12}43
\v{13}64
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23424}{}
\h{10}12
\h924
\h833
\h943
\h258
\h668
\h374
\h184
\h494
\h6{10}7
\h2{11}9
\h5{12}9
\h4{13}3
\h1{14}2
\v186
\v256
\v377
\v494
\v584
\v664
\v776
\v836
\v922
\v{10}14
\v{11}38
\v{12}13
\v{13}28
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23425}{}
\h21{10}
\h{11}22
\h{12}32
\h14{12}
\h856
\h466
\h774
\h682
\h396
\h7{10}3
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v466
\v5{11}2
\v684
\v773
\v853
\v992
\v{10}64
\v{11}25
\v{12}12
\v{13}22
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23426}{}
\h216
\h625
\h933
\h743
\h454
\h363
\h{11}73
\h18{11}
\h994
\h{10}{10}4
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v368
\v457
\v5{11}2
\v624
\v748
\v814
\v936
\v{10}46
\v{11}25
\v{12}35
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23427}{}
\h212
\h327
\h538
\h442
\h853
\h{10}64
\h17{10}
\h584
\h894
\h9{10}5
\h7{11}6
\h6{12}6
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v32{12}
\v413
\v535
\v648
\v7{11}2
\v854
\v982
\v{10}24
\v{11}52
\v{12}93
\v{13}38
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23428}{}
\h21{12}
\h12{11}
\h{10}34
\h843
\h752
\h865
\h676
\h{10}83
\h592
\h6{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v754
\v842
\v956
\v{10}35
\v{11}46
\v{12}25
\v{13}62
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23429}{}
\h21{12}
\h724
\h{10}32
\h14{10}
\h855
\h663
\h874
\h582
\h{10}94
\h4{10}9
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v4{10}2
\v585
\v665
\v726
\v852
\v966
\v{10}36
\v{11}22
\v{12}34
\v{13}55
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23430}{}
\h21{10}
\h826
\h634
\h542
\h656
\h16{12}
\h975
\h882
\h596
\h9{10}4
\h4{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v545
\v632
\v748
\v826
\v973
\v{10}35
\v{11}92
\v{12}14
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23431}{}
\h613
\h824
\h23{11}
\h146
\h{11}53
\h666
\h{10}73
\h586
\h995
\h8{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v4{11}2
\v584
\v615
\v747
\v828
\v918
\v{10}73
\v{11}53
\v{12}24
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23432}{}
\h21{12}
\h127
\h636
\h{11}42
\h557
\h767
\h479
\h387
\h693
\h8{10}3
\h4{11}5
\h7{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v474
\v558
\v636
\v766
\v828
\v992
\v{10}84
\v{11}46
\v{12}32
\v{13}43
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23433}{}
\h219
\h722
\h836
\h647
\h{10}54
\h166
\h972
\h587
\h{10}93
\h6{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v646
\v724
\v838
\v925
\v{10}54
\v{11}16
\v{12}82
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23434}{}
\h615
\h429
\h237
\h34{11}
\h753
\h167
\h578
\h683
\h493
\h8{10}4
\h{11}{11}3
\h{10}{12}2
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v34{10}
\v427
\v576
\v617
\v754
\v864
\v935
\v{10}57
\v{11}1{10}
\v{12}{10}2
\v{13}25
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23436}{}
\h218
\h627
\h{12}32
\h446
\h756
\h564
\h873
\h983
\h19{10}
\h7{10}7
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v448
\v567
\v629
\v755
\v875
\v962
\v{10}13
\v{11}72
\v{12}35
\v{13}23
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23437}{}
\h217
\h725
\h835
\h544
\h452
\h565
\h873
\h{10}84
\h499
\h1{10}{11}
\h7{11}7
\h3{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v454
\v542
\v658
\v729
\v834
\v913
\v{10}62
\v{11}75
\v{12}28
\v{13}36
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23438}{}
\h{10}13
\h{12}22
\h932
\h244
\h555
\h469
\h176
\h683
\h39{11}
\h2{10}6
\h4{11}8
\h7{12}4
\h5{13}3
\h1{14}2
\v177
\v246
\v395
\v465
\v558
\v644
\v775
\v8{10}3
\v935
\v{10}14
\v{11}39
\v{12}29
\v{13}15
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23439}{}
\h{11}13
\h22{11}
\h432
\h144
\h852
\h767
\h973
\h487
\h895
\h3{10}7
\h7{11}5
\h2{12}4
\h5{13}4
\h1{14}2
\v14{10}
\v22{10}
\v3{10}4
\v435
\v549
\v639
\v765
\v854
\v976
\v{10}55
\v{11}17
\v{12}74
\v{13}27
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23458}{}
\h215
\h527
\h13{10}
\h648
\h854
\h465
\h876
\h588
\h397
\h9{10}4
\h7{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v466
\v526
\v649
\v71{10}
\v852
\v964
\v{10}93
\v{11}38
\v{12}23
\v{13}82
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23466}{}
\h219
\h628
\h13{11}
\h944
\h453
\h664
\h579
\h388
\h895
\h4{10}6
\h7{11}2
\h8{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v455
\v576
\v624
\v756
\v893
\v947
\v{10}64
\v{11}17
\v{12}39
\v{13}45
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23470}{}
\h519
\h226
\h638
\h443
\h655
\h366
\h478
\h{10}83
\h19{11}
\h8{10}3
\h9{11}4
\h5{12}5
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v368
\v443
\v51{11}
\v632
\v749
\v828
\v965
\v{10}84
\v{11}55
\v{12}72
\v{13}83
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23471}{}
\h715
\h924
\h23{10}
\h546
\h855
\h466
\h579
\h388
\h995
\h6{10}4
\h4{11}3
\h1{12}5
\h2{13}6
\h1{14}2
\v1{12}2
\v23{10}
\v386
\v465
\v543
\v6{10}2
\v71{10}
\v858
\v927
\v{10}64
\v{11}44
\v{12}12
\v{13}23
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23478}{}
\h913
\h229
\h835
\h14{11}
\h559
\h763
\h474
\h984
\h398
\h6{10}8
\h4{11}6
\h5{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v395
\v474
\v557
\v6{10}3
\v766
\v834
\v917
\v{10}65
\v{11}27
\v{12}13
\v{13}35
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23485}{}
\h814
\h524
\h635
\h246
\h45{10}
\h164
\h473
\h684
\h796
\h{11}{10}3
\h9{11}4
\h3{12}9
\h2{13}8
\h1{14}2
\v168
\v249
\v3{12}2
\v452
\v524
\v635
\v772
\v813
\v929
\v{10}85
\v{11}37
\v{12}1{11}
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23486}{}
\h415
\h{11}23
\h236
\h746
\h856
\h367
\h973
\h684
\h19{10}
\h5{10}8
\h4{11}3
\h6{12}6
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v368
\v41{10}
\v5{10}3
\v684
\v747
\v832
\v916
\v{10}62
\v{11}27
\v{12}75
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23493}{}
\h413
\h626
\h238
\h548
\h952
\h862
\h772
\h18{11}
\h494
\h6{10}8
\h3{11}{10}
\h{11}{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v418
\v549
\v628
\v716
\v863
\v952
\v{10}33
\v{11}57
\v{12}26
\v{13}47
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23530}{}
\h218
\h924
\h535
\h445
\h658
\h566
\h375
\h687
\h19{11}
\h{11}{10}3
\h7{11}5
\h4{12}4
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v377
\v448
\v533
\v653
\v7{11}2
\v875
\v922
\v{10}12
\v{11}64
\v{12}92
\v{13}26
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23532}{}
\h215
\h528
\h138
\h644
\h454
\h564
\h874
\h{11}83
\h399
\h7{10}7
\h{10}{11}3
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v457
\v524
\v649
\v719
\v852
\v933
\v{10}47
\v{11}84
\v{12}72
\v{13}29
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23562}{}
\h415
\h627
\h239
\h549
\h{10}52
\h962
\h17{12}
\h483
\h694
\h8{10}6
\h7{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v417
\v549
\v627
\v783
\v8{10}2
\v915
\v{10}54
\v{11}33
\v{12}56
\v{13}25
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23564}{}
\h{11}13
\h726
\h238
\h942
\h658
\h16{11}
\h474
\h783
\h593
\h3{10}3
\h9{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v475
\v594
\v655
\v726
\v872
\v947
\v{10}35
\v{11}13
\v{12}66
\v{13}29
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23571}{}
\h716
\h624
\h433
\h846
\h655
\h267
\h37{11}
\h884
\h199
\h5{10}7
\h9{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v267
\v377
\v439
\v5{10}3
\v623
\v712
\v844
\v965
\v{10}27
\v{11}57
\v{12}82
\v{13}1{10}
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23573}{}
\h814
\h229
\h43{10}
\h{10}43
\h656
\h168
\h578
\h882
\h{11}93
\h3{10}4
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v439
\v576
\v656
\v7{10}2
\v817
\v965
\v{10}44
\v{11}27
\v{12}14
\v{13}43
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23588}{}
\h715
\h{10}23
\h833
\h643
\h25{10}
\h767
\h573
\h18{12}
\h{10}94
\h6{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v258
\v3{12}2
\v4{11}2
\v575
\v646
\v715
\v834
\v947
\v{10}27
\v{11}37
\v{12}14
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23590}{}
\h21{11}
\h128
\h737
\h842
\h653
\h764
\h{10}72
\h{11}82
\h597
\h8{10}6
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v656
\v733
\v846
\v923
\v{10}43
\v{11}62
\v{12}72
\v{13}17
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23591}{}
\h213
\h327
\h833
\h943
\h754
\h862
\h677
\h584
\h797
\h1{10}{12}
\h4{11}{10}
\h2{12}4
\h4{13}8
\h1{14}2
\v1{10}4
\v21{11}
\v32{12}
\v4{11}2
\v517
\v675
\v754
\v833
\v944
\v{10}24
\v{11}32
\v{12}49
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23592}{}
\h513
\h722
\h834
\h442
\h25{11}
\h164
\h{10}74
\h488
\h992
\h{10}{10}3
\h3{11}8
\h7{12}7
\h2{13}4
\h1{14}2
\v168
\v258
\v3{11}3
\v444
\v515
\v649
\v72{10}
\v812
\v927
\v{10}73
\v{11}92
\v{12}35
\v{13}55
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23593}{}
\h517
\h822
\h932
\h{10}43
\h754
\h662
\h473
\h283
\h49{10}
\h1{10}{11}
\h6{11}8
\h3{12}{10}
\h2{13}7
\h1{14}2
\v1{10}4
\v285
\v3{12}2
\v472
\v517
\v665
\v752
\v824
\v93{10}
\v{10}22
\v{11}32
\v{12}19
\v{13}48
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23594}{}
\h21{12}
\h12{12}
\h{12}32
\h{10}43
\h457
\h662
\h775
\h684
\h396
\h8{10}3
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v457
\v5{11}2
\v662
\v775
\v864
\v992
\v{10}44
\v{11}55
\v{12}34
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23595}{}
\h218
\h826
\h933
\h743
\h15{12}
\h{11}63
\h874
\h685
\h592
\h6{10}7
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v682
\v745
\v825
\v938
\v{10}13
\v{11}62
\v{12}34
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23596}{}
\h216
\h125
\h732
\h844
\h{10}54
\h468
\h972
\h387
\h796
\h{11}{10}3
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v466
\v5{11}2
\v62{10}
\v736
\v813
\v934
\v{10}53
\v{11}73
\v{12}42
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23597}{}
\h713
\h424
\h633
\h245
\h553
\h46{10}
\h17{11}
\h{10}83
\h698
\h3{10}8
\h9{11}3
\h{11}{12}2
\h2{13}3
\h1{14}2
\v177
\v249
\v3{10}4
\v424
\v558
\v636
\v713
\v823
\v938
\v{10}17
\v{11}{10}2
\v{12}74
\v{13}84
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23598}{}
\h21{11}
\h{11}23
\h13{11}
\h845
\h655
\h{10}64
\h572
\h686
\h594
\h8{10}2
\h4{11}5
\h3{12}4
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v572
\v653
\v775
\v846
\v992
\v{10}64
\v{11}23
\v{12}35
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23605}{}
\h814
\h{10}24
\h932
\h644
\h453
\h568
\h276
\h685
\h49{10}
\h1{10}{11}
\h7{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v276
\v3{12}2
\v454
\v567
\v644
\v756
\v816
\v939
\v{10}22
\v{11}35
\v{12}19
\v{13}65
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23611}{}
\h217
\h723
\h434
\h643
\h756
\h16{10}
\h{10}72
\h586
\h698
\h4{10}9
\h8{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v437
\v585
\v645
\v723
\v838
\v913
\v{10}25
\v{11}62
\v{12}75
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23618}{}
\h{10}12
\h229
\h836
\h446
\h354
\h16{12}
\h973
\h{11}83
\h593
\h6{10}7
\h4{11}3
\h5{12}4
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v359
\v447
\v593
\v6{10}3
\v756
\v836
\v975
\v{10}13
\v{11}26
\v{12}16
\v{13}64
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23621}{}
\h519
\h229
\h439
\h747
\h553
\h364
\h676
\h{10}83
\h992
\h8{10}2
\h1{11}8
\h4{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v439
\v514
\v676
\v742
\v855
\v992
\v{10}82
\v{11}27
\v{12}75
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23622}{}
\h215
\h424
\h736
\h348
\h559
\h469
\h975
\h686
\h199
\h8{10}3
\h9{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v34{10}
\v424
\v557
\v685
\v712
\v828
\v974
\v{10}93
\v{11}46
\v{12}83
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23623}{}
\h615
\h226
\h732
\h842
\h554
\h666
\h{11}72
\h{12}82
\h39{10}
\h1{10}9
\h4{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v1{10}4
\v22{10}
\v395
\v4{11}2
\v557
\v615
\v73{10}
\v822
\v932
\v{10}46
\v{11}16
\v{12}62
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23625}{}
\h812
\h925
\h735
\h{11}42
\h{10}52
\h266
\h675
\h582
\h698
\h1{10}8
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v4{11}2
\v584
\v672
\v735
\v815
\v928
\v{10}14
\v{11}43
\v{12}32
\v{13}47
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23626}{}
\h216
\h727
\h139
\h547
\h954
\h{11}63
\h676
\h{10}83
\h593
\h7{10}2
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v545
\v675
\v728
\v818
\v955
\v{10}35
\v{11}65
\v{12}43
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23627}{}
\h21{12}
\h128
\h433
\h646
\h856
\h763
\h875
\h586
\h697
\h3{10}7
\h9{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v585
\v645
\v733
\v852
\v929
\v{10}64
\v{11}84
\v{12}47
\v{13}72
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23628}{}
\h21{11}
\h124
\h435
\h549
\h852
\h369
\h{11}72
\h686
\h797
\h6{10}3
\h7{11}3
\h4{12}7
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v368
\v439
\v522
\v682
\v792
\v858
\v937
\v{10}56
\v{11}75
\v{12}62
\v{13}16
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23629}{}
\h219
\h825
\h635
\h545
\h453
\h569
\h478
\h984
\h19{11}
\h6{10}4
\h8{11}6
\h3{12}6
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v452
\v542
\v637
\v758
\v829
\v984
\v{10}46
\v{11}12
\v{12}72
\v{13}26
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23630}{}
\h219
\h722
\h533
\h{10}43
\h656
\h{11}63
\h974
\h587
\h199
\h7{10}7
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v657
\v728
\v838
\v925
\v{10}45
\v{11}15
\v{12}53
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23631}{}
\h615
\h228
\h439
\h14{10}
\h559
\h865
\h376
\h787
\h894
\h6{10}4
\h7{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v377
\v439
\v558
\v619
\v783
\v863
\v975
\v{10}28
\v{11}13
\v{12}92
\v{13}33
\v{14}53
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23632}{}
\h219
\h{10}23
\h836
\h14{11}
\h657
\h563
\h777
\h487
\h696
\h4{10}5
\h7{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v482
\v567
\v654
\v774
\v833
\v9{10}2
\v{10}29
\v{11}17
\v{12}45
\v{13}23
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23635}{}
\h618
\h22{11}
\h{11}33
\h944
\h458
\h368
\h775
\h585
\h197
\h6{10}3
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v368
\v457
\v585
\v619
\v774
\v893
\v946
\v{10}83
\v{11}33
\v{12}52
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23636}{}
\h21{11}
\h{10}24
\h932
\h545
\h656
\h16{10}
\h47{10}
\h885
\h792
\h5{10}3
\h3{11}3
\h4{12}8
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v475
\v546
\v656
\v794
\v882
\v936
\v{10}22
\v{11}33
\v{12}57
\v{13}17
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23637}{}
\h219
\h128
\h733
\h445
\h656
\h467
\h777
\h583
\h697
\h3{10}9
\h8{11}6
\h{10}{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v442
\v585
\v654
\v734
\v883
\v922
\v{10}39
\v{11}15
\v{12}55
\v{13}93
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23638}{}
\h219
\h925
\h139
\h943
\h757
\h467
\h677
\h583
\h493
\h6{10}6
\h{10}{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v463
\v585
\v673
\v754
\v884
\v922
\v{10}38
\v{11}15
\v{12}46
\v{13}74
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23639}{}
\h212
\h32{10}
\h836
\h645
\h455
\h862
\h973
\h{11}82
\h597
\h1{10}6
\h5{11}9
\h6{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v414
\v592
\v648
\v7{10}3
\v833
\v952
\v{10}66
\v{11}44
\v{12}72
\v{13}26
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23640}{}
\h21{12}
\h{11}22
\h735
\h149
\h657
\h464
\h374
\h683
\h892
\h{11}{10}3
\h5{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v466
\v5{11}2
\v653
\v734
\v863
\v984
\v{10}45
\v{11}28
\v{12}38
\v{13}23
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23643}{}
\h217
\h726
\h432
\h545
\h356
\h665
\h{10}74
\h18{11}
\h{11}92
\h8{10}6
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v359
\v439
\v549
\v633
\v729
\v8{10}2
\v914
\v{10}43
\v{11}63
\v{12}83
\v{13}27
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23645}{}
\h21{10}
\h727
\h634
\h544
\h754
\h{10}62
\h477
\h187
\h495
\h6{10}7
\h8{11}6
\h3{12}{10}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v472
\v549
\v637
\v723
\v883
\v945
\v{10}33
\v{11}52
\v{12}15
\v{13}{10}2
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23649}{}
\h{11}12
\h923
\h235
\h642
\h754
\h866
\h17{12}
\h{10}84
\h495
\h5{10}7
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v493
\v5{10}3
\v647
\v732
\v842
\v927
\v{10}84
\v{11}14
\v{12}28
\v{13}16
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23650}{}
\h213
\h424
\h732
\h348
\h656
\h563
\h{11}72
\h{12}82
\h694
\h9{10}4
\h1{11}9
\h4{12}{10}
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v42{10}
\v515
\v654
\v73{10}
\v824
\v937
\v{10}92
\v{11}43
\v{12}53
\v{13}73
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23652}{}
\h{10}12
\h823
\h23{11}
\h644
\h757
\h667
\h17{11}
\h985
\h494
\h5{10}6
\h3{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v493
\v5{10}3
\v642
\v756
\v827
\v984
\v{10}13
\v{11}28
\v{12}16
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23653}{}
\h21{11}
\h925
\h736
\h642
\h15{11}
\h463
\h579
\h388
\h696
\h4{10}6
\h9{11}2
\h8{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v464
\v576
\v645
\v733
\v848
\v929
\v{10}{10}2
\v{11}83
\v{12}54
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23655}{}
\h712
\h226
\h737
\h14{10}
\h{10}52
\h{11}62
\h478
\h589
\h495
\h6{10}4
\h3{11}5
\h5{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v472
\v584
\v6{10}3
\v712
\v829
\v918
\v{10}55
\v{11}42
\v{12}52
\v{13}66
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23657}{}
\h21{12}
\h825
\h139
\h645
\h954
\h{10}62
\h{11}73
\h484
\h392
\h4{10}8
\h2{11}5
\h6{12}3
\h5{13}2
\h1{14}2
\v13{11}
\v21{10}
\v395
\v482
\v594
\v648
\v7{11}2
\v826
\v957
\v{10}33
\v{11}43
\v{12}64
\v{13}23
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23659}{}
\h212
\h525
\h736
\h643
\h357
\h864
\h975
\h489
\h19{11}
\h7{10}4
\h8{11}6
\h5{12}6
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v359
\v417
\v52{10}
\v649
\v737
\v865
\v943
\v{10}23
\v{11}{10}2
\v{12}63
\v{13}35
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23660}{}
\h218
\h529
\h435
\h342
\h15{12}
\h863
\h{10}72
\h{11}83
\h796
\h6{10}3
\h7{11}5
\h4{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v34{10}
\v439
\v522
\v6{10}3
\v792
\v866
\v937
\v{10}16
\v{11}62
\v{12}74
\v{13}54
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23661}{}
\h514
\h226
\h539
\h14{11}
\h459
\h{10}64
\h973
\h783
\h395
\h6{10}5
\h7{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v395
\v457
\v512
\v6{10}3
\v783
\v827
\v916
\v{10}62
\v{11}{10}2
\v{12}43
\v{13}56
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23664}{}
\h612
\h22{10}
\h733
\h148
\h853
\h{10}63
\h{12}72
\h588
\h995
\h3{10}3
\h4{11}7
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v22{10}
\v3{10}4
\v4{11}2
\v584
\v619
\v73{10}
\v814
\v945
\v{10}33
\v{11}56
\v{12}25
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23665}{}
\h215
\h527
\h137
\h442
\h554
\h{11}62
\h874
\h985
\h39{10}
\h{10}{10}4
\h7{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v448
\v523
\v649
\v71{10}
\v834
\v953
\v{10}{10}2
\v{11}65
\v{12}25
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23667}{}
\h516
\h226
\h633
\h743
\h954
\h563
\h476
\h688
\h19{12}
\h4{10}8
\h{11}{11}3
\h3{12}9
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v473
\v515
\v635
\v749
\v824
\v932
\v{10}43
\v{11}1{10}
\v{12}{10}2
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23672}{}
\h914
\h22{10}
\h836
\h{10}43
\h15{11}
\h668
\h473
\h584
\h695
\h4{10}4
\h3{11}7
\h5{12}6
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v473
\v584
\v663
\v776
\v837
\v917
\v{10}47
\v{11}93
\v{12}23
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23673}{}
\h612
\h423
\h{10}34
\h24{11}
\h658
\h366
\h17{10}
\h587
\h{10}93
\h8{10}3
\h4{11}5
\h7{12}5
\h2{13}3
\h1{14}2
\v177
\v249
\v368
\v429
\v585
\v614
\v72{10}
\v819
\v965
\v{10}36
\v{11}73
\v{12}84
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23674}{}
\h215
\h427
\h935
\h14{11}
\h{10}53
\h962
\h676
\h583
\h698
\h3{10}{10}
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v42{10}
\v585
\v672
\v71{10}
\v884
\v933
\v{10}56
\v{11}24
\v{12}43
\v{13}55
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23676}{}
\h514
\h725
\h437
\h549
\h25{11}
\h{12}62
\h875
\h387
\h794
\h1{10}8
\h6{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v258
\v386
\v439
\v513
\v6{11}2
\v727
\v875
\v919
\v{10}83
\v{11}36
\v{12}24
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23677}{}
\h218
\h626
\h{11}33
\h{10}43
\h458
\h767
\h17{10}
\h584
\h796
\h4{10}4
\h6{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v455
\v585
\v629
\v763
\v8{10}2
\v983
\v{10}13
\v{11}34
\v{12}23
\v{13}45
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23679}{}
\h516
\h224
\h433
\h648
\h35{10}
\h866
\h476
\h983
\h893
\h1{10}9
\h5{11}7
\h9{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v359
\v434
\v51{10}
\v622
\v73{10}
\v863
\v984
\v{10}73
\v{11}18
\v{12}83
\v{13}57
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23686}{}
\h414
\h225
\h33{10}
\h{10}44
\h855
\h564
\h774
\h486
\h696
\h1{10}{10}
\h9{11}5
\h5{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v33{11}
\v417
\v566
\v694
\v725
\v814
\v965
\v{10}44
\v{11}73
\v{12}93
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23692}{}
\h215
\h529
\h13{12}
\h945
\h753
\h863
\h376
\h684
\h894
\h{11}{10}2
\h4{11}8
\h2{12}3
\h4{13}2
\h1{14}2
\v13{11}
\v21{11}
\v377
\v4{11}2
\v52{10}
\v685
\v714
\v863
\v943
\v{10}53
\v{11}64
\v{12}92
\v{13}37
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23695}{}
\h219
\h825
\h139
\h546
\h455
\h763
\h573
\h787
\h399
\h6{10}8
\h9{11}4
\h4{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v457
\v543
\v6{10}3
\v762
\v825
\v956
\v{10}33
\v{11}13
\v{12}93
\v{13}29
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23697}{}
\h{10}13
\h922
\h238
\h547
\h955
\h16{12}
\h374
\h682
\h794
\h8{10}6
\h4{11}8
\h2{12}3
\h4{13}2
\h1{14}2
\v168
\v239
\v377
\v4{11}2
\v548
\v685
\v772
\v882
\v923
\v{10}12
\v{11}27
\v{12}47
\v{13}15
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23702}{}
\h914
\h22{10}
\h737
\h444
\h352
\h762
\h179
\h489
\h{11}93
\h6{10}6
\h2{11}8
\h5{12}3
\h6{13}5
\h1{14}2
\v177
\v229
\v359
\v444
\v557
\v6{10}3
\v733
\v848
\v915
\v{10}74
\v{11}94
\v{12}28
\v{13}17
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23704}{}
\h21{12}
\h12{10}
\h439
\h347
\h952
\h765
\h{10}74
\h884
\h693
\h7{10}6
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v439
\v5{11}2
\v693
\v764
\v883
\v954
\v{10}43
\v{11}23
\v{12}62
\v{13}37
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23705}{}
\h417
\h224
\h43{10}
\h742
\h157
\h568
\h777
\h389
\h{11}92
\h5{10}5
\h9{11}3
\h6{12}4
\h2{13}6
\h1{14}2
\v159
\v22{11}
\v386
\v412
\v564
\v62{10}
\v743
\v858
\v947
\v{10}{10}2
\v{11}18
\v{12}83
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23706}{}
\h21{11}
\h624
\h138
\h447
\h{10}52
\h866
\h774
\h885
\h399
\h9{10}5
\h2{11}3
\h4{12}2
\h5{13}2
\h1{14}2
\v13{11}
\v21{10}
\v395
\v448
\v5{11}2
\v62{10}
\v776
\v862
\v937
\v{10}23
\v{11}43
\v{12}54
\v{13}17
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23708}{}
\h218
\h823
\h{10}34
\h14{12}
\h45{10}
\h369
\h673
\h786
\h593
\h6{10}5
\h4{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v456
\v594
\v673
\v783
\v827
\v975
\v{10}12
\v{11}28
\v{12}66
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23709}{}
\h{10}12
\h823
\h432
\h247
\h559
\h169
\h875
\h384
\h693
\h{12}{10}2
\h7{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v249
\v386
\v439
\v558
\v636
\v783
\v825
\v945
\v{10}15
\v{11}2{10}
\v{12}19
\v{13}74
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23710}{}
\h613
\h229
\h835
\h546
\h757
\h469
\h17{11}
\h688
\h595
\h4{10}3
\h9{11}3
\h3{12}7
\h2{13}6
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v464
\v545
\v617
\v755
\v83{10}
\v91{10}
\v{10}93
\v{11}22
\v{12}74
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23711}{}
\h213
\h422
\h{11}32
\h547
\h856
\h166
\h674
\h386
\h796
\h{10}{10}4
\h4{11}7
\h9{12}3
\h2{13}6
\h1{14}2
\v168
\v21{12}
\v386
\v429
\v513
\v625
\v763
\v858
\v984
\v{10}73
\v{11}38
\v{12}48
\v{13}36
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23712}{}
\h218
\h423
\h636
\h544
\h657
\h{11}63
\h{10}72
\h883
\h499
\h1{10}8
\h7{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v427
\v549
\v632
\v729
\v884
\v946
\v{10}16
\v{11}62
\v{12}34
\v{13}54
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23713}{}
\h217
\h723
\h933
\h447
\h652
\h766
\h{12}72
\h18{12}
\h{10}94
\h5{10}6
\h4{11}4
\h3{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v447
\v5{10}3
\v657
\v724
\v856
\v912
\v{10}27
\v{11}46
\v{12}34
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23714}{}
\h715
\h{10}24
\h23{11}
\h549
\h853
\h16{11}
\h{10}73
\h683
\h493
\h5{10}3
\h6{11}5
\h3{12}6
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v494
\v546
\v683
\v718
\v855
\v984
\v{10}25
\v{11}56
\v{12}15
\v{13}34
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23716}{}
\h412
\h{11}22
\h{12}32
\h544
\h256
\h763
\h479
\h188
\h893
\h6{10}8
\h3{11}7
\h7{12}5
\h2{13}3
\h1{14}2
\v186
\v258
\v3{11}3
\v416
\v549
\v619
\v766
\v854
\v944
\v{10}65
\v{11}27
\v{12}39
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23717}{}
\h217
\h42{10}
\h13{12}
\h842
\h{11}53
\h963
\h675
\h{10}83
\h593
\h3{10}4
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v594
\v674
\v7{10}2
\v845
\v915
\v{10}44
\v{11}52
\v{12}65
\v{13}35
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23719}{}
\h218
\h725
\h13{10}
\h448
\h955
\h665
\h37{10}
\h589
\h494
\h7{10}3
\h6{11}3
\h8{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v445
\v585
\v665
\v728
\v893
\v956
\v{10}19
\v{11}33
\v{12}22
\v{13}75
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23720}{}
\h218
\h727
\h13{10}
\h945
\h852
\h667
\h574
\h785
\h{11}92
\h8{10}4
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v665
\v726
\v855
\v943
\v{10}14
\v{11}36
\v{12}82
\v{13}63
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23721}{}
\h21{12}
\h12{10}
\h{10}34
\h943
\h{11}52
\h765
\h674
\h885
\h592
\h6{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v763
\v883
\v946
\v{10}34
\v{11}23
\v{12}42
\v{13}53
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23722}{}
\h21{12}
\h12{11}
\h{11}32
\h742
\h856
\h666
\h776
\h584
\h694
\h8{10}3
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v663
\v743
\v855
\v944
\v{10}92
\v{11}37
\v{12}24
\v{13}34
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23723}{}
\h216
\h624
\h932
\h{10}43
\h552
\h666
\h875
\h784
\h995
\h1{10}{11}
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v624
\v753
\v816
\v936
\v{10}22
\v{11}35
\v{12}64
\v{13}43
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23724}{}
\h416
\h524
\h735
\h845
\h655
\h963
\h773
\h583
\h{11}93
\h2{10}{11}
\h1{11}3
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{11}3
\v2{10}3
\v3{12}2
\v41{10}
\v526
\v658
\v734
\v844
\v924
\v{10}16
\v{11}54
\v{12}33
\v{13}46
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23725}{}
\h217
\h525
\h{11}32
\h648
\h157
\h765
\h673
\h{11}83
\h895
\h7{10}3
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v52{10}
\v643
\v764
\v854
\v916
\v{10}28
\v{11}35
\v{12}65
\v{13}36
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23726}{}
\h914
\h228
\h836
\h445
\h157
\h36{10}
\h775
\h688
\h596
\h4{10}6
\h6{11}5
\h5{12}7
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v368
\v446
\v593
\v683
\v776
\v832
\v913
\v{10}28
\v{11}92
\v{12}75
\v{13}15
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23727}{}
\h417
\h228
\h338
\h145
\h855
\h963
\h773
\h583
\h696
\h7{10}7
\h4{11}9
\h9{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v33{11}
\v41{10}
\v585
\v645
\v773
\v853
\v966
\v{10}25
\v{11}12
\v{12}63
\v{13}56
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23728}{}
\h814
\h722
\h634
\h249
\h458
\h866
\h773
\h188
\h697
\h5{10}9
\h3{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v249
\v3{11}3
\v457
\v5{10}3
\v636
\v725
\v815
\v926
\v{10}34
\v{11}47
\v{12}14
\v{13}93
\v{14}64
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23729}{}
\h21{10}
\h42{10}
\h932
\h14{12}
\h{10}54
\h662
\h774
\h385
\h598
\h9{10}3
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v42{10}
\v594
\v665
\v775
\v862
\v937
\v{10}56
\v{11}34
\v{12}19
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23730}{}
\h419
\h529
\h236
\h34{10}
\h753
\h168
\h477
\h684
\h894
\h7{10}4
\h9{11}5
\h6{12}6
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v34{10}
\v416
\v52{11}
\v684
\v755
\v836
\v965
\v{10}53
\v{11}73
\v{12}93
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23732}{}
\h216
\h42{10}
\h138
\h743
\h652
\h364
\h972
\h{10}82
\h{11}92
\h{12}{10}2
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v42{10}
\v5{11}2
\v657
\v742
\v814
\v934
\v{10}44
\v{11}72
\v{12}82
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23733}{}
\h21{11}
\h129
\h636
\h942
\h753
\h866
\h574
\h786
\h{11}93
\h8{10}4
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v638
\v753
\v864
\v943
\v{10}23
\v{11}45
\v{12}37
\v{13}17
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23734}{}
\h{10}13
\h229
\h138
\h842
\h{12}52
\h766
\h574
\h886
\h696
\h5{10}6
\h4{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v4{11}2
\v573
\v693
\v765
\v844
\v934
\v{10}13
\v{11}28
\v{12}54
\v{13}15
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23736}{}
\h618
\h228
\h538
\h{12}42
\h453
\h667
\h477
\h983
\h199
\h8{10}3
\h3{11}6
\h2{12}5
\h5{13}3
\h1{14}2
\v195
\v22{10}
\v3{11}3
\v452
\v53{10}
\v615
\v757
\v8{10}3
\v983
\v{10}27
\v{11}73
\v{12}44
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23737}{}
\h216
\h624
\h136
\h44{10}
\h355
\h963
\h774
\h{10}84
\h597
\h9{10}4
\h4{11}7
\h6{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v447
\v594
\v62{10}
\v734
\v814
\v964
\v{10}26
\v{11}74
\v{12}63
\v{13}{10}2
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23740}{}
\h21{10}
\h424
\h637
\h447
\h{10}52
\h962
\h{10}74
\h18{12}
\h797
\h5{10}3
\h6{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v422
\v5{10}3
\v638
\v793
\v828
\v965
\v{10}52
\v{11}42
\v{12}14
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23741}{}
\h714
\h425
\h634
\h246
\h752
\h668
\h17{12}
\h{12}82
\h895
\h3{10}8
\h5{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v249
\v3{10}4
\v42{10}
\v5{11}2
\v633
\v714
\v845
\v923
\v{10}39
\v{11}19
\v{12}83
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23742}{}
\h21{10}
\h423
\h135
\h546
\h756
\h464
\h{10}72
\h{11}83
\h697
\h9{10}5
\h8{11}2
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v424
\v549
\v636
\v723
\v865
\v9{10}2
\v{10}74
\v{11}44
\v{12}16
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23743}{}
\h714
\h424
\h633
\h245
\h553
\h46{10}
\h17{12}
\h{12}82
\h{11}92
\h6{10}4
\h9{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v177
\v249
\v3{12}2
\v424
\v558
\v637
\v713
\v823
\v938
\v{10}{10}2
\v{11}18
\v{12}83
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23744}{}
\h612
\h722
\h834
\h447
\h{10}53
\h566
\h274
\h48{10}
\h19{11}
\h9{10}4
\h3{11}7
\h7{12}7
\h2{13}3
\h1{14}2
\v195
\v276
\v3{11}3
\v444
\v567
\v616
\v72{10}
\v812
\v928
\v{10}56
\v{11}42
\v{12}36
\v{13}55
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23746}{}
\h214
\h329
\h935
\h14{12}
\h753
\h569
\h972
\h484
\h694
\h8{10}4
\h2{11}9
\h5{12}8
\h4{13}3
\h1{14}2
\v14{10}
\v21{10}
\v32{12}
\v485
\v566
\v618
\v758
\v882
\v934
\v{10}54
\v{11}74
\v{12}28
\v{13}48
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23748}{}
\h412
\h{11}23
\h{10}32
\h548
\h256
\h764
\h975
\h38{10}
\h892
\h6{10}3
\h1{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v386
\v41{11}
\v549
\v619
\v765
\v854
\v973
\v{10}36
\v{11}24
\v{12}39
\v{13}44
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23750}{}
\h218
\h522
\h636
\h{11}43
\h{10}53
\h567
\h876
\h18{10}
\h792
\h8{10}5
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v639
\v727
\v873
\v992
\v{10}14
\v{11}44
\v{12}33
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23751}{}
\h615
\h524
\h832
\h943
\h254
\h{11}62
\h478
\h{10}84
\h19{12}
\h7{10}7
\h3{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v257
\v3{11}3
\v476
\v52{10}
\v614
\v7{10}3
\v838
\v922
\v{10}35
\v{11}15
\v{12}43
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23752}{}
\h416
\h227
\h338
\h{10}44
\h15{12}
\h567
\h777
\h487
\h696
\h8{10}5
\h7{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v33{11}
\v417
\v566
\v694
\v774
\v8{10}2
\v929
\v{10}13
\v{11}35
\v{12}63
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23757}{}
\h{10}13
\h226
\h735
\h945
\h15{12}
\h665
\h573
\h783
\h993
\h6{10}8
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v575
\v664
\v735
\v825
\v945
\v{10}17
\v{11}65
\v{12}36
\v{13}14
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23760}{}
\h713
\h922
\h{10}32
\h{11}43
\h454
\h264
\h37{10}
\h787
\h593
\h1{10}{11}
\h6{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v377
\v457
\v594
\v665
\v717
\v854
\v92{10}
\v{10}12
\v{11}22
\v{12}37
\v{13}74
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23765}{}
\h713
\h22{10}
\h835
\h645
\h552
\h965
\h17{11}
\h{10}83
\h893
\h6{10}8
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{11}2
\v557
\v646
\v714
\v836
\v965
\v{10}17
\v{11}45
\v{12}25
\v{13}35
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23769}{}
\h813
\h{10}24
\h435
\h245
\h35{10}
\h866
\h673
\h18{11}
\h796
\h5{10}6
\h4{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v186
\v249
\v359
\v438
\v5{10}2
\v676
\v745
\v815
\v934
\v{10}29
\v{11}19
\v{12}84
\v{13}54
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23770}{}
\h915
\h22{11}
\h{11}33
\h745
\h653
\h563
\h776
\h487
\h194
\h4{10}6
\h8{11}4
\h3{12}7
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v482
\v563
\v658
\v743
\v865
\v914
\v{10}{10}2
\v{11}35
\v{12}47
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23773}{}
\h417
\h725
\h239
\h648
\h157
\h766
\h575
\h886
\h993
\h6{10}4
\h4{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v41{10}
\v576
\v646
\v724
\v853
\v992
\v{10}73
\v{11}12
\v{12}27
\v{13}66
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23774}{}
\h815
\h428
\h235
\h34{10}
\h{10}54
\h16{11}
\h972
\h585
\h896
\h6{10}3
\h4{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v34{10}
\v429
\v584
\v6{10}3
\v738
\v818
\v973
\v{10}53
\v{11}75
\v{12}24
\v{13}13
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23777}{}
\h217
\h727
\h435
\h647
\h159
\h468
\h776
\h586
\h894
\h6{10}4
\h8{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v433
\v585
\v646
\v725
\v892
\v912
\v{10}55
\v{11}84
\v{12}63
\v{13}43
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23780}{}
\h914
\h22{10}
\h{11}33
\h746
\h654
\h863
\h17{11}
\h48{10}
\h396
\h7{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v484
\v5{11}2
\v657
\v746
\v865
\v918
\v{10}55
\v{11}33
\v{12}25
\v{13}13
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23781}{}
\h219
\h{10}23
\h13{11}
\h44{10}
\h754
\h365
\h673
\h786
\h{10}94
\h9{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v448
\v5{11}2
\v675
\v753
\v865
\v973
\v{10}27
\v{11}14
\v{12}37
\v{13}26
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23782}{}
\h813
\h925
\h234
\h449
\h757
\h662
\h773
\h386
\h597
\h1{10}{10}
\h{10}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v386
\v448
\v594
\v633
\v752
\v815
\v926
\v{10}74
\v{11}19
\v{12}93
\v{13}47
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23783}{}
\h21{11}
\h{12}22
\h934
\h843
\h453
\h567
\h673
\h187
\h49{10}
\h3{10}7
\h7{11}4
\h6{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v454
\v567
\v675
\v756
\v844
\v934
\v{10}{10}2
\v{11}47
\v{12}24
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23784}{}
\h614
\h923
\h238
\h44{10}
\h754
\h16{12}
\h{12}72
\h984
\h593
\h3{10}3
\h4{11}3
\h5{12}6
\h2{13}6
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v447
\v593
\v619
\v756
\v894
\v926
\v{10}12
\v{11}57
\v{12}25
\v{13}62
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23785}{}
\h419
\h224
\h43{10}
\h544
\h156
\h567
\h{10}74
\h884
\h398
\h9{10}4
\h6{11}4
\h8{12}3
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v395
\v412
\v542
\v629
\v758
\v884
\v946
\v{10}74
\v{11}93
\v{12}62
\v{13}19
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23786}{}
\h217
\h528
\h432
\h147
\h755
\h{11}62
\h876
\h587
\h394
\h{10}{10}4
\h9{11}2
\h4{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v439
\v526
\v63{10}
\v754
\v843
\v91{10}
\v{10}{10}2
\v{11}65
\v{12}53
\v{13}24
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23787}{}
\h413
\h624
\h533
\h245
\h45{10}
\h16{11}
\h{11}72
\h{10}82
\h693
\h8{10}3
\h9{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v168
\v249
\v3{12}2
\v414
\v53{10}
\v627
\v713
\v837
\v992
\v{10}26
\v{11}73
\v{12}62
\v{13}75
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23788}{}
\h212
\h{10}22
\h734
\h845
\h356
\h765
\h579
\h484
\h19{12}
\h{10}{10}4
\h6{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v359
\v417
\v575
\v6{11}2
\v733
\v844
\v957
\v{10}28
\v{11}38
\v{12}24
\v{13}45
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23789}{}
\h216
\h726
\h633
\h846
\h15{11}
\h{11}62
\h{10}72
\h685
\h49{10}
\h3{10}6
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v635
\v72{10}
\v813
\v937
\v{10}74
\v{11}62
\v{12}52
\v{13}24
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23790}{}
\h219
\h422
\h935
\h545
\h953
\h{11}62
\h17{11}
\h687
\h397
\h4{10}3
\h5{11}3
\h7{12}7
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v395
\v428
\v547
\v626
\v7{10}2
\v8{11}2
\v932
\v{10}45
\v{11}15
\v{12}52
\v{13}62
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23791}{}
\h213
\h326
\h635
\h445
\h856
\h568
\h{12}72
\h{10}83
\h794
\h1{10}9
\h4{11}4
\h6{12}6
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v447
\v515
\v639
\v794
\v856
\v922
\v{10}82
\v{11}36
\v{12}75
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23792}{}
\h512
\h624
\h932
\h{10}42
\h457
\h864
\h777
\h287
\h194
\h3{10}{10}
\h8{11}6
\h4{12}9
\h2{13}4
\h1{14}2
\v195
\v285
\v3{10}4
\v457
\v518
\v62{11}
\v716
\v865
\v935
\v{10}22
\v{11}32
\v{12}42
\v{13}{10}2
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23794}{}
\h{11}13
\h822
\h233
\h944
\h357
\h668
\h573
\h785
\h19{10}
\h4{10}9
\h2{11}7
\h6{12}6
\h4{13}3
\h1{14}2
\v195
\v238
\v359
\v4{10}3
\v534
\v666
\v785
\v825
\v947
\v{10}23
\v{11}18
\v{12}84
\v{13}46
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23796}{}
\h815
\h723
\h935
\h24{11}
\h156
\h864
\h{11}73
\h488
\h393
\h5{10}5
\h6{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v249
\v395
\v484
\v5{10}3
\v692
\v723
\v815
\v939
\v{10}28
\v{11}74
\v{12}62
\v{13}13
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23797}{}
\h21{11}
\h824
\h633
\h444
\h559
\h169
\h975
\h487
\h795
\h{10}{10}3
\h6{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v444
\v558
\v638
\v793
\v822
\v934
\v{10}64
\v{11}83
\v{12}27
\v{13}19
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23801}{}
\h214
\h426
\h734
\h642
\h752
\h866
\h377
\h588
\h{12}92
\h9{10}4
\h1{11}{10}
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v42{10}
\v585
\v613
\v732
\v842
\v955
\v{10}25
\v{11}38
\v{12}93
\v{13}82
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23804}{}
\h212
\h324
\h638
\h14{12}
\h553
\h763
\h973
\h{11}83
\h696
\h4{10}6
\h8{11}5
\h2{12}9
\h5{13}4
\h1{14}2
\v14{10}
\v21{11}
\v32{12}
\v419
\v558
\v636
\v724
\v856
\v976
\v{10}64
\v{11}84
\v{12}72
\v{13}47
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23805}{}
\h216
\h723
\h935
\h545
\h157
\h469
\h579
\h685
\h495
\h7{10}5
\h{11}{11}2
\h3{12}9
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v463
\v543
\v685
\v728
\v814
\v936
\v{10}22
\v{11}83
\v{12}{10}2
\v{13}65
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23806}{}
\h714
\h227
\h832
\h648
\h455
\h666
\h17{10}
\h587
\h499
\h7{10}7
\h5{11}5
\h3{12}{10}
\h2{13}6
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v454
\v583
\v642
\v719
\v83{10}
\v923
\v{10}38
\v{11}16
\v{12}62
\v{13}93
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23808}{}
\h515
\h724
\h633
\h245
\h557
\h{10}64
\h478
\h187
\h499
\h9{10}5
\h3{11}{10}
\h6{12}5
\h2{13}6
\h1{14}2
\v186
\v249
\v3{11}3
\v472
\v514
\v639
\v722
\v885
\v937
\v{10}15
\v{11}2{10}
\v{12}52
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23810}{}
\h714
\h924
\h234
\h842
\h557
\h965
\h675
\h{10}83
\h394
\h4{10}8
\h1{11}4
\h2{12}{12}
\h4{13}4
\h1{14}2
\v1{11}3
\v239
\v395
\v4{10}3
\v556
\v634
\v718
\v849
\v924
\v{10}44
\v{11}16
\v{12}55
\v{13}26
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23811}{}
\h218
\h922
\h{10}33
\h744
\h856
\h765
\h677
\h485
\h195
\h5{10}7
\h3{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v672
\v742
\v856
\v926
\v{10}12
\v{11}22
\v{12}64
\v{13}34
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23816}{}
\h{11}12
\h725
\h{10}34
\h843
\h653
\h26{11}
\h777
\h583
\h694
\h1{10}8
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v4{11}2
\v584
\v654
\v725
\v844
\v955
\v{10}36
\v{11}13
\v{12}29
\v{13}15
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23824}{}
\h517
\h825
\h633
\h443
\h25{10}
\h569
\h17{12}
\h383
\h892
\h9{10}2
\h{10}{11}4
\h4{12}7
\h2{13}5
\h1{14}2
\v177
\v258
\v386
\v448
\v515
\v635
\v749
\v827
\v937
\v{10}92
\v{11}{10}2
\v{12}14
\v{13}25
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23827}{}
\h715
\h{11}23
\h436
\h244
\h35{10}
\h965
\h872
\h782
\h593
\h1{10}{11}
\h6{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v359
\v439
\v594
\v647
\v717
\v872
\v962
\v{10}34
\v{11}2{10}
\v{12}19
\v{13}56
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23828}{}
\h815
\h229
\h534
\h648
\h852
\h963
\h17{12}
\h582
\h694
\h{11}{10}3
\h4{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{11}2
\v535
\v645
\v784
\v814
\v933
\v{10}54
\v{11}28
\v{12}65
\v{13}16
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23829}{}
\h913
\h{11}22
\h735
\h{10}44
\h25{11}
\h668
\h573
\h784
\h393
\h4{10}5
\h1{11}4
\h2{12}8
\h4{13}4
\h1{14}2
\v1{11}3
\v257
\v395
\v4{10}3
\v574
\v663
\v735
\v876
\v919
\v{10}48
\v{11}26
\v{12}12
\v{13}23
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23830}{}
\h714
\h226
\h736
\h14{11}
\h{10}53
\h465
\h373
\h883
\h594
\h6{10}8
\h4{11}8
\h{10}{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v377
\v465
\v594
\v673
\v712
\v826
\v963
\v{10}57
\v{11}17
\v{12}47
\v{13}32
\v{14}{10}2
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23831}{}
\h21{11}
\h724
\h435
\h{12}42
\h852
\h568
\h376
\h785
\h494
\h1{10}{10}
\h6{11}8
\h5{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v436
\v566
\v6{11}2
\v726
\v854
\v934
\v{10}57
\v{11}28
\v{12}44
\v{13}15
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23834}{}
\h712
\h424
\h239
\h548
\h{12}52
\h{10}63
\h477
\h983
\h199
\h6{10}8
\h3{11}4
\h6{12}2
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v425
\v549
\v6{10}2
\v71{10}
\v82{10}
\v917
\v{10}63
\v{11}34
\v{12}53
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23837}{}
\h217
\h42{10}
\h13{10}
\h{10}42
\h{11}52
\h864
\h772
\h886
\h697
\h3{10}4
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v5{11}2
\v693
\v773
\v862
\v916
\v{10}47
\v{11}32
\v{12}42
\v{13}54
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23838}{}
\h218
\h627
\h532
\h{10}44
\h656
\h964
\h17{10}
\h884
\h792
\h8{10}6
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v623
\v736
\v882
\v963
\v{10}13
\v{11}74
\v{12}53
\v{13}24
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23841}{}
\h813
\h425
\h733
\h642
\h255
\h564
\h47{10}
\h18{12}
\h{12}92
\h{11}{10}2
\h6{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v186
\v258
\v3{12}2
\v425
\v567
\v647
\v732
\v813
\v924
\v{10}39
\v{11}19
\v{12}92
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23844}{}
\h21{12}
\h12{12}
\h935
\h646
\h454
\h763
\h974
\h383
\h893
\h{10}{10}2
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v457
\v5{11}2
\v644
\v766
\v854
\v934
\v{10}64
\v{11}92
\v{12}46
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23846}{}
\h215
\h626
\h935
\h14{10}
\h755
\h466
\h576
\h484
\h693
\h8{10}5
\h{10}{11}4
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v462
\v576
\v627
\v714
\v882
\v936
\v{10}65
\v{11}43
\v{12}23
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23847}{}
\h216
\h428
\h139
\h746
\h457
\h563
\h678
\h588
\h993
\h{10}{10}4
\h7{11}4
\h3{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v423
\v562
\v676
\v747
\v815
\v993
\v{10}37
\v{11}56
\v{12}27
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23848}{}
\h218
\h528
\h336
\h{11}43
\h{10}53
\h666
\h473
\h584
\h698
\h4{10}4
\h1{11}{10}
\h7{12}5
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v473
\v526
\v663
\v775
\v8{10}3
\v935
\v{10}14
\v{11}47
\v{12}66
\v{13}23
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23849}{}
\h21{10}
\h{11}22
\h933
\h{10}44
\h853
\h663
\h776
\h486
\h393
\h1{10}7
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v395
\v484
\v5{11}2
\v663
\v775
\v855
\v933
\v{10}44
\v{11}23
\v{12}12
\v{13}25
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23850}{}
\h21{11}
\h826
\h732
\h547
\h{10}53
\h16{10}
\h874
\h684
\h797
\h4{10}7
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v4{10}2
\v549
\v683
\v736
\v825
\v939
\v{10}53
\v{11}64
\v{12}43
\v{13}14
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23851}{}
\h613
\h822
\h932
\h{10}43
\h755
\h266
\h678
\h489
\h19{10}
\h5{10}7
\h3{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v195
\v267
\v3{11}3
\v484
\v5{10}3
\v616
\v756
\v824
\v912
\v{10}22
\v{11}36
\v{12}55
\v{13}44
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23853}{}
\h413
\h526
\h238
\h448
\h853
\h663
\h773
\h886
\h19{11}
\h6{10}7
\h9{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v413
\v52{11}
\v664
\v716
\v853
\v965
\v{10}34
\v{11}23
\v{12}45
\v{13}{10}2
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23854}{}
\h219
\h925
\h436
\h146
\h553
\h762
\h875
\h488
\h{11}92
\h6{10}6
\h3{11}7
\h5{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v435
\v557
\v6{10}3
\v742
\v852
\v924
\v{10}38
\v{11}18
\v{12}82
\v{13}72
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23855}{}
\h912
\h22{12}
\h139
\h547
\h452
\h{11}62
\h{12}72
\h583
\h394
\h6{10}3
\h8{11}5
\h4{12}6
\h2{13}5
\h1{14}2
\v13{11}
\v22{11}
\v395
\v457
\v544
\v655
\v794
\v883
\v919
\v{10}39
\v{11}15
\v{12}43
\v{13}65
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23857}{}
\h815
\h229
\h638
\h449
\h955
\h567
\h473
\h189
\h893
\h9{10}3
\h6{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v443
\v567
\v638
\v775
\v818
\v955
\v{10}83
\v{11}27
\v{12}64
\v{13}13
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23858}{}
\h813
\h624
\h935
\h744
\h454
\h766
\h27{10}
\h38{10}
\h199
\h6{10}6
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v276
\v386
\v457
\v5{11}2
\v628
\v742
\v814
\v939
\v{10}27
\v{11}13
\v{12}73
\v{13}62
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23859}{}
\h21{12}
\h12{12}
\h434
\h747
\h652
\h468
\h974
\h784
\h595
\h9{10}3
\h6{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v433
\v594
\v656
\v744
\v832
\v973
\v{10}93
\v{11}83
\v{12}64
\v{13}25
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23860}{}
\h617
\h524
\h432
\h243
\h45{10}
\h16{11}
\h776
\h{11}83
\h395
\h7{10}5
\h2{11}8
\h9{12}2
\h8{13}2
\h1{14}2
\v168
\v247
\v395
\v432
\v522
\v612
\v773
\v894
\v92{10}
\v{10}{11}2
\v{11}84
\v{12}64
\v{13}16
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23861}{}
\h513
\h726
\h{12}32
\h24{11}
\h158
\h569
\h872
\h982
\h694
\h7{10}5
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v249
\v3{12}2
\v4{11}2
\v515
\v693
\v728
\v816
\v953
\v{10}72
\v{11}83
\v{12}37
\v{13}22
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23862}{}
\h215
\h623
\h832
\h943
\h457
\h766
\h{12}72
\h18{12}
\h{10}94
\h5{10}6
\h4{11}4
\h3{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v456
\v5{10}3
\v62{10}
\v715
\v838
\v922
\v{10}36
\v{11}55
\v{12}43
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23863}{}
\h21{11}
\h126
\h537
\h644
\h757
\h{11}62
\h478
\h985
\h892
\h5{10}4
\h3{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v537
\v649
\v723
\v892
\v982
\v{10}45
\v{11}66
\v{12}34
\v{13}15
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23864}{}
\h812
\h626
\h934
\h744
\h25{10}
\h46{10}
\h17{12}
\h{10}84
\h596
\h3{10}5
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v3{10}4
\v466
\v594
\v629
\v748
\v819
\v938
\v{10}17
\v{11}45
\v{12}23
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23865}{}
\h515
\h823
\h{10}33
\h24{10}
\h45{10}
\h36{10}
\h{11}73
\h686
\h495
\h1{10}6
\h5{11}3
\h6{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v249
\v368
\v454
\v51{10}
\v684
\v7{10}3
\v829
\v993
\v{10}12
\v{11}25
\v{12}44
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23866}{}
\h212
\h32{10}
\h836
\h546
\h455
\h862
\h973
\h{11}82
\h795
\h6{10}4
\h1{11}6
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v414
\v548
\v6{10}3
\v792
\v833
\v952
\v{10}64
\v{11}44
\v{12}72
\v{13}26
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23867}{}
\h214
\h427
\h336
\h745
\h555
\h863
\h776
\h985
\h894
\h6{10}7
\h1{11}9
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v42{10}
\v558
\v619
\v743
\v863
\v935
\v{10}56
\v{11}24
\v{12}45
\v{13}73
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23868}{}
\h219
\h628
\h436
\h943
\h853
\h564
\h473
\h885
\h19{11}
\h{10}{10}4
\h6{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v434
\v567
\v629
\v775
\v853
\v942
\v{10}37
\v{11}14
\v{12}45
\v{13}83
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23869}{}
\h813
\h228
\h637
\h{12}42
\h{11}52
\h562
\h673
\h884
\h793
\h1{10}8
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v566
\v634
\v763
\v817
\v973
\v{10}27
\v{11}14
\v{12}44
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23870}{}
\h219
\h127
\h638
\h448
\h757
\h565
\h774
\h485
\h697
\h3{10}7
\h8{11}4
\h9{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v444
\v567
\v636
\v752
\v829
\v984
\v{10}64
\v{11}16
\v{12}47
\v{13}93
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23871}{}
\h218
\h823
\h934
\h743
\h652
\h{12}62
\h17{12}
\h787
\h596
\h9{10}3
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v656
\v744
\v823
\v937
\v{10}13
\v{11}27
\v{12}64
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23872}{}
\h414
\h{11}22
\h{12}32
\h24{11}
\h654
\h965
\h377
\h784
\h593
\h6{10}3
\h1{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v377
\v41{11}
\v594
\v655
\v783
\v818
\v964
\v{10}52
\v{11}26
\v{12}39
\v{13}22
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23873}{}
\h514
\h22{11}
\h{12}32
\h{11}42
\h458
\h364
\h476
\h883
\h693
\h7{10}3
\h1{11}7
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v452
\v51{11}
\v694
\v764
\v883
\v918
\v{10}73
\v{11}44
\v{12}32
\v{13}22
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23874}{}
\h216
\h427
\h{10}33
\h349
\h45{10}
\h962
\h174
\h28{11}
\h797
\h6{10}4
\h5{11}3
\h7{12}5
\h6{13}3
\h1{14}2
\v177
\v217
\v34{10}
\v423
\v574
\v6{10}3
\v793
\v81{10}
\v967
\v{10}37
\v{11}24
\v{12}48
\v{13}35
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23875}{}
\h218
\h42{10}
\h635
\h148
\h558
\h{12}62
\h{11}72
\h882
\h792
\h3{10}5
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v42{10}
\v558
\v638
\v793
\v882
\v945
\v{10}17
\v{11}34
\v{12}65
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23876}{}
\h212
\h323
\h438
\h845
\h{11}53
\h666
\h974
\h882
\h794
\h1{10}8
\h5{11}9
\h2{12}5
\h5{13}5
\h1{14}2
\v1{10}4
\v21{11}
\v32{12}
\v412
\v5{11}2
\v624
\v793
\v844
\v973
\v{10}85
\v{11}54
\v{12}33
\v{13}43
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23878}{}
\h21{10}
\h522
\h638
\h449
\h856
\h164
\h773
\h982
\h{10}92
\h3{10}8
\h8{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v448
\v524
\v63{10}
\v725
\v856
\v984
\v{10}72
\v{11}82
\v{12}18
\v{13}47
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23879}{}
\h914
\h426
\h239
\h747
\h653
\h16{11}
\h875
\h388
\h{12}92
\h7{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v386
\v42{10}
\v5{11}2
\v657
\v746
\v874
\v914
\v{10}28
\v{11}35
\v{12}63
\v{13}16
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23880}{}
\h218
\h726
\h635
\h{10}44
\h457
\h167
\h577
\h484
\h698
\h9{10}4
\h7{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v453
\v576
\v636
\v729
\v862
\v9{10}2
\v{10}13
\v{11}32
\v{12}74
\v{13}28
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23881}{}
\h617
\h{12}22
\h237
\h548
\h454
\h362
\h477
\h188
\h{10}94
\h7{10}4
\h8{11}4
\h6{12}4
\h2{13}5
\h1{14}2
\v186
\v23{10}
\v368
\v452
\v542
\v61{11}
\v7{10}3
\v856
\v935
\v{10}93
\v{11}73
\v{12}29
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23891}{}
\h413
\h626
\h236
\h548
\h753
\h962
\h{10}72
\h18{10}
\h494
\h6{10}8
\h3{11}{10}
\h9{12}5
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v418
\v549
\v628
\v714
\v836
\v966
\v{10}52
\v{11}62
\v{12}25
\v{13}47
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23895}{}
\h217
\h427
\h{10}34
\h943
\h358
\h667
\h473
\h583
\h696
\h8{10}6
\h1{11}9
\h5{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v425
\v584
\v663
\v776
\v882
\v913
\v{10}38
\v{11}23
\v{12}45
\v{13}66
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23897}{}
\h614
\h825
\h732
\h843
\h25{10}
\h{10}63
\h579
\h383
\h19{11}
\h9{10}5
\h4{11}7
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v257
\v386
\v4{11}2
\v575
\v617
\v73{10}
\v822
\v937
\v{10}15
\v{11}47
\v{12}54
\v{13}24
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23898}{}
\h615
\h225
\h637
\h{12}42
\h954
\h169
\h47{10}
\h883
\h594
\h3{10}4
\h4{11}6
\h8{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v474
\v594
\v612
\v728
\v884
\v954
\v{10}65
\v{11}17
\v{12}48
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23910}{}
\h412
\h527
\h235
\h645
\h{10}53
\h369
\h873
\h782
\h{10}94
\h1{10}{12}
\h8{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v368
\v41{11}
\v52{11}
\v613
\v735
\v874
\v984
\v{10}54
\v{11}43
\v{12}24
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23922}{}
\h419
\h{12}22
\h835
\h645
\h554
\h864
\h278
\h985
\h794
\h3{10}7
\h1{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v1{11}3
\v276
\v3{10}4
\v41{11}
\v558
\v647
\v793
\v833
\v953
\v{10}73
\v{11}45
\v{12}24
\v{13}12
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23934}{}
\h815
\h22{10}
\h737
\h{10}43
\h15{11}
\h467
\h975
\h387
\h893
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v386
\v466
\v5{11}2
\v6{10}2
\v738
\v818
\v973
\v{10}44
\v{11}63
\v{12}23
\v{13}13
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23935}{}
\h717
\h22{10}
\h835
\h644
\h559
\h463
\h17{11}
\h982
\h{10}93
\h3{10}2
\h4{11}7
\h2{12}6
\h6{13}3
\h1{14}2
\v177
\v22{10}
\v3{10}4
\v465
\v555
\v649
\v715
\v839
\v985
\v{10}45
\v{11}83
\v{12}25
\v{13}36
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23936}{}
\h712
\h822
\h23{10}
\h945
\h457
\h362
\h472
\h{10}83
\h19{11}
\h{11}{10}3
\h7{11}6
\h5{12}3
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v368
\v452
\v566
\v676
\v71{10}
\v82{10}
\v913
\v{10}26
\v{11}55
\v{12}36
\v{13}83
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23937}{}
\h21{11}
\h826
\h733
\h643
\h853
\h169
\h775
\h584
\h{11}92
\h{12}{10}2
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v647
\v734
\v823
\v944
\v{10}33
\v{11}54
\v{12}73
\v{13}18
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23939}{}
\h218
\h725
\h138
\h446
\h856
\h663
\h774
\h385
\h697
\h{12}{10}2
\h5{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v448
\v5{11}2
\v663
\v725
\v853
\v933
\v{10}13
\v{11}75
\v{12}28
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23941}{}
\h219
\h925
\h734
\h149
\h854
\h664
\h776
\h485
\h696
\h5{10}9
\h4{11}4
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v483
\v5{10}3
\v663
\v734
\v856
\v926
\v{10}42
\v{11}12
\v{12}54
\v{13}75
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23942}{}
\h217
\h42{10}
\h13{11}
\h842
\h752
\h866
\h675
\h{10}82
\h392
\h7{10}6
\h4{11}7
\h5{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v429
\v593
\v676
\v755
\v842
\v914
\v{10}44
\v{11}74
\v{12}35
\v{13}{10}2
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23943}{}
\h218
\h627
\h437
\h943
\h{10}53
\h566
\h473
\h985
\h19{11}
\h6{10}2
\h7{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v434
\v567
\v628
\v774
\v8{10}2
\v944
\v{10}14
\v{11}33
\v{12}45
\v{13}23
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23944}{}
\h{11}13
\h923
\h23{11}
\h443
\h655
\h767
\h379
\h189
\h895
\h5{10}4
\h6{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v377
\v448
\v5{10}3
\v656
\v742
\v893
\v928
\v{10}83
\v{11}14
\v{12}25
\v{13}36
\v{14}15
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23948}{}
\h212
\h328
\h836
\h743
\h553
\h765
\h475
\h685
\h994
\h1{10}{11}
\h{10}{11}4
\h5{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v416
\v557
\v685
\v742
\v832
\v972
\v{10}47
\v{11}26
\v{12}64
\v{13}93
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23949}{}
\h219
\h{10}22
\h934
\h146
\h655
\h{10}63
\h777
\h488
\h896
\h5{10}4
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v656
\v743
\v893
\v937
\v{10}24
\v{11}14
\v{12}26
\v{13}33
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23950}{}
\h219
\h825
\h436
\h747
\h155
\h567
\h{11}73
\h983
\h694
\h9{10}4
\h4{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v438
\v567
\v654
\v748
\v829
\v982
\v{10}36
\v{11}16
\v{12}62
\v{13}28
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23951}{}
\h21{12}
\h128
\h637
\h{10}44
\h552
\h662
\h973
\h784
\h{10}93
\h8{10}4
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v633
\v753
\v864
\v925
\v{10}45
\v{11}83
\v{12}73
\v{13}36
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23952}{}
\h21{12}
\h129
\h932
\h{10}42
\h754
\h865
\h676
\h483
\h698
\h5{10}4
\h3{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v672
\v753
\v865
\v937
\v{10}22
\v{11}32
\v{12}43
\v{13}66
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23953}{}
\h21{10}
\h{10}24
\h932
\h844
\h753
\h865
\h477
\h687
\h198
\h5{10}9
\h4{11}3
\h3{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v474
\v5{10}3
\v684
\v756
\v842
\v936
\v{10}23
\v{11}34
\v{12}13
\v{13}62
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23954}{}
\h913
\h228
\h833
\h742
\h652
\h766
\h476
\h383
\h{12}92
\h1{10}{12}
\h5{11}9
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v386
\v475
\v5{11}2
\v653
\v742
\v832
\v913
\v{10}25
\v{11}39
\v{12}18
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23955}{}
\h21{11}
\h{10}24
\h932
\h647
\h456
\h666
\h174
\h487
\h894
\h7{10}2
\h3{11}5
\h5{12}9
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v453
\v575
\v642
\v7{10}3
\v892
\v937
\v{10}23
\v{11}35
\v{12}63
\v{13}13
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23956}{}
\h217
\h424
\h733
\h642
\h954
\h369
\h{10}74
\h786
\h597
\h1{10}{10}
\h6{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v42{10}
\v594
\v647
\v735
\v822
\v914
\v{10}34
\v{11}{10}2
\v{12}63
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23957}{}
\h614
\h227
\h735
\h447
\h{10}54
\h16{11}
\h675
\h484
\h598
\h7{10}7
\h5{11}4
\h3{12}{10}
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v444
\v592
\v616
\v737
\v885
\v929
\v{10}14
\v{11}43
\v{12}33
\v{13}93
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23962}{}
\h217
\h824
\h934
\h{12}42
\h655
\h464
\h{10}73
\h784
\h199
\h5{10}9
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v466
\v5{10}3
\v656
\v784
\v824
\v912
\v{10}72
\v{11}53
\v{12}22
\v{13}34
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23964}{}
\h415
\h22{10}
\h538
\h{12}42
\h457
\h{10}63
\h17{10}
\h886
\h792
\h3{10}5
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v414
\v539
\v6{11}2
\v793
\v882
\v918
\v{10}65
\v{11}52
\v{12}22
\v{13}33
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23967}{}
\h219
\h727
\h13{11}
\h{10}43
\h559
\h467
\h373
\h588
\h494
\h7{10}2
\h8{11}2
\h9{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v377
\v463
\v553
\v676
\v728
\v892
\v9{10}2
\v{10}47
\v{11}15
\v{12}39
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23969}{}
\h21{10}
\h823
\h935
\h743
\h854
\h663
\h572
\h18{12}
\h{11}93
\h6{10}7
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v664
\v743
\v823
\v933
\v{10}47
\v{11}27
\v{12}14
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23971}{}
\h21{12}
\h129
\h734
\h943
\h456
\h364
\h873
\h984
\h696
\h8{10}6
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v457
\v5{11}2
\v693
\v733
\v873
\v944
\v{10}23
\v{11}34
\v{12}45
\v{13}83
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23973}{}
\h21{11}
\h925
\h832
\h745
\h554
\h764
\h{10}73
\h686
\h19{10}
\h4{10}{10}
\h3{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v4{10}2
\v556
\v685
\v742
\v839
\v923
\v{10}34
\v{11}63
\v{12}44
\v{13}16
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23974}{}
\h21{12}
\h125
\h537
\h442
\h955
\h566
\h{10}73
\h983
\h398
\h8{10}5
\h7{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v395
\v448
\v533
\v622
\v7{11}2
\v8{10}2
\v953
\v{10}74
\v{11}63
\v{12}35
\v{13}73
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23976}{}
\h812
\h923
\h239
\h{10}43
\h755
\h16{10}
\h474
\h382
\h49{10}
\h2{10}{11}
\h6{11}8
\h5{12}2
\h6{13}3
\h1{14}2
\v168
\v237
\v386
\v472
\v584
\v6{11}2
\v757
\v816
\v92{11}
\v{10}13
\v{11}33
\v{12}23
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23977}{}
\h912
\h{10}22
\h734
\h246
\h658
\h16{12}
\h{12}72
\h483
\h594
\h3{10}3
\h8{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v249
\v3{10}4
\v484
\v594
\v655
\v735
\v847
\v918
\v{10}2{10}
\v{11}12
\v{12}25
\v{13}65
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23979}{}
\h714
\h924
\h23{10}
\h449
\h352
\h466
\h873
\h983
\h698
\h1{10}9
\h7{11}7
\h5{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v359
\v442
\v557
\v694
\v71{10}
\v875
\v926
\v{10}64
\v{11}16
\v{12}35
\v{13}22
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23980}{}
\h216
\h124
\h737
\h447
\h954
\h862
\h975
\h587
\h398
\h{10}{10}3
\h6{11}6
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v448
\v526
\v6{11}2
\v739
\v815
\v952
\v{10}64
\v{11}45
\v{12}83
\v{13}55
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23981}{}
\h617
\h423
\h234
\h345
\h757
\h567
\h178
\h885
\h496
\h9{10}2
\h{10}{11}2
\h{11}{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v34{10}
\v427
\v567
\v612
\v723
\v844
\v973
\v{10}92
\v{11}{10}2
\v{12}65
\v{13}17
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23982}{}
\h812
\h623
\h734
\h545
\h658
\h26{10}
\h{11}72
\h884
\h198
\h5{10}9
\h4{11}9
\h3{12}4
\h2{13}2
\h1{14}2
\v195
\v267
\v3{12}2
\v4{11}2
\v546
\v623
\v739
\v817
\v927
\v{10}13
\v{11}34
\v{12}62
\v{13}74
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23983}{}
\h21{11}
\h{12}22
\h736
\h149
\h656
\h463
\h576
\h{10}84
\h495
\h8{10}3
\h6{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v463
\v576
\v656
\v733
\v8{10}2
\v992
\v{10}44
\v{11}73
\v{12}23
\v{13}12
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23984}{}
\h414
\h725
\h534
\h246
\h753
\h964
\h{11}73
\h18{12}
\h698
\h3{10}7
\h6{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v249
\v3{10}4
\v41{11}
\v53{10}
\v692
\v723
\v813
\v933
\v{10}55
\v{11}75
\v{12}29
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23985}{}
\h{10}14
\h923
\h233
\h447
\h159
\h863
\h673
\h885
\h394
\h5{10}9
\h2{11}{10}
\h6{12}7
\h4{13}3
\h1{14}2
\v159
\v238
\v395
\v449
\v537
\v675
\v794
\v862
\v925
\v{10}14
\v{11}42
\v{12}29
\v{13}84
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23986}{}
\h21{10}
\h826
\h437
\h342
\h855
\h466
\h973
\h784
\h{10}93
\h1{10}8
\h6{11}8
\h5{12}2
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v433
\v548
\v6{11}2
\v784
\v823
\v973
\v{10}63
\v{11}35
\v{12}16
\v{13}54
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23988}{}
\h21{11}
\h{10}24
\h932
\h647
\h456
\h666
\h174
\h484
\h794
\h8{10}4
\h3{11}6
\h5{12}9
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v453
\v575
\v642
\v794
\v882
\v938
\v{10}23
\v{11}36
\v{12}64
\v{13}13
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23989}{}
\h614
\h824
\h932
\h545
\h257
\h46{10}
\h17{12}
\h{11}83
\h796
\h3{10}9
\h2{11}4
\h5{12}3
\h4{13}3
\h1{14}2
\v177
\v256
\v3{10}4
\v467
\v548
\v61{10}
\v794
\v82{10}
\v932
\v{10}13
\v{11}35
\v{12}28
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23990}{}
\h217
\h527
\h{11}33
\h345
\h153
\h{10}62
\h776
\h289
\h698
\h5{10}3
\h9{11}4
\h7{12}3
\h4{13}2
\h1{14}2
\v159
\v217
\v34{10}
\v458
\v528
\v694
\v775
\v846
\v91{10}
\v{10}66
\v{11}35
\v{12}24
\v{13}74
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23991}{}
\h21{11}
\h923
\h832
\h546
\h658
\h16{11}
\h974
\h784
\h593
\h4{10}{10}
\h3{11}3
\h4{12}6
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v4{10}2
\v545
\v656
\v785
\v836
\v925
\v{10}39
\v{11}44
\v{12}24
\v{13}16
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23992}{}
\h218
\h125
\h533
\h944
\h654
\h467
\h975
\h587
\h{11}92
\h3{10}9
\h7{11}7
\h4{12}4
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v466
\v535
\v623
\v7{11}2
\v839
\v943
\v{10}14
\v{11}63
\v{12}82
\v{13}45
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23993}{}
\h219
\h727
\h537
\h14{10}
\h954
\h666
\h474
\h584
\h896
\h4{10}6
\h7{11}6
\h3{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v473
\v535
\v667
\v729
\v872
\v953
\v{10}{10}2
\v{11}13
\v{12}33
\v{13}56
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23995}{}
\h415
\h224
\h437
\h846
\h15{11}
\h564
\h774
\h{10}83
\h894
\h6{10}4
\h7{11}7
\h3{12}{10}
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v412
\v567
\v628
\v774
\v845
\v915
\v{10}82
\v{11}34
\v{12}54
\v{13}84
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23996}{}
\h{12}12
\h22{11}
\h539
\h447
\h154
\h366
\h874
\h{10}83
\h992
\h7{10}3
\h6{11}2
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v368
\v448
\v532
\v6{11}2
\v7{10}2
\v874
\v963
\v{10}82
\v{11}45
\v{12}16
\v{13}26
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23997}{}
\h218
\h526
\h834
\h644
\h552
\h{11}62
\h{12}72
\h18{12}
\h495
\h3{10}5
\h4{11}{10}
\h6{12}3
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v492
\v523
\v648
\v758
\v837
\v993
\v{10}13
\v{11}24
\v{12}34
\v{13}62
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{23998}{}
\h21{12}
\h12{10}
\h{10}32
\h942
\h654
\h464
\h574
\h885
\h{12}92
\h3{10}4
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v466
\v576
\v656
\v7{10}2
\v862
\v943
\v{10}32
\v{11}22
\v{12}36
\v{13}83
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24001}{}
\h{11}12
\h22{10}
\h{10}34
\h14{12}
\h45{10}
\h365
\h774
\h683
\h892
\h9{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v368
\v457
\v5{11}2
\v684
\v774
\v863
\v982
\v{10}36
\v{11}16
\v{12}28
\v{13}13
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24002}{}
\h21{12}
\h127
\h634
\h945
\h754
\h662
\h476
\h983
\h{11}92
\h3{10}9
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v475
\v5{11}2
\v633
\v757
\v824
\v944
\v{10}34
\v{11}54
\v{12}82
\v{13}92
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24003}{}
\h612
\h423
\h535
\h246
\h457
\h{10}64
\h37{10}
\h{12}82
\h{11}92
\h1{10}8
\h6{11}6
\h5{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v249
\v377
\v423
\v539
\v61{10}
\v72{11}
\v813
\v9{10}2
\v{10}33
\v{11}54
\v{12}83
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24004}{}
\h216
\h{11}23
\h534
\h842
\h953
\h368
\h{10}73
\h18{11}
\h698
\h5{10}2
\h4{11}9
\h2{12}4
\h4{13}3
\h1{14}2
\v186
\v21{11}
\v368
\v4{11}2
\v537
\v693
\v7{10}3
\v813
\v932
\v{10}43
\v{11}24
\v{12}53
\v{13}74
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24005}{}
\h21{12}
\h12{11}
\h433
\h543
\h{10}53
\h665
\h{10}74
\h384
\h693
\h8{10}4
\h9{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v439
\v549
\v663
\v735
\v846
\v992
\v{10}52
\v{11}66
\v{12}28
\v{13}56
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24009}{}
\h216
\h{12}22
\h934
\h447
\h854
\h367
\h972
\h589
\h496
\h1{10}6
\h6{11}7
\h5{12}2
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v445
\v584
\v6{11}2
\v7{10}2
\v814
\v934
\v{10}63
\v{11}43
\v{12}23
\v{13}38
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24013}{}
\h21{10}
\h825
\h535
\h745
\h652
\h463
\h579
\h18{12}
\h497
\h9{10}5
\h3{11}8
\h6{12}4
\h2{13}7
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v463
\v534
\v657
\v742
\v823
\v9{10}3
\v{10}39
\v{11}92
\v{12}13
\v{13}26
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24014}{}
\h415
\h824
\h535
\h247
\h856
\h764
\h179
\h786
\h698
\h3{10}9
\h6{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v249
\v3{10}4
\v41{11}
\v53{10}
\v692
\v762
\v823
\v913
\v{10}34
\v{11}66
\v{12}28
\v{13}83
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24015}{}
\h21{11}
\h628
\h535
\h943
\h852
\h463
\h17{10}
\h687
\h396
\h7{10}5
\h{11}{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v466
\v53{10}
\v626
\v764
\v857
\v945
\v{10}32
\v{11}74
\v{12}46
\v{13}17
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24018}{}
\h215
\h424
\h737
\h349
\h{11}52
\h567
\h975
\h487
\h694
\h9{10}4
\h1{11}7
\h5{12}5
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v426
\v566
\v694
\v712
\v829
\v973
\v{10}93
\v{11}53
\v{12}42
\v{13}55
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24020}{}
\h412
\h824
\h534
\h245
\h457
\h866
\h17{12}
\h{10}82
\h{11}93
\h6{10}7
\h3{11}6
\h7{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v3{11}3
\v414
\v53{10}
\v619
\v748
\v824
\v938
\v{10}84
\v{11}54
\v{12}26
\v{13}73
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24022}{}
\h216
\h429
\h136
\h{10}44
\h35{10}
\h963
\h575
\h886
\h596
\h6{10}3
\h7{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v359
\v42{10}
\v572
\v6{10}3
\v738
\v817
\v964
\v{10}43
\v{11}93
\v{12}65
\v{13}23
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24023}{}
\h213
\h623
\h832
\h344
\h955
\h666
\h177
\h{11}82
\h498
\h{10}{10}4
\h5{11}6
\h2{12}5
\h4{13}9
\h1{14}2
\v177
\v21{11}
\v34{10}
\v494
\v51{10}
\v624
\v748
\v834
\v923
\v{10}37
\v{11}83
\v{12}63
\v{13}85
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24025}{}
\h219
\h428
\h336
\h644
\h554
\h767
\h675
\h885
\h{10}94
\h7{10}5
\h1{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v42{10}
\v558
\v643
\v764
\v883
\v932
\v{10}45
\v{11}16
\v{12}28
\v{13}84
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24026}{}
\h217
\h824
\h436
\h742
\h157
\h368
\h579
\h489
\h{12}92
\h6{10}4
\h7{11}6
\h6{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v368
\v435
\v576
\v6{10}2
\v747
\v823
\v913
\v{10}37
\v{11}66
\v{12}27
\v{13}83
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24028}{}
\h21{12}
\h12{11}
\h737
\h{10}43
\h553
\h762
\h873
\h983
\h496
\h3{10}2
\h6{11}7
\h4{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v493
\v555
\v6{11}2
\v733
\v852
\v962
\v{10}45
\v{11}75
\v{12}26
\v{13}47
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24029}{}
\h21{11}
\h{12}22
\h734
\h842
\h954
\h666
\h473
\h185
\h398
\h5{10}5
\h8{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v395
\v475
\v5{10}3
\v662
\v734
\v847
\v957
\v{10}46
\v{11}36
\v{12}24
\v{13}14
\v{14}29
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24031}{}
\h218
\h826
\h13{12}
\h644
\h955
\h765
\h474
\h683
\h{11}92
\h5{10}7
\h4{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v474
\v5{10}3
\v644
\v766
\v825
\v953
\v{10}13
\v{11}92
\v{12}64
\v{13}36
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24032}{}
\h215
\h528
\h{11}33
\h14{11}
\h{10}53
\h665
\h574
\h882
\h792
\h8{10}6
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v525
\v666
\v718
\v882
\v972
\v{10}53
\v{11}33
\v{12}47
\v{13}23
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24033}{}
\h21{10}
\h522
\h634
\h{11}43
\h855
\h16{11}
\h{10}74
\h588
\h792
\h8{10}3
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v526
\v639
\v727
\v855
\v992
\v{10}34
\v{11}46
\v{12}15
\v{13}53
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24037}{}
\h714
\h425
\h234
\h543
\h753
\h469
\h975
\h884
\h{11}92
\h1{10}{11}
\h6{11}8
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v424
\v549
\v638
\v714
\v844
\v925
\v{10}57
\v{11}18
\v{12}82
\v{13}63
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24038}{}
\h713
\h824
\h635
\h245
\h559
\h363
\h17{12}
\h985
\h498
\h{10}{10}3
\h8{11}3
\h2{12}3
\h4{13}5
\h1{14}2
\v177
\v248
\v368
\v494
\v557
\v633
\v713
\v829
\v985
\v{10}19
\v{11}38
\v{12}27
\v{13}73
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24040}{}
\h217
\h725
\h139
\h942
\h{10}53
\h864
\h{11}73
\h489
\h698
\h5{10}3
\h4{11}3
\h3{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v483
\v5{10}3
\v693
\v729
\v864
\v913
\v{10}32
\v{11}43
\v{12}24
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24041}{}
\h21{12}
\h524
\h137
\h643
\h459
\h765
\h{11}73
\h389
\h{10}93
\h2{10}3
\h8{11}3
\h6{12}4
\h4{13}3
\h1{14}2
\v13{11}
\v219
\v386
\v458
\v528
\v648
\v767
\v838
\v922
\v{10}93
\v{11}74
\v{12}62
\v{13}54
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24042}{}
\h21{12}
\h724
\h139
\h943
\h655
\h{10}63
\h{12}72
\h582
\h895
\h6{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v655
\v726
\v892
\v946
\v{10}33
\v{11}23
\v{12}43
\v{13}63
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24043}{}
\h21{12}
\h128
\h833
\h643
\h453
\h563
\h676
\h{11}82
\h496
\h7{10}5
\h{10}{11}4
\h3{12}{10}
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v454
\v567
\v643
\v755
\v833
\v922
\v{10}92
\v{11}35
\v{12}73
\v{13}84
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24044}{}
\h417
\h529
\h23{11}
\h143
\h357
\h962
\h676
\h{10}84
\h894
\h7{10}2
\h5{11}3
\h6{12}7
\h2{13}5
\h1{14}2
\v14{10}
\v23{10}
\v359
\v413
\v529
\v675
\v7{10}3
\v892
\v964
\v{10}53
\v{11}15
\v{12}72
\v{13}39
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24045}{}
\h812
\h227
\h439
\h147
\h654
\h767
\h37{10}
\h686
\h{11}93
\h9{10}3
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v377
\v439
\v5{11}2
\v653
\v766
\v813
\v928
\v{10}14
\v{11}92
\v{12}82
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24046}{}
\h413
\h625
\h533
\h245
\h657
\h965
\h17{12}
\h884
\h{10}94
\h9{10}2
\h4{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v177
\v249
\v3{12}2
\v41{10}
\v53{10}
\v623
\v713
\v835
\v964
\v{10}92
\v{11}28
\v{12}84
\v{13}52
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24047}{}
\h21{10}
\h{10}24
\h438
\h14{10}
\h954
\h764
\h573
\h683
\h896
\h3{10}7
\h5{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v439
\v574
\v685
\v766
\v872
\v953
\v{10}28
\v{11}42
\v{12}12
\v{13}56
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24049}{}
\h513
\h626
\h239
\h44{10}
\h953
\h362
\h179
\h786
\h{11}93
\h9{10}4
\h4{11}4
\h7{12}3
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v368
\v447
\v515
\v62{11}
\v784
\v81{10}
\v955
\v{10}75
\v{11}36
\v{12}23
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24051}{}
\h217
\h624
\h934
\h14{11}
\h856
\h565
\h776
\h484
\h698
\h4{10}7
\h7{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v482
\v567
\v627
\v774
\v853
\v912
\v{10}24
\v{11}{10}2
\v{12}47
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24055}{}
\h216
\h42{10}
\h633
\h146
\h556
\h363
\h{10}72
\h{11}82
\h{12}92
\h9{10}4
\h4{11}4
\h7{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v429
\v558
\v633
\v748
\v81{10}
\v937
\v{10}75
\v{11}53
\v{12}72
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24056}{}
\h216
\h625
\h534
\h845
\h{12}52
\h169
\h974
\h784
\h{10}94
\h6{10}6
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v628
\v783
\v813
\v934
\v{10}63
\v{11}26
\v{12}55
\v{13}43
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24058}{}
\h217
\h627
\h832
\h{12}42
\h954
\h764
\h573
\h684
\h795
\h1{10}{10}
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v626
\v763
\v834
\v914
\v{10}35
\v{11}64
\v{12}45
\v{13}23
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24060}{}
\h612
\h722
\h23{11}
\h{12}42
\h459
\h362
\h476
\h884
\h198
\h5{10}6
\h{10}{11}4
\h6{12}5
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v368
\v452
\v564
\v61{11}
\v72{11}
\v817
\v927
\v{10}74
\v{11}{10}2
\v{12}44
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24062}{}
\h913
\h228
\h836
\h643
\h15{10}
\h766
\h{12}72
\h{10}83
\h593
\h7{10}4
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v647
\v764
\v836
\v913
\v{10}26
\v{11}55
\v{12}16
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24063}{}
\h215
\h626
\h{10}34
\h744
\h954
\h169
\h{12}72
\h885
\h594
\h6{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v628
\v713
\v883
\v954
\v{10}33
\v{11}46
\v{12}25
\v{13}53
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24065}{}
\h21{10}
\h128
\h832
\h942
\h{10}54
\h469
\h777
\h587
\h494
\h6{10}7
\h5{11}6
\h3{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v463
\v583
\v6{10}3
\v775
\v836
\v922
\v{10}32
\v{11}47
\v{12}17
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24067}{}
\h21{12}
\h12{10}
\h439
\h642
\h757
\h664
\h973
\h{10}83
\h893
\h3{10}6
\h5{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v642
\v757
\v845
\v973
\v{10}62
\v{11}27
\v{12}74
\v{13}35
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24068}{}
\h212
\h327
\h636
\h846
\h556
\h668
\h475
\h783
\h893
\h9{10}4
\h1{11}{11}
\h5{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v416
\v557
\v633
\v785
\v845
\v973
\v{10}26
\v{11}54
\v{12}38
\v{13}{10}2
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24069}{}
\h{10}13
\h22{10}
\h836
\h447
\h{10}52
\h16{12}
\h975
\h784
\h395
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v448
\v5{11}2
\v6{10}2
\v783
\v836
\v973
\v{10}14
\v{11}44
\v{12}23
\v{13}15
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24070}{}
\h21{12}
\h12{11}
\h439
\h346
\h854
\h663
\h773
\h883
\h{10}94
\h5{10}6
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v439
\v5{10}3
\v665
\v775
\v853
\v942
\v{10}72
\v{11}82
\v{12}23
\v{13}38
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24071}{}
\h21{11}
\h{10}24
\h439
\h942
\h154
\h463
\h672
\h785
\h595
\h9{10}3
\h8{11}6
\h3{12}8
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v433
\v554
\v676
\v762
\v874
\v946
\v{10}27
\v{11}48
\v{12}82
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24073}{}
\h217
\h427
\h{10}34
\h943
\h358
\h766
\h577
\h189
\h697
\h5{10}3
\h7{11}7
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v359
\v42{10}
\v573
\v694
\v765
\v8{10}2
\v913
\v{10}35
\v{11}23
\v{12}43
\v{13}63
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24075}{}
\h214
\h429
\h{12}32
\h{10}43
\h15{10}
\h567
\h472
\h387
\h995
\h8{10}3
\h7{11}2
\h5{12}3
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v386
\v425
\v566
\v616
\v7{11}2
\v8{10}2
\v992
\v{10}44
\v{11}55
\v{12}33
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24076}{}
\h614
\h425
\h833
\h{10}42
\h556
\h965
\h27{11}
\h183
\h698
\h7{10}5
\h3{11}5
\h7{12}6
\h2{13}3
\h1{14}2
\v186
\v276
\v3{11}3
\v426
\v558
\v618
\v7{10}2
\v838
\v924
\v{10}13
\v{11}32
\v{12}46
\v{13}75
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24080}{}
\h212
\h328
\h638
\h448
\h954
\h567
\h777
\h684
\h197
\h7{10}4
\h{10}{11}3
\h5{12}4
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v32{12}
\v413
\v566
\v635
\v773
\v894
\v957
\v{10}83
\v{11}28
\v{12}42
\v{13}56
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24083}{}
\h914
\h423
\h233
\h448
\h856
\h16{12}
\h{10}74
\h685
\h993
\h7{10}3
\h5{11}3
\h3{12}8
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v422
\v538
\v685
\v728
\v856
\v918
\v{10}73
\v{11}84
\v{12}45
\v{13}15
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24084}{}
\h912
\h528
\h436
\h844
\h{11}53
\h263
\h37{10}
\h683
\h493
\h1{10}{11}
\h8{11}6
\h6{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v267
\v377
\v436
\v524
\v684
\v794
\v847
\v917
\v{10}39
\v{11}14
\v{12}46
\v{13}25
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24085}{}
\h915
\h229
\h637
\h444
\h554
\h866
\h478
\h{10}83
\h794
\h1{10}9
\h6{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v443
\v558
\v638
\v793
\v842
\v914
\v{10}82
\v{11}27
\v{12}74
\v{13}35
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24086}{}
\h218
\h{11}23
\h934
\h{10}44
\h755
\h564
\h677
\h487
\h197
\h5{10}7
\h3{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v484
\v564
\v676
\v756
\v893
\v933
\v{10}13
\v{11}26
\v{12}55
\v{13}34
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24088}{}
\h615
\h924
\h733
\h543
\h458
\h264
\h47{10}
\h18{12}
\h{11}93
\h3{10}4
\h9{11}3
\h5{12}5
\h2{13}6
\h1{14}2
\v186
\v267
\v3{10}4
\v452
\v548
\v615
\v737
\v849
\v929
\v{10}39
\v{11}18
\v{12}56
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24089}{}
\h216
\h428
\h138
\h648
\h355
\h566
\h{10}72
\h984
\h{11}93
\h6{10}7
\h4{11}3
\h5{12}5
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v359
\v429
\v566
\v646
\v7{11}2
\v814
\v935
\v{10}75
\v{11}63
\v{12}25
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24092}{}
\h712
\h226
\h638
\h14{11}
\h459
\h767
\h674
\h983
\h398
\h{10}{10}3
\h5{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v395
\v457
\v5{11}2
\v634
\v715
\v82{10}
\v917
\v{10}73
\v{11}92
\v{12}44
\v{13}55
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24095}{}
\h419
\h224
\h537
\h944
\h757
\h369
\h177
\h784
\h{10}94
\h6{10}3
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v368
\v41{11}
\v53{10}
\v628
\v753
\v874
\v946
\v{10}93
\v{11}83
\v{12}33
\v{13}13
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24097}{}
\h415
\h824
\h238
\h34{10}
\h{11}53
\h667
\h973
\h783
\h197
\h6{10}5
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v34{10}
\v41{11}
\v5{11}2
\v664
\v784
\v827
\v916
\v{10}35
\v{11}55
\v{12}25
\v{13}42
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24100}{}
\h216
\h426
\h933
\h645
\h357
\h46{10}
\h17{11}
\h786
\h{11}93
\h6{10}2
\h5{11}8
\h2{12}5
\h5{13}4
\h1{14}2
\v177
\v21{11}
\v359
\v424
\v5{11}2
\v646
\v784
\v819
\v93{10}
\v{10}23
\v{11}45
\v{12}34
\v{13}83
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24105}{}
\h219
\h626
\h535
\h744
\h954
\h664
\h874
\h985
\h19{12}
\h4{10}{10}
\h3{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v4{10}2
\v53{10}
\v624
\v747
\v875
\v953
\v{10}33
\v{11}13
\v{12}25
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24106}{}
\h414
\h225
\h632
\h44{10}
\h158
\h766
\h575
\h982
\h{10}92
\h{11}{10}3
\h6{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v413
\v576
\v638
\v724
\v812
\v953
\v{10}72
\v{11}82
\v{12}93
\v{13}65
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24107}{}
\h812
\h722
\h533
\h747
\h25{10}
\h{11}62
\h{10}72
\h685
\h198
\h5{10}9
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v258
\v3{12}2
\v4{11}2
\v537
\v684
\v722
\v812
\v927
\v{10}16
\v{11}62
\v{12}52
\v{13}65
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24108}{}
\h21{12}
\h128
\h637
\h{11}43
\h{10}52
\h863
\h772
\h583
\h694
\h7{10}6
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v636
\v773
\v862
\v925
\v{10}54
\v{11}42
\v{12}56
\v{13}37
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24109}{}
\h214
\h528
\h836
\h744
\h653
\h862
\h973
\h{11}82
\h19{11}
\h7{10}7
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v52{10}
\v614
\v746
\v833
\v952
\v{10}65
\v{11}44
\v{12}72
\v{13}26
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24110}{}
\h21{12}
\h722
\h137
\h647
\h955
\h765
\h575
\h883
\h{10}93
\h6{10}6
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v646
\v724
\v835
\v923
\v{10}72
\v{11}83
\v{12}64
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24111}{}
\h215
\h622
\h734
\h444
\h559
\h16{12}
\h{12}72
\h{10}83
\h497
\h9{10}3
\h6{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v445
\v558
\v629
\v712
\v822
\v9{10}2
\v{10}83
\v{11}36
\v{12}73
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24112}{}
\h215
\h426
\h333
\h944
\h852
\h762
\h17{10}
\h587
\h896
\h4{10}9
\h{11}{11}3
\h6{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v33{11}
\v428
\v585
\v639
\v715
\v854
\v942
\v{10}23
\v{11}74
\v{12}84
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24113}{}
\h813
\h923
\h238
\h146
\h652
\h463
\h576
\h687
\h{10}94
\h3{10}{10}
\h4{11}{10}
\h5{12}7
\h2{13}7
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v465
\v575
\v653
\v742
\v814
\v92{11}
\v{10}36
\v{11}16
\v{12}2{10}
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24114}{}
\h21{12}
\h128
\h438
\h{11}42
\h{10}54
\h666
\h573
\h783
\h895
\h6{10}3
\h3{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v439
\v576
\v664
\v783
\v872
\v928
\v{10}53
\v{11}48
\v{12}33
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24115}{}
\h615
\h523
\h733
\h942
\h658
\h26{10}
\h{10}73
\h884
\h198
\h5{10}9
\h4{11}9
\h3{12}4
\h2{13}2
\h1{14}2
\v195
\v267
\v3{12}2
\v4{11}2
\v528
\v614
\v739
\v826
\v945
\v{10}34
\v{11}13
\v{12}62
\v{13}74
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24117}{}
\h218
\h429
\h137
\h643
\h753
\h965
\h37{10}
\h686
\h{11}93
\h5{10}3
\h7{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v42{10}
\v5{10}3
\v644
\v756
\v837
\v942
\v{10}14
\v{11}93
\v{12}83
\v{13}25
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24121}{}
\h{10}12
\h225
\h635
\h846
\h453
\h663
\h17{12}
\h{12}82
\h598
\h3{10}7
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v457
\v594
\v633
\v723
\v847
\v966
\v{10}19
\v{11}38
\v{12}17
\v{13}72
\v{14}44
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24123}{}
\h{11}13
\h525
\h834
\h447
\h254
\h564
\h37{11}
\h483
\h{10}93
\h1{10}{11}
\h8{11}5
\h6{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v258
\v377
\v444
\v524
\v657
\v785
\v838
\v966
\v{10}27
\v{11}13
\v{12}37
\v{13}92
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24127}{}
\h21{12}
\h125
\h537
\h647
\h457
\h864
\h{10}74
\h584
\h893
\h3{10}6
\h7{11}6
\h4{12}6
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v457
\v535
\v622
\v7{11}2
\v863
\v982
\v{10}75
\v{11}54
\v{12}33
\v{13}47
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24128}{}
\h715
\h228
\h833
\h643
\h756
\h464
\h373
\h{12}82
\h19{12}
\h{10}{10}4
\h5{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v377
\v466
\v5{11}2
\v643
\v714
\v833
\v948
\v{10}28
\v{11}38
\v{12}17
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24132}{}
\h215
\h628
\h13{10}
\h448
\h{10}53
\h863
\h376
\h785
\h{10}94
\h8{10}5
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v448
\v5{11}2
\v62{10}
\v717
\v864
\v974
\v{10}54
\v{11}33
\v{12}44
\v{13}55
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24135}{}
\h217
\h628
\h435
\h147
\h556
\h{10}63
\h{11}73
\h785
\h494
\h6{10}4
\h7{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v436
\v558
\v628
\v783
\v845
\v912
\v{10}64
\v{11}52
\v{12}84
\v{13}65
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24137}{}
\h21{11}
\h822
\h13{10}
\h943
\h457
\h364
\h672
\h582
\h{10}94
\h6{10}7
\h4{11}8
\h9{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v456
\v585
\v673
\v762
\v825
\v948
\v{10}27
\v{11}32
\v{12}47
\v{13}19
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24138}{}
\h219
\h826
\h534
\h444
\h656
\h16{10}
\h974
\h587
\h{10}94
\h7{10}6
\h3{11}7
\h2{12}4
\h4{13}3
\h1{14}2
\v168
\v21{11}
\v3{11}3
\v449
\v535
\v657
\v7{10}3
\v822
\v934
\v{10}92
\v{11}15
\v{12}53
\v{13}73
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24139}{}
\h21{11}
\h{11}23
\h{10}32
\h447
\h954
\h763
\h375
\h18{11}
\h797
\h6{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v377
\v448
\v5{11}2
\v6{10}2
\v763
\v874
\v955
\v{10}33
\v{11}22
\v{12}35
\v{13}14
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24140}{}
\h714
\h824
\h{10}34
\h249
\h855
\h165
\h572
\h983
\h694
\h9{10}5
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v249
\v3{12}2
\v4{11}2
\v575
\v663
\v716
\v823
\v982
\v{10}36
\v{11}13
\v{12}26
\v{13}56
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24142}{}
\h516
\h423
\h632
\h245
\h559
\h168
\h674
\h984
\h{10}94
\h3{10}9
\h{11}{11}2
\h4{12}8
\h2{13}6
\h1{14}2
\v168
\v249
\v3{10}4
\v42{10}
\v514
\v634
\v722
\v83{10}
\v962
\v{10}72
\v{11}1{10}
\v{12}{10}2
\v{13}83
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24143}{}
\h21{11}
\h{12}22
\h{11}32
\h445
\h755
\h664
\h474
\h384
\h19{10}
\h9{10}5
\h5{11}5
\h2{12}4
\h5{13}3
\h1{14}2
\v195
\v21{11}
\v386
\v443
\v5{11}2
\v666
\v753
\v876
\v946
\v{10}65
\v{11}36
\v{12}23
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24153}{}
\h715
\h228
\h43{10}
\h14{10}
\h854
\h762
\h375
\h585
\h697
\h{11}{10}3
\h4{11}9
\h5{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v377
\v438
\v584
\v694
\v715
\v852
\v966
\v{10}26
\v{11}46
\v{12}14
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24156}{}
\h413
\h622
\h736
\h24{10}
\h{11}53
\h568
\h476
\h685
\h19{11}
\h9{10}5
\h8{11}2
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v249
\v3{12}2
\v416
\v567
\v626
\v712
\v829
\v9{10}2
\v{10}74
\v{11}53
\v{12}45
\v{13}33
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24159}{}
\h21{12}
\h422
\h532
\h148
\h657
\h365
\h773
\h982
\h{10}92
\h{11}{10}3
\h8{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v42{10}
\v53{10}
\v623
\v734
\v865
\v944
\v{10}72
\v{11}82
\v{12}93
\v{13}56
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24160}{}
\h212
\h323
\h538
\h{11}43
\h{10}52
\h962
\h179
\h687
\h495
\h8{10}6
\h7{11}5
\h5{12}3
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v32{12}
\v418
\v539
\v626
\v7{11}2
\v8{10}2
\v963
\v{10}52
\v{11}42
\v{12}56
\v{13}35
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24161}{}
\h21{11}
\h522
\h633
\h843
\h{10}54
\h963
\h17{10}
\h589
\h{10}93
\h7{10}5
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v526
\v639
\v728
\v847
\v933
\v{10}54
\v{11}43
\v{12}64
\v{13}18
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24162}{}
\h{12}12
\h{11}22
\h933
\h249
\h45{10}
\h365
\h673
\h189
\h796
\h5{10}3
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v249
\v368
\v457
\v5{10}3
\v674
\v793
\v864
\v934
\v{10}83
\v{11}22
\v{12}12
\v{13}27
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24164}{}
\h418
\h224
\h436
\h747
\h158
\h568
\h{11}73
\h389
\h796
\h5{10}5
\h8{11}3
\h6{12}3
\h2{13}6
\h1{14}2
\v159
\v22{11}
\v386
\v412
\v564
\v62{10}
\v745
\v8{11}2
\v957
\v{10}37
\v{11}74
\v{12}17
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24166}{}
\h218
\h825
\h535
\h742
\h856
\h468
\h578
\h18{11}
\h695
\h4{10}5
\h7{11}7
\h3{12}8
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v464
\v534
\v694
\v747
\v823
\v946
\v{10}12
\v{11}93
\v{12}62
\v{13}25
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24167}{}
\h913
\h228
\h833
\h944
\h456
\h363
\h572
\h682
\h{12}92
\h1{10}{12}
\h7{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v368
\v457
\v576
\v662
\v774
\v835
\v913
\v{10}23
\v{11}39
\v{12}18
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24168}{}
\h219
\h725
\h335
\h645
\h756
\h465
\h676
\h589
\h19{12}
\h4{10}6
\h8{11}6
\h2{12}8
\h5{13}4
\h1{14}2
\v195
\v21{11}
\v33{11}
\v464
\v585
\v643
\v723
\v838
\v967
\v{10}{10}2
\v{11}13
\v{12}25
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24169}{}
\h215
\h526
\h137
\h743
\h952
\h462
\h575
\h884
\h994
\h{12}{10}2
\h3{11}{10}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v466
\v525
\v667
\v713
\v835
\v954
\v{10}43
\v{11}23
\v{12}82
\v{13}92
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24171}{}
\h21{10}
\h925
\h832
\h14{12}
\h{11}53
\h567
\h974
\h685
\h592
\h6{10}2
\h4{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v563
\v682
\v793
\v837
\v925
\v{10}38
\v{11}53
\v{12}15
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24172}{}
\h417
\h223
\h438
\h747
\h655
\h367
\h178
\h885
\h795
\h9{10}4
\h8{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v368
\v412
\v52{10}
\v658
\v745
\v883
\v973
\v{10}66
\v{11}14
\v{12}36
\v{13}82
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24174}{}
\h212
\h322
\h{10}33
\h{12}42
\h459
\h866
\h675
\h187
\h993
\h5{10}5
\h7{11}4
\h6{12}3
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v32{12}
\v414
\v528
\v675
\v7{11}2
\v862
\v993
\v{10}37
\v{11}74
\v{12}45
\v{13}32
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24175}{}
\h218
\h429
\h138
\h743
\h554
\h662
\h777
\h38{10}
\h597
\h{11}{10}3
\h8{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v42{10}
\v554
\v667
\v743
\v865
\v932
\v{10}13
\v{11}{10}2
\v{12}92
\v{13}26
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24176}{}
\h{10}13
\h527
\h638
\h248
\h756
\h464
\h774
\h184
\h395
\h9{10}3
\h4{11}7
\h9{12}5
\h2{13}4
\h1{14}2
\v186
\v249
\v395
\v465
\v526
\v63{10}
\v752
\v863
\v9{10}2
\v{10}13
\v{11}74
\v{12}28
\v{13}14
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24179}{}
\h417
\h227
\h733
\h943
\h358
\h{10}64
\h17{12}
\h682
\h795
\h8{10}6
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v359
\v41{11}
\v5{11}2
\v684
\v736
\v882
\v922
\v{10}33
\v{11}14
\v{12}45
\v{13}74
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24180}{}
\h514
\h727
\h634
\h844
\h{11}52
\h765
\h277
\h687
\h599
\h1{10}9
\h4{11}7
\h3{12}5
\h2{13}2
\h1{14}2
\v1{10}4
\v276
\v3{12}2
\v4{11}2
\v518
\v635
\v724
\v848
\v916
\v{10}37
\v{11}56
\v{12}42
\v{13}53
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24181}{}
\h21{12}
\h12{11}
\h{10}33
\h745
\h554
\h665
\h{10}74
\h588
\h893
\h7{10}2
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v553
\v666
\v746
\v892
\v955
\v{10}34
\v{11}63
\v{12}22
\v{13}35
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24182}{}
\h416
\h227
\h338
\h{10}44
\h854
\h566
\h175
\h582
\h697
\h9{10}5
\h4{11}9
\h7{12}5
\h2{13}6
\h1{14}2
\v177
\v22{11}
\v33{11}
\v41{10}
\v562
\v672
\v784
\v858
\v928
\v{10}13
\v{11}33
\v{12}57
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24183}{}
\h715
\h229
\h638
\h14{12}
\h{12}52
\h563
\h772
\h882
\h994
\h6{10}5
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v566
\v637
\v716
\v862
\v972
\v{10}83
\v{11}28
\v{12}14
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24184}{}
\h21{10}
\h925
\h13{10}
\h646
\h456
\h764
\h672
\h782
\h895
\h3{10}7
\h5{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v643
\v762
\v872
\v926
\v{10}55
\v{11}33
\v{12}13
\v{13}93
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24185}{}
\h413
\h625
\h533
\h245
\h45{10}
\h16{11}
\h{11}73
\h684
\h994
\h8{10}4
\h3{11}6
\h{10}{12}3
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v414
\v53{10}
\v626
\v713
\v837
\v992
\v{10}84
\v{11}25
\v{12}64
\v{13}93
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24186}{}
\h{10}12
\h922
\h832
\h643
\h255
\h563
\h677
\h384
\h{12}92
\h1{10}{12}
\h4{11}{10}
\h2{12}3
\h4{13}7
\h1{14}2
\v1{10}4
\v257
\v386
\v4{11}2
\v566
\v643
\v753
\v833
\v922
\v{10}12
\v{11}2{11}
\v{12}18
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24187}{}
\h{10}14
\h22{11}
\h833
\h742
\h856
\h565
\h17{11}
\h489
\h393
\h4{10}3
\h6{11}5
\h9{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v482
\v567
\v692
\v746
\v832
\v948
\v{10}15
\v{11}38
\v{12}75
\v{13}26
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24189}{}
\h21{11}
\h{12}22
\h932
\h743
\h158
\h667
\h{11}73
\h484
\h795
\h5{10}3
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v665
\v745
\v882
\v932
\v{10}48
\v{11}34
\v{12}27
\v{13}15
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24191}{}
\h217
\h42{10}
\h733
\h14{11}
\h553
\h667
\h577
\h384
\h{11}93
\h{10}{10}3
\h4{11}5
\h8{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v429
\v552
\v667
\v735
\v857
\v91{10}
\v{10}37
\v{11}93
\v{12}43
\v{13}64
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24194}{}
\h418
\h226
\h733
\h945
\h457
\h563
\h374
\h18{11}
\h694
\h9{10}4
\h{11}{11}3
\h5{12}8
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v377
\v414
\v566
\v694
\v734
\v824
\v946
\v{10}36
\v{11}56
\v{12}17
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24196}{}
\h218
\h429
\h137
\h544
\h654
\h965
\h37{10}
\h582
\h696
\h{11}{10}3
\h8{11}4
\h4{12}7
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v377
\v42{10}
\v544
\v654
\v785
\v838
\v942
\v{10}14
\v{11}{10}2
\v{12}92
\v{13}25
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24199}{}
\h414
\h723
\h534
\h746
\h259
\h36{10}
\h{10}74
\h884
\h19{10}
\h6{10}8
\h4{11}5
\h6{12}6
\h2{13}3
\h1{14}2
\v195
\v258
\v368
\v41{10}
\v53{10}
\v6{10}2
\v722
\v817
\v938
\v{10}25
\v{11}54
\v{12}84
\v{13}42
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24201}{}
\h513
\h624
\h433
\h243
\h458
\h{11}63
\h973
\h685
\h199
\h8{10}5
\h9{11}5
\h3{12}{10}
\h2{13}5
\h1{14}2
\v195
\v249
\v3{12}2
\v432
\v513
\v626
\v73{10}
\v819
\v974
\v{10}27
\v{11}62
\v{12}52
\v{13}{10}2
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24202}{}
\h21{12}
\h128
\h834
\h747
\h653
\h463
\h677
\h388
\h{10}92
\h5{10}6
\h8{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v466
\v5{10}3
\v652
\v742
\v838
\v923
\v{10}93
\v{11}82
\v{12}36
\v{13}74
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24203}{}
\h915
\h229
\h836
\h644
\h953
\h364
\h{11}72
\h18{11}
\h499
\h5{10}3
\h2{11}4
\h5{12}5
\h4{13}3
\h1{14}2
\v186
\v229
\v368
\v494
\v5{10}2
\v647
\v767
\v837
\v914
\v{10}48
\v{11}25
\v{12}53
\v{13}72
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24205}{}
\h21{12}
\h12{12}
\h833
\h{10}44
\h656
\h564
\h774
\h383
\h{10}93
\h8{10}4
\h4{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v12{12}
\v21{11}
\v386
\v4{11}2
\v566
\v653
\v776
\v837
\v965
\v{10}45
\v{11}34
\v{12}55
\v{13}27
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24210}{}
\h21{11}
\h723
\h{12}32
\h147
\h657
\h965
\h774
\h484
\h{10}92
\h3{10}3
\h5{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v655
\v725
\v844
\v966
\v{10}27
\v{11}74
\v{12}36
\v{13}14
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24212}{}
\h219
\h824
\h732
\h846
\h159
\h962
\h{10}73
\h589
\h498
\h3{10}3
\h5{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v493
\v583
\v6{10}3
\v739
\v822
\v933
\v{10}52
\v{11}15
\v{12}27
\v{13}74
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24213}{}
\h612
\h727
\h23{10}
\h{10}43
\h{11}53
\h963
\h872
\h185
\h594
\h7{10}6
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v617
\v728
\v816
\v963
\v{10}43
\v{11}56
\v{12}33
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24214}{}
\h412
\h725
\h536
\h646
\h257
\h46{10}
\h374
\h18{12}
\h{10}94
\h8{10}3
\h9{11}4
\h5{12}5
\h2{13}6
\h1{14}2
\v186
\v258
\v377
\v415
\v539
\v613
\v725
\v8{10}3
\v956
\v{10}93
\v{11}37
\v{12}22
\v{13}83
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24217}{}
\h218
\h527
\h336
\h{11}43
\h{10}53
\h765
\h673
\h886
\h794
\h4{10}4
\h1{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v4{10}2
\v529
\v676
\v763
\v882
\v934
\v{10}14
\v{11}45
\v{12}24
\v{13}57
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24219}{}
\h413
\h825
\h635
\h247
\h558
\h464
\h577
\h{10}84
\h993
\h1{10}{10}
\h7{11}7
\h3{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v415
\v552
\v63{10}
\v71{10}
\v824
\v945
\v{10}84
\v{11}37
\v{12}72
\v{13}23
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24220}{}
\h213
\h723
\h934
\h448
\h{11}52
\h668
\h17{11}
\h{10}84
\h593
\h7{10}4
\h3{11}6
\h2{12}4
\h4{13}4
\h1{14}2
\v177
\v21{11}
\v3{11}3
\v449
\v518
\v666
\v728
\v894
\v938
\v{10}26
\v{11}55
\v{12}43
\v{13}32
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24224}{}
\h21{10}
\h422
\h538
\h446
\h853
\h762
\h876
\h18{11}
\h{10}93
\h6{10}5
\h9{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v422
\v53{10}
\v628
\v766
\v852
\v965
\v{10}45
\v{11}55
\v{12}17
\v{13}36
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24227}{}
\h613
\h823
\h238
\h547
\h453
\h564
\h{11}73
\h884
\h393
\h1{10}{12}
\h{10}{11}4
\h4{12}9
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v395
\v457
\v542
\v618
\v758
\v826
\v915
\v{10}38
\v{11}25
\v{12}44
\v{13}{10}2
\v{14}74
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24230}{}
\h219
\h127
\h435
\h845
\h357
\h569
\h479
\h686
\h995
\h5{10}6
\h7{11}5
\h6{12}4
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v359
\v434
\v564
\v684
\v7{11}2
\v822
\v936
\v{10}57
\v{11}19
\v{12}83
\v{13}43
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24231}{}
\h813
\h{10}22
\h534
\h744
\h258
\h469
\h{12}72
\h18{12}
\h393
\h5{10}3
\h7{11}7
\h4{12}5
\h2{13}4
\h1{14}2
\v186
\v258
\v395
\v466
\v537
\v694
\v747
\v819
\v939
\v{10}23
\v{11}13
\v{12}25
\v{13}62
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24233}{}
\h217
\h624
\h933
\h{11}42
\h15{11}
\h464
\h773
\h589
\h39{10}
\h8{10}6
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v466
\v585
\v629
\v775
\v864
\v912
\v{10}25
\v{11}47
\v{12}32
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24236}{}
\h913
\h424
\h235
\h347
\h955
\h16{12}
\h576
\h884
\h694
\h4{10}3
\h{11}{11}3
\h5{12}8
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v34{10}
\v428
\v575
\v694
\v737
\v826
\v914
\v{10}45
\v{11}74
\v{12}17
\v{13}66
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24237}{}
\h913
\h424
\h235
\h347
\h955
\h16{12}
\h{11}73
\h588
\h894
\h6{10}4
\h4{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v34{10}
\v429
\v584
\v6{10}3
\v738
\v827
\v914
\v{10}46
\v{11}75
\v{12}18
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24238}{}
\h515
\h823
\h633
\h245
\h{10}52
\h46{10}
\h17{10}
\h382
\h499
\h8{10}6
\h7{11}5
\h9{12}4
\h2{13}4
\h1{14}2
\v177
\v249
\v386
\v463
\v517
\v63{10}
\v747
\v828
\v939
\v{10}14
\v{11}25
\v{12}56
\v{13}93
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24241}{}
\h419
\h{12}22
\h538
\h247
\h35{11}
\h165
\h477
\h884
\h793
\h6{10}3
\h8{11}3
\h5{12}5
\h2{13}5
\h1{14}2
\v168
\v249
\v359
\v416
\v539
\v664
\v794
\v883
\v946
\v{10}93
\v{11}74
\v{12}26
\v{13}12
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24242}{}
\h218
\h427
\h834
\h347
\h{11}53
\h564
\h473
\h885
\h995
\h6{10}6
\h1{11}6
\h5{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v425
\v566
\v6{10}3
\v774
\v835
\v963
\v{10}13
\v{11}23
\v{12}37
\v{13}84
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24243}{}
\h515
\h225
\h633
\h843
\h{10}52
\h46{10}
\h17{10}
\h382
\h994
\h7{10}5
\h8{11}6
\h4{12}9
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v386
\v466
\v517
\v63{10}
\v728
\v847
\v936
\v{10}14
\v{11}43
\v{12}55
\v{13}93
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24244}{}
\h213
\h42{10}
\h135
\h547
\h856
\h36{10}
\h278
\h982
\h793
\h8{10}4
\h6{11}5
\h7{12}6
\h4{13}5
\h1{14}2
\v13{11}
\v216
\v368
\v42{11}
\v513
\v638
\v793
\v855
\v985
\v{10}72
\v{11}83
\v{12}46
\v{13}66
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24247}{}
\h21{10}
\h624
\h934
\h843
\h456
\h963
\h373
\h784
\h599
\h1{10}7
\h7{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v457
\v594
\v625
\v783
\v846
\v933
\v{10}23
\v{11}44
\v{12}15
\v{13}39
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24249}{}
\h219
\h924
\h{12}32
\h449
\h15{10}
\h567
\h473
\h585
\h896
\h6{10}3
\h7{11}3
\h3{12}5
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v443
\v562
\v6{10}3
\v774
\v893
\v928
\v{10}83
\v{11}14
\v{12}33
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24251}{}
\h{11}12
\h824
\h{10}34
\h245
\h459
\h962
\h372
\h189
\h49{10}
\h2{10}4
\h5{11}3
\h7{12}5
\h6{13}3
\h1{14}2
\v186
\v246
\v377
\v454
\v574
\v6{10}3
\v748
\v829
\v967
\v{10}35
\v{11}15
\v{12}2{10}
\v{13}14
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24253}{}
\h714
\h228
\h933
\h645
\h{10}54
\h463
\h372
\h18{11}
\h895
\h4{10}5
\h6{11}8
\h2{12}{11}
\h5{13}3
\h1{14}2
\v186
\v22{10}
\v377
\v464
\v576
\v647
\v715
\v894
\v937
\v{10}23
\v{11}13
\v{12}35
\v{13}93
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24256}{}
\h415
\h225
\h635
\h844
\h{10}53
\h764
\h973
\h{10}84
\h395
\h5{10}8
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v395
\v41{11}
\v5{10}3
\v638
\v724
\v845
\v916
\v{10}53
\v{11}33
\v{12}43
\v{13}55
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24257}{}
\h914
\h228
\h43{10}
\h14{11}
\h356
\h766
\h675
\h583
\h696
\h7{10}3
\h8{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v359
\v439
\v585
\v672
\v764
\v883
\v914
\v{10}28
\v{11}75
\v{12}45
\v{13}15
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24258}{}
\h41{10}
\h22{11}
\h537
\h{10}44
\h359
\h165
\h474
\h685
\h994
\h7{10}3
\h8{11}3
\h5{12}4
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v359
\v416
\v539
\v662
\v7{10}3
\v874
\v993
\v{10}46
\v{11}83
\v{12}32
\v{13}27
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24260}{}
\h217
\h42{10}
\h13{10}
\h943
\h{10}53
\h364
\h477
\h884
\h698
\h5{10}5
\h7{11}6
\h2{12}4
\h5{13}3
\h1{14}2
\v13{11}
\v21{11}
\v368
\v425
\v5{10}3
\v693
\v765
\v885
\v913
\v{10}55
\v{11}34
\v{12}44
\v{13}56
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24265}{}
\h21{10}
\h42{10}
\h335
\h545
\h15{12}
\h962
\h{10}72
\h787
\h497
\h2{10}4
\h5{11}3
\h7{12}6
\h6{13}3
\h1{14}2
\v159
\v219
\v33{11}
\v427
\v547
\v6{10}3
\v784
\v838
\v967
\v{10}43
\v{11}63
\v{12}16
\v{13}57
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24269}{}
\h417
\h627
\h533
\h648
\h258
\h36{11}
\h973
\h883
\h199
\h7{10}5
\h4{11}5
\h7{12}6
\h2{13}3
\h1{14}2
\v195
\v258
\v368
\v41{10}
\v53{10}
\v622
\v7{10}2
\v835
\v974
\v{10}54
\v{11}17
\v{12}73
\v{13}2{10}
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24271}{}
\h714
\h226
\h633
\h745
\h454
\h{11}62
\h674
\h386
\h{12}92
\h1{10}{12}
\h5{11}9
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v386
\v457
\v5{11}2
\v634
\v713
\v823
\v935
\v{10}75
\v{11}15
\v{12}45
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24272}{}
\h613
\h423
\h835
\h24{10}
\h657
\h364
\h975
\h586
\h199
\h8{10}4
\h4{11}7
\h{10}{12}4
\h2{13}3
\h1{14}2
\v195
\v249
\v368
\v429
\v585
\v614
\v724
\v837
\v916
\v{10}93
\v{11}83
\v{12}46
\v{13}32
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24273}{}
\h418
\h825
\h539
\h249
\h658
\h465
\h773
\h883
\h693
\h7{10}5
\h1{11}9
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v415
\v53{10}
\v654
\v773
\v826
\v963
\v{10}74
\v{11}44
\v{12}19
\v{13}2{10}
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24276}{}
\h216
\h624
\h833
\h{10}44
\h459
\h366
\h777
\h584
\h498
\h6{10}7
\h1{11}{10}
\h5{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v368
\v454
\v584
\v628
\v776
\v812
\v962
\v{10}22
\v{11}38
\v{12}93
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24279}{}
\h{10}12
\h229
\h433
\h544
\h855
\h367
\h{12}72
\h687
\h198
\h7{10}4
\h4{11}4
\h6{12}8
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v368
\v438
\v549
\v684
\v737
\v856
\v945
\v{10}15
\v{11}28
\v{12}16
\v{13}53
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24281}{}
\h618
\h226
\h736
\h546
\h953
\h862
\h975
\h685
\h{10}93
\h3{10}9
\h1{11}3
\h2{12}3
\h4{13}3
\h1{14}2
\v1{11}3
\v22{10}
\v3{10}4
\v4{11}2
\v548
\v617
\v73{10}
\v824
\v952
\v{10}63
\v{11}44
\v{12}55
\v{13}36
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24284}{}
\h416
\h922
\h637
\h{10}44
\h25{10}
\h766
\h{11}73
\h682
\h597
\h4{10}3
\h3{11}6
\h1{12}4
\h2{13}6
\h1{14}2
\v1{12}2
\v258
\v3{11}3
\v419
\v593
\v635
\v764
\v885
\v929
\v{10}13
\v{11}25
\v{12}54
\v{13}33
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24285}{}
\h214
\h42{10}
\h138
\h845
\h352
\h765
\h{11}73
\h{10}83
\h498
\h9{10}2
\h2{11}5
\h6{12}4
\h5{13}3
\h1{14}2
\v13{11}
\v21{10}
\v359
\v427
\v558
\v61{11}
\v765
\v849
\v937
\v{10}84
\v{11}73
\v{12}63
\v{13}44
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24286}{}
\h219
\h923
\h832
\h648
\h455
\h665
\h875
\h389
\h796
\h5{10}5
\h1{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v386
\v457
\v5{10}3
\v642
\v792
\v834
\v923
\v{10}37
\v{11}15
\v{12}26
\v{13}72
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24287}{}
\h217
\h429
\h335
\h743
\h{12}52
\h964
\h17{10}
\h{10}82
\h896
\h6{10}5
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v33{11}
\v42{10}
\v5{11}2
\v6{10}2
\v747
\v836
\v915
\v{10}44
\v{11}73
\v{12}53
\v{13}24
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24289}{}
\h419
\h{10}24
\h933
\h843
\h{10}53
\h666
\h277
\h38{11}
\h194
\h4{10}2
\h7{11}4
\h5{12}3
\h2{13}5
\h1{14}2
\v195
\v276
\v386
\v419
\v593
\v664
\v7{11}2
\v848
\v934
\v{10}23
\v{11}47
\v{12}33
\v{13}14
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24290}{}
\h21{12}
\h129
\h833
\h742
\h854
\h{10}63
\h478
\h688
\h594
\h6{10}5
\h3{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v594
\v682
\v747
\v832
\v945
\v{10}24
\v{11}37
\v{12}52
\v{13}66
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24291}{}
\h814
\h{10}23
\h932
\h248
\h755
\h{11}63
\h474
\h18{12}
\h698
\h5{10}2
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v249
\v3{11}3
\v475
\v5{10}3
\v692
\v755
\v816
\v939
\v{10}22
\v{11}33
\v{12}14
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24292}{}
\h217
\h42{10}
\h635
\h342
\h{10}53
\h863
\h17{11}
\h985
\h499
\h7{10}5
\h2{11}4
\h5{12}3
\h7{13}3
\h1{14}2
\v177
\v21{10}
\v34{10}
\v427
\v548
\v638
\v7{10}3
\v866
\v917
\v{10}58
\v{11}33
\v{12}73
\v{13}54
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24294}{}
\h215
\h628
\h435
\h343
\h557
\h167
\h773
\h885
\h{11}93
\h9{10}3
\h{10}{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v34{10}
\v439
\v558
\v622
\v716
\v862
\v937
\v{10}74
\v{11}93
\v{12}55
\v{13}83
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24298}{}
\h715
\h228
\h638
\h542
\h{11}52
\h864
\h178
\h687
\h{10}94
\h8{10}3
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{11}2
\v548
\v635
\v713
\v864
\v974
\v{10}27
\v{11}55
\v{12}15
\v{13}53
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24299}{}
\h419
\h826
\h734
\h943
\h655
\h865
\h278
\h38{11}
\h194
\h4{10}5
\h7{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v195
\v276
\v386
\v419
\v593
\v658
\v738
\v824
\v946
\v{10}75
\v{11}32
\v{12}47
\v{13}15
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24301}{}
\h416
\h824
\h734
\h243
\h45{10}
\h168
\h875
\h587
\h{10}93
\h9{10}5
\h6{11}5
\h3{12}4
\h2{13}4
\h1{14}2
\v168
\v249
\v3{12}2
\v414
\v544
\v6{11}2
\v739
\v825
\v964
\v{10}18
\v{11}38
\v{12}26
\v{13}72
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24303}{}
\h713
\h924
\h239
\h648
\h{10}52
\h16{12}
\h573
\h784
\h995
\h6{10}6
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v575
\v646
\v717
\v874
\v927
\v{10}14
\v{11}35
\v{12}55
\v{13}24
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24304}{}
\h215
\h42{10}
\h333
\h943
\h553
\h763
\h178
\h487
\h599
\h{10}{10}3
\h8{11}4
\h2{12}9
\h6{13}7
\h1{14}2
\v177
\v21{11}
\v33{11}
\v426
\v554
\v63{10}
\v715
\v856
\v943
\v{10}64
\v{11}84
\v{12}47
\v{13}{10}3
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24305}{}
\h414
\h228
\h933
\h744
\h{10}54
\h864
\h675
\h384
\h594
\h1{10}{12}
\h6{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v386
\v41{11}
\v594
\v674
\v744
\v815
\v936
\v{10}23
\v{11}43
\v{12}33
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24306}{}
\h614
\h523
\h736
\h24{10}
\h559
\h663
\h873
\h{10}83
\h19{10}
\h4{10}{10}
\h9{11}3
\h3{12}4
\h2{13}2
\h1{14}2
\v195
\v249
\v3{12}2
\v4{10}3
\v523
\v615
\v739
\v825
\v965
\v{10}17
\v{11}72
\v{12}47
\v{13}35
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24307}{}
\h21{12}
\h128
\h537
\h747
\h655
\h463
\h578
\h389
\h{10}93
\h8{10}3
\h4{11}6
\h6{12}3
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v386
\v465
\v534
\v657
\v742
\v8{10}3
\v92{10}
\v{10}92
\v{11}55
\v{12}35
\v{13}72
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24308}{}
\h812
\h22{11}
\h935
\h744
\h157
\h666
\h{11}72
\h{10}84
\h493
\h5{10}7
\h4{11}5
\h3{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v492
\v5{10}3
\v666
\v745
\v814
\v938
\v{10}17
\v{11}43
\v{12}64
\v{13}25
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24309}{}
\h21{11}
\h526
\h138
\h644
\h953
\h{11}63
\h578
\h787
\h692
\h7{10}5
\h4{11}6
\h3{12}5
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v525
\v645
\v782
\v893
\v932
\v{10}47
\v{11}24
\v{12}55
\v{13}16
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24310}{}
\h815
\h425
\h733
\h846
\h653
\h26{11}
\h775
\h183
\h{11}93
\h5{10}5
\h6{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v186
\v267
\v3{12}2
\v426
\v5{10}3
\v656
\v734
\v813
\v923
\v{10}37
\v{11}93
\v{12}74
\v{13}15
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24312}{}
\h516
\h923
\h{10}33
\h744
\h455
\h569
\h27{10}
\h38{11}
\h197
\h6{10}4
\h8{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v195
\v276
\v386
\v457
\v515
\v6{10}3
\v748
\v892
\v923
\v{10}37
\v{11}13
\v{12}25
\v{13}38
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24314}{}
\h217
\h528
\h432
\h146
\h556
\h767
\h875
\h387
\h894
\h{11}{10}3
\h9{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v439
\v523
\v63{10}
\v742
\v872
\v91{10}
\v{10}84
\v{11}55
\v{12}92
\v{13}25
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24315}{}
\h715
\h{10}23
\h833
\h943
\h556
\h668
\h27{11}
\h886
\h194
\h4{10}6
\h3{11}4
\h2{12}4
\h4{13}5
\h1{14}2
\v195
\v275
\v3{11}3
\v4{10}3
\v554
\v666
\v71{10}
\v835
\v949
\v{10}28
\v{11}32
\v{12}13
\v{13}25
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24316}{}
\h515
\h424
\h638
\h24{11}
\h153
\h564
\h777
\h388
\h894
\h7{10}3
\h{11}{11}2
\h9{12}3
\h2{13}4
\h1{14}2
\v159
\v249
\v386
\v423
\v515
\v63{10}
\v773
\v827
\v966
\v{10}19
\v{11}83
\v{12}93
\v{13}47
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24317}{}
\h218
\h823
\h435
\h846
\h357
\h667
\h{12}72
\h984
\h596
\h1{10}6
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v439
\v594
\v665
\v7{10}2
\v822
\v935
\v{10}14
\v{11}27
\v{12}74
\v{13}62
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24318}{}
\h813
\h923
\h238
\h147
\h459
\h{11}63
\h776
\h584
\h795
\h3{10}3
\h5{11}9
\h4{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v457
\v583
\v6{10}3
\v772
\v813
\v926
\v{10}39
\v{11}15
\v{12}27
\v{13}52
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24319}{}
\h615
\h825
\h23{10}
\h944
\h556
\h668
\h476
\h787
\h594
\h1{10}6
\h3{11}7
\h4{12}8
\h2{13}6
\h1{14}2
\v1{10}4
\v23{10}
\v3{11}3
\v475
\v554
\v615
\v782
\v82{11}
\v945
\v{10}74
\v{11}14
\v{12}39
\v{13}22
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24320}{}
\h21{11}
\h42{10}
\h339
\h746
\h554
\h863
\h673
\h785
\h199
\h6{10}5
\h8{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v33{11}
\v42{10}
\v558
\v673
\v744
\v865
\v952
\v{10}93
\v{11}64
\v{12}35
\v{13}13
\v{14}29
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24321}{}
\h713
\h227
\h635
\h449
\h{10}52
\h362
\h876
\h784
\h994
\h1{10}{11}
\h4{11}{10}
\h2{12}4
\h5{13}3
\h1{14}2
\v1{10}4
\v22{10}
\v368
\v447
\v567
\v639
\v717
\v876
\v927
\v{10}14
\v{11}35
\v{12}55
\v{13}45
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24323}{}
\h21{10}
\h42{10}
\h338
\h545
\h755
\h665
\h178
\h885
\h793
\h9{10}5
\h4{11}9
\h5{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v33{11}
\v429
\v548
\v667
\v754
\v884
\v973
\v{10}45
\v{11}33
\v{12}14
\v{13}83
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24324}{}
\h418
\h925
\h239
\h747
\h456
\h167
\h774
\h584
\h895
\h3{10}9
\h6{11}7
\h5{12}5
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v414
\v584
\v6{11}2
\v743
\v863
\v926
\v{10}57
\v{11}34
\v{12}19
\v{13}92
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24326}{}
\h515
\h423
\h636
\h945
\h853
\h268
\h974
\h{12}82
\h796
\h4{10}7
\h3{11}5
\h1{12}4
\h2{13}4
\h1{14}2
\v1{12}2
\v267
\v3{11}3
\v428
\v51{11}
\v63{10}
\v727
\v856
\v943
\v{10}15
\v{11}55
\v{12}35
\v{13}72
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24327}{}
\h419
\h826
\h537
\h643
\h756
\h665
\h874
\h288
\h398
\h1{10}6
\h9{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v285
\v395
\v41{11}
\v53{10}
\v642
\v755
\v825
\v947
\v{10}84
\v{11}63
\v{12}34
\v{13}14
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24329}{}
\h713
\h524
\h834
\h{11}43
\h25{11}
\h164
\h678
\h488
\h{10}93
\h7{10}4
\h6{11}3
\h3{12}5
\h2{13}2
\h1{14}2
\v168
\v258
\v3{12}2
\v485
\v524
\v674
\v719
\v839
\v929
\v{10}18
\v{11}46
\v{12}35
\v{13}54
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24330}{}
\h21{12}
\h126
\h536
\h945
\h654
\h465
\h577
\h385
\h794
\h8{10}5
\h4{11}8
\h{10}{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v465
\v534
\v658
\v727
\v882
\v942
\v{10}57
\v{11}36
\v{12}74
\v{13}{10}2
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24331}{}
\h21{11}
\h524
\h833
\h{10}44
\h755
\h465
\h372
\h{11}82
\h894
\h1{10}9
\h6{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v466
\v525
\v6{11}2
\v757
\v836
\v924
\v{10}46
\v{11}35
\v{12}54
\v{13}17
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24332}{}
\h214
\h826
\h537
\h{10}43
\h15{10}
\h765
\h673
\h882
\h994
\h7{10}7
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v616
\v764
\v826
\v972
\v{10}44
\v{11}56
\v{12}33
\v{13}45
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24333}{}
\h219
\h825
\h{12}32
\h944
\h555
\h166
\h678
\h584
\h794
\h{10}{10}2
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v553
\v675
\v763
\v829
\v944
\v{10}55
\v{11}18
\v{12}37
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24336}{}
\h912
\h{10}22
\h532
\h648
\h454
\h766
\h{11}73
\h283
\h399
\h8{10}5
\h1{11}8
\h4{12}6
\h2{13}4
\h1{14}2
\v1{11}3
\v285
\v395
\v457
\v535
\v649
\v733
\v855
\v91{10}
\v{10}2{10}
\v{11}16
\v{12}27
\v{13}64
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24337}{}
\h415
\h22{11}
\h539
\h448
\h756
\h566
\h874
\h189
\h794
\h9{10}5
\h6{11}4
\h3{12}5
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v413
\v533
\v6{11}2
\v754
\v875
\v919
\v{10}83
\v{11}63
\v{12}43
\v{13}23
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24339}{}
\h717
\h523
\h734
\h944
\h458
\h268
\h37{10}
\h185
\h497
\h{10}{10}4
\h8{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v186
\v267
\v377
\v454
\v52{10}
\v685
\v712
\v829
\v948
\v{10}64
\v{11}36
\v{12}56
\v{13}43
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24340}{}
\h21{10}
\h126
\h635
\h444
\h755
\h564
\h876
\h486
\h994
\h{11}{10}3
\h6{11}7
\h3{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v444
\v567
\v638
\v723
\v843
\v963
\v{10}84
\v{11}37
\v{12}14
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24341}{}
\h21{11}
\h42{10}
\h334
\h647
\h553
\h763
\h972
\h{10}82
\h19{10}
\h6{10}8
\h8{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v33{11}
\v42{10}
\v558
\v646
\v733
\v856
\v975
\v{10}62
\v{11}72
\v{12}83
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24342}{}
\h21{12}
\h923
\h535
\h147
\h752
\h863
\h674
\h786
\h597
\h{11}{10}3
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v536
\v675
\v753
\v842
\v923
\v{10}34
\v{11}64
\v{12}27
\v{13}83
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24343}{}
\h219
\h726
\h634
\h147
\h754
\h465
\h874
\h387
\h597
\h9{10}5
\h4{11}9
\h6{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v465
\v594
\v639
\v723
\v843
\v964
\v{10}35
\v{11}14
\v{12}72
\v{13}29
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24347}{}
\h714
\h223
\h832
\h944
\h458
\h866
\h675
\h{10}83
\h592
\h3{10}3
\h1{11}{11}
\h4{12}{10}
\h2{13}7
\h1{14}2
\v1{11}3
\v22{11}
\v3{10}4
\v457
\v527
\v673
\v718
\v833
\v949
\v{10}35
\v{11}16
\v{12}56
\v{13}44
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24348}{}
\h416
\h825
\h239
\h747
\h355
\h663
\h775
\h585
\h697
\h1{10}{10}
\h9{11}3
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v359
\v41{11}
\v585
\v663
\v743
\v823
\v965
\v{10}17
\v{11}37
\v{12}74
\v{13}27
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24349}{}
\h814
\h{11}23
\h23{11}
\h644
\h158
\h468
\h{10}73
\h784
\h593
\h3{10}3
\h4{11}{10}
\h2{12}5
\h5{13}4
\h1{14}2
\v159
\v239
\v3{10}4
\v465
\v594
\v646
\v784
\v818
\v958
\v{10}43
\v{11}26
\v{12}15
\v{13}34
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24350}{}
\h516
\h924
\h833
\h644
\h257
\h767
\h476
\h185
\h498
\h8{10}6
\h5{11}7
\h3{12}{10}
\h2{13}5
\h1{14}2
\v186
\v258
\v3{12}2
\v472
\v51{10}
\v644
\v767
\v837
\v923
\v{10}43
\v{11}12
\v{12}92
\v{13}2{10}
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24352}{}
\h914
\h523
\h733
\h247
\h658
\h464
\h17{12}
\h382
\h794
\h{10}{10}2
\h{11}{11}3
\h4{12}8
\h2{13}4
\h1{14}2
\v177
\v249
\v386
\v466
\v526
\v658
\v736
\v824
\v913
\v{10}37
\v{11}92
\v{12}{10}2
\v{13}16
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24353}{}
\h{12}12
\h424
\h637
\h249
\h559
\h364
\h672
\h983
\h793
\h1{10}{10}
\h9{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v368
\v42{10}
\v558
\v634
\v763
\v825
\v983
\v{10}93
\v{11}46
\v{12}17
\v{13}38
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24355}{}
\h21{12}
\h128
\h536
\h846
\h654
\h864
\h477
\h785
\h594
\h7{10}6
\h3{11}7
\h4{12}9
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v536
\v658
\v782
\v842
\v927
\v{10}56
\v{11}34
\v{12}62
\v{13}{10}2
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24356}{}
\h615
\h925
\h832
\h448
\h954
\h269
\h577
\h{10}83
\h493
\h5{10}9
\h3{11}5
\h1{12}5
\h2{13}5
\h1{14}2
\v1{12}2
\v267
\v3{11}3
\v445
\v573
\v61{11}
\v794
\v838
\v923
\v{10}35
\v{11}15
\v{12}43
\v{13}53
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24357}{}
\h616
\h425
\h638
\h743
\h853
\h267
\h173
\h786
\h{10}94
\h5{10}8
\h8{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v177
\v267
\v3{12}2
\v425
\v5{10}3
\v612
\v744
\v856
\v924
\v{10}45
\v{11}57
\v{12}1{10}
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24360}{}
\h41{10}
\h223
\h439
\h145
\h356
\h765
\h{10}74
\h883
\h993
\h5{10}5
\h8{11}5
\h6{12}5
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v359
\v412
\v528
\v648
\v767
\v883
\v954
\v{10}73
\v{11}84
\v{12}63
\v{13}38
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24361}{}
\h514
\h225
\h439
\h343
\h553
\h16{10}
\h{10}72
\h787
\h497
\h2{10}4
\h9{11}4
\h{12}{12}2
\h8{13}2
\h1{14}2
\v168
\v228
\v34{10}
\v436
\v514
\v646
\v726
\v858
\v91{10}
\v{10}76
\v{11}63
\v{12}75
\v{13}38
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24365}{}
\h218
\h428
\h{10}33
\h{11}43
\h355
\h567
\h974
\h186
\h695
\h8{10}6
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v359
\v429
\v567
\v693
\v783
\v855
\v975
\v{10}12
\v{11}45
\v{12}24
\v{13}34
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24366}{}
\h613
\h826
\h733
\h943
\h259
\h865
\h{12}72
\h489
\h393
\h5{10}5
\h1{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v395
\v484
\v5{10}3
\v618
\v738
\v824
\v913
\v{10}37
\v{11}57
\v{12}43
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24367}{}
\h41{10}
\h{11}22
\h636
\h248
\h952
\h568
\h{10}74
\h785
\h395
\h6{10}3
\h1{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v395
\v41{11}
\v567
\v637
\v783
\v893
\v955
\v{10}43
\v{11}23
\v{12}35
\v{13}24
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24369}{}
\h217
\h824
\h{10}33
\h942
\h{10}54
\h567
\h176
\h484
\h599
\h3{10}8
\h6{11}7
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v484
\v563
\v6{11}2
\v775
\v826
\v913
\v{10}32
\v{11}46
\v{12}24
\v{13}38
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24370}{}
\h{11}13
\h22{11}
\h636
\h945
\h558
\h764
\h177
\h683
\h793
\h4{10}4
\h5{11}7
\h3{12}7
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{10}3
\v556
\v635
\v763
\v873
\v944
\v{10}93
\v{11}15
\v{12}38
\v{13}23
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24372}{}
\h{10}13
\h526
\h234
\h448
\h{10}54
\h564
\h873
\h18{12}
\h394
\h6{10}8
\h2{11}7
\h7{12}5
\h4{13}4
\h1{14}2
\v186
\v238
\v395
\v449
\v524
\v637
\v793
\v876
\v965
\v{10}14
\v{11}25
\v{12}48
\v{13}17
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24375}{}
\h814
\h227
\h733
\h845
\h554
\h{12}62
\h774
\h387
\h193
\h2{10}{11}
\h6{11}8
\h5{12}6
\h4{13}2
\h1{14}2
\v195
\v228
\v386
\v494
\v557
\v6{11}2
\v734
\v813
\v923
\v{10}35
\v{11}75
\v{12}15
\v{13}46
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24378}{}
\h219
\h726
\h435
\h743
\h953
\h{11}63
\h874
\h684
\h395
\h5{10}8
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v395
\v439
\v5{10}3
\v683
\v722
\v872
\v932
\v{10}44
\v{11}15
\v{12}52
\v{13}28
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24379}{}
\h{10}14
\h{11}22
\h232
\h349
\h559
\h467
\h677
\h584
\h793
\h1{10}7
\h6{11}3
\h7{12}5
\h2{13}6
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v433
\v553
\v674
\v793
\v8{10}3
\v983
\v{10}18
\v{11}24
\v{12}48
\v{13}25
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24380}{}
\h21{10}
\h42{10}
\h635
\h346
\h15{12}
\h862
\h579
\h485
\h795
\h2{10}9
\h{10}{11}3
\h6{12}2
\h5{13}2
\h1{14}2
\v159
\v219
\v34{10}
\v426
\v576
\v639
\v794
\v866
\v944
\v{10}65
\v{11}37
\v{12}18
\v{13}56
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24381}{}
\h513
\h625
\h933
\h743
\h853
\h267
\h579
\h488
\h196
\h4{10}9
\h{10}{11}4
\h3{12}{10}
\h2{13}4
\h1{14}2
\v195
\v267
\v3{12}2
\v482
\v516
\v62{11}
\v745
\v814
\v933
\v{10}47
\v{11}23
\v{12}35
\v{13}{10}2
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24382}{}
\h813
\h228
\h735
\h549
\h{11}52
\h462
\h372
\h188
\h894
\h{10}{10}4
\h4{11}9
\h2{12}5
\h6{13}3
\h1{14}2
\v186
\v22{10}
\v377
\v465
\v543
\v667
\v739
\v818
\v985
\v{10}28
\v{11}14
\v{12}36
\v{13}56
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24384}{}
\h217
\h527
\h{10}33
\h444
\h655
\h963
\h{10}74
\h784
\h197
\h6{10}8
\h5{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v449
\v529
\v655
\v784
\v845
\v915
\v{10}34
\v{11}53
\v{12}24
\v{13}38
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24385}{}
\h219
\h824
\h{10}34
\h546
\h756
\h466
\h678
\h488
\h196
\h5{10}4
\h8{11}5
\h3{12}6
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v462
\v546
\v676
\v754
\v829
\v9{10}2
\v{10}33
\v{11}13
\v{12}26
\v{13}56
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24386}{}
\h813
\h22{11}
\h935
\h745
\h157
\h{11}62
\h478
\h384
\h599
\h6{10}4
\h4{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v386
\v474
\v593
\v6{10}3
\v744
\v814
\v938
\v{10}{10}2
\v{11}15
\v{12}43
\v{13}24
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24387}{}
\h21{10}
\h{11}23
\h137
\h644
\h453
\h563
\h677
\h{10}84
\h495
\h7{10}5
\h9{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v454
\v567
\v643
\v755
\v833
\v992
\v{10}44
\v{11}2{10}
\v{12}19
\v{13}74
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24388}{}
\h21{12}
\h12{12}
\h{10}34
\h646
\h855
\h764
\h973
\h882
\h495
\h3{10}3
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v646
\v766
\v853
\v972
\v{10}35
\v{11}65
\v{12}43
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24389}{}
\h{10}14
\h923
\h635
\h{10}43
\h854
\h269
\h175
\h782
\h593
\h7{10}7
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v267
\v3{12}2
\v4{11}2
\v593
\v634
\v782
\v854
\v926
\v{10}13
\v{11}33
\v{12}23
\v{13}47
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24390}{}
\h518
\h424
\h635
\h{10}43
\h953
\h263
\h47{10}
\h18{10}
\h395
\h{10}{10}4
\h7{11}5
\h6{12}3
\h2{13}5
\h1{14}2
\v186
\v267
\v395
\v425
\v515
\v639
\v7{11}2
\v827
\v957
\v{10}46
\v{11}35
\v{12}56
\v{13}13
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24392}{}
\h913
\h{11}23
\h234
\h448
\h352
\h{10}63
\h17{10}
\h48{10}
\h895
\h2{10}5
\h6{11}3
\h5{12}3
\h7{13}3
\h1{14}2
\v177
\v237
\v359
\v444
\v557
\v638
\v7{10}3
\v893
\v91{10}
\v{10}67
\v{11}25
\v{12}13
\v{13}63
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24393}{}
\h513
\h723
\h23{10}
\h{11}43
\h954
\h16{11}
\h{10}74
\h885
\h495
\h3{10}2
\h6{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v493
\v519
\v6{11}2
\v72{10}
\v817
\v954
\v{10}25
\v{11}47
\v{12}33
\v{13}53
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24394}{}
\h219
\h{10}24
\h934
\h14{10}
\h852
\h668
\h478
\h383
\h796
\h5{10}4
\h4{11}3
\h8{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v474
\v5{10}3
\v662
\v792
\v857
\v937
\v{10}23
\v{11}13
\v{12}75
\v{13}36
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24395}{}
\h914
\h523
\h{11}33
\h24{11}
\h656
\h{10}64
\h774
\h584
\h498
\h3{10}3
\h1{11}7
\h4{12}6
\h2{13}5
\h1{14}2
\v1{11}3
\v249
\v3{10}4
\v493
\v526
\v655
\v776
\v829
\v917
\v{10}66
\v{11}34
\v{12}54
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24398}{}
\h214
\h922
\h735
\h{10}44
\h558
\h463
\h175
\h884
\h594
\h{11}{10}3
\h3{11}{10}
\h2{12}6
\h4{13}6
\h1{14}2
\v177
\v21{11}
\v3{11}3
\v467
\v554
\v616
\v733
\v884
\v927
\v{10}49
\v{11}28
\v{12}35
\v{13}56
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24402}{}
\h614
\h227
\h536
\h34{10}
\h{10}52
\h866
\h774
\h984
\h19{11}
\h6{10}2
\h4{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v22{10}
\v34{10}
\v4{11}2
\v539
\v619
\v776
\v864
\v926
\v{10}14
\v{11}34
\v{12}54
\v{13}44
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24403}{}
\h212
\h625
\h933
\h344
\h553
\h667
\h{11}73
\h884
\h493
\h1{10}{12}
\h5{11}5
\h9{12}5
\h2{13}8
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v418
\v556
\v624
\v745
\v853
\v939
\v{10}{11}2
\v{11}25
\v{12}35
\v{13}64
\v{14}75
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24404}{}
\h413
\h224
\h438
\h14{10}
\h954
\h{12}62
\h776
\h585
\h896
\h6{10}3
\h8{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v412
\v585
\v628
\v716
\v892
\v955
\v{10}84
\v{11}47
\v{12}33
\v{13}52
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24405}{}
\h715
\h226
\h43{10}
\h14{10}
\h354
\h667
\h{10}72
\h{11}83
\h994
\h8{10}2
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v359
\v439
\v5{11}2
\v666
\v714
\v828
\v992
\v{10}73
\v{11}44
\v{12}16
\v{13}63
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24406}{}
\h21{11}
\h727
\h537
\h647
\h458
\h16{10}
\h876
\h783
\h594
\h8{10}3
\h6{11}4
\h3{12}6
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v458
\v536
\v647
\v726
\v873
\v993
\v{10}83
\v{11}64
\v{12}32
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24408}{}
\h516
\h923
\h832
\h247
\h45{10}
\h365
\h17{10}
\h489
\h{12}92
\h7{10}6
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v177
\v249
\v368
\v453
\v51{11}
\v6{11}2
\v7{10}2
\v833
\v922
\v{10}38
\v{11}16
\v{12}27
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24409}{}
\h217
\h426
\h734
\h643
\h{10}52
\h{11}63
\h17{11}
\h385
\h796
\h5{10}3
\h6{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v386
\v42{10}
\v5{10}3
\v647
\v736
\v882
\v913
\v{10}23
\v{11}33
\v{12}52
\v{13}93
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24410}{}
\h616
\h225
\h638
\h14{12}
\h{10}54
\h864
\h475
\h883
\h{10}93
\h5{10}6
\h3{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v475
\v5{10}3
\v612
\v72{10}
\v862
\v974
\v{10}54
\v{11}82
\v{12}15
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24413}{}
\h218
\h825
\h13{11}
\h446
\h756
\h965
\h873
\h683
\h795
\h5{10}6
\h3{11}3
\h4{12}{10}
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v448
\v5{10}3
\v683
\v754
\v825
\v962
\v{10}13
\v{11}73
\v{12}36
\v{13}23
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24414}{}
\h{12}12
\h425
\h538
\h244
\h456
\h569
\h376
\h883
\h196
\h6{10}6
\h{10}{11}3
\h7{12}4
\h2{13}6
\h1{14}2
\v195
\v249
\v377
\v423
\v533
\v646
\v793
\v885
\v925
\v{10}56
\v{11}84
\v{12}19
\v{13}38
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24415}{}
\h614
\h823
\h237
\h743
\h854
\h564
\h{11}72
\h383
\h{12}92
\h4{10}9
\h1{11}4
\h2{12}{12}
\h4{13}3
\h1{14}2
\v1{11}3
\v239
\v386
\v4{10}3
\v565
\v617
\v749
\v823
\v933
\v{10}13
\v{11}25
\v{12}54
\v{13}73
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24418}{}
\h21{11}
\h529
\h333
\h444
\h154
\h763
\h874
\h{11}82
\h29{10}
\h9{10}5
\h6{11}4
\h9{12}2
\h4{13}3
\h1{14}2
\v159
\v218
\v33{11}
\v449
\v523
\v638
\v767
\v843
\v9{10}2
\v{10}65
\v{11}84
\v{12}72
\v{13}17
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24419}{}
\h413
\h224
\h439
\h147
\h755
\h{10}64
\h875
\h586
\h995
\h6{10}4
\h9{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v412
\v585
\v628
\v714
\v843
\v992
\v{10}64
\v{11}84
\v{12}56
\v{13}34
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24420}{}
\h613
\h226
\h535
\h349
\h952
\h766
\h674
\h884
\h{11}93
\h1{10}{12}
\h4{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v1{10}4
\v22{10}
\v34{10}
\v4{11}2
\v539
\v616
\v767
\v826
\v914
\v{10}34
\v{11}54
\v{12}44
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24422}{}
\h413
\h529
\h633
\h248
\h853
\h965
\h377
\h785
\h895
\h1{10}{11}
\h4{11}9
\h6{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v377
\v41{10}
\v52{11}
\v639
\v717
\v854
\v933
\v{10}43
\v{11}57
\v{12}82
\v{13}92
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24423}{}
\h{10}12
\h{11}22
\h237
\h44{10}
\h15{11}
\h667
\h376
\h583
\h694
\h7{10}7
\h4{11}4
\h2{12}3
\h7{13}4
\h1{14}2
\v159
\v239
\v377
\v447
\v584
\v663
\v7{10}3
\v883
\v934
\v{10}18
\v{11}2{11}
\v{12}14
\v{13}24
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24425}{}
\h21{10}
\h426
\h534
\h746
\h{12}52
\h464
\h677
\h784
\h198
\h5{10}6
\h6{11}8
\h3{12}7
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v424
\v537
\v674
\v744
\v867
\v936
\v{10}2{10}
\v{11}82
\v{12}14
\v{13}43
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24427}{}
\h217
\h723
\h834
\h148
\h655
\h464
\h577
\h486
\h697
\h{11}{10}3
\h3{11}{10}
\h7{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v462
\v576
\v654
\v72{10}
\v833
\v913
\v{10}26
\v{11}55
\v{12}34
\v{13}92
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24428}{}
\h814
\h229
\h43{10}
\h14{12}
\h752
\h866
\h674
\h983
\h{11}92
\h3{10}4
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v439
\v5{11}2
\v675
\v755
\v815
\v953
\v{10}74
\v{11}27
\v{12}17
\v{13}45
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24429}{}
\h{10}14
\h22{10}
\h137
\h644
\h756
\h567
\h675
\h484
\h995
\h5{10}6
\h3{11}6
\h4{12}9
\h2{13}5
\h1{14}2
\v13{11}
\v22{11}
\v3{11}3
\v484
\v564
\v643
\v758
\v835
\v992
\v{10}13
\v{11}73
\v{12}24
\v{13}57
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24430}{}
\h516
\h725
\h934
\h446
\h853
\h965
\h674
\h884
\h295
\h1{10}3
\h5{11}8
\h3{12}{11}
\h2{13}4
\h1{14}2
\v1{10}4
\v294
\v3{12}2
\v446
\v51{10}
\v676
\v727
\v853
\v933
\v{10}43
\v{11}14
\v{12}26
\v{13}38
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24431}{}
\h414
\h527
\h633
\h747
\h655
\h864
\h278
\h388
\h196
\h9{10}4
\h{10}{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v276
\v386
\v41{11}
\v52{11}
\v632
\v745
\v815
\v937
\v{10}74
\v{11}53
\v{12}24
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24432}{}
\h217
\h427
\h{10}34
\h14{11}
\h558
\h668
\h573
\h685
\h39{10}
\h9{10}3
\h7{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v395
\v42{10}
\v552
\v662
\v7{11}2
\v875
\v919
\v{10}38
\v{11}26
\v{12}46
\v{13}54
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24433}{}
\h418
\h529
\h633
\h248
\h855
\h965
\h377
\h186
\h494
\h6{10}5
\h7{11}5
\h{11}{12}2
\h2{13}3
\h1{14}2
\v186
\v249
\v377
\v418
\v52{11}
\v637
\v783
\v854
\v933
\v{10}43
\v{11}{10}2
\v{12}1{10}
\v{13}57
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24434}{}
\h21{12}
\h{10}23
\h833
\h14{11}
\h954
\h565
\h777
\h683
\h493
\h5{10}6
\h3{11}5
\h4{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v493
\v564
\v685
\v772
\v838
\v953
\v{10}24
\v{11}37
\v{12}48
\v{13}23
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24435}{}
\h214
\h724
\h436
\h845
\h655
\h369
\h578
\h985
\h894
\h1{10}9
\h7{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v439
\v576
\v614
\v729
\v845
\v984
\v{10}37
\v{11}23
\v{12}63
\v{13}43
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24437}{}
\h21{10}
\h429
\h335
\h743
\h653
\h864
\h575
\h787
\h598
\h1{10}{10}
\h9{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v42{10}
\v572
\v658
\v744
\v833
\v956
\v{10}43
\v{11}{10}2
\v{12}15
\v{13}27
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24438}{}
\h214
\h725
\h437
\h944
\h656
\h365
\h574
\h{10}84
\h895
\h1{10}{10}
\h7{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v439
\v576
\v614
\v729
\v863
\v943
\v{10}84
\v{11}37
\v{12}23
\v{13}45
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24439}{}
\h215
\h425
\h333
\h747
\h557
\h{11}63
\h875
\h686
\h{10}93
\h1{10}8
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v42{10}
\v558
\v635
\v713
\v874
\v928
\v{10}93
\v{11}65
\v{12}53
\v{13}72
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24440}{}
\h216
\h428
\h633
\h743
\h355
\h565
\h{11}73
\h18{11}
\h697
\h9{10}5
\h7{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v359
\v42{10}
\v567
\v636
\v747
\v814
\v937
\v{10}42
\v{11}74
\v{12}26
\v{13}93
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24441}{}
\h913
\h723
\h239
\h449
\h355
\h765
\h17{10}
\h589
\h495
\h6{10}7
\h{10}{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v359
\v445
\v584
\v6{10}3
\v724
\v857
\v918
\v{10}29
\v{11}34
\v{12}15
\v{13}46
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24443}{}
\h21{12}
\h722
\h13{11}
\h{11}42
\h458
\h365
\h774
\h684
\h995
\h8{10}5
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v457
\v5{11}2
\v684
\v725
\v864
\v927
\v{10}83
\v{11}43
\v{12}32
\v{13}46
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24444}{}
\h915
\h523
\h23{11}
\h646
\h{10}54
\h764
\h574
\h488
\h393
\h{10}{10}3
\h1{11}7
\h4{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v23{10}
\v395
\v484
\v525
\v645
\v767
\v829
\v916
\v{10}55
\v{11}66
\v{12}44
\v{13}37
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24446}{}
\h713
\h227
\h637
\h{11}43
\h15{12}
\h468
\h{10}74
\h883
\h396
\h7{10}5
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v395
\v466
\v5{11}2
\v639
\v719
\v883
\v927
\v{10}16
\v{11}44
\v{12}64
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24448}{}
\h415
\h529
\h833
\h24{10}
\h{10}53
\h{11}63
\h379
\h188
\h793
\h6{10}2
\h4{11}3
\h6{12}7
\h2{13}3
\h1{14}2
\v186
\v249
\v377
\v41{10}
\v52{11}
\v6{10}2
\v792
\v837
\v917
\v{10}54
\v{11}33
\v{12}43
\v{13}57
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24449}{}
\h{10}13
\h724
\h237
\h648
\h852
\h16{12}
\h475
\h785
\h593
\h3{10}3
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v475
\v594
\v646
\v726
\v854
\v934
\v{10}14
\v{11}29
\v{12}84
\v{13}15
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24451}{}
\h219
\h623
\h438
\h147
\h456
\h964
\h774
\h886
\h598
\h{10}{10}4
\h6{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v432
\v594
\v629
\v775
\v844
\v924
\v{10}55
\v{11}16
\v{12}38
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24452}{}
\h416
\h823
\h933
\h743
\h855
\h263
\h378
\h589
\h195
\h4{10}9
\h9{11}5
\h6{12}6
\h2{13}5
\h1{14}2
\v195
\v267
\v377
\v419
\v562
\v693
\v749
\v823
\v938
\v{10}13
\v{11}25
\v{12}39
\v{13}55
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24453}{}
\h21{11}
\h529
\h339
\h944
\h852
\h962
\h775
\h684
\h493
\h5{10}6
\h1{11}5
\h4{12}{10}
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v493
\v528
\v683
\v772
\v858
\v942
\v{10}53
\v{11}64
\v{12}34
\v{13}13
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24454}{}
\h219
\h627
\h337
\h843
\h{10}54
\h468
\h578
\h18{11}
\h495
\h7{10}7
\h6{11}3
\h5{12}3
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v33{11}
\v463
\v575
\v629
\v7{10}3
\v848
\v992
\v{10}32
\v{11}13
\v{12}62
\v{13}25
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24455}{}
\h{10}12
\h22{11}
\h433
\h645
\h955
\h862
\h17{11}
\h984
\h794
\h5{10}3
\h3{11}3
\h4{12}{10}
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v439
\v5{10}3
\v647
\v736
\v864
\v953
\v{10}15
\v{11}45
\v{12}16
\v{13}26
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24456}{}
\h{10}12
\h222
\h338
\h548
\h456
\h{12}62
\h974
\h186
\h695
\h5{10}3
\h7{11}7
\h6{12}3
\h2{13}6
\h1{14}2
\v186
\v22{11}
\v33{11}
\v423
\v546
\v693
\v783
\v8{10}3
\v975
\v{10}14
\v{11}36
\v{12}15
\v{13}43
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24457}{}
\h614
\h925
\h433
\h543
\h254
\h468
\h177
\h{11}82
\h399
\h{10}{10}4
\h2{11}{11}
\h7{12}4
\h5{13}4
\h1{14}2
\v177
\v256
\v395
\v433
\v549
\v614
\v739
\v843
\v92{11}
\v{10}19
\v{11}84
\v{12}63
\v{13}83
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24458}{}
\h21{10}
\h{11}22
\h433
\h646
\h159
\h962
\h777
\h585
\h896
\h6{10}3
\h3{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v439
\v585
\v646
\v734
\v892
\v964
\v{10}53
\v{11}24
\v{12}13
\v{13}2{10}
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24459}{}
\h218
\h627
\h534
\h842
\h353
\h163
\h{11}73
\h785
\h994
\h2{10}9
\h8{11}4
\h5{12}9
\h4{13}3
\h1{14}2
\v168
\v219
\v359
\v467
\v539
\v623
\v785
\v847
\v936
\v{10}13
\v{11}73
\v{12}83
\v{13}27
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24461}{}
\h518
\h227
\h33{10}
\h644
\h856
\h465
\h176
\h488
\h893
\h{10}{10}4
\h5{11}6
\h7{12}5
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v33{11}
\v462
\v51{10}
\v649
\v775
\v854
\v924
\v{10}46
\v{11}92
\v{12}84
\v{13}12
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24463}{}
\h218
\h529
\h435
\h644
\h855
\h16{11}
\h{11}72
\h983
\h794
\h5{10}3
\h3{11}3
\h4{12}{10}
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v439
\v528
\v647
\v794
\v855
\v935
\v{10}13
\v{11}72
\v{12}62
\v{13}52
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24464}{}
\h219
\h429
\h334
\h644
\h552
\h965
\h874
\h{11}83
\h{10}93
\h1{10}8
\h4{11}8
\h2{12}4
\h5{13}3
\h1{14}2
\v1{10}4
\v21{11}
\v33{11}
\v429
\v558
\v648
\v732
\v876
\v964
\v{10}45
\v{11}17
\v{12}74
\v{13}27
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24467}{}
\h713
\h22{10}
\h835
\h745
\h455
\h365
\h675
\h{10}84
\h994
\h5{10}6
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v457
\v5{10}3
\v674
\v713
\v833
\v954
\v{10}17
\v{11}73
\v{12}22
\v{13}36
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24469}{}
\h512
\h925
\h634
\h449
\h25{10}
\h866
\h577
\h38{10}
\h992
\h1{10}9
\h7{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v258
\v386
\v448
\v516
\v63{10}
\v71{10}
\v866
\v927
\v{10}37
\v{11}92
\v{12}52
\v{13}44
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24470}{}
\h217
\h625
\h{10}33
\h448
\h559
\h16{12}
\h{11}73
\h884
\h792
\h3{10}5
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v448
\v558
\v629
\v793
\v882
\v918
\v{10}38
\v{11}25
\v{12}44
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24473}{}
\h21{11}
\h722
\h834
\h644
\h757
\h16{10}
\h579
\h983
\h{10}93
\h6{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v646
\v723
\v838
\v926
\v{10}45
\v{11}64
\v{12}35
\v{13}18
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24475}{}
\h{11}13
\h22{11}
\h135
\h543
\h753
\h965
\h676
\h{10}83
\h893
\h4{10}5
\h7{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v4{10}3
\v548
\v634
\v756
\v845
\v964
\v{10}53
\v{11}18
\v{12}74
\v{13}26
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24476}{}
\h21{12}
\h428
\h138
\h545
\h954
\h463
\h876
\h684
\h796
\h3{10}8
\h8{11}4
\h5{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v424
\v548
\v685
\v763
\v874
\v932
\v{10}44
\v{11}{10}2
\v{12}29
\v{13}54
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24477}{}
\h217
\h{11}23
\h438
\h{10}43
\h15{10}
\h963
\h373
\h582
\h694
\h8{10}6
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v439
\v585
\v672
\v783
\v8{10}2
\v915
\v{10}45
\v{11}23
\v{12}33
\v{13}47
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24481}{}
\h21{11}
\h126
\h438
\h845
\h656
\h767
\h574
\h883
\h{10}94
\h6{10}5
\h3{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v439
\v576
\v655
\v724
\v844
\v974
\v{10}93
\v{11}82
\v{12}32
\v{13}13
\v{14}63
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24485}{}
\h218
\h923
\h437
\h{10}43
\h354
\h663
\h174
\h{12}82
\h499
\h8{10}6
\h7{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v359
\v436
\v575
\v667
\v756
\v8{10}2
\v924
\v{10}13
\v{11}38
\v{12}26
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24486}{}
\h912
\h22{10}
\h439
\h347
\h953
\h{11}63
\h875
\h185
\h595
\h4{10}3
\h6{11}8
\h5{12}3
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v34{10}
\v437
\v593
\v683
\v7{10}3
\v875
\v914
\v{10}45
\v{11}15
\v{12}23
\v{13}34
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24488}{}
\h215
\h426
\h333
\h944
\h{11}53
\h865
\h773
\h884
\h596
\h6{10}8
\h1{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v42{10}
\v594
\v637
\v716
\v862
\v947
\v{10}25
\v{11}54
\v{12}84
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24492}{}
\h218
\h727
\h636
\h445
\h353
\h568
\h17{10}
\h885
\h793
\h9{10}3
\h8{11}3
\h4{12}{10}
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v359
\v448
\v567
\v632
\v727
\v883
\v946
\v{10}18
\v{11}74
\v{12}37
\v{13}62
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24493}{}
\h816
\h22{10}
\h{10}33
\h{11}43
\h557
\h367
\h974
\h685
\h494
\h1{10}4
\h4{11}3
\h6{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v368
\v492
\v555
\v684
\v7{11}2
\v818
\v975
\v{10}33
\v{11}44
\v{12}23
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24495}{}
\h415
\h224
\h834
\h{10}43
\h556
\h963
\h{10}74
\h685
\h499
\h1{10}4
\h7{11}7
\h3{12}5
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v418
\v555
\v626
\v7{11}2
\v839
\v915
\v{10}43
\v{11}53
\v{12}33
\v{13}45
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24496}{}
\h219
\h727
\h934
\h646
\h{10}53
\h764
\h474
\h185
\h595
\h8{10}4
\h3{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v475
\v594
\v644
\v724
\v873
\v938
\v{10}54
\v{11}15
\v{12}46
\v{13}32
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24497}{}
\h21{10}
\h925
\h13{12}
\h447
\h755
\h664
\h873
\h782
\h593
\h6{10}8
\h4{11}9
\h3{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v447
\v594
\v664
\v753
\v872
\v926
\v{10}66
\v{11}43
\v{12}14
\v{13}38
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24499}{}
\h915
\h429
\h23{10}
\h846
\h35{10}
\h762
\h17{10}
\h{10}82
\h893
\h6{10}4
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v359
\v42{10}
\v5{11}2
\v6{10}2
\v765
\v845
\v915
\v{10}82
\v{11}72
\v{12}35
\v{13}23
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24501}{}
\h717
\h22{11}
\h{11}33
\h845
\h456
\h864
\h17{10}
\h983
\h595
\h3{10}3
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v456
\v594
\v6{10}2
\v71{10}
\v842
\v984
\v{10}54
\v{11}34
\v{12}62
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24502}{}
\h21{12}
\h129
\h637
\h546
\h953
\h{10}63
\h774
\h682
\h995
\h4{10}8
\h3{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v4{10}2
\v549
\v635
\v774
\v884
\v954
\v{10}24
\v{11}43
\v{12}55
\v{13}33
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24503}{}
\h218
\h42{10}
\h13{12}
\h942
\h{10}54
\h864
\h772
\h{11}82
\h395
\h6{10}6
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v5{11}2
\v6{10}2
\v774
\v863
\v943
\v{10}14
\v{11}44
\v{12}64
\v{13}35
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24504}{}
\h21{10}
\h42{10}
\h13{12}
\h742
\h652
\h767
\h674
\h983
\h398
\h{10}{10}3
\h5{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v5{11}2
\v652
\v742
\v857
\v944
\v{10}73
\v{11}92
\v{12}17
\v{13}37
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24506}{}
\h21{11}
\h42{10}
\h13{10}
\h746
\h356
\h864
\h673
\h787
\h694
\h5{10}7
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v42{10}
\v5{10}3
\v672
\v744
\v865
\v952
\v{10}93
\v{11}38
\v{12}64
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24508}{}
\h21{12}
\h12{11}
\h835
\h{10}44
\h952
\h664
\h874
\h582
\h497
\h3{10}3
\h4{11}3
\h5{12}8
\h2{13}7
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v492
\v584
\v664
\v783
\v834
\v958
\v{10}42
\v{11}54
\v{12}25
\v{13}39
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24509}{}
\h21{10}
\h623
\h137
\h447
\h{10}54
\h766
\h{12}72
\h584
\h492
\h5{10}5
\h8{11}5
\h3{12}8
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v445
\v582
\v627
\v767
\v838
\v926
\v{10}55
\v{11}48
\v{12}16
\v{13}65
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24510}{}
\h217
\h428
\h137
\h{11}42
\h755
\h865
\h674
\h787
\h596
\h9{10}5
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v42{10}
\v594
\v674
\v753
\v833
\v919
\v{10}75
\v{11}45
\v{12}23
\v{13}42
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24511}{}
\h413
\h624
\h236
\h449
\h{12}52
\h16{10}
\h974
\h{11}83
\h793
\h8{10}4
\h5{11}4
\h3{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v413
\v5{11}2
\v62{10}
\v718
\v837
\v974
\v{10}27
\v{11}62
\v{12}55
\v{13}43
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24512}{}
\h21{12}
\h127
\h437
\h745
\h554
\h862
\h475
\h685
\h{10}93
\h{12}{10}2
\h5{11}8
\h3{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v434
\v556
\v685
\v748
\v824
\v952
\v{10}63
\v{11}35
\v{12}46
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24514}{}
\h21{10}
\h529
\h432
\h14{10}
\h{10}53
\h962
\h872
\h985
\h795
\h5{10}3
\h3{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v439
\v528
\v63{10}
\v792
\v873
\v962
\v{10}52
\v{11}42
\v{12}18
\v{13}57
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24517}{}
\h612
\h726
\h238
\h944
\h853
\h{10}62
\h477
\h386
\h599
\h1{10}{11}
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v386
\v475
\v594
\v61{10}
\v72{10}
\v814
\v944
\v{10}33
\v{11}52
\v{12}64
\v{13}22
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24518}{}
\h21{10}
\h522
\h633
\h{10}43
\h856
\h16{10}
\h{10}74
\h587
\h994
\h7{10}4
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v526
\v639
\v728
\v856
\v936
\v{10}43
\v{11}64
\v{12}17
\v{13}45
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24519}{}
\h21{12}
\h127
\h736
\h{10}44
\h854
\h465
\h576
\h{10}83
\h993
\h3{10}8
\h4{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v465
\v575
\v6{11}2
\v739
\v823
\v963
\v{10}44
\v{11}73
\v{12}54
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24521}{}
\h21{12}
\h12{12}
\h932
\h{10}44
\h755
\h465
\h{11}72
\h884
\h694
\h3{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v466
\v5{11}2
\v693
\v755
\v883
\v933
\v{10}45
\v{11}34
\v{12}53
\v{13}25
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24522}{}
\h21{11}
\h522
\h{11}33
\h14{11}
\h954
\h664
\h574
\h883
\h{10}94
\h7{10}5
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v525
\v666
\v728
\v883
\v952
\v{10}63
\v{11}35
\v{12}46
\v{13}14
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24523}{}
\h712
\h624
\h236
\h746
\h{11}53
\h{10}62
\h675
\h584
\h895
\h1{10}{11}
\h4{11}{10}
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v4{11}2
\v584
\v625
\v713
\v836
\v917
\v{10}24
\v{11}52
\v{12}64
\v{13}45
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24526}{}
\h218
\h625
\h435
\h842
\h658
\h366
\h776
\h{12}82
\h895
\h5{10}6
\h1{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v368
\v439
\v5{10}3
\v623
\v774
\v845
\v933
\v{10}13
\v{11}28
\v{12}84
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24527}{}
\h217
\h523
\h735
\h347
\h952
\h{10}63
\h874
\h{11}83
\h697
\h4{10}3
\h1{11}4
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v4{10}2
\v529
\v694
\v737
\v825
\v914
\v{10}42
\v{11}53
\v{12}34
\v{13}63
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24529}{}
\h{12}12
\h226
\h733
\h944
\h15{10}
\h{10}62
\h873
\h683
\h493
\h5{10}9
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v493
\v5{10}3
\v683
\v736
\v825
\v944
\v{10}33
\v{11}52
\v{12}15
\v{13}48
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24530}{}
\h214
\h{10}23
\h433
\h646
\h955
\h766
\h375
\h584
\h{11}93
\h1{10}9
\h8{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v439
\v585
\v613
\v733
\v874
\v953
\v{10}28
\v{11}93
\v{12}47
\v{13}24
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24532}{}
\h915
\h526
\h434
\h647
\h555
\h463
\h972
\h288
\h39{11}
\h1{10}{11}
\h8{11}5
\h6{12}6
\h2{13}5
\h1{14}2
\v1{10}4
\v285
\v395
\v433
\v523
\v648
\v767
\v838
\v916
\v{10}53
\v{11}25
\v{12}{10}2
\v{13}47
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24534}{}
\h614
\h227
\h734
\h444
\h757
\h165
\h37{10}
\h589
\h496
\h8{10}4
\h{11}{11}2
\h9{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v377
\v445
\v585
\v615
\v732
\v846
\v92{10}
\v{10}18
\v{11}38
\v{12}{10}2
\v{13}74
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24535}{}
\h515
\h725
\h43{10}
\h249
\h559
\h369
\h974
\h685
\h197
\h7{10}3
\h6{11}3
\h4{12}9
\h2{13}6
\h1{14}2
\v195
\v249
\v368
\v439
\v514
\v683
\v728
\v894
\v974
\v{10}19
\v{11}44
\v{12}24
\v{13}75
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24536}{}
\h212
\h322
\h635
\h446
\h952
\h865
\h577
\h{10}84
\h993
\h7{10}6
\h1{11}7
\h6{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v413
\v525
\v639
\v7{10}3
\v865
\v954
\v{10}44
\v{11}32
\v{12}72
\v{13}64
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24537}{}
\h21{10}
\h{11}23
\h{10}32
\h744
\h158
\h766
\h876
\h486
\h697
\h5{10}3
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v692
\v742
\v873
\v957
\v{10}35
\v{11}22
\v{12}12
\v{13}63
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24538}{}
\h816
\h223
\h437
\h646
\h{10}54
\h962
\h{10}73
\h587
\h796
\h3{10}3
\h4{11}4
\h1{12}6
\h2{13}7
\h1{14}2
\v1{12}2
\v22{11}
\v3{10}4
\v438
\v526
\v646
\v793
\v81{10}
\v967
\v{10}52
\v{11}33
\v{12}44
\v{13}72
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24539}{}
\h419
\h826
\h536
\h244
\h455
\h864
\h{10}73
\h785
\h693
\h7{10}4
\h1{11}9
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v3{12}2
\v414
\v53{10}
\v645
\v782
\v824
\v954
\v{10}74
\v{11}37
\v{12}62
\v{13}16
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24540}{}
\h419
\h727
\h534
\h745
\h254
\h466
\h873
\h983
\h694
\h8{10}5
\h1{11}{10}
\h3{12}{11}
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v3{12}2
\v415
\v53{10}
\v654
\v722
\v873
\v935
\v{10}63
\v{11}74
\v{12}44
\v{13}19
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24544}{}
\h215
\h823
\h935
\h547
\h355
\h{10}63
\h{11}73
\h686
\h199
\h7{10}6
\h4{11}5
\h2{12}3
\h4{13}2
\h1{14}2
\v195
\v21{11}
\v359
\v4{11}2
\v548
\v685
\v719
\v823
\v938
\v{10}63
\v{11}25
\v{12}44
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24545}{}
\h913
\h422
\h535
\h245
\h45{10}
\h663
\h374
\h18{12}
\h{11}93
\h8{10}4
\h{10}{11}3
\h5{12}6
\h2{13}6
\h1{14}2
\v186
\v249
\v377
\v423
\v539
\v624
\v743
\v8{10}3
\v915
\v{10}38
\v{11}93
\v{12}19
\v{13}83
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24546}{}
\h21{10}
\h723
\h833
\h945
\h15{12}
\h765
\h476
\h688
\h499
\h5{10}3
\h6{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v472
\v5{10}3
\v683
\v724
\v837
\v948
\v{10}25
\v{11}38
\v{12}15
\v{13}54
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24547}{}
\h21{11}
\h{12}22
\h{11}32
\h646
\h156
\h662
\h772
\h882
\h596
\h9{10}5
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v642
\v752
\v862
\v973
\v{10}83
\v{11}36
\v{12}22
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24548}{}
\h218
\h628
\h13{12}
\h{12}42
\h{11}52
\h963
\h572
\h682
\h793
\h8{10}3
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v626
\v772
\v882
\v965
\v{10}18
\v{11}55
\v{12}42
\v{13}32
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24549}{}
\h218
\h128
\h833
\h{10}42
\h{11}53
\h765
\h479
\h584
\h698
\h5{10}8
\h4{11}4
\h3{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v474
\v582
\v694
\v766
\v838
\v926
\v{10}13
\v{11}32
\v{12}42
\v{13}73
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24550}{}
\h218
\h823
\h{10}32
\h{11}43
\h158
\h765
\h474
\h588
\h698
\h5{10}4
\h4{11}9
\h3{12}4
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v474
\v582
\v694
\v766
\v825
\v955
\v{10}12
\v{11}22
\v{12}33
\v{13}83
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24554}{}
\h912
\h822
\h732
\h543
\h656
\h265
\h579
\h18{12}
\h{11}93
\h6{10}7
\h4{11}8
\h3{12}7
\h2{13}2
\h1{14}2
\v186
\v267
\v3{12}2
\v4{11}2
\v543
\v655
\v733
\v822
\v912
\v{10}2{10}
\v{11}18
\v{12}56
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24555}{}
\h215
\h623
\h832
\h942
\h{10}52
\h566
\h776
\h{12}82
\h19{12}
\h6{10}8
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v628
\v716
\v838
\v922
\v{10}32
\v{11}42
\v{12}53
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24556}{}
\h217
\h826
\h732
\h547
\h652
\h166
\h{11}72
\h{10}82
\h695
\h{10}{10}4
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v654
\v733
\v823
\v912
\v{10}82
\v{11}72
\v{12}44
\v{13}74
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24558}{}
\h519
\h429
\h734
\h644
\h257
\h369
\h177
\h585
\h994
\h7{10}5
\h6{11}5
\h4{12}{10}
\h2{13}6
\h1{14}2
\v177
\v258
\v368
\v42{10}
\v517
\v647
\v737
\v876
\v954
\v{10}44
\v{11}38
\v{12}64
\v{13}27
\v{14}1{11}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24561}{}
\h614
\h824
\h239
\h549
\h752
\h16{11}
\h875
\h{10}84
\h695
\h9{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v548
\v618
\v756
\v825
\v955
\v{10}17
\v{11}36
\v{12}24
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24562}{}
\h219
\h825
\h635
\h747
\h459
\h564
\h674
\h18{11}
\h995
\h3{10}7
\h4{11}8
\h5{12}3
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v456
\v566
\v634
\v749
\v82{10}
\v963
\v{10}73
\v{11}12
\v{12}83
\v{13}23
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24569}{}
\h217
\h824
\h737
\h149
\h955
\h665
\h476
\h587
\h494
\h6{10}7
\h3{11}8
\h7{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v472
\v585
\v664
\v739
\v827
\v914
\v{10}43
\v{11}65
\v{12}26
\v{13}{10}2
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24572}{}
\h217
\h426
\h333
\h548
\h{12}52
\h865
\h17{10}
\h787
\h693
\h8{10}4
\h4{11}7
\h7{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v33{11}
\v429
\v549
\v636
\v784
\v864
\v918
\v{10}2{10}
\v{11}74
\v{12}55
\v{13}42
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24575}{}
\h513
\h628
\h735
\h247
\h855
\h764
\h{10}72
\h184
\h{11}93
\h9{10}4
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v249
\v3{12}2
\v4{11}2
\v517
\v62{10}
\v733
\v814
\v946
\v{10}74
\v{11}63
\v{12}34
\v{13}55
\v{14}27
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24577}{}
\h714
\h{10}22
\h234
\h447
\h657
\h567
\h376
\h589
\h499
\h1{10}9
\h8{11}6
\h7{12}2
\h2{13}6
\h1{14}2
\v1{10}4
\v23{10}
\v377
\v445
\v562
\v632
\v71{11}
\v8{11}2
\v975
\v{10}28
\v{11}13
\v{12}24
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24579}{}
\h21{10}
\h826
\h635
\h943
\h459
\h368
\h776
\h585
\h197
\h6{10}3
\h7{11}3
\h4{12}{10}
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v457
\v585
\v637
\v774
\v827
\v946
\v{10}83
\v{11}33
\v{12}13
\v{13}52
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24581}{}
\h717
\h22{10}
\h439
\h348
\h557
\h{10}64
\h972
\h486
\h895
\h6{10}3
\h1{11}6
\h5{12}3
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v34{10}
\v435
\v557
\v6{10}3
\v71{10}
\v893
\v973
\v{10}62
\v{11}43
\v{12}23
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24582}{}
\h{10}14
\h22{11}
\h633
\h846
\h755
\h564
\h875
\h383
\h199
\h4{10}7
\h5{11}7
\h2{12}9
\h4{13}3
\h1{14}2
\v195
\v22{10}
\v386
\v4{10}3
\v565
\v635
\v758
\v843
\v933
\v{10}18
\v{11}{10}2
\v{12}56
\v{13}25
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24583}{}
\h615
\h424
\h638
\h24{10}
\h153
\h569
\h{10}73
\h785
\h396
\h5{10}8
\h8{11}3
\h7{12}3
\h2{13}7
\h1{14}2
\v159
\v249
\v395
\v423
\v564
\v612
\v784
\v829
\v994
\v{10}75
\v{11}1{10}
\v{12}44
\v{13}73
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24586}{}
\h514
\h824
\h{10}34
\h746
\h25{10}
\h164
\h974
\h388
\h294
\h4{10}6
\h8{11}6
\h6{12}5
\h3{13}4
\h1{14}3
\v168
\v254
\v385
\v4{10}4
\v515
\v693
\v749
\v829
\v916
\v{10}37
\v{11}84
\v{12}23
\v{13}43
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24587}{}
\h217
\h529
\h438
\h746
\h555
\h364
\h873
\h983
\h694
\h{11}{10}3
\h1{11}7
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v368
\v439
\v523
\v694
\v742
\v874
\v917
\v{10}54
\v{11}73
\v{12}35
\v{13}48
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24588}{}
\h914
\h228
\h438
\h945
\h357
\h166
\h578
\h487
\h696
\h5{10}3
\h7{11}4
\h6{12}8
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v359
\v435
\v573
\v693
\v765
\v8{10}3
\v913
\v{10}23
\v{11}83
\v{12}36
\v{13}16
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24589}{}
\h715
\h623
\h832
\h942
\h258
\h469
\h373
\h587
\h{11}93
\h1{10}{12}
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v377
\v466
\v585
\v625
\v71{10}
\v839
\v922
\v{10}32
\v{11}45
\v{12}17
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24595}{}
\h21{10}
\h924
\h636
\h846
\h453
\h664
\h777
\h386
\h596
\h1{10}9
\h8{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v457
\v594
\v633
\v752
\v847
\v926
\v{10}64
\v{11}93
\v{12}12
\v{13}29
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24596}{}
\h{11}12
\h824
\h935
\h248
\h855
\h165
\h574
\h784
\h{10}94
\h6{10}6
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v249
\v3{12}2
\v4{11}2
\v575
\v664
\v783
\v823
\v934
\v{10}45
\v{11}17
\v{12}28
\v{13}14
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24597}{}
\h21{12}
\h722
\h834
\h645
\h159
\h765
\h578
\h{11}83
\h499
\h3{10}6
\h6{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v493
\v576
\v647
\v724
\v839
\v928
\v{10}56
\v{11}44
\v{12}33
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24598}{}
\h515
\h227
\h737
\h446
\h158
\h662
\h378
\h785
\h598
\h{11}{10}3
\h6{11}7
\h4{12}8
\h2{13}6
\h1{14}2
\v159
\v22{11}
\v377
\v448
\v518
\v665
\v735
\v867
\v923
\v{10}13
\v{11}73
\v{12}84
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24599}{}
\h21{10}
\h{11}22
\h735
\h643
\h853
\h169
\h975
\h786
\h494
\h5{10}9
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v493
\v5{10}3
\v647
\v735
\v854
\v943
\v{10}66
\v{11}23
\v{12}12
\v{13}26
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24603}{}
\h21{11}
\h623
\h137
\h545
\h952
\h363
\h773
\h884
\h{11}93
\h4{10}9
\h2{11}{10}
\h5{12}9
\h4{13}3
\h1{14}2
\v13{11}
\v21{10}
\v368
\v4{10}3
\v548
\v624
\v776
\v835
\v923
\v{10}43
\v{11}54
\v{12}83
\v{13}19
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24604}{}
\h213
\h428
\h935
\h14{10}
\h557
\h367
\h873
\h782
\h895
\h{10}{10}4
\h6{11}7
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v368
\v42{10}
\v514
\v6{11}2
\v784
\v872
\v935
\v{10}64
\v{11}43
\v{12}23
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24605}{}
\h912
\h423
\h637
\h545
\h854
\h269
\h47{10}
\h18{12}
\h792
\h8{10}6
\h3{11}9
\h6{12}4
\h2{13}3
\h1{14}2
\v186
\v267
\v3{11}3
\v425
\v549
\v639
\v727
\v855
\v918
\v{10}48
\v{11}15
\v{12}56
\v{13}35
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24606}{}
\h616
\h525
\h239
\h44{10}
\h359
\h965
\h774
\h484
\h796
\h1{10}9
\h5{11}8
\h6{12}3
\h2{13}6
\h1{14}2
\v1{10}4
\v23{10}
\v359
\v444
\v529
\v61{11}
\v772
\v885
\v966
\v{10}28
\v{11}34
\v{12}14
\v{13}92
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24607}{}
\h{10}13
\h422
\h536
\h245
\h653
\h866
\h479
\h384
\h{10}92
\h{11}{10}3
\h1{11}8
\h5{12}7
\h2{13}6
\h1{14}2
\v1{11}3
\v249
\v386
\v425
\v539
\v623
\v744
\v867
\v956
\v{10}18
\v{11}37
\v{12}93
\v{13}16
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24608}{}
\h21{12}
\h822
\h138
\h44{10}
\h756
\h563
\h374
\h487
\h{10}93
\h6{10}6
\h5{11}6
\h9{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v377
\v444
\v565
\v6{10}3
\v752
\v824
\v939
\v{10}27
\v{11}83
\v{12}{10}2
\v{13}54
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24609}{}
\h{10}14
\h229
\h439
\h343
\h555
\h866
\h772
\h884
\h695
\h7{10}6
\h1{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v34{10}
\v439
\v558
\v645
\v773
\v862
\v974
\v{10}14
\v{11}27
\v{12}84
\v{13}37
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24610}{}
\h217
\h822
\h732
\h844
\h459
\h{11}63
\h676
\h384
\h{10}93
\h5{10}6
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v386
\v457
\v5{10}3
\v674
\v735
\v822
\v912
\v{10}27
\v{11}64
\v{12}43
\v{13}54
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24611}{}
\h812
\h923
\h734
\h{10}43
\h458
\h264
\h573
\h48{10}
\h19{12}
\h7{10}7
\h6{11}3
\h3{12}8
\h2{13}3
\h1{14}2
\v195
\v267
\v3{12}2
\v453
\v576
\v665
\v737
\v816
\v929
\v{10}13
\v{11}39
\v{12}23
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24612}{}
\h219
\h825
\h634
\h943
\h853
\h466
\h577
\h985
\h19{12}
\h4{10}3
\h6{11}8
\h3{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v464
\v576
\v638
\v7{10}2
\v823
\v944
\v{10}33
\v{11}14
\v{12}43
\v{13}27
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24615}{}
\h21{12}
\h124
\h437
\h944
\h{10}54
\h566
\h375
\h683
\h795
\h8{10}5
\h4{11}8
\h7{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v438
\v524
\v685
\v793
\v873
\v944
\v{10}57
\v{11}33
\v{12}92
\v{13}46
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24616}{}
\h21{10}
\h{10}24
\h932
\h842
\h954
\h567
\h176
\h682
\h493
\h5{10}8
\h3{11}8
\h4{12}{10}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v493
\v564
\v685
\v772
\v844
\v932
\v{10}22
\v{11}38
\v{12}15
\v{13}55
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24619}{}
\h913
\h{10}23
\h239
\h148
\h755
\h563
\h473
\h589
\h397
\h6{10}8
\h8{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v395
\v475
\v562
\v6{10}3
\v752
\v865
\v913
\v{10}27
\v{11}39
\v{12}14
\v{13}29
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24620}{}
\h219
\h127
\h{10}32
\h{11}42
\h458
\h766
\h376
\h684
\h593
\h6{10}8
\h4{11}5
\h7{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v456
\v594
\v682
\v766
\v827
\v974
\v{10}35
\v{11}13
\v{12}32
\v{13}42
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24622}{}
\h415
\h226
\h336
\h747
\h159
\h865
\h674
\h587
\h{11}93
\h7{10}6
\h6{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v33{11}
\v41{11}
\v585
\v674
\v746
\v824
\v912
\v{10}52
\v{11}92
\v{12}84
\v{13}64
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24623}{}
\h713
\h{11}23
\h23{10}
\h148
\h457
\h{10}63
\h874
\h985
\h393
\h5{10}8
\h4{11}3
\h2{12}4
\h5{13}3
\h1{14}2
\v14{10}
\v239
\v395
\v456
\v5{10}3
\v693
\v71{10}
\v876
\v944
\v{10}15
\v{11}23
\v{12}34
\v{13}64
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24624}{}
\h713
\h227
\h438
\h343
\h15{10}
\h568
\h{10}74
\h884
\h495
\h7{10}6
\h{11}{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v34{10}
\v436
\v567
\v648
\v719
\v884
\v927
\v{10}16
\v{11}56
\v{12}35
\v{13}64
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24628}{}
\h419
\h623
\h{12}32
\h{11}42
\h255
\h565
\h973
\h189
\h49{10}
\h3{10}3
\h5{11}3
\h7{12}4
\h2{13}6
\h1{14}2
\v186
\v258
\v3{10}4
\v418
\v565
\v628
\v757
\v8{11}2
\v925
\v{10}62
\v{11}48
\v{12}34
\v{13}13
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24630}{}
\h217
\h727
\h434
\h14{10}
\h656
\h{10}63
\h576
\h383
\h49{10}
\h2{10}{11}
\h9{11}3
\h7{12}3
\h5{13}3
\h1{14}2
\v14{10}
\v219
\v386
\v436
\v576
\v653
\v72{10}
\v83{10}
\v91{10}
\v{10}66
\v{11}43
\v{12}56
\v{13}64
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24631}{}
\h612
\h524
\h235
\h646
\h{11}53
\h16{11}
\h{10}73
\h982
\h595
\h8{10}6
\h4{11}9
\h3{12}4
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v527
\v613
\v739
\v819
\v926
\v{10}72
\v{11}53
\v{12}42
\v{13}74
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24632}{}
\h218
\h726
\h43{10}
\h148
\h755
\h668
\h576
\h686
\h397
\h8{10}3
\h4{11}5
\h8{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v438
\v576
\v662
\v723
\v8{10}2
\v947
\v{10}18
\v{11}73
\v{12}53
\v{13}2{10}
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24633}{}
\h418
\h22{11}
\h{10}34
\h844
\h356
\h763
\h873
\h683
\h592
\h6{10}7
\h1{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v41{11}
\v594
\v682
\v763
\v843
\v953
\v{10}33
\v{11}74
\v{12}13
\v{13}28
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24634}{}
\h217
\h826
\h139
\h944
\h757
\h462
\h577
\h687
\h398
\h7{10}5
\h4{11}6
\h8{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v465
\v576
\v662
\v755
\v82{10}
\v913
\v{10}38
\v{11}93
\v{12}73
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24635}{}
\h415
\h724
\h{10}34
\h943
\h259
\h864
\h575
\h385
\h195
\h5{10}8
\h7{11}7
\h4{12}9
\h2{13}4
\h1{14}2
\v195
\v258
\v386
\v41{11}
\v573
\v694
\v729
\v862
\v913
\v{10}34
\v{11}23
\v{12}42
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24636}{}
\h414
\h627
\h{11}33
\h548
\h255
\h465
\h775
\h189
\h893
\h9{10}3
\h6{11}4
\h3{12}{11}
\h2{13}3
\h1{14}2
\v186
\v258
\v3{12}2
\v415
\v549
\v629
\v752
\v818
\v964
\v{10}83
\v{11}36
\v{12}73
\v{13}22
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24637}{}
\h516
\h225
\h43{10}
\h342
\h15{11}
\h667
\h{10}74
\h685
\h993
\h4{10}9
\h8{11}2
\h7{12}2
\h2{13}6
\h1{14}2
\v159
\v22{11}
\v34{10}
\v437
\v513
\v662
\v72{10}
\v8{11}2
\v993
\v{10}74
\v{11}17
\v{12}54
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24638}{}
\h414
\h524
\h23{10}
\h{11}43
\h755
\h467
\h179
\h885
\h694
\h7{10}7
\h5{11}8
\h3{12}6
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v415
\v529
\v694
\v755
\v817
\v92{10}
\v{10}72
\v{11}42
\v{12}32
\v{13}83
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24639}{}
\h413
\h526
\h835
\h747
\h254
\h367
\h876
\h686
\h198
\h4{10}7
\h{10}{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v195
\v258
\v368
\v419
\v52{11}
\v653
\v713
\v834
\v993
\v{10}65
\v{11}28
\v{12}84
\v{13}38
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24640}{}
\h913
\h823
\h{10}33
\h745
\h559
\h262
\h376
\h787
\h497
\h1{10}7
\h6{11}7
\h5{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v377
\v463
\v557
\v6{11}2
\v744
\v828
\v916
\v{10}39
\v{11}27
\v{12}13
\v{13}38
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24642}{}
\h816
\h228
\h933
\h{11}42
\h755
\h169
\h873
\h683
\h493
\h3{10}3
\h5{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v493
\v5{11}2
\v682
\v754
\v816
\v935
\v{10}24
\v{11}43
\v{12}32
\v{13}48
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24643}{}
\h21{10}
\h{11}23
\h13{12}
\h943
\h655
\h464
\h773
\h683
\h896
\h4{10}9
\h5{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v464
\v5{11}2
\v653
\v775
\v863
\v944
\v{10}74
\v{11}23
\v{12}13
\v{13}37
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24645}{}
\h414
\h225
\h{11}32
\h{10}44
\h359
\h865
\h673
\h783
\h995
\h5{10}6
\h1{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v41{11}
\v5{10}3
\v674
\v726
\v815
\v972
\v{10}44
\v{11}37
\v{12}57
\v{13}33
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24646}{}
\h{10}12
\h823
\h535
\h944
\h{12}52
\h264
\h479
\h382
\h19{10}
\h4{10}4
\h7{11}7
\h6{12}3
\h2{13}5
\h1{14}2
\v195
\v267
\v386
\v473
\v535
\v666
\v7{11}2
\v828
\v948
\v{10}12
\v{11}27
\v{12}14
\v{13}43
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24647}{}
\h219
\h727
\h137
\h545
\h854
\h467
\h578
\h386
\h696
\h{10}{10}4
\h9{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v466
\v543
\v694
\v72{10}
\v832
\v983
\v{10}46
\v{11}15
\v{12}54
\v{13}74
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24648}{}
\h213
\h427
\h736
\h644
\h554
\h765
\h{11}72
\h383
\h{10}94
\h1{10}{11}
\h8{11}6
\h4{12}5
\h2{13}6
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v42{10}
\v514
\v644
\v733
\v8{11}2
\v957
\v{10}45
\v{11}25
\v{12}64
\v{13}34
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24649}{}
\h714
\h622
\h235
\h648
\h15{12}
\h{12}62
\h{10}73
\h487
\h993
\h5{10}5
\h3{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v484
\v5{10}3
\v622
\v712
\v82{10}
\v992
\v{10}73
\v{11}17
\v{12}63
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24651}{}
\h217
\h822
\h43{10}
\h14{12}
\h{12}52
\h964
\h774
\h{10}82
\h395
\h6{10}5
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v439
\v5{11}2
\v6{10}2
\v774
\v827
\v915
\v{10}26
\v{11}73
\v{12}53
\v{13}42
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24652}{}
\h616
\h226
\h43{10}
\h14{10}
\h353
\h568
\h{10}72
\h982
\h793
\h8{10}6
\h7{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v359
\v439
\v567
\v614
\v792
\v828
\v984
\v{10}72
\v{11}44
\v{12}16
\v{13}65
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24653}{}
\h615
\h424
\h733
\h643
\h854
\h268
\h47{10}
\h18{12}
\h597
\h7{10}7
\h5{11}8
\h3{12}8
\h2{13}7
\h1{14}2
\v186
\v267
\v3{12}2
\v425
\v592
\v613
\v737
\v823
\v949
\v{10}33
\v{11}1{11}
\v{12}54
\v{13}83
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24654}{}
\h913
\h822
\h237
\h549
\h15{10}
\h865
\h476
\h686
\h394
\h6{10}8
\h2{11}{11}
\h5{12}6
\h4{13}3
\h1{14}2
\v159
\v238
\v395
\v476
\v548
\v682
\v794
\v824
\v912
\v{10}25
\v{11}57
\v{12}17
\v{13}65
\v{14}46
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24655}{}
\h614
\h925
\h734
\h248
\h954
\h165
\h573
\h48{10}
\h795
\h3{10}8
\h4{11}8
\h8{12}5
\h2{13}3
\h1{14}2
\v168
\v249
\v3{10}4
\v483
\v576
\v615
\v736
\v875
\v923
\v{10}13
\v{11}37
\v{12}92
\v{13}57
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24656}{}
\h41{10}
\h224
\h337
\h942
\h753
\h864
\h{11}72
\h{12}82
\h499
\h1{10}4
\h2{11}5
\h6{12}3
\h5{13}3
\h1{14}2
\v1{10}4
\v229
\v33{11}
\v418
\v5{10}3
\v62{10}
\v756
\v867
\v948
\v{10}32
\v{11}43
\v{12}62
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24657}{}
\h219
\h822
\h43{10}
\h943
\h15{10}
\h865
\h{12}72
\h383
\h595
\h7{10}6
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v439
\v594
\v683
\v7{10}2
\v824
\v947
\v{10}27
\v{11}14
\v{12}43
\v{13}64
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24658}{}
\h513
\h625
\h933
\h743
\h853
\h267
\h479
\h389
\h49{10}
\h7{10}6
\h1{11}9
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v267
\v386
\v472
\v51{11}
\v62{11}
\v746
\v814
\v933
\v{10}47
\v{11}23
\v{12}35
\v{13}73
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24659}{}
\h612
\h725
\h535
\h246
\h459
\h363
\h576
\h{12}82
\h19{12}
\h9{10}5
\h2{11}8
\h9{12}2
\h4{13}3
\h1{14}2
\v195
\v247
\v368
\v458
\v534
\v615
\v72{11}
\v813
\v9{10}2
\v{10}38
\v{11}75
\v{12}26
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24660}{}
\h914
\h229
\h43{10}
\h344
\h{10}52
\h568
\h17{10}
\h686
\h494
\h5{10}9
\h7{11}2
\h8{12}2
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v34{10}
\v436
\v564
\v685
\v747
\v893
\v91{10}
\v{10}57
\v{11}25
\v{12}53
\v{13}15
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24661}{}
\h21{10}
\h{10}24
\h932
\h149
\h452
\h568
\h475
\h787
\h696
\h8{10}5
\h7{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v452
\v567
\v654
\v783
\v8{10}2
\v934
\v{10}22
\v{11}38
\v{12}18
\v{13}64
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24662}{}
\h816
\h22{11}
\h{12}32
\h{11}42
\h557
\h168
\h674
\h485
\h596
\h3{10}4
\h4{11}4
\h7{12}3
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v483
\v554
\v676
\v7{10}2
\v81{10}
\v962
\v{10}75
\v{11}45
\v{12}32
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24663}{}
\h217
\h727
\h13{10}
\h448
\h856
\h763
\h972
\h684
\h895
\h5{10}7
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v448
\v5{10}3
\v683
\v724
\v854
\v916
\v{10}62
\v{11}34
\v{12}46
\v{13}93
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24665}{}
\h813
\h725
\h534
\h846
\h459
\h26{10}
\h37{11}
\h786
\h496
\h1{10}8
\h6{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v377
\v454
\v539
\v6{11}2
\v726
\v813
\v937
\v{10}93
\v{11}1{10}
\v{12}24
\v{13}53
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24666}{}
\h21{11}
\h{10}24
\h438
\h147
\h752
\h{11}62
\h379
\h882
\h995
\h6{10}5
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v439
\v5{11}2
\v6{10}2
\v756
\v844
\v954
\v{10}26
\v{11}64
\v{12}34
\v{13}15
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24667}{}
\h219
\h42{10}
\h13{11}
\h647
\h356
\h664
\h874
\h985
\h796
\h8{10}3
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v42{10}
\v5{11}2
\v642
\v793
\v873
\v953
\v{10}65
\v{11}19
\v{12}34
\v{13}45
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24668}{}
\h615
\h725
\h{11}33
\h643
\h555
\h864
\h277
\h38{11}
\h499
\h1{10}4
\h4{11}6
\h7{12}6
\h2{13}6
\h1{14}2
\v1{10}4
\v276
\v386
\v492
\v555
\v613
\v72{10}
\v867
\v943
\v{10}56
\v{11}12
\v{12}24
\v{13}93
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24669}{}
\h215
\h525
\h137
\h643
\h454
\h566
\h{10}72
\h{11}82
\h795
\h9{10}5
\h3{11}{10}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v457
\v524
\v649
\v718
\v832
\v946
\v{10}25
\v{11}62
\v{12}72
\v{13}83
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24670}{}
\h915
\h22{10}
\h{10}33
\h843
\h158
\h763
\h874
\h48{10}
\h398
\h6{10}7
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v395
\v484
\v5{11}2
\v6{10}2
\v765
\v843
\v914
\v{10}33
\v{11}45
\v{12}25
\v{13}37
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24671}{}
\h21{11}
\h727
\h437
\h345
\h756
\h168
\h872
\h983
\h695
\h5{10}5
\h6{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v34{10}
\v439
\v5{10}3
\v692
\v723
\v843
\v962
\v{10}73
\v{11}36
\v{12}84
\v{13}14
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24672}{}
\h913
\h{11}22
\h235
\h448
\h353
\h563
\h777
\h683
\h19{12}
\h{10}{10}4
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v359
\v448
\v567
\v653
\v734
\v865
\v917
\v{10}{10}2
\v{11}29
\v{12}13
\v{13}27
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24673}{}
\h21{11}
\h628
\h13{11}
\h944
\h654
\h863
\h47{10}
\h386
\h595
\h7{10}5
\h4{11}4
\h7{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v474
\v594
\v623
\v7{10}2
\v865
\v944
\v{10}54
\v{11}66
\v{12}37
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24674}{}
\h21{12}
\h624
\h532
\h14{11}
\h657
\h464
\h775
\h{11}83
\h396
\h5{10}8
\h2{11}8
\h8{12}3
\h4{13}5
\h1{14}2
\v14{10}
\v21{10}
\v395
\v467
\v537
\v623
\v734
\v866
\v994
\v{10}29
\v{11}84
\v{12}43
\v{13}55
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24675}{}
\h913
\h625
\h238
\h647
\h854
\h762
\h876
\h18{12}
\h49{10}
\h3{10}4
\h5{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v493
\v5{11}2
\v622
\v764
\v852
\v915
\v{10}39
\v{11}29
\v{12}14
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24676}{}
\h413
\h923
\h535
\h24{11}
\h658
\h16{10}
\h479
\h{10}84
\h594
\h8{10}4
\h7{11}4
\h3{12}5
\h2{13}4
\h1{14}2
\v168
\v249
\v3{12}2
\v416
\v536
\v658
\v71{10}
\v8{10}2
\v927
\v{10}35
\v{11}65
\v{12}28
\v{13}43
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24677}{}
\h813
\h22{11}
\h{10}34
\h14{11}
\h657
\h{11}63
\h572
\h488
\h693
\h3{10}5
\h4{11}5
\h7{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v483
\v576
\v654
\v775
\v819
\v992
\v{10}39
\v{11}15
\v{12}44
\v{13}23
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24678}{}
\h21{11}
\h{12}22
\h633
\h444
\h754
\h{10}63
\h478
\h18{10}
\h594
\h6{10}8
\h5{11}5
\h3{12}5
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v443
\v592
\v637
\v758
\v848
\v936
\v{10}65
\v{11}53
\v{12}25
\v{13}15
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24679}{}
\h21{10}
\h{11}22
\h{12}32
\h845
\h156
\h465
\h773
\h886
\h393
\h5{10}4
\h6{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v466
\v5{10}3
\v692
\v752
\v844
\v964
\v{10}75
\v{11}29
\v{12}12
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24680}{}
\h913
\h{11}22
\h636
\h{10}44
\h25{11}
\h569
\h473
\h685
\h593
\h3{10}4
\h1{11}8
\h4{12}6
\h2{13}6
\h1{14}2
\v1{11}3
\v258
\v3{10}4
\v475
\v563
\v635
\v773
\v894
\v91{10}
\v{10}48
\v{11}26
\v{12}12
\v{13}23
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24681}{}
\h614
\h522
\h234
\h44{10}
\h15{11}
\h964
\h{11}73
\h{10}82
\h392
\h7{10}4
\h8{11}5
\h4{12}5
\h2{13}6
\h1{14}2
\v159
\v23{10}
\v395
\v448
\v527
\v612
\v728
\v8{11}2
\v966
\v{10}17
\v{11}73
\v{12}53
\v{13}65
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24682}{}
\h{12}12
\h425
\h538
\h248
\h153
\h963
\h373
\h{11}83
\h593
\h7{10}6
\h6{11}4
\h2{12}6
\h7{13}4
\h1{14}2
\v159
\v248
\v377
\v423
\v536
\v674
\v7{10}3
\v893
\v924
\v{10}47
\v{11}85
\v{12}15
\v{13}37
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24683}{}
\h214
\h423
\h637
\h844
\h955
\h16{11}
\h776
\h883
\h{10}94
\h3{10}6
\h5{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v42{10}
\v5{11}2
\v612
\v725
\v844
\v955
\v{10}93
\v{11}83
\v{12}42
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24684}{}
\h914
\h624
\h539
\h245
\h553
\h667
\h47{10}
\h384
\h992
\h{10}{10}2
\h1{11}{10}
\h4{12}8
\h2{13}6
\h1{14}2
\v1{11}3
\v249
\v386
\v475
\v532
\v624
\v744
\v858
\v918
\v{10}28
\v{11}92
\v{12}{10}2
\v{13}15
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24685}{}
\h214
\h423
\h{10}33
\h645
\h157
\h{10}64
\h577
\h985
\h893
\h3{10}6
\h7{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v42{10}
\v576
\v613
\v729
\v854
\v982
\v{10}33
\v{11}45
\v{12}75
\v{13}38
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24686}{}
\h514
\h423
\h634
\h943
\h259
\h46{10}
\h17{12}
\h{12}82
\h593
\h7{10}3
\h8{11}5
\h3{12}8
\h2{13}4
\h1{14}2
\v177
\v258
\v3{12}2
\v424
\v518
\v63{10}
\v728
\v892
\v913
\v{10}37
\v{11}57
\v{12}44
\v{13}74
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24688}{}
\h{10}13
\h229
\h137
\h545
\h755
\h866
\h479
\h985
\h394
\h6{10}6
\h4{11}5
\h5{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v395
\v474
\v548
\v6{10}3
\v754
\v833
\v983
\v{10}13
\v{11}2{10}
\v{12}55
\v{13}16
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24689}{}
\h613
\h225
\h638
\h14{12}
\h856
\h567
\h{10}73
\h483
\h596
\h9{10}3
\h4{11}6
\h3{12}8
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v483
\v563
\v612
\v726
\v858
\v919
\v{10}74
\v{11}93
\v{12}64
\v{13}43
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24691}{}
\h713
\h925
\h833
\h24{10}
\h{10}53
\h663
\h572
\h48{10}
\h393
\h1{10}{11}
\h5{11}6
\h4{12}9
\h2{13}6
\h1{14}2
\v1{10}4
\v249
\v395
\v484
\v574
\v663
\v716
\v83{10}
\v924
\v{10}14
\v{11}38
\v{12}46
\v{13}57
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24692}{}
\h21{11}
\h12{10}
\h834
\h643
\h754
\h464
\h579
\h489
\h{10}94
\h9{10}3
\h7{11}3
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v462
\v576
\v648
\v756
\v833
\v946
\v{10}92
\v{11}23
\v{12}37
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24694}{}
\h613
\h824
\h532
\h442
\h25{11}
\h{10}64
\h174
\h488
\h992
\h3{10}7
\h8{11}5
\h{11}{12}3
\h2{13}5
\h1{14}2
\v177
\v258
\v3{10}4
\v444
\v534
\v613
\v73{10}
\v829
\v918
\v{10}64
\v{11}93
\v{12}26
\v{13}56
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24696}{}
\h415
\h826
\h535
\h745
\h653
\h265
\h37{11}
\h687
\h19{11}
\h8{10}3
\h{10}{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v267
\v377
\v41{11}
\v53{10}
\v653
\v742
\v828
\v914
\v{10}38
\v{11}{10}2
\v{12}45
\v{13}83
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24698}{}
\h915
\h229
\h634
\h146
\h553
\h666
\h475
\h{11}82
\h{12}92
\h8{10}2
\h3{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v22{10}
\v3{11}3
\v476
\v557
\v633
\v749
\v855
\v916
\v{10}37
\v{11}26
\v{12}63
\v{13}83
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24700}{}
\h{10}12
\h229
\h134
\h446
\h657
\h563
\h{12}72
\h786
\h693
\h8{10}6
\h3{11}4
\h4{12}7
\h2{13}7
\h1{14}2
\v13{11}
\v22{11}
\v3{11}3
\v448
\v533
\v654
\v783
\v864
\v994
\v{10}13
\v{11}2{10}
\v{12}16
\v{13}53
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24702}{}
\h813
\h425
\h238
\h745
\h15{10}
\h662
\h572
\h688
\h499
\h9{10}5
\h3{11}9
\h{10}{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v427
\v576
\v662
\v743
\v815
\v928
\v{10}39
\v{11}14
\v{12}47
\v{13}93
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24704}{}
\h813
\h227
\h737
\h642
\h15{11}
\h{10}63
\h774
\h584
\h696
\h{10}{10}4
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v645
\v734
\v813
\v926
\v{10}64
\v{11}16
\v{12}54
\v{13}65
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24705}{}
\h815
\h229
\h537
\h344
\h{10}53
\h962
\h674
\h787
\h498
\h8{10}6
\h1{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v34{10}
\v493
\v538
\v676
\v744
\v819
\v966
\v{10}52
\v{11}24
\v{12}36
\v{13}14
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24707}{}
\h913
\h229
\h637
\h{12}42
\h553
\h763
\h974
\h18{10}
\h896
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v4{11}2
\v557
\v637
\v765
\v854
\v916
\v{10}64
\v{11}26
\v{12}13
\v{13}34
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24708}{}
\h419
\h224
\h435
\h843
\h559
\h16{11}
\h37{10}
\h{10}84
\h794
\h5{10}4
\h7{11}5
\h6{12}4
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v377
\v412
\v555
\v62{10}
\v792
\v849
\v937
\v{10}84
\v{11}45
\v{12}65
\v{13}16
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24710}{}
\h912
\h426
\h236
\h346
\h855
\h{11}63
\h175
\h588
\h493
\h6{10}6
\h{10}{11}4
\h5{12}7
\h2{13}5
\h1{14}2
\v177
\v23{10}
\v34{10}
\v427
\v584
\v673
\v794
\v832
\v913
\v{10}29
\v{11}15
\v{12}{10}2
\v{13}53
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24714}{}
\h816
\h625
\h433
\h644
\h953
\h566
\h{10}73
\h884
\h297
\h7{10}7
\h3{11}{10}
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v294
\v3{11}3
\v439
\v567
\v622
\v737
\v817
\v954
\v{10}43
\v{11}24
\v{12}53
\v{13}74
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24719}{}
\h21{10}
\h12{10}
\h736
\h{12}42
\h654
\h463
\h578
\h484
\h693
\h8{10}3
\h3{11}6
\h{10}{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v462
\v576
\v654
\v733
\v882
\v992
\v{10}57
\v{11}28
\v{12}13
\v{13}34
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24720}{}
\h213
\h824
\h733
\h944
\h457
\h{10}62
\h177
\h685
\h797
\h3{10}{10}
\h2{11}4
\h5{12}9
\h4{13}5
\h1{14}2
\v177
\v21{10}
\v3{10}4
\v458
\v51{11}
\v683
\v736
\v825
\v949
\v{10}33
\v{11}53
\v{12}24
\v{13}46
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24725}{}
\h217
\h726
\h632
\h{10}44
\h459
\h166
\h478
\h{11}83
\h993
\h5{10}6
\h6{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v452
\v5{10}3
\v638
\v724
\v839
\v918
\v{10}47
\v{11}82
\v{12}72
\v{13}23
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24726}{}
\h21{12}
\h12{10}
\h439
\h343
\h554
\h763
\h973
\h{11}83
\h895
\h6{10}4
\h8{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v439
\v558
\v646
\v766
\v892
\v952
\v{10}64
\v{11}26
\v{12}74
\v{13}36
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24728}{}
\h716
\h623
\h{11}33
\h24{10}
\h156
\h{10}63
\h873
\h584
\h894
\h6{10}8
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v249
\v3{12}2
\v4{11}2
\v584
\v628
\v714
\v872
\v926
\v{10}65
\v{11}34
\v{12}45
\v{13}15
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24729}{}
\h513
\h726
\h633
\h843
\h{10}54
\h765
\h27{11}
\h184
\h{11}93
\h9{10}3
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v276
\v3{12}2
\v4{11}2
\v517
\v639
\v724
\v813
\v937
\v{10}56
\v{11}45
\v{12}64
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24730}{}
\h712
\h527
\h835
\h645
\h{10}52
\h262
\h378
\h786
\h49{10}
\h1{10}8
\h6{11}4
\h5{12}9
\h2{13}6
\h1{14}2
\v1{10}4
\v267
\v377
\v463
\v52{10}
\v647
\v717
\v83{10}
\v919
\v{10}56
\v{11}43
\v{12}23
\v{13}35
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24731}{}
\h218
\h125
\h836
\h447
\h955
\h568
\h476
\h785
\h994
\h6{10}5
\h8{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v443
\v567
\v628
\v784
\v838
\v954
\v{10}16
\v{11}46
\v{12}83
\v{13}63
\v{14}32
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24732}{}
\h213
\h427
\h836
\h347
\h953
\h863
\h175
\h288
\h697
\h{12}{10}2
\h7{11}6
\h5{12}4
\h4{13}3
\h1{14}2
\v177
\v217
\v34{10}
\v42{11}
\v51{11}
\v672
\v7{11}2
\v833
\v957
\v{10}44
\v{11}24
\v{12}55
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24733}{}
\h717
\h22{10}
\h637
\h{11}43
\h953
\h566
\h674
\h187
\h792
\h8{10}5
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v4{11}2
\v566
\v634
\v718
\v882
\v954
\v{10}74
\v{11}42
\v{12}23
\v{13}37
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24734}{}
\h218
\h727
\h537
\h445
\h154
\h863
\h773
\h983
\h499
\h{11}{10}3
\h6{11}7
\h3{12}5
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v445
\v532
\v6{11}2
\v725
\v866
\v944
\v{10}16
\v{11}64
\v{12}35
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24736}{}
\h21{12}
\h129
\h932
\h{10}42
\h459
\h{11}63
\h676
\h583
\h792
\h3{10}5
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v457
\v585
\v674
\v793
\v882
\v936
\v{10}22
\v{11}33
\v{12}43
\v{13}56
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24737}{}
\h{11}13
\h524
\h{10}32
\h245
\h652
\h764
\h974
\h587
\h896
\h1{10}9
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v4{11}2
\v526
\v657
\v742
\v854
\v925
\v{10}37
\v{11}15
\v{12}35
\v{13}74
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24738}{}
\h519
\h228
\h935
\h449
\h353
\h164
\h873
\h486
\h894
\h7{10}4
\h9{11}4
\h6{12}6
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v359
\v444
\v515
\v657
\v7{10}3
\v872
\v938
\v{10}26
\v{11}73
\v{12}93
\v{13}47
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24739}{}
\h217
\h429
\h337
\h844
\h954
\h764
\h{10}72
\h886
\h695
\h1{10}6
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v42{10}
\v5{11}2
\v693
\v764
\v844
\v914
\v{10}34
\v{11}63
\v{12}43
\v{13}23
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24740}{}
\h519
\h724
\h633
\h844
\h258
\h46{10}
\h972
\h384
\h496
\h6{10}7
\h1{11}{11}
\h5{12}8
\h2{13}6
\h1{14}2
\v1{11}3
\v258
\v386
\v463
\v51{11}
\v637
\v726
\v849
\v934
\v{10}54
\v{11}25
\v{12}47
\v{13}{10}2
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24741}{}
\h518
\h{12}22
\h439
\h248
\h153
\h863
\h973
\h387
\h896
\h7{10}4
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v249
\v386
\v432
\v51{11}
\v6{11}2
\v7{10}2
\v863
\v974
\v{10}44
\v{11}64
\v{12}25
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24743}{}
\h218
\h924
\h833
\h{10}42
\h15{10}
\h668
\h574
\h786
\h{12}92
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v664
\v783
\v837
\v925
\v{10}13
\v{11}32
\v{12}45
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24744}{}
\h613
\h823
\h733
\h247
\h155
\h467
\h874
\h{10}83
\h{12}92
\h3{10}{10}
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v249
\v3{10}4
\v466
\v5{11}2
\v614
\v739
\v825
\v913
\v{10}35
\v{11}24
\v{12}72
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24746}{}
\h21{12}
\h12{11}
\h{11}32
\h943
\h{10}54
\h865
\h475
\h784
\h692
\h5{10}2
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v692
\v782
\v863
\v943
\v{10}57
\v{11}35
\v{12}22
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24748}{}
\h21{10}
\h924
\h13{10}
\h{10}42
\h853
\h668
\h574
\h786
\h{10}94
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v664
\v783
\v855
\v925
\v{10}45
\v{11}32
\v{12}13
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24749}{}
\h519
\h22{10}
\h734
\h945
\h459
\h363
\h174
\h487
\h892
\h9{10}4
\h6{11}4
\h7{12}5
\h2{13}6
\h1{14}2
\v177
\v22{11}
\v368
\v453
\v516
\v665
\v739
\v894
\v946
\v{10}92
\v{11}35
\v{12}2{10}
\v{13}55
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24750}{}
\h21{11}
\h{12}22
\h{11}32
\h844
\h159
\h46{10}
\h374
\h584
\h893
\h6{10}4
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v465
\v585
\v6{10}2
\v774
\v845
\v984
\v{10}55
\v{11}36
\v{12}22
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24753}{}
\h712
\h622
\h235
\h449
\h{10}54
\h963
\h373
\h586
\h{10}93
\h1{10}{11}
\h8{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v377
\v448
\v585
\v625
\v712
\v829
\v915
\v{10}54
\v{11}84
\v{12}64
\v{13}45
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24754}{}
\h{12}12
\h{10}23
\h834
\h247
\h757
\h16{10}
\h474
\h588
\h393
\h4{10}6
\h7{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v168
\v249
\v395
\v473
\v585
\v693
\v756
\v834
\v948
\v{10}28
\v{11}65
\v{12}12
\v{13}26
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24756}{}
\h716
\h22{10}
\h932
\h{10}43
\h45{10}
\h363
\h174
\h488
\h995
\h8{10}3
\h6{11}4
\h2{12}5
\h5{13}3
\h1{14}2
\v177
\v22{10}
\v368
\v453
\v576
\v665
\v71{11}
\v8{10}3
\v936
\v{10}47
\v{11}37
\v{12}26
\v{13}13
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24761}{}
\h21{12}
\h12{11}
\h{11}32
\h{10}42
\h754
\h965
\h872
\h683
\h499
\h3{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v684
\v755
\v874
\v962
\v{10}43
\v{11}32
\v{12}22
\v{13}36
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24765}{}
\h21{12}
\h725
\h{11}32
\h14{11}
\h855
\h466
\h972
\h886
\h595
\h3{10}3
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v465
\v594
\v6{10}2
\v729
\v853
\v975
\v{10}63
\v{11}34
\v{12}22
\v{13}32
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24767}{}
\h21{12}
\h12{12}
\h434
\h{10}44
\h953
\h664
\h574
\h786
\h692
\h4{10}7
\h7{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v437
\v576
\v663
\v783
\v836
\v952
\v{10}42
\v{11}{10}2
\v{12}56
\v{13}26
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24768}{}
\h515
\h227
\h635
\h542
\h{10}52
\h863
\h974
\h{12}82
\h697
\h1{10}7
\h4{11}{10}
\h3{12}4
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v513
\v636
\v748
\v864
\v925
\v{10}14
\v{11}33
\v{12}53
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24772}{}
\h212
\h{10}22
\h932
\h746
\h553
\h763
\h376
\h687
\h49{10}
\h1{10}{11}
\h8{11}6
\h5{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v418
\v557
\v685
\v742
\v856
\v934
\v{10}24
\v{11}39
\v{12}28
\v{13}44
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24773}{}
\h21{12}
\h128
\h439
\h{12}42
\h852
\h964
\h774
\h884
\h398
\h6{10}4
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v5{11}2
\v6{10}2
\v774
\v853
\v924
\v{10}55
\v{11}72
\v{12}44
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24774}{}
\h21{12}
\h12{11}
\h638
\h944
\h453
\h662
\h774
\h884
\h397
\h9{10}2
\h5{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v457
\v5{11}2
\v633
\v752
\v862
\v946
\v{10}93
\v{11}73
\v{12}26
\v{13}47
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24775}{}
\h813
\h227
\h{10}33
\h646
\h157
\h{10}64
\h{11}72
\h587
\h492
\h3{10}2
\h7{11}7
\h4{12}5
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v493
\v582
\v645
\v7{11}2
\v814
\v92{10}
\v{10}33
\v{11}16
\v{12}44
\v{13}34
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24776}{}
\h217
\h723
\h934
\h448
\h{11}52
\h864
\h{10}74
\h685
\h197
\h5{10}9
\h4{11}3
\h3{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v447
\v5{10}3
\v684
\v729
\v863
\v912
\v{10}25
\v{11}53
\v{12}42
\v{13}32
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24777}{}
\h21{10}
\h{10}23
\h833
\h544
\h156
\h464
\h579
\h387
\h993
\h{11}{10}3
\h6{11}7
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v386
\v466
\v543
\v6{11}2
\v757
\v833
\v945
\v{10}26
\v{11}37
\v{12}18
\v{13}29
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24780}{}
\h219
\h925
\h832
\h445
\h355
\h568
\h176
\h488
\h{11}92
\h{10}{10}2
\h6{11}8
\h5{12}2
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v359
\v444
\v566
\v6{11}2
\v775
\v832
\v922
\v{10}37
\v{11}18
\v{12}82
\v{13}63
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24781}{}
\h712
\h824
\h239
\h449
\h{12}52
\h165
\h578
\h{10}84
\h992
\h6{10}4
\h3{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v448
\v576
\v664
\v71{10}
\v82{10}
\v918
\v{10}82
\v{11}36
\v{12}23
\v{13}43
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24783}{}
\h{10}14
\h223
\h439
\h549
\h356
\h16{11}
\h{11}72
\h684
\h894
\h7{10}2
\h4{11}4
\h6{12}5
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v359
\v438
\v522
\v684
\v7{10}3
\v892
\v955
\v{10}17
\v{11}75
\v{12}63
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24784}{}
\h21{10}
\h{10}23
\h434
\h942
\h753
\h965
\h177
\h686
\h797
\h3{10}8
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v684
\v754
\v834
\v942
\v{10}23
\v{11}46
\v{12}17
\v{13}29
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24786}{}
\h215
\h627
\h434
\h747
\h555
\h467
\h874
\h{11}82
\h19{11}
\h9{10}5
\h6{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v433
\v558
\v629
\v713
\v834
\v9{10}2
\v{10}56
\v{11}62
\v{12}72
\v{13}26
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24787}{}
\h217
\h429
\h13{10}
\h846
\h456
\h663
\h775
\h684
\h593
\h7{10}6
\h{11}{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v423
\v594
\v662
\v773
\v845
\v915
\v{10}53
\v{11}38
\v{12}75
\v{13}28
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24788}{}
\h21{12}
\h423
\h634
\h943
\h556
\h166
\h575
\h489
\h{12}92
\h8{10}5
\h3{11}6
\h8{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v426
\v552
\v63{10}
\v724
\v8{10}2
\v947
\v{10}34
\v{11}57
\v{12}45
\v{13}82
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24789}{}
\h{12}12
\h22{11}
\h539
\h446
\h352
\h963
\h674
\h18{10}
\h895
\h7{10}2
\h4{11}4
\h6{12}5
\h2{13}5
\h1{14}2
\v186
\v22{11}
\v359
\v447
\v532
\v675
\v7{10}3
\v892
\v964
\v{10}43
\v{11}84
\v{12}15
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24790}{}
\h415
\h229
\h735
\h{11}43
\h355
\h762
\h575
\h885
\h19{11}
\h6{10}8
\h4{11}6
\h6{12}7
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v359
\v41{10}
\v576
\v6{10}2
\v733
\v853
\v915
\v{10}74
\v{11}22
\v{12}36
\v{13}84
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24791}{}
\h21{12}
\h424
\h634
\h942
\h555
\h167
\h478
\h{11}83
\h796
\h6{10}6
\h9{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v425
\v558
\v637
\v793
\v824
\v947
\v{10}32
\v{11}44
\v{12}73
\v{13}92
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24792}{}
\h414
\h224
\h437
\h{10}43
\h15{11}
\h764
\h975
\h684
\h895
\h{12}{10}2
\h5{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v412
\v5{11}2
\v626
\v766
\v818
\v974
\v{10}44
\v{11}33
\v{12}55
\v{13}45
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24793}{}
\h21{10}
\h128
\h832
\h942
\h654
\h766
\h478
\h{11}83
\h39{10}
\h6{10}8
\h5{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v475
\v5{11}2
\v655
\v766
\v838
\v922
\v{10}32
\v{11}44
\v{12}16
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24795}{}
\h21{10}
\h423
\h533
\h648
\h15{12}
\h{11}63
\h478
\h786
\h694
\h9{10}2
\h8{11}2
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v425
\v53{10}
\v645
\v726
\v838
\v9{10}2
\v{10}92
\v{11}64
\v{12}16
\v{13}53
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24796}{}
\h416
\h825
\h23{10}
\h34{10}
\h752
\h866
\h17{10}
\h{10}82
\h695
\h9{10}5
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v34{10}
\v41{11}
\v5{11}2
\v693
\v756
\v824
\v955
\v{10}17
\v{11}72
\v{12}35
\v{13}22
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24798}{}
\h21{10}
\h126
\h{11}32
\h{12}42
\h657
\h464
\h777
\h585
\h893
\h4{10}5
\h6{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v464
\v585
\v656
\v725
\v863
\v9{10}2
\v{10}83
\v{11}36
\v{12}13
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24801}{}
\h41{10}
\h226
\h535
\h942
\h757
\h664
\h374
\h884
\h695
\h9{10}4
\h1{11}{11}
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v377
\v41{11}
\v53{10}
\v663
\v752
\v826
\v946
\v{10}33
\v{11}45
\v{12}83
\v{13}{10}2
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24803}{}
\h615
\h227
\h637
\h842
\h955
\h16{12}
\h577
\h886
\h497
\h3{10}2
\h7{11}5
\h4{12}6
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v493
\v573
\v612
\v7{11}2
\v844
\v923
\v{10}48
\v{11}18
\v{12}74
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24804}{}
\h41{10}
\h225
\h533
\h645
\h{10}54
\h962
\h377
\h785
\h594
\h8{10}5
\h1{11}{11}
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v377
\v41{11}
\v536
\v649
\v726
\v837
\v963
\v{10}52
\v{11}42
\v{12}83
\v{13}{10}2
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24805}{}
\h{10}12
\h727
\h239
\h944
\h{12}52
\h469
\h179
\h883
\h693
\h5{10}2
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v466
\v5{10}3
\v692
\v728
\v884
\v945
\v{10}16
\v{11}35
\v{12}14
\v{13}42
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24807}{}
\h518
\h22{10}
\h637
\h446
\h853
\h762
\h672
\h184
\h797
\h3{10}7
\h4{11}{10}
\h9{12}3
\h2{13}9
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v447
\v517
\v634
\v763
\v852
\v966
\v{10}46
\v{11}58
\v{12}2{10}
\v{13}12
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24811}{}
\h217
\h727
\h13{10}
\h{10}42
\h45{10}
\h863
\h673
\h786
\h397
\h8{10}5
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v457
\v5{11}2
\v675
\v726
\v864
\v916
\v{10}45
\v{11}33
\v{12}47
\v{13}82
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24812}{}
\h613
\h22{11}
\h539
\h149
\h854
\h564
\h774
\h{10}83
\h498
\h8{10}3
\h3{11}3
\h4{12}{10}
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v493
\v533
\v61{10}
\v776
\v855
\v915
\v{10}44
\v{11}73
\v{12}54
\v{13}26
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24815}{}
\h{12}12
\h{10}23
\h633
\h844
\h257
\h46{10}
\h17{10}
\h783
\h598
\h3{10}5
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v3{10}4
\v466
\v594
\v638
\v784
\v846
\v932
\v{10}26
\v{11}74
\v{12}13
\v{13}27
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24816}{}
\h219
\h{10}24
\h636
\h{11}42
\h458
\h866
\h575
\h483
\h197
\h6{10}3
\h7{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v453
\v576
\v637
\v783
\v863
\v9{10}2
\v{10}25
\v{11}13
\v{12}32
\v{13}47
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24821}{}
\h21{11}
\h424
\h635
\h846
\h557
\h463
\h179
\h687
\h396
\h{11}{10}3
\h7{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v424
\v558
\v635
\v765
\v822
\v993
\v{10}74
\v{11}37
\v{12}57
\v{13}17
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24822}{}
\h415
\h727
\h634
\h246
\h756
\h{12}62
\h{11}72
\h389
\h198
\h5{10}6
\h4{11}4
\h5{12}5
\h2{13}4
\h1{14}2
\v195
\v249
\v386
\v41{10}
\v5{10}2
\v63{10}
\v723
\v847
\v918
\v{10}39
\v{11}73
\v{12}62
\v{13}52
\v{14}24
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24823}{}
\h514
\h423
\h{11}32
\h246
\h656
\h{10}64
\h374
\h982
\h595
\h8{10}5
\h1{11}{11}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v377
\v42{10}
\v518
\v658
\v725
\v846
\v917
\v{10}63
\v{11}35
\v{12}56
\v{13}37
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24824}{}
\h21{11}
\h529
\h632
\h443
\h15{11}
\h{11}62
\h377
\h587
\h495
\h8{10}2
\h9{11}5
\h6{12}5
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v377
\v445
\v526
\v639
\v749
\v837
\v992
\v{10}73
\v{11}66
\v{12}53
\v{13}15
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24827}{}
\h415
\h223
\h434
\h747
\h356
\h169
\h873
\h{10}82
\h697
\h{11}{10}3
\h7{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v359
\v412
\v52{10}
\v694
\v747
\v834
\v914
\v{10}62
\v{11}73
\v{12}84
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24829}{}
\h{11}12
\h{12}22
\h632
\h245
\h558
\h866
\h179
\h685
\h493
\h9{10}3
\h3{11}2
\h4{12}6
\h2{13}7
\h1{14}2
\v177
\v249
\v3{11}3
\v493
\v556
\v635
\v745
\v833
\v9{10}3
\v{10}75
\v{11}17
\v{12}28
\v{13}14
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24830}{}
\h21{11}
\h{11}23
\h636
\h149
\h459
\h962
\h373
\h882
\h792
\h8{10}6
\h5{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v457
\v5{11}2
\v634
\v793
\v882
\v963
\v{10}44
\v{11}24
\v{12}38
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24832}{}
\h{12}12
\h726
\h635
\h{10}42
\h255
\h863
\h574
\h688
\h199
\h8{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v258
\v3{12}2
\v4{11}2
\v575
\v635
\v723
\v864
\v974
\v{10}45
\v{11}33
\v{12}13
\v{13}28
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24833}{}
\h21{11}
\h{11}23
\h636
\h147
\h459
\h762
\h872
\h982
\h393
\h{10}{10}4
\h5{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v457
\v5{11}2
\v636
\v766
\v843
\v962
\v{10}73
\v{11}26
\v{12}38
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24836}{}
\h513
\h22{10}
\h439
\h945
\h754
\h464
\h17{12}
\h684
\h993
\h3{10}8
\h7{11}3
\h5{12}9
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v433
\v51{11}
\v685
\v756
\v815
\v945
\v{10}83
\v{11}55
\v{12}27
\v{13}34
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24837}{}
\h519
\h624
\h236
\h44{10}
\h657
\h369
\h974
\h487
\h894
\h1{10}9
\h7{11}4
\h5{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v368
\v444
\v51{11}
\v623
\v7{11}2
\v836
\v975
\v{10}28
\v{11}83
\v{12}63
\v{13}52
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24839}{}
\h218
\h42{10}
\h635
\h544
\h753
\h662
\h17{11}
\h984
\h795
\h3{10}5
\h{11}{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v42{10}
\v549
\v633
\v754
\v864
\v944
\v{10}14
\v{11}38
\v{12}72
\v{13}84
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24846}{}
\h813
\h423
\h633
\h246
\h559
\h364
\h17{11}
\h{11}82
\h694
\h9{10}3
\h{10}{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v249
\v368
\v42{10}
\v558
\v636
\v724
\v813
\v937
\v{10}92
\v{11}17
\v{12}73
\v{13}84
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24847}{}
\h814
\h625
\h433
\h543
\h254
\h469
\h{12}72
\h984
\h793
\h1{10}{10}
\h9{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v433
\v549
\v623
\v736
\v813
\v983
\v{10}93
\v{11}28
\v{12}16
\v{13}62
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24848}{}
\h715
\h426
\h932
\h842
\h653
\h265
\h573
\h489
\h{12}92
\h1{10}{12}
\h6{11}8
\h3{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v426
\v576
\v656
\v715
\v843
\v932
\v{10}22
\v{11}39
\v{12}18
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24849}{}
\h219
\h{10}23
\h{12}32
\h845
\h158
\h46{10}
\h373
\h582
\h695
\h4{10}4
\h7{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v464
\v585
\v672
\v783
\v846
\v957
\v{10}29
\v{11}18
\v{12}39
\v{13}22
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24852}{}
\h21{10}
\h425
\h737
\h148
\h657
\h562
\h876
\h686
\h398
\h{10}{10}3
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v42{10}
\v567
\v653
\v733
\v874
\v922
\v{10}{10}2
\v{11}92
\v{12}17
\v{13}55
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24853}{}
\h414
\h224
\h439
\h{10}44
\h756
\h168
\h674
\h883
\h993
\h{11}{10}3
\h5{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v412
\v5{11}2
\v625
\v757
\v817
\v963
\v{10}43
\v{11}82
\v{12}92
\v{13}32
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24854}{}
\h215
\h528
\h137
\h643
\h854
\h467
\h577
\h387
\h992
\h7{10}7
\h4{11}9
\h{10}{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v386
\v465
\v525
\v649
\v719
\v832
\v945
\v{10}84
\v{11}63
\v{12}52
\v{13}29
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24858}{}
\h815
\h228
\h737
\h643
\h854
\h16{12}
\h{10}74
\h487
\h795
\h3{10}8
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v484
\v5{11}2
\v648
\v736
\v814
\v947
\v{10}25
\v{11}82
\v{12}54
\v{13}15
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24861}{}
\h615
\h523
\h733
\h943
\h254
\h569
\h17{10}
\h{10}83
\h{12}92
\h8{10}5
\h4{11}5
\h3{12}4
\h2{13}2
\h1{14}2
\v177
\v258
\v3{12}2
\v4{11}2
\v524
\v614
\v739
\v828
\v947
\v{10}35
\v{11}16
\v{12}45
\v{13}82
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24862}{}
\h912
\h726
\h436
\h844
\h{11}53
\h263
\h479
\h18{11}
\h394
\h6{10}3
\h8{11}6
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v267
\v395
\v434
\v566
\v6{10}3
\v727
\v847
\v919
\v{10}39
\v{11}14
\v{12}44
\v{13}25
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24863}{}
\h21{12}
\h824
\h{10}33
\h14{11}
\h757
\h564
\h479
\h883
\h397
\h6{10}5
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v474
\v567
\v6{10}2
\v756
\v826
\v966
\v{10}36
\v{11}82
\v{12}22
\v{13}34
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24864}{}
\h419
\h{10}24
\h235
\h647
\h952
\h563
\h773
\h884
\h{11}93
\h6{10}6
\h3{11}6
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v23{10}
\v3{11}3
\v41{11}
\v567
\v646
\v734
\v862
\v956
\v{10}25
\v{11}54
\v{12}82
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24865}{}
\h217
\h825
\h635
\h945
\h459
\h164
\h476
\h784
\h597
\h{10}{10}4
\h6{11}6
\h3{12}5
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v452
\v563
\v638
\v785
\v82{10}
\v913
\v{10}73
\v{11}35
\v{12}92
\v{13}23
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24866}{}
\h21{12}
\h127
\h536
\h{10}43
\h952
\h666
\h{10}74
\h786
\h692
\h4{10}8
\h3{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v4{10}2
\v53{10}
\v663
\v783
\v827
\v957
\v{10}43
\v{11}32
\v{12}64
\v{13}44
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24867}{}
\h{10}13
\h625
\h237
\h448
\h558
\h369
\h773
\h886
\h19{10}
\h6{10}3
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v368
\v448
\v558
\v628
\v774
\v884
\v937
\v{10}16
\v{11}27
\v{12}42
\v{13}14
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24868}{}
\h21{10}
\h627
\h{11}33
\h844
\h455
\h862
\h972
\h{10}83
\h196
\h5{10}9
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v457
\v5{10}3
\v629
\v793
\v842
\v952
\v{10}62
\v{11}34
\v{12}13
\v{13}26
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24871}{}
\h413
\h{12}22
\h637
\h249
\h559
\h464
\h{10}72
\h685
\h792
\h1{10}9
\h8{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v415
\v558
\v635
\v718
\v865
\v993
\v{10}73
\v{11}44
\v{12}25
\v{13}38
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24872}{}
\h218
\h826
\h435
\h843
\h{10}53
\h16{11}
\h578
\h383
\h596
\h7{10}5
\h6{11}3
\h4{12}{10}
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v386
\v439
\v572
\v683
\v7{10}3
\v822
\v938
\v{10}14
\v{11}45
\v{12}64
\v{13}52
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24873}{}
\h414
\h526
\h237
\h44{10}
\h159
\h364
\h677
\h884
\h{11}93
\h7{10}6
\h9{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v368
\v413
\v52{10}
\v676
\v764
\v817
\v938
\v{10}57
\v{11}27
\v{12}83
\v{13}73
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24874}{}
\h21{12}
\h126
\h439
\h846
\h755
\h{10}63
\h972
\h684
\h395
\h5{10}4
\h6{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v5{10}3
\v683
\v723
\v845
\v973
\v{10}62
\v{11}75
\v{12}56
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24875}{}
\h215
\h625
\h138
\h842
\h455
\h764
\h876
\h38{10}
\h599
\h4{10}8
\h{10}{11}3
\h6{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v455
\v594
\v62{10}
\v715
\v843
\v932
\v{10}47
\v{11}24
\v{12}{10}2
\v{13}83
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24878}{}
\h914
\h229
\h836
\h743
\h953
\h662
\h17{12}
\h{11}83
\h498
\h3{10}4
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v493
\v5{11}2
\v666
\v746
\v833
\v914
\v{10}47
\v{11}26
\v{12}54
\v{13}16
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24879}{}
\h215
\h628
\h139
\h843
\h455
\h763
\h573
\h383
\h993
\h{11}{10}2
\h{12}{11}2
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v457
\v576
\v626
\v715
\v843
\v954
\v{10}33
\v{11}46
\v{12}92
\v{13}{10}2
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24880}{}
\h814
\h22{11}
\h{11}33
\h547
\h156
\h469
\h672
\h382
\h{10}94
\h9{10}2
\h7{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v386
\v466
\v544
\v676
\v756
\v816
\v9{10}2
\v{10}92
\v{11}37
\v{12}13
\v{13}24
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24881}{}
\h{10}14
\h227
\h437
\h347
\h557
\h464
\h774
\h682
\h198
\h7{10}6
\h{12}{11}2
\h5{12}8
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v34{10}
\v433
\v557
\v685
\v773
\v862
\v927
\v{10}13
\v{11}34
\v{12}56
\v{13}{10}2
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24882}{}
\h21{10}
\h126
\h434
\h743
\h955
\h36{10}
\h{11}73
\h687
\h595
\h8{10}4
\h6{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v439
\v594
\v683
\v722
\v837
\v957
\v{10}45
\v{11}74
\v{12}19
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24883}{}
\h217
\h725
\h533
\h{10}43
\h658
\h962
\h17{11}
\h{10}84
\h794
\h5{10}8
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v537
\v657
\v727
\v838
\v915
\v{10}44
\v{11}63
\v{12}25
\v{13}46
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24884}{}
\h21{10}
\h128
\h733
\h942
\h856
\h664
\h776
\h{12}82
\h494
\h5{10}8
\h4{11}7
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v492
\v5{10}3
\v666
\v734
\v854
\v922
\v{10}33
\v{11}47
\v{12}17
\v{13}73
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24885}{}
\h913
\h{10}24
\h23{11}
\h843
\h955
\h763
\h175
\h587
\h895
\h6{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v4{11}2
\v584
\v673
\v765
\v845
\v914
\v{10}24
\v{11}46
\v{12}17
\v{13}36
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24886}{}
\h21{11}
\h925
\h13{11}
\h842
\h752
\h662
\h473
\h685
\h{10}93
\h3{10}8
\h5{11}9
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v475
\v5{11}2
\v662
\v752
\v842
\v923
\v{10}45
\v{11}82
\v{12}39
\v{13}18
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24888}{}
\h21{10}
\h726
\h635
\h844
\h{10}54
\h764
\h474
\h588
\h495
\h1{10}9
\h6{11}8
\h3{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v472
\v585
\v638
\v724
\v843
\v993
\v{10}55
\v{11}33
\v{12}13
\v{13}26
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24892}{}
\h217
\h426
\h834
\h{11}42
\h{12}52
\h36{10}
\h975
\h783
\h197
\h6{10}5
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v42{10}
\v5{11}2
\v6{10}2
\v783
\v836
\v916
\v{10}26
\v{11}46
\v{12}32
\v{13}42
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24893}{}
\h418
\h224
\h133
\h543
\h955
\h664
\h376
\h785
\h893
\h{10}{10}3
\h{11}{11}3
\h5{12}8
\h2{13}5
\h1{14}2
\v13{11}
\v22{11}
\v377
\v412
\v548
\v624
\v785
\v845
\v952
\v{10}64
\v{11}92
\v{12}17
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24894}{}
\h218
\h423
\h536
\h442
\h356
\h{10}63
\h874
\h{11}83
\h19{12}
\h9{10}5
\h7{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v359
\v422
\v539
\v649
\v729
\v875
\v955
\v{10}15
\v{11}35
\v{12}74
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24895}{}
\h912
\h525
\h236
\h648
\h554
\h166
\h677
\h886
\h795
\h{11}{10}2
\h4{11}8
\h3{12}7
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v523
\v643
\v763
\v835
\v914
\v{10}2{10}
\v{11}19
\v{12}92
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24897}{}
\h219
\h{10}22
\h734
\h445
\h353
\h563
\h773
\h984
\h{12}92
\h1{10}{12}
\h6{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v448
\v567
\v656
\v734
\v866
\v944
\v{10}25
\v{11}12
\v{12}27
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24898}{}
\h713
\h924
\h239
\h747
\h558
\h169
\h874
\h487
\h599
\h3{10}5
\h6{11}6
\h4{12}5
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v484
\v554
\v6{11}2
\v713
\v873
\v92{10}
\v{10}15
\v{11}35
\v{12}74
\v{13}23
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24899}{}
\h216
\h727
\h139
\h447
\h955
\h862
\h973
\h685
\h796
\h5{10}7
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v448
\v5{10}3
\v683
\v727
\v815
\v952
\v{10}33
\v{11}44
\v{12}73
\v{13}93
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24900}{}
\h218
\h826
\h13{11}
\h742
\h553
\h664
\h{11}72
\h785
\h596
\h9{10}5
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v554
\v666
\v744
\v823
\v946
\v{10}15
\v{11}72
\v{12}35
\v{13}74
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24901}{}
\h417
\h528
\h238
\h143
\h359
\h764
\h673
\h886
\h796
\h{10}{10}4
\h5{11}3
\h9{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v359
\v413
\v529
\v676
\v763
\v883
\v975
\v{10}37
\v{11}15
\v{12}57
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24902}{}
\h{11}13
\h22{11}
\h{10}32
\h942
\h45{10}
\h165
\h572
\h684
\h895
\h7{10}2
\h3{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v457
\v576
\v662
\v773
\v892
\v946
\v{10}35
\v{11}13
\v{12}39
\v{13}27
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24903}{}
\h{10}12
\h{11}22
\h435
\h648
\h553
\h264
\h478
\h184
\h994
\h7{10}3
\h8{11}6
\h3{12}8
\h2{13}5
\h1{14}2
\v186
\v267
\v3{12}2
\v434
\v553
\v642
\v7{10}3
\v856
\v936
\v{10}19
\v{11}2{10}
\v{12}16
\v{13}27
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24904}{}
\h218
\h924
\h{11}33
\h745
\h159
\h866
\h{11}72
\h686
\h495
\h3{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v684
\v746
\v865
\v927
\v{10}14
\v{11}34
\v{12}44
\v{13}25
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24906}{}
\h21{10}
\h{11}22
\h933
\h149
\h853
\h762
\h579
\h489
\h896
\h3{10}2
\h6{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v484
\v573
\v6{11}2
\v766
\v854
\v933
\v{10}47
\v{11}23
\v{12}12
\v{13}26
\v{14}72
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24907}{}
\h812
\h922
\h737
\h24{11}
\h{10}54
\h467
\h176
\h383
\h494
\h5{10}7
\h6{11}7
\h2{12}{10}
\h5{13}4
\h1{14}2
\v177
\v248
\v386
\v463
\v5{10}3
\v683
\v734
\v818
\v92{11}
\v{10}14
\v{11}24
\v{12}{10}2
\v{13}47
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24909}{}
\h216
\h{12}22
\h934
\h447
\h156
\h366
\h{10}72
\h586
\h496
\h8{10}6
\h6{11}7
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v368
\v445
\v584
\v6{11}2
\v757
\v819
\v933
\v{10}72
\v{11}44
\v{12}25
\v{13}38
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24911}{}
\h218
\h627
\h435
\h344
\h656
\h866
\h776
\h188
\h{11}93
\h{10}{10}2
\h5{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v34{10}
\v439
\v5{11}2
\v623
\v743
\v866
\v935
\v{10}19
\v{11}92
\v{12}55
\v{13}25
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24912}{}
\h418
\h624
\h833
\h544
\h255
\h46{10}
\h17{12}
\h682
\h{10}94
\h7{10}6
\h3{11}8
\h5{12}7
\h2{13}7
\h1{14}2
\v177
\v258
\v3{11}3
\v415
\v548
\v626
\v755
\v835
\v949
\v{10}27
\v{11}38
\v{12}1{11}
\v{13}73
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24913}{}
\h512
\h624
\h237
\h842
\h458
\h164
\h974
\h784
\h894
\h{11}{10}3
\h3{11}{10}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v457
\v515
\v62{11}
\v717
\v845
\v934
\v{10}22
\v{11}82
\v{12}54
\v{13}74
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24914}{}
\h815
\h425
\h236
\h34{11}
\h552
\h165
\h478
\h{11}82
\h795
\h{10}{10}4
\h9{11}2
\h5{12}5
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v34{10}
\v425
\v557
\v667
\v754
\v812
\v929
\v{10}{10}2
\v{11}83
\v{12}72
\v{13}17
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24915}{}
\h21{12}
\h124
\h436
\h646
\h554
\h365
\h675
\h{10}82
\h994
\h{11}{10}3
\h7{11}6
\h4{12}4
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v368
\v439
\v523
\v643
\v7{11}2
\v866
\v954
\v{10}35
\v{11}73
\v{12}44
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24916}{}
\h215
\h625
\h435
\h743
\h955
\h16{10}
\h875
\h{10}84
\h597
\h4{10}4
\h6{11}7
\h3{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v437
\v594
\v629
\v713
\v873
\v932
\v{10}44
\v{11}24
\v{12}93
\v{13}74
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24917}{}
\h21{11}
\h628
\h{10}32
\h546
\h855
\h763
\h177
\h983
\h497
\h7{10}7
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v493
\v549
\v629
\v764
\v852
\v984
\v{10}33
\v{11}45
\v{12}35
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24919}{}
\h21{12}
\h526
\h138
\h744
\h557
\h862
\h974
\h686
\h493
\h6{10}8
\h3{11}7
\h4{12}9
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v493
\v523
\v682
\v745
\v867
\v934
\v{10}65
\v{11}22
\v{12}53
\v{13}75
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24920}{}
\h714
\h925
\h23{11}
\h147
\h45{10}
\h763
\h574
\h383
\h498
\h{11}{10}2
\h{10}{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v386
\v454
\v575
\v685
\v715
\v848
\v925
\v{10}65
\v{11}19
\v{12}92
\v{13}37
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24923}{}
\h215
\h627
\h437
\h747
\h15{12}
\h567
\h475
\h883
\h693
\h{10}{10}4
\h8{11}4
\h3{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v434
\v567
\v627
\v713
\v883
\v972
\v{10}{10}2
\v{11}35
\v{12}65
\v{13}23
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24926}{}
\h914
\h{11}23
\h23{10}
\h{10}43
\h754
\h167
\h478
\h382
\h49{10}
\h2{10}7
\h6{11}4
\h5{12}2
\h6{13}2
\h1{14}2
\v168
\v237
\v386
\v472
\v584
\v6{11}2
\v757
\v867
\v919
\v{10}47
\v{11}23
\v{12}34
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24927}{}
\h218
\h627
\h435
\h842
\h554
\h764
\h876
\h18{12}
\h498
\h{11}{10}3
\h6{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v436
\v558
\v629
\v766
\v843
\v932
\v{10}13
\v{11}64
\v{12}92
\v{13}26
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24928}{}
\h{12}12
\h825
\h438
\h245
\h955
\h662
\h378
\h786
\h199
\h9{10}2
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v249
\v377
\v439
\v5{11}2
\v666
\v744
\v824
\v955
\v{10}92
\v{11}73
\v{12}12
\v{13}26
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24929}{}
\h417
\h223
\h43{10}
\h14{11}
\h954
\h368
\h775
\h886
\h694
\h5{10}4
\h7{11}3
\h8{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v368
\v412
\v528
\v694
\v774
\v884
\v955
\v{10}92
\v{11}15
\v{12}43
\v{13}57
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24930}{}
\h913
\h229
\h43{10}
\h14{12}
\h852
\h965
\h775
\h682
\h{11}92
\h3{10}4
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v439
\v5{11}2
\v684
\v773
\v853
\v915
\v{10}56
\v{11}27
\v{12}16
\v{13}45
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24931}{}
\h613
\h726
\h238
\h449
\h953
\h367
\h675
\h583
\h797
\h4{10}8
\h1{11}{10}
\h5{12}9
\h2{13}6
\h1{14}2
\v1{11}3
\v23{10}
\v368
\v446
\v584
\v616
\v727
\v885
\v914
\v{10}33
\v{11}74
\v{12}55
\v{13}22
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24932}{}
\h713
\h925
\h23{11}
\h549
\h355
\h16{11}
\h{10}73
\h685
\h795
\h4{10}7
\h2{11}3
\h6{12}3
\h4{13}4
\h1{14}2
\v168
\v238
\v359
\v4{10}3
\v547
\v684
\v718
\v858
\v92{10}
\v{10}16
\v{11}82
\v{12}63
\v{13}34
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24933}{}
\h216
\h727
\h139
\h945
\h853
\h{10}62
\h675
\h786
\h498
\h3{10}6
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v675
\v726
\v814
\v946
\v{10}33
\v{11}52
\v{12}63
\v{13}83
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24934}{}
\h714
\h923
\h{11}33
\h842
\h25{11}
\h165
\h574
\h686
\h{10}94
\h3{10}4
\h4{11}9
\h2{12}3
\h4{13}4
\h1{14}2
\v168
\v257
\v3{10}4
\v4{11}2
\v575
\v662
\v719
\v849
\v925
\v{10}45
\v{11}12
\v{12}26
\v{13}56
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24936}{}
\h715
\h229
\h43{10}
\h345
\h653
\h864
\h17{12}
\h{11}83
\h592
\h6{10}4
\h9{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v34{10}
\v439
\v594
\v655
\v718
\v842
\v956
\v{10}{10}2
\v{11}26
\v{12}15
\v{13}74
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24937}{}
\h21{12}
\h129
\h636
\h{11}42
\h454
\h564
\h872
\h787
\h993
\h4{10}7
\h6{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v455
\v567
\v638
\v784
\v852
\v963
\v{10}25
\v{11}46
\v{12}36
\v{13}47
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24938}{}
\h214
\h426
\h932
\h747
\h35{10}
\h{12}62
\h578
\h484
\h694
\h8{10}3
\h1{11}8
\h5{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v426
\v575
\v618
\v749
\v882
\v938
\v{10}27
\v{11}37
\v{12}66
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24939}{}
\h{11}13
\h22{11}
\h933
\h44{10}
\h159
\h562
\h675
\h585
\h895
\h7{10}2
\h3{11}5
\h4{12}8
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v448
\v562
\v676
\v764
\v892
\v937
\v{10}53
\v{11}16
\v{12}39
\v{13}27
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24940}{}
\h216
\h722
\h439
\h{10}44
\h853
\h168
\h37{11}
\h585
\h696
\h7{10}6
\h6{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v377
\v439
\v585
\v692
\v728
\v814
\v924
\v{10}44
\v{11}56
\v{12}93
\v{13}37
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24941}{}
\h616
\h{11}23
\h23{11}
\h147
\h752
\h862
\h972
\h48{10}
\h597
\h3{10}3
\h5{11}8
\h4{12}6
\h2{13}5
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v484
\v592
\v619
\v758
\v842
\v952
\v{10}66
\v{11}25
\v{12}18
\v{13}38
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24942}{}
\h416
\h727
\h632
\h742
\h25{10}
\h{11}62
\h874
\h585
\h698
\h3{10}8
\h9{11}4
\h1{12}3
\h2{13}3
\h1{14}2
\v1{12}2
\v258
\v3{10}4
\v41{11}
\v585
\v636
\v722
\v834
\v947
\v{10}17
\v{11}64
\v{12}52
\v{13}65
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24943}{}
\h214
\h426
\h734
\h{10}44
\h15{11}
\h865
\h975
\h883
\h598
\h3{10}6
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v42{10}
\v594
\v61{10}
\v739
\v862
\v973
\v{10}22
\v{11}35
\v{12}56
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24944}{}
\h217
\h822
\h43{10}
\h14{10}
\h954
\h566
\h876
\h587
\h796
\h6{10}4
\h3{11}4
\h4{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v439
\v562
\v6{10}3
\v792
\v825
\v914
\v{10}28
\v{11}42
\v{12}84
\v{13}54
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24945}{}
\h814
\h722
\h436
\h243
\h454
\h767
\h377
\h18{10}
\h994
\h{12}{10}2
\h6{11}7
\h5{12}6
\h2{13}4
\h1{14}2
\v186
\v249
\v377
\v432
\v548
\v6{11}2
\v724
\v814
\v927
\v{10}34
\v{11}84
\v{12}19
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24946}{}
\h417
\h825
\h239
\h743
\h955
\h36{10}
\h179
\h688
\h593
\h6{10}6
\h4{11}5
\h7{12}5
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v368
\v41{10}
\v594
\v682
\v748
\v827
\v956
\v{10}43
\v{11}12
\v{12}{10}2
\v{13}24
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24947}{}
\h216
\h727
\h13{10}
\h448
\h{10}54
\h863
\h{10}73
\h686
\h396
\h5{10}8
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v447
\v5{10}3
\v684
\v729
\v815
\v993
\v{10}52
\v{11}33
\v{12}44
\v{13}73
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24948}{}
\h219
\h628
\h13{11}
\h{10}43
\h556
\h963
\h872
\h782
\h692
\h7{10}7
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v627
\v782
\v872
\v962
\v{10}43
\v{11}14
\v{12}33
\v{13}47
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24949}{}
\h{10}13
\h22{10}
\h932
\h449
\h658
\h166
\h579
\h684
\h894
\h7{10}2
\h3{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v448
\v576
\v653
\v764
\v892
\v937
\v{10}17
\v{11}39
\v{12}27
\v{13}13
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24950}{}
\h21{12}
\h129
\h636
\h944
\h655
\h468
\h{10}74
\h883
\h792
\h5{10}3
\h3{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v466
\v5{10}3
\v632
\v792
\v882
\v945
\v{10}25
\v{11}53
\v{12}33
\v{13}48
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24951}{}
\h217
\h727
\h632
\h743
\h158
\h863
\h{10}72
\h{11}82
\h49{10}
\h3{10}9
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v639
\v722
\v833
\v914
\v{10}43
\v{11}62
\v{12}73
\v{13}83
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24952}{}
\h21{12}
\h12{12}
\h935
\h646
\h454
\h565
\h974
\h883
\h{10}92
\h4{10}3
\h6{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v455
\v567
\v647
\v7{10}2
\v853
\v934
\v{10}63
\v{11}83
\v{12}45
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24954}{}
\h215
\h626
\h433
\h{10}44
\h15{12}
\h965
\h675
\h385
\h594
\h8{10}4
\h{10}{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v439
\v594
\v625
\v712
\v882
\v963
\v{10}47
\v{11}75
\v{12}28
\v{13}56
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24956}{}
\h219
\h127
\h439
\h{10}44
\h657
\h366
\h874
\h684
\h{11}93
\h7{10}5
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v439
\v5{11}2
\v653
\v7{10}2
\v825
\v965
\v{10}44
\v{11}18
\v{12}73
\v{13}32
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24957}{}
\h219
\h528
\h935
\h644
\h854
\h562
\h673
\h{11}82
\h795
\h1{10}9
\h4{11}{10}
\h3{12}5
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v643
\v763
\v857
\v934
\v{10}46
\v{11}17
\v{12}54
\v{13}26
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24958}{}
\h613
\h822
\h735
\h544
\h655
\h766
\h27{10}
\h589
\h{10}93
\h1{10}{10}
\h4{11}{10}
\h3{12}5
\h2{13}2
\h1{14}2
\v1{10}4
\v276
\v3{12}2
\v4{11}2
\v544
\v614
\v733
\v82{10}
\v913
\v{10}27
\v{11}55
\v{12}34
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24966}{}
\h212
\h329
\h934
\h{10}44
\h755
\h563
\h473
\h683
\h893
\h{10}{10}3
\h1{11}{10}
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v416
\v566
\v685
\v752
\v863
\v935
\v{10}46
\v{11}92
\v{12}23
\v{13}37
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24967}{}
\h21{11}
\h922
\h638
\h149
\h459
\h765
\h{11}73
\h382
\h498
\h6{10}2
\h2{11}7
\h7{12}3
\h5{13}3
\h1{14}2
\v14{10}
\v21{10}
\v386
\v454
\v585
\v637
\v766
\v8{10}3
\v929
\v{10}48
\v{11}25
\v{12}63
\v{13}14
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24968}{}
\h21{12}
\h12{10}
\h434
\h648
\h{10}53
\h765
\h573
\h984
\h794
\h4{10}5
\h6{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v437
\v576
\v647
\v763
\v834
\v982
\v{10}57
\v{11}27
\v{12}65
\v{13}53
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24969}{}
\h216
\h724
\h{10}34
\h943
\h15{12}
\h{11}63
\h677
\h585
\h894
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v673
\v729
\v818
\v946
\v{10}35
\v{11}24
\v{12}45
\v{13}52
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24971}{}
\h21{12}
\h723
\h632
\h942
\h{10}52
\h16{10}
\h776
\h488
\h393
\h9{10}5
\h5{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v484
\v5{11}2
\v636
\v725
\v839
\v946
\v{10}23
\v{11}42
\v{12}53
\v{13}74
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24974}{}
\h21{12}
\h12{12}
\h533
\h442
\h753
\h564
\h876
\h488
\h{11}92
\h{10}{10}2
\h7{11}4
\h3{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v444
\v533
\v649
\v756
\v834
\v966
\v{10}55
\v{11}92
\v{12}82
\v{13}27
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24977}{}
\h516
\h226
\h439
\h549
\h15{12}
\h763
\h478
\h886
\h696
\h3{10}6
\h7{11}4
\h6{12}4
\h2{13}7
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v434
\v513
\v693
\v765
\v826
\v9{10}3
\v{10}66
\v{11}1{10}
\v{12}72
\v{13}32
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24979}{}
\h215
\h424
\h736
\h348
\h559
\h469
\h{10}74
\h983
\h695
\h1{10}9
\h8{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v424
\v557
\v694
\v712
\v829
\v984
\v{10}73
\v{11}45
\v{12}83
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24980}{}
\h913
\h525
\h833
\h643
\h453
\h{10}63
\h27{10}
\h589
\h393
\h1{10}{12}
\h8{11}6
\h4{12}7
\h2{13}5
\h1{14}2
\v1{10}4
\v276
\v395
\v457
\v526
\v645
\v758
\v838
\v913
\v{10}24
\v{11}39
\v{12}16
\v{13}64
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24982}{}
\h412
\h824
\h534
\h245
\h357
\h964
\h672
\h784
\h{10}94
\h1{10}{11}
\h4{11}9
\h{11}{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v359
\v41{10}
\v53{10}
\v616
\v744
\v825
\v933
\v{10}54
\v{11}84
\v{12}28
\v{13}65
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24984}{}
\h219
\h727
\h13{11}
\h449
\h{10}54
\h863
\h676
\h384
\h693
\h8{10}5
\h5{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v448
\v5{11}2
\v672
\v726
\v864
\v993
\v{10}56
\v{11}15
\v{12}34
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24986}{}
\h612
\h723
\h435
\h546
\h254
\h{10}62
\h47{10}
\h18{12}
\h{11}93
\h8{10}4
\h3{11}6
\h7{12}6
\h2{13}3
\h1{14}2
\v186
\v258
\v3{11}3
\v434
\v549
\v614
\v72{10}
\v819
\v938
\v{10}24
\v{11}45
\v{12}64
\v{13}84
\v{14}72
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24987}{}
\h216
\h727
\h632
\h14{11}
\h{10}54
\h764
\h476
\h588
\h495
\h6{10}6
\h3{11}8
\h9{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v472
\v585
\v637
\v724
\v812
\v993
\v{10}52
\v{11}65
\v{12}46
\v{13}84
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24989}{}
\h219
\h924
\h536
\h846
\h654
\h564
\h479
\h186
\h498
\h{10}{10}4
\h6{11}6
\h3{12}5
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v472
\v533
\v656
\v785
\v848
\v924
\v{10}55
\v{11}12
\v{12}92
\v{13}25
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24991}{}
\h816
\h228
\h934
\h{12}42
\h558
\h16{10}
\h676
\h783
\h494
\h5{10}6
\h3{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v493
\v555
\v676
\v783
\v818
\v939
\v{10}26
\v{11}64
\v{12}43
\v{13}32
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24992}{}
\h21{12}
\h12{10}
\h934
\h743
\h856
\h468
\h776
\h683
\h893
\h3{10}7
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v466
\v5{11}2
\v684
\v743
\v854
\v935
\v{10}46
\v{11}27
\v{12}65
\v{13}34
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24994}{}
\h21{12}
\h823
\h139
\h647
\h{11}53
\h564
\h373
\h884
\h793
\h9{10}4
\h4{11}8
\h2{12}3
\h4{13}3
\h1{14}2
\v13{11}
\v21{11}
\v377
\v4{11}2
\v566
\v643
\v794
\v826
\v964
\v{10}36
\v{11}23
\v{12}83
\v{13}46
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24996}{}
\h214
\h428
\h338
\h845
\h557
\h965
\h17{12}
\h882
\h797
\h6{10}3
\h7{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v33{11}
\v42{10}
\v558
\v619
\v792
\v844
\v964
\v{10}84
\v{11}38
\v{12}23
\v{13}43
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{24999}{}
\h713
\h226
\h636
\h944
\h754
\h{12}62
\h17{12}
\h484
\h393
\h{10}{10}4
\h5{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v484
\v5{11}2
\v636
\v714
\v826
\v948
\v{10}19
\v{11}56
\v{12}33
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25000}{}
\h513
\h422
\h537
\h248
\h754
\h465
\h678
\h18{12}
\h{12}92
\h{10}{10}3
\h8{11}3
\h3{12}6
\h2{13}5
\h1{14}2
\v186
\v249
\v3{12}2
\v424
\v512
\v625
\v758
\v81{10}
\v966
\v{10}46
\v{11}56
\v{12}36
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25001}{}
\h21{12}
\h12{11}
\h{11}32
\h646
\h856
\h764
\h476
\h687
\h396
\h8{10}2
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v475
\v5{11}2
\v644
\v766
\v855
\v992
\v{10}73
\v{11}33
\v{12}22
\v{13}35
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25005}{}
\h716
\h{11}23
\h237
\h844
\h555
\h166
\h474
\h586
\h{10}93
\h3{10}9
\h6{11}8
\h4{12}5
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v475
\v553
\v6{11}2
\v715
\v843
\v939
\v{10}54
\v{11}26
\v{12}46
\v{13}18
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25011}{}
\h813
\h228
\h638
\h346
\h15{12}
\h569
\h478
\h786
\h596
\h8{10}4
\h2{11}4
\h7{12}3
\h4{13}5
\h1{14}2
\v159
\v229
\v34{10}
\v476
\v563
\v638
\v784
\v819
\v949
\v{10}2{10}
\v{11}18
\v{12}73
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25012}{}
\h813
\h{10}24
\h736
\h642
\h453
\h26{10}
\h975
\h588
\h396
\h1{10}{10}
\h6{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v395
\v457
\v585
\v647
\v732
\v813
\v972
\v{10}2{10}
\v{11}19
\v{12}65
\v{13}35
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25013}{}
\h21{10}
\h42{10}
\h334
\h548
\h15{11}
\h462
\h{10}74
\h583
\h794
\h2{10}7
\h{10}{11}3
\h8{12}3
\h6{13}3
\h1{14}2
\v159
\v219
\v33{11}
\v424
\v544
\v667
\v736
\v884
\v9{10}3
\v{10}74
\v{11}93
\v{12}14
\v{13}47
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25015}{}
\h41{10}
\h227
\h635
\h844
\h555
\h668
\h378
\h984
\h793
\h1{10}7
\h7{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v377
\v41{11}
\v558
\v633
\v792
\v846
\v926
\v{10}54
\v{11}34
\v{12}47
\v{13}84
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25017}{}
\h219
\h{12}22
\h538
\h445
\h654
\h366
\h576
\h186
\h696
\h8{10}6
\h7{11}6
\h4{12}6
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v368
\v448
\v534
\v654
\v783
\v8{10}3
\v942
\v{10}57
\v{11}16
\v{12}27
\v{13}38
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25018}{}
\h21{12}
\h126
\h637
\h945
\h555
\h963
\h875
\h784
\h494
\h5{10}7
\h3{11}7
\h4{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v555
\v63{10}
\v726
\v872
\v942
\v{10}56
\v{11}84
\v{12}64
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25020}{}
\h519
\h427
\h736
\h248
\h358
\h168
\h674
\h484
\h698
\h5{10}7
\h9{11}4
\h7{12}5
\h2{13}6
\h1{14}2
\v168
\v249
\v359
\v426
\v519
\v672
\v739
\v885
\v965
\v{10}43
\v{11}23
\v{12}{10}2
\v{13}38
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25022}{}
\h713
\h226
\h636
\h{11}42
\h{12}52
\h16{12}
\h473
\h683
\h599
\h3{10}7
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v475
\v594
\v635
\v716
\v829
\v984
\v{10}19
\v{11}47
\v{12}32
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25023}{}
\h413
\h623
\h834
\h743
\h{11}53
\h865
\h27{10}
\h48{10}
\h19{10}
\h9{10}4
\h5{11}5
\h3{12}3
\h2{13}3
\h1{14}2
\v195
\v276
\v3{12}2
\v417
\v5{11}2
\v62{10}
\v713
\v833
\v928
\v{10}47
\v{11}54
\v{12}34
\v{13}64
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25025}{}
\h514
\h626
\h434
\h548
\h259
\h664
\h973
\h183
\h793
\h8{10}6
\h3{11}{10}
\h{11}{12}3
\h2{13}5
\h1{14}2
\v186
\v258
\v3{11}3
\v435
\v513
\v624
\v794
\v837
\v916
\v{10}63
\v{11}57
\v{12}25
\v{13}47
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25026}{}
\h21{12}
\h{10}23
\h13{11}
\h843
\h954
\h466
\h375
\h784
\h995
\h6{10}6
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v466
\v5{11}2
\v6{10}2
\v783
\v843
\v954
\v{10}24
\v{11}44
\v{12}37
\v{13}23
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25028}{}
\h219
\h622
\h{10}34
\h744
\h455
\h862
\h17{12}
\h589
\h399
\h9{10}4
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v457
\v585
\v629
\v748
\v824
\v955
\v{10}33
\v{11}13
\v{12}92
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25029}{}
\h21{12}
\h{10}23
\h13{11}
\h744
\h954
\h664
\h473
\h383
\h893
\h5{10}4
\h8{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v475
\v5{10}3
\v662
\v743
\v892
\v955
\v{10}24
\v{11}45
\v{12}39
\v{13}23
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25031}{}
\h217
\h822
\h934
\h{11}43
\h15{12}
\h468
\h372
\h{10}84
\h794
\h4{10}4
\h6{11}6
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v377
\v464
\v575
\v6{11}2
\v793
\v828
\v912
\v{10}26
\v{11}45
\v{12}65
\v{13}32
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25032}{}
\h417
\h529
\h933
\h24{11}
\h{10}54
\h764
\h974
\h385
\h793
\h1{10}5
\h4{11}4
\h6{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v386
\v41{10}
\v52{11}
\v6{10}2
\v763
\v883
\v934
\v{10}54
\v{11}15
\v{12}39
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25033}{}
\h21{12}
\h129
\h735
\h544
\h{11}52
\h862
\h676
\h985
\h794
\h5{10}3
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v546
\v675
\v736
\v864
\v944
\v{10}24
\v{11}54
\v{12}34
\v{13}56
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25034}{}
\h21{11}
\h126
\h635
\h{10}44
\h853
\h765
\h974
\h488
\h896
\h5{10}5
\h4{11}5
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v483
\v5{10}3
\v639
\v724
\v854
\v974
\v{10}46
\v{11}32
\v{12}62
\v{13}16
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25036}{}
\h21{11}
\h822
\h935
\h745
\h15{10}
\h864
\h677
\h582
\h{10}94
\h6{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v673
\v744
\v824
\v938
\v{10}27
\v{11}55
\v{12}42
\v{13}16
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25039}{}
\h217
\h525
\h834
\h445
\h558
\h369
\h774
\h885
\h{10}94
\h1{10}{10}
\h6{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v448
\v523
\v6{11}2
\v775
\v835
\v913
\v{10}27
\v{11}73
\v{12}33
\v{13}53
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25041}{}
\h21{12}
\h923
\h13{10}
\h644
\h854
\h465
\h373
\h585
\h796
\h8{10}6
\h4{11}9
\h7{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v465
\v585
\v643
\v793
\v855
\v924
\v{10}44
\v{11}39
\v{12}23
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25042}{}
\h715
\h226
\h538
\h448
\h559
\h368
\h{10}73
\h784
\h995
\h6{10}4
\h1{11}7
\h4{12}5
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v448
\v532
\v6{10}3
\v717
\v829
\v993
\v{10}73
\v{11}62
\v{12}13
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25043}{}
\h21{10}
\h924
\h13{10}
\h644
\h554
\h463
\h676
\h{10}84
\h499
\h8{10}6
\h7{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v463
\v558
\v643
\v765
\v8{10}2
\v923
\v{10}44
\v{11}38
\v{12}16
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25044}{}
\h21{10}
\h826
\h633
\h743
\h157
\h568
\h975
\h784
\h{10}92
\h{11}{10}2
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v638
\v744
\v823
\v934
\v{10}45
\v{11}82
\v{12}18
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25045}{}
\h219
\h{10}22
\h934
\h546
\h856
\h16{12}
\h678
\h585
\h795
\h6{10}3
\h4{11}4
\h3{12}4
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v544
\v673
\v793
\v856
\v937
\v{10}26
\v{11}13
\v{12}27
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25046}{}
\h914
\h22{10}
\h638
\h543
\h453
\h667
\h17{10}
\h48{10}
\h395
\h{10}{10}2
\h9{11}2
\h7{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v453
\v549
\v633
\v757
\v845
\v91{10}
\v{10}{10}2
\v{11}74
\v{12}28
\v{13}15
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25047}{}
\h21{11}
\h129
\h833
\h445
\h656
\h563
\h{10}74
\h786
\h995
\h6{10}5
\h4{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v447
\v567
\v655
\v783
\v833
\v945
\v{10}25
\v{11}37
\v{12}57
\v{13}17
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25048}{}
\h213
\h328
\h935
\h842
\h15{11}
\h46{10}
\h274
\h984
\h596
\h7{10}5
\h6{11}2
\h{10}{12}3
\h4{13}3
\h1{14}2
\v159
\v216
\v32{12}
\v467
\v518
\v674
\v7{10}3
\v847
\v935
\v{10}48
\v{11}27
\v{12}55
\v{13}84
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25050}{}
\h514
\h22{10}
\h433
\h648
\h553
\h764
\h{10}73
\h389
\h697
\h1{10}{10}
\h9{11}5
\h4{12}6
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v386
\v439
\v514
\v645
\v733
\v858
\v91{10}
\v{10}75
\v{11}64
\v{12}26
\v{13}72
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25052}{}
\h614
\h924
\h235
\h448
\h658
\h16{12}
\h374
\h{11}83
\h892
\h9{10}3
\h5{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v377
\v448
\v5{11}2
\v614
\v734
\v893
\v928
\v{10}18
\v{11}83
\v{12}46
\v{13}24
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25054}{}
\h217
\h825
\h633
\h{12}42
\h453
\h568
\h378
\h{10}82
\h893
\h6{10}4
\h1{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v457
\v567
\v637
\v756
\v827
\v912
\v{10}82
\v{11}72
\v{12}44
\v{13}24
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25055}{}
\h217
\h{12}22
\h835
\h149
\h653
\h765
\h474
\h684
\h{11}93
\h5{10}8
\h3{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v653
\v766
\v834
\v914
\v{10}44
\v{11}92
\v{12}24
\v{13}37
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25057}{}
\h513
\h724
\h237
\h446
\h954
\h363
\h{11}73
\h884
\h595
\h7{10}6
\h1{11}{11}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v368
\v448
\v518
\v667
\v728
\v817
\v932
\v{10}45
\v{11}25
\v{12}83
\v{13}55
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25059}{}
\h717
\h223
\h435
\h845
\h{10}54
\h666
\h974
\h586
\h393
\h4{10}8
\h1{11}9
\h7{12}4
\h2{13}6
\h1{14}2
\v1{11}3
\v22{11}
\v395
\v437
\v526
\v663
\v71{11}
\v849
\v934
\v{10}56
\v{11}84
\v{12}64
\v{13}43
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25061}{}
\h216
\h429
\h{11}33
\h943
\h753
\h365
\h673
\h784
\h595
\h6{10}7
\h1{11}{11}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v368
\v42{10}
\v594
\v673
\v753
\v815
\v943
\v{10}54
\v{11}35
\v{12}47
\v{13}28
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25062}{}
\h217
\h424
\h736
\h14{10}
\h652
\h767
\h575
\h383
\h993
\h{11}{10}3
\h{10}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v42{10}
\v576
\v653
\v733
\v823
\v918
\v{10}74
\v{11}46
\v{12}93
\v{13}38
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25067}{}
\h218
\h924
\h535
\h642
\h757
\h16{10}
\h578
\h884
\h{11}93
\h4{10}8
\h3{11}3
\h4{12}5
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v4{10}2
\v534
\v647
\v758
\v844
\v92{10}
\v{10}12
\v{11}63
\v{12}82
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25070}{}
\h815
\h722
\h238
\h844
\h{11}53
\h469
\h179
\h983
\h393
\h5{10}2
\h6{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v395
\v466
\v5{10}3
\v692
\v728
\v813
\v926
\v{10}34
\v{11}57
\v{12}44
\v{13}15
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25071}{}
\h21{12}
\h128
\h437
\h{10}43
\h355
\h663
\h{12}72
\h586
\h796
\h5{10}3
\h6{11}4
\h4{12}8
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v359
\v439
\v582
\v665
\v794
\v855
\v924
\v{10}47
\v{11}35
\v{12}75
\v{13}45
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25072}{}
\h216
\h426
\h934
\h844
\h357
\h766
\h675
\h787
\h993
\h5{10}6
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v42{10}
\v5{10}3
\v674
\v762
\v813
\v936
\v{10}23
\v{11}73
\v{12}45
\v{13}33
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25074}{}
\h715
\h227
\h439
\h{10}44
\h952
\h{10}62
\h373
\h583
\h796
\h1{10}{10}
\h6{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v377
\v439
\v585
\v674
\v718
\v884
\v923
\v{10}42
\v{11}55
\v{12}15
\v{13}36
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25076}{}
\h{10}12
\h823
\h534
\h746
\h25{10}
\h668
\h573
\h783
\h19{12}
\h9{10}5
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v258
\v3{12}2
\v4{11}2
\v534
\v666
\v744
\v825
\v937
\v{10}17
\v{11}29
\v{12}14
\v{13}45
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25077}{}
\h{11}12
\h622
\h737
\h24{10}
\h657
\h965
\h576
\h187
\h498
\h5{10}5
\h3{11}6
\h4{12}6
\h2{13}5
\h1{14}2
\v186
\v249
\v3{11}3
\v493
\v573
\v623
\v73{10}
\v826
\v965
\v{10}{10}2
\v{11}16
\v{12}45
\v{13}14
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25079}{}
\h214
\h429
\h339
\h945
\h558
\h166
\h674
\h982
\h896
\h7{10}3
\h8{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v33{11}
\v42{10}
\v558
\v616
\v764
\v892
\v944
\v{10}73
\v{11}84
\v{12}38
\v{13}23
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25082}{}
\h514
\h423
\h635
\h246
\h755
\h{10}64
\h973
\h585
\h197
\h4{10}9
\h{11}{11}3
\h3{12}{10}
\h2{13}4
\h1{14}2
\v195
\v249
\v3{12}2
\v428
\v517
\v63{10}
\v723
\v845
\v916
\v{10}62
\v{11}38
\v{12}52
\v{13}{10}2
\v{14}65
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25085}{}
\h418
\h224
\h535
\h942
\h753
\h865
\h379
\h{11}83
\h796
\h6{10}3
\h1{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v377
\v41{11}
\v53{10}
\v628
\v754
\v865
\v946
\v{10}32
\v{11}44
\v{12}16
\v{13}63
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25090}{}
\h21{11}
\h{11}23
\h439
\h344
\h654
\h864
\h772
\h18{10}
\h599
\h4{10}4
\h5{11}5
\h9{12}3
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v34{10}
\v437
\v592
\v658
\v743
\v864
\v975
\v{10}56
\v{11}26
\v{12}66
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25092}{}
\h219
\h422
\h534
\h747
\h15{12}
\h{12}62
\h{10}73
\h883
\h495
\h8{10}4
\h6{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v427
\v53{10}
\v629
\v748
\v882
\v936
\v{10}74
\v{11}17
\v{12}64
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25093}{}
\h513
\h{12}22
\h235
\h34{10}
\h653
\h464
\h777
\h486
\h992
\h{10}{10}2
\h1{11}{10}
\h5{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v34{10}
\v462
\v51{11}
\v658
\v734
\v815
\v954
\v{10}82
\v{11}92
\v{12}28
\v{13}48
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25094}{}
\h216
\h422
\h537
\h347
\h853
\h{10}63
\h775
\h{11}83
\h693
\h7{10}6
\h1{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v42{10}
\v53{10}
\v627
\v773
\v814
\v992
\v{10}42
\v{11}53
\v{12}34
\v{13}64
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25095}{}
\h714
\h824
\h{11}33
\h24{11}
\h653
\h763
\h177
\h486
\h393
\h5{10}7
\h9{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v249
\v395
\v484
\v5{10}3
\v654
\v715
\v825
\v956
\v{10}62
\v{11}12
\v{12}28
\v{13}48
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25096}{}
\h613
\h225
\h635
\h845
\h753
\h16{11}
\h975
\h487
\h599
\h3{10}5
\h{10}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v484
\v594
\v612
\v723
\v846
\v916
\v{10}56
\v{11}35
\v{12}66
\v{13}47
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25097}{}
\h21{11}
\h925
\h535
\h844
\h752
\h{11}62
\h375
\h482
\h194
\h4{10}8
\h{10}{11}4
\h6{12}5
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v377
\v482
\v536
\v684
\v758
\v843
\v923
\v{10}38
\v{11}66
\v{12}46
\v{13}15
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25100}{}
\h713
\h227
\h43{10}
\h843
\h{10}53
\h16{11}
\h975
\h383
\h592
\h6{10}7
\h4{11}7
\h8{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v386
\v438
\v594
\v682
\v718
\v848
\v925
\v{10}14
\v{11}47
\v{12}66
\v{13}55
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25104}{}
\h415
\h825
\h734
\h247
\h553
\h{10}63
\h378
\h688
\h199
\h5{10}7
\h7{11}7
\h4{12}8
\h2{13}4
\h1{14}2
\v195
\v249
\v377
\v41{11}
\v555
\v685
\v738
\v823
\v913
\v{10}63
\v{11}34
\v{12}{10}2
\v{13}24
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25106}{}
\h218
\h42{10}
\h333
\h544
\h15{11}
\h{11}62
\h775
\h{10}84
\h893
\h6{10}3
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v33{11}
\v42{10}
\v549
\v637
\v774
\v893
\v946
\v{10}17
\v{11}63
\v{12}52
\v{13}65
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25107}{}
\h419
\h22{10}
\h33{11}
\h{10}43
\h754
\h167
\h673
\h785
\h{10}94
\h9{10}2
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v33{11}
\v41{11}
\v5{11}2
\v675
\v753
\v865
\v973
\v{10}45
\v{11}55
\v{12}26
\v{13}13
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25108}{}
\h215
\h429
\h137
\h645
\h354
\h965
\h575
\h485
\h894
\h{11}{10}2
\h{12}{11}2
\h6{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v426
\v576
\v648
\v714
\v836
\v962
\v{10}75
\v{11}46
\v{12}92
\v{13}28
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25110}{}
\h215
\h424
\h737
\h14{11}
\h{11}52
\h{10}64
\h973
\h684
\h395
\h5{10}4
\h6{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v42{10}
\v5{10}3
\v683
\v712
\v827
\v973
\v{10}62
\v{11}57
\v{12}43
\v{13}56
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25111}{}
\h419
\h224
\h539
\h443
\h652
\h16{10}
\h775
\h{10}83
\h399
\h9{10}2
\h8{11}2
\h9{12}5
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v413
\v53{10}
\v623
\v743
\v856
\v9{10}2
\v{10}83
\v{11}64
\v{12}72
\v{13}17
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25112}{}
\h{11}13
\h923
\h533
\h743
\h257
\h668
\h474
\h784
\h{10}93
\h1{10}{11}
\h5{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v476
\v538
\v666
\v744
\v834
\v923
\v{10}45
\v{11}17
\v{12}28
\v{13}92
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25114}{}
\h614
\h725
\h536
\h647
\h25{10}
\h46{10}
\h174
\h984
\h496
\h8{10}6
\h3{11}6
\h7{12}4
\h2{13}6
\h1{14}2
\v177
\v258
\v3{11}3
\v463
\v534
\v613
\v72{10}
\v8{10}3
\v983
\v{10}18
\v{11}39
\v{12}23
\v{13}44
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25116}{}
\h218
\h922
\h733
\h846
\h655
\h166
\h478
\h688
\h994
\h3{10}9
\h5{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v475
\v5{11}2
\v653
\v733
\v848
\v927
\v{10}12
\v{11}23
\v{12}73
\v{13}92
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25117}{}
\h216
\h722
\h836
\h14{12}
\h{10}54
\h666
\h475
\h685
\h{10}93
\h5{10}6
\h3{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v662
\v729
\v812
\v925
\v{10}54
\v{11}82
\v{12}66
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25119}{}
\h{11}12
\h824
\h532
\h648
\h257
\h763
\h875
\h584
\h195
\h{11}{10}3
\h4{11}8
\h3{12}7
\h2{13}2
\h1{14}2
\v195
\v258
\v3{12}2
\v4{11}2
\v535
\v645
\v733
\v825
\v953
\v{10}66
\v{11}19
\v{12}29
\v{13}16
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25120}{}
\h21{10}
\h726
\h139
\h844
\h952
\h664
\h777
\h588
\h896
\h6{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v664
\v725
\v845
\v956
\v{10}33
\v{11}55
\v{12}13
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25121}{}
\h21{12}
\h128
\h635
\h545
\h853
\h765
\h673
\h886
\h499
\h3{10}9
\h7{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v493
\v549
\v634
\v765
\v853
\v925
\v{10}48
\v{11}32
\v{12}64
\v{13}92
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25122}{}
\h215
\h428
\h835
\h148
\h658
\h364
\h575
\h982
\h{10}92
\h{11}{10}3
\h6{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v42{10}
\v576
\v656
\v715
\v839
\v944
\v{10}72
\v{11}82
\v{12}27
\v{13}38
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25126}{}
\h21{12}
\h12{10}
\h934
\h743
\h557
\h465
\h675
\h{10}82
\h599
\h3{10}5
\h7{11}6
\h4{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v466
\v554
\v676
\v747
\v8{10}2
\v933
\v{10}44
\v{11}25
\v{12}53
\v{13}38
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25127}{}
\h414
\h625
\h238
\h348
\h552
\h963
\h{10}73
\h688
\h19{11}
\h8{10}5
\h4{11}5
\h7{12}7
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v34{10}
\v41{10}
\v558
\v626
\v757
\v819
\v965
\v{10}34
\v{11}22
\v{12}63
\v{13}73
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25128}{}
\h213
\h626
\h{11}32
\h943
\h{10}54
\h865
\h475
\h388
\h196
\h2{10}6
\h6{11}4
\h5{12}9
\h4{13}3
\h1{14}2
\v195
\v219
\v386
\v476
\v51{11}
\v629
\v794
\v864
\v943
\v{10}56
\v{11}35
\v{12}22
\v{13}33
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25129}{}
\h814
\h426
\h538
\h249
\h{10}52
\h46{10}
\h374
\h683
\h895
\h1{10}{10}
\h7{11}7
\h5{12}4
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v377
\v424
\v539
\v685
\v774
\v818
\v984
\v{10}23
\v{11}46
\v{12}14
\v{13}36
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25130}{}
\h617
\h428
\h539
\h443
\h654
\h865
\h278
\h784
\h995
\h3{10}8
\h1{11}7
\h5{12}7
\h2{13}7
\h1{14}2
\v1{11}3
\v276
\v3{10}4
\v422
\v539
\v614
\v744
\v865
\v994
\v{10}52
\v{11}82
\v{12}2{10}
\v{13}15
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25131}{}
\h21{11}
\h628
\h139
\h843
\h554
\h767
\h672
\h{10}82
\h{11}92
\h7{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v625
\v764
\v843
\v956
\v{10}35
\v{11}45
\v{12}82
\v{13}18
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25132}{}
\h613
\h822
\h932
\h248
\h458
\h364
\h576
\h885
\h{12}92
\h1{10}{12}
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v368
\v457
\v576
\v61{10}
\v766
\v826
\v912
\v{10}22
\v{11}34
\v{12}54
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25133}{}
\h413
\h224
\h537
\h14{10}
\h757
\h{10}63
\h478
\h886
\h694
\h9{10}4
\h8{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v416
\v53{10}
\v627
\v714
\v883
\v9{10}2
\v{10}63
\v{11}47
\v{12}34
\v{13}64
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25134}{}
\h215
\h627
\h{12}32
\h14{12}
\h455
\h862
\h579
\h388
\h993
\h7{10}4
\h4{11}4
\h6{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v456
\v576
\v62{10}
\v719
\v865
\v954
\v{10}66
\v{11}82
\v{12}36
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25136}{}
\h813
\h{10}23
\h237
\h44{10}
\h15{11}
\h865
\h376
\h589
\h497
\h7{10}5
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v377
\v445
\v584
\v6{11}2
\v7{10}2
\v815
\v934
\v{10}29
\v{11}18
\v{12}55
\v{13}24
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25137}{}
\h21{12}
\h12{12}
\h437
\h648
\h454
\h567
\h{10}73
\h388
\h696
\h7{10}2
\h5{11}3
\h7{12}3
\h2{13}7
\h1{14}2
\v12{12}
\v21{12}
\v386
\v432
\v565
\v645
\v7{10}2
\v856
\v9{10}3
\v{10}75
\v{11}35
\v{12}63
\v{13}25
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25138}{}
\h21{12}
\h129
\h833
\h548
\h453
\h664
\h775
\h{11}82
\h599
\h3{10}6
\h8{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v457
\v545
\v667
\v752
\v838
\v9{10}2
\v{10}24
\v{11}35
\v{12}74
\v{13}44
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25139}{}
\h21{12}
\h423
\h633
\h843
\h158
\h568
\h773
\h484
\h698
\h3{10}9
\h{11}{11}2
\h{10}{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v426
\v567
\v636
\v725
\v844
\v932
\v{10}75
\v{11}47
\v{12}{10}2
\v{13}65
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25140}{}
\h219
\h{10}22
\h934
\h546
\h854
\h169
\h475
\h589
\h39{10}
\h6{10}8
\h4{11}3
\h6{12}2
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v395
\v474
\v544
\v6{10}2
\v7{11}2
\v857
\v934
\v{10}24
\v{11}13
\v{12}23
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25141}{}
\h21{11}
\h925
\h734
\h147
\h45{10}
\h{10}62
\h{11}72
\h686
\h396
\h7{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v457
\v5{11}2
\v684
\v737
\v847
\v927
\v{10}64
\v{11}34
\v{12}62
\v{13}16
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25142}{}
\h21{12}
\h726
\h436
\h144
\h952
\h{10}62
\h375
\h489
\h{11}93
\h6{10}6
\h2{11}6
\h5{12}2
\h6{13}3
\h1{14}2
\v14{10}
\v21{10}
\v377
\v435
\v548
\v6{10}3
\v72{10}
\v874
\v958
\v{10}33
\v{11}54
\v{12}64
\v{13}26
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25143}{}
\h713
\h422
\h533
\h747
\h25{11}
\h16{10}
\h47{10}
\h{10}82
\h695
\h9{10}4
\h8{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v168
\v258
\v3{12}2
\v425
\v53{10}
\v627
\v713
\v838
\v9{10}2
\v{10}17
\v{11}63
\v{12}83
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25144}{}
\h414
\h228
\h935
\h644
\h554
\h166
\h676
\h{11}82
\h894
\h4{10}7
\h7{11}7
\h3{12}{10}
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v419
\v558
\v643
\v765
\v818
\v932
\v{10}22
\v{11}82
\v{12}72
\v{13}84
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25145}{}
\h21{11}
\h{10}24
\h635
\h542
\h657
\h564
\h179
\h884
\h995
\h7{10}4
\h4{11}8
\h3{12}5
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v542
\v632
\v746
\v884
\v963
\v{10}25
\v{11}37
\v{12}83
\v{13}14
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25146}{}
\h{11}12
\h22{10}
\h136
\h446
\h855
\h665
\h777
\h584
\h696
\h{10}{10}4
\h3{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{11}3
\v448
\v585
\v663
\v734
\v857
\v983
\v{10}46
\v{11}15
\v{12}27
\v{13}14
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25147}{}
\h21{11}
\h12{10}
\h{10}32
\h546
\h658
\h465
\h875
\h985
\h597
\h3{10}4
\h4{11}4
\h6{12}4
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v465
\v545
\v657
\v7{10}3
\v874
\v962
\v{10}39
\v{11}22
\v{12}36
\v{13}16
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25148}{}
\h216
\h124
\h637
\h447
\h559
\h364
\h478
\h985
\h892
\h9{10}2
\h{10}{11}3
\h6{12}6
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v368
\v443
\v523
\v639
\v767
\v818
\v982
\v{10}92
\v{11}46
\v{12}75
\v{13}38
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25149}{}
\h216
\h527
\h13{10}
\h845
\h456
\h963
\h674
\h985
\h598
\h3{10}4
\h6{11}8
\h4{12}7
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v457
\v527
\v674
\v7{10}3
\v813
\v962
\v{10}52
\v{11}39
\v{12}24
\v{13}45
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25150}{}
\h21{11}
\h{12}22
\h532
\h944
\h655
\h365
\h773
\h983
\h19{10}
\h8{10}6
\h4{11}6
\h2{12}3
\h4{13}2
\h1{14}2
\v195
\v21{11}
\v368
\v4{11}2
\v539
\v658
\v734
\v864
\v944
\v{10}74
\v{11}54
\v{12}26
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25152}{}
\h21{10}
\h126
\h635
\h444
\h755
\h565
\h876
\h489
\h{11}93
\h9{10}4
\h6{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v444
\v567
\v638
\v723
\v843
\v9{10}2
\v{10}65
\v{11}36
\v{12}14
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25153}{}
\h219
\h626
\h934
\h743
\h652
\h{12}62
\h17{12}
\h584
\h497
\h3{10}4
\h4{11}6
\h5{12}9
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v492
\v584
\v623
\v746
\v858
\v935
\v{10}47
\v{11}18
\v{12}24
\v{13}34
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25154}{}
\h219
\h628
\h13{11}
\h{10}43
\h552
\h665
\h973
\h886
\h793
\h8{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v624
\v754
\v882
\v974
\v{10}45
\v{11}15
\v{12}34
\v{13}46
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25155}{}
\h216
\h723
\h932
\h{10}42
\h{11}53
\h865
\h574
\h18{11}
\h49{10}
\h3{10}3
\h5{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v493
\v574
\v6{10}3
\v72{10}
\v815
\v934
\v{10}22
\v{11}32
\v{12}44
\v{13}65
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25156}{}
\h415
\h723
\h933
\h546
\h258
\h666
\h875
\h388
\h698
\h1{10}{12}
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v386
\v41{11}
\v549
\v663
\v729
\v875
\v912
\v{10}23
\v{11}44
\v{12}33
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25157}{}
\h415
\h723
\h533
\h648
\h25{11}
\h965
\h173
\h388
\h795
\h{10}{10}3
\h6{11}6
\h8{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v386
\v416
\v53{10}
\v647
\v727
\v839
\v915
\v{10}28
\v{11}84
\v{12}92
\v{13}55
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25158}{}
\h415
\h628
\h533
\h743
\h25{11}
\h965
\h173
\h883
\h696
\h{10}{10}3
\h7{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v177
\v258
\v3{12}2
\v416
\v53{10}
\v627
\v747
\v835
\v915
\v{10}46
\v{11}84
\v{12}92
\v{13}55
\v{14}24
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25159}{}
\h513
\h723
\h933
\h645
\h256
\h568
\h17{11}
\h{10}84
\h796
\h4{10}5
\h{11}{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v258
\v3{12}2
\v4{10}3
\v515
\v648
\v727
\v814
\v937
\v{10}26
\v{11}47
\v{12}34
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25161}{}
\h716
\h229
\h834
\h643
\h757
\h563
\h17{12}
\h684
\h992
\h{10}{10}4
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{11}2
\v566
\v644
\v714
\v833
\v945
\v{10}82
\v{11}27
\v{12}38
\v{13}16
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25162}{}
\h218
\h823
\h534
\h344
\h{10}53
\h864
\h{11}73
\h18{12}
\h693
\h7{10}7
\h4{11}8
\h2{12}3
\h4{13}2
\h1{14}2
\v186
\v21{11}
\v34{10}
\v4{11}2
\v539
\v694
\v746
\v824
\v936
\v{10}14
\v{11}25
\v{12}65
\v{13}53
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25163}{}
\h613
\h225
\h439
\h846
\h755
\h363
\h{11}72
\h18{11}
\h595
\h9{10}5
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v368
\v439
\v594
\v615
\v723
\v847
\v919
\v{10}93
\v{11}74
\v{12}53
\v{13}34
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25165}{}
\h514
\h225
\h536
\h149
\h854
\h665
\h777
\h489
\h399
\h6{10}8
\h{10}{11}3
\h4{12}5
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v395
\v484
\v512
\v664
\v725
\v858
\v91{11}
\v{10}47
\v{11}33
\v{12}54
\v{13}83
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25169}{}
\h812
\h524
\h235
\h447
\h652
\h{10}62
\h37{10}
\h787
\h596
\h9{10}4
\h1{11}{11}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v377
\v448
\v527
\v658
\v735
\v814
\v928
\v{10}15
\v{11}45
\v{12}65
\v{13}73
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25171}{}
\h413
\h22{11}
\h{10}34
\h547
\h353
\h563
\h774
\h{10}83
\h993
\h1{10}{10}
\h8{11}6
\h4{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v359
\v41{11}
\v542
\v658
\v716
\v865
\v993
\v{10}35
\v{11}73
\v{12}45
\v{13}26
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25172}{}
\h216
\h627
\h13{11}
\h{11}42
\h755
\h663
\h47{10}
\h387
\h893
\h9{10}5
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v475
\v5{11}2
\v624
\v757
\v818
\v964
\v{10}83
\v{11}45
\v{12}32
\v{13}22
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25173}{}
\h21{11}
\h427
\h935
\h545
\h953
\h165
\h47{10}
\h583
\h794
\h8{10}5
\h6{11}6
\h3{12}7
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v425
\v544
\v665
\v794
\v882
\v932
\v{10}48
\v{11}27
\v{12}56
\v{13}19
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25174}{}
\h217
\h726
\h{10}34
\h843
\h653
\h464
\h575
\h687
\h19{11}
\h{11}{10}3
\h4{11}8
\h3{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v465
\v576
\v653
\v72{10}
\v842
\v914
\v{10}34
\v{11}46
\v{12}92
\v{13}26
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25175}{}
\h21{12}
\h523
\h436
\h145
\h556
\h{10}62
\h475
\h784
\h994
\h{12}{10}2
\h6{11}7
\h3{12}5
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v434
\v523
\v647
\v785
\v82{10}
\v972
\v{10}33
\v{11}53
\v{12}64
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25176}{}
\h614
\h922
\h{10}32
\h546
\h757
\h26{10}
\h47{10}
\h383
\h494
\h7{10}6
\h1{11}8
\h5{12}8
\h2{13}6
\h1{14}2
\v1{11}3
\v267
\v386
\v472
\v548
\v617
\v755
\v894
\v929
\v{10}12
\v{11}22
\v{12}33
\v{13}{10}2
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25177}{}
\h21{11}
\h723
\h833
\h148
\h755
\h{10}64
\h479
\h688
\h597
\h4{10}5
\h6{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v473
\v594
\v683
\v723
\v839
\v946
\v{10}24
\v{11}38
\v{12}54
\v{13}16
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25178}{}
\h913
\h{11}22
\h{12}32
\h24{11}
\h156
\h664
\h876
\h487
\h396
\h7{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v249
\v395
\v484
\v5{11}2
\v666
\v755
\v874
\v918
\v{10}64
\v{11}26
\v{12}12
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25181}{}
\h21{11}
\h523
\h{10}34
\h745
\h158
\h668
\h375
\h783
\h{11}92
\h4{10}5
\h5{11}7
\h4{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v377
\v4{10}2
\v529
\v667
\v744
\v825
\v955
\v{10}35
\v{11}93
\v{12}47
\v{13}18
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25183}{}
\h519
\h22{11}
\h{11}33
\h844
\h456
\h766
\h573
\h18{10}
\h993
\h3{10}7
\h2{11}4
\h4{12}3
\h6{13}3
\h1{14}2
\v186
\v229
\v3{10}4
\v457
\v516
\v6{11}2
\v766
\v843
\v994
\v{10}55
\v{11}35
\v{12}45
\v{13}24
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25184}{}
\h415
\h725
\h535
\h249
\h359
\h866
\h675
\h782
\h197
\h6{10}7
\h{10}{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v249
\v359
\v41{11}
\v53{10}
\v673
\v726
\v863
\v917
\v{10}38
\v{11}43
\v{12}23
\v{13}{10}2
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25185}{}
\h21{10}
\h826
\h13{10}
\h647
\h757
\h567
\h974
\h684
\h593
\h9{10}2
\h4{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v563
\v644
\v757
\v827
\v973
\v{10}83
\v{11}37
\v{12}15
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25186}{}
\h21{11}
\h925
\h438
\h{11}42
\h{10}52
\h863
\h673
\h384
\h694
\h1{10}7
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v439
\v5{11}2
\v672
\v784
\v864
\v925
\v{10}54
\v{11}42
\v{12}32
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25187}{}
\h413
\h625
\h237
\h549
\h15{12}
\h466
\h876
\h782
\h692
\h3{10}9
\h{11}{11}2
\h{10}{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v415
\v549
\v627
\v717
\v872
\v935
\v{10}66
\v{11}29
\v{12}{10}2
\v{13}56
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25189}{}
\h613
\h824
\h239
\h548
\h456
\h666
\h{11}73
\h984
\h793
\h1{10}7
\h5{11}9
\h3{12}4
\h2{13}2
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v458
\v547
\v615
\v793
\v828
\v917
\v{10}54
\v{11}34
\v{12}24
\v{13}44
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25191}{}
\h21{12}
\h127
\h436
\h945
\h556
\h367
\h677
\h483
\h692
\h7{10}5
\h{11}{11}2
\h9{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v435
\v558
\v672
\v782
\v827
\v948
\v{10}33
\v{11}56
\v{12}{10}2
\v{13}74
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25192}{}
\h213
\h427
\h{10}32
\h346
\h855
\h663
\h573
\h483
\h{11}93
\h{10}{10}3
\h1{11}{11}
\h6{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v426
\v516
\v666
\v785
\v852
\v942
\v{10}37
\v{11}27
\v{12}38
\v{13}55
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25194}{}
\h21{12}
\h724
\h{10}32
\h447
\h158
\h469
\h{10}74
\h687
\h593
\h3{10}3
\h7{11}5
\h5{12}4
\h2{13}6
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v442
\v593
\v682
\v729
\v894
\v957
\v{10}34
\v{11}22
\v{12}38
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25195}{}
\h21{10}
\h627
\h533
\h{11}43
\h953
\h763
\h875
\h683
\h19{10}
\h7{10}7
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v626
\v764
\v834
\v953
\v{10}65
\v{11}45
\v{12}14
\v{13}25
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25196}{}
\h219
\h{10}22
\h{11}33
\h944
\h456
\h366
\h777
\h583
\h795
\h1{10}5
\h4{11}4
\h5{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v456
\v584
\v6{10}3
\v772
\v883
\v942
\v{10}23
\v{11}12
\v{12}27
\v{13}48
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25197}{}
\h21{11}
\h128
\h735
\h642
\h{11}53
\h766
\h577
\h{10}84
\h992
\h8{10}2
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v647
\v733
\v846
\v927
\v{10}82
\v{11}54
\v{12}34
\v{13}15
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25198}{}
\h813
\h228
\h935
\h744
\h652
\h16{11}
\h374
\h486
\h598
\h6{10}8
\h4{11}9
\h5{12}7
\h2{13}7
\h1{14}2
\v168
\v22{11}
\v377
\v483
\v593
\v655
\v743
\v814
\v93{10}
\v{10}26
\v{11}13
\v{12}66
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25200}{}
\h516
\h824
\h{10}33
\h648
\h259
\h46{10}
\h376
\h882
\h498
\h1{10}6
\h5{11}4
\h7{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v258
\v377
\v463
\v51{10}
\v649
\v7{10}2
\v826
\v974
\v{10}35
\v{11}14
\v{12}27
\v{13}39
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25201}{}
\h215
\h426
\h836
\h646
\h{11}53
\h964
\h775
\h{10}83
\h198
\h5{10}6
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v42{10}
\v5{10}3
\v647
\v716
\v839
\v963
\v{10}26
\v{11}55
\v{12}43
\v{13}62
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25202}{}
\h714
\h424
\h234
\h346
\h854
\h{11}62
\h572
\h684
\h995
\h1{10}{11}
\h4{11}9
\h{10}{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v429
\v576
\v635
\v716
\v823
\v945
\v{10}84
\v{11}15
\v{12}55
\v{13}65
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25203}{}
\h214
\h428
\h336
\h{11}42
\h557
\h965
\h476
\h687
\h199
\h7{10}7
\h5{11}3
\h7{12}4
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v33{11}
\v425
\v556
\v617
\v7{10}2
\v8{11}2
\v933
\v{10}72
\v{11}48
\v{12}23
\v{13}44
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25206}{}
\h518
\h227
\h733
\h942
\h456
\h666
\h{11}73
\h38{10}
\h19{11}
\h4{10}4
\h7{11}7
\h5{12}3
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v386
\v455
\v51{11}
\v667
\v738
\v8{10}2
\v922
\v{10}32
\v{11}43
\v{12}63
\v{13}17
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25208}{}
\h215
\h426
\h835
\h645
\h954
\h{10}62
\h774
\h985
\h19{11}
\h5{10}9
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v42{10}
\v5{10}3
\v647
\v716
\v839
\v953
\v{10}24
\v{11}43
\v{12}63
\v{13}32
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25210}{}
\h614
\h522
\h933
\h249
\h658
\h466
\h372
\h18{11}
\h895
\h9{10}5
\h8{11}3
\h4{12}9
\h2{13}5
\h1{14}2
\v186
\v249
\v377
\v466
\v525
\v614
\v72{11}
\v892
\v937
\v{10}15
\v{11}47
\v{12}35
\v{13}93
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25211}{}
\h715
\h524
\h835
\h744
\h{10}52
\h467
\h277
\h38{10}
\h49{10}
\h1{10}9
\h6{11}8
\h5{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v276
\v386
\v463
\v52{10}
\v6{11}2
\v713
\v839
\v925
\v{10}55
\v{11}42
\v{12}14
\v{13}35
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25212}{}
\h512
\h626
\h836
\h742
\h25{11}
\h{11}63
\h177
\h585
\h993
\h4{10}7
\h{10}{11}3
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v258
\v3{12}2
\v4{10}3
\v517
\v62{10}
\v713
\v834
\v945
\v{10}83
\v{11}64
\v{12}27
\v{13}56
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25213}{}
\h{10}12
\h229
\h439
\h{12}42
\h356
\h667
\h179
\h589
\h493
\h6{10}2
\h7{11}2
\h8{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v359
\v436
\v585
\v664
\v792
\v8{10}2
\v956
\v{10}16
\v{11}2{10}
\v{12}13
\v{13}33
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25216}{}
\h815
\h225
\h634
\h747
\h15{12}
\h962
\h{10}72
\h487
\h896
\h5{10}4
\h3{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v484
\v5{10}3
\v638
\v722
\v818
\v964
\v{10}34
\v{11}62
\v{12}75
\v{13}14
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25217}{}
\h{10}12
\h427
\h934
\h248
\h35{11}
\h864
\h178
\h786
\h{11}93
\h6{10}2
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v249
\v359
\v42{10}
\v5{11}2
\v6{10}2
\v783
\v864
\v934
\v{10}13
\v{11}27
\v{12}15
\v{13}35
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25218}{}
\h21{12}
\h12{10}
\h737
\h446
\h854
\h{11}62
\h676
\h984
\h793
\h5{10}4
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v448
\v5{10}3
\v674
\v736
\v857
\v982
\v{10}45
\v{11}24
\v{12}52
\v{13}62
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25219}{}
\h219
\h924
\h733
\h{12}42
\h459
\h165
\h873
\h584
\h892
\h6{10}6
\h3{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v457
\v585
\v664
\v738
\v872
\v926
\v{10}36
\v{11}16
\v{12}46
\v{13}23
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25220}{}
\h215
\h627
\h436
\h747
\h953
\h862
\h574
\h885
\h497
\h1{10}{11}
\h6{11}8
\h3{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v436
\v576
\v629
\v713
\v862
\v952
\v{10}33
\v{11}93
\v{12}55
\v{13}26
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25222}{}
\h419
\h224
\h533
\h747
\h458
\h964
\h874
\h189
\h695
\h3{10}6
\h{10}{11}4
\h7{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v414
\v53{10}
\v627
\v748
\v834
\v964
\v{10}83
\v{11}93
\v{12}52
\v{13}15
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25223}{}
\h413
\h624
\h533
\h944
\h655
\h268
\h47{10}
\h18{12}
\h993
\h{11}{10}3
\h7{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v186
\v267
\v3{12}2
\v416
\v53{10}
\v623
\v71{10}
\v839
\v945
\v{10}24
\v{11}55
\v{12}92
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25224}{}
\h618
\h22{11}
\h134
\h747
\h356
\h666
\h{11}72
\h484
\h597
\h4{10}6
\h9{11}2
\h7{12}3
\h2{13}6
\h1{14}2
\v13{11}
\v22{11}
\v359
\v482
\v536
\v615
\v748
\v885
\v956
\v{10}{10}2
\v{11}74
\v{12}63
\v{13}25
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25225}{}
\h612
\h{12}22
\h538
\h447
\h255
\h564
\h872
\h983
\h39{11}
\h1{10}{10}
\h6{11}7
\h2{12}8
\h4{13}3
\h1{14}2
\v1{10}4
\v257
\v395
\v449
\v533
\v61{10}
\v758
\v816
\v962
\v{10}75
\v{11}46
\v{12}26
\v{13}38
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25226}{}
\h812
\h22{10}
\h934
\h447
\h355
\h664
\h973
\h582
\h698
\h1{10}{10}
\h4{11}9
\h7{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v359
\v447
\v585
\v663
\v784
\v814
\v934
\v{10}15
\v{11}46
\v{12}25
\v{13}38
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25229}{}
\h21{12}
\h{10}23
\h734
\h445
\h557
\h169
\h479
\h883
\h394
\h9{10}5
\h6{11}6
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v395
\v443
\v557
\v6{11}2
\v736
\v884
\v946
\v{10}24
\v{11}35
\v{12}56
\v{13}25
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25233}{}
\h{10}14
\h22{11}
\h43{10}
\h345
\h653
\h16{10}
\h775
\h583
\h697
\h4{10}7
\h7{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v34{10}
\v437
\v585
\v654
\v774
\v844
\v957
\v{10}1{10}
\v{11}64
\v{12}75
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25235}{}
\h213
\h{10}23
\h833
\h346
\h658
\h16{12}
\h474
\h783
\h993
\h{11}{10}3
\h5{11}7
\h2{12}4
\h4{13}3
\h1{14}2
\v168
\v21{11}
\v34{10}
\v476
\v51{10}
\v657
\v785
\v834
\v945
\v{10}26
\v{11}37
\v{12}92
\v{13}24
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25236}{}
\h21{12}
\h625
\h13{11}
\h449
\h356
\h864
\h575
\h982
\h{10}94
\h4{10}2
\h7{11}6
\h5{12}3
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v359
\v446
\v575
\v628
\v7{11}2
\v866
\v953
\v{10}72
\v{11}26
\v{12}33
\v{13}47
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25239}{}
\h{10}13
\h622
\h732
\h249
\h854
\h466
\h678
\h388
\h19{12}
\h9{10}5
\h5{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v249
\v386
\v466
\v5{11}2
\v625
\v739
\v823
\v937
\v{10}15
\v{11}44
\v{12}56
\v{13}18
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25241}{}
\h{10}12
\h229
\h439
\h344
\h653
\h562
\h874
\h{10}84
\h994
\h6{10}5
\h1{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v34{10}
\v439
\v567
\v655
\v742
\v874
\v954
\v{10}17
\v{11}28
\v{12}16
\v{13}36
\v{14}84
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25245}{}
\h216
\h329
\h634
\h944
\h458
\h767
\h17{12}
\h484
\h794
\h{10}{10}4
\h5{11}6
\h2{12}4
\h5{13}4
\h1{14}2
\v177
\v21{11}
\v32{12}
\v453
\v5{11}2
\v639
\v763
\v817
\v949
\v{10}37
\v{11}92
\v{12}23
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25247}{}
\h219
\h529
\h436
\h943
\h754
\h563
\h374
\h684
\h895
\h1{10}{11}
\h9{11}4
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v439
\v524
\v685
\v752
\v863
\v947
\v{10}35
\v{11}14
\v{12}46
\v{13}92
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25249}{}
\h218
\h125
\h835
\h443
\h653
\h767
\h873
\h389
\h{10}93
\h{11}{10}3
\h5{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v448
\v5{11}2
\v623
\v742
\v834
\v957
\v{10}18
\v{11}73
\v{12}83
\v{13}36
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25250}{}
\h216
\h527
\h136
\h544
\h853
\h964
\h478
\h688
\h496
\h7{10}6
\h3{11}8
\h{10}{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v472
\v522
\v685
\v737
\v814
\v942
\v{10}93
\v{11}56
\v{12}25
\v{13}64
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25251}{}
\h519
\h226
\h735
\h645
\h953
\h46{10}
\h375
\h486
\h994
\h7{10}4
\h1{11}9
\h5{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v377
\v462
\v51{11}
\v649
\v737
\v825
\v954
\v{10}83
\v{11}46
\v{12}32
\v{13}93
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25252}{}
\h41{10}
\h223
\h439
\h148
\h656
\h865
\h377
\h985
\h793
\h5{10}6
\h8{11}4
\h6{12}5
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v377
\v412
\v528
\v657
\v794
\v865
\v944
\v{10}72
\v{11}{10}2
\v{12}56
\v{13}33
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25256}{}
\h{10}14
\h922
\h432
\h545
\h755
\h662
\h279
\h782
\h39{10}
\h8{10}6
\h1{11}{11}
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v276
\v395
\v439
\v549
\v633
\v753
\v864
\v926
\v{10}13
\v{11}25
\v{12}56
\v{13}93
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25257}{}
\h514
\h225
\h636
\h845
\h458
\h767
\h576
\h484
\h{10}93
\h1{10}{10}
\h9{11}5
\h3{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v453
\v516
\v63{10}
\v724
\v844
\v91{10}
\v{10}93
\v{11}73
\v{12}32
\v{13}45
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25258}{}
\h21{12}
\h12{11}
\h835
\h646
\h{11}53
\h766
\h575
\h982
\h892
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v646
\v765
\v836
\v982
\v{10}72
\v{11}53
\v{12}22
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25259}{}
\h512
\h624
\h833
\h{10}42
\h{11}52
\h{12}62
\h27{11}
\h782
\h197
\h5{10}9
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v276
\v3{12}2
\v4{11}2
\v519
\v62{10}
\v717
\v836
\v983
\v{10}22
\v{11}32
\v{12}42
\v{13}52
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25261}{}
\h218
\h725
\h935
\h449
\h357
\h865
\h673
\h784
\h593
\h6{10}6
\h1{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v448
\v594
\v673
\v726
\v863
\v934
\v{10}14
\v{11}83
\v{12}28
\v{13}42
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25262}{}
\h413
\h224
\h535
\h846
\h752
\h16{11}
\h873
\h{10}83
\h497
\h6{10}8
\h3{11}{10}
\h9{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v418
\v53{10}
\v628
\v714
\v843
\v957
\v{10}35
\v{11}72
\v{12}66
\v{13}83
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25263}{}
\h613
\h825
\h733
\h943
\h{11}53
\h563
\h677
\h28{10}
\h194
\h4{10}6
\h7{11}7
\h3{12}8
\h2{13}2
\h1{14}2
\v195
\v285
\v3{12}2
\v4{10}3
\v563
\v616
\v738
\v824
\v913
\v{10}37
\v{11}57
\v{12}44
\v{13}25
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25264}{}
\h21{11}
\h127
\h734
\h643
\h{10}52
\h863
\h47{10}
\h387
\h796
\h{12}{10}2
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v475
\v5{11}2
\v648
\v736
\v824
\v947
\v{10}53
\v{11}33
\v{12}55
\v{13}18
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25265}{}
\h219
\h{10}22
\h835
\h447
\h755
\h164
\h975
\h486
\h994
\h6{10}8
\h5{11}3
\h3{12}4
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v444
\v565
\v6{10}3
\v757
\v838
\v972
\v{10}26
\v{11}13
\v{12}23
\v{13}36
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25266}{}
\h214
\h425
\h832
\h942
\h357
\h568
\h472
\h{11}83
\h795
\h8{10}5
\h1{11}{11}
\h5{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v425
\v566
\v616
\v794
\v837
\v922
\v{10}32
\v{11}44
\v{12}92
\v{13}64
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25267}{}
\h216
\h726
\h{11}33
\h144
\h459
\h864
\h{10}74
\h586
\h396
\h6{10}4
\h7{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v457
\v544
\v6{10}3
\v729
\v815
\v993
\v{10}73
\v{11}35
\v{12}65
\v{13}23
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25269}{}
\h{10}14
\h922
\h832
\h647
\h453
\h267
\h579
\h38{10}
\h894
\h6{10}5
\h1{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v267
\v386
\v457
\v576
\v646
\v756
\v836
\v924
\v{10}12
\v{11}28
\v{12}93
\v{13}44
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25271}{}
\h218
\h627
\h13{10}
\h745
\h556
\h668
\h479
\h{10}84
\h594
\h3{10}4
\h8{11}4
\h4{12}5
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v475
\v554
\v624
\v746
\v8{11}2
\v993
\v{10}17
\v{11}32
\v{12}47
\v{13}25
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25272}{}
\h21{12}
\h525
\h138
\h843
\h{10}52
\h467
\h776
\h485
\h696
\h5{10}2
\h6{11}8
\h3{12}{10}
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v462
\v528
\v692
\v773
\v849
\v935
\v{10}23
\v{11}42
\v{12}54
\v{13}75
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25275}{}
\h219
\h824
\h934
\h448
\h354
\h565
\h876
\h683
\h493
\h1{10}{10}
\h5{11}9
\h{10}{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v445
\v565
\v685
\v754
\v825
\v935
\v{10}66
\v{11}19
\v{12}22
\v{13}39
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25276}{}
\h218
\h925
\h634
\h447
\h953
\h16{10}
\h578
\h483
\h696
\h8{10}6
\h7{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v444
\v576
\v636
\v783
\v8{10}2
\v923
\v{10}12
\v{11}42
\v{12}54
\v{13}74
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25280}{}
\h615
\h923
\h238
\h843
\h455
\h668
\h377
\h18{12}
\h{12}92
\h7{10}6
\h5{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v377
\v457
\v5{11}2
\v615
\v7{10}2
\v847
\v923
\v{10}34
\v{11}13
\v{12}27
\v{13}82
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25282}{}
\h418
\h627
\h23{10}
\h545
\h658
\h16{10}
\h975
\h387
\h895
\h4{10}5
\h7{11}4
\h5{12}3
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v386
\v419
\v548
\v623
\v7{11}2
\v893
\v973
\v{10}44
\v{11}65
\v{12}12
\v{13}27
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25284}{}
\h617
\h228
\h737
\h548
\h452
\h362
\h177
\h485
\h894
\h2{10}5
\h{11}{11}3
\h{10}{12}2
\h9{13}2
\h1{14}2
\v177
\v228
\v368
\v453
\v542
\v614
\v737
\v872
\v985
\v{10}2{10}
\v{11}{11}2
\v{12}93
\v{13}13
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25285}{}
\h515
\h224
\h438
\h845
\h556
\h{10}62
\h17{10}
\h782
\h395
\h6{10}8
\h2{11}{11}
\h9{12}5
\h4{13}3
\h1{14}2
\v177
\v229
\v395
\v43{10}
\v514
\v628
\v785
\v845
\v984
\v{10}15
\v{11}52
\v{12}33
\v{13}47
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25287}{}
\h215
\h924
\h438
\h945
\h{10}53
\h16{10}
\h876
\h684
\h394
\h5{10}3
\h6{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v439
\v5{10}3
\v683
\v718
\v873
\v922
\v{10}53
\v{11}66
\v{12}38
\v{13}23
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25288}{}
\h812
\h{11}22
\h235
\h646
\h554
\h764
\h{10}74
\h687
\h395
\h1{10}{11}
\h4{11}{10}
\h2{12}3
\h4{13}5
\h1{14}2
\v1{10}4
\v239
\v395
\v4{11}2
\v557
\v644
\v733
\v818
\v958
\v{10}16
\v{11}24
\v{12}46
\v{13}26
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25289}{}
\h517
\h{10}24
\h438
\h245
\h459
\h16{10}
\h974
\h387
\h896
\h6{10}3
\h7{11}4
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v249
\v386
\v432
\v51{11}
\v6{10}3
\v747
\v893
\v973
\v{10}26
\v{11}65
\v{12}12
\v{13}52
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25290}{}
\h519
\h227
\h735
\h644
\h45{10}
\h366
\h477
\h{10}83
\h894
\h1{10}{10}
\h7{11}6
\h5{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v368
\v452
\v51{11}
\v649
\v738
\v893
\v924
\v{10}44
\v{11}73
\v{12}36
\v{13}83
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25291}{}
\h21{10}
\h{11}23
\h535
\h647
\h15{11}
\h469
\h372
\h985
\h892
\h4{10}5
\h7{11}4
\h6{12}2
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v377
\v464
\v534
\v648
\v7{11}2
\v893
\v982
\v{10}36
\v{11}29
\v{12}14
\v{13}42
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25292}{}
\h615
\h826
\h23{10}
\h{10}43
\h754
\h46{10}
\h372
\h482
\h19{11}
\h9{10}4
\h8{11}2
\h5{12}4
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v377
\v462
\v575
\v617
\v758
\v829
\v9{10}2
\v{10}47
\v{11}14
\v{12}36
\v{13}46
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25293}{}
\h812
\h923
\h238
\h747
\h15{12}
\h46{10}
\h573
\h784
\h393
\h4{10}8
\h9{11}4
\h5{12}6
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v395
\v464
\v575
\v694
\v744
\v816
\v929
\v{10}12
\v{11}84
\v{12}28
\v{13}56
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25295}{}
\h21{11}
\h823
\h{10}34
\h646
\h552
\h662
\h479
\h18{10}
\h993
\h3{10}7
\h7{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v475
\v558
\v642
\v756
\v824
\v993
\v{10}37
\v{11}26
\v{12}45
\v{13}16
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25296}{}
\h215
\h823
\h{10}33
\h646
\h955
\h764
\h17{12}
\h484
\h393
\h{10}{10}4
\h5{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v484
\v5{11}2
\v645
\v715
\v826
\v957
\v{10}37
\v{11}24
\v{12}47
\v{13}34
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25298}{}
\h21{12}
\h128
\h834
\h{10}43
\h{12}52
\h762
\h873
\h486
\h697
\h5{10}2
\h3{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v692
\v764
\v834
\v924
\v{10}44
\v{11}75
\v{12}32
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25299}{}
\h21{11}
\h{10}24
\h13{11}
\h{11}42
\h854
\h763
\h472
\h583
\h698
\h4{10}5
\h7{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v473
\v585
\v672
\v765
\v853
\v9{10}2
\v{10}24
\v{11}47
\v{12}32
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25300}{}
\h218
\h428
\h932
\h{10}44
\h15{10}
\h766
\h876
\h587
\h39{10}
\h4{10}3
\h6{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v428
\v584
\v6{11}2
\v764
\v875
\v938
\v{10}13
\v{11}32
\v{12}26
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25301}{}
\h517
\h423
\h632
\h747
\h554
\h26{11}
\h173
\h883
\h995
\h{10}{10}2
\h3{11}8
\h{10}{12}3
\h2{13}4
\h1{14}2
\v177
\v267
\v3{11}3
\v425
\v514
\v63{10}
\v722
\v835
\v954
\v{10}{10}2
\v{11}83
\v{12}19
\v{13}66
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25302}{}
\h217
\h529
\h136
\h642
\h755
\h{10}63
\h973
\h{11}83
\h494
\h5{10}8
\h3{11}7
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v493
\v528
\v649
\v732
\v845
\v916
\v{10}65
\v{11}84
\v{12}52
\v{13}64
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25303}{}
\h413
\h529
\h23{11}
\h945
\h852
\h963
\h774
\h{10}83
\h696
\h4{10}4
\h1{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v3{12}2
\v419
\v52{11}
\v692
\v716
\v855
\v942
\v{10}53
\v{11}75
\v{12}63
\v{13}35
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25305}{}
\h417
\h224
\h439
\h846
\h656
\h{10}63
\h17{10}
\h589
\h396
\h7{10}3
\h8{11}4
\h5{12}4
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v395
\v412
\v584
\v623
\v7{10}3
\v847
\v993
\v{10}64
\v{11}16
\v{12}56
\v{13}33
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25306}{}
\h216
\h525
\h935
\h843
\h35{10}
\h668
\h577
\h786
\h496
\h6{10}6
\h1{11}8
\h4{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v493
\v525
\v664
\v785
\v813
\v938
\v{10}27
\v{11}48
\v{12}73
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25308}{}
\h414
\h224
\h536
\h746
\h656
\h{10}63
\h475
\h784
\h{10}94
\h1{10}{11}
\h8{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v416
\v53{10}
\v623
\v744
\v81{10}
\v975
\v{10}63
\v{11}35
\v{12}55
\v{13}42
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25309}{}
\h21{10}
\h429
\h{12}32
\h346
\h457
\h865
\h674
\h784
\h593
\h1{10}5
\h5{11}9
\h2{12}7
\h7{13}3
\h1{14}2
\v1{10}4
\v21{11}
\v34{10}
\v423
\v592
\v673
\v785
\v863
\v948
\v{10}76
\v{11}53
\v{12}12
\v{13}24
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25310}{}
\h214
\h527
\h935
\h14{10}
\h656
\h466
\h873
\h984
\h793
\h8{10}6
\h5{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v467
\v529
\v614
\v793
\v873
\v935
\v{10}63
\v{11}43
\v{12}23
\v{13}83
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25311}{}
\h21{12}
\h124
\h437
\h943
\h757
\h566
\h776
\h387
\h894
\h9{10}4
\h6{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v439
\v524
\v6{11}2
\v752
\v893
\v946
\v{10}83
\v{11}33
\v{12}45
\v{13}73
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25314}{}
\h21{11}
\h723
\h935
\h545
\h657
\h167
\h478
\h688
\h398
\h9{10}3
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v475
\v549
\v653
\v729
\v866
\v937
\v{10}22
\v{11}92
\v{12}73
\v{13}14
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25315}{}
\h713
\h224
\h533
\h{12}42
\h756
\h467
\h579
\h18{11}
\h994
\h3{10}8
\h6{11}4
\h2{12}6
\h4{13}5
\h1{14}2
\v186
\v22{10}
\v3{10}4
\v467
\v534
\v629
\v714
\v839
\v994
\v{10}1{10}
\v{11}64
\v{12}44
\v{13}54
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25316}{}
\h219
\h{10}24
\h536
\h444
\h653
\h864
\h179
\h984
\h597
\h7{10}7
\h3{11}{10}
\h2{12}4
\h4{13}3
\h1{14}2
\v177
\v21{11}
\v3{11}3
\v449
\v536
\v657
\v7{10}3
\v842
\v953
\v{10}25
\v{11}12
\v{12}63
\v{13}83
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25318}{}
\h218
\h724
\h43{10}
\h147
\h752
\h865
\h{10}74
\h686
\h994
\h3{10}9
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v684
\v723
\v842
\v954
\v{10}16
\v{11}29
\v{12}82
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25319}{}
\h418
\h224
\h535
\h845
\h45{10}
\h16{11}
\h772
\h682
\h794
\h{10}{10}4
\h3{11}8
\h9{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v414
\v53{10}
\v626
\v772
\v844
\v975
\v{10}37
\v{11}92
\v{12}15
\v{13}48
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25320}{}
\h915
\h22{11}
\h836
\h14{11}
\h556
\h{10}63
\h972
\h684
\h493
\h5{10}7
\h3{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v493
\v555
\v683
\v794
\v839
\v916
\v{10}62
\v{11}52
\v{12}46
\v{13}24
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25322}{}
\h413
\h224
\h338
\h{10}42
\h955
\h568
\h{11}73
\h884
\h792
\h1{10}7
\h6{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v33{11}
\v41{11}
\v567
\v629
\v718
\v882
\v954
\v{10}47
\v{11}34
\v{12}44
\v{13}66
\v{14}52
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25325}{}
\h414
\h225
\h632
\h446
\h954
\h169
\h775
\h985
\h596
\h6{10}7
\h3{11}9
\h{11}{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v413
\v594
\v637
\v725
\v812
\v953
\v{10}42
\v{11}93
\v{12}74
\v{13}55
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25326}{}
\h213
\h422
\h539
\h348
\h459
\h{12}62
\h974
\h883
\h792
\h1{10}9
\h8{11}4
\h6{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v423
\v512
\v62{10}
\v794
\v883
\v972
\v{10}{10}2
\v{11}44
\v{12}65
\v{13}52
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25329}{}
\h21{11}
\h{10}24
\h434
\h942
\h753
\h167
\h673
\h785
\h{11}92
\h3{10}9
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v675
\v753
\v833
\v943
\v{10}23
\v{11}45
\v{12}82
\v{13}18
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25330}{}
\h{11}13
\h22{11}
\h533
\h747
\h456
\h662
\h973
\h783
\h19{10}
\h5{10}8
\h3{11}6
\h6{12}6
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v458
\v537
\v666
\v744
\v833
\v974
\v{10}53
\v{11}18
\v{12}75
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25331}{}
\h516
\h22{11}
\h737
\h844
\h555
\h865
\h17{10}
\h48{10}
\h396
\h6{10}4
\h7{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v395
\v484
\v514
\v6{10}3
\v738
\v842
\v993
\v{10}55
\v{11}16
\v{12}47
\v{13}24
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25332}{}
\h{10}13
\h229
\h834
\h{10}44
\h752
\h863
\h17{12}
\h48{10}
\h396
\h6{10}6
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v484
\v5{11}2
\v6{10}2
\v756
\v833
\v954
\v{10}13
\v{11}24
\v{12}37
\v{13}16
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25334}{}
\h21{11}
\h42{10}
\h832
\h14{11}
\h954
\h764
\h672
\h582
\h393
\h4{10}6
\h9{11}3
\h{11}{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v428
\v585
\v672
\v762
\v834
\v956
\v{10}37
\v{11}66
\v{12}47
\v{13}14
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25335}{}
\h21{11}
\h{12}22
\h{10}33
\h447
\h953
\h165
\h572
\h684
\h49{10}
\h8{10}3
\h7{11}2
\h3{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v445
\v576
\v662
\v774
\v8{10}2
\v956
\v{10}35
\v{11}46
\v{12}23
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25336}{}
\h21{11}
\h{12}22
\h439
\h145
\h556
\h963
\h377
\h883
\h792
\h6{10}2
\h{10}{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v439
\v558
\v646
\v793
\v882
\v963
\v{10}74
\v{11}53
\v{12}24
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25337}{}
\h212
\h325
\h534
\h846
\h15{11}
\h{11}62
\h{10}72
\h784
\h495
\h6{10}4
\h7{11}7
\h5{12}8
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v32{12}
\v418
\v539
\v6{10}3
\v783
\v822
\v936
\v{10}73
\v{11}62
\v{12}52
\v{13}66
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25338}{}
\h714
\h523
\h637
\h245
\h35{11}
\h663
\h874
\h189
\h499
\h{11}{10}3
\h9{11}3
\h2{12}3
\h4{13}6
\h1{14}2
\v186
\v248
\v359
\v494
\v52{10}
\v633
\v713
\v825
\v965
\v{10}85
\v{11}19
\v{12}74
\v{13}36
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25341}{}
\h418
\h925
\h23{11}
\h145
\h457
\h562
\h678
\h{10}82
\h398
\h8{10}5
\h7{11}2
\h8{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v395
\v414
\v567
\v643
\v765
\v8{10}2
\v929
\v{10}84
\v{11}54
\v{12}17
\v{13}37
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25342}{}
\h21{10}
\h727
\h934
\h645
\h854
\h562
\h{10}73
\h18{10}
\h693
\h8{10}6
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v645
\v724
\v855
\v936
\v{10}74
\v{11}44
\v{12}14
\v{13}34
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25343}{}
\h615
\h225
\h43{10}
\h149
\h656
\h{11}62
\h374
\h983
\h892
\h9{10}5
\h5{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v377
\v439
\v5{11}2
\v614
\v725
\v893
\v982
\v{10}45
\v{11}15
\v{12}53
\v{13}65
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25344}{}
\h21{12}
\h127
\h439
\h{11}43
\h{10}53
\h765
\h675
\h983
\h892
\h3{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v675
\v764
\v827
\v983
\v{10}54
\v{11}43
\v{12}62
\v{13}32
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25345}{}
\h21{12}
\h722
\h434
\h644
\h953
\h{11}62
\h17{11}
\h589
\h496
\h5{10}8
\h7{11}4
\h3{12}5
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v436
\v582
\v649
\v729
\v839
\v923
\v{10}45
\v{11}65
\v{12}52
\v{13}64
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25346}{}
\h21{11}
\h826
\h634
\h14{11}
\h954
\h{11}63
\h573
\h783
\h993
\h6{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v637
\v783
\v825
\v954
\v{10}35
\v{11}64
\v{12}45
\v{13}14
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25347}{}
\h812
\h923
\h239
\h845
\h654
\h765
\h574
\h{11}83
\h19{12}
\h6{10}8
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v575
\v655
\v765
\v813
\v925
\v{10}14
\v{11}35
\v{12}24
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25348}{}
\h21{11}
\h925
\h434
\h743
\h952
\h{10}62
\h177
\h685
\h796
\h3{10}9
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v684
\v745
\v834
\v923
\v{10}42
\v{11}53
\v{12}64
\v{13}18
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25349}{}
\h414
\h224
\h536
\h747
\h657
\h{12}62
\h{10}73
\h485
\h794
\h1{10}9
\h8{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v417
\v53{10}
\v623
\v745
\v81{10}
\v984
\v{10}73
\v{11}36
\v{12}65
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25350}{}
\h21{11}
\h{12}22
\h439
\h14{10}
\h{10}52
\h665
\h574
\h783
\h395
\h6{10}3
\h8{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v439
\v576
\v664
\v784
\v892
\v973
\v{10}53
\v{11}42
\v{12}23
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25351}{}
\h416
\h224
\h534
\h744
\h45{10}
\h169
\h672
\h785
\h994
\h{12}{10}2
\h3{11}{10}
\h8{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v414
\v53{10}
\v625
\v744
\v875
\v936
\v{10}15
\v{11}48
\v{12}82
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25353}{}
\h219
\h826
\h13{11}
\h743
\h459
\h{11}63
\h973
\h684
\h593
\h3{10}3
\h5{11}8
\h4{12}5
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v457
\v592
\v682
\v749
\v827
\v975
\v{10}44
\v{11}15
\v{12}34
\v{13}56
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25354}{}
\h218
\h826
\h633
\h14{10}
\h{10}53
\h562
\h874
\h685
\h994
\h7{10}7
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v635
\v764
\v825
\v936
\v{10}14
\v{11}44
\v{12}74
\v{13}54
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25356}{}
\h217
\h723
\h434
\h643
\h755
\h565
\h677
\h{12}82
\h19{12}
\h4{10}7
\h8{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v437
\v567
\v643
\v723
\v838
\v913
\v{10}24
\v{11}{10}2
\v{12}53
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25357}{}
\h21{11}
\h826
\h139
\h746
\h953
\h{11}63
\h672
\h488
\h793
\h3{10}6
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v675
\v745
\v825
\v955
\v{10}36
\v{11}65
\v{12}53
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25358}{}
\h21{12}
\h12{11}
\h{10}33
\h{11}43
\h854
\h565
\h677
\h582
\h693
\h8{10}3
\h4{11}5
\h3{12}4
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v562
\v672
\v784
\v855
\v992
\v{10}33
\v{11}46
\v{12}23
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25359}{}
\h21{12}
\h129
\h933
\h446
\h{11}52
\h864
\h772
\h385
\h695
\h5{10}2
\h6{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v448
\v5{10}3
\v692
\v773
\v862
\v934
\v{10}22
\v{11}54
\v{12}33
\v{13}57
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25362}{}
\h21{10}
\h922
\h832
\h44{10}
\h954
\h16{11}
\h678
\h583
\h398
\h7{10}6
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v448
\v585
\v674
\v7{10}2
\v835
\v923
\v{10}38
\v{11}27
\v{12}15
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25364}{}
\h{10}13
\h725
\h434
\h{11}43
\h25{11}
\h164
\h478
\h782
\h892
\h3{10}6
\h6{11}8
\h5{12}6
\h2{13}4
\h1{14}2
\v168
\v258
\v3{10}4
\v434
\v566
\v6{11}2
\v726
\v836
\v982
\v{10}18
\v{11}48
\v{12}25
\v{13}14
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25365}{}
\h21{10}
\h127
\h535
\h945
\h754
\h466
\h372
\h884
\h796
\h{11}{10}3
\h6{11}7
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v466
\v534
\v6{11}2
\v754
\v826
\v948
\v{10}33
\v{11}55
\v{12}17
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25366}{}
\h219
\h524
\h636
\h{10}43
\h453
\h567
\h373
\h982
\h{10}94
\h1{10}{12}
\h4{11}4
\h7{12}7
\h2{13}6
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v456
\v524
\v634
\v757
\v8{11}2
\v926
\v{10}45
\v{11}17
\v{12}33
\v{13}46
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25367}{}
\h712
\h22{11}
\h836
\h448
\h354
\h{11}62
\h17{11}
\h684
\h995
\h8{10}3
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v359
\v448
\v5{11}2
\v684
\v714
\v837
\v918
\v{10}83
\v{11}64
\v{12}43
\v{13}24
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25368}{}
\h{11}13
\h822
\h433
\h643
\h756
\h567
\h278
\h687
\h39{11}
\h8{10}3
\h1{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v276
\v395
\v439
\v567
\v644
\v732
\v828
\v947
\v{10}25
\v{11}19
\v{12}66
\v{13}53
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25370}{}
\h21{10}
\h{11}23
\h834
\h446
\h354
\h564
\h873
\h189
\h697
\h7{10}7
\h6{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v359
\v448
\v567
\v692
\v755
\v834
\v965
\v{10}44
\v{11}25
\v{12}12
\v{13}93
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25371}{}
\h216
\h429
\h{12}32
\h746
\h652
\h364
\h576
\h{10}82
\h19{10}
\h9{10}5
\h6{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v42{10}
\v576
\v656
\v742
\v814
\v9{10}2
\v{10}83
\v{11}72
\v{12}35
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25373}{}
\h21{11}
\h{12}22
\h835
\h148
\h757
\h464
\h674
\h384
\h594
\h6{10}5
\h{10}{11}2
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v466
\v594
\v673
\v753
\v833
\v945
\v{10}74
\v{11}{10}2
\v{12}29
\v{13}12
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25374}{}
\h715
\h922
\h238
\h448
\h355
\h569
\h475
\h885
\h{11}93
\h1{10}6
\h6{11}7
\h5{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v359
\v443
\v566
\v6{11}2
\v719
\v853
\v925
\v{10}39
\v{11}27
\v{12}13
\v{13}83
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25376}{}
\h21{11}
\h{12}22
\h835
\h546
\h354
\h664
\h874
\h18{10}
\h995
\h4{10}3
\h5{11}5
\h4{12}5
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v359
\v4{10}2
\v547
\v667
\v755
\v834
\v993
\v{10}65
\v{11}44
\v{12}25
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25377}{}
\h217
\h824
\h{10}34
\h643
\h853
\h463
\h575
\h687
\h19{11}
\h{11}{10}2
\h4{11}{10}
\h3{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v465
\v576
\v644
\v766
\v823
\v913
\v{10}34
\v{11}55
\v{12}27
\v{13}82
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25379}{}
\h218
\h424
\h737
\h148
\h855
\h{11}63
\h673
\h785
\h398
\h{10}{10}3
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v42{10}
\v5{11}2
\v675
\v735
\v823
\v943
\v{10}19
\v{11}63
\v{12}83
\v{13}55
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25380}{}
\h712
\h{11}23
\h835
\h646
\h259
\h765
\h37{11}
\h585
\h198
\h6{10}7
\h4{11}6
\h2{12}3
\h4{13}4
\h1{14}2
\v195
\v257
\v377
\v4{11}2
\v584
\v646
\v715
\v83{10}
\v918
\v{10}83
\v{11}23
\v{12}42
\v{13}37
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25381}{}
\h417
\h825
\h636
\h945
\h558
\h266
\h174
\h387
\h992
\h7{10}7
\h4{11}6
\h7{12}5
\h2{13}4
\h1{14}2
\v177
\v267
\v386
\v41{10}
\v552
\v63{10}
\v7{10}2
\v824
\v945
\v{10}83
\v{11}18
\v{12}39
\v{13}23
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25382}{}
\h418
\h223
\h43{10}
\h643
\h156
\h665
\h{10}73
\h{11}83
\h399
\h8{10}5
\h7{11}3
\h5{12}4
\h2{13}6
\h1{14}2
\v159
\v22{11}
\v395
\v412
\v52{10}
\v642
\v756
\v8{10}3
\v948
\v{10}74
\v{11}62
\v{12}18
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25383}{}
\h913
\h723
\h239
\h548
\h454
\h666
\h{11}73
\h18{12}
\h592
\h9{10}5
\h3{11}3
\h4{12}6
\h2{13}6
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v457
\v545
\v665
\v727
\v858
\v919
\v{10}2{10}
\v{11}34
\v{12}15
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25385}{}
\h912
\h424
\h238
\h648
\h356
\h16{11}
\h776
\h{11}83
\h894
\h6{10}4
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v359
\v42{10}
\v5{11}2
\v646
\v775
\v827
\v914
\v{10}37
\v{11}17
\v{12}63
\v{13}74
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25386}{}
\h912
\h424
\h238
\h648
\h356
\h16{11}
\h578
\h483
\h{11}93
\h8{10}4
\h6{11}4
\h7{12}6
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v359
\v426
\v576
\v647
\v784
\v828
\v914
\v{10}38
\v{11}18
\v{12}64
\v{13}75
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25387}{}
\h213
\h428
\h835
\h{12}42
\h35{10}
\h566
\h975
\h882
\h198
\h7{10}4
\h6{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v359
\v42{10}
\v515
\v6{11}2
\v7{10}2
\v835
\v972
\v{10}83
\v{11}64
\v{12}22
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25388}{}
\h21{12}
\h12{10}
\h538
\h945
\h652
\h765
\h{11}72
\h387
\h894
\h4{10}6
\h2{11}3
\h6{12}3
\h4{13}3
\h1{14}2
\v12{12}
\v21{10}
\v386
\v4{10}3
\v538
\v657
\v767
\v854
\v948
\v{10}82
\v{11}25
\v{12}63
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25389}{}
\h714
\h425
\h832
\h247
\h757
\h16{12}
\h{12}72
\h885
\h398
\h6{10}6
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v249
\v395
\v42{10}
\v5{11}2
\v6{10}2
\v714
\v835
\v922
\v{10}38
\v{11}18
\v{12}73
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25390}{}
\h217
\h429
\h833
\h{10}42
\h{11}53
\h369
\h974
\h783
\h197
\h6{10}8
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v42{10}
\v5{11}2
\v6{10}2
\v783
\v836
\v916
\v{10}44
\v{11}32
\v{12}42
\v{13}25
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25391}{}
\h219
\h727
\h533
\h146
\h656
\h469
\h376
\h585
\h992
\h{10}{10}2
\h8{11}5
\h4{12}{10}
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v377
\v466
\v535
\v658
\v722
\v838
\v972
\v{10}82
\v{11}18
\v{12}55
\v{13}65
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25392}{}
\h21{12}
\h625
\h{10}32
\h{11}42
\h15{11}
\h767
\h573
\h786
\h393
\h4{10}5
\h5{11}5
\h2{12}7
\h4{13}4
\h1{14}2
\v159
\v21{11}
\v395
\v4{10}3
\v574
\v627
\v762
\v876
\v9{10}2
\v{10}38
\v{11}22
\v{12}32
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25394}{}
\h214
\h527
\h835
\h{11}43
\h657
\h{10}62
\h374
\h584
\h893
\h1{10}9
\h4{11}{10}
\h2{12}5
\h4{13}5
\h1{14}2
\v1{10}4
\v21{11}
\v377
\v4{11}2
\v526
\v614
\v775
\v836
\v985
\v{10}64
\v{11}45
\v{12}24
\v{13}32
\v{14}47
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25395}{}
\h813
\h227
\h736
\h642
\h552
\h16{11}
\h{10}74
\h489
\h{11}93
\h9{10}3
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v484
\v558
\v647
\v732
\v813
\v928
\v{10}75
\v{11}18
\v{12}64
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25396}{}
\h216
\h425
\h{10}32
\h843
\h658
\h367
\h578
\h{12}82
\h796
\h1{10}8
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v42{10}
\v576
\v656
\v793
\v813
\v928
\v{10}33
\v{11}47
\v{12}35
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25398}{}
\h{10}12
\h227
\h833
\h945
\h456
\h364
\h578
\h185
\h593
\h7{10}5
\h{11}{11}3
\h4{12}9
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v368
\v457
\v572
\v685
\v764
\v836
\v922
\v{10}14
\v{11}38
\v{12}19
\v{13}75
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25400}{}
\h219
\h527
\h836
\h448
\h353
\h763
\h573
\h982
\h199
\h7{10}6
\h9{11}5
\h4{12}9
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v359
\v448
\v525
\v658
\v764
\v834
\v983
\v{10}63
\v{11}17
\v{12}22
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25401}{}
\h913
\h228
\h536
\h444
\h{10}54
\h663
\h17{12}
\h787
\h399
\h8{10}5
\h6{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v177
\v22{10}
\v395
\v449
\v539
\v665
\v785
\v846
\v915
\v{10}23
\v{11}38
\v{12}18
\v{13}73
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25402}{}
\h513
\h{10}22
\h{11}33
\h247
\h755
\h464
\h{10}73
\h685
\h198
\h5{10}9
\h3{11}4
\h6{12}7
\h2{13}2
\h1{14}2
\v195
\v249
\v3{11}3
\v467
\v519
\v684
\v756
\v815
\v945
\v{10}25
\v{11}35
\v{12}23
\v{13}75
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25403}{}
\h21{12}
\h624
\h435
\h843
\h159
\h568
\h376
\h784
\h698
\h4{10}8
\h8{11}5
\h7{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v437
\v567
\v627
\v784
\v847
\v934
\v{10}23
\v{11}44
\v{12}{10}2
\v{13}65
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25404}{}
\h413
\h22{10}
\h{10}34
\h843
\h654
\h166
\h973
\h38{10}
\h{11}93
\h5{10}8
\h4{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v386
\v41{10}
\v5{10}3
\v657
\v715
\v847
\v975
\v{10}32
\v{11}45
\v{12}25
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25405}{}
\h614
\h823
\h934
\h248
\h155
\h468
\h376
\h588
\h{11}93
\h7{10}5
\h4{11}4
\h5{12}9
\h2{13}5
\h1{14}2
\v159
\v249
\v377
\v465
\v584
\v614
\v7{10}3
\v829
\v934
\v{10}13
\v{11}27
\v{12}64
\v{13}35
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25407}{}
\h914
\h723
\h237
\h648
\h15{12}
\h464
\h774
\h583
\h393
\h{10}{10}2
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v395
\v466
\v585
\v645
\v725
\v862
\v912
\v{10}28
\v{11}74
\v{12}{10}2
\v{13}14
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25409}{}
\h516
\h423
\h634
\h943
\h253
\h368
\h{10}74
\h18{12}
\h894
\h7{10}2
\h8{11}6
\h4{12}9
\h2{13}4
\h1{14}2
\v186
\v258
\v368
\v42{10}
\v514
\v63{10}
\v728
\v892
\v946
\v{10}34
\v{11}15
\v{12}45
\v{13}84
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25410}{}
\h614
\h226
\h537
\h443
\h653
\h362
\h{11}73
\h{10}82
\h893
\h1{10}{12}
\h9{11}5
\h4{12}9
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v368
\v448
\v533
\v614
\v749
\v827
\v956
\v{10}17
\v{11}72
\v{12}35
\v{13}{10}2
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25412}{}
\h814
\h426
\h234
\h449
\h{11}53
\h963
\h575
\h784
\h895
\h1{10}8
\h3{11}3
\h5{12}9
\h2{13}5
\h1{14}2
\v1{10}4
\v23{10}
\v3{11}3
\v422
\v575
\v638
\v785
\v818
\v964
\v{10}25
\v{11}53
\v{12}15
\v{13}45
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25416}{}
\h813
\h228
\h638
\h346
\h15{12}
\h463
\h577
\h{11}83
\h499
\h8{10}4
\h2{11}4
\h7{12}3
\h5{13}4
\h1{14}2
\v159
\v229
\v34{10}
\v463
\v576
\v638
\v766
\v819
\v949
\v{10}2{10}
\v{11}17
\v{12}73
\v{13}54
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25417}{}
\h21{12}
\h127
\h439
\h{10}44
\h952
\h862
\h775
\h386
\h695
\h7{10}6
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v439
\v5{11}2
\v693
\v773
\v824
\v953
\v{10}42
\v{11}54
\v{12}74
\v{13}37
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25418}{}
\h218
\h823
\h634
\h542
\h45{10}
\h16{11}
\h974
\h884
\h693
\h{11}{10}3
\h3{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v457
\v549
\v636
\v747
\v826
\v972
\v{10}12
\v{11}28
\v{12}62
\v{13}75
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25419}{}
\h715
\h226
\h732
\h645
\h555
\h865
\h379
\h{11}83
\h598
\h1{10}9
\h4{11}{10}
\h2{12}4
\h4{13}5
\h1{14}2
\v1{10}4
\v22{10}
\v377
\v4{11}2
\v554
\v648
\v712
\v824
\v93{10}
\v{10}55
\v{11}44
\v{12}16
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25421}{}
\h813
\h227
\h539
\h444
\h353
\h763
\h577
\h188
\h29{11}
\h{11}{10}3
\h6{11}6
\h{10}{12}3
\h3{13}4
\h1{14}3
\v186
\v227
\v358
\v44{10}
\v534
\v656
\v767
\v813
\v926
\v{10}66
\v{11}19
\v{12}74
\v{13}93
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25422}{}
\h218
\h922
\h733
\h846
\h455
\h16{11}
\h578
\h688
\h39{10}
\h5{10}6
\h8{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v395
\v457
\v573
\v685
\v739
\v847
\v923
\v{10}12
\v{11}28
\v{12}65
\v{13}72
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25423}{}
\h21{10}
\h{11}23
\h934
\h842
\h158
\h668
\h572
\h488
\h393
\h4{10}4
\h7{11}4
\h{10}{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v482
\v576
\v663
\v774
\v846
\v932
\v{10}48
\v{11}29
\v{12}17
\v{13}39
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25424}{}
\h213
\h428
\h13{10}
\h{10}42
\h655
\h366
\h579
\h28{11}
\h{10}94
\h8{10}5
\h7{11}2
\h6{12}2
\h4{13}3
\h1{14}2
\v13{11}
\v217
\v368
\v42{11}
\v516
\v657
\v7{11}2
\v8{10}2
\v965
\v{10}45
\v{11}32
\v{12}22
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25425}{}
\h21{10}
\h{11}23
\h632
\h742
\h854
\h16{12}
\h475
\h{10}84
\h596
\h4{10}6
\h6{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v473
\v594
\v638
\v748
\v832
\v943
\v{10}82
\v{11}27
\v{12}14
\v{13}65
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25426}{}
\h215
\h525
\h138
\h746
\h{10}54
\h468
\h677
\h586
\h894
\h9{10}5
\h6{11}5
\h3{12}5
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v467
\v526
\v674
\v713
\v893
\v937
\v{10}23
\v{11}83
\v{12}63
\v{13}43
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25427}{}
\h217
\h124
\h835
\h446
\h953
\h764
\h{10}73
\h587
\h395
\h6{10}8
\h4{11}7
\h7{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v447
\v526
\v6{10}3
\v766
\v836
\v914
\v{10}43
\v{11}65
\v{12}53
\v{13}34
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25428}{}
\h217
\h823
\h732
\h{10}44
\h15{12}
\h563
\h472
\h589
\h399
\h{11}{10}2
\h7{11}5
\h4{12}6
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v475
\v562
\v676
\v738
\v824
\v912
\v{10}48
\v{11}28
\v{12}92
\v{13}55
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25429}{}
\h21{10}
\h529
\h13{12}
\h445
\h852
\h764
\h973
\h685
\h593
\h6{10}8
\h3{11}7
\h4{12}9
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v448
\v527
\v682
\v767
\v854
\v943
\v{10}56
\v{11}62
\v{12}16
\v{13}39
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25431}{}
\h415
\h224
\h338
\h747
\h654
\h16{11}
\h578
\h484
\h{11}93
\h9{10}3
\h7{11}3
\h8{12}5
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v33{11}
\v417
\v576
\v623
\v747
\v884
\v919
\v{10}56
\v{11}36
\v{12}64
\v{13}75
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25432}{}
\h417
\h527
\h238
\h143
\h952
\h{10}64
\h874
\h782
\h39{10}
\h8{10}6
\h6{11}7
\h5{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v395
\v413
\v52{10}
\v6{11}2
\v784
\v873
\v953
\v{10}33
\v{11}14
\v{12}25
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25433}{}
\h21{12}
\h129
\h736
\h945
\h852
\h564
\h774
\h884
\h497
\h3{10}2
\h6{11}7
\h4{12}8
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v493
\v564
\v6{11}2
\v734
\v853
\v942
\v{10}23
\v{11}72
\v{12}84
\v{13}38
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25435}{}
\h812
\h626
\h534
\h744
\h{10}53
\h264
\h47{10}
\h18{11}
\h896
\h3{10}8
\h9{11}4
\h2{12}3
\h4{13}3
\h1{14}2
\v186
\v266
\v3{10}4
\v476
\v539
\v624
\v749
\v818
\v938
\v{10}14
\v{11}46
\v{12}26
\v{13}56
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25436}{}
\h412
\h22{11}
\h539
\h344
\h655
\h864
\h178
\h783
\h895
\h{11}{10}3
\h{10}{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v34{10}
\v41{11}
\v53{10}
\v614
\v744
\v863
\v975
\v{10}83
\v{11}55
\v{12}65
\v{13}27
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25437}{}
\h217
\h429
\h737
\h446
\h952
\h{10}62
\h675
\h583
\h796
\h1{10}{11}
\h6{11}8
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v422
\v585
\v674
\v736
\v884
\v914
\v{10}42
\v{11}52
\v{12}64
\v{13}27
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25438}{}
\h218
\h627
\h436
\h147
\h554
\h863
\h975
\h483
\h696
\h7{10}6
\h{11}{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v435
\v558
\v627
\v782
\v842
\v952
\v{10}12
\v{11}65
\v{12}93
\v{13}28
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25439}{}
\h713
\h924
\h23{10}
\h549
\h355
\h16{12}
\h678
\h487
\h{10}92
\h7{10}4
\h2{11}3
\h6{12}3
\h4{13}4
\h1{14}2
\v168
\v238
\v359
\v485
\v547
\v675
\v719
\v858
\v92{10}
\v{10}18
\v{11}82
\v{12}36
\v{13}24
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25440}{}
\h612
\h724
\h934
\h24{10}
\h559
\h462
\h179
\h588
\h{11}93
\h9{10}3
\h3{11}5
\h7{12}3
\h2{13}2
\h1{14}2
\v177
\v249
\v3{11}3
\v467
\v553
\v615
\v72{10}
\v81{10}
\v937
\v{10}75
\v{11}27
\v{12}46
\v{13}35
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25441}{}
\h717
\h229
\h43{10}
\h343
\h553
\h766
\h674
\h18{10}
\h495
\h8{10}4
\h{10}{11}3
\h2{12}{10}
\h5{13}4
\h1{14}2
\v186
\v22{10}
\v34{10}
\v436
\v558
\v643
\v715
\v855
\v994
\v{10}74
\v{11}26
\v{12}{10}2
\v{13}65
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25442}{}
\h216
\h627
\h732
\h{11}43
\h15{11}
\h464
\h579
\h387
\h695
\h4{10}5
\h{10}{11}3
\h7{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v464
\v576
\v627
\v739
\v815
\v937
\v{10}83
\v{11}45
\v{12}57
\v{13}29
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25443}{}
\h216
\h623
\h737
\h14{10}
\h458
\h965
\h674
\h883
\h{10}93
\h3{10}9
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v625
\v739
\v817
\v924
\v{10}72
\v{11}44
\v{12}55
\v{13}92
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25444}{}
\h814
\h227
\h733
\h642
\h757
\h16{12}
\h{11}73
\h{10}82
\h594
\h6{10}7
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v646
\v732
\v813
\v927
\v{10}35
\v{11}74
\v{12}17
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25445}{}
\h416
\h524
\h235
\h346
\h657
\h{12}62
\h875
\h784
\h595
\h8{10}4
\h1{11}{10}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v34{10}
\v41{11}
\v527
\v658
\v735
\v873
\v922
\v{10}18
\v{11}83
\v{12}64
\v{13}52
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25446}{}
\h218
\h625
\h433
\h642
\h752
\h866
\h17{12}
\h{10}84
\h597
\h9{10}4
\h3{11}9
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v439
\v594
\v622
\v732
\v842
\v955
\v{10}17
\v{11}2{10}
\v{12}92
\v{13}73
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25447}{}
\h216
\h724
\h{12}32
\h944
\h555
\h864
\h179
\h{11}83
\h499
\h3{10}3
\h5{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v493
\v556
\v6{10}3
\v72{10}
\v815
\v947
\v{10}52
\v{11}26
\v{12}33
\v{13}45
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25448}{}
\h413
\h923
\h538
\h249
\h855
\h663
\h474
\h589
\h19{11}
\h{10}{10}4
\h7{11}4
\h3{12}7
\h2{13}4
\h1{14}2
\v195
\v249
\v3{12}2
\v416
\v535
\v667
\v71{10}
\v852
\v924
\v{10}{10}2
\v{11}47
\v{12}27
\v{13}32
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25449}{}
\h21{12}
\h12{10}
\h736
\h445
\h654
\h563
\h373
\h983
\h{11}93
\h4{10}9
\h7{11}3
\h8{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v446
\v567
\v652
\v738
\v866
\v944
\v{10}56
\v{11}27
\v{12}84
\v{13}37
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25450}{}
\h41{10}
\h229
\h736
\h{10}44
\h358
\h168
\h674
\h583
\h696
\h9{10}4
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v359
\v41{11}
\v585
\v672
\v738
\v884
\v964
\v{10}43
\v{11}23
\v{12}92
\v{13}37
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25451}{}
\h21{12}
\h129
\h438
\h{11}42
\h353
\h562
\h973
\h882
\h693
\h7{10}4
\h8{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v359
\v439
\v567
\v654
\v764
\v883
\v972
\v{10}26
\v{11}46
\v{12}34
\v{13}48
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25453}{}
\h913
\h228
\h437
\h{10}44
\h356
\h765
\h672
\h582
\h195
\h4{10}9
\h{11}{11}3
\h5{12}8
\h2{13}6
\h1{14}2
\v195
\v22{11}
\v359
\v437
\v584
\v672
\v762
\v876
\v914
\v{10}22
\v{11}38
\v{12}15
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25454}{}
\h518
\h224
\h{12}32
\h546
\h{10}53
\h764
\h673
\h882
\h198
\h7{10}7
\h4{11}8
\h3{12}5
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v513
\v625
\v764
\v884
\v972
\v{10}53
\v{11}42
\v{12}38
\v{13}14
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25456}{}
\h714
\h925
\h834
\h247
\h{10}54
\h665
\h572
\h482
\h194
\h{10}{10}3
\h3{11}9
\h4{12}9
\h2{13}6
\h1{14}2
\v195
\v249
\v3{11}3
\v484
\v572
\v662
\v716
\v83{10}
\v922
\v{10}55
\v{11}15
\v{12}38
\v{13}{10}2
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25461}{}
\h214
\h426
\h638
\h942
\h{10}52
\h365
\h774
\h885
\h19{11}
\h9{10}5
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v42{10}
\v5{11}2
\v612
\v775
\v862
\v946
\v{10}23
\v{11}43
\v{12}54
\v{13}83
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25462}{}
\h517
\h22{11}
\h638
\h548
\h454
\h763
\h17{10}
\h983
\h397
\h4{10}{10}
\h8{11}3
\h6{12}3
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v395
\v455
\v513
\v639
\v767
\v856
\v984
\v{10}63
\v{11}74
\v{12}17
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25463}{}
\h415
\h823
\h733
\h543
\h953
\h766
\h{11}73
\h28{11}
\h698
\h4{10}6
\h1{11}5
\h3{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v285
\v3{12}2
\v419
\v549
\v692
\v733
\v822
\v914
\v{10}37
\v{11}25
\v{12}57
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25464}{}
\h213
\h42{10}
\h136
\h644
\h954
\h863
\h{10}74
\h582
\h993
\h3{10}{10}
\h2{11}9
\h6{12}6
\h4{13}4
\h1{14}2
\v13{11}
\v21{10}
\v3{10}4
\v42{11}
\v517
\v648
\v735
\v867
\v954
\v{10}43
\v{11}65
\v{12}93
\v{13}55
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25465}{}
\h21{11}
\h822
\h13{10}
\h943
\h754
\h662
\h777
\h486
\h599
\h3{10}3
\h9{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v484
\v594
\v664
\v752
\v824
\v947
\v{10}26
\v{11}32
\v{12}48
\v{13}1{10}
\v{14}72
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25468}{}
\h216
\h725
\h434
\h14{10}
\h953
\h763
\h678
\h586
\h994
\h{10}{10}4
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v439
\v585
\v674
\v724
\v812
\v954
\v{10}64
\v{11}44
\v{12}23
\v{13}93
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25473}{}
\h418
\h224
\h532
\h645
\h954
\h369
\h{11}73
\h786
\h892
\h1{10}8
\h8{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v368
\v41{11}
\v53{10}
\v622
\v735
\v892
\v955
\v{10}93
\v{11}43
\v{12}15
\v{13}53
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25475}{}
\h218
\h42{10}
\h13{12}
\h648
\h556
\h963
\h872
\h{11}82
\h396
\h7{10}5
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v558
\v647
\v7{10}2
\v874
\v963
\v{10}16
\v{11}53
\v{12}64
\v{13}35
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25478}{}
\h618
\h222
\h338
\h945
\h555
\h864
\h475
\h588
\h19{11}
\h7{10}4
\h8{11}5
\h6{12}4
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v33{11}
\v425
\v553
\v61{11}
\v7{10}3
\v865
\v943
\v{10}57
\v{11}37
\v{12}63
\v{13}83
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25479}{}
\h617
\h229
\h537
\h944
\h457
\h569
\h377
\h886
\h993
\h7{10}3
\h4{11}4
\h1{12}5
\h2{13}5
\h1{14}2
\v1{12}2
\v22{11}
\v377
\v456
\v533
\v61{11}
\v7{10}3
\v883
\v945
\v{10}73
\v{11}23
\v{12}36
\v{13}13
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25480}{}
\h218
\h823
\h933
\h{10}44
\h558
\h16{11}
\h776
\h683
\h493
\h5{10}6
\h3{11}5
\h4{12}{10}
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v493
\v555
\v685
\v772
\v829
\v935
\v{10}13
\v{11}28
\v{12}33
\v{13}52
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25483}{}
\h{10}13
\h722
\h239
\h844
\h456
\h569
\h378
\h483
\h19{12}
\h9{10}5
\h6{11}6
\h5{12}3
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v377
\v453
\v566
\v6{11}2
\v726
\v848
\v928
\v{10}14
\v{11}34
\v{12}47
\v{13}18
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25484}{}
\h913
\h723
\h835
\h249
\h653
\h463
\h579
\h385
\h{10}93
\h1{10}{11}
\h6{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v386
\v466
\v576
\v656
\v724
\v835
\v914
\v{10}27
\v{11}48
\v{12}19
\v{13}36
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25486}{}
\h216
\h42{10}
\h636
\h{10}43
\h853
\h16{11}
\h975
\h585
\h992
\h3{10}4
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v42{10}
\v585
\v638
\v7{10}2
\v814
\v972
\v{10}44
\v{11}54
\v{12}33
\v{13}47
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25487}{}
\h714
\h524
\h236
\h644
\h952
\h369
\h{10}74
\h18{12}
\h795
\h4{10}4
\h5{11}9
\h4{12}9
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v368
\v4{10}2
\v529
\v649
\v718
\v837
\v923
\v{10}43
\v{11}14
\v{12}63
\v{13}84
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25490}{}
\h21{12}
\h12{10}
\h934
\h547
\h{10}53
\h863
\h772
\h886
\h694
\h4{10}8
\h3{11}2
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v4{10}2
\v547
\v694
\v775
\v862
\v934
\v{10}54
\v{11}24
\v{12}46
\v{13}32
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25492}{}
\h21{12}
\h129
\h933
\h842
\h653
\h766
\h478
\h{11}83
\h598
\h3{10}3
\h4{11}7
\h5{12}3
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v474
\v593
\v655
\v767
\v848
\v932
\v{10}22
\v{11}83
\v{12}34
\v{13}63
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25495}{}
\h21{11}
\h129
\h43{10}
\h348
\h953
\h862
\h975
\h784
\h692
\h7{10}6
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v439
\v5{11}2
\v693
\v782
\v863
\v952
\v{10}24
\v{11}44
\v{12}56
\v{13}19
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25496}{}
\h418
\h825
\h534
\h245
\h45{10}
\h16{10}
\h876
\h684
\h794
\h9{10}3
\h3{11}7
\h6{12}7
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v414
\v53{10}
\v684
\v745
\v825
\v937
\v{10}83
\v{11}63
\v{12}19
\v{13}2{10}
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25498}{}
\h21{11}
\h{12}22
\h{10}33
\h447
\h953
\h862
\h175
\h584
\h49{10}
\h7{10}4
\h6{11}2
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v445
\v585
\v674
\v7{10}2
\v865
\v953
\v{10}33
\v{11}46
\v{12}23
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25499}{}
\h219
\h727
\h437
\h147
\h756
\h965
\h872
\h983
\h697
\h5{10}5
\h3{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v439
\v5{10}3
\v692
\v723
\v843
\v962
\v{10}73
\v{11}12
\v{12}84
\v{13}54
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25500}{}
\h214
\h425
\h332
\h443
\h656
\h{11}62
\h975
\h587
\h{10}94
\h8{10}3
\h1{11}9
\h7{12}6
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v422
\v535
\v614
\v748
\v8{10}3
\v925
\v{10}92
\v{11}64
\v{12}53
\v{13}66
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25501}{}
\h21{10}
\h{11}23
\h13{12}
\h448
\h{10}54
\h863
\h574
\h783
\h395
\h6{10}7
\h4{11}3
\h2{12}3
\h6{13}3
\h1{14}2
\v13{11}
\v21{11}
\v395
\v447
\v575
\v6{10}3
\v783
\v863
\v976
\v{10}53
\v{11}24
\v{12}13
\v{13}37
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25502}{}
\h219
\h126
\h43{10}
\h345
\h753
\h963
\h873
\h{10}83
\h{12}92
\h6{10}7
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v439
\v5{11}2
\v6{10}2
\v723
\v843
\v965
\v{10}53
\v{11}16
\v{12}63
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25503}{}
\h41{10}
\h225
\h633
\h843
\h753
\h963
\h{11}73
\h587
\h395
\h5{10}8
\h1{11}9
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v395
\v41{11}
\v582
\v63{10}
\v723
\v845
\v933
\v{10}56
\v{11}43
\v{12}62
\v{13}{10}2
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25504}{}
\h21{12}
\h12{11}
\h836
\h644
\h855
\h467
\h973
\h{11}82
\h793
\h5{10}4
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v466
\v5{10}3
\v647
\v793
\v832
\v973
\v{10}45
\v{11}62
\v{12}25
\v{13}53
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25505}{}
\h516
\h225
\h637
\h543
\h{12}52
\h763
\h875
\h982
\h199
\h9{10}3
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v513
\v639
\v724
\v843
\v982
\v{10}63
\v{11}17
\v{12}55
\v{13}34
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25506}{}
\h212
\h322
\h{10}33
\h445
\h754
\h565
\h973
\h{11}83
\h895
\h1{10}{11}
\h6{11}8
\h2{12}5
\h6{13}2
\h1{14}2
\v1{10}4
\v21{11}
\v32{12}
\v413
\v524
\v6{11}2
\v757
\v894
\v943
\v{10}33
\v{11}53
\v{12}73
\v{13}36
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25507}{}
\h612
\h423
\h534
\h244
\h853
\h46{10}
\h17{12}
\h{12}82
\h{10}93
\h3{10}8
\h9{11}3
\h7{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v3{10}4
\v424
\v53{10}
\v613
\v72{10}
\v814
\v938
\v{10}93
\v{11}55
\v{12}83
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25508}{}
\h417
\h825
\h{11}33
\h24{10}
\h654
\h964
\h173
\h583
\h{10}94
\h7{10}5
\h6{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v249
\v3{12}2
\v416
\v585
\v656
\v7{10}2
\v826
\v965
\v{10}54
\v{11}12
\v{12}46
\v{13}24
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25509}{}
\h513
\h227
\h439
\h945
\h15{11}
\h364
\h578
\h{11}83
\h{10}92
\h8{10}3
\h6{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v368
\v439
\v516
\v6{11}2
\v766
\v819
\v922
\v{10}92
\v{11}82
\v{12}54
\v{13}34
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25510}{}
\h418
\h223
\h33{10}
\h447
\h{12}52
\h964
\h773
\h187
\h693
\h7{10}7
\h5{11}3
\h6{12}5
\h2{13}8
\h1{14}2
\v186
\v22{11}
\v33{11}
\v413
\v529
\v693
\v773
\v883
\v963
\v{10}76
\v{11}48
\v{12}14
\v{13}33
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25511}{}
\h217
\h823
\h436
\h943
\h{11}53
\h469
\h17{11}
\h684
\h797
\h6{10}2
\h5{11}8
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v433
\v5{11}2
\v682
\v793
\v828
\v913
\v{10}35
\v{11}23
\v{12}43
\v{13}65
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25513}{}
\h41{10}
\h225
\h135
\h542
\h456
\h665
\h{10}73
\h385
\h596
\h{12}{10}2
\h9{11}4
\h8{12}4
\h2{13}7
\h1{14}2
\v13{11}
\v22{11}
\v386
\v414
\v545
\v633
\v722
\v884
\v9{11}2
\v{10}52
\v{11}63
\v{12}{10}2
\v{13}74
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25514}{}
\h21{11}
\h424
\h135
\h547
\h757
\h663
\h872
\h485
\h796
\h{11}{10}3
\h{10}{11}2
\h3{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v426
\v549
\v633
\v754
\v825
\v962
\v{10}74
\v{11}{10}2
\v{12}47
\v{13}18
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25516}{}
\h21{10}
\h826
\h337
\h14{12}
\h45{10}
\h263
\h972
\h483
\h694
\h8{10}4
\h5{11}6
\h7{12}6
\h6{13}3
\h1{14}2
\v14{10}
\v215
\v33{11}
\v453
\v565
\v694
\v784
\v828
\v976
\v{10}36
\v{11}74
\v{12}19
\v{13}48
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25517}{}
\h21{11}
\h723
\h836
\h14{11}
\h459
\h965
\h873
\h{10}82
\h393
\h5{10}2
\h6{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v457
\v5{10}3
\v692
\v728
\v834
\v966
\v{10}26
\v{11}74
\v{12}44
\v{13}14
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25518}{}
\h616
\h423
\h237
\h347
\h952
\h864
\h575
\h885
\h{11}93
\h4{10}9
\h1{11}5
\h5{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v23{10}
\v34{10}
\v428
\v575
\v61{10}
\v72{11}
\v862
\v932
\v{10}43
\v{11}54
\v{12}15
\v{13}82
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25519}{}
\h216
\h42{10}
\h333
\h148
\h853
\h{10}63
\h973
\h586
\h697
\h{10}{10}4
\h4{11}3
\h5{12}7
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v33{11}
\v429
\v584
\v636
\v7{11}2
\v814
\v943
\v{10}64
\v{11}53
\v{12}75
\v{13}63
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25520}{}
\h21{11}
\h{12}22
\h538
\h146
\h654
\h864
\h477
\h589
\h397
\h7{10}2
\h8{11}3
\h4{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v475
\v535
\v658
\v746
\v865
\v9{10}2
\v{10}54
\v{11}74
\v{12}24
\v{13}12
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25521}{}
\h{11}12
\h223
\h634
\h844
\h455
\h565
\h974
\h384
\h695
\h8{10}6
\h1{11}{11}
\h4{12}{10}
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v386
\v457
\v524
\v636
\v785
\v846
\v952
\v{10}33
\v{11}18
\v{12}47
\v{13}16
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25522}{}
\h41{10}
\h225
\h438
\h149
\h756
\h863
\h973
\h{11}83
\h697
\h5{10}3
\h6{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v412
\v5{10}3
\v692
\v723
\v864
\v975
\v{10}47
\v{11}62
\v{12}34
\v{13}54
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25524}{}
\h812
\h22{10}
\h736
\h445
\h354
\h666
\h573
\h685
\h{10}94
\h9{10}4
\h1{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v448
\v576
\v662
\v732
\v816
\v946
\v{10}18
\v{11}83
\v{12}24
\v{13}37
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25525}{}
\h{10}13
\h823
\h23{10}
\h747
\h653
\h865
\h17{11}
\h783
\h49{10}
\h3{10}6
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v493
\v5{11}2
\v657
\v744
\v824
\v955
\v{10}17
\v{11}29
\v{12}34
\v{13}15
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25526}{}
\h217
\h426
\h335
\h943
\h754
\h{10}64
\h874
\h687
\h196
\h{11}{10}3
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v33{11}
\v42{10}
\v5{11}2
\v684
\v754
\v834
\v913
\v{10}24
\v{11}55
\v{12}43
\v{13}83
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25528}{}
\h813
\h{10}23
\h237
\h747
\h15{11}
\h865
\h475
\h384
\h{11}93
\h6{10}6
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v386
\v475
\v5{11}2
\v6{10}2
\v744
\v815
\v934
\v{10}29
\v{11}18
\v{12}55
\v{13}24
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25529}{}
\h21{12}
\h{10}23
\h13{11}
\h843
\h954
\h763
\h672
\h483
\h393
\h5{10}6
\h9{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v484
\v5{10}3
\v672
\v762
\v843
\v956
\v{10}24
\v{11}46
\v{12}39
\v{13}23
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25530}{}
\h212
\h327
\h734
\h544
\h757
\h469
\h{10}74
\h884
\h994
\h6{10}5
\h1{11}7
\h5{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v415
\v548
\v6{10}3
\v732
\v883
\v945
\v{10}25
\v{11}37
\v{12}84
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25531}{}
\h21{12}
\h424
\h135
\h547
\h756
\h663
\h872
\h485
\h794
\h{10}{10}2
\h{11}{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v426
\v549
\v633
\v754
\v825
\v962
\v{10}73
\v{11}92
\v{12}46
\v{13}57
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25532}{}
\h21{12}
\h{10}22
\h13{10}
\h945
\h753
\h564
\h677
\h488
\h895
\h5{10}6
\h3{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v484
\v564
\v676
\v756
\v893
\v942
\v{10}23
\v{11}37
\v{12}26
\v{13}72
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25534}{}
\h615
\h923
\h832
\h247
\h754
\h565
\h472
\h184
\h796
\h{12}{10}2
\h3{11}{10}
\h4{12}{10}
\h2{13}6
\h1{14}2
\v186
\v249
\v3{11}3
\v475
\v562
\v616
\v754
\v83{10}
\v922
\v{10}33
\v{11}14
\v{12}28
\v{13}92
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25536}{}
\h21{12}
\h126
\h538
\h643
\h{10}52
\h{11}63
\h478
\h385
\h495
\h7{10}3
\h8{11}5
\h5{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v472
\v539
\v649
\v728
\v883
\v945
\v{10}55
\v{11}66
\v{12}52
\v{13}38
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25538}{}
\h415
\h625
\h{10}32
\h546
\h255
\h369
\h672
\h787
\h198
\h8{10}5
\h{10}{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v258
\v368
\v41{11}
\v549
\v625
\v753
\v873
\v918
\v{10}38
\v{11}22
\v{12}33
\v{13}{10}2
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25540}{}
\h21{10}
\h727
\h138
\h842
\h657
\h465
\h675
\h{10}84
\h596
\h7{10}5
\h3{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v466
\v594
\v652
\v728
\v847
\v933
\v{10}44
\v{11}72
\v{12}19
\v{13}57
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25541}{}
\h714
\h924
\h23{10}
\h44{10}
\h355
\h16{12}
\h678
\h783
\h596
\h4{10}5
\h6{11}4
\h5{12}7
\h2{13}6
\h1{14}2
\v168
\v23{10}
\v359
\v446
\v593
\v674
\v717
\v858
\v928
\v{10}83
\v{11}18
\v{12}39
\v{13}24
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25542}{}
\h712
\h22{10}
\h836
\h644
\h15{12}
\h463
\h579
\h386
\h695
\h4{10}4
\h{10}{11}2
\h{11}{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v386
\v464
\v576
\v645
\v715
\v837
\v917
\v{10}47
\v{11}93
\v{12}29
\v{13}57
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25543}{}
\h21{11}
\h{12}22
\h{10}33
\h443
\h854
\h663
\h177
\h783
\h594
\h3{10}8
\h6{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v448
\v594
\v665
\v744
\v852
\v963
\v{10}35
\v{11}{10}2
\v{12}23
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25544}{}
\h416
\h22{10}
\h835
\h{12}42
\h554
\h467
\h776
\h18{10}
\h698
\h5{10}3
\h3{11}4
\h6{12}4
\h2{13}7
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v415
\v555
\v693
\v774
\v837
\v958
\v{10}1{11}
\v{11}62
\v{12}22
\v{13}34
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25545}{}
\h914
\h22{10}
\h836
\h14{12}
\h{10}54
\h467
\h373
\h983
\h793
\h5{10}3
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v377
\v466
\v5{10}3
\v674
\v793
\v837
\v917
\v{10}54
\v{11}65
\v{12}26
\v{13}13
\v{14}32
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25546}{}
\h{10}14
\h229
\h138
\h842
\h953
\h665
\h473
\h885
\h696
\h5{10}9
\h3{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{11}3
\v475
\v5{10}3
\v663
\v774
\v844
\v932
\v{10}13
\v{11}24
\v{12}54
\v{13}84
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25547}{}
\h218
\h429
\h135
\h544
\h854
\h{11}62
\h{10}72
\h985
\h794
\h6{10}2
\h3{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v42{10}
\v549
\v637
\v792
\v855
\v944
\v{10}16
\v{11}63
\v{12}52
\v{13}24
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25549}{}
\h218
\h42{10}
\h13{12}
\h645
\h856
\h567
\h{11}72
\h782
\h892
\h3{10}6
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v567
\v647
\v784
\v854
\v982
\v{10}18
\v{11}43
\v{12}65
\v{13}34
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25550}{}
\h21{12}
\h12{10}
\h{10}32
\h546
\h955
\h667
\h476
\h984
\h593
\h3{10}3
\h7{11}5
\h4{12}4
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v475
\v545
\v664
\v7{11}2
\v893
\v953
\v{10}34
\v{11}22
\v{12}38
\v{13}62
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25551}{}
\h21{12}
\h12{11}
\h{11}32
\h745
\h{10}54
\h863
\h772
\h585
\h494
\h3{10}2
\h6{11}7
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v493
\v582
\v6{11}2
\v743
\v863
\v975
\v{10}53
\v{11}33
\v{12}22
\v{13}38
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25555}{}
\h217
\h528
\h335
\h{10}44
\h953
\h764
\h672
\h{10}83
\h19{11}
\h4{10}{10}
\h2{11}5
\h5{12}6
\h4{13}2
\h1{14}2
\v195
\v21{10}
\v33{11}
\v4{10}3
\v52{10}
\v676
\v765
\v834
\v914
\v{10}44
\v{11}66
\v{12}54
\v{13}26
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25557}{}
\h{12}12
\h{10}23
\h834
\h247
\h757
\h464
\h373
\h586
\h196
\h6{10}4
\h9{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v249
\v377
\v466
\v585
\v673
\v754
\v833
\v947
\v{10}28
\v{11}84
\v{12}12
\v{13}29
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25558}{}
\h213
\h624
\h932
\h446
\h557
\h368
\h876
\h488
\h19{12}
\h9{10}5
\h7{11}6
\h6{12}2
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v368
\v444
\v514
\v62{10}
\v7{11}2
\v875
\v937
\v{10}22
\v{11}33
\v{12}53
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25559}{}
\h212
\h726
\h336
\h549
\h452
\h167
\h577
\h885
\h{11}93
\h{10}{10}2
\h9{11}2
\h2{12}5
\h6{13}4
\h1{14}2
\v168
\v21{11}
\v33{11}
\v414
\v543
\v658
\v72{10}
\v862
\v938
\v{10}{10}3
\v{11}92
\v{12}73
\v{13}26
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25560}{}
\h416
\h924
\h734
\h248
\h45{10}
\h16{12}
\h672
\h582
\h698
\h9{10}3
\h3{11}8
\h8{12}4
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v414
\v585
\v672
\v735
\v875
\v928
\v{10}13
\v{11}38
\v{12}{10}2
\v{13}24
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25561}{}
\h712
\h223
\h434
\h{11}43
\h555
\h964
\h{10}74
\h384
\h696
\h1{10}{10}
\h8{11}5
\h4{12}8
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v386
\v439
\v523
\v694
\v717
\v838
\v915
\v{10}52
\v{11}46
\v{12}93
\v{13}65
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25562}{}
\h814
\h627
\h436
\h648
\h259
\h36{11}
\h973
\h189
\h794
\h5{10}3
\h7{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v258
\v368
\v439
\v5{10}3
\v622
\v792
\v819
\v975
\v{10}35
\v{11}54
\v{12}16
\v{13}29
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25563}{}
\h21{12}
\h12{10}
\h{10}33
\h942
\h753
\h866
\h673
\h483
\h696
\h3{10}5
\h5{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v672
\v753
\v864
\v943
\v{10}32
\v{11}22
\v{12}93
\v{13}38
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25565}{}
\h814
\h227
\h836
\h449
\h159
\h764
\h{10}74
\h586
\h498
\h6{10}7
\h5{11}4
\h3{12}4
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v445
\v583
\v6{10}3
\v766
\v812
\v929
\v{10}52
\v{11}62
\v{12}18
\v{13}46
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25566}{}
\h21{12}
\h12{10}
\h934
\h443
\h658
\h{10}62
\h576
\h786
\h496
\h8{10}4
\h6{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v445
\v576
\v656
\v744
\v8{10}2
\v938
\v{10}63
\v{11}25
\v{12}64
\v{13}35
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25567}{}
\h21{11}
\h{11}23
\h735
\h148
\h852
\h962
\h674
\h786
\h498
\h5{10}9
\h4{11}2
\h3{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v492
\v5{10}3
\v674
\v735
\v857
\v942
\v{10}52
\v{11}24
\v{12}36
\v{13}17
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25568}{}
\h716
\h625
\h238
\h448
\h{11}53
\h36{10}
\h775
\h187
\h49{10}
\h5{10}4
\h6{11}4
\h2{12}7
\h5{13}3
\h1{14}2
\v186
\v239
\v368
\v445
\v5{10}3
\v629
\v716
\v885
\v9{10}2
\v{10}38
\v{11}23
\v{12}43
\v{13}15
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25569}{}
\h{10}12
\h229
\h835
\h443
\h554
\h464
\h773
\h{12}82
\h19{12}
\h6{10}8
\h3{11}6
\h5{12}6
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v442
\v557
\v6{10}3
\v743
\v833
\v956
\v{10}16
\v{11}2{10}
\v{12}17
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25570}{}
\h612
\h{11}23
\h{10}32
\h546
\h756
\h663
\h27{10}
\h187
\h595
\h9{10}5
\h4{11}9
\h3{12}4
\h2{13}2
\h1{14}2
\v186
\v276
\v3{12}2
\v4{11}2
\v545
\v615
\v757
\v817
\v964
\v{10}36
\v{11}22
\v{12}34
\v{13}56
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25571}{}
\h21{12}
\h429
\h139
\h643
\h853
\h569
\h476
\h686
\h398
\h9{10}4
\h7{11}5
\h5{12}3
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v395
\v425
\v566
\v644
\v7{11}2
\v857
\v946
\v{10}34
\v{11}54
\v{12}83
\v{13}28
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25572}{}
\h21{11}
\h126
\h438
\h846
\h752
\h862
\h974
\h388
\h698
\h5{10}5
\h6{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v439
\v5{10}3
\v692
\v723
\v842
\v952
\v{10}64
\v{11}84
\v{12}38
\v{13}16
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25573}{}
\h213
\h426
\h636
\h544
\h355
\h665
\h974
\h{10}82
\h{11}93
\h1{10}{12}
\h7{11}7
\h4{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v42{10}
\v513
\v633
\v7{11}2
\v857
\v943
\v{10}26
\v{11}63
\v{12}35
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25574}{}
\h416
\h227
\h339
\h{10}44
\h15{12}
\h764
\h973
\h886
\h695
\h7{10}6
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v33{11}
\v41{11}
\v5{11}2
\v693
\v764
\v883
\v925
\v{10}13
\v{11}63
\v{12}34
\v{13}55
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25579}{}
\h419
\h529
\h238
\h745
\h954
\h367
\h177
\h683
\h493
\h6{10}5
\h8{11}4
\h{11}{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v368
\v418
\v52{11}
\v682
\v745
\v874
\v953
\v{10}33
\v{11}{10}2
\v{12}47
\v{13}14
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25583}{}
\h215
\h424
\h736
\h{12}42
\h15{10}
\h{10}63
\h972
\h684
\h395
\h5{10}4
\h6{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v42{10}
\v5{10}3
\v683
\v712
\v827
\v973
\v{10}62
\v{11}52
\v{12}48
\v{13}33
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25584}{}
\h217
\h724
\h{10}34
\h943
\h452
\h568
\h{11}73
\h885
\h199
\h6{10}6
\h3{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v457
\v567
\v655
\v72{10}
\v883
\v913
\v{10}36
\v{11}25
\v{12}46
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25585}{}
\h714
\h623
\h836
\h545
\h257
\h46{10}
\h578
\h785
\h397
\h4{10}9
\h1{11}{10}
\h6{12}6
\h2{13}6
\h1{14}2
\v1{11}3
\v258
\v395
\v464
\v543
\v62{10}
\v717
\v83{10}
\v923
\v{10}45
\v{11}1{10}
\v{12}84
\v{13}73
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25586}{}
\h418
\h228
\h734
\h943
\h355
\h763
\h876
\h685
\h594
\h1{10}{12}
\h6{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v359
\v41{11}
\v594
\v683
\v733
\v852
\v945
\v{10}24
\v{11}35
\v{12}13
\v{13}{10}2
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25587}{}
\h617
\h426
\h734
\h243
\h45{10}
\h168
\h575
\h886
\h399
\h9{10}4
\h6{11}5
\h8{12}4
\h2{13}5
\h1{14}2
\v168
\v249
\v395
\v423
\v543
\v61{10}
\v73{10}
\v884
\v964
\v{10}25
\v{11}38
\v{12}93
\v{13}19
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25588}{}
\h414
\h725
\h238
\h549
\h15{11}
\h962
\h872
\h489
\h693
\h7{10}7
\h6{11}7
\h3{12}8
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v417
\v549
\v692
\v728
\v816
\v963
\v{10}34
\v{11}66
\v{12}23
\v{13}83
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25589}{}
\h813
\h227
\h537
\h347
\h754
\h864
\h674
\h786
\h995
\h1{10}{12}
\h4{11}{10}
\h2{12}3
\h4{13}2
\h1{14}2
\v1{10}4
\v22{10}
\v34{10}
\v4{11}2
\v539
\v676
\v753
\v815
\v927
\v{10}43
\v{11}14
\v{12}33
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25591}{}
\h417
\h626
\h535
\h744
\h257
\h664
\h876
\h188
\h796
\h4{10}4
\h{12}{11}2
\h3{12}{10}
\h2{13}3
\h1{14}2
\v186
\v258
\v3{12}2
\v419
\v53{10}
\v624
\v745
\v873
\v953
\v{10}33
\v{11}13
\v{12}29
\v{13}93
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25592}{}
\h{10}12
\h826
\h538
\h245
\h653
\h{11}63
\h874
\h783
\h499
\h1{10}8
\h3{11}2
\h4{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v3{11}3
\v493
\v538
\v658
\v744
\v825
\v955
\v{10}17
\v{11}66
\v{12}16
\v{13}36
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25593}{}
\h{10}13
\h824
\h435
\h747
\h25{11}
\h165
\h474
\h783
\h{11}93
\h5{10}4
\h6{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v168
\v258
\v3{12}2
\v434
\v5{10}3
\v665
\v744
\v825
\v937
\v{10}17
\v{11}93
\v{12}29
\v{13}14
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25594}{}
\h21{12}
\h127
\h732
\h845
\h{10}54
\h666
\h475
\h685
\h{10}93
\h5{10}6
\h3{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v662
\v738
\v822
\v934
\v{10}54
\v{11}82
\v{12}66
\v{13}45
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25595}{}
\h417
\h925
\h832
\h646
\h954
\h765
\h276
\h185
\h596
\h7{10}6
\h3{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v186
\v276
\v3{11}3
\v41{11}
\v594
\v644
\v764
\v834
\v923
\v{10}38
\v{11}18
\v{12}42
\v{13}55
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25597}{}
\h714
\h623
\h835
\h248
\h158
\h468
\h378
\h785
\h595
\h6{10}8
\h4{11}9
\h5{12}9
\h2{13}6
\h1{14}2
\v159
\v249
\v377
\v465
\v593
\v628
\v717
\v83{10}
\v923
\v{10}45
\v{11}16
\v{12}62
\v{13}38
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25598}{}
\h213
\h423
\h635
\h345
\h{10}52
\h{11}63
\h17{12}
\h587
\h797
\h4{10}9
\h6{11}3
\h8{12}2
\h2{13}7
\h1{14}2
\v177
\v21{12}
\v34{10}
\v428
\v517
\v638
\v727
\v848
\v9{11}2
\v{10}57
\v{11}33
\v{12}53
\v{13}73
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25599}{}
\h215
\h427
\h934
\h844
\h159
\h963
\h678
\h384
\h596
\h{10}{10}4
\h6{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v42{10}
\v594
\v674
\v717
\v848
\v933
\v{10}55
\v{11}27
\v{12}42
\v{13}38
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25600}{}
\h913
\h228
\h439
\h{12}42
\h356
\h665
\h176
\h583
\h697
\h{10}{10}4
\h8{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v359
\v439
\v585
\v663
\v775
\v883
\v914
\v{10}28
\v{11}65
\v{12}13
\v{13}36
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25601}{}
\h812
\h227
\h43{10}
\h344
\h159
\h864
\h{11}72
\h686
\h995
\h5{10}8
\h4{11}3
\h6{12}5
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v34{10}
\v438
\v5{10}3
\v684
\v747
\v815
\v927
\v{10}14
\v{11}75
\v{12}62
\v{13}73
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25602}{}
\h516
\h726
\h238
\h144
\h457
\h965
\h872
\h686
\h994
\h7{10}5
\h3{11}5
\h4{12}{10}
\h2{13}4
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v457
\v513
\v685
\v728
\v874
\v963
\v{10}34
\v{11}14
\v{12}82
\v{13}27
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25603}{}
\h513
\h225
\h437
\h343
\h953
\h568
\h{10}74
\h883
\h793
\h9{10}4
\h1{11}{11}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v34{10}
\v439
\v515
\v649
\v727
\v817
\v955
\v{10}72
\v{11}35
\v{12}56
\v{13}64
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25604}{}
\h614
\h727
\h534
\h244
\h35{10}
\h764
\h{10}74
\h18{11}
\h893
\h4{10}9
\h2{11}7
\h5{12}7
\h4{13}4
\h1{14}2
\v186
\v247
\v359
\v4{10}3
\v539
\v613
\v724
\v894
\v938
\v{10}16
\v{11}63
\v{12}84
\v{13}55
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25605}{}
\h519
\h22{11}
\h133
\h344
\h654
\h864
\h772
\h{11}83
\h895
\h5{10}5
\h9{11}3
\h2{12}4
\h4{13}7
\h1{14}2
\v13{11}
\v22{10}
\v34{10}
\v43{10}
\v519
\v657
\v743
\v863
\v974
\v{10}55
\v{11}85
\v{12}65
\v{13}27
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25606}{}
\h418
\h{11}23
\h934
\h547
\h255
\h367
\h875
\h782
\h893
\h1{10}5
\h4{11}6
\h6{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v368
\v41{10}
\v549
\v6{10}2
\v753
\v872
\v935
\v{10}65
\v{11}27
\v{12}13
\v{13}34
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25607}{}
\h21{11}
\h{11}23
\h733
\h943
\h454
\h667
\h17{10}
\h785
\h593
\h4{10}{10}
\h6{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v455
\v594
\v665
\v735
\v854
\v948
\v{10}38
\v{11}25
\v{12}44
\v{13}15
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25608}{}
\h518
\h229
\h735
\h644
\h45{10}
\h962
\h{10}73
\h18{11}
\h395
\h5{10}9
\h4{11}3
\h6{12}3
\h2{13}6
\h1{14}2
\v186
\v22{11}
\v395
\v456
\v519
\v648
\v738
\v894
\v966
\v{10}43
\v{11}24
\v{12}35
\v{13}16
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25609}{}
\h412
\h922
\h832
\h24{12}
\h158
\h568
\h{11}73
\h785
\h395
\h6{10}4
\h7{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v249
\v395
\v41{11}
\v567
\v619
\v783
\v836
\v923
\v{10}37
\v{11}25
\v{12}84
\v{13}65
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25610}{}
\h415
\h528
\h239
\h646
\h555
\h46{10}
\h875
\h18{10}
\h797
\h3{10}6
\h8{11}4
\h7{12}3
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v415
\v523
\v649
\v793
\v874
\v919
\v{10}57
\v{11}35
\v{12}47
\v{13}25
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25611}{}
\h913
\h426
\h833
\h544
\h255
\h{10}63
\h478
\h589
\h19{12}
\h8{10}6
\h6{11}5
\h3{12}4
\h2{13}4
\h1{14}2
\v195
\v258
\v3{12}2
\v425
\v544
\v6{11}2
\v757
\v837
\v913
\v{10}24
\v{11}38
\v{12}16
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25612}{}
\h21{11}
\h826
\h436
\h944
\h853
\h367
\h775
\h18{10}
\h995
\h6{10}6
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v368
\v439
\v5{11}2
\v6{10}2
\v774
\v823
\v945
\v{10}33
\v{11}53
\v{12}73
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25613}{}
\h216
\h429
\h332
\h945
\h453
\h862
\h673
\h785
\h19{10}
\h{10}{10}3
\h5{11}7
\h{11}{12}3
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v33{11}
\v423
\v538
\v676
\v753
\v815
\v943
\v{10}64
\v{11}93
\v{12}83
\v{13}28
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25616}{}
\h418
\h229
\h636
\h543
\h756
\h368
\h876
\h687
\h199
\h9{10}5
\h7{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v368
\v41{11}
\v549
\v635
\v756
\v843
\v9{10}2
\v{10}92
\v{11}24
\v{12}12
\v{13}53
\v{14}73
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25617}{}
\h214
\h428
\h332
\h443
\h654
\h965
\h576
\h{10}82
\h19{12}
\h{11}{10}3
\h8{11}5
\h7{12}2
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v33{11}
\v422
\v534
\v614
\v748
\v8{11}2
\v966
\v{10}53
\v{11}73
\v{12}26
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25618}{}
\h21{11}
\h423
\h833
\h643
\h{10}54
\h567
\h176
\h685
\h{10}93
\h4{10}{10}
\h8{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v428
\v567
\v644
\v725
\v838
\v948
\v{10}54
\v{11}35
\v{12}65
\v{13}18
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25619}{}
\h412
\h227
\h536
\h344
\h652
\h765
\h{10}74
\h984
\h{12}92
\h1{10}{10}
\h8{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v34{10}
\v41{11}
\v53{10}
\v614
\v742
\v856
\v926
\v{10}75
\v{11}37
\v{12}63
\v{13}83
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25620}{}
\h812
\h722
\h533
\h24{11}
\h{11}53
\h766
\h476
\h18{11}
\h393
\h5{10}6
\h9{11}5
\h4{12}8
\h2{13}4
\h1{14}2
\v186
\v249
\v395
\v475
\v537
\v694
\v724
\v812
\v929
\v{10}16
\v{11}55
\v{12}84
\v{13}42
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25621}{}
\h812
\h227
\h538
\h{12}42
\h15{12}
\h364
\h47{10}
\h288
\h695
\h8{10}4
\h5{11}6
\h4{12}3
\h6{13}3
\h1{14}2
\v159
\v226
\v368
\v475
\v538
\v694
\v766
\v819
\v92{11}
\v{10}17
\v{11}92
\v{12}46
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25622}{}
\h416
\h627
\h533
\h244
\h755
\h465
\h873
\h984
\h797
\h1{10}{11}
\h{10}{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v3{12}2
\v415
\v53{10}
\v622
\v754
\v834
\v962
\v{10}1{10}
\v{11}75
\v{12}55
\v{13}26
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25624}{}
\h414
\h624
\h23{10}
\h945
\h556
\h462
\h17{12}
\h783
\h993
\h{11}{10}3
\h3{11}5
\h5{12}8
\h2{13}5
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v415
\v557
\v624
\v785
\v81{10}
\v945
\v{10}26
\v{11}55
\v{12}36
\v{13}75
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25625}{}
\h214
\h524
\h339
\h843
\h{10}53
\h963
\h773
\h682
\h{11}93
\h1{10}{12}
\h4{11}{10}
\h2{12}3
\h4{13}3
\h1{14}2
\v1{10}4
\v21{11}
\v33{11}
\v4{11}2
\v52{10}
\v617
\v776
\v844
\v924
\v{10}52
\v{11}45
\v{12}33
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25626}{}
\h219
\h{10}24
\h633
\h542
\h854
\h964
\h675
\h18{11}
\h494
\h3{10}2
\h4{11}{10}
\h{10}{12}3
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v492
\v546
\v634
\v749
\v854
\v933
\v{10}2{10}
\v{11}16
\v{12}53
\v{13}66
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25627}{}
\h{11}13
\h22{10}
\h439
\h345
\h655
\h767
\h674
\h983
\h892
\h1{10}8
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v34{10}
\v439
\v5{11}2
\v652
\v766
\v845
\v982
\v{10}72
\v{11}14
\v{12}26
\v{13}38
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25628}{}
\h814
\h925
\h734
\h24{11}
\h157
\h{10}62
\h475
\h384
\h{11}93
\h6{10}7
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v249
\v386
\v475
\v5{11}2
\v6{10}2
\v735
\v814
\v925
\v{10}65
\v{11}36
\v{12}15
\v{13}46
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25629}{}
\h21{11}
\h822
\h43{10}
\h344
\h653
\h16{11}
\h875
\h{11}83
\h{10}92
\h7{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v34{10}
\v439
\v5{11}2
\v657
\v746
\v825
\v956
\v{10}27
\v{11}82
\v{12}63
\v{13}16
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25630}{}
\h21{11}
\h127
\h438
\h{11}42
\h354
\h866
\h577
\h{10}84
\h992
\h6{10}4
\h4{11}3
\h5{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v359
\v438
\v575
\v6{10}3
\v756
\v824
\v993
\v{10}82
\v{11}45
\v{12}34
\v{13}13
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25631}{}
\h415
\h523
\h235
\h449
\h{12}52
\h865
\h17{10}
\h{10}82
\h596
\h9{10}5
\h6{11}4
\h3{12}4
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v413
\v527
\v6{11}2
\v739
\v824
\v919
\v{10}83
\v{11}72
\v{12}53
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25632}{}
\h414
\h525
\h934
\h245
\h45{10}
\h16{10}
\h578
\h{10}82
\h{11}93
\h8{10}4
\h6{11}3
\h3{12}4
\h2{13}4
\h1{14}2
\v168
\v249
\v3{12}2
\v414
\v525
\v6{11}2
\v748
\v819
\v938
\v{10}26
\v{11}63
\v{12}82
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25633}{}
\h215
\h425
\h832
\h942
\h{10}54
\h16{11}
\h677
\h{11}83
\h39{10}
\h7{10}5
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v42{10}
\v5{11}2
\v675
\v719
\v838
\v922
\v{10}32
\v{11}44
\v{12}64
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25634}{}
\h414
\h224
\h536
\h747
\h654
\h465
\h776
\h{12}82
\h199
\h{11}{10}2
\h8{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v415
\v53{10}
\v623
\v743
\v81{10}
\v966
\v{10}54
\v{11}37
\v{12}83
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25635}{}
\h21{10}
\h{10}24
\h533
\h746
\h458
\h964
\h174
\h882
\h398
\h9{10}5
\h6{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v395
\v457
\v534
\v6{11}2
\v748
\v835
\v964
\v{10}26
\v{11}92
\v{12}14
\v{13}42
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25636}{}
\h41{10}
\h223
\h438
\h845
\h{11}53
\h{10}62
\h972
\h387
\h196
\h6{10}2
\h7{11}6
\h5{12}4
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v386
\v412
\v52{10}
\v6{10}3
\v792
\v846
\v975
\v{10}62
\v{11}52
\v{12}33
\v{13}47
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25637}{}
\h219
\h42{10}
\h136
\h647
\h856
\h762
\h874
\h{11}82
\h397
\h9{10}3
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v5{11}2
\v648
\v733
\v852
\v964
\v{10}92
\v{11}17
\v{12}73
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25638}{}
\h21{11}
\h{10}24
\h13{10}
\h{10}42
\h757
\h564
\h374
\h685
\h495
\h8{10}5
\h5{11}7
\h2{12}4
\h4{13}4
\h1{14}2
\v13{11}
\v21{11}
\v377
\v494
\v565
\v684
\v752
\v8{10}3
\v963
\v{10}22
\v{11}35
\v{12}47
\v{13}19
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25639}{}
\h814
\h229
\h43{10}
\h644
\h158
\h568
\h{12}72
\h{10}83
\h794
\h3{10}5
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v439
\v567
\v647
\v793
\v819
\v956
\v{10}44
\v{11}27
\v{12}16
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25640}{}
\h21{12}
\h127
\h439
\h942
\h753
\h965
\h676
\h{11}82
\h894
\h3{10}4
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v675
\v755
\v827
\v942
\v{10}56
\v{11}44
\v{12}72
\v{13}35
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25641}{}
\h21{10}
\h924
\h13{10}
\h646
\h{10}54
\h562
\h675
\h886
\h792
\h8{10}5
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v643
\v763
\v882
\v927
\v{10}56
\v{11}34
\v{12}13
\v{13}28
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25642}{}
\h21{10}
\h42{10}
\h13{12}
\h{11}43
\h755
\h664
\h972
\h882
\h396
\h7{10}6
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v5{11}2
\v666
\v755
\v883
\v972
\v{10}62
\v{11}43
\v{12}14
\v{13}37
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25643}{}
\h{11}12
\h22{10}
\h533
\h742
\h{10}53
\h{11}63
\h874
\h188
\h496
\h3{10}2
\h6{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v493
\v537
\v6{11}2
\v748
\v834
\v944
\v{10}54
\v{11}15
\v{12}25
\v{13}14
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25644}{}
\h517
\h{11}22
\h234
\h542
\h652
\h763
\h973
\h{10}84
\h19{12}
\h8{10}6
\h4{11}7
\h3{12}6
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v513
\v632
\v742
\v855
\v975
\v{10}62
\v{11}29
\v{12}16
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25645}{}
\h415
\h624
\h533
\h244
\h952
\h46{10}
\h17{12}
\h{10}84
\h794
\h3{10}9
\h8{11}5
\h7{12}5
\h2{13}3
\h1{14}2
\v177
\v249
\v3{10}4
\v415
\v53{10}
\v622
\v793
\v838
\v914
\v{10}26
\v{11}54
\v{12}{10}2
\v{13}74
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25646}{}
\h{12}12
\h22{11}
\h13{10}
\h844
\h457
\h{10}64
\h776
\h682
\h396
\h7{10}3
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v395
\v457
\v5{11}2
\v684
\v773
\v844
\v992
\v{10}64
\v{11}32
\v{12}13
\v{13}25
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25647}{}
\h413
\h22{10}
\h836
\h645
\h156
\h{10}62
\h37{10}
\h{11}83
\h598
\h4{10}5
\h8{11}2
\h6{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v377
\v419
\v594
\v648
\v714
\v838
\v9{10}2
\v{10}65
\v{11}44
\v{12}24
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25651}{}
\h213
\h426
\h934
\h348
\h559
\h862
\h673
\h483
\h19{12}
\h8{10}4
\h{11}{11}3
\h6{12}6
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v34{10}
\v426
\v514
\v675
\v785
\v864
\v934
\v{10}24
\v{11}47
\v{12}{10}2
\v{13}36
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25652}{}
\h21{11}
\h925
\h734
\h943
\h555
\h665
\h{10}73
\h488
\h194
\h3{10}5
\h7{11}7
\h4{12}4
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v484
\v554
\v667
\v738
\v8{10}2
\v922
\v{10}52
\v{11}33
\v{12}44
\v{13}16
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25654}{}
\h217
\h723
\h834
\h148
\h457
\h569
\h375
\h587
\h{10}93
\h6{10}5
\h7{11}7
\h4{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v377
\v457
\v562
\v6{10}3
\v729
\v834
\v913
\v{10}27
\v{11}55
\v{12}35
\v{13}93
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25655}{}
\h914
\h228
\h136
\h445
\h853
\h763
\h678
\h385
\h597
\h{11}{10}3
\h6{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v386
\v448
\v594
\v674
\v733
\v853
\v913
\v{10}24
\v{11}55
\v{12}93
\v{13}1{10}
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25656}{}
\h219
\h{10}24
\h834
\h14{10}
\h45{10}
\h766
\h375
\h687
\h594
\h7{10}5
\h6{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v457
\v594
\v683
\v764
\v834
\v993
\v{10}29
\v{11}13
\v{12}37
\v{13}62
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25657}{}
\h416
\h923
\h238
\h34{11}
\h655
\h166
\h573
\h482
\h598
\h{12}{10}2
\h9{11}4
\h8{12}3
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v34{10}
\v417
\v572
\v653
\v767
\v875
\v929
\v{10}12
\v{11}57
\v{12}28
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25658}{}
\h216
\h726
\h{12}32
\h{11}42
\h555
\h963
\h179
\h48{10}
\h393
\h8{10}3
\h5{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v395
\v484
\v556
\v694
\v72{10}
\v819
\v965
\v{10}52
\v{11}46
\v{12}33
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25660}{}
\h{11}13
\h22{11}
\h832
\h943
\h452
\h569
\h477
\h885
\h195
\h3{10}7
\h7{11}5
\h5{12}4
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v3{10}4
\v452
\v566
\v654
\v7{11}2
\v835
\v948
\v{10}37
\v{11}16
\v{12}47
\v{13}26
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25661}{}
\h516
\h{10}23
\h735
\h447
\h253
\h46{10}
\h17{12}
\h682
\h797
\h3{10}6
\h8{11}2
\h9{12}3
\h2{13}4
\h1{14}2
\v177
\v258
\v3{10}4
\v442
\v514
\v685
\v736
\v883
\v9{10}2
\v{10}29
\v{11}13
\v{12}39
\v{13}25
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25662}{}
\h215
\h42{10}
\h135
\h444
\h756
\h{12}62
\h974
\h883
\h595
\h9{10}3
\h6{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v422
\v594
\v638
\v714
\v844
\v973
\v{10}93
\v{11}83
\v{12}64
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25663}{}
\h217
\h822
\h736
\h544
\h658
\h16{11}
\h875
\h{11}83
\h{10}92
\h4{10}7
\h3{11}2
\h4{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v4{10}2
\v547
\v658
\v739
\v825
\v913
\v{10}27
\v{11}82
\v{12}63
\v{13}34
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25665}{}
\h614
\h924
\h236
\h446
\h{12}52
\h865
\h378
\h785
\h995
\h5{10}6
\h1{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v377
\v448
\v5{10}3
\v61{10}
\v784
\v833
\v927
\v{10}13
\v{11}73
\v{12}53
\v{13}24
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25666}{}
\h{10}13
\h22{10}
\h{11}33
\h14{12}
\h652
\h965
\h773
\h485
\h894
\h3{10}3
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v484
\v5{11}2
\v655
\v775
\v854
\v962
\v{10}16
\v{11}38
\v{12}27
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25667}{}
\h415
\h725
\h239
\h644
\h854
\h762
\h37{10}
\h{11}83
\h895
\h5{10}5
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v377
\v41{11}
\v5{10}3
\v647
\v724
\v854
\v915
\v{10}46
\v{11}35
\v{12}23
\v{13}72
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25668}{}
\h21{10}
\h924
\h634
\h147
\h554
\h665
\h{10}72
\h487
\h599
\h3{10}{10}
\h7{11}7
\h4{12}4
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v484
\v554
\v633
\v7{11}2
\v848
\v923
\v{10}34
\v{11}62
\v{12}16
\v{13}28
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25669}{}
\h21{11}
\h{12}22
\h{11}32
\h844
\h556
\h169
\h777
\h485
\h395
\h4{10}6
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v395
\v482
\v557
\v6{11}2
\v775
\v845
\v983
\v{10}64
\v{11}32
\v{12}22
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25670}{}
\h219
\h{10}24
\h538
\h14{11}
\h453
\h563
\h974
\h784
\h{10}92
\h3{10}5
\h6{11}8
\h4{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v457
\v533
\v6{11}2
\v753
\v864
\v975
\v{10}27
\v{11}17
\v{12}45
\v{13}34
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25671}{}
\h21{12}
\h626
\h136
\h546
\h657
\h{12}62
\h573
\h782
\h892
\h9{10}4
\h4{11}7
\h3{12}7
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v543
\v623
\v735
\v872
\v982
\v{10}93
\v{11}47
\v{12}24
\v{13}55
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25672}{}
\h515
\h823
\h732
\h642
\h25{11}
\h46{10}
\h17{11}
\h384
\h{10}93
\h5{10}7
\h9{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v177
\v258
\v386
\v466
\v519
\v649
\v735
\v822
\v938
\v{10}18
\v{11}2{10}
\v{12}73
\v{13}54
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25673}{}
\h21{12}
\h12{10}
\h934
\h646
\h{11}53
\h766
\h672
\h488
\h392
\h4{10}6
\h2{11}7
\h7{12}3
\h5{13}3
\h1{14}2
\v12{12}
\v21{10}
\v395
\v482
\v594
\v643
\v766
\v876
\v938
\v{10}{10}2
\v{11}23
\v{12}44
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25674}{}
\h21{12}
\h723
\h137
\h746
\h953
\h{11}63
\h{10}72
\h588
\h495
\h3{10}3
\h5{11}6
\h4{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v493
\v583
\v6{10}3
\v722
\v839
\v954
\v{10}25
\v{11}65
\v{12}52
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25675}{}
\h21{12}
\h12{10}
\h438
\h347
\h{11}52
\h864
\h975
\h783
\h895
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v439
\v5{11}2
\v6{10}2
\v783
\v863
\v973
\v{10}44
\v{11}23
\v{12}33
\v{13}54
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25676}{}
\h912
\h228
\h736
\h{12}42
\h15{12}
\h569
\h475
\h383
\h893
\h5{10}5
\h8{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v386
\v475
\v564
\v685
\v739
\v892
\v916
\v{10}28
\v{11}18
\v{12}47
\v{13}32
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25677}{}
\h412
\h529
\h239
\h943
\h456
\h866
\h673
\h{11}82
\h19{11}
\h7{10}6
\h3{11}5
\h7{12}3
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v414
\v52{11}
\v616
\v7{10}2
\v865
\v943
\v{10}57
\v{11}35
\v{12}45
\v{13}82
\v{14}24
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25679}{}
\h414
\h224
\h733
\h843
\h555
\h668
\h17{11}
\h{11}82
\h495
\h7{10}5
\h9{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v418
\v558
\v624
\v737
\v813
\v992
\v{10}32
\v{11}44
\v{12}73
\v{13}84
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25681}{}
\h21{10}
\h723
\h934
\h{11}43
\h657
\h563
\h674
\h983
\h19{10}
\h4{10}{10}
\h3{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v4{10}2
\v567
\v652
\v729
\v866
\v935
\v{10}25
\v{11}45
\v{12}17
\v{13}32
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25683}{}
\h{11}13
\h22{11}
\h935
\h443
\h555
\h465
\h873
\h18{11}
\h694
\h8{10}5
\h3{11}4
\h5{12}7
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v442
\v557
\v694
\v747
\v873
\v933
\v{10}54
\v{11}16
\v{12}84
\v{13}28
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25684}{}
\h212
\h329
\h539
\h447
\h755
\h663
\h873
\h783
\h198
\h8{10}5
\h{10}{11}4
\h5{12}8
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v32{12}
\v413
\v539
\v667
\v753
\v873
\v963
\v{10}83
\v{11}43
\v{12}23
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25685}{}
\h218
\h925
\h733
\h643
\h157
\h469
\h777
\h586
\h494
\h6{10}6
\h{11}{11}2
\h3{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v463
\v585
\v646
\v734
\v854
\v922
\v{10}12
\v{11}83
\v{12}{10}2
\v{13}65
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25686}{}
\h713
\h22{10}
\h935
\h647
\h{12}52
\h169
\h474
\h784
\h593
\h3{10}3
\h9{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v475
\v594
\v646
\v717
\v872
\v938
\v{10}15
\v{11}84
\v{12}23
\v{13}47
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25687}{}
\h616
\h228
\h439
\h349
\h752
\h866
\h576
\h485
\h19{12}
\h5{10}9
\h6{11}5
\h7{12}3
\h2{13}6
\h1{14}2
\v195
\v22{11}
\v34{10}
\v435
\v573
\v61{10}
\v757
\v867
\v953
\v{10}2{10}
\v{11}74
\v{12}13
\v{13}36
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25688}{}
\h{10}12
\h427
\h935
\h644
\h755
\h564
\h274
\h38{11}
\h598
\h1{10}7
\h7{11}4
\h4{12}9
\h2{13}6
\h1{14}2
\v1{10}4
\v276
\v386
\v42{10}
\v563
\v643
\v756
\v8{10}3
\v933
\v{10}13
\v{11}29
\v{12}14
\v{13}93
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25689}{}
\h618
\h229
\h{10}33
\h843
\h554
\h463
\h577
\h{10}84
\h894
\h6{10}3
\h3{11}{10}
\h1{12}3
\h2{13}5
\h1{14}2
\v1{12}2
\v22{11}
\v3{11}3
\v466
\v552
\v619
\v767
\v845
\v955
\v{10}35
\v{11}22
\v{12}72
\v{13}38
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25690}{}
\h213
\h429
\h333
\h543
\h753
\h865
\h973
\h685
\h{10}94
\h7{10}4
\h1{11}{11}
\h4{12}{10}
\h2{13}7
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v42{10}
\v513
\v635
\v755
\v842
\v976
\v{10}54
\v{11}82
\v{12}74
\v{13}24
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25691}{}
\h613
\h824
\h{11}33
\h24{11}
\h757
\h16{11}
\h578
\h486
\h396
\h4{10}7
\h6{11}4
\h5{12}3
\h2{13}5
\h1{14}2
\v168
\v249
\v395
\v482
\v575
\v61{10}
\v758
\v82{10}
\v918
\v{10}83
\v{11}37
\v{12}24
\v{13}43
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25692}{}
\h219
\h42{10}
\h137
\h34{10}
\h{12}52
\h667
\h574
\h783
\h993
\h8{10}3
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v34{10}
\v42{10}
\v576
\v665
\v784
\v837
\v972
\v{10}83
\v{11}19
\v{12}54
\v{13}42
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25693}{}
\h21{10}
\h{10}23
\h732
\h843
\h554
\h462
\h577
\h{10}84
\h19{12}
\h4{10}{10}
\h3{11}4
\h6{12}5
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v464
\v552
\v666
\v738
\v849
\v932
\v{10}26
\v{11}48
\v{12}16
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25694}{}
\h212
\h322
\h832
\h447
\h955
\h764
\h672
\h18{12}
\h{12}92
\h7{10}6
\h5{11}5
\h6{12}6
\h2{13}7
\h1{14}2
\v186
\v21{12}
\v32{12}
\v413
\v529
\v675
\v764
\v834
\v958
\v{10}38
\v{11}42
\v{12}93
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25695}{}
\h21{12}
\h12{11}
\h836
\h744
\h652
\h463
\h{10}72
\h588
\h398
\h9{10}4
\h6{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v466
\v585
\v656
\v742
\v832
\v9{10}2
\v{10}74
\v{11}45
\v{12}25
\v{13}82
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25696}{}
\h614
\h226
\h736
\h643
\h{12}52
\h16{12}
\h876
\h586
\h{10}92
\h9{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v613
\v738
\v825
\v946
\v{10}18
\v{11}82
\v{12}54
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25697}{}
\h217
\h824
\h{11}32
\h544
\h355
\h666
\h{10}74
\h487
\h797
\h1{10}9
\h5{11}8
\h2{12}4
\h4{13}3
\h1{14}2
\v1{10}4
\v21{11}
\v359
\v485
\v547
\v666
\v794
\v823
\v913
\v{10}73
\v{11}35
\v{12}24
\v{13}38
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25698}{}
\h412
\h528
\h237
\h448
\h{11}52
\h765
\h674
\h883
\h995
\h1{10}9
\h7{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v413
\v52{11}
\v616
\v765
\v884
\v936
\v{10}73
\v{11}53
\v{12}42
\v{13}23
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25699}{}
\h416
\h224
\h534
\h744
\h458
\h{10}64
\h17{11}
\h885
\h995
\h8{10}3
\h6{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v414
\v53{10}
\v629
\v748
\v882
\v936
\v{10}15
\v{11}46
\v{12}52
\v{13}83
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25700}{}
\h214
\h726
\h435
\h747
\h15{11}
\h{11}62
\h872
\h983
\h595
\h3{10}3
\h5{11}9
\h2{12}9
\h4{13}4
\h1{14}2
\v159
\v21{11}
\v3{10}4
\v43{10}
\v592
\v619
\v722
\v876
\v935
\v{10}72
\v{11}66
\v{12}53
\v{13}24
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25701}{}
\h21{10}
\h{10}23
\h734
\h644
\h953
\h16{10}
\h473
\h589
\h39{10}
\h8{10}6
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v475
\v585
\v647
\v734
\v8{10}2
\v956
\v{10}22
\v{11}33
\v{12}14
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25703}{}
\h617
\h523
\h732
\h843
\h258
\h368
\h975
\h18{12}
\h696
\h{10}{10}4
\h4{11}8
\h2{12}3
\h4{13}3
\h1{14}2
\v186
\v257
\v368
\v4{11}2
\v52{10}
\v618
\v73{10}
\v822
\v934
\v{10}55
\v{11}42
\v{12}92
\v{13}17
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25704}{}
\h416
\h223
\h438
\h{11}42
\h953
\h367
\h873
\h683
\h797
\h1{10}7
\h7{11}6
\h5{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v368
\v412
\v52{10}
\v685
\v792
\v873
\v953
\v{10}15
\v{11}43
\v{12}32
\v{13}47
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25705}{}
\h21{11}
\h724
\h{10}34
\h645
\h854
\h465
\h773
\h583
\h393
\h9{10}4
\h1{11}{11}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v395
\v466
\v585
\v645
\v725
\v853
\v964
\v{10}34
\v{11}22
\v{12}56
\v{13}19
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25706}{}
\h217
\h624
\h533
\h44{10}
\h15{12}
\h963
\h777
\h685
\h795
\h{10}{10}3
\h3{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v448
\v53{10}
\v626
\v772
\v838
\v915
\v{10}28
\v{11}84
\v{12}63
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25707}{}
\h21{10}
\h{11}22
\h534
\h147
\h656
\h465
\h579
\h489
\h797
\h6{10}4
\h8{11}3
\h3{12}7
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v462
\v534
\v655
\v794
\v847
\v933
\v{10}{10}2
\v{11}29
\v{12}14
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25708}{}
\h21{11}
\h925
\h832
\h148
\h854
\h469
\h378
\h785
\h{10}94
\h6{10}5
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v466
\v5{11}2
\v6{10}2
\v783
\v832
\v922
\v{10}36
\v{11}73
\v{12}53
\v{13}15
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25709}{}
\h21{12}
\h12{11}
\h934
\h{11}43
\h458
\h367
\h774
\h682
\h792
\h8{10}5
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v457
\v5{11}2
\v684
\v772
\v882
\v936
\v{10}65
\v{11}43
\v{12}23
\v{13}37
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25710}{}
\h{10}13
\h427
\h234
\h542
\h953
\h862
\h673
\h784
\h49{10}
\h1{10}{12}
\h8{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v427
\v549
\v634
\v744
\v865
\v952
\v{10}15
\v{11}26
\v{12}57
\v{13}19
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25711}{}
\h21{12}
\h824
\h635
\h944
\h15{11}
\h766
\h477
\h383
\h892
\h9{10}5
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v386
\v475
\v5{11}2
\v635
\v766
\v827
\v946
\v{10}92
\v{11}34
\v{12}23
\v{13}42
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25712}{}
\h219
\h428
\h136
\h545
\h952
\h{10}63
\h676
\h886
\h693
\h7{10}6
\h3{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v42{10}
\v549
\v672
\v737
\v883
\v954
\v{10}42
\v{11}14
\v{12}25
\v{13}64
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25713}{}
\h518
\h229
\h934
\h644
\h955
\h463
\h174
\h383
\h498
\h{11}{10}3
\h8{11}4
\h7{12}3
\h2{13}6
\h1{14}2
\v177
\v22{11}
\v386
\v463
\v516
\v644
\v766
\v8{11}2
\v932
\v{10}48
\v{11}28
\v{12}92
\v{13}12
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25714}{}
\h21{12}
\h725
\h138
\h843
\h653
\h463
\h677
\h385
\h{10}92
\h5{10}6
\h{10}{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v466
\v5{10}3
\v652
\v724
\v844
\v932
\v{10}92
\v{11}46
\v{12}27
\v{13}75
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25715}{}
\h219
\h824
\h139
\h645
\h453
\h668
\h37{10}
\h985
\h793
\h8{10}5
\h5{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v457
\v5{11}2
\v642
\v754
\v828
\v984
\v{10}36
\v{11}13
\v{12}29
\v{13}73
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25717}{}
\h21{11}
\h925
\h439
\h149
\h856
\h762
\h873
\h684
\h795
\h3{10}8
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v684
\v763
\v852
\v924
\v{10}44
\v{11}73
\v{12}92
\v{13}12
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25718}{}
\h816
\h228
\h43{10}
\h942
\h756
\h565
\h775
\h388
\h697
\h4{10}8
\h1{11}7
\h5{12}4
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v386
\v437
\v566
\v694
\v752
\v81{10}
\v948
\v{10}24
\v{11}44
\v{12}73
\v{13}54
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25719}{}
\h217
\h724
\h435
\h845
\h654
\h765
\h{10}74
\h18{12}
\h{11}93
\h5{10}7
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v439
\v5{10}3
\v656
\v724
\v848
\v912
\v{10}52
\v{11}27
\v{12}64
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25720}{}
\h216
\h425
\h834
\h344
\h{10}54
\h665
\h{10}73
\h18{11}
\h594
\h6{10}8
\h7{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v34{10}
\v42{10}
\v594
\v664
\v747
\v812
\v927
\v{10}52
\v{11}65
\v{12}35
\v{13}75
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25721}{}
\h218
\h42{10}
\h334
\h642
\h754
\h164
\h475
\h{10}82
\h893
\h9{10}4
\h{12}{11}2
\h5{12}8
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v33{11}
\v425
\v566
\v649
\v732
\v845
\v973
\v{10}17
\v{11}54
\v{12}83
\v{13}{10}2
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25722}{}
\h{10}13
\h922
\h23{10}
\h747
\h555
\h865
\h472
\h18{11}
\h599
\h7{10}2
\h3{11}5
\h6{12}5
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v476
\v554
\v675
\v746
\v865
\v928
\v{10}14
\v{11}2{10}
\v{12}35
\v{13}15
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25723}{}
\h21{11}
\h{12}22
\h{11}32
\h844
\h159
\h665
\h473
\h683
\h793
\h3{10}5
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v475
\v5{11}2
\v662
\v772
\v846
\v984
\v{10}54
\v{11}33
\v{12}22
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25724}{}
\h21{12}
\h12{11}
\h{11}32
\h{10}42
\h853
\h466
\h777
\h682
\h396
\h7{10}6
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v466
\v5{11}2
\v684
\v773
\v853
\v992
\v{10}42
\v{11}32
\v{12}22
\v{13}37
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25725}{}
\h712
\h226
\h436
\h942
\h{10}52
\h{11}63
\h374
\h687
\h19{11}
\h8{10}6
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v377
\v439
\v5{11}2
\v684
\v716
\v828
\v913
\v{10}32
\v{11}42
\v{12}54
\v{13}83
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25726}{}
\h613
\h226
\h735
\h{11}43
\h557
\h169
\h972
\h684
\h598
\h8{10}6
\h4{11}9
\h3{12}4
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v554
\v617
\v739
\v828
\v916
\v{10}62
\v{11}43
\v{12}32
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25728}{}
\h913
\h{11}22
\h735
\h246
\h657
\h763
\h475
\h688
\h199
\h5{10}9
\h3{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v249
\v3{11}3
\v475
\v5{10}3
\v653
\v733
\v847
\v916
\v{10}63
\v{11}2{10}
\v{12}12
\v{13}23
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25730}{}
\h714
\h425
\h234
\h349
\h852
\h562
\h974
\h{11}83
\h696
\h{10}{10}3
\h1{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v34{10}
\v42{10}
\v567
\v636
\v715
\v856
\v925
\v{10}55
\v{11}17
\v{12}45
\v{13}73
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25734}{}
\h217
\h427
\h333
\h{10}43
\h{12}52
\h16{12}
\h573
\h787
\h695
\h4{10}4
\h9{11}3
\h7{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v33{11}
\v428
\v576
\v636
\v784
\v873
\v91{10}
\v{10}48
\v{11}27
\v{12}56
\v{13}42
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25736}{}
\h912
\h228
\h735
\h{11}43
\h15{12}
\h464
\h772
\h589
\h393
\h4{10}8
\h8{11}5
\h6{12}4
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v395
\v464
\v585
\v693
\v734
\v865
\v916
\v{10}2{10}
\v{11}13
\v{12}37
\v{13}56
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25737}{}
\h814
\h423
\h633
\h245
\h357
\h964
\h573
\h685
\h{10}94
\h1{10}{11}
\h4{11}9
\h{11}{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v359
\v429
\v576
\v635
\v722
\v816
\v933
\v{10}54
\v{11}84
\v{12}19
\v{13}65
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25739}{}
\h717
\h229
\h637
\h{10}44
\h15{11}
\h962
\h{10}73
\h884
\h495
\h3{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v493
\v5{11}2
\v639
\v719
\v883
\v963
\v{10}43
\v{11}24
\v{12}53
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25740}{}
\h21{12}
\h923
\h13{10}
\h448
\h{10}54
\h764
\h673
\h885
\h793
\h5{10}3
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v448
\v5{10}3
\v674
\v763
\v882
\v925
\v{10}54
\v{11}33
\v{12}22
\v{13}84
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25741}{}
\h814
\h426
\h538
\h247
\h852
\h462
\h174
\h{11}83
\h994
\h7{10}5
\h3{11}8
\h6{12}8
\h2{13}5
\h1{14}2
\v177
\v249
\v3{11}3
\v424
\v534
\v666
\v7{10}3
\v814
\v945
\v{10}23
\v{11}83
\v{12}19
\v{13}36
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25743}{}
\h219
\h623
\h434
\h746
\h555
\h866
\h973
\h{11}82
\h399
\h1{10}9
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v395
\v439
\v558
\v629
\v748
\v833
\v925
\v{10}55
\v{11}17
\v{12}72
\v{13}44
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25747}{}
\h{10}12
\h625
\h934
\h743
\h553
\h{12}62
\h677
\h285
\h49{10}
\h1{10}8
\h3{11}2
\h4{12}7
\h2{13}6
\h1{14}2
\v1{10}4
\v285
\v3{11}3
\v493
\v556
\v625
\v744
\v858
\v937
\v{10}13
\v{11}2{10}
\v{12}15
\v{13}34
\v{14}63
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25748}{}
\h21{11}
\h424
\h638
\h547
\h453
\h{11}62
\h17{11}
\h683
\h896
\h3{10}7
\h9{11}2
\h7{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v423
\v549
\v635
\v757
\v827
\v983
\v{10}{10}2
\v{11}65
\v{12}43
\v{13}15
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25749}{}
\h913
\h724
\h535
\h845
\h655
\h26{10}
\h579
\h18{12}
\h49{10}
\h3{10}6
\h7{11}3
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v267
\v3{10}4
\v493
\v534
\v658
\v729
\v848
\v919
\v{10}38
\v{11}23
\v{12}15
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25750}{}
\h216
\h623
\h836
\h149
\h953
\h463
\h575
\h687
\h497
\h7{10}5
\h{11}{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v463
\v576
\v626
\v764
\v812
\v923
\v{10}43
\v{11}92
\v{12}55
\v{13}84
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25751}{}
\h813
\h624
\h433
\h943
\h259
\h568
\h377
\h682
\h{12}92
\h7{10}6
\h1{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v377
\v439
\v567
\v626
\v737
\v817
\v947
\v{10}25
\v{11}14
\v{12}45
\v{13}64
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25752}{}
\h216
\h425
\h737
\h345
\h15{11}
\h{10}63
\h972
\h684
\h795
\h5{10}6
\h6{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v34{10}
\v42{10}
\v5{10}3
\v683
\v736
\v813
\v925
\v{10}62
\v{11}73
\v{12}54
\v{13}66
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25757}{}
\h416
\h226
\h338
\h742
\h{10}52
\h866
\h675
\h984
\h19{11}
\h5{10}2
\h6{11}8
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v33{11}
\v41{11}
\v5{10}3
\v674
\v746
\v824
\v944
\v{10}14
\v{11}34
\v{12}54
\v{13}84
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25758}{}
\h412
\h524
\h833
\h248
\h45{10}
\h363
\h17{12}
\h785
\h995
\h5{10}6
\h8{11}4
\h{10}{12}3
\h2{13}5
\h1{14}2
\v177
\v249
\v368
\v414
\v528
\v615
\v785
\v838
\v927
\v{10}48
\v{11}37
\v{12}83
\v{13}75
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25761}{}
\h615
\h824
\h{11}33
\h243
\h459
\h569
\h377
\h785
\h994
\h4{10}6
\h1{11}7
\h6{12}3
\h2{13}5
\h1{14}2
\v1{11}3
\v249
\v377
\v455
\v542
\v61{11}
\v785
\v829
\v993
\v{10}73
\v{11}12
\v{12}26
\v{13}54
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25762}{}
\h21{11}
\h127
\h633
\h745
\h{11}52
\h{10}62
\h47{10}
\h388
\h896
\h6{10}4
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v475
\v5{11}2
\v637
\v748
\v827
\v938
\v{10}64
\v{11}53
\v{12}42
\v{13}14
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25763}{}
\h217
\h625
\h{10}34
\h14{12}
\h453
\h569
\h379
\h687
\h497
\h8{10}4
\h7{11}2
\h8{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v454
\v567
\v626
\v756
\v8{10}2
\v91{10}
\v{10}39
\v{11}27
\v{12}73
\v{13}44
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25764}{}
\h21{10}
\h823
\h633
\h746
\h{11}53
\h468
\h872
\h984
\h393
\h1{10}9
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v395
\v466
\v5{11}2
\v636
\v748
\v825
\v935
\v{10}73
\v{11}23
\v{12}15
\v{13}44
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25765}{}
\h21{11}
\h{10}24
\h932
\h644
\h453
\h666
\h17{10}
\h584
\h895
\h3{10}9
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v457
\v585
\v642
\v756
\v893
\v935
\v{10}22
\v{11}34
\v{12}64
\v{13}18
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25766}{}
\h{10}14
\h229
\h934
\h149
\h853
\h46{10}
\h379
\h687
\h594
\h4{10}2
\h7{11}5
\h5{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v377
\v464
\v593
\v682
\v7{11}2
\v857
\v936
\v{10}13
\v{11}23
\v{12}74
\v{13}35
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25768}{}
\h913
\h625
\h235
\h648
\h15{12}
\h862
\h475
\h886
\h596
\h3{10}9
\h{10}{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v475
\v594
\v622
\v739
\v862
\v916
\v{10}65
\v{11}27
\v{12}19
\v{13}56
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25769}{}
\h419
\h622
\h{12}32
\h{11}42
\h755
\h268
\h378
\h185
\h995
\h8{10}2
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v267
\v377
\v41{11}
\v5{11}2
\v626
\v757
\v828
\v992
\v{10}64
\v{11}43
\v{12}32
\v{13}13
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25771}{}
\h415
\h223
\h437
\h{10}43
\h754
\h16{11}
\h375
\h684
\h995
\h7{10}6
\h8{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v377
\v412
\v52{10}
\v685
\v755
\v874
\v918
\v{10}44
\v{11}32
\v{12}66
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25772}{}
\h21{12}
\h12{10}
\h835
\h743
\h557
\h465
\h873
\h{10}83
\h599
\h3{10}9
\h6{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v466
\v554
\v6{11}2
\v748
\v834
\v965
\v{10}44
\v{11}25
\v{12}55
\v{13}35
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25773}{}
\h21{12}
\h125
\h433
\h647
\h356
\h567
\h{10}74
\h883
\h993
\h7{10}3
\h8{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v359
\v439
\v567
\v622
\v737
\v883
\v954
\v{10}73
\v{11}84
\v{12}63
\v{13}47
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25774}{}
\h21{11}
\h826
\h13{10}
\h943
\h456
\h365
\h774
\h{10}83
\h696
\h5{10}2
\h6{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v457
\v5{10}3
\v692
\v773
\v824
\v948
\v{10}53
\v{11}34
\v{12}45
\v{13}17
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25775}{}
\h416
\h823
\h633
\h747
\h553
\h667
\h275
\h{10}84
\h993
\h3{10}{10}
\h1{11}{10}
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v276
\v3{10}4
\v41{11}
\v558
\v633
\v743
\v823
\v936
\v{10}17
\v{11}29
\v{12}93
\v{13}64
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25776}{}
\h213
\h327
\h736
\h445
\h654
\h{12}62
\h576
\h984
\h696
\h1{10}{10}
\h4{11}4
\h7{12}7
\h2{13}6
\h1{14}2
\v1{10}4
\v21{12}
\v32{12}
\v447
\v516
\v654
\v739
\v8{11}2
\v944
\v{10}23
\v{11}73
\v{12}63
\v{13}35
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25777}{}
\h216
\h727
\h535
\h843
\h{10}53
\h16{11}
\h677
\h485
\h{11}93
\h5{10}7
\h4{11}3
\h3{12}6
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v483
\v537
\v676
\v729
\v813
\v984
\v{10}32
\v{11}45
\v{12}64
\v{13}52
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25784}{}
\h914
\h228
\h537
\h443
\h353
\h965
\h479
\h{11}83
\h894
\h7{10}3
\h1{11}7
\h5{12}6
\h2{13}4
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v443
\v539
\v658
\v746
\v892
\v915
\v{10}28
\v{11}84
\v{12}36
\v{13}16
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25787}{}
\h218
\h422
\h134
\h945
\h457
\h865
\h{10}74
\h686
\h395
\h7{10}6
\h5{11}6
\h9{12}3
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v395
\v423
\v538
\v626
\v7{10}3
\v863
\v948
\v{10}16
\v{11}56
\v{12}84
\v{13}64
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25789}{}
\h219
\h424
\h{10}32
\h746
\h{11}53
\h964
\h377
\h884
\h693
\h5{10}2
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v42{10}
\v5{10}3
\v692
\v746
\v826
\v963
\v{10}34
\v{11}14
\v{12}35
\v{13}42
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25790}{}
\h816
\h22{11}
\h733
\h945
\h457
\h167
\h673
\h{10}82
\h{11}92
\h3{10}2
\h4{11}3
\h5{12}7
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v456
\v5{10}2
\v676
\v738
\v815
\v943
\v{10}35
\v{11}54
\v{12}84
\v{13}27
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25791}{}
\h217
\h42{10}
\h{10}32
\h843
\h159
\h766
\h{12}72
\h984
\h393
\h5{10}3
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v42{10}
\v5{10}3
\v692
\v766
\v846
\v917
\v{10}32
\v{11}47
\v{12}34
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25793}{}
\h415
\h528
\h238
\h34{11}
\h953
\h464
\h774
\h185
\h{10}93
\h5{10}7
\h8{11}6
\h6{12}5
\h2{13}5
\h1{14}2
\v186
\v23{10}
\v34{10}
\v415
\v528
\v684
\v776
\v865
\v914
\v{10}36
\v{11}75
\v{12}55
\v{13}27
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25796}{}
\h219
\h628
\h13{11}
\h944
\h457
\h763
\h672
\h384
\h993
\h{10}{10}4
\h5{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v457
\v5{11}2
\v625
\v762
\v875
\v945
\v{10}64
\v{11}14
\v{12}36
\v{13}47
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25797}{}
\h416
\h229
\h637
\h345
\h653
\h763
\h873
\h985
\h598
\h1{10}{11}
\h7{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v34{10}
\v41{11}
\v594
\v632
\v765
\v843
\v953
\v{10}15
\v{11}25
\v{12}{10}2
\v{13}36
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25798}{}
\h41{10}
\h224
\h536
\h746
\h458
\h164
\h37{10}
\h{10}84
\h695
\h9{10}3
\h8{11}2
\h7{12}2
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v377
\v414
\v533
\v627
\v748
\v8{11}2
\v9{10}2
\v{10}83
\v{11}36
\v{12}55
\v{13}43
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25800}{}
\h21{12}
\h126
\h535
\h945
\h656
\h467
\h{10}72
\h588
\h398
\h8{10}5
\h7{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v466
\v535
\v658
\v729
\v8{10}2
\v947
\v{10}34
\v{11}63
\v{12}52
\v{13}82
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25801}{}
\h513
\h723
\h23{11}
\h145
\h{11}53
\h963
\h575
\h687
\h893
\h9{10}5
\h4{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v4{11}2
\v516
\v644
\v72{10}
\v818
\v964
\v{10}25
\v{11}54
\v{12}65
\v{13}35
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25802}{}
\h{10}12
\h229
\h638
\h14{12}
\h356
\h862
\h47{10}
\h28{10}
\h594
\h7{10}6
\h6{11}5
\h5{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v226
\v359
\v476
\v593
\v638
\v7{10}3
\v866
\v954
\v{10}15
\v{11}29
\v{12}17
\v{13}46
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25803}{}
\h219
\h429
\h334
\h545
\h455
\h862
\h774
\h985
\h697
\h1{10}{11}
\h8{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v423
\v548
\v694
\v734
\v865
\v953
\v{10}42
\v{11}16
\v{12}{10}2
\v{13}27
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25804}{}
\h417
\h{10}22
\h239
\h34{10}
\h{12}52
\h568
\h473
\h683
\h197
\h7{10}3
\h5{11}4
\h8{12}6
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v34{10}
\v416
\v565
\v685
\v773
\v893
\v983
\v{10}28
\v{11}12
\v{12}23
\v{13}42
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25805}{}
\h21{10}
\h628
\h734
\h545
\h954
\h862
\h477
\h787
\h498
\h1{10}8
\h6{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v472
\v549
\v629
\v735
\v866
\v955
\v{10}42
\v{11}34
\v{12}18
\v{13}56
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25807}{}
\h219
\h423
\h638
\h344
\h553
\h666
\h{10}73
\h{11}83
\h993
\h1{10}9
\h8{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v42{10}
\v558
\v633
\v722
\v856
\v993
\v{10}73
\v{11}17
\v{12}63
\v{13}74
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25808}{}
\h21{10}
\h{10}24
\h{11}32
\h745
\h855
\h169
\h678
\h483
\h693
\h3{10}5
\h5{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v672
\v744
\v855
\v993
\v{10}24
\v{11}38
\v{12}13
\v{13}32
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25809}{}
\h813
\h{10}22
\h23{11}
\h{11}43
\h755
\h167
\h677
\h985
\h592
\h6{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v673
\v754
\v815
\v983
\v{10}28
\v{11}13
\v{12}23
\v{13}34
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25810}{}
\h21{11}
\h{12}22
\h{11}32
\h745
\h553
\h663
\h773
\h982
\h199
\h5{10}9
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v555
\v666
\v743
\v856
\v962
\v{10}72
\v{11}35
\v{12}22
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25811}{}
\h21{12}
\h624
\h434
\h744
\h652
\h169
\h577
\h{11}82
\h495
\h7{10}5
\h9{11}5
\h3{12}{10}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v436
\v576
\v623
\v746
\v832
\v992
\v{10}24
\v{11}44
\v{12}73
\v{13}84
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25812}{}
\h21{11}
\h822
\h138
\h648
\h853
\h763
\h574
\h489
\h696
\h3{10}8
\h4{11}8
\h7{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v483
\v576
\v645
\v766
\v823
\v934
\v{10}24
\v{11}55
\v{12}92
\v{13}17
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25813}{}
\h613
\h{12}22
\h23{11}
\h747
\h456
\h363
\h873
\h{10}82
\h19{10}
\h4{10}5
\h5{11}8
\h2{12}5
\h5{13}3
\h1{14}2
\v195
\v239
\v368
\v455
\v5{11}2
\v615
\v748
\v876
\v919
\v{10}53
\v{11}72
\v{12}26
\v{13}38
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25815}{}
\h219
\h626
\h435
\h344
\h655
\h865
\h{12}72
\h783
\h19{12}
\h9{10}5
\h5{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v34{10}
\v439
\v5{11}2
\v623
\v744
\v866
\v937
\v{10}83
\v{11}14
\v{12}25
\v{13}63
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25816}{}
\h218
\h429
\h{12}32
\h{11}42
\h854
\h663
\h177
\h589
\h793
\h3{10}6
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v42{10}
\v585
\v665
\v793
\v852
\v964
\v{10}18
\v{11}47
\v{12}32
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25817}{}
\h21{12}
\h424
\h135
\h548
\h955
\h862
\h475
\h784
\h{10}92
\h{11}{10}2
\h6{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v425
\v549
\v638
\v784
\v824
\v952
\v{10}63
\v{11}82
\v{12}92
\v{13}46
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25818}{}
\h717
\h22{11}
\h{10}34
\h845
\h953
\h467
\h874
\h189
\h596
\h3{10}3
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v465
\v594
\v6{10}2
\v71{10}
\v843
\v957
\v{10}35
\v{11}63
\v{12}52
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25819}{}
\h217
\h42{10}
\h13{12}
\h842
\h955
\h764
\h{10}72
\h{11}82
\h395
\h6{10}6
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v5{11}2
\v6{10}2
\v765
\v845
\v914
\v{10}43
\v{11}62
\v{12}73
\v{13}35
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25820}{}
\h21{11}
\h42{10}
\h13{10}
\h746
\h355
\h666
\h777
\h683
\h597
\h8{10}2
\h9{11}2
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v42{10}
\v594
\v662
\v743
\v855
\v983
\v{10}{10}2
\v{11}38
\v{12}63
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25821}{}
\h218
\h127
\h633
\h542
\h45{10}
\h368
\h875
\h{12}82
\h{10}93
\h6{10}5
\h9{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v457
\v549
\v637
\v748
\v825
\v938
\v{10}18
\v{11}64
\v{12}83
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25822}{}
\h518
\h228
\h734
\h{10}42
\h45{10}
\h366
\h875
\h18{10}
\h693
\h4{10}3
\h8{11}4
\h5{12}9
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v368
\v455
\v51{11}
\v694
\v737
\v874
\v963
\v{10}22
\v{11}35
\v{12}47
\v{13}16
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25824}{}
\h21{10}
\h128
\h635
\h{10}43
\h{12}52
\h865
\h475
\h589
\h493
\h5{10}6
\h3{11}5
\h6{12}4
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v472
\v582
\v639
\v794
\v865
\v925
\v{10}48
\v{11}37
\v{12}14
\v{13}42
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25825}{}
\h419
\h224
\h43{10}
\h148
\h558
\h864
\h377
\h982
\h597
\h7{10}7
\h6{11}4
\h7{12}4
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v377
\v412
\v554
\v629
\v7{10}2
\v867
\v944
\v{10}74
\v{11}84
\v{12}63
\v{13}14
\v{14}37
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25827}{}
\h219
\h527
\h433
\h645
\h352
\h169
\h876
\h489
\h{12}92
\h9{10}4
\h7{11}3
\h2{12}6
\h6{13}3
\h1{14}2
\v168
\v21{11}
\v359
\v435
\v523
\v649
\v738
\v875
\v9{10}3
\v{10}65
\v{11}13
\v{12}27
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25828}{}
\h813
\h722
\h236
\h648
\h15{11}
\h{10}63
\h775
\h485
\h393
\h{11}{10}3
\h5{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v395
\v484
\v5{11}2
\v645
\v725
\v812
\v926
\v{10}66
\v{11}19
\v{12}52
\v{13}65
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25829}{}
\h21{12}
\h423
\h634
\h943
\h15{10}
\h865
\h772
\h886
\h597
\h{10}{10}3
\h3{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v42{10}
\v594
\v638
\v725
\v862
\v943
\v{10}37
\v{11}57
\v{12}45
\v{13}64
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25832}{}
\h21{11}
\h{11}23
\h13{11}
\h{10}43
\h754
\h662
\h476
\h589
\h493
\h5{10}4
\h8{11}4
\h3{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v472
\v582
\v667
\v754
\v865
\v9{10}2
\v{10}43
\v{11}23
\v{12}38
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25833}{}
\h219
\h428
\h337
\h645
\h954
\h862
\h{12}72
\h485
\h194
\h2{10}{11}
\h7{11}7
\h6{12}2
\h5{13}2
\h1{14}2
\v195
\v219
\v33{11}
\v426
\v594
\v648
\v7{11}2
\v866
\v953
\v{10}33
\v{11}13
\v{12}25
\v{13}55
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25835}{}
\h514
\h823
\h{10}34
\h943
\h655
\h469
\h273
\h787
\h697
\h4{10}6
\h1{11}6
\h3{12}9
\h2{13}6
\h1{14}2
\v1{11}3
\v276
\v3{12}2
\v464
\v516
\v654
\v783
\v82{11}
\v913
\v{10}37
\v{11}23
\v{12}48
\v{13}63
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25836}{}
\h{11}12
\h22{10}
\h432
\h549
\h156
\h667
\h975
\h882
\h992
\h3{10}7
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v439
\v549
\v633
\v756
\v884
\v972
\v{10}82
\v{11}18
\v{12}29
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25837}{}
\h218
\h427
\h{10}33
\h344
\h553
\h762
\h874
\h{11}83
\h994
\h1{10}{11}
\h4{11}2
\h5{12}9
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v429
\v557
\v6{11}2
\v742
\v852
\v963
\v{10}12
\v{11}26
\v{12}73
\v{13}36
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25838}{}
\h{12}12
\h227
\h637
\h14{10}
\h{10}52
\h962
\h473
\h682
\h793
\h5{10}9
\h3{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v475
\v5{10}3
\v635
\v772
\v883
\v924
\v{10}54
\v{11}42
\v{12}14
\v{13}39
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25839}{}
\h617
\h{12}22
\h238
\h449
\h15{10}
\h963
\h872
\h382
\h495
\h6{10}5
\h7{11}7
\h5{12}3
\h2{13}5
\h1{14}2
\v159
\v23{10}
\v386
\v445
\v584
\v619
\v7{11}2
\v875
\v963
\v{10}34
\v{11}55
\v{12}24
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25840}{}
\h219
\h725
\h43{10}
\h147
\h653
\h865
\h{12}72
\h582
\h695
\h3{10}7
\h9{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v439
\v585
\v654
\v726
\v842
\v956
\v{10}{10}2
\v{11}18
\v{12}25
\v{13}65
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25841}{}
\h215
\h628
\h436
\h746
\h15{11}
\h962
\h{10}73
\h586
\h494
\h9{10}5
\h6{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v436
\v585
\v629
\v713
\v893
\v964
\v{10}34
\v{11}62
\v{12}56
\v{13}43
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25844}{}
\h512
\h{12}22
\h439
\h248
\h655
\h864
\h476
\h589
\h19{10}
\h7{10}2
\h8{11}5
\h3{12}6
\h2{13}4
\h1{14}2
\v195
\v249
\v3{12}2
\v434
\v517
\v658
\v719
\v865
\v9{10}2
\v{10}43
\v{11}54
\v{12}24
\v{13}38
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25845}{}
\h{10}14
\h522
\h637
\h447
\h953
\h{10}63
\h873
\h782
\h293
\h3{10}{11}
\h1{11}7
\h4{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v294
\v3{10}4
\v448
\v527
\v63{10}
\v726
\v874
\v953
\v{10}15
\v{11}43
\v{12}57
\v{13}33
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25846}{}
\h513
\h22{11}
\h{12}32
\h{10}43
\h952
\h664
\h574
\h785
\h197
\h6{10}8
\h4{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v4{11}2
\v516
\v664
\v784
\v818
\v952
\v{10}42
\v{11}56
\v{12}35
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25847}{}
\h21{12}
\h12{11}
\h{11}32
\h{10}42
\h952
\h664
\h474
\h688
\h792
\h5{10}3
\h3{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v662
\v792
\v873
\v954
\v{10}42
\v{11}32
\v{12}22
\v{13}39
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25848}{}
\h21{11}
\h{12}22
\h633
\h{10}43
\h457
\h164
\h473
\h585
\h894
\h6{10}5
\h7{11}7
\h3{12}6
\h2{13}6
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v452
\v562
\v637
\v774
\v894
\v939
\v{10}44
\v{11}55
\v{12}27
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25849}{}
\h21{12}
\h{10}22
\h{11}32
\h14{11}
\h954
\h664
\h474
\h688
\h792
\h5{10}3
\h3{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v662
\v792
\v873
\v954
\v{10}24
\v{11}39
\v{12}22
\v{13}32
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25851}{}
\h219
\h628
\h13{12}
\h445
\h354
\h665
\h{12}72
\h885
\h793
\h9{10}3
\h5{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v448
\v5{11}2
\v624
\v754
\v884
\v946
\v{10}92
\v{11}15
\v{12}73
\v{13}35
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25852}{}
\h21{11}
\h524
\h136
\h646
\h{11}52
\h563
\h777
\h684
\h993
\h{11}{10}3
\h4{11}6
\h3{12}5
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v644
\v734
\v866
\v927
\v{10}83
\v{11}55
\v{12}45
\v{13}14
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25853}{}
\h21{11}
\h{11}23
\h634
\h943
\h555
\h364
\h672
\h784
\h994
\h1{10}{11}
\h4{11}{10}
\h2{12}3
\h4{13}4
\h1{14}2
\v1{10}4
\v21{11}
\v368
\v4{11}2
\v557
\v634
\v762
\v876
\v945
\v{10}32
\v{11}26
\v{12}46
\v{13}18
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25855}{}
\h216
\h42{10}
\h337
\h944
\h{11}53
\h{10}62
\h776
\h685
\h592
\h1{10}7
\h6{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v42{10}
\v594
\v683
\v772
\v819
\v948
\v{10}33
\v{11}53
\v{12}65
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25856}{}
\h21{11}
\h{12}22
\h835
\h14{10}
\h45{10}
\h364
\h574
\h882
\h993
\h6{10}5
\h4{11}3
\h6{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v456
\v576
\v6{10}2
\v765
\v835
\v972
\v{10}84
\v{11}46
\v{12}27
\v{13}12
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25857}{}
\h216
\h428
\h138
\h747
\h355
\h665
\h{10}72
\h984
\h{11}93
\h7{10}6
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v42{10}
\v5{11}2
\v666
\v746
\v814
\v935
\v{10}74
\v{11}63
\v{12}25
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25859}{}
\h216
\h426
\h934
\h14{11}
\h757
\h365
\h677
\h{11}83
\h795
\h5{10}5
\h6{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v42{10}
\v5{10}3
\v674
\v754
\v815
\v939
\v{10}28
\v{11}83
\v{12}45
\v{13}34
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25860}{}
\h215
\h{10}24
\h537
\h443
\h856
\h566
\h974
\h884
\h397
\h6{10}7
\h1{11}8
\h4{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v395
\v448
\v533
\v6{10}3
\v713
\v853
\v974
\v{10}27
\v{11}66
\v{12}35
\v{13}73
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25861}{}
\h21{11}
\h826
\h439
\h743
\h652
\h16{11}
\h{11}73
\h983
\h397
\h7{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v439
\v5{11}2
\v657
\v746
\v823
\v983
\v{10}45
\v{11}73
\v{12}62
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25862}{}
\h514
\h225
\h439
\h343
\h{10}54
\h567
\h873
\h984
\h894
\h1{10}{10}
\h7{11}3
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v34{10}
\v439
\v515
\v649
\v729
\v872
\v917
\v{10}56
\v{11}73
\v{12}63
\v{13}35
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25863}{}
\h21{12}
\h126
\h437
\h{10}44
\h557
\h464
\h675
\h885
\h594
\h7{10}5
\h3{11}7
\h9{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v433
\v554
\v676
\v728
\v862
\v993
\v{10}47
\v{11}34
\v{12}55
\v{13}84
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25864}{}
\h21{11}
\h126
\h{11}33
\h844
\h654
\h766
\h972
\h{10}84
\h593
\h6{10}6
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v655
\v724
\v845
\v974
\v{10}53
\v{11}34
\v{12}46
\v{13}15
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25865}{}
\h21{12}
\h127
\h737
\h645
\h854
\h466
\h677
\h388
\h994
\h5{10}5
\h7{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v466
\v5{10}3
\v643
\v738
\v823
\v993
\v{10}64
\v{11}44
\v{12}56
\v{13}72
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25867}{}
\h217
\h723
\h834
\h645
\h954
\h863
\h{10}74
\h489
\h196
\h5{10}7
\h3{11}3
\h4{12}{10}
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v647
\v727
\v833
\v914
\v{10}25
\v{11}42
\v{12}37
\v{13}53
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25869}{}
\h218
\h826
\h435
\h343
\h552
\h662
\h17{11}
\h786
\h{11}93
\h{10}{10}2
\h4{11}7
\h9{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v34{10}
\v438
\v558
\v642
\v753
\v824
\v939
\v{10}19
\v{11}92
\v{12}73
\v{13}84
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25870}{}
\h216
\h625
\h{10}33
\h{12}42
\h459
\h166
\h576
\h383
\h49{10}
\h9{10}3
\h8{11}2
\h7{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v454
\v576
\v626
\v766
\v81{10}
\v9{10}2
\v{10}38
\v{11}25
\v{12}46
\v{13}32
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25871}{}
\h814
\h625
\h433
\h243
\h35{10}
\h668
\h577
\h188
\h499
\h{10}{10}4
\h8{11}3
\h2{12}7
\h7{13}3
\h1{14}2
\v186
\v248
\v359
\v436
\v543
\v624
\v73{10}
\v81{10}
\v984
\v{10}{10}3
\v{11}29
\v{12}16
\v{13}54
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25872}{}
\h21{11}
\h42{10}
\h833
\h742
\h{10}52
\h16{10}
\h875
\h387
\h698
\h5{10}2
\h6{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v42{10}
\v5{10}3
\v692
\v746
\v834
\v948
\v{10}53
\v{11}33
\v{12}56
\v{13}16
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25873}{}
\h217
\h822
\h933
\h{11}42
\h557
\h{10}64
\h17{12}
\h787
\h497
\h3{10}2
\h6{11}2
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v493
\v555
\v6{11}2
\v784
\v829
\v912
\v{10}24
\v{11}45
\v{12}32
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25874}{}
\h416
\h225
\h339
\h846
\h15{12}
\h668
\h576
\h983
\h793
\h4{10}5
\h8{11}3
\h5{12}8
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v33{11}
\v419
\v575
\v667
\v727
\v847
\v982
\v{10}18
\v{11}74
\v{12}35
\v{13}57
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25875}{}
\h215
\h424
\h733
\h342
\h457
\h964
\h17{11}
\h688
\h598
\h{11}{10}3
\h8{11}4
\h6{12}4
\h2{13}7
\h1{14}2
\v177
\v21{12}
\v34{10}
\v423
\v545
\v684
\v712
\v829
\v967
\v{10}39
\v{11}55
\v{12}74
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25876}{}
\h217
\h825
\h139
\h442
\h559
\h468
\h776
\h685
\h394
\h9{10}3
\h{10}{11}4
\h8{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v442
\v558
\v644
\v772
\v82{10}
\v919
\v{10}38
\v{11}84
\v{12}64
\v{13}25
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25877}{}
\h417
\h227
\h632
\h745
\h{11}52
\h369
\h876
\h684
\h994
\h1{10}9
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v368
\v41{11}
\v5{11}2
\v635
\v748
\v834
\v927
\v{10}82
\v{11}14
\v{12}42
\v{13}54
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25878}{}
\h21{12}
\h423
\h634
\h843
\h159
\h765
\h574
\h885
\h{12}92
\h6{10}7
\h3{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v42{10}
\v576
\v637
\v724
\v844
\v974
\v{10}32
\v{11}48
\v{12}63
\v{13}82
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25879}{}
\h215
\h825
\h43{10}
\h14{10}
\h656
\h367
\h972
\h{10}83
\h795
\h8{10}6
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v439
\v5{11}2
\v657
\v718
\v828
\v974
\v{10}62
\v{11}43
\v{12}54
\v{13}26
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25880}{}
\h813
\h227
\h439
\h{10}44
\h557
\h16{12}
\h378
\h787
\h29{10}
\h6{10}4
\h4{11}3
\h5{12}3
\h6{13}3
\h1{14}2
\v168
\v227
\v377
\v438
\v557
\v6{10}3
\v783
\v81{11}
\v92{11}
\v{10}46
\v{11}16
\v{12}54
\v{13}33
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25882}{}
\h21{10}
\h528
\h{11}33
\h943
\h456
\h667
\h573
\h186
\h695
\h9{10}5
\h7{11}3
\h3{12}5
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v458
\v525
\v663
\v783
\v875
\v946
\v{10}56
\v{11}36
\v{12}13
\v{13}24
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25884}{}
\h{10}12
\h229
\h935
\h842
\h554
\h462
\h176
\h885
\h597
\h7{10}6
\h3{11}8
\h4{12}{10}
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v466
\v554
\v667
\v773
\v844
\v932
\v{10}13
\v{11}29
\v{12}18
\v{13}82
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25885}{}
\h21{11}
\h524
\h832
\h943
\h{11}53
\h469
\h174
\h686
\h397
\h6{10}8
\h7{11}4
\h4{12}4
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v395
\v466
\v525
\v682
\v7{11}2
\v839
\v922
\v{10}36
\v{11}56
\v{12}44
\v{13}15
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25886}{}
\h218
\h126
\h435
\h845
\h753
\h369
\h{11}72
\h587
\h995
\h4{10}7
\h6{11}8
\h5{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v368
\v437
\v584
\v6{11}2
\v723
\v848
\v936
\v{10}14
\v{11}73
\v{12}62
\v{13}43
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25887}{}
\h217
\h727
\h535
\h148
\h558
\h{12}62
\h479
\h388
\h894
\h6{10}4
\h7{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v475
\v532
\v6{10}3
\v729
\v893
\v913
\v{10}37
\v{11}83
\v{12}63
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25888}{}
\h512
\h626
\h237
\h448
\h757
\h36{10}
\h{11}73
\h885
\h496
\h1{10}8
\h8{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v368
\v445
\v51{11}
\v62{11}
\v714
\v883
\v937
\v{10}93
\v{11}74
\v{12}22
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25890}{}
\h813
\h{10}22
\h433
\h249
\h658
\h366
\h773
\h588
\h19{11}
\h4{10}{10}
\h2{11}4
\h8{12}5
\h5{13}4
\h1{14}2
\v195
\v247
\v368
\v437
\v585
\v656
\v734
\v81{11}
\v967
\v{10}25
\v{11}13
\v{12}27
\v{13}84
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25893}{}
\h713
\h925
\h239
\h147
\h{10}52
\h{11}62
\h574
\h488
\h698
\h3{10}{10}
\h5{11}2
\h2{12}4
\h4{13}4
\h1{14}2
\v14{10}
\v239
\v3{10}4
\v485
\v574
\v693
\v71{10}
\v849
\v925
\v{10}14
\v{11}33
\v{12}53
\v{13}64
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25894}{}
\h21{11}
\h127
\h437
\h944
\h{10}52
\h764
\h672
\h384
\h995
\h5{10}7
\h6{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v439
\v5{10}3
\v674
\v762
\v825
\v945
\v{10}57
\v{11}33
\v{12}55
\v{13}13
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25895}{}
\h218
\h127
\h537
\h445
\h559
\h36{10}
\h{11}73
\h884
\h{10}93
\h6{10}5
\h4{11}3
\h6{12}3
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v368
\v447
\v532
\v6{10}2
\v7{11}2
\v826
\v948
\v{10}18
\v{11}73
\v{12}35
\v{13}63
\v{14}52
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25896}{}
\h21{10}
\h126
\h633
\h747
\h457
\h363
\h875
\h{12}82
\h{10}93
\h9{10}2
\h5{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v457
\v5{11}2
\v633
\v722
\v875
\v937
\v{10}92
\v{11}55
\v{12}17
\v{13}72
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25897}{}
\h21{12}
\h423
\h13{11}
\h548
\h455
\h864
\h{11}73
\h{10}83
\h693
\h3{10}4
\h5{11}6
\h2{12}6
\h6{13}4
\h1{14}2
\v13{11}
\v21{11}
\v3{10}4
\v423
\v547
\v694
\v728
\v866
\v954
\v{10}85
\v{11}74
\v{12}33
\v{13}44
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25898}{}
\h212
\h327
\h833
\h{10}44
\h558
\h{12}62
\h974
\h784
\h494
\h6{10}3
\h1{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v418
\v557
\v6{10}3
\v783
\v836
\v973
\v{10}22
\v{11}35
\v{12}66
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25899}{}
\h216
\h423
\h635
\h148
\h756
\h565
\h974
\h686
\h{11}93
\h3{10}9
\h8{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v42{10}
\v567
\v635
\v723
\v81{10}
\v943
\v{10}66
\v{11}36
\v{12}82
\v{13}52
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25900}{}
\h216
\h627
\h{12}32
\h14{10}
\h954
\h764
\h474
\h584
\h797
\h4{10}6
\h6{11}6
\h3{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v473
\v585
\v629
\v763
\v816
\v953
\v{10}{10}2
\v{11}42
\v{12}38
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25901}{}
\h713
\h826
\h23{10}
\h{11}42
\h755
\h168
\h873
\h684
\h495
\h5{10}9
\h4{11}9
\h3{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v492
\v5{10}3
\v684
\v714
\v825
\v963
\v{10}17
\v{11}43
\v{12}32
\v{13}47
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25902}{}
\h{10}13
\h229
\h935
\h842
\h158
\h766
\h474
\h384
\h599
\h6{10}6
\h4{11}7
\h5{12}7
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v386
\v474
\v593
\v6{10}3
\v762
\v843
\v932
\v{10}13
\v{11}29
\v{12}{10}2
\v{13}15
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25905}{}
\h912
\h424
\h233
\h743
\h955
\h469
\h678
\h583
\h19{10}
\h7{10}5
\h{10}{11}3
\h3{12}9
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v424
\v535
\v676
\v746
\v826
\v914
\v{10}47
\v{11}18
\v{12}{10}2
\v{13}65
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25906}{}
\h219
\h824
\h{11}32
\h446
\h953
\h763
\h672
\h787
\h19{12}
\h5{10}9
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v448
\v5{10}3
\v674
\v762
\v825
\v957
\v{10}42
\v{11}12
\v{12}23
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25907}{}
\h216
\h628
\h138
\h844
\h453
\h564
\h677
\h486
\h794
\h{10}{10}2
\h{11}{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v453
\v567
\v625
\v754
\v813
\v933
\v{10}82
\v{11}92
\v{12}46
\v{13}75
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25908}{}
\h217
\h429
\h634
\h346
\h457
\h{10}62
\h{11}73
\h786
\h692
\h1{10}{11}
\h5{11}9
\h2{12}5
\h5{13}3
\h1{14}2
\v1{10}4
\v21{11}
\v34{10}
\v423
\v5{11}2
\v636
\v784
\v894
\v913
\v{10}33
\v{11}52
\v{12}64
\v{13}26
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25909}{}
\h219
\h{12}22
\h637
\h542
\h158
\h666
\h475
\h886
\h595
\h3{10}5
\h4{11}7
\h{10}{12}3
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v474
\v545
\v633
\v749
\v882
\v952
\v{10}93
\v{11}1{10}
\v{12}24
\v{13}39
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25910}{}
\h217
\h{10}22
\h536
\h442
\h156
\h565
\h777
\h389
\h895
\h9{10}5
\h8{11}3
\h4{12}9
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v386
\v448
\v533
\v649
\v752
\v892
\v919
\v{10}24
\v{11}38
\v{12}26
\v{13}93
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25911}{}
\h215
\h825
\h633
\h846
\h15{11}
\h{11}62
\h775
\h485
\h393
\h{10}{10}4
\h5{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v484
\v5{11}2
\v636
\v716
\v822
\v935
\v{10}{10}2
\v{11}65
\v{12}52
\v{13}24
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25912}{}
\h217
\h626
\h434
\h545
\h955
\h469
\h{11}73
\h786
\h199
\h8{10}4
\h6{11}5
\h3{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v433
\v549
\v629
\v784
\v837
\v914
\v{10}45
\v{11}74
\v{12}28
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25913}{}
\h21{12}
\h424
\h733
\h944
\h15{10}
\h667
\h573
\h684
\h993
\h3{10}4
\h{11}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v42{10}
\v576
\v662
\v737
\v825
\v945
\v{10}35
\v{11}56
\v{12}93
\v{13}42
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25914}{}
\h216
\h623
\h434
\h547
\h{11}52
\h169
\h775
\h487
\h995
\h6{10}7
\h{10}{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v435
\v549
\v628
\v775
\v812
\v927
\v{10}65
\v{11}53
\v{12}43
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25915}{}
\h516
\h224
\h43{10}
\h149
\h557
\h364
\h{11}72
\h688
\h29{10}
\h9{10}4
\h8{11}2
\h7{12}2
\h4{13}4
\h1{14}2
\v14{10}
\v227
\v368
\v43{10}
\v514
\v626
\v766
\v8{11}2
\v9{10}2
\v{10}47
\v{11}16
\v{12}54
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25916}{}
\h217
\h523
\h637
\h149
\h953
\h565
\h473
\h688
\h497
\h8{10}5
\h3{11}9
\h{11}{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v472
\v524
\v635
\v776
\v828
\v914
\v{10}42
\v{11}93
\v{12}56
\v{13}37
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25917}{}
\h219
\h127
\h537
\h{10}44
\h457
\h767
\h574
\h384
\h697
\h4{10}6
\h8{11}4
\h9{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v455
\v534
\v694
\v762
\v829
\v975
\v{10}46
\v{11}14
\v{12}38
\v{13}93
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25918}{}
\h21{11}
\h12{10}
\h735
\h446
\h355
\h762
\h{11}73
\h885
\h694
\h5{10}4
\h6{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v359
\v448
\v5{10}3
\v692
\v733
\v853
\v964
\v{10}45
\v{11}25
\v{12}39
\v{13}17
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25919}{}
\h218
\h824
\h934
\h447
\h355
\h666
\h{10}74
\h586
\h797
\h6{10}3
\h1{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v448
\v585
\v664
\v792
\v823
\v937
\v{10}16
\v{11}44
\v{12}24
\v{13}39
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25920}{}
\h612
\h22{10}
\h43{10}
\h347
\h754
\h963
\h575
\h883
\h19{12}
\h9{10}5
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v34{10}
\v439
\v576
\v61{10}
\v757
\v817
\v964
\v{10}43
\v{11}53
\v{12}24
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25921}{}
\h21{11}
\h826
\h13{11}
\h742
\h855
\h467
\h{10}72
\h982
\h393
\h5{10}2
\h6{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v466
\v5{10}3
\v692
\v746
\v823
\v944
\v{10}75
\v{11}62
\v{12}34
\v{13}14
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25922}{}
\h418
\h823
\h732
\h846
\h656
\h268
\h176
\h584
\h695
\h3{10}{10}
\h{10}{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v267
\v3{10}4
\v41{11}
\v585
\v654
\v734
\v822
\v935
\v{10}65
\v{11}27
\v{12}14
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25923}{}
\h413
\h525
\h734
\h247
\h458
\h169
\h874
\h985
\h39{10}
\h{11}{10}3
\h6{11}7
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v249
\v395
\v414
\v52{10}
\v6{11}2
\v712
\v875
\v944
\v{10}24
\v{11}37
\v{12}52
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25924}{}
\h715
\h523
\h734
\h247
\h458
\h365
\h476
\h985
\h19{12}
\h{11}{10}3
\h6{11}7
\h5{12}5
\h2{13}4
\h1{14}2
\v195
\v249
\v368
\v452
\v52{10}
\v6{11}2
\v712
\v824
\v944
\v{10}75
\v{11}37
\v{12}14
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25925}{}
\h815
\h{11}23
\h933
\h743
\h25{11}
\h167
\h673
\h38{11}
\h293
\h4{10}7
\h7{11}5
\h5{12}5
\h3{13}3
\h1{14}3
\v168
\v254
\v385
\v4{10}4
\v593
\v676
\v747
\v815
\v934
\v{10}48
\v{11}28
\v{12}38
\v{13}14
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25926}{}
\h612
\h522
\h637
\h446
\h952
\h{10}62
\h{11}73
\h28{11}
\h599
\h3{10}9
\h1{11}7
\h4{12}5
\h2{13}5
\h1{14}2
\v1{11}3
\v285
\v3{10}4
\v448
\v527
\v612
\v72{11}
\v81{10}
\v957
\v{10}42
\v{11}52
\v{12}64
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25927}{}
\h812
\h22{10}
\h935
\h745
\h652
\h166
\h479
\h{11}83
\h697
\h3{10}7
\h5{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v475
\v5{11}2
\v654
\v742
\v814
\v939
\v{10}19
\v{11}83
\v{12}22
\v{13}72
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25928}{}
\h21{12}
\h422
\h532
\h942
\h657
\h169
\h874
\h782
\h896
\h4{10}7
\h{10}{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v428
\v53{10}
\v623
\v735
\v872
\v944
\v{10}65
\v{11}46
\v{12}75
\v{13}56
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25929}{}
\h219
\h{10}22
\h932
\h846
\h456
\h168
\h875
\h383
\h599
\h4{10}3
\h6{11}6
\h7{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v455
\v594
\v683
\v7{10}2
\v843
\v933
\v{10}23
\v{11}12
\v{12}29
\v{13}75
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25931}{}
\h21{12}
\h126
\h437
\h{10}44
\h952
\h567
\h{10}73
\h686
\h395
\h6{10}3
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v567
\v682
\v729
\v893
\v955
\v{10}43
\v{11}32
\v{12}62
\v{13}74
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25932}{}
\h516
\h725
\h{11}32
\h24{10}
\h456
\h964
\h872
\h683
\h394
\h4{10}{10}
\h1{11}7
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v395
\v455
\v51{11}
\v685
\v727
\v874
\v962
\v{10}52
\v{11}12
\v{12}22
\v{13}33
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25933}{}
\h215
\h426
\h933
\h648
\h{11}52
\h16{11}
\h876
\h783
\h893
\h5{10}8
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v42{10}
\v5{10}3
\v647
\v717
\v872
\v939
\v{10}26
\v{11}54
\v{12}33
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25934}{}
\h812
\h922
\h{10}33
\h745
\h256
\h668
\h17{12}
\h{11}83
\h493
\h5{10}7
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v258
\v3{11}3
\v493
\v5{10}3
\v665
\v745
\v814
\v92{10}
\v{10}12
\v{11}26
\v{12}46
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25935}{}
\h713
\h623
\h836
\h249
\h155
\h{10}62
\h477
\h786
\h594
\h{12}{10}2
\h3{11}{10}
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v249
\v3{11}3
\v475
\v594
\v623
\v717
\v839
\v927
\v{10}15
\v{11}43
\v{12}64
\v{13}83
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25936}{}
\h218
\h42{10}
\h834
\h944
\h357
\h667
\h473
\h583
\h19{10}
\h6{10}6
\h5{11}6
\h9{12}5
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v359
\v425
\v583
\v664
\v776
\v835
\v948
\v{10}14
\v{11}92
\v{12}37
\v{13}42
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25937}{}
\h713
\h623
\h834
\h{11}43
\h25{10}
\h165
\h{10}73
\h487
\h797
\h5{10}4
\h3{11}{10}
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v258
\v3{11}3
\v484
\v5{10}3
\v624
\v718
\v839
\v928
\v{10}16
\v{11}44
\v{12}32
\v{13}74
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25938}{}
\h714
\h622
\h23{11}
\h747
\h557
\h462
\h{10}73
\h18{11}
\h992
\h5{10}5
\h3{11}5
\h4{12}{10}
\h2{13}7
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v466
\v555
\v624
\v713
\v829
\v994
\v{10}73
\v{11}18
\v{12}53
\v{13}34
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25939}{}
\h519
\h22{11}
\h139
\h843
\h752
\h662
\h775
\h{10}83
\h597
\h4{10}{10}
\h3{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v22{11}
\v3{11}3
\v4{10}2
\v518
\v667
\v752
\v842
\v956
\v{10}35
\v{11}48
\v{12}72
\v{13}26
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25940}{}
\h216
\h724
\h{10}34
\h547
\h{11}52
\h866
\h676
\h485
\h199
\h5{10}8
\h3{11}6
\h4{12}3
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v484
\v546
\v676
\v72{10}
\v815
\v983
\v{10}36
\v{11}23
\v{12}43
\v{13}55
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25941}{}
\h712
\h625
\h835
\h644
\h953
\h{11}63
\h27{11}
\h589
\h394
\h1{10}3
\h2{11}8
\h5{12}7
\h4{13}4
\h1{14}2
\v1{10}4
\v274
\v395
\v4{10}3
\v584
\v622
\v718
\v83{10}
\v914
\v{10}47
\v{11}24
\v{12}57
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25943}{}
\h912
\h723
\h836
\h449
\h653
\h265
\h573
\h{12}82
\h{11}92
\h3{10}9
\h1{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v267
\v3{10}4
\v448
\v576
\v656
\v724
\v834
\v914
\v{10}2{10}
\v{11}18
\v{12}82
\v{13}45
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25944}{}
\h{12}12
\h22{11}
\h632
\h747
\h555
\h462
\h174
\h983
\h398
\h{10}{10}3
\h8{11}3
\h4{12}5
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v395
\v466
\v552
\v633
\v749
\v838
\v984
\v{10}55
\v{11}92
\v{12}17
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25945}{}
\h21{11}
\h127
\h437
\h{10}43
\h757
\h662
\h374
\h587
\h{11}93
\h9{10}3
\h6{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v439
\v585
\v665
\v752
\v824
\v9{10}2
\v{10}47
\v{11}36
\v{12}82
\v{13}13
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25947}{}
\h217
\h625
\h139
\h943
\h457
\h568
\h473
\h682
\h795
\h{10}{10}4
\h3{11}{10}
\h8{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v452
\v567
\v626
\v772
\v884
\v913
\v{10}37
\v{11}23
\v{12}45
\v{13}65
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25948}{}
\h419
\h22{10}
\h{11}32
\h547
\h45{10}
\h167
\h674
\h784
\h397
\h6{10}3
\h8{11}6
\h5{12}4
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v395
\v414
\v548
\v673
\v785
\v865
\v9{10}2
\v{10}72
\v{11}35
\v{12}22
\v{13}12
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25949}{}
\h21{11}
\h{12}22
\h{11}32
\h745
\h159
\h668
\h573
\h782
\h893
\h6{10}4
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v664
\v744
\v872
\v983
\v{10}55
\v{11}36
\v{12}22
\v{13}12
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25950}{}
\h812
\h522
\h633
\h846
\h25{11}
\h16{10}
\h579
\h{10}82
\h794
\h9{10}4
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v258
\v3{12}2
\v4{11}2
\v525
\v639
\v727
\v813
\v937
\v{10}17
\v{11}63
\v{12}83
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25951}{}
\h218
\h824
\h{11}32
\h445
\h156
\h866
\h674
\h787
\h396
\h5{10}7
\h6{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v448
\v5{10}3
\v674
\v753
\v824
\v945
\v{10}16
\v{11}39
\v{12}28
\v{13}38
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25952}{}
\h219
\h429
\h{12}32
\h845
\h158
\h562
\h674
\h584
\h797
\h8{10}3
\h3{11}7
\h4{12}8
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v42{10}
\v562
\v676
\v763
\v846
\v953
\v{10}74
\v{11}19
\v{12}39
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25953}{}
\h814
\h525
\h234
\h349
\h558
\h463
\h678
\h487
\h994
\h1{10}{10}
\h8{11}6
\h7{12}3
\h2{13}7
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v462
\v523
\v634
\v766
\v81{10}
\v994
\v{10}2{10}
\v{11}82
\v{12}13
\v{13}54
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25954}{}
\h218
\h727
\h13{12}
\h{12}42
\h{11}52
\h963
\h672
\h783
\h594
\h6{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v726
\v874
\v963
\v{10}17
\v{11}55
\v{12}42
\v{13}32
\v{14}22
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25955}{}
\h513
\h623
\h733
\h945
\h456
\h263
\h479
\h38{11}
\h19{11}
\h{11}{10}2
\h8{11}4
\h6{12}5
\h2{13}5
\h1{14}2
\v195
\v267
\v386
\v452
\v515
\v62{10}
\v73{10}
\v81{10}
\v922
\v{10}32
\v{11}{10}2
\v{12}92
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25956}{}
\h218
\h825
\h{12}32
\h14{10}
\h752
\h563
\h677
\h{11}83
\h595
\h7{10}5
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v563
\v675
\v755
\v824
\v956
\v{10}18
\v{11}44
\v{12}37
\v{13}25
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25957}{}
\h21{12}
\h12{10}
\h637
\h{10}44
\h853
\h564
\h478
\h885
\h399
\h7{10}3
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v475
\v567
\v638
\v7{10}2
\v853
\v965
\v{10}46
\v{11}23
\v{12}72
\v{13}35
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25958}{}
\h21{12}
\h423
\h637
\h14{10}
\h{10}54
\h863
\h574
\h488
\h895
\h3{10}9
\h7{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v426
\v576
\v639
\v729
\v863
\v975
\v{10}56
\v{11}42
\v{12}82
\v{13}36
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25959}{}
\h218
\h422
\h532
\h648
\h15{12}
\h962
\h{10}72
\h{11}83
\h894
\h3{10}6
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v42{10}
\v53{10}
\v622
\v738
\v893
\v964
\v{10}16
\v{11}62
\v{12}72
\v{13}56
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25960}{}
\h716
\h526
\h236
\h646
\h{11}53
\h568
\h772
\h882
\h993
\h1{10}9
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v4{11}2
\v524
\v648
\v716
\v835
\v972
\v{10}82
\v{11}23
\v{12}45
\v{13}15
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25961}{}
\h21{11}
\h42{10}
\h13{10}
\h746
\h357
\h963
\h872
\h683
\h797
\h6{10}5
\h5{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v42{10}
\v5{11}2
\v682
\v745
\v875
\v962
\v{10}52
\v{11}37
\v{12}65
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25962}{}
\h214
\h428
\h638
\h346
\h556
\h{10}62
\h873
\h984
\h199
\h7{10}6
\h4{11}4
\h7{12}7
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v34{10}
\v429
\v558
\v612
\v7{10}2
\v874
\v944
\v{10}63
\v{11}52
\v{12}24
\v{13}82
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25964}{}
\h912
\h723
\h236
\h643
\h755
\h563
\h{11}73
\h18{11}
\h697
\h{10}{10}4
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v566
\v645
\v723
\v833
\v913
\v{10}28
\v{11}16
\v{12}53
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25965}{}
\h912
\h527
\h43{10}
\h248
\h459
\h16{11}
\h875
\h386
\h794
\h6{10}2
\h7{11}7
\h5{12}5
\h2{13}4
\h1{14}2
\v168
\v249
\v386
\v432
\v52{10}
\v6{10}3
\v792
\v873
\v917
\v{10}48
\v{11}18
\v{12}24
\v{13}52
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25966}{}
\h21{10}
\h128
\h635
\h844
\h{10}53
\h764
\h876
\h489
\h393
\h9{10}5
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v484
\v5{11}2
\v636
\v766
\v843
\v928
\v{10}56
\v{11}33
\v{12}13
\v{13}53
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25968}{}
\h21{12}
\h12{10}
\h836
\h545
\h953
\h863
\h{10}73
\h488
\h392
\h7{10}6
\h6{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v484
\v545
\v6{11}2
\v7{10}2
\v833
\v956
\v{10}43
\v{11}24
\v{12}53
\v{13}73
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25969}{}
\h{12}12
\h225
\h633
\h842
\h954
\h16{10}
\h{10}72
\h784
\h494
\h5{10}9
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v493
\v5{10}3
\v638
\v726
\v845
\v932
\v{10}43
\v{11}62
\v{12}16
\v{13}57
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25970}{}
\h21{12}
\h726
\h13{10}
\h449
\h353
\h564
\h676
\h{10}84
\h893
\h9{10}3
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v448
\v567
\v652
\v729
\v893
\v964
\v{10}83
\v{11}36
\v{12}73
\v{13}22
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25971}{}
\h715
\h226
\h633
\h746
\h553
\h462
\h{12}72
\h18{12}
\h596
\h{10}{10}4
\h3{11}6
\h4{12}7
\h2{13}8
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v466
\v554
\v633
\v713
\v823
\v938
\v{10}{10}3
\v{11}93
\v{12}16
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25972}{}
\h{10}13
\h22{10}
\h736
\h543
\h754
\h168
\h678
\h486
\h995
\h5{10}6
\h3{11}5
\h4{12}8
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v484
\v546
\v676
\v732
\v847
\v963
\v{10}17
\v{11}55
\v{12}2{10}
\v{13}12
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25974}{}
\h{11}13
\h627
\h236
\h745
\h{10}54
\h568
\h972
\h383
\h199
\h8{10}4
\h4{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v239
\v386
\v4{11}2
\v566
\v626
\v749
\v837
\v974
\v{10}54
\v{11}16
\v{12}46
\v{13}24
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25976}{}
\h{11}13
\h22{11}
\h636
\h{10}44
\h459
\h362
\h972
\h186
\h496
\h8{10}4
\h6{11}3
\h2{12}5
\h5{13}3
\h1{14}2
\v186
\v22{10}
\v368
\v454
\v567
\v638
\v784
\v8{10}3
\v974
\v{10}45
\v{11}16
\v{12}37
\v{13}23
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25978}{}
\h{10}14
\h22{11}
\h836
\h445
\h354
\h16{10}
\h{10}72
\h586
\h895
\h6{10}3
\h4{11}3
\h5{12}7
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v359
\v447
\v584
\v6{10}3
\v756
\v836
\v946
\v{10}16
\v{11}62
\v{12}75
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25979}{}
\h216
\h725
\h138
\h843
\h455
\h568
\h478
\h688
\h595
\h7{10}6
\h3{11}8
\h{10}{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v452
\v563
\v685
\v728
\v813
\v932
\v{10}93
\v{11}47
\v{12}25
\v{13}64
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25981}{}
\h212
\h726
\h337
\h844
\h{11}53
\h667
\h17{11}
\h483
\h594
\h6{10}4
\h9{11}5
\h2{12}9
\h5{13}3
\h1{14}2
\v177
\v21{11}
\v33{11}
\v417
\v594
\v664
\v726
\v849
\v992
\v{10}37
\v{11}57
\v{12}43
\v{13}24
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25982}{}
\h{10}12
\h522
\h638
\h249
\h756
\h564
\h872
\h188
\h696
\h{11}{10}3
\h4{11}9
\h3{12}5
\h2{13}2
\h1{14}2
\v186
\v249
\v3{12}2
\v4{11}2
\v524
\v636
\v723
\v875
\v962
\v{10}16
\v{11}46
\v{12}18
\v{13}56
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25984}{}
\h512
\h{10}23
\h636
\h{11}43
\h25{11}
\h167
\h577
\h782
\h892
\h9{10}5
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v258
\v3{12}2
\v4{11}2
\v516
\v639
\v717
\v863
\v982
\v{10}27
\v{11}47
\v{12}34
\v{13}23
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25985}{}
\h217
\h727
\h139
\h642
\h459
\h{12}62
\h{11}72
\h983
\h793
\h3{10}5
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v648
\v727
\v846
\v917
\v{10}36
\v{11}74
\v{12}62
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25986}{}
\h414
\h527
\h237
\h645
\h854
\h46{10}
\h176
\h684
\h796
\h{11}{10}3
\h9{11}4
\h3{12}7
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{12}2
\v415
\v52{11}
\v644
\v772
\v814
\v938
\v{10}84
\v{11}46
\v{12}23
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25988}{}
\h218
\h826
\h633
\h147
\h359
\h{11}62
\h{10}72
\h483
\h596
\h6{10}8
\h5{11}4
\h4{12}9
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v359
\v484
\v592
\v637
\v785
\v822
\v938
\v{10}16
\v{11}63
\v{12}52
\v{13}66
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25991}{}
\h414
\h526
\h238
\h449
\h{12}52
\h962
\h17{12}
\h787
\h397
\h8{10}4
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v395
\v413
\v52{10}
\v6{11}2
\v784
\v819
\v965
\v{10}36
\v{11}24
\v{12}55
\v{13}43
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25992}{}
\h21{12}
\h424
\h633
\h542
\h155
\h862
\h479
\h{12}82
\h994
\h3{10}8
\h{10}{11}2
\h7{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v425
\v549
\v632
\v748
\v824
\v936
\v{10}65
\v{11}{10}2
\v{12}83
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25993}{}
\h21{10}
\h826
\h735
\h544
\h852
\h16{12}
\h975
\h685
\h{10}93
\h5{10}2
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v546
\v684
\v737
\v823
\v943
\v{10}54
\v{11}83
\v{12}12
\v{13}63
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25994}{}
\h616
\h{11}22
\h435
\h842
\h955
\h26{10}
\h579
\h{10}83
\h398
\h1{10}5
\h4{11}3
\h5{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v267
\v395
\v438
\v575
\v619
\v7{11}2
\v848
\v932
\v{10}44
\v{11}27
\v{12}15
\v{13}26
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25995}{}
\h216
\h722
\h438
\h147
\h655
\h562
\h676
\h387
\h599
\h2{10}{11}
\h{11}{11}3
\h9{12}4
\h4{13}6
\h1{14}2
\v14{10}
\v219
\v386
\v43{10}
\v563
\v652
\v724
\v813
\v92{10}
\v{10}85
\v{11}56
\v{12}34
\v{13}{10}2
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{25998}{}
\h414
\h528
\h{10}34
\h944
\h754
\h268
\h37{11}
\h884
\h19{10}
\h6{10}6
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v195
\v267
\v377
\v41{10}
\v52{11}
\v6{10}2
\v756
\v817
\v948
\v{10}33
\v{11}54
\v{12}82
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26001}{}
\h414
\h225
\h933
\h34{10}
\h{11}53
\h864
\h674
\h984
\h19{10}
\h7{10}7
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v34{10}
\v41{11}
\v5{11}2
\v675
\v728
\v815
\v935
\v{10}74
\v{11}54
\v{12}33
\v{13}44
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26004}{}
\h219
\h527
\h437
\h648
\h553
\h364
\h673
\h885
\h{10}94
\h1{10}{11}
\h9{11}4
\h4{12}6
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v368
\v439
\v523
\v643
\v767
\v853
\v974
\v{10}93
\v{11}12
\v{12}28
\v{13}83
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26005}{}
\h21{12}
\h{11}22
\h{10}32
\h443
\h652
\h764
\h178
\h588
\h395
\h6{10}4
\h9{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v448
\v585
\v655
\v742
\v854
\v974
\v{10}37
\v{11}24
\v{12}39
\v{13}26
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26009}{}
\h213
\h422
\h732
\h546
\h856
\h16{11}
\h{10}73
\h685
\h993
\h3{10}7
\h7{11}7
\h2{12}{11}
\h4{13}4
\h1{14}2
\v168
\v21{11}
\v3{10}4
\v42{11}
\v513
\v626
\v738
\v858
\v936
\v{10}73
\v{11}44
\v{12}63
\v{13}75
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26012}{}
\h518
\h224
\h537
\h{10}44
\h458
\h168
\h477
\h787
\h397
\h8{10}5
\h7{11}4
\h6{12}3
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v395
\v452
\v512
\v62{10}
\v783
\v8{10}3
\v966
\v{10}45
\v{11}74
\v{12}32
\v{13}19
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26013}{}
\h912
\h426
\h637
\h24{10}
\h559
\h465
\h873
\h18{12}
\h{10}94
\h7{10}5
\h6{11}2
\h3{12}4
\h2{13}3
\h1{14}2
\v186
\v249
\v3{12}2
\v424
\v558
\v638
\v7{10}2
\v874
\v915
\v{10}27
\v{11}16
\v{12}46
\v{13}35
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26015}{}
\h213
\h722
\h833
\h347
\h955
\h16{11}
\h674
\h483
\h{11}92
\h5{10}9
\h2{11}{10}
\h6{12}7
\h4{13}4
\h1{14}2
\v168
\v21{10}
\v34{10}
\v485
\v519
\v675
\v726
\v83{10}
\v923
\v{10}43
\v{11}36
\v{12}65
\v{13}93
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26017}{}
\h217
\h822
\h437
\h944
\h556
\h167
\h577
\h786
\h694
\h7{10}7
\h3{11}9
\h4{12}{10}
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v439
\v552
\v694
\v782
\v824
\v913
\v{10}27
\v{11}32
\v{12}74
\v{13}44
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26018}{}
\h215
\h523
\h734
\h346
\h852
\h965
\h17{12}
\h487
\h698
\h4{10}8
\h{10}{11}3
\h5{12}7
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v34{10}
\v482
\v52{10}
\v694
\v712
\v823
\v942
\v{10}56
\v{11}35
\v{12}{10}2
\v{13}74
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26019}{}
\h617
\h{10}24
\h932
\h446
\h854
\h269
\h579
\h984
\h399
\h1{10}5
\h4{11}3
\h5{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v267
\v395
\v447
\v575
\v619
\v7{11}2
\v857
\v935
\v{10}22
\v{11}33
\v{12}54
\v{13}17
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26020}{}
\h216
\h723
\h933
\h843
\h{10}54
\h666
\h475
\h383
\h598
\h1{10}{10}
\h7{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v475
\v594
\v662
\v729
\v813
\v934
\v{10}23
\v{11}46
\v{12}33
\v{13}92
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26021}{}
\h21{10}
\h125
\h437
\h944
\h{12}52
\h667
\h377
\h787
\h593
\h7{10}2
\h8{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v439
\v594
\v624
\v782
\v892
\v946
\v{10}75
\v{11}38
\v{12}14
\v{13}42
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26023}{}
\h21{11}
\h628
\h537
\h443
\h657
\h16{10}
\h{10}72
\h487
\h995
\h8{10}2
\h7{11}2
\h3{12}5
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v444
\v53{10}
\v623
\v747
\v8{10}2
\v992
\v{10}73
\v{11}62
\v{12}34
\v{13}14
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26024}{}
\h216
\h723
\h934
\h843
\h159
\h567
\h477
\h589
\h39{10}
\h9{10}5
\h6{11}6
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v395
\v475
\v562
\v6{11}2
\v72{10}
\v813
\v937
\v{10}23
\v{11}43
\v{12}65
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26025}{}
\h216
\h423
\h535
\h846
\h457
\h{10}62
\h17{10}
\h984
\h696
\h5{10}4
\h7{11}7
\h3{12}{10}
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v423
\v537
\v694
\v729
\v813
\v982
\v{10}33
\v{11}52
\v{12}63
\v{13}84
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26026}{}
\h714
\h824
\h234
\h446
\h655
\h366
\h{10}74
\h588
\h{12}92
\h7{10}6
\h4{11}5
\h1{12}4
\h2{13}6
\h1{14}2
\v1{12}2
\v23{10}
\v368
\v447
\v584
\v632
\v719
\v82{11}
\v965
\v{10}43
\v{11}14
\v{12}27
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26027}{}
\h21{10}
\h{10}24
\h137
\h443
\h{11}52
\h666
\h573
\h787
\h497
\h9{10}4
\h6{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v445
\v576
\v665
\v744
\v834
\v9{10}2
\v{10}29
\v{11}54
\v{12}15
\v{13}55
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26028}{}
\h217
\h724
\h139
\h943
\h556
\h462
\h578
\h484
\h795
\h{10}{10}4
\h3{11}{10}
\h8{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v462
\v552
\v667
\v727
\v884
\v913
\v{10}37
\v{11}23
\v{12}45
\v{13}74
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26029}{}
\h915
\h426
\h233
\h448
\h158
\h368
\h874
\h{10}83
\h794
\h8{10}6
\h6{11}7
\h5{12}2
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v368
\v422
\v539
\v6{11}2
\v793
\v873
\v914
\v{10}26
\v{11}63
\v{12}43
\v{13}83
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26030}{}
\h514
\h823
\h{10}33
\h646
\h257
\h569
\h17{12}
\h48{10}
\h398
\h7{10}5
\h4{11}4
\h7{12}3
\h2{13}4
\h1{14}2
\v177
\v258
\v395
\v483
\v515
\v649
\v7{10}2
\v829
\v914
\v{10}39
\v{11}27
\v{12}46
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26031}{}
\h413
\h623
\h833
\h545
\h255
\h468
\h17{10}
\h688
\h396
\h8{10}5
\h{12}{11}2
\h{10}{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v395
\v415
\v549
\v626
\v714
\v837
\v927
\v{10}48
\v{11}34
\v{12}65
\v{13}{10}2
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26032}{}
\h915
\h225
\h33{10}
\h846
\h15{11}
\h566
\h{10}73
\h982
\h694
\h4{10}3
\h5{11}7
\h2{12}4
\h4{13}4
\h1{14}2
\v159
\v22{10}
\v33{11}
\v4{10}3
\v565
\v693
\v728
\v849
\v917
\v{10}72
\v{11}62
\v{12}56
\v{13}34
\v{14}13
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26033}{}
\h219
\h623
\h136
\h846
\h654
\h568
\h{12}72
\h984
\h893
\h{10}{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v623
\v738
\v845
\v926
\v{10}55
\v{11}18
\v{12}73
\v{13}62
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26034}{}
\h912
\h{10}22
\h{11}32
\h24{10}
\h459
\h364
\h574
\h187
\h698
\h4{10}6
\h7{11}7
\h5{12}3
\h2{13}4
\h1{14}2
\v186
\v249
\v368
\v455
\v575
\v694
\v765
\v884
\v916
\v{10}28
\v{11}12
\v{12}22
\v{13}32
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26035}{}
\h{11}12
\h824
\h633
\h747
\h258
\h866
\h677
\h584
\h794
\h1{10}9
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v4{11}2
\v584
\v634
\v745
\v824
\v935
\v{10}55
\v{11}18
\v{12}29
\v{13}16
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26043}{}
\h219
\h527
\h836
\h643
\h754
\h167
\h479
\h787
\h496
\h9{10}3
\h3{11}{10}
\h5{12}5
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v472
\v52{10}
\v649
\v753
\v833
\v946
\v{10}93
\v{11}14
\v{12}28
\v{13}74
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26047}{}
\h{11}12
\h626
\h238
\h549
\h453
\h665
\h17{12}
\h584
\h892
\h7{10}7
\h3{11}6
\h8{12}4
\h2{13}2
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v458
\v544
\v624
\v755
\v893
\v983
\v{10}36
\v{11}15
\v{12}2{10}
\v{13}16
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26049}{}
\h912
\h723
\h237
\h646
\h{11}52
\h463
\h874
\h{10}84
\h19{12}
\h5{10}9
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{11}3
\v466
\v5{10}3
\v647
\v724
\v875
\v912
\v{10}26
\v{11}14
\v{12}43
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26050}{}
\h517
\h22{11}
\h638
\h742
\h556
\h865
\h179
\h784
\h995
\h6{10}4
\h4{11}8
\h3{12}5
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{11}2
\v514
\v637
\v744
\v866
\v945
\v{10}73
\v{11}53
\v{12}1{10}
\v{13}24
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26051}{}
\h515
\h726
\h932
\h448
\h559
\h667
\h278
\h38{11}
\h195
\h8{10}4
\h4{11}5
\h7{12}4
\h2{13}6
\h1{14}2
\v195
\v276
\v386
\v447
\v514
\v663
\v72{10}
\v8{10}3
\v938
\v{10}16
\v{11}39
\v{12}46
\v{13}24
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26052}{}
\h514
\h22{11}
\h833
\h{10}44
\h457
\h963
\h677
\h189
\h795
\h5{10}3
\h6{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v458
\v519
\v674
\v793
\v837
\v915
\v{10}44
\v{11}32
\v{12}63
\v{13}25
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26054}{}
\h915
\h22{10}
\h{10}33
\h843
\h158
\h763
\h47{10}
\h389
\h895
\h6{10}5
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v386
\v475
\v5{11}2
\v6{10}2
\v765
\v845
\v914
\v{10}33
\v{11}46
\v{12}26
\v{13}36
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26055}{}
\h21{10}
\h826
\h635
\h944
\h{12}52
\h562
\h179
\h883
\h693
\h7{10}6
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v636
\v764
\v826
\v945
\v{10}74
\v{11}35
\v{12}14
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26057}{}
\h{11}12
\h{12}22
\h23{11}
\h446
\h155
\h563
\h774
\h485
\h698
\h3{10}5
\h7{11}3
\h9{12}3
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v444
\v567
\v654
\v774
\v864
\v984
\v{10}47
\v{11}16
\v{12}2{10}
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26058}{}
\h512
\h622
\h734
\h248
\h953
\h{11}63
\h578
\h189
\h894
\h9{10}5
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v249
\v3{12}2
\v4{11}2
\v516
\v62{10}
\v712
\v827
\v955
\v{10}44
\v{11}33
\v{12}54
\v{13}74
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26060}{}
\h714
\h227
\h439
\h347
\h658
\h563
\h175
\h785
\h994
\h{11}{10}3
\h8{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v34{10}
\v439
\v567
\v652
\v717
\v865
\v927
\v{10}48
\v{11}19
\v{12}83
\v{13}36
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26061}{}
\h{10}13
\h424
\h235
\h348
\h{10}54
\h963
\h576
\h885
\h693
\h4{10}3
\h1{11}{11}
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v34{10}
\v428
\v575
\v694
\v737
\v826
\v963
\v{10}14
\v{11}43
\v{12}65
\v{13}17
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26063}{}
\h216
\h427
\h139
\h745
\h454
\h665
\h776
\h584
\h696
\h{10}{10}4
\h3{11}{10}
\h9{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v423
\v585
\v663
\v743
\v814
\v984
\v{10}37
\v{11}24
\v{12}45
\v{13}74
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26067}{}
\h21{10}
\h528
\h138
\h842
\h754
\h963
\h477
\h687
\h593
\h6{10}8
\h3{11}7
\h4{12}{10}
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v475
\v527
\v682
\v758
\v845
\v933
\v{10}47
\v{11}52
\v{12}15
\v{13}26
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26069}{}
\h219
\h127
\h436
\h744
\h653
\h767
\h577
\h{10}84
\h697
\h3{10}9
\h8{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v576
\v654
\v742
\v829
\v957
\v{10}35
\v{11}13
\v{12}73
\v{13}92
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26070}{}
\h517
\h922
\h238
\h549
\h458
\h167
\h479
\h683
\h896
\h7{10}4
\h3{11}7
\h6{12}7
\h2{13}5
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v452
\v513
\v684
\v7{10}3
\v863
\v926
\v{10}38
\v{11}28
\v{12}14
\v{13}75
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26072}{}
\h21{12}
\h129
\h434
\h747
\h656
\h465
\h873
\h{10}82
\h994
\h5{10}6
\h6{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v433
\v5{10}3
\v656
\v748
\v834
\v963
\v{10}26
\v{11}73
\v{12}53
\v{13}92
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26073}{}
\h913
\h22{12}
\h135
\h743
\h454
\h766
\h{11}73
\h984
\h694
\h3{10}5
\h5{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{10}4
\v457
\v5{11}2
\v636
\v742
\v855
\v917
\v{10}45
\v{11}75
\v{12}1{10}
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26075}{}
\h615
\h226
\h439
\h348
\h559
\h16{12}
\h478
\h787
\h594
\h8{10}2
\h9{11}3
\h6{12}4
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v34{10}
\v434
\v554
\v61{11}
\v785
\v828
\v992
\v{10}{10}2
\v{11}13
\v{12}74
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26076}{}
\h21{10}
\h727
\h13{10}
\h647
\h552
\h866
\h676
\h{10}83
\h992
\h8{10}2
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v643
\v723
\v864
\v992
\v{10}82
\v{11}36
\v{12}16
\v{13}44
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26078}{}
\h517
\h227
\h439
\h14{10}
\h355
\h763
\h676
\h584
\h694
\h7{10}7
\h2{11}{11}
\h{11}{12}3
\h4{13}4
\h1{14}2
\v14{10}
\v229
\v359
\v43{10}
\v517
\v672
\v764
\v858
\v926
\v{10}63
\v{11}48
\v{12}16
\v{13}38
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26083}{}
\h613
\h229
\h834
\h446
\h558
\h368
\h472
\h983
\h{10}94
\h1{10}{12}
\h7{11}7
\h5{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v368
\v443
\v557
\v616
\v7{11}2
\v839
\v917
\v{10}45
\v{11}24
\v{12}35
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26084}{}
\h417
\h{10}22
\h734
\h846
\h555
\h265
\h677
\h484
\h995
\h6{10}6
\h1{11}8
\h3{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v267
\v3{12}2
\v417
\v558
\v673
\v733
\v844
\v992
\v{10}23
\v{11}12
\v{12}28
\v{13}75
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26086}{}
\h{10}12
\h823
\h237
\h746
\h{12}52
\h565
\h875
\h683
\h196
\h5{10}6
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v564
\v684
\v745
\v825
\v935
\v{10}15
\v{11}28
\v{12}14
\v{13}43
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26087}{}
\h218
\h923
\h535
\h346
\h657
\h464
\h577
\h787
\h19{12}
\h4{10}7
\h8{11}6
\h6{12}5
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v34{10}
\v464
\v534
\v657
\v785
\v865
\v922
\v{10}12
\v{11}{10}2
\v{12}25
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26089}{}
\h616
\h226
\h733
\h945
\h655
\h16{12}
\h876
\h585
\h993
\h{11}{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v614
\v738
\v825
\v945
\v{10}35
\v{11}55
\v{12}18
\v{13}64
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26090}{}
\h21{12}
\h824
\h13{10}
\h647
\h555
\h765
\h672
\h{11}83
\h994
\h7{10}3
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v643
\v764
\v825
\v992
\v{10}55
\v{11}35
\v{12}24
\v{13}45
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26091}{}
\h21{10}
\h822
\h732
\h647
\h454
\h668
\h379
\h784
\h{10}93
\h1{10}{10}
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v457
\v5{11}2
\v642
\v735
\v823
\v939
\v{10}27
\v{11}82
\v{12}16
\v{13}45
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26092}{}
\h215
\h429
\h{10}34
\h645
\h{10}52
\h{11}62
\h374
\h583
\h696
\h1{10}8
\h8{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v377
\v42{10}
\v585
\v645
\v716
\v883
\v9{10}2
\v{10}32
\v{11}42
\v{12}54
\v{13}24
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26094}{}
\h212
\h323
\h934
\h446
\h854
\h762
\h876
\h588
\h{11}93
\h6{10}6
\h1{11}9
\h5{12}6
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v413
\v584
\v628
\v767
\v852
\v933
\v{10}47
\v{11}93
\v{12}55
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26096}{}
\h21{11}
\h525
\h137
\h646
\h{10}54
\h568
\h975
\h784
\h993
\h6{10}2
\h4{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v646
\v784
\v837
\v972
\v{10}23
\v{11}83
\v{12}45
\v{13}15
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26097}{}
\h616
\h526
\h432
\h243
\h459
\h{10}64
\h775
\h984
\h199
\h8{10}6
\h3{11}6
\h7{12}4
\h2{13}6
\h1{14}2
\v195
\v249
\v3{11}3
\v432
\v522
\v612
\v775
\v8{10}3
\v983
\v{10}63
\v{11}2{10}
\v{12}16
\v{13}53
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26099}{}
\h219
\h923
\h{10}34
\h14{10}
\h657
\h565
\h777
\h686
\h895
\h7{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v653
\v773
\v892
\v928
\v{10}33
\v{11}13
\v{12}26
\v{13}54
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26100}{}
\h21{10}
\h727
\h13{10}
\h{10}43
\h655
\h866
\h478
\h687
\h594
\h4{10}4
\h7{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v473
\v594
\v653
\v729
\v864
\v993
\v{10}47
\v{11}32
\v{12}16
\v{13}44
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26103}{}
\h41{10}
\h229
\h737
\h346
\h855
\h16{11}
\h{10}73
\h686
\h594
\h7{10}4
\h6{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v34{10}
\v41{11}
\v594
\v683
\v737
\v857
\v945
\v{10}74
\v{11}28
\v{12}62
\v{13}52
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26104}{}
\h615
\h226
\h537
\h{10}44
\h452
\h764
\h973
\h583
\h19{12}
\h7{10}7
\h3{11}7
\h9{12}4
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v458
\v535
\v614
\v764
\v826
\v975
\v{10}47
\v{11}15
\v{12}34
\v{13}93
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26106}{}
\h21{10}
\h524
\h137
\h645
\h552
\h965
\h676
\h{10}83
\h{11}93
\h8{10}5
\h4{11}6
\h3{12}4
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v523
\v643
\v757
\v837
\v924
\v{10}83
\v{11}45
\v{12}16
\v{13}82
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26107}{}
\h{11}13
\h22{11}
\h933
\h648
\h553
\h763
\h974
\h185
\h497
\h8{10}4
\h5{11}5
\h3{12}4
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v494
\v556
\v644
\v766
\v855
\v934
\v{10}65
\v{11}18
\v{12}37
\v{13}25
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26109}{}
\h416
\h225
\h339
\h{11}42
\h{12}52
\h564
\h177
\h687
\h493
\h6{10}3
\h{10}{11}4
\h8{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v33{11}
\v418
\v567
\v682
\v727
\v875
\v964
\v{10}1{10}
\v{11}48
\v{12}32
\v{13}44
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26111}{}
\h21{12}
\h129
\h536
\h445
\h657
\h565
\h874
\h984
\h794
\h8{10}6
\h3{11}9
\h2{12}4
\h4{13}3
\h1{14}2
\v12{12}
\v21{11}
\v3{11}3
\v449
\v533
\v657
\v794
\v873
\v944
\v{10}24
\v{11}36
\v{12}74
\v{13}53
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26112}{}
\h{10}13
\h22{10}
\h836
\h744
\h954
\h16{11}
\h678
\h585
\h893
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v673
\v747
\v836
\v955
\v{10}17
\v{11}45
\v{12}24
\v{13}14
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26114}{}
\h217
\h724
\h534
\h442
\h{10}54
\h566
\h17{12}
\h886
\h496
\h7{10}5
\h8{11}5
\h3{12}9
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v445
\v533
\v649
\v728
\v883
\v912
\v{10}54
\v{11}24
\v{12}{10}2
\v{13}74
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26116}{}
\h813
\h225
\h633
\h845
\h15{11}
\h466
\h579
\h38{10}
\h{11}93
\h9{10}3
\h4{11}3
\h6{12}4
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v386
\v465
\v576
\v639
\v729
\v813
\v937
\v{10}66
\v{11}18
\v{12}55
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26119}{}
\h713
\h923
\h238
\h147
\h754
\h469
\h975
\h686
\h39{10}
\h{11}{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v395
\v466
\v5{11}2
\v684
\v714
\v847
\v925
\v{10}12
\v{11}55
\v{12}26
\v{13}63
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26122}{}
\h21{10}
\h525
\h638
\h449
\h{12}52
\h362
\h178
\h882
\h497
\h9{10}4
\h7{11}4
\h6{12}2
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v368
\v445
\v524
\v639
\v7{11}2
\v884
\v973
\v{10}26
\v{11}92
\v{12}14
\v{13}46
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26123}{}
\h219
\h923
\h832
\h945
\h15{10}
\h865
\h678
\h488
\h393
\h7{10}6
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v484
\v5{11}2
\v672
\v7{10}2
\v833
\v922
\v{10}38
\v{11}14
\v{12}26
\v{13}64
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26124}{}
\h419
\h{10}24
\h538
\h244
\h35{11}
\h567
\h178
\h882
\h497
\h9{10}3
\h7{11}4
\h6{12}2
\h2{13}5
\h1{14}2
\v177
\v249
\v359
\v418
\v533
\v648
\v7{11}2
\v884
\v973
\v{10}26
\v{11}92
\v{12}64
\v{13}12
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26125}{}
\h21{12}
\h129
\h734
\h943
\h{10}53
\h468
\h678
\h583
\h693
\h8{10}3
\h3{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v466
\v585
\v672
\v738
\v882
\v945
\v{10}23
\v{11}37
\v{12}42
\v{13}57
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26126}{}
\h219
\h925
\h832
\h943
\h15{10}
\h{10}63
\h678
\h488
\h393
\h7{10}6
\h5{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v484
\v5{11}2
\v672
\v7{10}2
\v838
\v922
\v{10}33
\v{11}14
\v{12}44
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26130}{}
\h{11}13
\h723
\h236
\h448
\h158
\h566
\h473
\h{10}83
\h395
\h6{10}6
\h9{11}5
\h5{12}8
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v395
\v443
\v566
\v6{10}3
\v725
\v836
\v956
\v{10}26
\v{11}15
\v{12}46
\v{13}84
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26134}{}
\h913
\h223
\h635
\h449
\h856
\h762
\h17{11}
\h{10}83
\h893
\h5{10}5
\h3{11}3
\h4{12}{10}
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v448
\v528
\v638
\v767
\v854
\v915
\v{10}82
\v{11}36
\v{12}16
\v{13}44
\v{14}57
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26136}{}
\h212
\h726
\h337
\h548
\h955
\h467
\h678
\h585
\h894
\h6{10}5
\h1{11}8
\h7{12}5
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v415
\v544
\v673
\v72{10}
\v894
\v956
\v{10}35
\v{11}64
\v{12}93
\v{13}22
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26138}{}
\h213
\h423
\h{12}32
\h942
\h558
\h367
\h874
\h683
\h49{10}
\h1{10}6
\h2{11}9
\h8{12}5
\h6{13}4
\h1{14}2
\v1{10}4
\v21{10}
\v368
\v427
\v514
\v685
\v728
\v875
\v944
\v{10}67
\v{11}47
\v{12}34
\v{13}57
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26141}{}
\h714
\h923
\h{11}32
\h24{10}
\h45{10}
\h365
\h175
\h783
\h594
\h6{10}7
\h4{11}6
\h5{12}9
\h2{13}6
\h1{14}2
\v177
\v249
\v368
\v456
\v593
\v673
\v717
\v867
\v927
\v{10}83
\v{11}12
\v{12}22
\v{13}37
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26142}{}
\h813
\h{10}23
\h23{10}
\h146
\h454
\h964
\h675
\h787
\h396
\h5{10}9
\h6{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v395
\v457
\v5{10}3
\v674
\v744
\v814
\v963
\v{10}2{10}
\v{11}16
\v{12}38
\v{13}24
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26144}{}
\h417
\h825
\h238
\h647
\h455
\h767
\h674
\h187
\h795
\h{11}{10}3
\h5{11}7
\h3{12}6
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v414
\v5{11}2
\v643
\v763
\v826
\v957
\v{10}34
\v{11}19
\v{12}92
\v{13}22
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26147}{}
\h21{11}
\h128
\h43{10}
\h349
\h657
\h566
\h775
\h684
\h893
\h9{10}5
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v439
\v567
\v653
\v774
\v893
\v928
\v{10}83
\v{11}63
\v{12}43
\v{13}14
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26148}{}
\h517
\h{10}24
\h932
\h746
\h456
\h864
\h{11}73
\h284
\h39{10}
\h5{10}2
\h6{11}3
\h1{12}3
\h2{13}6
\h1{14}2
\v1{12}2
\v285
\v395
\v457
\v519
\v683
\v746
\v867
\v938
\v{10}23
\v{11}34
\v{12}15
\v{13}45
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26151}{}
\h617
\h226
\h734
\h{10}43
\h953
\h569
\h17{10}
\h383
\h49{10}
\h2{10}8
\h8{11}4
\h5{12}4
\h4{13}3
\h1{14}2
\v177
\v228
\v386
\v494
\v566
\v617
\v73{10}
\v829
\v957
\v{10}46
\v{11}34
\v{12}56
\v{13}13
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26155}{}
\h218
\h528
\h136
\h646
\h757
\h469
\h975
\h883
\h993
\h5{10}5
\h3{11}5
\h4{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v466
\v528
\v649
\v732
\v883
\v972
\v{10}19
\v{11}84
\v{12}45
\v{13}24
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26156}{}
\h212
\h628
\h336
\h746
\h{10}54
\h567
\h974
\h487
\h894
\h5{10}5
\h1{11}7
\h6{12}5
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v417
\v564
\v62{10}
\v749
\v892
\v934
\v{10}55
\v{11}84
\v{12}63
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26157}{}
\h21{12}
\h724
\h538
\h148
\h656
\h562
\h872
\h985
\h695
\h{10}{10}3
\h4{11}8
\h3{12}5
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v533
\v654
\v724
\v875
\v944
\v{10}73
\v{11}27
\v{12}56
\v{13}37
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26159}{}
\h212
\h625
\h335
\h545
\h854
\h467
\h974
\h587
\h{10}94
\h7{10}6
\h1{11}8
\h6{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v415
\v544
\v62{10}
\v7{10}3
\v832
\v974
\v{10}45
\v{11}24
\v{12}53
\v{13}73
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26161}{}
\h712
\h826
\h436
\h244
\h552
\h36{10}
\h{12}72
\h{11}82
\h993
\h1{10}9
\h6{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v368
\v439
\v558
\v647
\v714
\v82{10}
\v918
\v{10}37
\v{11}83
\v{12}72
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26162}{}
\h212
\h523
\h333
\h448
\h757
\h564
\h17{12}
\h883
\h{10}92
\h6{10}8
\h2{11}9
\h9{12}4
\h7{13}3
\h1{14}2
\v177
\v21{10}
\v33{11}
\v413
\v524
\v637
\v758
\v826
\v966
\v{10}94
\v{11}83
\v{12}45
\v{13}75
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26163}{}
\h21{10}
\h128
\h734
\h945
\h657
\h{10}64
\h874
\h486
\h796
\h5{10}6
\h4{11}4
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v483
\v5{10}3
\v657
\v736
\v874
\v922
\v{10}62
\v{11}37
\v{12}16
\v{13}54
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26164}{}
\h915
\h224
\h437
\h{10}43
\h755
\h{11}63
\h875
\h686
\h394
\h5{10}4
\h1{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v395
\v439
\v5{10}3
\v626
\v754
\v874
\v919
\v{10}48
\v{11}33
\v{12}53
\v{13}43
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26165}{}
\h21{10}
\h727
\h13{12}
\h{10}44
\h853
\h762
\h674
\h884
\h596
\h6{10}7
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v724
\v853
\v965
\v{10}43
\v{11}54
\v{12}17
\v{13}37
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26166}{}
\h21{12}
\h{10}23
\h13{11}
\h444
\h658
\h565
\h776
\h683
\h893
\h4{10}5
\h7{11}5
\h3{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v446
\v567
\v653
\v774
\v845
\v982
\v{10}24
\v{11}93
\v{12}38
\v{13}25
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26167}{}
\h516
\h228
\h439
\h344
\h653
\h863
\h179
\h587
\h797
\h6{10}7
\h8{11}6
\h4{12}8
\h2{13}7
\h1{14}2
\v177
\v22{11}
\v34{10}
\v439
\v517
\v655
\v745
\v865
\v958
\v{10}25
\v{11}15
\v{12}84
\v{13}37
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26168}{}
\h216
\h722
\h835
\h{11}43
\h{10}52
\h566
\h974
\h684
\h196
\h5{10}7
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v564
\v684
\v727
\v812
\v925
\v{10}53
\v{11}42
\v{12}55
\v{13}34
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26169}{}
\h41{10}
\h623
\h833
\h{10}43
\h953
\h269
\h37{11}
\h687
\h194
\h4{10}6
\h7{11}5
\h5{12}3
\h2{13}5
\h1{14}2
\v195
\v267
\v377
\v419
\v593
\v626
\v7{11}2
\v839
\v923
\v{10}46
\v{11}33
\v{12}56
\v{13}44
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26170}{}
\h914
\h823
\h634
\h943
\h754
\h{10}64
\h27{11}
\h185
\h896
\h5{10}7
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v276
\v3{12}2
\v4{11}2
\v5{10}2
\v635
\v756
\v827
\v913
\v{10}33
\v{11}23
\v{12}46
\v{13}16
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26171}{}
\h519
\h623
\h833
\h{10}43
\h953
\h764
\h474
\h687
\h298
\h3{10}{11}
\h1{11}3
\h5{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v294
\v3{10}4
\v474
\v51{11}
\v626
\v767
\v834
\v923
\v{10}45
\v{11}33
\v{12}57
\v{13}44
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26172}{}
\h218
\h429
\h{11}33
\h14{11}
\h{10}53
\h368
\h777
\h682
\h792
\h8{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v42{10}
\v5{11}2
\v684
\v772
\v882
\v992
\v{10}14
\v{11}33
\v{12}46
\v{13}23
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26174}{}
\h514
\h423
\h635
\h{10}43
\h25{10}
\h163
\h573
\h784
\h995
\h8{10}2
\h3{11}{10}
\h{12}{12}2
\h2{13}4
\h1{14}2
\v168
\v258
\v3{11}3
\v424
\v516
\v63{10}
\v726
\v873
\v918
\v{10}46
\v{11}35
\v{12}57
\v{13}47
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26175}{}
\h217
\h42{10}
\h13{11}
\h843
\h653
\h365
\h{10}73
\h587
\h794
\h6{10}4
\h7{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v42{10}
\v585
\v655
\v792
\v842
\v914
\v{10}73
\v{11}45
\v{12}35
\v{13}75
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26176}{}
\h21{12}
\h12{12}
\h633
\h743
\h553
\h665
\h975
\h587
\h{11}92
\h7{10}5
\h4{11}6
\h3{12}5
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v553
\v633
\v746
\v857
\v934
\v{10}47
\v{11}63
\v{12}82
\v{13}27
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26178}{}
\h513
\h224
\h43{10}
\h146
\h358
\h{10}62
\h574
\h{11}82
\h894
\h9{10}5
\h4{11}9
\h6{12}4
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v359
\v438
\v516
\v62{10}
\v749
\v818
\v973
\v{10}66
\v{11}53
\v{12}63
\v{13}83
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26179}{}
\h616
\h229
\h535
\h745
\h455
\h569
\h377
\h886
\h499
\h1{10}8
\h6{11}7
\h7{12}4
\h2{13}6
\h1{14}2
\v1{10}4
\v22{11}
\v377
\v454
\v533
\v61{10}
\v748
\v885
\v955
\v{10}34
\v{11}2{10}
\v{12}13
\v{13}92
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26180}{}
\h516
\h{10}24
\h23{10}
\h14{10}
\h656
\h464
\h776
\h683
\h896
\h5{10}8
\h7{11}3
\h3{12}6
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v467
\v519
\v653
\v774
\v863
\v984
\v{10}29
\v{11}13
\v{12}32
\v{13}73
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26181}{}
\h516
\h923
\h733
\h843
\h25{12}
\h168
\h776
\h684
\h494
\h5{10}9
\h3{11}{10}
\h4{12}8
\h2{13}4
\h1{14}2
\v168
\v258
\v3{11}3
\v493
\v519
\v685
\v734
\v845
\v924
\v{10}35
\v{11}13
\v{12}2{10}
\v{13}74
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26182}{}
\h21{11}
\h129
\h735
\h942
\h{10}54
\h865
\h673
\h784
\h593
\h6{10}8
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v735
\v863
\v943
\v{10}23
\v{11}44
\v{12}38
\v{13}15
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26183}{}
\h{11}12
\h527
\h{10}34
\h24{11}
\h856
\h764
\h874
\h683
\h493
\h1{10}4
\h3{11}3
\h4{12}6
\h2{13}7
\h1{14}2
\v1{10}4
\v249
\v3{11}3
\v493
\v528
\v683
\v763
\v852
\v985
\v{10}39
\v{11}15
\v{12}25
\v{13}13
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26186}{}
\h217
\h723
\h835
\h945
\h754
\h664
\h874
\h18{10}
\h598
\h{12}{10}2
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v665
\v723
\v834
\v913
\v{10}24
\v{11}53
\v{12}73
\v{13}36
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26187}{}
\h217
\h{11}22
\h834
\h747
\h15{10}
\h{10}63
\h676
\h985
\h592
\h6{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v745
\v838
\v917
\v{10}64
\v{11}23
\v{12}34
\v{13}24
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26188}{}
\h21{12}
\h12{10}
\h934
\h743
\h853
\h663
\h572
\h686
\h{10}94
\h8{10}4
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v662
\v743
\v855
\v933
\v{10}45
\v{11}23
\v{12}82
\v{13}38
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26189}{}
\h215
\h528
\h632
\h{12}42
\h{11}52
\h763
\h973
\h883
\h199
\h6{10}8
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v52{10}
\v637
\v715
\v835
\v974
\v{10}63
\v{11}53
\v{12}43
\v{13}23
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26190}{}
\h21{12}
\h724
\h{10}33
\h14{10}
\h45{10}
\h365
\h775
\h584
\h694
\h5{10}3
\h9{11}4
\h4{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v368
\v457
\v582
\v694
\v725
\v864
\v983
\v{10}36
\v{11}22
\v{12}75
\v{13}38
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26191}{}
\h{10}12
\h226
\h{11}33
\h647
\h757
\h664
\h474
\h18{11}
\h994
\h5{10}6
\h3{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v475
\v5{10}3
\v642
\v756
\v825
\v993
\v{10}15
\v{11}37
\v{12}17
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26192}{}
\h21{11}
\h522
\h135
\h842
\h952
\h{10}62
\h477
\h589
\h499
\h3{10}9
\h8{11}6
\h2{12}5
\h6{13}3
\h1{14}2
\v13{11}
\v21{11}
\v3{10}4
\v472
\v526
\v63{10}
\v72{10}
\v847
\v958
\v{10}42
\v{11}52
\v{12}64
\v{13}18
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26193}{}
\h21{10}
\h727
\h13{12}
\h{10}44
\h652
\h463
\h677
\h982
\h595
\h4{10}5
\h8{11}4
\h3{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v464
\v594
\v652
\v724
\v856
\v982
\v{10}45
\v{11}84
\v{12}1{10}
\v{13}34
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26194}{}
\h41{10}
\h228
\h33{11}
\h944
\h655
\h166
\h676
\h{10}83
\h597
\h4{10}4
\h7{11}4
\h5{12}4
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v33{11}
\v419
\v593
\v652
\v765
\v8{10}3
\v948
\v{10}26
\v{11}56
\v{12}72
\v{13}44
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26195}{}
\h21{12}
\h{10}22
\h734
\h148
\h657
\h{12}62
\h573
\h783
\h994
\h6{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v655
\v735
\v874
\v945
\v{10}26
\v{11}37
\v{12}24
\v{13}54
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26196}{}
\h21{10}
\h42{10}
\h732
\h147
\h558
\h{11}63
\h{10}72
\h388
\h796
\h6{10}3
\h5{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v42{10}
\v556
\v6{10}3
\v736
\v847
\v937
\v{10}75
\v{11}62
\v{12}16
\v{13}54
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26197}{}
\h21{10}
\h624
\h{11}33
\h548
\h156
\h662
\h777
\h587
\h994
\h8{10}3
\h4{11}6
\h3{12}6
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v544
\v624
\v752
\v864
\v993
\v{10}29
\v{11}37
\v{12}17
\v{13}45
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26198}{}
\h21{10}
\h925
\h634
\h147
\h558
\h762
\h876
\h685
\h{10}92
\h{11}{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v635
\v765
\v843
\v924
\v{10}36
\v{11}82
\v{12}18
\v{13}55
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26199}{}
\h218
\h922
\h834
\h44{10}
\h156
\h36{10}
\h579
\h486
\h993
\h7{10}4
\h6{11}7
\h5{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v368
\v444
\v575
\v6{11}2
\v755
\v839
\v927
\v{10}17
\v{11}28
\v{12}36
\v{13}65
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26200}{}
\h218
\h825
\h636
\h542
\h658
\h564
\h873
\h{10}83
\h19{10}
\h9{10}5
\h4{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v542
\v632
\v748
\v825
\v964
\v{10}17
\v{11}72
\v{12}38
\v{13}26
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26201}{}
\h215
\h525
\h137
\h643
\h454
\h566
\h{10}72
\h{11}82
\h{12}92
\h3{10}{10}
\h7{11}7
\h4{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v457
\v524
\v649
\v71{10}
\v832
\v948
\v{10}25
\v{11}62
\v{12}72
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26203}{}
\h713
\h922
\h236
\h548
\h156
\h468
\h{10}73
\h589
\h399
\h9{10}5
\h6{11}5
\h4{12}4
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v395
\v466
\v544
\v6{11}2
\v714
\v839
\v928
\v{10}16
\v{11}29
\v{12}63
\v{13}43
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26210}{}
\h913
\h228
\h43{10}
\h843
\h554
\h364
\h476
\h18{12}
\h{12}92
\h6{10}7
\h5{11}3
\h7{12}4
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v368
\v434
\v556
\v6{10}3
\v766
\v847
\v914
\v{10}25
\v{11}48
\v{12}18
\v{13}82
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26213}{}
\h814
\h526
\h234
\h449
\h552
\h363
\h975
\h18{11}
\h{10}93
\h8{10}3
\h4{11}{10}
\h2{12}7
\h7{13}3
\h1{14}2
\v186
\v239
\v368
\v447
\v523
\v633
\v758
\v819
\v975
\v{10}94
\v{11}28
\v{12}17
\v{13}45
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26214}{}
\h213
\h{10}23
\h833
\h346
\h755
\h{10}64
\h672
\h18{12}
\h794
\h4{10}5
\h5{11}9
\h2{12}{10}
\h4{13}2
\h1{14}2
\v186
\v21{11}
\v34{10}
\v4{10}3
\v51{10}
\v676
\v754
\v834
\v946
\v{10}24
\v{11}36
\v{12}57
\v{13}26
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26216}{}
\h21{11}
\h624
\h935
\h14{11}
\h{11}52
\h463
\h672
\h785
\h397
\h8{10}3
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v466
\v5{11}2
\v625
\v762
\v873
\v939
\v{10}27
\v{11}55
\v{12}44
\v{13}14
\v{14}38
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26218}{}
\h215
\h627
\h836
\h742
\h854
\h566
\h479
\h188
\h498
\h{10}{10}4
\h6{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v472
\v567
\v629
\v713
\v832
\v944
\v{10}{10}2
\v{11}65
\v{12}54
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26220}{}
\h219
\h825
\h139
\h544
\h854
\h965
\h479
\h787
\h596
\h3{10}4
\h6{11}6
\h4{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v475
\v545
\v6{11}2
\v782
\v823
\v942
\v{10}39
\v{11}18
\v{12}56
\v{13}25
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26221}{}
\h216
\h624
\h836
\h447
\h{10}52
\h{11}62
\h176
\h985
\h597
\h9{10}4
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v448
\v594
\v629
\v775
\v812
\v982
\v{10}23
\v{11}42
\v{12}54
\v{13}64
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26222}{}
\h21{10}
\h924
\h536
\h343
\h{10}52
\h463
\h174
\h{11}83
\h499
\h8{10}6
\h6{11}3
\h8{12}2
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v34{10}
\v463
\v534
\v647
\v767
\v8{10}2
\v929
\v{10}57
\v{11}35
\v{12}14
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26226}{}
\h415
\h822
\h237
\h746
\h{10}54
\h568
\h675
\h384
\h597
\h{11}{10}3
\h1{11}7
\h4{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v386
\v41{11}
\v563
\v676
\v744
\v829
\v912
\v{10}23
\v{11}73
\v{12}93
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26227}{}
\h913
\h723
\h239
\h147
\h658
\h564
\h776
\h{10}84
\h498
\h{11}{10}2
\h3{11}3
\h5{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{11}3
\v494
\v566
\v656
\v725
\v848
\v915
\v{10}26
\v{11}37
\v{12}18
\v{13}73
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26228}{}
\h816
\h22{11}
\h433
\h643
\h{12}52
\h{10}63
\h176
\h883
\h993
\h5{10}6
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v439
\v5{10}3
\v647
\v734
\v817
\v945
\v{10}66
\v{11}82
\v{12}54
\v{13}24
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26232}{}
\h{10}14
\h22{11}
\h{12}32
\h845
\h156
\h467
\h373
\h983
\h595
\h8{10}3
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v377
\v465
\v594
\v675
\v756
\v846
\v984
\v{10}18
\v{11}64
\v{12}35
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26233}{}
\h618
\h229
\h539
\h347
\h455
\h568
\h17{11}
\h883
\h994
\h7{10}5
\h4{11}4
\h6{12}4
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v34{10}
\v456
\v533
\v61{11}
\v7{10}3
\v883
\v954
\v{10}48
\v{11}26
\v{12}73
\v{13}63
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26235}{}
\h419
\h{12}22
\h{11}32
\h544
\h258
\h864
\h178
\h783
\h395
\h6{10}8
\h4{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v177
\v258
\v395
\v41{10}
\v548
\v6{10}3
\v783
\v863
\v943
\v{10}53
\v{11}39
\v{12}24
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26237}{}
\h21{11}
\h628
\h532
\h14{11}
\h855
\h368
\h674
\h983
\h494
\h2{10}3
\h7{11}3
\h{11}{12}3
\h4{13}5
\h1{14}2
\v14{10}
\v219
\v368
\v494
\v537
\v625
\v738
\v854
\v985
\v{10}74
\v{11}66
\v{12}44
\v{13}14
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26239}{}
\h413
\h624
\h239
\h747
\h15{11}
\h563
\h673
\h885
\h{11}93
\h4{10}6
\h9{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v419
\v567
\v625
\v713
\v862
\v974
\v{10}28
\v{11}36
\v{12}56
\v{13}84
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26240}{}
\h515
\h924
\h833
\h{10}44
\h25{11}
\h165
\h474
\h382
\h993
\h{11}{10}3
\h4{11}3
\h6{12}6
\h2{13}5
\h1{14}2
\v168
\v258
\v386
\v474
\v517
\v666
\v7{11}2
\v834
\v927
\v{10}13
\v{11}37
\v{12}93
\v{13}23
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26242}{}
\h515
\h724
\h238
\h844
\h{11}53
\h468
\h37{10}
\h688
\h495
\h8{10}5
\h1{11}6
\h5{12}4
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v377
\v463
\v51{11}
\v685
\v729
\v846
\v993
\v{10}12
\v{11}23
\v{12}42
\v{13}73
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26243}{}
\h21{11}
\h{11}23
\h834
\h545
\h453
\h663
\h873
\h{10}83
\h19{11}
\h7{10}7
\h5{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v458
\v547
\v666
\v755
\v834
\v965
\v{10}44
\v{11}25
\v{12}36
\v{13}17
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26245}{}
\h418
\h223
\h43{10}
\h145
\h555
\h865
\h{11}73
\h389
\h994
\h7{10}4
\h6{11}2
\h7{12}3
\h2{13}7
\h1{14}2
\v14{10}
\v22{11}
\v386
\v412
\v523
\v647
\v7{10}2
\v865
\v994
\v{10}57
\v{11}73
\v{12}17
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26246}{}
\h216
\h627
\h532
\h148
\h{12}52
\h862
\h974
\h685
\h{10}94
\h7{10}5
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v626
\v737
\v815
\v943
\v{10}63
\v{11}83
\v{12}55
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26248}{}
\h21{11}
\h{10}24
\h834
\h{11}42
\h15{11}
\h465
\h674
\h787
\h593
\h4{10}3
\h6{11}5
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v464
\v594
\v674
\v782
\v836
\v966
\v{10}25
\v{11}47
\v{12}32
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26250}{}
\h21{10}
\h12{10}
\h439
\h945
\h656
\h865
\h772
\h385
\h599
\h6{10}4
\h7{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v439
\v594
\v655
\v774
\v862
\v943
\v{10}{10}2
\v{11}29
\v{12}14
\v{13}33
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26251}{}
\h21{10}
\h{11}23
\h535
\h745
\h455
\h568
\h179
\h885
\h693
\h4{10}3
\h6{11}8
\h3{12}8
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v455
\v533
\v692
\v746
\v885
\v954
\v{10}34
\v{11}2{10}
\v{12}13
\v{13}62
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26252}{}
\h21{12}
\h12{11}
\h532
\h944
\h655
\h866
\h577
\h{10}83
\h792
\h8{10}3
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v534
\v657
\v736
\v864
\v945
\v{10}83
\v{11}55
\v{12}25
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26253}{}
\h419
\h624
\h236
\h34{10}
\h656
\h965
\h775
\h18{10}
\h896
\h5{10}5
\h7{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v34{10}
\v41{11}
\v5{10}3
\v623
\v774
\v836
\v966
\v{10}28
\v{11}83
\v{12}52
\v{13}13
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26254}{}
\h213
\h425
\h736
\h343
\h{12}52
\h568
\h179
\h685
\h{10}92
\h9{10}5
\h4{11}4
\h7{12}4
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v34{10}
\v429
\v515
\v644
\v739
\v8{11}2
\v928
\v{10}72
\v{11}84
\v{12}54
\v{13}33
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26257}{}
\h613
\h724
\h535
\h843
\h254
\h468
\h174
\h984
\h894
\h{10}{10}4
\h3{11}{10}
\h4{12}{10}
\h2{13}5
\h1{14}2
\v177
\v258
\v3{11}3
\v466
\v534
\v614
\v72{11}
\v845
\v917
\v{10}37
\v{11}22
\v{12}63
\v{13}83
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26258}{}
\h612
\h722
\h{11}33
\h844
\h556
\h462
\h273
\h489
\h{10}94
\h1{10}{11}
\h9{11}4
\h3{12}7
\h2{13}5
\h1{14}2
\v1{10}4
\v276
\v3{12}2
\v462
\v552
\v615
\v72{11}
\v813
\v929
\v{10}93
\v{11}32
\v{12}46
\v{13}83
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26262}{}
\h813
\h228
\h934
\h646
\h157
\h564
\h472
\h589
\h{11}92
\h3{10}9
\h7{11}7
\h4{12}6
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v475
\v562
\v643
\v7{11}2
\v814
\v933
\v{10}2{10}
\v{11}18
\v{12}46
\v{13}36
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26263}{}
\h219
\h527
\h436
\h{11}43
\h855
\h16{11}
\h777
\h683
\h796
\h5{10}3
\h6{11}4
\h3{12}6
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v43{10}
\v528
\v683
\v772
\v855
\v984
\v{10}38
\v{11}13
\v{12}24
\v{13}54
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26264}{}
\h21{12}
\h12{11}
\h634
\h845
\h457
\h364
\h673
\h{10}82
\h893
\h9{10}5
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v457
\v5{11}2
\v634
\v766
\v845
\v973
\v{10}35
\v{11}54
\v{12}26
\v{13}47
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26265}{}
\h{10}13
\h{12}22
\h433
\h243
\h459
\h16{10}
\h874
\h684
\h394
\h5{10}9
\h2{11}7
\h8{12}3
\h6{13}3
\h1{14}2
\v168
\v247
\v395
\v432
\v546
\v685
\v736
\v875
\v9{11}2
\v{10}17
\v{11}66
\v{12}25
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26266}{}
\h613
\h825
\h238
\h747
\h952
\h664
\h874
\h18{10}
\h598
\h{12}{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v615
\v747
\v825
\v914
\v{10}33
\v{11}53
\v{12}73
\v{13}27
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26267}{}
\h414
\h723
\h237
\h648
\h15{11}
\h{10}63
\h873
\h584
\h493
\h5{10}7
\h{11}{11}3
\h3{12}{10}
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v418
\v582
\v649
\v727
\v816
\v935
\v{10}24
\v{11}74
\v{12}55
\v{13}66
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26268}{}
\h217
\h726
\h139
\h{12}42
\h954
\h467
\h{10}74
\h686
\h592
\h4{10}4
\h3{11}8
\h2{12}4
\h5{13}3
\h1{14}2
\v13{11}
\v21{11}
\v3{11}3
\v464
\v594
\v684
\v727
\v8{10}3
\v914
\v{10}34
\v{11}65
\v{12}44
\v{13}23
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26269}{}
\h815
\h229
\h933
\h743
\h856
\h663
\h17{12}
\h48{10}
\h794
\h3{10}7
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v484
\v5{11}2
\v666
\v745
\v814
\v933
\v{10}46
\v{11}27
\v{12}38
\v{13}16
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26270}{}
\h217
\h826
\h633
\h344
\h15{11}
\h569
\h477
\h{10}83
\h29{10}
\h5{10}8
\h8{11}3
\h6{12}4
\h4{13}3
\h1{14}2
\v159
\v218
\v34{10}
\v476
\v564
\v639
\v749
\v829
\v912
\v{10}84
\v{11}74
\v{12}54
\v{13}82
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26271}{}
\h415
\h223
\h43{10}
\h149
\h853
\h366
\h773
\h884
\h697
\h{11}{10}3
\h7{11}6
\h5{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v368
\v412
\v52{10}
\v694
\v774
\v853
\v915
\v{10}43
\v{11}55
\v{12}84
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26273}{}
\h415
\h822
\h934
\h646
\h258
\h36{10}
\h777
\h18{11}
\h695
\h8{10}6
\h5{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v258
\v368
\v41{11}
\v5{11}2
\v645
\v775
\v828
\v912
\v{10}23
\v{11}92
\v{12}44
\v{13}33
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26274}{}
\h21{12}
\h12{11}
\h934
\h{11}43
\h656
\h562
\h476
\h982
\h697
\h4{10}4
\h7{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v473
\v567
\v654
\v765
\v8{10}2
\v935
\v{10}74
\v{11}44
\v{12}23
\v{13}36
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26275}{}
\h213
\h922
\h{10}32
\h447
\h855
\h16{11}
\h678
\h38{10}
\h995
\h7{10}3
\h5{11}3
\h2{12}4
\h4{13}3
\h1{14}2
\v168
\v21{11}
\v386
\v449
\v51{10}
\v675
\v7{10}3
\v856
\v927
\v{10}37
\v{11}22
\v{12}33
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26276}{}
\h21{10}
\h628
\h13{12}
\h445
\h852
\h767
\h576
\h983
\h893
\h6{10}4
\h3{11}4
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v448
\v576
\v628
\v765
\v854
\v944
\v{10}55
\v{11}72
\v{12}17
\v{13}39
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26277}{}
\h515
\h422
\h933
\h842
\h253
\h465
\h378
\h885
\h{12}92
\h1{10}{12}
\h7{11}7
\h6{12}5
\h2{13}5
\h1{14}2
\v1{10}4
\v258
\v377
\v424
\v514
\v62{10}
\v7{11}2
\v844
\v933
\v{10}13
\v{11}75
\v{12}36
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26278}{}
\h213
\h427
\h{10}32
\h647
\h358
\h964
\h579
\h189
\h896
\h7{10}2
\h4{11}4
\h7{12}5
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v359
\v429
\v516
\v649
\v7{10}2
\v892
\v964
\v{10}35
\v{11}23
\v{12}39
\v{13}42
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26279}{}
\h216
\h425
\h332
\h843
\h{10}54
\h963
\h472
\h586
\h796
\h{12}{10}2
\h1{11}9
\h6{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v425
\v535
\v675
\v794
\v813
\v924
\v{10}56
\v{11}44
\v{12}64
\v{13}93
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26283}{}
\h{12}12
\h924
\h734
\h444
\h656
\h267
\h572
\h48{10}
\h199
\h6{10}5
\h3{11}5
\h{10}{12}3
\h2{13}3
\h1{14}2
\v195
\v267
\v3{11}3
\v444
\v576
\v655
\v734
\v847
\v924
\v{10}93
\v{11}37
\v{12}14
\v{13}2{10}
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26285}{}
\h814
\h229
\h43{10}
\h{10}42
\h15{12}
\h{11}63
\h677
\h584
\h793
\h3{10}5
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v439
\v585
\v674
\v793
\v819
\v983
\v{10}45
\v{11}24
\v{12}13
\v{13}52
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26286}{}
\h21{12}
\h422
\h537
\h148
\h457
\h765
\h674
\h883
\h994
\h{10}{10}4
\h7{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v423
\v53{10}
\v625
\v765
\v884
\v945
\v{10}73
\v{11}53
\v{12}33
\v{13}92
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26288}{}
\h612
\h722
\h{10}34
\h844
\h257
\h568
\h179
\h383
\h497
\h5{10}7
\h{11}{11}3
\h2{12}{11}
\h4{13}3
\h1{14}2
\v177
\v257
\v386
\v494
\v564
\v617
\v72{11}
\v813
\v923
\v{10}34
\v{11}92
\v{12}46
\v{13}66
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26291}{}
\h21{11}
\h{12}22
\h434
\h744
\h954
\h566
\h177
\h684
\h594
\h7{10}7
\h4{11}6
\h3{12}9
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v438
\v563
\v685
\v746
\v834
\v954
\v{10}83
\v{11}42
\v{12}2{10}
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26292}{}
\h21{12}
\h624
\h137
\h546
\h657
\h965
\h775
\h885
\h497
\h3{10}4
\h4{11}6
\h9{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v492
\v549
\v623
\v773
\v835
\v966
\v{10}29
\v{11}45
\v{12}75
\v{13}53
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26294}{}
\h212
\h626
\h336
\h743
\h853
\h964
\h478
\h{11}83
\h598
\h1{10}7
\h5{11}5
\h6{12}8
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v416
\v592
\v62{10}
\v749
\v855
\v933
\v{10}47
\v{11}53
\v{12}25
\v{13}63
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26295}{}
\h21{12}
\h129
\h932
\h{10}43
\h553
\h767
\h676
\h885
\h596
\h7{10}5
\h4{11}5
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v554
\v675
\v764
\v853
\v938
\v{10}22
\v{11}36
\v{12}73
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26296}{}
\h213
\h424
\h333
\h548
\h453
\h{11}63
\h{10}72
\h984
\h893
\h9{10}3
\h1{11}9
\h6{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v423
\v513
\v639
\v758
\v827
\v982
\v{10}74
\v{11}63
\v{12}73
\v{13}44
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26297}{}
\h417
\h228
\h637
\h348
\h752
\h563
\h673
\h787
\h597
\h{10}{10}3
\h1{11}{11}
\h4{12}{10}
\h2{13}6
\h1{14}2
\v1{11}3
\v22{11}
\v34{10}
\v41{11}
\v563
\v634
\v753
\v867
\v952
\v{10}28
\v{11}13
\v{12}92
\v{13}37
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26300}{}
\h21{11}
\h822
\h432
\h945
\h557
\h167
\h479
\h{11}83
\h{10}92
\h7{10}4
\h6{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v434
\v558
\v638
\v7{10}2
\v824
\v947
\v{10}27
\v{11}82
\v{12}54
\v{13}16
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26301}{}
\h518
\h424
\h{12}32
\h647
\h457
\h{10}62
\h774
\h287
\h39{11}
\h6{10}4
\h1{11}7
\h5{12}4
\h2{13}5
\h1{14}2
\v1{11}3
\v285
\v395
\v423
\v51{11}
\v646
\v776
\v829
\v984
\v{10}64
\v{11}52
\v{12}33
\v{13}13
\v{14}36
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26303}{}
\h413
\h624
\h236
\h549
\h354
\h16{11}
\h{11}72
\h{10}82
\h693
\h8{10}3
\h9{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v359
\v41{11}
\v549
\v627
\v714
\v837
\v992
\v{10}26
\v{11}73
\v{12}62
\v{13}75
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26304}{}
\h214
\h727
\h438
\h345
\h558
\h16{10}
\h973
\h684
\h995
\h7{10}4
\h8{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v34{10}
\v439
\v558
\v617
\v728
\v847
\v972
\v{10}84
\v{11}64
\v{12}34
\v{13}56
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26305}{}
\h813
\h{10}23
\h{12}32
\h746
\h256
\h962
\h47{10}
\h189
\h696
\h5{10}2
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v258
\v3{11}3
\v475
\v5{10}3
\v692
\v746
\v814
\v966
\v{10}26
\v{11}15
\v{12}36
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26306}{}
\h{11}13
\h22{11}
\h632
\h747
\h557
\h964
\h872
\h18{10}
\h495
\h6{10}6
\h3{11}7
\h2{12}3
\h4{13}3
\h1{14}2
\v186
\v22{10}
\v3{11}3
\v494
\v557
\v637
\v749
\v834
\v963
\v{10}74
\v{11}17
\v{12}55
\v{13}24
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26307}{}
\h414
\h229
\h633
\h{10}43
\h854
\h562
\h{11}73
\h18{12}
\h698
\h3{10}6
\h7{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v41{11}
\v567
\v636
\v765
\v814
\v937
\v{10}48
\v{11}25
\v{12}56
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26308}{}
\h514
\h423
\h539
\h249
\h856
\h367
\h774
\h983
\h{10}93
\h6{10}6
\h1{11}7
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v368
\v42{10}
\v512
\v6{10}3
\v725
\v856
\v917
\v{10}63
\v{11}43
\v{12}82
\v{13}93
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26309}{}
\h217
\h725
\h{11}32
\h{12}42
\h15{12}
\h564
\h876
\h684
\h494
\h5{10}6
\h3{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v493
\v564
\v685
\v729
\v872
\v915
\v{10}84
\v{11}37
\v{12}22
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26312}{}
\h21{12}
\h128
\h832
\h547
\h954
\h764
\h876
\h686
\h592
\h{10}{10}3
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v545
\v684
\v763
\v834
\v923
\v{10}37
\v{11}65
\v{12}44
\v{13}55
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26313}{}
\h616
\h826
\h23{11}
\h743
\h952
\h167
\h674
\h985
\h597
\h{11}{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v616
\v747
\v824
\v953
\v{10}43
\v{11}55
\v{12}18
\v{13}37
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26314}{}
\h914
\h22{10}
\h{10}34
\h844
\h158
\h764
\h876
\h684
\h592
\h6{10}7
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v682
\v763
\v843
\v914
\v{10}35
\v{11}65
\v{12}22
\v{13}19
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26315}{}
\h21{10}
\h727
\h139
\h943
\h558
\h668
\h477
\h{10}83
\h893
\h5{10}4
\h3{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v475
\v555
\v667
\v72{10}
\v892
\v946
\v{10}35
\v{11}72
\v{12}13
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26316}{}
\h912
\h{10}22
\h23{11}
\h{11}43
\h656
\h167
\h479
\h782
\h393
\h8{10}6
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v395
\v475
\v5{11}2
\v654
\v784
\v864
\v917
\v{10}29
\v{11}13
\v{12}23
\v{13}34
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26317}{}
\h21{10}
\h128
\h734
\h944
\h654
\h864
\h{10}74
\h489
\h797
\h5{10}6
\h4{11}4
\h3{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v483
\v5{10}3
\v657
\v736
\v865
\v922
\v{10}52
\v{11}37
\v{12}15
\v{13}44
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26318}{}
\h913
\h{11}22
\h{12}32
\h248
\h855
\h168
\h674
\h385
\h797
\h4{10}7
\h2{11}3
\h4{12}2
\h5{13}2
\h1{14}2
\v168
\v247
\v386
\v4{10}2
\v5{11}2
\v675
\v794
\v853
\v915
\v{10}43
\v{11}28
\v{12}12
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26319}{}
\h21{12}
\h12{11}
\h{11}32
\h844
\h654
\h764
\h876
\h687
\h495
\h5{10}5
\h3{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v5{10}3
\v653
\v766
\v843
\v992
\v{10}55
\v{11}33
\v{12}22
\v{13}35
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26320}{}
\h21{12}
\h12{12}
\h{12}32
\h944
\h853
\h{10}62
\h673
\h784
\h593
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v783
\v854
\v943
\v{10}64
\v{11}53
\v{12}33
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26321}{}
\h914
\h823
\h634
\h943
\h457
\h265
\h377
\h688
\h593
\h7{10}6
\h1{11}{11}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v267
\v377
\v457
\v594
\v635
\v764
\v827
\v913
\v{10}34
\v{11}23
\v{12}47
\v{13}19
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26323}{}
\h{11}12
\h{10}22
\h239
\h846
\h456
\h364
\h673
\h885
\h19{11}
\h7{10}7
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v368
\v457
\v5{11}2
\v675
\v764
\v844
\v974
\v{10}23
\v{11}12
\v{12}27
\v{13}17
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26325}{}
\h21{10}
\h522
\h836
\h643
\h553
\h16{12}
\h{11}73
\h785
\h{10}93
\h9{10}2
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v523
\v648
\v726
\v832
\v946
\v{10}92
\v{11}73
\v{12}17
\v{13}63
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26326}{}
\h21{12}
\h{10}23
\h13{11}
\h444
\h658
\h565
\h{11}72
\h785
\h692
\h4{10}5
\h7{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v446
\v567
\v654
\v783
\v845
\v9{10}2
\v{10}24
\v{11}74
\v{12}35
\v{13}25
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26327}{}
\h616
\h226
\h135
\h445
\h559
\h463
\h573
\h38{10}
\h{11}93
\h7{10}5
\h{10}{11}3
\h9{12}2
\h2{13}8
\h1{14}2
\v13{11}
\v22{11}
\v386
\v442
\v552
\v612
\v764
\v825
\v948
\v{10}{11}2
\v{11}93
\v{12}19
\v{13}83
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26328}{}
\h413
\h524
\h832
\h944
\h{12}52
\h766
\h274
\h388
\h896
\h6{10}6
\h1{11}9
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v276
\v386
\v41{11}
\v52{11}
\v673
\v715
\v836
\v922
\v{10}38
\v{11}84
\v{12}55
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26329}{}
\h21{12}
\h12{10}
\h{10}34
\h745
\h554
\h{11}62
\h874
\h486
\h994
\h3{10}3
\h4{11}3
\h6{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v483
\v558
\v6{10}2
\v747
\v875
\v954
\v{10}35
\v{11}24
\v{12}43
\v{13}63
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26330}{}
\h815
\h{12}22
\h23{11}
\h747
\h356
\h169
\h474
\h586
\h696
\h4{10}7
\h5{11}5
\h2{12}5
\h6{13}3
\h1{14}2
\v168
\v239
\v359
\v473
\v583
\v694
\v748
\v816
\v958
\v{10}65
\v{11}82
\v{12}27
\v{13}12
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26331}{}
\h217
\h429
\h836
\h348
\h{10}52
\h964
\h774
\h{10}84
\h197
\h6{10}6
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v34{10}
\v42{10}
\v5{11}2
\v6{10}2
\v774
\v836
\v915
\v{10}53
\v{11}43
\v{12}55
\v{13}24
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26332}{}
\h21{11}
\h{12}22
\h934
\h645
\h553
\h763
\h973
\h18{10}
\h896
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v646
\v765
\v854
\v934
\v{10}64
\v{11}44
\v{12}25
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26333}{}
\h215
\h624
\h836
\h14{10}
\h953
\h763
\h573
\h685
\h994
\h{12}{10}2
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v626
\v715
\v834
\v954
\v{10}24
\v{11}44
\v{12}55
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26334}{}
\h417
\h223
\h439
\h{12}42
\h357
\h865
\h17{10}
\h983
\h793
\h6{10}2
\h7{11}7
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v359
\v412
\v52{10}
\v6{10}3
\v792
\v864
\v984
\v{10}54
\v{11}16
\v{12}44
\v{13}33
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26335}{}
\h219
\h523
\h732
\h147
\h654
\h{12}62
\h479
\h985
\h399
\h5{10}6
\h{10}{11}3
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v475
\v528
\v658
\v739
\v822
\v935
\v{10}56
\v{11}19
\v{12}63
\v{13}74
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26336}{}
\h219
\h{10}22
\h833
\h945
\h654
\h16{12}
\h777
\h587
\h994
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v655
\v774
\v837
\v945
\v{10}23
\v{11}12
\v{12}26
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26337}{}
\h216
\h726
\h{12}32
\h544
\h852
\h962
\h{10}73
\h18{10}
\h49{10}
\h3{10}3
\h5{11}7
\h4{12}3
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v493
\v547
\v6{10}3
\v72{10}
\v814
\v942
\v{10}52
\v{11}62
\v{12}38
\v{13}25
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26338}{}
\h216
\h625
\h433
\h648
\h158
\h862
\h974
\h{10}84
\h597
\h7{10}6
\h3{11}9
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v439
\v594
\v622
\v737
\v815
\v952
\v{10}62
\v{11}2{10}
\v{12}92
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26339}{}
\h614
\h424
\h734
\h945
\h556
\h865
\h27{10}
\h183
\h39{11}
\h{10}{10}3
\h6{11}6
\h5{12}4
\h2{13}5
\h1{14}2
\v186
\v276
\v395
\v426
\v557
\v61{10}
\v73{10}
\v824
\v948
\v{10}19
\v{11}32
\v{12}74
\v{13}64
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26340}{}
\h21{10}
\h628
\h334
\h14{12}
\h553
\h665
\h973
\h{10}84
\h893
\h4{10}5
\h5{11}8
\h2{12}8
\h4{13}3
\h1{14}2
\v14{10}
\v21{11}
\v33{11}
\v4{10}3
\v556
\v624
\v73{10}
\v854
\v973
\v{10}84
\v{11}63
\v{12}16
\v{13}47
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26341}{}
\h21{12}
\h627
\h136
\h642
\h754
\h{10}63
\h973
\h487
\h896
\h3{10}6
\h5{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v622
\v732
\v845
\v973
\v{10}66
\v{11}53
\v{12}74
\v{13}24
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26342}{}
\h219
\h626
\h534
\h743
\h{11}53
\h964
\h672
\h18{11}
\h49{10}
\h3{10}4
\h4{11}6
\h8{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v492
\v53{10}
\v625
\v746
\v875
\v933
\v{10}47
\v{11}14
\v{12}26
\v{13}66
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26343}{}
\h412
\h524
\h833
\h743
\h256
\h46{10}
\h17{11}
\h687
\h{11}93
\h9{10}3
\h3{11}7
\h7{12}6
\h2{13}3
\h1{14}2
\v177
\v258
\v3{11}3
\v415
\v52{11}
\v617
\v748
\v832
\v928
\v{10}47
\v{11}36
\v{12}73
\v{13}84
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26344}{}
\h21{12}
\h722
\h833
\h446
\h953
\h16{10}
\h578
\h387
\h{12}92
\h4{10}3
\h6{11}7
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v386
\v446
\v575
\v6{11}2
\v728
\v839
\v923
\v{10}44
\v{11}33
\v{12}54
\v{13}74
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26345}{}
\h414
\h624
\h835
\h24{10}
\h559
\h463
\h673
\h18{12}
\h797
\h3{10}8
\h{10}{11}2
\h9{12}2
\h2{13}3
\h1{14}2
\v186
\v249
\v3{10}4
\v415
\v558
\v625
\v763
\v812
\v975
\v{10}29
\v{11}{10}2
\v{12}47
\v{13}35
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26346}{}
\h219
\h825
\h139
\h942
\h755
\h662
\h777
\h588
\h{10}94
\h9{10}3
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v665
\v752
\v824
\v946
\v{10}36
\v{11}13
\v{12}55
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26347}{}
\h616
\h{10}23
\h23{10}
\h747
\h655
\h464
\h974
\h585
\h198
\h8{10}3
\h4{11}{10}
\h3{12}4
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v465
\v585
\v614
\v748
\v864
\v972
\v{10}26
\v{11}55
\v{12}12
\v{13}25
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26348}{}
\h219
\h924
\h13{11}
\h44{10}
\h353
\h562
\h674
\h885
\h{11}93
\h9{10}3
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v448
\v567
\v652
\v765
\v884
\v928
\v{10}74
\v{11}18
\v{12}37
\v{13}26
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26349}{}
\h217
\h826
\h13{10}
\h448
\h{10}54
\h962
\h773
\h682
\h796
\h3{10}9
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v684
\v772
\v826
\v915
\v{10}52
\v{11}33
\v{12}46
\v{13}92
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26350}{}
\h515
\h226
\h732
\h644
\h458
\h164
\h875
\h685
\h993
\h{11}{10}3
\h3{11}{10}
\h4{12}{10}
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v457
\v515
\v644
\v73{10}
\v825
\v936
\v{10}13
\v{11}82
\v{12}54
\v{13}74
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26351}{}
\h217
\h822
\h438
\h746
\h356
\h864
\h675
\h{10}83
\h592
\h6{10}8
\h1{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v439
\v594
\v673
\v745
\v824
\v914
\v{10}26
\v{11}74
\v{12}33
\v{13}44
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26352}{}
\h419
\h922
\h733
\h246
\h556
\h666
\h777
\h38{10}
\h19{11}
\h6{10}3
\h8{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v249
\v386
\v41{11}
\v558
\v664
\v734
\v847
\v928
\v{10}39
\v{11}23
\v{12}63
\v{13}17
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26353}{}
\h214
\h423
\h835
\h644
\h856
\h16{11}
\h974
\h783
\h396
\h{11}{10}3
\h5{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v42{10}
\v5{11}2
\v613
\v726
\v832
\v972
\v{10}44
\v{11}{10}2
\v{12}65
\v{13}34
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26354}{}
\h{10}12
\h229
\h835
\h442
\h552
\h664
\h17{11}
\h787
\h39{10}
\h9{10}5
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v448
\v558
\v642
\v753
\v838
\v9{10}2
\v{10}15
\v{11}29
\v{12}16
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26355}{}
\h21{11}
\h{11}23
\h439
\h{10}42
\h157
\h764
\h975
\h882
\h396
\h6{10}6
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v439
\v5{11}2
\v6{10}2
\v765
\v853
\v972
\v{10}44
\v{11}24
\v{12}46
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26357}{}
\h21{10}
\h726
\h{10}34
\h646
\h453
\h566
\h475
\h{10}83
\h19{10}
\h8{10}6
\h6{11}3
\h3{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v452
\v567
\v647
\v723
\v8{10}2
\v974
\v{10}35
\v{11}63
\v{12}13
\v{13}26
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26358}{}
\h813
\h722
\h238
\h844
\h655
\h562
\h{10}74
\h18{12}
\h49{10}
\h3{10}3
\h4{11}8
\h9{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v492
\v567
\v655
\v724
\v813
\v92{10}
\v{10}34
\v{11}14
\v{12}47
\v{13}84
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26360}{}
\h21{10}
\h722
\h{11}33
\h{10}42
\h855
\h16{10}
\h975
\h687
\h592
\h3{10}3
\h4{11}6
\h2{12}3
\h4{13}4
\h1{14}2
\v168
\v21{11}
\v3{10}4
\v4{11}2
\v593
\v682
\v727
\v858
\v925
\v{10}47
\v{11}33
\v{12}13
\v{13}53
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26361}{}
\h212
\h327
\h835
\h546
\h456
\h765
\h{11}73
\h984
\h19{11}
\h8{10}6
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v32{12}
\v414
\v548
\v6{11}2
\v766
\v837
\v983
\v{10}23
\v{11}43
\v{12}63
\v{13}35
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26363}{}
\h215
\h823
\h{10}34
\h448
\h353
\h767
\h576
\h984
\h696
\h1{10}9
\h8{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v448
\v576
\v654
\v715
\v829
\v984
\v{10}37
\v{11}25
\v{12}45
\v{13}83
\v{14}33
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26364}{}
\h41{10}
\h22{10}
\h637
\h444
\h753
\h663
\h177
\h585
\h794
\h3{10}6
\h5{11}7
\h{11}{12}3
\h2{13}{11}
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v413
\v583
\v633
\v754
\v843
\v964
\v{10}53
\v{11}93
\v{12}29
\v{13}3{10}
\v{14}1{11}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26365}{}
\h513
\h224
\h437
\h{10}42
\h952
\h862
\h975
\h588
\h393
\h1{10}{11}
\h7{11}7
\h4{12}9
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v395
\v439
\v517
\v627
\v7{11}2
\v815
\v952
\v{10}42
\v{11}32
\v{12}46
\v{13}84
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26366}{}
\h21{11}
\h524
\h136
\h448
\h{11}52
\h668
\h379
\h{10}84
\h893
\h6{10}3
\h7{11}3
\h2{12}3
\h4{13}4
\h1{14}2
\v13{11}
\v21{11}
\v377
\v449
\v52{10}
\v664
\v738
\v894
\v928
\v{10}83
\v{11}54
\v{12}43
\v{13}14
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26367}{}
\h712
\h822
\h237
\h34{10}
\h655
\h565
\h775
\h{11}83
\h598
\h1{10}{11}
\h4{11}{10}
\h2{12}4
\h4{13}4
\h1{14}2
\v1{10}4
\v239
\v34{10}
\v4{11}2
\v563
\v657
\v716
\v82{11}
\v912
\v{10}24
\v{11}53
\v{12}73
\v{13}45
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26368}{}
\h219
\h924
\h13{11}
\h842
\h955
\h665
\h777
\h583
\h{10}93
\h6{10}6
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v664
\v774
\v844
\v923
\v{10}45
\v{11}15
\v{12}37
\v{13}27
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26369}{}
\h217
\h823
\h{10}34
\h944
\h15{10}
\h664
\h{12}72
\h489
\h394
\h6{10}2
\h5{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v484
\v5{11}2
\v664
\v793
\v828
\v913
\v{10}33
\v{11}23
\v{12}74
\v{13}44
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26370}{}
\h216
\h42{10}
\h138
\h746
\h355
\h665
\h775
\h{10}84
\h992
\h{10}{10}3
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v42{10}
\v5{11}2
\v666
\v743
\v814
\v936
\v{10}82
\v{11}63
\v{12}74
\v{13}46
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26372}{}
\h{10}14
\h824
\h336
\h245
\h553
\h363
\h773
\h489
\h{11}93
\h1{10}{11}
\h9{11}4
\h5{12}6
\h2{13}4
\h1{14}3
\v1{10}4
\v249
\v333
\v486
\v557
\v667
\v743
\v823
\v938
\v{10}16
\v{11}93
\v{12}28
\v{13}83
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26373}{}
\h415
\h224
\h439
\h{11}43
\h953
\h{10}63
\h573
\h784
\h393
\h8{10}4
\h1{11}9
\h5{12}9
\h2{13}5
\h1{14}2
\v1{11}3
\v22{11}
\v395
\v412
\v575
\v627
\v785
\v873
\v914
\v{10}65
\v{11}44
\v{12}55
\v{13}33
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26374}{}
\h215
\h424
\h737
\h148
\h657
\h365
\h576
\h686
\h{10}94
\h9{10}2
\h{10}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v42{10}
\v576
\v653
\v712
\v824
\v946
\v{10}92
\v{11}73
\v{12}84
\v{13}56
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26376}{}
\h813
\h228
\h636
\h544
\h754
\h{10}64
\h17{11}
\h682
\h796
\h9{10}5
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{11}2
\v548
\v635
\v754
\v817
\v946
\v{10}24
\v{11}14
\v{12}34
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26377}{}
\h21{11}
\h{11}23
\h735
\h14{10}
\h954
\h664
\h573
\h782
\h894
\h6{10}8
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v664
\v735
\v872
\v953
\v{10}65
\v{11}22
\v{12}36
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26378}{}
\h215
\h628
\h138
\h842
\h756
\h965
\h477
\h587
\h395
\h4{10}8
\h5{11}8
\h2{12}8
\h6{13}5
\h1{14}2
\v13{11}
\v21{11}
\v395
\v473
\v583
\v62{11}
\v714
\v845
\v933
\v{10}48
\v{11}76
\v{12}82
\v{13}56
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26379}{}
\h714
\h42{10}
\h238
\h942
\h558
\h{12}62
\h{10}73
\h389
\h197
\h6{10}3
\h4{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v386
\v429
\v557
\v6{10}3
\v71{10}
\v893
\v946
\v{10}34
\v{11}13
\v{12}62
\v{13}52
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26382}{}
\h219
\h824
\h{10}33
\h{11}43
\h15{12}
\h46{10}
\h376
\h783
\h692
\h7{10}5
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v466
\v5{11}2
\v693
\v782
\v827
\v974
\v{10}35
\v{11}13
\v{12}28
\v{13}32
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26383}{}
\h215
\h42{10}
\h13{10}
\h{10}43
\h853
\h664
\h{12}72
\h384
\h598
\h4{10}5
\h8{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v428
\v594
\v666
\v717
\v856
\v9{10}2
\v{10}42
\v{11}32
\v{12}74
\v{13}45
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26384}{}
\h215
\h42{10}
\h{11}32
\h14{11}
\h{10}54
\h962
\h674
\h384
\h594
\h8{10}5
\h6{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v42{10}
\v594
\v674
\v717
\v8{10}2
\v963
\v{10}52
\v{11}33
\v{12}47
\v{13}37
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26385}{}
\h41{10}
\h524
\h834
\h248
\h459
\h16{11}
\h677
\h386
\h794
\h6{10}4
\h8{11}6
\h5{12}6
\h2{13}5
\h1{14}2
\v168
\v249
\v386
\v414
\v52{10}
\v673
\v794
\v838
\v926
\v{10}46
\v{11}93
\v{12}33
\v{13}52
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26387}{}
\h813
\h228
\h638
\h544
\h754
\h662
\h17{11}
\h{10}83
\h795
\h4{10}{10}
\h3{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v4{10}2
\v549
\v633
\v754
\v815
\v947
\v{10}26
\v{11}14
\v{12}72
\v{13}84
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26388}{}
\h615
\h524
\h236
\h145
\h757
\h464
\h577
\h387
\h499
\h{12}{10}2
\h7{11}4
\h{10}{12}3
\h2{13}7
\h1{14}2
\v14{10}
\v23{10}
\v386
\v463
\v525
\v613
\v756
\v833
\v92{11}
\v{10}84
\v{11}1{10}
\v{12}73
\v{13}93
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26389}{}
\h21{11}
\h425
\h638
\h349
\h{10}53
\h864
\h574
\h186
\h695
\h{10}{10}4
\h8{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v34{10}
\v42{10}
\v576
\v636
\v784
\v865
\v925
\v{10}55
\v{11}92
\v{12}42
\v{13}14
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26390}{}
\h613
\h824
\h{11}33
\h{10}42
\h25{11}
\h166
\h576
\h985
\h793
\h3{10}3
\h4{11}9
\h2{12}3
\h4{13}4
\h1{14}2
\v168
\v257
\v3{10}4
\v4{11}2
\v575
\v619
\v763
\v82{11}
\v917
\v{10}45
\v{11}34
\v{12}22
\v{13}56
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26391}{}
\h41{10}
\h22{11}
\h836
\h545
\h756
\h663
\h374
\h883
\h694
\h9{10}3
\h1{11}{10}
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v377
\v41{11}
\v549
\v663
\v752
\v835
\v964
\v{10}45
\v{11}83
\v{12}{10}2
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26392}{}
\h418
\h226
\h338
\h944
\h854
\h763
\h975
\h687
\h196
\h5{10}9
\h6{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v33{11}
\v41{11}
\v5{10}3
\v683
\v763
\v823
\v943
\v{10}66
\v{11}38
\v{12}14
\v{13}44
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26393}{}
\h418
\h224
\h539
\h444
\h{11}52
\h166
\h676
\h786
\h397
\h9{10}2
\h8{11}2
\h9{12}5
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v395
\v413
\v53{10}
\v625
\v762
\v847
\v9{10}2
\v{10}92
\v{11}55
\v{12}16
\v{13}53
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26394}{}
\h21{10}
\h126
\h{11}33
\h449
\h955
\h864
\h772
\h387
\h895
\h6{10}5
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v448
\v5{11}2
\v6{10}2
\v725
\v863
\v952
\v{10}83
\v{11}37
\v{12}15
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26395}{}
\h218
\h125
\h933
\h446
\h{11}53
\h964
\h379
\h787
\h593
\h4{10}3
\h6{11}5
\h8{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v446
\v594
\v629
\v782
\v893
\v933
\v{10}13
\v{11}56
\v{12}34
\v{13}66
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26396}{}
\h813
\h227
\h836
\h149
\h557
\h668
\h{11}72
\h488
\h796
\h5{10}5
\h3{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v484
\v555
\v667
\v792
\v812
\v92{10}
\v{10}46
\v{11}16
\v{12}53
\v{13}72
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26397}{}
\h714
\h227
\h836
\h545
\h954
\h16{11}
\h579
\h687
\h497
\h7{10}5
\h6{11}4
\h3{12}5
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v494
\v543
\v683
\v719
\v839
\v923
\v{10}47
\v{11}18
\v{12}64
\v{13}53
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26398}{}
\h21{11}
\h{10}24
\h13{11}
\h647
\h552
\h665
\h874
\h486
\h797
\h4{10}5
\h8{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v482
\v558
\v642
\v754
\v874
\v9{10}2
\v{10}26
\v{11}65
\v{12}34
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26399}{}
\h412
\h225
\h536
\h345
\h757
\h664
\h17{11}
\h{11}82
\h993
\h{10}{10}4
\h8{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v34{10}
\v41{11}
\v53{10}
\v615
\v723
\v847
\v993
\v{10}64
\v{11}35
\v{12}72
\v{13}83
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26400}{}
\h414
\h625
\h238
\h547
\h15{10}
\h964
\h473
\h686
\h896
\h7{10}2
\h3{11}{10}
\h{10}{12}4
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v416
\v549
\v626
\v773
\v818
\v964
\v{10}39
\v{11}23
\v{12}44
\v{13}65
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26403}{}
\h216
\h524
\h833
\h443
\h{10}54
\h16{11}
\h677
\h{11}83
\h993
\h5{10}5
\h7{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v449
\v528
\v675
\v747
\v812
\v927
\v{10}55
\v{11}35
\v{12}63
\v{13}74
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26404}{}
\h215
\h427
\h139
\h648
\h354
\h568
\h{12}72
\h{11}82
\h894
\h6{10}3
\h8{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v42{10}
\v567
\v646
\v714
\v892
\v9{10}2
\v{10}38
\v{11}26
\v{12}72
\v{13}62
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26405}{}
\h212
\h329
\h934
\h745
\h553
\h763
\h475
\h685
\h{10}94
\h8{10}5
\h1{11}{10}
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v32{12}
\v416
\v557
\v685
\v742
\v855
\v934
\v{10}63
\v{11}83
\v{12}22
\v{13}37
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26406}{}
\h418
\h{10}23
\h{12}32
\h845
\h257
\h36{11}
\h675
\h187
\h595
\h7{10}4
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v258
\v368
\v41{11}
\v594
\v674
\v7{10}2
\v844
\v956
\v{10}27
\v{11}73
\v{12}12
\v{13}22
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26407}{}
\h517
\h229
\h43{10}
\h345
\h653
\h862
\h973
\h582
\h19{10}
\h6{10}7
\h{10}{11}4
\h2{12}{11}
\h4{13}3
\h1{14}2
\v195
\v22{10}
\v34{10}
\v43{10}
\v517
\v655
\v785
\v842
\v952
\v{10}65
\v{11}27
\v{12}16
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26408}{}
\h{11}13
\h{10}22
\h437
\h244
\h554
\h862
\h37{10}
\h985
\h19{11}
\h7{10}6
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v249
\v377
\v439
\v558
\v647
\v7{10}2
\v865
\v953
\v{10}24
\v{11}12
\v{12}27
\v{13}73
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26409}{}
\h518
\h224
\h539
\h147
\h754
\h{10}63
\h972
\h488
\h698
\h3{10}7
\h8{11}4
\h4{12}5
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v484
\v512
\v627
\v758
\v847
\v975
\v{10}64
\v{11}52
\v{12}83
\v{13}15
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26410}{}
\h616
\h226
\h733
\h945
\h657
\h16{10}
\h876
\h584
\h{10}92
\h{11}{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v614
\v738
\v825
\v944
\v{10}36
\v{11}64
\v{12}18
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26411}{}
\h21{12}
\h724
\h832
\h944
\h15{11}
\h667
\h473
\h684
\h896
\h5{10}6
\h3{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v662
\v725
\v836
\v947
\v{10}35
\v{11}28
\v{12}57
\v{13}42
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26412}{}
\h21{12}
\h524
\h136
\h647
\h856
\h764
\h{10}72
\h982
\h595
\h8{10}5
\h4{11}8
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v527
\v648
\v733
\v855
\v926
\v{10}72
\v{11}62
\v{12}74
\v{13}46
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26413}{}
\h218
\h922
\h535
\h346
\h755
\h866
\h479
\h{11}83
\h697
\h1{10}6
\h5{11}7
\h2{12}4
\h4{13}4
\h1{14}2
\v1{10}4
\v21{11}
\v34{10}
\v476
\v538
\v693
\v755
\v867
\v922
\v{10}12
\v{11}26
\v{12}56
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26415}{}
\h216
\h726
\h935
\h844
\h654
\h{11}62
\h478
\h184
\h495
\h5{10}6
\h7{11}7
\h3{12}7
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v472
\v582
\v658
\v729
\v813
\v936
\v{10}57
\v{11}64
\v{12}43
\v{13}24
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26416}{}
\h614
\h22{11}
\h136
\h642
\h755
\h964
\h477
\h884
\h{10}94
\h3{10}8
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v3{10}4
\v475
\v5{11}2
\v613
\v732
\v844
\v966
\v{10}18
\v{11}73
\v{12}53
\v{13}24
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26417}{}
\h914
\h{11}23
\h238
\h845
\h158
\h664
\h572
\h884
\h695
\h7{10}7
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v575
\v663
\v773
\v844
\v914
\v{10}33
\v{11}27
\v{12}83
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26418}{}
\h613
\h822
\h934
\h249
\h45{10}
\h364
\h575
\h18{12}
\h894
\h{11}{10}3
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v249
\v368
\v457
\v576
\v61{10}
\v766
\v827
\v912
\v{10}25
\v{11}46
\v{12}92
\v{13}35
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26419}{}
\h21{11}
\h{11}23
\h532
\h646
\h{10}53
\h168
\h873
\h985
\h595
\h7{10}5
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v536
\v648
\v737
\v874
\v962
\v{10}54
\v{11}25
\v{12}46
\v{13}14
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26420}{}
\h218
\h923
\h635
\h743
\h856
\h765
\h178
\h885
\h497
\h5{10}9
\h4{11}9
\h3{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v492
\v5{10}3
\v639
\v742
\v853
\v925
\v{10}13
\v{11}36
\v{12}24
\v{13}83
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26421}{}
\h415
\h525
\h237
\h34{11}
\h454
\h665
\h176
\h588
\h{10}94
\h6{10}6
\h{11}{11}2
\h8{12}4
\h2{13}5
\h1{14}2
\v177
\v23{10}
\v34{10}
\v414
\v526
\v664
\v776
\v857
\v912
\v{10}27
\v{11}65
\v{12}{10}2
\v{13}83
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26422}{}
\h215
\h424
\h736
\h14{10}
\h{10}52
\h962
\h{10}74
\h687
\h395
\h5{10}4
\h6{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v42{10}
\v5{10}3
\v683
\v712
\v827
\v964
\v{10}52
\v{11}42
\v{12}57
\v{13}35
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26423}{}
\h21{10}
\h723
\h935
\h645
\h{10}53
\h16{11}
\h572
\h688
\h499
\h3{10}2
\h8{11}3
\h4{12}5
\h2{13}6
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v493
\v573
\v644
\v725
\v8{11}2
\v939
\v{10}23
\v{11}47
\v{12}15
\v{13}54
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26424}{}
\h21{11}
\h{11}23
\h933
\h743
\h855
\h16{10}
\h37{11}
\h285
\h594
\h6{10}6
\h4{11}6
\h5{12}3
\h3{13}3
\h1{14}3
\v168
\v217
\v376
\v4{11}3
\v593
\v6{10}3
\v744
\v857
\v936
\v{10}47
\v{11}24
\v{12}37
\v{13}14
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26425}{}
\h213
\h429
\h333
\h546
\h755
\h662
\h{11}72
\h783
\h995
\h4{10}8
\h1{11}9
\h8{12}6
\h2{13}7
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v428
\v513
\v633
\v753
\v866
\v994
\v{10}83
\v{11}43
\v{12}55
\v{13}25
\v{14}93
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26426}{}
\h218
\h727
\h534
\h14{10}
\h458
\h{10}64
\h873
\h984
\h696
\h3{10}4
\h6{11}2
\h4{12}9
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v457
\v53{10}
\v692
\v728
\v874
\v935
\v{10}15
\v{11}43
\v{12}54
\v{13}84
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26427}{}
\h713
\h925
\h238
\h143
\h359
\h568
\h{11}73
\h884
\h495
\h6{10}7
\h5{11}2
\h2{12}9
\h6{13}2
\h1{14}2
\v14{10}
\v239
\v359
\v445
\v565
\v6{10}3
\v71{10}
\v885
\v927
\v{10}12
\v{11}75
\v{12}53
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26428}{}
\h516
\h924
\h636
\h245
\h559
\h169
\h973
\h883
\h496
\h7{10}7
\h3{11}5
\h4{12}9
\h2{13}4
\h1{14}2
\v168
\v249
\v3{11}3
\v493
\v514
\v63{10}
\v746
\v883
\v925
\v{10}63
\v{11}17
\v{12}34
\v{13}2{10}
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26429}{}
\h513
\h627
\h235
\h549
\h158
\h863
\h{10}73
\h488
\h797
\h3{10}8
\h9{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v484
\v513
\v62{11}
\v736
\v815
\v956
\v{10}75
\v{11}64
\v{12}83
\v{13}25
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26431}{}
\h617
\h228
\h735
\h444
\h658
\h364
\h17{12}
\h{11}83
\h597
\h4{10}5
\h8{11}2
\h9{12}2
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v368
\v446
\v594
\v614
\v733
\v847
\v9{10}2
\v{10}29
\v{11}84
\v{12}36
\v{13}16
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26432}{}
\h218
\h825
\h13{11}
\h647
\h{11}53
\h963
\h773
\h883
\h495
\h3{10}3
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v646
\v775
\v826
\v963
\v{10}16
\v{11}53
\v{12}33
\v{13}22
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26434}{}
\h412
\h725
\h533
\h{11}43
\h25{11}
\h166
\h478
\h684
\h995
\h8{10}3
\h3{11}6
\h{10}{12}3
\h2{13}3
\h1{14}2
\v168
\v258
\v3{11}3
\v416
\v53{10}
\v617
\v724
\v837
\v992
\v{10}84
\v{11}46
\v{12}25
\v{13}57
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26435}{}
\h513
\h723
\h835
\h645
\h456
\h263
\h478
\h{11}83
\h994
\h1{10}{11}
\h7{11}7
\h3{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v267
\v3{12}2
\v452
\v515
\v649
\v729
\v812
\v993
\v{10}23
\v{11}44
\v{12}73
\v{13}36
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26437}{}
\h217
\h626
\h533
\h643
\h757
\h16{12}
\h{11}73
\h{10}82
\h596
\h4{10}9
\h3{11}5
\h4{12}6
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v4{10}2
\v536
\v622
\v758
\v838
\v913
\v{10}84
\v{11}72
\v{12}26
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26438}{}
\h712
\h823
\h237
\h647
\h{12}52
\h16{12}
\h473
\h684
\h599
\h3{10}8
\h8{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v475
\v594
\v644
\v716
\v829
\v912
\v{10}84
\v{11}28
\v{12}56
\v{13}42
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26440}{}
\h616
\h424
\h736
\h544
\h456
\h864
\h{10}74
\h687
\h299
\h3{10}{11}
\h1{11}8
\h5{12}6
\h2{13}5
\h1{14}2
\v1{11}3
\v294
\v3{10}4
\v423
\v548
\v617
\v73{10}
\v824
\v947
\v{10}52
\v{11}93
\v{12}15
\v{13}35
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26441}{}
\h614
\h524
\h834
\h{10}44
\h458
\h26{11}
\h37{11}
\h186
\h693
\h4{10}7
\h7{11}6
\h5{12}6
\h2{13}6
\h1{14}2
\v186
\v267
\v377
\v455
\v52{10}
\v618
\v783
\v83{10}
\v927
\v{10}13
\v{11}{10}2
\v{12}32
\v{13}65
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26442}{}
\h216
\h727
\h434
\h14{12}
\h{10}54
\h964
\h576
\h686
\h497
\h3{10}7
\h7{11}5
\h5{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v436
\v575
\v685
\v729
\v812
\v966
\v{10}55
\v{11}72
\v{12}83
\v{13}42
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26443}{}
\h21{12}
\h428
\h934
\h644
\h554
\h16{11}
\h777
\h484
\h794
\h{10}{10}3
\h3{11}8
\h2{12}4
\h5{13}3
\h1{14}2
\v168
\v21{11}
\v3{11}3
\v426
\v558
\v648
\v772
\v885
\v932
\v{10}46
\v{11}92
\v{12}24
\v{13}37
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26444}{}
\h21{12}
\h923
\h436
\h647
\h554
\h16{11}
\h777
\h484
\h794
\h{10}{10}3
\h3{11}8
\h2{12}4
\h5{13}3
\h1{14}2
\v168
\v21{11}
\v3{11}3
\v435
\v558
\v648
\v772
\v885
\v923
\v{10}37
\v{11}92
\v{12}24
\v{13}46
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26445}{}
\h612
\h227
\h735
\h544
\h452
\h16{10}
\h{10}72
\h586
\h895
\h{10}{10}4
\h3{11}{10}
\h4{12}{10}
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v457
\v544
\v614
\v73{10}
\v818
\v922
\v{10}73
\v{11}62
\v{12}34
\v{13}92
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26447}{}
\h216
\h624
\h934
\h14{11}
\h{11}52
\h{10}62
\h47{10}
\h384
\h596
\h8{10}6
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v475
\v594
\v629
\v784
\v819
\v938
\v{10}24
\v{11}54
\v{12}42
\v{13}32
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26448}{}
\h41{10}
\h722
\h23{10}
\h846
\h556
\h765
\h377
\h588
\h992
\h6{10}4
\h1{11}7
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v377
\v41{11}
\v553
\v6{10}3
\v724
\v847
\v927
\v{10}73
\v{11}54
\v{12}33
\v{13}84
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26449}{}
\h813
\h425
\h537
\h246
\h45{10}
\h169
\h776
\h683
\h794
\h{10}{10}4
\h3{11}9
\h6{12}7
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v423
\v53{10}
\v684
\v772
\v813
\v926
\v{10}64
\v{11}18
\v{12}38
\v{13}75
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26450}{}
\h614
\h923
\h833
\h247
\h755
\h{10}63
\h576
\h482
\h194
\h7{10}7
\h3{11}{10}
\h4{12}{10}
\h2{13}6
\h1{14}2
\v195
\v249
\v3{11}3
\v484
\v572
\v617
\v755
\v83{10}
\v922
\v{10}15
\v{11}34
\v{12}23
\v{13}65
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26451}{}
\h216
\h626
\h737
\h645
\h458
\h16{12}
\h975
\h883
\h595
\h3{10}6
\h7{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v457
\v594
\v622
\v738
\v817
\v973
\v{10}92
\v{11}44
\v{12}23
\v{13}66
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26454}{}
\h416
\h724
\h835
\h545
\h757
\h666
\h276
\h38{11}
\h994
\h6{10}5
\h1{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v276
\v386
\v41{11}
\v549
\v664
\v723
\v834
\v992
\v{10}13
\v{11}28
\v{12}66
\v{13}36
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26455}{}
\h216
\h726
\h{11}33
\h943
\h15{12}
\h565
\h873
\h683
\h493
\h3{10}2
\h{10}{11}4
\h4{12}8
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v493
\v564
\v685
\v727
\v816
\v944
\v{10}65
\v{11}34
\v{12}48
\v{13}23
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26456}{}
\h21{10}
\h{11}22
\h933
\h149
\h754
\h46{10}
\h375
\h687
\h{10}94
\h7{10}2
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v466
\v5{11}2
\v684
\v755
\v874
\v937
\v{10}45
\v{11}23
\v{12}12
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26457}{}
\h218
\h725
\h435
\h744
\h657
\h466
\h{12}72
\h18{12}
\h599
\h3{10}5
\h6{11}5
\h5{12}4
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v433
\v593
\v656
\v722
\v8{10}3
\v939
\v{10}15
\v{11}47
\v{12}25
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26458}{}
\h21{12}
\h823
\h139
\h646
\h554
\h764
\h{10}73
\h{12}82
\h895
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v646
\v765
\v827
\v955
\v{10}34
\v{11}24
\v{12}44
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26459}{}
\h215
\h527
\h{11}32
\h844
\h654
\h764
\h975
\h687
\h199
\h8{10}6
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v52{10}
\v653
\v715
\v846
\v974
\v{10}54
\v{11}33
\v{12}22
\v{13}35
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26460}{}
\h219
\h725
\h635
\h149
\h953
\h463
\h579
\h38{10}
\h896
\h6{10}4
\h4{11}4
\h9{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v465
\v576
\v637
\v724
\v892
\v957
\v{10}46
\v{11}12
\v{12}23
\v{13}84
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26461}{}
\h712
\h826
\h436
\h942
\h254
\h367
\h775
\h685
\h895
\h1{10}{11}
\h5{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v368
\v439
\v5{11}2
\v653
\v716
\v827
\v913
\v{10}33
\v{11}44
\v{12}73
\v{13}93
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26462}{}
\h812
\h922
\h23{11}
\h{10}44
\h756
\h563
\h176
\h488
\h398
\h6{10}6
\h4{11}{10}
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v395
\v483
\v566
\v6{10}3
\v752
\v815
\v92{10}
\v{10}13
\v{11}27
\v{12}82
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26463}{}
\h{10}13
\h422
\h532
\h24{12}
\h655
\h168
\h478
\h{10}84
\h893
\h7{10}2
\h8{11}5
\h3{12}9
\h2{13}3
\h1{14}2
\v168
\v249
\v3{12}2
\v425
\v53{10}
\v623
\v737
\v892
\v964
\v{10}17
\v{11}54
\v{12}75
\v{13}1{10}
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26464}{}
\h21{11}
\h126
\h{12}32
\h647
\h454
\h767
\h576
\h884
\h496
\h9{10}2
\h6{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v454
\v576
\v647
\v724
\v853
\v9{10}2
\v{10}92
\v{11}73
\v{12}35
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26465}{}
\h614
\h22{11}
\h539
\h14{10}
\h755
\h665
\h47{10}
\h584
\h395
\h7{10}3
\h9{11}4
\h4{12}8
\h2{13}6
\h1{14}2
\v14{10}
\v22{11}
\v395
\v475
\v535
\v615
\v755
\v894
\v983
\v{10}19
\v{11}42
\v{12}57
\v{13}29
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26467}{}
\h613
\h727
\h238
\h845
\h955
\h468
\h375
\h588
\h19{10}
\h{10}{10}2
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v377
\v466
\v585
\v61{10}
\v72{10}
\v843
\v914
\v{10}37
\v{11}92
\v{12}64
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26468}{}
\h413
\h228
\h633
\h845
\h356
\h16{10}
\h577
\h787
\h499
\h{11}{10}3
\h6{11}4
\h8{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v359
\v418
\v576
\v638
\v717
\v848
\v932
\v{10}29
\v{11}64
\v{12}75
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26469}{}
\h216
\h627
\h13{11}
\h{11}42
\h354
\h963
\h575
\h484
\h599
\h2{10}9
\h9{11}5
\h6{12}4
\h4{13}3
\h1{14}2
\v13{11}
\v219
\v359
\v485
\v572
\v62{10}
\v758
\v817
\v965
\v{10}75
\v{11}46
\v{12}33
\v{13}22
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26470}{}
\h713
\h922
\h{10}32
\h249
\h658
\h16{11}
\h474
\h786
\h593
\h3{10}3
\h9{11}5
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v249
\v3{10}4
\v475
\v594
\v655
\v717
\v872
\v929
\v{10}12
\v{11}22
\v{12}33
\v{13}84
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26471}{}
\h615
\h826
\h23{11}
\h146
\h653
\h862
\h475
\h589
\h399
\h{11}{10}2
\h{10}{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v395
\v475
\v585
\v614
\v748
\v824
\v952
\v{10}65
\v{11}19
\v{12}92
\v{13}37
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26472}{}
\h716
\h226
\h136
\h547
\h353
\h{10}64
\h479
\h{11}83
\h993
\h2{10}3
\h4{11}6
\h8{12}3
\h6{13}3
\h1{14}2
\v13{11}
\v228
\v359
\v474
\v546
\v658
\v712
\v82{10}
\v994
\v{10}65
\v{11}84
\v{12}45
\v{13}16
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26473}{}
\h218
\h529
\h138
\h645
\h555
\h865
\h478
\h{11}82
\h698
\h3{10}5
\h7{11}5
\h4{12}5
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v475
\v523
\v645
\v7{11}2
\v864
\v939
\v{10}14
\v{11}44
\v{12}74
\v{13}62
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26474}{}
\h219
\h428
\h337
\h145
\h{11}53
\h864
\h574
\h483
\h598
\h{10}{10}4
\h8{11}5
\h6{12}3
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v33{11}
\v426
\v572
\v648
\v785
\v865
\v975
\v{10}37
\v{11}14
\v{12}24
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26475}{}
\h912
\h228
\h835
\h148
\h755
\h{11}62
\h672
\h787
\h597
\h{10}{10}4
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v674
\v753
\v834
\v913
\v{10}28
\v{11}15
\v{12}54
\v{13}33
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26476}{}
\h713
\h924
\h{11}33
\h24{11}
\h155
\h563
\h674
\h983
\h49{10}
\h3{10}8
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v249
\v3{10}4
\v493
\v567
\v652
\v71{10}
\v866
\v926
\v{10}16
\v{11}37
\v{12}83
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26477}{}
\h912
\h426
\h835
\h742
\h25{10}
\h36{10}
\h876
\h685
\h795
\h5{10}5
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v258
\v368
\v42{10}
\v5{10}3
\v683
\v745
\v834
\v913
\v{10}28
\v{11}17
\v{12}54
\v{13}33
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26478}{}
\h21{12}
\h12{12}
\h732
\h846
\h556
\h766
\h476
\h982
\h597
\h3{10}7
\h6{11}6
\h4{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v475
\v554
\v6{11}2
\v733
\v848
\v935
\v{10}73
\v{11}53
\v{12}92
\v{13}24
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26479}{}
\h21{10}
\h826
\h436
\h942
\h654
\h166
\h875
\h686
\h796
\h3{10}6
\h5{11}9
\h4{12}7
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v653
\v763
\v825
\v946
\v{10}32
\v{11}48
\v{12}17
\v{13}72
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26480}{}
\h{10}12
\h823
\h534
\h24{12}
\h156
\h464
\h773
\h984
\h393
\h5{10}7
\h{11}{11}3
\h4{12}9
\h2{13}4
\h1{14}2
\v159
\v249
\v395
\v466
\v537
\v694
\v752
\v824
\v935
\v{10}16
\v{11}29
\v{12}19
\v{13}84
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26481}{}
\h413
\h624
\h735
\h249
\h559
\h16{11}
\h475
\h885
\h{10}94
\h3{10}{10}
\h6{11}3
\h8{12}3
\h2{13}3
\h1{14}2
\v168
\v249
\v3{10}4
\v416
\v558
\v629
\v712
\v884
\v974
\v{10}27
\v{11}48
\v{12}33
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26482}{}
\h21{10}
\h925
\h13{10}
\h{10}42
\h754
\h663
\h473
\h588
\h496
\h8{10}6
\h6{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v472
\v585
\v665
\v752
\v8{10}2
\v924
\v{10}45
\v{11}32
\v{12}13
\v{13}83
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26483}{}
\h{10}13
\h428
\h235
\h345
\h756
\h663
\h873
\h{10}84
\h19{11}
\h5{10}9
\h4{11}5
\h5{12}6
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v34{10}
\v429
\v5{10}2
\v667
\v732
\v843
\v965
\v{10}17
\v{11}75
\v{12}27
\v{13}14
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26484}{}
\h414
\h224
\h537
\h746
\h655
\h465
\h775
\h{11}83
\h892
\h1{10}{12}
\h9{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v415
\v53{10}
\v623
\v743
\v818
\v965
\v{10}93
\v{11}53
\v{12}34
\v{13}46
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26485}{}
\h219
\h628
\h13{11}
\h449
\h856
\h665
\h775
\h387
\h994
\h8{10}2
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v448
\v5{11}2
\v624
\v775
\v855
\v992
\v{10}82
\v{11}15
\v{12}34
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26486}{}
\h615
\h227
\h733
\h543
\h656
\h463
\h574
\h{11}83
\h19{11}
\h8{10}5
\h{10}{11}4
\h3{12}{10}
\h2{13}2
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v467
\v543
\v614
\v733
\v846
\v925
\v{10}38
\v{11}17
\v{12}54
\v{13}{10}2
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26487}{}
\h217
\h824
\h436
\h648
\h459
\h{11}63
\h973
\h18{10}
\h598
\h3{10}4
\h6{11}4
\h5{12}3
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v432
\v593
\v647
\v7{10}3
\v82{10}
\v916
\v{10}38
\v{11}62
\v{12}25
\v{13}54
\v{14}42
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26488}{}
\h212
\h{11}23
\h735
\h347
\h558
\h16{10}
\h473
\h983
\h892
\h9{10}5
\h6{11}7
\h5{12}3
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v34{10}
\v416
\v557
\v6{11}2
\v734
\v893
\v982
\v{10}45
\v{11}24
\v{12}35
\v{13}56
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26489}{}
\h219
\h428
\h335
\h744
\h159
\h563
\h678
\h489
\h995
\h7{10}5
\h5{11}4
\h{10}{12}3
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v33{11}
\v426
\v565
\v676
\v746
\v833
\v992
\v{10}57
\v{11}13
\v{12}28
\v{13}84
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26490}{}
\h218
\h925
\h735
\h149
\h{11}52
\h666
\h876
\h588
\h794
\h6{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v664
\v736
\v874
\v928
\v{10}13
\v{11}54
\v{12}33
\v{13}53
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26491}{}
\h21{10}
\h{10}24
\h835
\h14{10}
\h752
\h866
\h677
\h582
\h{10}92
\h6{10}5
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v673
\v753
\v833
\v956
\v{10}27
\v{11}46
\v{12}18
\v{13}34
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26492}{}
\h21{12}
\h12{10}
\h{10}32
\h449
\h{11}53
\h663
\h875
\h584
\h793
\h3{10}5
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v448
\v585
\v665
\v793
\v873
\v962
\v{10}36
\v{11}23
\v{12}38
\v{13}43
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26493}{}
\h21{12}
\h129
\h834
\h449
\h{11}53
\h{10}63
\h774
\h682
\h396
\h7{10}5
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v448
\v5{11}2
\v684
\v773
\v835
\v992
\v{10}24
\v{11}52
\v{12}37
\v{13}42
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26494}{}
\h515
\h727
\h633
\h843
\h258
\h164
\h973
\h784
\h895
\h{12}{10}2
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v258
\v3{12}2
\v4{11}2
\v515
\v639
\v726
\v845
\v934
\v{10}14
\v{11}44
\v{12}73
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26495}{}
\h216
\h425
\h{11}33
\h845
\h359
\h569
\h477
\h687
\h595
\h7{10}5
\h1{11}8
\h6{12}4
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v425
\v563
\v684
\v7{10}3
\v813
\v929
\v{10}93
\v{11}34
\v{12}55
\v{13}44
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26496}{}
\h21{10}
\h924
\h437
\h{10}42
\h856
\h663
\h873
\h387
\h598
\h1{10}6
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v439
\v594
\v665
\v7{10}2
\v852
\v924
\v{10}44
\v{11}34
\v{12}13
\v{13}27
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26497}{}
\h515
\h925
\h437
\h245
\h{10}53
\h36{11}
\h17{10}
\h682
\h795
\h5{10}4
\h6{11}7
\h4{12}8
\h2{13}6
\h1{14}2
\v177
\v249
\v368
\v439
\v519
\v683
\v745
\v885
\v928
\v{10}14
\v{11}34
\v{12}93
\v{13}56
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26498}{}
\h613
\h225
\h43{10}
\h844
\h159
\h964
\h873
\h383
\h595
\h7{10}5
\h{11}{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v386
\v439
\v594
\v617
\v728
\v843
\v915
\v{10}54
\v{11}74
\v{12}46
\v{13}66
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26499}{}
\h713
\h226
\h737
\h145
\h458
\h564
\h678
\h586
\h894
\h{10}{10}3
\h3{11}8
\h4{12}9
\h2{13}7
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v457
\v562
\v643
\v712
\v827
\v967
\v{10}19
\v{11}83
\v{12}54
\v{13}{10}2
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26500}{}
\h713
\h922
\h632
\h245
\h559
\h169
\h676
\h484
\h{11}92
\h{12}{10}2
\h3{11}2
\h4{12}9
\h2{13}7
\h1{14}2
\v168
\v249
\v3{11}3
\v484
\v556
\v634
\v713
\v835
\v92{11}
\v{10}15
\v{11}27
\v{12}73
\v{13}93
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26501}{}
\h{10}14
\h225
\h637
\h747
\h355
\h566
\h{10}72
\h188
\h695
\h9{10}4
\h4{11}8
\h2{12}3
\h4{13}4
\h1{14}2
\v186
\v22{10}
\v359
\v4{11}2
\v566
\v636
\v722
\v858
\v982
\v{10}16
\v{11}63
\v{12}74
\v{13}37
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26502}{}
\h21{11}
\h{12}22
\h{11}32
\h448
\h354
\h564
\h175
\h583
\h793
\h9{10}2
\h4{11}6
\h8{12}6
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v359
\v447
\v562
\v676
\v754
\v884
\v964
\v{10}92
\v{11}37
\v{12}22
\v{13}12
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26503}{}
\h218
\h922
\h438
\h{10}44
\h854
\h366
\h675
\h187
\h499
\h5{10}2
\h6{11}8
\h5{12}8
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v368
\v436
\v5{10}2
\v674
\v7{10}3
\v853
\v924
\v{10}13
\v{11}25
\v{12}32
\v{13}93
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26504}{}
\h215
\h922
\h{10}32
\h{11}42
\h45{10}
\h16{11}
\h677
\h385
\h792
\h8{10}6
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v457
\v5{11}2
\v675
\v718
\v882
\v927
\v{10}38
\v{11}22
\v{12}33
\v{13}43
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26505}{}
\h815
\h426
\h233
\h447
\h955
\h763
\h376
\h682
\h19{12}
\h7{10}5
\h{11}{11}3
\h5{12}7
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v377
\v422
\v539
\v685
\v764
\v817
\v952
\v{10}24
\v{11}47
\v{12}{10}2
\v{13}18
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26506}{}
\h713
\h22{10}
\h836
\h14{12}
\h{11}53
\h963
\h674
\h984
\h592
\h6{10}5
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v673
\v718
\v838
\v962
\v{10}16
\v{11}55
\v{12}24
\v{13}44
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26507}{}
\h812
\h922
\h23{10}
\h44{10}
\h357
\h568
\h17{11}
\h483
\h593
\h6{10}8
\h2{11}9
\h7{12}6
\h6{13}3
\h1{14}2
\v177
\v238
\v359
\v444
\v563
\v6{10}3
\v784
\v818
\v92{11}
\v{10}14
\v{11}29
\v{12}34
\v{13}66
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26508}{}
\h413
\h623
\h833
\h247
\h559
\h763
\h17{12}
\h484
\h696
\h{11}{10}3
\h3{11}9
\h{10}{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v3{11}3
\v417
\v558
\v627
\v715
\v835
\v922
\v{10}66
\v{11}37
\v{12}92
\v{13}75
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26509}{}
\h21{10}
\h925
\h733
\h543
\h756
\h16{11}
\h{11}73
\h489
\h396
\h6{10}5
\h4{11}4
\h6{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v483
\v549
\v6{10}2
\v732
\v847
\v927
\v{10}39
\v{11}73
\v{12}15
\v{13}53
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26510}{}
\h218
\h628
\h13{10}
\h{10}43
\h454
\h566
\h777
\h485
\h894
\h9{10}4
\h6{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v453
\v567
\v629
\v775
\v854
\v982
\v{10}13
\v{11}33
\v{12}92
\v{13}46
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26511}{}
\h218
\h627
\h935
\h449
\h154
\h463
\h674
\h583
\h795
\h{11}{10}3
\h9{11}3
\h3{12}8
\h2{13}6
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v442
\v553
\v625
\v763
\v885
\v938
\v{10}16
\v{11}{10}2
\v{12}92
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26512}{}
\h217
\h826
\h13{11}
\h445
\h658
\h467
\h572
\h687
\h595
\h8{10}4
\h3{11}8
\h{10}{12}3
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v442
\v572
\v653
\v776
\v828
\v913
\v{10}93
\v{11}65
\v{12}37
\v{13}84
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26513}{}
\h215
\h825
\h{11}33
\h448
\h353
\h565
\h675
\h984
\h199
\h7{10}5
\h8{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v359
\v448
\v567
\v652
\v719
\v829
\v984
\v{10}63
\v{11}34
\v{12}46
\v{13}26
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26514}{}
\h21{12}
\h623
\h735
\h147
\h654
\h469
\h374
\h{12}82
\h992
\h{10}{10}3
\h5{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v466
\v5{11}2
\v623
\v734
\v848
\v927
\v{10}55
\v{11}92
\v{12}35
\v{13}64
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26515}{}
\h21{12}
\h12{11}
\h{10}33
\h645
\h{10}54
\h563
\h478
\h384
\h495
\h5{10}8
\h8{11}3
\h6{12}3
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v386
\v472
\v564
\v648
\v785
\v865
\v993
\v{10}32
\v{11}47
\v{12}25
\v{13}37
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26516}{}
\h414
\h725
\h934
\h{12}42
\h25{11}
\h863
\h674
\h985
\h398
\h1{10}6
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v395
\v41{11}
\v5{11}2
\v675
\v728
\v815
\v935
\v{10}74
\v{11}63
\v{12}22
\v{13}32
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26517}{}
\h21{10}
\h822
\h932
\h{10}43
\h45{10}
\h16{11}
\h678
\h583
\h398
\h7{10}6
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v457
\v585
\v674
\v7{10}2
\v826
\v938
\v{10}22
\v{11}36
\v{12}15
\v{13}46
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26518}{}
\h21{11}
\h624
\h737
\h448
\h{11}52
\h666
\h376
\h784
\h199
\h8{10}6
\h5{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v377
\v448
\v5{11}2
\v624
\v735
\v8{10}2
\v974
\v{10}27
\v{11}53
\v{12}42
\v{13}14
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26519}{}
\h218
\h823
\h732
\h844
\h{10}53
\h46{10}
\h17{11}
\h687
\h394
\h9{10}5
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v466
\v5{11}2
\v684
\v736
\v822
\v937
\v{10}14
\v{11}29
\v{12}43
\v{13}53
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26520}{}
\h713
\h523
\h934
\h646
\h259
\h{10}62
\h579
\h18{12}
\h49{10}
\h3{10}4
\h4{11}5
\h8{12}3
\h2{13}4
\h1{14}2
\v186
\v258
\v3{10}4
\v492
\v525
\v649
\v719
\v82{10}
\v938
\v{10}15
\v{11}57
\v{12}42
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26521}{}
\h219
\h727
\h13{11}
\h447
\h558
\h466
\h874
\h683
\h793
\h8{10}6
\h6{11}7
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v442
\v558
\v683
\v727
\v873
\v984
\v{10}63
\v{11}13
\v{12}34
\v{13}56
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26523}{}
\h{10}13
\h22{10}
\h43{10}
\h746
\h157
\h668
\h572
\h685
\h993
\h3{10}7
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v439
\v576
\v662
\v743
\v856
\v993
\v{10}19
\v{11}83
\v{12}27
\v{13}13
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26524}{}
\h715
\h228
\h43{10}
\h14{12}
\h853
\h663
\h777
\h587
\h892
\h{11}{10}2
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v439
\v585
\v665
\v716
\v854
\v966
\v{10}27
\v{11}55
\v{12}17
\v{13}46
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26525}{}
\h215
\h529
\h433
\h145
\h556
\h{10}62
\h875
\h388
\h994
\h6{10}4
\h9{11}5
\h4{12}8
\h2{13}6
\h1{14}2
\v14{10}
\v21{12}
\v386
\v439
\v523
\v646
\v712
\v876
\v992
\v{10}64
\v{11}53
\v{12}66
\v{13}72
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26526}{}
\h613
\h226
\h733
\h444
\h955
\h363
\h17{11}
\h588
\h{11}93
\h4{10}8
\h{10}{11}3
\h7{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v368
\v446
\v585
\v615
\v739
\v822
\v914
\v{10}38
\v{11}93
\v{12}73
\v{13}83
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26527}{}
\h{12}12
\h{11}22
\h{10}32
\h245
\h655
\h168
\h872
\h782
\h494
\h5{10}9
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v493
\v5{10}3
\v656
\v744
\v872
\v962
\v{10}34
\v{11}23
\v{12}12
\v{13}2{10}
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26528}{}
\h218
\h824
\h{11}32
\h{12}42
\h954
\h466
\h175
\h589
\h493
\h6{10}3
\h7{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v463
\v585
\v673
\v792
\v82{10}
\v955
\v{10}15
\v{11}38
\v{12}22
\v{13}32
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26529}{}
\h219
\h725
\h336
\h846
\h654
\h964
\h17{10}
\h787
\h{10}92
\h4{10}9
\h2{11}3
\h4{12}2
\h5{13}3
\h1{14}2
\v177
\v21{10}
\v33{11}
\v4{10}2
\v5{11}2
\v657
\v726
\v849
\v933
\v{10}54
\v{11}16
\v{12}27
\v{13}64
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26530}{}
\h212
\h327
\h538
\h445
\h754
\h{10}64
\h676
\h886
\h19{10}
\h9{10}4
\h7{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v32{12}
\v413
\v539
\v676
\v756
\v884
\v946
\v{10}24
\v{11}54
\v{12}74
\v{13}37
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26531}{}
\h21{10}
\h924
\h{12}32
\h647
\h157
\h566
\h472
\h589
\h397
\h9{10}2
\h7{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v395
\v475
\v562
\v643
\v7{11}2
\v857
\v928
\v{10}92
\v{11}64
\v{12}12
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26533}{}
\h816
\h428
\h934
\h743
\h256
\h663
\h37{11}
\h784
\h19{11}
\h{10}{10}3
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v258
\v377
\v42{10}
\v5{11}2
\v666
\v744
\v814
\v933
\v{10}46
\v{11}83
\v{12}27
\v{13}37
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26535}{}
\h219
\h824
\h634
\h746
\h856
\h764
\h974
\h486
\h393
\h5{10}7
\h1{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v395
\v484
\v5{10}3
\v636
\v742
\v823
\v974
\v{10}35
\v{11}15
\v{12}28
\v{13}43
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26536}{}
\h213
\h42{10}
\h334
\h645
\h953
\h862
\h574
\h185
\h499
\h{11}{10}3
\h{10}{11}3
\h7{12}5
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v33{11}
\v427
\v516
\v644
\v739
\v867
\v952
\v{10}65
\v{11}46
\v{12}57
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26537}{}
\h{11}13
\h22{11}
\h532
\h648
\h454
\h164
\h772
\h884
\h{10}93
\h3{10}8
\h9{11}3
\h4{12}6
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v457
\v533
\v649
\v734
\v853
\v974
\v{10}93
\v{11}19
\v{12}83
\v{13}27
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26538}{}
\h813
\h{10}22
\h538
\h249
\h45{10}
\h364
\h577
\h484
\h994
\h1{10}5
\h2{11}8
\h7{12}7
\h6{13}3
\h1{14}2
\v1{10}4
\v247
\v368
\v453
\v534
\v6{10}3
\v766
\v817
\v994
\v{10}29
\v{11}13
\v{12}25
\v{13}36
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26539}{}
\h219
\h924
\h{12}32
\h{10}43
\h754
\h169
\h678
\h483
\h894
\h5{10}4
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v674
\v753
\v893
\v928
\v{10}42
\v{11}14
\v{12}36
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26540}{}
\h217
\h626
\h139
\h449
\h{11}53
\h765
\h{10}73
\h385
\h792
\h8{10}3
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v448
\v5{11}2
\v62{10}
\v763
\v882
\v918
\v{10}34
\v{11}55
\v{12}24
\v{13}43
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26543}{}
\h21{11}
\h826
\h432
\h745
\h{10}53
\h962
\h577
\h189
\h695
\h4{10}{10}
\h3{11}5
\h2{12}5
\h5{13}4
\h1{14}2
\v186
\v21{11}
\v3{11}3
\v437
\v576
\v636
\v748
\v829
\v967
\v{10}53
\v{11}63
\v{12}43
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26544}{}
\h21{10}
\h12{10}
\h436
\h549
\h458
\h964
\h872
\h683
\h797
\h6{10}5
\h3{11}5
\h7{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v432
\v549
\v682
\v793
\v874
\v962
\v{10}34
\v{11}28
\v{12}14
\v{13}66
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26545}{}
\h913
\h822
\h{11}32
\h{12}42
\h554
\h26{11}
\h876
\h186
\h497
\h3{10}2
\h6{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v186
\v267
\v3{10}4
\v493
\v555
\v6{11}2
\v784
\v825
\v914
\v{10}29
\v{11}36
\v{12}13
\v{13}33
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26546}{}
\h218
\h824
\h13{10}
\h{10}44
\h557
\h766
\h672
\h985
\h794
\h4{10}5
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v4{10}2
\v558
\v674
\v763
\v825
\v982
\v{10}13
\v{11}36
\v{12}23
\v{13}66
\v{14}44
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26547}{}
\h21{12}
\h127
\h636
\h449
\h955
\h364
\h872
\h683
\h794
\h{10}{10}2
\h5{11}8
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v448
\v5{11}2
\v635
\v763
\v825
\v953
\v{10}73
\v{11}93
\v{12}37
\v{13}47
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26548}{}
\h216
\h626
\h139
\h744
\h953
\h466
\h875
\h782
\h{11}93
\h3{10}{10}
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v466
\v5{11}2
\v62{10}
\v744
\v816
\v953
\v{10}33
\v{11}45
\v{12}23
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26549}{}
\h713
\h227
\h434
\h648
\h15{12}
\h{10}64
\h774
\h583
\h696
\h{11}{10}2
\h4{11}8
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v438
\v585
\v645
\v716
\v835
\v92{10}
\v{10}15
\v{11}73
\v{12}92
\v{13}55
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26551}{}
\h217
\h625
\h533
\h{10}42
\h757
\h663
\h873
\h189
\h796
\h{12}{10}2
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v539
\v624
\v754
\v834
\v915
\v{10}44
\v{11}25
\v{12}46
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26552}{}
\h{11}13
\h22{11}
\h732
\h444
\h557
\h{10}64
\h479
\h186
\h693
\h3{10}8
\h8{11}4
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v443
\v557
\v694
\v735
\v847
\v936
\v{10}66
\v{11}19
\v{12}56
\v{13}25
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26556}{}
\h613
\h826
\h238
\h549
\h354
\h964
\h17{11}
\h684
\h895
\h4{10}7
\h5{11}7
\h2{12}9
\h4{13}3
\h1{14}2
\v177
\v239
\v359
\v4{10}3
\v547
\v617
\v758
\v827
\v915
\v{10}35
\v{11}{10}2
\v{12}74
\v{13}63
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26561}{}
\h21{12}
\h12{10}
\h438
\h845
\h653
\h364
\h577
\h882
\h992
\h{10}{10}4
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v439
\v576
\v656
\v766
\v844
\v954
\v{10}82
\v{11}27
\v{12}34
\v{13}47
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26564}{}
\h915
\h725
\h236
\h647
\h{10}54
\h562
\h675
\h983
\h892
\h1{10}{10}
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v4{11}2
\v566
\v643
\v724
\v836
\v917
\v{10}54
\v{11}73
\v{12}26
\v{13}47
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26566}{}
\h219
\h925
\h733
\h642
\h15{11}
\h766
\h{11}73
\h983
\h595
\h8{10}5
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v647
\v733
\v846
\v926
\v{10}36
\v{11}16
\v{12}53
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26568}{}
\h21{12}
\h525
\h735
\h14{10}
\h657
\h564
\h{12}72
\h885
\h793
\h9{10}2
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v657
\v736
\v883
\v964
\v{10}27
\v{11}46
\v{12}34
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26569}{}
\h219
\h{10}23
\h833
\h443
\h559
\h466
\h178
\h686
\h594
\h7{10}7
\h8{11}5
\h3{12}9
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v442
\v554
\v685
\v746
\v838
\v972
\v{10}24
\v{11}12
\v{12}84
\v{13}29
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26570}{}
\h913
\h228
\h135
\h544
\h457
\h865
\h676
\h385
\h797
\h4{10}9
\h{11}{11}3
\h5{12}5
\h2{13}5
\h1{14}2
\v13{11}
\v22{11}
\v386
\v455
\v548
\v634
\v794
\v862
\v913
\v{10}2{10}
\v{11}56
\v{12}16
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26571}{}
\h813
\h722
\h23{12}
\h149
\h854
\h469
\h{11}73
\h684
\h394
\h6{10}6
\h5{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v395
\v466
\v5{11}2
\v682
\v727
\v814
\v92{10}
\v{10}44
\v{11}16
\v{12}55
\v{13}65
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26572}{}
\h414
\h723
\h934
\h547
\h256
\h46{10}
\h17{12}
\h{11}83
\h{10}92
\h6{10}5
\h3{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v3{11}3
\v415
\v549
\v6{10}2
\v729
\v814
\v939
\v{10}27
\v{11}82
\v{12}45
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26573}{}
\h{10}13
\h526
\h933
\h743
\h256
\h665
\h47{10}
\h18{12}
\h592
\h9{10}5
\h3{11}9
\h2{12}4
\h4{13}4
\h1{14}2
\v186
\v257
\v3{11}3
\v476
\v527
\v666
\v745
\v858
\v937
\v{10}13
\v{11}24
\v{12}38
\v{13}17
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26574}{}
\h214
\h425
\h735
\h648
\h355
\h766
\h{10}74
\h984
\h596
\h1{10}9
\h8{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v42{10}
\v594
\v613
\v733
\v856
\v926
\v{10}73
\v{11}93
\v{12}38
\v{13}62
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26576}{}
\h616
\h{11}23
\h23{11}
\h146
\h458
\h363
\h573
\h782
\h896
\h4{10}6
\h9{11}2
\h{10}{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v368
\v455
\v576
\v615
\v744
\v872
\v983
\v{10}{10}2
\v{11}29
\v{12}14
\v{13}39
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26577}{}
\h713
\h922
\h638
\h24{10}
\h{10}53
\h566
\h876
\h683
\h394
\h1{10}{11}
\h4{11}9
\h2{12}3
\h4{13}4
\h1{14}2
\v1{10}4
\v248
\v395
\v4{11}2
\v566
\v635
\v718
\v876
\v926
\v{10}14
\v{11}24
\v{12}46
\v{13}56
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26578}{}
\h219
\h127
\h733
\h543
\h755
\h46{10}
\h378
\h984
\h597
\h{10}{10}4
\h6{11}7
\h4{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v466
\v545
\v6{11}2
\v732
\v822
\v984
\v{10}37
\v{11}16
\v{12}54
\v{13}83
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26586}{}
\h715
\h227
\h833
\h{10}44
\h656
\h16{12}
\h{11}73
\h582
\h693
\h8{10}5
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v654
\v717
\v837
\v927
\v{10}47
\v{11}34
\v{12}14
\v{13}64
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26590}{}
\h614
\h524
\h234
\h547
\h{11}53
\h765
\h17{12}
\h{10}84
\h499
\h3{10}5
\h7{11}4
\h4{12}5
\h2{13}6
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v493
\v522
\v612
\v765
\v8{10}3
\v92{10}
\v{10}17
\v{11}56
\v{12}42
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26592}{}
\h217
\h822
\h633
\h443
\h557
\h365
\h{11}73
\h18{11}
\h{10}93
\h6{10}5
\h7{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v368
\v448
\v558
\v637
\v747
\v824
\v912
\v{10}27
\v{11}73
\v{12}53
\v{13}93
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26595}{}
\h219
\h722
\h835
\h545
\h658
\h16{11}
\h974
\h582
\h{11}93
\h4{10}8
\h3{11}3
\h4{12}6
\h2{13}6
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v4{10}2
\v544
\v656
\v726
\v83{10}
\v925
\v{10}48
\v{11}18
\v{12}64
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26596}{}
\h{10}12
\h229
\h836
\h643
\h552
\h862
\h17{11}
\h687
\h495
\h5{10}9
\h3{11}8
\h7{12}6
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v494
\v555
\v644
\v757
\v833
\v945
\v{10}15
\v{11}29
\v{12}16
\v{13}84
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26598}{}
\h215
\h427
\h{10}32
\h148
\h655
\h964
\h374
\h{12}82
\h598
\h6{10}8
\h4{11}4
\h5{12}5
\h2{13}6
\h1{14}2
\v14{10}
\v21{12}
\v377
\v429
\v593
\v655
\v716
\v8{11}2
\v942
\v{10}39
\v{11}23
\v{12}35
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26599}{}
\h217
\h525
\h932
\h{10}43
\h353
\h464
\h576
\h787
\h19{12}
\h4{10}8
\h8{11}6
\h6{12}6
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v359
\v464
\v525
\v657
\v785
\v865
\v912
\v{10}22
\v{11}34
\v{12}{10}2
\v{13}45
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26601}{}
\h{11}12
\h{12}22
\h235
\h548
\h157
\h665
\h374
\h48{10}
\h293
\h4{10}6
\h9{11}3
\h8{12}2
\h6{13}3
\h1{14}2
\v159
\v236
\v377
\v482
\v545
\v667
\v734
\v857
\v9{11}2
\v{10}{10}2
\v{11}15
\v{12}29
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26603}{}
\h219
\h723
\h933
\h447
\h355
\h565
\h974
\h{12}82
\h19{12}
\h4{10}3
\h6{11}8
\h5{12}3
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v359
\v446
\v566
\v6{11}2
\v728
\v857
\v934
\v{10}24
\v{11}13
\v{12}35
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26604}{}
\h814
\h229
\h43{10}
\h14{12}
\h653
\h866
\h575
\h983
\h{11}92
\h3{10}4
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v439
\v576
\v656
\v7{10}2
\v815
\v953
\v{10}74
\v{11}27
\v{12}17
\v{13}45
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26606}{}
\h21{10}
\h528
\h338
\h{10}42
\h655
\h464
\h575
\h787
\h19{12}
\h4{10}5
\h8{11}6
\h6{12}3
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v33{11}
\v464
\v525
\v657
\v785
\v865
\v9{10}2
\v{10}43
\v{11}32
\v{12}13
\v{13}27
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26607}{}
\h615
\h226
\h43{10}
\h349
\h559
\h469
\h179
\h784
\h993
\h5{10}5
\h8{11}5
\h6{12}3
\h2{13}5
\h1{14}2
\v177
\v22{11}
\v34{10}
\v433
\v555
\v61{11}
\v785
\v829
\v993
\v{10}73
\v{11}17
\v{12}45
\v{13}65
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26610}{}
\h913
\h{11}22
\h238
\h844
\h455
\h569
\h377
\h18{12}
\h698
\h4{10}3
\h6{11}2
\h7{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v377
\v455
\v567
\v692
\v7{10}2
\v847
\v914
\v{10}34
\v{11}2{10}
\v{12}13
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26611}{}
\h21{12}
\h12{11}
\h{11}32
\h743
\h953
\h467
\h375
\h585
\h493
\h9{10}5
\h6{11}7
\h5{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v463
\v584
\v6{11}2
\v745
\v875
\v955
\v{10}44
\v{11}33
\v{12}23
\v{13}38
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26614}{}
\h813
\h{10}22
\h237
\h645
\h454
\h568
\h376
\h18{11}
\h797
\h6{10}7
\h4{11}3
\h{10}{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v377
\v456
\v567
\v646
\v792
\v814
\v934
\v{10}2{10}
\v{11}13
\v{12}26
\v{13}64
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26615}{}
\h217
\h428
\h335
\h545
\h455
\h764
\h{10}73
\h884
\h{11}93
\h1{10}{12}
\h6{11}8
\h5{12}2
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v33{11}
\v423
\v548
\v6{11}2
\v766
\v835
\v914
\v{10}43
\v{11}63
\v{12}26
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26617}{}
\h218
\h429
\h{11}33
\h844
\h357
\h16{12}
\h673
\h582
\h698
\h4{10}4
\h7{11}4
\h9{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v359
\v428
\v585
\v672
\v783
\v846
\v975
\v{10}14
\v{11}38
\v{12}48
\v{13}24
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26618}{}
\h412
\h923
\h238
\h549
\h15{10}
\h766
\h377
\h{12}82
\h692
\h7{10}2
\h8{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v377
\v41{11}
\v549
\v618
\v764
\v892
\v928
\v{10}34
\v{11}57
\v{12}26
\v{13}65
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26620}{}
\h414
\h224
\h539
\h148
\h753
\h663
\h873
\h486
\h795
\h{11}{10}2
\h{12}{11}2
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v417
\v53{10}
\v624
\v754
\v816
\v942
\v{10}53
\v{11}73
\v{12}92
\v{13}{10}2
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26621}{}
\h219
\h626
\h{10}33
\h843
\h554
\h765
\h{10}74
\h18{12}
\h896
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v628
\v765
\v845
\v955
\v{10}34
\v{11}13
\v{12}24
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26623}{}
\h517
\h{10}24
\h439
\h24{10}
\h855
\h366
\h175
\h483
\h695
\h8{10}6
\h5{11}5
\h7{12}4
\h2{13}7
\h1{14}2
\v177
\v249
\v368
\v435
\v51{10}
\v672
\v784
\v855
\v967
\v{10}29
\v{11}93
\v{12}13
\v{13}32
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26624}{}
\h21{10}
\h128
\h734
\h945
\h454
\h766
\h{10}74
\h686
\h395
\h5{10}5
\h6{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v457
\v5{10}3
\v683
\v733
\v854
\v922
\v{10}73
\v{11}39
\v{12}17
\v{13}65
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26625}{}
\h21{11}
\h529
\h435
\h844
\h{10}53
\h665
\h973
\h783
\h593
\h1{10}{10}
\h6{11}8
\h3{12}4
\h2{13}2
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v43{10}
\v527
\v665
\v784
\v845
\v934
\v{10}53
\v{11}64
\v{12}43
\v{13}14
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26626}{}
\h215
\h429
\h137
\h646
\h354
\h{10}64
\h578
\h485
\h892
\h{11}{10}3
\h9{11}3
\h6{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v426
\v576
\v648
\v714
\v836
\v983
\v{10}63
\v{11}{10}2
\v{12}47
\v{13}25
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26627}{}
\h417
\h226
\h33{10}
\h{12}42
\h753
\h662
\h572
\h984
\h19{10}
\h6{10}8
\h4{11}6
\h9{12}3
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v33{11}
\v41{10}
\v576
\v664
\v752
\v824
\v984
\v{10}56
\v{11}18
\v{12}48
\v{13}35
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26628}{}
\h{10}12
\h523
\h234
\h447
\h757
\h565
\h17{12}
\h383
\h993
\h8{10}3
\h9{11}5
\h4{12}9
\h2{13}5
\h1{14}2
\v177
\v23{10}
\v386
\v448
\v524
\v635
\v758
\v828
\v992
\v{10}15
\v{11}46
\v{12}18
\v{13}75
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26629}{}
\h219
\h924
\h139
\h646
\h955
\h469
\h{11}73
\h785
\h593
\h4{10}3
\h6{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v464
\v594
\v647
\v782
\v893
\v923
\v{10}38
\v{11}16
\v{12}44
\v{13}24
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26630}{}
\h21{12}
\h422
\h532
\h643
\h15{10}
\h865
\h476
\h983
\h{11}93
\h7{10}6
\h3{11}7
\h8{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v425
\v53{10}
\v622
\v737
\v866
\v944
\v{10}74
\v{11}54
\v{12}84
\v{13}64
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26633}{}
\h614
\h225
\h537
\h945
\h655
\h{10}62
\h473
\h18{12}
\h{11}93
\h3{10}2
\h8{11}5
\h4{12}5
\h2{13}6
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v475
\v537
\v614
\v725
\v8{11}2
\v948
\v{10}15
\v{11}54
\v{12}33
\v{13}83
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26634}{}
\h417
\h225
\h33{10}
\h644
\h{12}52
\h964
\h17{10}
\h886
\h793
\h9{10}3
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v33{11}
\v41{11}
\v5{11}2
\v648
\v727
\v883
\v964
\v{10}45
\v{11}16
\v{12}55
\v{13}33
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26637}{}
\h217
\h727
\h632
\h546
\h156
\h468
\h{10}73
\h382
\h497
\h9{10}3
\h{10}{11}4
\h8{12}5
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v386
\v463
\v544
\v63{10}
\v723
\v839
\v919
\v{10}74
\v{11}45
\v{12}64
\v{13}75
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26638}{}
\h513
\h723
\h934
\h249
\h658
\h{10}62
\h17{12}
\h48{10}
\h398
\h8{10}4
\h5{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v249
\v395
\v484
\v51{10}
\v658
\v72{10}
\v819
\v938
\v{10}24
\v{11}45
\v{12}64
\v{13}34
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26639}{}
\h913
\h229
\h835
\h14{11}
\h555
\h767
\h673
\h883
\h499
\h{10}{10}4
\h3{11}2
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v493
\v556
\v676
\v766
\v835
\v916
\v{10}55
\v{11}26
\v{12}13
\v{13}36
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26641}{}
\h816
\h22{11}
\h633
\h443
\h559
\h365
\h17{11}
\h687
\h497
\h{10}{10}2
\h9{11}2
\h7{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v368
\v445
\v558
\v635
\v748
\v815
\v938
\v{10}{10}2
\v{11}92
\v{12}73
\v{13}26
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26642}{}
\h{10}12
\h224
\h539
\h443
\h655
\h168
\h577
\h{10}83
\h{11}93
\h3{10}{10}
\h2{11}6
\h7{12}2
\h4{13}4
\h1{14}2
\v168
\v229
\v3{10}4
\v449
\v534
\v623
\v748
\v8{11}2
\v966
\v{10}17
\v{11}54
\v{12}16
\v{13}82
\v{14}36
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26645}{}
\h21{12}
\h129
\h432
\h548
\h455
\h863
\h{10}74
\h983
\h794
\h6{10}2
\h7{11}6
\h3{12}9
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v432
\v549
\v637
\v792
\v864
\v953
\v{10}25
\v{11}63
\v{12}84
\v{13}47
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26646}{}
\h217
\h625
\h137
\h445
\h756
\h866
\h676
\h{10}83
\h399
\h5{10}9
\h7{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v448
\v5{10}3
\v625
\v756
\v833
\v913
\v{10}84
\v{11}29
\v{12}72
\v{13}53
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26648}{}
\h516
\h227
\h733
\h44{10}
\h652
\h362
\h17{11}
\h786
\h{11}93
\h9{10}3
\h4{11}6
\h8{12}5
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v368
\v447
\v515
\v658
\v735
\v857
\v928
\v{10}38
\v{11}18
\v{12}73
\v{13}84
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26649}{}
\h218
\h925
\h735
\h644
\h552
\h165
\h875
\h487
\h993
\h{11}{10}3
\h3{11}{10}
\h2{12}3
\h4{13}4
\h1{14}2
\v168
\v21{11}
\v3{11}3
\v485
\v557
\v642
\v732
\v876
\v927
\v{10}13
\v{11}82
\v{12}36
\v{13}74
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26650}{}
\h813
\h{10}22
\h{11}32
\h24{10}
\h658
\h564
\h776
\h189
\h49{10}
\h3{10}5
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v249
\v3{10}4
\v493
\v567
\v656
\v775
\v819
\v965
\v{10}26
\v{11}12
\v{12}22
\v{13}34
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26652}{}
\h21{10}
\h726
\h536
\h844
\h{10}54
\h665
\h474
\h588
\h495
\h1{10}9
\h7{11}7
\h3{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v3{12}2
\v472
\v535
\v667
\v729
\v843
\v993
\v{10}55
\v{11}33
\v{12}13
\v{13}26
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26653}{}
\h414
\h223
\h337
\h747
\h455
\h862
\h17{10}
\h983
\h695
\h7{10}6
\h{12}{11}2
\h5{12}8
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v33{11}
\v414
\v52{10}
\v694
\v746
\v815
\v953
\v{10}33
\v{11}72
\v{12}83
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26654}{}
\h715
\h623
\h{11}33
\h24{11}
\h156
\h468
\h372
\h882
\h49{10}
\h2{10}7
\h6{11}5
\h{10}{12}3
\h5{13}3
\h1{14}2
\v159
\v246
\v377
\v463
\v576
\v629
\v714
\v885
\v928
\v{10}84
\v{11}38
\v{12}15
\v{13}48
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26655}{}
\h21{10}
\h727
\h435
\h14{12}
\h853
\h{10}62
\h{11}73
\h588
\h393
\h5{10}4
\h7{11}3
\h4{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v439
\v582
\v694
\v729
\v857
\v937
\v{10}65
\v{11}52
\v{12}15
\v{13}44
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26656}{}
\h21{12}
\h12{10}
\h835
\h446
\h953
\h{11}63
\h375
\h687
\h595
\h7{10}5
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v448
\v594
\v683
\v7{10}2
\v834
\v956
\v{10}45
\v{11}24
\v{12}55
\v{13}35
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26658}{}
\h219
\h925
\h137
\h547
\h454
\h668
\h{10}73
\h586
\h{10}92
\h3{10}4
\h6{11}7
\h4{12}5
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v457
\v544
\v665
\v7{10}3
\v832
\v92{10}
\v{10}72
\v{11}17
\v{12}45
\v{13}74
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26659}{}
\h713
\h425
\h234
\h844
\h{10}54
\h469
\h178
\h384
\h596
\h6{10}6
\h{11}{11}3
\h2{12}{11}
\h5{13}3
\h1{14}2
\v177
\v239
\v386
\v424
\v594
\v637
\v717
\v849
\v925
\v{10}14
\v{11}92
\v{12}46
\v{13}66
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26661}{}
\h617
\h529
\h438
\h{11}42
\h755
\h565
\h276
\h183
\h794
\h3{10}6
\h8{11}6
\h6{12}4
\h2{13}7
\h1{14}2
\v186
\v276
\v3{10}4
\v435
\v524
\v61{11}
\v754
\v874
\v9{10}3
\v{10}66
\v{11}45
\v{12}32
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26662}{}
\h715
\h826
\h23{11}
\h643
\h453
\h569
\h375
\h18{11}
\h694
\h9{10}2
\h{10}{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v377
\v457
\v567
\v645
\v714
\v825
\v946
\v{10}92
\v{11}{10}2
\v{12}17
\v{13}38
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26663}{}
\h219
\h826
\h633
\h444
\h555
\h963
\h17{10}
\h{10}83
\h498
\h7{10}7
\h6{11}7
\h3{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v445
\v558
\v638
\v7{10}2
\v822
\v933
\v{10}53
\v{11}16
\v{12}63
\v{13}83
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26664}{}
\h215
\h427
\h139
\h943
\h655
\h364
\h573
\h683
\h896
\h4{10}9
\h{12}{11}2
\h{10}{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v428
\v576
\v653
\v715
\v872
\v944
\v{10}39
\v{11}23
\v{12}47
\v{13}{10}2
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26665}{}
\h218
\h529
\h13{12}
\h446
\h{11}53
\h864
\h574
\h784
\h895
\h6{10}6
\h3{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v448
\v525
\v6{10}3
\v783
\v863
\v975
\v{10}13
\v{11}53
\v{12}64
\v{13}36
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26666}{}
\h514
\h724
\h236
\h548
\h{12}52
\h{11}62
\h476
\h785
\h198
\h4{10}{10}
\h6{11}4
\h3{12}5
\h2{13}4
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v473
\v513
\v6{11}2
\v726
\v839
\v918
\v{10}74
\v{11}24
\v{12}53
\v{13}42
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26667}{}
\h814
\h623
\h{11}33
\h24{11}
\h156
\h666
\h47{10}
\h387
\h893
\h5{10}4
\h{10}{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v249
\v386
\v475
\v5{10}3
\v624
\v757
\v818
\v928
\v{10}83
\v{11}36
\v{12}15
\v{13}47
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26668}{}
\h815
\h22{10}
\h737
\h544
\h{10}53
\h863
\h17{11}
\h{10}84
\h695
\h4{10}3
\h6{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{10}3
\v548
\v692
\v737
\v815
\v947
\v{10}53
\v{11}63
\v{12}25
\v{13}14
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26669}{}
\h912
\h424
\h233
\h448
\h{10}53
\h765
\h17{10}
\h385
\h698
\h5{10}8
\h9{11}5
\h7{12}3
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v386
\v422
\v537
\v694
\v766
\v826
\v91{10}
\v{10}57
\v{11}16
\v{12}42
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26670}{}
\h219
\h626
\h535
\h443
\h353
\h{11}63
\h973
\h489
\h197
\h7{10}3
\h9{11}5
\h2{12}{11}
\h5{13}3
\h1{14}2
\v195
\v21{11}
\v359
\v444
\v53{10}
\v623
\v746
\v894
\v974
\v{10}37
\v{11}15
\v{12}25
\v{13}84
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26672}{}
\h912
\h223
\h339
\h{10}43
\h755
\h663
\h473
\h18{10}
\h599
\h2{10}{11}
\h8{11}6
\h6{12}4
\h4{13}4
\h1{14}2
\v186
\v228
\v33{11}
\v476
\v527
\v666
\v752
\v8{11}2
\v915
\v{10}48
\v{11}17
\v{12}32
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26673}{}
\h21{11}
\h628
\h437
\h745
\h654
\h962
\h177
\h783
\h895
\h3{10}6
\h5{11}9
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v623
\v744
\v872
\v964
\v{10}53
\v{11}33
\v{12}48
\v{13}18
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26674}{}
\h717
\h229
\h632
\h443
\h558
\h866
\h478
\h{10}83
\h19{10}
\h9{10}3
\h6{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{12}2
\v443
\v558
\v638
\v713
\v833
\v9{10}2
\v{10}83
\v{11}27
\v{12}73
\v{13}53
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26675}{}
\h218
\h527
\h{11}33
\h14{12}
\h456
\h866
\h574
\h785
\h895
\h6{10}5
\h3{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v457
\v525
\v6{10}3
\v783
\v863
\v975
\v{10}14
\v{11}37
\v{12}26
\v{13}45
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26676}{}
\h21{10}
\h924
\h733
\h643
\h853
\h{10}62
\h17{10}
\h483
\h599
\h3{10}{10}
\h6{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v484
\v594
\v647
\v735
\v857
\v922
\v{10}33
\v{11}52
\v{12}15
\v{13}28
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26678}{}
\h21{11}
\h622
\h734
\h945
\h852
\h16{11}
\h{11}72
\h488
\h396
\h5{10}5
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v484
\v5{10}3
\v629
\v739
\v823
\v945
\v{10}55
\v{11}34
\v{12}62
\v{13}16
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26679}{}
\h{11}13
\h22{11}
\h13{11}
\h648
\h555
\h764
\h875
\h485
\h395
\h6{10}4
\h9{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v395
\v484
\v558
\v646
\v766
\v872
\v983
\v{10}55
\v{11}15
\v{12}38
\v{13}25
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26680}{}
\h813
\h{10}24
\h23{10}
\h148
\h45{10}
\h{11}62
\h775
\h385
\h697
\h7{10}3
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v386
\v457
\v5{11}2
\v693
\v773
\v817
\v947
\v{10}28
\v{11}15
\v{12}34
\v{13}63
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26681}{}
\h218
\h422
\h537
\h348
\h856
\h666
\h178
\h882
\h994
\h{11}{10}3
\h4{11}3
\h5{12}8
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v34{10}
\v429
\v539
\v624
\v7{11}2
\v853
\v972
\v{10}17
\v{11}46
\v{12}33
\v{13}93
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26683}{}
\h812
\h227
\h737
\h14{10}
\h459
\h{10}64
\h576
\h884
\h495
\h6{10}6
\h3{11}4
\h5{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v454
\v575
\v6{10}3
\v738
\v817
\v927
\v{10}15
\v{11}43
\v{12}82
\v{13}57
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26684}{}
\h814
\h426
\h235
\h348
\h954
\h862
\h673
\h{12}82
\h19{12}
\h7{10}7
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v34{10}
\v42{10}
\v5{11}2
\v675
\v737
\v815
\v952
\v{10}24
\v{11}47
\v{12}17
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26685}{}
\h21{12}
\h128
\h835
\h{11}43
\h458
\h363
\h{10}73
\h982
\h793
\h5{10}3
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v457
\v5{10}3
\v665
\v793
\v837
\v926
\v{10}72
\v{11}44
\v{12}56
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26687}{}
\h714
\h425
\h835
\h745
\h256
\h{10}63
\h37{11}
\h685
\h594
\h1{10}5
\h4{11}8
\h{10}{12}4
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v377
\v429
\v594
\v682
\v713
\v832
\v927
\v{10}66
\v{11}17
\v{12}47
\v{13}33
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26690}{}
\h813
\h723
\h935
\h24{10}
\h156
\h36{10}
\h{11}73
\h587
\h494
\h6{10}4
\h2{11}{11}
\h5{12}4
\h3{13}3
\h1{14}3
\v159
\v247
\v367
\v495
\v584
\v6{10}3
\v723
\v818
\v939
\v{10}28
\v{11}16
\v{12}44
\v{13}65
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26691}{}
\h21{10}
\h42{10}
\h333
\h545
\h15{12}
\h767
\h873
\h683
\h894
\h{10}{10}3
\h7{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v33{11}
\v42{10}
\v549
\v635
\v765
\v872
\v984
\v{10}46
\v{11}74
\v{12}18
\v{13}55
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26694}{}
\h21{11}
\h526
\h137
\h743
\h952
\h864
\h476
\h587
\h698
\h4{10}9
\h9{11}5
\h3{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v473
\v526
\v694
\v748
\v833
\v956
\v{10}43
\v{11}23
\v{12}62
\v{13}19
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26695}{}
\h614
\h922
\h23{11}
\h146
\h{10}54
\h567
\h{11}72
\h884
\h495
\h3{10}3
\h4{11}3
\h8{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v492
\v567
\v619
\v747
\v884
\v927
\v{10}14
\v{11}25
\v{12}62
\v{13}34
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26696}{}
\h713
\h826
\h635
\h{10}43
\h25{10}
\h463
\h579
\h38{10}
\h693
\h1{10}{10}
\h4{11}8
\h2{12}6
\h5{13}4
\h1{14}2
\v1{10}4
\v257
\v386
\v465
\v576
\v636
\v715
\v82{10}
\v994
\v{10}13
\v{11}37
\v{12}56
\v{13}44
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26697}{}
\h613
\h822
\h933
\h24{11}
\h{11}53
\h166
\h577
\h383
\h{10}93
\h4{10}7
\h8{11}6
\h2{12}3
\h4{13}3
\h1{14}2
\v168
\v248
\v386
\v4{10}3
\v575
\v617
\v767
\v829
\v912
\v{10}27
\v{11}55
\v{12}34
\v{13}45
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26698}{}
\h21{12}
\h128
\h439
\h546
\h353
\h{10}62
\h{11}73
\h884
\h594
\h7{10}6
\h4{11}4
\h2{12}5
\h6{13}4
\h1{14}2
\v12{12}
\v21{11}
\v359
\v438
\v545
\v658
\v7{10}2
\v883
\v927
\v{10}67
\v{11}43
\v{12}62
\v{13}37
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26699}{}
\h416
\h725
\h{11}32
\h24{10}
\h35{11}
\h564
\h177
\h687
\h493
\h6{10}3
\h{10}{11}4
\h8{12}3
\h2{13}3
\h1{14}2
\v177
\v249
\v359
\v418
\v567
\v682
\v727
\v875
\v964
\v{10}1{10}
\v{11}39
\v{12}22
\v{13}35
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26700}{}
\h{10}13
\h427
\h533
\h244
\h554
\h763
\h474
\h688
\h19{12}
\h9{10}3
\h{11}{11}3
\h3{12}9
\h2{13}5
\h1{14}2
\v195
\v249
\v3{12}2
\v425
\v532
\v644
\v767
\v834
\v955
\v{10}15
\v{11}29
\v{12}{10}2
\v{13}18
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26701}{}
\h513
\h423
\h234
\h348
\h{10}53
\h864
\h576
\h984
\h{10}94
\h6{10}6
\h1{11}8
\h4{12}{10}
\h2{13}5
\h1{14}2
\v1{11}3
\v23{10}
\v34{10}
\v42{10}
\v516
\v637
\v72{11}
\v815
\v983
\v{10}54
\v{11}43
\v{12}64
\v{13}53
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26702}{}
\h712
\h822
\h933
\h546
\h258
\h468
\h374
\h48{10}
\h19{12}
\h{11}{10}3
\h6{11}7
\h5{12}3
\h2{13}4
\h1{14}2
\v195
\v258
\v377
\v462
\v548
\v6{11}2
\v716
\v82{10}
\v912
\v{10}23
\v{11}46
\v{12}33
\v{13}92
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26703}{}
\h815
\h525
\h737
\h24{10}
\h652
\h164
\h974
\h{11}83
\h793
\h9{10}3
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v168
\v249
\v3{12}2
\v4{11}2
\v524
\v657
\v736
\v814
\v973
\v{10}27
\v{11}83
\v{12}46
\v{13}16
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26705}{}
\h517
\h423
\h934
\h546
\h955
\h864
\h278
\h38{11}
\h197
\h6{10}5
\h7{11}6
\h4{12}6
\h2{13}4
\h1{14}2
\v195
\v276
\v386
\v42{10}
\v513
\v6{10}3
\v729
\v863
\v932
\v{10}75
\v{11}46
\v{12}15
\v{13}38
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26708}{}
\h913
\h{11}22
\h238
\h844
\h455
\h767
\h377
\h18{12}
\h896
\h6{10}5
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v377
\v457
\v5{11}2
\v6{10}2
\v765
\v845
\v914
\v{10}34
\v{11}28
\v{12}13
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26709}{}
\h515
\h727
\h23{10}
\h643
\h{11}52
\h{10}62
\h873
\h186
\h594
\h8{10}6
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v4{11}2
\v518
\v648
\v726
\v873
\v945
\v{10}15
\v{11}52
\v{12}33
\v{13}56
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26710}{}
\h218
\h826
\h435
\h547
\h157
\h469
\h{11}73
\h785
\h595
\h7{10}6
\h6{11}5
\h3{12}6
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v433
\v545
\v6{11}2
\v782
\v823
\v939
\v{10}18
\v{11}74
\v{12}44
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26711}{}
\h21{11}
\h129
\h{12}32
\h{11}42
\h854
\h663
\h474
\h589
\h793
\h3{10}6
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v475
\v585
\v665
\v793
\v852
\v964
\v{10}27
\v{11}47
\v{12}32
\v{13}13
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26713}{}
\h21{12}
\h{10}22
\h437
\h845
\h15{11}
\h668
\h475
\h882
\h592
\h6{10}3
\h7{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v434
\v594
\v664
\v792
\v844
\v973
\v{10}26
\v{11}39
\v{12}23
\v{13}47
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26714}{}
\h21{11}
\h727
\h633
\h14{11}
\h{10}53
\h863
\h975
\h582
\h694
\h8{10}4
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v636
\v726
\v864
\v934
\v{10}54
\v{11}65
\v{12}46
\v{13}14
\v{14}25
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26716}{}
\h218
\h826
\h633
\h146
\h656
\h{11}62
\h874
\h486
\h794
\h5{10}9
\h4{11}9
\h3{12}6
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v483
\v5{10}3
\v632
\v745
\v825
\v939
\v{10}17
\v{11}63
\v{12}52
\v{13}65
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26717}{}
\h219
\h125
\h438
\h548
\h955
\h864
\h476
\h787
\h693
\h7{10}4
\h3{11}7
\h8{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v434
\v549
\v627
\v782
\v866
\v954
\v{10}74
\v{11}19
\v{12}33
\v{13}48
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26719}{}
\h516
\h226
\h439
\h149
\h353
\h762
\h577
\h{11}83
\h894
\h2{10}{11}
\h{10}{11}4
\h6{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v228
\v359
\v43{10}
\v516
\v657
\v767
\v827
\v966
\v{10}47
\v{11}17
\v{12}72
\v{13}37
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26720}{}
\h413
\h628
\h239
\h449
\h856
\h762
\h573
\h686
\h{10}93
\h1{10}{10}
\h9{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v3{12}2
\v413
\v576
\v626
\v715
\v852
\v965
\v{10}93
\v{11}37
\v{12}83
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26721}{}
\h21{10}
\h823
\h{10}33
\h646
\h554
\h764
\h{10}74
\h18{12}
\h896
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v646
\v765
\v827
\v955
\v{10}34
\v{11}24
\v{12}13
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26722}{}
\h417
\h622
\h736
\h{11}43
\h555
\h667
\h277
\h184
\h892
\h3{10}9
\h9{11}5
\h4{12}8
\h2{13}5
\h1{14}2
\v186
\v276
\v3{10}4
\v41{11}
\v553
\v624
\v73{10}
\v827
\v974
\v{10}54
\v{11}13
\v{12}{10}2
\v{13}33
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26724}{}
\h912
\h422
\h23{10}
\h{10}43
\h556
\h167
\h478
\h782
\h692
\h7{10}7
\h3{11}{10}
\h{10}{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v425
\v558
\v627
\v782
\v863
\v917
\v{10}48
\v{11}14
\v{12}34
\v{13}47
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26726}{}
\h215
\h623
\h836
\h14{12}
\h{10}54
\h764
\h574
\h686
\h{10}93
\h8{10}3
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v626
\v715
\v837
\v925
\v{10}54
\v{11}64
\v{12}83
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26728}{}
\h219
\h125
\h434
\h646
\h{10}53
\h764
\h973
\h{10}84
\h39{10}
\h8{10}6
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v5{11}2
\v622
\v766
\v837
\v974
\v{10}53
\v{11}15
\v{12}43
\v{13}54
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26730}{}
\h512
\h625
\h934
\h{11}43
\h25{10}
\h865
\h478
\h384
\h496
\h1{10}7
\h9{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v258
\v386
\v472
\v51{11}
\v62{11}
\v717
\v864
\v938
\v{10}93
\v{11}22
\v{12}52
\v{13}33
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26731}{}
\h21{10}
\h{10}23
\h735
\h846
\h657
\h463
\h673
\h18{10}
\h599
\h3{10}7
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v466
\v594
\v652
\v733
\v847
\v975
\v{10}28
\v{11}83
\v{12}12
\v{13}23
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26732}{}
\h218
\h824
\h638
\h14{10}
\h45{10}
\h964
\h379
\h786
\h593
\h7{10}3
\h4{11}5
\h6{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v456
\v594
\v639
\v782
\v827
\v965
\v{10}19
\v{11}48
\v{12}25
\v{13}62
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26733}{}
\h714
\h925
\h23{11}
\h846
\h15{11}
\h763
\h479
\h386
\h695
\h{10}{10}2
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v386
\v475
\v5{11}2
\v693
\v715
\v847
\v926
\v{10}64
\v{11}18
\v{12}55
\v{13}34
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26734}{}
\h217
\h826
\h135
\h449
\h{11}53
\h666
\h377
\h784
\h994
\h5{10}5
\h4{11}3
\h8{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v447
\v5{10}3
\v633
\v783
\v82{10}
\v918
\v{10}73
\v{11}53
\v{12}66
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26736}{}
\h512
\h{10}23
\h932
\h646
\h{10}54
\h26{11}
\h177
\h587
\h792
\h8{10}6
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v267
\v3{12}2
\v4{11}2
\v517
\v648
\v718
\v873
\v936
\v{10}23
\v{11}38
\v{12}44
\v{13}24
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26737}{}
\h21{12}
\h12{10}
\h835
\h445
\h757
\h662
\h379
\h588
\h493
\h5{10}5
\h9{11}2
\h{10}{12}2
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v445
\v582
\v667
\v754
\v833
\v947
\v{10}{10}2
\v{11}29
\v{12}75
\v{13}35
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26738}{}
\h218
\h923
\h{11}32
\h646
\h{10}54
\h568
\h176
\h685
\h593
\h7{10}7
\h4{11}5
\h3{12}5
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v563
\v644
\v773
\v893
\v929
\v{10}14
\v{11}35
\v{12}22
\v{13}33
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26739}{}
\h{11}12
\h224
\h438
\h148
\h556
\h364
\h678
\h286
\h796
\h{10}{10}4
\h9{11}3
\h4{12}4
\h5{13}5
\h1{14}2
\v14{10}
\v226
\v368
\v439
\v558
\v625
\v763
\v884
\v947
\v{10}{10}3
\v{11}14
\v{12}38
\v{13}18
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26741}{}
\h215
\h427
\h935
\h745
\h35{10}
\h866
\h674
\h583
\h994
\h6{10}5
\h1{11}9
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v42{10}
\v585
\v673
\v713
\v862
\v936
\v{10}74
\v{11}28
\v{12}48
\v{13}54
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26742}{}
\h{11}13
\h22{11}
\h138
\h745
\h{10}54
\h469
\h375
\h685
\h993
\h8{10}2
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v377
\v466
\v5{11}2
\v684
\v747
\v873
\v936
\v{10}55
\v{11}17
\v{12}45
\v{13}24
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26743}{}
\h216
\h727
\h13{12}
\h543
\h{11}53
\h666
\h475
\h586
\h{10}93
\h9{10}3
\h3{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v475
\v544
\v667
\v729
\v813
\v973
\v{10}93
\v{11}53
\v{12}64
\v{13}36
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26744}{}
\h215
\h424
\h737
\h14{11}
\h855
\h368
\h676
\h{10}84
\h596
\h4{10}2
\h9{11}4
\h5{12}5
\h2{13}7
\h1{14}2
\v14{10}
\v21{12}
\v368
\v428
\v593
\v673
\v712
\v823
\v9{11}2
\v{10}84
\v{11}63
\v{12}43
\v{13}56
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26745}{}
\h219
\h825
\h634
\h745
\h{11}53
\h864
\h578
\h383
\h198
\h4{10}6
\h9{11}5
\h2{12}3
\h4{13}3
\h1{14}2
\v195
\v21{11}
\v386
\v4{10}3
\v575
\v635
\v749
\v824
\v992
\v{10}37
\v{11}14
\v{12}42
\v{13}25
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26746}{}
\h21{12}
\h12{10}
\h834
\h545
\h757
\h663
\h872
\h{11}82
\h795
\h4{10}5
\h3{11}2
\h4{12}9
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v4{10}2
\v547
\v667
\v754
\v834
\v964
\v{10}43
\v{11}26
\v{12}36
\v{13}84
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26747}{}
\h21{12}
\h524
\h137
\h644
\h954
\h466
\h579
\h483
\h696
\h{11}{10}2
\h8{11}4
\h3{12}8
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v462
\v525
\v645
\v785
\v838
\v923
\v{10}42
\v{11}{10}2
\v{12}92
\v{13}55
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26748}{}
\h815
\h229
\h638
\h544
\h756
\h{10}62
\h17{10}
\h488
\h395
\h6{10}3
\h{10}{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v395
\v484
\v549
\v637
\v757
\v818
\v946
\v{10}65
\v{11}25
\v{12}62
\v{13}14
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26749}{}
\h913
\h{11}23
\h538
\h24{10}
\h45{10}
\h363
\h{10}73
\h883
\h594
\h4{10}3
\h1{11}7
\h6{12}4
\h2{13}5
\h1{14}2
\v1{11}3
\v249
\v368
\v455
\v536
\v666
\v7{10}3
\v883
\v918
\v{10}75
\v{11}26
\v{12}13
\v{13}34
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26750}{}
\h418
\h224
\h338
\h846
\h656
\h166
\h574
\h882
\h994
\h{11}{10}3
\h7{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v33{11}
\v41{11}
\v576
\v623
\v765
\v844
\v972
\v{10}84
\v{11}37
\v{12}14
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26751}{}
\h21{12}
\h12{10}
\h439
\h346
\h{12}52
\h667
\h773
\h583
\h794
\h9{10}3
\h6{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v439
\v585
\v665
\v772
\v884
\v946
\v{10}74
\v{11}27
\v{12}55
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26752}{}
\h912
\h723
\h236
\h646
\h954
\h765
\h474
\h{11}83
\h393
\h1{10}{12}
\h5{11}9
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v395
\v475
\v5{11}2
\v645
\v724
\v834
\v914
\v{10}2{10}
\v{11}17
\v{12}42
\v{13}55
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26753}{}
\h417
\h925
\h238
\h845
\h653
\h764
\h573
\h185
\h597
\h{10}{10}3
\h3{11}9
\h4{12}{10}
\h2{13}5
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v41{11}
\v572
\v653
\v767
\v843
\v923
\v{10}37
\v{11}15
\v{12}92
\v{13}46
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26754}{}
\h518
\h227
\h539
\h{10}42
\h754
\h168
\h875
\h486
\h797
\h3{10}5
\h6{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v484
\v512
\v6{11}2
\v754
\v873
\v924
\v{10}44
\v{11}57
\v{12}47
\v{13}16
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26755}{}
\h517
\h228
\h43{10}
\h342
\h15{12}
\h767
\h873
\h683
\h894
\h{10}{10}3
\h7{11}4
\h4{12}5
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v34{10}
\v439
\v513
\v685
\v765
\v872
\v984
\v{10}28
\v{11}74
\v{12}18
\v{13}55
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26756}{}
\h217
\h727
\h13{11}
\h446
\h856
\h564
\h873
\h{10}83
\h498
\h6{10}7
\h5{11}6
\h3{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v445
\v565
\v6{10}3
\v72{10}
\v852
\v915
\v{10}44
\v{11}74
\v{12}36
\v{13}82
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26759}{}
\h218
\h429
\h335
\h544
\h853
\h466
\h775
\h{11}83
\h994
\h6{10}6
\h1{11}6
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v424
\v548
\v6{10}3
\v774
\v832
\v945
\v{10}15
\v{11}53
\v{12}73
\v{13}27
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26762}{}
\h{11}13
\h22{11}
\h435
\h648
\h354
\h664
\h573
\h983
\h19{10}
\h7{10}6
\h4{11}6
\h8{12}4
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v359
\v438
\v576
\v642
\v755
\v875
\v935
\v{10}65
\v{11}18
\v{12}84
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26763}{}
\h613
\h822
\h736
\h247
\h45{10}
\h16{11}
\h774
\h{10}83
\h393
\h5{10}6
\h8{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v249
\v395
\v457
\v5{10}3
\v618
\v734
\v829
\v913
\v{10}26
\v{11}73
\v{12}66
\v{13}35
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26765}{}
\h514
\h422
\h{10}33
\h744
\h253
\h367
\h676
\h{11}83
\h197
\h4{10}9
\h9{11}5
\h7{12}5
\h2{13}6
\h1{14}2
\v195
\v258
\v368
\v428
\v514
\v625
\v748
\v894
\v91{10}
\v{10}33
\v{11}44
\v{12}75
\v{13}37
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26766}{}
\h219
\h524
\h433
\h846
\h653
\h364
\h17{11}
\h{11}82
\h595
\h8{10}4
\h{10}{11}4
\h4{12}9
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v368
\v439
\v527
\v658
\v733
\v846
\v923
\v{10}92
\v{11}17
\v{12}73
\v{13}84
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26767}{}
\h218
\h42{10}
\h135
\h942
\h{10}52
\h566
\h676
\h385
\h598
\h9{10}5
\h7{11}6
\h4{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v386
\v42{10}
\v563
\v634
\v7{11}2
\v884
\v946
\v{10}14
\v{11}42
\v{12}52
\v{13}92
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26768}{}
\h21{12}
\h12{11}
\h736
\h444
\h658
\h368
\h{10}72
\h582
\h695
\h4{10}5
\h8{11}2
\h9{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v368
\v446
\v585
\v654
\v735
\v847
\v9{10}2
\v{10}74
\v{11}63
\v{12}25
\v{13}39
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26769}{}
\h615
\h925
\h733
\h444
\h25{11}
\h165
\h374
\h584
\h{12}92
\h{11}{10}2
\h8{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v258
\v377
\v448
\v585
\v615
\v734
\v847
\v926
\v{10}39
\v{11}19
\v{12}92
\v{13}55
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26770}{}
\h215
\h42{10}
\h13{10}
\h{10}42
\h954
\h665
\h775
\h387
\h593
\h6{10}3
\h8{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v42{10}
\v594
\v664
\v716
\v892
\v955
\v{10}44
\v{11}33
\v{12}43
\v{13}57
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26772}{}
\h216
\h723
\h935
\h447
\h154
\h469
\h{12}72
\h{10}83
\h893
\h6{10}3
\h3{11}4
\h5{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v442
\v557
\v6{10}3
\v729
\v818
\v937
\v{10}26
\v{11}45
\v{12}75
\v{13}62
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26773}{}
\h715
\h228
\h932
\h647
\h552
\h{10}64
\h874
\h188
\h499
\h{11}{10}3
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v493
\v558
\v647
\v714
\v875
\v935
\v{10}24
\v{11}37
\v{12}16
\v{13}45
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26775}{}
\h415
\h529
\h833
\h{10}43
\h25{10}
\h866
\h677
\h483
\h695
\h1{10}8
\h7{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v417
\v52{11}
\v672
\v783
\v833
\v919
\v{10}48
\v{11}36
\v{12}56
\v{13}43
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26777}{}
\h812
\h227
\h437
\h{10}43
\h755
\h368
\h677
\h582
\h896
\h6{10}6
\h1{11}8
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v22{11}
\v368
\v439
\v585
\v673
\v753
\v818
\v929
\v{10}13
\v{11}33
\v{12}55
\v{13}43
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26778}{}
\h21{10}
\h622
\h732
\h845
\h457
\h{10}62
\h17{10}
\h589
\h39{10}
\h9{10}5
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v457
\v585
\v629
\v739
\v822
\v937
\v{10}65
\v{11}52
\v{12}15
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26779}{}
\h219
\h627
\h138
\h843
\h557
\h462
\h579
\h38{10}
\h{10}94
\h9{10}3
\h7{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v386
\v466
\v552
\v624
\v7{11}2
\v848
\v937
\v{10}92
\v{11}13
\v{12}55
\v{13}26
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26781}{}
\h21{11}
\h{11}23
\h934
\h545
\h156
\h662
\h775
\h586
\h698
\h9{10}3
\h4{11}6
\h3{12}5
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v544
\v663
\v752
\v866
\v937
\v{10}47
\v{11}26
\v{12}73
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26782}{}
\h21{12}
\h722
\h636
\h147
\h558
\h{11}63
\h775
\h{10}83
\h992
\h3{10}3
\h4{11}6
\h2{12}3
\h4{13}4
\h1{14}2
\v14{10}
\v21{11}
\v3{10}4
\v4{11}2
\v557
\v637
\v725
\v849
\v927
\v{10}83
\v{11}63
\v{12}34
\v{13}53
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26784}{}
\h219
\h{10}22
\h{11}33
\h844
\h455
\h166
\h479
\h583
\h797
\h6{10}4
\h3{11}6
\h5{12}8
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v452
\v584
\v6{10}3
\v763
\v844
\v956
\v{10}28
\v{11}12
\v{12}22
\v{13}75
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26785}{}
\h{11}13
\h22{11}
\h436
\h846
\h752
\h16{11}
\h677
\h583
\h694
\h3{10}8
\h9{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v439
\v585
\v672
\v757
\v844
\v956
\v{10}36
\v{11}19
\v{12}65
\v{13}25
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26786}{}
\h412
\h{11}23
\h23{11}
\h545
\h757
\h663
\h17{11}
\h885
\h793
\h3{10}8
\h9{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{10}4
\v41{11}
\v549
\v615
\v754
\v884
\v965
\v{10}45
\v{11}28
\v{12}74
\v{13}35
\v{14}23
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26787}{}
\h715
\h{10}24
\h633
\h24{11}
\h856
\h465
\h17{11}
\h382
\h794
\h{10}{10}3
\h4{11}7
\h2{12}4
\h5{13}3
\h1{14}2
\v177
\v248
\v386
\v465
\v585
\v639
\v718
\v858
\v933
\v{10}28
\v{11}92
\v{12}16
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26788}{}
\h213
\h427
\h333
\h544
\h755
\h464
\h{11}72
\h{12}82
\h19{12}
\h7{10}3
\h9{11}5
\h6{12}4
\h2{13}6
\h1{14}2
\v195
\v21{12}
\v33{11}
\v424
\v513
\v639
\v755
\v867
\v947
\v{10}{10}2
\v{11}25
\v{12}53
\v{13}72
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26789}{}
\h21{11}
\h624
\h737
\h349
\h{11}52
\h466
\h672
\h785
\h594
\h1{10}7
\h4{11}7
\h5{12}9
\h2{13}7
\h1{14}2
\v1{10}4
\v21{12}
\v34{10}
\v465
\v593
\v625
\v735
\v873
\v994
\v{10}24
\v{11}56
\v{12}44
\v{13}14
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26790}{}
\h215
\h624
\h435
\h746
\h15{11}
\h{10}64
\h576
\h984
\h{12}92
\h4{10}4
\h6{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v437
\v576
\v629
\v713
\v8{10}2
\v935
\v{10}24
\v{11}74
\v{12}54
\v{13}44
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26791}{}
\h21{10}
\h727
\h139
\h647
\h552
\h866
\h676
\h982
\h{10}93
\h8{10}3
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v557
\v643
\v723
\v864
\v983
\v{10}36
\v{11}82
\v{12}16
\v{13}45
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26792}{}
\h516
\h227
\h634
\h845
\h358
\h{10}64
\h676
\h485
\h796
\h1{10}{11}
\h4{11}{10}
\h5{12}3
\h2{13}5
\h1{14}2
\v1{10}4
\v22{11}
\v359
\v483
\v51{11}
\v634
\v794
\v848
\v926
\v{10}33
\v{11}14
\v{12}73
\v{13}45
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26793}{}
\h217
\h124
\h834
\h645
\h455
\h567
\h776
\h{11}83
\h694
\h8{10}5
\h3{11}7
\h4{12}{10}
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v457
\v524
\v645
\v776
\v837
\v914
\v{10}92
\v{11}44
\v{12}33
\v{13}73
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26794}{}
\h212
\h{11}22
\h634
\h943
\h{10}54
\h568
\h374
\h883
\h693
\h4{10}{10}
\h1{11}7
\h5{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v419
\v566
\v636
\v776
\v883
\v945
\v{10}32
\v{11}26
\v{12}48
\v{13}24
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26798}{}
\h215
\h624
\h834
\h546
\h757
\h663
\h17{11}
\h484
\h595
\h9{10}4
\h{11}{11}3
\h3{12}{10}
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v485
\v545
\v624
\v714
\v835
\v964
\v{10}27
\v{11}47
\v{12}34
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26799}{}
\h419
\h223
\h43{10}
\h348
\h653
\h167
\h{10}72
\h784
\h994
\h5{10}7
\h8{11}6
\h6{12}4
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v34{10}
\v412
\v528
\v657
\v785
\v865
\v954
\v{10}75
\v{11}44
\v{12}73
\v{13}18
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26800}{}
\h212
\h924
\h535
\h{12}42
\h353
\h469
\h178
\h587
\h893
\h7{10}7
\h6{11}4
\h7{12}4
\h2{13}6
\h1{14}2
\v177
\v21{12}
\v359
\v415
\v535
\v656
\v7{10}2
\v894
\v925
\v{10}38
\v{11}93
\v{12}44
\v{13}24
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26801}{}
\h21{10}
\h722
\h836
\h546
\h155
\h766
\h577
\h687
\h{10}94
\h9{10}2
\h4{11}6
\h3{12}5
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v543
\v653
\v724
\v839
\v928
\v{10}92
\v{11}46
\v{12}16
\v{13}62
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26802}{}
\h21{12}
\h12{10}
\h735
\h642
\h753
\h965
\h873
\h{10}83
\h597
\h9{10}4
\h4{11}2
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v647
\v732
\v843
\v964
\v{10}53
\v{11}25
\v{12}36
\v{13}82
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26803}{}
\h616
\h525
\h239
\h846
\h954
\h765
\h875
\h{10}84
\h396
\h1{10}5
\h4{11}7
\h2{12}3
\h4{13}3
\h1{14}2
\v1{10}4
\v239
\v395
\v4{11}2
\v52{10}
\v619
\v767
\v843
\v954
\v{10}26
\v{11}38
\v{12}15
\v{13}52
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26804}{}
\h914
\h823
\h435
\h245
\h45{10}
\h563
\h176
\h686
\h{10}93
\h3{10}8
\h{10}{11}2
\h5{12}9
\h2{13}4
\h1{14}2
\v177
\v249
\v3{10}4
\v432
\v566
\v685
\v743
\v824
\v912
\v{10}92
\v{11}28
\v{12}83
\v{13}18
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26805}{}
\h219
\h826
\h139
\h447
\h356
\h862
\h577
\h984
\h{12}92
\h4{10}2
\h5{11}2
\h6{12}7
\h2{13}5
\h1{14}2
\v13{11}
\v21{12}
\v359
\v446
\v574
\v6{10}2
\v7{11}2
\v824
\v953
\v{10}33
\v{11}13
\v{12}72
\v{13}84
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26806}{}
\h519
\h22{10}
\h935
\h443
\h558
\h468
\h675
\h{10}83
\h893
\h1{10}8
\h7{11}3
\h3{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v442
\v514
\v676
\v747
\v893
\v937
\v{10}83
\v{11}72
\v{12}24
\v{13}53
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26807}{}
\h614
\h922
\h{10}32
\h{11}42
\h{12}52
\h26{11}
\h572
\h48{10}
\h393
\h4{10}4
\h1{11}6
\h5{12}4
\h2{13}6
\h1{14}2
\v1{11}3
\v267
\v395
\v482
\v575
\v618
\v774
\v8{10}3
\v92{10}
\v{10}12
\v{11}22
\v{12}32
\v{13}42
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26808}{}
\h217
\h727
\h13{11}
\h449
\h856
\h567
\h774
\h486
\h992
\h6{10}4
\h3{11}5
\h5{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v444
\v566
\v6{10}3
\v725
\v856
\v918
\v{10}82
\v{11}72
\v{12}33
\v{13}48
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26809}{}
\h216
\h923
\h536
\h146
\h455
\h568
\h{12}72
\h38{10}
\h{10}94
\h8{10}3
\h6{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v457
\v533
\v6{11}2
\v748
\v819
\v923
\v{10}92
\v{11}37
\v{12}25
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26810}{}
\h21{11}
\h522
\h935
\h14{10}
\h654
\h864
\h974
\h883
\h597
\h7{10}7
\h4{11}6
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v527
\v657
\v728
\v862
\v934
\v{10}56
\v{11}44
\v{12}63
\v{13}16
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26811}{}
\h21{12}
\h12{10}
\h532
\h647
\h455
\h{10}64
\h577
\h487
\h{10}92
\h8{10}5
\h7{11}2
\h3{12}5
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v453
\v534
\v649
\v738
\v8{10}2
\v956
\v{10}63
\v{11}26
\v{12}72
\v{13}46
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26814}{}
\h914
\h228
\h537
\h444
\h955
\h766
\h375
\h{11}83
\h696
\h3{10}7
\h1{11}6
\h5{12}6
\h2{13}4
\h1{14}3
\v1{11}3
\v22{11}
\v373
\v44{10}
\v539
\v694
\v765
\v843
\v914
\v{10}28
\v{11}84
\v{12}36
\v{13}15
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26818}{}
\h215
\h825
\h537
\h{10}43
\h754
\h366
\h678
\h486
\h894
\h9{10}5
\h1{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v368
\v484
\v538
\v676
\v714
\v827
\v964
\v{10}44
\v{11}57
\v{12}36
\v{13}22
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26819}{}
\h614
\h727
\h233
\h448
\h856
\h566
\h376
\h884
\h496
\h9{10}4
\h1{11}{10}
\h6{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v23{10}
\v377
\v445
\v533
\v61{11}
\v72{11}
\v853
\v973
\v{10}18
\v{11}65
\v{12}44
\v{13}{10}2
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26820}{}
\h914
\h723
\h236
\h448
\h955
\h363
\h572
\h18{12}
\h{11}93
\h6{10}6
\h4{11}6
\h8{12}3
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v368
\v447
\v576
\v664
\v725
\v839
\v914
\v{10}29
\v{11}93
\v{12}46
\v{13}17
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26821}{}
\h21{10}
\h42{10}
\h333
\h545
\h15{12}
\h464
\h777
\h683
\h893
\h2{10}8
\h7{11}5
\h{11}{12}2
\h5{13}4
\h1{14}2
\v159
\v219
\v33{11}
\v424
\v549
\v635
\v774
\v863
\v985
\v{10}46
\v{11}93
\v{12}1{10}
\v{13}57
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26822}{}
\h219
\h522
\h638
\h147
\h755
\h564
\h872
\h982
\h{10}93
\h{12}{10}2
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v524
\v639
\v723
\v843
\v962
\v{10}72
\v{11}17
\v{12}55
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26823}{}
\h21{12}
\h12{11}
\h435
\h549
\h457
\h{10}62
\h875
\h388
\h994
\h7{10}3
\h6{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v432
\v548
\v6{11}2
\v7{10}2
\v874
\v936
\v{10}64
\v{11}53
\v{12}24
\v{13}72
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26824}{}
\h218
\h429
\h335
\h742
\h856
\h566
\h{10}74
\h785
\h19{10}
\h9{10}4
\h4{11}2
\h5{12}7
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v33{11}
\v429
\v566
\v6{11}2
\v744
\v832
\v946
\v{10}16
\v{11}63
\v{12}84
\v{13}28
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26825}{}
\h912
\h22{11}
\h{10}34
\h642
\h756
\h663
\h17{11}
\h487
\h896
\h5{10}5
\h3{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v484
\v5{10}3
\v642
\v756
\v845
\v915
\v{10}37
\v{11}17
\v{12}75
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26826}{}
\h515
\h625
\h438
\h248
\h855
\h46{10}
\h17{11}
\h787
\h395
\h5{10}4
\h7{11}4
\h9{12}4
\h2{13}4
\h1{14}2
\v177
\v249
\v395
\v433
\v519
\v62{11}
\v783
\v854
\v9{10}2
\v{10}13
\v{11}29
\v{12}34
\v{13}57
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26827}{}
\h{11}13
\h22{11}
\h138
\h844
\h{10}54
\h962
\h479
\h684
\h394
\h5{10}7
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v395
\v475
\v5{10}3
\v683
\v793
\v847
\v933
\v{10}53
\v{11}15
\v{12}46
\v{13}25
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26828}{}
\h21{11}
\h128
\h{10}32
\h744
\h454
\h663
\h776
\h585
\h698
\h4{10}8
\h8{11}6
\h3{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v455
\v585
\v663
\v743
\v856
\v924
\v{10}35
\v{11}48
\v{12}37
\v{13}16
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26830}{}
\h21{12}
\h127
\h734
\h{10}43
\h952
\h466
\h579
\h488
\h895
\h6{10}3
\h3{11}4
\h5{12}7
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v462
\v575
\v6{10}3
\v738
\v827
\v955
\v{10}42
\v{11}32
\v{12}84
\v{13}45
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26831}{}
\h212
\h329
\h539
\h446
\h954
\h764
\h{10}74
\h884
\h19{10}
\h7{10}6
\h6{11}3
\h5{12}3
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v32{12}
\v413
\v539
\v6{11}2
\v764
\v884
\v956
\v{10}43
\v{11}63
\v{12}26
\v{13}55
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26834}{}
\h218
\h923
\h733
\h{11}43
\h15{11}
\h865
\h477
\h688
\h493
\h5{10}4
\h6{11}7
\h3{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v472
\v5{10}3
\v683
\v736
\v866
\v928
\v{10}12
\v{11}43
\v{12}23
\v{13}65
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26835}{}
\h216
\h726
\h935
\h545
\h853
\h{10}63
\h17{11}
\h{11}83
\h498
\h3{10}3
\h5{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v493
\v547
\v6{10}3
\v72{10}
\v814
\v938
\v{10}42
\v{11}53
\v{12}72
\v{13}24
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26839}{}
\h612
\h725
\h534
\h843
\h{10}53
\h462
\h273
\h488
\h19{10}
\h9{10}5
\h3{11}{10}
\h{10}{12}4
\h2{13}5
\h1{14}2
\v195
\v276
\v3{11}3
\v462
\v534
\v615
\v72{11}
\v813
\v937
\v{10}57
\v{11}45
\v{12}26
\v{13}56
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26843}{}
\h21{12}
\h725
\h139
\h643
\h853
\h466
\h772
\h885
\h{12}92
\h5{10}8
\h3{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v466
\v5{10}3
\v647
\v725
\v853
\v943
\v{10}33
\v{11}57
\v{12}27
\v{13}82
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26845}{}
\h715
\h{10}23
\h833
\h445
\h25{10}
\h767
\h375
\h18{12}
\h694
\h9{10}5
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v258
\v377
\v448
\v5{11}2
\v693
\v715
\v834
\v946
\v{10}27
\v{11}38
\v{12}14
\v{13}26
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26847}{}
\h{11}13
\h22{11}
\h434
\h747
\h356
\h864
\h673
\h18{10}
\h{10}93
\h5{10}7
\h4{11}3
\h6{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v359
\v438
\v5{10}3
\v675
\v747
\v833
\v952
\v{10}93
\v{11}17
\v{12}64
\v{13}27
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26848}{}
\h21{10}
\h925
\h13{10}
\h646
\h555
\h764
\h974
\h486
\h698
\h4{10}4
\h7{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v482
\v558
\v645
\v765
\v8{10}2
\v925
\v{10}53
\v{11}33
\v{12}13
\v{13}74
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26849}{}
\h915
\h22{11}
\h832
\h{11}43
\h653
\h468
\h177
\h586
\h{10}93
\h3{10}4
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v466
\v585
\v656
\v7{10}2
\v834
\v914
\v{10}36
\v{11}44
\v{12}65
\v{13}27
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26850}{}
\h617
\h524
\h234
\h44{10}
\h15{11}
\h766
\h375
\h{11}83
\h597
\h2{10}8
\h9{11}2
\h8{12}2
\h4{13}3
\h1{14}2
\v159
\v237
\v377
\v449
\v527
\v612
\v767
\v875
\v929
\v{10}{10}2
\v{11}83
\v{12}54
\v{13}15
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26852}{}
\h219
\h923
\h436
\h843
\h653
\h766
\h{12}72
\h18{12}
\h599
\h3{10}3
\h4{11}4
\h7{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v438
\v594
\v655
\v766
\v847
\v923
\v{10}39
\v{11}13
\v{12}25
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26853}{}
\h812
\h524
\h636
\h246
\h559
\h166
\h677
\h{11}83
\h795
\h{10}{10}3
\h4{11}7
\h3{12}6
\h2{13}2
\h1{14}2
\v168
\v249
\v3{12}2
\v4{11}2
\v523
\v634
\v763
\v813
\v92{10}
\v{10}19
\v{11}83
\v{12}36
\v{13}73
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26854}{}
\h21{12}
\h12{10}
\h737
\h{10}43
\h656
\h865
\h772
\h484
\h596
\h4{10}2
\h3{11}7
\h9{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v482
\v594
\v655
\v734
\v862
\v975
\v{10}47
\v{11}27
\v{12}57
\v{13}42
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26855}{}
\h514
\h822
\h932
\h248
\h657
\h{11}63
\h577
\h786
\h19{11}
\h4{10}{10}
\h3{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v195
\v249
\v3{11}3
\v4{10}2
\v516
\v656
\v785
\v82{10}
\v912
\v{10}22
\v{11}33
\v{12}72
\v{13}53
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26856}{}
\h618
\h527
\h934
\h743
\h854
\h663
\h{11}73
\h285
\h598
\h1{10}9
\h4{11}7
\h3{12}5
\h2{13}2
\h1{14}2
\v1{10}4
\v285
\v3{12}2
\v4{11}2
\v527
\v615
\v744
\v857
\v933
\v{10}46
\v{11}74
\v{12}23
\v{13}36
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26857}{}
\h219
\h127
\h636
\h{11}42
\h554
\h765
\h975
\h684
\h895
\h4{10}6
\h3{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v4{10}2
\v558
\v635
\v765
\v827
\v952
\v{10}82
\v{11}13
\v{12}33
\v{13}45
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26859}{}
\h218
\h724
\h835
\h446
\h757
\h366
\h678
\h583
\h696
\h9{10}4
\h1{11}{10}
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v368
\v448
\v585
\v672
\v723
\v835
\v964
\v{10}13
\v{11}29
\v{12}93
\v{13}37
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26860}{}
\h213
\h427
\h638
\h548
\h355
\h{12}62
\h974
\h684
\h992
\h1{10}9
\h7{11}5
\h4{12}4
\h2{13}5
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v42{10}
\v513
\v635
\v7{11}2
\v857
\v972
\v{10}82
\v{11}27
\v{12}65
\v{13}43
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26861}{}
\h{11}13
\h22{11}
\h832
\h943
\h654
\h767
\h479
\h185
\h593
\h3{10}8
\h7{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{10}4
\v475
\v594
\v653
\v765
\v836
\v948
\v{10}32
\v{11}19
\v{12}47
\v{13}25
\v{14}15
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26862}{}
\h617
\h229
\h834
\h744
\h559
\h363
\h474
\h{10}83
\h194
\h2{10}{10}
\h9{11}5
\h7{12}3
\h4{13}5
\h1{14}2
\v195
\v228
\v368
\v476
\v554
\v615
\v748
\v834
\v9{11}2
\v{10}84
\v{11}22
\v{12}37
\v{13}17
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26864}{}
\h216
\h427
\h933
\h743
\h355
\h{11}62
\h{12}72
\h18{12}
\h693
\h5{10}9
\h4{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v359
\v429
\v5{10}2
\v694
\v747
\v814
\v936
\v{10}48
\v{11}24
\v{12}34
\v{13}62
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26865}{}
\h215
\h526
\h139
\h844
\h{11}52
\h{12}62
\h776
\h485
\h392
\h6{10}8
\h4{11}4
\h6{12}4
\h2{13}7
\h1{14}2
\v13{11}
\v21{12}
\v395
\v483
\v527
\v6{10}2
\v716
\v847
\v985
\v{10}39
\v{11}23
\v{12}42
\v{13}52
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26867}{}
\h615
\h826
\h733
\h543
\h755
\h467
\h974
\h587
\h298
\h3{10}{11}
\h6{11}7
\h1{12}3
\h2{13}7
\h1{14}2
\v1{12}2
\v294
\v3{10}4
\v466
\v544
\v61{10}
\v732
\v822
\v976
\v{10}36
\v{11}15
\v{12}53
\v{13}74
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26869}{}
\h21{10}
\h426
\h736
\h646
\h354
\h{11}63
\h574
\h885
\h199
\h6{10}8
\h4{11}5
\h8{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v359
\v429
\v576
\v646
\v732
\v884
\v974
\v{10}27
\v{11}66
\v{12}13
\v{13}35
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26870}{}
\h219
\h128
\h539
\h443
\h557
\h664
\h873
\h{10}83
\h399
\h7{10}6
\h4{11}5
\h8{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v447
\v532
\v667
\v746
\v875
\v929
\v{10}62
\v{11}16
\v{12}54
\v{13}82
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26872}{}
\h712
\h424
\h239
\h747
\h357
\h963
\h17{10}
\h{10}83
\h597
\h6{10}8
\h4{11}9
\h5{12}3
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v359
\v429
\v593
\v6{10}3
\v713
\v82{10}
\v915
\v{10}53
\v{11}34
\v{12}63
\v{13}83
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26873}{}
\h{10}13
\h922
\h433
\h244
\h357
\h866
\h772
\h18{11}
\h895
\h5{10}6
\h6{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v186
\v249
\v359
\v439
\v5{10}3
\v647
\v734
\v863
\v925
\v{10}14
\v{11}28
\v{12}84
\v{13}18
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26874}{}
\h813
\h228
\h737
\h14{11}
\h459
\h{11}63
\h973
\h387
\h895
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v386
\v457
\v5{11}2
\v6{10}2
\v738
\v818
\v973
\v{10}26
\v{11}15
\v{12}43
\v{13}54
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26875}{}
\h513
\h{10}22
\h{11}32
\h24{10}
\h756
\h465
\h{10}74
\h883
\h393
\h5{10}4
\h1{11}6
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v249
\v395
\v466
\v519
\v694
\v756
\v817
\v964
\v{10}25
\v{11}35
\v{12}22
\v{13}32
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26876}{}
\h21{12}
\h129
\h438
\h{11}42
\h854
\h663
\h876
\h783
\h598
\h3{10}6
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v594
\v665
\v784
\v852
\v964
\v{10}26
\v{11}47
\v{12}32
\v{13}45
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26877}{}
\h217
\h727
\h633
\h147
\h458
\h766
\h575
\h484
\h695
\h{10}{10}2
\h{11}{11}3
\h3{12}{10}
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v453
\v576
\v636
\v724
\v844
\v912
\v{10}73
\v{11}92
\v{12}55
\v{13}66
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26878}{}
\h21{10}
\h126
\h439
\h648
\h454
\h763
\h974
\h883
\h595
\h6{10}6
\h3{11}8
\h9{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v432
\v594
\v646
\v724
\v853
\v975
\v{10}63
\v{11}83
\v{12}19
\v{13}34
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26879}{}
\h413
\h22{11}
\h638
\h448
\h{10}53
\h764
\h973
\h189
\h896
\h5{10}4
\h6{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v413
\v5{10}3
\v638
\v715
\v893
\v973
\v{10}53
\v{11}65
\v{12}43
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26880}{}
\h212
\h32{10}
\h{12}32
\h944
\h556
\h464
\h773
\h983
\h19{10}
\h8{10}6
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v32{12}
\v415
\v557
\v6{11}2
\v775
\v864
\v944
\v{10}74
\v{11}54
\v{12}35
\v{13}22
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26881}{}
\h217
\h529
\h136
\h447
\h{10}54
\h863
\h574
\h885
\h399
\h{10}{10}3
\h6{11}6
\h4{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v448
\v525
\v6{11}2
\v739
\v862
\v916
\v{10}55
\v{11}42
\v{12}92
\v{13}82
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26882}{}
\h216
\h727
\h139
\h448
\h853
\h{10}64
\h675
\h984
\h795
\h5{10}4
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v448
\v5{10}3
\v674
\v727
\v814
\v982
\v{10}33
\v{11}52
\v{12}45
\v{13}84
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26883}{}
\h219
\h826
\h436
\h14{12}
\h952
\h767
\h379
\h{10}83
\h894
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v377
\v439
\v5{11}2
\v6{10}2
\v765
\v827
\v955
\v{10}35
\v{11}14
\v{12}72
\v{13}44
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26884}{}
\h219
\h528
\h135
\h542
\h653
\h{10}62
\h477
\h787
\h39{10}
\h{10}{10}4
\h8{11}4
\h4{12}5
\h2{13}6
\h1{14}2
\v13{11}
\v21{12}
\v395
\v475
\v522
\v632
\v744
\v8{11}2
\v957
\v{10}64
\v{11}16
\v{12}65
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26886}{}
\h815
\h724
\h434
\h244
\h356
\h765
\h674
\h985
\h596
\h{10}{10}3
\h1{11}{11}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v249
\v359
\v439
\v594
\v643
\v724
\v812
\v953
\v{10}73
\v{11}27
\v{12}65
\v{13}19
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26887}{}
\h516
\h227
\h539
\h147
\h459
\h763
\h672
\h787
\h696
\h9{10}4
\h3{11}8
\h4{12}8
\h2{13}8
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v457
\v512
\v672
\v762
\v843
\v928
\v{10}67
\v{11}1{10}
\v{12}93
\v{13}55
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26888}{}
\h{12}12
\h825
\h237
\h747
\h853
\h664
\h572
\h983
\h19{10}
\h6{10}7
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v575
\v664
\v743
\v823
\v935
\v{10}65
\v{11}54
\v{12}17
\v{13}28
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26889}{}
\h216
\h924
\h537
\h146
\h455
\h569
\h377
\h885
\h{11}93
\h{10}{10}2
\h6{11}5
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v377
\v457
\v533
\v6{11}2
\v748
\v817
\v923
\v{10}73
\v{11}92
\v{12}37
\v{13}26
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26890}{}
\h913
\h{11}22
\h238
\h747
\h158
\h666
\h{11}73
\h582
\h492
\h3{10}2
\h8{11}5
\h4{12}6
\h2{13}6
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v493
\v582
\v663
\v744
\v8{11}2
\v914
\v{10}39
\v{11}25
\v{12}15
\v{13}29
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26891}{}
\h715
\h{10}24
\h632
\h24{11}
\h156
\h564
\h874
\h985
\h695
\h4{10}9
\h3{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v249
\v3{11}3
\v4{10}2
\v567
\v636
\v714
\v834
\v962
\v{10}29
\v{11}93
\v{12}16
\v{13}46
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26892}{}
\h21{12}
\h129
\h834
\h{11}42
\h555
\h762
\h876
\h686
\h796
\h5{10}4
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v555
\v684
\v763
\v834
\v964
\v{10}23
\v{11}47
\v{12}35
\v{13}45
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26893}{}
\h218
\h622
\h732
\h843
\h{10}52
\h{11}62
\h478
\h188
\h599
\h3{10}{10}
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v475
\v594
\v629
\v739
\v822
\v935
\v{10}14
\v{11}42
\v{12}52
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26894}{}
\h816
\h229
\h736
\h642
\h{10}54
\h765
\h575
\h984
\h695
\h1{10}8
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v575
\v645
\v733
\v813
\v982
\v{10}52
\v{11}27
\v{12}65
\v{13}35
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26895}{}
\h212
\h623
\h833
\h{10}43
\h556
\h363
\h47{10}
\h18{11}
\h994
\h7{10}3
\h8{11}6
\h5{12}7
\h2{13}5
\h1{14}2
\v186
\v21{12}
\v368
\v416
\v557
\v624
\v7{10}3
\v838
\v927
\v{10}46
\v{11}32
\v{12}84
\v{13}45
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26896}{}
\h714
\h923
\h{10}33
\h246
\h559
\h166
\h477
\h{10}84
\h597
\h3{10}6
\h6{11}7
\h4{12}4
\h2{13}4
\h1{14}2
\v168
\v249
\v3{10}4
\v475
\v554
\v6{11}2
\v715
\v848
\v928
\v{10}35
\v{11}16
\v{12}27
\v{13}38
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26897}{}
\h713
\h924
\h239
\h846
\h15{12}
\h{10}62
\h675
\h787
\h597
\h6{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v593
\v673
\v717
\v847
\v928
\v{10}15
\v{11}34
\v{12}63
\v{13}23
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26898}{}
\h21{11}
\h826
\h734
\h943
\h852
\h168
\h677
\h582
\h{11}93
\h6{10}6
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v673
\v735
\v823
\v942
\v{10}56
\v{11}36
\v{12}46
\v{13}16
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26899}{}
\h716
\h623
\h833
\h{10}42
\h{11}53
\h265
\h479
\h18{11}
\h393
\h9{10}5
\h5{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v267
\v395
\v475
\v5{11}2
\v627
\v715
\v839
\v928
\v{10}47
\v{11}32
\v{12}44
\v{13}16
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26900}{}
\h21{10}
\h822
\h932
\h{10}43
\h755
\h662
\h17{10}
\h483
\h599
\h3{10}{10}
\h6{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v484
\v594
\v665
\v753
\v824
\v939
\v{10}22
\v{11}34
\v{12}14
\v{13}46
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26901}{}
\h21{11}
\h128
\h{12}32
\h845
\h455
\h764
\h573
\h384
\h{10}94
\h6{10}5
\h5{11}5
\h4{12}8
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v386
\v457
\v574
\v6{10}3
\v762
\v843
\v923
\v{10}92
\v{11}64
\v{12}39
\v{13}13
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26902}{}
\h515
\h224
\h539
\h14{10}
\h458
\h965
\h873
\h782
\h895
\h6{10}6
\h3{11}7
\h4{12}9
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v457
\v512
\v628
\v785
\v872
\v962
\v{10}1{10}
\v{11}43
\v{12}55
\v{13}93
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26903}{}
\h513
\h725
\h237
\h648
\h{11}52
\h16{11}
\h872
\h485
\h598
\h3{10}7
\h4{11}3
\h{11}{12}3
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v3{10}4
\v483
\v518
\v649
\v729
\v816
\v935
\v{10}73
\v{11}57
\v{12}24
\v{13}54
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26904}{}
\h815
\h229
\h732
\h646
\h553
\h663
\h{10}73
\h389
\h797
\h1{10}{10}
\h4{11}{10}
\h2{12}3
\h4{13}6
\h1{14}2
\v1{10}4
\v22{10}
\v386
\v4{11}2
\v557
\v642
\v736
\v814
\v933
\v{10}76
\v{11}28
\v{12}44
\v{13}16
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26905}{}
\h{10}12
\h724
\h435
\h842
\h653
\h265
\h573
\h489
\h19{11}
\h6{10}8
\h3{11}{10}
\h{11}{12}3
\h2{13}3
\h1{14}2
\v195
\v267
\v3{11}3
\v435
\v576
\v655
\v724
\v843
\v932
\v{10}13
\v{11}2{10}
\v{12}18
\v{13}83
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26908}{}
\h216
\h528
\h13{10}
\h{10}42
\h954
\h665
\h475
\h589
\h399
\h7{10}7
\h4{11}4
\h7{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v474
\v526
\v667
\v7{10}2
\v81{10}
\v952
\v{10}48
\v{11}33
\v{12}45
\v{13}23
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26909}{}
\h514
\h625
\h{10}33
\h843
\h25{10}
\h36{10}
\h975
\h785
\h494
\h5{10}5
\h1{11}6
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v258
\v368
\v493
\v519
\v62{11}
\v783
\v845
\v916
\v{10}37
\v{11}22
\v{12}53
\v{13}33
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26910}{}
\h513
\h724
\h237
\h648
\h15{10}
\h862
\h475
\h587
\h{10}93
\h{12}{10}2
\h3{11}{10}
\h4{12}3
\h2{13}4
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v475
\v517
\v649
\v72{10}
\v815
\v934
\v{10}63
\v{11}23
\v{12}82
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26911}{}
\h415
\h{10}23
\h833
\h24{10}
\h955
\h664
\h17{12}
\h787
\h395
\h7{10}5
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v249
\v395
\v41{11}
\v5{11}2
\v666
\v782
\v836
\v914
\v{10}24
\v{11}38
\v{12}46
\v{13}25
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26912}{}
\h814
\h722
\h437
\h845
\h25{10}
\h569
\h675
\h483
\h19{12}
\h6{10}4
\h9{11}5
\h3{12}7
\h2{13}3
\h1{14}2
\v195
\v258
\v3{12}2
\v435
\v567
\v673
\v726
\v813
\v929
\v{10}{10}2
\v{11}34
\v{12}14
\v{13}45
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26913}{}
\h514
\h628
\h239
\h845
\h{12}52
\h763
\h873
\h984
\h498
\h1{10}4
\h3{11}4
\h4{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v23{10}
\v3{11}3
\v493
\v519
\v62{11}
\v765
\v843
\v917
\v{10}66
\v{11}34
\v{12}54
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26914}{}
\h418
\h{11}23
\h23{11}
\h145
\h854
\h465
\h572
\h882
\h698
\h3{10}6
\h7{11}4
\h{10}{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v415
\v576
\v645
\v774
\v853
\v964
\v{10}84
\v{11}29
\v{12}14
\v{13}39
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26915}{}
\h21{11}
\h{10}24
\h537
\h942
\h852
\h964
\h775
\h187
\h49{10}
\h3{10}3
\h4{11}3
\h5{12}6
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v492
\v539
\v6{10}3
\v774
\v853
\v942
\v{10}23
\v{11}48
\v{12}34
\v{13}15
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26916}{}
\h717
\h622
\h436
\h245
\h35{11}
\h564
\h674
\h489
\h19{11}
\h{11}{10}2
\h8{11}4
\h5{12}6
\h2{13}7
\h1{14}2
\v195
\v249
\v359
\v435
\v566
\v625
\v713
\v829
\v967
\v{10}34
\v{11}{10}2
\v{12}92
\v{13}82
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26917}{}
\h217
\h624
\h734
\h643
\h456
\h864
\h{11}72
\h18{11}
\h599
\h3{10}{10}
\h7{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v457
\v594
\v622
\v738
\v866
\v913
\v{10}23
\v{11}34
\v{12}62
\v{13}73
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26918}{}
\h216
\h923
\h536
\h146
\h455
\h569
\h37{10}
\h{10}84
\h894
\h{11}{10}2
\h6{11}4
\h4{12}3
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v377
\v457
\v533
\v6{11}2
\v748
\v818
\v923
\v{10}83
\v{11}37
\v{12}27
\v{13}73
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26919}{}
\h713
\h924
\h{11}33
\h24{11}
\h157
\h46{10}
\h{10}72
\h685
\h394
\h6{10}3
\h5{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v249
\v395
\v466
\v5{11}2
\v682
\v718
\v857
\v928
\v{10}16
\v{11}35
\v{12}74
\v{13}22
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26920}{}
\h217
\h727
\h13{10}
\h449
\h553
\h668
\h577
\h{10}83
\h992
\h7{10}3
\h3{11}9
\h4{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v448
\v552
\v667
\v728
\v857
\v918
\v{10}82
\v{11}36
\v{12}74
\v{13}44
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26921}{}
\h216
\h628
\h733
\h148
\h852
\h469
\h777
\h389
\h{11}92
\h5{10}7
\h4{11}5
\h6{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v465
\v5{10}3
\v62{10}
\v734
\v814
\v947
\v{10}32
\v{11}93
\v{12}82
\v{13}63
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26922}{}
\h21{12}
\h523
\h734
\h943
\h15{10}
\h667
\h{12}72
\h882
\h495
\h5{10}8
\h4{11}3
\h3{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v492
\v528
\v667
\v738
\v826
\v945
\v{10}84
\v{11}32
\v{12}43
\v{13}64
\v{14}16
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26923}{}
\h216
\h426
\h935
\h343
\h15{11}
\h568
\h473
\h{11}83
\h{10}92
\h8{10}3
\h6{11}3
\h7{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v34{10}
\v425
\v567
\v647
\v775
\v819
\v938
\v{10}27
\v{11}82
\v{12}54
\v{13}66
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26924}{}
\h219
\h924
\h634
\h846
\h752
\h16{11}
\h875
\h685
\h599
\h{10}{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v635
\v756
\v843
\v923
\v{10}37
\v{11}17
\v{12}64
\v{13}25
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26925}{}
\h21{10}
\h{11}22
\h737
\h448
\h353
\h563
\h776
\h683
\h893
\h1{10}9
\h4{11}{10}
\h2{12}7
\h5{13}5
\h1{14}2
\v1{10}4
\v21{11}
\v359
\v447
\v567
\v653
\v734
\v863
\v984
\v{10}{10}3
\v{11}27
\v{12}13
\v{13}25
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26926}{}
\h615
\h228
\h43{10}
\h14{10}
\h352
\h963
\h{10}73
\h787
\h498
\h8{10}5
\h6{11}3
\h2{12}5
\h5{13}3
\h1{14}2
\v14{10}
\v22{10}
\v359
\v436
\v558
\v61{10}
\v784
\v8{10}3
\v965
\v{10}25
\v{11}13
\v{12}63
\v{13}73
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26927}{}
\h715
\h825
\h734
\h248
\h45{10}
\h363
\h573
\h18{11}
\h994
\h6{10}4
\h9{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v186
\v249
\v368
\v457
\v576
\v664
\v712
\v825
\v992
\v{10}46
\v{11}39
\v{12}17
\v{13}27
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26928}{}
\h21{12}
\h12{10}
\h834
\h{10}44
\h655
\h465
\h773
\h583
\h796
\h4{10}8
\h6{11}7
\h3{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v464
\v585
\v656
\v772
\v835
\v966
\v{10}43
\v{11}23
\v{12}37
\v{13}92
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26929}{}
\h815
\h225
\h435
\h846
\h353
\h16{11}
\h{11}72
\h{10}82
\h794
\h5{10}4
\h6{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v359
\v439
\v5{10}3
\v656
\v727
\v813
\v937
\v{10}84
\v{11}72
\v{12}62
\v{13}16
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26930}{}
\h{11}12
\h22{10}
\h836
\h447
\h15{12}
\h363
\h572
\h485
\h698
\h2{10}8
\h8{11}4
\h5{12}4
\h7{13}3
\h1{14}2
\v159
\v228
\v368
\v444
\v575
\v663
\v776
\v838
\v984
\v{10}{10}3
\v{11}13
\v{12}29
\v{13}14
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26931}{}
\h21{12}
\h128
\h832
\h943
\h754
\h{10}64
\h676
\h484
\h697
\h3{10}8
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v672
\v757
\v835
\v922
\v{10}33
\v{11}55
\v{12}43
\v{13}92
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26932}{}
\h714
\h824
\h238
\h146
\h655
\h964
\h872
\h488
\h698
\h3{10}{10}
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v3{10}4
\v484
\v5{11}2
\v654
\v713
\v825
\v966
\v{10}34
\v{11}14
\v{12}26
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26933}{}
\h713
\h227
\h735
\h{11}43
\h656
\h862
\h475
\h687
\h19{10}
\h5{10}8
\h3{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v475
\v5{10}3
\v653
\v712
\v865
\v925
\v{10}15
\v{11}45
\v{12}32
\v{13}82
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26934}{}
\h216
\h429
\h935
\h743
\h953
\h662
\h374
\h585
\h{11}92
\h6{10}6
\h1{11}{10}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v42{10}
\v585
\v664
\v743
\v815
\v932
\v{10}44
\v{11}92
\v{12}55
\v{13}27
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26935}{}
\h216
\h524
\h432
\h546
\h856
\h666
\h378
\h786
\h19{11}
\h{10}{10}4
\h9{11}4
\h4{12}6
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v377
\v439
\v522
\v633
\v785
\v814
\v929
\v{10}{10}2
\v{11}43
\v{12}63
\v{13}83
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26936}{}
\h715
\h924
\h239
\h{10}42
\h457
\h363
\h574
\h688
\h499
\h8{10}6
\h5{11}5
\h1{12}6
\h2{13}6
\h1{14}2
\v1{12}2
\v23{10}
\v368
\v454
\v574
\v662
\v71{11}
\v8{10}3
\v925
\v{10}47
\v{11}32
\v{12}13
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26937}{}
\h218
\h924
\h{11}33
\h743
\h455
\h864
\h675
\h786
\h19{11}
\h5{10}9
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v457
\v5{10}3
\v674
\v744
\v866
\v923
\v{10}13
\v{11}34
\v{12}63
\v{13}26
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26938}{}
\h21{11}
\h{10}24
\h13{11}
\h{11}42
\h656
\h563
\h773
\h484
\h698
\h4{10}5
\h7{11}4
\h3{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v482
\v567
\v654
\v774
\v862
\v9{10}2
\v{10}25
\v{11}47
\v{12}32
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26939}{}
\h217
\h625
\h{10}32
\h843
\h455
\h766
\h573
\h383
\h{12}92
\h1{10}{12}
\h4{11}{10}
\h7{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v456
\v576
\v626
\v766
\v843
\v914
\v{10}39
\v{11}22
\v{12}36
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26940}{}
\h912
\h228
\h835
\h{12}42
\h15{12}
\h663
\h572
\h482
\h599
\h3{10}8
\h8{11}4
\h4{12}6
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v484
\v572
\v662
\v776
\v838
\v915
\v{10}2{10}
\v{11}19
\v{12}47
\v{13}32
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26941}{}
\h514
\h823
\h733
\h945
\h25{10}
\h{11}62
\h175
\h587
\h797
\h4{10}9
\h6{11}4
\h3{12}5
\h2{13}2
\h1{14}2
\v177
\v258
\v3{12}2
\v4{10}3
\v517
\v674
\v736
\v82{10}
\v913
\v{10}38
\v{11}24
\v{12}53
\v{13}64
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26942}{}
\h21{12}
\h126
\h634
\h844
\h556
\h766
\h673
\h{12}82
\h{10}93
\h4{10}7
\h3{11}5
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v4{10}2
\v558
\v634
\v724
\v847
\v975
\v{10}36
\v{11}55
\v{12}44
\v{13}63
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26943}{}
\h21{11}
\h{10}24
\h834
\h148
\h756
\h{11}63
\h672
\h783
\h495
\h5{10}7
\h4{11}7
\h3{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v492
\v5{10}3
\v675
\v753
\v834
\v945
\v{10}26
\v{11}65
\v{12}37
\v{13}14
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26944}{}
\h714
\h{10}24
\h23{10}
\h945
\h457
\h{10}63
\h373
\h583
\h196
\h4{10}8
\h8{11}5
\h2{12}3
\h6{13}3
\h1{14}2
\v195
\v239
\v377
\v455
\v584
\v676
\v718
\v883
\v949
\v{10}24
\v{11}14
\v{12}37
\v{13}65
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26945}{}
\h814
\h723
\h932
\h{10}43
\h256
\h569
\h17{11}
\h384
\h49{10}
\h2{10}9
\h6{11}7
\h5{12}4
\h4{13}2
\h1{14}2
\v177
\v255
\v386
\v494
\v566
\v6{11}2
\v726
\v814
\v939
\v{10}22
\v{11}37
\v{12}16
\v{13}47
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26946}{}
\h814
\h722
\h236
\h644
\h955
\h16{12}
\h47{10}
\h586
\h394
\h4{10}8
\h{10}{11}3
\h6{12}5
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v395
\v473
\v585
\v648
\v727
\v812
\v923
\v{10}47
\v{11}84
\v{12}19
\v{13}65
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26947}{}
\h219
\h529
\h13{11}
\h{10}43
\h355
\h764
\h973
\h882
\h49{10}
\h2{10}7
\h6{11}7
\h5{12}2
\h4{13}2
\h1{14}2
\v13{11}
\v219
\v359
\v494
\v52{10}
\v6{11}2
\v766
\v853
\v973
\v{10}44
\v{11}15
\v{12}34
\v{13}47
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26948}{}
\h218
\h923
\h{11}33
\h844
\h753
\h662
\h473
\h687
\h19{10}
\h5{10}8
\h3{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v662
\v752
\v842
\v929
\v{10}14
\v{11}36
\v{12}22
\v{13}82
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26949}{}
\h219
\h627
\h{12}32
\h845
\h455
\h166
\h573
\h383
\h49{10}
\h7{10}3
\h9{11}2
\h{10}{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v454
\v576
\v626
\v764
\v843
\v956
\v{10}{10}2
\v{11}1{10}
\v{12}39
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26950}{}
\h217
\h824
\h{10}34
\h645
\h755
\h663
\h477
\h786
\h199
\h5{10}8
\h3{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v642
\v753
\v829
\v915
\v{10}36
\v{11}43
\v{12}23
\v{13}82
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26951}{}
\h914
\h723
\h533
\h646
\h455
\h569
\h27{11}
\h183
\h797
\h3{10}8
\h{10}{11}2
\h8{12}3
\h2{13}4
\h1{14}2
\v186
\v276
\v3{10}4
\v453
\v533
\v649
\v727
\v839
\v914
\v{10}29
\v{11}{10}2
\v{12}47
\v{13}16
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26952}{}
\h21{12}
\h422
\h932
\h842
\h558
\h168
\h775
\h682
\h797
\h4{10}7
\h{10}{11}3
\h3{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v428
\v558
\v626
\v772
\v844
\v933
\v{10}47
\v{11}37
\v{12}75
\v{13}56
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26953}{}
\h517
\h{10}23
\h{12}32
\h845
\h455
\h265
\h173
\h388
\h896
\h6{10}4
\h7{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v177
\v267
\v386
\v452
\v51{11}
\v6{10}3
\v765
\v845
\v957
\v{10}28
\v{11}83
\v{12}12
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26954}{}
\h813
\h228
\h636
\h544
\h754
\h{10}64
\h472
\h382
\h19{11}
\h8{10}5
\h9{11}5
\h4{12}9
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v386
\v475
\v544
\v634
\v758
\v819
\v947
\v{10}24
\v{11}14
\v{12}36
\v{13}{10}2
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26955}{}
\h419
\h225
\h539
\h446
\h655
\h{10}62
\h574
\h883
\h994
\h1{10}{11}
\h7{11}7
\h3{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v413
\v534
\v658
\v729
\v884
\v972
\v{10}42
\v{11}53
\v{12}64
\v{13}18
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26956}{}
\h21{11}
\h423
\h833
\h643
\h856
\h169
\h579
\h384
\h993
\h6{10}5
\h{10}{11}3
\h4{12}8
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v386
\v42{10}
\v576
\v646
\v726
\v832
\v945
\v{10}65
\v{11}37
\v{12}93
\v{13}1{10}
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26957}{}
\h21{11}
\h42{10}
\h13{11}
\h746
\h358
\h866
\h772
\h685
\h593
\h6{10}4
\h9{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v42{10}
\v594
\v682
\v743
\v863
\v974
\v{10}{10}2
\v{11}53
\v{12}38
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26958}{}
\h716
\h226
\h737
\h448
\h158
\h667
\h872
\h982
\h{10}92
\h5{10}6
\h3{11}3
\h4{12}{10}
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v448
\v5{10}3
\v665
\v712
\v825
\v953
\v{10}72
\v{11}82
\v{12}45
\v{13}15
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26959}{}
\h615
\h22{12}
\h533
\h{10}43
\h15{11}
\h766
\h376
\h883
\h693
\h{10}{10}4
\h4{11}8
\h2{12}3
\h4{13}3
\h1{14}2
\v159
\v22{10}
\v377
\v4{11}2
\v539
\v618
\v767
\v835
\v972
\v{10}46
\v{11}17
\v{12}56
\v{13}42
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26960}{}
\h21{12}
\h12{12}
\h{12}32
\h944
\h556
\h{10}62
\h873
\h485
\h392
\h7{10}3
\h6{11}2
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v484
\v554
\v6{11}2
\v7{10}2
\v874
\v944
\v{10}64
\v{11}52
\v{12}33
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26962}{}
\h214
\h425
\h637
\h842
\h356
\h764
\h575
\h787
\h894
\h{11}{10}2
\h1{11}{11}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v42{10}
\v576
\v612
\v762
\v845
\v923
\v{10}43
\v{11}64
\v{12}92
\v{13}37
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26963}{}
\h21{11}
\h727
\h533
\h645
\h354
\h{10}62
\h173
\h289
\h598
\h4{10}5
\h{12}{11}2
\h8{12}2
\h6{13}3
\h1{14}2
\v177
\v217
\v359
\v473
\v536
\v649
\v723
\v839
\v9{10}3
\v{10}66
\v{11}44
\v{12}65
\v{13}18
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26964}{}
\h21{10}
\h628
\h535
\h746
\h{12}52
\h663
\h473
\h184
\h398
\h{10}{10}3
\h8{11}3
\h4{12}5
\h2{13}6
\h1{14}2
\v186
\v21{12}
\v395
\v475
\v535
\v624
\v743
\v8{11}2
\v966
\v{10}37
\v{11}92
\v{12}14
\v{13}46
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26965}{}
\h215
\h622
\h736
\h544
\h854
\h965
\h17{12}
\h{11}83
\h{10}92
\h6{10}5
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v628
\v712
\v823
\v942
\v{10}92
\v{11}82
\v{12}54
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26966}{}
\h218
\h925
\h536
\h149
\h656
\h{11}62
\h478
\h786
\h593
\h7{10}2
\h3{11}5
\h4{12}{10}
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v475
\v536
\v658
\v782
\v892
\v928
\v{10}13
\v{11}33
\v{12}52
\v{13}62
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26967}{}
\h717
\h824
\h932
\h248
\h45{10}
\h362
\h875
\h487
\h195
\h5{10}8
\h2{11}7
\h7{12}5
\h6{13}4
\h1{14}2
\v195
\v247
\v368
\v453
\v564
\v694
\v71{11}
\v825
\v938
\v{10}49
\v{11}35
\v{12}2{10}
\v{13}73
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26968}{}
\h21{11}
\h{12}22
\h633
\h546
\h157
\h565
\h974
\h487
\h{10}94
\h3{10}3
\h7{11}5
\h4{12}4
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v484
\v542
\v637
\v7{11}2
\v857
\v934
\v{10}63
\v{11}44
\v{12}29
\v{13}16
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26969}{}
\h218
\h427
\h{10}34
\h345
\h15{12}
\h762
\h676
\h{11}83
\h894
\h5{10}4
\h4{11}2
\h5{12}8
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v34{10}
\v429
\v5{10}2
\v674
\v767
\v845
\v964
\v{10}12
\v{11}26
\v{12}72
\v{13}57
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26970}{}
\h219
\h824
\h633
\h{11}42
\h{12}52
\h169
\h578
\h484
\h594
\h3{10}3
\h7{11}7
\h4{12}6
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v484
\v572
\v637
\v7{11}2
\v826
\v936
\v{10}66
\v{11}13
\v{12}23
\v{13}43
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26971}{}
\h21{11}
\h{12}22
\h139
\h542
\h655
\h964
\h{10}74
\h587
\h893
\h7{10}2
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v544
\v657
\v746
\v892
\v964
\v{10}34
\v{11}54
\v{12}26
\v{13}15
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26972}{}
\h215
\h622
\h736
\h544
\h852
\h962
\h{10}72
\h{11}83
\h19{12}
\h6{10}8
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v628
\v712
\v823
\v942
\v{10}52
\v{11}62
\v{12}74
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26973}{}
\h219
\h624
\h735
\h{11}42
\h{12}52
\h568
\h175
\h484
\h594
\h8{10}2
\h3{11}6
\h4{12}{10}
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v484
\v563
\v625
\v73{10}
\v882
\v992
\v{10}28
\v{11}13
\v{12}32
\v{13}42
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26974}{}
\h{10}12
\h229
\h835
\h445
\h157
\h664
\h777
\h588
\h693
\h4{10}3
\h3{11}9
\h{11}{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{11}3
\v446
\v585
\v663
\v773
\v832
\v945
\v{10}15
\v{11}2{10}
\v{12}1{10}
\v{13}35
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26975}{}
\h612
\h{11}23
\h933
\h743
\h253
\h365
\h475
\h586
\h{10}93
\h1{10}{11}
\h6{11}8
\h4{12}9
\h2{13}5
\h1{14}2
\v1{10}4
\v258
\v368
\v475
\v553
\v61{10}
\v749
\v815
\v934
\v{10}45
\v{11}26
\v{12}37
\v{13}93
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26976}{}
\h712
\h825
\h238
\h943
\h45{10}
\h364
\h17{12}
\h586
\h{10}94
\h6{10}5
\h4{11}4
\h5{12}7
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v368
\v456
\v584
\v6{10}3
\v715
\v829
\v913
\v{10}36
\v{11}82
\v{12}48
\v{13}25
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26977}{}
\h512
\h228
\h638
\h14{10}
\h953
\h466
\h873
\h782
\h392
\h8{10}5
\h{12}{11}2
\h4{12}9
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v395
\v466
\v518
\v63{10}
\v717
\v873
\v953
\v{10}24
\v{11}43
\v{12}56
\v{13}{10}2
\v{14}38
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26978}{}
\h813
\h22{10}
\h43{10}
\h347
\h756
\h{11}63
\h573
\h188
\h696
\h4{10}3
\h6{11}4
\h9{12}4
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v34{10}
\v437
\v576
\v692
\v755
\v816
\v984
\v{10}47
\v{11}15
\v{12}27
\v{13}57
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26980}{}
\h215
\h425
\h637
\h{10}44
\h953
\h{11}62
\h874
\h387
\h797
\h5{10}3
\h1{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v386
\v42{10}
\v5{10}3
\v638
\v718
\v873
\v923
\v{10}44
\v{11}66
\v{12}52
\v{13}33
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26981}{}
\h21{12}
\h12{11}
\h934
\h{11}43
\h{10}52
\h764
\h673
\h483
\h598
\h4{10}4
\h6{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v482
\v594
\v674
\v762
\v8{10}2
\v934
\v{10}56
\v{11}42
\v{12}23
\v{13}36
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26982}{}
\h617
\h229
\h834
\h{10}43
\h952
\h565
\h474
\h589
\h399
\h7{10}7
\h4{11}5
\h1{12}5
\h2{13}5
\h1{14}2
\v1{12}2
\v22{11}
\v395
\v474
\v562
\v61{11}
\v7{10}3
\v834
\v956
\v{10}42
\v{11}23
\v{12}36
\v{13}13
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26983}{}
\h615
\h225
\h43{10}
\h343
\h854
\h{11}62
\h574
\h882
\h19{11}
\h7{10}7
\h9{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v34{10}
\v439
\v576
\v613
\v728
\v853
\v974
\v{10}84
\v{11}15
\v{12}54
\v{13}65
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26984}{}
\h713
\h523
\h23{10}
\h647
\h{11}53
\h468
\h{10}73
\h382
\h792
\h8{10}3
\h1{11}8
\h4{12}{10}
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v386
\v466
\v526
\v649
\v718
\v828
\v992
\v{10}16
\v{11}55
\v{12}33
\v{13}43
\v{14}57
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26985}{}
\h{11}12
\h227
\h834
\h{10}44
\h952
\h16{12}
\h674
\h787
\h593
\h6{10}6
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v593
\v673
\v783
\v836
\v923
\v{10}43
\v{11}14
\v{12}37
\v{13}15
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26986}{}
\h215
\h428
\h138
\h546
\h355
\h964
\h676
\h886
\h{10}93
\h4{10}7
\h7{11}7
\h6{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v359
\v428
\v549
\v675
\v71{10}
\v853
\v933
\v{10}93
\v{11}46
\v{12}25
\v{13}63
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26987}{}
\h812
\h227
\h735
\h{11}43
\h15{12}
\h464
\h579
\h383
\h498
\h{10}{10}3
\h7{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v386
\v463
\v576
\v684
\v738
\v815
\v92{10}
\v{10}19
\v{11}47
\v{12}36
\v{13}55
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26989}{}
\h21{12}
\h128
\h833
\h743
\h953
\h{11}63
\h676
\h484
\h697
\h3{10}7
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v672
\v748
\v835
\v923
\v{10}46
\v{11}33
\v{12}52
\v{13}92
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26990}{}
\h612
\h229
\h735
\h{10}44
\h556
\h963
\h872
\h383
\h19{12}
\h4{10}5
\h5{11}9
\h4{12}9
\h2{13}5
\h1{14}2
\v195
\v22{11}
\v386
\v4{10}2
\v556
\v617
\v73{10}
\v816
\v964
\v{10}43
\v{11}23
\v{12}33
\v{13}93
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26991}{}
\h419
\h223
\h435
\h744
\h{10}54
\h567
\h{11}72
\h386
\h894
\h1{10}9
\h6{11}8
\h2{12}5
\h6{13}2
\h1{14}2
\v1{10}4
\v22{10}
\v386
\v412
\v524
\v6{11}2
\v748
\v894
\v935
\v{10}55
\v{11}43
\v{12}63
\v{13}16
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26992}{}
\h814
\h723
\h635
\h246
\h756
\h467
\h{12}72
\h18{12}
\h392
\h9{10}5
\h4{11}6
\h2{12}4
\h5{13}4
\h1{14}2
\v186
\v248
\v395
\v465
\v594
\v639
\v723
\v813
\v9{10}3
\v{10}29
\v{11}33
\v{12}16
\v{13}53
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26993}{}
\h912
\h424
\h235
\h644
\h855
\h{12}62
\h37{10}
\h787
\h19{10}
\h5{10}4
\h6{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v377
\v42{10}
\v5{10}3
\v647
\v735
\v823
\v919
\v{10}48
\v{11}18
\v{12}65
\v{13}52
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26994}{}
\h418
\h227
\h637
\h{12}42
\h35{10}
\h16{10}
\h876
\h586
\h694
\h4{10}5
\h7{11}3
\h5{12}3
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v359
\v419
\v584
\v636
\v7{11}2
\v875
\v928
\v{10}92
\v{11}62
\v{12}13
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26995}{}
\h21{11}
\h922
\h{10}34
\h447
\h854
\h364
\h673
\h783
\h593
\h6{10}7
\h1{11}{11}
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v368
\v448
\v594
\v673
\v762
\v854
\v925
\v{10}35
\v{11}22
\v{12}56
\v{13}19
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26996}{}
\h219
\h424
\h736
\h543
\h353
\h565
\h973
\h{11}83
\h{10}93
\h1{10}{11}
\h7{11}7
\h4{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v42{10}
\v542
\v658
\v738
\v822
\v975
\v{10}63
\v{11}17
\v{12}73
\v{13}36
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26997}{}
\h218
\h42{10}
\h633
\h844
\h15{10}
\h568
\h{12}72
\h984
\h793
\h3{10}5
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v42{10}
\v567
\v638
\v793
\v846
\v935
\v{10}18
\v{11}56
\v{12}43
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26998}{}
\h21{12}
\h128
\h439
\h345
\h{11}53
\h{10}62
\h675
\h984
\h597
\h4{10}3
\h6{11}2
\h7{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v34{10}
\v437
\v594
\v674
\v7{10}2
\v847
\v926
\v{10}66
\v{11}52
\v{12}63
\v{13}35
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{26999}{}
\h914
\h823
\h534
\h448
\h856
\h26{11}
\h777
\h486
\h196
\h3{10}9
\h6{11}5
\h5{12}5
\h2{13}4
\h1{14}2
\v195
\v267
\v3{10}4
\v444
\v539
\v6{11}2
\v772
\v823
\v912
\v{10}84
\v{11}29
\v{12}46
\v{13}15
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27000}{}
\h21{12}
\h626
\h137
\h449
\h658
\h367
\h776
\h584
\h794
\h{10}{10}2
\h8{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v448
\v585
\v623
\v772
\v838
\v984
\v{10}64
\v{11}92
\v{12}28
\v{13}43
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27001}{}
\h218
\h42{10}
\h13{10}
\h{10}43
\h355
\h764
\h573
\h{12}82
\h994
\h6{10}6
\h4{11}3
\h5{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v359
\v429
\v575
\v6{10}3
\v765
\v852
\v993
\v{10}13
\v{11}33
\v{12}82
\v{13}45
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27002}{}
\h612
\h723
\h23{11}
\h44{10}
\h355
\h567
\h{11}72
\h983
\h199
\h6{10}5
\h9{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v359
\v448
\v567
\v619
\v72{10}
\v814
\v983
\v{10}27
\v{11}73
\v{12}62
\v{13}34
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27003}{}
\h219
\h627
\h438
\h549
\h15{12}
\h866
\h773
\h982
\h397
\h8{10}4
\h6{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v439
\v549
\v629
\v775
\v864
\v983
\v{10}72
\v{11}17
\v{12}37
\v{13}23
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27004}{}
\h617
\h227
\h43{10}
\h149
\h853
\h{10}62
\h{11}72
\h383
\h792
\h8{10}6
\h5{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v386
\v439
\v5{11}2
\v617
\v793
\v855
\v927
\v{10}42
\v{11}52
\v{12}65
\v{13}16
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27005}{}
\h219
\h{10}24
\h635
\h147
\h359
\h964
\h773
\h583
\h698
\h4{10}9
\h9{11}3
\h2{12}3
\h4{13}3
\h1{14}2
\v14{10}
\v21{11}
\v359
\v4{10}3
\v584
\v636
\v776
\v844
\v965
\v{10}25
\v{11}12
\v{12}56
\v{13}64
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27006}{}
\h215
\h623
\h434
\h747
\h159
\h964
\h575
\h886
\h497
\h6{10}6
\h{11}{11}2
\h3{12}9
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v436
\v576
\v628
\v713
\v835
\v924
\v{10}52
\v{11}92
\v{12}{10}2
\v{13}65
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27007}{}
\h613
\h823
\h232
\h347
\h955
\h566
\h17{11}
\h{10}83
\h492
\h7{10}5
\h8{11}6
\h5{12}8
\h2{13}5
\h1{14}2
\v177
\v23{10}
\v34{10}
\v436
\v566
\v618
\v7{10}3
\v829
\v914
\v{10}44
\v{11}24
\v{12}73
\v{13}84
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27008}{}
\h712
\h226
\h436
\h943
\h354
\h{11}63
\h17{12}
\h585
\h698
\h4{10}8
\h8{11}5
\h5{12}6
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v359
\v437
\v584
\v694
\v714
\v829
\v913
\v{10}35
\v{11}66
\v{12}46
\v{13}74
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27009}{}
\h{11}13
\h924
\h436
\h246
\h35{11}
\h16{11}
\h574
\h883
\h697
\h4{10}3
\h5{11}5
\h7{12}5
\h2{13}4
\h1{14}2
\v168
\v249
\v359
\v437
\v574
\v694
\v7{10}2
\v844
\v925
\v{10}38
\v{11}17
\v{12}66
\v{13}27
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27010}{}
\h515
\h923
\h239
\h747
\h456
\h16{12}
\h{12}72
\h682
\h796
\h5{10}4
\h3{11}3
\h8{12}3
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v458
\v519
\v683
\v745
\v884
\v928
\v{10}14
\v{11}39
\v{12}25
\v{13}63
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27011}{}
\h913
\h228
\h836
\h14{10}
\h954
\h664
\h474
\h382
\h498
\h7{10}7
\h2{11}{11}
\h6{12}5
\h5{13}2
\h1{14}2
\v14{10}
\v229
\v386
\v472
\v585
\v666
\v7{10}3
\v834
\v914
\v{10}24
\v{11}48
\v{12}18
\v{13}56
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27012}{}
\h216
\h425
\h735
\h{11}42
\h652
\h364
\h577
\h688
\h19{12}
\h{10}{10}4
\h9{11}2
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v368
\v42{10}
\v576
\v653
\v733
\v814
\v929
\v{10}{10}2
\v{11}47
\v{12}34
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27013}{}
\h21{10}
\h42{10}
\h137
\h647
\h{11}53
\h765
\h378
\h684
\h994
\h8{10}2
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v42{10}
\v5{11}2
\v644
\v766
\v837
\v992
\v{10}82
\v{11}52
\v{12}15
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27014}{}
\h{10}13
\h725
\h236
\h44{10}
\h354
\h568
\h17{10}
\h686
\h495
\h5{10}9
\h8{11}2
\h9{12}2
\h2{13}4
\h1{14}2
\v177
\v23{10}
\v359
\v445
\v564
\v685
\v723
\v838
\v993
\v{10}1{10}
\v{11}75
\v{12}26
\v{13}15
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27015}{}
\h713
\h424
\h23{11}
\h945
\h755
\h365
\h{11}72
\h18{11}
\h595
\h6{10}8
\h4{11}5
\h5{12}6
\h2{13}4
\h1{14}2
\v186
\v23{10}
\v368
\v429
\v593
\v6{10}3
\v714
\v824
\v947
\v{10}18
\v{11}75
\v{12}53
\v{13}34
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27016}{}
\h613
\h226
\h436
\h344
\h554
\h866
\h17{11}
\h{11}82
\h{10}92
\h6{10}5
\h7{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v34{10}
\v439
\v558
\v619
\v747
\v824
\v914
\v{10}36
\v{11}82
\v{12}72
\v{13}84
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27017}{}
\h21{11}
\h{10}24
\h834
\h148
\h756
\h{11}63
\h672
\h783
\h495
\h3{10}3
\h5{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v673
\v753
\v834
\v945
\v{10}26
\v{11}66
\v{12}38
\v{13}14
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27018}{}
\h21{10}
\h42{10}
\h337
\h844
\h554
\h763
\h17{10}
\h885
\h695
\h7{10}7
\h5{11}8
\h4{12}5
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v33{11}
\v42{10}
\v556
\v694
\v764
\v844
\v957
\v{10}33
\v{11}72
\v{12}13
\v{13}83
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27019}{}
\h21{11}
\h925
\h832
\h445
\h155
\h563
\h775
\h{11}82
\h399
\h{10}{10}4
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v395
\v448
\v567
\v656
\v775
\v833
\v922
\v{10}37
\v{11}83
\v{12}72
\v{13}17
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27020}{}
\h21{10}
\h127
\h634
\h846
\h459
\h{11}63
\h973
\h{10}83
\h596
\h4{10}3
\h6{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v455
\v594
\v638
\v7{10}2
\v822
\v974
\v{10}35
\v{11}63
\v{12}16
\v{13}53
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27021}{}
\h913
\h{11}23
\h238
\h845
\h455
\h16{11}
\h{11}72
\h382
\h493
\h6{10}8
\h5{11}3
\h2{12}5
\h6{13}4
\h1{14}2
\v168
\v239
\v386
\v454
\v583
\v6{10}3
\v793
\v847
\v914
\v{10}3{10}
\v{11}25
\v{12}15
\v{13}43
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27022}{}
\h412
\h{10}22
\h536
\h945
\h25{11}
\h862
\h772
\h682
\h19{11}
\h7{10}6
\h4{11}{10}
\h3{12}8
\h2{13}3
\h1{14}2
\v195
\v258
\v3{12}2
\v41{10}
\v53{10}
\v617
\v773
\v862
\v943
\v{10}24
\v{11}39
\v{12}27
\v{13}55
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27023}{}
\h21{11}
\h126
\h635
\h747
\h459
\h567
\h975
\h486
\h992
\h8{10}4
\h6{11}4
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v453
\v567
\v638
\v722
\v8{10}2
\v972
\v{10}83
\v{11}36
\v{12}64
\v{13}14
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27024}{}
\h219
\h429
\h336
\h842
\h953
\h{11}63
\h{10}73
\h785
\h197
\h6{10}8
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v33{11}
\v42{10}
\v5{11}2
\v6{10}2
\v783
\v845
\v932
\v{10}43
\v{11}15
\v{12}53
\v{13}25
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27025}{}
\h219
\h626
\h435
\h843
\h{10}54
\h964
\h{12}72
\h783
\h197
\h5{10}8
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v439
\v5{10}3
\v629
\v784
\v845
\v933
\v{10}53
\v{11}13
\v{12}25
\v{13}64
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27026}{}
\h215
\h424
\h332
\h747
\h455
\h863
\h{10}73
\h185
\h597
\h{11}{10}3
\h2{11}{11}
\h9{12}3
\h6{13}4
\h1{14}2
\v186
\v21{10}
\v33{11}
\v423
\v536
\v685
\v713
\v824
\v957
\v{10}76
\v{11}64
\v{12}93
\v{13}74
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27027}{}
\h21{11}
\h826
\h732
\h842
\h459
\h16{11}
\h975
\h684
\h398
\h7{10}5
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v395
\v457
\v5{11}2
\v684
\v737
\v822
\v934
\v{10}44
\v{11}92
\v{12}64
\v{13}14
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27028}{}
\h21{10}
\h{11}23
\h532
\h647
\h15{11}
\h{10}63
\h972
\h585
\h896
\h7{10}2
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v535
\v648
\v737
\v892
\v973
\v{10}62
\v{11}25
\v{12}14
\v{13}42
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27029}{}
\h417
\h224
\h535
\h745
\h459
\h{11}63
\h177
\h687
\h995
\h8{10}2
\h3{11}4
\h9{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v414
\v53{10}
\v626
\v747
\v873
\v993
\v{10}37
\v{11}15
\v{12}48
\v{13}53
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27030}{}
\h419
\h{11}23
\h234
\h545
\h755
\h467
\h177
\h687
\h995
\h8{10}2
\h3{11}4
\h9{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v3{11}3
\v415
\v549
\v635
\v756
\v873
\v993
\v{10}46
\v{11}24
\v{12}57
\v{13}17
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27031}{}
\h615
\h226
\h736
\h{10}44
\h459
\h164
\h475
\h884
\h595
\h6{10}3
\h{11}{11}3
\h3{12}9
\h2{13}5
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v452
\v563
\v619
\v73{10}
\v826
\v973
\v{10}45
\v{11}1{10}
\v{12}84
\v{13}32
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27032}{}
\h218
\h727
\h435
\h147
\h657
\h369
\h{11}72
\h{10}82
\h792
\h8{10}3
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v439
\v5{11}2
\v657
\v727
\v846
\v936
\v{10}17
\v{11}73
\v{12}62
\v{13}52
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27033}{}
\h21{12}
\h924
\h832
\h148
\h754
\h464
\h777
\h387
\h696
\h5{10}8
\h4{11}7
\h5{12}7
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v386
\v465
\v5{10}2
\v694
\v752
\v833
\v922
\v{10}35
\v{11}56
\v{12}93
\v{13}28
\v{14}16
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27034}{}
\h21{12}
\h127
\h734
\h{10}43
\h557
\h865
\h{11}73
\h686
\h495
\h5{10}5
\h3{11}6
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v555
\v685
\v739
\v824
\v992
\v{10}46
\v{11}34
\v{12}53
\v{13}42
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27035}{}
\h414
\h228
\h635
\h446
\h756
\h16{11}
\h975
\h687
\h{11}93
\h8{10}4
\h5{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v413
\v5{11}2
\v635
\v757
\v819
\v974
\v{10}22
\v{11}36
\v{12}64
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27036}{}
\h21{12}
\h12{10}
\h638
\h443
\h555
\h962
\h677
\h488
\h{10}93
\h8{10}4
\h3{11}4
\h5{12}4
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v444
\v557
\v634
\v747
\v8{10}3
\v966
\v{10}54
\v{11}24
\v{12}82
\v{13}72
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27037}{}
\h21{12}
\h126
\h439
\h{11}43
\h855
\h763
\h972
\h684
\h894
\h3{10}6
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v684
\v724
\v854
\v973
\v{10}62
\v{11}43
\v{12}92
\v{13}32
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27039}{}
\h21{12}
\h126
\h637
\h945
\h855
\h763
\h972
\h486
\h894
\h3{10}8
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v639
\v724
\v854
\v943
\v{10}62
\v{11}73
\v{12}92
\v{13}32
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27040}{}
\h21{12}
\h626
\h139
\h942
\h852
\h469
\h975
\h786
\h692
\h3{10}4
\h5{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v466
\v5{11}2
\v627
\v782
\v854
\v943
\v{10}32
\v{11}48
\v{12}29
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27041}{}
\h712
\h823
\h238
\h44{10}
\h15{12}
\h965
\h676
\h{11}82
\h{10}92
\h3{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v3{10}4
\v448
\v5{11}2
\v675
\v719
\v829
\v915
\v{10}36
\v{11}26
\v{12}72
\v{13}53
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27042}{}
\h816
\h22{11}
\h539
\h443
\h352
\h16{11}
\h974
\h685
\h{10}92
\h8{10}3
\h4{11}5
\h7{12}3
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v359
\v447
\v532
\v685
\v748
\v819
\v974
\v{10}93
\v{11}82
\v{12}63
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27043}{}
\h218
\h625
\h534
\h{10}44
\h756
\h16{11}
\h{11}72
\h884
\h495
\h7{10}7
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v493
\v53{10}
\v629
\v755
\v884
\v936
\v{10}13
\v{11}25
\v{12}62
\v{13}52
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27044}{}
\h21{10}
\h{10}24
\h{11}32
\h448
\h154
\h464
\h678
\h586
\h796
\h6{10}3
\h8{11}2
\h3{12}6
\h2{13}5
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v442
\v553
\v673
\v794
\v865
\v9{10}2
\v{10}29
\v{11}35
\v{12}13
\v{13}36
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27045}{}
\h21{11}
\h925
\h437
\h147
\h752
\h{10}62
\h{11}72
\h389
\h896
\h6{10}4
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v439
\v5{11}2
\v6{10}2
\v756
\v845
\v923
\v{10}64
\v{11}34
\v{12}62
\v{13}16
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27046}{}
\h914
\h{10}22
\h239
\h846
\h752
\h864
\h476
\h186
\h697
\h3{10}8
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{10}4
\v475
\v5{11}2
\v693
\v753
\v842
\v914
\v{10}25
\v{11}37
\v{12}24
\v{13}18
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27047}{}
\h214
\h423
\h636
\h149
\h757
\h362
\h479
\h{11}83
\h993
\h{10}{10}3
\h8{11}3
\h5{12}4
\h2{13}6
\h1{14}2
\v14{10}
\v21{12}
\v368
\v425
\v566
\v612
\v723
\v8{11}2
\v993
\v{10}46
\v{11}83
\v{12}36
\v{13}73
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27048}{}
\h{10}12
\h922
\h23{11}
\h{10}44
\h756
\h663
\h473
\h18{11}
\h896
\h5{10}6
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{11}3
\v475
\v5{10}3
\v665
\v752
\v893
\v924
\v{10}13
\v{11}28
\v{12}17
\v{13}32
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27049}{}
\h812
\h22{10}
\h{11}33
\h943
\h754
\h464
\h176
\h38{10}
\h595
\h6{10}8
\h5{11}8
\h4{12}5
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v386
\v466
\v592
\v6{10}3
\v752
\v815
\v948
\v{10}18
\v{11}32
\v{12}22
\v{13}83
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27050}{}
\h219
\h428
\h334
\h543
\h753
\h964
\h{11}73
\h687
\h197
\h6{10}4
\h4{11}{10}
\h9{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v33{11}
\v429
\v549
\v682
\v732
\v845
\v966
\v{10}55
\v{11}16
\v{12}2{10}
\v{13}62
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27051}{}
\h21{11}
\h127
\h735
\h642
\h{11}52
\h463
\h{10}72
\h589
\h398
\h9{10}5
\h6{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v466
\v585
\v647
\v733
\v822
\v9{10}2
\v{10}74
\v{11}54
\v{12}34
\v{13}14
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27052}{}
\h216
\h329
\h633
\h{11}42
\h757
\h567
\h{10}74
\h883
\h694
\h1{10}6
\h4{11}9
\h2{12}3
\h4{13}5
\h1{14}2
\v1{10}4
\v21{11}
\v32{12}
\v4{11}2
\v566
\v636
\v755
\v817
\v93{10}
\v{10}72
\v{11}44
\v{12}24
\v{13}47
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27053}{}
\h21{11}
\h{12}22
\h932
\h{10}43
\h854
\h762
\h474
\h186
\h695
\h3{10}7
\h5{11}9
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v475
\v5{11}2
\v693
\v762
\v852
\v933
\v{10}46
\v{11}36
\v{12}23
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27054}{}
\h21{10}
\h126
\h{11}32
\h448
\h357
\h962
\h678
\h585
\h492
\h8{10}5
\h7{11}2
\h8{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v359
\v445
\v585
\v672
\v729
\v8{10}2
\v965
\v{10}53
\v{11}33
\v{12}13
\v{13}37
\v{14}75
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27055}{}
\h21{11}
\h{12}22
\h439
\h148
\h854
\h368
\h673
\h787
\h694
\h8{10}3
\h5{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v439
\v5{11}2
\v672
\v784
\v855
\v943
\v{10}92
\v{11}64
\v{12}23
\v{13}12
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27056}{}
\h21{12}
\h525
\h932
\h746
\h15{11}
\h{10}63
\h874
\h683
\h797
\h4{10}4
\h3{11}2
\h4{12}7
\h2{13}4
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v4{10}2
\v529
\v685
\v745
\v873
\v935
\v{10}24
\v{11}39
\v{12}52
\v{13}42
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27057}{}
\h21{12}
\h126
\h439
\h{11}43
\h854
\h665
\h776
\h584
\h694
\h9{10}3
\h3{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v439
\v585
\v663
\v725
\v857
\v982
\v{10}92
\v{11}42
\v{12}55
\v{13}34
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27058}{}
\h816
\h22{11}
\h{12}32
\h{11}42
\h953
\h466
\h175
\h584
\h794
\h3{10}5
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v466
\v585
\v674
\v793
\v819
\v953
\v{10}65
\v{11}45
\v{12}32
\v{13}22
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27059}{}
\h21{11}
\h128
\h{11}33
\h743
\h953
\h{10}63
\h675
\h483
\h599
\h4{10}4
\h6{11}6
\h3{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v482
\v594
\v674
\v744
\v8{10}2
\v923
\v{10}42
\v{11}34
\v{12}56
\v{13}15
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27060}{}
\h21{11}
\h127
\h636
\h444
\h559
\h463
\h675
\h{10}83
\h993
\h7{10}3
\h{11}{11}3
\h3{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v442
\v558
\v634
\v764
\v822
\v993
\v{10}82
\v{11}74
\v{12}36
\v{13}17
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27061}{}
\h21{10}
\h522
\h633
\h843
\h{10}54
\h765
\h17{10}
\h984
\h595
\h8{10}6
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v527
\v639
\v724
\v846
\v935
\v{10}54
\v{11}43
\v{12}15
\v{13}83
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27062}{}
\h21{12}
\h126
\h632
\h443
\h556
\h{10}64
\h874
\h485
\h695
\h{10}{10}3
\h3{11}9
\h9{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v444
\v558
\v636
\v722
\v834
\v984
\v{10}64
\v{11}54
\v{12}74
\v{13}{10}2
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27063}{}
\h515
\h922
\h238
\h44{10}
\h15{11}
\h{11}62
\h874
\h683
\h797
\h5{10}3
\h3{11}3
\h4{12}9
\h2{13}5
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v448
\v519
\v683
\v794
\v873
\v926
\v{10}12
\v{11}24
\v{12}52
\v{13}66
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27064}{}
\h21{12}
\h{10}22
\h13{10}
\h944
\h852
\h{12}62
\h673
\h786
\h593
\h6{10}5
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v783
\v854
\v943
\v{10}23
\v{11}37
\v{12}24
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27065}{}
\h515
\h225
\h636
\h543
\h{11}52
\h762
\h874
\h{10}84
\h992
\h1{10}{12}
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v513
\v639
\v724
\v843
\v963
\v{10}17
\v{11}54
\v{12}34
\v{13}55
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27066}{}
\h41{10}
\h526
\h834
\h24{11}
\h35{11}
\h16{10}
\h776
\h683
\h494
\h7{10}3
\h9{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v168
\v249
\v359
\v418
\v52{10}
\v685
\v773
\v836
\v983
\v{10}{10}2
\v{11}24
\v{12}38
\v{13}43
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27067}{}
\h{12}12
\h225
\h634
\h845
\h556
\h762
\h{10}72
\h187
\h695
\h9{10}5
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v4{11}2
\v557
\v636
\v724
\v844
\v964
\v{10}34
\v{11}54
\v{12}16
\v{13}47
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27068}{}
\h21{12}
\h625
\h137
\h746
\h653
\h{12}62
\h872
\h984
\h596
\h{10}{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v623
\v747
\v834
\v953
\v{10}73
\v{11}27
\v{12}64
\v{13}44
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27069}{}
\h{10}14
\h22{11}
\h{11}33
\h646
\h157
\h764
\h974
\h585
\h894
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v584
\v646
\v765
\v854
\v973
\v{10}17
\v{11}33
\v{12}45
\v{13}25
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27070}{}
\h612
\h725
\h237
\h{11}43
\h855
\h169
\h972
\h{12}82
\h496
\h5{10}8
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v493
\v5{10}3
\v61{10}
\v72{10}
\v814
\v934
\v{10}63
\v{11}43
\v{12}26
\v{13}55
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27071}{}
\h{10}13
\h229
\h935
\h14{12}
\h456
\h363
\h573
\h785
\h693
\h8{10}6
\h7{11}4
\h4{12}8
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v368
\v457
\v576
\v663
\v783
\v873
\v936
\v{10}14
\v{11}29
\v{12}84
\v{13}13
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27073}{}
\h219
\h824
\h539
\h149
\h954
\h763
\h876
\h687
\h493
\h5{10}6
\h3{11}6
\h4{12}8
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v493
\v537
\v685
\v763
\v825
\v956
\v{10}42
\v{11}19
\v{12}2{10}
\v{13}53
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27074}{}
\h815
\h22{10}
\h43{10}
\h145
\h558
\h965
\h773
\h982
\h{10}92
\h3{10}5
\h6{11}5
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v439
\v558
\v647
\v775
\v819
\v962
\v{10}72
\v{11}83
\v{12}27
\v{13}14
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27075}{}
\h21{12}
\h126
\h438
\h845
\h353
\h764
\h574
\h882
\h993
\h{11}{10}3
\h6{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v359
\v439
\v576
\v656
\v724
\v844
\v972
\v{10}84
\v{11}64
\v{12}36
\v{13}47
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27076}{}
\h418
\h{10}24
\h934
\h843
\h752
\h266
\h37{11}
\h184
\h496
\h6{10}7
\h7{11}5
\h5{12}6
\h2{13}4
\h1{14}2
\v186
\v267
\v377
\v418
\v584
\v6{10}3
\v756
\v842
\v932
\v{10}27
\v{11}48
\v{12}1{10}
\v{13}37
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27077}{}
\h914
\h224
\h535
\h846
\h752
\h16{11}
\h47{10}
\h{11}82
\h894
\h6{10}4
\h3{11}4
\h5{12}6
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v476
\v539
\v628
\v756
\v845
\v914
\v{10}37
\v{11}84
\v{12}63
\v{13}17
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27079}{}
\h21{12}
\h125
\h933
\h842
\h455
\h866
\h578
\h388
\h796
\h6{10}4
\h7{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v457
\v576
\v628
\v792
\v842
\v932
\v{10}46
\v{11}84
\v{12}38
\v{13}72
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27080}{}
\h612
\h724
\h934
\h24{10}
\h856
\h664
\h17{12}
\h985
\h596
\h{10}{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v249
\v3{12}2
\v4{11}2
\v593
\v615
\v729
\v814
\v935
\v{10}64
\v{11}27
\v{12}46
\v{13}34
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27081}{}
\h21{10}
\h126
\h934
\h{12}42
\h459
\h863
\h{10}74
\h685
\h594
\h7{10}3
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v457
\v594
\v683
\v728
\v866
\v936
\v{10}73
\v{11}62
\v{12}13
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27082}{}
\h{10}12
\h724
\h237
\h842
\h658
\h16{12}
\h{12}72
\h984
\h493
\h5{10}6
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v493
\v5{10}3
\v656
\v727
\v848
\v935
\v{10}13
\v{11}28
\v{12}16
\v{13}62
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27083}{}
\h215
\h626
\h{10}33
\h444
\h754
\h965
\h578
\h882
\h993
\h3{10}8
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v3{10}4
\v448
\v576
\v629
\v714
\v844
\v963
\v{10}35
\v{11}55
\v{12}27
\v{13}34
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27084}{}
\h21{12}
\h128
\h833
\h644
\h954
\h467
\h579
\h483
\h595
\h6{10}6
\h8{11}5
\h3{12}9
\h2{13}5
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v462
\v572
\v646
\v785
\v838
\v923
\v{10}45
\v{11}33
\v{12}{10}2
\v{13}56
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27085}{}
\h512
\h627
\h239
\h549
\h15{11}
\h{10}63
\h972
\h882
\h995
\h7{10}5
\h4{11}4
\h3{12}3
\h2{13}2
\h1{14}2
\v159
\v23{10}
\v3{12}2
\v4{11}2
\v513
\v62{10}
\v719
\v883
\v972
\v{10}62
\v{11}34
\v{12}55
\v{13}24
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27086}{}
\h21{10}
\h12{10}
\h636
\h444
\h654
\h766
\h975
\h38{10}
\h599
\h8{10}3
\h7{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v448
\v594
\v632
\v765
\v846
\v975
\v{10}56
\v{11}28
\v{12}12
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27087}{}
\h21{12}
\h127
\h735
\h{10}43
\h{11}53
\h563
\h472
\h587
\h496
\h9{10}4
\h7{11}4
\h3{12}6
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v472
\v562
\v676
\v738
\v824
\v9{10}2
\v{10}45
\v{11}56
\v{12}35
\v{13}46
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27088}{}
\h913
\h822
\h{11}32
\h24{10}
\h658
\h564
\h776
\h18{10}
\h692
\h7{10}7
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v249
\v3{12}2
\v4{11}2
\v566
\v654
\v773
\v827
\v915
\v{10}29
\v{11}35
\v{12}13
\v{13}34
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27089}{}
\h21{12}
\h422
\h833
\h742
\h553
\h{10}63
\h775
\h18{10}
\h499
\h{10}{10}4
\h6{11}6
\h3{12}6
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v427
\v558
\v629
\v743
\v832
\v948
\v{10}64
\v{11}35
\v{12}74
\v{13}63
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27090}{}
\h813
\h{10}22
\h732
\h246
\h658
\h16{10}
\h776
\h584
\h{12}92
\h6{10}7
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v249
\v3{12}2
\v4{11}2
\v584
\v655
\v734
\v813
\v935
\v{10}29
\v{11}15
\v{12}27
\v{13}73
\v{14}54
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27091}{}
\h{10}13
\h{12}22
\h23{11}
\h843
\h955
\h466
\h375
\h784
\h198
\h6{10}6
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v23{10}
\v377
\v466
\v5{11}2
\v6{10}2
\v783
\v843
\v954
\v{10}15
\v{11}44
\v{12}28
\v{13}12
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27092}{}
\h21{12}
\h127
\h736
\h545
\h952
\h864
\h{10}74
\h685
\h994
\h4{10}8
\h3{11}2
\h4{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v4{10}2
\v547
\v685
\v739
\v824
\v954
\v{10}43
\v{11}53
\v{12}64
\v{13}36
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27093}{}
\h218
\h628
\h13{10}
\h544
\h{10}53
\h863
\h772
\h686
\h896
\h7{10}6
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v548
\v626
\v773
\v863
\v943
\v{10}14
\v{11}33
\v{12}83
\v{13}55
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27094}{}
\h519
\h22{10}
\h136
\h34{10}
\h955
\h863
\h673
\h483
\h{10}92
\h5{10}6
\h4{11}6
\h6{12}7
\h2{13}6
\h1{14}2
\v13{11}
\v22{11}
\v34{10}
\v483
\v519
\v675
\v735
\v867
\v952
\v{10}92
\v{11}64
\v{12}27
\v{13}48
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27095}{}
\h21{10}
\h726
\h836
\h646
\h752
\h863
\h{10}73
\h584
\h19{10}
\h6{10}8
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v646
\v723
\v833
\v953
\v{10}74
\v{11}63
\v{12}13
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27096}{}
\h217
\h624
\h932
\h{10}43
\h453
\h666
\h777
\h385
\h598
\h1{10}{10}
\h8{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v386
\v457
\v594
\v624
\v752
\v883
\v912
\v{10}22
\v{11}37
\v{12}66
\v{13}45
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27097}{}
\h216
\h727
\h{10}33
\h942
\h557
\h865
\h179
\h685
\h995
\h4{10}8
\h3{11}2
\h4{12}3
\h2{13}4
\h1{14}2
\v177
\v21{12}
\v3{11}3
\v4{10}2
\v556
\v685
\v72{10}
\v815
\v945
\v{10}34
\v{11}44
\v{12}55
\v{13}33
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27098}{}
\h712
\h{10}24
\h834
\h249
\h{10}53
\h569
\h374
\h18{11}
\h499
\h2{10}7
\h6{11}5
\h5{12}3
\h4{13}2
\h1{14}2
\v186
\v246
\v377
\v494
\v566
\v6{11}2
\v716
\v839
\v919
\v{10}23
\v{11}47
\v{12}35
\v{13}54
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27099}{}
\h21{12}
\h425
\h538
\h14{10}
\h854
\h466
\h579
\h782
\h395
\h6{10}7
\h2{11}9
\h7{12}5
\h6{13}4
\h1{14}2
\v14{10}
\v21{10}
\v395
\v424
\v534
\v6{10}3
\v784
\v854
\v926
\v{10}67
\v{11}47
\v{12}57
\v{13}37
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27100}{}
\h219
\h{10}22
\h{11}33
\h146
\h459
\h965
\h874
\h683
\h796
\h5{10}5
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v457
\v5{10}3
\v683
\v745
\v875
\v962
\v{10}28
\v{11}12
\v{12}25
\v{13}54
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27101}{}
\h216
\h923
\h736
\h14{10}
\h657
\h466
\h678
\h389
\h599
\h4{10}5
\h8{11}3
\h7{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v464
\v594
\v652
\v739
\v81{10}
\v928
\v{10}66
\v{11}47
\v{12}26
\v{13}32
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27102}{}
\h217
\h823
\h733
\h943
\h{11}52
\h16{11}
\h677
\h484
\h698
\h3{10}7
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v672
\v739
\v826
\v913
\v{10}37
\v{11}23
\v{12}42
\v{13}52
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27103}{}
\h217
\h825
\h733
\h14{11}
\h{11}52
\h963
\h675
\h484
\h698
\h3{10}7
\h5{11}9
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v672
\v739
\v826
\v915
\v{10}37
\v{11}52
\v{12}42
\v{13}23
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27104}{}
\h21{11}
\h{12}22
\h{11}32
\h{10}42
\h853
\h168
\h773
\h682
\h49{10}
\h3{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v684
\v773
\v853
\v965
\v{10}43
\v{11}32
\v{12}22
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27105}{}
\h814
\h722
\h236
\h644
\h554
\h764
\h{10}73
\h{12}82
\h19{12}
\h6{10}8
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v4{11}2
\v557
\v646
\v724
\v812
\v923
\v{10}43
\v{11}65
\v{12}17
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27106}{}
\h618
\h523
\h734
\h{10}44
\h953
\h264
\h477
\h{10}83
\h19{11}
\h3{10}2
\h8{11}5
\h4{12}5
\h2{13}5
\h1{14}2
\v195
\v267
\v3{10}4
\v475
\v528
\v615
\v73{10}
\v829
\v957
\v{10}44
\v{11}34
\v{12}54
\v{13}83
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27108}{}
\h21{12}
\h12{12}
\h732
\h842
\h953
\h{11}63
\h478
\h{10}83
\h695
\h5{10}2
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v692
\v737
\v848
\v932
\v{10}44
\v{11}63
\v{12}52
\v{13}26
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27109}{}
\h712
\h624
\h835
\h249
\h658
\h568
\h773
\h983
\h19{10}
\h8{10}6
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v195
\v249
\v3{12}2
\v4{11}2
\v566
\v623
\v716
\v837
\v917
\v{10}25
\v{11}45
\v{12}83
\v{13}33
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27110}{}
\h{11}13
\h626
\h23{11}
\h14{10}
\h{10}54
\h568
\h973
\h882
\h792
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v4{11}2
\v566
\v628
\v792
\v882
\v972
\v{10}53
\v{11}13
\v{12}25
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27111}{}
\h21{10}
\h129
\h434
\h{11}42
\h953
\h{10}64
\h776
\h886
\h693
\h5{10}2
\h3{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v439
\v5{10}3
\v692
\v773
\v835
\v954
\v{10}24
\v{11}48
\v{12}14
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27112}{}
\h21{12}
\h12{10}
\h439
\h{10}44
\h952
\h565
\h473
\h683
\h399
\h8{10}5
\h7{11}5
\h5{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v395
\v434
\v566
\v685
\v774
\v8{10}2
\v953
\v{10}42
\v{11}23
\v{12}92
\v{13}37
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27113}{}
\h21{11}
\h727
\h13{11}
\h845
\h656
\h762
\h573
\h684
\h992
\h{10}{10}4
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v653
\v724
\v843
\v963
\v{10}82
\v{11}92
\v{12}32
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27114}{}
\h21{11}
\h{12}22
\h{10}33
\h14{10}
\h953
\h862
\h772
\h682
\h49{10}
\h3{10}4
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v493
\v5{11}2
\v684
\v773
\v862
\v952
\v{10}33
\v{11}47
\v{12}23
\v{13}12
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27115}{}
\h714
\h{10}22
\h833
\h445
\h757
\h268
\h37{11}
\h885
\h19{11}
\h6{10}7
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v195
\v267
\v377
\v448
\v5{11}2
\v6{10}2
\v714
\v835
\v947
\v{10}24
\v{11}12
\v{12}27
\v{13}82
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27116}{}
\h218
\h824
\h634
\h146
\h655
\h964
\h478
\h{11}83
\h39{10}
\h8{10}6
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v475
\v5{11}2
\v632
\v748
\v828
\v965
\v{10}12
\v{11}53
\v{12}25
\v{13}63
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27117}{}
\h21{11}
\h{12}22
\h{10}33
\h14{10}
\h45{10}
\h963
\h773
\h583
\h393
\h4{10}3
\h6{11}3
\h8{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v455
\v585
\v692
\v773
\v884
\v965
\v{10}34
\v{11}48
\v{12}24
\v{13}12
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27120}{}
\h21{11}
\h925
\h832
\h544
\h754
\h{10}62
\h{11}72
\h18{11}
\h692
\h3{10}4
\h4{11}{10}
\h2{12}3
\h4{13}2
\h1{14}2
\v186
\v21{11}
\v3{10}4
\v4{11}2
\v548
\v694
\v755
\v836
\v922
\v{10}33
\v{11}52
\v{12}62
\v{13}16
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27121}{}
\h419
\h723
\h23{10}
\h{11}42
\h953
\h367
\h873
\h683
\h797
\h5{10}3
\h1{11}5
\h4{12}{10}
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v368
\v41{11}
\v5{10}3
\v683
\v727
\v873
\v953
\v{10}24
\v{11}43
\v{12}32
\v{13}13
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27122}{}
\h215
\h42{10}
\h137
\h746
\h955
\h864
\h{11}72
\h{10}82
\h695
\h3{10}6
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v42{10}
\v5{11}2
\v693
\v713
\v833
\v955
\v{10}83
\v{11}72
\v{12}62
\v{13}43
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27123}{}
\h21{10}
\h822
\h633
\h744
\h555
\h668
\h17{10}
\h588
\h{12}92
\h3{10}5
\h4{11}9
\h2{12}5
\h4{13}5
\h1{14}2
\v177
\v21{11}
\v3{10}4
\v4{11}2
\v553
\v633
\v748
\v828
\v93{10}
\v{10}23
\v{11}43
\v{12}18
\v{13}83
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27125}{}
\h215
\h823
\h633
\h842
\h755
\h467
\h677
\h184
\h399
\h4{10}{10}
\h2{11}{11}
\h9{12}5
\h5{13}5
\h1{14}2
\v186
\v21{10}
\v395
\v464
\v585
\v634
\v714
\v822
\v939
\v{10}49
\v{11}24
\v{12}54
\v{13}74
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27126}{}
\h215
\h525
\h335
\h448
\h756
\h{12}62
\h475
\h883
\h{10}93
\h6{10}5
\h1{11}8
\h5{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v33{11}
\v443
\v52{10}
\v6{10}3
\v714
\v835
\v974
\v{10}27
\v{11}82
\v{12}42
\v{13}54
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27127}{}
\h413
\h{11}23
\h23{11}
\h643
\h856
\h367
\h973
\h783
\h593
\h1{10}{10}
\h6{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v368
\v41{11}
\v594
\v647
\v717
\v854
\v943
\v{10}62
\v{11}28
\v{12}75
\v{13}38
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27128}{}
\h21{11}
\h{12}22
\h833
\h149
\h954
\h864
\h774
\h683
\h592
\h6{10}8
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v682
\v772
\v833
\v953
\v{10}47
\v{11}34
\v{12}24
\v{13}14
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27129}{}
\h21{10}
\h625
\h139
\h942
\h855
\h{10}64
\h578
\h688
\h795
\h5{10}4
\h4{11}4
\h3{12}4
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v573
\v626
\v793
\v856
\v946
\v{10}33
\v{11}22
\v{12}18
\v{13}52
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27130}{}
\h219
\h42{10}
\h13{11}
\h{10}43
\h952
\h363
\h572
\h684
\h894
\h9{10}5
\h7{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v42{10}
\v576
\v662
\v774
\v893
\v955
\v{10}44
\v{11}14
\v{12}36
\v{13}47
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27131}{}
\h219
\h{10}24
\h138
\h543
\h755
\h465
\h678
\h484
\h596
\h7{10}6
\h3{11}9
\h{10}{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v462
\v545
\v676
\v755
\v844
\v933
\v{10}2{10}
\v{11}18
\v{12}56
\v{13}{10}2
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27132}{}
\h{11}12
\h{10}24
\h23{10}
\h944
\h753
\h464
\h374
\h683
\h896
\h5{10}6
\h1{11}5
\h4{12}8
\h2{13}3
\h1{14}2
\v1{11}3
\v23{10}
\v377
\v466
\v5{10}3
\v683
\v752
\v863
\v944
\v{10}23
\v{11}19
\v{12}39
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27133}{}
\h21{11}
\h{12}22
\h637
\h148
\h856
\h762
\h674
\h883
\h595
\h7{10}5
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v634
\v764
\v853
\v942
\v{10}72
\v{11}83
\v{12}28
\v{13}12
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27135}{}
\h215
\h429
\h737
\h14{11}
\h{11}52
\h{10}62
\h972
\h383
\h595
\h8{10}6
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v42{10}
\v594
\v683
\v712
\v8{10}2
\v974
\v{10}63
\v{11}52
\v{12}42
\v{13}23
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27137}{}
\h21{11}
\h12{10}
\h933
\h{11}43
\h{10}53
\h765
\h674
\h886
\h592
\h6{10}3
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v673
\v763
\v883
\v937
\v{10}52
\v{11}22
\v{12}33
\v{13}14
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27138}{}
\h21{11}
\h826
\h13{11}
\h{11}42
\h557
\h{10}64
\h675
\h584
\h793
\h6{10}2
\h4{11}5
\h3{12}4
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v553
\v673
\v793
\v828
\v983
\v{10}63
\v{11}43
\v{12}32
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27139}{}
\h21{12}
\h422
\h536
\h147
\h654
\h864
\h475
\h784
\h994
\h5{10}7
\h{10}{11}4
\h3{12}{10}
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v425
\v537
\v623
\v785
\v842
\v972
\v{10}56
\v{11}35
\v{12}64
\v{13}93
\v{14}1{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27140}{}
\h21{10}
\h628
\h138
\h845
\h{11}53
\h763
\h973
\h586
\h796
\h6{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v628
\v763
\v847
\v934
\v{10}64
\v{11}53
\v{12}16
\v{13}45
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27141}{}
\h815
\h228
\h935
\h744
\h{10}52
\h{11}62
\h17{11}
\h583
\h49{10}
\h3{10}3
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{10}4
\v492
\v585
\v6{10}2
\v747
\v817
\v939
\v{10}23
\v{11}42
\v{12}52
\v{13}15
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27142}{}
\h215
\h922
\h634
\h845
\h15{11}
\h{11}62
\h975
\h785
\h494
\h5{10}9
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v493
\v5{10}3
\v638
\v717
\v845
\v925
\v{10}39
\v{11}24
\v{12}53
\v{13}42
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27144}{}
\h212
\h{10}22
\h935
\h34{10}
\h{11}53
\h567
\h474
\h782
\h895
\h6{10}4
\h1{11}6
\h5{12}6
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v34{10}
\v416
\v566
\v6{10}3
\v783
\v872
\v935
\v{10}28
\v{11}57
\v{12}24
\v{13}45
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27146}{}
\h713
\h226
\h439
\h945
\h853
\h{10}63
\h17{11}
\h589
\h393
\h4{10}7
\h2{11}3
\h7{12}5
\h6{13}3
\h1{14}2
\v177
\v229
\v395
\v437
\v583
\v694
\v71{11}
\v823
\v949
\v{10}15
\v{11}55
\v{12}75
\v{13}33
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27147}{}
\h{11}13
\h228
\h537
\h444
\h754
\h{10}63
\h672
\h18{11}
\h995
\h5{10}8
\h3{11}4
\h6{12}3
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{11}3
\v449
\v537
\v675
\v756
\v843
\v993
\v{10}24
\v{11}14
\v{12}35
\v{13}64
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27148}{}
\h813
\h722
\h236
\h44{10}
\h159
\h765
\h373
\h584
\h{11}92
\h{12}{10}2
\h6{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v377
\v448
\v585
\v674
\v724
\v812
\v926
\v{10}57
\v{11}18
\v{12}64
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27149}{}
\h218
\h725
\h13{10}
\h642
\h757
\h568
\h975
\h686
\h{10}93
\h9{10}2
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v644
\v723
\v847
\v973
\v{10}18
\v{11}37
\v{12}26
\v{13}63
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27150}{}
\h712
\h523
\h636
\h247
\h{11}52
\h{10}62
\h576
\h{10}84
\h39{10}
\h1{10}6
\h4{11}{10}
\h2{12}4
\h4{13}4
\h1{14}2
\v1{10}4
\v248
\v395
\v4{11}2
\v525
\v639
\v719
\v82{11}
\v913
\v{10}62
\v{11}52
\v{12}33
\v{13}54
\v{14}83
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27151}{}
\h21{12}
\h624
\h138
\h448
\h{11}53
\h666
\h872
\h984
\h794
\h3{10}5
\h5{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v624
\v793
\v873
\v935
\v{10}25
\v{11}54
\v{12}42
\v{13}83
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27152}{}
\h812
\h922
\h{10}34
\h24{11}
\h45{10}
\h16{11}
\h{11}72
\h785
\h692
\h5{10}2
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v168
\v249
\v3{11}3
\v457
\v5{10}3
\v692
\v782
\v818
\v92{10}
\v{10}12
\v{11}25
\v{12}62
\v{13}43
\v{14}32
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27154}{}
\h{12}12
\h22{11}
\h43{10}
\h14{10}
\h352
\h462
\h{10}72
\h982
\h595
\h8{10}5
\h7{11}2
\h6{12}2
\h2{13}5
\h1{14}2
\v14{10}
\v22{11}
\v359
\v433
\v554
\v666
\v7{11}2
\v8{10}2
\v983
\v{10}72
\v{11}44
\v{12}16
\v{13}28
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27155}{}
\h219
\h{10}22
\h{11}33
\h448
\h15{12}
\h668
\h578
\h483
\h692
\h7{10}2
\h8{11}2
\h3{12}6
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v444
\v576
\v663
\v782
\v892
\v9{10}2
\v{10}29
\v{11}12
\v{12}22
\v{13}52
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27158}{}
\h{11}13
\h{10}22
\h23{11}
\h945
\h157
\h566
\h874
\h383
\h493
\h5{10}5
\h6{11}7
\h4{12}5
\h2{13}5
\h1{14}2
\v159
\v23{10}
\v386
\v493
\v564
\v683
\v794
\v852
\v948
\v{10}28
\v{11}15
\v{12}25
\v{13}38
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27159}{}
\h219
\h{10}22
\h135
\h{11}43
\h459
\h866
\h676
\h984
\h793
\h3{10}5
\h5{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v634
\v793
\v864
\v983
\v{10}27
\v{11}13
\v{12}25
\v{13}53
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27160}{}
\h215
\h622
\h732
\h846
\h159
\h963
\h576
\h{10}83
\h696
\h{11}{10}3
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v627
\v712
\v822
\v933
\v{10}53
\v{11}73
\v{12}63
\v{13}83
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27161}{}
\h815
\h229
\h735
\h{10}44
\h655
\h864
\h17{12}
\h985
\h493
\h5{10}5
\h4{11}5
\h3{12}3
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v492
\v5{10}3
\v657
\v736
\v815
\v983
\v{10}46
\v{11}23
\v{12}33
\v{13}16
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27162}{}
\h418
\h228
\h833
\h644
\h755
\h365
\h678
\h188
\h796
\h{11}{10}3
\h5{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v186
\v22{11}
\v368
\v41{11}
\v5{11}2
\v643
\v754
\v833
\v984
\v{10}22
\v{11}37
\v{12}14
\v{13}92
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27163}{}
\h812
\h924
\h239
\h149
\h45{10}
\h864
\h378
\h786
\h{12}92
\h6{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v377
\v457
\v5{11}2
\v6{10}2
\v783
\v815
\v928
\v{10}13
\v{11}34
\v{12}63
\v{13}26
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27164}{}
\h21{11}
\h727
\h633
\h842
\h158
\h765
\h875
\h48{10}
\h597
\h6{10}5
\h3{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v484
\v594
\v637
\v724
\v843
\v932
\v{10}47
\v{11}{10}2
\v{12}63
\v{13}16
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27165}{}
\h21{11}
\h724
\h533
\h{10}44
\h953
\h16{10}
\h678
\h584
\h493
\h{10}{10}3
\h6{11}6
\h3{12}5
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v494
\v535
\v674
\v727
\v839
\v953
\v{10}46
\v{11}24
\v{12}56
\v{13}19
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27166}{}
\h814
\h{11}23
\h534
\h743
\h256
\h568
\h{10}74
\h18{11}
\h693
\h7{10}6
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v186
\v258
\v3{12}2
\v4{11}2
\v533
\v693
\v746
\v814
\v936
\v{10}43
\v{11}29
\v{12}17
\v{13}64
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27167}{}
\h{10}12
\h427
\h237
\h34{11}
\h654
\h166
\h573
\h687
\h{12}92
\h9{10}4
\h8{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v34{10}
\v42{10}
\v576
\v653
\v766
\v874
\v937
\v{10}14
\v{11}29
\v{12}18
\v{13}82
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27168}{}
\h21{10}
\h528
\h139
\h843
\h752
\h864
\h476
\h984
\h599
\h3{10}8
\h6{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v475
\v527
\v6{11}2
\v757
\v842
\v953
\v{10}34
\v{11}46
\v{12}15
\v{13}26
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27169}{}
\h214
\h423
\h638
\h14{11}
\h756
\h{11}63
\h{10}72
\h883
\h594
\h3{10}5
\h4{11}6
\h9{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v429
\v594
\v612
\v723
\v882
\v993
\v{10}74
\v{11}62
\v{12}43
\v{13}57
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27170}{}
\h21{12}
\h12{12}
\h737
\h446
\h855
\h762
\h674
\h583
\h695
\h9{10}3
\h3{11}8
\h4{12}8
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v448
\v585
\v672
\v733
\v853
\v964
\v{10}43
\v{11}92
\v{12}{10}2
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27171}{}
\h21{11}
\h925
\h139
\h845
\h752
\h46{10}
\h873
\h{10}82
\h695
\h3{10}4
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v466
\v5{11}2
\v693
\v755
\v843
\v923
\v{10}35
\v{11}72
\v{12}83
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27173}{}
\h21{12}
\h12{11}
\h633
\h842
\h954
\h764
\h575
\h383
\h894
\h{11}{10}3
\h4{11}9
\h2{12}3
\h4{13}3
\h1{14}2
\v12{12}
\v21{11}
\v386
\v4{11}2
\v575
\v635
\v767
\v845
\v932
\v{10}43
\v{11}64
\v{12}27
\v{13}56
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27174}{}
\h{10}14
\h22{11}
\h43{10}
\h14{11}
\h{11}52
\h963
\h872
\h782
\h395
\h6{10}5
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v395
\v439
\v5{11}2
\v6{10}2
\v783
\v872
\v962
\v{10}16
\v{11}55
\v{12}42
\v{13}23
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27176}{}
\h212
\h722
\h835
\h{12}42
\h558
\h367
\h777
\h488
\h198
\h6{10}5
\h5{11}5
\h8{12}3
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v368
\v417
\v556
\v6{10}3
\v725
\v839
\v927
\v{10}65
\v{11}{10}2
\v{12}44
\v{13}32
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27177}{}
\h21{11}
\h{10}24
\h13{11}
\h{11}42
\h953
\h46{10}
\h372
\h882
\h495
\h7{10}4
\h6{11}2
\h5{12}2
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v377
\v463
\v575
\v6{11}2
\v7{10}2
\v883
\v954
\v{10}26
\v{11}46
\v{12}32
\v{13}13
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27178}{}
\h21{11}
\h129
\h437
\h944
\h852
\h963
\h774
\h886
\h399
\h6{10}8
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v439
\v5{11}2
\v6{10}2
\v774
\v853
\v942
\v{10}23
\v{11}34
\v{12}63
\v{13}13
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27180}{}
\h21{11}
\h826
\h138
\h746
\h45{10}
\h862
\h673
\h784
\h{10}92
\h3{10}8
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v675
\v744
\v824
\v934
\v{10}63
\v{11}82
\v{12}92
\v{13}13
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27181}{}
\h712
\h822
\h932
\h248
\h458
\h363
\h17{10}
\h786
\h597
\h8{10}6
\h4{11}9
\h6{12}8
\h2{13}3
\h1{14}2
\v177
\v249
\v368
\v456
\v594
\v666
\v717
\v828
\v912
\v{10}22
\v{11}34
\v{12}54
\v{13}83
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27182}{}
\h912
\h723
\h636
\h845
\h25{10}
\h767
\h578
\h18{10}
\h693
\h8{10}6
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v186
\v258
\v3{12}2
\v4{11}2
\v575
\v636
\v724
\v846
\v918
\v{10}29
\v{11}17
\v{12}32
\v{13}43
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27183}{}
\h21{10}
\h726
\h{12}32
\h643
\h852
\h564
\h479
\h186
\h497
\h{10}{10}4
\h6{11}5
\h3{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v472
\v567
\v647
\v726
\v857
\v942
\v{10}55
\v{11}92
\v{12}12
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27184}{}
\h814
\h227
\h536
\h444
\h352
\h{10}62
\h774
\h984
\h{10}94
\h1{10}{12}
\h6{11}8
\h4{12}3
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v359
\v448
\v532
\v6{11}2
\v775
\v813
\v926
\v{10}63
\v{11}34
\v{12}15
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27185}{}
\h414
\h725
\h{11}32
\h247
\h359
\h{10}64
\h974
\h586
\h195
\h4{10}{10}
\h5{11}3
\h6{12}4
\h2{13}5
\h1{14}2
\v195
\v249
\v359
\v419
\v583
\v693
\v72{11}
\v81{10}
\v943
\v{10}66
\v{11}35
\v{12}23
\v{13}34
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27186}{}
\h218
\h925
\h13{12}
\h{12}42
\h852
\h665
\h974
\h784
\h593
\h6{10}6
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v664
\v783
\v854
\v925
\v{10}14
\v{11}62
\v{12}46
\v{13}34
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27187}{}
\h21{10}
\h42{10}
\h835
\h149
\h955
\h763
\h672
\h582
\h393
\h4{10}7
\h9{11}3
\h{11}{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v395
\v428
\v585
\v672
\v762
\v834
\v956
\v{10}42
\v{11}{10}2
\v{12}1{10}
\v{13}39
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27188}{}
\h219
\h623
\h737
\h645
\h15{12}
\h{12}62
\h474
\h786
\h595
\h3{10}6
\h8{11}2
\h4{12}8
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v475
\v594
\v622
\v735
\v874
\v928
\v{10}92
\v{11}13
\v{12}66
\v{13}53
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27189}{}
\h219
\h429
\h933
\h648
\h156
\h664
\h974
\h589
\h893
\h3{10}7
\h7{11}5
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v42{10}
\v585
\v642
\v756
\v893
\v934
\v{10}64
\v{11}18
\v{12}38
\v{13}25
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27190}{}
\h614
\h824
\h732
\h246
\h658
\h566
\h776
\h18{11}
\h599
\h{10}{10}3
\h4{11}7
\h3{12}6
\h2{13}2
\h1{14}2
\v186
\v249
\v3{12}2
\v4{11}2
\v563
\v614
\v734
\v822
\v939
\v{10}19
\v{11}65
\v{12}26
\v{13}73
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27191}{}
\h21{12}
\h127
\h436
\h648
\h953
\h{11}62
\h379
\h588
\h793
\h4{10}4
\h7{11}4
\h6{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v437
\v585
\v648
\v792
\v828
\v957
\v{10}36
\v{11}65
\v{12}52
\v{13}62
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27192}{}
\h21{12}
\h922
\h139
\h844
\h455
\h{11}62
\h{12}72
\h786
\h395
\h6{10}4
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v457
\v5{11}2
\v6{10}2
\v783
\v845
\v923
\v{10}37
\v{11}24
\v{12}43
\v{13}62
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27193}{}
\h21{11}
\h127
\h735
\h642
\h453
\h965
\h674
\h982
\h{10}93
\h3{10}9
\h5{11}9
\h4{12}7
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v643
\v732
\v822
\v962
\v{10}72
\v{11}84
\v{12}37
\v{13}18
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27194}{}
\h713
\h527
\h{11}33
\h943
\h655
\h265
\h578
\h185
\h892
\h9{10}5
\h4{11}9
\h3{12}5
\h2{13}2
\h1{14}2
\v186
\v267
\v3{12}2
\v4{11}2
\v525
\v653
\v715
\v893
\v946
\v{10}18
\v{11}32
\v{12}22
\v{13}74
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27195}{}
\h613
\h826
\h438
\h243
\h453
\h564
\h37{11}
\h{11}82
\h{10}92
\h8{10}3
\h1{11}9
\h6{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v249
\v377
\v432
\v542
\v61{11}
\v758
\v828
\v915
\v{10}92
\v{11}82
\v{12}36
\v{13}84
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27196}{}
\h21{12}
\h126
\h632
\h746
\h{11}53
\h468
\h{10}73
\h388
\h993
\h8{10}2
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v466
\v5{11}2
\v639
\v722
\v837
\v992
\v{10}73
\v{11}53
\v{12}63
\v{13}43
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27197}{}
\h21{10}
\h426
\h835
\h346
\h753
\h866
\h17{10}
\h688
\h993
\h{11}{10}2
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v34{10}
\v42{10}
\v5{11}2
\v684
\v756
\v833
\v945
\v{10}23
\v{11}73
\v{12}18
\v{13}37
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27198}{}
\h413
\h622
\h23{10}
\h747
\h158
\h863
\h{10}72
\h584
\h39{10}
\h{11}{10}3
\h6{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v395
\v41{11}
\v585
\v629
\v713
\v824
\v953
\v{10}75
\v{11}64
\v{12}34
\v{13}92
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27199}{}
\h218
\h826
\h536
\h146
\h953
\h863
\h{10}73
\h686
\h493
\h5{10}8
\h3{11}6
\h4{12}{10}
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v493
\v537
\v685
\v745
\v824
\v956
\v{10}16
\v{11}33
\v{12}53
\v{13}73
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27200}{}
\h219
\h42{10}
\h337
\h14{12}
\h952
\h765
\h{10}74
\h884
\h693
\h7{10}6
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v33{11}
\v42{10}
\v5{11}2
\v693
\v764
\v883
\v954
\v{10}34
\v{11}14
\v{12}62
\v{13}46
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27201}{}
\h412
\h523
\h239
\h648
\h357
\h16{12}
\h972
\h785
\h{10}94
\h8{10}4
\h4{11}5
\h7{12}6
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v359
\v41{10}
\v52{11}
\v613
\v784
\v828
\v974
\v{10}54
\v{11}34
\v{12}82
\v{13}66
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27202}{}
\h21{11}
\h127
\h435
\h844
\h{11}52
\h767
\h673
\h384
\h597
\h{10}{10}4
\h6{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v439
\v594
\v674
\v762
\v822
\v934
\v{10}{10}2
\v{11}56
\v{12}45
\v{13}14
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27203}{}
\h219
\h429
\h334
\h644
\h755
\h164
\h{11}73
\h485
\h895
\h9{10}5
\h5{11}5
\h8{12}4
\h2{13}4
\h1{14}2
\v168
\v21{12}
\v33{11}
\v426
\v565
\v649
\v732
\v893
\v982
\v{10}47
\v{11}16
\v{12}57
\v{13}27
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27204}{}
\h{12}12
\h22{11}
\h43{10}
\h346
\h755
\h863
\h175
\h585
\h695
\h9{10}4
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v177
\v22{11}
\v34{10}
\v439
\v585
\v672
\v756
\v866
\v946
\v{10}83
\v{11}63
\v{12}14
\v{13}28
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27205}{}
\h21{12}
\h12{10}
\h935
\h842
\h752
\h864
\h{11}72
\h686
\h493
\h5{10}8
\h3{11}3
\h4{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v493
\v5{10}3
\v683
\v754
\v842
\v932
\v{10}48
\v{11}25
\v{12}62
\v{13}73
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27206}{}
\h513
\h722
\h832
\h944
\h25{10}
\h668
\h578
\h{11}83
\h{10}92
\h1{10}6
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v4{11}2
\v516
\v666
\v728
\v812
\v922
\v{10}36
\v{11}83
\v{12}54
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27207}{}
\h21{11}
\h{12}22
\h932
\h{10}43
\h755
\h168
\h873
\h684
\h592
\h6{10}8
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v682
\v754
\v874
\v933
\v{10}44
\v{11}34
\v{12}23
\v{13}13
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27208}{}
\h21{12}
\h12{10}
\h439
\h{12}42
\h{10}53
\h764
\h375
\h686
\h792
\h8{10}2
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v377
\v439
\v5{11}2
\v684
\v763
\v873
\v992
\v{10}55
\v{11}24
\v{12}44
\v{13}32
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27209}{}
\h814
\h228
\h932
\h44{10}
\h352
\h763
\h474
\h683
\h19{11}
\h7{10}6
\h{11}{11}3
\h5{12}8
\h2{13}4
\h1{14}2
\v195
\v22{11}
\v359
\v443
\v557
\v685
\v764
\v816
\v935
\v{10}24
\v{11}38
\v{12}18
\v{13}{10}2
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27210}{}
\h{11}12
\h428
\h237
\h34{11}
\h654
\h962
\h176
\h583
\h697
\h{10}{10}4
\h8{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v34{10}
\v42{10}
\v585
\v654
\v775
\v883
\v933
\v{10}55
\v{11}15
\v{12}29
\v{13}18
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27211}{}
\h214
\h425
\h636
\h846
\h35{10}
\h{10}64
\h776
\h584
\h794
\h1{10}9
\h8{11}4
\h4{12}7
\h2{13}3
\h1{14}2
\v1{10}4
\v21{12}
\v359
\v42{10}
\v585
\v612
\v772
\v847
\v926
\v{10}64
\v{11}93
\v{12}38
\v{13}52
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27212}{}
\h218
\h522
\h932
\h{10}44
\h854
\h{11}62
\h673
\h18{11}
\h797
\h4{10}9
\h3{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v3{11}3
\v4{10}2
\v529
\v676
\v727
\v857
\v934
\v{10}13
\v{11}33
\v{12}53
\v{13}64
\v{14}45
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27213}{}
\h815
\h{10}24
\h23{11}
\h747
\h356
\h864
\h17{10}
\h585
\h696
\h4{10}7
\h2{11}3
\h4{12}3
\h6{13}3
\h1{14}2
\v177
\v238
\v359
\v4{10}2
\v583
\v694
\v748
\v815
\v958
\v{10}26
\v{11}73
\v{12}63
\v{13}12
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27215}{}
\h21{10}
\h42{10}
\h13{12}
\h{11}43
\h352
\h463
\h{10}72
\h685
\h994
\h8{10}2
\h7{11}2
\h5{12}3
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v359
\v424
\v557
\v685
\v765
\v8{10}2
\v992
\v{10}73
\v{11}44
\v{12}16
\v{13}36
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27217}{}
\h{12}12
\h22{11}
\h43{10}
\h345
\h557
\h763
\h972
\h189
\h497
\h8{10}5
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v34{10}
\v436
\v557
\v6{11}2
\v766
\v846
\v974
\v{10}62
\v{11}72
\v{12}14
\v{13}28
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27218}{}
\h{10}12
\h{11}23
\h934
\h24{10}
\h757
\h664
\h875
\h188
\h497
\h3{10}4
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v186
\v249
\v3{10}4
\v493
\v5{11}2
\v666
\v755
\v874
\v935
\v{10}15
\v{11}27
\v{12}13
\v{13}34
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27219}{}
\h21{10}
\h628
\h433
\h643
\h355
\h765
\h179
\h982
\h{10}93
\h5{10}6
\h8{11}6
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v359
\v439
\v5{10}3
\v622
\v733
\v856
\v944
\v{10}72
\v{11}82
\v{12}15
\v{13}93
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27220}{}
\h517
\h{11}22
\h438
\h246
\h45{10}
\h665
\h178
\h787
\h397
\h8{10}5
\h5{11}5
\h6{12}3
\h2{13}5
\h1{14}2
\v177
\v249
\v395
\v432
\v51{10}
\v666
\v785
\v846
\v975
\v{10}92
\v{11}24
\v{12}12
\v{13}28
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27221}{}
\h912
\h22{11}
\h{10}34
\h845
\h15{11}
\h564
\h472
\h589
\h394
\h4{10}7
\h8{11}4
\h7{12}3
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v395
\v473
\v562
\v676
\v793
\v847
\v915
\v{10}39
\v{11}19
\v{12}56
\v{13}22
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27222}{}
\h21{10}
\h429
\h{12}32
\h345
\h654
\h766
\h17{10}
\h985
\h596
\h4{10}4
\h5{11}5
\h6{12}3
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v34{10}
\v428
\v592
\v657
\v767
\v846
\v984
\v{10}56
\v{11}72
\v{12}12
\v{13}24
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27223}{}
\h815
\h{11}23
\h23{11}
\h148
\h852
\h963
\h47{10}
\h383
\h596
\h7{10}5
\h6{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v386
\v475
\v594
\v683
\v7{10}2
\v814
\v942
\v{10}56
\v{11}27
\v{12}64
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27224}{}
\h419
\h{10}22
\h239
\h944
\h753
\h864
\h673
\h582
\h393
\h5{10}9
\h1{11}{10}
\h4{12}{10}
\h2{13}6
\h1{14}2
\v1{11}3
\v23{10}
\v395
\v41{11}
\v582
\v672
\v753
\v867
\v943
\v{10}23
\v{11}38
\v{12}24
\v{13}13
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27225}{}
\h215
\h627
\h13{11}
\h444
\h556
\h964
\h874
\h486
\h995
\h3{10}8
\h7{11}7
\h6{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v444
\v558
\v62{10}
\v71{10}
\v843
\v963
\v{10}84
\v{11}55
\v{12}34
\v{13}24
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27226}{}
\h{11}12
\h22{10}
\h633
\h746
\h454
\h763
\h373
\h589
\h19{10}
\h9{10}3
\h4{11}6
\h8{12}6
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v377
\v456
\v585
\v634
\v742
\v857
\v937
\v{10}65
\v{11}18
\v{12}28
\v{13}13
\v{14}84
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27227}{}
\h{12}12
\h726
\h238
\h648
\h952
\h16{11}
\h476
\h885
\h398
\h2{10}3
\h4{11}2
\h7{12}2
\h5{13}3
\h1{14}2
\v168
\v237
\v395
\v474
\v5{10}3
\v647
\v72{10}
\v885
\v957
\v{10}34
\v{11}54
\v{12}15
\v{13}26
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27228}{}
\h913
\h822
\h237
\h744
\h553
\h166
\h{10}74
\h489
\h399
\h6{10}7
\h4{11}{10}
\h5{12}6
\h2{13}4
\h1{14}2
\v168
\v23{10}
\v395
\v483
\v557
\v6{10}3
\v742
\v823
\v912
\v{10}25
\v{11}48
\v{12}18
\v{13}82
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27229}{}
\h615
\h226
\h733
\h943
\h358
\h{10}63
\h{12}72
\h18{12}
\h49{10}
\h5{10}3
\h2{11}4
\h5{12}4
\h4{13}3
\h1{14}2
\v186
\v229
\v359
\v494
\v5{10}2
\v61{10}
\v73{10}
\v828
\v948
\v{10}33
\v{11}14
\v{12}43
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27230}{}
\h514
\h427
\h234
\h547
\h{11}53
\h463
\h674
\h884
\h199
\h7{10}6
\h9{11}5
\h3{12}{10}
\h2{13}6
\h1{14}2
\v195
\v23{10}
\v3{12}2
\v424
\v513
\v634
\v764
\v885
\v91{10}
\v{10}72
\v{11}23
\v{12}44
\v{13}{10}2
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27231}{}
\h{10}12
\h724
\h633
\h24{11}
\h757
\h16{11}
\h479
\h383
\h892
\h9{10}5
\h5{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v249
\v386
\v475
\v5{11}2
\v635
\v723
\v893
\v937
\v{10}18
\v{11}29
\v{12}15
\v{13}43
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27232}{}
\h218
\h{12}22
\h934
\h545
\h157
\h666
\h572
\h683
\h{11}93
\h8{10}5
\h4{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v543
\v662
\v775
\v855
\v935
\v{10}13
\v{11}92
\v{12}24
\v{13}37
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27233}{}
\h21{12}
\h12{10}
\h832
\h445
\h856
\h766
\h674
\h389
\h{11}92
\h9{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v386
\v448
\v5{11}2
\v675
\v765
\v832
\v946
\v{10}34
\v{11}27
\v{12}82
\v{13}63
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27234}{}
\h212
\h{10}23
\h932
\h343
\h458
\h565
\h178
\h886
\h29{11}
\h{12}{10}2
\h7{11}4
\h6{12}2
\h5{13}2
\h1{14}2
\v177
\v218
\v34{10}
\v414
\v567
\v648
\v7{11}2
\v884
\v934
\v{10}24
\v{11}38
\v{12}55
\v{13}27
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27235}{}
\h816
\h422
\h532
\h643
\h852
\h962
\h27{11}
\h{12}82
\h{10}93
\h1{10}6
\h4{11}8
\h3{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v276
\v3{12}2
\v429
\v53{10}
\v622
\v737
\v814
\v942
\v{10}54
\v{11}66
\v{12}83
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27238}{}
\h714
\h227
\h637
\h443
\h352
\h{10}64
\h17{12}
\h48{10}
\h893
\h9{10}3
\h2{11}8
\h6{12}6
\h5{13}3
\h1{14}2
\v177
\v229
\v359
\v444
\v558
\v639
\v713
\v894
\v928
\v{10}65
\v{11}18
\v{12}{10}2
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27239}{}
\h913
\h429
\h239
\h349
\h657
\h565
\h873
\h782
\h896
\h1{10}9
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v34{10}
\v42{10}
\v567
\v656
\v784
\v872
\v917
\v{10}64
\v{11}34
\v{12}13
\v{13}23
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27240}{}
\h21{12}
\h127
\h437
\h{10}42
\h952
\h763
\h875
\h{12}82
\h697
\h3{10}4
\h5{11}4
\h4{12}2
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v693
\v764
\v825
\v956
\v{10}42
\v{11}32
\v{12}44
\v{13}72
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27241}{}
\h219
\h429
\h933
\h648
\h159
\h964
\h579
\h883
\h793
\h3{10}5
\h6{11}6
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v42{10}
\v576
\v647
\v793
\v882
\v933
\v{10}54
\v{11}17
\v{12}38
\v{13}24
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27242}{}
\h716
\h228
\h834
\h{11}43
\h459
\h168
\h674
\h384
\h593
\h9{10}2
\h4{11}2
\h{12}{12}2
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v386
\v456
\v594
\v674
\v717
\v836
\v964
\v{10}25
\v{11}46
\v{12}39
\v{13}14
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27243}{}
\h21{11}
\h628
\h537
\h444
\h654
\h964
\h576
\h18{11}
\h793
\h8{10}6
\h7{11}4
\h3{12}6
\h2{13}2
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v449
\v534
\v623
\v792
\v846
\v966
\v{10}54
\v{11}74
\v{12}35
\v{13}15
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27244}{}
\h717
\h22{10}
\h138
\h449
\h353
\h566
\h678
\h884
\h{10}93
\h9{10}2
\h7{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v22{11}
\v359
\v448
\v567
\v652
\v71{10}
\v884
\v937
\v{10}92
\v{11}64
\v{12}26
\v{13}45
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27245}{}
\h913
\h624
\h233
\h445
\h{11}53
\h568
\h{10}74
\h384
\h692
\h7{10}5
\h1{11}{10}
\h4{12}9
\h2{13}6
\h1{14}2
\v1{11}3
\v23{10}
\v386
\v448
\v533
\v627
\v782
\v894
\v913
\v{10}25
\v{11}56
\v{12}19
\v{13}66
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27246}{}
\h514
\h624
\h934
\h249
\h{10}54
\h464
\h576
\h186
\h49{10}
\h3{10}9
\h8{11}5
\h6{12}6
\h2{13}5
\h1{14}2
\v186
\v249
\v3{10}4
\v463
\v516
\v62{10}
\v785
\v865
\v912
\v{10}23
\v{11}43
\v{12}{10}2
\v{13}38
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27247}{}
\h216
\h425
\h{12}32
\h845
\h754
\h564
\h374
\h{10}84
\h695
\h5{10}5
\h1{11}{11}
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v21{12}
\v377
\v42{10}
\v564
\v694
\v752
\v813
\v924
\v{10}82
\v{11}54
\v{12}38
\v{13}48
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27248}{}
\h{11}12
\h824
\h732
\h642
\h255
\h46{10}
\h179
\h687
\h396
\h{11}{10}3
\h5{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v177
\v258
\v395
\v466
\v5{11}2
\v644
\v732
\v822
\v936
\v{10}75
\v{11}19
\v{12}29
\v{13}17
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27249}{}
\h21{10}
\h{11}22
\h{10}32
\h648
\h554
\h764
\h672
\h189
\h49{10}
\h3{10}4
\h4{11}5
\h8{12}5
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{10}4
\v492
\v558
\v643
\v764
\v875
\v956
\v{10}35
\v{11}24
\v{12}12
\v{13}2{10}
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27250}{}
\h{10}14
\h922
\h234
\h449
\h{12}52
\h763
\h177
\h984
\h696
\h3{10}8
\h2{11}3
\h4{12}3
\h5{13}3
\h1{14}2
\v177
\v238
\v3{10}4
\v448
\v5{11}2
\v636
\v766
\v876
\v926
\v{10}15
\v{11}28
\v{12}54
\v{13}44
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27251}{}
\h21{10}
\h724
\h634
\h146
\h45{10}
\h366
\h873
\h588
\h{12}92
\h{10}{10}3
\h6{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v368
\v457
\v585
\v638
\v722
\v875
\v965
\v{10}37
\v{11}25
\v{12}18
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27252}{}
\h21{11}
\h{10}24
\h934
\h14{11}
\h852
\h665
\h975
\h784
\h593
\h6{10}6
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v664
\v783
\v854
\v934
\v{10}23
\v{11}62
\v{12}46
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27253}{}
\h21{12}
\h423
\h634
\h14{11}
\h954
\h863
\h975
\h785
\h593
\h{10}{10}3
\h3{11}3
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{11}3
\v42{10}
\v594
\v638
\v726
\v863
\v952
\v{10}37
\v{11}66
\v{12}44
\v{13}55
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27254}{}
\h{10}13
\h22{10}
\h43{10}
\h543
\h155
\h568
\h{11}73
\h483
\h993
\h3{10}7
\h8{11}3
\h6{12}3
\h2{13}5
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v435
\v542
\v657
\v785
\v847
\v993
\v{10}19
\v{11}74
\v{12}27
\v{13}15
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27255}{}
\h414
\h626
\h934
\h743
\h553
\h26{10}
\h47{10}
\h18{12}
\h992
\h{10}{10}4
\h3{11}3
\h5{12}6
\h2{13}5
\h1{14}2
\v186
\v267
\v3{11}3
\v416
\v557
\v629
\v749
\v814
\v936
\v{10}46
\v{11}93
\v{12}24
\v{13}35
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27256}{}
\h21{12}
\h424
\h134
\h446
\h655
\h{10}64
\h974
\h784
\h594
\h3{10}9
\h8{11}5
\h7{12}5
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v422
\v536
\v658
\v784
\v829
\v972
\v{10}42
\v{11}53
\v{12}{10}2
\v{13}74
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27257}{}
\h21{11}
\h{11}23
\h934
\h842
\h653
\h864
\h477
\h587
\h199
\h3{10}4
\h6{11}8
\h4{12}3
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{10}4
\v475
\v585
\v656
\v7{10}2
\v842
\v932
\v{10}45
\v{11}25
\v{12}62
\v{13}12
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27258}{}
\h216
\h525
\h932
\h347
\h657
\h{11}63
\h17{12}
\h488
\h599
\h2{10}{10}
\h4{11}3
\h6{12}2
\h7{13}2
\h1{14}2
\v177
\v219
\v34{10}
\v483
\v527
\v657
\v7{11}2
\v81{11}
\v93{10}
\v{10}22
\v{11}33
\v{12}82
\v{13}52
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27259}{}
\h614
\h225
\h534
\h744
\h452
\h164
\h{10}72
\h{11}82
\h894
\h9{10}5
\h3{11}{10}
\h4{12}{10}
\h2{13}6
\h1{14}2
\v168
\v22{11}
\v3{11}3
\v457
\v533
\v614
\v722
\v894
\v937
\v{10}16
\v{11}44
\v{12}72
\v{13}83
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27260}{}
\h21{10}
\h{11}22
\h539
\h844
\h158
\h866
\h774
\h482
\h397
\h5{10}8
\h2{11}7
\h6{12}4
\h4{13}3
\h1{14}2
\v159
\v21{10}
\v395
\v485
\v537
\v684
\v776
\v842
\v956
\v{10}93
\v{11}25
\v{12}13
\v{13}28
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27261}{}
\h217
\h724
\h137
\h445
\h757
\h367
\h875
\h{12}82
\h{11}92
\h6{10}6
\h5{11}5
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v448
\v5{11}2
\v6{10}2
\v723
\v834
\v913
\v{10}65
\v{11}27
\v{12}82
\v{13}72
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27262}{}
\h21{10}
\h628
\h13{12}
\h{11}43
\h{10}52
\h962
\h872
\h584
\h796
\h6{10}2
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v628
\v792
\v873
\v962
\v{10}52
\v{11}42
\v{12}14
\v{13}36
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27263}{}
\h814
\h722
\h236
\h447
\h757
\h369
\h{10}74
\h687
\h596
\h1{10}5
\h9{11}4
\h4{12}6
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v368
\v448
\v594
\v682
\v723
\v812
\v929
\v{10}75
\v{11}45
\v{12}15
\v{13}83
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27264}{}
\h21{12}
\h126
\h634
\h444
\h754
\h{10}62
\h{11}72
\h587
\h896
\h4{10}5
\h6{11}7
\h3{12}6
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v446
\v585
\v638
\v723
\v845
\v9{10}2
\v{10}33
\v{11}52
\v{12}62
\v{13}74
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27265}{}
\h716
\h227
\h638
\h14{11}
\h855
\h562
\h{11}73
\h{10}82
\h992
\h6{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v4{11}2
\v566
\v637
\v715
\v856
\v927
\v{10}82
\v{11}72
\v{12}44
\v{13}14
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27266}{}
\h412
\h229
\h533
\h747
\h356
\h864
\h673
\h{11}82
\h19{11}
\h{10}{10}4
\h7{11}6
\h4{12}6
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v359
\v41{11}
\v53{10}
\v616
\v747
\v833
\v952
\v{10}{10}2
\v{11}26
\v{12}63
\v{13}83
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27267}{}
\h219
\h428
\h333
\h543
\h{10}53
\h764
\h973
\h882
\h198
\h6{10}8
\h4{11}9
\h7{12}7
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v33{11}
\v429
\v549
\v637
\v766
\v844
\v972
\v{10}53
\v{11}15
\v{12}25
\v{13}56
\v{14}{10}2
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27268}{}
\h{10}12
\h726
\h{11}33
\h449
\h256
\h36{11}
\h772
\h882
\h195
\h5{10}4
\h6{11}6
\h4{12}7
\h2{13}3
\h1{14}2
\v195
\v258
\v368
\v448
\v5{10}3
\v692
\v725
\v853
\v973
\v{10}17
\v{11}39
\v{12}1{10}
\v{13}22
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27269}{}
\h212
\h823
\h334
\h545
\h755
\h467
\h875
\h{12}82
\h19{12}
\h9{10}5
\h6{11}4
\h5{12}4
\h2{13}4
\h1{14}2
\v195
\v21{12}
\v33{11}
\v415
\v548
\v6{11}2
\v732
\v825
\v9{10}2
\v{10}47
\v{11}24
\v{12}53
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27270}{}
\h21{12}
\h425
\h634
\h543
\h752
\h165
\h479
\h{11}83
\h399
\h8{10}5
\h7{11}4
\h2{12}8
\h5{13}7
\h1{14}2
\v168
\v21{11}
\v395
\v425
\v549
\v633
\v756
\v846
\v923
\v{10}39
\v{11}83
\v{12}94
\v{13}73
\v{14}17
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27271}{}
\h814
\h{10}24
\h23{11}
\h148
\h457
\h668
\h379
\h{11}82
\h592
\h6{10}2
\h7{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v14{10}
\v23{10}
\v377
\v457
\v594
\v664
\v792
\v819
\v948
\v{10}29
\v{11}53
\v{12}16
\v{13}35
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27272}{}
\h21{10}
\h129
\h932
\h845
\h753
\h464
\h676
\h787
\h598
\h{11}{10}3
\h3{11}3
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v466
\v594
\v674
\v753
\v842
\v939
\v{10}23
\v{11}37
\v{12}16
\v{13}45
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27273}{}
\h716
\h223
\h435
\h549
\h359
\h{11}62
\h874
\h688
\h496
\h6{10}5
\h1{11}8
\h7{12}3
\h2{13}6
\h1{14}2
\v1{11}3
\v22{11}
\v359
\v436
\v522
\v682
\v71{11}
\v876
\v938
\v{10}93
\v{11}64
\v{12}52
\v{13}15
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27274}{}
\h712
\h22{10}
\h134
\h845
\h{11}53
\h666
\h473
\h589
\h{10}93
\h9{10}2
\h3{11}3
\h4{12}6
\h2{13}6
\h1{14}2
\v13{11}
\v22{11}
\v3{11}3
\v475
\v535
\v665
\v716
\v849
\v919
\v{10}93
\v{11}55
\v{12}24
\v{13}45
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27275}{}
\h614
\h225
\h637
\h945
\h15{10}
\h865
\h47{10}
\h983
\h794
\h3{10}7
\h5{11}7
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v475
\v5{11}2
\v612
\v727
\v866
\v944
\v{10}19
\v{11}54
\v{12}83
\v{13}33
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27276}{}
\h218
\h924
\h638
\h14{10}
\h855
\h763
\h672
\h48{10}
\h597
\h3{10}4
\h4{11}7
\h9{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v3{10}4
\v483
\v594
\v634
\v764
\v852
\v92{10}
\v{10}15
\v{11}47
\v{12}93
\v{13}23
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27277}{}
\h{11}13
\h22{10}
\h835
\h14{10}
\h656
\h562
\h{10}74
\h683
\h499
\h3{10}5
\h4{11}5
\h7{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{10}4
\v492
\v567
\v653
\v766
\v837
\v983
\v{10}75
\v{11}13
\v{12}23
\v{13}36
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27278}{}
\h21{12}
\h725
\h632
\h944
\h159
\h764
\h975
\h486
\h895
\h3{10}3
\h5{11}7
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v484
\v5{11}2
\v637
\v724
\v836
\v943
\v{10}53
\v{11}66
\v{12}29
\v{13}45
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27279}{}
\h218
\h923
\h13{10}
\h{10}43
\h854
\h{11}63
\h479
\h688
\h593
\h4{10}3
\h6{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v473
\v594
\v683
\v7{10}2
\v854
\v929
\v{10}13
\v{11}33
\v{12}23
\v{13}43
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27280}{}
\h412
\h{11}23
\h933
\h842
\h25{11}
\h564
\h176
\h484
\h794
\h6{10}8
\h3{11}9
\h{10}{12}3
\h2{13}3
\h1{14}2
\v177
\v258
\v3{11}3
\v417
\v567
\v619
\v772
\v844
\v933
\v{10}48
\v{11}27
\v{12}38
\v{13}57
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27282}{}
\h915
\h426
\h835
\h247
\h753
\h{11}63
\h874
\h38{10}
\h695
\h1{10}6
\h5{11}7
\h4{12}2
\h2{13}3
\h1{14}2
\v1{10}4
\v249
\v386
\v42{10}
\v5{11}2
\v693
\v755
\v834
\v913
\v{10}23
\v{11}63
\v{12}74
\v{13}35
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27283}{}
\h216
\h429
\h{10}34
\h14{11}
\h954
\h{11}63
\h872
\h383
\h592
\h6{10}3
\h7{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v386
\v42{10}
\v594
\v682
\v792
\v816
\v955
\v{10}34
\v{11}66
\v{12}47
\v{13}23
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27284}{}
\h615
\h226
\h733
\h945
\h855
\h169
\h673
\h{12}82
\h499
\h3{10}8
\h5{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v168
\v22{11}
\v3{10}4
\v493
\v5{11}2
\v616
\v739
\v823
\v943
\v{10}33
\v{11}19
\v{12}83
\v{13}54
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27285}{}
\h417
\h725
\h635
\h543
\h753
\h267
\h479
\h{12}82
\h19{12}
\h8{10}6
\h6{11}3
\h3{12}7
\h2{13}3
\h1{14}2
\v195
\v267
\v3{12}2
\v416
\v549
\v638
\v723
\v846
\v965
\v{10}57
\v{11}12
\v{12}26
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27286}{}
\h217
\h624
\h833
\h445
\h753
\h363
\h579
\h187
\h795
\h{11}{10}2
\h{12}{11}2
\h4{12}9
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v368
\v448
\v576
\v624
\v754
\v835
\v913
\v{10}23
\v{11}37
\v{12}92
\v{13}{10}2
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27287}{}
\h219
\h925
\h734
\h449
\h852
\h168
\h775
\h{10}83
\h696
\h5{10}3
\h3{11}3
\h4{12}{10}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v448
\v5{10}3
\v692
\v734
\v855
\v924
\v{10}53
\v{11}12
\v{12}72
\v{13}44
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27288}{}
\h913
\h229
\h737
\h14{12}
\h{10}52
\h464
\h772
\h589
\h393
\h4{10}7
\h8{11}5
\h6{12}4
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v395
\v464
\v585
\v693
\v734
\v865
\v916
\v{10}57
\v{11}28
\v{12}14
\v{13}47
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27289}{}
\h213
\h429
\h932
\h846
\h753
\h864
\h17{10}
\h984
\h597
\h3{10}3
\h4{11}6
\h6{12}8
\h2{13}5
\h1{14}2
\v177
\v21{12}
\v3{10}4
\v429
\v518
\v6{10}2
\v758
\v842
\v935
\v{10}56
\v{11}34
\v{12}63
\v{13}26
\v{14}48
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27290}{}
\h715
\h227
\h836
\h743
\h455
\h164
\h675
\h{10}83
\h498
\h5{10}8
\h{11}{11}3
\h3{12}5
\h2{13}4
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v454
\v564
\v676
\v713
\v839
\v923
\v{10}44
\v{11}74
\v{12}18
\v{13}82
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27291}{}
\h21{12}
\h424
\h13{11}
\h545
\h954
\h468
\h{11}73
\h786
\h397
\h8{10}3
\h6{11}3
\h5{12}2
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v395
\v424
\v548
\v6{11}2
\v784
\v828
\v956
\v{10}45
\v{11}73
\v{12}33
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27292}{}
\h216
\h722
\h836
\h448
\h354
\h{10}64
\h677
\h586
\h993
\h{10}{10}3
\h1{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v448
\v585
\v674
\v723
\v812
\v927
\v{10}64
\v{11}84
\v{12}45
\v{13}73
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27293}{}
\h913
\h822
\h237
\h747
\h15{12}
\h464
\h774
\h589
\h393
\h4{10}8
\h{10}{11}3
\h6{12}5
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v395
\v464
\v585
\v693
\v743
\v824
\v912
\v{10}29
\v{11}75
\v{12}19
\v{13}56
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27294}{}
\h416
\h529
\h933
\h843
\h258
\h369
\h974
\h185
\h497
\h7{10}6
\h6{11}2
\h7{12}7
\h2{13}3
\h1{14}2
\v186
\v258
\v368
\v418
\v52{11}
\v683
\v7{10}2
\v847
\v934
\v{10}14
\v{11}45
\v{12}33
\v{13}73
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27295}{}
\h214
\h524
\h637
\h147
\h{12}52
\h469
\h579
\h388
\h{10}92
\h9{10}2
\h7{11}3
\h4{12}4
\h2{13}5
\h1{14}2
\v14{10}
\v21{12}
\v386
\v466
\v525
\v612
\v7{11}2
\v848
\v928
\v{10}92
\v{11}82
\v{12}54
\v{13}33
\v{14}52
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27296}{}
\h614
\h824
\h239
\h742
\h553
\h668
\h374
\h{10}83
\h19{11}
\h{11}{10}2
\h4{11}{10}
\h2{12}3
\h4{13}5
\h1{14}2
\v195
\v239
\v377
\v4{11}2
\v557
\v615
\v743
\v823
\v949
\v{10}17
\v{11}37
\v{12}27
\v{13}82
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27297}{}
\h217
\h42{10}
\h13{11}
\h{11}42
\h{10}52
\h863
\h772
\h385
\h694
\h7{10}7
\h5{11}8
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v386
\v42{10}
\v5{11}2
\v693
\v773
\v862
\v916
\v{10}54
\v{11}42
\v{12}32
\v{13}47
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27298}{}
\h21{10}
\h{11}23
\h{10}32
\h843
\h654
\h16{12}
\h975
\h786
\h593
\h6{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v655
\v783
\v845
\v973
\v{10}32
\v{11}22
\v{12}12
\v{13}62
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27299}{}
\h21{11}
\h12{10}
\h432
\h549
\h458
\h865
\h{11}73
\h782
\h892
\h9{10}3
\h6{11}4
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v432
\v549
\v638
\v784
\v863
\v982
\v{10}92
\v{11}25
\v{12}55
\v{13}15
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27301}{}
\h21{12}
\h{10}22
\h13{10}
\h746
\h656
\h463
\h974
\h882
\h995
\h5{10}6
\h3{11}3
\h4{12}4
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v466
\v5{10}3
\v656
\v742
\v884
\v972
\v{10}26
\v{11}37
\v{12}23
\v{13}43
\v{14}18
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27302}{}
\h21{11}
\h128
\h833
\h945
\h656
\h{11}62
\h474
\h{10}84
\h795
\h5{10}5
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v656
\v793
\v834
\v922
\v{10}82
\v{11}33
\v{12}54
\v{13}15
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27304}{}
\h418
\h627
\h{12}32
\h546
\h{10}53
\h962
\h773
\h286
\h39{11}
\h6{10}3
\h1{11}6
\h4{12}4
\h2{13}3
\h1{14}2
\v1{11}3
\v285
\v395
\v41{11}
\v549
\v628
\v774
\v884
\v964
\v{10}52
\v{11}42
\v{12}12
\v{13}23
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27305}{}
\h712
\h223
\h434
\h547
\h354
\h{10}63
\h{12}72
\h18{12}
\h695
\h9{10}5
\h4{11}6
\h8{12}3
\h2{13}4
\h1{14}2
\v186
\v22{11}
\v359
\v438
\v522
\v694
\v714
\v839
\v919
\v{10}65
\v{11}93
\v{12}43
\v{13}62
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27306}{}
\h418
\h223
\h{10}33
\h443
\h653
\h863
\h575
\h983
\h{11}93
\h1{10}{12}
\h7{11}7
\h3{12}5
\h2{13}4
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v413
\v525
\v658
\v747
\v866
\v953
\v{10}34
\v{11}63
\v{12}17
\v{13}37
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27307}{}
\h517
\h225
\h{11}32
\h{10}42
\h655
\h{10}64
\h573
\h782
\h895
\h1{10}8
\h4{11}{10}
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v516
\v657
\v726
\v872
\v982
\v{10}42
\v{11}32
\v{12}13
\v{13}36
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27308}{}
\h21{11}
\h129
\h637
\h943
\h853
\h463
\h674
\h785
\h995
\h3{10}8
\h5{11}9
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v466
\v5{11}2
\v634
\v762
\v857
\v945
\v{10}25
\v{11}55
\v{12}44
\v{13}12
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27309}{}
\h214
\h923
\h832
\h445
\h157
\h569
\h37{10}
\h{11}83
\h796
\h6{10}4
\h7{11}5
\h4{12}7
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v448
\v567
\v619
\v792
\v832
\v922
\v{10}37
\v{11}84
\v{12}29
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27310}{}
\h714
\h622
\h{10}34
\h943
\h259
\h166
\h673
\h48{10}
\h{10}93
\h3{10}9
\h5{11}8
\h4{12}4
\h2{13}3
\h1{14}2
\v168
\v258
\v3{10}4
\v484
\v5{11}2
\v625
\v715
\v82{10}
\v943
\v{10}36
\v{11}14
\v{12}46
\v{13}92
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27311}{}
\h21{10}
\h424
\h134
\h443
\h655
\h963
\h872
\h984
\h{11}93
\h5{10}8
\h7{11}7
\h3{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v422
\v537
\v658
\v747
\v825
\v962
\v{10}75
\v{11}54
\v{12}15
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27312}{}
\h915
\h528
\h23{10}
\h44{10}
\h353
\h562
\h{10}73
\h884
\h693
\h8{10}3
\h1{11}9
\h4{12}7
\h2{13}5
\h1{14}2
\v1{11}3
\v23{10}
\v359
\v448
\v524
\v654
\v767
\v882
\v918
\v{10}74
\v{11}{10}2
\v{12}35
\v{13}25
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27313}{}
\h217
\h127
\h633
\h443
\h558
\h{12}62
\h{11}72
\h884
\h694
\h7{10}4
\h3{11}7
\h4{12}{10}
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v448
\v558
\v636
\v746
\v826
\v912
\v{10}92
\v{11}73
\v{12}62
\v{13}52
\v{14}66
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27314}{}
\h219
\h{10}22
\h736
\h147
\h655
\h765
\h575
\h985
\h697
\h8{10}6
\h4{11}5
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v575
\v654
\v733
\v846
\v983
\v{10}25
\v{11}14
\v{12}24
\v{13}36
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27315}{}
\h816
\h22{11}
\h136
\h446
\h953
\h{11}63
\h573
\h786
\h694
\h5{10}4
\h6{11}5
\h3{12}9
\h2{13}2
\h1{14}2
\v13{11}
\v22{11}
\v3{12}2
\v449
\v573
\v692
\v735
\v816
\v955
\v{10}45
\v{11}65
\v{12}57
\v{13}26
\v{14}15
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27316}{}
\h21{10}
\h{11}23
\h{10}32
\h645
\h158
\h568
\h777
\h682
\h793
\h5{10}4
\h4{11}9
\h3{12}5
\h2{13}2
\h1{14}2
\v159
\v21{12}
\v3{12}2
\v4{11}2
\v564
\v644
\v772
\v884
\v955
\v{10}36
\v{11}22
\v{12}12
\v{13}65
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27317}{}
\h712
\h622
\h235
\h446
\h954
\h363
\h17{10}
\h587
\h{10}94
\h4{10}9
\h{11}{11}3
\h8{12}4
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v368
\v446
\v585
\v624
\v712
\v82{10}
\v914
\v{10}45
\v{11}74
\v{12}84
\v{13}55
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27318}{}
\h512
\h422
\h535
\h943
\h853
\h26{12}
\h179
\h488
\h994
\h{11}{10}3
\h7{11}6
\h3{12}5
\h2{13}4
\h1{14}2
\v177
\v267
\v3{12}2
\v426
\v512
\v62{11}
\v71{10}
\v857
\v945
\v{10}34
\v{11}55
\v{12}44
\v{13}92
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27319}{}
\h716
\h226
\h636
\h747
\h553
\h964
\h674
\h18{11}
\h495
\h5{10}6
\h{10}{11}4
\h3{12}8
\h2{13}2
\h1{14}2
\v186
\v22{11}
\v3{12}2
\v494
\v555
\v634
\v713
\v823
\v963
\v{10}74
\v{11}{10}2
\v{12}35
\v{13}15
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27320}{}
\h713
\h524
\h833
\h{10}44
\h25{10}
\h46{10}
\h378
\h489
\h696
\h1{10}6
\h5{11}8
\h6{12}3
\h2{13}6
\h1{14}2
\v1{10}4
\v258
\v377
\v462
\v529
\v693
\v719
\v83{10}
\v92{10}
\v{10}13
\v{11}34
\v{12}54
\v{13}83
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27321}{}
\h913
\h{11}22
\h23{10}
\h44{10}
\h756
\h169
\h873
\h688
\h592
\h6{10}3
\h3{11}5
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v448
\v594
\v682
\v754
\v874
\v919
\v{10}66
\v{11}25
\v{12}12
\v{13}23
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27322}{}
\h713
\h622
\h439
\h747
\h953
\h665
\h{10}73
\h28{10}
\h193
\h5{10}9
\h3{11}6
\h5{12}6
\h2{13}6
\h1{14}2
\v195
\v285
\v3{11}3
\v436
\v5{10}2
\v624
\v713
\v82{11}
\v956
\v{10}16
\v{11}66
\v{12}53
\v{13}34
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27323}{}
\h713
\h622
\h932
\h{10}42
\h255
\h46{10}
\h17{10}
\h687
\h395
\h{12}{10}2
\h5{11}8
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v258
\v395
\v466
\v5{11}2
\v626
\v714
\v827
\v939
\v{10}13
\v{11}34
\v{12}46
\v{13}83
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27324}{}
\h814
\h727
\h534
\h246
\h753
\h46{10}
\h376
\h487
\h{10}93
\h1{10}{11}
\h6{11}7
\h5{12}6
\h2{13}4
\h1{14}2
\v1{10}4
\v249
\v377
\v462
\v539
\v6{11}2
\v723
\v813
\v934
\v{10}54
\v{11}84
\v{12}19
\v{13}92
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27325}{}
\h219
\h125
\h535
\h943
\h{11}52
\h666
\h{10}74
\h489
\h797
\h5{10}3
\h3{11}4
\h4{12}5
\h2{13}6
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v484
\v537
\v624
\v792
\v8{10}3
\v948
\v{10}34
\v{11}14
\v{12}42
\v{13}53
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27329}{}
\h414
\h529
\h235
\h645
\h553
\h{10}64
\h972
\h387
\h795
\h9{10}4
\h1{11}{11}
\h4{12}9
\h2{13}4
\h1{14}2
\v1{11}3
\v23{10}
\v386
\v41{11}
\v523
\v649
\v736
\v814
\v973
\v{10}62
\v{11}43
\v{12}92
\v{13}{10}2
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27330}{}
\h21{11}
\h727
\h13{11}
\h642
\h752
\h865
\h475
\h589
\h496
\h6{10}5
\h{10}{11}2
\h3{12}8
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v472
\v585
\v646
\v723
\v842
\v952
\v{10}92
\v{11}{10}2
\v{12}38
\v{13}15
\v{14}26
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27332}{}
\h21{12}
\h127
\h736
\h549
\h457
\h568
\h376
\h686
\h496
\h8{10}3
\h9{11}3
\h7{12}3
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v377
\v454
\v542
\v685
\v739
\v828
\v974
\v{10}93
\v{11}55
\v{12}83
\v{13}33
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27333}{}
\h21{10}
\h823
\h935
\h743
\h854
\h564
\h374
\h685
\h19{12}
\h{10}{10}4
\h4{11}9
\h2{12}3
\h4{13}2
\h1{14}2
\v195
\v21{11}
\v377
\v4{11}2
\v566
\v685
\v743
\v823
\v933
\v{10}46
\v{11}26
\v{12}14
\v{13}92
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27334}{}
\h21{11}
\h{11}23
\h13{11}
\h944
\h853
\h762
\h474
\h589
\h492
\h5{10}5
\h7{11}5
\h3{12}7
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v472
\v582
\v694
\v765
\v852
\v942
\v{10}{10}2
\v{11}23
\v{12}38
\v{13}13
\v{14}26
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27335}{}
\h219
\h127
\h733
\h642
\h453
\h963
\h675
\h{10}83
\h{12}92
\h3{10}{10}
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v457
\v5{11}2
\v643
\v732
\v822
\v966
\v{10}35
\v{11}16
\v{12}63
\v{13}82
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27336}{}
\h217
\h823
\h638
\h446
\h756
\h168
\h872
\h785
\h598
\h3{10}8
\h6{11}6
\h4{12}{10}
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v448
\v594
\v638
\v753
\v825
\v915
\v{10}43
\v{11}28
\v{12}83
\v{13}54
\v{14}39
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27337}{}
\h813
\h227
\h634
\h945
\h553
\h16{11}
\h776
\h{11}83
\h696
\h{10}{10}3
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v22{11}
\v3{12}2
\v4{11}2
\v557
\v636
\v774
\v814
\v922
\v{10}37
\v{11}17
\v{12}63
\v{13}73
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27338}{}
\h512
\h{12}22
\h{11}32
\h448
\h653
\h266
\h773
\h485
\h893
\h3{10}{11}
\h1{11}9
\h5{12}8
\h2{13}4
\h1{14}2
\v1{11}3
\v267
\v3{10}4
\v444
\v51{11}
\v658
\v716
\v863
\v953
\v{10}74
\v{11}36
\v{12}22
\v{13}39
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27339}{}
\h21{10}
\h826
\h733
\h942
\h656
\h466
\h675
\h885
\h198
\h5{10}8
\h3{11}4
\h4{12}{10}
\h2{13}3
\h1{14}2
\v195
\v21{12}
\v3{11}3
\v466
\v5{10}3
\v652
\v738
\v826
\v945
\v{10}33
\v{11}43
\v{12}14
\v{13}82
\v{14}2{10}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27340}{}
\h912
\h22{11}
\h{10}34
\h647
\h15{10}
\h563
\h775
\h683
\h896
\h7{10}3
\h4{11}8
\h3{12}2
\h2{13}2
\h1{14}2
\v159
\v22{11}
\v3{12}2
\v4{11}2
\v566
\v644
\v773
\v863
\v917
\v{10}37
\v{11}14
\v{12}74
\v{13}22
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27341}{}
\h21{12}
\h622
\h934
\h744
\h{10}52
\h16{10}
\h875
\h587
\h393
\h9{10}5
\h4{11}6
\h2{12}3
\h4{13}3
\h1{14}2
\v168
\v21{11}
\v395
\v4{11}2
\v584
\v627
\v749
\v825
\v937
\v{10}56
\v{11}42
\v{12}53
\v{13}34
\v{14}19
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27344}{}
\h218
\h42{10}
\h135
\h548
\h{12}52
\h{11}62
\h973
\h882
\h396
\h7{10}4
\h6{11}2
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v395
\v42{10}
\v549
\v638
\v7{10}2
\v883
\v972
\v{10}17
\v{11}64
\v{12}52
\v{13}42
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27345}{}
\h21{12}
\h128
\h634
\h846
\h954
\h463
\h676
\h786
\h398
\h5{10}7
\h4{11}6
\h8{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v465
\v5{10}3
\v634
\v762
\v848
\v923
\v{10}38
\v{11}93
\v{12}73
\v{13}53
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27347}{}
\h813
\h{10}22
\h{11}33
\h24{11}
\h158
\h765
\h573
\h48{10}
\h397
\h6{10}7
\h4{11}3
\h6{12}3
\h2{13}3
\h1{14}2
\v159
\v249
\v395
\v483
\v576
\v6{10}2
\v765
\v816
\v957
\v{10}27
\v{11}12
\v{12}24
\v{13}46
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27353}{}
\h21{12}
\h128
\h537
\h{11}43
\h854
\h{10}63
\h774
\h485
\h598
\h3{10}4
\h6{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v484
\v536
\v6{11}2
\v773
\v857
\v926
\v{10}65
\v{11}43
\v{12}32
\v{13}63
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27354}{}
\h{10}13
\h{12}22
\h833
\h24{11}
\h156
\h663
\h876
\h783
\h498
\h3{10}6
\h5{11}6
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v249
\v3{10}4
\v493
\v5{11}2
\v666
\v753
\v834
\v964
\v{10}17
\v{11}38
\v{12}27
\v{13}13
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27355}{}
\h614
\h724
\h237
\h547
\h155
\h{10}63
\h{12}72
\h489
\h896
\h5{10}4
\h3{11}5
\h4{12}7
\h2{13}5
\h1{14}2
\v159
\v23{10}
\v3{11}3
\v484
\v546
\v614
\v72{11}
\v892
\v937
\v{10}15
\v{11}2{10}
\v{12}43
\v{13}62
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27356}{}
\h616
\h424
\h235
\h645
\h355
\h{10}63
\h972
\h783
\h{12}92
\h1{10}{12}
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v359
\v42{10}
\v5{11}2
\v613
\v735
\v823
\v975
\v{10}62
\v{11}43
\v{12}18
\v{13}64
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27357}{}
\h516
\h924
\h23{10}
\h648
\h457
\h16{12}
\h872
\h985
\h592
\h6{10}4
\h3{11}4
\h8{12}4
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{11}3
\v458
\v518
\v646
\v792
\v875
\v926
\v{10}73
\v{11}14
\v{12}39
\v{13}24
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27358}{}
\h{10}13
\h922
\h43{10}
\h248
\h856
\h366
\h775
\h682
\h196
\h5{10}6
\h6{11}7
\h4{12}8
\h2{13}3
\h1{14}2
\v195
\v249
\v368
\v439
\v5{10}3
\v683
\v772
\v853
\v924
\v{10}13
\v{11}28
\v{12}75
\v{13}1{10}
\v{14}32
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27359}{}
\h{10}13
\h229
\h636
\h{11}43
\h555
\h766
\h178
\h884
\h693
\h7{10}7
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v177
\v22{11}
\v3{12}2
\v4{11}2
\v557
\v636
\v764
\v883
\v972
\v{10}14
\v{11}22
\v{12}35
\v{13}15
\v{14}46
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27360}{}
\h416
\h627
\h533
\h747
\h25{11}
\h566
\h975
\h388
\h894
\h6{10}4
\h1{11}8
\h4{12}8
\h2{13}5
\h1{14}2
\v1{11}3
\v258
\v386
\v41{11}
\v533
\v628
\v749
\v836
\v974
\v{10}19
\v{11}62
\v{12}93
\v{13}23
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27361}{}
\h613
\h724
\h533
\h44{10}
\h254
\h565
\h777
\h388
\h993
\h{10}{10}3
\h1{11}{11}
\h4{12}9
\h2{13}6
\h1{14}2
\v1{11}3
\v258
\v386
\v448
\v533
\v614
\v725
\v83{10}
\v918
\v{10}64
\v{11}26
\v{12}92
\v{13}{10}2
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27362}{}
\h414
\h722
\h537
\h846
\h25{11}
\h16{10}
\h775
\h{10}83
\h695
\h3{10}6
\h6{11}8
\h4{12}6
\h2{13}3
\h1{14}2
\v168
\v258
\v3{10}4
\v41{11}
\v53{10}
\v692
\v725
\v813
\v928
\v{10}84
\v{11}63
\v{12}34
\v{13}53
\v{14}47
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27363}{}
\h21{10}
\h{10}24
\h932
\h149
\h854
\h762
\h474
\h588
\h698
\h4{10}9
\h5{11}6
\h3{12}4
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v473
\v583
\v694
\v766
\v852
\v933
\v{10}22
\v{11}38
\v{12}14
\v{13}82
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27364}{}
\h21{11}
\h{11}23
\h13{11}
\h746
\h652
\h762
\h873
\h584
\h{10}94
\h6{10}6
\h4{11}6
\h3{12}2
\h2{13}2
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v4{11}2
\v584
\v655
\v742
\v852
\v962
\v{10}92
\v{11}25
\v{12}37
\v{13}13
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27365}{}
\h{10}14
\h923
\h833
\h449
\h255
\h664
\h972
\h787
\h498
\h1{10}7
\h5{11}8
\h3{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v445
\v5{11}2
\v666
\v753
\v837
\v925
\v{10}15
\v{11}34
\v{12}27
\v{13}47
\v{14}17
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27366}{}
\h{12}12
\h225
\h637
\h545
\h757
\h962
\h872
\h683
\h894
\h1{10}{10}
\h4{11}9
\h3{12}2
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v548
\v635
\v723
\v872
\v962
\v{10}43
\v{11}64
\v{12}18
\v{13}38
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27367}{}
\h417
\h529
\h236
\h34{10}
\h752
\h864
\h179
\h686
\h495
\h6{10}5
\h{10}{11}4
\h7{12}6
\h2{13}3
\h1{14}2
\v177
\v23{10}
\v34{10}
\v418
\v52{11}
\v682
\v757
\v833
\v954
\v{10}74
\v{11}19
\v{12}62
\v{13}48
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27368}{}
\h912
\h726
\h634
\h844
\h{11}53
\h463
\h273
\h38{10}
\h19{11}
\h4{10}5
\h6{11}8
\h2{12}8
\h5{13}3
\h1{14}2
\v195
\v275
\v386
\v464
\v576
\v638
\v724
\v849
\v919
\v{10}39
\v{11}14
\v{12}45
\v{13}26
\v{14}56
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27369}{}
\h412
\h{11}23
\h23{11}
\h543
\h752
\h866
\h377
\h983
\h694
\h1{10}{10}
\h7{11}6
\h4{12}8
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v377
\v41{11}
\v549
\v618
\v756
\v842
\v953
\v{10}72
\v{11}28
\v{12}84
\v{13}38
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27370}{}
\h21{11}
\h{12}22
\h434
\h647
\h556
\h963
\h872
\h18{10}
\h493
\h6{10}3
\h7{11}7
\h3{12}7
\h2{13}3
\h1{14}2
\v186
\v21{12}
\v3{12}2
\v436
\v558
\v646
\v792
\v834
\v964
\v{10}75
\v{11}53
\v{12}24
\v{13}13
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27371}{}
\h21{11}
\h{12}22
\h835
\h643
\h552
\h666
\h177
\h585
\h992
\h{10}{10}4
\h4{11}7
\h3{12}4
\h2{13}2
\h1{14}2
\v177
\v21{12}
\v3{12}2
\v4{11}2
\v553
\v642
\v757
\v834
\v945
\v{10}82
\v{11}92
\v{12}24
\v{13}12
\v{14}28
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27372}{}
\h21{11}
\h{12}22
\h{11}32
\h943
\h655
\h169
\h876
\h782
\h593
\h6{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v655
\v783
\v872
\v944
\v{10}64
\v{11}32
\v{12}22
\v{13}12
\v{14}25
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27373}{}
\h413
\h22{11}
\h638
\h14{11}
\h459
\h{11}63
\h{10}72
\h982
\h892
\h7{10}2
\h5{11}3
\h3{12}3
\h2{13}3
\h1{14}2
\v14{10}
\v22{11}
\v3{12}2
\v414
\v5{11}2
\v639
\v719
\v892
\v982
\v{10}72
\v{11}62
\v{12}43
\v{13}23
\v{14}33
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27374}{}
\h21{12}
\h{10}23
\h13{10}
\h{10}42
\h856
\h762
\h474
\h687
\h592
\h3{10}3
\h4{11}7
\h9{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{10}4
\v474
\v594
\v682
\v763
\v852
\v966
\v{10}22
\v{11}38
\v{12}48
\v{13}26
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27375}{}
\h219
\h128
\h832
\h643
\h755
\h563
\h{11}72
\h{12}82
\h697
\h{10}{10}4
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v4{11}2
\v566
\v645
\v756
\v833
\v922
\v{10}37
\v{11}16
\v{12}53
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27376}{}
\h21{12}
\h424
\h536
\h148
\h459
\h862
\h{12}72
\h786
\h398
\h9{10}3
\h6{11}4
\h5{12}2
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v395
\v423
\v539
\v6{11}2
\v784
\v824
\v946
\v{10}65
\v{11}36
\v{12}73
\v{13}53
\v{14}16
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27378}{}
\h21{12}
\h126
\h637
\h443
\h{12}52
\h{11}62
\h574
\h884
\h397
\h9{10}2
\h6{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v395
\v448
\v576
\v638
\v722
\v884
\v973
\v{10}92
\v{11}64
\v{12}53
\v{13}33
\v{14}14
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27379}{}
\h714
\h42{10}
\h23{11}
\h{10}44
\h855
\h663
\h773
\h385
\h696
\h1{10}{10}
\h5{11}7
\h4{12}5
\h2{13}3
\h1{14}2
\v1{10}4
\v23{10}
\v386
\v42{10}
\v5{11}2
\v663
\v716
\v853
\v966
\v{10}43
\v{11}19
\v{12}92
\v{13}32
\v{14}22
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27380}{}
\h{10}14
\h229
\h835
\h{12}42
\h756
\h564
\h176
\h686
\h494
\h5{10}5
\h3{11}6
\h4{12}7
\h2{13}4
\h1{14}2
\v177
\v22{11}
\v3{11}3
\v493
\v564
\v685
\v752
\v836
\v965
\v{10}19
\v{11}2{10}
\v{12}44
\v{13}32
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27381}{}
\h21{11}
\h129
\h933
\h{10}44
\h855
\h663
\h474
\h{11}83
\h795
\h5{10}6
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{11}3
\v475
\v5{10}3
\v665
\v793
\v852
\v933
\v{10}22
\v{11}82
\v{12}36
\v{13}14
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27382}{}
\h21{10}
\h529
\h136
\h647
\h{11}53
\h{10}62
\h378
\h984
\h892
\h7{10}2
\h4{11}4
\h2{12}3
\h4{13}2
\h1{14}2
\v13{11}
\v21{11}
\v377
\v4{11}2
\v52{10}
\v649
\v737
\v892
\v982
\v{10}63
\v{11}52
\v{12}15
\v{13}44
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27384}{}
\h217
\h428
\h{10}33
\h843
\h752
\h365
\h{12}72
\h18{12}
\h599
\h4{10}6
\h6{11}5
\h5{12}2
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v368
\v428
\v593
\v6{11}2
\v757
\v842
\v914
\v{10}37
\v{11}47
\v{12}25
\v{13}35
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27385}{}
\h713
\h227
\h634
\h845
\h457
\h963
\h774
\h886
\h19{11}
\h5{10}9
\h3{11}3
\h4{12}9
\h2{13}3
\h1{14}2
\v195
\v22{11}
\v3{11}3
\v457
\v5{10}3
\v638
\v716
\v844
\v924
\v{10}12
\v{11}52
\v{12}63
\v{13}48
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27386}{}
\h{10}13
\h427
\h935
\h24{11}
\h154
\h463
\h872
\h584
\h894
\h6{10}5
\h7{11}7
\h3{12}9
\h2{13}4
\h1{14}2
\v159
\v249
\v3{12}2
\v424
\v553
\v6{10}3
\v765
\v872
\v935
\v{10}16
\v{11}28
\v{12}93
\v{13}13
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27387}{}
\h214
\h822
\h933
\h447
\h157
\h569
\h37{10}
\h{12}82
\h796
\h6{10}4
\h7{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v377
\v448
\v567
\v619
\v792
\v823
\v939
\v{10}28
\v{11}47
\v{12}35
\v{13}72
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27388}{}
\h21{11}
\h522
\h635
\h{10}42
\h{11}53
\h964
\h476
\h184
\h399
\h8{10}6
\h7{11}2
\h4{12}4
\h2{13}4
\h1{14}2
\v186
\v21{12}
\v395
\v475
\v526
\v63{10}
\v729
\v8{10}2
\v965
\v{10}43
\v{11}32
\v{12}45
\v{13}15
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27389}{}
\h518
\h826
\h733
\h643
\h459
\h266
\h173
\h387
\h794
\h9{10}3
\h{11}{11}3
\h5{12}7
\h2{13}4
\h1{14}2
\v177
\v267
\v386
\v452
\v51{11}
\v649
\v736
\v824
\v946
\v{10}35
\v{11}92
\v{12}{10}2
\v{13}14
\v{14}29
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27390}{}
\h216
\h626
\h737
\h447
\h657
\h166
\h{10}72
\h982
\h892
\h3{10}6
\h5{11}9
\h4{12}9
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v448
\v5{11}2
\v623
\v733
\v818
\v982
\v{10}72
\v{11}44
\v{12}25
\v{13}57
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27391}{}
\h21{11}
\h{12}22
\h534
\h644
\h952
\h167
\h{10}73
\h587
\h797
\h4{10}4
\h3{11}3
\h4{12}7
\h2{13}5
\h1{14}2
\v168
\v21{12}
\v3{11}3
\v4{10}2
\v535
\v647
\v794
\v864
\v932
\v{10}43
\v{11}57
\v{12}26
\v{13}16
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27392}{}
\h218
\h725
\h434
\h145
\h358
\h562
\h678
\h489
\h{12}92
\h9{10}4
\h8{11}2
\h9{12}2
\h2{13}3
\h1{14}2
\v14{10}
\v21{12}
\v359
\v435
\v567
\v643
\v724
\v838
\v9{10}2
\v{10}1{10}
\v{11}57
\v{12}27
\v{13}82
\v{14}72
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27393}{}
\h513
\h225
\h635
\h844
\h555
\h965
\h774
\h{10}83
\h{12}92
\h1{10}8
\h4{11}9
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v22{11}
\v3{12}2
\v4{11}2
\v514
\v639
\v725
\v813
\v964
\v{10}53
\v{11}34
\v{12}45
\v{13}83
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27394}{}
\h21{12}
\h924
\h139
\h846
\h953
\h665
\h874
\h486
\h796
\h5{10}6
\h3{11}3
\h4{12}3
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v484
\v5{10}3
\v665
\v793
\v843
\v923
\v{10}35
\v{11}64
\v{12}52
\v{13}27
\v{14}13
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27395}{}
\h21{10}
\h826
\h13{12}
\h744
\h955
\h468
\h375
\h684
\h992
\h{10}{10}3
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v377
\v466
\v5{11}2
\v684
\v747
\v825
\v954
\v{10}82
\v{11}45
\v{12}15
\v{13}37
\v{14}23
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27396}{}
\h612
\h722
\h833
\h243
\h456
\h569
\h373
\h18{11}
\h994
\h{11}{10}3
\h4{11}8
\h{10}{12}3
\h2{13}5
\h1{14}2
\v186
\v249
\v377
\v456
\v542
\v616
\v72{11}
\v812
\v927
\v{10}57
\v{11}37
\v{12}83
\v{13}93
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27397}{}
\h712
\h226
\h537
\h146
\h457
\h{10}62
\h578
\h685
\h995
\h8{10}2
\h3{11}{10}
\h4{12}{10}
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v3{11}3
\v457
\v534
\v685
\v713
\v828
\v918
\v{10}64
\v{11}53
\v{12}33
\v{13}74
\v{14}93
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27398}{}
\h419
\h823
\h23{10}
\h34{10}
\h658
\h565
\h675
\h983
\h199
\h7{10}7
\h4{11}4
\h5{12}4
\h2{13}5
\h1{14}2
\v195
\v23{10}
\v34{10}
\v41{10}
\v566
\v652
\v7{10}3
\v829
\v984
\v{10}63
\v{11}25
\v{12}35
\v{13}13
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27399}{}
\h512
\h{10}23
\h{12}32
\h647
\h256
\h764
\h975
\h587
\h892
\h1{10}8
\h4{11}7
\h3{12}3
\h2{13}2
\h1{14}2
\v1{10}4
\v258
\v3{12}2
\v4{11}2
\v517
\v648
\v715
\v854
\v973
\v{10}27
\v{11}65
\v{12}35
\v{13}22
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27400}{}
\h21{11}
\h826
\h732
\h14{11}
\h657
\h{10}64
\h873
\h683
\h595
\h7{10}5
\h4{11}7
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v4{11}2
\v593
\v653
\v737
\v825
\v935
\v{10}63
\v{11}74
\v{12}46
\v{13}14
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27401}{}
\h913
\h822
\h237
\h44{10}
\h15{10}
\h865
\h377
\h{12}82
\h796
\h6{10}5
\h5{11}2
\h4{12}2
\h2{13}3
\h1{14}2
\v159
\v23{10}
\v377
\v448
\v5{11}2
\v6{10}2
\v792
\v824
\v912
\v{10}25
\v{11}55
\v{12}17
\v{13}63
\v{14}44
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27404}{}
\h414
\h229
\h935
\h743
\h157
\h663
\h775
\h38{10}
\h599
\h4{10}7
\h5{11}7
\h{10}{12}3
\h2{13}4
\h1{14}2
\v159
\v22{11}
\v386
\v419
\v592
\v667
\v743
\v814
\v933
\v{10}48
\v{11}28
\v{12}74
\v{13}84
\v{14}36
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27405}{}
\h612
\h725
\h237
\h843
\h{10}53
\h{12}62
\h677
\h18{10}
\h495
\h5{10}9
\h4{11}6
\h3{12}4
\h2{13}3
\h1{14}2
\v186
\v23{10}
\v3{12}2
\v492
\v5{10}3
\v616
\v72{10}
\v813
\v936
\v{10}56
\v{11}44
\v{12}24
\v{13}52
\v{14}64
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27406}{}
\h212
\h724
\h633
\h846
\h357
\h569
\h475
\h785
\h{10}93
\h5{10}7
\h1{11}{10}
\h6{12}7
\h2{13}6
\h1{14}2
\v1{11}3
\v21{12}
\v359
\v416
\v564
\v639
\v726
\v849
\v934
\v{10}54
\v{11}29
\v{12}82
\v{13}93
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27407}{}
\h613
\h825
\h238
\h747
\h554
\h16{12}
\h873
\h{10}82
\h{11}93
\h6{10}6
\h4{11}3
\h3{12}2
\h2{13}2
\h1{14}2
\v168
\v23{10}
\v3{12}2
\v4{11}2
\v557
\v619
\v747
\v825
\v914
\v{10}35
\v{11}72
\v{12}82
\v{13}24
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27408}{}
\h512
\h22{11}
\h43{10}
\h14{10}
\h854
\h665
\h473
\h984
\h397
\h8{10}6
\h9{11}3
\h5{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v22{11}
\v395
\v434
\v51{11}
\v667
\v716
\v855
\v983
\v{10}93
\v{11}42
\v{12}56
\v{13}26
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27409}{}
\h219
\h722
\h835
\h446
\h952
\h{12}62
\h17{12}
\h688
\h397
\h7{10}5
\h5{11}3
\h4{12}2
\h2{13}3
\h1{14}2
\v177
\v21{12}
\v395
\v448
\v5{11}2
\v684
\v728
\v838
\v923
\v{10}45
\v{11}14
\v{12}64
\v{13}34
\v{14}62
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27410}{}
\h21{11}
\h522
\h{10}34
\h14{11}
\h952
\h664
\h475
\h588
\h498
\h8{10}6
\h7{11}4
\h3{12}5
\h2{13}4
\h1{14}2
\v14{10}
\v21{12}
\v3{12}2
\v472
\v526
\v667
\v729
\v8{10}2
\v952
\v{10}33
\v{11}56
\v{12}45
\v{13}17
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27411}{}
\h615
\h824
\h{11}33
\h24{11}
\h156
\h664
\h973
\h48{10}
\h395
\h5{10}5
\h9{11}4
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v249
\v395
\v484
\v5{10}3
\v615
\v757
\v827
\v974
\v{10}64
\v{11}12
\v{12}25
\v{13}47
\v{14}35
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27412}{}
\h414
\h528
\h{12}32
\h944
\h655
\h864
\h278
\h185
\h794
\h3{10}6
\h7{11}7
\h4{12}6
\h2{13}3
\h1{14}2
\v186
\v276
\v3{10}4
\v41{11}
\v52{11}
\v653
\v792
\v815
\v946
\v{10}75
\v{11}54
\v{12}33
\v{13}22
\v{14}38
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27413}{}
\h615
\h{10}22
\h833
\h945
\h753
\h266
\h479
\h386
\h599
\h1{10}{11}
\h6{11}7
\h4{12}3
\h2{13}3
\h1{14}2
\v1{10}4
\v267
\v386
\v475
\v594
\v61{10}
\v757
\v833
\v944
\v{10}23
\v{11}12
\v{12}28
\v{13}74
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27414}{}
\h616
\h228
\h439
\h14{10}
\h854
\h562
\h373
\h585
\h995
\h8{10}5
\h{11}{11}3
\h2{12}7
\h4{13}3
\h1{14}2
\v14{10}
\v22{10}
\v377
\v43{10}
\v562
\v616
\v767
\v855
\v993
\v{10}26
\v{11}47
\v{12}14
\v{13}37
\v{14}92
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27415}{}
\h214
\h429
\h834
\h742
\h357
\h863
\h975
\h488
\h19{10}
\h5{10}9
\h2{11}5
\h6{12}7
\h5{13}5
\h1{14}2
\v195
\v21{10}
\v359
\v426
\v5{10}3
\v61{11}
\v747
\v833
\v943
\v{10}58
\v{11}63
\v{12}35
\v{13}2{10}
\v{14}73
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27416}{}
\h218
\h428
\h833
\h{10}44
\h15{10}
\h667
\h777
\h683
\h894
\h5{10}4
\h3{11}{10}
\h4{12}3
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{11}3
\v42{10}
\v5{10}3
\v662
\v775
\v836
\v982
\v{10}13
\v{11}32
\v{12}27
\v{13}65
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27417}{}
\h218
\h529
\h136
\h642
\h756
\h{11}63
\h474
\h984
\h595
\h9{10}3
\h3{11}8
\h4{12}8
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v475
\v527
\v649
\v732
\v843
\v982
\v{10}18
\v{11}65
\v{12}{10}2
\v{13}53
\v{14}24
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27418}{}
\h21{10}
\h125
\h433
\h{10}43
\h{12}52
\h667
\h873
\h985
\h793
\h3{10}5
\h5{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{10}4
\v439
\v5{11}2
\v624
\v736
\v873
\v984
\v{10}45
\v{11}74
\v{12}14
\v{13}42
\v{14}53
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27419}{}
\h213
\h427
\h333
\h544
\h854
\h466
\h{11}72
\h{12}82
\h19{12}
\h9{10}5
\h7{11}3
\h6{12}2
\h2{13}5
\h1{14}2
\v195
\v21{12}
\v33{11}
\v424
\v513
\v639
\v7{11}2
\v857
\v946
\v{10}65
\v{11}25
\v{12}53
\v{13}72
\v{14}82
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27420}{}
\h215
\h626
\h137
\h447
\h757
\h564
\h474
\h684
\h994
\h{12}{10}2
\h{11}{11}2
\h3{12}7
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v3{12}2
\v443
\v567
\v626
\v714
\v834
\v963
\v{10}84
\v{11}47
\v{12}28
\v{13}92
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27421}{}
\h217
\h726
\h139
\h{11}43
\h953
\h565
\h678
\h487
\h895
\h5{10}7
\h3{11}4
\h4{12}4
\h2{13}4
\h1{14}2
\v13{11}
\v21{12}
\v3{11}3
\v484
\v564
\v676
\v729
\v893
\v914
\v{10}33
\v{11}44
\v{12}55
\v{13}27
\v{14}43
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27422}{}
\h516
\h227
\h43{10}
\h14{11}
\h852
\h766
\h{11}73
\h983
\h694
\h5{10}2
\h3{11}{10}
\h2{12}4
\h4{13}4
\h1{14}2
\v14{10}
\v22{10}
\v3{11}3
\v43{10}
\v519
\v693
\v764
\v858
\v926
\v{10}54
\v{11}16
\v{12}44
\v{13}65
\v{14}34
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27423}{}
\h21{11}
\h129
\h833
\h644
\h453
\h569
\h478
\h984
\h894
\h6{10}3
\h{11}{11}3
\h3{12}4
\h2{13}3
\h1{14}2
\v12{12}
\v21{12}
\v3{12}2
\v452
\v567
\v646
\v757
\v836
\v982
\v{10}22
\v{11}38
\v{12}72
\v{13}17
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27424}{}
\h218
\h626
\h13{10}
\h449
\h856
\h369
\h974
\h783
\h692
\h5{10}9
\h4{11}3
\h9{12}2
\h2{13}3
\h1{14}2
\v13{11}
\v21{12}
\v368
\v447
\v5{10}3
\v627
\v783
\v854
\v975
\v{10}17
\v{11}39
\v{12}24
\v{13}43
\v{14}55
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27425}{}
\h812
\h925
\h637
\h249
\h45{10}
\h363
\h578
\h{10}82
\h497
\h1{10}6
\h5{11}7
\h2{12}6
\h7{13}2
\h1{14}2
\v1{10}4
\v248
\v368
\v454
\v574
\v633
\v7{10}3
\v81{11}
\v92{11}
\v{10}17
\v{11}45
\v{12}83
\v{13}34
\v{14}23
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27426}{}
\h412
\h824
\h536
\h247
\h359
\h866
\h179
\h984
\h794
\h6{10}4
\h7{11}7
\h4{12}9
\h2{13}3
\h1{14}2
\v177
\v249
\v359
\v41{11}
\v53{10}
\v619
\v792
\v824
\v944
\v{10}73
\v{11}36
\v{12}23
\v{13}84
\v{14}65
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27427}{}
\h812
\h623
\h736
\h246
\h155
\h468
\h777
\h{11}82
\h{10}92
\h3{10}8
\h5{11}9
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v249
\v3{10}4
\v466
\v5{11}2
\v623
\v734
\v813
\v92{10}
\v{10}18
\v{11}82
\v{12}63
\v{13}35
\v{14}74
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27428}{}
\h816
\h22{11}
\h638
\h344
\h15{10}
\h963
\h575
\h883
\h{10}93
\h4{10}8
\h2{11}4
\h5{12}4
\h4{13}3
\h1{14}2
\v159
\v229
\v34{10}
\v4{10}3
\v575
\v638
\v749
\v817
\v966
\v{10}72
\v{11}53
\v{12}64
\v{13}27
\v{14}12
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27429}{}
\h{10}13
\h22{10}
\h833
\h44{10}
\h156
\h964
\h676
\h583
\h698
\h3{10}7
\h7{11}4
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v3{10}4
\v448
\v585
\v672
\v756
\v835
\v966
\v{10}19
\v{11}38
\v{12}25
\v{13}15
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27430}{}
\h714
\h622
\h433
\h647
\h25{10}
\h36{11}
\h179
\h588
\h{11}93
\h9{10}3
\h8{11}2
\h4{12}5
\h2{13}3
\h1{14}2
\v177
\v258
\v368
\v439
\v585
\v622
\v712
\v829
\v9{10}2
\v{10}74
\v{11}18
\v{12}55
\v{13}44
\v{14}63
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27431}{}
\h21{10}
\h822
\h932
\h44{10}
\h156
\h{10}63
\h676
\h583
\h698
\h3{10}8
\h7{11}6
\h4{12}5
\h2{13}3
\h1{14}2
\v159
\v21{12}
\v3{10}4
\v448
\v585
\v672
\v756
\v826
\v939
\v{10}24
\v{11}37
\v{12}16
\v{13}65
\v{14}45
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27432}{}
\h412
\h22{11}
\h{10}34
\h547
\h156
\h664
\h{11}72
\h386
\h894
\h9{10}5
\h7{11}4
\h4{12}4
\h2{13}3
\h1{14}2
\v159
\v22{11}
\v386
\v41{11}
\v549
\v615
\v756
\v893
\v982
\v{10}33
\v{11}74
\v{12}45
\v{13}25
\v{14}37
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27433}{}
\h219
\h628
\h535
\h844
\h{11}52
\h16{11}
\h772
\h682
\h49{10}
\h3{10}4
\h4{11}6
\h9{12}4
\h2{13}3
\h1{14}2
\v168
\v21{12}
\v3{10}4
\v492
\v53{10}
\v626
\v773
\v844
\v975
\v{10}38
\v{11}14
\v{12}42
\v{13}57
\v{14}27
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27434}{}
\h713
\h622
\h23{10}
\h146
\h{11}53
\h963
\h675
\h588
\h{10}94
\h9{10}4
\h4{11}4
\h3{12}2
\h2{13}2
\h1{14}2
\v14{10}
\v23{10}
\v3{12}2
\v4{11}2
\v584
\v625
\v713
\v829
\v964
\v{10}18
\v{11}52
\v{12}33
\v{13}82
\v{14}54
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27435}{}
\h815
\h723
\h533
\h44{10}
\h25{10}
\h36{11}
\h176
\h{11}82
\h993
\h6{10}4
\h5{11}4
\h4{12}7
\h2{13}4
\h1{14}2
\v177
\v258
\v368
\v448
\v538
\v6{10}3
\v725
\v812
\v992
\v{10}28
\v{11}84
\v{12}54
\v{13}17
\v{14}42
\end{tikzpicture}
\begin{tikzpicture}[scale=0.130]\knum{14}{n}{27436}{}
\h713
\h622
\h23{10}
\h146
\h{11}53
\h963
\h477
\h382
\h492
\h5{10}8
\h{10}{11}4
\h9{12}4
\h2{13}6
\h1{14}2
\v14{10}
\v23{10}
\v386
\v472
\v582
\v627
\v713
\v82{11}
\v966
\v{10}1{10}
\v{11}52
\v{12}33
\v{13}{10}2
\v{14}56
\end{tikzpicture}


==> tikz8027_30_54.tex <==
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{10}{3}{2} 
\h{4}{4}{7} 
\h{8}{5}{5} 
\h{6}{6}{6} 
\h{5}{7}{5} 
\h{1}{8}{6} 
\h{6}{9}{7} 
\h{3}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{2}{5} 
\v{6}{6}{3} 
\v{7}{8}{4} 
\v{8}{5}{5} 
\v{9}{1}{10} 
\v{10}{3}{4} 
\v{11}{2}{2} 
\v{12}{3}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{5}{3}{5} 
\h{9}{4}{2} 
\h{1}{5}{3} 
\h{3}{6}{3} 
\h{4}{7}{3} 
\h{5}{8}{7} 
\h{10}{9}{3} 
\h{8}{10}{3} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{2} 
\v{5}{3}{5} 
\v{6}{6}{5} 
\v{7}{7}{5} 
\v{8}{2}{8} 
\v{9}{4}{7} 
\v{10}{3}{6} 
\v{11}{4}{6} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7}{} 
\h{4}{1}{5} 
\h{7}{2}{4} 
\h{6}{3}{2} 
\h{7}{4}{3} 
\h{9}{5}{4} 
\h{2}{6}{10} 
\h{1}{7}{4} 
\h{3}{8}{5} 
\h{6}{9}{5} 
\h{10}{10}{3} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{8}{5} 
\v{4}{1}{10} 
\v{5}{7}{5} 
\v{6}{3}{6} 
\v{7}{2}{2} 
\v{8}{3}{5} 
\v{9}{1}{4} 
\v{10}{4}{6} 
\v{11}{2}{7} 
\v{12}{6}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10}{} 
\h{1}{13}{2} 
\h{3}{9}{9} 
\h{2}{4}{10} 
\h{2}{12}{3} 
\h{5}{5}{8} 
\h{9}{2}{4} 
\h{4}{11}{5} 
\h{4}{3}{6} 
\h{7}{8}{3}  
\h{7}{1}{4} 
\h{6}{6}{5} 
\h{6}{10}{2} 
\h{1}{7}{7} 
\v{1}{7}{6}
\v{2}{4}{8}
\v{3}{9}{4}
\v{4}{3}{8}
\v{5}{5}{7}
\v{6}{6}{4}
\v{7}{1}{7}
\v{8}{7}{3}
\v{9}{2}{9}
\v{10}{3}{5}
\v{11}{1}{5}
\v{12}{4}{5}
\v{13}{2}{3}
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11}{} 
\h{3}{1}{7} 
\h{9}{2}{4} 
\h{7}{3}{5} 
\h{5}{4}{3} 
\h{7}{5}{3} 
\h{2}{6}{9} 
\h{1}{7}{5} 
\h{4}{8}{9} 
\h{8}{9}{4} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{5} 
\v{3}{1}{11} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{7}{4} 
\v{7}{3}{2} 
\v{8}{4}{5} 
\v{9}{2}{10} 
\v{10}{1}{4} 
\v{11}{6}{4} 
\v{12}{3}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{5}{3}{4} 
\h{4}{4}{3} 
\h{1}{5}{5} 
\h{3}{6}{7} 
\h{8}{7}{3} 
\h{5}{8}{7} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{3}{5} 
\v{6}{5}{6} 
\v{7}{4}{6} 
\v{8}{2}{5} 
\v{9}{3}{6} 
\v{10}{6}{6} 
\v{11}{1}{6} 
\v{12}{8}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25}{} 
\h{8}{1}{5} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{1}{4}{10} 
\h{6}{5}{3} 
\h{3}{6}{4} 
\h{6}{7}{6} 
\h{4}{8}{9} 
\h{3}{9}{8} 
\h{5}{10}{5} 
\h{2}{11}{6} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{6}{3} 
\v{4}{8}{5} 
\v{5}{10}{2} 
\v{6}{5}{2} 
\v{7}{3}{3} 
\v{8}{1}{10} 
\v{9}{5}{7} 
\v{10}{2}{8} 
\v{11}{4}{5} 
\v{12}{3}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26}{} 
\h{8}{1}{4} 
\h{6}{2}{4} 
\h{9}{3}{4} 
\h{2}{4}{8} 
\h{3}{5}{8} 
\h{5}{6}{7} 
\h{8}{7}{5} 
\h{4}{8}{3} 
\h{5}{9}{6} 
\h{3}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{5}{5} 
\v{4}{8}{5} 
\v{5}{6}{3} 
\v{6}{2}{9} 
\v{7}{8}{2} 
\v{8}{1}{6} 
\v{9}{3}{9} 
\v{10}{2}{2} 
\v{11}{5}{4} 
\v{12}{1}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{33}{} 
\h{2}{1}{4} 
\h{4}{2}{7} 
\h{10}{3}{2} 
\h{3}{4}{6} 
\h{1}{5}{7} 
\h{5}{6}{6} 
\h{4}{7}{5} 
\h{7}{8}{6} 
\h{6}{9}{6} 
\h{10}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{5} 
\v{5}{6}{5} 
\v{6}{1}{8} 
\v{7}{8}{3} 
\v{8}{5}{7} 
\v{9}{4}{3} 
\v{10}{3}{7} 
\v{11}{2}{4} 
\v{12}{3}{6} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{36}{} 
\h{4}{1}{3} 
\h{6}{2}{3} 
\h{2}{3}{6} 
\h{5}{4}{8} 
\h{3}{5}{8} 
\h{1}{6}{8} 
\h{10}{7}{2} 
\h{11}{8}{2} 
\h{7}{9}{5} 
\h{5}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{1}{10} 
\v{5}{4}{6} 
\v{6}{2}{10} 
\v{7}{1}{8} 
\v{8}{3}{8} 
\v{9}{2}{4} 
\v{10}{7}{3} 
\v{11}{5}{3} 
\v{12}{7}{2} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{43}{} 
\h{2}{1}{6} 
\h{4}{2}{7} 
\h{10}{3}{3} 
\h{3}{4}{9} 
\h{1}{5}{8} 
\h{8}{6}{3} 
\h{6}{7}{7} 
\h{4}{8}{3} 
\h{5}{9}{5} 
\h{6}{10}{6} 
\h{5}{11}{2} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{6} 
\v{5}{9}{2} 
\v{6}{7}{3} 
\v{7}{8}{3} 
\v{8}{1}{5} 
\v{9}{5}{7} 
\v{10}{3}{6} 
\v{11}{2}{4} 
\v{12}{4}{6} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{48}{} 
\h{5}{1}{6} 
\h{2}{2}{7} 
\h{1}{3}{4} 
\h{6}{4}{6} 
\h{4}{5}{6} 
\h{7}{6}{6} 
\h{8}{7}{3} 
\h{6}{8}{4} 
\h{8}{9}{4} 
\h{3}{10}{6} 
\h{2}{11}{5} 
\h{4}{12}{9} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{5}{7} 
\v{5}{1}{2} 
\v{6}{4}{4} 
\v{7}{6}{5} 
\v{8}{7}{2} 
\v{9}{2}{8} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{4}{5} 
\v{13}{6}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{49}{} 
\h{7}{1}{4} 
\h{6}{2}{2} 
\h{7}{3}{3} 
\h{9}{4}{4} 
\h{5}{5}{7} 
\h{2}{6}{6} 
\h{1}{7}{3} 
\h{6}{8}{5} 
\h{10}{9}{3} 
\h{3}{10}{9} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{6}{5} 
\v{3}{10}{3} 
\v{4}{7}{5} 
\v{5}{5}{6} 
\v{6}{2}{6} 
\v{7}{1}{2} 
\v{8}{2}{4} 
\v{9}{4}{8} 
\v{10}{3}{6} 
\v{11}{1}{7} 
\v{12}{5}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{54}{} 
\h{3}{1}{7} 
\h{6}{2}{7} 
\h{5}{3}{6} 
\h{2}{4}{5} 
\h{8}{5}{4} 
\h{6}{6}{5} 
\h{8}{7}{5} 
\h{1}{8}{8} 
\h{4}{9}{6} 
\h{9}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{3}{9} 
\v{6}{2}{4} 
\v{7}{4}{7} 
\v{8}{5}{2} 
\v{9}{8}{2} 
\v{10}{1}{8} 
\v{11}{3}{3} 
\v{12}{5}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{55}{} 
\h{5}{1}{6} 
\h{10}{2}{2} 
\h{2}{3}{9} 
\h{8}{4}{5} 
\h{6}{5}{6} 
\h{5}{6}{5} 
\h{1}{7}{6} 
\h{6}{8}{7} 
\h{3}{9}{6} 
\h{4}{10}{4} 
\h{2}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{10}{2} 
\v{5}{1}{5} 
\v{6}{5}{3} 
\v{7}{7}{4} 
\v{8}{4}{6} 
\v{9}{9}{3} 
\v{10}{2}{4} 
\v{11}{1}{2} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{59}{} 
\h{7}{1}{4} 
\h{10}{2}{2} 
\h{8}{3}{3} 
\h{5}{4}{4} 
\h{6}{5}{7} 
\h{2}{6}{8} 
\h{1}{7}{3} 
\h{3}{8}{10} 
\h{7}{9}{5} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{6}{5} 
\v{3}{8}{5} 
\v{4}{7}{5} 
\v{5}{4}{6} 
\v{6}{5}{6} 
\v{7}{1}{8} 
\v{8}{3}{7} 
\v{9}{4}{8} 
\v{10}{2}{4} 
\v{11}{1}{2} 
\v{12}{2}{7} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{62}{} 
\h{2}{1}{6} 
\h{4}{2}{7} 
\h{7}{3}{2} 
\h{10}{4}{3} 
\h{6}{5}{2} 
\h{7}{6}{5} 
\h{5}{7}{4} 
\h{1}{8}{5} 
\h{11}{9}{2} 
\h{3}{10}{7} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{5}{3} 
\v{7}{3}{3} 
\v{8}{1}{4} 
\v{9}{3}{4} 
\v{10}{4}{6} 
\v{11}{2}{7} 
\v{12}{6}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{72}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{5}{3}{4} 
\h{4}{4}{2} 
\h{5}{5}{5} 
\h{8}{6}{4} 
\h{1}{7}{10} 
\h{7}{8}{5} 
\h{3}{9}{5} 
\h{9}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{3}{2} 
\v{6}{4}{8} 
\v{7}{2}{6} 
\v{8}{6}{3} 
\v{9}{3}{7} 
\v{10}{5}{6} 
\v{11}{1}{6} 
\v{12}{6}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{75}{} 
\h{10}{1}{3} 
\h{3}{2}{6} 
\h{5}{3}{6} 
\h{2}{4}{6} 
\h{6}{5}{4} 
\h{4}{6}{8} 
\h{2}{7}{5} 
\h{6}{8}{2} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{1}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{3} 
\v{3}{2}{10} 
\v{4}{6}{7} 
\v{5}{3}{8} 
\v{6}{5}{3} 
\v{7}{7}{3} 
\v{8}{4}{4} 
\v{9}{2}{7} 
\v{10}{1}{4} 
\v{11}{3}{9} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{76}{} 
\h{2}{1}{9} 
\h{6}{2}{4} 
\h{3}{3}{6} 
\h{8}{4}{4} 
\h{4}{5}{9} 
\h{1}{6}{10} 
\h{5}{7}{5} 
\h{7}{8}{6} 
\h{6}{9}{3} 
\h{2}{10}{10} 
\h{5}{11}{2} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{9} 
\v{3}{3}{9} 
\v{4}{5}{8} 
\v{5}{7}{4} 
\v{6}{2}{7} 
\v{7}{8}{3} 
\v{8}{4}{8} 
\v{9}{3}{6} 
\v{10}{2}{5} 
\v{11}{1}{5} 
\v{12}{4}{6} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{89}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{5}{3}{4} 
\h{4}{4}{2} 
\h{5}{5}{5} 
\h{1}{6}{10} 
\h{8}{7}{4} 
\h{7}{8}{4} 
\h{3}{9}{5} 
\h{9}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{3}{2} 
\v{6}{4}{8} 
\v{7}{2}{6} 
\v{8}{7}{2} 
\v{9}{3}{7} 
\v{10}{5}{6} 
\v{11}{6}{2} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{90}{} 
\h{8}{1}{4} 
\h{3}{2}{7} 
\h{5}{3}{6} 
\h{4}{4}{9} 
\h{1}{5}{5} 
\h{7}{6}{5} 
\h{2}{7}{7} 
\h{8}{8}{3} 
\h{3}{9}{10} 
\h{7}{10}{2} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{7}{5} 
\v{3}{2}{7} 
\v{4}{4}{9} 
\v{5}{3}{8} 
\v{6}{5}{7} 
\v{7}{6}{4} 
\v{8}{1}{7} 
\v{9}{7}{3} 
\v{10}{2}{9} 
\v{11}{3}{5} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{91}{} 
\h{3}{1}{7} 
\h{9}{2}{4} 
\h{8}{3}{4} 
\h{5}{4}{5} 
\h{7}{5}{4} 
\h{2}{6}{6} 
\h{1}{7}{5} 
\h{4}{8}{9} 
\h{7}{9}{5} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{5} 
\v{3}{1}{11} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{7}{4} 
\v{7}{5}{4} 
\v{8}{3}{3} 
\v{9}{2}{10} 
\v{10}{1}{3} 
\v{11}{5}{5} 
\v{12}{3}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{108}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{1}{3}{9} 
\h{3}{4}{10} 
\h{5}{5}{3} 
\h{6}{6}{3} 
\h{7}{7}{4} 
\h{2}{8}{8} 
\h{4}{9}{9} 
\h{8}{10}{4} 
\h{5}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{7} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{5}{6} 
\v{6}{6}{6} 
\v{7}{2}{5} 
\v{8}{5}{5} 
\v{9}{6}{5} 
\v{10}{3}{5} 
\v{11}{1}{6} 
\v{12}{2}{8} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{115}{} 
\h{6}{1}{5} 
\h{7}{2}{5} 
\h{2}{3}{8} 
\h{5}{4}{6} 
\h{6}{5}{6} 
\h{3}{6}{6} 
\h{4}{7}{6} 
\h{8}{8}{5} 
\h{1}{9}{8} 
\h{7}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{6}{5} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{1}{4} 
\v{7}{2}{8} 
\v{8}{8}{3} 
\v{9}{6}{3} 
\v{10}{3}{4} 
\v{11}{1}{3} 
\v{12}{2}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{121}{} 
\h{3}{1}{7} 
\h{6}{2}{5} 
\h{8}{3}{5} 
\h{7}{4}{4} 
\h{5}{5}{7} 
\h{2}{6}{6} 
\h{6}{7}{7} 
\h{4}{8}{5} 
\h{7}{9}{3} 
\h{3}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{1}{9} 
\v{4}{8}{5} 
\v{5}{5}{6} 
\v{6}{2}{5} 
\v{7}{4}{5} 
\v{8}{3}{3} 
\v{9}{8}{2} 
\v{10}{1}{8} 
\v{11}{2}{2} 
\v{12}{5}{7} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{125}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{11}{3}{2} 
\h{8}{4}{4} 
\h{6}{5}{3} 
\h{1}{6}{6} 
\h{3}{7}{7} 
\h{8}{8}{3} 
\h{5}{9}{4} 
\h{10}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{5}{6} 
\v{7}{1}{5} 
\v{8}{4}{4} 
\v{9}{5}{4} 
\v{10}{7}{3} 
\v{11}{3}{5} 
\v{12}{2}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{133}{} 
\h{2}{1}{5} 
\h{4}{2}{7} 
\h{8}{3}{5} 
\h{6}{4}{3} 
\h{8}{5}{2} 
\h{1}{6}{6} 
\h{3}{7}{9} 
\h{9}{8}{4} 
\h{5}{9}{6} 
\h{10}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{4}{7} 
\v{7}{1}{5} 
\v{8}{3}{2} 
\v{9}{4}{4} 
\v{10}{5}{5} 
\v{11}{2}{7} 
\v{12}{7}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{134}{} 
\h{9}{1}{3} 
\h{3}{2}{8} 
\h{2}{3}{3} 
\h{7}{4}{6} 
\h{4}{5}{6} 
\h{8}{6}{4} 
\h{1}{7}{5} 
\h{7}{8}{3} 
\h{5}{9}{4} 
\h{8}{10}{5} 
\h{2}{11}{9} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{2}{10} 
\v{4}{5}{8} 
\v{5}{3}{6} 
\v{6}{7}{5} 
\v{7}{4}{4} 
\v{8}{6}{4} 
\v{9}{1}{8} 
\v{10}{5}{3} 
\v{11}{2}{9} 
\v{12}{1}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{135}{} 
\h{2}{1}{5} 
\h{8}{2}{3} 
\h{5}{3}{7} 
\h{10}{4}{3} 
\h{4}{5}{2} 
\h{5}{6}{6} 
\h{1}{7}{6} 
\h{9}{8}{3} 
\h{3}{9}{7} 
\h{8}{10}{5} 
\h{6}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{7} 
\v{5}{3}{3} 
\v{6}{5}{6} 
\v{7}{1}{6} 
\v{8}{2}{8} 
\v{9}{8}{3} 
\v{10}{4}{5} 
\v{11}{2}{4} 
\v{12}{3}{5} 
\v{13}{4}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{146}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{3}{3}{9} 
\h{5}{4}{4} 
\h{8}{5}{2} 
\h{4}{6}{5} 
\h{6}{7}{7} 
\h{1}{8}{10} 
\h{5}{9}{7} 
\h{4}{10}{6} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{6}{4} 
\v{5}{4}{5} 
\v{6}{7}{5} 
\v{7}{2}{9} 
\v{8}{5}{7} 
\v{9}{4}{2} 
\v{10}{5}{5} 
\v{11}{1}{7} 
\v{12}{3}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{147}{} 
\h{9}{1}{2} 
\h{4}{2}{6} 
\h{5}{3}{6} 
\h{2}{4}{6} 
\h{4}{5}{5} 
\h{7}{6}{5} 
\h{8}{7}{5} 
\h{1}{8}{9} 
\h{3}{9}{10} 
\h{6}{10}{6} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{2}{3} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{6}{5} 
\v{8}{4}{3} 
\v{9}{1}{4} 
\v{10}{2}{6} 
\v{11}{1}{2} 
\v{12}{6}{4} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{148}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{8}{3}{5} 
\h{1}{4}{10} 
\h{5}{5}{5} 
\h{7}{6}{5} 
\h{6}{7}{2} 
\h{4}{8}{6} 
\h{3}{9}{6} 
\h{5}{10}{8} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{5}{5} 
\v{6}{2}{5} 
\v{7}{6}{6} 
\v{8}{3}{4} 
\v{9}{9}{2} 
\v{10}{5}{3} 
\v{11}{1}{3} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{149}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{4}{3}{5} 
\h{6}{4}{7} 
\h{8}{5}{3} 
\h{1}{6}{9} 
\h{9}{7}{3} 
\h{7}{8}{3} 
\h{3}{9}{5} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{2}{6} 
\v{8}{5}{4} 
\v{9}{3}{4} 
\v{10}{6}{2} 
\v{11}{1}{4} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{150}{} 
\h{8}{1}{3} 
\h{3}{2}{6} 
\h{2}{3}{3} 
\h{7}{4}{6} 
\h{4}{5}{6} 
\h{8}{6}{4} 
\h{1}{7}{5} 
\h{10}{8}{3} 
\h{2}{9}{9} 
\h{7}{10}{5} 
\h{5}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{6} 
\v{3}{2}{10} 
\v{4}{5}{8} 
\v{5}{3}{8} 
\v{6}{7}{5} 
\v{7}{4}{6} 
\v{8}{1}{5} 
\v{9}{2}{9} 
\v{10}{5}{3} 
\v{11}{1}{8} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{151}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{4}{5}{2} 
\h{5}{6}{5} 
\h{1}{7}{6} 
\h{9}{8}{3} 
\h{3}{9}{8} 
\h{8}{10}{5} 
\h{6}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{7} 
\v{5}{2}{4} 
\v{6}{5}{6} 
\v{7}{1}{6} 
\v{8}{4}{6} 
\v{9}{8}{3} 
\v{10}{3}{3} 
\v{11}{4}{5} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{156}{} 
\h{2}{1}{5} 
\h{4}{2}{6} 
\h{8}{3}{4} 
\h{11}{4}{2} 
\h{6}{5}{3} 
\h{1}{6}{6} 
\h{3}{7}{9} 
\h{8}{8}{5} 
\h{5}{9}{5} 
\h{9}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{5}{6} 
\v{7}{1}{5} 
\v{8}{3}{5} 
\v{9}{5}{5} 
\v{10}{2}{7} 
\v{11}{4}{6} 
\v{12}{3}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{157}{} 
\h{7}{1}{3} 
\h{2}{2}{7} 
\h{6}{3}{7} 
\h{3}{4}{9} 
\h{1}{5}{7} 
\h{7}{6}{4} 
\h{10}{7}{2} 
\h{5}{8}{6} 
\h{3}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{4}{5} 
\v{4}{10}{3} 
\v{5}{8}{4} 
\v{6}{3}{8} 
\v{7}{1}{5} 
\v{8}{5}{4} 
\v{9}{2}{10} 
\v{10}{1}{6} 
\v{11}{6}{2} 
\v{12}{4}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{158}{} 
\h{2}{1}{5} 
\h{5}{2}{6} 
\h{8}{3}{4} 
\h{4}{4}{2} 
\h{5}{5}{5} 
\h{9}{6}{2} 
\h{1}{7}{6} 
\h{10}{8}{3} 
\h{3}{9}{9} 
\h{8}{10}{5} 
\h{6}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{8} 
\v{5}{2}{3} 
\v{6}{4}{7} 
\v{7}{1}{6} 
\v{8}{3}{7} 
\v{9}{6}{5} 
\v{10}{5}{3} 
\v{11}{2}{4} 
\v{12}{3}{6} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{163}{} 
\h{2}{1}{5} 
\h{4}{2}{6} 
\h{8}{3}{5} 
\h{6}{4}{3} 
\h{1}{5}{6} 
\h{3}{6}{9} 
\h{11}{7}{2} 
\h{8}{8}{4} 
\h{5}{9}{5} 
\h{9}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{4}{7} 
\v{7}{1}{4} 
\v{8}{3}{5} 
\v{9}{4}{6} 
\v{10}{2}{7} 
\v{11}{7}{3} 
\v{12}{6}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{164}{} 
\h{8}{1}{3} 
\h{2}{2}{8} 
\h{6}{3}{6} 
\h{3}{4}{6} 
\h{5}{5}{8} 
\h{4}{6}{3} 
\h{1}{7}{4} 
\h{3}{8}{8} 
\h{9}{9}{4} 
\h{8}{10}{4} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{4}{4} 
\v{4}{6}{7} 
\v{5}{5}{2} 
\v{6}{3}{8} 
\v{7}{6}{6} 
\v{8}{1}{9} 
\v{9}{4}{5} 
\v{10}{2}{9} 
\v{11}{1}{7} 
\v{12}{3}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{165}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{10}{3}{3} 
\h{6}{4}{6} 
\h{4}{5}{7} 
\h{8}{6}{5} 
\h{5}{7}{5} 
\h{1}{8}{6} 
\h{4}{9}{5} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{4} 
\v{5}{2}{5} 
\v{6}{4}{8} 
\v{7}{1}{7} 
\v{8}{6}{4} 
\v{9}{9}{2} 
\v{10}{3}{4} 
\v{11}{5}{5} 
\v{12}{2}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{206}{} 
\h{2}{1}{7} 
\h{6}{2}{7} 
\h{5}{3}{7} 
\h{3}{4}{8} 
\h{7}{5}{6} 
\h{6}{6}{2} 
\h{7}{7}{5} 
\h{4}{8}{6} 
\h{8}{9}{3} 
\h{3}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{4}{6} 
\v{4}{8}{5} 
\v{5}{3}{8} 
\v{6}{2}{4} 
\v{7}{5}{2} 
\v{8}{6}{3} 
\v{9}{1}{9} 
\v{10}{8}{4} 
\v{11}{4}{5} 
\v{12}{3}{4} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{212}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{4}{3}{5} 
\h{7}{4}{6} 
\h{1}{5}{9} 
\h{3}{6}{9} 
\h{5}{7}{4} 
\h{11}{8}{2} 
\h{6}{9}{2} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{3}{8} 
\v{5}{7}{5} 
\v{6}{2}{7} 
\v{7}{4}{6} 
\v{8}{9}{2} 
\v{9}{3}{4} 
\v{10}{1}{4} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{218}{} 
\h{2}{1}{7} 
\h{10}{2}{3} 
\h{5}{3}{6} 
\h{1}{4}{7} 
\h{3}{5}{6} 
\h{6}{6}{4} 
\h{8}{7}{4} 
\h{4}{8}{3} 
\h{11}{9}{2} 
\h{6}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{3}{8} 
\v{6}{6}{4} 
\v{7}{8}{4} 
\v{8}{4}{3} 
\v{9}{1}{4} 
\v{10}{2}{4} 
\v{11}{3}{6} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{222}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{11}{3}{2} 
\h{5}{4}{2} 
\h{6}{5}{3} 
\h{8}{6}{4} 
\h{1}{7}{9} 
\h{3}{8}{8} 
\h{7}{9}{2} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{10}{2} 
\v{5}{4}{7} 
\v{6}{2}{3} 
\v{7}{4}{5} 
\v{8}{6}{6} 
\v{9}{5}{4} 
\v{10}{1}{6} 
\v{11}{3}{5} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{223}{} 
\h{7}{1}{5} 
\h{6}{2}{4} 
\h{2}{3}{6} 
\h{7}{4}{2} 
\h{8}{5}{5} 
\h{6}{6}{5} 
\h{10}{7}{2} 
\h{1}{8}{10} 
\h{5}{9}{8} 
\h{4}{10}{5} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{9}{2} 
\v{6}{2}{4} 
\v{7}{1}{3} 
\v{8}{3}{2} 
\v{9}{4}{6} 
\v{10}{2}{5} 
\v{11}{6}{2} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{224}{} 
\h{4}{1}{8} 
\h{7}{2}{2} 
\h{8}{3}{3} 
\h{6}{4}{4} 
\h{2}{5}{7} 
\h{3}{6}{9} 
\h{7}{7}{6} 
\h{5}{8}{6} 
\h{1}{9}{5} 
\h{4}{10}{9} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{6}{7} 
\v{4}{1}{9} 
\v{5}{8}{3} 
\v{6}{4}{5} 
\v{7}{2}{5} 
\v{8}{3}{9} 
\v{9}{2}{3} 
\v{10}{4}{7} 
\v{11}{3}{5} 
\v{12}{1}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{225}{} 
\h{3}{1}{5} 
\h{6}{2}{3} 
\h{7}{3}{4} 
\h{10}{4}{3} 
\h{5}{5}{6} 
\h{2}{6}{10} 
\h{8}{7}{5} 
\h{7}{8}{5} 
\h{4}{9}{5} 
\h{3}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{1}{9} 
\v{4}{9}{4} 
\v{5}{5}{6} 
\v{6}{2}{8} 
\v{7}{3}{5} 
\v{8}{1}{6} 
\v{9}{2}{7} 
\v{10}{4}{8} 
\v{11}{3}{2} 
\v{12}{6}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{230}{} 
\h{5}{1}{2} 
\h{6}{2}{4} 
\h{2}{3}{11} 
\h{8}{4}{3} 
\h{1}{5}{8} 
\h{3}{6}{7} 
\h{4}{7}{3} 
\h{5}{8}{7} 
\h{11}{9}{2} 
\h{8}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{7}{4} 
\v{5}{1}{7} 
\v{6}{2}{10} 
\v{7}{1}{6} 
\v{8}{4}{6} 
\v{9}{5}{6} 
\v{10}{2}{4} 
\v{11}{4}{5} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{231}{} 
\h{2}{1}{8} 
\h{5}{2}{4} 
\h{7}{3}{5} 
\h{4}{4}{5} 
\h{11}{5}{2} 
\h{5}{6}{7} 
\h{1}{7}{9} 
\h{3}{8}{8} 
\h{6}{9}{2} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{2}{4} 
\v{6}{9}{3} 
\v{7}{3}{7} 
\v{8}{9}{2} 
\v{9}{2}{2} 
\v{10}{1}{6} 
\v{11}{5}{3} 
\v{12}{3}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{232}{} 
\h{9}{1}{3} 
\h{5}{2}{5} 
\h{2}{3}{6} 
\h{4}{4}{7} 
\h{7}{5}{6} 
\h{1}{6}{11} 
\h{6}{7}{3} 
\h{8}{8}{2} 
\h{5}{9}{2} 
\h{6}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{2}{7} 
\v{6}{7}{3} 
\v{7}{5}{4} 
\v{8}{3}{5} 
\v{9}{1}{6} 
\v{10}{2}{6} 
\v{11}{4}{7} 
\v{12}{1}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{233}{} 
\h{4}{1}{8} 
\h{10}{2}{3} 
\h{8}{3}{4} 
\h{2}{4}{9} 
\h{6}{5}{7} 
\h{4}{6}{5} 
\h{8}{7}{2} 
\h{1}{8}{6} 
\h{3}{9}{8} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{9}{4} 
\v{4}{1}{5} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{8}{4} 
\v{8}{3}{4} 
\v{9}{6}{4} 
\v{10}{2}{5} 
\v{11}{4}{5} 
\v{12}{1}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{234}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{4}{3}{6} 
\h{8}{4}{4} 
\h{1}{5}{5} 
\h{7}{6}{3} 
\h{5}{7}{4} 
\h{8}{8}{5} 
\h{3}{9}{8} 
\h{9}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{7}{5} 
\v{6}{5}{6} 
\v{7}{2}{4} 
\v{8}{4}{4} 
\v{9}{7}{3} 
\v{10}{3}{3} 
\v{11}{1}{8} 
\v{12}{4}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{235}{} 
\h{2}{1}{7} 
\h{7}{2}{6} 
\h{4}{3}{7} 
\h{1}{4}{5} 
\h{5}{5}{3} 
\h{10}{6}{2} 
\h{11}{7}{2} 
\h{7}{8}{5} 
\h{3}{9}{6} 
\h{8}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{5}{7} 
\v{6}{4}{7} 
\v{7}{2}{6} 
\v{8}{5}{5} 
\v{9}{1}{8} 
\v{10}{6}{4} 
\v{11}{3}{4} 
\v{12}{6}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{236}{} 
\h{7}{1}{5} 
\h{3}{2}{10} 
\h{2}{3}{7} 
\h{6}{4}{7} 
\h{8}{5}{3} 
\h{3}{6}{6} 
\h{5}{7}{7} 
\h{4}{8}{6} 
\h{7}{9}{4} 
\h{5}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{4} 
\v{4}{8}{5} 
\v{5}{7}{3} 
\v{6}{4}{7} 
\v{7}{1}{8} 
\v{8}{5}{7} 
\v{9}{3}{3} 
\v{10}{8}{2} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{237}{} 
\h{11}{1}{2} 
\h{2}{2}{10} 
\h{5}{3}{3} 
\h{1}{4}{5} 
\h{4}{5}{6} 
\h{7}{6}{6} 
\h{5}{7}{4} 
\h{3}{8}{8} 
\h{7}{9}{3} 
\h{8}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{3}{4} 
\v{6}{4}{8} 
\v{7}{6}{3} 
\v{8}{3}{7} 
\v{9}{7}{4} 
\v{10}{5}{4} 
\v{11}{1}{7} 
\v{12}{2}{8} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{246}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{9}{3}{4} 
\h{8}{4}{2} 
\h{4}{5}{2} 
\h{5}{6}{4} 
\h{1}{7}{5} 
\h{4}{8}{8} 
\h{11}{9}{2} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{3} 
\v{5}{6}{6} 
\v{6}{5}{2} 
\v{7}{2}{8} 
\v{8}{4}{7} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{2}{7} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{247}{} 
\h{10}{1}{3} 
\h{2}{2}{10} 
\h{5}{3}{4} 
\h{8}{4}{3} 
\h{4}{5}{6} 
\h{5}{6}{8} 
\h{3}{7}{6} 
\h{7}{8}{5} 
\h{1}{9}{7} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{3}{3} 
\v{6}{10}{2} 
\v{7}{8}{3} 
\v{8}{4}{5} 
\v{9}{3}{4} 
\v{10}{1}{4} 
\v{11}{4}{6} 
\v{12}{2}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{248}{} 
\h{4}{1}{6} 
\h{8}{2}{4} 
\h{11}{3}{2} 
\h{5}{4}{4} 
\h{2}{5}{6} 
\h{4}{6}{8} 
\h{1}{7}{6} 
\h{10}{8}{3} 
\h{3}{9}{8} 
\h{6}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{1}{5} 
\v{5}{4}{7} 
\v{6}{10}{2} 
\v{7}{7}{4} 
\v{8}{2}{3} 
\v{9}{4}{6} 
\v{10}{1}{7} 
\v{11}{3}{6} 
\v{12}{2}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{257}{} 
\h{6}{1}{7} 
\h{5}{2}{2} 
\h{2}{3}{7} 
\h{8}{4}{2} 
\h{6}{5}{3} 
\h{4}{6}{4} 
\h{5}{7}{7} 
\h{7}{8}{6} 
\h{3}{9}{8} 
\h{10}{10}{2} 
\h{1}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{2}{5} 
\v{6}{1}{4} 
\v{7}{2}{6} 
\v{8}{4}{2} 
\v{9}{3}{2} 
\v{10}{4}{6} 
\v{11}{9}{3} 
\v{12}{7}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{276}{} 
\h{2}{1}{4} 
\h{4}{2}{8} 
\h{9}{3}{4} 
\h{5}{4}{7} 
\h{1}{5}{7} 
\h{6}{6}{5} 
\h{7}{7}{3} 
\h{3}{8}{6} 
\h{8}{9}{2} 
\h{7}{10}{4} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{4}{8} 
\v{6}{1}{5} 
\v{7}{7}{3} 
\v{8}{5}{4} 
\v{9}{3}{5} 
\v{10}{7}{2} 
\v{11}{6}{4} 
\v{12}{2}{2} 
\v{13}{3}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{277}{} 
\h{2}{1}{4} 
\h{4}{2}{8} 
\h{7}{3}{4} 
\h{9}{4}{4} 
\h{5}{5}{7} 
\h{1}{6}{6} 
\h{6}{7}{4} 
\h{8}{8}{3} 
\h{3}{9}{6} 
\h{8}{10}{2} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{5}{7} 
\v{6}{1}{6} 
\v{7}{3}{3} 
\v{8}{8}{2} 
\v{9}{4}{5} 
\v{10}{7}{3} 
\v{11}{3}{5} 
\v{12}{2}{3} 
\v{13}{4}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{278}{} 
\h{2}{1}{9} 
\h{10}{2}{2} 
\h{7}{3}{4} 
\h{4}{4}{6} 
\h{6}{5}{7} 
\h{1}{6}{8} 
\h{8}{7}{4} 
\h{7}{8}{2} 
\h{3}{9}{5} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{3}{5} 
\v{8}{7}{2} 
\v{9}{6}{2} 
\v{10}{2}{2} 
\v{11}{1}{2} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{286}{} 
\h{4}{1}{7} 
\h{2}{2}{3} 
\h{4}{3}{6} 
\h{8}{4}{4} 
\h{6}{5}{5} 
\h{9}{6}{4} 
\h{7}{7}{5} 
\h{5}{8}{5} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{2} 
\v{5}{2}{6} 
\v{6}{5}{5} 
\v{7}{7}{5} 
\v{8}{4}{7} 
\v{9}{6}{3} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{322}{} 
\h{9}{1}{3} 
\h{10}{2}{3} 
\h{3}{3}{4} 
\h{6}{4}{5} 
\h{8}{5}{4} 
\h{2}{6}{9} 
\h{1}{7}{4} 
\h{4}{8}{3} 
\h{6}{9}{3} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{4}{5} 
\v{7}{3}{5} 
\v{8}{5}{5} 
\v{9}{1}{8} 
\v{10}{2}{9} 
\v{11}{4}{2} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{324}{} 
\h{4}{1}{5} 
\h{8}{2}{2} 
\h{9}{3}{4} 
\h{2}{4}{10} 
\h{7}{5}{6} 
\h{5}{6}{5} 
\h{4}{7}{4} 
\h{1}{8}{10} 
\h{6}{9}{6} 
\h{3}{10}{4} 
\h{2}{11}{3} 
\h{6}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{10}{3} 
\v{4}{1}{6} 
\v{5}{6}{5} 
\v{6}{9}{3} 
\v{7}{5}{5} 
\v{8}{2}{5} 
\v{9}{1}{2} 
\v{10}{2}{4} 
\v{11}{8}{4} 
\v{12}{4}{5} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{326}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{3}{3}{3} 
\h{5}{4}{5} 
\h{7}{5}{6} 
\h{1}{6}{10} 
\h{2}{7}{10} 
\h{6}{8}{3} 
\h{7}{9}{3} 
\h{4}{10}{9} 
\h{3}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{6} 
\v{3}{3}{8} 
\v{4}{10}{3} 
\v{5}{4}{8} 
\v{6}{3}{5} 
\v{7}{5}{4} 
\v{8}{2}{9} 
\v{9}{8}{4} 
\v{10}{4}{5} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{335}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{8}{3}{5} 
\h{6}{4}{4} 
\h{9}{5}{2} 
\h{1}{6}{6} 
\h{3}{7}{7} 
\h{8}{8}{4} 
\h{5}{9}{4} 
\h{11}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{4}{7} 
\v{7}{1}{5} 
\v{8}{3}{5} 
\v{9}{5}{4} 
\v{10}{4}{3} 
\v{11}{5}{5} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{336}{} 
\h{9}{1}{3} 
\h{4}{2}{6} 
\h{2}{3}{3} 
\h{7}{4}{6} 
\h{4}{5}{7} 
\h{8}{6}{4} 
\h{1}{7}{5} 
\h{7}{8}{4} 
\h{5}{9}{4} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{3}{6} 
\v{6}{7}{5} 
\v{7}{4}{4} 
\v{8}{6}{4} 
\v{9}{1}{8} 
\v{10}{2}{9} 
\v{11}{5}{3} 
\v{12}{1}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{337}{} 
\h{8}{1}{2} 
\h{4}{2}{5} 
\h{7}{3}{6} 
\h{2}{4}{3} 
\h{4}{5}{7} 
\h{1}{6}{5} 
\h{5}{7}{3} 
\h{10}{8}{2} 
\h{11}{9}{2} 
\h{7}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{4}{3} 
\v{6}{6}{6} 
\v{7}{3}{7} 
\v{8}{1}{6} 
\v{9}{2}{9} 
\v{10}{1}{7} 
\v{11}{5}{4} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{342}{} 
\h{5}{1}{2} 
\h{10}{2}{2} 
\h{2}{3}{2} 
\h{6}{4}{7} 
\h{3}{5}{6} 
\h{8}{6}{3} 
\h{1}{7}{9} 
\h{7}{8}{6} 
\h{5}{9}{4} 
\h{8}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{1}{8} 
\v{6}{4}{8} 
\v{7}{1}{7} 
\v{8}{6}{4} 
\v{9}{5}{4} 
\v{10}{2}{5} 
\v{11}{6}{5} 
\v{12}{2}{8} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{343}{} 
\h{2}{1}{5} 
\h{4}{2}{5} 
\h{8}{3}{5} 
\h{6}{4}{5} 
\h{10}{5}{2} 
\h{1}{6}{6} 
\h{3}{7}{8} 
\h{9}{8}{4} 
\h{5}{9}{5} 
\h{8}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{4}{7} 
\v{7}{1}{5} 
\v{8}{3}{7} 
\v{9}{2}{6} 
\v{10}{5}{4} 
\v{11}{4}{3} 
\v{12}{5}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{344}{} 
\h{2}{1}{9} 
\h{5}{2}{3} 
\h{6}{3}{7} 
\h{1}{4}{11} 
\h{4}{5}{6} 
\h{7}{6}{6} 
\h{5}{7}{4} 
\h{3}{8}{8} 
\h{7}{9}{3} 
\h{8}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{2}{5} 
\v{6}{3}{9} 
\v{7}{6}{3} 
\v{8}{2}{8} 
\v{9}{7}{4} 
\v{10}{5}{4} 
\v{11}{1}{7} 
\v{12}{4}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{345}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{11}{3}{2} 
\h{8}{4}{4} 
\h{4}{5}{2} 
\h{5}{6}{5} 
\h{1}{7}{6} 
\h{9}{8}{2} 
\h{3}{9}{7} 
\h{8}{10}{5} 
\h{6}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{7} 
\v{5}{2}{4} 
\v{6}{5}{6} 
\v{7}{1}{6} 
\v{8}{4}{6} 
\v{9}{8}{3} 
\v{10}{6}{3} 
\v{11}{3}{5} 
\v{12}{2}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{350}{} 
\h{2}{1}{5} 
\h{4}{2}{6} 
\h{8}{3}{5} 
\h{6}{4}{3} 
\h{8}{5}{3} 
\h{1}{6}{6} 
\h{3}{7}{9} 
\h{10}{8}{3} 
\h{5}{9}{6} 
\h{9}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{4}{7} 
\v{7}{1}{5} 
\v{8}{3}{2} 
\v{9}{4}{6} 
\v{10}{2}{6} 
\v{11}{5}{4} 
\v{12}{7}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{351}{} 
\h{7}{1}{4} 
\h{2}{2}{8} 
\h{6}{3}{7} 
\h{3}{4}{6} 
\h{7}{5}{5} 
\h{1}{6}{10} 
\h{8}{7}{4} 
\h{5}{8}{4} 
\h{3}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{4}{5} 
\v{4}{10}{3} 
\v{5}{8}{4} 
\v{6}{3}{8} 
\v{7}{1}{4} 
\v{8}{7}{2} 
\v{9}{4}{4} 
\v{10}{2}{10} 
\v{11}{1}{5} 
\v{12}{5}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{352}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{8}{3}{2} 
\h{9}{4}{4} 
\h{4}{5}{2} 
\h{5}{6}{6} 
\h{1}{7}{6} 
\h{10}{8}{2} 
\h{3}{9}{8} 
\h{8}{10}{5} 
\h{6}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{7} 
\v{5}{2}{4} 
\v{6}{5}{6} 
\v{7}{1}{6} 
\v{8}{3}{7} 
\v{9}{4}{7} 
\v{10}{3}{5} 
\v{11}{6}{3} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{357}{} 
\h{2}{1}{5} 
\h{4}{2}{7} 
\h{8}{3}{5} 
\h{6}{4}{4} 
\h{1}{5}{6} 
\h{3}{6}{9} 
\h{9}{7}{4} 
\h{8}{8}{3} 
\h{5}{9}{4} 
\h{10}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{4}{7} 
\v{7}{1}{4} 
\v{8}{3}{5} 
\v{9}{7}{2} 
\v{10}{4}{6} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{358}{} 
\h{5}{1}{6} 
\h{2}{2}{6} 
\h{6}{3}{4} 
\h{4}{4}{9} 
\h{1}{5}{11} 
\h{8}{6}{3} 
\h{9}{7}{4} 
\h{5}{8}{5} 
\h{3}{9}{4} 
\h{4}{10}{8} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{4}{6} 
\v{5}{1}{7} 
\v{6}{3}{8} 
\v{7}{9}{3} 
\v{8}{2}{4} 
\v{9}{7}{4} 
\v{10}{3}{5} 
\v{11}{1}{5} 
\v{12}{5}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{359}{} 
\h{2}{1}{6} 
\h{5}{2}{8} 
\h{4}{3}{7} 
\h{7}{4}{5} 
\h{6}{5}{3} 
\h{7}{6}{6} 
\h{5}{7}{6} 
\h{1}{8}{7} 
\h{4}{9}{6} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{2}{5} 
\v{6}{5}{7} 
\v{7}{4}{2} 
\v{8}{1}{7} 
\v{9}{5}{5} 
\v{10}{9}{2} 
\v{11}{3}{4} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{373}{} 
\h{3}{1}{9} 
\h{2}{2}{6} 
\h{5}{3}{5} 
\h{4}{4}{5} 
\h{7}{5}{4} 
\h{6}{6}{4} 
\h{7}{7}{6} 
\h{5}{8}{6} 
\h{8}{9}{4} 
\h{3}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{9} 
\v{4}{4}{9} 
\v{5}{3}{5} 
\v{6}{6}{5} 
\v{7}{5}{2} 
\v{8}{2}{7} 
\v{9}{4}{6} 
\v{10}{3}{3} 
\v{11}{5}{3} 
\v{12}{1}{8} 
\v{13}{7}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{377}{} 
\h{2}{1}{6} 
\h{4}{2}{5} 
\h{7}{3}{4} 
\h{6}{4}{2} 
\h{7}{5}{6} 
\h{1}{6}{10} 
\h{5}{7}{7} 
\h{6}{8}{7} 
\h{3}{9}{7} 
\h{9}{10}{3} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{4}{4} 
\v{7}{3}{2} 
\v{8}{1}{3} 
\v{9}{2}{8} 
\v{10}{9}{2} 
\v{11}{3}{3} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{392}{} 
\h{11}{1}{2} 
\h{2}{2}{7} 
\h{7}{3}{5} 
\h{8}{4}{5} 
\h{6}{5}{4} 
\h{4}{6}{3} 
\h{5}{7}{6} 
\h{1}{8}{8} 
\h{3}{9}{7} 
\h{6}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{3}{3} 
\v{8}{4}{7} 
\v{9}{2}{6} 
\v{10}{5}{4} 
\v{11}{1}{6} 
\v{12}{3}{7} 
\v{13}{1}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{412}{} 
\h{2}{1}{3} 
\h{8}{2}{3} 
\h{9}{3}{3} 
\h{6}{4}{4} 
\h{4}{5}{3} 
\h{6}{6}{7} 
\h{1}{7}{10} 
\h{8}{8}{4} 
\h{3}{9}{2} 
\h{9}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{1}{8} 
\v{6}{4}{2} 
\v{7}{5}{7} 
\v{8}{2}{6} 
\v{9}{3}{7} 
\v{10}{4}{7} 
\v{11}{2}{5} 
\v{12}{3}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{417}{} 
\h{9}{1}{4} 
\h{8}{2}{2} 
\h{3}{3}{6} 
\h{2}{4}{4} 
\h{7}{5}{4} 
\h{5}{6}{5} 
\h{1}{7}{5} 
\h{8}{8}{4} 
\h{4}{9}{7} 
\h{7}{10}{6} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{3}{8} 
\v{4}{9}{4} 
\v{5}{6}{6} 
\v{6}{4}{3} 
\v{7}{5}{5} 
\v{8}{2}{6} 
\v{9}{1}{2} 
\v{10}{2}{4} 
\v{11}{5}{4} 
\v{12}{8}{3} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{423}{} 
\h{10}{1}{3} 
\h{3}{2}{5} 
\h{5}{3}{7} 
\h{2}{4}{7} 
\h{7}{5}{3} 
\h{4}{6}{7} 
\h{8}{7}{5} 
\h{6}{8}{5} 
\h{2}{9}{5} 
\h{6}{10}{3} 
\h{1}{11}{4} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{5} 
\v{3}{2}{10} 
\v{4}{6}{7} 
\v{5}{3}{8} 
\v{6}{8}{2} 
\v{7}{5}{4} 
\v{8}{2}{5} 
\v{9}{4}{6} 
\v{10}{1}{4} 
\v{11}{6}{2} 
\v{12}{3}{9} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{424}{} 
\h{7}{1}{6} 
\h{3}{2}{7} 
\h{6}{3}{7} 
\h{4}{4}{5} 
\h{2}{5}{4} 
\h{5}{6}{6} 
\h{1}{7}{9} 
\h{8}{8}{4} 
\h{3}{9}{8} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{2}{7} 
\v{4}{4}{9} 
\v{5}{6}{5} 
\v{6}{3}{2} 
\v{7}{1}{9} 
\v{8}{8}{3} 
\v{9}{4}{8} 
\v{10}{2}{5} 
\v{11}{6}{3} 
\v{12}{8}{2} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{431}{} 
\h{6}{1}{5} 
\h{2}{2}{6} 
\h{5}{3}{7} 
\h{4}{4}{6} 
\h{9}{5}{2} 
\h{10}{6}{3} 
\h{7}{7}{5} 
\h{1}{8}{8} 
\h{5}{9}{8} 
\h{3}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{10}{2} 
\v{4}{4}{9} 
\v{5}{3}{6} 
\v{6}{1}{10} 
\v{7}{7}{5} 
\v{8}{2}{8} 
\v{9}{5}{3} 
\v{10}{4}{2} 
\v{11}{1}{4} 
\v{12}{3}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{432}{} 
\h{5}{1}{5} 
\h{2}{2}{7} 
\h{4}{3}{9} 
\h{3}{4}{4} 
\h{4}{5}{7} 
\h{10}{6}{2} 
\h{6}{7}{2} 
\h{1}{8}{10} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{2} 
\v{5}{1}{10} 
\v{6}{7}{5} 
\v{7}{4}{6} 
\v{8}{7}{4} 
\v{9}{2}{7} 
\v{10}{1}{5} 
\v{11}{5}{3} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{446}{} 
\h{2}{1}{7} 
\h{7}{2}{6} 
\h{1}{3}{8} 
\h{5}{4}{3} 
\h{6}{5}{4} 
\h{7}{6}{5} 
\h{8}{7}{5} 
\h{4}{8}{7} 
\h{10}{9}{2} 
\h{6}{10}{5} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{4}{7} 
\v{6}{5}{5} 
\v{7}{2}{4} 
\v{8}{4}{3} 
\v{9}{1}{2} 
\v{10}{5}{4} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{449}{} 
\h{2}{1}{4} 
\h{4}{2}{7} 
\h{7}{3}{5} 
\h{5}{4}{5} 
\h{9}{5}{2} 
\h{8}{6}{2} 
\h{1}{7}{5} 
\h{9}{8}{4} 
\h{3}{9}{9} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{4}{8} 
\v{6}{1}{6} 
\v{7}{3}{7} 
\v{8}{6}{5} 
\v{9}{5}{3} 
\v{10}{4}{2} 
\v{11}{2}{3} 
\v{12}{3}{6} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{451}{} 
\h{8}{1}{4} 
\h{3}{2}{7} 
\h{6}{3}{7} 
\h{1}{4}{10} 
\h{2}{5}{5} 
\h{6}{6}{3} 
\h{4}{7}{8} 
\h{2}{8}{9} 
\h{7}{9}{6} 
\h{5}{10}{5} 
\h{3}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{5}{3} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{10}{2} 
\v{6}{3}{3} 
\v{7}{5}{4} 
\v{8}{1}{10} 
\v{9}{6}{6} 
\v{10}{2}{8} 
\v{11}{4}{4} 
\v{12}{1}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{452}{} 
\h{2}{1}{11} 
\h{8}{2}{3} 
\h{6}{3}{3} 
\h{3}{4}{7} 
\h{5}{5}{6} 
\h{1}{6}{6} 
\h{6}{7}{4} 
\h{4}{8}{8} 
\h{8}{9}{5} 
\h{2}{10}{10} 
\h{5}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{9} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{5}{6} 
\v{6}{3}{4} 
\v{7}{6}{6} 
\v{8}{2}{7} 
\v{9}{3}{8} 
\v{10}{4}{3} 
\v{11}{2}{3} 
\v{12}{8}{2} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{457}{} 
\h{2}{1}{6} 
\h{7}{2}{6} 
\h{3}{3}{6} 
\h{6}{4}{6} 
\h{5}{5}{5} 
\h{6}{6}{5} 
\h{1}{7}{9} 
\h{4}{8}{4} 
\h{5}{9}{7} 
\h{9}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{5}{4} 
\v{6}{4}{2} 
\v{7}{2}{10} 
\v{8}{1}{7} 
\v{9}{3}{7} 
\v{10}{5}{2} 
\v{11}{6}{5} 
\v{12}{4}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{458}{} 
\h{4}{1}{4} 
\h{2}{2}{10} 
\h{5}{3}{8} 
\h{4}{4}{3} 
\h{1}{5}{8} 
\h{6}{6}{5} 
\h{5}{7}{2} 
\h{10}{8}{2} 
\h{8}{9}{3} 
\h{9}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{3} 
\v{5}{3}{4} 
\v{6}{6}{6} 
\v{7}{4}{3} 
\v{8}{1}{8} 
\v{9}{5}{5} 
\v{10}{8}{3} 
\v{11}{6}{3} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{463}{} 
\h{2}{1}{5} 
\h{6}{2}{7} 
\h{1}{3}{6} 
\h{4}{4}{6} 
\h{5}{5}{3} 
\h{6}{6}{6} 
\h{9}{7}{4} 
\h{3}{8}{8} 
\h{10}{9}{2} 
\h{4}{10}{7} 
\h{2}{11}{6} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{4}{6} 
\v{5}{5}{7} 
\v{6}{2}{4} 
\v{7}{1}{2} 
\v{8}{5}{6} 
\v{9}{7}{5} 
\v{10}{4}{5} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{466}{} 
\h{2}{1}{3} 
\h{9}{2}{3} 
\h{8}{3}{3} 
\h{3}{4}{7} 
\h{6}{5}{7} 
\h{4}{6}{5} 
\h{7}{7}{5} 
\h{1}{8}{7} 
\h{5}{9}{8} 
\h{7}{10}{4} 
\h{2}{11}{8} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{6}{6} 
\v{5}{1}{8} 
\v{6}{5}{7} 
\v{7}{7}{3} 
\v{8}{3}{5} 
\v{9}{2}{4} 
\v{10}{4}{7} 
\v{11}{3}{7} 
\v{12}{2}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{467}{} 
\h{7}{1}{3} 
\h{2}{2}{6} 
\h{5}{3}{8} 
\h{1}{4}{10} 
\h{9}{5}{3} 
\h{11}{6}{2} 
\h{4}{7}{3} 
\h{5}{8}{7} 
\h{3}{9}{5} 
\h{6}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{3}{5} 
\v{6}{10}{2} 
\v{7}{1}{6} 
\v{8}{2}{7} 
\v{9}{5}{6} 
\v{10}{1}{9} 
\v{11}{4}{2} 
\v{12}{5}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{468}{} 
\h{6}{1}{7} 
\h{4}{2}{3} 
\h{2}{3}{10} 
\h{8}{4}{5} 
\h{5}{5}{6} 
\h{4}{6}{4} 
\h{6}{7}{6} 
\h{3}{8}{7} 
\h{7}{9}{4} 
\h{1}{10}{8} 
\h{5}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{2}{4} 
\v{5}{5}{6} 
\v{6}{1}{6} 
\v{7}{2}{7} 
\v{8}{4}{2} 
\v{9}{10}{2} 
\v{10}{8}{3} 
\v{11}{5}{4} 
\v{12}{3}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{471}{} 
\h{2}{1}{10} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{7}{4}{3} 
\h{5}{5}{7} 
\h{4}{6}{4} 
\h{9}{7}{2} 
\h{6}{8}{4} 
\h{1}{9}{7} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{5}{5} 
\v{6}{2}{6} 
\v{7}{4}{7} 
\v{8}{6}{3} 
\v{9}{3}{4} 
\v{10}{4}{4} 
\v{11}{2}{5} 
\v{12}{1}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{473}{} 
\h{3}{1}{7} 
\h{5}{2}{6} 
\h{9}{3}{3} 
\h{7}{4}{6} 
\h{6}{5}{2} 
\h{7}{6}{3} 
\h{4}{7}{5} 
\h{2}{8}{6} 
\h{6}{9}{7} 
\h{3}{10}{8} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{1}{9} 
\v{4}{7}{6} 
\v{5}{2}{9} 
\v{6}{5}{4} 
\v{7}{4}{2} 
\v{8}{5}{3} 
\v{9}{3}{4} 
\v{10}{1}{5} 
\v{11}{2}{8} 
\v{12}{3}{9} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{474}{} 
\h{2}{1}{5} 
\h{4}{2}{6} 
\h{6}{3}{5} 
\h{9}{4}{4} 
\h{8}{5}{2} 
\h{9}{6}{3} 
\h{5}{7}{6} 
\h{6}{8}{7} 
\h{1}{9}{6} 
\h{3}{10}{5} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{3}{5} 
\v{7}{1}{8} 
\v{8}{5}{5} 
\v{9}{4}{2} 
\v{10}{2}{3} 
\v{11}{3}{4} 
\v{12}{6}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{487}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{4}{3}{6} 
\h{1}{4}{4} 
\h{8}{5}{5} 
\h{7}{6}{2} 
\h{4}{7}{4} 
\h{6}{8}{5} 
\h{7}{9}{5} 
\h{9}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{4}{8} 
\v{6}{2}{6} 
\v{7}{6}{3} 
\v{8}{5}{2} 
\v{9}{6}{4} 
\v{10}{1}{2} 
\v{11}{8}{3} 
\v{12}{2}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{490}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{10}{3}{2} 
\h{7}{4}{4} 
\h{1}{5}{8} 
\h{4}{6}{6} 
\h{5}{7}{7} 
\h{6}{8}{7} 
\h{3}{9}{5} 
\h{4}{10}{9} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{2}{5} 
\v{6}{8}{3} 
\v{7}{4}{8} 
\v{8}{1}{8} 
\v{9}{5}{6} 
\v{10}{3}{3} 
\v{11}{2}{2} 
\v{12}{3}{4} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{493}{} 
\h{8}{1}{2} 
\h{3}{2}{3} 
\h{5}{3}{6} 
\h{9}{4}{4} 
\h{2}{5}{10} 
\h{1}{6}{10} 
\h{6}{7}{6} 
\h{7}{8}{3} 
\h{4}{9}{4} 
\h{7}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{2}{9} 
\v{4}{9}{4} 
\v{5}{3}{9} 
\v{6}{2}{5} 
\v{7}{8}{2} 
\v{8}{1}{8} 
\v{9}{4}{7} 
\v{10}{1}{7} 
\v{11}{3}{3} 
\v{12}{5}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{495}{} 
\h{6}{1}{7} 
\h{2}{2}{6} 
\h{7}{3}{5} 
\h{6}{4}{5} 
\h{3}{5}{6} 
\h{1}{6}{6} 
\h{5}{7}{7} 
\h{4}{8}{5} 
\h{10}{9}{3} 
\h{8}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{5}{6} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{1}{3} 
\v{7}{3}{3} 
\v{8}{2}{8} 
\v{9}{5}{3} 
\v{10}{9}{2} 
\v{11}{4}{6} 
\v{12}{3}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{496}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{10}{3}{2} 
\h{7}{4}{4} 
\h{1}{5}{8} 
\h{5}{6}{5} 
\h{6}{7}{6} 
\h{4}{8}{9} 
\h{3}{9}{5} 
\h{5}{10}{8} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{6}{4} 
\v{6}{2}{5} 
\v{7}{4}{8} 
\v{8}{1}{8} 
\v{9}{5}{6} 
\v{10}{3}{3} 
\v{11}{2}{2} 
\v{12}{3}{4} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{500}{} 
\h{9}{1}{4} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{5}{4}{4} 
\h{6}{5}{7} 
\h{5}{6}{2} 
\h{4}{7}{4} 
\h{6}{8}{5} 
\h{7}{9}{5} 
\h{3}{10}{7} 
\h{1}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{4}{2} 
\v{6}{5}{3} 
\v{7}{6}{3} 
\v{8}{3}{4} 
\v{9}{1}{3} 
\v{10}{2}{8} 
\v{11}{8}{4} 
\v{12}{3}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{501}{} 
\h{6}{1}{6} 
\h{3}{2}{7} 
\h{5}{3}{6} 
\h{2}{4}{6} 
\h{4}{5}{5} 
\h{7}{6}{3} 
\h{8}{7}{4} 
\h{6}{8}{7} 
\h{2}{9}{7} 
\h{7}{10}{6} 
\h{1}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{5} 
\v{3}{2}{10} 
\v{4}{5}{8} 
\v{5}{3}{8} 
\v{6}{1}{7} 
\v{7}{6}{4} 
\v{8}{4}{3} 
\v{9}{5}{4} 
\v{10}{2}{4} 
\v{11}{3}{9} 
\v{12}{1}{6} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{502}{} 
\h{2}{1}{7} 
\h{6}{2}{7} 
\h{5}{3}{3} 
\h{7}{4}{4} 
\h{8}{5}{4} 
\h{4}{6}{2} 
\h{10}{7}{3} 
\h{5}{8}{6} 
\h{1}{9}{8} 
\h{3}{10}{7} 
\h{4}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{3}{5} 
\v{6}{2}{4} 
\v{7}{4}{8} 
\v{8}{3}{2} 
\v{9}{1}{8} 
\v{10}{7}{3} 
\v{11}{4}{4} 
\v{12}{5}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{505}{} 
\h{8}{1}{3} 
\h{3}{2}{6} 
\h{6}{3}{6} 
\h{5}{4}{6} 
\h{7}{5}{6} 
\h{4}{6}{4} 
\h{7}{7}{5} 
\h{2}{8}{4} 
\h{5}{9}{8} 
\h{3}{10}{7} 
\h{1}{11}{8} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{2}{8} 
\v{4}{6}{7} 
\v{5}{4}{5} 
\v{6}{3}{5} 
\v{7}{5}{2} 
\v{8}{1}{5} 
\v{9}{2}{9} 
\v{10}{10}{2} 
\v{11}{1}{3} 
\v{12}{3}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{515}{} 
\h{7}{1}{4} 
\h{6}{2}{2} 
\h{7}{3}{3} 
\h{5}{4}{4} 
\h{2}{5}{6} 
\h{4}{6}{8} 
\h{6}{7}{5} 
\h{10}{8}{3} 
\h{1}{9}{11} 
\h{5}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{4}{6} 
\v{6}{2}{5} 
\v{7}{1}{2} 
\v{8}{2}{3} 
\v{9}{4}{7} 
\v{10}{3}{5} 
\v{11}{1}{6} 
\v{12}{6}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{516}{} 
\h{5}{1}{4} 
\h{6}{2}{5} 
\h{2}{3}{5} 
\h{5}{4}{8} 
\h{1}{5}{11} 
\h{8}{6}{5} 
\h{4}{7}{8} 
\h{6}{8}{4} 
\h{9}{9}{2} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{1}{3} 
\v{6}{2}{6} 
\v{7}{3}{7} 
\v{8}{6}{5} 
\v{9}{1}{8} 
\v{10}{8}{2} 
\v{11}{2}{7} 
\v{12}{5}{2} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{517}{} 
\h{8}{1}{4} 
\h{11}{2}{2} 
\h{9}{3}{3} 
\h{2}{4}{8} 
\h{6}{5}{5} 
\h{8}{6}{5} 
\h{4}{7}{5} 
\h{5}{8}{2} 
\h{1}{9}{5} 
\h{3}{10}{4} 
\h{2}{11}{2} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{8}{4} 
\v{6}{5}{4} 
\v{7}{8}{2} 
\v{8}{1}{5} 
\v{9}{3}{4} 
\v{10}{4}{8} 
\v{11}{2}{3} 
\v{12}{1}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{521}{} 
\h{2}{1}{4} 
\h{7}{2}{2} 
\h{4}{3}{4} 
\h{5}{4}{5} 
\h{1}{5}{5} 
\h{9}{6}{4} 
\h{3}{7}{8} 
\h{10}{8}{2} 
\h{7}{9}{4} 
\h{8}{10}{5} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{4}{8} 
\v{6}{1}{4} 
\v{7}{2}{7} 
\v{8}{3}{7} 
\v{9}{2}{4} 
\v{10}{4}{4} 
\v{11}{7}{2} 
\v{12}{8}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{524}{} 
\h{4}{1}{7} 
\h{10}{2}{2} 
\h{2}{3}{9} 
\h{9}{4}{4} 
\h{6}{5}{6} 
\h{5}{6}{2} 
\h{4}{7}{6} 
\h{1}{8}{7} 
\h{6}{9}{7} 
\h{5}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{6}{4} 
\v{6}{5}{4} 
\v{7}{6}{6} 
\v{8}{8}{2} 
\v{9}{4}{7} 
\v{10}{2}{5} 
\v{11}{1}{2} 
\v{12}{2}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{527}{} 
\h{8}{1}{3} 
\h{2}{2}{5} 
\h{5}{3}{8} 
\h{1}{4}{8} 
\h{3}{5}{10} 
\h{10}{6}{2} 
\h{6}{7}{5} 
\h{7}{8}{5} 
\h{4}{9}{4} 
\h{6}{10}{3} 
\h{2}{11}{3} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{9}{3} 
\v{5}{3}{8} 
\v{6}{7}{3} 
\v{7}{2}{6} 
\v{8}{1}{8} 
\v{9}{4}{6} 
\v{10}{6}{6} 
\v{11}{1}{6} 
\v{12}{6}{2} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{533}{} 
\h{7}{1}{6} 
\h{3}{2}{5} 
\h{5}{3}{8} 
\h{7}{4}{3} 
\h{4}{5}{5} 
\h{6}{6}{6} 
\h{2}{7}{9} 
\h{1}{8}{9} 
\h{8}{9}{4} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{4} 
\v{3}{2}{10} 
\v{4}{5}{8} 
\v{5}{3}{7} 
\v{6}{6}{5} 
\v{7}{1}{3} 
\v{8}{2}{7} 
\v{9}{5}{7} 
\v{10}{4}{4} 
\v{11}{7}{3} 
\v{12}{6}{3} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{534}{} 
\h{5}{1}{4} 
\h{8}{2}{4} 
\h{3}{3}{7} 
\h{7}{4}{6} 
\h{6}{5}{5} 
\h{2}{6}{7} 
\h{6}{7}{6} 
\h{4}{8}{7} 
\h{1}{9}{6} 
\h{5}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{1}{9} 
\v{6}{5}{2} 
\v{7}{4}{5} 
\v{8}{2}{9} 
\v{9}{1}{5} 
\v{10}{3}{7} 
\v{11}{5}{3} 
\v{12}{2}{5} 
\v{13}{4}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{535}{} 
\h{2}{1}{6} 
\h{5}{2}{5} 
\h{7}{3}{6} 
\h{6}{4}{6} 
\h{4}{5}{3} 
\h{9}{6}{4} 
\h{5}{7}{6} 
\h{1}{8}{7} 
\h{10}{9}{2} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{2}{5} 
\v{6}{4}{8} 
\v{7}{3}{2} 
\v{8}{1}{7} 
\v{9}{6}{5} 
\v{10}{2}{7} 
\v{11}{7}{3} 
\v{12}{4}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{538}{} 
\h{7}{1}{4} 
\h{2}{2}{7} 
\h{6}{3}{7} 
\h{4}{4}{8} 
\h{5}{5}{5} 
\h{8}{6}{5} 
\h{5}{7}{6} 
\h{1}{8}{9} 
\h{6}{9}{6} 
\h{3}{10}{6} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{10}{2} 
\v{4}{4}{9} 
\v{5}{5}{2} 
\v{6}{3}{6} 
\v{7}{1}{10} 
\v{8}{6}{6} 
\v{9}{2}{8} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{4}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{540}{} 
\h{2}{1}{6} 
\h{5}{2}{5} 
\h{7}{3}{4} 
\h{9}{4}{3} 
\h{6}{5}{4} 
\h{7}{6}{6} 
\h{4}{7}{8} 
\h{5}{8}{8} 
\h{1}{9}{7} 
\h{3}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{2}{6} 
\v{6}{5}{7} 
\v{7}{3}{3} 
\v{8}{1}{8} 
\v{9}{4}{6} 
\v{10}{2}{3} 
\v{11}{3}{8} 
\v{12}{4}{3} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{541}{} 
\h{10}{1}{3} 
\h{3}{2}{5} 
\h{5}{3}{7} 
\h{2}{4}{7} 
\h{6}{5}{4} 
\h{4}{6}{3} 
\h{6}{7}{5} 
\h{8}{8}{5} 
\h{2}{9}{9} 
\h{7}{10}{2} 
\h{1}{11}{4} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{5} 
\v{3}{2}{10} 
\v{4}{6}{7} 
\v{5}{3}{8} 
\v{6}{5}{2} 
\v{7}{6}{4} 
\v{8}{2}{6} 
\v{9}{4}{6} 
\v{10}{1}{4} 
\v{11}{7}{2} 
\v{12}{3}{9} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{542}{} 
\h{5}{1}{5} 
\h{2}{2}{9} 
\h{7}{3}{6} 
\h{4}{4}{7} 
\h{3}{5}{6} 
\h{1}{6}{11} 
\h{6}{7}{2} 
\h{7}{8}{3} 
\h{9}{9}{4} 
\h{4}{10}{8} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{1}{10} 
\v{6}{7}{5} 
\v{7}{3}{5} 
\v{8}{7}{4} 
\v{9}{5}{4} 
\v{10}{1}{7} 
\v{11}{2}{2} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{545}{} 
\h{10}{1}{3} 
\h{6}{2}{5} 
\h{2}{3}{6} 
\h{5}{4}{8} 
\h{4}{5}{5} 
\h{7}{6}{3} 
\h{9}{7}{3} 
\h{1}{8}{10} 
\h{5}{9}{7} 
\h{3}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{10}{2} 
\v{4}{5}{8} 
\v{5}{4}{5} 
\v{6}{2}{9} 
\v{7}{6}{6} 
\v{8}{3}{7} 
\v{9}{5}{2} 
\v{10}{1}{5} 
\v{11}{2}{6} 
\v{12}{7}{2} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{546}{} 
\h{6}{1}{6} 
\h{2}{2}{5} 
\h{5}{3}{8} 
\h{1}{4}{8} 
\h{8}{5}{2} 
\h{3}{6}{10} 
\h{6}{7}{3} 
\h{7}{8}{4} 
\h{4}{9}{4} 
\h{10}{10}{2} 
\h{2}{11}{3} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{9}{3} 
\v{5}{3}{8} 
\v{6}{1}{6} 
\v{7}{2}{6} 
\v{8}{5}{4} 
\v{9}{4}{3} 
\v{10}{5}{5} 
\v{11}{8}{4} 
\v{12}{1}{9} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{547}{} 
\h{5}{1}{6} 
\h{10}{2}{2} 
\h{2}{3}{9} 
\h{8}{4}{5} 
\h{6}{5}{6} 
\h{5}{6}{5} 
\h{1}{7}{6} 
\h{3}{8}{10} 
\h{6}{9}{3} 
\h{4}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{1}{5} 
\v{6}{5}{4} 
\v{7}{7}{4} 
\v{8}{4}{6} 
\v{9}{9}{3} 
\v{10}{2}{4} 
\v{11}{1}{2} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{548}{} 
\h{7}{1}{2} 
\h{6}{2}{6} 
\h{4}{3}{4} 
\h{11}{4}{2} 
\h{2}{5}{4} 
\h{3}{6}{7} 
\h{5}{7}{7} 
\h{1}{8}{10} 
\h{4}{9}{5} 
\h{7}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{6}{7} 
\v{4}{3}{6} 
\v{5}{7}{4} 
\v{6}{2}{3} 
\v{7}{1}{9} 
\v{8}{3}{8} 
\v{9}{1}{8} 
\v{10}{6}{6} 
\v{11}{4}{4} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{549}{} 
\h{10}{1}{2} 
\h{8}{2}{3} 
\h{5}{3}{4} 
\h{2}{4}{5} 
\h{10}{5}{3} 
\h{4}{6}{8} 
\h{8}{7}{5} 
\h{3}{8}{3} 
\h{5}{9}{6} 
\h{1}{10}{6} 
\h{2}{11}{7} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{7} 
\v{3}{8}{5} 
\v{4}{6}{6} 
\v{5}{3}{6} 
\v{6}{8}{4} 
\v{7}{4}{6} 
\v{8}{2}{5} 
\v{9}{3}{8} 
\v{10}{1}{4} 
\v{11}{2}{7} 
\v{12}{1}{5} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{552}{} 
\h{2}{1}{4} 
\h{8}{2}{5} 
\h{3}{3}{7} 
\h{9}{4}{2} 
\h{1}{5}{6} 
\h{2}{6}{3} 
\h{4}{7}{8} 
\h{8}{8}{2} 
\h{9}{9}{4} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{5}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{5} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{6}{6} 
\v{6}{1}{9} 
\v{7}{5}{6} 
\v{8}{2}{6} 
\v{9}{4}{5} 
\v{10}{3}{5} 
\v{11}{4}{8} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{553}{} 
\h{5}{1}{7} 
\h{3}{2}{7} 
\h{8}{3}{5} 
\h{7}{4}{4} 
\h{8}{5}{4} 
\h{2}{6}{9} 
\h{6}{7}{3} 
\h{7}{8}{6} 
\h{4}{9}{6} 
\h{3}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{2}{8} 
\v{4}{9}{4} 
\v{5}{1}{10} 
\v{6}{7}{5} 
\v{7}{4}{4} 
\v{8}{3}{2} 
\v{9}{7}{3} 
\v{10}{2}{7} 
\v{11}{4}{2} 
\v{12}{1}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{558}{} 
\h{8}{1}{3} 
\h{3}{2}{6} 
\h{7}{3}{6} 
\h{3}{4}{8} 
\h{2}{5}{10} 
\h{8}{6}{5} 
\h{5}{7}{5} 
\h{4}{8}{2} 
\h{1}{9}{8} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{6}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{6} 
\v{3}{2}{2} 
\v{4}{8}{5} 
\v{5}{7}{3} 
\v{6}{8}{4} 
\v{7}{3}{8} 
\v{8}{1}{5} 
\v{9}{2}{7} 
\v{10}{7}{5} 
\v{11}{1}{3} 
\v{12}{5}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{559}{} 
\h{7}{1}{3} 
\h{2}{2}{4} 
\h{4}{3}{5} 
\h{5}{4}{8} 
\h{8}{5}{3} 
\h{1}{6}{11} 
\h{9}{7}{4} 
\h{4}{8}{8} 
\h{3}{9}{7} 
\h{6}{10}{5} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{9}{4} 
\v{4}{3}{5} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{1}{10} 
\v{8}{5}{7} 
\v{9}{3}{4} 
\v{10}{1}{8} 
\v{11}{5}{5} 
\v{12}{6}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{562}{} 
\h{4}{1}{4} 
\h{7}{2}{5} 
\h{2}{3}{4} 
\h{4}{4}{6} 
\h{9}{5}{3} 
\h{8}{6}{5} 
\h{5}{7}{5} 
\h{1}{8}{5} 
\h{7}{9}{4} 
\h{9}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{3} 
\v{5}{7}{5} 
\v{6}{3}{5} 
\v{7}{2}{7} 
\v{8}{1}{5} 
\v{9}{5}{5} 
\v{10}{4}{3} 
\v{11}{9}{2} 
\v{12}{2}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{565}{} 
\h{9}{1}{4} 
\h{2}{2}{9} 
\h{6}{3}{4} 
\h{3}{4}{4} 
\h{4}{5}{5} 
\h{5}{6}{7} 
\h{10}{7}{3} 
\h{4}{8}{8} 
\h{1}{9}{7} 
\h{6}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{4}{7} 
\v{4}{5}{3} 
\v{5}{6}{7} 
\v{6}{3}{7} 
\v{7}{4}{8} 
\v{8}{9}{2} 
\v{9}{1}{4} 
\v{10}{3}{4} 
\v{11}{2}{8} 
\v{12}{6}{2} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{566}{} 
\h{9}{1}{2} 
\h{2}{2}{10} 
\h{5}{3}{8} 
\h{7}{4}{3} 
\h{1}{5}{8} 
\h{6}{6}{5} 
\h{3}{7}{4} 
\h{4}{8}{9} 
\h{8}{9}{4} 
\h{6}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{3}{8} 
\v{6}{6}{4} 
\v{7}{4}{3} 
\v{8}{9}{3} 
\v{9}{1}{4} 
\v{10}{4}{6} 
\v{11}{1}{5} 
\v{12}{2}{7} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{567}{} 
\h{9}{1}{4} 
\h{2}{2}{9} 
\h{6}{3}{4} 
\h{3}{4}{4} 
\h{4}{5}{5} 
\h{5}{6}{7} 
\h{10}{7}{3} 
\h{4}{8}{8} 
\h{1}{9}{7} 
\h{6}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{4}{8} 
\v{4}{5}{3} 
\v{5}{6}{7} 
\v{6}{3}{7} 
\v{7}{4}{7} 
\v{8}{9}{3} 
\v{9}{1}{4} 
\v{10}{3}{4} 
\v{11}{2}{8} 
\v{12}{6}{2} 
\v{13}{1}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{569}{} 
\h{3}{1}{7} 
\h{9}{2}{3} 
\h{2}{3}{3} 
\h{4}{4}{6} 
\h{6}{5}{7} 
\h{5}{6}{6} 
\h{1}{7}{6} 
\h{8}{8}{4} 
\h{6}{9}{5} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{3}{3} 
\v{6}{5}{4} 
\v{7}{7}{5} 
\v{8}{8}{2} 
\v{9}{2}{9} 
\v{10}{1}{3} 
\v{11}{6}{3} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{571}{} 
\h{2}{1}{7} 
\h{6}{2}{7} 
\h{1}{3}{10} 
\h{4}{4}{8} 
\h{7}{5}{6} 
\h{6}{6}{5} 
\h{3}{7}{5} 
\h{4}{8}{6} 
\h{5}{9}{4} 
\h{7}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{4} 
\v{5}{9}{2} 
\v{6}{2}{4} 
\v{7}{5}{5} 
\v{8}{7}{5} 
\v{9}{1}{8} 
\v{10}{8}{3} 
\v{11}{3}{3} 
\v{12}{4}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{577}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{5}{3}{5} 
\h{8}{4}{3} 
\h{6}{5}{7} 
\h{10}{6}{2} 
\h{1}{7}{8} 
\h{7}{8}{4} 
\h{4}{9}{4} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{7} 
\v{6}{5}{6} 
\v{7}{2}{6} 
\v{8}{4}{5} 
\v{9}{1}{6} 
\v{10}{3}{3} 
\v{11}{4}{4} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{578}{} 
\h{9}{1}{4} 
\h{2}{2}{8} 
\h{5}{3}{7} 
\h{3}{4}{5} 
\h{7}{5}{6} 
\h{3}{6}{6} 
\h{4}{7}{4} 
\h{6}{8}{5} 
\h{5}{9}{2} 
\h{6}{10}{6} 
\h{1}{11}{9} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{4}{2} 
\v{4}{7}{6} 
\v{5}{3}{6} 
\v{6}{8}{2} 
\v{7}{5}{4} 
\v{8}{4}{3} 
\v{9}{1}{5} 
\v{10}{2}{9} 
\v{11}{8}{4} 
\v{12}{3}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{591}{} 
\h{8}{1}{5} 
\h{2}{2}{8} 
\h{6}{3}{6} 
\h{4}{4}{3} 
\h{5}{5}{6} 
\h{9}{6}{4} 
\h{8}{7}{2} 
\h{6}{8}{3} 
\h{4}{9}{8} 
\h{1}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{5}{7} 
\v{6}{3}{5} 
\v{7}{4}{6} 
\v{8}{1}{6} 
\v{9}{6}{2} 
\v{10}{2}{5} 
\v{11}{5}{6} 
\v{12}{3}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{597}{} 
\h{6}{1}{3} 
\h{2}{2}{6} 
\h{5}{3}{5} 
\h{4}{4}{5} 
\h{11}{5}{2} 
\h{7}{6}{5} 
\h{5}{7}{6} 
\h{3}{8}{5} 
\h{6}{9}{4} 
\h{7}{10}{6} 
\h{1}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{3}{4} 
\v{6}{1}{8} 
\v{7}{6}{4} 
\v{8}{2}{6} 
\v{9}{1}{3} 
\v{10}{3}{6} 
\v{11}{5}{2} 
\v{12}{6}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{604}{} 
\h{6}{1}{5} 
\h{7}{2}{5} 
\h{4}{3}{7} 
\h{3}{4}{6} 
\h{5}{5}{7} 
\h{2}{6}{8} 
\h{8}{7}{5} 
\h{1}{8}{9} 
\h{4}{9}{5} 
\h{6}{10}{7} 
\h{2}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{6}{5} 
\v{3}{4}{8} 
\v{4}{3}{6} 
\v{5}{5}{8} 
\v{6}{1}{9} 
\v{7}{2}{10} 
\v{8}{7}{4} 
\v{9}{4}{5} 
\v{10}{6}{2} 
\v{11}{1}{2} 
\v{12}{2}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{605}{} 
\h{11}{1}{2} 
\h{5}{2}{7} 
\h{4}{3}{3} 
\h{9}{4}{4} 
\h{5}{5}{5} 
\h{2}{6}{6} 
\h{4}{7}{5} 
\h{6}{8}{5} 
\h{1}{9}{7} 
\h{7}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{2}{3} 
\v{6}{8}{4} 
\v{7}{3}{7} 
\v{8}{6}{3} 
\v{9}{4}{3} 
\v{10}{5}{6} 
\v{11}{1}{7} 
\v{12}{2}{8} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{608}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{5}{3}{5} 
\h{4}{4}{3} 
\h{6}{5}{6} 
\h{11}{6}{2} 
\h{5}{7}{3} 
\h{7}{8}{5} 
\h{1}{9}{8} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{3}{4} 
\v{6}{2}{3} 
\v{7}{4}{4} 
\v{8}{7}{3} 
\v{9}{1}{8} 
\v{10}{3}{8} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{609}{} 
\h{5}{1}{5} 
\h{2}{2}{4} 
\h{7}{3}{4} 
\h{9}{4}{4} 
\h{8}{5}{3} 
\h{5}{6}{7} 
\h{3}{7}{6} 
\h{7}{8}{6} 
\h{4}{9}{6} 
\h{2}{10}{6} 
\h{1}{11}{5} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{8} 
\v{3}{7}{5} 
\v{4}{9}{4} 
\v{5}{1}{5} 
\v{6}{2}{9} 
\v{7}{3}{5} 
\v{8}{5}{5} 
\v{9}{4}{3} 
\v{10}{1}{8} 
\v{11}{3}{2} 
\v{12}{6}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{618}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{7}{3}{6} 
\h{1}{4}{7} 
\h{5}{5}{7} 
\h{4}{6}{2} 
\h{3}{7}{6} 
\h{10}{8}{3} 
\h{5}{9}{6} 
\h{10}{10}{2} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{5}{4} 
\v{6}{2}{4} 
\v{7}{3}{9} 
\v{8}{1}{3} 
\v{9}{7}{4} 
\v{10}{8}{2} 
\v{11}{2}{7} 
\v{12}{5}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{619}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{7}{3}{6} 
\h{1}{4}{7} 
\h{5}{5}{7} 
\h{3}{6}{3} 
\h{4}{7}{5} 
\h{10}{8}{3} 
\h{5}{9}{6} 
\h{10}{10}{2} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{5} 
\v{4}{7}{6} 
\v{5}{5}{4} 
\v{6}{2}{4} 
\v{7}{3}{9} 
\v{8}{1}{3} 
\v{9}{7}{4} 
\v{10}{8}{2} 
\v{11}{2}{7} 
\v{12}{5}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{626}{} 
\h{2}{1}{5} 
\h{6}{2}{4} 
\h{8}{3}{4} 
\h{1}{4}{8} 
\h{5}{5}{6} 
\h{7}{6}{6} 
\h{4}{7}{8} 
\h{5}{8}{8} 
\h{3}{9}{7} 
\h{8}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{5}{3} 
\v{6}{2}{10} 
\v{7}{1}{5} 
\v{8}{3}{7} 
\v{9}{4}{7} 
\v{10}{2}{7} 
\v{11}{5}{5} 
\v{12}{3}{4} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{628}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{1}{3}{8} 
\h{4}{4}{6} 
\h{8}{5}{4} 
\h{9}{6}{2} 
\h{3}{7}{3} 
\h{7}{8}{3} 
\h{8}{9}{5} 
\h{5}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{2}{6} 
\v{8}{5}{4} 
\v{9}{3}{3} 
\v{10}{4}{4} 
\v{11}{6}{4} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{629}{} 
\h{2}{1}{5} 
\h{5}{2}{6} 
\h{7}{3}{6} 
\h{4}{4}{8} 
\h{10}{5}{3} 
\h{3}{6}{5} 
\h{1}{7}{5} 
\h{9}{8}{2} 
\h{5}{9}{5} 
\h{9}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{2}{7} 
\v{6}{7}{5} 
\v{7}{1}{2} 
\v{8}{6}{5} 
\v{9}{8}{2} 
\v{10}{5}{4} 
\v{11}{2}{6} 
\v{12}{4}{6} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{631}{} 
\h{2}{1}{9} 
\h{1}{2}{5} 
\h{8}{3}{5} 
\h{5}{4}{4} 
\h{3}{5}{9} 
\h{10}{6}{3} 
\h{8}{7}{3} 
\h{10}{8}{2} 
\h{4}{9}{3} 
\h{6}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{2}{8} 
\v{7}{9}{3} 
\v{8}{3}{4} 
\v{9}{4}{6} 
\v{10}{6}{2} 
\v{11}{1}{6} 
\v{12}{5}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{632}{} 
\h{2}{1}{9} 
\h{1}{2}{5} 
\h{10}{3}{2} 
\h{8}{4}{3} 
\h{10}{5}{3} 
\h{3}{6}{9} 
\h{5}{7}{4} 
\h{8}{8}{5} 
\h{4}{9}{3} 
\h{6}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{7}{4} 
\v{6}{2}{8} 
\v{7}{9}{3} 
\v{8}{4}{4} 
\v{9}{7}{3} 
\v{10}{3}{2} 
\v{11}{1}{3} 
\v{12}{3}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{636}{} 
\h{3}{1}{7} 
\h{8}{2}{3} 
\h{7}{3}{2} 
\h{6}{4}{6} 
\h{1}{5}{7} 
\h{5}{6}{8} 
\h{4}{7}{8} 
\h{2}{8}{8} 
\h{7}{9}{6} 
\h{5}{10}{6} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{8}{3} 
\v{3}{1}{11} 
\v{4}{7}{6} 
\v{5}{6}{4} 
\v{6}{4}{8} 
\v{7}{3}{6} 
\v{8}{2}{3} 
\v{9}{3}{8} 
\v{10}{1}{7} 
\v{11}{2}{8} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{638}{} 
\h{8}{1}{4} 
\h{5}{2}{6} 
\h{3}{3}{3} 
\h{5}{4}{8} 
\h{7}{5}{2} 
\h{2}{6}{6} 
\h{7}{7}{3} 
\h{9}{8}{3} 
\h{4}{9}{9} 
\h{3}{10}{7} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{3}{7} 
\v{4}{9}{4} 
\v{5}{2}{2} 
\v{6}{3}{8} 
\v{7}{5}{2} 
\v{8}{1}{5} 
\v{9}{5}{3} 
\v{10}{7}{3} 
\v{11}{2}{10} 
\v{12}{1}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{639}{} 
\h{9}{1}{4} 
\h{3}{2}{9} 
\h{8}{3}{2} 
\h{5}{4}{4} 
\h{8}{5}{3} 
\h{10}{6}{3} 
\h{2}{7}{4} 
\h{4}{8}{7} 
\h{1}{9}{6} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{4} 
\v{3}{2}{10} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{7}{5} 
\v{7}{9}{2} 
\v{8}{3}{2} 
\v{9}{1}{3} 
\v{10}{3}{3} 
\v{11}{5}{3} 
\v{12}{2}{8} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{640}{} 
\h{2}{1}{9} 
\h{5}{2}{3} 
\h{1}{3}{6} 
\h{3}{4}{5} 
\h{6}{5}{7} 
\h{5}{6}{4} 
\h{2}{7}{10} 
\h{10}{8}{3} 
\h{7}{9}{4} 
\h{10}{10}{2} 
\h{4}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{6} 
\v{3}{4}{8} 
\v{4}{11}{2} 
\v{5}{2}{4} 
\v{6}{5}{7} 
\v{7}{3}{6} 
\v{8}{2}{2} 
\v{9}{6}{5} 
\v{10}{8}{2} 
\v{11}{1}{8} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{643}{} 
\h{7}{1}{5} 
\h{3}{2}{5} 
\h{2}{3}{4} 
\h{4}{4}{3} 
\h{5}{5}{5} 
\h{9}{6}{3} 
\h{6}{7}{7} 
\h{3}{8}{8} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{6} 
\v{4}{4}{9} 
\v{5}{5}{5} 
\v{6}{3}{4} 
\v{7}{1}{3} 
\v{8}{2}{9} 
\v{9}{6}{6} 
\v{10}{5}{4} 
\v{11}{8}{2} 
\v{12}{1}{5} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{645}{} 
\h{2}{1}{11} 
\h{1}{2}{7} 
\h{3}{3}{6} 
\h{6}{4}{6} 
\h{5}{5}{3} 
\h{10}{6}{3} 
\h{7}{7}{4} 
\h{6}{8}{4} 
\h{7}{9}{5} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{4}{4} 
\v{7}{7}{2} 
\v{8}{2}{3} 
\v{9}{3}{7} 
\v{10}{6}{2} 
\v{11}{7}{5} 
\v{12}{4}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{647}{} 
\h{10}{1}{2} 
\h{2}{2}{3} 
\h{4}{3}{7} 
\h{6}{4}{7} 
\h{5}{5}{3} 
\h{7}{6}{2} 
\h{8}{7}{2} 
\h{3}{8}{6} 
\h{6}{9}{6} 
\h{7}{10}{6} 
\h{1}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{2}{3} 
\v{6}{4}{5} 
\v{7}{6}{4} 
\v{8}{5}{2} 
\v{9}{6}{2} 
\v{10}{1}{6} 
\v{11}{3}{9} 
\v{12}{1}{8} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{648}{} 
\h{5}{1}{8} 
\h{7}{2}{2} 
\h{4}{3}{4} 
\h{7}{4}{3} 
\h{2}{5}{7} 
\h{5}{6}{7} 
\h{10}{7}{3} 
\h{3}{8}{8} 
\h{8}{9}{4} 
\h{1}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{1}{5} 
\v{6}{10}{2} 
\v{7}{2}{2} 
\v{8}{3}{6} 
\v{9}{2}{3} 
\v{10}{4}{3} 
\v{11}{8}{3} 
\v{12}{6}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{651}{} 
\h{4}{1}{4} 
\h{7}{2}{2} 
\h{8}{3}{3} 
\h{10}{4}{3} 
\h{2}{5}{3} 
\h{3}{6}{9} 
\h{1}{7}{5} 
\h{5}{8}{6} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{6}{7} 
\v{4}{1}{10} 
\v{5}{5}{3} 
\v{6}{7}{5} 
\v{7}{2}{8} 
\v{8}{1}{2} 
\v{9}{2}{7} 
\v{10}{4}{7} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{654}{} 
\h{3}{1}{4} 
\h{5}{2}{8} 
\h{6}{3}{4} 
\h{4}{4}{4} 
\h{6}{5}{6} 
\h{2}{6}{8} 
\h{7}{7}{2} 
\h{8}{8}{5} 
\h{5}{9}{7} 
\h{3}{10}{8} 
\h{1}{11}{8} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{1}{9} 
\v{4}{4}{9} 
\v{5}{2}{7} 
\v{6}{3}{2} 
\v{7}{1}{6} 
\v{8}{4}{4} 
\v{9}{7}{4} 
\v{10}{3}{3} 
\v{11}{10}{2} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{659}{} 
\h{7}{1}{5} 
\h{2}{2}{8} 
\h{3}{3}{2} 
\h{7}{4}{6} 
\h{8}{5}{3} 
\h{4}{6}{6} 
\h{1}{7}{5} 
\h{9}{8}{3} 
\h{5}{9}{6} 
\h{8}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{3}{8} 
\v{4}{6}{7} 
\v{5}{3}{6} 
\v{6}{7}{4} 
\v{7}{1}{3} 
\v{8}{5}{5} 
\v{9}{8}{4} 
\v{10}{2}{4} 
\v{11}{5}{4} 
\v{12}{1}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{663}{} 
\h{9}{1}{4} 
\h{7}{2}{4} 
\h{6}{3}{2} 
\h{7}{4}{5} 
\h{2}{5}{8} 
\h{5}{6}{6} 
\h{6}{7}{6} 
\h{4}{8}{5} 
\h{5}{9}{8} 
\h{1}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{6}{3} 
\v{6}{3}{4} 
\v{7}{2}{2} 
\v{8}{3}{7} 
\v{9}{1}{7} 
\v{10}{5}{6} 
\v{11}{2}{4} 
\v{12}{4}{3} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{664}{} 
\h{9}{1}{4} 
\h{7}{2}{5} 
\h{5}{3}{6} 
\h{2}{4}{8} 
\h{8}{5}{4} 
\h{6}{6}{5} 
\h{4}{7}{9} 
\h{5}{8}{2} 
\h{6}{9}{3} 
\h{1}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{3}{5} 
\v{6}{6}{3} 
\v{7}{2}{6} 
\v{8}{5}{5} 
\v{9}{1}{8} 
\v{10}{4}{7} 
\v{11}{3}{3} 
\v{12}{2}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{674}{} 
\h{8}{1}{3} 
\h{2}{2}{5} 
\h{5}{3}{8} 
\h{1}{4}{8} 
\h{3}{5}{10} 
\h{10}{6}{2} 
\h{6}{7}{5} 
\h{4}{8}{4} 
\h{7}{9}{5} 
\h{6}{10}{3} 
\h{2}{11}{3} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{8}{4} 
\v{5}{3}{8} 
\v{6}{7}{3} 
\v{7}{2}{7} 
\v{8}{1}{7} 
\v{9}{4}{6} 
\v{10}{6}{6} 
\v{11}{1}{6} 
\v{12}{6}{3} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{675}{} 
\h{6}{1}{4} 
\h{3}{2}{6} 
\h{5}{3}{7} 
\h{4}{4}{7} 
\h{2}{5}{3} 
\h{8}{6}{5} 
\h{7}{7}{3} 
\h{1}{8}{7} 
\h{6}{9}{7} 
\h{9}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{2}{9} 
\v{4}{4}{9} 
\v{5}{3}{2} 
\v{6}{1}{8} 
\v{7}{7}{5} 
\v{8}{6}{2} 
\v{9}{2}{8} 
\v{10}{1}{6} 
\v{11}{4}{7} 
\v{12}{3}{7} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{689}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{4}{5}{7} 
\h{1}{6}{9} 
\h{6}{7}{3} 
\h{5}{8}{8} 
\h{4}{9}{3} 
\h{8}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{4} 
\v{5}{2}{6} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{1}{9} 
\v{9}{7}{4} 
\v{10}{3}{3} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{697}{} 
\h{10}{1}{2} 
\h{2}{2}{4} 
\h{5}{3}{6} 
\h{4}{4}{3} 
\h{6}{5}{2} 
\h{7}{6}{6} 
\h{3}{7}{6} 
\h{4}{8}{8} 
\h{8}{9}{2} 
\h{9}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{4}{4} 
\v{5}{3}{8} 
\v{6}{2}{3} 
\v{7}{4}{2} 
\v{8}{5}{4} 
\v{9}{7}{3} 
\v{10}{1}{8} 
\v{11}{3}{9} 
\v{12}{1}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{698}{} 
\h{5}{1}{6} 
\h{8}{2}{5} 
\h{2}{3}{2} 
\h{3}{4}{9} 
\h{1}{5}{5} 
\h{10}{6}{3} 
\h{7}{7}{4} 
\h{4}{8}{5} 
\h{7}{9}{3} 
\h{8}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{3}{5} 
\v{5}{1}{10} 
\v{6}{5}{7} 
\v{7}{7}{2} 
\v{8}{2}{8} 
\v{9}{8}{3} 
\v{10}{6}{3} 
\v{11}{1}{6} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{702}{} 
\h{3}{1}{6} 
\h{5}{2}{6} 
\h{2}{3}{8} 
\h{4}{4}{5} 
\h{6}{5}{7} 
\h{1}{6}{10} 
\h{5}{7}{3} 
\h{7}{8}{5} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{2}{5} 
\v{6}{5}{5} 
\v{7}{8}{4} 
\v{8}{7}{2} 
\v{9}{1}{3} 
\v{10}{3}{8} 
\v{11}{2}{4} 
\v{12}{8}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{709}{} 
\h{3}{1}{7} 
\h{9}{2}{3} 
\h{2}{3}{8} 
\h{8}{4}{5} 
\h{5}{5}{6} 
\h{4}{6}{4} 
\h{7}{7}{5} 
\h{6}{8}{5} 
\h{1}{9}{6} 
\h{5}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{5}{5} 
\v{6}{8}{4} 
\v{7}{7}{2} 
\v{8}{4}{2} 
\v{9}{2}{9} 
\v{10}{1}{2} 
\v{11}{5}{3} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{720}{} 
\h{7}{1}{6} 
\h{2}{2}{3} 
\h{4}{3}{5} 
\h{1}{4}{5} 
\h{3}{5}{8} 
\h{8}{6}{2} 
\h{7}{7}{5} 
\h{9}{8}{4} 
\h{8}{9}{3} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{5}{7} 
\v{4}{3}{10} 
\v{5}{2}{8} 
\v{6}{4}{7} 
\v{7}{1}{6} 
\v{8}{6}{3} 
\v{9}{3}{5} 
\v{10}{6}{4} 
\v{11}{5}{4} 
\v{12}{7}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{724}{} 
\h{3}{1}{4} 
\h{5}{2}{5} 
\h{4}{3}{4} 
\h{6}{4}{6} 
\h{2}{5}{9} 
\h{10}{6}{3} 
\h{1}{7}{8} 
\h{7}{8}{5} 
\h{9}{9}{4} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{1}{11} 
\v{4}{3}{10} 
\v{5}{2}{8} 
\v{6}{4}{7} 
\v{7}{1}{7} 
\v{8}{3}{9} 
\v{9}{7}{2} 
\v{10}{2}{4} 
\v{11}{5}{5} 
\v{12}{4}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{738}{} 
\h{9}{1}{4} 
\h{2}{2}{8} 
\h{3}{3}{5} 
\h{5}{4}{8} 
\h{9}{5}{3} 
\h{7}{6}{4} 
\h{4}{7}{2} 
\h{5}{8}{3} 
\h{1}{9}{9} 
\h{7}{10}{5} 
\h{2}{11}{9} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{3}{9} 
\v{4}{7}{6} 
\v{5}{4}{4} 
\v{6}{7}{5} 
\v{7}{6}{4} 
\v{8}{3}{5} 
\v{9}{1}{4} 
\v{10}{2}{7} 
\v{11}{6}{5} 
\v{12}{5}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{739}{} 
\h{2}{1}{10} 
\h{6}{2}{4} 
\h{1}{3}{6} 
\h{5}{4}{6} 
\h{10}{5}{3} 
\h{3}{6}{6} 
\h{2}{7}{6} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{6}{10}{5} 
\h{3}{11}{5} 
\h{5}{12}{2} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{6} 
\v{3}{6}{5} 
\v{4}{8}{5} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{3}{9} 
\v{8}{7}{4} 
\v{9}{6}{3} 
\v{10}{2}{3} 
\v{11}{4}{6} 
\v{12}{1}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{740}{} 
\h{4}{1}{4} 
\h{2}{2}{8} 
\h{5}{3}{8} 
\h{9}{4}{3} 
\h{7}{5}{3} 
\h{1}{6}{10} 
\h{3}{7}{10} 
\h{8}{8}{4} 
\h{6}{9}{3} 
\h{4}{10}{3} 
\h{6}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{1}{9} 
\v{5}{3}{9} 
\v{6}{9}{2} 
\v{7}{5}{5} 
\v{8}{1}{7} 
\v{9}{4}{5} 
\v{10}{2}{3} 
\v{11}{6}{5} 
\v{12}{4}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{741}{} 
\h{8}{1}{5} 
\h{3}{2}{7} 
\h{5}{3}{7} 
\h{2}{4}{7} 
\h{7}{5}{3} 
\h{4}{6}{7} 
\h{2}{7}{6} 
\h{6}{8}{3} 
\h{7}{9}{6} 
\h{6}{10}{5} 
\h{1}{11}{4} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{3} 
\v{3}{2}{10} 
\v{4}{6}{7} 
\v{5}{3}{8} 
\v{6}{8}{2} 
\v{7}{5}{4} 
\v{8}{1}{6} 
\v{9}{4}{4} 
\v{10}{2}{3} 
\v{11}{6}{4} 
\v{12}{3}{9} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{742}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{6}{4}{2} 
\h{3}{5}{6} 
\h{4}{6}{8} 
\h{1}{7}{9} 
\h{9}{8}{4} 
\h{3}{9}{4} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{4} 
\v{4}{6}{7} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{3}{6} 
\v{8}{4}{8} 
\v{9}{5}{3} 
\v{10}{2}{5} 
\v{11}{3}{7} 
\v{12}{1}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{745}{} 
\h{3}{1}{4} 
\h{5}{2}{5} 
\h{8}{3}{5} 
\h{2}{4}{9} 
\h{10}{5}{2} 
\h{1}{6}{6} 
\h{4}{7}{5} 
\h{11}{8}{2} 
\h{3}{9}{3} 
\h{8}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{1}{8} 
\v{4}{7}{6} 
\v{5}{2}{9} 
\v{6}{9}{3} 
\v{7}{1}{5} 
\v{8}{3}{7} 
\v{9}{7}{4} 
\v{10}{2}{3} 
\v{11}{4}{4} 
\v{12}{5}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{746}{} 
\h{3}{1}{6} 
\h{10}{2}{3} 
\h{5}{3}{6} 
\h{2}{4}{6} 
\h{4}{5}{5} 
\h{6}{6}{4} 
\h{8}{7}{4} 
\h{3}{8}{4} 
\h{11}{9}{2} 
\h{6}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{1}{7} 
\v{4}{5}{8} 
\v{5}{3}{8} 
\v{6}{6}{4} 
\v{7}{8}{4} 
\v{8}{4}{3} 
\v{9}{1}{4} 
\v{10}{2}{4} 
\v{11}{3}{6} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{748}{} 
\h{7}{1}{6} 
\h{3}{2}{9} 
\h{5}{3}{4} 
\h{8}{4}{5} 
\h{6}{5}{3} 
\h{5}{6}{2} 
\h{2}{7}{9} 
\h{4}{8}{8} 
\h{3}{9}{7} 
\h{6}{10}{5} 
\h{1}{11}{7} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{2}{7} 
\v{4}{8}{5} 
\v{5}{3}{3} 
\v{6}{5}{5} 
\v{7}{1}{5} 
\v{8}{4}{7} 
\v{9}{3}{2} 
\v{10}{9}{3} 
\v{11}{7}{3} 
\v{12}{2}{6} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{756}{} 
\h{4}{1}{6} 
\h{7}{2}{4} 
\h{2}{3}{8} 
\h{4}{4}{8} 
\h{5}{5}{3} 
\h{6}{6}{7} 
\h{1}{7}{10} 
\h{7}{8}{5} 
\h{3}{9}{6} 
\h{8}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{1}{3} 
\v{5}{5}{6} 
\v{6}{6}{6} 
\v{7}{2}{6} 
\v{8}{5}{5} 
\v{9}{9}{2} 
\v{10}{1}{2} 
\v{11}{2}{5} 
\v{12}{4}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{761}{} 
\h{8}{1}{4} 
\h{6}{2}{4} 
\h{8}{3}{3} 
\h{7}{4}{6} 
\h{2}{5}{8} 
\h{6}{6}{6} 
\h{1}{7}{8} 
\h{3}{8}{8} 
\h{5}{9}{8} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{2}{4} 
\v{7}{4}{6} 
\v{8}{1}{2} 
\v{9}{7}{5} 
\v{10}{2}{3} 
\v{11}{3}{5} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{768}{} 
\h{6}{1}{4} 
\h{5}{2}{4} 
\h{7}{3}{4} 
\h{10}{4}{3} 
\h{2}{5}{10} 
\h{6}{6}{2} 
\h{1}{7}{3} 
\h{3}{8}{4} 
\h{5}{9}{6} 
\h{9}{10}{4} 
\h{4}{11}{8} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{2}{7} 
\v{6}{1}{5} 
\v{7}{3}{5} 
\v{8}{6}{6} 
\v{9}{2}{8} 
\v{10}{1}{3} 
\v{11}{3}{6} 
\v{12}{5}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{769}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{1}{5}{8} 
\h{5}{6}{5} 
\h{8}{7}{3} 
\h{4}{8}{5} 
\h{5}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{6}{3} 
\v{6}{2}{8} 
\v{7}{4}{7} 
\v{8}{1}{6} 
\v{9}{5}{3} 
\v{10}{3}{3} 
\v{11}{7}{2} 
\v{12}{2}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{772}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{4}{3}{5} 
\h{1}{4}{10} 
\h{8}{5}{4} 
\h{7}{6}{4} 
\h{8}{7}{5} 
\h{6}{8}{4} 
\h{3}{9}{6} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{8}{3} 
\v{7}{2}{4} 
\v{8}{5}{2} 
\v{9}{3}{6} 
\v{10}{1}{7} 
\v{11}{4}{2} 
\v{12}{5}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{773}{} 
\h{6}{1}{5} 
\h{2}{2}{8} 
\h{4}{3}{9} 
\h{1}{4}{11} 
\h{8}{5}{3} 
\h{7}{6}{6} 
\h{6}{7}{3} 
\h{3}{8}{4} 
\h{8}{9}{2} 
\h{5}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{1}{6} 
\v{7}{6}{2} 
\v{8}{5}{4} 
\v{9}{7}{4} 
\v{10}{2}{7} 
\v{11}{1}{4} 
\v{12}{4}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{784}{} 
\h{7}{1}{5} 
\h{5}{2}{5} 
\h{9}{3}{2} 
\h{2}{4}{11} 
\h{1}{5}{9} 
\h{4}{6}{8} 
\h{3}{7}{5} 
\h{6}{8}{5} 
\h{5}{9}{4} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{2}{7} 
\v{6}{8}{4} 
\v{7}{1}{9} 
\v{8}{7}{4} 
\v{9}{3}{6} 
\v{10}{2}{3} 
\v{11}{3}{5} 
\v{12}{1}{5} 
\v{13}{4}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{812}{} 
\h{4}{1}{3} 
\h{5}{2}{6} 
\h{9}{3}{4} 
\h{2}{4}{8} 
\h{8}{5}{5} 
\h{9}{6}{3} 
\h{7}{7}{4} 
\h{4}{8}{6} 
\h{1}{9}{5} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{2}{8} 
\v{6}{9}{3} 
\v{7}{1}{6} 
\v{8}{5}{6} 
\v{9}{3}{3} 
\v{10}{4}{4} 
\v{11}{2}{5} 
\v{12}{6}{4} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{841}{} 
\h{8}{1}{3} 
\h{2}{2}{5} 
\h{5}{3}{4} 
\h{8}{4}{5} 
\h{1}{5}{9} 
\h{9}{6}{2} 
\h{6}{7}{6} 
\h{10}{8}{3} 
\h{3}{9}{4} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{3}{8} 
\v{6}{7}{5} 
\v{7}{2}{7} 
\v{8}{1}{3} 
\v{9}{3}{3} 
\v{10}{5}{3} 
\v{11}{1}{5} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{848}{} 
\h{2}{1}{7} 
\h{7}{2}{4} 
\h{6}{3}{4} 
\h{3}{4}{5} 
\h{5}{5}{7} 
\h{4}{6}{3} 
\h{6}{7}{5} 
\h{9}{8}{4} 
\h{3}{9}{9} 
\h{8}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{4}{5} 
\v{4}{6}{7} 
\v{5}{5}{6} 
\v{6}{3}{4} 
\v{7}{2}{4} 
\v{8}{4}{6} 
\v{9}{1}{7} 
\v{10}{3}{9} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{865}{} 
\h{2}{1}{6} 
\h{7}{2}{6} 
\h{4}{3}{7} 
\h{1}{4}{4} 
\h{4}{5}{6} 
\h{8}{6}{4} 
\h{6}{7}{3} 
\h{7}{8}{4} 
\h{5}{9}{5} 
\h{9}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{2} 
\v{5}{4}{5} 
\v{6}{7}{5} 
\v{7}{2}{6} 
\v{8}{1}{5} 
\v{9}{7}{3} 
\v{10}{5}{4} 
\v{11}{3}{5} 
\v{12}{6}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{866}{} 
\h{3}{1}{4} 
\h{6}{2}{7} 
\h{2}{3}{8} 
\h{9}{4}{2} 
\h{1}{5}{9} 
\h{7}{6}{5} 
\h{5}{7}{6} 
\h{8}{8}{5} 
\h{4}{9}{8} 
\h{2}{10}{7} 
\h{3}{11}{3} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{7} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{7}{5} 
\v{6}{2}{9} 
\v{7}{1}{5} 
\v{8}{8}{4} 
\v{9}{4}{6} 
\v{10}{3}{2} 
\v{11}{4}{3} 
\v{12}{6}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{867}{} 
\h{3}{1}{7} 
\h{8}{2}{4} 
\h{2}{3}{4} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{8}{6}{2} 
\h{5}{7}{7} 
\h{1}{8}{5} 
\h{4}{9}{9} 
\h{9}{10}{2} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{7}{5} 
\v{6}{3}{5} 
\v{7}{4}{7} 
\v{8}{2}{4} 
\v{9}{5}{5} 
\v{10}{1}{5} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{868}{} 
\h{9}{1}{4} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{11}{4}{2} 
\h{8}{5}{4} 
\h{4}{6}{5} 
\h{1}{7}{5} 
\h{3}{8}{7} 
\h{5}{9}{2} 
\h{8}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{9}{3} 
\v{6}{7}{4} 
\v{7}{3}{6} 
\v{8}{5}{5} 
\v{9}{1}{5} 
\v{10}{2}{6} 
\v{11}{4}{6} 
\v{12}{3}{2} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{869}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{7}{3}{3} 
\h{4}{4}{4} 
\h{1}{5}{4} 
\h{3}{6}{3} 
\h{9}{7}{3} 
\h{11}{8}{2} 
\h{4}{9}{6} 
\h{7}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{5} 
\v{5}{5}{6} 
\v{6}{6}{6} 
\v{7}{3}{7} 
\v{8}{2}{2} 
\v{9}{7}{4} 
\v{10}{3}{6} 
\v{11}{1}{7} 
\v{12}{7}{3} 
\v{13}{2}{6} 
\end{tikzpicture}  \endinput
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{885}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{11}{3}{2} 
\h{8}{4}{4} 
\h{6}{5}{4} 
\h{5}{6}{4} 
\h{1}{7}{5} 
\h{5}{8}{6} 
\h{4}{9}{6} 
\h{7}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{6}{2} 
\v{6}{5}{2} 
\v{7}{2}{8} 
\v{8}{4}{7} 
\v{9}{1}{5} 
\v{10}{5}{4} 
\v{11}{3}{5} 
\v{12}{2}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{892}{} 
\h{8}{1}{3} 
\h{10}{2}{3} 
\h{6}{3}{3} 
\h{3}{4}{4} 
\h{6}{5}{5} 
\h{2}{6}{10} 
\h{1}{7}{7} 
\h{7}{8}{2} 
\h{5}{9}{8} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{5} 
\v{3}{4}{8} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{3}{2} 
\v{7}{4}{4} 
\v{8}{1}{6} 
\v{9}{3}{5} 
\v{10}{2}{8} 
\v{11}{1}{4} 
\v{12}{6}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{894}{} 
\h{6}{1}{7} 
\h{2}{2}{10} 
\h{7}{3}{6} 
\h{5}{4}{3} 
\h{6}{5}{4} 
\h{4}{6}{5} 
\h{5}{7}{6} 
\h{7}{8}{5} 
\h{3}{9}{7} 
\h{4}{10}{7} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{4}{3} 
\v{6}{1}{4} 
\v{7}{3}{5} 
\v{8}{4}{7} 
\v{9}{6}{6} 
\v{10}{5}{4} 
\v{11}{7}{3} 
\v{12}{2}{6} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{899}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{3}{3}{7} 
\h{4}{4}{4} 
\h{1}{5}{4} 
\h{7}{6}{5} 
\h{11}{7}{2} 
\h{4}{8}{5} 
\h{6}{9}{6} 
\h{8}{10}{5} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{4}{4} 
\v{5}{2}{3} 
\v{6}{9}{3} 
\v{7}{6}{5} 
\v{8}{4}{6} 
\v{9}{8}{4} 
\v{10}{1}{2} 
\v{11}{2}{5} 
\v{12}{6}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{907}{} 
\h{3}{1}{9} 
\h{10}{2}{3} 
\h{5}{3}{6} 
\h{4}{4}{5} 
\h{2}{5}{5} 
\h{6}{6}{2} 
\h{7}{7}{3} 
\h{9}{8}{3} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{3}{7} 
\v{6}{6}{6} 
\v{7}{5}{2} 
\v{8}{6}{5} 
\v{9}{4}{4} 
\v{10}{2}{5} 
\v{11}{3}{6} 
\v{12}{1}{7} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{924}{} 
\h{11}{1}{2} 
\h{4}{2}{6} 
\h{2}{3}{7} 
\h{6}{4}{6} 
\h{5}{5}{5} 
\h{8}{6}{5} 
\h{7}{7}{4} 
\h{3}{8}{6} 
\h{1}{9}{5} 
\h{4}{10}{4} 
\h{7}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{2}{8} 
\v{5}{5}{7} 
\v{6}{4}{5} 
\v{7}{7}{4} 
\v{8}{6}{4} 
\v{9}{3}{5} 
\v{10}{2}{3} 
\v{11}{1}{6} 
\v{12}{4}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{938}{} 
\h{11}{1}{2} 
\h{9}{2}{3} 
\h{2}{3}{4} 
\h{4}{4}{6} 
\h{8}{5}{5} 
\h{3}{6}{8} 
\h{1}{7}{6} 
\h{5}{8}{4} 
\h{4}{9}{4} 
\h{6}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{4}{5} 
\v{5}{8}{3} 
\v{6}{3}{7} 
\v{7}{7}{5} 
\v{8}{5}{4} 
\v{9}{2}{6} 
\v{10}{4}{7} 
\v{11}{1}{5} 
\v{12}{2}{8} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{944}{} 
\h{5}{1}{4} 
\h{8}{2}{5} 
\h{4}{3}{3} 
\h{2}{4}{8} 
\h{1}{5}{4} 
\h{9}{6}{2} 
\h{6}{7}{6} 
\h{10}{8}{3} 
\h{3}{9}{4} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{8}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{7} 
\v{3}{9}{4} 
\v{4}{3}{7} 
\v{5}{1}{4} 
\v{6}{7}{4} 
\v{7}{3}{6} 
\v{8}{2}{10} 
\v{9}{1}{5} 
\v{10}{4}{4} 
\v{11}{6}{6} 
\v{12}{7}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{945}{} 
\h{2}{1}{6} 
\h{6}{2}{4} 
\h{7}{3}{6} 
\h{4}{4}{8} 
\h{1}{5}{8} 
\h{5}{6}{7} 
\h{3}{7}{8} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{4}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{6} 
\v{5}{6}{5} 
\v{6}{2}{7} 
\v{7}{3}{9} 
\v{8}{1}{9} 
\v{9}{5}{6} 
\v{10}{2}{6} 
\v{11}{7}{2} 
\v{12}{4}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{978}{} 
\h{11}{1}{2} 
\h{2}{2}{7} 
\h{6}{3}{6} 
\h{8}{4}{5} 
\h{4}{5}{6} 
\h{5}{6}{6} 
\h{1}{7}{8} 
\h{3}{8}{7} 
\h{7}{9}{5} 
\h{4}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{5}{5} 
\v{5}{6}{6} 
\v{6}{3}{8} 
\v{7}{9}{3} 
\v{8}{4}{6} 
\v{9}{2}{5} 
\v{10}{5}{3} 
\v{11}{1}{5} 
\v{12}{3}{6} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{990}{} 
\h{11}{1}{2} 
\h{10}{2}{2} 
\h{2}{3}{6} 
\h{6}{4}{5} 
\h{7}{5}{6} 
\h{4}{6}{5} 
\h{5}{7}{5} 
\h{1}{8}{7} 
\h{3}{9}{6} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{7}{5} 
\v{6}{4}{6} 
\v{7}{5}{6} 
\v{8}{3}{5} 
\v{9}{6}{3} 
\v{10}{2}{5} 
\v{11}{1}{3} 
\v{12}{2}{8} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1010}{} 
\h{2}{1}{7} 
\h{6}{2}{2} 
\h{7}{3}{5} 
\h{5}{4}{8} 
\h{4}{5}{6} 
\h{6}{6}{7} 
\h{5}{7}{7} 
\h{8}{8}{3} 
\h{1}{9}{8} 
\h{3}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{4}{3} 
\v{6}{2}{4} 
\v{7}{3}{9} 
\v{8}{2}{6} 
\v{9}{1}{8} 
\v{10}{5}{5} 
\v{11}{8}{3} 
\v{12}{3}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1011}{} 
\h{7}{1}{6} 
\h{6}{2}{2} 
\h{2}{3}{5} 
\h{5}{4}{6} 
\h{9}{5}{3} 
\h{6}{6}{4} 
\h{8}{7}{5} 
\h{1}{8}{8} 
\h{4}{9}{7} 
\h{10}{10}{2} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{7} 
\v{6}{2}{4} 
\v{7}{1}{2} 
\v{8}{2}{5} 
\v{9}{5}{3} 
\v{10}{6}{4} 
\v{11}{4}{5} 
\v{12}{5}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1021}{} 
\h{2}{1}{3} 
\h{4}{2}{8} 
\h{3}{3}{4} 
\h{1}{4}{5} 
\h{11}{5}{2} 
\h{5}{6}{4} 
\h{8}{7}{2} 
\h{9}{8}{3} 
\h{7}{9}{4} 
\h{8}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{1}{5} 
\v{6}{4}{8} 
\v{7}{3}{6} 
\v{8}{7}{3} 
\v{9}{6}{2} 
\v{10}{7}{4} 
\v{11}{5}{4} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1022}{} 
\h{5}{1}{5} 
\h{2}{2}{4} 
\h{8}{3}{4} 
\h{7}{4}{2} 
\h{8}{5}{3} 
\h{3}{6}{7} 
\h{9}{7}{4} 
\h{7}{8}{5} 
\h{2}{9}{9} 
\h{4}{10}{9} 
\h{1}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{7} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{1}{10} 
\v{6}{2}{10} 
\v{7}{4}{4} 
\v{8}{3}{2} 
\v{9}{4}{3} 
\v{10}{1}{5} 
\v{11}{5}{4} 
\v{12}{3}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1023}{} 
\h{4}{1}{2} 
\h{5}{2}{4} 
\h{8}{3}{5} 
\h{7}{4}{4} 
\h{2}{5}{8} 
\h{9}{6}{3} 
\h{11}{7}{2} 
\h{8}{8}{4} 
\h{1}{9}{3} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{2}{10} 
\v{6}{1}{9} 
\v{7}{4}{7} 
\v{8}{3}{5} 
\v{9}{2}{4} 
\v{10}{5}{5} 
\v{11}{4}{3} 
\v{12}{6}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1025}{} 
\h{6}{1}{7} 
\h{7}{2}{5} 
\h{4}{3}{7} 
\h{10}{4}{3} 
\h{2}{5}{3} 
\h{1}{6}{3} 
\h{8}{7}{4} 
\h{7}{8}{2} 
\h{8}{9}{3} 
\h{3}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{10}{3} 
\v{4}{3}{3} 
\v{5}{5}{7} 
\v{6}{1}{10} 
\v{7}{2}{6} 
\v{8}{7}{2} 
\v{9}{8}{4} 
\v{10}{4}{6} 
\v{11}{3}{6} 
\v{12}{2}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1028}{} 
\h{2}{1}{4} 
\h{7}{2}{2} 
\h{4}{3}{4} 
\h{7}{4}{5} 
\h{11}{5}{2} 
\h{5}{6}{4} 
\h{1}{7}{5} 
\h{10}{8}{2} 
\h{3}{9}{8} 
\h{8}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{6}{6} 
\v{6}{1}{6} 
\v{7}{2}{2} 
\v{8}{3}{7} 
\v{9}{2}{4} 
\v{10}{8}{3} 
\v{11}{5}{4} 
\v{12}{4}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1031}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{4}{4}{5} 
\h{1}{5}{11} 
\h{5}{6}{8} 
\h{3}{7}{8} 
\h{6}{8}{6} 
\h{4}{9}{4} 
\h{7}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{5} 
\v{5}{6}{5} 
\v{6}{8}{4} 
\v{7}{2}{8} 
\v{8}{9}{2} 
\v{9}{4}{6} 
\v{10}{1}{2} 
\v{11}{2}{5} 
\v{12}{5}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1037}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{5}{3}{5} 
\h{9}{4}{4} 
\h{1}{5}{6} 
\h{5}{6}{7} 
\h{3}{7}{7} 
\h{7}{8}{6} 
\h{8}{9}{3} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{10}{2} 
\v{5}{3}{3} 
\v{6}{2}{9} 
\v{7}{5}{3} 
\v{8}{1}{8} 
\v{9}{4}{6} 
\v{10}{3}{4} 
\v{11}{9}{3} 
\v{12}{2}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1038}{} 
\h{5}{1}{6} 
\h{2}{2}{7} 
\h{7}{3}{6} 
\h{5}{4}{7} 
\h{3}{5}{8} 
\h{2}{6}{5} 
\h{6}{7}{7} 
\h{4}{8}{6} 
\h{9}{9}{3} 
\h{1}{10}{7} 
\h{6}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{2}{4} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{1}{3} 
\v{6}{7}{4} 
\v{7}{3}{3} 
\v{8}{10}{2} 
\v{9}{2}{7} 
\v{10}{8}{3} 
\v{11}{1}{4} 
\v{12}{4}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1043}{} 
\h{2}{1}{3} 
\h{4}{2}{7} 
\h{3}{3}{4} 
\h{1}{4}{5} 
\h{8}{5}{5} 
\h{5}{6}{4} 
\h{7}{7}{5} 
\h{10}{8}{3} 
\h{9}{9}{2} 
\h{10}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{1}{5} 
\v{6}{4}{8} 
\v{7}{3}{4} 
\v{8}{5}{6} 
\v{9}{6}{3} 
\v{10}{8}{2} 
\v{11}{2}{7} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1051}{} 
\h{8}{1}{5} 
\h{3}{2}{7} 
\h{6}{3}{6} 
\h{7}{4}{6} 
\h{6}{5}{5} 
\h{8}{6}{4} 
\h{5}{7}{6} 
\h{2}{8}{7} 
\h{1}{9}{6} 
\h{4}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{2}{9} 
\v{4}{10}{3} 
\v{5}{7}{5} 
\v{6}{3}{2} 
\v{7}{4}{5} 
\v{8}{1}{5} 
\v{9}{8}{3} 
\v{10}{2}{8} 
\v{11}{5}{2} 
\v{12}{3}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1055}{} 
\h{5}{1}{6} 
\h{10}{2}{2} 
\h{3}{3}{8} 
\h{7}{4}{6} 
\h{6}{5}{6} 
\h{5}{6}{5} 
\h{2}{7}{5} 
\h{4}{8}{4} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{2}{11}{7} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{4} 
\v{3}{3}{9} 
\v{4}{8}{5} 
\v{5}{1}{5} 
\v{6}{5}{5} 
\v{7}{4}{3} 
\v{8}{8}{4} 
\v{9}{9}{2} 
\v{10}{2}{4} 
\v{11}{1}{2} 
\v{12}{2}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1056}{} 
\h{2}{1}{9} 
\h{6}{2}{7} 
\h{5}{3}{3} 
\h{1}{4}{6} 
\h{3}{5}{6} 
\h{5}{6}{7} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{4}{9}{6} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{9}{2} 
\v{5}{3}{3} 
\v{6}{2}{8} 
\v{7}{4}{7} 
\v{8}{3}{5} 
\v{9}{5}{7} 
\v{10}{7}{2} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1062}{} 
\h{2}{1}{5} 
\h{4}{2}{6} 
\h{9}{3}{2} 
\h{6}{4}{4} 
\h{8}{5}{5} 
\h{9}{6}{3} 
\h{5}{7}{6} 
\h{6}{8}{7} 
\h{1}{9}{6} 
\h{3}{10}{5} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{4}{4} 
\v{7}{1}{8} 
\v{8}{5}{5} 
\v{9}{3}{3} 
\v{10}{2}{2} 
\v{11}{3}{4} 
\v{12}{6}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1066}{} 
\h{2}{1}{3} 
\h{3}{2}{9} 
\h{11}{3}{2} 
\h{7}{4}{5} 
\h{4}{5}{5} 
\h{8}{6}{3} 
\h{1}{7}{5} 
\h{5}{8}{5} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{2}{10} 
\v{4}{5}{8} 
\v{5}{1}{7} 
\v{6}{7}{4} 
\v{7}{4}{6} 
\v{8}{6}{6} 
\v{9}{5}{4} 
\v{10}{8}{2} 
\v{11}{3}{3} 
\v{12}{2}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1071}{} 
\h{6}{1}{2} 
\h{2}{2}{5} 
\h{6}{3}{3} 
\h{8}{4}{3} 
\h{3}{5}{10} 
\h{2}{6}{7} 
\h{5}{7}{5} 
\h{7}{8}{5} 
\h{4}{9}{7} 
\h{10}{10}{3} 
\h{1}{11}{4} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{4} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{7}{4} 
\v{6}{1}{2} 
\v{7}{2}{6} 
\v{8}{1}{3} 
\v{9}{3}{3} 
\v{10}{7}{3} 
\v{11}{4}{5} 
\v{12}{8}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1072}{} 
\h{7}{1}{4} 
\h{10}{2}{3} 
\h{4}{3}{5} 
\h{2}{4}{10} 
\h{1}{5}{7} 
\h{5}{6}{6} 
\h{3}{7}{6} 
\h{6}{8}{4} 
\h{7}{9}{6} 
\h{6}{10}{2} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{6}{6} 
\v{6}{8}{2} 
\v{7}{1}{8} 
\v{8}{5}{5} 
\v{9}{3}{4} 
\v{10}{2}{6} 
\v{11}{1}{5} 
\v{12}{4}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1075}{} 
\h{3}{1}{8} 
\h{7}{2}{5} 
\h{6}{3}{5} 
\h{2}{4}{6} 
\h{1}{5}{6} 
\h{4}{6}{6} 
\h{9}{7}{4} 
\h{3}{8}{7} 
\h{5}{9}{8} 
\h{8}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{1}{7} 
\v{4}{6}{5} 
\v{5}{9}{4} 
\v{6}{3}{9} 
\v{7}{2}{3} 
\v{8}{4}{6} 
\v{9}{7}{4} 
\v{10}{6}{2} 
\v{11}{1}{2} 
\v{12}{2}{8} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1077}{} 
\h{2}{1}{4} 
\h{3}{2}{6} 
\h{5}{3}{5} 
\h{8}{4}{4} 
\h{1}{5}{10} 
\h{7}{6}{2} 
\h{8}{7}{5} 
\h{3}{8}{9} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{2}{6} 
\v{4}{11}{2} 
\v{5}{3}{9} 
\v{6}{1}{9} 
\v{7}{6}{5} 
\v{8}{4}{3} 
\v{9}{2}{4} 
\v{10}{3}{6} 
\v{11}{5}{5} 
\v{12}{4}{4} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1078}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{4}{3}{9} 
\h{1}{4}{10} 
\h{5}{5}{2} 
\h{6}{6}{4} 
\h{3}{7}{6} 
\h{4}{8}{8} 
\h{8}{9}{5} 
\h{5}{10}{5} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{3}{5} 
\v{5}{5}{5} 
\v{6}{6}{6} 
\v{7}{5}{6} 
\v{8}{9}{3} 
\v{9}{2}{5} 
\v{10}{6}{4} 
\v{11}{1}{3} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1079}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{4}{3}{5} 
\h{7}{4}{3} 
\h{9}{5}{4} 
\h{1}{6}{10} 
\h{3}{7}{9} 
\h{5}{8}{5} 
\h{6}{9}{2} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{8}{4} 
\v{6}{2}{7} 
\v{7}{4}{6} 
\v{8}{9}{2} 
\v{9}{3}{2} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1084}{} 
\h{2}{1}{9} 
\h{5}{2}{2} 
\h{6}{3}{7} 
\h{1}{4}{8} 
\h{4}{5}{8} 
\h{10}{6}{3} 
\h{8}{7}{3} 
\h{9}{8}{3} 
\h{5}{9}{5} 
\h{3}{10}{4} 
\h{6}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{7} 
\v{5}{2}{7} 
\v{6}{3}{8} 
\v{7}{2}{8} 
\v{8}{7}{4} 
\v{9}{4}{4} 
\v{10}{6}{3} 
\v{11}{1}{6} 
\v{12}{5}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1089}{} 
\h{2}{1}{4} 
\h{3}{2}{8} 
\h{9}{3}{3} 
\h{5}{4}{5} 
\h{8}{5}{5} 
\h{1}{6}{6} 
\h{3}{7}{6} 
\h{7}{8}{6} 
\h{6}{9}{5} 
\h{8}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{2}{5} 
\v{4}{11}{2} 
\v{5}{4}{8} 
\v{6}{1}{8} 
\v{7}{6}{2} 
\v{8}{5}{5} 
\v{9}{3}{4} 
\v{10}{4}{7} 
\v{11}{2}{7} 
\v{12}{3}{7} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1093}{} 
\h{2}{1}{7} 
\h{8}{2}{4} 
\h{7}{3}{6} 
\h{5}{4}{5} 
\h{6}{5}{7} 
\h{7}{6}{5} 
\h{4}{7}{4} 
\h{5}{8}{6} 
\h{1}{9}{8} 
\h{3}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{4}{4} 
\v{6}{5}{7} 
\v{7}{3}{3} 
\v{8}{2}{5} 
\v{9}{1}{8} 
\v{10}{4}{6} 
\v{11}{8}{3} 
\v{12}{2}{4} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1094}{} 
\h{9}{1}{3} 
\h{2}{2}{8} 
\h{6}{3}{5} 
\h{5}{4}{8} 
\h{1}{5}{7} 
\h{4}{6}{8} 
\h{9}{7}{4} 
\h{7}{8}{3} 
\h{6}{9}{2} 
\h{7}{10}{4} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{4}{7} 
\v{6}{3}{6} 
\v{7}{8}{2} 
\v{8}{5}{4} 
\v{9}{1}{6} 
\v{10}{2}{6} 
\v{11}{3}{7} 
\v{12}{1}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1102}{} 
\h{7}{1}{4} 
\h{5}{2}{3} 
\h{9}{3}{4} 
\h{7}{4}{3} 
\h{2}{5}{4} 
\h{3}{6}{6} 
\h{4}{7}{8} 
\h{11}{8}{2} 
\h{10}{9}{2} 
\h{1}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{6}{5} 
\v{4}{7}{6} 
\v{5}{2}{8} 
\v{6}{5}{6} 
\v{7}{1}{3} 
\v{8}{2}{10} 
\v{9}{3}{3} 
\v{10}{4}{5} 
\v{11}{1}{7} 
\v{12}{7}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1104}{} 
\h{5}{1}{6} 
\h{9}{2}{3} 
\h{7}{3}{6} 
\h{2}{4}{9} 
\h{6}{5}{7} 
\h{5}{6}{2} 
\h{4}{7}{4} 
\h{6}{8}{4} 
\h{1}{9}{8} 
\h{8}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{1}{5} 
\v{6}{5}{3} 
\v{7}{3}{3} 
\v{8}{7}{3} 
\v{9}{2}{7} 
\v{10}{8}{3} 
\v{11}{1}{3} 
\v{12}{2}{8} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1105}{} 
\h{7}{1}{5} 
\h{5}{2}{3} 
\h{2}{3}{4} 
\h{5}{4}{2} 
\h{4}{5}{7} 
\h{10}{6}{3} 
\h{1}{7}{10} 
\h{9}{8}{3} 
\h{3}{9}{7} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{2}{2} 
\v{6}{3}{7} 
\v{7}{1}{3} 
\v{8}{2}{10} 
\v{9}{8}{3} 
\v{10}{6}{3} 
\v{11}{5}{2} 
\v{12}{1}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1108}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{1}{3}{10} 
\h{8}{4}{4} 
\h{7}{5}{4} 
\h{8}{6}{5} 
\h{3}{7}{6} 
\h{5}{8}{5} 
\h{4}{9}{3} 
\h{6}{10}{6} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{7} 
\v{5}{8}{3} 
\v{6}{10}{2} 
\v{7}{5}{4} 
\v{8}{4}{2} 
\v{9}{7}{4} 
\v{10}{1}{7} 
\v{11}{3}{2} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1113}{} 
\h{11}{1}{2} 
\h{8}{2}{4} 
\h{2}{3}{4} 
\h{4}{4}{6} 
\h{9}{5}{4} 
\h{3}{6}{8} 
\h{1}{7}{6} 
\h{5}{8}{5} 
\h{4}{9}{4} 
\h{6}{10}{6} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{4}{5} 
\v{5}{8}{3} 
\v{6}{3}{7} 
\v{7}{7}{5} 
\v{8}{2}{7} 
\v{9}{5}{6} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{2}{8} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1118}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{6}{3}{7} 
\h{1}{4}{10} 
\h{4}{5}{5} 
\h{7}{6}{6} 
\h{5}{7}{5} 
\h{3}{8}{5} 
\h{5}{9}{4} 
\h{8}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{5}{8} 
\v{5}{7}{2} 
\v{6}{3}{8} 
\v{7}{2}{4} 
\v{8}{8}{2} 
\v{9}{5}{4} 
\v{10}{7}{5} 
\v{11}{1}{3} 
\v{12}{2}{8} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1126}{} 
\h{11}{1}{2} 
\h{6}{2}{6} 
\h{4}{3}{3} 
\h{2}{4}{7} 
\h{5}{5}{5} 
\h{3}{6}{5} 
\h{7}{7}{2} 
\h{6}{8}{5} 
\h{8}{9}{5} 
\h{4}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{3}{7} 
\v{5}{5}{6} 
\v{6}{2}{6} 
\v{7}{3}{4} 
\v{8}{6}{3} 
\v{9}{4}{3} 
\v{10}{5}{5} 
\v{11}{1}{7} 
\v{12}{2}{10} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1132}{} 
\h{5}{1}{6} 
\h{3}{2}{9} 
\h{10}{3}{3} 
\h{4}{4}{7} 
\h{2}{5}{5} 
\h{6}{6}{2} 
\h{9}{7}{3} 
\h{7}{8}{3} 
\h{1}{9}{8} 
\h{5}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{2}{9} 
\v{4}{4}{9} 
\v{5}{1}{9} 
\v{6}{6}{6} 
\v{7}{5}{3} 
\v{8}{6}{5} 
\v{9}{7}{2} 
\v{10}{3}{5} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1156}{} 
\h{5}{1}{2} 
\h{6}{2}{5} 
\h{2}{3}{7} 
\h{4}{4}{6} 
\h{3}{5}{5} 
\h{9}{6}{4} 
\h{1}{7}{11} 
\h{7}{8}{4} 
\h{5}{9}{5} 
\h{8}{10}{5} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{1}{8} 
\v{6}{2}{10} 
\v{7}{1}{7} 
\v{8}{5}{5} 
\v{9}{3}{3} 
\v{10}{4}{5} 
\v{11}{2}{6} 
\v{12}{7}{4} 
\v{13}{6}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1158}{} 
\h{2}{1}{8} 
\h{6}{2}{7} 
\h{1}{3}{6} 
\h{3}{4}{5} 
\h{6}{5}{6} 
\h{4}{6}{7} 
\h{9}{7}{4} 
\h{4}{8}{8} 
\h{5}{9}{5} 
\h{7}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{6}{2} 
\v{5}{9}{2} 
\v{6}{2}{3} 
\v{7}{3}{7} 
\v{8}{4}{8} 
\v{9}{7}{4} 
\v{10}{1}{8} 
\v{11}{6}{4} 
\v{12}{5}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1161}{} 
\h{3}{1}{3} 
\h{5}{2}{5} 
\h{2}{3}{6} 
\h{7}{4}{4} 
\h{4}{5}{5} 
\h{8}{6}{4} 
\h{10}{7}{3} 
\h{3}{8}{9} 
\h{6}{9}{7} 
\h{5}{10}{4} 
\h{1}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{1}{7} 
\v{4}{5}{8} 
\v{5}{2}{8} 
\v{6}{1}{8} 
\v{7}{4}{7} 
\v{8}{3}{3} 
\v{9}{5}{5} 
\v{10}{2}{5} 
\v{11}{4}{8} 
\v{12}{6}{2} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1187}{} 
\h{4}{1}{6} 
\h{8}{2}{4} 
\h{9}{3}{4} 
\h{6}{4}{5} 
\h{2}{5}{5} 
\h{5}{6}{7} 
\h{1}{7}{9} 
\h{2}{8}{9} 
\h{3}{9}{5} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{4}{12}{3} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{5}{3} 
\v{3}{9}{2} 
\v{4}{1}{11} 
\v{5}{6}{7} 
\v{6}{4}{6} 
\v{7}{5}{7} 
\v{8}{2}{7} 
\v{9}{3}{8} 
\v{10}{1}{6} 
\v{11}{4}{4} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1193}{} 
\h{2}{1}{7} 
\h{7}{2}{3} 
\h{6}{3}{6} 
\h{5}{4}{8} 
\h{4}{5}{4} 
\h{6}{6}{7} 
\h{7}{7}{5} 
\h{5}{8}{6} 
\h{1}{9}{8} 
\h{3}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{4}{4} 
\v{6}{3}{3} 
\v{7}{2}{5} 
\v{8}{5}{7} 
\v{9}{1}{8} 
\v{10}{2}{8} 
\v{11}{8}{3} 
\v{12}{3}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1197}{} 
\h{6}{1}{7} 
\h{2}{2}{10} 
\h{8}{3}{5} 
\h{5}{4}{2} 
\h{6}{5}{4} 
\h{4}{6}{3} 
\h{9}{7}{2} 
\h{5}{8}{5} 
\h{8}{9}{4} 
\h{3}{10}{6} 
\h{1}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{4}{4} 
\v{6}{1}{4} 
\v{7}{4}{2} 
\v{8}{3}{6} 
\v{9}{7}{3} 
\v{10}{5}{3} 
\v{11}{7}{5} 
\v{12}{2}{7} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1198}{} 
\h{6}{1}{7} 
\h{4}{2}{7} 
\h{2}{3}{8} 
\h{8}{4}{4} 
\h{10}{5}{3} 
\h{7}{6}{2} 
\h{3}{7}{5} 
\h{5}{8}{7} 
\h{1}{9}{6} 
\h{6}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{1}{9} 
\v{7}{6}{3} 
\v{8}{4}{3} 
\v{9}{6}{5} 
\v{10}{3}{2} 
\v{11}{2}{8} 
\v{12}{4}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1199}{} 
\h{6}{1}{7} 
\h{5}{2}{2} 
\h{4}{3}{2} 
\h{2}{4}{8} 
\h{8}{5}{3} 
\h{10}{6}{2} 
\h{5}{7}{6} 
\h{7}{8}{6} 
\h{3}{9}{6} 
\h{8}{10}{4} 
\h{1}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{2}{5} 
\v{6}{1}{2} 
\v{7}{2}{6} 
\v{8}{5}{5} 
\v{9}{9}{3} 
\v{10}{4}{2} 
\v{11}{5}{2} 
\v{12}{6}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1200}{} 
\h{2}{1}{11} 
\h{6}{2}{4} 
\h{3}{3}{4} 
\h{5}{4}{6} 
\h{1}{5}{8} 
\h{8}{6}{4} 
\h{4}{7}{9} 
\h{6}{8}{5} 
\h{2}{9}{6} 
\h{5}{10}{7} 
\h{7}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{8} 
\v{3}{3}{9} 
\v{4}{7}{6} 
\v{5}{4}{6} 
\v{6}{2}{6} 
\v{7}{3}{8} 
\v{8}{6}{3} 
\v{9}{5}{7} 
\v{10}{2}{9} 
\v{11}{4}{4} 
\v{12}{6}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1201}{} 
\h{10}{1}{3} 
\h{3}{2}{5} 
\h{7}{3}{4} 
\h{2}{4}{7} 
\h{6}{5}{6} 
\h{4}{6}{4} 
\h{5}{7}{5} 
\h{1}{8}{5} 
\h{5}{9}{7} 
\h{9}{10}{4} 
\h{2}{11}{9} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{2}{10} 
\v{4}{6}{7} 
\v{5}{7}{2} 
\v{6}{5}{3} 
\v{7}{3}{9} 
\v{8}{2}{4} 
\v{9}{4}{6} 
\v{10}{1}{6} 
\v{11}{3}{8} 
\v{12}{5}{4} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1208}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{6}{3}{3} 
\h{5}{4}{2} 
\h{8}{5}{2} 
\h{6}{6}{7} 
\h{1}{7}{10} 
\h{9}{8}{3} 
\h{4}{9}{7} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{3}{3} 
\v{7}{4}{7} 
\v{8}{2}{3} 
\v{9}{3}{5} 
\v{10}{1}{4} 
\v{11}{7}{2} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1209}{} 
\h{9}{1}{2} 
\h{6}{2}{6} 
\h{3}{3}{7} 
\h{5}{4}{8} 
\h{7}{5}{4} 
\h{3}{6}{9} 
\h{2}{7}{7} 
\h{6}{8}{7} 
\h{4}{9}{4} 
\h{7}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{3}{3} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{2}{6} 
\v{7}{5}{5} 
\v{8}{9}{3} 
\v{9}{1}{6} 
\v{10}{3}{7} 
\v{11}{1}{4} 
\v{12}{2}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1210}{} 
\h{8}{1}{3} 
\h{2}{2}{7} 
\h{6}{3}{7} 
\h{5}{4}{2} 
\h{1}{5}{5} 
\h{5}{6}{5} 
\h{8}{7}{4} 
\h{4}{8}{7} 
\h{10}{9}{2} 
\h{7}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{4}{2} 
\v{6}{3}{2} 
\v{7}{4}{6} 
\v{8}{1}{6} 
\v{9}{2}{9} 
\v{10}{6}{3} 
\v{11}{1}{7} 
\v{12}{7}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1215}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{5}{3}{2} 
\h{9}{4}{4} 
\h{6}{5}{6} 
\h{1}{6}{7} 
\h{3}{7}{8} 
\h{10}{8}{3} 
\h{9}{9}{2} 
\h{5}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{3}{7} 
\v{6}{5}{7} 
\v{7}{3}{8} 
\v{8}{1}{5} 
\v{9}{4}{5} 
\v{10}{8}{2} 
\v{11}{7}{2} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1226}{} 
\h{8}{1}{5} 
\h{2}{2}{9} 
\h{6}{3}{3} 
\h{3}{4}{5} 
\h{4}{5}{6} 
\h{5}{6}{8} 
\h{3}{7}{6} 
\h{7}{8}{5} 
\h{1}{9}{10} 
\h{6}{10}{6} 
\h{2}{11}{5} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{4}{3} 
\v{4}{5}{8} 
\v{5}{6}{6} 
\v{6}{3}{7} 
\v{7}{8}{3} 
\v{8}{1}{3} 
\v{9}{3}{4} 
\v{10}{5}{7} 
\v{11}{2}{7} 
\v{12}{8}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1231}{} 
\h{10}{1}{2} 
\h{2}{2}{6} 
\h{4}{3}{7} 
\h{6}{4}{7} 
\h{5}{5}{4} 
\h{7}{6}{3} 
\h{1}{7}{7} 
\h{3}{8}{9} 
\h{9}{9}{4} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{5}{7} 
\v{6}{4}{6} 
\v{7}{6}{5} 
\v{8}{2}{5} 
\v{9}{5}{4} 
\v{10}{1}{5} 
\v{11}{3}{7} 
\v{12}{1}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1234}{} 
\h{2}{1}{11} 
\h{5}{2}{5} 
\h{8}{3}{4} 
\h{7}{4}{4} 
\h{1}{5}{8} 
\h{8}{6}{5} 
\h{6}{7}{4} 
\h{4}{8}{5} 
\h{7}{9}{5} 
\h{3}{10}{8} 
\h{2}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{8}{4} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{3}{3} 
\v{9}{5}{3} 
\v{10}{2}{5} 
\v{11}{4}{6} 
\v{12}{3}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1235}{} 
\h{10}{1}{2} 
\h{9}{2}{2} 
\h{2}{3}{6} 
\h{6}{4}{4} 
\h{7}{5}{6} 
\h{4}{6}{5} 
\h{5}{7}{7} 
\h{1}{8}{7} 
\h{3}{9}{8} 
\h{6}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{7}{5} 
\v{6}{4}{6} 
\v{7}{5}{6} 
\v{8}{3}{5} 
\v{9}{2}{4} 
\v{10}{1}{3} 
\v{11}{2}{7} 
\v{12}{1}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1236}{} 
\h{2}{1}{9} 
\h{1}{2}{8} 
\h{6}{3}{7} 
\h{3}{4}{9} 
\h{7}{5}{6} 
\h{5}{6}{5} 
\h{8}{7}{3} 
\h{6}{8}{3} 
\h{7}{9}{5} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{3}{5} 
\v{7}{5}{4} 
\v{8}{7}{5} 
\v{9}{2}{6} 
\v{10}{6}{4} 
\v{11}{1}{6} 
\v{12}{4}{5} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1239}{} 
\h{2}{1}{11} 
\h{5}{2}{5} 
\h{1}{3}{8} 
\h{6}{4}{6} 
\h{4}{5}{7} 
\h{8}{6}{5} 
\h{7}{7}{3} 
\h{9}{8}{3} 
\h{5}{9}{6} 
\h{3}{10}{5} 
\h{2}{11}{5} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{5}{7} 
\v{5}{2}{7} 
\v{6}{4}{8} 
\v{7}{7}{4} 
\v{8}{6}{4} 
\v{9}{3}{5} 
\v{10}{2}{5} 
\v{11}{5}{4} 
\v{12}{4}{4} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1240}{} 
\h{11}{1}{2} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{5}{4}{3} 
\h{1}{5}{5} 
\h{4}{6}{5} 
\h{7}{7}{4} 
\h{8}{8}{5} 
\h{5}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{4}{5} 
\v{6}{5}{5} 
\v{7}{3}{4} 
\v{8}{4}{4} 
\v{9}{6}{5} 
\v{10}{2}{7} 
\v{11}{1}{6} 
\v{12}{3}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1241}{} 
\h{3}{1}{4} 
\h{6}{2}{6} 
\h{2}{3}{6} 
\h{10}{4}{3} 
\h{7}{5}{5} 
\h{1}{6}{4} 
\h{4}{7}{7} 
\h{9}{8}{4} 
\h{6}{9}{4} 
\h{9}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{6}{6} 
\v{6}{2}{7} 
\v{7}{1}{4} 
\v{8}{3}{8} 
\v{9}{8}{2} 
\v{10}{4}{5} 
\v{11}{7}{3} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1250}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{7}{3}{3} 
\h{4}{4}{4} 
\h{1}{5}{4} 
\h{9}{6}{2} 
\h{3}{7}{9} 
\h{6}{8}{7} 
\h{4}{9}{6} 
\h{7}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{5} 
\v{5}{5}{6} 
\v{6}{8}{4} 
\v{7}{3}{7} 
\v{8}{2}{2} 
\v{9}{6}{5} 
\v{10}{3}{6} 
\v{11}{6}{4} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1251}{} 
\h{3}{1}{5} 
\h{5}{2}{6} 
\h{10}{3}{2} 
\h{4}{4}{7} 
\h{6}{5}{7} 
\h{5}{6}{7} 
\h{2}{7}{7} 
\h{7}{8}{6} 
\h{6}{9}{4} 
\h{1}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{2}{4} 
\v{6}{5}{4} 
\v{7}{8}{4} 
\v{8}{1}{9} 
\v{9}{7}{4} 
\v{10}{3}{6} 
\v{11}{2}{2} 
\v{12}{3}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1252}{} 
\h{3}{1}{6} 
\h{2}{2}{5} 
\h{8}{3}{5} 
\h{3}{4}{7} 
\h{1}{5}{8} 
\h{6}{6}{6} 
\h{5}{7}{6} 
\h{10}{8}{3} 
\h{8}{9}{4} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{1}{3} 
\v{4}{11}{2} 
\v{5}{7}{5} 
\v{6}{6}{4} 
\v{7}{2}{9} 
\v{8}{3}{6} 
\v{9}{1}{4} 
\v{10}{4}{4} 
\v{11}{7}{3} 
\v{12}{6}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1258}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{7}{3}{3} 
\h{4}{4}{4} 
\h{5}{5}{8} 
\h{1}{6}{8} 
\h{3}{7}{8} 
\h{10}{8}{2} 
\h{6}{9}{7} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{4}{6} 
\v{5}{5}{6} 
\v{6}{9}{3} 
\v{7}{3}{7} 
\v{8}{4}{8} 
\v{9}{2}{4} 
\v{10}{3}{5} 
\v{11}{1}{6} 
\v{12}{2}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1259}{} 
\h{6}{1}{7} 
\h{2}{2}{5} 
\h{5}{3}{4} 
\h{6}{4}{6} 
\h{8}{5}{5} 
\h{4}{6}{7} 
\h{5}{7}{7} 
\h{3}{8}{7} 
\h{9}{9}{2} 
\h{4}{10}{6} 
\h{1}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{6}{4} 
\v{5}{3}{4} 
\v{6}{1}{3} 
\v{7}{2}{9} 
\v{8}{5}{7} 
\v{9}{3}{6} 
\v{10}{8}{2} 
\v{11}{6}{3} 
\v{12}{4}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1260}{} 
\h{8}{1}{2} 
\h{2}{2}{7} 
\h{7}{3}{5} 
\h{8}{4}{5} 
\h{6}{5}{5} 
\h{5}{6}{2} 
\h{6}{7}{6} 
\h{1}{8}{9} 
\h{4}{9}{7} 
\h{5}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{6}{4} 
\v{6}{5}{2} 
\v{7}{3}{3} 
\v{8}{1}{3} 
\v{9}{2}{9} 
\v{10}{1}{7} 
\v{11}{5}{4} 
\v{12}{3}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1261}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{1}{3}{5} 
\h{4}{4}{3} 
\h{5}{5}{5} 
\h{8}{6}{5} 
\h{7}{7}{5} 
\h{4}{8}{7} 
\h{9}{9}{4} 
\h{8}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{4} 
\v{5}{2}{3} 
\v{6}{3}{9} 
\v{7}{4}{3} 
\v{8}{6}{4} 
\v{9}{1}{8} 
\v{10}{5}{6} 
\v{11}{2}{6} 
\v{12}{7}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1262}{} 
\h{3}{1}{4} 
\h{6}{2}{5} 
\h{2}{3}{6} 
\h{7}{4}{6} 
\h{10}{5}{2} 
\h{1}{6}{4} 
\h{9}{7}{2} 
\h{4}{8}{6} 
\h{6}{9}{6} 
\h{9}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{6}{6} 
\v{6}{2}{7} 
\v{7}{1}{3} 
\v{8}{3}{8} 
\v{9}{7}{3} 
\v{10}{5}{3} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1267}{} 
\h{7}{1}{2} 
\h{6}{2}{6} 
\h{11}{3}{2} 
\h{8}{4}{4} 
\h{5}{5}{5} 
\h{6}{6}{5} 
\h{2}{7}{7} 
\h{4}{8}{6} 
\h{5}{9}{8} 
\h{1}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{5}{4} 
\v{6}{2}{4} 
\v{7}{1}{9} 
\v{8}{4}{7} 
\v{9}{1}{6} 
\v{10}{5}{3} 
\v{11}{3}{3} 
\v{12}{2}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1268}{} 
\h{3}{1}{8} 
\h{2}{2}{7} 
\h{5}{3}{7} 
\h{4}{4}{7} 
\h{6}{5}{4} 
\h{8}{6}{5} 
\h{7}{7}{3} 
\h{5}{8}{3} 
\h{1}{9}{11} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{3}{5} 
\v{6}{5}{5} 
\v{7}{7}{5} 
\v{8}{6}{2} 
\v{9}{2}{9} 
\v{10}{5}{2} 
\v{11}{1}{3} 
\v{12}{3}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1274}{} 
\h{3}{1}{9} 
\h{8}{2}{5} 
\h{6}{3}{4} 
\h{2}{4}{9} 
\h{1}{5}{4} 
\h{4}{6}{3} 
\h{6}{7}{3} 
\h{8}{8}{4} 
\h{3}{9}{8} 
\h{10}{10}{3} 
\h{7}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{1}{8} 
\v{4}{6}{7} 
\v{5}{5}{7} 
\v{6}{3}{4} 
\v{7}{6}{5} 
\v{8}{2}{6} 
\v{9}{7}{4} 
\v{10}{3}{7} 
\v{11}{4}{5} 
\v{12}{1}{7} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1277}{} 
\h{2}{1}{6} 
\h{4}{2}{7} 
\h{10}{3}{2} 
\h{11}{4}{2} 
\h{6}{5}{6} 
\h{1}{6}{8} 
\h{7}{7}{3} 
\h{3}{8}{5} 
\h{7}{9}{2} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{7}{2} 
\v{8}{1}{7} 
\v{9}{6}{3} 
\v{10}{3}{4} 
\v{11}{2}{2} 
\v{12}{3}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1278}{} 
\h{3}{1}{7} 
\h{2}{2}{6} 
\h{5}{3}{6} 
\h{4}{4}{6} 
\h{6}{5}{6} 
\h{11}{6}{2} 
\h{5}{7}{4} 
\h{7}{8}{5} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{3}{4} 
\v{6}{5}{5} 
\v{7}{8}{4} 
\v{8}{2}{9} 
\v{9}{7}{2} 
\v{10}{1}{3} 
\v{11}{3}{3} 
\v{12}{5}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1279}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{5}{3}{3} 
\h{7}{4}{6} 
\h{1}{5}{9} 
\h{6}{6}{3} 
\h{4}{7}{3} 
\h{8}{8}{5} 
\h{5}{9}{7} 
\h{4}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{3} 
\v{5}{3}{6} 
\v{6}{6}{6} 
\v{7}{4}{3} 
\v{8}{3}{5} 
\v{9}{6}{4} 
\v{10}{1}{4} 
\v{11}{2}{9} 
\v{12}{1}{8} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1280}{} 
\h{2}{1}{6} 
\h{7}{2}{4} 
\h{8}{3}{5} 
\h{6}{4}{6} 
\h{3}{5}{6} 
\h{5}{6}{5} 
\h{1}{7}{5} 
\h{3}{8}{8} 
\h{10}{9}{2} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{3} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{4}{3} 
\v{7}{2}{9} 
\v{8}{1}{2} 
\v{9}{5}{7} 
\v{10}{6}{3} 
\v{11}{2}{6} 
\v{12}{4}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1287}{} 
\h{9}{1}{3} 
\h{8}{2}{3} 
\h{2}{3}{8} 
\h{6}{4}{7} 
\h{4}{5}{5} 
\h{3}{6}{4} 
\h{8}{7}{4} 
\h{5}{8}{6} 
\h{1}{9}{5} 
\h{2}{10}{11} 
\h{5}{11}{2} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{7} 
\v{3}{6}{7} 
\v{4}{5}{7} 
\v{5}{8}{3} 
\v{6}{4}{5} 
\v{7}{6}{5} 
\v{8}{2}{5} 
\v{9}{1}{4} 
\v{10}{3}{9} 
\v{11}{2}{6} 
\v{12}{1}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1290}{} 
\h{7}{1}{3} 
\h{2}{2}{7} 
\h{5}{3}{8} 
\h{1}{4}{7} 
\h{6}{5}{6} 
\h{8}{6}{5} 
\h{4}{7}{3} 
\h{5}{8}{6} 
\h{10}{9}{2} 
\h{6}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{3}{5} 
\v{6}{5}{5} 
\v{7}{1}{6} 
\v{8}{4}{2} 
\v{9}{2}{9} 
\v{10}{1}{8} 
\v{11}{8}{2} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1291}{} 
\h{3}{1}{4} 
\h{9}{2}{4} 
\h{6}{3}{6} 
\h{2}{4}{8} 
\h{9}{5}{2} 
\h{1}{6}{4} 
\h{10}{7}{2} 
\h{4}{8}{3} 
\h{8}{9}{5} 
\h{6}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{6}{6} 
\v{6}{3}{7} 
\v{7}{1}{7} 
\v{8}{9}{2} 
\v{9}{2}{3} 
\v{10}{4}{3} 
\v{11}{5}{5} 
\v{12}{3}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1304}{} 
\h{3}{1}{8} 
\h{2}{2}{4} 
\h{5}{3}{3} 
\h{7}{4}{3} 
\h{9}{5}{4} 
\h{3}{6}{9} 
\h{1}{7}{7} 
\h{6}{8}{5} 
\h{10}{9}{3} 
\h{9}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{1}{5} 
\v{4}{11}{2} 
\v{5}{3}{9} 
\v{6}{2}{6} 
\v{7}{4}{7} 
\v{8}{3}{4} 
\v{9}{5}{5} 
\v{10}{4}{5} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1305}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{6}{3}{2} 
\h{5}{4}{8} 
\h{1}{5}{9} 
\h{4}{6}{3} 
\h{5}{7}{4} 
\h{8}{8}{5} 
\h{6}{9}{6} 
\h{4}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{4} 
\v{5}{4}{3} 
\v{6}{3}{6} 
\v{7}{6}{6} 
\v{8}{3}{5} 
\v{9}{7}{3} 
\v{10}{1}{4} 
\v{11}{2}{9} 
\v{12}{1}{8} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1306}{} 
\h{5}{1}{7} 
\h{2}{2}{5} 
\h{4}{3}{5} 
\h{3}{4}{7} 
\h{6}{5}{7} 
\h{1}{6}{10} 
\h{5}{7}{2} 
\h{10}{8}{3} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{1}{6} 
\v{6}{5}{5} 
\v{7}{2}{5} 
\v{8}{9}{2} 
\v{9}{3}{7} 
\v{10}{4}{4} 
\v{11}{6}{6} 
\v{12}{1}{8} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1313}{} 
\h{9}{1}{4} 
\h{5}{2}{6} 
\h{3}{3}{5} 
\h{7}{4}{3} 
\h{6}{5}{3} 
\h{4}{6}{8} 
\h{2}{7}{9} 
\h{8}{8}{5} 
\h{3}{9}{9} 
\h{1}{10}{4} 
\h{2}{11}{5} 
\h{6}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{7}{4} 
\v{3}{3}{6} 
\v{4}{6}{7} 
\v{5}{2}{8} 
\v{6}{5}{7} 
\v{7}{4}{7} 
\v{8}{3}{5} 
\v{9}{1}{4} 
\v{10}{4}{8} 
\v{11}{2}{5} 
\v{12}{6}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1314}{} 
\h{9}{1}{4} 
\h{6}{2}{5} 
\h{10}{3}{2} 
\h{7}{4}{4} 
\h{2}{5}{7} 
\h{6}{6}{7} 
\h{4}{7}{4} 
\h{7}{8}{5} 
\h{1}{9}{4} 
\h{4}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{7}{3} 
\v{5}{9}{3} 
\v{6}{2}{4} 
\v{7}{4}{4} 
\v{8}{7}{4} 
\v{9}{1}{4} 
\v{10}{3}{7} 
\v{11}{2}{2} 
\v{12}{3}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1315}{} 
\h{2}{1}{6} 
\h{7}{2}{3} 
\h{3}{3}{9} 
\h{1}{4}{7} 
\h{6}{5}{4} 
\h{5}{6}{8} 
\h{4}{7}{7} 
\h{9}{8}{3} 
\h{3}{9}{8} 
\h{7}{10}{6} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{3}{6} 
\v{4}{7}{6} 
\v{5}{6}{5} 
\v{6}{5}{7} 
\v{7}{2}{8} 
\v{8}{1}{3} 
\v{9}{8}{3} 
\v{10}{2}{3} 
\v{11}{7}{2} 
\v{12}{3}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1322}{} 
\h{3}{1}{7} 
\h{2}{2}{7} 
\h{6}{3}{5} 
\h{5}{4}{5} 
\h{6}{5}{7} 
\h{4}{6}{8} 
\h{7}{7}{6} 
\h{5}{8}{6} 
\h{1}{9}{7} 
\h{7}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{4}{4} 
\v{6}{3}{2} 
\v{7}{7}{3} 
\v{8}{9}{3} 
\v{9}{2}{9} 
\v{10}{1}{3} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1323}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{4}{3}{4} 
\h{6}{4}{7} 
\h{1}{5}{9} 
\h{5}{6}{4} 
\h{7}{7}{6} 
\h{6}{8}{2} 
\h{7}{9}{5} 
\h{4}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{6}{6} 
\v{6}{4}{4} 
\v{7}{7}{2} 
\v{8}{3}{5} 
\v{9}{6}{4} 
\v{10}{1}{4} 
\v{11}{2}{9} 
\v{12}{1}{8} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1324}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{4}{3}{4} 
\h{5}{4}{4} 
\h{7}{5}{5} 
\h{1}{6}{9} 
\h{6}{7}{3} 
\h{7}{8}{6} 
\h{3}{9}{9} 
\h{5}{10}{8} 
\h{4}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{4}{6} 
\v{6}{2}{5} 
\v{7}{5}{3} 
\v{8}{3}{9} 
\v{9}{4}{3} 
\v{10}{1}{5} 
\v{11}{2}{9} 
\v{12}{5}{4} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1331}{} 
\h{9}{1}{2} 
\h{10}{2}{2} 
\h{6}{3}{5} 
\h{3}{4}{5} 
\h{7}{5}{6} 
\h{2}{6}{7} 
\h{1}{7}{4} 
\h{4}{8}{4} 
\h{7}{9}{5} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{3}{7} 
\v{7}{5}{4} 
\v{8}{4}{4} 
\v{9}{1}{5} 
\v{10}{2}{9} 
\v{11}{1}{2} 
\v{12}{2}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1336}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{6}{3}{5} 
\h{3}{4}{4} 
\h{1}{5}{4} 
\h{10}{6}{2} 
\h{4}{7}{4} 
\h{6}{8}{3} 
\h{7}{9}{4} 
\h{9}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{5}{6} 
\v{6}{3}{5} 
\v{7}{4}{5} 
\v{8}{7}{5} 
\v{9}{8}{2} 
\v{10}{2}{4} 
\v{11}{3}{6} 
\v{12}{1}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1337}{} 
\h{7}{1}{5} 
\h{6}{2}{2} 
\h{7}{3}{4} 
\h{3}{4}{7} 
\h{9}{5}{4} 
\h{2}{6}{10} 
\h{1}{7}{4} 
\h{4}{8}{6} 
\h{8}{9}{3} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{2}{8} 
\v{7}{1}{2} 
\v{8}{2}{7} 
\v{9}{5}{6} 
\v{10}{4}{4} 
\v{11}{3}{6} 
\v{12}{1}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1342}{} 
\h{6}{1}{3} 
\h{8}{2}{4} 
\h{10}{3}{3} 
\h{2}{4}{9} 
\h{7}{5}{2} 
\h{1}{6}{4} 
\h{3}{7}{9} 
\h{8}{8}{5} 
\h{6}{9}{4} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{1}{8} 
\v{7}{5}{5} 
\v{8}{2}{6} 
\v{9}{1}{4} 
\v{10}{3}{6} 
\v{11}{4}{8} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1343}{} 
\h{3}{1}{4} 
\h{6}{2}{5} 
\h{2}{3}{6} 
\h{9}{4}{4} 
\h{1}{5}{4} 
\h{4}{6}{8} 
\h{10}{7}{3} 
\h{7}{8}{4} 
\h{6}{9}{4} 
\h{9}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{5}{7} 
\v{6}{2}{7} 
\v{7}{1}{7} 
\v{8}{3}{8} 
\v{9}{4}{6} 
\v{10}{7}{2} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1346}{} 
\h{2}{1}{5} 
\h{5}{2}{4} 
\h{4}{3}{9} 
\h{8}{4}{4} 
\h{1}{5}{10} 
\h{10}{6}{3} 
\h{6}{7}{6} 
\h{7}{8}{2} 
\h{5}{9}{3} 
\h{6}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{2}{7} 
\v{6}{7}{3} 
\v{7}{1}{7} 
\v{8}{4}{5} 
\v{9}{2}{6} 
\v{10}{6}{5} 
\v{11}{5}{5} 
\v{12}{4}{3} 
\v{13}{3}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1347}{} 
\h{3}{1}{9} 
\h{2}{2}{6} 
\h{5}{3}{5} 
\h{6}{4}{5} 
\h{10}{5}{3} 
\h{5}{6}{4} 
\h{7}{7}{4} 
\h{4}{8}{8} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{3}{3} 
\v{6}{4}{6} 
\v{7}{7}{5} 
\v{8}{2}{9} 
\v{9}{6}{3} 
\v{10}{3}{2} 
\v{11}{4}{3} 
\v{12}{1}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1352}{} 
\h{2}{1}{6} 
\h{6}{2}{7} 
\h{5}{3}{5} 
\h{1}{4}{8} 
\h{7}{5}{4} 
\h{6}{6}{4} 
\h{8}{7}{4} 
\h{11}{8}{2} 
\h{7}{9}{5} 
\h{4}{10}{5} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{3}{8} 
\v{6}{2}{4} 
\v{7}{5}{4} 
\v{8}{1}{6} 
\v{9}{4}{6} 
\v{10}{3}{3} 
\v{11}{5}{3} 
\v{12}{7}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1353}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{5}{3}{6} 
\h{10}{4}{3} 
\h{8}{5}{4} 
\h{6}{6}{5} 
\h{4}{7}{5} 
\h{8}{8}{5} 
\h{1}{9}{4} 
\h{3}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{3}{6} 
\v{6}{2}{4} 
\v{7}{10}{2} 
\v{8}{5}{3} 
\v{9}{1}{6} 
\v{10}{4}{7} 
\v{11}{3}{3} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1356}{} 
\h{6}{1}{7} 
\h{2}{2}{7} 
\h{4}{3}{7} 
\h{8}{4}{4} 
\h{5}{5}{5} 
\h{7}{6}{6} 
\h{9}{7}{2} 
\h{6}{8}{2} 
\h{5}{9}{2} 
\h{3}{10}{7} 
\h{1}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{5}{4} 
\v{6}{1}{7} 
\v{7}{6}{3} 
\v{8}{4}{4} 
\v{9}{2}{5} 
\v{10}{5}{5} 
\v{11}{3}{4} 
\v{12}{4}{8} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1360}{} 
\h{3}{1}{4} 
\h{6}{2}{5} 
\h{2}{3}{6} 
\h{9}{4}{4} 
\h{10}{5}{2} 
\h{7}{6}{4} 
\h{1}{7}{4} 
\h{4}{8}{6} 
\h{6}{9}{7} 
\h{9}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{2}{7} 
\v{7}{1}{5} 
\v{8}{3}{8} 
\v{9}{4}{6} 
\v{10}{5}{3} 
\v{11}{2}{4} 
\v{12}{5}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1365}{} 
\h{2}{1}{6} 
\h{10}{2}{2} 
\h{6}{3}{5} 
\h{10}{4}{3} 
\h{9}{5}{3} 
\h{7}{6}{4} 
\h{4}{7}{4} 
\h{1}{8}{4} 
\h{3}{9}{6} 
\h{6}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{8}{4} 
\v{6}{3}{7} 
\v{7}{6}{5} 
\v{8}{1}{6} 
\v{9}{5}{4} 
\v{10}{2}{2} 
\v{11}{3}{3} 
\v{12}{2}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1366}{} 
\h{4}{1}{7} 
\h{6}{2}{7} 
\h{2}{3}{5} 
\h{6}{4}{4} 
\h{9}{5}{3} 
\h{8}{6}{3} 
\h{5}{7}{8} 
\h{4}{8}{6} 
\h{1}{9}{6} 
\h{3}{10}{6} 
\h{2}{11}{3} 
\h{8}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{10}{3} 
\v{4}{1}{7} 
\v{5}{7}{4} 
\v{6}{2}{2} 
\v{7}{3}{6} 
\v{8}{6}{6} 
\v{9}{5}{5} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{5}{7} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1369}{} 
\h{6}{1}{2} 
\h{7}{2}{6} 
\h{6}{3}{6} 
\h{2}{4}{8} 
\h{8}{5}{3} 
\h{10}{6}{3} 
\h{4}{7}{5} 
\h{1}{8}{4} 
\h{4}{9}{8} 
\h{7}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{7}{2} 
\v{5}{8}{4} 
\v{6}{1}{2} 
\v{7}{2}{8} 
\v{8}{1}{4} 
\v{9}{7}{4} 
\v{10}{4}{2} 
\v{11}{5}{5} 
\v{12}{3}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1370}{} 
\h{8}{1}{4} 
\h{11}{2}{2} 
\h{2}{3}{7} 
\h{4}{4}{8} 
\h{1}{5}{4} 
\h{7}{6}{6} 
\h{3}{7}{7} 
\h{8}{8}{3} 
\h{7}{9}{3} 
\h{4}{10}{2} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{4}{6} 
\v{5}{5}{6} 
\v{6}{10}{2} 
\v{7}{6}{3} 
\v{8}{1}{7} 
\v{9}{3}{8} 
\v{10}{7}{2} 
\v{11}{2}{6} 
\v{12}{1}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1382}{} 
\h{2}{1}{5} 
\h{4}{2}{7} 
\h{1}{3}{4} 
\h{10}{4}{3} 
\h{8}{5}{4} 
\h{6}{6}{5} 
\h{4}{7}{5} 
\h{7}{8}{6} 
\h{6}{9}{4} 
\h{9}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{3}{9} 
\v{6}{6}{3} 
\v{7}{1}{7} 
\v{8}{5}{6} 
\v{9}{7}{3} 
\v{10}{4}{5} 
\v{11}{2}{4} 
\v{12}{5}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1383}{} 
\h{7}{1}{4} 
\h{2}{2}{8} 
\h{1}{3}{5} 
\h{3}{4}{10} 
\h{2}{5}{10} 
\h{5}{6}{4} 
\h{8}{7}{3} 
\h{7}{8}{3} 
\h{9}{9}{4} 
\h{4}{10}{8} 
\h{3}{11}{3} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{2}{3} 
\v{3}{4}{7} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{3}{8} 
\v{7}{1}{7} 
\v{8}{7}{5} 
\v{9}{6}{3} 
\v{10}{2}{6} 
\v{11}{1}{6} 
\v{12}{5}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1386}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{4}{3}{3} 
\h{6}{4}{5} 
\h{5}{5}{2} 
\h{10}{6}{2} 
\h{1}{7}{10} 
\h{9}{8}{4} 
\h{6}{9}{6} 
\h{4}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{5}{7} 
\v{6}{4}{5} 
\v{7}{3}{2} 
\v{8}{2}{9} 
\v{9}{1}{7} 
\v{10}{6}{4} 
\v{11}{4}{3} 
\v{12}{6}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1393}{} 
\h{3}{1}{5} 
\h{7}{2}{4} 
\h{2}{3}{8} 
\h{4}{4}{4} 
\h{7}{5}{5} 
\h{9}{6}{4} 
\h{3}{7}{8} 
\h{9}{8}{3} 
\h{1}{9}{5} 
\h{5}{10}{8} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{1}{6} 
\v{4}{4}{7} 
\v{5}{10}{3} 
\v{6}{9}{3} 
\v{7}{2}{3} 
\v{8}{1}{3} 
\v{9}{6}{2} 
\v{10}{3}{8} 
\v{11}{2}{5} 
\v{12}{5}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1394}{} 
\h{9}{1}{4} 
\h{6}{2}{6} 
\h{7}{3}{3} 
\h{9}{4}{2} 
\h{2}{5}{8} 
\h{6}{6}{7} 
\h{4}{7}{4} 
\h{7}{8}{5} 
\h{1}{9}{4} 
\h{4}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{7}{3} 
\v{5}{9}{3} 
\v{6}{2}{4} 
\v{7}{3}{5} 
\v{8}{7}{4} 
\v{9}{1}{3} 
\v{10}{3}{2} 
\v{11}{4}{6} 
\v{12}{2}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1395}{} 
\h{2}{1}{5} 
\h{9}{2}{4} 
\h{6}{3}{5} 
\h{4}{4}{4} 
\h{9}{5}{3} 
\h{5}{6}{6} 
\h{3}{7}{3} 
\h{5}{8}{8} 
\h{1}{9}{9} 
\h{7}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{6}{2} 
\v{6}{3}{4} 
\v{7}{1}{9} 
\v{8}{4}{8} 
\v{9}{2}{3} 
\v{10}{9}{2} 
\v{11}{3}{3} 
\v{12}{5}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1405}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{10}{3}{3} 
\h{5}{4}{3} 
\h{6}{5}{5} 
\h{4}{6}{3} 
\h{1}{7}{4} 
\h{3}{8}{9} 
\h{9}{9}{4} 
\h{6}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{4}{3} 
\v{6}{5}{5} 
\v{7}{6}{6} 
\v{8}{4}{7} 
\v{9}{2}{7} 
\v{10}{3}{7} 
\v{11}{1}{4} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1415}{} 
\h{6}{1}{6} 
\h{3}{2}{5} 
\h{9}{3}{2} 
\h{7}{4}{3} 
\h{9}{5}{4} 
\h{2}{6}{10} 
\h{1}{7}{4} 
\h{4}{8}{4} 
\h{7}{9}{4} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{1}{9} 
\v{7}{4}{5} 
\v{8}{2}{6} 
\v{9}{3}{2} 
\v{10}{4}{7} 
\v{11}{3}{6} 
\v{12}{1}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1420}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{5}{5}{4} 
\h{1}{6}{5} 
\h{4}{7}{8} 
\h{7}{8}{6} 
\h{5}{9}{3} 
\h{3}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{5}{4} 
\v{6}{6}{6} 
\v{7}{2}{6} 
\v{8}{4}{5} 
\v{9}{1}{4} 
\v{10}{3}{7} 
\v{11}{4}{7} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1421}{} 
\h{5}{1}{4} 
\h{8}{2}{3} 
\h{2}{3}{8} 
\h{4}{4}{7} 
\h{6}{5}{7} 
\h{5}{6}{7} 
\h{1}{7}{8} 
\h{7}{8}{6} 
\h{6}{9}{6} 
\h{3}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{10}{2} 
\v{4}{4}{9} 
\v{5}{1}{5} 
\v{6}{5}{4} 
\v{7}{8}{3} 
\v{8}{2}{8} 
\v{9}{1}{6} 
\v{10}{3}{9} 
\v{11}{2}{2} 
\v{12}{6}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1424}{} 
\h{9}{1}{3} 
\h{4}{2}{4} 
\h{2}{3}{4} 
\h{5}{4}{2} 
\h{6}{5}{7} 
\h{4}{6}{6} 
\h{8}{7}{4} 
\h{9}{8}{2} 
\h{1}{9}{9} 
\h{3}{10}{10} 
\h{2}{11}{5} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{10}{3} 
\v{4}{2}{4} 
\v{5}{4}{8} 
\v{6}{3}{2} 
\v{7}{4}{7} 
\v{8}{2}{5} 
\v{9}{1}{7} 
\v{10}{6}{3} 
\v{11}{8}{4} 
\v{12}{1}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1428}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{4}{4}{3} 
\h{1}{5}{4} 
\h{3}{6}{8} 
\h{8}{7}{4} 
\h{11}{8}{2} 
\h{6}{9}{3} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{3}{6} 
\v{7}{4}{6} 
\v{8}{7}{4} 
\v{9}{2}{7} 
\v{10}{3}{7} 
\v{11}{6}{2} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1438}{} 
\h{4}{1}{6} 
\h{2}{2}{7} 
\h{8}{3}{2} 
\h{5}{4}{6} 
\h{4}{5}{5} 
\h{6}{6}{7} 
\h{5}{7}{7} 
\h{1}{8}{10} 
\h{7}{9}{6} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{4} 
\v{5}{4}{3} 
\v{6}{6}{4} 
\v{7}{9}{3} 
\v{8}{3}{8} 
\v{9}{2}{3} 
\v{10}{1}{2} 
\v{11}{4}{4} 
\v{12}{7}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1441}{} 
\h{9}{1}{2} 
\h{2}{2}{8} 
\h{6}{3}{6} 
\h{5}{4}{3} 
\h{7}{5}{4} 
\h{4}{6}{5} 
\h{6}{7}{7} 
\h{5}{8}{7} 
\h{1}{9}{7} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{4}{4} 
\v{6}{3}{4} 
\v{7}{5}{5} 
\v{8}{4}{5} 
\v{9}{1}{5} 
\v{10}{2}{9} 
\v{11}{1}{4} 
\v{12}{3}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1448}{} 
\h{7}{1}{3} 
\h{6}{2}{3} 
\h{3}{3}{5} 
\h{7}{4}{5} 
\h{11}{5}{2} 
\h{2}{6}{10} 
\h{1}{7}{4} 
\h{4}{8}{4} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{2}{8} 
\v{7}{1}{3} 
\v{8}{3}{5} 
\v{9}{2}{9} 
\v{10}{1}{8} 
\v{11}{5}{5} 
\v{12}{4}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1451}{} 
\h{4}{1}{7} 
\h{2}{2}{6} 
\h{7}{3}{3} 
\h{9}{4}{3} 
\h{11}{5}{2} 
\h{8}{6}{2} 
\h{6}{7}{6} 
\h{3}{8}{6} 
\h{1}{9}{6} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{1}{10} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{3}{6} 
\v{8}{2}{4} 
\v{9}{4}{4} 
\v{10}{3}{3} 
\v{11}{1}{4} 
\v{12}{4}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1452}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{11}{3}{2} 
\h{9}{4}{3} 
\h{4}{5}{6} 
\h{1}{6}{4} 
\h{3}{7}{8} 
\h{8}{8}{5} 
\h{6}{9}{3} 
\h{4}{10}{3} 
\h{6}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{5} 
\v{5}{6}{6} 
\v{6}{9}{2} 
\v{7}{2}{8} 
\v{8}{8}{3} 
\v{9}{4}{5} 
\v{10}{1}{4} 
\v{11}{3}{4} 
\v{12}{2}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1453}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{1}{5}{8} 
\h{5}{6}{6} 
\h{6}{7}{6} 
\h{4}{8}{6} 
\h{5}{9}{8} 
\h{3}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{6}{3} 
\v{6}{2}{5} 
\v{7}{4}{8} 
\v{8}{1}{9} 
\v{9}{5}{6} 
\v{10}{3}{5} 
\v{11}{2}{4} 
\v{12}{4}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1454}{} 
\h{4}{1}{3} 
\h{6}{2}{4} 
\h{2}{3}{7} 
\h{5}{4}{7} 
\h{4}{5}{4} 
\h{11}{6}{2} 
\h{1}{7}{11} 
\h{7}{8}{3} 
\h{6}{9}{3} 
\h{8}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{4} 
\v{5}{4}{8} 
\v{6}{2}{7} 
\v{7}{1}{7} 
\v{8}{5}{5} 
\v{9}{3}{6} 
\v{10}{2}{6} 
\v{11}{6}{5} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1469}{} 
\h{2}{1}{5} 
\h{5}{2}{6} 
\h{6}{3}{6} 
\h{8}{4}{5} 
\h{4}{5}{7} 
\h{5}{6}{7} 
\h{1}{7}{8} 
\h{7}{8}{3} 
\h{6}{9}{2} 
\h{9}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{2}{4} 
\v{6}{3}{6} 
\v{7}{1}{7} 
\v{8}{4}{5} 
\v{9}{7}{3} 
\v{10}{8}{3} 
\v{11}{2}{3} 
\v{12}{3}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1470}{} 
\h{5}{1}{2} 
\h{9}{2}{3} 
\h{10}{3}{3} 
\h{2}{4}{9} 
\h{1}{5}{5} 
\h{5}{6}{3} 
\h{4}{7}{8} 
\h{9}{8}{4} 
\h{7}{9}{3} 
\h{3}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{1}{5} 
\v{6}{5}{7} 
\v{7}{1}{8} 
\v{8}{6}{4} 
\v{9}{2}{6} 
\v{10}{3}{6} 
\v{11}{4}{7} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1473}{} 
\h{2}{1}{8} 
\h{6}{2}{7} 
\h{4}{3}{3} 
\h{6}{4}{6} 
\h{8}{5}{5} 
\h{1}{6}{4} 
\h{4}{7}{5} 
\h{7}{8}{4} 
\h{10}{9}{2} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{6}{6} 
\v{6}{2}{2} 
\v{7}{3}{5} 
\v{8}{5}{5} 
\v{9}{7}{4} 
\v{10}{1}{8} 
\v{11}{8}{2} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1474}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{5}{3}{3} 
\h{4}{4}{2} 
\h{9}{5}{2} 
\h{5}{6}{8} 
\h{1}{7}{9} 
\h{9}{8}{3} 
\h{3}{9}{8} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{3}{3} 
\v{6}{4}{8} 
\v{7}{2}{8} 
\v{8}{3}{8} 
\v{9}{5}{3} 
\v{10}{1}{6} 
\v{11}{5}{4} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1475}{} 
\h{6}{1}{4} 
\h{9}{2}{2} 
\h{10}{3}{3} 
\h{2}{4}{10} 
\h{1}{5}{4} 
\h{4}{6}{4} 
\h{7}{7}{4} 
\h{9}{8}{4} 
\h{6}{9}{6} 
\h{3}{10}{5} 
\h{2}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{7} 
\v{3}{10}{3} 
\v{4}{6}{6} 
\v{5}{5}{6} 
\v{6}{1}{8} 
\v{7}{7}{5} 
\v{8}{6}{4} 
\v{9}{2}{6} 
\v{10}{1}{2} 
\v{11}{2}{5} 
\v{12}{4}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1476}{} 
\h{5}{1}{7} 
\h{8}{2}{3} 
\h{7}{3}{3} 
\h{2}{4}{7} 
\h{6}{5}{6} 
\h{5}{6}{8} 
\h{3}{7}{5} 
\h{7}{8}{4} 
\h{1}{9}{9} 
\h{4}{10}{9} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{7}{4} 
\v{4}{10}{3} 
\v{5}{1}{5} 
\v{6}{5}{7} 
\v{7}{3}{5} 
\v{8}{2}{5} 
\v{9}{4}{7} 
\v{10}{3}{6} 
\v{11}{2}{6} 
\v{12}{1}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1479}{} 
\h{3}{1}{7} 
\h{1}{2}{7} 
\h{5}{3}{8} 
\h{4}{4}{7} 
\h{2}{5}{8} 
\h{6}{6}{6} 
\h{11}{7}{2} 
\h{5}{8}{4} 
\h{7}{9}{5} 
\h{6}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{3}{5} 
\v{6}{6}{4} 
\v{7}{9}{3} 
\v{8}{2}{9} 
\v{9}{8}{2} 
\v{10}{1}{4} 
\v{11}{4}{3} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1480}{} 
\h{3}{1}{8} 
\h{2}{2}{6} 
\h{5}{3}{5} 
\h{6}{4}{6} 
\h{4}{5}{7} 
\h{10}{6}{3} 
\h{5}{7}{4} 
\h{7}{8}{5} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{3}{4} 
\v{6}{4}{6} 
\v{7}{8}{4} 
\v{8}{2}{9} 
\v{9}{7}{2} 
\v{10}{3}{3} 
\v{11}{1}{4} 
\v{12}{4}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1481}{} 
\h{7}{1}{5} 
\h{4}{2}{7} 
\h{2}{3}{3} 
\h{6}{4}{2} 
\h{7}{5}{3} 
\h{8}{6}{5} 
\h{3}{7}{9} 
\h{4}{8}{5} 
\h{6}{9}{4} 
\h{9}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{2}{6} 
\v{5}{3}{8} 
\v{6}{4}{5} 
\v{7}{1}{4} 
\v{8}{4}{2} 
\v{9}{8}{2} 
\v{10}{5}{4} 
\v{11}{2}{10} 
\v{12}{1}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1482}{} 
\h{9}{1}{4} 
\h{6}{2}{5} 
\h{3}{3}{4} 
\h{8}{4}{4} 
\h{2}{5}{8} 
\h{4}{6}{9} 
\h{9}{7}{3} 
\h{5}{8}{5} 
\h{2}{9}{4} 
\h{5}{10}{3} 
\h{1}{11}{6} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{4} 
\v{3}{3}{9} 
\v{4}{6}{7} 
\v{5}{8}{2} 
\v{6}{2}{7} 
\v{7}{3}{8} 
\v{8}{4}{6} 
\v{9}{1}{6} 
\v{10}{5}{3} 
\v{11}{2}{10} 
\v{12}{4}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1492}{} 
\h{7}{1}{5} 
\h{6}{2}{3} 
\h{3}{3}{5} 
\h{7}{4}{4} 
\h{10}{5}{3} 
\h{2}{6}{10} 
\h{1}{7}{4} 
\h{9}{8}{2} 
\h{4}{9}{4} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{3}{8} 
\v{4}{9}{4} 
\v{5}{7}{5} 
\v{6}{2}{8} 
\v{7}{1}{3} 
\v{8}{3}{6} 
\v{9}{2}{6} 
\v{10}{5}{6} 
\v{11}{4}{4} 
\v{12}{1}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1493}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{5}{3}{2} 
\h{6}{4}{7} 
\h{1}{5}{9} 
\h{4}{6}{4} 
\h{7}{7}{2} 
\h{8}{8}{5} 
\h{5}{9}{7} 
\h{4}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{4} 
\v{5}{3}{6} 
\v{6}{4}{8} 
\v{7}{3}{4} 
\v{8}{6}{2} 
\v{9}{7}{3} 
\v{10}{1}{4} 
\v{11}{2}{9} 
\v{12}{1}{8} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1494}{} 
\h{3}{1}{9} 
\h{10}{2}{3} 
\h{7}{3}{5} 
\h{5}{4}{4} 
\h{2}{5}{5} 
\h{3}{6}{7} 
\h{4}{7}{4} 
\h{6}{8}{5} 
\h{9}{9}{4} 
\h{5}{10}{3} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{1}{5} 
\v{4}{7}{6} 
\v{5}{4}{6} 
\v{6}{8}{3} 
\v{7}{3}{2} 
\v{8}{7}{3} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{8}{4} 
\v{12}{1}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1501}{} 
\h{6}{1}{6} 
\h{3}{2}{6} 
\h{7}{3}{6} 
\h{2}{4}{9} 
\h{1}{5}{4} 
\h{8}{6}{4} 
\h{7}{7}{3} 
\h{4}{8}{5} 
\h{8}{9}{3} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{5}{7} 
\v{6}{1}{9} 
\v{7}{3}{4} 
\v{8}{6}{3} 
\v{9}{2}{6} 
\v{10}{7}{4} 
\v{11}{4}{5} 
\v{12}{1}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1502}{} 
\h{10}{1}{3} 
\h{9}{2}{3} 
\h{6}{3}{4} 
\h{2}{4}{5} 
\h{6}{5}{5} 
\h{9}{6}{4} 
\h{4}{7}{4} 
\h{7}{8}{4} 
\h{1}{9}{4} 
\h{4}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{7}{3} 
\v{5}{9}{3} 
\v{6}{3}{2} 
\v{7}{4}{4} 
\v{8}{7}{4} 
\v{9}{2}{4} 
\v{10}{1}{2} 
\v{11}{5}{3} 
\v{12}{2}{8} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1503}{} 
\h{9}{1}{4} 
\h{7}{2}{4} 
\h{5}{3}{3} 
\h{9}{4}{3} 
\h{4}{5}{7} 
\h{2}{6}{5} 
\h{4}{7}{9} 
\h{1}{8}{5} 
\h{5}{9}{5} 
\h{8}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{5}{2} 
\v{5}{3}{6} 
\v{6}{8}{4} 
\v{7}{2}{4} 
\v{8}{3}{7} 
\v{9}{1}{3} 
\v{10}{9}{2} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1510}{} 
\h{3}{1}{4} 
\h{6}{2}{3} 
\h{8}{3}{3} 
\h{2}{4}{8} 
\h{9}{5}{4} 
\h{1}{6}{4} 
\h{4}{7}{8} 
\h{7}{8}{6} 
\h{6}{9}{5} 
\h{8}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{6}{6} 
\v{6}{2}{7} 
\v{7}{1}{7} 
\v{8}{3}{7} 
\v{9}{2}{3} 
\v{10}{4}{7} 
\v{11}{3}{6} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1511}{} 
\h{8}{1}{5} 
\h{6}{2}{4} 
\h{8}{3}{3} 
\h{2}{4}{5} 
\h{6}{5}{6} 
\h{10}{6}{3} 
\h{4}{7}{5} 
\h{7}{8}{5} 
\h{1}{9}{4} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{7}{3} 
\v{5}{9}{3} 
\v{6}{2}{3} 
\v{7}{4}{4} 
\v{8}{1}{2} 
\v{9}{7}{4} 
\v{10}{2}{4} 
\v{11}{3}{7} 
\v{12}{5}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1512}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{8}{4}{4} 
\h{3}{5}{6} 
\h{1}{6}{5} 
\h{5}{7}{6} 
\h{3}{8}{5} 
\h{5}{9}{7} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{3} 
\v{4}{10}{3} 
\v{5}{7}{2} 
\v{6}{6}{6} 
\v{7}{2}{9} 
\v{8}{4}{4} 
\v{9}{5}{7} 
\v{10}{1}{2} 
\v{11}{2}{5} 
\v{12}{4}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1518}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{9}{3}{4} 
\h{4}{4}{7} 
\h{7}{5}{5} 
\h{8}{6}{5} 
\h{6}{7}{4} 
\h{5}{8}{2} 
\h{3}{9}{3} 
\h{4}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{6} 
\v{5}{8}{3} 
\v{6}{7}{2} 
\v{7}{5}{3} 
\v{8}{2}{4} 
\v{9}{3}{7} 
\v{10}{1}{6} 
\v{11}{4}{8} 
\v{12}{2}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1544}{} 
\h{7}{1}{6} 
\h{6}{2}{2} 
\h{7}{3}{3} 
\h{5}{4}{4} 
\h{8}{5}{4} 
\h{2}{6}{9} 
\h{6}{7}{7} 
\h{4}{8}{8} 
\h{5}{9}{5} 
\h{1}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{4}{5} 
\v{6}{2}{5} 
\v{7}{1}{2} 
\v{8}{2}{3} 
\v{9}{4}{6} 
\v{10}{3}{6} 
\v{11}{6}{5} 
\v{12}{5}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1550}{} 
\h{11}{1}{2} 
\h{8}{2}{4} 
\h{2}{3}{8} 
\h{4}{4}{7} 
\h{6}{5}{3} 
\h{7}{6}{6} 
\h{5}{7}{3} 
\h{1}{8}{5} 
\h{3}{9}{7} 
\h{7}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{4}{8} 
\v{5}{7}{4} 
\v{6}{5}{3} 
\v{7}{6}{4} 
\v{8}{2}{5} 
\v{9}{5}{6} 
\v{10}{3}{6} 
\v{11}{1}{3} 
\v{12}{2}{8} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1551}{} 
\h{2}{1}{10} 
\h{4}{2}{9} 
\h{1}{3}{9} 
\h{8}{4}{3} 
\h{5}{5}{5} 
\h{3}{6}{3} 
\h{4}{7}{8} 
\h{9}{8}{4} 
\h{7}{9}{4} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{7}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{2}{5} 
\v{5}{5}{5} 
\v{6}{6}{5} 
\v{7}{9}{3} 
\v{8}{4}{6} 
\v{9}{8}{4} 
\v{10}{3}{2} 
\v{11}{4}{5} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1556}{} 
\h{4}{1}{6} 
\h{9}{2}{2} 
\h{7}{3}{3} 
\h{5}{4}{8} 
\h{2}{5}{10} 
\h{4}{6}{4} 
\h{6}{7}{7} 
\h{1}{8}{8} 
\h{7}{9}{4} 
\h{5}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{4}{6} 
\v{6}{7}{5} 
\v{7}{3}{6} 
\v{8}{6}{4} 
\v{9}{2}{6} 
\v{10}{1}{2} 
\v{11}{2}{7} 
\v{12}{5}{6} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1559}{} 
\h{7}{1}{5} 
\h{3}{2}{6} 
\h{6}{3}{5} 
\h{10}{4}{3} 
\h{8}{5}{3} 
\h{2}{6}{7} 
\h{3}{7}{7} 
\h{1}{8}{6} 
\h{5}{9}{7} 
\h{6}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{2}{5} 
\v{4}{11}{2} 
\v{5}{9}{3} 
\v{6}{3}{7} 
\v{7}{1}{7} 
\v{8}{5}{6} 
\v{9}{2}{4} 
\v{10}{4}{3} 
\v{11}{3}{2} 
\v{12}{1}{8} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1563}{} 
\h{2}{1}{6} 
\h{6}{2}{4} 
\h{9}{3}{2} 
\h{4}{4}{3} 
\h{10}{5}{3} 
\h{1}{6}{4} 
\h{3}{7}{8} 
\h{6}{8}{6} 
\h{4}{9}{4} 
\h{9}{10}{4} 
\h{7}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{5} 
\v{5}{6}{6} 
\v{6}{2}{6} 
\v{7}{4}{7} 
\v{8}{1}{8} 
\v{9}{3}{7} 
\v{10}{2}{3} 
\v{11}{3}{4} 
\v{12}{8}{3} 
\v{13}{5}{5} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1568}{} 
\h{8}{1}{4} 
\h{7}{2}{2} 
\h{5}{3}{3} 
\h{6}{4}{4} 
\h{7}{5}{6} 
\h{2}{6}{9} 
\h{4}{7}{9} 
\h{9}{8}{3} 
\h{5}{9}{5} 
\h{1}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{3}{6} 
\v{6}{4}{6} 
\v{7}{2}{3} 
\v{8}{1}{2} 
\v{9}{2}{6} 
\v{10}{4}{5} 
\v{11}{6}{5} 
\v{12}{1}{7} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1576}{} 
\h{6}{1}{3} 
\h{8}{2}{5} 
\h{2}{3}{10} 
\h{1}{4}{3} 
\h{3}{5}{4} 
\h{5}{6}{5} 
\h{9}{7}{4} 
\h{8}{8}{3} 
\h{4}{9}{2} 
\h{10}{10}{2} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{4}{5} 
\v{5}{6}{5} 
\v{6}{1}{8} 
\v{7}{5}{7} 
\v{8}{2}{6} 
\v{9}{1}{6} 
\v{10}{6}{4} 
\v{11}{8}{3} 
\v{12}{3}{7} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1581}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{10}{3}{3} 
\h{9}{4}{2} 
\h{3}{5}{4} 
\h{1}{6}{4} 
\h{6}{7}{4} 
\h{4}{8}{3} 
\h{5}{9}{7} 
\h{8}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{6}{3} 
\v{6}{7}{4} 
\v{7}{5}{3} 
\v{8}{2}{8} 
\v{9}{4}{8} 
\v{10}{3}{4} 
\v{11}{1}{3} 
\v{12}{2}{7} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1582}{} 
\h{5}{1}{8} 
\h{6}{2}{4} 
\h{2}{3}{9} 
\h{9}{4}{3} 
\h{4}{5}{4} 
\h{7}{6}{3} 
\h{1}{7}{7} 
\h{3}{8}{8} 
\h{5}{9}{4} 
\h{6}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{1}{8} 
\v{6}{2}{8} 
\v{7}{6}{5} 
\v{8}{5}{2} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{3}{5} 
\v{12}{4}{8} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1588}{} 
\h{7}{1}{6} 
\h{3}{2}{5} 
\h{5}{3}{6} 
\h{4}{4}{6} 
\h{9}{5}{3} 
\h{2}{6}{9} 
\h{6}{7}{6} 
\h{5}{8}{5} 
\h{8}{9}{5} 
\h{1}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{4}{9} 
\v{5}{3}{5} 
\v{6}{7}{5} 
\v{7}{1}{9} 
\v{8}{2}{7} 
\v{9}{5}{6} 
\v{10}{4}{4} 
\v{11}{3}{3} 
\v{12}{5}{2} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1594}{} 
\h{5}{1}{7} 
\h{4}{2}{4} 
\h{2}{3}{3} 
\h{3}{4}{6} 
\h{7}{5}{6} 
\h{4}{6}{7} 
\h{8}{7}{4} 
\h{10}{8}{3} 
\h{7}{9}{4} 
\h{1}{10}{5} 
\h{2}{11}{7} 
\h{6}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{8} 
\v{3}{4}{9} 
\v{4}{2}{4} 
\v{5}{1}{2} 
\v{6}{10}{2} 
\v{7}{5}{4} 
\v{8}{2}{5} 
\v{9}{4}{7} 
\v{10}{8}{4} 
\v{11}{6}{3} 
\v{12}{1}{6} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1595}{} 
\h{9}{1}{4} 
\h{2}{2}{10} 
\h{1}{3}{7} 
\h{6}{4}{4} 
\h{4}{5}{5} 
\h{5}{6}{8} 
\h{4}{7}{3} 
\h{6}{8}{5} 
\h{5}{9}{5} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{2} 
\v{5}{6}{3} 
\v{6}{4}{4} 
\v{7}{7}{5} 
\v{8}{3}{7} 
\v{9}{1}{4} 
\v{10}{4}{5} 
\v{11}{8}{3} 
\v{12}{2}{8} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1601}{} 
\h{5}{1}{6} 
\h{9}{2}{4} 
\h{4}{3}{2} 
\h{5}{4}{7} 
\h{2}{5}{5} 
\h{4}{6}{4} 
\h{10}{7}{3} 
\h{6}{8}{5} 
\h{1}{9}{6} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{3}{3} 
\v{5}{1}{3} 
\v{6}{3}{5} 
\v{7}{5}{4} 
\v{8}{6}{6} 
\v{9}{2}{8} 
\v{10}{7}{4} 
\v{11}{1}{7} 
\v{12}{4}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1602}{} 
\h{5}{1}{8} 
\h{4}{2}{7} 
\h{7}{3}{5} 
\h{2}{4}{9} 
\h{6}{5}{4} 
\h{9}{6}{4} 
\h{5}{7}{7} 
\h{4}{8}{3} 
\h{8}{9}{2} 
\h{1}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{1}{6} 
\v{6}{5}{5} 
\v{7}{3}{5} 
\v{8}{9}{3} 
\v{9}{6}{5} 
\v{10}{5}{4} 
\v{11}{2}{2} 
\v{12}{3}{4} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1607}{} 
\h{3}{1}{7} 
\h{8}{2}{3} 
\h{6}{3}{3} 
\h{8}{4}{4} 
\h{2}{5}{8} 
\h{3}{6}{8} 
\h{7}{7}{6} 
\h{1}{8}{8} 
\h{6}{9}{6} 
\h{5}{10}{8} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{1}{5} 
\v{4}{11}{2} 
\v{5}{10}{2} 
\v{6}{3}{6} 
\v{7}{7}{4} 
\v{8}{2}{2} 
\v{9}{3}{5} 
\v{10}{1}{4} 
\v{11}{2}{4} 
\v{12}{4}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1621}{} 
\h{8}{1}{5} 
\h{2}{2}{3} 
\h{3}{3}{9} 
\h{4}{4}{3} 
\h{1}{5}{5} 
\h{4}{6}{7} 
\h{9}{7}{4} 
\h{8}{8}{4} 
\h{7}{9}{3} 
\h{9}{10}{2} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{3}{10} 
\v{4}{4}{2} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{4}{5} 
\v{8}{1}{7} 
\v{9}{7}{3} 
\v{10}{9}{2} 
\v{11}{6}{4} 
\v{12}{3}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1622}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{5}{3}{4} 
\h{3}{4}{3} 
\h{4}{5}{3} 
\h{1}{6}{10} 
\h{8}{7}{2} 
\h{5}{8}{7} 
\h{9}{9}{4} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{5}{8} 
\v{5}{3}{5} 
\v{6}{4}{6} 
\v{7}{5}{6} 
\v{8}{2}{5} 
\v{9}{3}{6} 
\v{10}{1}{6} 
\v{11}{6}{6} 
\v{12}{8}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1623}{} 
\h{7}{1}{5} 
\h{2}{2}{9} 
\h{4}{3}{9} 
\h{3}{4}{6} 
\h{8}{5}{2} 
\h{9}{6}{3} 
\h{7}{7}{4} 
\h{1}{8}{9} 
\h{5}{9}{8} 
\h{4}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{7} 
\v{5}{9}{2} 
\v{6}{10}{2} 
\v{7}{1}{6} 
\v{8}{5}{6} 
\v{9}{4}{2} 
\v{10}{5}{3} 
\v{11}{2}{5} 
\v{12}{1}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1628}{} 
\h{2}{1}{5} 
\h{4}{2}{6} 
\h{8}{3}{5} 
\h{6}{4}{5} 
\h{8}{5}{4} 
\h{1}{6}{8} 
\h{7}{7}{4} 
\h{5}{8}{4} 
\h{6}{9}{7} 
\h{3}{10}{7} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{4}{5} 
\v{7}{1}{6} 
\v{8}{3}{2} 
\v{9}{6}{2} 
\v{10}{2}{8} 
\v{11}{4}{3} 
\v{12}{5}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1633}{} 
\h{2}{1}{6} 
\h{4}{2}{5} 
\h{6}{3}{4} 
\h{7}{4}{4} 
\h{5}{5}{7} 
\h{8}{6}{5} 
\h{1}{7}{11} 
\h{6}{8}{5} 
\h{7}{9}{6} 
\h{3}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{5}{7} 
\v{6}{3}{5} 
\v{7}{4}{5} 
\v{8}{1}{5} 
\v{9}{2}{8} 
\v{10}{3}{8} 
\v{11}{4}{4} 
\v{12}{5}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1634}{} 
\h{2}{1}{6} 
\h{4}{2}{5} 
\h{7}{3}{3} 
\h{6}{4}{5} 
\h{5}{5}{7} 
\h{8}{6}{5} 
\h{1}{7}{11} 
\h{6}{8}{7} 
\h{7}{9}{4} 
\h{3}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{5}{7} 
\v{6}{4}{4} 
\v{7}{3}{6} 
\v{8}{1}{5} 
\v{9}{2}{8} 
\v{10}{3}{8} 
\v{11}{4}{5} 
\v{12}{5}{2} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1635}{} 
\h{7}{1}{5} 
\h{2}{2}{3} 
\h{4}{3}{4} 
\h{6}{4}{7} 
\h{1}{5}{9} 
\h{9}{6}{2} 
\h{7}{7}{3} 
\h{8}{8}{4} 
\h{3}{9}{6} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{2}{8} 
\v{6}{4}{7} 
\v{7}{1}{6} 
\v{8}{3}{5} 
\v{9}{6}{3} 
\v{10}{5}{2} 
\v{11}{6}{6} 
\v{12}{1}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1640}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{5}{3}{3} 
\h{1}{4}{8} 
\h{4}{5}{7} 
\h{3}{6}{3} 
\h{4}{7}{5} 
\h{7}{8}{5} 
\h{10}{9}{3} 
\h{8}{10}{3} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{2} 
\v{5}{3}{8} 
\v{6}{6}{6} 
\v{7}{2}{6} 
\v{8}{3}{7} 
\v{9}{4}{3} 
\v{10}{9}{2} 
\v{11}{5}{5} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1645}{} 
\h{8}{1}{3} 
\h{2}{2}{8} 
\h{6}{3}{6} 
\h{5}{4}{2} 
\h{6}{5}{3} 
\h{3}{6}{8} 
\h{4}{7}{9} 
\h{8}{8}{4} 
\h{1}{9}{9} 
\h{3}{10}{10} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{6}{4} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{3}{2} 
\v{7}{4}{7} 
\v{8}{1}{7} 
\v{9}{5}{7} 
\v{10}{2}{7} 
\v{11}{1}{5} 
\v{12}{3}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1650}{} 
\h{7}{1}{2} 
\h{5}{2}{3} 
\h{6}{3}{5} 
\h{2}{4}{8} 
\h{4}{5}{9} 
\h{3}{6}{9} 
\h{1}{7}{6} 
\h{5}{8}{4} 
\h{8}{9}{3} 
\h{10}{10}{3} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{2}{6} 
\v{6}{3}{9} 
\v{7}{1}{6} 
\v{8}{2}{7} 
\v{9}{1}{7} 
\v{10}{4}{6} 
\v{11}{3}{6} 
\v{12}{6}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1652}{} 
\h{6}{1}{7} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{9}{4}{3} 
\h{8}{5}{2} 
\h{1}{6}{5} 
\h{3}{7}{6} 
\h{5}{8}{8} 
\h{4}{9}{7} 
\h{7}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{9}{4} 
\v{5}{8}{3} 
\v{6}{1}{5} 
\v{7}{3}{7} 
\v{8}{5}{7} 
\v{9}{4}{3} 
\v{10}{2}{3} 
\v{11}{3}{6} 
\v{12}{4}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1656}{} 
\h{2}{1}{10} 
\h{7}{2}{3} 
\h{4}{3}{4} 
\h{9}{4}{4} 
\h{5}{5}{6} 
\h{1}{6}{5} 
\h{3}{7}{9} 
\h{4}{8}{3} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{5} 
\v{5}{5}{6} 
\v{6}{6}{4} 
\v{7}{2}{6} 
\v{8}{3}{8} 
\v{9}{4}{8} 
\v{10}{2}{7} 
\v{11}{5}{5} 
\v{12}{1}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1661}{} 
\h{2}{1}{10} 
\h{4}{2}{9} 
\h{1}{3}{9} 
\h{6}{4}{5} 
\h{5}{5}{3} 
\h{7}{6}{3} 
\h{3}{7}{3} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{6} 
\v{5}{5}{6} 
\v{6}{4}{3} 
\v{7}{6}{6} 
\v{8}{5}{5} 
\v{9}{9}{2} 
\v{10}{3}{3} 
\v{11}{4}{6} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1662}{} 
\h{2}{1}{5} 
\h{9}{2}{3} 
\h{8}{3}{2} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{3}{6}{9} 
\h{1}{7}{4} 
\h{4}{8}{3} 
\h{5}{9}{5} 
\h{8}{10}{5} 
\h{2}{11}{9} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{7}{2} 
\v{6}{4}{8} 
\v{7}{1}{7} 
\v{8}{3}{7} 
\v{9}{2}{3} 
\v{10}{3}{6} 
\v{11}{4}{7} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1663}{} 
\h{2}{1}{5} 
\h{5}{2}{5} 
\h{8}{3}{4} 
\h{4}{4}{7} 
\h{6}{5}{3} 
\h{7}{6}{6} 
\h{5}{7}{7} 
\h{10}{8}{3} 
\h{1}{9}{8} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{4}{9} 
\v{5}{2}{5} 
\v{6}{5}{6} 
\v{7}{1}{5} 
\v{8}{3}{9} 
\v{9}{5}{4} 
\v{10}{2}{6} 
\v{11}{4}{6} 
\v{12}{3}{4} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1685}{} 
\h{11}{1}{2} 
\h{4}{2}{6} 
\h{2}{3}{7} 
\h{7}{4}{5} 
\h{5}{5}{5} 
\h{8}{6}{5} 
\h{6}{7}{5} 
\h{4}{8}{5} 
\h{1}{9}{7} 
\h{5}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{5}{5} 
\v{6}{7}{5} 
\v{7}{4}{7} 
\v{8}{6}{3} 
\v{9}{3}{5} 
\v{10}{2}{3} 
\v{11}{1}{6} 
\v{12}{4}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1694}{} 
\h{11}{1}{2} 
\h{2}{2}{6} 
\h{5}{3}{5} 
\h{6}{4}{6} 
\h{1}{5}{8} 
\h{7}{6}{4} 
\h{8}{7}{5} 
\h{4}{8}{6} 
\h{5}{9}{7} 
\h{3}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{3}{6} 
\v{6}{4}{8} 
\v{7}{6}{4} 
\v{8}{2}{5} 
\v{9}{5}{6} 
\v{10}{3}{5} 
\v{11}{1}{5} 
\v{12}{4}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1721}{} 
\h{7}{1}{6} 
\h{2}{2}{7} 
\h{6}{3}{5} 
\h{7}{4}{5} 
\h{10}{5}{3} 
\h{9}{6}{2} 
\h{5}{7}{5} 
\h{1}{8}{7} 
\h{3}{9}{3} 
\h{4}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{9}{2} 
\v{4}{10}{3} 
\v{5}{7}{5} 
\v{6}{3}{6} 
\v{7}{1}{3} 
\v{8}{8}{3} 
\v{9}{2}{4} 
\v{10}{5}{2} 
\v{11}{3}{3} 
\v{12}{4}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1724}{} 
\h{3}{1}{6} 
\h{2}{2}{6} 
\h{10}{3}{3} 
\h{5}{4}{7} 
\h{1}{5}{8} 
\h{4}{6}{6} 
\h{7}{7}{6} 
\h{6}{8}{5} 
\h{7}{9}{5} 
\h{5}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{4}{6} 
\v{6}{8}{4} 
\v{7}{7}{2} 
\v{8}{2}{9} 
\v{9}{1}{4} 
\v{10}{3}{3} 
\v{11}{8}{2} 
\v{12}{4}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1751}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{4}{3}{7} 
\h{7}{4}{6} 
\h{6}{5}{4} 
\h{5}{6}{3} 
\h{7}{7}{2} 
\h{3}{8}{9} 
\h{1}{9}{7} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{3}{7} 
\v{5}{6}{6} 
\v{6}{5}{6} 
\v{7}{4}{3} 
\v{8}{6}{3} 
\v{9}{2}{5} 
\v{10}{5}{7} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1754}{} 
\h{3}{1}{4} 
\h{4}{2}{5} 
\h{6}{3}{7} 
\h{2}{4}{8} 
\h{8}{5}{4} 
\h{5}{6}{6} 
\h{10}{7}{3} 
\h{6}{8}{5} 
\h{3}{9}{6} 
\h{7}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{1}{8} 
\v{4}{2}{11} 
\v{5}{6}{5} 
\v{6}{3}{5} 
\v{7}{1}{9} 
\v{8}{5}{7} 
\v{9}{2}{7} 
\v{10}{4}{3} 
\v{11}{6}{2} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1755}{} 
\h{7}{1}{6} 
\h{4}{2}{4} 
\h{2}{3}{4} 
\h{3}{4}{8} 
\h{10}{5}{2} 
\h{7}{6}{4} 
\h{9}{7}{4} 
\h{8}{8}{2} 
\h{5}{9}{7} 
\h{1}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{3}{7} 
\v{7}{1}{5} 
\v{8}{2}{6} 
\v{9}{7}{4} 
\v{10}{5}{3} 
\v{11}{4}{2} 
\v{12}{5}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1760}{} 
\h{2}{1}{7} 
\h{7}{2}{6} 
\h{1}{3}{7} 
\h{6}{4}{5} 
\h{7}{5}{5} 
\h{5}{6}{6} 
\h{10}{7}{3} 
\h{6}{8}{6} 
\h{3}{9}{6} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{4}{4} 
\v{7}{2}{3} 
\v{8}{3}{9} 
\v{9}{1}{8} 
\v{10}{7}{3} 
\v{11}{4}{2} 
\v{12}{5}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1761}{} 
\h{7}{1}{3} 
\h{8}{2}{5} 
\h{3}{3}{9} 
\h{2}{4}{4} 
\h{5}{5}{4} 
\h{7}{6}{4} 
\h{10}{7}{3} 
\h{4}{8}{8} 
\h{9}{9}{2} 
\h{1}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{5}{7} 
\v{6}{4}{6} 
\v{7}{1}{5} 
\v{8}{2}{9} 
\v{9}{5}{4} 
\v{10}{1}{6} 
\v{11}{6}{3} 
\v{12}{3}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1762}{} 
\h{9}{1}{2} 
\h{8}{2}{2} 
\h{2}{3}{10} 
\h{4}{4}{9} 
\h{1}{5}{8} 
\h{6}{6}{5} 
\h{3}{7}{4} 
\h{4}{8}{8} 
\h{8}{9}{5} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{4}{4} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{7}{5} 
\v{8}{2}{7} 
\v{9}{1}{4} 
\v{10}{2}{8} 
\v{11}{1}{5} 
\v{12}{3}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1767}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{4}{4}{5} 
\h{6}{5}{6} 
\h{1}{6}{9} 
\h{8}{7}{3} 
\h{7}{8}{2} 
\h{3}{9}{5} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{3}{5} 
\v{8}{7}{2} 
\v{9}{4}{4} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1768}{} 
\h{2}{1}{10} 
\h{9}{2}{2} 
\h{10}{3}{3} 
\h{6}{4}{5} 
\h{4}{5}{3} 
\h{1}{6}{4} 
\h{3}{7}{6} 
\h{8}{8}{4} 
\h{6}{9}{4} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{4}{5} 
\v{7}{5}{5} 
\v{8}{8}{3} 
\v{9}{2}{5} 
\v{10}{3}{6} 
\v{11}{2}{2} 
\v{12}{1}{7} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1769}{} 
\h{2}{1}{4} 
\h{5}{2}{3} 
\h{7}{3}{5} 
\h{4}{4}{7} 
\h{6}{5}{7} 
\h{1}{6}{8} 
\h{8}{7}{4} 
\h{7}{8}{3} 
\h{5}{9}{8} 
\h{9}{10}{2} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{2}{7} 
\v{6}{1}{4} 
\v{7}{3}{5} 
\v{8}{2}{5} 
\v{9}{6}{4} 
\v{10}{8}{3} 
\v{11}{4}{6} 
\v{12}{3}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1774}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{4}{3}{9} 
\h{1}{4}{7} 
\h{6}{5}{4} 
\h{5}{6}{2} 
\h{6}{7}{7} 
\h{3}{8}{8} 
\h{9}{9}{3} 
\h{8}{10}{2} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{6}{6} 
\v{6}{5}{2} 
\v{7}{2}{4} 
\v{8}{4}{6} 
\v{9}{9}{2} 
\v{10}{5}{5} 
\v{11}{1}{7} 
\v{12}{2}{7} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1775}{} 
\h{5}{1}{3} 
\h{7}{2}{3} 
\h{2}{3}{7} 
\h{6}{4}{6} 
\h{4}{5}{4} 
\h{11}{6}{2} 
\h{5}{7}{7} 
\h{1}{8}{9} 
\h{9}{9}{4} 
\h{4}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{1}{6} 
\v{6}{4}{8} 
\v{7}{2}{8} 
\v{8}{1}{4} 
\v{9}{3}{6} 
\v{10}{2}{6} 
\v{11}{6}{5} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1776}{} 
\h{6}{1}{7} 
\h{3}{2}{5} 
\h{5}{3}{6} 
\h{7}{4}{5} 
\h{8}{5}{5} 
\h{2}{6}{8} 
\h{4}{7}{7} 
\h{2}{8}{7} 
\h{1}{9}{9} 
\h{6}{10}{6} 
\h{5}{11}{2} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{2} 
\v{3}{2}{10} 
\v{4}{7}{6} 
\v{5}{3}{8} 
\v{6}{1}{9} 
\v{7}{4}{7} 
\v{8}{2}{3} 
\v{9}{8}{4} 
\v{10}{6}{3} 
\v{11}{3}{4} 
\v{12}{4}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1777}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{6}{3}{4} 
\h{7}{4}{5} 
\h{1}{5}{10} 
\h{9}{6}{3} 
\h{5}{7}{5} 
\h{6}{8}{5} 
\h{4}{9}{4} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{7}{3} 
\v{6}{3}{5} 
\v{7}{4}{7} 
\v{8}{2}{7} 
\v{9}{1}{5} 
\v{10}{3}{4} 
\v{11}{5}{3} 
\v{12}{4}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1782}{} 
\h{4}{1}{7} 
\h{2}{2}{8} 
\h{5}{3}{4} 
\h{8}{4}{4} 
\h{11}{5}{2} 
\h{4}{6}{8} 
\h{1}{7}{8} 
\h{6}{8}{7} 
\h{5}{9}{2} 
\h{6}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{3}{6} 
\v{6}{8}{2} 
\v{7}{9}{3} 
\v{8}{4}{7} 
\v{9}{3}{4} 
\v{10}{2}{8} 
\v{11}{1}{4} 
\v{12}{4}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1783}{} 
\h{7}{1}{4} 
\h{2}{2}{6} 
\h{7}{3}{5} 
\h{5}{4}{8} 
\h{3}{5}{7} 
\h{6}{6}{5} 
\h{9}{7}{4} 
\h{5}{8}{5} 
\h{1}{9}{7} 
\h{2}{10}{7} 
\h{4}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{8} 
\v{3}{5}{7} 
\v{4}{11}{2} 
\v{5}{4}{4} 
\v{6}{6}{6} 
\v{7}{1}{2} 
\v{8}{2}{7} 
\v{9}{7}{3} 
\v{10}{5}{3} 
\v{11}{1}{5} 
\v{12}{3}{8} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1784}{} 
\h{5}{1}{6} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{11}{4}{2} 
\h{6}{5}{6} 
\h{5}{6}{5} 
\h{1}{7}{8} 
\h{4}{8}{3} 
\h{6}{9}{7} 
\h{4}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{8}{2} 
\v{5}{1}{5} 
\v{6}{5}{4} 
\v{7}{8}{4} 
\v{8}{3}{8} 
\v{9}{7}{3} 
\v{10}{2}{4} 
\v{11}{1}{3} 
\v{12}{3}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1789}{} 
\h{4}{1}{6} 
\h{7}{2}{4} 
\h{9}{3}{3} 
\h{8}{4}{2} 
\h{5}{5}{4} 
\h{6}{6}{7} 
\h{2}{7}{9} 
\h{4}{8}{9} 
\h{1}{9}{4} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{5}{4} 
\v{6}{6}{6} 
\v{7}{2}{8} 
\v{8}{4}{7} 
\v{9}{3}{2} 
\v{10}{1}{3} 
\v{11}{2}{5} 
\v{12}{3}{7} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1794}{} 
\h{3}{1}{9} 
\h{2}{2}{3} 
\h{6}{3}{4} 
\h{4}{4}{5} 
\h{11}{5}{2} 
\h{7}{6}{5} 
\h{6}{7}{5} 
\h{3}{8}{5} 
\h{7}{9}{3} 
\h{9}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{7} 
\v{4}{4}{9} 
\v{5}{2}{9} 
\v{6}{3}{4} 
\v{7}{6}{3} 
\v{8}{8}{4} 
\v{9}{4}{6} 
\v{10}{3}{6} 
\v{11}{5}{2} 
\v{12}{1}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1805}{} 
\h{7}{1}{4} 
\h{8}{2}{4} 
\h{10}{3}{3} 
\h{6}{4}{5} 
\h{7}{5}{5} 
\h{2}{6}{7} 
\h{4}{7}{6} 
\h{1}{8}{7} 
\h{6}{9}{7} 
\h{3}{10}{2} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{10}{2} 
\v{6}{4}{5} 
\v{7}{1}{4} 
\v{8}{2}{6} 
\v{9}{6}{5} 
\v{10}{3}{4} 
\v{11}{1}{3} 
\v{12}{2}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1806}{} 
\h{4}{1}{7} 
\h{9}{2}{3} 
\h{10}{3}{3} 
\h{7}{4}{4} 
\h{2}{5}{6} 
\h{6}{6}{6} 
\h{9}{7}{4} 
\h{4}{8}{6} 
\h{5}{9}{2} 
\h{1}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{9}{3} 
\v{6}{6}{4} 
\v{7}{4}{5} 
\v{8}{5}{6} 
\v{9}{2}{5} 
\v{10}{3}{5} 
\v{11}{1}{3} 
\v{12}{2}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1807}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{9}{3}{2} 
\h{4}{4}{3} 
\h{5}{5}{8} 
\h{1}{6}{9} 
\h{6}{7}{5} 
\h{3}{8}{5} 
\h{7}{9}{2} 
\h{8}{10}{4} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{2}{5} 
\v{7}{4}{5} 
\v{8}{8}{2} 
\v{9}{3}{6} 
\v{10}{1}{5} 
\v{11}{3}{4} 
\v{12}{2}{8} 
\v{13}{5}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1809}{} 
\h{7}{1}{5} 
\h{2}{2}{8} 
\h{5}{3}{8} 
\h{4}{4}{4} 
\h{3}{5}{2} 
\h{7}{6}{4} 
\h{1}{7}{8} 
\h{10}{8}{2} 
\h{8}{9}{3} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{3}{2} 
\v{6}{10}{2} 
\v{7}{1}{5} 
\v{8}{4}{5} 
\v{9}{7}{4} 
\v{10}{2}{6} 
\v{11}{6}{3} 
\v{12}{1}{7} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1810}{} 
\h{2}{1}{7} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{6}{4}{4} 
\h{8}{5}{4} 
\h{1}{6}{10} 
\h{7}{7}{6} 
\h{4}{8}{5} 
\h{3}{9}{5} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{3}{4} 
\v{8}{5}{4} 
\v{9}{1}{7} 
\v{10}{2}{2} 
\v{11}{3}{3} 
\v{12}{5}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1816}{} 
\h{8}{1}{4} 
\h{2}{2}{8} 
\h{9}{3}{4} 
\h{5}{4}{5} 
\h{1}{5}{10} 
\h{7}{6}{5} 
\h{4}{7}{4} 
\h{5}{8}{8} 
\h{6}{9}{3} 
\h{3}{10}{4} 
\h{6}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{7}{5} 
\v{5}{4}{4} 
\v{6}{9}{2} 
\v{7}{6}{4} 
\v{8}{1}{6} 
\v{9}{3}{6} 
\v{10}{2}{2} 
\v{11}{5}{6} 
\v{12}{1}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1817}{} 
\h{6}{1}{5} 
\h{2}{2}{6} 
\h{5}{3}{8} 
\h{1}{4}{9} 
\h{7}{5}{4} 
\h{4}{6}{8} 
\h{9}{7}{4} 
\h{6}{8}{2} 
\h{7}{9}{3} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{3}{7} 
\v{6}{1}{7} 
\v{7}{5}{4} 
\v{8}{2}{6} 
\v{9}{7}{4} 
\v{10}{4}{5} 
\v{11}{1}{4} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1818}{} 
\h{2}{1}{10} 
\h{1}{2}{6} 
\h{4}{3}{7} 
\h{8}{4}{4} 
\h{6}{5}{7} 
\h{3}{6}{7} 
\h{7}{7}{4} 
\h{5}{8}{4} 
\h{6}{9}{4} 
\h{9}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{3}{8} 
\v{5}{8}{4} 
\v{6}{5}{4} 
\v{7}{2}{5} 
\v{8}{4}{7} 
\v{9}{8}{2} 
\v{10}{6}{3} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1823}{} 
\h{6}{1}{7} 
\h{2}{2}{5} 
\h{5}{3}{5} 
\h{4}{4}{2} 
\h{5}{5}{7} 
\h{7}{6}{6} 
\h{3}{7}{8} 
\h{9}{8}{3} 
\h{1}{9}{9} 
\h{8}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{3}{2} 
\v{6}{1}{3} 
\v{7}{2}{4} 
\v{8}{10}{2} 
\v{9}{8}{3} 
\v{10}{3}{6} 
\v{11}{7}{3} 
\v{12}{5}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1824}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{4}{3}{5} 
\h{6}{4}{5} 
\h{1}{5}{7} 
\h{5}{6}{7} 
\h{7}{7}{3} 
\h{9}{8}{2} 
\h{8}{9}{5} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{2}{4} 
\v{6}{4}{6} 
\v{7}{7}{4} 
\v{8}{5}{4} 
\v{9}{3}{5} 
\v{10}{7}{3} 
\v{11}{4}{4} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1825}{} 
\h{9}{1}{3} 
\h{6}{2}{5} 
\h{2}{3}{5} 
\h{5}{4}{7} 
\h{8}{5}{5} 
\h{3}{6}{7} 
\h{1}{7}{8} 
\h{2}{8}{11} 
\h{6}{9}{4} 
\h{4}{10}{4} 
\h{5}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{5} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{2}{7} 
\v{7}{3}{9} 
\v{8}{5}{5} 
\v{9}{1}{6} 
\v{10}{6}{3} 
\v{11}{2}{9} 
\v{12}{1}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1833}{} 
\h{3}{1}{5} 
\h{7}{2}{4} 
\h{2}{3}{6} 
\h{10}{4}{2} 
\h{11}{5}{2} 
\h{1}{6}{4} 
\h{6}{7}{3} 
\h{7}{8}{5} 
\h{4}{9}{6} 
\h{9}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{6}{6} 
\v{6}{7}{4} 
\v{7}{2}{6} 
\v{8}{1}{2} 
\v{9}{7}{3} 
\v{10}{4}{5} 
\v{11}{2}{3} 
\v{12}{4}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1834}{} 
\h{8}{1}{5} 
\h{2}{2}{4} 
\h{3}{3}{6} 
\h{1}{4}{6} 
\h{5}{5}{5} 
\h{8}{6}{4} 
\h{9}{7}{4} 
\h{6}{8}{5} 
\h{10}{9}{2} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{3}{10} 
\v{4}{10}{2} 
\v{5}{5}{6} 
\v{6}{2}{6} 
\v{7}{4}{6} 
\v{8}{1}{5} 
\v{9}{3}{4} 
\v{10}{5}{4} 
\v{11}{8}{4} 
\v{12}{6}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1839}{} 
\h{3}{1}{7} 
\h{8}{2}{5} 
\h{6}{3}{3} 
\h{8}{4}{3} 
\h{5}{5}{4} 
\h{2}{6}{10} 
\h{7}{7}{6} 
\h{6}{8}{6} 
\h{4}{9}{6} 
\h{3}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{1}{9} 
\v{4}{9}{4} 
\v{5}{5}{6} 
\v{6}{3}{5} 
\v{7}{7}{3} 
\v{8}{2}{2} 
\v{9}{3}{2} 
\v{10}{1}{8} 
\v{11}{4}{8} 
\v{12}{6}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1845}{} 
\h{5}{1}{6} 
\h{3}{2}{6} 
\h{8}{3}{2} 
\h{5}{4}{7} 
\h{6}{5}{7} 
\h{1}{6}{10} 
\h{6}{7}{6} 
\h{2}{8}{7} 
\h{7}{9}{6} 
\h{4}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{8}{4} 
\v{3}{2}{9} 
\v{4}{10}{3} 
\v{5}{1}{3} 
\v{6}{5}{2} 
\v{7}{9}{3} 
\v{8}{3}{8} 
\v{9}{2}{6} 
\v{10}{3}{7} 
\v{11}{1}{5} 
\v{12}{4}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1846}{} 
\h{2}{1}{2} 
\h{7}{2}{5} 
\h{3}{3}{8} 
\h{5}{4}{8} 
\h{4}{5}{5} 
\h{8}{6}{4} 
\h{7}{7}{3} 
\h{9}{8}{2} 
\h{1}{9}{9} 
\h{6}{10}{7} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{1}{4} 
\v{5}{4}{7} 
\v{6}{10}{2} 
\v{7}{2}{5} 
\v{8}{6}{5} 
\v{9}{5}{3} 
\v{10}{7}{2} 
\v{11}{3}{5} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1847}{} 
\h{5}{1}{8} 
\h{2}{2}{6} 
\h{4}{3}{8} 
\h{9}{4}{4} 
\h{7}{5}{4} 
\h{3}{6}{7} 
\h{9}{7}{3} 
\h{4}{8}{6} 
\h{1}{9}{7} 
\h{6}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{3}{5} 
\v{5}{1}{10} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{2}{7} 
\v{9}{4}{3} 
\v{10}{6}{2} 
\v{11}{5}{5} 
\v{12}{3}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1848}{} 
\h{7}{1}{4} 
\h{10}{2}{3} 
\h{2}{3}{7} 
\h{3}{4}{2} 
\h{4}{5}{8} 
\h{3}{6}{5} 
\h{6}{7}{3} 
\h{7}{8}{6} 
\h{5}{9}{6} 
\h{8}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{4}{2} 
\v{4}{5}{8} 
\v{5}{4}{5} 
\v{6}{7}{4} 
\v{7}{1}{7} 
\v{8}{6}{4} 
\v{9}{3}{4} 
\v{10}{2}{10} 
\v{11}{1}{8} 
\v{12}{5}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1853}{} 
\h{2}{1}{9} 
\h{5}{2}{7} 
\h{9}{3}{4} 
\h{4}{4}{4} 
\h{7}{5}{3} 
\h{1}{6}{7} 
\h{6}{7}{5} 
\h{5}{8}{4} 
\h{6}{9}{6} 
\h{10}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{2}{6} 
\v{6}{7}{2} 
\v{7}{5}{6} 
\v{8}{4}{2} 
\v{9}{3}{5} 
\v{10}{5}{5} 
\v{11}{1}{6} 
\v{12}{2}{7} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1854}{} 
\h{5}{1}{5} 
\h{8}{2}{4} 
\h{6}{3}{5} 
\h{2}{4}{5} 
\h{6}{5}{3} 
\h{8}{6}{5} 
\h{7}{7}{5} 
\h{1}{8}{9} 
\h{5}{9}{8} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{1}{8} 
\v{6}{3}{2} 
\v{7}{4}{3} 
\v{8}{2}{4} 
\v{9}{5}{6} 
\v{10}{1}{7} 
\v{11}{3}{7} 
\v{12}{2}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1862}{} 
\h{9}{1}{3} 
\h{4}{2}{6} 
\h{5}{3}{8} 
\h{4}{4}{7} 
\h{2}{5}{6} 
\h{3}{6}{9} 
\h{1}{7}{5} 
\h{9}{8}{4} 
\h{5}{9}{5} 
\h{7}{10}{4} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{6}{7} 
\v{4}{2}{2} 
\v{5}{3}{6} 
\v{6}{7}{4} 
\v{7}{10}{2} 
\v{8}{5}{6} 
\v{9}{1}{7} 
\v{10}{2}{7} 
\v{11}{4}{6} 
\v{12}{1}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1863}{} 
\h{2}{1}{5} 
\h{5}{2}{5} 
\h{8}{3}{5} 
\h{9}{4}{3} 
\h{4}{5}{7} 
\h{1}{6}{7} 
\h{6}{7}{7} 
\h{4}{8}{5} 
\h{7}{9}{5} 
\h{3}{10}{7} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{3} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{1}{8} 
\v{8}{3}{3} 
\v{9}{4}{4} 
\v{10}{2}{8} 
\v{11}{5}{6} 
\v{12}{4}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1864}{} 
\h{6}{1}{7} 
\h{2}{2}{9} 
\h{1}{3}{4} 
\h{3}{4}{5} 
\h{7}{5}{6} 
\h{10}{6}{2} 
\h{6}{7}{5} 
\h{9}{8}{3} 
\h{8}{9}{2} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{9} 
\v{3}{4}{9} 
\v{4}{10}{2} 
\v{5}{3}{8} 
\v{6}{1}{6} 
\v{7}{5}{7} 
\v{8}{4}{5} 
\v{9}{8}{2} 
\v{10}{6}{3} 
\v{11}{2}{5} 
\v{12}{6}{2} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1865}{} 
\h{2}{1}{4} 
\h{10}{2}{3} 
\h{8}{3}{4} 
\h{4}{4}{6} 
\h{7}{5}{6} 
\h{5}{6}{3} 
\h{1}{7}{5} 
\h{3}{8}{8} 
\h{9}{9}{3} 
\h{7}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{4}{9} 
\v{5}{6}{5} 
\v{6}{1}{6} 
\v{7}{5}{5} 
\v{8}{3}{3} 
\v{9}{9}{3} 
\v{10}{2}{2} 
\v{11}{8}{2} 
\v{12}{3}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1866}{} 
\h{6}{1}{4} 
\h{8}{2}{3} 
\h{3}{3}{7} 
\h{5}{4}{8} 
\h{1}{5}{6} 
\h{6}{6}{6} 
\h{2}{7}{7} 
\h{7}{8}{4} 
\h{9}{9}{3} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{7}{4} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{1}{5} 
\v{7}{5}{3} 
\v{8}{2}{10} 
\v{9}{7}{2} 
\v{10}{1}{2} 
\v{11}{2}{6} 
\v{12}{6}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1867}{} 
\h{7}{1}{6} 
\h{2}{2}{4} 
\h{5}{3}{7} 
\h{3}{4}{5} 
\h{6}{5}{5} 
\h{9}{6}{4} 
\h{4}{7}{6} 
\h{8}{8}{3} 
\h{3}{9}{7} 
\h{7}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{4}{5} 
\v{4}{7}{6} 
\v{5}{3}{8} 
\v{6}{2}{3} 
\v{7}{1}{9} 
\v{8}{4}{4} 
\v{9}{6}{6} 
\v{10}{7}{2} 
\v{11}{5}{3} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1868}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{4}{3}{6} 
\h{8}{4}{4} 
\h{6}{5}{3} 
\h{1}{6}{4} 
\h{4}{7}{7} 
\h{7}{8}{5} 
\h{5}{9}{5} 
\h{3}{10}{10} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{3}{4} 
\v{5}{6}{3} 
\v{6}{5}{6} 
\v{7}{8}{4} 
\v{8}{4}{7} 
\v{9}{2}{3} 
\v{10}{3}{6} 
\v{11}{1}{6} 
\v{12}{4}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1869}{} 
\h{4}{1}{3} 
\h{6}{2}{7} 
\h{8}{3}{3} 
\h{2}{4}{8} 
\h{9}{5}{2} 
\h{7}{6}{3} 
\h{1}{7}{4} 
\h{3}{8}{5} 
\h{6}{9}{6} 
\h{9}{10}{4} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{1}{10} 
\v{5}{7}{5} 
\v{6}{2}{7} 
\v{7}{1}{5} 
\v{8}{3}{5} 
\v{9}{5}{5} 
\v{10}{4}{2} 
\v{11}{3}{2} 
\v{12}{9}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1870}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{1}{3}{9} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{8}{6}{2} 
\h{5}{7}{7} 
\h{3}{8}{6} 
\h{5}{9}{8} 
\h{7}{10}{4} 
\h{6}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{10} 
\v{5}{7}{2} 
\v{6}{4}{7} 
\v{7}{1}{9} 
\v{8}{6}{5} 
\v{9}{5}{3} 
\v{10}{3}{3} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1879}{} 
\h{2}{1}{5} 
\h{6}{2}{6} 
\h{3}{3}{6} 
\h{5}{4}{8} 
\h{1}{5}{10} 
\h{9}{6}{4} 
\h{3}{7}{5} 
\h{7}{8}{3} 
\h{8}{9}{4} 
\h{6}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{3}{4} 
\v{4}{11}{2} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{1}{7} 
\v{8}{7}{2} 
\v{9}{3}{3} 
\v{10}{8}{3} 
\v{11}{5}{5} 
\v{12}{2}{7} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1880}{} 
\h{4}{1}{6} 
\h{6}{2}{6} 
\h{2}{3}{7} 
\h{11}{4}{2} 
\h{4}{5}{8} 
\h{1}{6}{7} 
\h{3}{7}{10} 
\h{7}{8}{3} 
\h{9}{9}{2} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{1}{4} 
\v{5}{10}{2} 
\v{6}{2}{9} 
\v{7}{8}{4} 
\v{8}{6}{4} 
\v{9}{3}{6} 
\v{10}{1}{7} 
\v{11}{4}{5} 
\v{12}{2}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1881}{} 
\h{8}{1}{3} 
\h{9}{2}{3} 
\h{2}{3}{9} 
\h{8}{4}{5} 
\h{5}{5}{7} 
\h{1}{6}{5} 
\h{7}{7}{3} 
\h{4}{8}{5} 
\h{7}{9}{6} 
\h{3}{10}{2} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{5}{5} 
\v{6}{6}{6} 
\v{7}{7}{2} 
\v{8}{1}{3} 
\v{9}{2}{6} 
\v{10}{7}{4} 
\v{11}{1}{2} 
\v{12}{2}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1886}{} 
\h{2}{1}{3} 
\h{8}{2}{4} 
\h{7}{3}{3} 
\h{9}{4}{2} 
\h{3}{5}{7} 
\h{6}{6}{7} 
\h{4}{7}{4} 
\h{7}{8}{5} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{2}{11}{7} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{7}{5} 
\v{5}{1}{9} 
\v{6}{6}{6} 
\v{7}{3}{5} 
\v{8}{2}{5} 
\v{9}{4}{7} 
\v{10}{3}{2} 
\v{11}{4}{5} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1887}{} 
\h{3}{1}{5} 
\h{5}{2}{5} 
\h{2}{3}{5} 
\h{9}{4}{2} 
\h{10}{5}{3} 
\h{6}{6}{6} 
\h{7}{7}{6} 
\h{5}{8}{6} 
\h{1}{9}{7} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{2}{6} 
\v{6}{6}{5} 
\v{7}{3}{4} 
\v{8}{1}{8} 
\v{9}{4}{8} 
\v{10}{2}{3} 
\v{11}{4}{4} 
\v{12}{6}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1888}{} 
\h{2}{1}{10} 
\h{1}{2}{7} 
\h{4}{3}{5} 
\h{7}{4}{6} 
\h{3}{5}{8} 
\h{8}{6}{4} 
\h{6}{7}{4} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{5}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{4}{4} 
\v{8}{2}{4} 
\v{9}{3}{7} 
\v{10}{7}{2} 
\v{11}{5}{3} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1893}{} 
\h{5}{1}{2} 
\h{9}{2}{3} 
\h{2}{3}{2} 
\h{3}{4}{8} 
\h{6}{5}{7} 
\h{1}{6}{7} 
\h{5}{7}{4} 
\h{10}{8}{2} 
\h{7}{9}{4} 
\h{8}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{1}{6} 
\v{6}{5}{7} 
\v{7}{1}{8} 
\v{8}{6}{4} 
\v{9}{2}{5} 
\v{10}{8}{3} 
\v{11}{4}{5} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1896}{} 
\h{2}{1}{6} 
\h{4}{2}{6} 
\h{6}{3}{7} 
\h{5}{4}{2} 
\h{1}{5}{10} 
\h{9}{6}{3} 
\h{11}{7}{2} 
\h{6}{8}{2} 
\h{3}{9}{7} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{2}{8} 
\v{5}{4}{8} 
\v{6}{3}{5} 
\v{7}{4}{7} 
\v{8}{1}{7} 
\v{9}{6}{6} 
\v{10}{2}{7} 
\v{11}{5}{2} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1900}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{11}{3}{2} 
\h{1}{4}{11} 
\h{4}{5}{5} 
\h{7}{6}{6} 
\h{6}{7}{4} 
\h{8}{8}{3} 
\h{7}{9}{3} 
\h{5}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{2}{8} 
\v{6}{1}{6} 
\v{7}{6}{3} 
\v{8}{8}{3} 
\v{9}{5}{5} 
\v{10}{7}{2} 
\v{11}{3}{5} 
\v{12}{2}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1901}{} 
\h{2}{1}{11} 
\h{5}{2}{7} 
\h{1}{3}{6} 
\h{4}{4}{6} 
\h{6}{5}{5} 
\h{7}{6}{5} 
\h{3}{7}{6} 
\h{8}{8}{2} 
\h{9}{9}{4} 
\h{5}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{2}{8} 
\v{6}{5}{6} 
\v{7}{3}{3} 
\v{8}{8}{4} 
\v{9}{7}{2} 
\v{10}{4}{4} 
\v{11}{5}{5} 
\v{12}{2}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1902}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{5}{3}{4} 
\h{10}{4}{3} 
\h{4}{5}{8} 
\h{1}{6}{6} 
\h{4}{7}{5} 
\h{5}{8}{5} 
\h{8}{9}{5} 
\h{3}{10}{8} 
\h{6}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{2} 
\v{5}{3}{5} 
\v{6}{2}{9} 
\v{7}{6}{6} 
\v{8}{1}{8} 
\v{9}{3}{4} 
\v{10}{4}{4} 
\v{11}{2}{8} 
\v{12}{5}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1903}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{5}{3}{3} 
\h{6}{4}{7} 
\h{1}{5}{9} 
\h{9}{6}{2} 
\h{10}{7}{2} 
\h{7}{8}{4} 
\h{4}{9}{5} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{7} 
\v{6}{4}{7} 
\v{7}{2}{6} 
\v{8}{1}{2} 
\v{9}{6}{3} 
\v{10}{5}{2} 
\v{11}{6}{2} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1912}{} 
\h{2}{1}{10} 
\h{4}{2}{4} 
\h{7}{3}{4} 
\h{1}{4}{4} 
\h{4}{5}{6} 
\h{6}{6}{7} 
\h{3}{7}{9} 
\h{5}{8}{4} 
\h{8}{9}{3} 
\h{10}{10}{3} 
\h{7}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{3} 
\v{5}{4}{4} 
\v{6}{6}{6} 
\v{7}{3}{8} 
\v{8}{2}{7} 
\v{9}{8}{3} 
\v{10}{5}{5} 
\v{11}{3}{6} 
\v{12}{1}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1913}{} 
\h{6}{1}{5} 
\h{8}{2}{4} 
\h{2}{3}{7} 
\h{7}{4}{6} 
\h{3}{5}{5} 
\h{1}{6}{4} 
\h{4}{7}{8} 
\h{6}{8}{4} 
\h{9}{9}{2} 
\h{10}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{6}{5} 
\v{6}{1}{7} 
\v{7}{4}{8} 
\v{8}{2}{3} 
\v{9}{3}{6} 
\v{10}{8}{2} 
\v{11}{1}{8} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1914}{} 
\h{2}{1}{10} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{4}{4}{6} 
\h{1}{5}{7} 
\h{3}{6}{9} 
\h{5}{7}{4} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{6}{10}{2} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{2}{8} 
\v{7}{8}{3} 
\v{8}{5}{5} 
\v{9}{3}{4} 
\v{10}{4}{5} 
\v{11}{2}{6} 
\v{12}{1}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1951}{} 
\h{6}{1}{5} 
\h{8}{2}{2} 
\h{3}{3}{9} 
\h{9}{4}{4} 
\h{7}{5}{3} 
\h{2}{6}{10} 
\h{1}{7}{4} 
\h{4}{8}{4} 
\h{7}{9}{4} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{1}{9} 
\v{7}{5}{4} 
\v{8}{2}{6} 
\v{9}{4}{7} 
\v{10}{2}{3} 
\v{11}{1}{8} 
\v{12}{3}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1952}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{1}{3}{6} 
\h{6}{4}{4} 
\h{9}{5}{2} 
\h{10}{6}{3} 
\h{8}{7}{4} 
\h{7}{8}{4} 
\h{4}{9}{5} 
\h{8}{10}{5} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{2}{9} 
\v{6}{1}{3} 
\v{7}{3}{5} 
\v{8}{7}{3} 
\v{9}{5}{4} 
\v{10}{4}{2} 
\v{11}{5}{3} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1977}{} 
\h{7}{1}{5} 
\h{6}{2}{2} 
\h{7}{3}{4} 
\h{3}{4}{7} 
\h{9}{5}{4} 
\h{2}{6}{8} 
\h{1}{7}{4} 
\h{4}{8}{8} 
\h{8}{9}{3} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{2}{8} 
\v{7}{1}{2} 
\v{8}{2}{7} 
\v{9}{5}{6} 
\v{10}{4}{2} 
\v{11}{3}{6} 
\v{12}{1}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1983}{} 
\h{8}{1}{5} 
\h{2}{2}{7} 
\h{7}{3}{4} 
\h{8}{4}{4} 
\h{10}{5}{3} 
\h{9}{6}{2} 
\h{5}{7}{5} 
\h{1}{8}{6} 
\h{4}{9}{8} 
\h{3}{10}{3} 
\h{2}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{9}{3} 
\v{5}{7}{4} 
\v{6}{10}{2} 
\v{7}{3}{5} 
\v{8}{1}{3} 
\v{9}{2}{4} 
\v{10}{5}{2} 
\v{11}{3}{3} 
\v{12}{4}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1992}{} 
\h{8}{1}{3} 
\h{2}{2}{7} 
\h{6}{3}{6} 
\h{10}{4}{3} 
\h{7}{5}{4} 
\h{3}{6}{7} 
\h{5}{7}{7} 
\h{6}{8}{7} 
\h{4}{9}{4} 
\h{1}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{2}{10} 
\v{3}{6}{5} 
\v{4}{9}{4} 
\v{5}{7}{3} 
\v{6}{3}{5} 
\v{7}{5}{7} 
\v{8}{1}{8} 
\v{9}{2}{9} 
\v{10}{4}{2} 
\v{11}{1}{4} 
\v{12}{3}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1995}{} 
\h{2}{1}{3} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{4}{4}{6} 
\h{1}{5}{5} 
\h{3}{6}{5} 
\h{7}{7}{5} 
\h{9}{8}{4} 
\h{8}{9}{3} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{4}{12}{8} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{4}{8} 
\v{5}{1}{9} 
\v{6}{5}{6} 
\v{7}{3}{4} 
\v{8}{6}{3} 
\v{9}{8}{2} 
\v{10}{2}{2} 
\v{11}{3}{6} 
\v{12}{7}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{1996}{} 
\h{5}{1}{3} 
\h{7}{2}{5} 
\h{3}{3}{5} 
\h{4}{4}{9} 
\h{6}{5}{5} 
\h{2}{6}{5} 
\h{5}{7}{7} 
\h{10}{8}{3} 
\h{9}{9}{2} 
\h{3}{10}{7} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{3}{7} 
\v{4}{4}{9} 
\v{5}{1}{6} 
\v{6}{5}{6} 
\v{7}{2}{4} 
\v{8}{1}{2} 
\v{9}{9}{3} 
\v{10}{8}{2} 
\v{11}{5}{4} 
\v{12}{2}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2004}{} 
\h{6}{1}{4} 
\h{8}{2}{3} 
\h{3}{3}{4} 
\h{5}{4}{7} 
\h{2}{5}{7} 
\h{1}{6}{5} 
\h{10}{7}{3} 
\h{8}{8}{4} 
\h{2}{9}{9} 
\h{9}{10}{4} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{4} 
\v{3}{3}{9} 
\v{4}{11}{2} 
\v{5}{4}{8} 
\v{6}{1}{5} 
\v{7}{3}{8} 
\v{8}{2}{6} 
\v{9}{5}{5} 
\v{10}{1}{6} 
\v{11}{2}{7} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2005}{} 
\h{6}{1}{4} 
\h{8}{2}{3} 
\h{3}{3}{4} 
\h{5}{4}{7} 
\h{2}{5}{7} 
\h{1}{6}{5} 
\h{10}{7}{3} 
\h{2}{8}{9} 
\h{8}{9}{4} 
\h{9}{10}{4} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{3} 
\v{3}{3}{9} 
\v{4}{11}{2} 
\v{5}{4}{8} 
\v{6}{1}{5} 
\v{7}{3}{8} 
\v{8}{2}{7} 
\v{9}{5}{5} 
\v{10}{1}{6} 
\v{11}{2}{6} 
\v{12}{4}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2007}{} 
\h{9}{1}{4} 
\h{8}{2}{2} 
\h{3}{3}{8} 
\h{9}{4}{3} 
\h{6}{5}{4} 
\h{2}{6}{9} 
\h{1}{7}{4} 
\h{4}{8}{4} 
\h{7}{9}{6} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{9}{2} 
\v{8}{2}{6} 
\v{9}{1}{3} 
\v{10}{2}{3} 
\v{11}{3}{3} 
\v{12}{4}{6} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2011}{} 
\h{2}{1}{4} 
\h{4}{2}{7} 
\h{1}{3}{6} 
\h{5}{4}{4} 
\h{6}{5}{4} 
\h{8}{6}{5} 
\h{7}{7}{2} 
\h{3}{8}{9} 
\h{11}{9}{2} 
\h{8}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{10} 
\v{5}{4}{7} 
\v{6}{1}{4} 
\v{7}{3}{4} 
\v{8}{6}{4} 
\v{9}{4}{3} 
\v{10}{5}{6} 
\v{11}{2}{7} 
\v{12}{8}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2014}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{8}{3}{3} 
\h{4}{4}{3} 
\h{6}{5}{6} 
\h{5}{6}{8} 
\h{1}{7}{8} 
\h{3}{8}{9} 
\h{7}{9}{4} 
\h{8}{10}{2} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{6}{6} 
\v{6}{2}{3} 
\v{7}{4}{5} 
\v{8}{3}{7} 
\v{9}{1}{6} 
\v{10}{2}{8} 
\v{11}{3}{6} 
\v{12}{5}{3} 
\v{13}{6}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2015}{} 
\h{2}{1}{7} 
\h{8}{2}{3} 
\h{6}{3}{4} 
\h{4}{4}{3} 
\h{6}{5}{6} 
\h{5}{6}{8} 
\h{1}{7}{8} 
\h{3}{8}{9} 
\h{7}{9}{4} 
\h{8}{10}{2} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{6}{6} 
\v{6}{3}{2} 
\v{7}{4}{5} 
\v{8}{2}{8} 
\v{9}{1}{6} 
\v{10}{3}{7} 
\v{11}{2}{7} 
\v{12}{5}{3} 
\v{13}{6}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2016}{} 
\h{2}{1}{10} 
\h{11}{2}{2} 
\h{1}{3}{6} 
\h{3}{4}{5} 
\h{6}{5}{6} 
\h{4}{6}{6} 
\h{5}{7}{4} 
\h{7}{8}{6} 
\h{6}{9}{3} 
\h{5}{10}{5} 
\h{2}{11}{6} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{6}{7} 
\v{5}{7}{3} 
\v{6}{5}{4} 
\v{7}{3}{5} 
\v{8}{4}{7} 
\v{9}{7}{2} 
\v{10}{6}{4} 
\v{11}{2}{10} 
\v{12}{1}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2017}{} 
\h{9}{1}{3} 
\h{6}{2}{4} 
\h{2}{3}{7} 
\h{8}{4}{3} 
\h{10}{5}{3} 
\h{7}{6}{5} 
\h{5}{7}{6} 
\h{1}{8}{5} 
\h{4}{9}{4} 
\h{7}{10}{6} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{7}{4} 
\v{6}{2}{6} 
\v{7}{6}{4} 
\v{8}{4}{5} 
\v{9}{1}{2} 
\v{10}{2}{3} 
\v{11}{4}{3} 
\v{12}{1}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2018}{} 
\h{3}{1}{7} 
\h{8}{2}{5} 
\h{1}{3}{10} 
\h{5}{4}{7} 
\h{10}{5}{3} 
\h{4}{6}{8} 
\h{2}{7}{5} 
\h{6}{8}{3} 
\h{8}{9}{3} 
\h{5}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{4}{6} 
\v{6}{8}{4} 
\v{7}{7}{4} 
\v{8}{2}{7} 
\v{9}{8}{2} 
\v{10}{1}{4} 
\v{11}{3}{6} 
\v{12}{4}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2019}{} 
\h{6}{1}{7} 
\h{5}{2}{3} 
\h{2}{3}{4} 
\h{4}{4}{8} 
\h{9}{5}{4} 
\h{7}{6}{4} 
\h{3}{7}{7} 
\h{9}{8}{3} 
\h{4}{9}{6} 
\h{1}{10}{7} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{4}{5} 
\v{5}{2}{9} 
\v{6}{1}{2} 
\v{7}{6}{6} 
\v{8}{2}{8} 
\v{9}{5}{3} 
\v{10}{7}{2} 
\v{11}{6}{5} 
\v{12}{4}{4} 
\v{13}{1}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2020}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{3}{3}{8} 
\h{1}{4}{4} 
\h{6}{5}{3} 
\h{7}{6}{5} 
\h{4}{7}{7} 
\h{6}{8}{7} 
\h{8}{9}{2} 
\h{2}{10}{10} 
\h{5}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{9} 
\v{3}{3}{9} 
\v{4}{7}{6} 
\v{5}{4}{7} 
\v{6}{5}{3} 
\v{7}{2}{4} 
\v{8}{9}{3} 
\v{9}{5}{6} 
\v{10}{1}{8} 
\v{11}{3}{4} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2025}{} 
\h{3}{1}{4} 
\h{4}{2}{9} 
\h{9}{3}{3} 
\h{2}{4}{9} 
\h{1}{5}{7} 
\h{5}{6}{7} 
\h{3}{7}{7} 
\h{6}{8}{5} 
\h{5}{9}{2} 
\h{9}{10}{4} 
\h{6}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{1}{6} 
\v{4}{2}{11} 
\v{5}{6}{3} 
\v{6}{8}{3} 
\v{7}{1}{8} 
\v{8}{5}{7} 
\v{9}{3}{7} 
\v{10}{7}{4} 
\v{11}{4}{4} 
\v{12}{3}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2026}{} 
\h{2}{1}{4} 
\h{8}{2}{5} 
\h{5}{3}{5} 
\h{1}{4}{6} 
\h{3}{5}{9} 
\h{9}{6}{4} 
\h{6}{7}{5} 
\h{8}{8}{2} 
\h{9}{9}{3} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{10}{2} 
\v{5}{3}{8} 
\v{6}{1}{6} 
\v{7}{4}{6} 
\v{8}{2}{6} 
\v{9}{6}{3} 
\v{10}{3}{5} 
\v{11}{7}{5} 
\v{12}{5}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2027}{} 
\h{10}{1}{3} 
\h{8}{2}{3} 
\h{5}{3}{5} 
\h{2}{4}{5} 
\h{4}{5}{5} 
\h{8}{6}{4} 
\h{3}{7}{8} 
\h{6}{8}{3} 
\h{4}{9}{9} 
\h{1}{10}{6} 
\h{5}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{5}{4} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{4}{6} 
\v{8}{2}{4} 
\v{9}{5}{3} 
\v{10}{1}{2} 
\v{11}{2}{5} 
\v{12}{6}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2032}{} 
\h{10}{1}{2} 
\h{2}{2}{11} 
\h{4}{3}{4} 
\h{5}{4}{4} 
\h{1}{5}{6} 
\h{3}{6}{8} 
\h{8}{7}{4} 
\h{10}{8}{3} 
\h{4}{9}{5} 
\h{6}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{3}{6} 
\v{5}{4}{7} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{3}{4} 
\v{9}{4}{5} 
\v{10}{1}{7} 
\v{11}{6}{4} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2033}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{8}{3}{3} 
\h{9}{4}{4} 
\h{4}{5}{7} 
\h{1}{6}{9} 
\h{5}{7}{7} 
\h{4}{8}{6} 
\h{7}{9}{6} 
\h{3}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{5}{3} 
\v{5}{7}{6} 
\v{6}{2}{9} 
\v{7}{9}{3} 
\v{8}{3}{7} 
\v{9}{1}{3} 
\v{10}{6}{2} 
\v{11}{3}{2} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2035}{} 
\h{2}{1}{5} 
\h{6}{2}{3} 
\h{5}{3}{2} 
\h{6}{4}{5} 
\h{10}{5}{2} 
\h{8}{6}{5} 
\h{1}{7}{10} 
\h{9}{8}{3} 
\h{4}{9}{6} 
\h{5}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{7} 
\v{6}{2}{2} 
\v{7}{1}{2} 
\v{8}{6}{5} 
\v{9}{2}{6} 
\v{10}{5}{4} 
\v{11}{4}{3} 
\v{12}{5}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2036}{} 
\h{7}{1}{5} 
\h{8}{2}{5} 
\h{5}{3}{5} 
\h{3}{4}{6} 
\h{4}{5}{6} 
\h{2}{6}{6} 
\h{6}{7}{5} 
\h{1}{8}{8} 
\h{5}{9}{7} 
\h{7}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{5}{8} 
\v{5}{3}{6} 
\v{6}{7}{5} 
\v{7}{1}{9} 
\v{8}{2}{4} 
\v{9}{4}{4} 
\v{10}{3}{2} 
\v{11}{7}{4} 
\v{12}{1}{8} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2041}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{10}{3}{3} 
\h{1}{4}{11} 
\h{8}{5}{3} 
\h{9}{6}{4} 
\h{7}{7}{3} 
\h{4}{8}{4} 
\h{6}{9}{5} 
\h{3}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{2}{10} 
\v{6}{1}{8} 
\v{7}{7}{3} 
\v{8}{5}{3} 
\v{9}{6}{5} 
\v{10}{3}{4} 
\v{11}{5}{4} 
\v{12}{2}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2046}{} 
\h{2}{1}{4} 
\h{4}{2}{5} 
\h{7}{3}{5} 
\h{5}{4}{5} 
\h{8}{5}{3} 
\h{6}{6}{7} 
\h{3}{7}{6} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{6} 
\v{5}{4}{7} 
\v{6}{1}{5} 
\v{7}{3}{7} 
\v{8}{5}{7} 
\v{9}{2}{5} 
\v{10}{4}{5} 
\v{11}{5}{5} 
\v{12}{3}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2056}{} 
\h{6}{1}{3} 
\h{8}{2}{3} 
\h{2}{3}{8} 
\h{1}{4}{6} 
\h{5}{5}{8} 
\h{3}{6}{9} 
\h{11}{7}{2} 
\h{4}{8}{5} 
\h{6}{9}{4} 
\h{5}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{8}{3} 
\v{5}{5}{5} 
\v{6}{1}{8} 
\v{7}{4}{8} 
\v{8}{2}{9} 
\v{9}{1}{7} 
\v{10}{3}{6} 
\v{11}{2}{5} 
\v{12}{6}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2088}{} 
\h{11}{1}{2} 
\h{4}{2}{5} 
\h{2}{3}{5} 
\h{5}{4}{7} 
\h{4}{5}{6} 
\h{8}{6}{5} 
\h{7}{7}{4} 
\h{1}{8}{8} 
\h{6}{9}{6} 
\h{5}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{4}{6} 
\v{6}{9}{3} 
\v{7}{3}{4} 
\v{8}{6}{5} 
\v{9}{2}{6} 
\v{10}{5}{5} 
\v{11}{1}{6} 
\v{12}{4}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2105}{} 
\h{6}{1}{3} 
\h{7}{2}{3} 
\h{2}{3}{6} 
\h{5}{4}{8} 
\h{1}{5}{10} 
\h{9}{6}{3} 
\h{6}{7}{4} 
\h{3}{8}{4} 
\h{11}{9}{2} 
\h{4}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{8}{3} 
\v{4}{10}{3} 
\v{5}{4}{8} 
\v{6}{1}{6} 
\v{7}{2}{6} 
\v{8}{3}{8} 
\v{9}{1}{5} 
\v{10}{2}{5} 
\v{11}{5}{4} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2114}{} 
\h{3}{1}{8} 
\h{2}{2}{7} 
\h{7}{3}{5} 
\h{4}{4}{4} 
\h{5}{5}{6} 
\h{6}{6}{7} 
\h{5}{7}{7} 
\h{1}{8}{9} 
\h{7}{9}{6} 
\h{6}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{5}{2} 
\v{6}{6}{4} 
\v{7}{3}{6} 
\v{8}{4}{8} 
\v{9}{2}{9} 
\v{10}{8}{2} 
\v{11}{1}{4} 
\v{12}{3}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2118}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{4}{3}{3} 
\h{5}{4}{8} 
\h{1}{5}{8} 
\h{6}{6}{5} 
\h{3}{7}{7} 
\h{8}{8}{3} 
\h{9}{9}{3} 
\h{7}{10}{3} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{4}{8} 
\v{6}{2}{4} 
\v{7}{3}{7} 
\v{8}{1}{7} 
\v{9}{5}{4} 
\v{10}{7}{3} 
\v{11}{6}{2} 
\v{12}{2}{7} 
\v{13}{4}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2120}{} 
\h{5}{1}{4} 
\h{8}{2}{4} 
\h{2}{3}{8} 
\h{6}{4}{5} 
\h{9}{5}{3} 
\h{5}{6}{6} 
\h{7}{7}{6} 
\h{1}{8}{9} 
\h{4}{9}{9} 
\h{3}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{9}{2} 
\v{5}{1}{5} 
\v{6}{4}{6} 
\v{7}{7}{5} 
\v{8}{2}{9} 
\v{9}{1}{4} 
\v{10}{3}{5} 
\v{11}{4}{2} 
\v{12}{2}{3} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2121}{} 
\h{3}{1}{8} 
\h{2}{2}{5} 
\h{5}{3}{4} 
\h{8}{4}{4} 
\h{7}{5}{4} 
\h{3}{6}{5} 
\h{6}{7}{7} 
\h{4}{8}{8} 
\h{1}{9}{9} 
\h{9}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{5} 
\v{4}{8}{5} 
\v{5}{3}{8} 
\v{6}{7}{5} 
\v{7}{2}{3} 
\v{8}{4}{2} 
\v{9}{3}{7} 
\v{10}{9}{2} 
\v{11}{1}{4} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2129}{} 
\h{6}{1}{6} 
\h{7}{2}{6} 
\h{5}{3}{6} 
\h{9}{4}{3} 
\h{6}{5}{5} 
\h{3}{6}{7} 
\h{9}{7}{4} 
\h{2}{8}{6} 
\h{4}{9}{6} 
\h{1}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{8}{4} 
\v{3}{6}{5} 
\v{4}{9}{4} 
\v{5}{3}{7} 
\v{6}{1}{4} 
\v{7}{2}{10} 
\v{8}{8}{3} 
\v{9}{4}{3} 
\v{10}{6}{3} 
\v{11}{3}{2} 
\v{12}{1}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2131}{} 
\h{3}{1}{9} 
\h{7}{2}{3} 
\h{5}{3}{3} 
\h{2}{4}{7} 
\h{7}{5}{4} 
\h{10}{6}{3} 
\h{4}{7}{8} 
\h{3}{8}{5} 
\h{6}{9}{5} 
\h{5}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{1}{7} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{9}{2} 
\v{7}{2}{3} 
\v{8}{3}{5} 
\v{9}{4}{6} 
\v{10}{2}{4} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{6}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2133}{} 
\h{4}{1}{4} 
\h{6}{2}{5} 
\h{7}{3}{2} 
\h{5}{4}{3} 
\h{2}{5}{8} 
\h{6}{6}{7} 
\h{1}{7}{10} 
\h{4}{8}{5} 
\h{7}{9}{5} 
\h{10}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{4}{8} 
\v{6}{2}{4} 
\v{7}{3}{6} 
\v{8}{1}{3} 
\v{9}{3}{5} 
\v{10}{5}{5} 
\v{11}{2}{5} 
\v{12}{9}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2134}{} 
\h{8}{1}{5} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{9}{4}{2} 
\h{1}{5}{5} 
\h{4}{6}{4} 
\h{3}{7}{2} 
\h{7}{8}{3} 
\h{9}{9}{4} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{7}{6} 
\v{4}{6}{4} 
\v{5}{7}{5} 
\v{6}{5}{6} 
\v{7}{3}{5} 
\v{8}{1}{5} 
\v{9}{4}{5} 
\v{10}{2}{6} 
\v{11}{4}{8} 
\v{12}{3}{7} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2139}{} 
\h{6}{1}{4} 
\h{3}{2}{9} 
\h{2}{3}{6} 
\h{5}{4}{6} 
\h{9}{5}{4} 
\h{7}{6}{3} 
\h{4}{7}{8} 
\h{5}{8}{4} 
\h{3}{9}{5} 
\h{6}{10}{5} 
\h{1}{11}{6} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{7} 
\v{4}{7}{6} 
\v{5}{4}{4} 
\v{6}{1}{9} 
\v{7}{6}{5} 
\v{8}{3}{6} 
\v{9}{5}{3} 
\v{10}{1}{5} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{5}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2141}{} 
\h{5}{1}{4} 
\h{2}{2}{10} 
\h{4}{3}{9} 
\h{1}{4}{5} 
\h{5}{5}{6} 
\h{3}{6}{5} 
\h{7}{7}{2} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{8}{10}{3} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{3}{5} 
\v{5}{1}{4} 
\v{6}{4}{7} 
\v{7}{7}{5} 
\v{8}{6}{4} 
\v{9}{1}{6} 
\v{10}{9}{2} 
\v{11}{5}{5} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2142}{} 
\h{9}{1}{3} 
\h{11}{2}{2} 
\h{2}{3}{8} 
\h{8}{4}{4} 
\h{6}{5}{3} 
\h{4}{6}{3} 
\h{1}{7}{4} 
\h{4}{8}{7} 
\h{8}{9}{5} 
\h{3}{10}{3} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{6}{2} 
\v{5}{7}{4} 
\v{6}{5}{5} 
\v{7}{6}{6} 
\v{8}{4}{5} 
\v{9}{1}{4} 
\v{10}{3}{8} 
\v{11}{2}{6} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2143}{} 
\h{6}{1}{2} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{4}{4}{5} 
\h{1}{5}{10} 
\h{5}{6}{8} 
\h{3}{7}{9} 
\h{10}{8}{3} 
\h{8}{9}{3} 
\h{4}{10}{2} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{4}{6} 
\v{5}{6}{5} 
\v{6}{1}{9} 
\v{7}{3}{9} 
\v{8}{1}{8} 
\v{9}{4}{7} 
\v{10}{2}{6} 
\v{11}{5}{4} 
\v{12}{3}{4} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2180}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{3}{3}{8} 
\h{9}{4}{4} 
\h{6}{5}{2} 
\h{7}{6}{3} 
\h{1}{7}{8} 
\h{5}{8}{8} 
\h{8}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{2}{8} 
\v{5}{8}{4} 
\v{6}{5}{6} 
\v{7}{1}{5} 
\v{8}{5}{4} 
\v{9}{4}{3} 
\v{10}{6}{6} 
\v{11}{3}{7} 
\v{12}{2}{7} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2187}{} 
\h{2}{1}{4} 
\h{4}{2}{7} 
\h{10}{3}{2} 
\h{9}{4}{2} 
\h{7}{5}{6} 
\h{5}{6}{3} 
\h{1}{7}{5} 
\h{3}{8}{7} 
\h{7}{9}{5} 
\h{8}{10}{5} 
\h{2}{11}{2} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{1}{6} 
\v{7}{5}{4} 
\v{8}{6}{4} 
\v{9}{4}{8} 
\v{10}{3}{5} 
\v{11}{2}{2} 
\v{12}{3}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2188}{} 
\h{6}{1}{6} 
\h{10}{2}{3} 
\h{8}{3}{3} 
\h{2}{4}{8} 
\h{4}{5}{8} 
\h{6}{6}{7} 
\h{3}{7}{6} 
\h{5}{8}{6} 
\h{4}{9}{4} 
\h{1}{10}{6} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{5}{4} 
\v{5}{8}{3} 
\v{6}{1}{5} 
\v{7}{10}{2} 
\v{8}{3}{6} 
\v{9}{7}{4} 
\v{10}{2}{2} 
\v{11}{3}{5} 
\v{12}{1}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2193}{} 
\h{5}{1}{6} 
\h{10}{2}{2} 
\h{8}{3}{3} 
\h{9}{4}{4} 
\h{6}{5}{4} 
\h{4}{6}{3} 
\h{2}{7}{3} 
\h{4}{8}{8} 
\h{1}{9}{5} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{6}{2} 
\v{5}{1}{6} 
\v{6}{5}{4} 
\v{7}{6}{6} 
\v{8}{3}{7} 
\v{9}{4}{7} 
\v{10}{2}{3} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2198}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{5}{3}{5} 
\h{8}{4}{3} 
\h{7}{5}{2} 
\h{4}{6}{4} 
\h{1}{7}{5} 
\h{3}{8}{9} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{3}{7} 
\v{6}{7}{4} 
\v{7}{5}{7} 
\v{8}{4}{2} 
\v{9}{2}{3} 
\v{10}{3}{6} 
\v{11}{4}{6} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2199}{} 
\h{9}{1}{3} 
\h{6}{2}{5} 
\h{7}{3}{6} 
\h{2}{4}{7} 
\h{6}{5}{2} 
\h{1}{6}{4} 
\h{3}{7}{9} 
\h{10}{8}{3} 
\h{7}{9}{4} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{2}{3} 
\v{7}{3}{6} 
\v{8}{5}{5} 
\v{9}{1}{3} 
\v{10}{8}{4} 
\v{11}{2}{7} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2200}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{4}{3}{4} 
\h{6}{4}{3} 
\h{10}{5}{3} 
\h{5}{6}{2} 
\h{1}{7}{5} 
\h{3}{8}{8} 
\h{8}{9}{4} 
\h{11}{10}{2} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{6}{6} 
\v{6}{4}{3} 
\v{7}{2}{4} 
\v{8}{3}{6} 
\v{9}{4}{7} 
\v{10}{1}{4} 
\v{11}{8}{2} 
\v{12}{2}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2205}{} 
\h{3}{1}{8} 
\h{2}{2}{8} 
\h{8}{3}{3} 
\h{5}{4}{7} 
\h{4}{5}{2} 
\h{5}{6}{5} 
\h{7}{7}{6} 
\h{6}{8}{6} 
\h{3}{9}{6} 
\h{8}{10}{5} 
\h{1}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{8} 
\v{4}{5}{8} 
\v{5}{4}{2} 
\v{6}{5}{3} 
\v{7}{7}{4} 
\v{8}{3}{7} 
\v{9}{9}{3} 
\v{10}{2}{4} 
\v{11}{1}{2} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2207}{} 
\h{3}{1}{8} 
\h{8}{2}{5} 
\h{6}{3}{4} 
\h{5}{4}{2} 
\h{6}{5}{3} 
\h{8}{6}{4} 
\h{2}{7}{7} 
\h{7}{8}{6} 
\h{4}{9}{7} 
\h{3}{10}{7} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{1}{9} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{3}{2} 
\v{7}{4}{4} 
\v{8}{2}{4} 
\v{9}{5}{2} 
\v{10}{3}{7} 
\v{11}{1}{8} 
\v{12}{6}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2208}{} 
\h{3}{1}{6} 
\h{5}{2}{8} 
\h{2}{3}{5} 
\h{6}{4}{5} 
\h{8}{5}{5} 
\h{7}{6}{3} 
\h{8}{7}{4} 
\h{5}{8}{6} 
\h{1}{9}{8} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{2}{6} 
\v{6}{4}{7} 
\v{7}{3}{3} 
\v{8}{5}{2} 
\v{9}{1}{8} 
\v{10}{6}{6} 
\v{11}{4}{4} 
\v{12}{7}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2209}{} 
\h{4}{1}{4} 
\h{2}{2}{10} 
\h{6}{3}{7} 
\h{3}{4}{6} 
\h{8}{5}{4} 
\h{5}{6}{6} 
\h{1}{7}{6} 
\h{6}{8}{4} 
\h{9}{9}{2} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{4}{9} 
\v{4}{1}{9} 
\v{5}{6}{6} 
\v{6}{3}{5} 
\v{7}{7}{4} 
\v{8}{1}{4} 
\v{9}{4}{5} 
\v{10}{8}{4} 
\v{11}{6}{3} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2214}{} 
\h{10}{1}{3} 
\h{2}{2}{9} 
\h{9}{3}{3} 
\h{5}{4}{6} 
\h{3}{5}{3} 
\h{1}{6}{9} 
\h{9}{7}{4} 
\h{4}{8}{4} 
\h{7}{9}{5} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{5}{6} 
\v{7}{9}{3} 
\v{8}{8}{2} 
\v{9}{3}{4} 
\v{10}{1}{5} 
\v{11}{2}{2} 
\v{12}{3}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2215}{} 
\h{7}{1}{6} 
\h{5}{2}{3} 
\h{3}{3}{3} 
\h{4}{4}{6} 
\h{7}{5}{4} 
\h{9}{6}{3} 
\h{2}{7}{3} 
\h{8}{8}{2} 
\h{9}{9}{4} 
\h{3}{10}{9} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{3}{7} 
\v{4}{4}{9} 
\v{5}{2}{5} 
\v{6}{3}{8} 
\v{7}{1}{4} 
\v{8}{2}{6} 
\v{9}{6}{3} 
\v{10}{4}{4} 
\v{11}{5}{7} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2217}{} 
\h{6}{1}{5} 
\h{2}{2}{6} 
\h{4}{3}{7} 
\h{3}{4}{4} 
\h{5}{5}{8} 
\h{4}{6}{6} 
\h{9}{7}{3} 
\h{1}{8}{9} 
\h{6}{9}{7} 
\h{8}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{3} 
\v{5}{5}{6} 
\v{6}{1}{8} 
\v{7}{4}{8} 
\v{8}{2}{8} 
\v{9}{7}{4} 
\v{10}{6}{2} 
\v{11}{1}{2} 
\v{12}{7}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2218}{} 
\h{2}{1}{8} 
\h{6}{2}{7} 
\h{4}{3}{5} 
\h{8}{4}{3} 
\h{1}{5}{9} 
\h{7}{6}{5} 
\h{11}{7}{2} 
\h{3}{8}{9} 
\h{5}{9}{4} 
\h{4}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{3}{7} 
\v{5}{9}{3} 
\v{6}{2}{9} 
\v{7}{6}{6} 
\v{8}{4}{6} 
\v{9}{3}{6} 
\v{10}{1}{4} 
\v{11}{4}{3} 
\v{12}{6}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2223}{} 
\h{5}{1}{4} 
\h{8}{2}{5} 
\h{2}{3}{9} 
\h{10}{4}{2} 
\h{3}{5}{3} 
\h{1}{6}{6} 
\h{5}{7}{6} 
\h{9}{8}{4} 
\h{8}{9}{4} 
\h{2}{10}{4} 
\h{4}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{7} 
\v{3}{5}{7} 
\v{4}{11}{2} 
\v{5}{1}{6} 
\v{6}{5}{5} 
\v{7}{6}{6} 
\v{8}{2}{7} 
\v{9}{1}{7} 
\v{10}{4}{7} 
\v{11}{3}{4} 
\v{12}{4}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2224}{} 
\h{7}{1}{5} 
\h{3}{2}{6} 
\h{6}{3}{5} 
\h{10}{4}{3} 
\h{4}{5}{7} 
\h{8}{6}{4} 
\h{2}{7}{8} 
\h{6}{8}{7} 
\h{5}{9}{4} 
\h{1}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{5}{8} 
\v{5}{9}{3} 
\v{6}{3}{5} 
\v{7}{1}{9} 
\v{8}{6}{5} 
\v{9}{2}{7} 
\v{10}{4}{3} 
\v{11}{3}{2} 
\v{12}{1}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2225}{} 
\h{7}{1}{5} 
\h{6}{2}{3} 
\h{8}{3}{2} 
\h{9}{4}{2} 
\h{2}{5}{5} 
\h{4}{6}{9} 
\h{3}{7}{7} 
\h{6}{8}{6} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{10}{2} 
\v{6}{2}{6} 
\v{7}{1}{4} 
\v{8}{3}{8} 
\v{9}{2}{2} 
\v{10}{3}{4} 
\v{11}{4}{5} 
\v{12}{1}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2230}{} 
\h{3}{1}{7} 
\h{8}{2}{4} 
\h{6}{3}{5} 
\h{5}{4}{2} 
\h{6}{5}{3} 
\h{8}{6}{5} 
\h{2}{7}{10} 
\h{5}{8}{8} 
\h{4}{9}{6} 
\h{3}{10}{6} 
\h{1}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{1}{9} 
\v{4}{9}{4} 
\v{5}{4}{4} 
\v{6}{3}{2} 
\v{7}{4}{7} 
\v{8}{2}{4} 
\v{9}{5}{5} 
\v{10}{1}{8} 
\v{11}{3}{9} 
\v{12}{2}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2235}{} 
\h{4}{1}{7} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{11}{4}{2} 
\h{5}{5}{7} 
\h{4}{6}{6} 
\h{1}{7}{5} 
\h{5}{8}{4} 
\h{8}{9}{5} 
\h{3}{10}{6} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{1}{5} 
\v{5}{5}{3} 
\v{6}{7}{5} 
\v{7}{3}{8} 
\v{8}{9}{3} 
\v{9}{8}{2} 
\v{10}{2}{4} 
\v{11}{1}{3} 
\v{12}{3}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2236}{} 
\h{5}{1}{7} 
\h{2}{2}{5} 
\h{4}{3}{7} 
\h{8}{4}{4} 
\h{6}{5}{4} 
\h{3}{6}{6} 
\h{8}{7}{3} 
\h{4}{8}{5} 
\h{7}{9}{6} 
\h{1}{10}{9} 
\h{5}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{3}{5} 
\v{5}{1}{10} 
\v{6}{5}{7} 
\v{7}{2}{7} 
\v{8}{4}{3} 
\v{9}{6}{2} 
\v{10}{5}{5} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{9}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2237}{} 
\h{7}{1}{6} 
\h{3}{2}{5} 
\h{6}{3}{6} 
\h{9}{4}{4} 
\h{4}{5}{7} 
\h{2}{6}{5} 
\h{3}{7}{9} 
\h{5}{8}{4} 
\h{6}{9}{4} 
\h{1}{10}{7} 
\h{5}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{2}{5} 
\v{4}{5}{8} 
\v{5}{8}{3} 
\v{6}{3}{6} 
\v{7}{1}{5} 
\v{8}{2}{8} 
\v{9}{4}{4} 
\v{10}{9}{2} 
\v{11}{5}{7} 
\v{12}{3}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2242}{} 
\h{2}{1}{11} 
\h{5}{2}{5} 
\h{8}{3}{3} 
\h{6}{4}{3} 
\h{1}{5}{7} 
\h{4}{6}{8} 
\h{10}{7}{3} 
\h{5}{8}{6} 
\h{3}{9}{4} 
\h{6}{10}{6} 
\h{2}{11}{7} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{6}{6} 
\v{5}{2}{6} 
\v{6}{4}{6} 
\v{7}{9}{3} 
\v{8}{3}{2} 
\v{9}{4}{7} 
\v{10}{2}{5} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2243}{} 
\h{3}{1}{9} 
\h{5}{2}{2} 
\h{6}{3}{7} 
\h{2}{4}{9} 
\h{8}{5}{4} 
\h{5}{6}{5} 
\h{1}{7}{8} 
\h{8}{8}{3} 
\h{2}{9}{7} 
\h{7}{10}{6} 
\h{4}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{5} 
\v{3}{1}{11} 
\v{4}{11}{2} 
\v{5}{2}{4} 
\v{6}{3}{9} 
\v{7}{2}{8} 
\v{8}{5}{3} 
\v{9}{7}{2} 
\v{10}{6}{5} 
\v{11}{4}{4} 
\v{12}{1}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2244}{} 
\h{7}{1}{5} 
\h{2}{2}{8} 
\h{4}{3}{2} 
\h{8}{4}{3} 
\h{5}{5}{8} 
\h{1}{6}{8} 
\h{7}{7}{3} 
\h{4}{8}{4} 
\h{9}{9}{3} 
\h{6}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{5}{7} 
\v{6}{3}{7} 
\v{7}{1}{6} 
\v{8}{4}{4} 
\v{9}{6}{3} 
\v{10}{2}{5} 
\v{11}{4}{7} 
\v{12}{1}{8} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2249}{} 
\h{8}{1}{3} 
\h{5}{2}{5} 
\h{2}{3}{7} 
\h{4}{4}{9} 
\h{3}{5}{4} 
\h{6}{6}{4} 
\h{1}{7}{11} 
\h{5}{8}{6} 
\h{8}{9}{5} 
\h{7}{10}{2} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{2}{6} 
\v{6}{6}{6} 
\v{7}{5}{5} 
\v{8}{1}{8} 
\v{9}{3}{7} 
\v{10}{2}{4} 
\v{11}{1}{7} 
\v{12}{7}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2250}{} 
\h{6}{1}{7} 
\h{3}{2}{5} 
\h{5}{3}{7} 
\h{4}{4}{6} 
\h{9}{5}{2} 
\h{2}{6}{8} 
\h{7}{7}{5} 
\h{5}{8}{6} 
\h{8}{9}{5} 
\h{3}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{2}{8} 
\v{4}{4}{9} 
\v{5}{3}{5} 
\v{6}{1}{10} 
\v{7}{7}{5} 
\v{8}{2}{7} 
\v{9}{5}{5} 
\v{10}{4}{2} 
\v{11}{5}{3} 
\v{12}{3}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2251}{} 
\h{2}{1}{3} 
\h{7}{2}{6} 
\h{4}{3}{6} 
\h{9}{4}{3} 
\h{1}{5}{5} 
\h{3}{6}{8} 
\h{8}{7}{5} 
\h{7}{8}{3} 
\h{5}{9}{3} 
\h{9}{10}{2} 
\h{2}{11}{4} 
\h{4}{12}{8} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{3}{9} 
\v{5}{1}{8} 
\v{6}{5}{6} 
\v{7}{2}{6} 
\v{8}{7}{2} 
\v{9}{4}{6} 
\v{10}{3}{5} 
\v{11}{6}{4} 
\v{12}{4}{8} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2252}{} 
\h{3}{1}{4} 
\h{5}{2}{5} 
\h{2}{3}{7} 
\h{6}{4}{5} 
\h{10}{5}{3} 
\h{8}{6}{4} 
\h{3}{7}{8} 
\h{7}{8}{5} 
\h{1}{9}{7} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{1}{6} 
\v{4}{11}{2} 
\v{5}{2}{10} 
\v{6}{4}{6} 
\v{7}{1}{7} 
\v{8}{6}{3} 
\v{9}{3}{8} 
\v{10}{2}{3} 
\v{11}{4}{3} 
\v{12}{6}{2} 
\v{13}{5}{5} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2257}{} 
\h{2}{1}{7} 
\h{5}{2}{7} 
\h{1}{3}{9} 
\h{7}{4}{6} 
\h{3}{5}{6} 
\h{4}{6}{7} 
\h{8}{7}{4} 
\h{6}{8}{5} 
\h{3}{9}{4} 
\h{8}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{4} 
\v{4}{6}{7} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{4}{5} 
\v{8}{7}{3} 
\v{9}{1}{4} 
\v{10}{3}{8} 
\v{11}{6}{2} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2258}{} 
\h{4}{1}{6} 
\h{9}{2}{4} 
\h{6}{3}{6} 
\h{2}{4}{5} 
\h{1}{5}{5} 
\h{11}{6}{2} 
\h{5}{7}{5} 
\h{4}{8}{4} 
\h{7}{9}{2} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{7}{5} 
\v{6}{3}{2} 
\v{7}{4}{5} 
\v{8}{8}{2} 
\v{9}{2}{7} 
\v{10}{1}{6} 
\v{11}{6}{5} 
\v{12}{3}{7} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2263}{} 
\h{8}{1}{2} 
\h{4}{2}{7} 
\h{5}{3}{8} 
\h{2}{4}{10} 
\h{9}{5}{4} 
\h{6}{6}{4} 
\h{4}{7}{3} 
\h{5}{8}{6} 
\h{8}{9}{4} 
\h{1}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{3}{5} 
\v{6}{6}{4} 
\v{7}{7}{5} 
\v{8}{1}{8} 
\v{9}{5}{6} 
\v{10}{1}{5} 
\v{11}{2}{6} 
\v{12}{4}{5} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2268}{} 
\h{6}{1}{4} 
\h{7}{2}{4} 
\h{9}{3}{4} 
\h{8}{4}{2} 
\h{2}{5}{10} 
\h{5}{6}{8} 
\h{1}{7}{8} 
\h{3}{8}{9} 
\h{6}{9}{5} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{1}{8} 
\v{7}{2}{8} 
\v{8}{4}{8} 
\v{9}{3}{4} 
\v{10}{1}{3} 
\v{11}{2}{7} 
\v{12}{5}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2269}{} 
\h{4}{1}{5} 
\h{3}{2}{4} 
\h{5}{3}{7} 
\h{1}{4}{7} 
\h{6}{5}{4} 
\h{7}{6}{6} 
\h{2}{7}{9} 
\h{10}{8}{2} 
\h{9}{9}{4} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{7}{4} 
\v{3}{2}{8} 
\v{4}{1}{11} 
\v{5}{3}{10} 
\v{6}{5}{6} 
\v{7}{2}{4} 
\v{8}{4}{8} 
\v{9}{1}{8} 
\v{10}{5}{3} 
\v{11}{7}{3} 
\v{12}{3}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2275}{} 
\h{2}{1}{6} 
\h{5}{2}{5} 
\h{7}{3}{2} 
\h{8}{4}{5} 
\h{4}{5}{7} 
\h{1}{6}{8} 
\h{4}{7}{8} 
\h{6}{8}{5} 
\h{7}{9}{6} 
\h{3}{10}{7} 
\h{5}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{2} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{3}{6} 
\v{8}{1}{3} 
\v{9}{3}{3} 
\v{10}{2}{8} 
\v{11}{5}{3} 
\v{12}{7}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2276}{} 
\h{6}{1}{5} 
\h{2}{2}{6} 
\h{5}{3}{8} 
\h{1}{4}{9} 
\h{7}{5}{4} 
\h{4}{6}{5} 
\h{6}{7}{2} 
\h{7}{8}{3} 
\h{5}{9}{7} 
\h{9}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{3}{6} 
\v{6}{1}{6} 
\v{7}{5}{3} 
\v{8}{2}{5} 
\v{9}{6}{4} 
\v{10}{4}{4} 
\v{11}{1}{4} 
\v{12}{9}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2277}{} 
\h{2}{1}{10} 
\h{1}{2}{8} 
\h{6}{3}{5} 
\h{5}{4}{8} 
\h{3}{5}{7} 
\h{8}{6}{4} 
\h{5}{7}{4} 
\h{7}{8}{3} 
\h{8}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{10}{2} 
\v{5}{4}{3} 
\v{6}{3}{8} 
\v{7}{8}{4} 
\v{8}{6}{3} 
\v{9}{2}{5} 
\v{10}{5}{3} 
\v{11}{3}{7} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2282}{} 
\h{3}{1}{7} 
\h{7}{2}{5} 
\h{6}{3}{2} 
\h{5}{4}{6} 
\h{7}{5}{6} 
\h{5}{6}{4} 
\h{2}{7}{10} 
\h{8}{8}{5} 
\h{4}{9}{6} 
\h{3}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{1}{9} 
\v{4}{9}{4} 
\v{5}{4}{2} 
\v{6}{3}{8} 
\v{7}{2}{3} 
\v{8}{3}{5} 
\v{9}{6}{4} 
\v{10}{1}{8} 
\v{11}{4}{8} 
\v{12}{2}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2283}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{5}{3}{8} 
\h{1}{4}{9} 
\h{7}{5}{2} 
\h{8}{6}{3} 
\h{6}{7}{7} 
\h{4}{8}{6} 
\h{3}{9}{2} 
\h{7}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{3}{6} 
\v{6}{7}{5} 
\v{7}{5}{5} 
\v{8}{2}{4} 
\v{9}{5}{6} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{2}{8} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2284}{} 
\h{8}{1}{2} 
\h{9}{2}{3} 
\h{2}{3}{4} 
\h{5}{4}{2} 
\h{6}{5}{5} 
\h{8}{6}{5} 
\h{3}{7}{9} 
\h{1}{8}{6} 
\h{4}{9}{6} 
\h{9}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{9}{3} 
\v{5}{4}{7} 
\v{6}{3}{2} 
\v{7}{4}{4} 
\v{8}{1}{5} 
\v{9}{2}{8} 
\v{10}{1}{8} 
\v{11}{5}{7} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2294}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{7}{3}{3} 
\h{5}{4}{3} 
\h{6}{5}{5} 
\h{9}{6}{3} 
\h{1}{7}{6} 
\h{4}{8}{6} 
\h{8}{9}{5} 
\h{5}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{4}{6} 
\v{6}{5}{6} 
\v{7}{3}{4} 
\v{8}{4}{5} 
\v{9}{2}{4} 
\v{10}{3}{5} 
\v{11}{5}{5} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2297}{} 
\h{5}{1}{6} 
\h{2}{2}{5} 
\h{6}{3}{4} 
\h{8}{4}{5} 
\h{5}{5}{7} 
\h{1}{6}{6} 
\h{6}{7}{5} 
\h{9}{8}{4} 
\h{8}{9}{4} 
\h{4}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{1}{4} 
\v{6}{3}{4} 
\v{7}{2}{4} 
\v{8}{4}{5} 
\v{9}{8}{3} 
\v{10}{3}{7} 
\v{11}{1}{6} 
\v{12}{5}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2307}{} 
\h{6}{1}{6} 
\h{5}{2}{4} 
\h{2}{3}{9} 
\h{10}{4}{2} 
\h{6}{5}{5} 
\h{3}{6}{10} 
\h{2}{7}{5} 
\h{5}{8}{5} 
\h{1}{9}{7} 
\h{7}{10}{6} 
\h{4}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{4} 
\v{3}{6}{6} 
\v{4}{11}{2} 
\v{5}{2}{6} 
\v{6}{1}{4} 
\v{7}{7}{3} 
\v{8}{9}{3} 
\v{9}{2}{9} 
\v{10}{4}{4} 
\v{11}{3}{2} 
\v{12}{1}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2308}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{1}{3}{6} 
\h{6}{4}{4} 
\h{9}{5}{4} 
\h{5}{6}{5} 
\h{4}{7}{8} 
\h{6}{8}{7} 
\h{3}{9}{8} 
\h{8}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{2}{4} 
\v{6}{4}{4} 
\v{7}{3}{9} 
\v{8}{1}{9} 
\v{9}{5}{6} 
\v{10}{4}{2} 
\v{11}{2}{7} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2318}{} 
\h{2}{1}{2} 
\h{3}{2}{8} 
\h{8}{3}{5} 
\h{1}{4}{8} 
\h{6}{5}{6} 
\h{7}{6}{6} 
\h{5}{7}{5} 
\h{8}{8}{3} 
\h{6}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{2}{11} 
\v{4}{1}{10} 
\v{5}{7}{5} 
\v{6}{5}{4} 
\v{7}{6}{4} 
\v{8}{3}{5} 
\v{9}{4}{7} 
\v{10}{7}{2} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2323}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{6}{3}{2} 
\h{4}{4}{3} 
\h{1}{5}{4} 
\h{3}{6}{7} 
\h{9}{7}{2} 
\h{10}{8}{3} 
\h{6}{9}{6} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{3}{6} 
\v{7}{2}{2} 
\v{8}{3}{7} 
\v{9}{7}{4} 
\v{10}{6}{2} 
\v{11}{1}{6} 
\v{12}{2}{7} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2325}{} 
\h{8}{1}{5} 
\h{6}{2}{3} 
\h{2}{3}{5} 
\h{4}{4}{7} 
\h{10}{5}{2} 
\h{1}{6}{4} 
\h{8}{7}{3} 
\h{9}{8}{4} 
\h{6}{9}{4} 
\h{3}{10}{4} 
\h{5}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{4}{8} 
\v{5}{6}{5} 
\v{6}{2}{7} 
\v{7}{3}{7} 
\v{8}{1}{6} 
\v{9}{2}{6} 
\v{10}{5}{4} 
\v{11}{4}{3} 
\v{12}{5}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2330}{} 
\h{9}{1}{2} 
\h{2}{2}{8} 
\h{7}{3}{6} 
\h{1}{4}{8} 
\h{5}{5}{7} 
\h{6}{6}{7} 
\h{4}{7}{4} 
\h{7}{8}{4} 
\h{5}{9}{3} 
\h{6}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{5}{4} 
\v{6}{6}{4} 
\v{7}{3}{5} 
\v{8}{7}{2} 
\v{9}{1}{3} 
\v{10}{2}{9} 
\v{11}{1}{7} 
\v{12}{5}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2337}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{10}{3}{3} 
\h{4}{4}{8} 
\h{3}{5}{4} 
\h{5}{6}{3} 
\h{6}{7}{3} 
\h{8}{8}{3} 
\h{1}{9}{9} 
\h{4}{10}{9} 
\h{2}{11}{10} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{6}{6} 
\v{6}{2}{5} 
\v{7}{5}{7} 
\v{8}{6}{2} 
\v{9}{1}{6} 
\v{10}{3}{6} 
\v{11}{2}{6} 
\v{12}{4}{7} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2342}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{5}{3}{5} 
\h{8}{4}{3} 
\h{4}{5}{3} 
\h{6}{6}{3} 
\h{1}{7}{6} 
\h{3}{8}{9} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{5}{7} 
\v{5}{3}{7} 
\v{6}{6}{5} 
\v{7}{5}{2} 
\v{8}{4}{8} 
\v{9}{2}{4} 
\v{10}{3}{6} 
\v{11}{4}{6} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2344}{} 
\h{7}{1}{2} 
\h{2}{2}{10} 
\h{4}{3}{9} 
\h{1}{4}{9} 
\h{8}{5}{3} 
\h{5}{6}{4} 
\h{3}{7}{3} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{7}{6} 
\v{4}{3}{5} 
\v{5}{6}{4} 
\v{6}{7}{5} 
\v{7}{1}{10} 
\v{8}{5}{7} 
\v{9}{1}{5} 
\v{10}{4}{5} 
\v{11}{5}{5} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2349}{} 
\h{2}{1}{10} 
\h{6}{2}{2} 
\h{7}{3}{6} 
\h{6}{4}{3} 
\h{4}{5}{4} 
\h{1}{6}{4} 
\h{3}{7}{8} 
\h{10}{8}{2} 
\h{7}{9}{4} 
\h{9}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{2}{2} 
\v{7}{3}{6} 
\v{8}{2}{3} 
\v{9}{4}{6} 
\v{10}{8}{3} 
\v{11}{7}{2} 
\v{12}{1}{7} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2351}{} 
\h{2}{1}{4} 
\h{5}{2}{3} 
\h{7}{3}{6} 
\h{6}{4}{5} 
\h{1}{5}{8} 
\h{8}{6}{5} 
\h{4}{7}{8} 
\h{3}{8}{7} 
\h{9}{9}{3} 
\h{7}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{5} 
\v{5}{2}{9} 
\v{6}{1}{3} 
\v{7}{3}{7} 
\v{8}{2}{4} 
\v{9}{5}{4} 
\v{10}{8}{3} 
\v{11}{4}{6} 
\v{12}{7}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2356}{} 
\h{2}{1}{5} 
\h{4}{2}{5} 
\h{6}{3}{2} 
\h{11}{4}{2} 
\h{7}{5}{5} 
\h{1}{6}{10} 
\h{8}{7}{5} 
\h{5}{8}{5} 
\h{6}{9}{6} 
\h{3}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{3}{6} 
\v{7}{1}{4} 
\v{8}{3}{4} 
\v{9}{2}{8} 
\v{10}{8}{3} 
\v{11}{4}{2} 
\v{12}{5}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2364}{} 
\h{2}{1}{6} 
\h{6}{2}{7} 
\h{5}{3}{4} 
\h{7}{4}{6} 
\h{6}{5}{6} 
\h{3}{6}{7} 
\h{5}{7}{6} 
\h{1}{8}{7} 
\h{2}{9}{8} 
\h{9}{10}{3} 
\h{4}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{8} 
\v{3}{6}{6} 
\v{4}{11}{2} 
\v{5}{3}{4} 
\v{6}{2}{3} 
\v{7}{4}{8} 
\v{8}{1}{7} 
\v{9}{3}{7} 
\v{10}{6}{3} 
\v{11}{7}{4} 
\v{12}{5}{5} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2375}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{6}{3}{5} 
\h{9}{4}{3} 
\h{7}{5}{3} 
\h{1}{6}{7} 
\h{5}{7}{6} 
\h{6}{8}{6} 
\h{4}{9}{5} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{7}{3} 
\v{6}{3}{5} 
\v{7}{5}{6} 
\v{8}{2}{4} 
\v{9}{4}{5} 
\v{10}{1}{4} 
\v{11}{3}{4} 
\v{12}{4}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2378}{} 
\h{2}{1}{10} 
\h{4}{2}{6} 
\h{1}{3}{7} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{8}{6}{4} 
\h{5}{7}{5} 
\h{4}{8}{5} 
\h{6}{9}{7} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{7}{3} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{3}{3} 
\v{9}{5}{3} 
\v{10}{2}{5} 
\v{11}{4}{6} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2384}{} 
\h{9}{1}{3} 
\h{6}{2}{5} 
\h{2}{3}{8} 
\h{5}{4}{7} 
\h{8}{5}{5} 
\h{7}{6}{4} 
\h{4}{7}{5} 
\h{1}{8}{5} 
\h{5}{9}{3} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{4}{5} 
\v{6}{2}{6} 
\v{7}{6}{4} 
\v{8}{5}{4} 
\v{9}{1}{6} 
\v{10}{3}{8} 
\v{11}{2}{4} 
\v{12}{1}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2402}{} 
\h{2}{1}{5} 
\h{4}{2}{7} 
\h{1}{3}{4} 
\h{9}{4}{4} 
\h{8}{5}{2} 
\h{9}{6}{3} 
\h{6}{7}{5} 
\h{4}{8}{6} 
\h{7}{9}{6} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{3}{9} 
\v{6}{7}{3} 
\v{7}{1}{8} 
\v{8}{5}{6} 
\v{9}{4}{2} 
\v{10}{5}{3} 
\v{11}{2}{5} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2408}{} 
\h{3}{1}{9} 
\h{2}{2}{6} 
\h{5}{3}{6} 
\h{7}{4}{6} 
\h{6}{5}{5} 
\h{4}{6}{5} 
\h{7}{7}{3} 
\h{9}{8}{3} 
\h{1}{9}{9} 
\h{5}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{3}{7} 
\v{6}{5}{7} 
\v{7}{4}{3} 
\v{8}{2}{9} 
\v{9}{6}{2} 
\v{10}{7}{2} 
\v{11}{3}{2} 
\v{12}{1}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2409}{} 
\h{2}{1}{5} 
\h{8}{2}{4} 
\h{10}{3}{3} 
\h{5}{4}{6} 
\h{6}{5}{6} 
\h{1}{6}{8} 
\h{8}{7}{2} 
\h{5}{8}{4} 
\h{4}{9}{9} 
\h{3}{10}{4} 
\h{2}{11}{2} 
\h{6}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{9}{2} 
\v{5}{4}{4} 
\v{6}{5}{7} 
\v{7}{1}{9} 
\v{8}{2}{5} 
\v{9}{6}{2} 
\v{10}{3}{4} 
\v{11}{4}{8} 
\v{12}{2}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2411}{} 
\h{2}{1}{6} 
\h{5}{2}{7} 
\h{11}{3}{2} 
\h{4}{4}{3} 
\h{6}{5}{4} 
\h{1}{6}{11} 
\h{9}{7}{4} 
\h{5}{8}{6} 
\h{3}{9}{5} 
\h{7}{10}{3} 
\h{6}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{8} 
\v{5}{2}{6} 
\v{6}{5}{6} 
\v{7}{4}{6} 
\v{8}{1}{8} 
\v{9}{7}{4} 
\v{10}{5}{5} 
\v{11}{3}{5} 
\v{12}{2}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2412}{} 
\h{5}{1}{5} 
\h{9}{2}{4} 
\h{7}{3}{4} 
\h{4}{4}{6} 
\h{2}{5}{7} 
\h{6}{6}{2} 
\h{7}{7}{5} 
\h{11}{8}{2} 
\h{4}{9}{8} 
\h{1}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{1}{9} 
\v{6}{6}{6} 
\v{7}{3}{4} 
\v{8}{6}{5} 
\v{9}{2}{3} 
\v{10}{1}{3} 
\v{11}{3}{5} 
\v{12}{7}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2413}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{4}{4}{5} 
\h{7}{5}{4} 
\h{1}{6}{4} 
\h{4}{7}{4} 
\h{3}{8}{9} 
\h{6}{9}{7} 
\h{7}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{3} 
\v{5}{6}{5} 
\v{6}{2}{7} 
\v{7}{5}{5} 
\v{8}{7}{4} 
\v{9}{4}{6} 
\v{10}{3}{9} 
\v{11}{1}{4} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2416}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{5}{3}{6} 
\h{9}{4}{4} 
\h{4}{5}{4} 
\h{1}{6}{9} 
\h{7}{7}{6} 
\h{3}{8}{6} 
\h{2}{9}{3} 
\h{8}{10}{4} 
\h{6}{11}{5} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{8} 
\v{3}{8}{5} 
\v{4}{5}{7} 
\v{5}{3}{6} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{5}{5} 
\v{9}{4}{4} 
\v{10}{1}{5} 
\v{11}{3}{8} 
\v{12}{2}{8} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2417}{} 
\h{6}{1}{4} 
\h{9}{2}{4} 
\h{3}{3}{7} 
\h{5}{4}{3} 
\h{2}{5}{5} 
\h{6}{6}{6} 
\h{1}{7}{10} 
\h{5}{8}{2} 
\h{8}{9}{4} 
\h{4}{10}{9} 
\h{3}{11}{8} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{3}{8} 
\v{4}{10}{3} 
\v{5}{4}{4} 
\v{6}{1}{5} 
\v{7}{5}{3} 
\v{8}{4}{5} 
\v{9}{2}{10} 
\v{10}{1}{2} 
\v{11}{7}{4} 
\v{12}{6}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2418}{} 
\h{5}{1}{8} 
\h{2}{2}{5} 
\h{5}{3}{7} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{6}{6}{6} 
\h{3}{7}{7} 
\h{4}{8}{7} 
\h{1}{9}{7} 
\h{7}{10}{3} 
\h{2}{11}{6} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{1}{2} 
\v{6}{4}{2} 
\v{7}{2}{8} 
\v{8}{9}{2} 
\v{9}{5}{7} 
\v{10}{7}{3} 
\v{11}{4}{4} 
\v{12}{3}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2419}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{9}{3}{4} 
\h{4}{4}{4} 
\h{1}{5}{4} 
\h{7}{6}{4} 
\h{4}{7}{6} 
\h{3}{8}{9} 
\h{6}{9}{7} 
\h{8}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{3} 
\v{5}{5}{6} 
\v{6}{2}{7} 
\v{7}{6}{5} 
\v{8}{4}{6} 
\v{9}{3}{9} 
\v{10}{1}{6} 
\v{11}{6}{4} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2422}{} 
\h{2}{1}{7} 
\h{4}{2}{8} 
\h{1}{3}{6} 
\h{3}{4}{5} 
\h{11}{5}{2} 
\h{5}{6}{7} 
\h{4}{7}{2} 
\h{10}{8}{3} 
\h{9}{9}{2} 
\h{7}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{5} 
\v{5}{6}{5} 
\v{6}{7}{5} 
\v{7}{3}{7} 
\v{8}{4}{7} 
\v{9}{1}{8} 
\v{10}{8}{2} 
\v{11}{5}{4} 
\v{12}{2}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2425}{} 
\h{2}{1}{5} 
\h{3}{2}{10} 
\h{1}{3}{9} 
\h{5}{4}{3} 
\h{6}{5}{6} 
\h{9}{6}{4} 
\h{7}{7}{4} 
\h{9}{8}{3} 
\h{4}{9}{6} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{2}{11} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{5}{6} 
\v{7}{1}{6} 
\v{8}{4}{8} 
\v{9}{6}{2} 
\v{10}{3}{6} 
\v{11}{7}{3} 
\v{12}{5}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2426}{} 
\h{3}{1}{9} 
\h{5}{2}{6} 
\h{2}{3}{7} 
\h{6}{4}{4} 
\h{4}{5}{7} 
\h{7}{6}{6} 
\h{5}{7}{3} 
\h{7}{8}{5} 
\h{1}{9}{8} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{2}{5} 
\v{6}{4}{8} 
\v{7}{6}{2} 
\v{8}{7}{3} 
\v{9}{3}{6} 
\v{10}{4}{7} 
\v{11}{2}{3} 
\v{12}{1}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2429}{} 
\h{4}{1}{6} 
\h{5}{2}{3} 
\h{6}{3}{6} 
\h{4}{4}{5} 
\h{2}{5}{9} 
\h{10}{6}{3} 
\h{8}{7}{4} 
\h{5}{8}{6} 
\h{1}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{3} 
\v{5}{2}{6} 
\v{6}{3}{7} 
\v{7}{9}{3} 
\v{8}{2}{5} 
\v{9}{4}{7} 
\v{10}{1}{5} 
\v{11}{5}{3} 
\v{12}{3}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2431}{} 
\h{2}{1}{4} 
\h{8}{2}{3} 
\h{4}{3}{6} 
\h{9}{4}{4} 
\h{3}{5}{9} 
\h{1}{6}{4} 
\h{4}{7}{4} 
\h{7}{8}{4} 
\h{6}{9}{3} 
\h{10}{10}{3} 
\h{2}{11}{10} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{3}{4} 
\v{5}{6}{6} 
\v{6}{1}{8} 
\v{7}{8}{4} 
\v{8}{2}{5} 
\v{9}{4}{5} 
\v{10}{3}{7} 
\v{11}{2}{6} 
\v{12}{5}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2434}{} 
\h{2}{1}{5} 
\h{9}{2}{2} 
\h{3}{3}{10} 
\h{6}{4}{4} 
\h{5}{5}{4} 
\h{8}{6}{4} 
\h{1}{7}{10} 
\h{4}{8}{9} 
\h{7}{9}{5} 
\h{3}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{7} 
\v{4}{8}{5} 
\v{5}{5}{7} 
\v{6}{4}{7} 
\v{7}{1}{8} 
\v{8}{6}{6} 
\v{9}{2}{3} 
\v{10}{4}{6} 
\v{11}{2}{5} 
\v{12}{6}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2435}{} 
\h{8}{1}{4} 
\h{5}{2}{5} 
\h{9}{3}{2} 
\h{4}{4}{3} 
\h{6}{5}{4} 
\h{9}{6}{3} 
\h{2}{7}{6} 
\h{5}{8}{8} 
\h{1}{9}{10} 
\h{4}{10}{9} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{2}{6} 
\v{6}{5}{7} 
\v{7}{4}{7} 
\v{8}{1}{6} 
\v{9}{3}{3} 
\v{10}{2}{3} 
\v{11}{3}{6} 
\v{12}{1}{5} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2436}{} 
\h{6}{1}{6} 
\h{11}{2}{2} 
\h{7}{3}{5} 
\h{2}{4}{7} 
\h{6}{5}{4} 
\h{1}{6}{4} 
\h{3}{7}{6} 
\h{4}{8}{4} 
\h{5}{9}{6} 
\h{10}{10}{3} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{6}{3} 
\v{6}{1}{4} 
\v{7}{3}{8} 
\v{8}{8}{4} 
\v{9}{4}{3} 
\v{10}{5}{5} 
\v{11}{2}{7} 
\v{12}{1}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2437}{} 
\h{9}{1}{4} 
\h{2}{2}{9} 
\h{6}{3}{6} 
\h{8}{4}{5} 
\h{5}{5}{5} 
\h{6}{6}{5} 
\h{9}{7}{3} 
\h{4}{8}{3} 
\h{3}{9}{2} 
\h{4}{10}{4} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{8}{2} 
\v{5}{5}{4} 
\v{6}{3}{3} 
\v{7}{8}{3} 
\v{8}{4}{6} 
\v{9}{1}{6} 
\v{10}{5}{7} 
\v{11}{2}{4} 
\v{12}{3}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2438}{} 
\h{5}{1}{8} 
\h{8}{2}{4} 
\h{7}{3}{4} 
\h{3}{4}{5} 
\h{6}{5}{7} 
\h{5}{6}{7} 
\h{2}{7}{7} 
\h{1}{8}{6} 
\h{4}{9}{6} 
\h{9}{10}{2} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{4}{7} 
\v{4}{9}{4} 
\v{5}{1}{5} 
\v{6}{5}{7} 
\v{7}{3}{5} 
\v{8}{2}{2} 
\v{9}{7}{3} 
\v{10}{9}{2} 
\v{11}{3}{7} 
\v{12}{2}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2439}{} 
\h{2}{1}{7} 
\h{7}{2}{3} 
\h{8}{3}{3} 
\h{6}{4}{6} 
\h{4}{5}{9} 
\h{1}{6}{4} 
\h{4}{7}{5} 
\h{6}{8}{7} 
\h{7}{9}{5} 
\h{3}{10}{7} 
\h{5}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{2} 
\v{5}{6}{5} 
\v{6}{4}{4} 
\v{7}{2}{7} 
\v{8}{3}{9} 
\v{9}{1}{6} 
\v{10}{2}{8} 
\v{11}{3}{8} 
\v{12}{4}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2440}{} 
\h{2}{1}{9} 
\h{1}{2}{7} 
\h{5}{3}{7} 
\h{7}{4}{6} 
\h{3}{5}{7} 
\h{5}{6}{6} 
\h{9}{7}{3} 
\h{8}{8}{2} 
\h{9}{9}{4} 
\h{2}{10}{4} 
\h{4}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{1}{9} 
\v{3}{5}{7} 
\v{4}{11}{2} 
\v{5}{3}{3} 
\v{6}{10}{2} 
\v{7}{4}{7} 
\v{8}{2}{6} 
\v{9}{7}{2} 
\v{10}{5}{3} 
\v{11}{1}{5} 
\v{12}{3}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2441}{} 
\h{6}{1}{5} 
\h{8}{2}{5} 
\h{6}{3}{6} 
\h{3}{4}{8} 
\h{7}{5}{6} 
\h{5}{6}{3} 
\h{2}{7}{7} 
\h{1}{8}{6} 
\h{4}{9}{6} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{4}{7} 
\v{4}{9}{4} 
\v{5}{6}{6} 
\v{6}{1}{2} 
\v{7}{5}{3} 
\v{8}{2}{4} 
\v{9}{7}{3} 
\v{10}{9}{2} 
\v{11}{1}{3} 
\v{12}{3}{7} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2442}{} 
\h{2}{1}{4} 
\h{7}{2}{5} 
\h{9}{3}{4} 
\h{4}{4}{6} 
\h{8}{5}{5} 
\h{7}{6}{2} 
\h{1}{7}{7} 
\h{5}{8}{6} 
\h{6}{9}{6} 
\h{3}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{8}{4} 
\v{6}{1}{8} 
\v{7}{2}{4} 
\v{8}{5}{2} 
\v{9}{3}{3} 
\v{10}{4}{6} 
\v{11}{8}{3} 
\v{12}{2}{7} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2443}{} 
\h{7}{1}{6} 
\h{2}{2}{6} 
\h{5}{3}{7} 
\h{11}{4}{2} 
\h{6}{5}{6} 
\h{4}{6}{3} 
\h{5}{7}{3} 
\h{3}{8}{6} 
\h{1}{9}{9} 
\h{6}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{8}{3} 
\v{4}{6}{7} 
\v{5}{3}{4} 
\v{6}{5}{5} 
\v{7}{1}{5} 
\v{8}{2}{5} 
\v{9}{8}{4} 
\v{10}{9}{2} 
\v{11}{4}{6} 
\v{12}{3}{2} 
\v{13}{1}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2444}{} 
\h{7}{1}{6} 
\h{2}{2}{9} 
\h{5}{3}{7} 
\h{6}{4}{7} 
\h{3}{5}{5} 
\h{7}{6}{4} 
\h{4}{7}{8} 
\h{5}{8}{5} 
\h{3}{9}{6} 
\h{6}{10}{4} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{5}{4} 
\v{4}{7}{6} 
\v{5}{3}{5} 
\v{6}{4}{6} 
\v{7}{1}{5} 
\v{8}{5}{6} 
\v{9}{9}{3} 
\v{10}{8}{2} 
\v{11}{2}{4} 
\v{12}{3}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2446}{} 
\h{2}{1}{11} 
\h{6}{2}{5} 
\h{4}{3}{6} 
\h{1}{4}{6} 
\h{5}{5}{7} 
\h{3}{6}{6} 
\h{8}{7}{3} 
\h{10}{8}{3} 
\h{6}{9}{6} 
\h{4}{10}{5} 
\h{2}{11}{6} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{3}{7} 
\v{5}{5}{7} 
\v{6}{2}{7} 
\v{7}{4}{8} 
\v{8}{7}{4} 
\v{9}{6}{4} 
\v{10}{3}{5} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2447}{} 
\h{8}{1}{4} 
\h{9}{2}{4} 
\h{2}{3}{4} 
\h{5}{4}{5} 
\h{6}{5}{6} 
\h{3}{6}{5} 
\h{4}{7}{7} 
\h{3}{8}{6} 
\h{10}{9}{3} 
\h{1}{10}{6} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{6}{2} 
\v{4}{7}{6} 
\v{5}{4}{7} 
\v{6}{3}{2} 
\v{7}{10}{2} 
\v{8}{1}{5} 
\v{9}{2}{6} 
\v{10}{4}{5} 
\v{11}{7}{4} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2448}{} 
\h{5}{1}{8} 
\h{6}{2}{6} 
\h{2}{3}{5} 
\h{6}{4}{5} 
\h{5}{5}{7} 
\h{9}{6}{4} 
\h{3}{7}{7} 
\h{4}{8}{7} 
\h{1}{9}{7} 
\h{7}{10}{3} 
\h{2}{11}{6} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{1}{4} 
\v{6}{2}{2} 
\v{7}{3}{7} 
\v{8}{9}{2} 
\v{9}{6}{6} 
\v{10}{7}{3} 
\v{11}{4}{4} 
\v{12}{2}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2449}{} 
\h{6}{1}{7} 
\h{5}{2}{7} 
\h{2}{3}{5} 
\h{6}{4}{6} 
\h{5}{5}{6} 
\h{9}{6}{4} 
\h{3}{7}{7} 
\h{4}{8}{7} 
\h{1}{9}{7} 
\h{7}{10}{3} 
\h{2}{11}{6} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{2}{3} 
\v{6}{1}{3} 
\v{7}{3}{7} 
\v{8}{9}{2} 
\v{9}{6}{6} 
\v{10}{7}{3} 
\v{11}{5}{3} 
\v{12}{2}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2452}{} 
\h{3}{1}{6} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{9}{4}{3} 
\h{4}{5}{7} 
\h{2}{6}{6} 
\h{5}{7}{5} 
\h{1}{8}{6} 
\h{6}{9}{5} 
\h{3}{10}{10} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{5} 
\v{3}{1}{9} 
\v{4}{5}{8} 
\v{5}{7}{5} 
\v{6}{2}{7} 
\v{7}{8}{3} 
\v{8}{6}{6} 
\v{9}{1}{3} 
\v{10}{3}{4} 
\v{11}{5}{4} 
\v{12}{2}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2456}{} 
\h{8}{1}{2} 
\h{9}{2}{4} 
\h{4}{3}{7} 
\h{5}{4}{5} 
\h{7}{5}{6} 
\h{2}{6}{6} 
\h{3}{7}{9} 
\h{1}{8}{8} 
\h{6}{9}{6} 
\h{4}{10}{3} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{7}{6} 
\v{4}{3}{7} 
\v{5}{4}{7} 
\v{6}{9}{3} 
\v{7}{5}{5} 
\v{8}{1}{5} 
\v{9}{2}{6} 
\v{10}{1}{3} 
\v{11}{3}{8} 
\v{12}{7}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2458}{} 
\h{5}{1}{3} 
\h{6}{2}{5} 
\h{2}{3}{8} 
\h{4}{4}{9} 
\h{1}{5}{8} 
\h{7}{6}{5} 
\h{4}{7}{7} 
\h{5}{8}{4} 
\h{10}{9}{3} 
\h{3}{10}{9} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{4}{3} 
\v{5}{1}{7} 
\v{6}{2}{9} 
\v{7}{6}{6} 
\v{8}{1}{10} 
\v{9}{5}{3} 
\v{10}{3}{6} 
\v{11}{2}{5} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2460}{} 
\h{2}{1}{6} 
\h{9}{2}{2} 
\h{10}{3}{3} 
\h{4}{4}{8} 
\h{3}{5}{5} 
\h{1}{6}{6} 
\h{6}{7}{5} 
\h{5}{8}{4} 
\h{7}{9}{6} 
\h{6}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{8}{4} 
\v{6}{7}{3} 
\v{7}{6}{3} 
\v{8}{1}{4} 
\v{9}{2}{6} 
\v{10}{3}{8} 
\v{11}{2}{5} 
\v{12}{4}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2461}{} 
\h{8}{1}{5} 
\h{2}{2}{8} 
\h{6}{3}{7} 
\h{3}{4}{6} 
\h{2}{5}{4} 
\h{5}{6}{6} 
\h{7}{7}{5} 
\h{1}{8}{9} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{5}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{3} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{6}{5} 
\v{6}{3}{2} 
\v{7}{7}{5} 
\v{8}{1}{9} 
\v{9}{4}{7} 
\v{10}{2}{6} 
\v{11}{6}{3} 
\v{12}{7}{3} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2462}{} 
\h{7}{1}{6} 
\h{5}{2}{4} 
\h{8}{3}{3} 
\h{2}{4}{4} 
\h{10}{5}{2} 
\h{3}{6}{4} 
\h{4}{7}{9} 
\h{9}{8}{2} 
\h{1}{9}{9} 
\h{5}{10}{7} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{2}{8} 
\v{6}{4}{8} 
\v{7}{1}{5} 
\v{8}{3}{8} 
\v{9}{2}{6} 
\v{10}{5}{4} 
\v{11}{3}{5} 
\v{12}{5}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2463}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{9}{3}{2} 
\h{5}{4}{5} 
\h{1}{5}{6} 
\h{4}{6}{8} 
\h{8}{7}{5} 
\h{6}{8}{3} 
\h{7}{9}{4} 
\h{3}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{6}{7} 
\v{5}{4}{7} 
\v{6}{8}{4} 
\v{7}{5}{4} 
\v{8}{7}{3} 
\v{9}{3}{5} 
\v{10}{2}{2} 
\v{11}{3}{6} 
\v{12}{1}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2466}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{4}{3}{6} 
\h{1}{4}{6} 
\h{3}{5}{5} 
\h{9}{6}{2} 
\h{5}{7}{7} 
\h{4}{8}{2} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{5} 
\v{5}{7}{4} 
\v{6}{8}{4} 
\v{7}{4}{6} 
\v{8}{5}{6} 
\v{9}{2}{4} 
\v{10}{3}{6} 
\v{11}{6}{4} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2468}{} 
\h{8}{1}{5} 
\h{6}{2}{6} 
\h{7}{3}{4} 
\h{3}{4}{5} 
\h{6}{5}{5} 
\h{5}{6}{8} 
\h{2}{7}{7} 
\h{1}{8}{6} 
\h{4}{9}{6} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{4}{7} 
\v{4}{9}{4} 
\v{5}{6}{6} 
\v{6}{2}{3} 
\v{7}{3}{5} 
\v{8}{1}{3} 
\v{9}{7}{3} 
\v{10}{9}{2} 
\v{11}{3}{2} 
\v{12}{2}{8} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2469}{} 
\h{5}{1}{4} 
\h{8}{2}{4} 
\h{2}{3}{9} 
\h{4}{4}{5} 
\h{6}{5}{4} 
\h{7}{6}{6} 
\h{6}{7}{6} 
\h{8}{8}{5} 
\h{1}{9}{4} 
\h{4}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{1}{8} 
\v{6}{5}{2} 
\v{7}{6}{6} 
\v{8}{2}{6} 
\v{9}{1}{3} 
\v{10}{5}{6} 
\v{11}{3}{7} 
\v{12}{2}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2470}{} 
\h{10}{1}{3} 
\h{4}{2}{5} 
\h{8}{3}{3} 
\h{2}{4}{10} 
\h{1}{5}{5} 
\h{3}{6}{7} 
\h{7}{7}{6} 
\h{5}{8}{4} 
\h{8}{9}{4} 
\h{7}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{5}{6} 
\v{7}{7}{3} 
\v{8}{3}{6} 
\v{9}{2}{6} 
\v{10}{1}{5} 
\v{11}{3}{7} 
\v{12}{4}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2474}{} 
\h{5}{1}{5} 
\h{9}{2}{4} 
\h{6}{3}{5} 
\h{4}{4}{6} 
\h{2}{5}{7} 
\h{5}{6}{3} 
\h{7}{7}{5} 
\h{11}{8}{2} 
\h{4}{9}{8} 
\h{1}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{1}{5} 
\v{6}{3}{7} 
\v{7}{7}{5} 
\v{8}{6}{5} 
\v{9}{2}{3} 
\v{10}{1}{3} 
\v{11}{3}{5} 
\v{12}{7}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2476}{} 
\h{3}{1}{8} 
\h{2}{2}{7} 
\h{6}{3}{7} 
\h{4}{4}{4} 
\h{1}{5}{11} 
\h{5}{6}{6} 
\h{7}{7}{3} 
\h{8}{8}{5} 
\h{6}{9}{4} 
\h{3}{10}{9} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{1}{9} 
\v{4}{4}{9} 
\v{5}{6}{5} 
\v{6}{3}{6} 
\v{7}{7}{5} 
\v{8}{4}{4} 
\v{9}{2}{9} 
\v{10}{7}{2} 
\v{11}{1}{5} 
\v{12}{5}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2479}{} 
\h{7}{1}{6} 
\h{8}{2}{4} 
\h{4}{3}{5} 
\h{7}{4}{5} 
\h{6}{5}{7} 
\h{3}{6}{7} 
\h{1}{7}{7} 
\h{5}{8}{6} 
\h{2}{9}{8} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{9}{3} 
\v{3}{6}{5} 
\v{4}{3}{7} 
\v{5}{8}{5} 
\v{6}{5}{7} 
\v{7}{1}{3} 
\v{8}{2}{5} 
\v{9}{3}{8} 
\v{10}{6}{3} 
\v{11}{8}{2} 
\v{12}{2}{2} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2480}{} 
\h{8}{1}{5} 
\h{7}{2}{5} 
\h{4}{3}{5} 
\h{7}{4}{6} 
\h{6}{5}{6} 
\h{3}{6}{7} 
\h{1}{7}{7} 
\h{5}{8}{6} 
\h{2}{9}{8} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{9}{3} 
\v{3}{6}{5} 
\v{4}{3}{7} 
\v{5}{8}{5} 
\v{6}{5}{7} 
\v{7}{2}{2} 
\v{8}{1}{6} 
\v{9}{3}{8} 
\v{10}{6}{3} 
\v{11}{8}{2} 
\v{12}{2}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2481}{} 
\h{3}{1}{8} 
\h{2}{2}{6} 
\h{6}{3}{6} 
\h{7}{4}{2} 
\h{8}{5}{5} 
\h{7}{6}{4} 
\h{4}{7}{8} 
\h{1}{8}{9} 
\h{9}{9}{4} 
\h{5}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{10}{2} 
\v{6}{3}{8} 
\v{7}{4}{2} 
\v{8}{2}{3} 
\v{9}{4}{5} 
\v{10}{8}{2} 
\v{11}{1}{5} 
\v{12}{3}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2482}{} 
\h{8}{1}{4} 
\h{5}{2}{5} 
\h{7}{3}{5} 
\h{6}{4}{7} 
\h{3}{5}{5} 
\h{5}{6}{8} 
\h{9}{7}{2} 
\h{2}{8}{8} 
\h{1}{9}{5} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{5}{6} 
\v{4}{10}{3} 
\v{5}{2}{4} 
\v{6}{4}{5} 
\v{7}{3}{9} 
\v{8}{1}{4} 
\v{9}{7}{4} 
\v{10}{2}{6} 
\v{11}{7}{3} 
\v{12}{1}{2} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2484}{} 
\h{9}{1}{3} 
\h{8}{2}{2} 
\h{3}{3}{10} 
\h{5}{4}{6} 
\h{6}{5}{3} 
\h{7}{6}{5} 
\h{2}{7}{6} 
\h{5}{8}{5} 
\h{4}{9}{9} 
\h{3}{10}{8} 
\h{1}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{3}{7} 
\v{4}{9}{4} 
\v{5}{4}{4} 
\v{6}{5}{6} 
\v{7}{6}{6} 
\v{8}{2}{5} 
\v{9}{1}{4} 
\v{10}{2}{6} 
\v{11}{4}{6} 
\v{12}{1}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2485}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{4}{3}{8} 
\h{5}{4}{4} 
\h{3}{5}{5} 
\h{6}{6}{5} 
\h{1}{7}{6} 
\h{10}{8}{3} 
\h{6}{9}{6} 
\h{2}{10}{9} 
\h{5}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{9} 
\v{3}{5}{8} 
\v{4}{3}{9} 
\v{5}{4}{7} 
\v{6}{6}{3} 
\v{7}{2}{5} 
\v{8}{5}{6} 
\v{9}{4}{8} 
\v{10}{1}{7} 
\v{11}{6}{4} 
\v{12}{3}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2486}{} 
\h{2}{1}{7} 
\h{8}{2}{3} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{1}{5}{5} 
\h{5}{6}{6} 
\h{4}{7}{4} 
\h{6}{8}{7} 
\h{5}{9}{7} 
\h{3}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{6}{3} 
\v{6}{5}{3} 
\v{7}{4}{8} 
\v{8}{2}{5} 
\v{9}{1}{9} 
\v{10}{3}{8} 
\v{11}{2}{4} 
\v{12}{4}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2491}{} 
\h{5}{1}{6} 
\h{2}{2}{8} 
\h{5}{3}{8} 
\h{4}{4}{7} 
\h{7}{5}{5} 
\h{1}{6}{9} 
\h{6}{7}{6} 
\h{3}{8}{5} 
\h{4}{9}{5} 
\h{7}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{6} 
\h{1}{13}{5} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{8}{4} 
\v{4}{4}{5} 
\v{5}{1}{2} 
\v{6}{7}{6} 
\v{7}{5}{5} 
\v{8}{8}{3} 
\v{9}{9}{3} 
\v{10}{2}{4} 
\v{11}{1}{3} 
\v{12}{5}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2493}{} 
\h{6}{1}{5} 
\h{5}{2}{5} 
\h{2}{3}{11} 
\h{9}{4}{3} 
\h{1}{5}{7} 
\h{4}{6}{7} 
\h{3}{7}{4} 
\h{4}{8}{4} 
\h{6}{9}{4} 
\h{9}{10}{4} 
\h{5}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{6}{2} 
\v{5}{2}{9} 
\v{6}{1}{8} 
\v{7}{7}{5} 
\v{8}{5}{3} 
\v{9}{4}{6} 
\v{10}{2}{7} 
\v{11}{1}{5} 
\v{12}{4}{7} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2495}{} 
\h{3}{1}{9} 
\h{2}{2}{6} 
\h{1}{3}{6} 
\h{4}{4}{6} 
\h{9}{5}{4} 
\h{3}{6}{7} 
\h{6}{7}{7} 
\h{5}{8}{6} 
\h{8}{9}{4} 
\h{6}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{1}{5} 
\v{4}{4}{7} 
\v{5}{8}{5} 
\v{6}{7}{3} 
\v{7}{3}{9} 
\v{8}{2}{7} 
\v{9}{5}{6} 
\v{10}{4}{2} 
\v{11}{8}{2} 
\v{12}{1}{8} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2496}{} 
\h{7}{1}{5} 
\h{2}{2}{11} 
\h{1}{3}{7} 
\h{5}{4}{6} 
\h{10}{5}{2} 
\h{6}{6}{5} 
\h{4}{7}{3} 
\h{5}{8}{3} 
\h{9}{9}{4} 
\h{6}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{4}{4} 
\v{6}{6}{4} 
\v{7}{1}{6} 
\v{8}{3}{5} 
\v{9}{9}{2} 
\v{10}{5}{5} 
\v{11}{4}{2} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2497}{} 
\h{2}{1}{10} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{4}{4}{4} 
\h{6}{5}{5} 
\h{1}{6}{4} 
\h{3}{7}{6} 
\h{4}{8}{8} 
\h{5}{9}{8} 
\h{7}{10}{3} 
\h{6}{11}{2} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{4} 
\v{5}{6}{3} 
\v{6}{5}{6} 
\v{7}{2}{8} 
\v{8}{4}{7} 
\v{9}{7}{5} 
\v{10}{3}{7} 
\v{11}{2}{3} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2499}{} 
\h{10}{1}{3} 
\h{2}{2}{10} 
\h{1}{3}{5} 
\h{7}{4}{4} 
\h{5}{5}{4} 
\h{8}{6}{5} 
\h{7}{7}{5} 
\h{4}{8}{2} 
\h{5}{9}{5} 
\h{9}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{5}{4} 
\v{6}{3}{5} 
\v{7}{4}{3} 
\v{8}{6}{5} 
\v{9}{5}{5} 
\v{10}{1}{8} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2500}{} 
\h{4}{1}{7} 
\h{6}{2}{6} 
\h{2}{3}{6} 
\h{4}{4}{6} 
\h{5}{5}{8} 
\h{1}{6}{10} 
\h{9}{7}{3} 
\h{3}{8}{4} 
\h{6}{9}{7} 
\h{8}{10}{2} 
\h{2}{11}{7} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{8}{5} 
\v{4}{1}{3} 
\v{5}{5}{7} 
\v{6}{2}{7} 
\v{7}{8}{4} 
\v{8}{3}{7} 
\v{9}{7}{4} 
\v{10}{4}{6} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2506}{} 
\h{9}{1}{4} 
\h{7}{2}{5} 
\h{5}{3}{5} 
\h{2}{4}{6} 
\h{6}{5}{7} 
\h{4}{6}{8} 
\h{1}{7}{4} 
\h{7}{8}{2} 
\h{8}{9}{3} 
\h{3}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{10}{2} 
\v{4}{6}{7} 
\v{5}{3}{4} 
\v{6}{5}{6} 
\v{7}{2}{6} 
\v{8}{4}{5} 
\v{9}{1}{7} 
\v{10}{3}{7} 
\v{11}{9}{3} 
\v{12}{2}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2507}{} 
\h{3}{1}{5} 
\h{5}{2}{6} 
\h{6}{3}{6} 
\h{1}{4}{8} 
\h{4}{5}{7} 
\h{2}{6}{5} 
\h{8}{7}{5} 
\h{5}{8}{5} 
\h{9}{9}{3} 
\h{10}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{6}{5} 
\v{3}{1}{11} 
\v{4}{5}{8} 
\v{5}{2}{6} 
\v{6}{3}{8} 
\v{7}{6}{6} 
\v{8}{1}{6} 
\v{9}{4}{5} 
\v{10}{8}{2} 
\v{11}{2}{3} 
\v{12}{3}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2514}{} 
\h{6}{1}{6} 
\h{8}{2}{5} 
\h{3}{3}{8} 
\h{5}{4}{7} 
\h{6}{5}{7} 
\h{4}{6}{5} 
\h{5}{7}{5} 
\h{2}{8}{7} 
\h{7}{9}{4} 
\h{3}{10}{5} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{3}{7} 
\v{4}{6}{7} 
\v{5}{4}{3} 
\v{6}{1}{4} 
\v{7}{9}{2} 
\v{8}{2}{8} 
\v{9}{6}{2} 
\v{10}{7}{5} 
\v{11}{3}{6} 
\v{12}{1}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2528}{} 
\h{6}{1}{5} 
\h{2}{2}{8} 
\h{4}{3}{9} 
\h{5}{4}{2} 
\h{1}{5}{8} 
\h{6}{6}{6} 
\h{11}{7}{2} 
\h{3}{8}{5} 
\h{7}{9}{2} 
\h{5}{10}{7} 
\h{2}{11}{6} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{3}{9} 
\v{5}{4}{6} 
\v{6}{1}{5} 
\v{7}{4}{5} 
\v{8}{8}{3} 
\v{9}{5}{4} 
\v{10}{2}{10} 
\v{11}{1}{6} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2529}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{3}{3}{2} 
\h{4}{4}{6} 
\h{8}{5}{3} 
\h{6}{6}{4} 
\h{7}{7}{5} 
\h{1}{8}{7} 
\h{5}{9}{4} 
\h{7}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{3}{8} 
\v{4}{4}{9} 
\v{5}{3}{6} 
\v{6}{6}{5} 
\v{7}{7}{3} 
\v{8}{5}{3} 
\v{9}{2}{7} 
\v{10}{4}{2} 
\v{11}{5}{7} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2537}{} 
\h{2}{1}{3} 
\h{4}{2}{8} 
\h{9}{3}{4} 
\h{1}{4}{11} 
\h{7}{5}{3} 
\h{6}{6}{5} 
\h{8}{7}{5} 
\h{5}{8}{5} 
\h{6}{9}{3} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{7} 
\v{6}{6}{3} 
\v{7}{5}{5} 
\v{8}{7}{4} 
\v{9}{3}{6} 
\v{10}{5}{3} 
\v{11}{6}{4} 
\v{12}{2}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2555}{} 
\h{3}{1}{8} 
\h{8}{2}{2} 
\h{9}{3}{3} 
\h{7}{4}{4} 
\h{10}{5}{3} 
\h{8}{6}{4} 
\h{6}{7}{3} 
\h{2}{8}{5} 
\h{1}{9}{4} 
\h{4}{10}{9} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{9}{3} 
\v{6}{7}{4} 
\v{7}{4}{4} 
\v{8}{2}{4} 
\v{9}{3}{4} 
\v{10}{2}{3} 
\v{11}{1}{3} 
\v{12}{3}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2559}{} 
\h{3}{1}{3} 
\h{5}{2}{4} 
\h{10}{3}{3} 
\h{8}{4}{4} 
\h{6}{5}{5} 
\h{2}{6}{8} 
\h{8}{7}{5} 
\h{9}{8}{3} 
\h{1}{9}{6} 
\h{4}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{5} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{2}{10} 
\v{6}{1}{4} 
\v{7}{9}{2} 
\v{8}{4}{3} 
\v{9}{2}{6} 
\v{10}{3}{3} 
\v{11}{5}{5} 
\v{12}{4}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2562}{} 
\h{5}{1}{8} 
\h{2}{2}{4} 
\h{8}{3}{3} 
\h{3}{4}{9} 
\h{9}{5}{4} 
\h{8}{6}{2} 
\h{9}{7}{3} 
\h{7}{8}{4} 
\h{4}{9}{6} 
\h{1}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{2}{9} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{1}{10} 
\v{6}{2}{8} 
\v{7}{8}{4} 
\v{8}{3}{3} 
\v{9}{5}{2} 
\v{10}{6}{3} 
\v{11}{3}{5} 
\v{12}{4}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2565}{} 
\h{2}{1}{4} 
\h{4}{2}{6} 
\h{1}{3}{4} 
\h{7}{4}{4} 
\h{8}{5}{5} 
\h{4}{6}{5} 
\h{8}{7}{4} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{3}{9} 
\v{6}{1}{8} 
\v{7}{4}{6} 
\v{8}{5}{2} 
\v{9}{6}{5} 
\v{10}{2}{6} 
\v{11}{4}{5} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2573}{} 
\h{6}{1}{5} 
\h{2}{2}{5} 
\h{6}{3}{2} 
\h{10}{4}{3} 
\h{7}{5}{5} 
\h{3}{6}{8} 
\h{5}{7}{8} 
\h{3}{8}{7} 
\h{4}{9}{5} 
\h{8}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{6}{2} 
\v{4}{9}{4} 
\v{5}{7}{4} 
\v{6}{1}{2} 
\v{7}{2}{3} 
\v{8}{3}{7} 
\v{9}{9}{3} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{5}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2574}{} 
\h{6}{1}{7} 
\h{3}{2}{4} 
\h{5}{3}{8} 
\h{4}{4}{7} 
\h{6}{5}{6} 
\h{2}{6}{8} 
\h{8}{7}{3} 
\h{3}{8}{6} 
\h{8}{9}{2} 
\h{4}{10}{8} 
\h{1}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{2}{6} 
\v{4}{4}{6} 
\v{5}{3}{10} 
\v{6}{1}{4} 
\v{7}{2}{9} 
\v{8}{7}{2} 
\v{9}{8}{4} 
\v{10}{6}{3} 
\v{11}{4}{3} 
\v{12}{5}{5} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2579}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{7}{3}{4} 
\h{1}{4}{7} 
\h{7}{5}{3} 
\h{4}{6}{7} 
\h{3}{7}{9} 
\h{6}{8}{7} 
\h{4}{9}{4} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{6}{3} 
\v{5}{10}{2} 
\v{6}{8}{3} 
\v{7}{3}{2} 
\v{8}{4}{5} 
\v{9}{2}{8} 
\v{10}{5}{7} 
\v{11}{3}{3} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2580}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{7}{3}{4} 
\h{4}{4}{4} 
\h{1}{5}{4} 
\h{3}{6}{7} 
\h{9}{7}{3} 
\h{11}{8}{2} 
\h{6}{9}{4} 
\h{4}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{6} 
\v{5}{5}{6} 
\v{6}{9}{3} 
\v{7}{3}{7} 
\v{8}{4}{7} 
\v{9}{2}{5} 
\v{10}{6}{3} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2581}{} 
\h{2}{1}{10} 
\h{8}{2}{2} 
\h{9}{3}{4} 
\h{7}{4}{3} 
\h{5}{5}{3} 
\h{6}{6}{5} 
\h{1}{7}{11} 
\h{7}{8}{6} 
\h{4}{9}{5} 
\h{5}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{5}{5} 
\v{6}{6}{5} 
\v{7}{4}{4} 
\v{8}{2}{3} 
\v{9}{3}{6} 
\v{10}{2}{2} 
\v{11}{6}{4} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2584}{} 
\h{8}{1}{4} 
\h{2}{2}{4} 
\h{5}{3}{4} 
\h{7}{4}{6} 
\h{1}{5}{9} 
\h{8}{6}{3} 
\h{9}{7}{3} 
\h{4}{8}{6} 
\h{6}{9}{7} 
\h{5}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{3}{7} 
\v{6}{2}{7} 
\v{7}{4}{6} 
\v{8}{1}{5} 
\v{9}{3}{4} 
\v{10}{5}{3} 
\v{11}{6}{5} 
\v{12}{1}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2590}{} 
\h{2}{1}{4} 
\h{4}{2}{6} 
\h{1}{3}{4} 
\h{8}{4}{3} 
\h{7}{5}{6} 
\h{4}{6}{5} 
\h{8}{7}{4} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{3}{9} 
\v{6}{1}{8} 
\v{7}{5}{5} 
\v{8}{4}{3} 
\v{9}{6}{5} 
\v{10}{2}{6} 
\v{11}{4}{5} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2591}{} 
\h{8}{1}{3} 
\h{7}{2}{2} 
\h{3}{3}{7} 
\h{8}{4}{5} 
\h{2}{5}{9} 
\h{1}{6}{4} 
\h{6}{7}{3} 
\h{7}{8}{5} 
\h{4}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{3}{8} 
\v{4}{9}{4} 
\v{5}{6}{6} 
\v{6}{7}{3} 
\v{7}{2}{6} 
\v{8}{1}{3} 
\v{9}{2}{5} 
\v{10}{3}{6} 
\v{11}{1}{4} 
\v{12}{8}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2594}{} 
\h{8}{1}{2} 
\h{9}{2}{3} 
\h{4}{3}{7} 
\h{2}{4}{5} 
\h{5}{5}{5} 
\h{3}{6}{10} 
\h{8}{7}{4} 
\h{1}{8}{5} 
\h{4}{9}{5} 
\h{7}{10}{6} 
\h{6}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{3}{6} 
\v{5}{5}{7} 
\v{6}{8}{3} 
\v{7}{4}{6} 
\v{8}{1}{6} 
\v{9}{2}{7} 
\v{10}{1}{4} 
\v{11}{3}{8} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2595}{} 
\h{8}{1}{4} 
\h{4}{2}{7} 
\h{2}{3}{5} 
\h{5}{4}{5} 
\h{3}{5}{10} 
\h{9}{6}{3} 
\h{8}{7}{2} 
\h{1}{8}{5} 
\h{4}{9}{5} 
\h{7}{10}{6} 
\h{6}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{2}{7} 
\v{5}{4}{8} 
\v{6}{8}{3} 
\v{7}{3}{7} 
\v{8}{1}{6} 
\v{9}{6}{3} 
\v{10}{4}{3} 
\v{11}{2}{9} 
\v{12}{1}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2602}{} 
\h{2}{1}{9} 
\h{6}{2}{2} 
\h{7}{3}{3} 
\h{9}{4}{3} 
\h{4}{5}{7} 
\h{1}{6}{9} 
\h{8}{7}{5} 
\h{5}{8}{7} 
\h{3}{9}{3} 
\h{5}{10}{8} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{8}{2} 
\v{6}{2}{7} 
\v{7}{3}{9} 
\v{8}{2}{5} 
\v{9}{4}{7} 
\v{10}{3}{3} 
\v{11}{1}{4} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2603}{} 
\h{2}{1}{3} 
\h{4}{2}{9} 
\h{3}{3}{6} 
\h{6}{4}{4} 
\h{5}{5}{3} 
\h{9}{6}{3} 
\h{1}{7}{10} 
\h{7}{8}{5} 
\h{10}{9}{3} 
\h{4}{10}{7} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{8} 
\v{5}{1}{4} 
\v{6}{4}{7} 
\v{7}{8}{4} 
\v{8}{5}{6} 
\v{9}{3}{3} 
\v{10}{4}{5} 
\v{11}{7}{3} 
\v{12}{6}{2} 
\v{13}{2}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2605}{} 
\h{2}{1}{3} 
\h{3}{2}{8} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{1}{5}{5} 
\h{4}{6}{8} 
\h{9}{7}{4} 
\h{7}{8}{3} 
\h{5}{9}{3} 
\h{9}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{2}{10} 
\v{4}{6}{7} 
\v{5}{1}{8} 
\v{6}{5}{6} 
\v{7}{8}{4} 
\v{8}{4}{5} 
\v{9}{7}{3} 
\v{10}{3}{5} 
\v{11}{2}{2} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2607}{} 
\h{2}{1}{8} 
\h{4}{2}{4} 
\h{5}{3}{7} 
\h{1}{4}{8} 
\h{6}{5}{5} 
\h{9}{6}{4} 
\h{4}{7}{3} 
\h{5}{8}{3} 
\h{6}{9}{6} 
\h{10}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{3}{5} 
\v{6}{5}{4} 
\v{7}{7}{5} 
\v{8}{2}{6} 
\v{9}{4}{2} 
\v{10}{1}{9} 
\v{11}{5}{6} 
\v{12}{3}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2608}{} 
\h{6}{1}{4} 
\h{3}{2}{5} 
\h{6}{3}{6} 
\h{2}{4}{7} 
\h{1}{5}{4} 
\h{7}{6}{5} 
\h{8}{7}{5} 
\h{4}{8}{7} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{5}{7} 
\v{6}{1}{2} 
\v{7}{6}{4} 
\v{8}{2}{5} 
\v{9}{4}{7} 
\v{10}{1}{8} 
\v{11}{8}{2} 
\v{12}{3}{3} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2630}{} 
\h{2}{1}{6} 
\h{4}{2}{6} 
\h{9}{3}{2} 
\h{7}{4}{3} 
\h{6}{5}{6} 
\h{8}{6}{5} 
\h{1}{7}{10} 
\h{5}{8}{7} 
\h{6}{9}{7} 
\h{3}{10}{4} 
\h{2}{11}{2} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{5}{4} 
\v{7}{4}{6} 
\v{8}{1}{5} 
\v{9}{3}{9} 
\v{10}{2}{2} 
\v{11}{3}{4} 
\v{12}{5}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2633}{} 
\h{3}{1}{4} 
\h{6}{2}{5} 
\h{2}{3}{6} 
\h{9}{4}{4} 
\h{10}{5}{2} 
\h{1}{6}{4} 
\h{7}{7}{4} 
\h{4}{8}{6} 
\h{6}{9}{6} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{6}{6} 
\v{6}{2}{7} 
\v{7}{1}{6} 
\v{8}{3}{7} 
\v{9}{4}{7} 
\v{10}{5}{3} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2637}{} 
\h{7}{1}{4} 
\h{2}{2}{6} 
\h{5}{3}{7} 
\h{9}{4}{4} 
\h{6}{5}{4} 
\h{4}{6}{3} 
\h{3}{7}{2} 
\h{4}{8}{8} 
\h{8}{9}{5} 
\h{9}{10}{2} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{6}{2} 
\v{5}{3}{4} 
\v{6}{5}{6} 
\v{7}{1}{5} 
\v{8}{2}{7} 
\v{9}{4}{6} 
\v{10}{5}{7} 
\v{11}{1}{9} 
\v{12}{3}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2638}{} 
\h{6}{1}{3} 
\h{5}{2}{3} 
\h{7}{3}{6} 
\h{4}{4}{7} 
\h{2}{5}{4} 
\h{10}{6}{2} 
\h{1}{7}{3} 
\h{5}{8}{4} 
\h{11}{9}{2} 
\h{8}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{4}{3} 
\v{5}{2}{6} 
\v{6}{1}{4} 
\v{7}{3}{9} 
\v{8}{2}{8} 
\v{9}{1}{7} 
\v{10}{6}{5} 
\v{11}{4}{5} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2641}{} 
\h{10}{1}{2} 
\h{4}{2}{7} 
\h{2}{3}{7} 
\h{7}{4}{6} 
\h{6}{5}{6} 
\h{5}{6}{3} 
\h{7}{7}{2} 
\h{1}{8}{9} 
\h{3}{9}{10} 
\h{8}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{5}{6} 
\v{7}{4}{3} 
\v{8}{6}{4} 
\v{9}{3}{4} 
\v{10}{1}{7} 
\v{11}{2}{8} 
\v{12}{1}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2642}{} 
\h{6}{1}{6} 
\h{3}{2}{8} 
\h{9}{3}{4} 
\h{2}{4}{10} 
\h{1}{5}{4} 
\h{8}{6}{2} 
\h{7}{7}{2} 
\h{8}{8}{3} 
\h{4}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{9}{4} 
\v{5}{5}{7} 
\v{6}{1}{9} 
\v{7}{7}{4} 
\v{8}{6}{2} 
\v{9}{3}{4} 
\v{10}{6}{3} 
\v{11}{2}{6} 
\v{12}{1}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2645}{} 
\h{6}{1}{5} 
\h{4}{2}{5} 
\h{5}{3}{7} 
\h{2}{4}{9} 
\h{10}{5}{3} 
\h{8}{6}{4} 
\h{1}{7}{9} 
\h{6}{8}{7} 
\h{3}{9}{6} 
\h{2}{10}{5} 
\h{4}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{4}{6} 
\v{3}{9}{3} 
\v{4}{2}{9} 
\v{5}{3}{10} 
\v{6}{1}{7} 
\v{7}{10}{2} 
\v{8}{6}{5} 
\v{9}{2}{7} 
\v{10}{5}{2} 
\v{11}{1}{3} 
\v{12}{3}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2647}{} 
\h{3}{1}{8} 
\h{2}{2}{3} 
\h{6}{3}{3} 
\h{4}{4}{4} 
\h{10}{5}{2} 
\h{7}{6}{4} 
\h{10}{7}{3} 
\h{6}{8}{6} 
\h{3}{9}{6} 
\h{8}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{8} 
\v{4}{4}{9} 
\v{5}{2}{9} 
\v{6}{3}{5} 
\v{7}{6}{6} 
\v{8}{4}{6} 
\v{9}{3}{6} 
\v{10}{5}{2} 
\v{11}{1}{5} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2648}{} 
\h{2}{1}{11} 
\h{9}{2}{2} 
\h{1}{3}{9} 
\h{6}{4}{6} 
\h{4}{5}{3} 
\h{5}{6}{3} 
\h{6}{7}{7} 
\h{3}{8}{6} 
\h{7}{9}{4} 
\h{10}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{4}{3} 
\v{7}{5}{4} 
\v{8}{6}{5} 
\v{9}{2}{6} 
\v{10}{3}{7} 
\v{11}{2}{7} 
\v{12}{4}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2651}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{5}{3}{4} 
\h{6}{4}{7} 
\h{4}{5}{7} 
\h{1}{6}{7} 
\h{7}{7}{3} 
\h{8}{8}{4} 
\h{3}{9}{7} 
\h{5}{10}{8} 
\h{4}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{3}{7} 
\v{6}{2}{2} 
\v{7}{7}{4} 
\v{8}{6}{2} 
\v{9}{3}{9} 
\v{10}{7}{2} 
\v{11}{1}{4} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2656}{} 
\h{10}{1}{3} 
\h{3}{2}{4} 
\h{9}{3}{3} 
\h{6}{4}{5} 
\h{8}{5}{4} 
\h{7}{6}{2} 
\h{2}{7}{8} 
\h{1}{8}{4} 
\h{4}{9}{4} 
\h{6}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{9}{4} 
\v{5}{8}{4} 
\v{6}{4}{6} 
\v{7}{2}{4} 
\v{8}{5}{4} 
\v{9}{3}{3} 
\v{10}{1}{6} 
\v{11}{4}{7} 
\v{12}{3}{2} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2659}{} 
\h{4}{1}{4} 
\h{5}{2}{4} 
\h{7}{3}{5} 
\h{2}{4}{9} 
\h{8}{5}{5} 
\h{6}{6}{6} 
\h{7}{7}{6} 
\h{4}{8}{6} 
\h{5}{9}{6} 
\h{1}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{2}{7} 
\v{6}{6}{6} 
\v{7}{3}{4} 
\v{8}{1}{4} 
\v{9}{2}{8} 
\v{10}{8}{3} 
\v{11}{4}{5} 
\v{12}{3}{3} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2666}{} 
\h{2}{1}{10} 
\h{6}{2}{7} 
\h{4}{3}{7} 
\h{7}{4}{5} 
\h{5}{5}{4} 
\h{6}{6}{4} 
\h{8}{7}{3} 
\h{1}{8}{8} 
\h{5}{9}{5} 
\h{7}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{5}{4} 
\v{6}{2}{4} 
\v{7}{4}{6} 
\v{8}{7}{4} 
\v{9}{5}{3} 
\v{10}{6}{3} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2668}{} 
\h{2}{1}{7} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{8}{4}{4} 
\h{3}{5}{8} 
\h{7}{6}{5} 
\h{2}{7}{3} 
\h{4}{8}{5} 
\h{6}{9}{7} 
\h{5}{10}{3} 
\h{1}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{6} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{7}{3} 
\v{6}{9}{2} 
\v{7}{2}{4} 
\v{8}{4}{6} 
\v{9}{1}{7} 
\v{10}{3}{9} 
\v{11}{2}{3} 
\v{12}{4}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2669}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{3}{3}{5} 
\h{10}{4}{3} 
\h{9}{5}{2} 
\h{6}{6}{6} 
\h{1}{7}{9} 
\h{8}{8}{3} 
\h{4}{9}{9} 
\h{5}{10}{2} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{2}{7} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{1}{9} 
\v{8}{3}{5} 
\v{9}{5}{7} 
\v{10}{4}{3} 
\v{11}{5}{3} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2674}{} 
\h{4}{1}{7} 
\h{10}{2}{3} 
\h{2}{3}{10} 
\h{9}{4}{4} 
\h{5}{5}{6} 
\h{4}{6}{4} 
\h{7}{7}{2} 
\h{1}{8}{7} 
\h{6}{9}{4} 
\h{3}{10}{9} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{1}{5} 
\v{5}{5}{6} 
\v{6}{9}{3} 
\v{7}{7}{4} 
\v{8}{6}{2} 
\v{9}{4}{3} 
\v{10}{2}{7} 
\v{11}{1}{4} 
\v{12}{3}{7} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2676}{} 
\h{3}{1}{5} 
\h{6}{2}{5} 
\h{2}{3}{5} 
\h{6}{4}{4} 
\h{8}{5}{5} 
\h{5}{6}{6} 
\h{3}{7}{7} 
\h{1}{8}{8} 
\h{7}{9}{5} 
\h{9}{10}{4} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{1}{6} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{2}{2} 
\v{7}{3}{6} 
\v{8}{1}{4} 
\v{9}{8}{2} 
\v{10}{4}{3} 
\v{11}{2}{4} 
\v{12}{9}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2677}{} 
\h{8}{1}{2} 
\h{5}{2}{7} 
\h{9}{3}{4} 
\h{2}{4}{9} 
\h{4}{5}{8} 
\h{5}{6}{8} 
\h{3}{7}{7} 
\h{6}{8}{5} 
\h{4}{9}{3} 
\h{6}{10}{2} 
\h{1}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{5}{4} 
\v{5}{2}{4} 
\v{6}{8}{2} 
\v{7}{9}{2} 
\v{8}{1}{9} 
\v{9}{3}{9} 
\v{10}{1}{6} 
\v{11}{4}{4} 
\v{12}{2}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2679}{} 
\h{7}{1}{2} 
\h{4}{2}{8} 
\h{6}{3}{7} 
\h{2}{4}{6} 
\h{6}{5}{4} 
\h{9}{6}{2} 
\h{10}{7}{2} 
\h{1}{8}{4} 
\h{3}{9}{8} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{3}{2} 
\v{7}{1}{9} 
\v{8}{4}{7} 
\v{9}{1}{5} 
\v{10}{5}{2} 
\v{11}{6}{3} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2680}{} 
\h{6}{1}{5} 
\h{4}{2}{6} 
\h{2}{3}{6} 
\h{4}{4}{9} 
\h{1}{5}{11} 
\h{7}{6}{2} 
\h{5}{7}{3} 
\h{11}{8}{2} 
\h{7}{9}{5} 
\h{3}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{10}{3} 
\v{4}{2}{2} 
\v{5}{7}{5} 
\v{6}{1}{10} 
\v{7}{6}{3} 
\v{8}{3}{4} 
\v{9}{6}{6} 
\v{10}{2}{8} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2685}{} 
\h{2}{1}{7} 
\h{5}{2}{8} 
\h{4}{3}{6} 
\h{1}{4}{11} 
\h{8}{5}{5} 
\h{4}{6}{7} 
\h{6}{7}{3} 
\h{3}{8}{7} 
\h{7}{9}{5} 
\h{5}{10}{6} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{3} 
\v{5}{2}{8} 
\v{6}{7}{4} 
\v{7}{9}{3} 
\v{8}{5}{6} 
\v{9}{1}{6} 
\v{10}{3}{5} 
\v{11}{6}{4} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2686}{} 
\h{2}{1}{4} 
\h{5}{2}{8} 
\h{4}{3}{6} 
\h{1}{4}{11} 
\h{8}{5}{3} 
\h{7}{6}{2} 
\h{10}{7}{3} 
\h{6}{8}{6} 
\h{5}{9}{3} 
\h{7}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{2}{7} 
\v{6}{1}{7} 
\v{7}{6}{4} 
\v{8}{5}{4} 
\v{9}{6}{5} 
\v{10}{3}{4} 
\v{11}{5}{5} 
\v{12}{4}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2688}{} 
\h{8}{1}{4} 
\h{7}{2}{2} 
\h{10}{3}{3} 
\h{3}{4}{5} 
\h{6}{5}{5} 
\h{2}{6}{8} 
\h{1}{7}{4} 
\h{4}{8}{3} 
\h{9}{9}{3} 
\h{6}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{2}{6} 
\v{8}{1}{3} 
\v{9}{2}{7} 
\v{10}{3}{3} 
\v{11}{5}{6} 
\v{12}{1}{8} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2691}{} 
\h{7}{1}{4} 
\h{8}{2}{5} 
\h{6}{3}{6} 
\h{4}{4}{3} 
\h{6}{5}{7} 
\h{1}{6}{9} 
\h{5}{7}{6} 
\h{2}{8}{7} 
\h{3}{9}{7} 
\h{4}{10}{8} 
\h{2}{11}{6} 
\h{3}{12}{6} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{8}{3} 
\v{3}{9}{3} 
\v{4}{4}{6} 
\v{5}{7}{6} 
\v{6}{3}{2} 
\v{7}{1}{3} 
\v{8}{2}{9} 
\v{9}{8}{4} 
\v{10}{6}{3} 
\v{11}{1}{6} 
\v{12}{3}{7} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2695}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{8}{3}{3} 
\h{5}{4}{4} 
\h{7}{5}{3} 
\h{1}{6}{7} 
\h{3}{7}{9} 
\h{9}{8}{4} 
\h{6}{9}{5} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{10}{2} 
\v{5}{4}{7} 
\v{6}{9}{3} 
\v{7}{5}{5} 
\v{8}{3}{3} 
\v{9}{4}{4} 
\v{10}{2}{3} 
\v{11}{3}{6} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2696}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{6}{3}{3} 
\h{3}{4}{4} 
\h{1}{5}{4} 
\h{8}{6}{3} 
\h{4}{7}{6} 
\h{6}{8}{6} 
\h{7}{9}{6} 
\h{9}{10}{2} 
\h{2}{11}{3} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{5}{6} 
\v{6}{3}{5} 
\v{7}{4}{5} 
\v{8}{2}{4} 
\v{9}{3}{7} 
\v{10}{7}{5} 
\v{11}{6}{4} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2716}{} 
\h{6}{1}{4} 
\h{8}{2}{3} 
\h{2}{3}{7} 
\h{4}{4}{9} 
\h{1}{5}{11} 
\h{5}{6}{5} 
\h{3}{7}{4} 
\h{11}{8}{2} 
\h{6}{9}{6} 
\h{2}{10}{6} 
\h{4}{11}{3} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{7} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{6}{6} 
\v{6}{1}{8} 
\v{7}{7}{4} 
\v{8}{2}{8} 
\v{9}{3}{9} 
\v{10}{1}{5} 
\v{11}{2}{6} 
\v{12}{5}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2719}{} 
\h{2}{1}{3} 
\h{4}{2}{4} 
\h{6}{3}{5} 
\h{5}{4}{5} 
\h{9}{5}{3} 
\h{11}{6}{2} 
\h{7}{7}{5} 
\h{1}{8}{7} 
\h{7}{9}{6} 
\h{6}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{3} 
\v{6}{3}{7} 
\v{7}{7}{2} 
\v{8}{2}{6} 
\v{9}{5}{6} 
\v{10}{4}{6} 
\v{11}{3}{3} 
\v{12}{5}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2722}{} 
\h{4}{1}{4} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{9}{4}{3} 
\h{6}{5}{5} 
\h{2}{6}{8} 
\h{1}{7}{4} 
\h{3}{8}{5} 
\h{6}{9}{7} 
\h{5}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{8}{5} 
\v{4}{1}{10} 
\v{5}{7}{3} 
\v{6}{5}{4} 
\v{7}{2}{10} 
\v{8}{1}{7} 
\v{9}{4}{7} 
\v{10}{3}{3} 
\v{11}{5}{5} 
\v{12}{2}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2730}{} 
\h{10}{1}{3} 
\h{9}{2}{2} 
\h{7}{3}{3} 
\h{2}{4}{10} 
\h{4}{5}{2} 
\h{1}{6}{4} 
\h{9}{7}{4} 
\h{3}{8}{8} 
\h{4}{9}{4} 
\h{6}{10}{6} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{8}{5} 
\v{4}{5}{4} 
\v{5}{6}{6} 
\v{6}{5}{5} 
\v{7}{3}{8} 
\v{8}{9}{3} 
\v{9}{2}{5} 
\v{10}{1}{2} 
\v{11}{2}{6} 
\v{12}{4}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2731}{} 
\h{7}{1}{4} 
\h{6}{2}{2} 
\h{3}{3}{4} 
\h{10}{4}{3} 
\h{9}{5}{3} 
\h{6}{6}{4} 
\h{2}{7}{6} 
\h{1}{8}{4} 
\h{4}{9}{7} 
\h{9}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{3}{8} 
\v{4}{9}{4} 
\v{5}{8}{4} 
\v{6}{2}{4} 
\v{7}{1}{2} 
\v{8}{2}{5} 
\v{9}{5}{5} 
\v{10}{4}{2} 
\v{11}{1}{8} 
\v{12}{5}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2736}{} 
\h{7}{1}{3} 
\h{6}{2}{2} 
\h{4}{3}{3} 
\h{9}{4}{3} 
\h{11}{5}{2} 
\h{2}{6}{8} 
\h{5}{7}{7} 
\h{9}{8}{4} 
\h{1}{9}{5} 
\h{4}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{7}{5} 
\v{6}{2}{7} 
\v{7}{1}{2} 
\v{8}{2}{8} 
\v{9}{4}{4} 
\v{10}{1}{5} 
\v{11}{5}{6} 
\v{12}{4}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2737}{} 
\h{2}{1}{10} 
\h{9}{2}{2} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{4}{5}{4} 
\h{1}{6}{4} 
\h{3}{7}{8} 
\h{9}{8}{4} 
\h{6}{9}{4} 
\h{4}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{5} 
\v{5}{6}{5} 
\v{6}{9}{3} 
\v{7}{4}{6} 
\v{8}{5}{6} 
\v{9}{2}{6} 
\v{10}{3}{6} 
\v{11}{2}{5} 
\v{12}{1}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2738}{} 
\h{9}{1}{3} 
\h{5}{2}{5} 
\h{2}{3}{5} 
\h{6}{4}{5} 
\h{8}{5}{5} 
\h{4}{6}{3} 
\h{1}{7}{11} 
\h{3}{8}{10} 
\h{5}{9}{4} 
\h{6}{10}{4} 
\h{2}{11}{6} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{8}{5} 
\v{4}{6}{6} 
\v{5}{2}{7} 
\v{6}{4}{6} 
\v{7}{3}{3} 
\v{8}{5}{6} 
\v{9}{1}{8} 
\v{10}{2}{8} 
\v{11}{4}{8} 
\v{12}{1}{6} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2745}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{1}{3}{6} 
\h{4}{4}{8} 
\h{11}{5}{2} 
\h{5}{6}{3} 
\h{6}{7}{3} 
\h{7}{8}{3} 
\h{8}{9}{4} 
\h{3}{10}{8} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{2} 
\v{5}{6}{5} 
\v{6}{7}{5} 
\v{7}{3}{5} 
\v{8}{6}{3} 
\v{9}{7}{4} 
\v{10}{1}{7} 
\v{11}{5}{5} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2746}{} 
\h{2}{1}{2} 
\h{3}{2}{7} 
\h{9}{3}{3} 
\h{8}{4}{3} 
\h{6}{5}{7} 
\h{5}{6}{5} 
\h{7}{7}{6} 
\h{1}{8}{8} 
\h{8}{9}{4} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{2}{11} 
\v{4}{1}{10} 
\v{5}{6}{6} 
\v{6}{5}{5} 
\v{7}{7}{4} 
\v{8}{4}{5} 
\v{9}{3}{5} 
\v{10}{2}{4} 
\v{11}{4}{6} 
\v{12}{3}{6} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2754}{} 
\h{6}{1}{4} 
\h{8}{2}{5} 
\h{6}{3}{3} 
\h{7}{4}{5} 
\h{2}{5}{6} 
\h{7}{6}{6} 
\h{5}{7}{6} 
\h{3}{8}{7} 
\h{2}{9}{7} 
\h{4}{10}{8} 
\h{1}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{4} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{1}{2} 
\v{7}{4}{2} 
\v{8}{2}{3} 
\v{9}{3}{6} 
\v{10}{1}{7} 
\v{11}{7}{5} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2776}{} 
\h{3}{1}{5} 
\h{2}{2}{4} 
\h{9}{3}{3} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{1}{6}{9} 
\h{8}{7}{4} 
\h{5}{8}{5} 
\h{7}{9}{6} 
\h{4}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{8}{4} 
\v{6}{2}{9} 
\v{7}{4}{5} 
\v{8}{1}{6} 
\v{9}{3}{2} 
\v{10}{6}{2} 
\v{11}{4}{6} 
\v{12}{3}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2779}{} 
\h{7}{1}{5} 
\h{2}{2}{6} 
\h{5}{3}{6} 
\h{3}{4}{6} 
\h{6}{5}{4} 
\h{4}{6}{9} 
\h{9}{7}{2} 
\h{8}{8}{4} 
\h{1}{9}{6} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{10} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{4}{8} 
\v{4}{6}{7} 
\v{5}{3}{7} 
\v{6}{5}{6} 
\v{7}{1}{8} 
\v{8}{2}{6} 
\v{9}{4}{3} 
\v{10}{5}{5} 
\v{11}{3}{4} 
\v{12}{1}{7} 
\v{13}{6}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2782}{} 
\h{3}{1}{8} 
\h{7}{2}{6} 
\h{6}{3}{5} 
\h{2}{4}{10} 
\h{1}{5}{7} 
\h{7}{6}{5} 
\h{4}{7}{6} 
\h{8}{8}{5} 
\h{3}{9}{6} 
\h{5}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{1}{8} 
\v{4}{7}{4} 
\v{5}{10}{3} 
\v{6}{3}{9} 
\v{7}{2}{4} 
\v{8}{5}{3} 
\v{9}{9}{2} 
\v{10}{7}{3} 
\v{11}{1}{2} 
\v{12}{4}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2783}{} 
\h{8}{1}{3} 
\h{7}{2}{3} 
\h{3}{3}{5} 
\h{5}{4}{8} 
\h{4}{5}{8} 
\h{2}{6}{9} 
\h{9}{7}{4} 
\h{5}{8}{7} 
\h{6}{9}{4} 
\h{3}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{3}{7} 
\v{4}{5}{8} 
\v{5}{4}{4} 
\v{6}{9}{2} 
\v{7}{2}{8} 
\v{8}{1}{2} 
\v{9}{7}{5} 
\v{10}{2}{7} 
\v{11}{1}{5} 
\v{12}{5}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2791}{} 
\h{3}{1}{7} 
\h{5}{2}{8} 
\h{4}{3}{3} 
\h{5}{4}{6} 
\h{9}{5}{3} 
\h{2}{6}{6} 
\h{6}{7}{5} 
\h{9}{8}{4} 
\h{7}{9}{3} 
\h{3}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{2}{2} 
\v{6}{7}{4} 
\v{7}{3}{6} 
\v{8}{6}{4} 
\v{9}{5}{3} 
\v{10}{1}{8} 
\v{11}{4}{3} 
\v{12}{5}{7} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2792}{} 
\h{7}{1}{3} 
\h{2}{2}{6} 
\h{5}{3}{4} 
\h{6}{4}{6} 
\h{3}{5}{8} 
\h{7}{6}{5} 
\h{5}{7}{5} 
\h{8}{8}{3} 
\h{4}{9}{9} 
\h{3}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{5}{5} 
\v{4}{9}{4} 
\v{5}{3}{4} 
\v{6}{4}{7} 
\v{7}{1}{5} 
\v{8}{2}{6} 
\v{9}{3}{7} 
\v{10}{1}{6} 
\v{11}{5}{3} 
\v{12}{4}{2} 
\v{13}{9}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2797}{} 
\h{3}{1}{8} 
\h{2}{2}{5} 
\h{8}{3}{4} 
\h{5}{4}{6} 
\h{4}{5}{4} 
\h{10}{6}{3} 
\h{9}{7}{3} 
\h{1}{8}{9} 
\h{6}{9}{7} 
\h{5}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{4}{6} 
\v{6}{9}{3} 
\v{7}{2}{9} 
\v{8}{3}{2} 
\v{9}{7}{3} 
\v{10}{6}{2} 
\v{11}{1}{3} 
\v{12}{3}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2800}{} 
\h{2}{1}{3} 
\h{8}{2}{4} 
\h{3}{3}{7} 
\h{6}{4}{5} 
\h{7}{5}{5} 
\h{9}{6}{4} 
\h{4}{7}{6} 
\h{8}{8}{5} 
\h{6}{9}{3} 
\h{1}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{7}{4} 
\v{5}{1}{9} 
\v{6}{4}{5} 
\v{7}{5}{7} 
\v{8}{2}{6} 
\v{9}{6}{3} 
\v{10}{3}{4} 
\v{11}{4}{7} 
\v{12}{2}{3} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2819}{} 
\h{4}{1}{6} 
\h{2}{2}{5} 
\h{3}{3}{8} 
\h{9}{4}{3} 
\h{10}{5}{3} 
\h{6}{6}{5} 
\h{1}{7}{7} 
\h{7}{8}{5} 
\h{9}{9}{4} 
\h{5}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{3}{10} 
\v{4}{1}{10} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{2}{6} 
\v{8}{7}{3} 
\v{9}{4}{5} 
\v{10}{1}{4} 
\v{11}{3}{3} 
\v{12}{4}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2820}{} 
\h{3}{1}{3} 
\h{5}{2}{5} 
\h{6}{3}{6} 
\h{1}{4}{8} 
\h{7}{5}{6} 
\h{2}{6}{6} 
\h{7}{7}{4} 
\h{9}{8}{3} 
\h{4}{9}{6} 
\h{8}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{2}{10} 
\v{6}{1}{2} 
\v{7}{5}{2} 
\v{8}{6}{4} 
\v{9}{4}{4} 
\v{10}{2}{7} 
\v{11}{7}{4} 
\v{12}{3}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2821}{} 
\h{3}{1}{3} 
\h{5}{2}{4} 
\h{6}{3}{5} 
\h{1}{4}{7} 
\h{7}{5}{6} 
\h{2}{6}{10} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{4}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{2}{10} 
\v{6}{1}{2} 
\v{7}{5}{5} 
\v{8}{4}{4} 
\v{9}{2}{7} 
\v{10}{7}{4} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2824}{} 
\h{9}{1}{4} 
\h{2}{2}{6} 
\h{5}{3}{5} 
\h{4}{4}{2} 
\h{1}{5}{8} 
\h{5}{6}{7} 
\h{8}{7}{5} 
\h{7}{8}{4} 
\h{3}{9}{9} 
\h{6}{10}{4} 
\h{2}{11}{5} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{9}{4} 
\v{4}{4}{8} 
\v{5}{3}{3} 
\v{6}{4}{6} 
\v{7}{8}{3} 
\v{8}{2}{5} 
\v{9}{1}{4} 
\v{10}{3}{7} 
\v{11}{8}{4} 
\v{12}{6}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2825}{} 
\h{2}{1}{8} 
\h{7}{2}{2} 
\h{8}{3}{3} 
\h{5}{4}{5} 
\h{6}{5}{7} 
\h{1}{6}{11} 
\h{9}{7}{4} 
\h{7}{8}{4} 
\h{4}{9}{4} 
\h{5}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{5}{6} 
\v{7}{2}{6} 
\v{8}{3}{6} 
\v{9}{2}{5} 
\v{10}{1}{3} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2829}{} 
\h{2}{1}{10} 
\h{11}{2}{2} 
\h{5}{3}{7} 
\h{1}{4}{8} 
\h{6}{5}{4} 
\h{7}{6}{4} 
\h{4}{7}{4} 
\h{6}{8}{3} 
\h{7}{9}{3} 
\h{8}{10}{5} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{3}{8} 
\v{6}{5}{3} 
\v{7}{6}{3} 
\v{8}{7}{3} 
\v{9}{4}{4} 
\v{10}{5}{4} 
\v{11}{2}{4} 
\v{12}{1}{2} 
\v{13}{2}{8} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2830}{} 
\h{3}{1}{8} 
\h{7}{2}{2} 
\h{8}{3}{5} 
\h{7}{4}{4} 
\h{6}{5}{4} 
\h{9}{6}{3} 
\h{2}{7}{8} 
\h{8}{8}{4} 
\h{1}{9}{4} 
\h{4}{10}{9} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{9}{3} 
\v{6}{5}{6} 
\v{7}{2}{2} 
\v{8}{3}{5} 
\v{9}{2}{4} 
\v{10}{5}{2} 
\v{11}{1}{3} 
\v{12}{6}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2832}{} 
\h{2}{1}{2} 
\h{3}{2}{7} 
\h{6}{3}{5} 
\h{9}{4}{3} 
\h{7}{5}{3} 
\h{8}{6}{5} 
\h{5}{7}{6} 
\h{6}{8}{6} 
\h{1}{9}{8} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{2}{11} 
\v{4}{1}{10} 
\v{5}{7}{5} 
\v{6}{3}{5} 
\v{7}{5}{5} 
\v{8}{6}{5} 
\v{9}{4}{5} 
\v{10}{2}{3} 
\v{11}{3}{4} 
\v{12}{4}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2834}{} 
\h{8}{1}{5} 
\h{6}{2}{3} 
\h{7}{3}{4} 
\h{2}{4}{6} 
\h{7}{5}{6} 
\h{4}{6}{6} 
\h{6}{7}{6} 
\h{3}{8}{8} 
\h{1}{9}{3} 
\h{5}{10}{7} 
\h{2}{11}{7} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{8}{5} 
\v{4}{6}{3} 
\v{5}{10}{2} 
\v{6}{2}{5} 
\v{7}{3}{2} 
\v{8}{1}{3} 
\v{9}{2}{9} 
\v{10}{6}{6} 
\v{11}{3}{5} 
\v{12}{7}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2835}{} 
\h{6}{1}{3} 
\h{8}{2}{5} 
\h{4}{3}{5} 
\h{2}{4}{3} 
\h{3}{5}{9} 
\h{1}{6}{6} 
\h{10}{7}{3} 
\h{4}{8}{7} 
\h{8}{9}{4} 
\h{6}{10}{4} 
\h{5}{11}{2} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{3}{5} 
\v{5}{4}{7} 
\v{6}{1}{9} 
\v{7}{6}{5} 
\v{8}{2}{7} 
\v{9}{1}{2} 
\v{10}{7}{3} 
\v{11}{8}{4} 
\v{12}{5}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2840}{} 
\h{6}{1}{7} 
\h{5}{2}{4} 
\h{7}{3}{4} 
\h{10}{4}{2} 
\h{2}{5}{4} 
\h{8}{6}{3} 
\h{4}{7}{5} 
\h{8}{8}{5} 
\h{3}{9}{7} 
\h{1}{10}{4} 
\h{2}{11}{10} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{6} 
\v{3}{9}{4} 
\v{4}{7}{5} 
\v{5}{2}{8} 
\v{6}{1}{4} 
\v{7}{3}{9} 
\v{8}{6}{2} 
\v{9}{2}{5} 
\v{10}{4}{5} 
\v{11}{3}{3} 
\v{12}{4}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2841}{} 
\h{2}{1}{10} 
\h{5}{2}{3} 
\h{1}{3}{6} 
\h{4}{4}{9} 
\h{3}{5}{8} 
\h{6}{6}{7} 
\h{4}{7}{5} 
\h{8}{8}{4} 
\h{7}{9}{3} 
\h{9}{10}{2} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{3} 
\v{5}{2}{9} 
\v{6}{6}{6} 
\v{7}{3}{6} 
\v{8}{2}{6} 
\v{9}{7}{3} 
\v{10}{9}{2} 
\v{11}{5}{5} 
\v{12}{1}{7} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2843}{} 
\h{6}{1}{3} 
\h{2}{2}{6} 
\h{7}{3}{5} 
\h{8}{4}{5} 
\h{4}{5}{7} 
\h{5}{6}{7} 
\h{1}{7}{5} 
\h{4}{8}{6} 
\h{5}{9}{6} 
\h{9}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{3} 
\v{5}{6}{3} 
\v{6}{1}{6} 
\v{7}{3}{9} 
\v{8}{2}{2} 
\v{9}{1}{9} 
\v{10}{8}{3} 
\v{11}{5}{4} 
\v{12}{3}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2844}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{4}{3}{8} 
\h{8}{4}{5} 
\h{1}{5}{9} 
\h{7}{6}{5} 
\h{3}{7}{6} 
\h{6}{8}{4} 
\h{8}{9}{3} 
\h{5}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{8}{3} 
\v{7}{2}{4} 
\v{8}{4}{5} 
\v{9}{7}{3} 
\v{10}{5}{3} 
\v{11}{1}{8} 
\v{12}{3}{3} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2845}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{1}{3}{8} 
\h{4}{4}{6} 
\h{8}{5}{4} 
\h{6}{6}{3} 
\h{11}{7}{2} 
\h{3}{8}{9} 
\h{8}{9}{5} 
\h{5}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{2}{8} 
\v{8}{5}{4} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{2}{5} 
\v{12}{5}{3} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2848}{} 
\h{3}{1}{4} 
\h{5}{2}{6} 
\h{10}{3}{3} 
\h{4}{4}{4} 
\h{5}{5}{7} 
\h{2}{6}{9} 
\h{6}{7}{6} 
\h{1}{8}{9} 
\h{3}{9}{6} 
\h{7}{10}{6} 
\h{6}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{1}{8} 
\v{4}{4}{9} 
\v{5}{2}{3} 
\v{6}{7}{4} 
\v{7}{1}{9} 
\v{8}{4}{8} 
\v{9}{9}{2} 
\v{10}{3}{5} 
\v{11}{2}{4} 
\v{12}{5}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2849}{} 
\h{3}{1}{7} 
\h{8}{2}{5} 
\h{7}{3}{2} 
\h{5}{4}{6} 
\h{4}{5}{4} 
\h{7}{6}{3} 
\h{6}{7}{6} 
\h{2}{8}{7} 
\h{3}{9}{10} 
\h{5}{10}{7} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{1}{8} 
\v{4}{5}{8} 
\v{5}{4}{6} 
\v{6}{7}{4} 
\v{7}{3}{3} 
\v{8}{2}{3} 
\v{9}{3}{5} 
\v{10}{1}{5} 
\v{11}{4}{8} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2850}{} 
\h{5}{1}{5} 
\h{9}{2}{4} 
\h{2}{3}{10} 
\h{1}{4}{7} 
\h{7}{5}{4} 
\h{4}{6}{4} 
\h{3}{7}{3} 
\h{5}{8}{2} 
\h{10}{9}{3} 
\h{9}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{1}{7} 
\v{6}{7}{5} 
\v{7}{5}{3} 
\v{8}{4}{2} 
\v{9}{2}{8} 
\v{10}{1}{8} 
\v{11}{5}{6} 
\v{12}{3}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2855}{} 
\h{6}{1}{4} 
\h{2}{2}{5} 
\h{5}{3}{4} 
\h{7}{4}{4} 
\h{10}{5}{3} 
\h{4}{6}{8} 
\h{8}{7}{5} 
\h{6}{8}{3} 
\h{1}{9}{10} 
\h{3}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{10}{2} 
\v{4}{6}{7} 
\v{5}{3}{8} 
\v{6}{1}{7} 
\v{7}{2}{2} 
\v{8}{7}{5} 
\v{9}{3}{5} 
\v{10}{1}{4} 
\v{11}{4}{5} 
\v{12}{6}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2856}{} 
\h{8}{1}{3} 
\h{10}{2}{2} 
\h{6}{3}{5} 
\h{2}{4}{7} 
\h{8}{5}{4} 
\h{7}{6}{6} 
\h{3}{7}{6} 
\h{5}{8}{8} 
\h{1}{9}{5} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{3}{6} 
\v{7}{6}{4} 
\v{8}{1}{4} 
\v{9}{4}{3} 
\v{10}{2}{10} 
\v{11}{1}{2} 
\v{12}{2}{3} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2865}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{1}{3}{8} 
\h{4}{4}{6} 
\h{7}{5}{6} 
\h{6}{6}{6} 
\h{3}{7}{2} 
\h{4}{8}{7} 
\h{8}{9}{5} 
\h{7}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{4} 
\v{5}{7}{4} 
\v{6}{2}{4} 
\v{7}{5}{5} 
\v{8}{9}{3} 
\v{9}{1}{2} 
\v{10}{4}{7} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2868}{} 
\h{3}{1}{4} 
\h{6}{2}{6} 
\h{2}{3}{6} 
\h{10}{4}{3} 
\h{9}{5}{2} 
\h{7}{6}{5} 
\h{1}{7}{4} 
\h{4}{8}{6} 
\h{6}{9}{7} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{2}{7} 
\v{7}{1}{5} 
\v{8}{3}{7} 
\v{9}{5}{6} 
\v{10}{4}{4} 
\v{11}{5}{5} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2869}{} 
\h{8}{1}{4} 
\h{6}{2}{4} 
\h{2}{3}{5} 
\h{5}{4}{8} 
\h{1}{5}{10} 
\h{9}{6}{3} 
\h{8}{7}{2} 
\h{4}{8}{2} 
\h{5}{9}{6} 
\h{7}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{4}{5} 
\v{6}{2}{6} 
\v{7}{3}{7} 
\v{8}{1}{6} 
\v{9}{6}{5} 
\v{10}{2}{5} 
\v{11}{5}{4} 
\v{12}{1}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2870}{} 
\h{8}{1}{2} 
\h{7}{2}{2} 
\h{2}{3}{6} 
\h{4}{4}{7} 
\h{6}{5}{7} 
\h{5}{6}{2} 
\h{3}{7}{9} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{4}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{4}{6} 
\v{5}{6}{5} 
\v{6}{5}{4} 
\v{7}{2}{4} 
\v{8}{1}{2} 
\v{9}{2}{8} 
\v{10}{1}{7} 
\v{11}{4}{5} 
\v{12}{7}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2873}{} 
\h{2}{1}{5} 
\h{5}{2}{3} 
\h{7}{3}{6} 
\h{4}{4}{6} 
\h{9}{5}{3} 
\h{6}{6}{5} 
\h{1}{7}{9} 
\h{8}{8}{3} 
\h{5}{9}{7} 
\h{3}{10}{10} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{4}{8} 
\v{5}{2}{7} 
\v{6}{6}{5} 
\v{7}{1}{2} 
\v{8}{2}{6} 
\v{9}{5}{7} 
\v{10}{4}{3} 
\v{11}{6}{2} 
\v{12}{5}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2875}{} 
\h{8}{1}{4} 
\h{2}{2}{3} 
\h{4}{3}{5} 
\h{6}{4}{7} 
\h{1}{5}{9} 
\h{8}{6}{3} 
\h{9}{7}{3} 
\h{5}{8}{2} 
\h{6}{9}{4} 
\h{7}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{2}{6} 
\v{6}{4}{5} 
\v{7}{8}{2} 
\v{8}{1}{5} 
\v{9}{3}{4} 
\v{10}{5}{4} 
\v{11}{6}{5} 
\v{12}{1}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2878}{} 
\h{3}{1}{9} 
\h{2}{2}{6} 
\h{1}{3}{6} 
\h{4}{4}{6} 
\h{9}{5}{4} 
\h{3}{6}{7} 
\h{6}{7}{5} 
\h{8}{8}{5} 
\h{5}{9}{6} 
\h{6}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{1}{5} 
\v{4}{4}{7} 
\v{5}{9}{4} 
\v{6}{7}{3} 
\v{7}{3}{9} 
\v{8}{2}{6} 
\v{9}{5}{6} 
\v{10}{4}{2} 
\v{11}{7}{2} 
\v{12}{1}{9} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2881}{} 
\h{3}{1}{7} 
\h{2}{2}{6} 
\h{6}{3}{6} 
\h{4}{4}{6} 
\h{9}{5}{4} 
\h{5}{6}{7} 
\h{1}{7}{8} 
\h{4}{8}{7} 
\h{7}{9}{6} 
\h{6}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{4}{4} 
\v{5}{6}{7} 
\v{6}{3}{7} 
\v{7}{9}{3} 
\v{8}{2}{9} 
\v{9}{5}{2} 
\v{10}{1}{3} 
\v{11}{8}{2} 
\v{12}{3}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2882}{} 
\h{10}{1}{2} 
\h{8}{2}{3} 
\h{5}{3}{4} 
\h{2}{4}{4} 
\h{4}{5}{9} 
\h{1}{6}{9} 
\h{8}{7}{4} 
\h{3}{8}{4} 
\h{5}{9}{6} 
\h{7}{10}{6} 
\h{2}{11}{7} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{8}{5} 
\v{4}{5}{7} 
\v{5}{3}{6} 
\v{6}{4}{8} 
\v{7}{8}{2} 
\v{8}{2}{5} 
\v{9}{3}{8} 
\v{10}{1}{5} 
\v{11}{2}{7} 
\v{12}{1}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2883}{} 
\h{8}{1}{4} 
\h{5}{2}{4} 
\h{2}{3}{4} 
\h{4}{4}{9} 
\h{1}{5}{9} 
\h{8}{6}{3} 
\h{10}{7}{2} 
\h{3}{8}{4} 
\h{5}{9}{6} 
\h{7}{10}{6} 
\h{2}{11}{7} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{8}{5} 
\v{4}{4}{8} 
\v{5}{2}{7} 
\v{6}{3}{9} 
\v{7}{8}{2} 
\v{8}{1}{5} 
\v{9}{2}{9} 
\v{10}{5}{2} 
\v{11}{6}{3} 
\v{12}{1}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2886}{} 
\h{2}{1}{8} 
\h{4}{2}{3} 
\h{6}{3}{6} 
\h{9}{4}{4} 
\h{1}{5}{10} 
\h{8}{6}{5} 
\h{3}{7}{6} 
\h{7}{8}{3} 
\h{8}{9}{4} 
\h{5}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{3}{8} 
\v{7}{2}{6} 
\v{8}{6}{3} 
\v{9}{4}{3} 
\v{10}{1}{7} 
\v{11}{5}{5} 
\v{12}{3}{6} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2887}{} 
\h{9}{1}{3} 
\h{8}{2}{2} 
\h{2}{3}{9} 
\h{7}{4}{6} 
\h{6}{5}{3} 
\h{8}{6}{4} 
\h{4}{7}{6} 
\h{1}{8}{4} 
\h{3}{9}{10} 
\h{4}{10}{3} 
\h{2}{11}{4} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{7}{3} 
\v{5}{8}{4} 
\v{6}{5}{6} 
\v{7}{4}{6} 
\v{8}{2}{4} 
\v{9}{1}{4} 
\v{10}{2}{5} 
\v{11}{3}{9} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2888}{} 
\h{3}{1}{7} 
\h{8}{2}{5} 
\h{2}{3}{9} 
\h{6}{4}{4} 
\h{9}{5}{4} 
\h{1}{6}{4} 
\h{4}{7}{3} 
\h{6}{8}{6} 
\h{3}{9}{8} 
\h{8}{10}{4} 
\h{7}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{8} 
\v{4}{7}{6} 
\v{5}{6}{6} 
\v{6}{4}{4} 
\v{7}{7}{4} 
\v{8}{2}{8} 
\v{9}{5}{6} 
\v{10}{1}{3} 
\v{11}{3}{6} 
\v{12}{8}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2893}{} 
\h{2}{1}{8} 
\h{6}{2}{7} 
\h{3}{3}{8} 
\h{9}{4}{3} 
\h{5}{5}{6} 
\h{4}{6}{3} 
\h{1}{7}{7} 
\h{10}{8}{3} 
\h{5}{9}{7} 
\h{3}{10}{4} 
\h{6}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{3}{7} 
\v{4}{6}{7} 
\v{5}{5}{4} 
\v{6}{2}{9} 
\v{7}{6}{4} 
\v{8}{7}{5} 
\v{9}{4}{7} 
\v{10}{1}{7} 
\v{11}{3}{2} 
\v{12}{4}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2894}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{4}{3}{8} 
\h{3}{4}{8} 
\h{1}{5}{7} 
\h{5}{6}{8} 
\h{6}{7}{4} 
\h{4}{8}{3} 
\h{9}{9}{3} 
\h{8}{10}{2} 
\h{6}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{3}{5} 
\v{5}{6}{6} 
\v{6}{7}{4} 
\v{7}{2}{6} 
\v{8}{5}{5} 
\v{9}{9}{2} 
\v{10}{7}{3} 
\v{11}{1}{3} 
\v{12}{3}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2904}{} 
\h{3}{1}{9} 
\h{2}{2}{5} 
\h{10}{3}{3} 
\h{5}{4}{6} 
\h{4}{5}{5} 
\h{8}{6}{2} 
\h{9}{7}{3} 
\h{6}{8}{5} 
\h{1}{9}{7} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{4}{6} 
\v{6}{8}{4} 
\v{7}{2}{9} 
\v{8}{6}{3} 
\v{9}{5}{2} 
\v{10}{3}{3} 
\v{11}{4}{4} 
\v{12}{1}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2905}{} 
\h{8}{1}{2} 
\h{4}{2}{8} 
\h{6}{3}{7} 
\h{2}{4}{7} 
\h{7}{5}{4} 
\h{6}{6}{2} 
\h{10}{7}{2} 
\h{1}{8}{4} 
\h{3}{9}{8} 
\h{7}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{3}{3} 
\v{7}{5}{5} 
\v{8}{1}{5} 
\v{9}{4}{7} 
\v{10}{1}{6} 
\v{11}{5}{4} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2906}{} 
\h{6}{1}{3} 
\h{5}{2}{2} 
\h{10}{3}{2} 
\h{2}{4}{9} 
\h{6}{5}{7} 
\h{4}{6}{6} 
\h{3}{7}{5} 
\h{1}{8}{11} 
\h{5}{9}{4} 
\h{8}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{2}{7} 
\v{6}{1}{4} 
\v{7}{2}{10} 
\v{8}{7}{3} 
\v{9}{1}{8} 
\v{10}{3}{3} 
\v{11}{4}{7} 
\v{12}{3}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2909}{} 
\h{5}{1}{2} 
\h{6}{2}{5} 
\h{2}{3}{8} 
\h{4}{4}{8} 
\h{9}{5}{4} 
\h{1}{6}{10} 
\h{8}{7}{5} 
\h{3}{8}{6} 
\h{5}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{1}{8} 
\v{6}{2}{10} 
\v{7}{1}{9} 
\v{8}{7}{4} 
\v{9}{5}{3} 
\v{10}{3}{6} 
\v{11}{2}{4} 
\v{12}{4}{6} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2910}{} 
\h{2}{1}{6} 
\h{4}{2}{5} 
\h{7}{3}{3} 
\h{6}{4}{2} 
\h{7}{5}{5} 
\h{11}{6}{2} 
\h{3}{7}{6} 
\h{5}{8}{7} 
\h{1}{9}{5} 
\h{10}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{4}{5} 
\v{7}{3}{2} 
\v{8}{1}{3} 
\v{9}{2}{5} 
\v{10}{3}{7} 
\v{11}{6}{5} 
\v{12}{5}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2920}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{8}{3}{3} 
\h{5}{4}{4} 
\h{7}{5}{3} 
\h{4}{6}{4} 
\h{1}{7}{5} 
\h{3}{8}{9} 
\h{9}{9}{4} 
\h{5}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{4}{6} 
\v{6}{7}{4} 
\v{7}{5}{7} 
\v{8}{3}{3} 
\v{9}{4}{5} 
\v{10}{2}{3} 
\v{11}{3}{7} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2922}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{11}{3}{2} 
\h{3}{4}{4} 
\h{1}{5}{4} 
\h{4}{6}{6} 
\h{8}{7}{4} 
\h{6}{8}{3} 
\h{7}{9}{3} 
\h{9}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{6}{7} 
\v{5}{5}{6} 
\v{6}{2}{6} 
\v{7}{4}{5} 
\v{8}{7}{5} 
\v{9}{8}{2} 
\v{10}{6}{3} 
\v{11}{1}{2} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2923}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{8}{3}{3} 
\h{6}{4}{3} 
\h{4}{5}{4} 
\h{5}{6}{5} 
\h{1}{7}{6} 
\h{3}{8}{9} 
\h{9}{9}{4} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{4}{6} 
\v{7}{7}{4} 
\v{8}{3}{2} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{3}{7} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2925}{} 
\h{6}{1}{6} 
\h{2}{2}{6} 
\h{4}{3}{9} 
\h{7}{4}{4} 
\h{3}{5}{5} 
\h{5}{6}{7} 
\h{1}{7}{8} 
\h{7}{8}{3} 
\h{9}{9}{2} 
\h{6}{10}{7} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{6}{6} 
\v{6}{1}{9} 
\v{7}{4}{4} 
\v{8}{2}{3} 
\v{9}{7}{2} 
\v{10}{8}{3} 
\v{11}{4}{5} 
\v{12}{1}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2926}{} 
\h{8}{1}{3} 
\h{3}{2}{7} 
\h{7}{3}{4} 
\h{5}{4}{4} 
\h{1}{5}{5} 
\h{8}{6}{5} 
\h{5}{7}{7} 
\h{9}{8}{4} 
\h{2}{9}{8} 
\h{4}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{9}{3} 
\v{3}{2}{9} 
\v{4}{10}{3} 
\v{5}{4}{3} 
\v{6}{5}{7} 
\v{7}{3}{8} 
\v{8}{1}{5} 
\v{9}{4}{4} 
\v{10}{2}{7} 
\v{11}{1}{2} 
\v{12}{7}{3} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2929}{} 
\h{3}{1}{9} 
\h{5}{2}{4} 
\h{1}{3}{5} 
\h{7}{4}{3} 
\h{9}{5}{4} 
\h{5}{6}{5} 
\h{2}{7}{6} 
\h{4}{8}{9} 
\h{7}{9}{4} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{2}{4} 
\v{6}{3}{9} 
\v{7}{4}{5} 
\v{8}{7}{3} 
\v{9}{2}{3} 
\v{10}{4}{2} 
\v{11}{9}{2} 
\v{12}{1}{9} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2932}{} 
\h{3}{1}{7} 
\h{6}{2}{7} 
\h{1}{3}{7} 
\h{5}{4}{7} 
\h{11}{5}{2} 
\h{6}{6}{6} 
\h{2}{7}{5} 
\h{4}{8}{7} 
\h{5}{9}{4} 
\h{7}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{4}{5} 
\v{6}{2}{4} 
\v{7}{7}{3} 
\v{8}{3}{9} 
\v{9}{9}{2} 
\v{10}{1}{9} 
\v{11}{5}{3} 
\v{12}{4}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2934}{} 
\h{2}{1}{8} 
\h{6}{2}{7} 
\h{1}{3}{7} 
\h{5}{4}{7} 
\h{11}{5}{2} 
\h{6}{6}{6} 
\h{3}{7}{4} 
\h{4}{8}{7} 
\h{5}{9}{4} 
\h{7}{10}{3} 
\h{2}{11}{7} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{4}{5} 
\v{6}{2}{4} 
\v{7}{7}{3} 
\v{8}{3}{9} 
\v{9}{9}{2} 
\v{10}{1}{9} 
\v{11}{5}{3} 
\v{12}{4}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2936}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{5}{3}{6} 
\h{6}{4}{2} 
\h{1}{5}{6} 
\h{6}{6}{6} 
\h{10}{7}{3} 
\h{3}{8}{5} 
\h{4}{9}{7} 
\h{9}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{9}{4} 
\v{5}{3}{8} 
\v{6}{4}{2} 
\v{7}{5}{7} 
\v{8}{4}{4} 
\v{9}{2}{8} 
\v{10}{1}{6} 
\v{11}{3}{6} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2944}{} 
\h{4}{1}{4} 
\h{7}{2}{2} 
\h{8}{3}{3} 
\h{2}{4}{4} 
\h{5}{5}{8} 
\h{4}{6}{6} 
\h{6}{7}{6} 
\h{1}{8}{8} 
\h{7}{9}{4} 
\h{10}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{5}{7} 
\v{6}{4}{3} 
\v{7}{2}{7} 
\v{8}{1}{2} 
\v{9}{2}{6} 
\v{10}{6}{4} 
\v{11}{3}{6} 
\v{12}{7}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2946}{} 
\h{3}{1}{5} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{5}{4}{5} 
\h{6}{5}{6} 
\h{4}{6}{6} 
\h{2}{7}{9} 
\h{7}{8}{6} 
\h{5}{9}{7} 
\h{1}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{4}{5} 
\v{6}{2}{3} 
\v{7}{8}{4} 
\v{8}{1}{9} 
\v{9}{3}{8} 
\v{10}{4}{2} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2947}{} 
\h{2}{1}{8} 
\h{4}{2}{7} 
\h{7}{3}{6} 
\h{1}{4}{9} 
\h{5}{5}{4} 
\h{8}{6}{3} 
\h{7}{7}{2} 
\h{3}{8}{9} 
\h{6}{9}{7} 
\h{4}{10}{8} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{8} 
\v{5}{5}{6} 
\v{6}{9}{3} 
\v{7}{3}{4} 
\v{8}{6}{5} 
\v{9}{5}{2} 
\v{10}{1}{3} 
\v{11}{2}{4} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2948}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{5}{3}{4} 
\h{8}{4}{2} 
\h{6}{5}{7} 
\h{1}{6}{10} 
\h{7}{7}{2} 
\h{8}{8}{4} 
\h{4}{9}{6} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{7} 
\v{6}{5}{6} 
\v{7}{2}{5} 
\v{8}{4}{4} 
\v{9}{3}{4} 
\v{10}{4}{5} 
\v{11}{1}{5} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2961}{} 
\h{7}{1}{4} 
\h{4}{2}{4} 
\h{2}{3}{3} 
\h{3}{4}{9} 
\h{9}{5}{4} 
\h{7}{6}{3} 
\h{8}{7}{3} 
\h{1}{8}{9} 
\h{6}{9}{6} 
\h{4}{10}{5} 
\h{5}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{2}{8} 
\v{5}{3}{8} 
\v{6}{9}{3} 
\v{7}{1}{5} 
\v{8}{2}{5} 
\v{9}{5}{5} 
\v{10}{6}{2} 
\v{11}{1}{6} 
\v{12}{4}{5} 
\v{13}{5}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2967}{} 
\h{3}{1}{4} 
\h{5}{2}{7} 
\h{4}{3}{7} 
\h{9}{4}{4} 
\h{2}{5}{8} 
\h{8}{6}{5} 
\h{6}{7}{3} 
\h{8}{8}{4} 
\h{5}{9}{6} 
\h{1}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{7} 
\v{6}{7}{5} 
\v{7}{1}{9} 
\v{8}{6}{2} 
\v{9}{4}{3} 
\v{10}{5}{6} 
\v{11}{3}{6} 
\v{12}{2}{6} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2971}{} 
\h{2}{1}{11} 
\h{4}{2}{6} 
\h{7}{3}{4} 
\h{5}{4}{3} 
\h{1}{5}{5} 
\h{3}{6}{9} 
\h{7}{7}{2} 
\h{10}{8}{3} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{7} 
\v{5}{4}{7} 
\v{6}{5}{7} 
\v{7}{3}{4} 
\v{8}{4}{6} 
\v{9}{7}{4} 
\v{10}{2}{6} 
\v{11}{3}{6} 
\v{12}{6}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2979}{} 
\h{9}{1}{4} 
\h{3}{2}{8} 
\h{6}{3}{2} 
\h{7}{4}{5} 
\h{2}{5}{9} 
\h{5}{6}{8} 
\h{3}{7}{7} 
\h{1}{8}{8} 
\h{8}{9}{4} 
\h{6}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{2}{5} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{3}{7} 
\v{7}{4}{7} 
\v{8}{3}{6} 
\v{9}{1}{7} 
\v{10}{7}{3} 
\v{11}{2}{3} 
\v{12}{4}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2997}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{6}{3}{2} 
\h{4}{4}{3} 
\h{1}{5}{4} 
\h{3}{6}{8} 
\h{6}{7}{4} 
\h{9}{8}{3} 
\h{10}{9}{3} 
\h{8}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{3}{4} 
\v{7}{2}{2} 
\v{8}{3}{7} 
\v{9}{8}{3} 
\v{10}{7}{2} 
\v{11}{6}{4} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{2998}{} 
\h{8}{1}{5} 
\h{4}{2}{5} 
\h{2}{3}{5} 
\h{5}{4}{8} 
\h{4}{5}{4} 
\h{6}{6}{4} 
\h{9}{7}{3} 
\h{5}{8}{6} 
\h{1}{9}{9} 
\h{7}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{4}{4} 
\v{6}{6}{6} 
\v{7}{3}{7} 
\v{8}{1}{4} 
\v{9}{2}{5} 
\v{10}{6}{3} 
\v{11}{8}{3} 
\v{12}{7}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3000}{} 
\h{7}{1}{5} 
\h{11}{2}{2} 
\h{8}{3}{4} 
\h{6}{4}{3} 
\h{2}{5}{5} 
\h{4}{6}{6} 
\h{1}{7}{4} 
\h{8}{8}{3} 
\h{4}{9}{5} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{6}{3} 
\v{5}{7}{5} 
\v{6}{4}{6} 
\v{7}{1}{4} 
\v{8}{3}{5} 
\v{9}{4}{5} 
\v{10}{6}{5} 
\v{11}{2}{6} 
\v{12}{1}{2} 
\v{13}{2}{8} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3001}{} 
\h{3}{1}{4} 
\h{5}{2}{7} 
\h{4}{3}{7} 
\h{2}{4}{7} 
\h{8}{5}{5} 
\h{6}{6}{4} 
\h{9}{7}{4} 
\h{8}{8}{4} 
\h{5}{9}{6} 
\h{1}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{7} 
\v{6}{6}{6} 
\v{7}{1}{9} 
\v{8}{5}{3} 
\v{9}{4}{3} 
\v{10}{6}{5} 
\v{11}{3}{6} 
\v{12}{2}{6} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3005}{} 
\h{2}{1}{5} 
\h{3}{2}{7} 
\h{5}{3}{6} 
\h{8}{4}{5} 
\h{1}{5}{9} 
\h{6}{6}{3} 
\h{8}{7}{4} 
\h{9}{8}{4} 
\h{4}{9}{7} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{2}{10} 
\v{4}{9}{4} 
\v{5}{3}{7} 
\v{6}{6}{5} 
\v{7}{1}{11} 
\v{8}{4}{3} 
\v{9}{6}{2} 
\v{10}{2}{3} 
\v{11}{3}{6} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3017}{} 
\h{5}{1}{6} 
\h{2}{2}{6} 
\h{1}{3}{3} 
\h{7}{4}{6} 
\h{3}{5}{9} 
\h{6}{6}{3} 
\h{8}{7}{2} 
\h{9}{8}{4} 
\h{7}{9}{4} 
\h{5}{10}{7} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{1}{9} 
\v{6}{6}{6} 
\v{7}{4}{5} 
\v{8}{2}{5} 
\v{9}{6}{2} 
\v{10}{7}{4} 
\v{11}{1}{8} 
\v{12}{5}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3026}{} 
\h{2}{1}{7} 
\h{11}{2}{2} 
\h{6}{3}{4} 
\h{4}{4}{3} 
\h{5}{5}{7} 
\h{4}{6}{7} 
\h{8}{7}{5} 
\h{6}{8}{3} 
\h{7}{9}{3} 
\h{3}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{4}{2} 
\v{5}{5}{6} 
\v{6}{3}{5} 
\v{7}{4}{5} 
\v{8}{7}{3} 
\v{9}{1}{7} 
\v{10}{3}{6} 
\v{11}{2}{4} 
\v{12}{5}{7} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3027}{} 
\h{3}{1}{5} 
\h{2}{2}{5} 
\h{5}{3}{7} 
\h{9}{4}{4} 
\h{8}{5}{4} 
\h{1}{6}{8} 
\h{4}{7}{7} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{5}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{9}{3} 
\v{7}{2}{9} 
\v{8}{1}{4} 
\v{9}{4}{2} 
\v{10}{8}{2} 
\v{11}{7}{2} 
\v{12}{3}{2} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3028}{} 
\h{2}{1}{7} 
\h{4}{2}{8} 
\h{11}{3}{2} 
\h{3}{4}{2} 
\h{1}{5}{7} 
\h{7}{6}{3} 
\h{6}{7}{3} 
\h{8}{8}{4} 
\h{4}{9}{7} 
\h{7}{10}{6} 
\h{2}{11}{3} 
\h{6}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{2}{7} 
\v{5}{4}{7} 
\v{6}{7}{5} 
\v{7}{6}{4} 
\v{8}{5}{3} 
\v{9}{1}{6} 
\v{10}{6}{6} 
\v{11}{3}{6} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3029}{} 
\h{5}{1}{6} 
\h{9}{2}{3} 
\h{10}{3}{3} 
\h{7}{4}{4} 
\h{2}{5}{6} 
\h{6}{6}{6} 
\h{9}{7}{4} 
\h{4}{8}{6} 
\h{3}{9}{2} 
\h{1}{10}{3} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{6} 
\v{3}{9}{4} 
\v{4}{8}{2} 
\v{5}{1}{8} 
\v{6}{6}{6} 
\v{7}{4}{7} 
\v{8}{5}{7} 
\v{9}{2}{5} 
\v{10}{3}{5} 
\v{11}{1}{3} 
\v{12}{2}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3030}{} 
\h{5}{1}{8} 
\h{2}{2}{10} 
\h{6}{3}{7} 
\h{4}{4}{5} 
\h{5}{5}{6} 
\h{7}{6}{5} 
\h{6}{7}{4} 
\h{8}{8}{3} 
\h{3}{9}{6} 
\h{4}{10}{6} 
\h{1}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{4}{6} 
\v{5}{1}{4} 
\v{6}{3}{4} 
\v{7}{6}{5} 
\v{8}{8}{4} 
\v{9}{4}{5} 
\v{10}{7}{3} 
\v{11}{5}{3} 
\v{12}{2}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3035}{} 
\h{5}{1}{5} 
\h{8}{2}{3} 
\h{2}{3}{10} 
\h{6}{4}{7} 
\h{1}{5}{9} 
\h{4}{6}{8} 
\h{7}{7}{2} 
\h{3}{8}{5} 
\h{7}{9}{4} 
\h{9}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{8}{5} 
\v{4}{6}{6} 
\v{5}{1}{10} 
\v{6}{4}{8} 
\v{7}{7}{2} 
\v{8}{2}{6} 
\v{9}{7}{3} 
\v{10}{1}{4} 
\v{11}{2}{7} 
\v{12}{3}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3036}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{8}{4}{4} 
\h{4}{5}{7} 
\h{1}{6}{4} 
\h{9}{7}{3} 
\h{3}{8}{7} 
\h{7}{9}{6} 
\h{6}{10}{2} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{3}{7} 
\v{7}{9}{2} 
\v{8}{4}{6} 
\v{9}{2}{5} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{4}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3038}{} 
\h{9}{1}{3} 
\h{11}{2}{2} 
\h{2}{3}{10} 
\h{1}{4}{6} 
\h{6}{5}{4} 
\h{9}{6}{4} 
\h{4}{7}{7} 
\h{3}{8}{2} 
\h{4}{9}{4} 
\h{7}{10}{3} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{8}{5} 
\v{4}{7}{2} 
\v{5}{8}{4} 
\v{6}{5}{6} 
\v{7}{4}{6} 
\v{8}{9}{3} 
\v{9}{1}{5} 
\v{10}{5}{5} 
\v{11}{2}{5} 
\v{12}{1}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3044}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{1}{3}{7} 
\h{7}{4}{6} 
\h{5}{5}{4} 
\h{4}{6}{8} 
\h{3}{7}{3} 
\h{10}{8}{3} 
\h{4}{9}{7} 
\h{10}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{3} 
\v{5}{5}{6} 
\v{6}{2}{5} 
\v{7}{4}{8} 
\v{8}{3}{8} 
\v{9}{1}{4} 
\v{10}{8}{2} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3045}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{9}{4}{2} 
\h{4}{5}{4} 
\h{5}{6}{5} 
\h{1}{7}{8} 
\h{3}{8}{9} 
\h{7}{9}{6} 
\h{6}{10}{2} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{2}{8} 
\v{7}{9}{2} 
\v{8}{5}{5} 
\v{9}{4}{3} 
\v{10}{3}{3} 
\v{11}{1}{3} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3047}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{5}{3}{4} 
\h{4}{4}{3} 
\h{10}{5}{3} 
\h{6}{6}{5} 
\h{5}{7}{5} 
\h{1}{8}{5} 
\h{3}{9}{9} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{3}{4} 
\v{6}{6}{2} 
\v{7}{4}{8} 
\v{8}{2}{8} 
\v{9}{3}{8} 
\v{10}{5}{2} 
\v{11}{1}{5} 
\v{12}{2}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3050}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{5}{3}{8} 
\h{1}{4}{9} 
\h{7}{5}{4} 
\h{9}{6}{4} 
\h{4}{7}{8} 
\h{6}{8}{2} 
\h{3}{9}{4} 
\h{6}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{7}{6} 
\v{5}{3}{8} 
\v{6}{8}{2} 
\v{7}{5}{4} 
\v{8}{8}{4} 
\v{9}{2}{4} 
\v{10}{4}{6} 
\v{11}{1}{4} 
\v{12}{2}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3051}{} 
\h{2}{1}{5} 
\h{3}{2}{8} 
\h{8}{3}{4} 
\h{6}{4}{4} 
\h{9}{5}{4} 
\h{4}{6}{8} 
\h{8}{7}{3} 
\h{1}{8}{9} 
\h{3}{9}{10} 
\h{5}{10}{2} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{2}{7} 
\v{4}{6}{7} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{1}{9} 
\v{8}{3}{4} 
\v{9}{5}{7} 
\v{10}{4}{4} 
\v{11}{2}{5} 
\v{12}{3}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3055}{} 
\h{3}{1}{9} 
\h{5}{2}{8} 
\h{4}{3}{6} 
\h{1}{4}{5} 
\h{5}{5}{6} 
\h{7}{6}{5} 
\h{6}{7}{5} 
\h{2}{8}{7} 
\h{7}{9}{3} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{3} 
\v{6}{4}{3} 
\v{7}{6}{3} 
\v{8}{10}{2} 
\v{9}{8}{3} 
\v{10}{3}{6} 
\v{11}{5}{2} 
\v{12}{1}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3057}{} 
\h{3}{1}{8} 
\h{2}{2}{3} 
\h{6}{3}{3} 
\h{4}{4}{3} 
\h{10}{5}{2} 
\h{8}{6}{3} 
\h{10}{7}{3} 
\h{6}{8}{6} 
\h{3}{9}{6} 
\h{7}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{8} 
\v{4}{4}{9} 
\v{5}{2}{9} 
\v{6}{3}{5} 
\v{7}{4}{6} 
\v{8}{6}{6} 
\v{9}{3}{6} 
\v{10}{5}{2} 
\v{11}{1}{5} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3058}{} 
\h{2}{1}{6} 
\h{9}{2}{4} 
\h{7}{3}{3} 
\h{4}{4}{4} 
\h{6}{5}{6} 
\h{5}{6}{2} 
\h{6}{7}{7} 
\h{3}{8}{6} 
\h{5}{9}{6} 
\h{10}{10}{2} 
\h{1}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{6}{3} 
\v{6}{5}{2} 
\v{7}{3}{3} 
\v{8}{1}{3} 
\v{9}{2}{6} 
\v{10}{3}{7} 
\v{11}{9}{3} 
\v{12}{5}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3061}{} 
\h{7}{1}{6} 
\h{2}{2}{9} 
\h{10}{3}{2} 
\h{6}{4}{3} 
\h{4}{5}{3} 
\h{1}{6}{4} 
\h{8}{7}{3} 
\h{9}{8}{4} 
\h{6}{9}{4} 
\h{4}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{6}{6} 
\v{6}{4}{5} 
\v{7}{1}{4} 
\v{8}{7}{3} 
\v{9}{4}{4} 
\v{10}{3}{6} 
\v{11}{2}{5} 
\v{12}{3}{8} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3063}{} 
\h{2}{1}{6} 
\h{10}{2}{3} 
\h{3}{3}{6} 
\h{1}{4}{6} 
\h{5}{5}{7} 
\h{3}{6}{3} 
\h{9}{7}{4} 
\h{5}{8}{6} 
\h{4}{9}{6} 
\h{8}{10}{4} 
\h{6}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{3}{3} 
\v{4}{9}{4} 
\v{5}{5}{3} 
\v{6}{6}{5} 
\v{7}{4}{8} 
\v{8}{1}{9} 
\v{9}{3}{4} 
\v{10}{2}{7} 
\v{11}{8}{3} 
\v{12}{5}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3065}{} 
\h{7}{1}{4} 
\h{2}{2}{6} 
\h{5}{3}{7} 
\h{1}{4}{6} 
\h{6}{5}{7} 
\h{5}{6}{5} 
\h{6}{7}{6} 
\h{3}{8}{8} 
\h{9}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{7} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{3}{3} 
\v{6}{5}{2} 
\v{7}{1}{3} 
\v{8}{2}{10} 
\v{9}{9}{2} 
\v{10}{6}{4} 
\v{11}{1}{7} 
\v{12}{3}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3070}{} 
\h{8}{1}{5} 
\h{2}{2}{8} 
\h{9}{3}{2} 
\h{7}{4}{3} 
\h{8}{5}{4} 
\h{6}{6}{3} 
\h{4}{7}{3} 
\h{1}{8}{4} 
\h{3}{9}{8} 
\h{6}{10}{7} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{8}{4} 
\v{6}{6}{4} 
\v{7}{4}{3} 
\v{8}{1}{4} 
\v{9}{3}{3} 
\v{10}{2}{2} 
\v{11}{3}{6} 
\v{12}{5}{6} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3072}{} 
\h{2}{1}{10} 
\h{6}{2}{7} 
\h{5}{3}{6} 
\h{1}{4}{6} 
\h{3}{5}{9} 
\h{10}{6}{3} 
\h{4}{7}{4} 
\h{6}{8}{3} 
\h{7}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{6} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{7}{3} 
\v{5}{3}{9} 
\v{6}{2}{6} 
\v{7}{4}{5} 
\v{8}{7}{4} 
\v{9}{8}{4} 
\v{10}{6}{4} 
\v{11}{3}{6} 
\v{12}{1}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3073}{} 
\h{2}{1}{7} 
\h{8}{2}{3} 
\h{10}{3}{2} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{6}{6}{6} 
\h{3}{7}{5} 
\h{7}{8}{6} 
\h{1}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{6}{6} 
\v{7}{4}{4} 
\v{8}{2}{5} 
\v{9}{1}{4} 
\v{10}{3}{7} 
\v{11}{2}{2} 
\v{12}{3}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3074}{} 
\h{2}{1}{7} 
\h{8}{2}{4} 
\h{7}{3}{3} 
\h{9}{4}{4} 
\h{6}{5}{6} 
\h{8}{6}{3} 
\h{3}{7}{7} 
\h{7}{8}{6} 
\h{1}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{5}{7} 
\v{7}{3}{5} 
\v{8}{2}{4} 
\v{9}{1}{3} 
\v{10}{3}{4} 
\v{11}{6}{4} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3076}{} 
\h{3}{1}{9} 
\h{2}{2}{3} 
\h{6}{3}{4} 
\h{8}{4}{3} 
\h{4}{5}{6} 
\h{9}{6}{4} 
\h{7}{7}{5} 
\h{3}{8}{8} 
\h{8}{9}{5} 
\h{6}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{7} 
\v{4}{5}{8} 
\v{5}{2}{9} 
\v{6}{3}{7} 
\v{7}{7}{5} 
\v{8}{4}{5} 
\v{9}{6}{4} 
\v{10}{3}{2} 
\v{11}{4}{4} 
\v{12}{1}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3077}{} 
\h{5}{1}{4} 
\h{2}{2}{11} 
\h{1}{3}{6} 
\h{3}{4}{8} 
\h{6}{5}{2} 
\h{7}{6}{3} 
\h{4}{7}{5} 
\h{8}{8}{4} 
\h{11}{9}{2} 
\h{5}{10}{7} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{7}{4} 
\v{5}{1}{9} 
\v{6}{5}{7} 
\v{7}{3}{3} 
\v{8}{5}{3} 
\v{9}{1}{6} 
\v{10}{6}{5} 
\v{11}{4}{5} 
\v{12}{8}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3079}{} 
\h{2}{1}{10} 
\h{4}{2}{5} 
\h{10}{3}{3} 
\h{5}{4}{6} 
\h{1}{5}{7} 
\h{3}{6}{9} 
\h{4}{7}{3} 
\h{6}{8}{4} 
\h{9}{9}{4} 
\h{8}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{5} 
\v{5}{4}{7} 
\v{6}{8}{4} 
\v{7}{7}{4} 
\v{8}{5}{5} 
\v{9}{2}{7} 
\v{10}{3}{5} 
\v{11}{4}{6} 
\v{12}{1}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3080}{} 
\h{8}{1}{3} 
\h{10}{2}{2} 
\h{2}{3}{9} 
\h{5}{4}{4} 
\h{4}{5}{3} 
\h{5}{6}{8} 
\h{8}{7}{4} 
\h{6}{8}{3} 
\h{1}{9}{6} 
\h{3}{10}{10} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{4}{2} 
\v{6}{8}{4} 
\v{7}{5}{4} 
\v{8}{1}{6} 
\v{9}{4}{4} 
\v{10}{2}{9} 
\v{11}{1}{2} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3083}{} 
\h{2}{1}{7} 
\h{7}{2}{6} 
\h{1}{3}{7} 
\h{5}{4}{7} 
\h{11}{5}{2} 
\h{7}{6}{5} 
\h{3}{7}{7} 
\h{6}{8}{3} 
\h{8}{9}{3} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{8}{4} 
\v{7}{2}{4} 
\v{8}{3}{6} 
\v{9}{1}{7} 
\v{10}{7}{3} 
\v{11}{5}{4} 
\v{12}{4}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3084}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{1}{3}{6} 
\h{6}{4}{6} 
\h{5}{5}{5} 
\h{4}{6}{7} 
\h{8}{7}{4} 
\h{9}{8}{4} 
\h{3}{9}{7} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{2}{3} 
\v{6}{4}{6} 
\v{7}{3}{9} 
\v{8}{1}{6} 
\v{9}{8}{3} 
\v{10}{5}{4} 
\v{11}{2}{4} 
\v{12}{4}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3085}{} 
\h{2}{1}{6} 
\h{9}{2}{2} 
\h{6}{3}{7} 
\h{3}{4}{7} 
\h{9}{5}{3} 
\h{2}{6}{3} 
\h{4}{7}{7} 
\h{7}{8}{6} 
\h{6}{9}{6} 
\h{1}{10}{7} 
\h{5}{11}{5} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{1}{5} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{6}{5} 
\v{6}{3}{6} 
\v{7}{8}{4} 
\v{8}{1}{9} 
\v{9}{2}{3} 
\v{10}{4}{7} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3091}{} 
\h{2}{1}{9} 
\h{4}{2}{5} 
\h{6}{3}{7} 
\h{8}{4}{4} 
\h{1}{5}{9} 
\h{7}{6}{6} 
\h{3}{7}{8} 
\h{9}{8}{3} 
\h{5}{9}{3} 
\h{7}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{3}{8} 
\v{7}{6}{4} 
\v{8}{4}{5} 
\v{9}{2}{6} 
\v{10}{5}{5} 
\v{11}{1}{6} 
\v{12}{4}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3092}{} 
\h{2}{1}{3} 
\h{8}{2}{4} 
\h{7}{3}{3} 
\h{4}{4}{4} 
\h{3}{5}{8} 
\h{6}{6}{7} 
\h{9}{7}{3} 
\h{1}{8}{9} 
\h{7}{9}{6} 
\h{5}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{1}{9} 
\v{6}{6}{5} 
\v{7}{3}{6} 
\v{8}{2}{2} 
\v{9}{7}{3} 
\v{10}{3}{5} 
\v{11}{5}{7} 
\v{12}{2}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3096}{} 
\h{9}{1}{3} 
\h{11}{2}{2} 
\h{2}{3}{10} 
\h{1}{4}{6} 
\h{6}{5}{4} 
\h{4}{6}{4} 
\h{3}{7}{2} 
\h{9}{8}{4} 
\h{4}{9}{7} 
\h{7}{10}{3} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{6}{3} 
\v{5}{7}{5} 
\v{6}{5}{6} 
\v{7}{4}{6} 
\v{8}{6}{6} 
\v{9}{1}{7} 
\v{10}{5}{5} 
\v{11}{2}{7} 
\v{12}{1}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3100}{} 
\h{4}{1}{6} 
\h{6}{2}{6} 
\h{7}{3}{6} 
\h{3}{4}{8} 
\h{8}{5}{4} 
\h{2}{6}{8} 
\h{5}{7}{6} 
\h{3}{8}{5} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{2}{11}{7} 
\h{4}{12}{3} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{6}{5} 
\v{3}{4}{4} 
\v{4}{1}{11} 
\v{5}{7}{6} 
\v{6}{2}{8} 
\v{7}{3}{9} 
\v{8}{5}{3} 
\v{9}{9}{2} 
\v{10}{1}{5} 
\v{11}{4}{3} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3101}{} 
\h{6}{1}{5} 
\h{3}{2}{6} 
\h{8}{3}{5} 
\h{2}{4}{10} 
\h{10}{5}{3} 
\h{5}{6}{7} 
\h{4}{7}{5} 
\h{7}{8}{4} 
\h{6}{9}{4} 
\h{3}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{2}{8} 
\v{4}{7}{6} 
\v{5}{6}{5} 
\v{6}{1}{8} 
\v{7}{8}{4} 
\v{8}{3}{7} 
\v{9}{2}{5} 
\v{10}{5}{4} 
\v{11}{1}{7} 
\v{12}{4}{2} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3104}{} 
\h{4}{1}{7} 
\h{2}{2}{6} 
\h{6}{3}{6} 
\h{11}{4}{2} 
\h{4}{5}{8} 
\h{7}{6}{3} 
\h{5}{7}{4} 
\h{1}{8}{5} 
\h{8}{9}{5} 
\h{5}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{4} 
\v{5}{7}{3} 
\v{6}{3}{5} 
\v{7}{6}{6} 
\v{8}{2}{7} 
\v{9}{7}{4} 
\v{10}{6}{4} 
\v{11}{1}{3} 
\v{12}{3}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3110}{} 
\h{4}{1}{7} 
\h{10}{2}{3} 
\h{2}{3}{10} 
\h{7}{4}{6} 
\h{5}{5}{4} 
\h{8}{6}{3} 
\h{1}{7}{9} 
\h{7}{8}{2} 
\h{4}{9}{8} 
\h{3}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{1}{8} 
\v{5}{5}{6} 
\v{6}{10}{2} 
\v{7}{4}{4} 
\v{8}{6}{5} 
\v{9}{5}{3} 
\v{10}{2}{5} 
\v{11}{1}{5} 
\v{12}{3}{6} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3114}{} 
\h{4}{1}{8} 
\h{2}{2}{7} 
\h{8}{3}{2} 
\h{5}{4}{4} 
\h{4}{5}{7} 
\h{7}{6}{6} 
\h{1}{7}{11} 
\h{8}{8}{5} 
\h{6}{9}{5} 
\h{3}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{1}{4} 
\v{5}{4}{7} 
\v{6}{9}{3} 
\v{7}{6}{4} 
\v{8}{3}{5} 
\v{9}{2}{2} 
\v{10}{3}{8} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3115}{} 
\h{2}{1}{5} 
\h{6}{2}{2} 
\h{7}{3}{3} 
\h{4}{4}{8} 
\h{8}{5}{5} 
\h{1}{6}{11} 
\h{3}{7}{8} 
\h{9}{8}{4} 
\h{6}{9}{4} 
\h{5}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{2}{7} 
\v{7}{1}{2} 
\v{8}{2}{3} 
\v{9}{8}{3} 
\v{10}{3}{6} 
\v{11}{7}{3} 
\v{12}{4}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3120}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{6}{4}{2} 
\h{4}{5}{3} 
\h{5}{6}{5} 
\h{1}{7}{5} 
\h{3}{8}{9} 
\h{9}{9}{4} 
\h{8}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{4}{3} 
\v{7}{3}{2} 
\v{8}{4}{6} 
\v{9}{9}{2} 
\v{10}{2}{4} 
\v{11}{3}{7} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3121}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{4}{3}{6} 
\h{6}{4}{7} 
\h{5}{5}{2} 
\h{6}{6}{3} 
\h{3}{7}{7} 
\h{1}{8}{10} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{3}{7} 
\v{5}{5}{7} 
\v{6}{4}{2} 
\v{7}{5}{6} 
\v{8}{2}{7} 
\v{9}{6}{6} 
\v{10}{3}{4} 
\v{11}{1}{7} 
\v{12}{2}{8} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3122}{} 
\h{2}{1}{7} 
\h{4}{2}{7} 
\h{10}{3}{2} 
\h{6}{4}{5} 
\h{5}{5}{3} 
\h{7}{6}{6} 
\h{1}{7}{8} 
\h{8}{8}{2} 
\h{6}{9}{7} 
\h{3}{10}{4} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{5}{7} 
\v{6}{4}{5} 
\v{7}{6}{4} 
\v{8}{5}{3} 
\v{9}{1}{6} 
\v{10}{3}{5} 
\v{11}{2}{2} 
\v{12}{3}{8} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3130}{} 
\h{8}{1}{2} 
\h{2}{2}{7} 
\h{7}{3}{6} 
\h{4}{4}{4} 
\h{1}{5}{4} 
\h{4}{6}{7} 
\h{10}{7}{3} 
\h{6}{8}{6} 
\h{3}{9}{8} 
\h{7}{10}{5} 
\h{6}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{4}{2} 
\v{5}{5}{7} 
\v{6}{8}{3} 
\v{7}{3}{7} 
\v{8}{1}{3} 
\v{9}{2}{9} 
\v{10}{1}{6} 
\v{11}{6}{3} 
\v{12}{8}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3131}{} 
\h{2}{1}{8} 
\h{9}{2}{2} 
\h{7}{3}{6} 
\h{6}{4}{2} 
\h{7}{5}{3} 
\h{4}{6}{8} 
\h{8}{7}{5} 
\h{5}{8}{4} 
\h{3}{9}{3} 
\h{4}{10}{7} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{8}{3} 
\v{6}{4}{5} 
\v{7}{3}{2} 
\v{8}{4}{3} 
\v{9}{2}{6} 
\v{10}{1}{4} 
\v{11}{2}{8} 
\v{12}{6}{6} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3133}{} 
\h{4}{1}{7} 
\h{2}{2}{8} 
\h{3}{3}{10} 
\h{7}{4}{5} 
\h{5}{5}{6} 
\h{1}{6}{8} 
\h{8}{7}{2} 
\h{7}{8}{2} 
\h{4}{9}{8} 
\h{6}{10}{7} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{3}{10} 
\v{4}{1}{8} 
\v{5}{5}{6} 
\v{6}{10}{2} 
\v{7}{4}{4} 
\v{8}{7}{4} 
\v{9}{6}{2} 
\v{10}{2}{5} 
\v{11}{1}{4} 
\v{12}{4}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3134}{} 
\h{9}{1}{4} 
\h{7}{2}{3} 
\h{8}{3}{4} 
\h{2}{4}{9} 
\h{7}{5}{5} 
\h{1}{6}{4} 
\h{4}{7}{5} 
\h{6}{8}{7} 
\h{3}{9}{8} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{9}{3} 
\v{4}{7}{6} 
\v{5}{6}{4} 
\v{6}{8}{3} 
\v{7}{2}{3} 
\v{8}{3}{7} 
\v{9}{1}{6} 
\v{10}{2}{10} 
\v{11}{4}{5} 
\v{12}{3}{2} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3137}{} 
\h{8}{1}{2} 
\h{4}{2}{5} 
\h{5}{3}{7} 
\h{2}{4}{4} 
\h{5}{5}{6} 
\h{8}{6}{4} 
\h{3}{7}{10} 
\h{1}{8}{9} 
\h{4}{9}{7} 
\h{7}{10}{6} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{2}{7} 
\v{5}{3}{2} 
\v{6}{4}{7} 
\v{7}{10}{2} 
\v{8}{1}{5} 
\v{9}{2}{9} 
\v{10}{1}{7} 
\v{11}{5}{4} 
\v{12}{3}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3138}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{3}{3}{7} 
\h{7}{4}{6} 
\h{1}{5}{10} 
\h{10}{6}{3} 
\h{4}{7}{5} 
\h{8}{8}{4} 
\h{6}{9}{5} 
\h{5}{10}{2} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{2}{5} 
\v{5}{10}{2} 
\v{6}{9}{2} 
\v{7}{4}{6} 
\v{8}{1}{7} 
\v{9}{7}{5} 
\v{10}{3}{3} 
\v{11}{5}{4} 
\v{12}{2}{6} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3139}{} 
\h{7}{1}{4} 
\h{4}{2}{5} 
\h{10}{3}{3} 
\h{2}{4}{10} 
\h{11}{5}{2} 
\h{6}{6}{6} 
\h{5}{7}{3} 
\h{6}{8}{4} 
\h{1}{9}{6} 
\h{4}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{8} 
\v{5}{7}{5} 
\v{6}{6}{2} 
\v{7}{1}{8} 
\v{8}{7}{3} 
\v{9}{2}{9} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{4}{2} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3140}{} 
\h{10}{1}{3} 
\h{7}{2}{4} 
\h{2}{3}{7} 
\h{8}{4}{4} 
\h{1}{5}{9} 
\h{4}{6}{5} 
\h{6}{7}{5} 
\h{3}{8}{2} 
\h{7}{9}{6} 
\h{4}{10}{4} 
\h{6}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{6}{4} 
\v{5}{8}{4} 
\v{6}{7}{4} 
\v{7}{2}{7} 
\v{8}{4}{6} 
\v{9}{3}{3} 
\v{10}{1}{4} 
\v{11}{2}{5} 
\v{12}{4}{7} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3142}{} 
\h{4}{1}{6} 
\h{2}{2}{5} 
\h{6}{3}{2} 
\h{7}{4}{6} 
\h{3}{5}{6} 
\h{8}{6}{3} 
\h{10}{7}{2} 
\h{1}{8}{10} 
\h{9}{9}{4} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{1}{10} 
\v{5}{10}{2} 
\v{6}{3}{8} 
\v{7}{2}{2} 
\v{8}{3}{3} 
\v{9}{5}{4} 
\v{10}{1}{6} 
\v{11}{6}{2} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3149}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{6}{3}{5} 
\h{9}{4}{3} 
\h{1}{5}{7} 
\h{3}{6}{8} 
\h{10}{7}{3} 
\h{5}{8}{7} 
\h{4}{9}{3} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{8}{2} 
\v{6}{3}{8} 
\v{7}{9}{3} 
\v{8}{5}{5} 
\v{9}{2}{2} 
\v{10}{1}{6} 
\v{11}{3}{3} 
\v{12}{4}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3154}{} 
\h{7}{1}{4} 
\h{6}{2}{4} 
\h{5}{3}{3} 
\h{2}{4}{5} 
\h{6}{5}{5} 
\h{5}{6}{4} 
\h{8}{7}{5} 
\h{1}{8}{11} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{3}{3} 
\v{6}{2}{3} 
\v{7}{1}{3} 
\v{8}{3}{4} 
\v{9}{6}{5} 
\v{10}{2}{7} 
\v{11}{1}{4} 
\v{12}{8}{2} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3156}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{4}{4}{3} 
\h{5}{5}{3} 
\h{1}{6}{11} 
\h{9}{7}{2} 
\h{10}{8}{3} 
\h{6}{9}{6} 
\h{3}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{3}{6} 
\v{7}{4}{6} 
\v{8}{5}{6} 
\v{9}{2}{5} 
\v{10}{3}{5} 
\v{11}{1}{6} 
\v{12}{6}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3157}{} 
\h{3}{1}{9} 
\h{2}{2}{9} 
\h{9}{3}{4} 
\h{6}{4}{4} 
\h{8}{5}{4} 
\h{7}{6}{3} 
\h{1}{7}{7} 
\h{4}{8}{9} 
\h{3}{9}{8} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{1}{8} 
\v{4}{8}{5} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{6}{6} 
\v{8}{5}{2} 
\v{9}{3}{7} 
\v{10}{4}{2} 
\v{11}{2}{7} 
\v{12}{1}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3158}{} 
\h{3}{1}{9} 
\h{7}{2}{6} 
\h{2}{3}{8} 
\h{9}{4}{2} 
\h{8}{5}{4} 
\h{1}{6}{5} 
\h{4}{7}{9} 
\h{7}{8}{3} 
\h{3}{9}{6} 
\h{5}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{8} 
\v{4}{7}{4} 
\v{5}{10}{3} 
\v{6}{6}{6} 
\v{7}{2}{6} 
\v{8}{5}{6} 
\v{9}{4}{5} 
\v{10}{3}{5} 
\v{11}{4}{6} 
\v{12}{1}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3161}{} 
\h{2}{1}{10} 
\h{5}{2}{3} 
\h{6}{3}{3} 
\h{7}{4}{6} 
\h{5}{5}{6} 
\h{1}{6}{3} 
\h{3}{7}{9} 
\h{8}{8}{5} 
\h{4}{9}{6} 
\h{9}{10}{2} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{3} 
\v{5}{2}{3} 
\v{6}{3}{8} 
\v{7}{4}{8} 
\v{8}{2}{6} 
\v{9}{3}{7} 
\v{10}{9}{2} 
\v{11}{5}{5} 
\v{12}{1}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3163}{} 
\h{7}{1}{6} 
\h{6}{2}{3} 
\h{3}{3}{8} 
\h{2}{4}{8} 
\h{8}{5}{3} 
\h{1}{6}{4} 
\h{4}{7}{5} 
\h{7}{8}{3} 
\h{6}{9}{6} 
\h{8}{10}{5} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{6}{6} 
\v{6}{2}{7} 
\v{7}{1}{7} 
\v{8}{5}{5} 
\v{9}{2}{5} 
\v{10}{4}{4} 
\v{11}{3}{2} 
\v{12}{9}{2} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3164}{} 
\h{2}{1}{7} 
\h{4}{2}{6} 
\h{9}{3}{4} 
\h{8}{4}{3} 
\h{7}{5}{5} 
\h{6}{6}{4} 
\h{1}{7}{7} 
\h{5}{8}{8} 
\h{3}{9}{4} 
\h{6}{10}{6} 
\h{5}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{10} 
\v{5}{8}{3} 
\v{6}{6}{4} 
\v{7}{5}{4} 
\v{8}{4}{3} 
\v{9}{1}{2} 
\v{10}{2}{4} 
\v{11}{4}{7} 
\v{12}{5}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3174}{} 
\h{7}{1}{4} 
\h{6}{2}{3} 
\h{7}{3}{6} 
\h{4}{4}{7} 
\h{2}{5}{3} 
\h{4}{6}{8} 
\h{10}{7}{3} 
\h{8}{8}{4} 
\h{3}{9}{6} 
\h{1}{10}{4} 
\h{6}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{4}{2} 
\v{5}{5}{5} 
\v{6}{2}{9} 
\v{7}{1}{2} 
\v{8}{8}{4} 
\v{9}{2}{7} 
\v{10}{7}{4} 
\v{11}{1}{3} 
\v{12}{6}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3175}{} 
\h{5}{1}{4} 
\h{4}{2}{3} 
\h{5}{3}{6} 
\h{9}{4}{4} 
\h{2}{5}{10} 
\h{10}{6}{3} 
\h{8}{7}{3} 
\h{6}{8}{4} 
\h{1}{9}{6} 
\h{3}{10}{9} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{1}{2} 
\v{6}{8}{4} 
\v{7}{2}{7} 
\v{8}{7}{4} 
\v{9}{1}{3} 
\v{10}{6}{2} 
\v{11}{3}{4} 
\v{12}{5}{5} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3179}{} 
\h{3}{1}{5} 
\h{7}{2}{6} 
\h{2}{3}{9} 
\h{5}{4}{8} 
\h{8}{5}{4} 
\h{3}{6}{7} 
\h{4}{7}{5} 
\h{6}{8}{5} 
\h{5}{9}{4} 
\h{7}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{1}{5} 
\v{4}{7}{6} 
\v{5}{4}{5} 
\v{6}{8}{3} 
\v{7}{2}{8} 
\v{8}{1}{4} 
\v{9}{7}{2} 
\v{10}{6}{6} 
\v{11}{3}{5} 
\v{12}{5}{5} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3180}{} 
\h{2}{1}{6} 
\h{4}{2}{9} 
\h{1}{3}{10} 
\h{7}{4}{5} 
\h{5}{5}{3} 
\h{9}{6}{4} 
\h{6}{7}{5} 
\h{5}{8}{2} 
\h{3}{9}{7} 
\h{9}{10}{3} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{5}{3} 
\v{6}{7}{5} 
\v{7}{4}{4} 
\v{8}{1}{4} 
\v{9}{6}{4} 
\v{10}{9}{2} 
\v{11}{3}{4} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3182}{} 
\h{4}{1}{4} 
\h{6}{2}{4} 
\h{9}{3}{4} 
\h{2}{4}{10} 
\h{1}{5}{4} 
\h{3}{6}{4} 
\h{6}{7}{5} 
\h{10}{8}{3} 
\h{8}{9}{4} 
\h{7}{10}{2} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{1}{10} 
\v{5}{5}{7} 
\v{6}{2}{5} 
\v{7}{6}{4} 
\v{8}{1}{8} 
\v{9}{3}{7} 
\v{10}{2}{6} 
\v{11}{7}{4} 
\v{12}{4}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3188}{} 
\h{4}{1}{4} 
\h{2}{2}{10} 
\h{6}{3}{5} 
\h{1}{4}{4} 
\h{3}{5}{7} 
\h{7}{6}{6} 
\h{6}{7}{3} 
\h{4}{8}{7} 
\h{8}{9}{4} 
\h{10}{10}{3} 
\h{7}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{1}{7} 
\v{5}{4}{8} 
\v{6}{3}{4} 
\v{7}{6}{5} 
\v{8}{1}{8} 
\v{9}{7}{4} 
\v{10}{5}{5} 
\v{11}{3}{5} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3189}{} 
\h{7}{1}{5} 
\h{2}{2}{9} 
\h{10}{3}{3} 
\h{1}{4}{3} 
\h{3}{5}{9} 
\h{6}{6}{7} 
\h{5}{7}{3} 
\h{7}{8}{2} 
\h{8}{9}{3} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{7}{5} 
\v{6}{6}{5} 
\v{7}{1}{7} 
\v{8}{7}{2} 
\v{9}{8}{4} 
\v{10}{3}{7} 
\v{11}{2}{7} 
\v{12}{1}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3190}{} 
\h{2}{1}{4} 
\h{4}{2}{6} 
\h{8}{3}{5} 
\h{7}{4}{2} 
\h{1}{5}{7} 
\h{5}{6}{7} 
\h{7}{7}{6} 
\h{6}{8}{4} 
\h{3}{9}{8} 
\h{9}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{1}{7} 
\v{7}{4}{3} 
\v{8}{3}{2} 
\v{9}{4}{6} 
\v{10}{2}{6} 
\v{11}{9}{2} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3192}{} 
\h{2}{1}{5} 
\h{6}{2}{6} 
\h{1}{3}{7} 
\h{4}{4}{5} 
\h{7}{5}{3} 
\h{5}{6}{3} 
\h{6}{7}{7} 
\h{3}{8}{8} 
\h{9}{9}{3} 
\h{11}{10}{2} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{6}{6} 
\v{6}{2}{5} 
\v{7}{1}{4} 
\v{8}{3}{3} 
\v{9}{4}{5} 
\v{10}{5}{6} 
\v{11}{8}{2} 
\v{12}{2}{7} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3207}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{9}{3}{2} 
\h{4}{4}{6} 
\h{8}{5}{3} 
\h{6}{6}{3} 
\h{7}{7}{6} 
\h{1}{8}{7} 
\h{5}{9}{7} 
\h{3}{10}{10} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{9}{3} 
\v{6}{6}{5} 
\v{7}{2}{5} 
\v{8}{5}{3} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{3}{2} 
\v{12}{2}{7} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3237}{} 
\h{9}{1}{2} 
\h{8}{2}{2} 
\h{5}{3}{8} 
\h{2}{4}{7} 
\h{1}{5}{6} 
\h{4}{6}{8} 
\h{3}{7}{8} 
\h{6}{8}{7} 
\h{5}{9}{3} 
\h{7}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{3}{6} 
\v{6}{8}{4} 
\v{7}{5}{5} 
\v{8}{2}{7} 
\v{9}{1}{3} 
\v{10}{2}{9} 
\v{11}{1}{6} 
\v{12}{6}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3240}{} 
\h{2}{1}{10} 
\h{9}{2}{2} 
\h{4}{3}{3} 
\h{5}{4}{5} 
\h{6}{5}{7} 
\h{4}{6}{7} 
\h{1}{7}{7} 
\h{3}{8}{9} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{3} 
\v{5}{4}{7} 
\v{6}{5}{7} 
\v{7}{3}{7} 
\v{8}{7}{4} 
\v{9}{2}{7} 
\v{10}{4}{6} 
\v{11}{2}{4} 
\v{12}{1}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3242}{} 
\h{6}{1}{6} 
\h{2}{2}{6} 
\h{7}{3}{4} 
\h{6}{4}{7} 
\h{4}{5}{5} 
\h{8}{6}{4} 
\h{1}{7}{4} 
\h{4}{8}{6} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{3} 
\v{5}{7}{5} 
\v{6}{1}{3} 
\v{7}{3}{7} 
\v{8}{2}{4} 
\v{9}{5}{4} 
\v{10}{8}{2} 
\v{11}{3}{8} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3246}{} 
\h{2}{1}{5} 
\h{5}{2}{6} 
\h{8}{3}{4} 
\h{6}{4}{5} 
\h{3}{5}{7} 
\h{9}{6}{4} 
\h{4}{7}{6} 
\h{1}{8}{6} 
\h{2}{9}{10} 
\h{8}{10}{5} 
\h{5}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{8} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{2}{9} 
\v{6}{4}{8} 
\v{7}{1}{7} 
\v{8}{3}{7} 
\v{9}{6}{5} 
\v{10}{5}{2} 
\v{11}{2}{2} 
\v{12}{3}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3251}{} 
\h{9}{1}{4} 
\h{7}{2}{4} 
\h{2}{3}{6} 
\h{7}{4}{2} 
\h{4}{5}{8} 
\h{6}{6}{7} 
\h{1}{7}{9} 
\h{3}{8}{9} 
\h{8}{9}{3} 
\h{5}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{2}{2} 
\v{8}{3}{6} 
\v{9}{1}{3} 
\v{10}{7}{3} 
\v{11}{2}{7} 
\v{12}{5}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3252}{} 
\h{9}{1}{4} 
\h{7}{2}{4} 
\h{2}{3}{6} 
\h{7}{4}{2} 
\h{4}{5}{8} 
\h{1}{6}{9} 
\h{6}{7}{7} 
\h{3}{8}{9} 
\h{8}{9}{3} 
\h{5}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{2}{2} 
\v{8}{3}{6} 
\v{9}{1}{3} 
\v{10}{6}{4} 
\v{11}{2}{7} 
\v{12}{5}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3255}{} 
\h{5}{1}{8} 
\h{2}{2}{7} 
\h{8}{3}{2} 
\h{9}{4}{3} 
\h{7}{5}{6} 
\h{6}{6}{4} 
\h{4}{7}{3} 
\h{3}{8}{2} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{7}{2} 
\v{5}{1}{7} 
\v{6}{6}{5} 
\v{7}{5}{2} 
\v{8}{3}{7} 
\v{9}{2}{2} 
\v{10}{3}{3} 
\v{11}{9}{3} 
\v{12}{4}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3256}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{1}{4}{11} 
\h{5}{5}{8} 
\h{3}{6}{8} 
\h{4}{7}{3} 
\h{6}{8}{2} 
\h{7}{9}{3} 
\h{9}{10}{3} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{7}{5} 
\v{5}{5}{6} 
\v{6}{2}{6} 
\v{7}{7}{2} 
\v{8}{8}{4} 
\v{9}{3}{7} 
\v{10}{1}{8} 
\v{11}{2}{4} 
\v{12}{4}{6} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3259}{} 
\h{2}{1}{7} 
\h{5}{2}{8} 
\h{6}{3}{6} 
\h{3}{4}{6} 
\h{4}{5}{7} 
\h{10}{6}{2} 
\h{5}{7}{6} 
\h{1}{8}{7} 
\h{4}{9}{6} 
\h{7}{10}{6} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{5}{4} 
\v{5}{2}{5} 
\v{6}{3}{8} 
\v{7}{10}{2} 
\v{8}{8}{3} 
\v{9}{1}{3} 
\v{10}{6}{3} 
\v{11}{5}{2} 
\v{12}{3}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3260}{} 
\h{2}{1}{5} 
\h{5}{2}{5} 
\h{1}{3}{5} 
\h{4}{4}{8} 
\h{11}{5}{2} 
\h{9}{6}{3} 
\h{3}{7}{7} 
\h{5}{8}{6} 
\h{8}{9}{5} 
\h{7}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{2}{6} 
\v{6}{3}{9} 
\v{7}{1}{9} 
\v{8}{9}{2} 
\v{9}{6}{4} 
\v{10}{2}{5} 
\v{11}{5}{3} 
\v{12}{4}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3262}{} 
\h{2}{1}{4} 
\h{5}{2}{6} 
\h{1}{3}{6} 
\h{9}{4}{3} 
\h{11}{5}{2} 
\h{6}{6}{6} 
\h{4}{7}{4} 
\h{7}{8}{3} 
\h{9}{9}{4} 
\h{5}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{2}{8} 
\v{6}{1}{5} 
\v{7}{3}{5} 
\v{8}{7}{4} 
\v{9}{4}{5} 
\v{10}{8}{2} 
\v{11}{2}{3} 
\v{12}{4}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3272}{} 
\h{4}{1}{7} 
\h{8}{2}{4} 
\h{7}{3}{2} 
\h{5}{4}{5} 
\h{8}{5}{5} 
\h{2}{6}{9} 
\h{4}{7}{8} 
\h{6}{8}{4} 
\h{1}{9}{4} 
\h{7}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{4}{5} 
\v{6}{8}{4} 
\v{7}{3}{7} 
\v{8}{2}{3} 
\v{9}{3}{8} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3273}{} 
\h{8}{1}{3} 
\h{6}{2}{4} 
\h{2}{3}{7} 
\h{8}{4}{4} 
\h{7}{5}{6} 
\h{3}{6}{8} 
\h{6}{7}{7} 
\h{9}{8}{3} 
\h{1}{9}{4} 
\h{3}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{6}{4} 
\v{4}{11}{2} 
\v{5}{9}{3} 
\v{6}{2}{5} 
\v{7}{5}{6} 
\v{8}{1}{3} 
\v{9}{3}{5} 
\v{10}{2}{8} 
\v{11}{1}{5} 
\v{12}{4}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3275}{} 
\h{9}{1}{4} 
\h{6}{2}{6} 
\h{2}{3}{8} 
\h{1}{4}{4} 
\h{4}{5}{4} 
\h{7}{6}{4} 
\h{10}{7}{2} 
\h{3}{8}{10} 
\h{2}{9}{7} 
\h{6}{10}{5} 
\h{5}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{6} 
\v{3}{8}{5} 
\v{4}{5}{7} 
\v{5}{4}{7} 
\v{6}{2}{8} 
\v{7}{6}{6} 
\v{8}{5}{6} 
\v{9}{1}{8} 
\v{10}{3}{4} 
\v{11}{6}{4} 
\v{12}{2}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3276}{} 
\h{2}{1}{8} 
\h{9}{2}{2} 
\h{7}{3}{3} 
\h{4}{4}{4} 
\h{5}{5}{8} 
\h{9}{6}{3} 
\h{1}{7}{10} 
\h{6}{8}{6} 
\h{3}{9}{10} 
\h{4}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{6} 
\v{5}{5}{6} 
\v{6}{8}{4} 
\v{7}{3}{7} 
\v{8}{4}{7} 
\v{9}{2}{4} 
\v{10}{1}{2} 
\v{11}{2}{5} 
\v{12}{6}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3277}{} 
\h{2}{1}{10} 
\h{4}{2}{9} 
\h{1}{3}{7} 
\h{7}{4}{6} 
\h{3}{5}{6} 
\h{8}{6}{3} 
\h{6}{7}{4} 
\h{5}{8}{4} 
\h{7}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{2}{8} 
\v{5}{8}{4} 
\v{6}{7}{4} 
\v{7}{4}{5} 
\v{8}{3}{3} 
\v{9}{5}{3} 
\v{10}{7}{5} 
\v{11}{6}{4} 
\v{12}{1}{8} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3291}{} 
\h{2}{1}{3} 
\h{4}{2}{8} 
\h{6}{3}{7} 
\h{1}{4}{9} 
\h{7}{5}{4} 
\h{5}{6}{4} 
\h{6}{7}{6} 
\h{10}{8}{3} 
\h{8}{9}{3} 
\h{7}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{5} 
\v{6}{3}{4} 
\v{7}{5}{5} 
\v{8}{9}{2} 
\v{9}{6}{4} 
\v{10}{4}{4} 
\v{11}{5}{4} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3292}{} 
\h{3}{1}{7} 
\h{6}{2}{6} 
\h{2}{3}{9} 
\h{8}{4}{5} 
\h{7}{5}{5} 
\h{4}{6}{5} 
\h{3}{7}{5} 
\h{4}{8}{6} 
\h{1}{9}{8} 
\h{7}{10}{6} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{1}{6} 
\v{4}{6}{2} 
\v{5}{11}{2} 
\v{6}{2}{10} 
\v{7}{5}{5} 
\v{8}{4}{3} 
\v{9}{6}{3} 
\v{10}{1}{7} 
\v{11}{3}{8} 
\v{12}{2}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3297}{} 
\h{2}{1}{7} 
\h{7}{2}{4} 
\h{4}{3}{6} 
\h{6}{4}{6} 
\h{7}{5}{6} 
\h{8}{6}{3} 
\h{3}{7}{6} 
\h{1}{8}{4} 
\h{2}{9}{10} 
\h{6}{10}{7} 
\h{4}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{8} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{8}{4} 
\v{6}{4}{6} 
\v{7}{2}{3} 
\v{8}{6}{5} 
\v{9}{1}{6} 
\v{10}{3}{9} 
\v{11}{2}{4} 
\v{12}{4}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3304}{} 
\h{7}{1}{4} 
\h{3}{2}{5} 
\h{2}{3}{3} 
\h{3}{4}{9} 
\h{1}{5}{6} 
\h{9}{6}{4} 
\h{6}{7}{4} 
\h{9}{8}{2} 
\h{4}{9}{8} 
\h{10}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{2}{2} 
\v{4}{9}{4} 
\v{5}{3}{8} 
\v{6}{7}{5} 
\v{7}{1}{4} 
\v{8}{2}{9} 
\v{9}{6}{2} 
\v{10}{7}{3} 
\v{11}{1}{7} 
\v{12}{4}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3305}{} 
\h{2}{1}{6} 
\h{7}{2}{3} 
\h{4}{3}{9} 
\h{1}{4}{7} 
\h{6}{5}{6} 
\h{11}{6}{2} 
\h{7}{7}{5} 
\h{3}{8}{6} 
\h{6}{9}{5} 
\h{5}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{5}{4} 
\v{7}{2}{5} 
\v{8}{1}{3} 
\v{9}{8}{3} 
\v{10}{2}{8} 
\v{11}{6}{3} 
\v{12}{5}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3309}{} 
\h{4}{1}{2} 
\h{7}{2}{6} 
\h{5}{3}{6} 
\h{2}{4}{8} 
\h{6}{5}{7} 
\h{9}{6}{3} 
\h{1}{7}{10} 
\h{8}{8}{4} 
\h{3}{9}{6} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{1}{10} 
\v{5}{3}{9} 
\v{6}{1}{4} 
\v{7}{2}{8} 
\v{8}{8}{3} 
\v{9}{6}{3} 
\v{10}{4}{6} 
\v{11}{3}{4} 
\v{12}{6}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3310}{} 
\h{2}{1}{10} 
\h{4}{2}{4} 
\h{7}{3}{2} 
\h{8}{4}{5} 
\h{5}{5}{5} 
\h{9}{6}{2} 
\h{1}{7}{5} 
\h{3}{8}{9} 
\h{4}{9}{3} 
\h{10}{10}{3} 
\h{6}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{7} 
\v{5}{5}{7} 
\v{6}{7}{4} 
\v{7}{3}{6} 
\v{8}{2}{2} 
\v{9}{3}{3} 
\v{10}{5}{5} 
\v{11}{6}{5} 
\v{12}{1}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3311}{} 
\h{3}{1}{8} 
\h{5}{2}{7} 
\h{9}{3}{4} 
\h{1}{4}{10} 
\h{8}{5}{2} 
\h{6}{6}{3} 
\h{8}{7}{4} 
\h{2}{8}{5} 
\h{6}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{8}{3} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{6}{3} 
\v{7}{8}{4} 
\v{8}{5}{2} 
\v{9}{3}{3} 
\v{10}{5}{4} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3314}{} 
\h{10}{1}{3} 
\h{7}{2}{5} 
\h{6}{3}{3} 
\h{8}{4}{3} 
\h{2}{5}{8} 
\h{5}{6}{8} 
\h{4}{7}{3} 
\h{6}{8}{6} 
\h{1}{9}{8} 
\h{5}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{6}{4} 
\v{6}{3}{5} 
\v{7}{2}{5} 
\v{8}{4}{7} 
\v{9}{3}{6} 
\v{10}{1}{4} 
\v{11}{4}{6} 
\v{12}{2}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3326}{} 
\h{8}{1}{4} 
\h{7}{2}{2} 
\h{8}{3}{5} 
\h{3}{4}{8} 
\h{7}{5}{5} 
\h{2}{6}{8} 
\h{6}{7}{5} 
\h{1}{8}{4} 
\h{4}{9}{6} 
\h{5}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{9}{4} 
\v{5}{8}{2} 
\v{6}{7}{5} 
\v{7}{2}{3} 
\v{8}{1}{2} 
\v{9}{2}{9} 
\v{10}{6}{3} 
\v{11}{4}{3} 
\v{12}{1}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3344}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{4}{3}{6} 
\h{8}{4}{3} 
\h{5}{5}{2} 
\h{6}{6}{3} 
\h{1}{7}{7} 
\h{3}{8}{9} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{5}{5} 
\v{6}{6}{6} 
\v{7}{5}{6} 
\v{8}{4}{3} 
\v{9}{2}{4} 
\v{10}{3}{6} 
\v{11}{4}{6} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3349}{} 
\h{2}{1}{8} 
\h{5}{2}{8} 
\h{4}{3}{8} 
\h{1}{4}{8} 
\h{7}{5}{4} 
\h{6}{6}{4} 
\h{3}{7}{5} 
\h{7}{8}{6} 
\h{5}{9}{4} 
\h{8}{10}{4} 
\h{6}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{9} 
\v{5}{2}{7} 
\v{6}{6}{5} 
\v{7}{5}{3} 
\v{8}{7}{3} 
\v{9}{4}{5} 
\v{10}{1}{5} 
\v{11}{5}{6} 
\v{12}{3}{7} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3357}{} 
\h{5}{1}{5} 
\h{9}{2}{3} 
\h{3}{3}{3} 
\h{4}{4}{9} 
\h{1}{5}{7} 
\h{2}{6}{9} 
\h{7}{7}{5} 
\h{6}{8}{2} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{6}{6} 
\v{3}{3}{8} 
\v{4}{4}{9} 
\v{5}{1}{9} 
\v{6}{3}{5} 
\v{7}{7}{5} 
\v{8}{5}{3} 
\v{9}{2}{9} 
\v{10}{1}{8} 
\v{11}{6}{4} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3362}{} 
\h{3}{1}{8} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{6}{4}{5} 
\h{7}{5}{6} 
\h{5}{6}{4} 
\h{8}{7}{4} 
\h{3}{8}{7} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{7} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{4}{6} 
\v{7}{3}{2} 
\v{8}{7}{4} 
\v{9}{6}{3} 
\v{10}{2}{6} 
\v{11}{1}{3} 
\v{12}{3}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3375}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{1}{3}{5} 
\h{7}{4}{2} 
\h{8}{5}{5} 
\h{4}{6}{7} 
\h{5}{7}{7} 
\h{10}{8}{3} 
\h{7}{9}{5} 
\h{3}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{2}{5} 
\v{6}{3}{9} 
\v{7}{4}{5} 
\v{8}{1}{4} 
\v{9}{4}{6} 
\v{10}{8}{3} 
\v{11}{2}{4} 
\v{12}{7}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3376}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{8}{3}{5} 
\h{4}{4}{5} 
\h{1}{5}{5} 
\h{3}{6}{7} 
\h{5}{7}{7} 
\h{7}{8}{6} 
\h{6}{9}{5} 
\h{4}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{4}{6} 
\v{5}{7}{4} 
\v{6}{5}{4} 
\v{7}{8}{4} 
\v{8}{3}{7} 
\v{9}{4}{7} 
\v{10}{1}{5} 
\v{11}{2}{7} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3379}{} 
\h{3}{1}{6} 
\h{5}{2}{6} 
\h{10}{3}{3} 
\h{4}{4}{7} 
\h{2}{5}{6} 
\h{6}{6}{6} 
\h{9}{7}{4} 
\h{5}{8}{7} 
\h{1}{9}{6} 
\h{6}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{2}{6} 
\v{6}{6}{4} 
\v{7}{9}{3} 
\v{8}{5}{6} 
\v{9}{1}{6} 
\v{10}{3}{7} 
\v{11}{2}{2} 
\v{12}{6}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3384}{} 
\h{4}{1}{4} 
\h{2}{2}{7} 
\h{7}{3}{6} 
\h{5}{4}{5} 
\h{9}{5}{2} 
\h{1}{6}{9} 
\h{8}{7}{4} 
\h{3}{8}{8} 
\h{5}{9}{8} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{1}{10} 
\v{5}{4}{5} 
\v{6}{10}{2} 
\v{7}{3}{8} 
\v{8}{1}{6} 
\v{9}{2}{3} 
\v{10}{4}{2} 
\v{11}{5}{3} 
\v{12}{7}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3385}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{7}{3}{2} 
\h{4}{4}{4} 
\h{6}{5}{5} 
\h{1}{6}{6} 
\h{3}{7}{9} 
\h{10}{8}{3} 
\h{9}{9}{2} 
\h{5}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{3}{3} 
\v{8}{2}{2} 
\v{9}{3}{6} 
\v{10}{8}{2} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3386}{} 
\h{11}{1}{2} 
\h{4}{2}{2} 
\h{5}{3}{3} 
\h{7}{4}{5} 
\h{2}{5}{8} 
\h{9}{6}{4} 
\h{6}{7}{5} 
\h{4}{8}{4} 
\h{7}{9}{3} 
\h{1}{10}{8} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{3}{9} 
\v{6}{2}{5} 
\v{7}{4}{5} 
\v{8}{3}{5} 
\v{9}{6}{4} 
\v{10}{5}{4} 
\v{11}{1}{6} 
\v{12}{4}{7} 
\v{13}{1}{5} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3391}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{6}{3}{4} 
\h{7}{4}{4} 
\h{5}{5}{5} 
\h{8}{6}{5} 
\h{6}{7}{6} 
\h{3}{8}{6} 
\h{2}{9}{6} 
\h{4}{10}{9} 
\h{1}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{8} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{3}{4} 
\v{7}{2}{2} 
\v{8}{6}{3} 
\v{9}{1}{7} 
\v{10}{3}{2} 
\v{11}{4}{8} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3406}{} 
\h{2}{1}{6} 
\h{5}{2}{8} 
\h{1}{3}{8} 
\h{7}{4}{5} 
\h{8}{5}{5} 
\h{6}{6}{5} 
\h{10}{7}{2} 
\h{7}{8}{4} 
\h{4}{9}{5} 
\h{5}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{2}{8} 
\v{6}{6}{5} 
\v{7}{4}{4} 
\v{8}{1}{4} 
\v{9}{3}{6} 
\v{10}{7}{3} 
\v{11}{6}{2} 
\v{12}{4}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3407}{} 
\h{2}{1}{10} 
\h{5}{2}{4} 
\h{8}{3}{3} 
\h{6}{4}{4} 
\h{7}{5}{6} 
\h{4}{6}{5} 
\h{1}{7}{4} 
\h{3}{8}{9} 
\h{6}{9}{7} 
\h{8}{10}{2} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{2}{5} 
\v{6}{4}{5} 
\v{7}{5}{7} 
\v{8}{3}{7} 
\v{9}{2}{4} 
\v{10}{4}{6} 
\v{11}{3}{8} 
\v{12}{1}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3416}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{4}{3}{6} 
\h{7}{4}{4} 
\h{4}{5}{4} 
\h{5}{6}{4} 
\h{6}{7}{4} 
\h{1}{8}{6} 
\h{3}{9}{9} 
\h{8}{10}{5} 
\h{2}{11}{3} 
\h{6}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{3}{2} 
\v{5}{6}{5} 
\v{6}{7}{5} 
\v{7}{4}{4} 
\v{8}{5}{5} 
\v{9}{2}{4} 
\v{10}{3}{4} 
\v{11}{4}{8} 
\v{12}{1}{8} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3419}{} 
\h{2}{1}{4} 
\h{5}{2}{6} 
\h{8}{3}{4} 
\h{7}{4}{2} 
\h{6}{5}{2} 
\h{3}{6}{7} 
\h{7}{7}{6} 
\h{1}{8}{10} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{10}{2} 
\v{5}{2}{9} 
\v{6}{1}{4} 
\v{7}{4}{3} 
\v{8}{3}{2} 
\v{9}{4}{8} 
\v{10}{6}{3} 
\v{11}{2}{6} 
\v{12}{3}{7} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3420}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{4}{3}{6} 
\h{7}{4}{5} 
\h{1}{5}{4} 
\h{4}{6}{5} 
\h{6}{7}{7} 
\h{3}{8}{7} 
\h{8}{9}{3} 
\h{9}{10}{4} 
\h{7}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{3} 
\v{5}{5}{7} 
\v{6}{2}{5} 
\v{7}{4}{7} 
\v{8}{1}{8} 
\v{9}{6}{4} 
\v{10}{3}{5} 
\v{11}{9}{2} 
\v{12}{2}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3425}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{6}{3}{4} 
\h{4}{4}{5} 
\h{5}{5}{6} 
\h{1}{6}{6} 
\h{3}{7}{7} 
\h{8}{8}{4} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{4}{6} 
\v{5}{5}{7} 
\v{6}{3}{8} 
\v{7}{6}{6} 
\v{8}{2}{6} 
\v{9}{4}{5} 
\v{10}{3}{4} 
\v{11}{5}{5} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3431}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{11}{3}{2} 
\h{7}{4}{5} 
\h{4}{5}{6} 
\h{5}{6}{6} 
\h{1}{7}{8} 
\h{6}{8}{4} 
\h{4}{9}{9} 
\h{3}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{4} 
\v{5}{6}{5} 
\v{6}{2}{6} 
\v{7}{4}{8} 
\v{8}{1}{9} 
\v{9}{7}{4} 
\v{10}{5}{3} 
\v{11}{3}{3} 
\v{12}{2}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3432}{} 
\h{2}{1}{4} 
\h{8}{2}{3} 
\h{10}{3}{3} 
\h{4}{4}{7} 
\h{5}{5}{7} 
\h{9}{6}{4} 
\h{7}{7}{5} 
\h{3}{8}{5} 
\h{5}{9}{5} 
\h{1}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{8}{3} 
\v{4}{4}{9} 
\v{5}{5}{4} 
\v{6}{1}{9} 
\v{7}{7}{5} 
\v{8}{2}{6} 
\v{9}{6}{5} 
\v{10}{3}{6} 
\v{11}{2}{2} 
\v{12}{5}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3433}{} 
\h{7}{1}{2} 
\h{8}{2}{5} 
\h{6}{3}{5} 
\h{2}{4}{10} 
\h{7}{5}{6} 
\h{4}{6}{6} 
\h{5}{7}{6} 
\h{1}{8}{8} 
\h{6}{9}{4} 
\h{4}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{6}{4} 
\v{5}{7}{5} 
\v{6}{3}{6} 
\v{7}{1}{4} 
\v{8}{2}{8} 
\v{9}{1}{7} 
\v{10}{6}{3} 
\v{11}{3}{4} 
\v{12}{4}{7} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3435}{} 
\h{6}{1}{2} 
\h{7}{2}{5} 
\h{4}{3}{6} 
\h{9}{4}{4} 
\h{2}{5}{10} 
\h{8}{6}{3} 
\h{6}{7}{3} 
\h{10}{8}{3} 
\h{1}{9}{4} 
\h{4}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{9}{3} 
\v{6}{1}{6} 
\v{7}{2}{8} 
\v{8}{1}{5} 
\v{9}{4}{3} 
\v{10}{3}{5} 
\v{11}{6}{5} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3436}{} 
\h{5}{1}{4} 
\h{2}{2}{4} 
\h{7}{3}{6} 
\h{5}{4}{3} 
\h{7}{5}{5} 
\h{10}{6}{3} 
\h{3}{7}{6} 
\h{4}{8}{8} 
\h{8}{9}{3} 
\h{3}{10}{7} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{7}{3} 
\v{4}{8}{5} 
\v{5}{1}{3} 
\v{6}{2}{9} 
\v{7}{3}{2} 
\v{8}{4}{5} 
\v{9}{1}{6} 
\v{10}{6}{4} 
\v{11}{9}{3} 
\v{12}{5}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3439}{} 
\h{7}{1}{4} 
\h{2}{2}{6} 
\h{7}{3}{6} 
\h{1}{4}{4} 
\h{3}{5}{6} 
\h{4}{6}{8} 
\h{10}{7}{3} 
\h{6}{8}{5} 
\h{10}{9}{2} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{5}{7} 
\v{4}{6}{7} 
\v{5}{4}{6} 
\v{6}{8}{3} 
\v{7}{1}{2} 
\v{8}{2}{10} 
\v{9}{5}{5} 
\v{10}{7}{2} 
\v{11}{1}{7} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3440}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{3}{3}{6} 
\h{7}{4}{5} 
\h{6}{5}{5} 
\h{7}{6}{6} 
\h{4}{7}{8} 
\h{5}{8}{5} 
\h{8}{9}{5} 
\h{1}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{7}{4} 
\v{5}{2}{6} 
\v{6}{5}{5} 
\v{7}{4}{2} 
\v{8}{1}{8} 
\v{9}{3}{9} 
\v{10}{8}{3} 
\v{11}{2}{3} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3441}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{6}{3}{3} 
\h{5}{4}{2} 
\h{1}{5}{10} 
\h{6}{6}{6} 
\h{3}{7}{8} 
\h{10}{8}{3} 
\h{8}{9}{4} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{3}{3} 
\v{7}{4}{8} 
\v{8}{2}{7} 
\v{9}{3}{7} 
\v{10}{1}{7} 
\v{11}{5}{2} 
\v{12}{6}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3442}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{8}{3}{3} 
\h{7}{4}{3} 
\h{4}{5}{5} 
\h{1}{6}{7} 
\h{3}{7}{9} 
\h{6}{8}{5} 
\h{5}{9}{2} 
\h{10}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{9}{3} 
\v{6}{8}{3} 
\v{7}{4}{5} 
\v{8}{3}{3} 
\v{9}{2}{3} 
\v{10}{4}{6} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3446}{} 
\h{4}{1}{3} 
\h{6}{2}{4} 
\h{2}{3}{10} 
\h{5}{4}{8} 
\h{1}{5}{8} 
\h{8}{6}{2} 
\h{3}{7}{8} 
\h{9}{8}{3} 
\h{5}{9}{6} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{1}{10} 
\v{5}{4}{5} 
\v{6}{2}{10} 
\v{7}{1}{9} 
\v{8}{6}{5} 
\v{9}{5}{3} 
\v{10}{2}{4} 
\v{11}{7}{2} 
\v{12}{3}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3448}{} 
\h{7}{1}{6} 
\h{2}{2}{10} 
\h{8}{3}{5} 
\h{6}{4}{4} 
\h{7}{5}{4} 
\h{4}{6}{5} 
\h{5}{7}{7} 
\h{3}{8}{7} 
\h{6}{9}{5} 
\h{4}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{6}{4} 
\v{5}{7}{4} 
\v{6}{4}{5} 
\v{7}{1}{4} 
\v{8}{3}{7} 
\v{9}{6}{6} 
\v{10}{4}{4} 
\v{11}{5}{4} 
\v{12}{2}{5} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3452}{} 
\h{5}{1}{7} 
\h{3}{2}{5} 
\h{7}{3}{4} 
\h{6}{4}{4} 
\h{8}{5}{4} 
\h{4}{6}{7} 
\h{2}{7}{11} 
\h{1}{8}{8} 
\h{5}{9}{8} 
\h{7}{10}{3} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{4} 
\v{3}{2}{10} 
\v{4}{6}{7} 
\v{5}{1}{8} 
\v{6}{4}{8} 
\v{7}{3}{7} 
\v{8}{2}{3} 
\v{9}{8}{3} 
\v{10}{4}{6} 
\v{11}{3}{3} 
\v{12}{1}{4} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3460}{} 
\h{3}{1}{8} 
\h{2}{2}{8} 
\h{5}{3}{3} 
\h{7}{4}{5} 
\h{6}{5}{5} 
\h{9}{6}{4} 
\h{8}{7}{4} 
\h{3}{8}{6} 
\h{1}{9}{6} 
\h{5}{10}{8} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{7} 
\v{4}{11}{2} 
\v{5}{3}{7} 
\v{6}{5}{7} 
\v{7}{4}{5} 
\v{8}{3}{4} 
\v{9}{6}{2} 
\v{10}{2}{9} 
\v{11}{1}{4} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3462}{} 
\h{3}{1}{10} 
\h{2}{2}{8} 
\h{5}{3}{8} 
\h{6}{4}{6} 
\h{4}{5}{5} 
\h{8}{6}{4} 
\h{7}{7}{4} 
\h{5}{8}{4} 
\h{3}{9}{7} 
\h{8}{10}{3} 
\h{1}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{8} 
\v{4}{5}{8} 
\v{5}{3}{5} 
\v{6}{4}{7} 
\v{7}{7}{5} 
\v{8}{6}{4} 
\v{9}{5}{3} 
\v{10}{2}{7} 
\v{11}{7}{3} 
\v{12}{4}{2} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3465}{} 
\h{2}{1}{5} 
\h{8}{2}{4} 
\h{6}{3}{4} 
\h{5}{4}{4} 
\h{8}{5}{5} 
\h{5}{6}{6} 
\h{4}{7}{8} 
\h{1}{8}{6} 
\h{6}{9}{3} 
\h{3}{10}{10} 
\h{2}{11}{8} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{7}{6} 
\v{5}{4}{2} 
\v{6}{3}{6} 
\v{7}{1}{7} 
\v{8}{2}{3} 
\v{9}{4}{5} 
\v{10}{3}{8} 
\v{11}{6}{6} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3468}{} 
\h{2}{1}{10} 
\h{7}{2}{4} 
\h{4}{3}{6} 
\h{9}{4}{4} 
\h{8}{5}{3} 
\h{5}{6}{4} 
\h{4}{7}{2} 
\h{1}{8}{6} 
\h{3}{9}{9} 
\h{10}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{4} 
\v{5}{6}{5} 
\v{6}{7}{5} 
\v{7}{2}{6} 
\v{8}{5}{6} 
\v{9}{4}{2} 
\v{10}{3}{7} 
\v{11}{2}{3} 
\v{12}{1}{8} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3469}{} 
\h{5}{1}{5} 
\h{2}{2}{4} 
\h{5}{3}{7} 
\h{8}{4}{5} 
\h{1}{5}{10} 
\h{9}{6}{3} 
\h{7}{7}{3} 
\h{9}{8}{2} 
\h{3}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{2} 
\v{6}{2}{10} 
\v{7}{7}{4} 
\v{8}{4}{5} 
\v{9}{6}{2} 
\v{10}{1}{6} 
\v{11}{5}{3} 
\v{12}{3}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3471}{} 
\h{7}{1}{5} 
\h{9}{2}{4} 
\h{3}{3}{8} 
\h{2}{4}{4} 
\h{5}{5}{3} 
\h{6}{6}{4} 
\h{9}{7}{3} 
\h{4}{8}{7} 
\h{10}{9}{3} 
\h{1}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{5}{7} 
\v{6}{4}{2} 
\v{7}{1}{9} 
\v{8}{5}{6} 
\v{9}{2}{5} 
\v{10}{6}{3} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3479}{} 
\h{2}{1}{10} 
\h{9}{2}{2} 
\h{8}{3}{5} 
\h{6}{4}{4} 
\h{4}{5}{3} 
\h{5}{6}{3} 
\h{7}{7}{4} 
\h{1}{8}{5} 
\h{3}{9}{9} 
\h{9}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{4}{4} 
\v{7}{5}{2} 
\v{8}{3}{3} 
\v{9}{2}{8} 
\v{10}{4}{7} 
\v{11}{2}{5} 
\v{12}{1}{8} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3480}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{5}{3}{4} 
\h{7}{4}{5} 
\h{1}{5}{7} 
\h{5}{6}{8} 
\h{6}{7}{5} 
\h{3}{8}{7} 
\h{7}{9}{4} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{3}{3} 
\v{6}{7}{4} 
\v{7}{4}{5} 
\v{8}{2}{3} 
\v{9}{3}{9} 
\v{10}{1}{7} 
\v{11}{7}{2} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3482}{} 
\h{2}{1}{10} 
\h{6}{2}{7} 
\h{1}{3}{10} 
\h{8}{4}{4} 
\h{3}{5}{7} 
\h{7}{6}{4} 
\h{5}{7}{4} 
\h{4}{8}{2} 
\h{5}{9}{5} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{8}{3} 
\v{5}{7}{2} 
\v{6}{2}{6} 
\v{7}{6}{6} 
\v{8}{4}{6} 
\v{9}{7}{4} 
\v{10}{5}{4} 
\v{11}{3}{3} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3488}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{4}{3}{6} 
\h{7}{4}{6} 
\h{3}{5}{9} 
\h{5}{6}{3} 
\h{7}{7}{2} 
\h{8}{8}{3} 
\h{1}{9}{9} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{3}{7} 
\v{5}{6}{6} 
\v{6}{2}{9} 
\v{7}{4}{3} 
\v{8}{6}{2} 
\v{9}{7}{5} 
\v{10}{3}{6} 
\v{11}{1}{7} 
\v{12}{2}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3494}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{8}{3}{5} 
\h{7}{4}{4} 
\h{1}{5}{8} 
\h{8}{6}{2} 
\h{9}{7}{4} 
\h{4}{8}{6} 
\h{5}{9}{7} 
\h{3}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{9}{3} 
\v{6}{2}{8} 
\v{7}{4}{7} 
\v{8}{3}{3} 
\v{9}{5}{2} 
\v{10}{6}{2} 
\v{11}{1}{3} 
\v{12}{2}{7} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3496}{} 
\h{8}{1}{3} 
\h{6}{2}{6} 
\h{7}{3}{6} 
\h{2}{4}{8} 
\h{8}{5}{4} 
\h{9}{6}{2} 
\h{1}{7}{4} 
\h{3}{8}{7} 
\h{6}{9}{7} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{2}{7} 
\v{7}{3}{7} 
\v{8}{1}{4} 
\v{9}{6}{6} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{2}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3500}{} 
\h{2}{1}{8} 
\h{3}{2}{4} 
\h{5}{3}{6} 
\h{8}{4}{5} 
\h{1}{5}{9} 
\h{6}{6}{3} 
\h{8}{7}{4} 
\h{9}{8}{4} 
\h{4}{9}{7} 
\h{5}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{2}{9} 
\v{4}{9}{4} 
\v{5}{3}{7} 
\v{6}{6}{5} 
\v{7}{2}{10} 
\v{8}{4}{3} 
\v{9}{6}{2} 
\v{10}{1}{4} 
\v{11}{3}{6} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3509}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{6}{4}{2} 
\h{4}{5}{3} 
\h{1}{6}{8} 
\h{6}{7}{4} 
\h{9}{8}{3} 
\h{3}{9}{8} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{10}{2} 
\v{6}{4}{3} 
\v{7}{3}{2} 
\v{8}{4}{7} 
\v{9}{6}{2} 
\v{10}{2}{5} 
\v{11}{3}{6} 
\v{12}{1}{7} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3510}{} 
\h{6}{1}{7} 
\h{4}{2}{3} 
\h{6}{3}{4} 
\h{5}{4}{6} 
\h{2}{5}{10} 
\h{9}{6}{4} 
\h{4}{7}{7} 
\h{8}{8}{2} 
\h{1}{9}{6} 
\h{3}{10}{9} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{10}{3} 
\v{4}{2}{5} 
\v{5}{4}{7} 
\v{6}{1}{2} 
\v{7}{2}{7} 
\v{8}{8}{4} 
\v{9}{6}{5} 
\v{10}{3}{5} 
\v{11}{4}{3} 
\v{12}{5}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3513}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{6}{3}{4} 
\h{4}{4}{5} 
\h{8}{5}{2} 
\h{1}{6}{4} 
\h{3}{7}{8} 
\h{7}{8}{5} 
\h{9}{9}{4} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{6}{6} 
\v{6}{3}{7} 
\v{7}{8}{3} 
\v{8}{2}{3} 
\v{9}{4}{5} 
\v{10}{3}{2} 
\v{11}{7}{3} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3518}{} 
\h{6}{1}{4} 
\h{3}{2}{10} 
\h{9}{3}{2} 
\h{2}{4}{8} 
\h{8}{5}{4} 
\h{1}{6}{4} 
\h{4}{7}{5} 
\h{7}{8}{4} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{6}{6} 
\v{6}{1}{9} 
\v{7}{8}{3} 
\v{8}{5}{4} 
\v{9}{3}{4} 
\v{10}{1}{3} 
\v{11}{3}{5} 
\v{12}{5}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3521}{} 
\h{7}{1}{4} 
\h{9}{2}{3} 
\h{8}{3}{2} 
\h{6}{4}{3} 
\h{3}{5}{8} 
\h{7}{6}{6} 
\h{2}{7}{10} 
\h{1}{8}{4} 
\h{4}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{5}{6} 
\v{4}{9}{4} 
\v{5}{8}{4} 
\v{6}{4}{6} 
\v{7}{1}{5} 
\v{8}{3}{8} 
\v{9}{2}{2} 
\v{10}{3}{6} 
\v{11}{1}{4} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3538}{} 
\h{7}{1}{6} 
\h{5}{2}{3} 
\h{3}{3}{6} 
\h{6}{4}{4} 
\h{4}{5}{5} 
\h{2}{6}{5} 
\h{5}{7}{7} 
\h{8}{8}{5} 
\h{1}{9}{10} 
\h{10}{10}{2} 
\h{3}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{3}{8} 
\v{4}{5}{8} 
\v{5}{2}{5} 
\v{6}{4}{7} 
\v{7}{1}{5} 
\v{8}{2}{6} 
\v{9}{3}{2} 
\v{10}{4}{6} 
\v{11}{9}{3} 
\v{12}{7}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3541}{} 
\h{5}{1}{7} 
\h{3}{2}{6} 
\h{4}{3}{9} 
\h{2}{4}{10} 
\h{1}{5}{6} 
\h{6}{6}{5} 
\h{9}{7}{4} 
\h{5}{8}{5} 
\h{8}{9}{3} 
\h{6}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{3}{10} 
\v{5}{1}{7} 
\v{6}{6}{4} 
\v{7}{5}{7} 
\v{8}{9}{2} 
\v{9}{2}{5} 
\v{10}{8}{2} 
\v{11}{6}{3} 
\v{12}{1}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3546}{} 
\h{4}{1}{8} 
\h{2}{2}{4} 
\h{8}{3}{5} 
\h{4}{4}{6} 
\h{8}{5}{3} 
\h{7}{6}{5} 
\h{3}{7}{7} 
\h{5}{8}{8} 
\h{3}{9}{6} 
\h{7}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{7}{2} 
\v{4}{1}{3} 
\v{5}{8}{5} 
\v{6}{2}{9} 
\v{7}{6}{4} 
\v{8}{3}{2} 
\v{9}{9}{3} 
\v{10}{4}{3} 
\v{11}{5}{5} 
\v{12}{1}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3547}{} 
\h{2}{1}{5} 
\h{10}{2}{3} 
\h{4}{3}{8} 
\h{1}{4}{7} 
\h{5}{5}{6} 
\h{3}{6}{4} 
\h{9}{7}{4} 
\h{4}{8}{6} 
\h{9}{9}{2} 
\h{6}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{3}{5} 
\v{5}{5}{6} 
\v{6}{10}{2} 
\v{7}{1}{5} 
\v{8}{4}{7} 
\v{9}{7}{2} 
\v{10}{2}{6} 
\v{11}{5}{4} 
\v{12}{3}{7} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3548}{} 
\h{8}{1}{4} 
\h{2}{2}{8} 
\h{4}{3}{9} 
\h{6}{4}{3} 
\h{8}{5}{3} 
\h{10}{6}{2} 
\h{5}{7}{2} 
\h{1}{8}{10} 
\h{3}{9}{3} 
\h{5}{10}{8} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{7}{3} 
\v{6}{4}{5} 
\v{7}{7}{5} 
\v{8}{1}{4} 
\v{9}{4}{7} 
\v{10}{2}{4} 
\v{11}{5}{3} 
\v{12}{1}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3551}{} 
\h{8}{1}{4} 
\h{3}{2}{8} 
\h{5}{3}{4} 
\h{6}{4}{6} 
\h{5}{5}{3} 
\h{4}{6}{9} 
\h{2}{7}{9} 
\h{1}{8}{6} 
\h{6}{9}{4} 
\h{9}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{3}{2} 
\v{6}{4}{5} 
\v{7}{8}{4} 
\v{8}{1}{4} 
\v{9}{3}{7} 
\v{10}{9}{2} 
\v{11}{2}{5} 
\v{12}{1}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3552}{} 
\h{7}{1}{5} 
\h{6}{2}{3} 
\h{2}{3}{9} 
\h{4}{4}{8} 
\h{5}{5}{8} 
\h{3}{6}{4} 
\h{5}{7}{6} 
\h{8}{8}{2} 
\h{1}{9}{8} 
\h{4}{10}{9} 
\h{6}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{4}{6} 
\v{5}{5}{2} 
\v{6}{2}{9} 
\v{7}{1}{5} 
\v{8}{8}{4} 
\v{9}{2}{7} 
\v{10}{8}{3} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3554}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{6}{3}{5} 
\h{4}{4}{3} 
\h{1}{5}{4} 
\h{10}{6}{2} 
\h{3}{7}{8} 
\h{8}{8}{5} 
\h{6}{9}{3} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{3}{6} 
\v{7}{4}{6} 
\v{8}{8}{3} 
\v{9}{2}{7} 
\v{10}{6}{4} 
\v{11}{3}{4} 
\v{12}{1}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3563}{} 
\h{10}{1}{3} 
\h{7}{2}{5} 
\h{3}{3}{5} 
\h{2}{4}{7} 
\h{7}{5}{6} 
\h{2}{6}{9} 
\h{5}{7}{5} 
\h{6}{8}{6} 
\h{1}{9}{8} 
\h{5}{10}{6} 
\h{4}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{2} 
\v{3}{3}{9} 
\v{4}{11}{2} 
\v{5}{7}{3} 
\v{6}{8}{4} 
\v{7}{2}{3} 
\v{8}{3}{8} 
\v{9}{4}{5} 
\v{10}{1}{6} 
\v{11}{6}{4} 
\v{12}{2}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3564}{} 
\h{2}{1}{8} 
\h{6}{2}{7} 
\h{4}{3}{5} 
\h{1}{4}{6} 
\h{5}{5}{8} 
\h{6}{6}{5} 
\h{8}{7}{4} 
\h{4}{8}{7} 
\h{3}{9}{7} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{5} 
\v{5}{5}{6} 
\v{6}{2}{4} 
\v{7}{4}{6} 
\v{8}{7}{4} 
\v{9}{3}{9} 
\v{10}{1}{8} 
\v{11}{6}{2} 
\v{12}{7}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3567}{} 
\h{9}{1}{4} 
\h{7}{2}{4} 
\h{6}{3}{4} 
\h{8}{4}{4} 
\h{2}{5}{9} 
\h{6}{6}{7} 
\h{3}{7}{6} 
\h{1}{8}{4} 
\h{2}{9}{10} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{4} 
\v{3}{7}{5} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{3}{3} 
\v{7}{2}{8} 
\v{8}{4}{7} 
\v{9}{1}{6} 
\v{10}{3}{7} 
\v{11}{2}{3} 
\v{12}{4}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3568}{} 
\h{10}{1}{2} 
\h{7}{2}{4} 
\h{9}{3}{4} 
\h{6}{4}{4} 
\h{2}{5}{5} 
\h{1}{6}{4} 
\h{3}{7}{9} 
\h{8}{8}{5} 
\h{6}{9}{3} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{4}{5} 
\v{7}{2}{3} 
\v{8}{8}{2} 
\v{9}{3}{6} 
\v{10}{1}{3} 
\v{11}{2}{10} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3569}{} 
\h{2}{1}{10} 
\h{8}{2}{3} 
\h{9}{3}{4} 
\h{5}{4}{6} 
\h{3}{5}{5} 
\h{4}{6}{6} 
\h{1}{7}{5} 
\h{5}{8}{7} 
\h{7}{9}{6} 
\h{6}{10}{3} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{6}{7} 
\v{5}{4}{4} 
\v{6}{7}{3} 
\v{7}{9}{2} 
\v{8}{2}{3} 
\v{9}{3}{7} 
\v{10}{6}{6} 
\v{11}{2}{2} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3577}{} 
\h{3}{1}{9} 
\h{2}{2}{5} 
\h{1}{3}{5} 
\h{8}{4}{3} 
\h{4}{5}{6} 
\h{8}{6}{4} 
\h{7}{7}{4} 
\h{9}{8}{4} 
\h{3}{9}{7} 
\h{5}{10}{8} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{1}{8} 
\v{4}{5}{6} 
\v{5}{10}{3} 
\v{6}{3}{9} 
\v{7}{2}{5} 
\v{8}{4}{2} 
\v{9}{8}{3} 
\v{10}{5}{4} 
\v{11}{4}{3} 
\v{12}{1}{5} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3602}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{10}{3}{3} 
\h{5}{4}{7} 
\h{1}{5}{6} 
\h{6}{6}{3} 
\h{3}{7}{8} 
\h{7}{8}{6} 
\h{4}{9}{5} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{9}{4} 
\v{5}{4}{6} 
\v{6}{6}{5} 
\v{7}{5}{3} 
\v{8}{10}{2} 
\v{9}{6}{3} 
\v{10}{1}{2} 
\v{11}{2}{5} 
\v{12}{1}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3604}{} 
\h{3}{1}{8} 
\h{2}{2}{7} 
\h{8}{3}{5} 
\h{6}{4}{3} 
\h{1}{5}{7} 
\h{5}{6}{7} 
\h{10}{7}{3} 
\h{7}{8}{5} 
\h{6}{9}{4} 
\h{4}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{4}{5} 
\v{7}{8}{3} 
\v{8}{3}{2} 
\v{9}{2}{2} 
\v{10}{7}{2} 
\v{11}{1}{9} 
\v{12}{6}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3605}{} 
\h{2}{1}{6} 
\h{5}{2}{8} 
\h{1}{3}{7} 
\h{3}{4}{7} 
\h{6}{5}{5} 
\h{7}{6}{5} 
\h{4}{7}{6} 
\h{5}{8}{6} 
\h{9}{9}{4} 
\h{6}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{7}{4} 
\v{5}{2}{6} 
\v{6}{5}{5} 
\v{7}{6}{6} 
\v{8}{1}{2} 
\v{9}{9}{2} 
\v{10}{4}{3} 
\v{11}{5}{3} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3606}{} 
\h{2}{1}{6} 
\h{3}{2}{9} 
\h{7}{3}{4} 
\h{5}{4}{5} 
\h{9}{5}{4} 
\h{5}{6}{6} 
\h{8}{7}{2} 
\h{1}{8}{8} 
\h{2}{9}{10} 
\h{6}{10}{7} 
\h{4}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{8} 
\v{3}{2}{10} 
\v{4}{11}{2} 
\v{5}{4}{2} 
\v{6}{10}{2} 
\v{7}{3}{8} 
\v{8}{1}{6} 
\v{9}{5}{3} 
\v{10}{4}{3} 
\v{11}{3}{3} 
\v{12}{2}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3607}{} 
\h{4}{1}{2} 
\h{7}{2}{6} 
\h{5}{3}{7} 
\h{2}{4}{7} 
\h{8}{5}{5} 
\h{7}{6}{3} 
\h{9}{7}{2} 
\h{1}{8}{3} 
\h{10}{9}{2} 
\h{6}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{3}{9} 
\v{6}{1}{9} 
\v{7}{2}{4} 
\v{8}{5}{6} 
\v{9}{4}{3} 
\v{10}{6}{3} 
\v{11}{7}{3} 
\v{12}{3}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3608}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{8}{3}{5} 
\h{1}{4}{9} 
\h{5}{5}{7} 
\h{6}{6}{7} 
\h{3}{7}{8} 
\h{2}{8}{5} 
\h{5}{9}{4} 
\h{8}{10}{3} 
\h{4}{11}{5} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{7} 
\v{3}{7}{5} 
\v{4}{11}{2} 
\v{5}{5}{4} 
\v{6}{2}{4} 
\v{7}{8}{4} 
\v{8}{3}{7} 
\v{9}{9}{2} 
\v{10}{1}{3} 
\v{11}{7}{3} 
\v{12}{2}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3621}{} 
\h{5}{1}{6} 
\h{4}{2}{4} 
\h{7}{3}{3} 
\h{2}{4}{7} 
\h{3}{5}{10} 
\h{8}{6}{4} 
\h{1}{7}{9} 
\h{4}{8}{9} 
\h{6}{9}{5} 
\h{9}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{2}{6} 
\v{5}{1}{10} 
\v{6}{9}{3} 
\v{7}{3}{8} 
\v{8}{2}{4} 
\v{9}{4}{6} 
\v{10}{3}{4} 
\v{11}{1}{8} 
\v{12}{6}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3622}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{3}{3}{4} 
\h{10}{4}{3} 
\h{6}{5}{3} 
\h{8}{6}{4} 
\h{5}{7}{4} 
\h{1}{8}{5} 
\h{11}{9}{2} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{10}{2} 
\v{5}{2}{5} 
\v{6}{5}{3} 
\v{7}{3}{8} 
\v{8}{1}{5} 
\v{9}{5}{2} 
\v{10}{4}{8} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3623}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{1}{3}{11} 
\h{6}{4}{3} 
\h{4}{5}{3} 
\h{6}{6}{7} 
\h{8}{7}{2} 
\h{3}{8}{6} 
\h{5}{9}{7} 
\h{8}{10}{3} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{9}{3} 
\v{6}{4}{2} 
\v{7}{2}{3} 
\v{8}{7}{3} 
\v{9}{4}{4} 
\v{10}{7}{4} 
\v{11}{1}{9} 
\v{12}{3}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3624}{} 
\h{8}{1}{4} 
\h{2}{2}{7} 
\h{7}{3}{4} 
\h{3}{4}{5} 
\h{1}{5}{5} 
\h{7}{6}{6} 
\h{5}{7}{5} 
\h{4}{8}{5} 
\h{5}{9}{7} 
\h{10}{10}{3} 
\h{2}{11}{9} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{7}{2} 
\v{6}{5}{7} 
\v{7}{3}{3} 
\v{8}{1}{3} 
\v{9}{2}{6} 
\v{10}{7}{3} 
\v{11}{3}{8} 
\v{12}{1}{8} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3627}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{8}{3}{5} 
\h{4}{4}{3} 
\h{1}{5}{4} 
\h{3}{6}{6} 
\h{6}{7}{6} 
\h{10}{8}{3} 
\h{4}{9}{4} 
\h{7}{10}{4} 
\h{6}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{4}{5} 
\v{5}{5}{7} 
\v{6}{7}{4} 
\v{7}{4}{6} 
\v{8}{3}{6} 
\v{9}{6}{5} 
\v{10}{1}{7} 
\v{11}{2}{8} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3628}{} 
\h{2}{1}{6} 
\h{4}{2}{7} 
\h{10}{3}{3} 
\h{7}{4}{4} 
\h{9}{5}{3} 
\h{6}{6}{2} 
\h{1}{7}{9} 
\h{7}{8}{5} 
\h{3}{9}{6} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{4}{4} 
\v{8}{1}{5} 
\v{9}{5}{4} 
\v{10}{3}{4} 
\v{11}{2}{2} 
\v{12}{5}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3629}{} 
\h{4}{1}{8} 
\h{2}{2}{9} 
\h{6}{3}{6} 
\h{4}{4}{5} 
\h{8}{5}{5} 
\h{7}{6}{3} 
\h{5}{7}{3} 
\h{9}{8}{2} 
\h{1}{9}{5} 
\h{3}{10}{10} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{1}{3} 
\v{5}{7}{4} 
\v{6}{3}{6} 
\v{7}{6}{6} 
\v{8}{5}{2} 
\v{9}{4}{4} 
\v{10}{6}{5} 
\v{11}{2}{6} 
\v{12}{1}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3631}{} 
\h{4}{1}{6} 
\h{2}{2}{3} 
\h{4}{3}{5} 
\h{6}{4}{6} 
\h{5}{5}{6} 
\h{10}{6}{3} 
\h{8}{7}{4} 
\h{1}{8}{8} 
\h{7}{9}{6} 
\h{6}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{2} 
\v{5}{2}{3} 
\v{6}{4}{6} 
\v{7}{9}{3} 
\v{8}{7}{4} 
\v{9}{3}{5} 
\v{10}{1}{5} 
\v{11}{5}{5} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3641}{} 
\h{9}{1}{4} 
\h{6}{2}{4} 
\h{2}{3}{7} 
\h{7}{4}{5} 
\h{3}{5}{8} 
\h{4}{6}{4} 
\h{5}{7}{7} 
\h{4}{8}{3} 
\h{1}{9}{9} 
\h{6}{10}{7} 
\h{5}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{6}{2} 
\v{5}{7}{4} 
\v{6}{2}{8} 
\v{7}{4}{4} 
\v{8}{6}{6} 
\v{9}{1}{2} 
\v{10}{2}{7} 
\v{11}{5}{6} 
\v{12}{4}{3} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3642}{} 
\h{9}{1}{4} 
\h{6}{2}{4} 
\h{2}{3}{7} 
\h{4}{4}{3} 
\h{5}{5}{7} 
\h{4}{6}{4} 
\h{3}{7}{8} 
\h{7}{8}{5} 
\h{1}{9}{9} 
\h{6}{10}{7} 
\h{5}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{4}{2} 
\v{5}{5}{6} 
\v{6}{2}{8} 
\v{7}{4}{4} 
\v{8}{6}{6} 
\v{9}{1}{2} 
\v{10}{2}{7} 
\v{11}{7}{4} 
\v{12}{5}{3} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3645}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{6}{3}{5} 
\h{4}{4}{3} 
\h{5}{5}{4} 
\h{8}{6}{2} 
\h{1}{7}{5} 
\h{3}{8}{9} 
\h{9}{9}{4} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{3}{4} 
\v{7}{4}{6} 
\v{8}{6}{5} 
\v{9}{5}{4} 
\v{10}{2}{4} 
\v{11}{3}{7} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3646}{} 
\h{9}{1}{4} 
\h{2}{2}{9} 
\h{6}{3}{6} 
\h{8}{4}{5} 
\h{7}{5}{3} 
\h{3}{6}{5} 
\h{9}{7}{3} 
\h{6}{8}{5} 
\h{1}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{3}{5} 
\v{7}{5}{7} 
\v{8}{4}{2} 
\v{9}{1}{6} 
\v{10}{5}{5} 
\v{11}{2}{6} 
\v{12}{3}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3647}{} 
\h{10}{1}{3} 
\h{7}{2}{4} 
\h{9}{3}{3} 
\h{2}{4}{8} 
\h{9}{5}{4} 
\h{4}{6}{4} 
\h{6}{7}{5} 
\h{5}{8}{2} 
\h{1}{9}{5} 
\h{3}{10}{5} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{8}{4} 
\v{6}{7}{2} 
\v{7}{2}{6} 
\v{8}{6}{4} 
\v{9}{3}{2} 
\v{10}{1}{3} 
\v{11}{2}{5} 
\v{12}{3}{8} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3648}{} 
\h{4}{1}{8} 
\h{2}{2}{5} 
\h{6}{3}{3} 
\h{7}{4}{4} 
\h{10}{5}{3} 
\h{5}{6}{7} 
\h{4}{7}{4} 
\h{6}{8}{5} 
\h{1}{9}{8} 
\h{3}{10}{10} 
\h{2}{11}{3} 
\h{8}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{1}{6} 
\v{5}{6}{5} 
\v{6}{3}{5} 
\v{7}{2}{2} 
\v{8}{7}{5} 
\v{9}{3}{6} 
\v{10}{5}{7} 
\v{11}{4}{4} 
\v{12}{1}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3658}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{6}{3}{4} 
\h{9}{4}{3} 
\h{4}{5}{7} 
\h{1}{6}{6} 
\h{5}{7}{3} 
\h{10}{8}{3} 
\h{3}{9}{9} 
\h{7}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{7}{5} 
\v{6}{3}{8} 
\v{7}{6}{4} 
\v{8}{2}{5} 
\v{9}{1}{3} 
\v{10}{3}{5} 
\v{11}{5}{5} 
\v{12}{4}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3659}{} 
\h{3}{1}{4} 
\h{4}{2}{9} 
\h{1}{3}{9} 
\h{6}{4}{2} 
\h{7}{5}{5} 
\h{2}{6}{9} 
\h{9}{7}{3} 
\h{5}{8}{5} 
\h{8}{9}{5} 
\h{3}{10}{8} 
\h{2}{11}{3} 
\h{6}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{6}{5} 
\v{3}{1}{9} 
\v{4}{2}{11} 
\v{5}{8}{3} 
\v{6}{4}{8} 
\v{7}{1}{4} 
\v{8}{4}{5} 
\v{9}{7}{5} 
\v{10}{3}{5} 
\v{11}{6}{4} 
\v{12}{5}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3663}{} 
\h{8}{1}{3} 
\h{2}{2}{8} 
\h{6}{3}{5} 
\h{3}{4}{4} 
\h{5}{5}{8} 
\h{1}{6}{8} 
\h{2}{7}{10} 
\h{10}{8}{3} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{5} 
\v{3}{4}{8} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{3}{7} 
\v{7}{4}{7} 
\v{8}{1}{8} 
\v{9}{6}{4} 
\v{10}{2}{6} 
\v{11}{1}{2} 
\v{12}{7}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3672}{} 
\h{3}{1}{9} 
\h{6}{2}{4} 
\h{1}{3}{7} 
\h{5}{4}{6} 
\h{6}{5}{7} 
\h{7}{6}{3} 
\h{4}{7}{8} 
\h{2}{8}{3} 
\h{9}{9}{4} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{4}{4} 
\v{6}{2}{3} 
\v{7}{6}{6} 
\v{8}{3}{7} 
\v{9}{9}{2} 
\v{10}{2}{4} 
\v{11}{4}{6} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3686}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{1}{3}{4} 
\h{4}{4}{5} 
\h{8}{5}{2} 
\h{7}{6}{6} 
\h{6}{7}{3} 
\h{3}{8}{8} 
\h{7}{9}{5} 
\h{11}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{2} 
\v{5}{3}{8} 
\v{6}{7}{5} 
\v{7}{6}{3} 
\v{8}{5}{6} 
\v{9}{4}{3} 
\v{10}{1}{4} 
\v{11}{8}{2} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3687}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{1}{3}{4} 
\h{4}{4}{5} 
\h{8}{5}{2} 
\h{11}{6}{2} 
\h{7}{7}{5} 
\h{3}{8}{8} 
\h{6}{9}{3} 
\h{7}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{2} 
\v{5}{3}{8} 
\v{6}{9}{3} 
\v{7}{7}{3} 
\v{8}{5}{6} 
\v{9}{4}{5} 
\v{10}{1}{4} 
\v{11}{6}{2} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3690}{} 
\h{2}{1}{10} 
\h{6}{2}{7} 
\h{1}{3}{8} 
\h{4}{4}{8} 
\h{7}{5}{4} 
\h{3}{6}{7} 
\h{8}{7}{3} 
\h{9}{8}{4} 
\h{7}{9}{3} 
\h{2}{10}{3} 
\h{4}{11}{2} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{9} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{2}{9} 
\v{7}{5}{4} 
\v{8}{7}{5} 
\v{9}{3}{5} 
\v{10}{6}{3} 
\v{11}{5}{2} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3691}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{6}{4}{2} 
\h{4}{5}{3} 
\h{9}{6}{3} 
\h{1}{7}{9} 
\h{5}{8}{6} 
\h{3}{9}{6} 
\h{6}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{8}{4} 
\v{6}{4}{6} 
\v{7}{3}{2} 
\v{8}{4}{7} 
\v{9}{6}{3} 
\v{10}{2}{5} 
\v{11}{3}{5} 
\v{12}{1}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3695}{} 
\h{7}{1}{4} 
\h{4}{2}{4} 
\h{5}{3}{5} 
\h{2}{4}{11} 
\h{1}{5}{8} 
\h{7}{6}{3} 
\h{3}{7}{5} 
\h{4}{8}{7} 
\h{6}{9}{6} 
\h{9}{10}{4} 
\h{5}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{2}{6} 
\v{5}{3}{8} 
\v{6}{9}{3} 
\v{7}{1}{5} 
\v{8}{2}{5} 
\v{9}{5}{5} 
\v{10}{3}{3} 
\v{11}{1}{7} 
\v{12}{9}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3697}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{4}{3}{6} 
\h{1}{4}{5} 
\h{8}{5}{3} 
\h{7}{6}{2} 
\h{3}{7}{5} 
\h{7}{8}{5} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{6}{2} 
\v{8}{5}{2} 
\v{9}{2}{4} 
\v{10}{3}{6} 
\v{11}{5}{5} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3702}{} 
\h{2}{1}{7} 
\h{8}{2}{4} 
\h{9}{3}{4} 
\h{4}{4}{7} 
\h{3}{5}{7} 
\h{7}{6}{5} 
\h{6}{7}{5} 
\h{4}{8}{6} 
\h{1}{9}{6} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{4}{4} 
\v{5}{10}{3} 
\v{6}{7}{4} 
\v{7}{6}{3} 
\v{8}{2}{10} 
\v{9}{1}{2} 
\v{10}{5}{3} 
\v{11}{4}{3} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3705}{} 
\h{3}{1}{6} 
\h{5}{2}{6} 
\h{8}{3}{4} 
\h{4}{4}{7} 
\h{10}{5}{3} 
\h{9}{6}{3} 
\h{2}{7}{5} 
\h{6}{8}{4} 
\h{1}{9}{7} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{2}{8} 
\v{6}{8}{4} 
\v{7}{7}{4} 
\v{8}{3}{6} 
\v{9}{1}{5} 
\v{10}{5}{3} 
\v{11}{2}{2} 
\v{12}{3}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3706}{} 
\h{3}{1}{6} 
\h{5}{2}{8} 
\h{4}{3}{7} 
\h{2}{4}{5} 
\h{10}{5}{2} 
\h{8}{6}{3} 
\h{1}{7}{9} 
\h{9}{8}{4} 
\h{6}{9}{6} 
\h{5}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{8} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{6}{4} 
\v{9}{1}{7} 
\v{10}{5}{2} 
\v{11}{3}{3} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3707}{} 
\h{3}{1}{6} 
\h{5}{2}{8} 
\h{4}{3}{6} 
\h{2}{4}{5} 
\h{8}{5}{3} 
\h{10}{6}{2} 
\h{1}{7}{10} 
\h{9}{8}{4} 
\h{6}{9}{6} 
\h{5}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{8} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{5}{5} 
\v{9}{1}{7} 
\v{10}{3}{3} 
\v{11}{5}{2} 
\v{12}{6}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3708}{} 
\h{9}{1}{3} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{3}{4}{5} 
\h{6}{5}{7} 
\h{5}{6}{4} 
\h{8}{7}{3} 
\h{4}{8}{6} 
\h{1}{9}{5} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{6}{4} 
\v{6}{5}{4} 
\v{7}{3}{8} 
\v{8}{4}{3} 
\v{9}{1}{5} 
\v{10}{2}{6} 
\v{11}{7}{5} 
\v{12}{1}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3710}{} 
\h{2}{1}{5} 
\h{6}{2}{6} 
\h{4}{3}{5} 
\h{1}{4}{9} 
\h{8}{5}{3} 
\h{10}{6}{3} 
\h{7}{7}{5} 
\h{5}{8}{4} 
\h{4}{9}{4} 
\h{6}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{8}{4} 
\v{6}{2}{8} 
\v{7}{1}{6} 
\v{8}{5}{4} 
\v{9}{3}{5} 
\v{10}{4}{2} 
\v{11}{5}{6} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3717}{} 
\h{6}{1}{6} 
\h{3}{2}{5} 
\h{7}{3}{2} 
\h{8}{4}{3} 
\h{10}{5}{3} 
\h{2}{6}{10} 
\h{1}{7}{4} 
\h{4}{8}{5} 
\h{7}{9}{4} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{1}{9} 
\v{7}{3}{6} 
\v{8}{2}{2} 
\v{9}{3}{5} 
\v{10}{5}{6} 
\v{11}{4}{5} 
\v{12}{1}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3767}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{8}{3}{2} 
\h{4}{4}{8} 
\h{1}{5}{8} 
\h{5}{6}{8} 
\h{4}{7}{3} 
\h{6}{8}{4} 
\h{3}{9}{8} 
\h{8}{10}{4} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{3} 
\v{5}{6}{5} 
\v{6}{8}{4} 
\v{7}{7}{4} 
\v{8}{3}{7} 
\v{9}{2}{3} 
\v{10}{3}{5} 
\v{11}{1}{8} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3772}{} 
\h{4}{1}{8} 
\h{6}{2}{4} 
\h{2}{3}{5} 
\h{5}{4}{6} 
\h{4}{5}{5} 
\h{5}{6}{7} 
\h{3}{7}{10} 
\h{1}{8}{9} 
\h{6}{9}{5} 
\h{8}{10}{5} 
\h{7}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{1}{4} 
\v{5}{4}{2} 
\v{6}{2}{7} 
\v{7}{3}{8} 
\v{8}{10}{2} 
\v{9}{5}{6} 
\v{10}{2}{6} 
\v{11}{4}{5} 
\v{12}{1}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3774}{} 
\h{10}{1}{3} 
\h{3}{2}{6} 
\h{4}{3}{7} 
\h{2}{4}{8} 
\h{8}{5}{4} 
\h{5}{6}{2} 
\h{6}{7}{3} 
\h{3}{8}{5} 
\h{7}{9}{6} 
\h{5}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{2}{6} 
\v{4}{3}{10} 
\v{5}{6}{4} 
\v{6}{7}{4} 
\v{7}{6}{3} 
\v{8}{5}{3} 
\v{9}{2}{5} 
\v{10}{1}{3} 
\v{11}{3}{7} 
\v{12}{5}{7} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3777}{} 
\h{5}{1}{7} 
\h{2}{2}{4} 
\h{5}{3}{6} 
\h{8}{4}{4} 
\h{4}{5}{9} 
\h{1}{6}{9} 
\h{3}{7}{8} 
\h{9}{8}{4} 
\h{7}{9}{3} 
\h{6}{10}{2} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{5}{8} 
\v{5}{1}{2} 
\v{6}{2}{8} 
\v{7}{9}{2} 
\v{8}{4}{6} 
\v{9}{8}{4} 
\v{10}{6}{3} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3779}{} 
\h{2}{1}{7} 
\h{4}{2}{8} 
\h{6}{3}{7} 
\h{5}{4}{6} 
\h{7}{5}{5} 
\h{1}{6}{9} 
\h{6}{7}{2} 
\h{7}{8}{4} 
\h{4}{9}{9} 
\h{3}{10}{6} 
\h{8}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{7} 
\v{5}{4}{8} 
\v{6}{3}{4} 
\v{7}{5}{3} 
\v{8}{7}{4} 
\v{9}{1}{9} 
\v{10}{6}{5} 
\v{11}{4}{4} 
\v{12}{2}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3782}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{8}{3}{4} 
\h{4}{4}{6} 
\h{1}{5}{5} 
\h{5}{6}{4} 
\h{7}{7}{6} 
\h{3}{8}{8} 
\h{10}{9}{2} 
\h{4}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{6} 
\v{5}{6}{5} 
\v{6}{5}{5} 
\v{7}{7}{5} 
\v{8}{3}{8} 
\v{9}{2}{4} 
\v{10}{4}{5} 
\v{11}{1}{7} 
\v{12}{3}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3783}{} 
\h{2}{1}{4} 
\h{4}{2}{6} 
\h{8}{3}{4} 
\h{9}{4}{4} 
\h{5}{5}{6} 
\h{7}{6}{5} 
\h{8}{7}{5} 
\h{6}{8}{4} 
\h{1}{9}{6} 
\h{3}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{2}{11} 
\v{5}{5}{6} 
\v{6}{1}{7} 
\v{7}{6}{3} 
\v{8}{3}{4} 
\v{9}{4}{8} 
\v{10}{2}{6} 
\v{11}{5}{5} 
\v{12}{3}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3784}{} 
\h{4}{1}{7} 
\h{2}{2}{5} 
\h{5}{3}{3} 
\h{6}{4}{3} 
\h{4}{5}{9} 
\h{1}{6}{9} 
\h{7}{7}{5} 
\h{3}{8}{8} 
\h{10}{9}{2} 
\h{8}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{1}{4} 
\v{5}{3}{8} 
\v{6}{4}{8} 
\v{7}{2}{5} 
\v{8}{3}{7} 
\v{9}{4}{7} 
\v{10}{6}{3} 
\v{11}{1}{7} 
\v{12}{7}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3785}{} 
\h{9}{1}{4} 
\h{5}{2}{7} 
\h{4}{3}{2} 
\h{5}{4}{3} 
\h{2}{5}{9} 
\h{10}{6}{3} 
\h{6}{7}{5} 
\h{9}{8}{3} 
\h{1}{9}{6} 
\h{4}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{2}{2} 
\v{6}{3}{4} 
\v{7}{9}{3} 
\v{8}{4}{7} 
\v{9}{1}{7} 
\v{10}{6}{4} 
\v{11}{5}{2} 
\v{12}{2}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3789}{} 
\h{7}{1}{4} 
\h{2}{2}{6} 
\h{6}{3}{7} 
\h{3}{4}{6} 
\h{7}{5}{5} 
\h{10}{6}{3} 
\h{8}{7}{3} 
\h{9}{8}{3} 
\h{1}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{4}{8} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{3}{9} 
\v{7}{1}{4} 
\v{8}{2}{5} 
\v{9}{4}{4} 
\v{10}{6}{4} 
\v{11}{1}{6} 
\v{12}{5}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3808}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{8}{3}{3} 
\h{9}{4}{4} 
\h{7}{5}{5} 
\h{3}{6}{5} 
\h{10}{7}{3} 
\h{6}{8}{5} 
\h{1}{9}{4} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{2}{6} 
\v{7}{5}{7} 
\v{8}{3}{3} 
\v{9}{1}{3} 
\v{10}{2}{5} 
\v{11}{3}{5} 
\v{12}{5}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3818}{} 
\h{10}{1}{2} 
\h{2}{2}{2} 
\h{3}{3}{4} 
\h{6}{4}{7} 
\h{5}{5}{4} 
\h{8}{6}{3} 
\h{1}{7}{9} 
\h{7}{8}{6} 
\h{6}{9}{3} 
\h{8}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{5}{7} 
\v{6}{4}{5} 
\v{7}{3}{5} 
\v{8}{6}{4} 
\v{9}{5}{4} 
\v{10}{1}{6} 
\v{11}{6}{5} 
\v{12}{1}{9} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3829}{} 
\h{8}{1}{5} 
\h{2}{2}{10} 
\h{9}{3}{4} 
\h{6}{4}{5} 
\h{4}{5}{3} 
\h{5}{6}{7} 
\h{3}{7}{5} 
\h{6}{8}{4} 
\h{7}{9}{4} 
\h{4}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{5}{5} 
\v{5}{6}{5} 
\v{6}{4}{4} 
\v{7}{5}{4} 
\v{8}{1}{6} 
\v{9}{3}{7} 
\v{10}{8}{4} 
\v{11}{4}{5} 
\v{12}{2}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3857}{} 
\h{2}{1}{10} 
\h{6}{2}{7} 
\h{4}{3}{4} 
\h{1}{4}{4} 
\h{3}{5}{8} 
\h{7}{6}{5} 
\h{9}{7}{4} 
\h{8}{8}{2} 
\h{9}{9}{2} 
\h{6}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{6}{5} 
\v{8}{3}{5} 
\v{9}{7}{2} 
\v{10}{8}{2} 
\v{11}{5}{4} 
\v{12}{1}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3858}{} 
\h{2}{1}{4} 
\h{5}{2}{8} 
\h{7}{3}{3} 
\h{9}{4}{2} 
\h{3}{5}{7} 
\h{6}{6}{6} 
\h{1}{7}{7} 
\h{7}{8}{4} 
\h{9}{9}{4} 
\h{4}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{5}{6} 
\v{4}{10}{3} 
\v{5}{2}{10} 
\v{6}{1}{5} 
\v{7}{3}{5} 
\v{8}{7}{4} 
\v{9}{4}{5} 
\v{10}{3}{2} 
\v{11}{4}{4} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3871}{} 
\h{8}{1}{2} 
\h{9}{2}{3} 
\h{5}{3}{6} 
\h{2}{4}{5} 
\h{6}{5}{7} 
\h{4}{6}{6} 
\h{1}{7}{7} 
\h{5}{8}{7} 
\h{3}{9}{8} 
\h{7}{10}{6} 
\h{6}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{6}{6} 
\v{5}{3}{5} 
\v{6}{5}{6} 
\v{7}{4}{6} 
\v{8}{1}{6} 
\v{9}{2}{9} 
\v{10}{1}{5} 
\v{11}{3}{6} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3875}{} 
\h{3}{1}{3} 
\h{5}{2}{6} 
\h{8}{3}{5} 
\h{2}{4}{10} 
\h{1}{5}{8} 
\h{7}{6}{3} 
\h{6}{7}{3} 
\h{8}{8}{3} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{2}{10} 
\v{6}{1}{6} 
\v{7}{6}{5} 
\v{8}{3}{5} 
\v{9}{5}{2} 
\v{10}{6}{3} 
\v{11}{2}{6} 
\v{12}{4}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3877}{} 
\h{3}{1}{3} 
\h{7}{2}{5} 
\h{5}{3}{8} 
\h{2}{4}{9} 
\h{9}{5}{3} 
\h{6}{6}{4} 
\h{9}{7}{2} 
\h{1}{8}{7} 
\h{7}{9}{3} 
\h{4}{10}{9} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{3}{9} 
\v{6}{1}{5} 
\v{7}{2}{7} 
\v{8}{8}{3} 
\v{9}{5}{2} 
\v{10}{6}{3} 
\v{11}{4}{3} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3878}{} 
\h{2}{1}{10} 
\h{1}{2}{9} 
\h{7}{3}{4} 
\h{5}{4}{8} 
\h{3}{5}{5} 
\h{6}{6}{7} 
\h{4}{7}{5} 
\h{7}{8}{5} 
\h{5}{9}{5} 
\h{8}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{4}{5} 
\v{6}{6}{5} 
\v{7}{3}{5} 
\v{8}{5}{5} 
\v{9}{7}{5} 
\v{10}{2}{7} 
\v{11}{3}{7} 
\v{12}{1}{7} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3883}{} 
\h{4}{1}{4} 
\h{10}{2}{3} 
\h{5}{3}{6} 
\h{2}{4}{7} 
\h{6}{5}{4} 
\h{3}{6}{5} 
\h{6}{7}{6} 
\h{11}{8}{2} 
\h{1}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{6}{6} 
\v{4}{1}{9} 
\v{5}{3}{10} 
\v{6}{5}{2} 
\v{7}{9}{2} 
\v{8}{1}{5} 
\v{9}{4}{8} 
\v{10}{2}{3} 
\v{11}{3}{5} 
\v{12}{7}{3} 
\v{13}{2}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3900}{} 
\h{3}{1}{4} 
\h{5}{2}{7} 
\h{8}{3}{5} 
\h{4}{4}{7} 
\h{2}{5}{7} 
\h{6}{6}{4} 
\h{9}{7}{3} 
\h{5}{8}{6} 
\h{10}{9}{3} 
\h{1}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{2}{6} 
\v{6}{6}{6} 
\v{7}{1}{9} 
\v{8}{3}{8} 
\v{9}{5}{2} 
\v{10}{6}{3} 
\v{11}{4}{4} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3909}{} 
\h{2}{1}{3} 
\h{8}{2}{4} 
\h{3}{3}{6} 
\h{4}{4}{9} 
\h{1}{5}{10} 
\h{7}{6}{5} 
\h{10}{7}{3} 
\h{6}{8}{5} 
\h{5}{9}{3} 
\h{7}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{4}{7} 
\v{5}{1}{8} 
\v{6}{8}{3} 
\v{7}{6}{4} 
\v{8}{2}{7} 
\v{9}{3}{9} 
\v{10}{7}{3} 
\v{11}{5}{3} 
\v{12}{2}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3910}{} 
\h{7}{1}{2} 
\h{4}{2}{4} 
\h{5}{3}{7} 
\h{4}{4}{6} 
\h{9}{5}{4} 
\h{2}{6}{10} 
\h{7}{7}{4} 
\h{10}{8}{3} 
\h{1}{9}{5} 
\h{5}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{2}{2} 
\v{5}{3}{7} 
\v{6}{9}{3} 
\v{7}{1}{6} 
\v{8}{2}{8} 
\v{9}{1}{4} 
\v{10}{4}{4} 
\v{11}{7}{4} 
\v{12}{3}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3911}{} 
\h{7}{1}{3} 
\h{9}{2}{3} 
\h{5}{3}{5} 
\h{8}{4}{5} 
\h{2}{5}{10} 
\h{7}{6}{4} 
\h{1}{7}{7} 
\h{4}{8}{9} 
\h{3}{9}{3} 
\h{4}{10}{7} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{8}{2} 
\v{5}{3}{8} 
\v{6}{9}{3} 
\v{7}{1}{5} 
\v{8}{4}{3} 
\v{9}{2}{9} 
\v{10}{1}{2} 
\v{11}{6}{4} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3912}{} 
\h{9}{1}{4} 
\h{7}{2}{3} 
\h{8}{3}{4} 
\h{2}{4}{9} 
\h{7}{5}{5} 
\h{5}{6}{8} 
\h{4}{7}{5} 
\h{1}{8}{5} 
\h{3}{9}{8} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{9}{3} 
\v{4}{7}{6} 
\v{5}{6}{4} 
\v{6}{8}{3} 
\v{7}{2}{3} 
\v{8}{3}{7} 
\v{9}{1}{6} 
\v{10}{2}{10} 
\v{11}{4}{5} 
\v{12}{3}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3915}{} 
\h{4}{1}{8} 
\h{8}{2}{2} 
\h{5}{3}{4} 
\h{2}{4}{4} 
\h{5}{5}{6} 
\h{8}{6}{4} 
\h{3}{7}{10} 
\h{1}{8}{9} 
\h{4}{9}{7} 
\h{7}{10}{6} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{1}{8} 
\v{5}{3}{2} 
\v{6}{4}{7} 
\v{7}{10}{2} 
\v{8}{2}{4} 
\v{9}{3}{8} 
\v{10}{2}{6} 
\v{11}{5}{4} 
\v{12}{1}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3916}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{3}{3}{7} 
\h{8}{4}{5} 
\h{7}{5}{5} 
\h{4}{6}{4} 
\h{5}{7}{6} 
\h{9}{8}{4} 
\h{1}{9}{5} 
\h{4}{10}{7} 
\h{5}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{6}{4} 
\v{5}{7}{4} 
\v{6}{2}{7} 
\v{7}{5}{6} 
\v{8}{4}{2} 
\v{9}{1}{7} 
\v{10}{3}{9} 
\v{11}{7}{3} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3917}{} 
\h{7}{1}{4} 
\h{6}{2}{3} 
\h{8}{3}{4} 
\h{3}{4}{8} 
\h{4}{5}{9} 
\h{2}{6}{5} 
\h{5}{7}{5} 
\h{9}{8}{3} 
\h{1}{9}{9} 
\h{3}{10}{10} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{5} 
\v{3}{4}{6} 
\v{4}{5}{8} 
\v{5}{7}{5} 
\v{6}{2}{9} 
\v{7}{1}{5} 
\v{8}{3}{9} 
\v{9}{2}{6} 
\v{10}{7}{2} 
\v{11}{1}{3} 
\v{12}{3}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3919}{} 
\h{2}{1}{5} 
\h{6}{2}{6} 
\h{3}{3}{6} 
\h{10}{4}{3} 
\h{8}{5}{3} 
\h{1}{6}{8} 
\h{5}{7}{8} 
\h{3}{8}{7} 
\h{7}{9}{5} 
\h{6}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{5} 
\v{4}{11}{2} 
\v{5}{7}{5} 
\v{6}{2}{8} 
\v{7}{1}{8} 
\v{8}{5}{6} 
\v{9}{3}{3} 
\v{10}{4}{4} 
\v{11}{5}{5} 
\v{12}{2}{7} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3927}{} 
\h{3}{1}{4} 
\h{5}{2}{5} 
\h{8}{3}{4} 
\h{9}{4}{4} 
\h{4}{5}{7} 
\h{6}{6}{6} 
\h{2}{7}{8} 
\h{7}{8}{4} 
\h{8}{9}{5} 
\h{1}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{7}{4} 
\v{3}{1}{11} 
\v{4}{5}{8} 
\v{5}{2}{8} 
\v{6}{6}{5} 
\v{7}{1}{7} 
\v{8}{3}{6} 
\v{9}{4}{8} 
\v{10}{2}{5} 
\v{11}{5}{3} 
\v{12}{3}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3928}{} 
\h{9}{1}{2} 
\h{4}{2}{6} 
\h{7}{3}{6} 
\h{2}{4}{6} 
\h{4}{5}{5} 
\h{7}{6}{5} 
\h{8}{7}{5} 
\h{5}{8}{6} 
\h{1}{9}{5} 
\h{5}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{8}{2} 
\v{6}{9}{3} 
\v{7}{3}{3} 
\v{8}{4}{3} 
\v{9}{1}{4} 
\v{10}{2}{9} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3929}{} 
\h{2}{1}{5} 
\h{5}{2}{3} 
\h{6}{3}{7} 
\h{1}{4}{11} 
\h{9}{5}{4} 
\h{4}{6}{6} 
\h{8}{7}{3} 
\h{9}{8}{3} 
\h{3}{9}{7} 
\h{4}{10}{7} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{2}{9} 
\v{6}{3}{9} 
\v{7}{1}{10} 
\v{8}{2}{5} 
\v{9}{5}{3} 
\v{10}{6}{3} 
\v{11}{7}{3} 
\v{12}{4}{4} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3930}{} 
\h{3}{1}{9} 
\h{8}{2}{5} 
\h{1}{3}{10} 
\h{2}{4}{5} 
\h{5}{5}{7} 
\h{4}{6}{6} 
\h{9}{7}{2} 
\h{6}{8}{4} 
\h{9}{9}{4} 
\h{5}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{5}{5} 
\v{6}{8}{4} 
\v{7}{4}{7} 
\v{8}{2}{8} 
\v{9}{7}{2} 
\v{10}{6}{2} 
\v{11}{3}{4} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3936}{} 
\h{7}{1}{3} 
\h{3}{2}{10} 
\h{2}{3}{9} 
\h{9}{4}{4} 
\h{5}{5}{7} 
\h{4}{6}{4} 
\h{3}{7}{7} 
\h{6}{8}{5} 
\h{5}{9}{3} 
\h{7}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{5} 
\v{4}{6}{7} 
\v{5}{5}{4} 
\v{6}{8}{3} 
\v{7}{1}{9} 
\v{8}{6}{3} 
\v{9}{4}{8} 
\v{10}{1}{6} 
\v{11}{3}{5} 
\v{12}{5}{5} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3937}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{5}{3}{3} 
\h{4}{4}{6} 
\h{6}{5}{7} 
\h{1}{6}{10} 
\h{4}{7}{8} 
\h{3}{8}{7} 
\h{7}{9}{2} 
\h{8}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{3} 
\v{5}{3}{8} 
\v{6}{2}{3} 
\v{7}{9}{3} 
\v{8}{3}{7} 
\v{9}{9}{2} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3948}{} 
\h{2}{1}{4} 
\h{7}{2}{6} 
\h{4}{3}{6} 
\h{9}{4}{3} 
\h{1}{5}{9} 
\h{5}{6}{8} 
\h{4}{7}{4} 
\h{7}{8}{5} 
\h{3}{9}{6} 
\h{6}{10}{5} 
\h{2}{11}{6} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{3}{4} 
\v{5}{6}{6} 
\v{6}{1}{9} 
\v{7}{2}{6} 
\v{8}{7}{4} 
\v{9}{4}{5} 
\v{10}{3}{2} 
\v{11}{10}{2} 
\v{12}{4}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3949}{} 
\h{3}{1}{4} 
\h{5}{2}{7} 
\h{8}{3}{2} 
\h{2}{4}{9} 
\h{9}{5}{4} 
\h{4}{6}{8} 
\h{6}{7}{4} 
\h{1}{8}{7} 
\h{3}{9}{10} 
\h{7}{10}{4} 
\h{6}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{8} 
\v{4}{6}{7} 
\v{5}{2}{10} 
\v{6}{7}{4} 
\v{7}{1}{9} 
\v{8}{3}{5} 
\v{9}{5}{6} 
\v{10}{3}{4} 
\v{11}{4}{6} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3952}{} 
\h{2}{1}{5} 
\h{4}{2}{9} 
\h{3}{3}{3} 
\h{5}{4}{5} 
\h{8}{5}{4} 
\h{1}{6}{10} 
\h{7}{7}{6} 
\h{6}{8}{3} 
\h{8}{9}{2} 
\h{9}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{4}{8} 
\v{6}{3}{5} 
\v{7}{1}{6} 
\v{8}{5}{4} 
\v{9}{8}{2} 
\v{10}{4}{5} 
\v{11}{6}{5} 
\v{12}{5}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3969}{} 
\h{2}{1}{4} 
\h{4}{2}{6} 
\h{1}{3}{4} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{4}{6}{8} 
\h{10}{7}{3} 
\h{6}{8}{5} 
\h{8}{9}{4} 
\h{7}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{3}{9} 
\v{6}{1}{7} 
\v{7}{4}{6} 
\v{8}{9}{2} 
\v{9}{5}{5} 
\v{10}{2}{5} 
\v{11}{4}{4} 
\v{12}{6}{3} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3974}{} 
\h{3}{1}{8} 
\h{2}{2}{5} 
\h{1}{3}{5} 
\h{8}{4}{4} 
\h{4}{5}{6} 
\h{8}{6}{3} 
\h{7}{7}{5} 
\h{9}{8}{4} 
\h{3}{9}{7} 
\h{5}{10}{8} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{1}{8} 
\v{4}{5}{6} 
\v{5}{10}{3} 
\v{6}{3}{9} 
\v{7}{2}{5} 
\v{8}{4}{2} 
\v{9}{8}{3} 
\v{10}{5}{4} 
\v{11}{1}{5} 
\v{12}{4}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3981}{} 
\h{5}{1}{2} 
\h{6}{2}{2} 
\h{7}{3}{3} 
\h{2}{4}{6} 
\h{9}{5}{4} 
\h{4}{6}{8} 
\h{1}{7}{10} 
\h{10}{8}{3} 
\h{9}{9}{3} 
\h{5}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{1}{9} 
\v{6}{2}{9} 
\v{7}{1}{2} 
\v{8}{2}{2} 
\v{9}{5}{4} 
\v{10}{3}{5} 
\v{11}{7}{3} 
\v{12}{6}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3982}{} 
\h{2}{1}{5} 
\h{6}{2}{4} 
\h{8}{3}{3} 
\h{9}{4}{3} 
\h{5}{5}{2} 
\h{4}{6}{9} 
\h{1}{7}{9} 
\h{6}{8}{5} 
\h{8}{9}{5} 
\h{3}{10}{9} 
\h{5}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{6}{6} 
\v{5}{5}{6} 
\v{6}{2}{6} 
\v{7}{1}{4} 
\v{8}{3}{6} 
\v{9}{4}{7} 
\v{10}{2}{5} 
\v{11}{3}{5} 
\v{12}{4}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3983}{} 
\h{3}{1}{6} 
\h{8}{2}{3} 
\h{10}{3}{3} 
\h{2}{4}{10} 
\h{1}{5}{6} 
\h{6}{6}{7} 
\h{5}{7}{4} 
\h{6}{8}{5} 
\h{4}{9}{6} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{7}{3} 
\v{6}{6}{2} 
\v{7}{5}{7} 
\v{8}{2}{9} 
\v{9}{1}{6} 
\v{10}{3}{6} 
\v{11}{2}{6} 
\v{12}{4}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3986}{} 
\h{8}{1}{5} 
\h{2}{2}{2} 
\h{3}{3}{6} 
\h{6}{4}{5} 
\h{1}{5}{7} 
\h{10}{6}{3} 
\h{7}{7}{5} 
\h{4}{8}{7} 
\h{5}{9}{4} 
\h{6}{10}{6} 
\h{5}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{3}{10} 
\v{4}{2}{6} 
\v{5}{9}{2} 
\v{6}{4}{6} 
\v{7}{7}{4} 
\v{8}{1}{4} 
\v{9}{3}{6} 
\v{10}{6}{6} 
\v{11}{4}{4} 
\v{12}{7}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3991}{} 
\h{8}{1}{4} 
\h{2}{2}{3} 
\h{3}{3}{10} 
\h{1}{4}{10} 
\h{10}{5}{2} 
\h{7}{6}{2} 
\h{4}{7}{4} 
\h{6}{8}{5} 
\h{7}{9}{6} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{3}{10} 
\v{4}{7}{5} 
\v{5}{2}{8} 
\v{6}{8}{3} 
\v{7}{6}{3} 
\v{8}{1}{6} 
\v{9}{6}{6} 
\v{10}{5}{5} 
\v{11}{4}{4} 
\v{12}{1}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3992}{} 
\h{2}{1}{9} 
\h{5}{2}{8} 
\h{1}{3}{9} 
\h{7}{4}{5} 
\h{10}{5}{3} 
\h{3}{6}{5} 
\h{6}{7}{6} 
\h{4}{8}{3} 
\h{5}{9}{4} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{5} 
\v{4}{8}{5} 
\v{5}{2}{7} 
\v{6}{7}{5} 
\v{7}{4}{4} 
\v{8}{6}{4} 
\v{9}{9}{2} 
\v{10}{3}{2} 
\v{11}{1}{9} 
\v{12}{4}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3996}{} 
\h{9}{1}{4} 
\h{4}{2}{7} 
\h{6}{3}{6} 
\h{2}{4}{5} 
\h{6}{5}{4} 
\h{8}{6}{5} 
\h{7}{7}{4} 
\h{1}{8}{4} 
\h{3}{9}{5} 
\h{9}{10}{3} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{3}{2} 
\v{7}{4}{3} 
\v{8}{6}{3} 
\v{9}{1}{9} 
\v{10}{5}{6} 
\v{11}{2}{5} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{3997}{} 
\h{2}{1}{5} 
\h{5}{2}{5} 
\h{8}{3}{4} 
\h{3}{4}{6} 
\h{6}{5}{5} 
\h{7}{6}{6} 
\h{4}{7}{8} 
\h{10}{8}{3} 
\h{5}{9}{6} 
\h{3}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{4}{6} 
\v{4}{7}{6} 
\v{5}{2}{7} 
\v{6}{5}{6} 
\v{7}{1}{5} 
\v{8}{3}{7} 
\v{9}{4}{8} 
\v{10}{2}{6} 
\v{11}{5}{4} 
\v{12}{3}{4} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4002}{} 
\h{7}{1}{4} 
\h{9}{2}{4} 
\h{2}{3}{10} 
\h{1}{4}{4} 
\h{11}{5}{2} 
\h{4}{6}{4} 
\h{6}{7}{4} 
\h{3}{8}{4} 
\h{5}{9}{3} 
\h{9}{10}{3} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{4}{5} 
\v{6}{7}{5} 
\v{7}{1}{7} 
\v{8}{6}{3} 
\v{9}{2}{8} 
\v{10}{7}{4} 
\v{11}{1}{4} 
\v{12}{3}{7} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4010}{} 
\h{8}{1}{3} 
\h{3}{2}{10} 
\h{1}{3}{4} 
\h{4}{4}{6} 
\h{7}{5}{5} 
\h{2}{6}{9} 
\h{9}{7}{3} 
\h{6}{8}{7} 
\h{5}{9}{3} 
\h{7}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{4}{9} 
\v{5}{3}{6} 
\v{6}{8}{4} 
\v{7}{5}{5} 
\v{8}{1}{8} 
\v{9}{7}{4} 
\v{10}{4}{6} 
\v{11}{1}{5} 
\v{12}{5}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4021}{} 
\h{3}{1}{9} 
\h{9}{2}{4} 
\h{2}{3}{6} 
\h{1}{4}{4} 
\h{4}{5}{7} 
\h{6}{6}{6} 
\h{5}{7}{5} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{6}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{4}{3} 
\v{6}{6}{4} 
\v{7}{8}{4} 
\v{8}{3}{8} 
\v{9}{2}{8} 
\v{10}{7}{2} 
\v{11}{5}{3} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4034}{} 
\h{4}{1}{4} 
\h{6}{2}{5} 
\h{5}{3}{7} 
\h{2}{4}{8} 
\h{4}{5}{8} 
\h{3}{6}{10} 
\h{1}{7}{8} 
\h{8}{8}{3} 
\h{5}{9}{4} 
\h{7}{10}{6} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{1}{4} 
\v{5}{3}{6} 
\v{6}{2}{9} 
\v{7}{10}{2} 
\v{8}{1}{7} 
\v{9}{7}{2} 
\v{10}{4}{7} 
\v{11}{2}{6} 
\v{12}{3}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4035}{} 
\h{3}{1}{9} 
\h{5}{2}{3} 
\h{7}{3}{4} 
\h{2}{4}{7} 
\h{6}{5}{7} 
\h{1}{6}{9} 
\h{8}{7}{3} 
\h{7}{8}{2} 
\h{4}{9}{9} 
\h{3}{10}{7} 
\h{5}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{1}{9} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{3}{5} 
\v{8}{2}{5} 
\v{9}{4}{4} 
\v{10}{6}{4} 
\v{11}{3}{4} 
\v{12}{1}{10} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4057}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{5}{3}{4} 
\h{1}{4}{5} 
\h{4}{5}{7} 
\h{3}{6}{5} 
\h{7}{7}{3} 
\h{4}{8}{8} 
\h{8}{9}{5} 
\h{9}{10}{2} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{3} 
\v{5}{3}{8} 
\v{6}{4}{8} 
\v{7}{2}{5} 
\v{8}{6}{3} 
\v{9}{3}{7} 
\v{10}{7}{4} 
\v{11}{5}{5} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4065}{} 
\h{8}{1}{5} 
\h{2}{2}{9} 
\h{4}{3}{3} 
\h{1}{4}{5} 
\h{5}{5}{7} 
\h{4}{6}{5} 
\h{7}{7}{3} 
\h{9}{8}{4} 
\h{5}{9}{6} 
\h{8}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{3} 
\v{5}{5}{4} 
\v{6}{4}{8} 
\v{7}{3}{4} 
\v{8}{1}{9} 
\v{9}{6}{2} 
\v{10}{7}{4} 
\v{11}{2}{7} 
\v{12}{5}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4066}{} 
\h{2}{1}{7} 
\h{8}{2}{2} 
\h{7}{3}{4} 
\h{6}{4}{3} 
\h{7}{5}{6} 
\h{4}{6}{7} 
\h{1}{7}{7} 
\h{3}{8}{9} 
\h{10}{9}{3} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{3}{2} 
\v{8}{2}{5} 
\v{9}{1}{3} 
\v{10}{2}{7} 
\v{11}{3}{3} 
\v{12}{8}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4067}{} 
\h{4}{1}{8} 
\h{2}{2}{9} 
\h{8}{3}{4} 
\h{3}{4}{10} 
\h{5}{5}{4} 
\h{1}{6}{7} 
\h{4}{7}{6} 
\h{6}{8}{5} 
\h{5}{9}{5} 
\h{7}{10}{6} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{1}{6} 
\v{5}{5}{4} 
\v{6}{8}{3} 
\v{7}{10}{2} 
\v{8}{3}{3} 
\v{9}{5}{6} 
\v{10}{7}{2} 
\v{11}{2}{6} 
\v{12}{1}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4068}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{5}{3}{2} 
\h{9}{4}{3} 
\h{8}{5}{2} 
\h{6}{6}{3} 
\h{3}{7}{4} 
\h{1}{8}{10} 
\h{5}{9}{8} 
\h{8}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{3}{6} 
\v{6}{6}{6} 
\v{7}{3}{4} 
\v{8}{5}{5} 
\v{9}{4}{2} 
\v{10}{5}{6} 
\v{11}{1}{7} 
\v{12}{4}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4071}{} 
\h{2}{1}{10} 
\h{4}{2}{4} 
\h{10}{3}{3} 
\h{6}{4}{5} 
\h{1}{5}{6} 
\h{3}{6}{9} 
\h{5}{7}{4} 
\h{8}{8}{2} 
\h{9}{9}{4} 
\h{7}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{4}{7} 
\v{7}{5}{5} 
\v{8}{2}{6} 
\v{9}{7}{2} 
\v{10}{3}{5} 
\v{11}{4}{6} 
\v{12}{1}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4072}{} 
\h{2}{1}{7} 
\h{7}{2}{3} 
\h{9}{3}{4} 
\h{6}{4}{5} 
\h{5}{5}{5} 
\h{6}{6}{6} 
\h{1}{7}{7} 
\h{7}{8}{4} 
\h{3}{9}{10} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{8} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{10}{2} 
\v{5}{5}{6} 
\v{6}{4}{2} 
\v{7}{2}{6} 
\v{8}{7}{3} 
\v{9}{1}{2} 
\v{10}{2}{3} 
\v{11}{4}{4} 
\v{12}{6}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4073}{} 
\h{2}{1}{7} 
\h{8}{2}{2} 
\h{4}{3}{7} 
\h{7}{4}{6} 
\h{6}{5}{3} 
\h{7}{6}{4} 
\h{1}{7}{7} 
\h{3}{8}{9} 
\h{10}{9}{3} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{4}{2} 
\v{8}{2}{5} 
\v{9}{1}{4} 
\v{10}{2}{7} 
\v{11}{3}{3} 
\v{12}{8}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4088}{} 
\h{8}{1}{2} 
\h{2}{2}{10} 
\h{7}{3}{6} 
\h{5}{4}{4} 
\h{6}{5}{5} 
\h{1}{6}{7} 
\h{4}{7}{6} 
\h{7}{8}{5} 
\h{9}{9}{4} 
\h{5}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{4}{6} 
\v{6}{5}{6} 
\v{7}{3}{5} 
\v{8}{1}{5} 
\v{9}{4}{5} 
\v{10}{1}{6} 
\v{11}{5}{5} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4089}{} 
\h{6}{1}{6} 
\h{2}{2}{9} 
\h{8}{3}{5} 
\h{3}{4}{7} 
\h{7}{5}{5} 
\h{3}{6}{6} 
\h{6}{7}{5} 
\h{1}{8}{7} 
\h{7}{9}{6} 
\h{5}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{4}{2} 
\v{4}{11}{2} 
\v{5}{10}{2} 
\v{6}{1}{6} 
\v{7}{5}{4} 
\v{8}{3}{5} 
\v{9}{6}{5} 
\v{10}{4}{6} 
\v{11}{2}{5} 
\v{12}{1}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4091}{} 
\h{4}{1}{9} 
\h{2}{2}{6} 
\h{4}{3}{8} 
\h{6}{4}{3} 
\h{8}{5}{5} 
\h{1}{6}{9} 
\h{7}{7}{4} 
\h{10}{8}{2} 
\h{5}{9}{4} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{2} 
\v{5}{9}{3} 
\v{6}{4}{6} 
\v{7}{7}{4} 
\v{8}{2}{3} 
\v{9}{4}{5} 
\v{10}{6}{2} 
\v{11}{7}{3} 
\v{12}{3}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4092}{} 
\h{8}{1}{3} 
\h{2}{2}{10} 
\h{5}{3}{8} 
\h{4}{4}{3} 
\h{1}{5}{8} 
\h{5}{6}{5} 
\h{9}{7}{4} 
\h{3}{8}{5} 
\h{6}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{3}{3} 
\v{6}{9}{3} 
\v{7}{4}{6} 
\v{8}{1}{7} 
\v{9}{5}{2} 
\v{10}{6}{5} 
\v{11}{1}{8} 
\v{12}{2}{8} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4093}{} 
\h{3}{1}{6} 
\h{4}{2}{9} 
\h{6}{3}{4} 
\h{1}{4}{8} 
\h{2}{5}{9} 
\h{8}{6}{4} 
\h{11}{7}{2} 
\h{7}{8}{3} 
\h{5}{9}{3} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{2}{11} 
\v{5}{9}{3} 
\v{6}{3}{7} 
\v{7}{8}{3} 
\v{8}{6}{3} 
\v{9}{1}{3} 
\v{10}{3}{5} 
\v{11}{5}{2} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4094}{} 
\h{2}{1}{5} 
\h{8}{2}{4} 
\h{11}{3}{2} 
\h{4}{4}{8} 
\h{1}{5}{4} 
\h{6}{6}{3} 
\h{8}{7}{5} 
\h{3}{8}{8} 
\h{7}{9}{3} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{4}{6} 
\v{5}{5}{7} 
\v{6}{6}{5} 
\v{7}{1}{8} 
\v{8}{2}{5} 
\v{9}{6}{4} 
\v{10}{9}{3} 
\v{11}{3}{5} 
\v{12}{2}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4095}{} 
\h{8}{1}{3} 
\h{2}{2}{10} 
\h{9}{3}{4} 
\h{5}{4}{5} 
\h{1}{5}{8} 
\h{4}{6}{3} 
\h{5}{7}{8} 
\h{3}{8}{5} 
\h{6}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{4}{3} 
\v{6}{9}{3} 
\v{7}{6}{4} 
\v{8}{1}{7} 
\v{9}{3}{2} 
\v{10}{4}{7} 
\v{11}{1}{8} 
\v{12}{2}{8} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4098}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{11}{3}{2} 
\h{5}{4}{3} 
\h{6}{5}{6} 
\h{1}{6}{8} 
\h{4}{7}{6} 
\h{7}{8}{4} 
\h{3}{9}{7} 
\h{4}{10}{9} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{3} 
\v{5}{4}{7} 
\v{6}{5}{7} 
\v{7}{2}{6} 
\v{8}{1}{3} 
\v{9}{6}{5} 
\v{10}{7}{2} 
\v{11}{3}{5} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4099}{} 
\h{7}{1}{3} 
\h{3}{2}{5} 
\h{2}{3}{5} 
\h{5}{4}{6} 
\h{3}{5}{6} 
\h{6}{6}{6} 
\h{11}{7}{2} 
\h{5}{8}{7} 
\h{4}{9}{6} 
\h{8}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{3} 
\v{4}{9}{4} 
\v{5}{4}{4} 
\v{6}{6}{5} 
\v{7}{1}{2} 
\v{8}{2}{8} 
\v{9}{5}{7} 
\v{10}{1}{8} 
\v{11}{4}{3} 
\v{12}{6}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4103}{} 
\h{2}{1}{10} 
\h{6}{2}{4} 
\h{8}{3}{5} 
\h{4}{4}{5} 
\h{7}{5}{4} 
\h{8}{6}{4} 
\h{5}{7}{5} 
\h{1}{8}{5} 
\h{3}{9}{8} 
\h{7}{10}{6} 
\h{5}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{8} 
\v{5}{7}{4} 
\v{6}{2}{6} 
\v{7}{5}{5} 
\v{8}{3}{3} 
\v{9}{4}{7} 
\v{10}{2}{5} 
\v{11}{5}{4} 
\v{12}{1}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4108}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{7}{3}{4} 
\h{4}{4}{4} 
\h{1}{5}{4} 
\h{3}{6}{4} 
\h{4}{7}{6} 
\h{9}{8}{3} 
\h{11}{9}{2} 
\h{6}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{3} 
\v{5}{5}{6} 
\v{6}{10}{2} 
\v{7}{3}{3} 
\v{8}{4}{7} 
\v{9}{2}{6} 
\v{10}{7}{3} 
\v{11}{3}{6} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4109}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{7}{3}{5} 
\h{3}{4}{7} 
\h{6}{5}{5} 
\h{4}{6}{4} 
\h{9}{7}{3} 
\h{1}{8}{4} 
\h{2}{9}{11} 
\h{7}{10}{3} 
\h{4}{11}{2} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{8} 
\v{3}{4}{9} 
\v{4}{6}{5} 
\v{5}{8}{4} 
\v{6}{5}{6} 
\v{7}{3}{7} 
\v{8}{6}{6} 
\v{9}{2}{5} 
\v{10}{4}{6} 
\v{11}{1}{4} 
\v{12}{3}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4110}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{5}{3}{5} 
\h{7}{4}{4} 
\h{4}{5}{5} 
\h{1}{6}{5} 
\h{3}{7}{7} 
\h{8}{8}{4} 
\h{9}{9}{4} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{5}{7} 
\v{5}{3}{7} 
\v{6}{6}{6} 
\v{7}{4}{7} 
\v{8}{2}{6} 
\v{9}{5}{4} 
\v{10}{3}{4} 
\v{11}{4}{6} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4116}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{7}{3}{5} 
\h{3}{4}{7} 
\h{5}{5}{6} 
\h{9}{6}{4} 
\h{4}{7}{6} 
\h{6}{8}{6} 
\h{8}{9}{5} 
\h{1}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{7}{6} 
\v{5}{5}{5} 
\v{6}{2}{6} 
\v{7}{3}{9} 
\v{8}{1}{8} 
\v{9}{6}{5} 
\v{10}{4}{3} 
\v{11}{2}{3} 
\v{12}{3}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4129}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{5}{3}{7} 
\h{1}{4}{7} 
\h{7}{5}{4} 
\h{4}{6}{4} 
\h{10}{7}{3} 
\h{9}{8}{2} 
\h{3}{9}{3} 
\h{4}{10}{6} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{3}{8} 
\v{6}{9}{3} 
\v{7}{5}{6} 
\v{8}{4}{2} 
\v{9}{2}{6} 
\v{10}{7}{3} 
\v{11}{5}{3} 
\v{12}{1}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4133}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{6}{3}{2} 
\h{10}{4}{3} 
\h{7}{5}{4} 
\h{9}{6}{3} 
\h{3}{7}{7} 
\h{6}{8}{5} 
\h{1}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{3}{5} 
\v{7}{2}{3} 
\v{8}{3}{9} 
\v{9}{1}{5} 
\v{10}{4}{3} 
\v{11}{5}{3} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4149}{} 
\h{3}{1}{8} 
\h{7}{2}{6} 
\h{2}{3}{8} 
\h{7}{4}{5} 
\h{1}{5}{5} 
\h{4}{6}{9} 
\h{3}{7}{6} 
\h{8}{8}{3} 
\h{5}{9}{4} 
\h{8}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{1}{6} 
\v{4}{6}{5} 
\v{5}{9}{4} 
\v{6}{5}{7} 
\v{7}{2}{2} 
\v{8}{8}{2} 
\v{9}{7}{2} 
\v{10}{3}{8} 
\v{11}{1}{7} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4150}{} 
\h{3}{1}{4} 
\h{6}{2}{7} 
\h{2}{3}{9} 
\h{1}{4}{9} 
\h{7}{5}{5} 
\h{5}{6}{4} 
\h{8}{7}{3} 
\h{6}{8}{3} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{8} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{2}{6} 
\v{7}{1}{4} 
\v{8}{7}{2} 
\v{9}{6}{2} 
\v{10}{4}{7} 
\v{11}{3}{4} 
\v{12}{5}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4151}{} 
\h{2}{1}{5} 
\h{5}{2}{4} 
\h{8}{3}{5} 
\h{1}{4}{11} 
\h{9}{5}{4} 
\h{4}{6}{6} 
\h{6}{7}{5} 
\h{8}{8}{4} 
\h{3}{9}{7} 
\h{4}{10}{7} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{1}{10} 
\v{8}{3}{5} 
\v{9}{2}{3} 
\v{10}{6}{3} 
\v{11}{7}{3} 
\v{12}{4}{4} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4152}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{7}{3}{2} 
\h{5}{4}{7} 
\h{1}{5}{10} 
\h{4}{6}{9} 
\h{3}{7}{7} 
\h{8}{8}{4} 
\h{5}{9}{6} 
\h{6}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{4}{5} 
\v{6}{10}{2} 
\v{7}{3}{8} 
\v{8}{2}{6} 
\v{9}{1}{2} 
\v{10}{7}{3} 
\v{11}{5}{4} 
\v{12}{4}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4153}{} 
\h{2}{1}{7} 
\h{5}{2}{7} 
\h{7}{3}{6} 
\h{6}{4}{3} 
\h{1}{5}{7} 
\h{4}{6}{8} 
\h{5}{7}{8} 
\h{3}{8}{7} 
\h{7}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{6} 
\h{6}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{6}{4} 
\v{5}{2}{5} 
\v{6}{4}{8} 
\v{7}{3}{6} 
\v{8}{5}{6} 
\v{9}{1}{3} 
\v{10}{8}{2} 
\v{11}{9}{3} 
\v{12}{2}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4154}{} 
\h{5}{1}{5} 
\h{8}{2}{3} 
\h{6}{3}{3} 
\h{7}{4}{5} 
\h{2}{5}{8} 
\h{5}{6}{6} 
\h{6}{7}{7} 
\h{1}{8}{11} 
\h{3}{9}{5} 
\h{4}{10}{9} 
\h{3}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{9}{2} 
\v{4}{10}{3} 
\v{5}{1}{5} 
\v{6}{3}{4} 
\v{7}{4}{7} 
\v{8}{2}{7} 
\v{9}{3}{9} 
\v{10}{1}{4} 
\v{11}{2}{4} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4155}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{1}{3}{3} 
\h{6}{4}{4} 
\h{3}{5}{5} 
\h{5}{6}{6} 
\h{4}{7}{2} 
\h{9}{8}{3} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{4} 
\v{5}{6}{5} 
\v{6}{4}{3} 
\v{7}{10}{2} 
\v{8}{5}{6} 
\v{9}{2}{6} 
\v{10}{4}{5} 
\v{11}{6}{4} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4156}{} 
\h{7}{1}{5} 
\h{3}{2}{8} 
\h{2}{3}{4} 
\h{4}{4}{6} 
\h{8}{5}{4} 
\h{7}{6}{4} 
\h{5}{7}{4} 
\h{8}{8}{5} 
\h{3}{9}{7} 
\h{6}{10}{7} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{7} 
\v{4}{4}{9} 
\v{5}{7}{4} 
\v{6}{3}{7} 
\v{7}{1}{5} 
\v{8}{5}{3} 
\v{9}{7}{5} 
\v{10}{4}{5} 
\v{11}{2}{4} 
\v{12}{1}{4} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4161}{} 
\h{7}{1}{4} 
\h{9}{2}{4} 
\h{3}{3}{9} 
\h{2}{4}{3} 
\h{11}{5}{2} 
\h{4}{6}{4} 
\h{6}{7}{4} 
\h{1}{8}{6} 
\h{5}{9}{3} 
\h{9}{10}{3} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{3}{9} 
\v{4}{6}{7} 
\v{5}{4}{5} 
\v{6}{7}{5} 
\v{7}{1}{7} 
\v{8}{6}{3} 
\v{9}{2}{8} 
\v{10}{7}{4} 
\v{11}{1}{4} 
\v{12}{3}{7} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4181}{} 
\h{10}{1}{3} 
\h{7}{2}{4} 
\h{9}{3}{3} 
\h{2}{4}{8} 
\h{8}{5}{3} 
\h{6}{6}{3} 
\h{7}{7}{6} 
\h{3}{8}{5} 
\h{1}{9}{4} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{6}{6} 
\v{7}{2}{5} 
\v{8}{5}{3} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{2}{3} 
\v{12}{3}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4206}{} 
\h{5}{1}{6} 
\h{7}{2}{6} 
\h{3}{3}{3} 
\h{2}{4}{8} 
\h{8}{5}{4} 
\h{1}{6}{10} 
\h{5}{7}{4} 
\h{8}{8}{2} 
\h{9}{9}{3} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{1}{6} 
\v{6}{3}{8} 
\v{7}{2}{10} 
\v{8}{5}{3} 
\v{9}{7}{2} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{5}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4207}{} 
\h{9}{1}{4} 
\h{2}{2}{4} 
\h{5}{3}{7} 
\h{1}{4}{9} 
\h{4}{5}{4} 
\h{7}{6}{4} 
\h{10}{7}{2} 
\h{3}{8}{10} 
\h{2}{9}{7} 
\h{6}{10}{5} 
\h{5}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{7} 
\v{3}{8}{5} 
\v{4}{5}{7} 
\v{5}{3}{8} 
\v{6}{2}{8} 
\v{7}{6}{6} 
\v{8}{5}{6} 
\v{9}{1}{8} 
\v{10}{4}{3} 
\v{11}{6}{4} 
\v{12}{3}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4208}{} 
\h{3}{1}{8} 
\h{9}{2}{3} 
\h{6}{3}{4} 
\h{2}{4}{5} 
\h{5}{5}{8} 
\h{1}{6}{10} 
\h{8}{7}{5} 
\h{6}{8}{3} 
\h{7}{9}{3} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{3}{5} 
\v{7}{4}{5} 
\v{8}{7}{5} 
\v{9}{2}{6} 
\v{10}{3}{6} 
\v{11}{1}{5} 
\v{12}{2}{8} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4209}{} 
\h{5}{1}{4} 
\h{3}{2}{10} 
\h{1}{3}{10} 
\h{10}{4}{2} 
\h{8}{5}{3} 
\h{4}{6}{5} 
\h{2}{7}{5} 
\h{6}{8}{4} 
\h{8}{9}{5} 
\h{5}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{1}{9} 
\v{6}{8}{4} 
\v{7}{7}{4} 
\v{8}{5}{4} 
\v{9}{1}{5} 
\v{10}{4}{4} 
\v{11}{3}{2} 
\v{12}{4}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4210}{} 
\h{9}{1}{3} 
\h{6}{2}{2} 
\h{7}{3}{3} 
\h{3}{4}{8} 
\h{9}{5}{4} 
\h{2}{6}{10} 
\h{1}{7}{4} 
\h{4}{8}{6} 
\h{8}{9}{5} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{2}{8} 
\v{7}{3}{8} 
\v{8}{2}{7} 
\v{9}{1}{4} 
\v{10}{3}{5} 
\v{11}{4}{6} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4211}{} 
\h{10}{1}{3} 
\h{9}{2}{2} 
\h{3}{3}{3} 
\h{5}{4}{5} 
\h{8}{5}{4} 
\h{2}{6}{9} 
\h{1}{7}{6} 
\h{4}{8}{9} 
\h{3}{9}{6} 
\h{6}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{3}{6} 
\v{4}{8}{5} 
\v{5}{4}{7} 
\v{6}{3}{7} 
\v{7}{7}{5} 
\v{8}{5}{6} 
\v{9}{2}{7} 
\v{10}{1}{3} 
\v{11}{2}{4} 
\v{12}{5}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4216}{} 
\h{10}{1}{3} 
\h{5}{2}{6} 
\h{4}{3}{3} 
\h{2}{4}{7} 
\h{5}{5}{7} 
\h{1}{6}{9} 
\h{9}{7}{4} 
\h{3}{8}{8} 
\h{6}{9}{2} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{2}{3} 
\v{6}{9}{3} 
\v{7}{3}{7} 
\v{8}{9}{2} 
\v{9}{4}{3} 
\v{10}{1}{5} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4217}{} 
\h{2}{1}{11} 
\h{1}{2}{6} 
\h{3}{3}{6} 
\h{8}{4}{4} 
\h{6}{5}{4} 
\h{9}{6}{4} 
\h{7}{7}{4} 
\h{5}{8}{5} 
\h{6}{9}{5} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{5}{4} 
\v{7}{2}{5} 
\v{8}{4}{6} 
\v{9}{3}{3} 
\v{10}{5}{3} 
\v{11}{7}{2} 
\v{12}{4}{8} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4223}{} 
\h{3}{1}{6} 
\h{8}{2}{5} 
\h{1}{3}{8} 
\h{2}{4}{8} 
\h{7}{5}{4} 
\h{4}{6}{4} 
\h{6}{7}{6} 
\h{7}{8}{6} 
\h{5}{9}{7} 
\h{3}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{6} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{4}{7} 
\v{3}{1}{9} 
\v{4}{6}{7} 
\v{5}{9}{3} 
\v{6}{7}{4} 
\v{7}{5}{3} 
\v{8}{2}{4} 
\v{9}{1}{2} 
\v{10}{4}{6} 
\v{11}{5}{7} 
\v{12}{7}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4224}{} 
\h{2}{1}{7} 
\h{8}{2}{4} 
\h{10}{3}{3} 
\h{6}{4}{3} 
\h{5}{5}{2} 
\h{1}{6}{10} 
\h{6}{7}{6} 
\h{3}{8}{8} 
\h{8}{9}{5} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{4}{3} 
\v{7}{5}{7} 
\v{8}{2}{7} 
\v{9}{1}{3} 
\v{10}{3}{7} 
\v{11}{6}{2} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4231}{} 
\h{2}{1}{7} 
\h{10}{2}{2} 
\h{3}{3}{8} 
\h{5}{4}{8} 
\h{4}{5}{3} 
\h{6}{6}{4} 
\h{8}{7}{4} 
\h{1}{8}{8} 
\h{2}{9}{9} 
\h{7}{10}{6} 
\h{5}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{8} 
\v{3}{3}{9} 
\v{4}{5}{8} 
\v{5}{4}{7} 
\v{6}{6}{6} 
\v{7}{5}{5} 
\v{8}{7}{4} 
\v{9}{1}{7} 
\v{10}{2}{4} 
\v{11}{3}{6} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4232}{} 
\h{6}{1}{7} 
\h{5}{2}{3} 
\h{7}{3}{3} 
\h{9}{4}{3} 
\h{4}{5}{7} 
\h{2}{6}{4} 
\h{5}{7}{8} 
\h{4}{8}{8} 
\h{1}{9}{9} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{5}{3} 
\v{5}{2}{5} 
\v{6}{1}{5} 
\v{7}{3}{9} 
\v{8}{2}{8} 
\v{9}{4}{7} 
\v{10}{3}{6} 
\v{11}{5}{5} 
\v{12}{4}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4243}{} 
\h{2}{1}{11} 
\h{5}{2}{5} 
\h{6}{3}{5} 
\h{1}{4}{7} 
\h{3}{5}{9} 
\h{10}{6}{3} 
\h{5}{7}{6} 
\h{2}{8}{5} 
\h{4}{9}{5} 
\h{8}{10}{4} 
\h{6}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{7} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{2}{5} 
\v{6}{3}{8} 
\v{7}{8}{4} 
\v{8}{4}{6} 
\v{9}{9}{2} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{5}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4248}{} 
\h{2}{1}{6} 
\h{7}{2}{3} 
\h{5}{3}{8} 
\h{4}{4}{8} 
\h{3}{5}{5} 
\h{6}{6}{6} 
\h{9}{7}{2} 
\h{1}{8}{9} 
\h{4}{9}{9} 
\h{7}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{5} 
\v{5}{3}{8} 
\v{6}{6}{6} 
\v{7}{2}{8} 
\v{8}{1}{4} 
\v{9}{7}{4} 
\v{10}{2}{6} 
\v{11}{7}{3} 
\v{12}{4}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4249}{} 
\h{2}{1}{5} 
\h{3}{2}{9} 
\h{8}{3}{5} 
\h{6}{4}{6} 
\h{1}{5}{6} 
\h{5}{6}{5} 
\h{6}{7}{5} 
\h{4}{8}{6} 
\h{9}{9}{4} 
\h{5}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{2}{10} 
\v{4}{8}{5} 
\v{5}{6}{4} 
\v{6}{4}{3} 
\v{7}{1}{4} 
\v{8}{3}{8} 
\v{9}{9}{3} 
\v{10}{6}{2} 
\v{11}{7}{3} 
\v{12}{2}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4259}{} 
\h{5}{1}{7} 
\h{2}{2}{6} 
\h{7}{3}{3} 
\h{9}{4}{2} 
\h{10}{5}{3} 
\h{6}{6}{6} 
\h{5}{7}{3} 
\h{7}{8}{4} 
\h{1}{9}{8} 
\h{4}{10}{9} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{1}{6} 
\v{6}{6}{5} 
\v{7}{3}{5} 
\v{8}{2}{5} 
\v{9}{4}{5} 
\v{10}{3}{2} 
\v{11}{4}{4} 
\v{12}{1}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4263}{} 
\h{2}{1}{4} 
\h{3}{2}{7} 
\h{7}{3}{2} 
\h{8}{4}{4} 
\h{9}{5}{4} 
\h{4}{6}{7} 
\h{7}{7}{5} 
\h{2}{8}{8} 
\h{3}{9}{8} 
\h{5}{10}{8} 
\h{1}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{1}{7} 
\v{3}{2}{7} 
\v{4}{6}{6} 
\v{5}{10}{3} 
\v{6}{1}{10} 
\v{7}{3}{4} 
\v{8}{4}{8} 
\v{9}{3}{2} 
\v{10}{2}{6} 
\v{11}{6}{3} 
\v{12}{4}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4272}{} 
\h{3}{1}{8} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{4}{4}{5} 
\h{7}{5}{4} 
\h{3}{6}{7} 
\h{9}{7}{4} 
\h{6}{8}{6} 
\h{1}{9}{6} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{1}{5} 
\v{4}{4}{8} 
\v{5}{10}{3} 
\v{6}{8}{3} 
\v{7}{5}{4} 
\v{8}{3}{9} 
\v{9}{4}{3} 
\v{10}{2}{4} 
\v{11}{1}{4} 
\v{12}{3}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4273}{} 
\h{2}{1}{8} 
\h{6}{2}{7} 
\h{1}{3}{10} 
\h{4}{4}{4} 
\h{5}{5}{4} 
\h{7}{6}{5} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{4}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{5}{7} 
\v{6}{2}{8} 
\v{7}{6}{5} 
\v{8}{4}{4} 
\v{9}{5}{4} 
\v{10}{1}{6} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4276}{} 
\h{5}{1}{6} 
\h{2}{2}{6} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{1}{5}{8} 
\h{6}{6}{5} 
\h{5}{7}{3} 
\h{7}{8}{3} 
\h{9}{9}{4} 
\h{4}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{1}{6} 
\v{6}{6}{5} 
\v{7}{4}{4} 
\v{8}{2}{5} 
\v{9}{5}{4} 
\v{10}{3}{5} 
\v{11}{1}{5} 
\v{12}{4}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4282}{} 
\h{8}{1}{4} 
\h{7}{2}{4} 
\h{3}{3}{6} 
\h{2}{4}{4} 
\h{4}{5}{4} 
\h{7}{6}{5} 
\h{5}{7}{5} 
\h{9}{8}{4} 
\h{3}{9}{8} 
\h{6}{10}{7} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{3}{6} 
\v{4}{5}{8} 
\v{5}{7}{4} 
\v{6}{4}{6} 
\v{7}{2}{4} 
\v{8}{1}{4} 
\v{9}{3}{5} 
\v{10}{7}{5} 
\v{11}{2}{7} 
\v{12}{1}{5} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4302}{} 
\h{2}{1}{11} 
\h{6}{2}{4} 
\h{7}{3}{4} 
\h{1}{4}{8} 
\h{4}{5}{6} 
\h{8}{6}{4} 
\h{9}{7}{4} 
\h{6}{8}{5} 
\h{3}{9}{4} 
\h{5}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{10}{2} 
\v{6}{2}{6} 
\v{7}{3}{6} 
\v{8}{6}{5} 
\v{9}{4}{3} 
\v{10}{2}{3} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4307}{} 
\h{5}{1}{7} 
\h{3}{2}{8} 
\h{6}{3}{6} 
\h{5}{4}{3} 
\h{2}{5}{7} 
\h{4}{6}{9} 
\h{7}{7}{3} 
\h{1}{8}{8} 
\h{6}{9}{7} 
\h{8}{10}{3} 
\h{2}{11}{8} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{6} 
\v{3}{2}{10} 
\v{4}{6}{7} 
\v{5}{1}{3} 
\v{6}{3}{6} 
\v{7}{7}{5} 
\v{8}{4}{6} 
\v{9}{5}{3} 
\v{10}{7}{4} 
\v{11}{2}{8} 
\v{12}{1}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4309}{} 
\h{3}{1}{6} 
\h{8}{2}{3} 
\h{9}{3}{4} 
\h{4}{4}{8} 
\h{2}{5}{8} 
\h{6}{6}{7} 
\h{5}{7}{6} 
\h{1}{8}{6} 
\h{6}{9}{6} 
\h{3}{10}{7} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{5}{6} 
\v{3}{1}{9} 
\v{4}{4}{8} 
\v{5}{7}{6} 
\v{6}{6}{3} 
\v{7}{8}{3} 
\v{8}{2}{10} 
\v{9}{1}{2} 
\v{10}{5}{5} 
\v{11}{2}{5} 
\v{12}{4}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4315}{} 
\h{2}{1}{4} 
\h{4}{2}{8} 
\h{1}{3}{8} 
\h{5}{4}{5} 
\h{7}{5}{6} 
\h{4}{6}{4} 
\h{6}{7}{5} 
\h{9}{8}{3} 
\h{7}{9}{3} 
\h{8}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{4}{8} 
\v{6}{1}{6} 
\v{7}{5}{4} 
\v{8}{6}{4} 
\v{9}{3}{5} 
\v{10}{4}{5} 
\v{11}{7}{4} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4318}{} 
\h{11}{1}{2} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{4}{4}{5} 
\h{1}{5}{5} 
\h{3}{6}{8} 
\h{7}{7}{6} 
\h{5}{8}{5} 
\h{6}{9}{6} 
\h{4}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{4}{6} 
\v{5}{8}{3} 
\v{6}{5}{4} 
\v{7}{7}{5} 
\v{8}{3}{7} 
\v{9}{4}{7} 
\v{10}{2}{6} 
\v{11}{1}{5} 
\v{12}{3}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4330}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{4}{3}{3} 
\h{6}{4}{5} 
\h{1}{5}{6} 
\h{3}{6}{9} 
\h{9}{7}{4} 
\h{5}{8}{5} 
\h{8}{9}{3} 
\h{6}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{3}{8} 
\v{5}{8}{4} 
\v{6}{4}{6} 
\v{7}{3}{2} 
\v{8}{9}{2} 
\v{9}{7}{3} 
\v{10}{2}{6} 
\v{11}{4}{5} 
\v{12}{1}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4341}{} 
\h{2}{1}{8} 
\h{5}{2}{7} 
\h{1}{3}{10} 
\h{8}{4}{5} 
\h{6}{5}{3} 
\h{4}{6}{3} 
\h{5}{7}{5} 
\h{8}{8}{4} 
\h{9}{9}{4} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{2}{5} 
\v{6}{5}{5} 
\v{7}{6}{5} 
\v{8}{4}{4} 
\v{9}{5}{4} 
\v{10}{1}{6} 
\v{11}{3}{7} 
\v{12}{2}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4347}{} 
\h{8}{1}{4} 
\h{5}{2}{2} 
\h{2}{3}{9} 
\h{6}{4}{6} 
\h{3}{5}{6} 
\h{4}{6}{9} 
\h{1}{7}{4} 
\h{4}{8}{6} 
\h{7}{9}{6} 
\h{8}{10}{3} 
\h{6}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{6}{2} 
\v{5}{2}{5} 
\v{6}{4}{7} 
\v{7}{2}{7} 
\v{8}{1}{9} 
\v{9}{5}{6} 
\v{10}{8}{4} 
\v{11}{3}{7} 
\v{12}{1}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4356}{} 
\h{3}{1}{8} 
\h{5}{2}{8} 
\h{2}{3}{10} 
\h{7}{4}{6} 
\h{4}{5}{7} 
\h{6}{6}{2} 
\h{7}{7}{3} 
\h{8}{8}{4} 
\h{3}{9}{6} 
\h{6}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{1}{8} 
\v{4}{5}{8} 
\v{5}{2}{9} 
\v{6}{6}{4} 
\v{7}{4}{3} 
\v{8}{6}{2} 
\v{9}{9}{3} 
\v{10}{7}{3} 
\v{11}{1}{4} 
\v{12}{3}{5} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4357}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{4}{3}{8} 
\h{1}{4}{9} 
\h{5}{5}{4} 
\h{8}{6}{3} 
\h{10}{7}{2} 
\h{3}{8}{4} 
\h{4}{9}{9} 
\h{6}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{6} 
\v{5}{5}{6} 
\v{6}{10}{2} 
\v{7}{8}{3} 
\v{8}{2}{4} 
\v{9}{5}{5} 
\v{10}{4}{3} 
\v{11}{1}{5} 
\v{12}{3}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4360}{} 
\h{2}{1}{10} 
\h{5}{2}{2} 
\h{6}{3}{4} 
\h{8}{4}{5} 
\h{4}{5}{5} 
\h{1}{6}{4} 
\h{7}{7}{4} 
\h{3}{8}{9} 
\h{10}{9}{3} 
\h{9}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{2}{4} 
\v{6}{3}{9} 
\v{7}{2}{5} 
\v{8}{4}{7} 
\v{9}{5}{5} 
\v{10}{3}{6} 
\v{11}{7}{3} 
\v{12}{1}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4362}{} 
\h{2}{1}{7} 
\h{7}{2}{3} 
\h{5}{3}{3} 
\h{6}{4}{6} 
\h{3}{5}{6} 
\h{4}{6}{7} 
\h{7}{7}{6} 
\h{3}{8}{7} 
\h{5}{9}{7} 
\h{6}{10}{7} 
\h{1}{11}{7} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{5}{3} 
\v{4}{6}{7} 
\v{5}{3}{6} 
\v{6}{4}{6} 
\v{7}{2}{5} 
\v{8}{3}{8} 
\v{9}{1}{4} 
\v{10}{2}{6} 
\v{11}{6}{6} 
\v{12}{4}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4380}{} 
\h{5}{1}{7} 
\h{2}{2}{9} 
\h{8}{3}{5} 
\h{7}{4}{3} 
\h{9}{5}{3} 
\h{3}{6}{8} 
\h{1}{7}{5} 
\h{4}{8}{4} 
\h{7}{9}{6} 
\h{5}{10}{5} 
\h{2}{11}{7} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{8}{4} 
\v{5}{1}{9} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{3}{5} 
\v{9}{5}{6} 
\v{10}{4}{6} 
\v{11}{2}{4} 
\v{12}{1}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4386}{} 
\h{5}{1}{8} 
\h{2}{2}{9} 
\h{6}{3}{6} 
\h{10}{4}{3} 
\h{5}{5}{6} 
\h{1}{6}{7} 
\h{3}{7}{6} 
\h{8}{8}{2} 
\h{7}{9}{5} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{3}{8} 
\v{7}{9}{3} 
\v{8}{6}{2} 
\v{9}{7}{3} 
\v{10}{4}{4} 
\v{11}{2}{3} 
\v{12}{3}{6} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4387}{} 
\h{4}{1}{3} 
\h{5}{2}{4} 
\h{8}{3}{2} 
\h{2}{4}{7} 
\h{3}{5}{10} 
\h{7}{6}{5} 
\h{1}{7}{9} 
\h{4}{8}{7} 
\h{8}{9}{4} 
\h{6}{10}{7} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{1}{7} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{1}{5} 
\v{8}{3}{6} 
\v{9}{2}{2} 
\v{10}{3}{4} 
\v{11}{8}{3} 
\v{12}{6}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4388}{} 
\h{3}{1}{7} 
\h{5}{2}{6} 
\h{9}{3}{4} 
\h{1}{4}{9} 
\h{8}{5}{4} 
\h{7}{6}{2} 
\h{8}{7}{5} 
\h{4}{8}{7} 
\h{2}{9}{4} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{9}{2} 
\v{3}{1}{11} 
\v{4}{8}{5} 
\v{5}{2}{8} 
\v{6}{9}{3} 
\v{7}{6}{5} 
\v{8}{5}{2} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4389}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{9}{3}{4} 
\h{8}{4}{2} 
\h{1}{5}{8} 
\h{7}{6}{5} 
\h{8}{7}{5} 
\h{3}{8}{8} 
\h{4}{9}{2} 
\h{5}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{9}{2} 
\v{5}{2}{8} 
\v{6}{9}{3} 
\v{7}{6}{5} 
\v{8}{4}{3} 
\v{9}{3}{2} 
\v{10}{1}{3} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4390}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{5}{3}{3} 
\h{7}{4}{3} 
\h{4}{5}{5} 
\h{6}{6}{6} 
\h{5}{7}{6} 
\h{8}{8}{5} 
\h{3}{9}{9} 
\h{7}{10}{6} 
\h{1}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{3}{4} 
\v{6}{2}{4} 
\v{7}{4}{6} 
\v{8}{3}{5} 
\v{9}{1}{4} 
\v{10}{4}{8} 
\v{11}{2}{5} 
\v{12}{6}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4391}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{3}{3}{5} 
\h{6}{4}{3} 
\h{7}{5}{6} 
\h{4}{6}{6} 
\h{5}{7}{8} 
\h{8}{8}{4} 
\h{3}{9}{6} 
\h{6}{10}{5} 
\h{1}{11}{6} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{3}{6} 
\v{4}{6}{7} 
\v{5}{2}{5} 
\v{6}{4}{6} 
\v{7}{5}{6} 
\v{8}{3}{5} 
\v{9}{4}{5} 
\v{10}{1}{5} 
\v{11}{2}{8} 
\v{12}{8}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4400}{} 
\h{2}{1}{11} 
\h{6}{2}{4} 
\h{7}{3}{4} 
\h{1}{4}{8} 
\h{4}{5}{8} 
\h{10}{6}{3} 
\h{6}{7}{5} 
\h{3}{8}{5} 
\h{5}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{9}{3} 
\v{6}{2}{5} 
\v{7}{3}{7} 
\v{8}{8}{3} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{5}{5} 
\v{13}{1}{5} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4405}{} 
\h{4}{1}{7} 
\h{7}{2}{6} 
\h{5}{3}{4} 
\h{4}{4}{4} 
\h{2}{5}{10} 
\h{6}{6}{7} 
\h{5}{7}{5} 
\h{9}{8}{2} 
\h{1}{9}{9} 
\h{3}{10}{9} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{6} 
\v{3}{10}{3} 
\v{4}{1}{3} 
\v{5}{3}{4} 
\v{6}{6}{6} 
\v{7}{2}{9} 
\v{8}{4}{8} 
\v{9}{3}{5} 
\v{10}{7}{2} 
\v{11}{1}{7} 
\v{12}{5}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4406}{} 
\h{6}{1}{3} 
\h{7}{2}{6} 
\h{2}{3}{9} 
\h{8}{4}{4} 
\h{10}{5}{3} 
\h{6}{6}{6} 
\h{3}{7}{6} 
\h{1}{8}{4} 
\h{8}{9}{3} 
\h{4}{10}{3} 
\h{2}{11}{8} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{8}{4} 
\v{6}{1}{5} 
\v{7}{2}{8} 
\v{8}{4}{5} 
\v{9}{1}{6} 
\v{10}{5}{6} 
\v{11}{3}{6} 
\v{12}{4}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4414}{} 
\h{5}{1}{4} 
\h{2}{2}{5} 
\h{8}{3}{5} 
\h{6}{4}{5} 
\h{1}{5}{9} 
\h{7}{6}{5} 
\h{5}{7}{6} 
\h{9}{8}{4} 
\h{8}{9}{4} 
\h{4}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{1}{6} 
\v{6}{4}{7} 
\v{7}{2}{4} 
\v{8}{3}{6} 
\v{9}{1}{7} 
\v{10}{5}{5} 
\v{11}{4}{3} 
\v{12}{6}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4429}{} 
\h{8}{1}{2} 
\h{7}{2}{5} 
\h{6}{3}{5} 
\h{2}{4}{7} 
\h{7}{5}{6} 
\h{5}{6}{5} 
\h{4}{7}{4} 
\h{6}{8}{6} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{6}{4} 
\v{6}{3}{5} 
\v{7}{2}{3} 
\v{8}{1}{6} 
\v{9}{4}{7} 
\v{10}{1}{5} 
\v{11}{3}{6} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4432}{} 
\h{8}{1}{4} 
\h{10}{2}{3} 
\h{2}{3}{10} 
\h{6}{4}{5} 
\h{7}{5}{6} 
\h{3}{6}{6} 
\h{6}{7}{4} 
\h{8}{8}{3} 
\h{1}{9}{4} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{4}{3} 
\v{7}{5}{7} 
\v{8}{1}{7} 
\v{9}{6}{4} 
\v{10}{2}{5} 
\v{11}{4}{4} 
\v{12}{1}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4434}{} 
\h{9}{1}{3} 
\h{2}{2}{9} 
\h{10}{3}{3} 
\h{4}{4}{4} 
\h{1}{5}{5} 
\h{5}{6}{2} 
\h{6}{7}{6} 
\h{8}{8}{5} 
\h{4}{9}{5} 
\h{7}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{6}{6} 
\v{6}{5}{2} 
\v{7}{6}{4} 
\v{8}{4}{4} 
\v{9}{1}{8} 
\v{10}{3}{7} 
\v{11}{2}{9} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4451}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{1}{5}{8} 
\h{7}{6}{3} 
\h{5}{7}{7} 
\h{6}{8}{7} 
\h{4}{9}{4} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{7}{3} 
\v{6}{2}{6} 
\v{7}{6}{5} 
\v{8}{4}{5} 
\v{9}{1}{4} 
\v{10}{3}{3} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4468}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{4}{3}{4} 
\h{5}{4}{4} 
\h{7}{5}{4} 
\h{4}{6}{6} 
\h{6}{7}{2} 
\h{1}{8}{6} 
\h{3}{9}{9} 
\h{9}{10}{4} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{3} 
\v{5}{4}{7} 
\v{6}{7}{5} 
\v{7}{5}{3} 
\v{8}{3}{4} 
\v{9}{4}{6} 
\v{10}{2}{4} 
\v{11}{5}{6} 
\v{12}{1}{8} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4469}{} 
\h{2}{1}{9} 
\h{4}{2}{4} 
\h{1}{3}{5} 
\h{5}{4}{5} 
\h{7}{5}{6} 
\h{6}{6}{6} 
\h{4}{7}{5} 
\h{8}{8}{3} 
\h{10}{9}{3} 
\h{7}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{4}{8} 
\v{6}{3}{3} 
\v{7}{5}{5} 
\v{8}{2}{6} 
\v{9}{7}{4} 
\v{10}{4}{5} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4472}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{1}{3}{9} 
\h{7}{4}{5} 
\h{5}{5}{3} 
\h{6}{6}{7} 
\h{4}{7}{5} 
\h{7}{8}{4} 
\h{8}{9}{4} 
\h{5}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{5}{5} 
\v{6}{6}{5} 
\v{7}{4}{4} 
\v{8}{5}{4} 
\v{9}{2}{5} 
\v{10}{3}{7} 
\v{11}{1}{7} 
\v{12}{4}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4475}{} 
\h{3}{1}{5} 
\h{5}{2}{6} 
\h{4}{3}{6} 
\h{7}{4}{6} 
\h{2}{5}{10} 
\h{9}{6}{4} 
\h{6}{7}{6} 
\h{8}{8}{3} 
\h{5}{9}{5} 
\h{3}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{2}{7} 
\v{6}{7}{4} 
\v{7}{4}{6} 
\v{8}{1}{7} 
\v{9}{6}{6} 
\v{10}{3}{6} 
\v{11}{2}{6} 
\v{12}{5}{2} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4488}{} 
\h{2}{1}{10} 
\h{8}{2}{3} 
\h{6}{3}{7} 
\h{4}{4}{3} 
\h{1}{5}{4} 
\h{3}{6}{7} 
\h{9}{7}{3} 
\h{8}{8}{2} 
\h{6}{9}{5} 
\h{7}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{3}{6} 
\v{7}{4}{6} 
\v{8}{2}{6} 
\v{9}{7}{4} 
\v{10}{6}{2} 
\v{11}{2}{7} 
\v{12}{1}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4496}{} 
\h{4}{1}{7} 
\h{10}{2}{3} 
\h{2}{3}{10} 
\h{1}{4}{7} 
\h{6}{5}{3} 
\h{5}{6}{6} 
\h{4}{7}{6} 
\h{7}{8}{6} 
\h{5}{9}{4} 
\h{6}{10}{2} 
\h{3}{11}{9} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{6}{3} 
\v{6}{5}{5} 
\v{7}{8}{4} 
\v{8}{4}{6} 
\v{9}{5}{4} 
\v{10}{2}{5} 
\v{11}{1}{5} 
\v{12}{3}{8} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4501}{} 
\h{3}{1}{4} 
\h{5}{2}{5} 
\h{8}{3}{3} 
\h{6}{4}{3} 
\h{7}{5}{6} 
\h{4}{6}{8} 
\h{2}{7}{8} 
\h{5}{8}{6} 
\h{8}{9}{4} 
\h{3}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{1}{9} 
\v{4}{6}{7} 
\v{5}{2}{6} 
\v{6}{4}{7} 
\v{7}{1}{4} 
\v{8}{3}{6} 
\v{9}{4}{6} 
\v{10}{2}{5} 
\v{11}{3}{5} 
\v{12}{6}{3} 
\v{13}{5}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4507}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{7}{3}{3} 
\h{5}{4}{3} 
\h{6}{5}{5} 
\h{1}{6}{8} 
\h{7}{7}{5} 
\h{10}{8}{3} 
\h{4}{9}{4} 
\h{5}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{5}{6} 
\v{7}{3}{4} 
\v{8}{4}{5} 
\v{9}{2}{4} 
\v{10}{3}{5} 
\v{11}{5}{5} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4510}{} 
\h{2}{1}{10} 
\h{8}{2}{3} 
\h{6}{3}{3} 
\h{7}{4}{6} 
\h{4}{5}{6} 
\h{5}{6}{6} 
\h{3}{7}{5} 
\h{4}{8}{8} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{5}{3} 
\v{5}{6}{6} 
\v{6}{3}{7} 
\v{7}{4}{7} 
\v{8}{2}{5} 
\v{9}{3}{6} 
\v{10}{5}{7} 
\v{11}{2}{4} 
\v{12}{1}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4516}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{8}{3}{5} 
\h{6}{4}{4} 
\h{7}{5}{4} 
\h{4}{6}{5} 
\h{1}{7}{4} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{2} 
\v{5}{7}{5} 
\v{6}{4}{6} 
\v{7}{2}{3} 
\v{8}{3}{8} 
\v{9}{1}{5} 
\v{10}{4}{5} 
\v{11}{5}{5} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4517}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{5}{3}{6} 
\h{3}{4}{5} 
\h{7}{5}{5} 
\h{4}{6}{9} 
\h{3}{7}{7} 
\h{9}{8}{4} 
\h{6}{9}{5} 
\h{5}{10}{3} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{4}{3} 
\v{4}{6}{7} 
\v{5}{3}{7} 
\v{6}{2}{7} 
\v{7}{5}{6} 
\v{8}{4}{6} 
\v{9}{1}{7} 
\v{10}{7}{5} 
\v{11}{3}{6} 
\v{12}{2}{3} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4520}{} 
\h{7}{1}{4} 
\h{10}{2}{2} 
\h{8}{3}{3} 
\h{5}{4}{4} 
\h{2}{5}{4} 
\h{10}{6}{3} 
\h{4}{7}{8} 
\h{7}{8}{6} 
\h{5}{9}{3} 
\h{1}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{4}{5} 
\v{6}{5}{5} 
\v{7}{1}{7} 
\v{8}{3}{6} 
\v{9}{4}{7} 
\v{10}{2}{4} 
\v{11}{1}{2} 
\v{12}{2}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4524}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{1}{3}{6} 
\h{11}{4}{2} 
\h{10}{5}{2} 
\h{4}{6}{5} 
\h{6}{7}{5} 
\h{8}{8}{5} 
\h{7}{9}{2} 
\h{3}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{10}{2} 
\v{6}{2}{5} 
\v{7}{3}{6} 
\v{8}{8}{3} 
\v{9}{6}{3} 
\v{10}{1}{4} 
\v{11}{4}{3} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4530}{} 
\h{3}{1}{7} 
\h{7}{2}{6} 
\h{6}{3}{5} 
\h{7}{4}{5} 
\h{5}{5}{6} 
\h{2}{6}{6} 
\h{6}{7}{7} 
\h{1}{8}{8} 
\h{4}{9}{6} 
\h{9}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{5}{7} 
\v{6}{3}{4} 
\v{7}{2}{2} 
\v{8}{6}{5} 
\v{9}{8}{2} 
\v{10}{1}{8} 
\v{11}{3}{2} 
\v{12}{4}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4532}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{8}{3}{2} 
\h{4}{4}{5} 
\h{7}{5}{4} 
\h{1}{6}{11} 
\h{8}{7}{5} 
\h{3}{8}{7} 
\h{6}{9}{5} 
\h{5}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{9}{2} 
\v{7}{5}{5} 
\v{8}{3}{4} 
\v{9}{2}{2} 
\v{10}{3}{5} 
\v{11}{5}{4} 
\v{12}{1}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4581}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{10}{3}{3} 
\h{1}{4}{6} 
\h{3}{5}{5} 
\h{6}{6}{6} 
\h{11}{7}{2} 
\h{7}{8}{5} 
\h{4}{9}{5} 
\h{6}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{6}{4} 
\v{7}{4}{4} 
\v{8}{1}{4} 
\v{9}{9}{3} 
\v{10}{3}{7} 
\v{11}{2}{5} 
\v{12}{6}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4653}{} 
\h{6}{1}{4} 
\h{7}{2}{4} 
\h{5}{3}{5} 
\h{6}{4}{7} 
\h{2}{5}{10} 
\h{9}{6}{4} 
\h{5}{7}{6} 
\h{1}{8}{7} 
\h{3}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{6} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{3}{4} 
\v{6}{1}{3} 
\v{7}{2}{9} 
\v{8}{8}{4} 
\v{9}{6}{3} 
\v{10}{1}{2} 
\v{11}{2}{5} 
\v{12}{5}{5} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4654}{} 
\h{2}{1}{7} 
\h{4}{2}{8} 
\h{11}{3}{2} 
\h{6}{4}{6} 
\h{5}{5}{3} 
\h{7}{6}{3} 
\h{6}{7}{3} 
\h{3}{8}{8} 
\h{1}{9}{7} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{2}{8} 
\v{5}{5}{7} 
\v{6}{4}{3} 
\v{7}{6}{5} 
\v{8}{5}{4} 
\v{9}{1}{6} 
\v{10}{6}{6} 
\v{11}{3}{5} 
\v{12}{2}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4661}{} 
\h{6}{1}{7} 
\h{2}{2}{10} 
\h{7}{3}{6} 
\h{5}{4}{5} 
\h{8}{5}{3} 
\h{4}{6}{2} 
\h{5}{7}{4} 
\h{7}{8}{5} 
\h{3}{9}{7} 
\h{4}{10}{7} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{4}{3} 
\v{6}{1}{5} 
\v{7}{3}{5} 
\v{8}{5}{6} 
\v{9}{7}{5} 
\v{10}{4}{5} 
\v{11}{5}{5} 
\v{12}{2}{6} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4668}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{10}{3}{3} 
\h{6}{4}{3} 
\h{5}{5}{2} 
\h{6}{6}{6} 
\h{11}{7}{2} 
\h{1}{8}{7} 
\h{4}{9}{5} 
\h{5}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{5}{5} 
\v{6}{4}{2} 
\v{7}{5}{6} 
\v{8}{2}{6} 
\v{9}{4}{5} 
\v{10}{1}{2} 
\v{11}{2}{5} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4669}{} 
\h{8}{1}{4} 
\h{2}{2}{7} 
\h{3}{3}{8} 
\h{7}{4}{5} 
\h{5}{5}{5} 
\h{7}{6}{4} 
\h{8}{7}{5} 
\h{1}{8}{5} 
\h{3}{9}{6} 
\h{6}{10}{7} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{3}{6} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{8}{2} 
\v{7}{4}{2} 
\v{8}{1}{6} 
\v{9}{2}{7} 
\v{10}{5}{6} 
\v{11}{3}{3} 
\v{12}{1}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4670}{} 
\h{6}{1}{3} 
\h{8}{2}{3} 
\h{10}{3}{3} 
\h{2}{4}{2} 
\h{3}{5}{4} 
\h{5}{6}{7} 
\h{4}{7}{5} 
\h{1}{8}{7} 
\h{11}{9}{2} 
\h{6}{10}{6} 
\h{5}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{4}{3} 
\v{5}{6}{5} 
\v{6}{1}{9} 
\v{7}{5}{6} 
\v{8}{2}{6} 
\v{9}{1}{6} 
\v{10}{3}{9} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4671}{} 
\h{10}{1}{2} 
\h{6}{2}{7} 
\h{5}{3}{6} 
\h{2}{4}{6} 
\h{9}{5}{4} 
\h{7}{6}{3} 
\h{9}{7}{3} 
\h{4}{8}{7} 
\h{1}{9}{5} 
\h{3}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{10}{2} 
\v{4}{8}{5} 
\v{5}{3}{8} 
\v{6}{2}{7} 
\v{7}{6}{6} 
\v{8}{4}{6} 
\v{9}{5}{2} 
\v{10}{1}{5} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4673}{} 
\h{4}{1}{4} 
\h{7}{2}{3} 
\h{2}{3}{7} 
\h{8}{4}{5} 
\h{1}{5}{10} 
\h{9}{6}{4} 
\h{6}{7}{6} 
\h{5}{8}{6} 
\h{3}{9}{7} 
\h{7}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{1}{10} 
\v{5}{8}{4} 
\v{6}{7}{4} 
\v{7}{2}{8} 
\v{8}{1}{3} 
\v{9}{3}{3} 
\v{10}{2}{7} 
\v{11}{5}{3} 
\v{12}{7}{3} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4674}{} 
\h{5}{1}{5} 
\h{8}{2}{3} 
\h{9}{3}{3} 
\h{4}{4}{3} 
\h{6}{5}{4} 
\h{9}{6}{2} 
\h{2}{7}{6} 
\h{5}{8}{8} 
\h{1}{9}{11} 
\h{4}{10}{9} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{1}{7} 
\v{6}{5}{7} 
\v{7}{4}{7} 
\v{8}{2}{5} 
\v{9}{3}{3} 
\v{10}{1}{4} 
\v{11}{2}{4} 
\v{12}{3}{6} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4675}{} 
\h{10}{1}{2} 
\h{6}{2}{7} 
\h{5}{3}{6} 
\h{2}{4}{6} 
\h{9}{5}{3} 
\h{7}{6}{3} 
\h{9}{7}{4} 
\h{4}{8}{7} 
\h{1}{9}{5} 
\h{3}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{10}{2} 
\v{4}{8}{5} 
\v{5}{3}{8} 
\v{6}{2}{7} 
\v{7}{6}{6} 
\v{8}{4}{6} 
\v{9}{5}{2} 
\v{10}{1}{5} 
\v{11}{3}{5} 
\v{12}{1}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4676}{} 
\h{10}{1}{2} 
\h{2}{2}{2} 
\h{3}{3}{4} 
\h{8}{4}{3} 
\h{6}{5}{4} 
\h{9}{6}{4} 
\h{5}{7}{7} 
\h{1}{8}{7} 
\h{7}{9}{6} 
\h{6}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{3}{6} 
\v{8}{4}{4} 
\v{9}{6}{4} 
\v{10}{1}{4} 
\v{11}{4}{7} 
\v{12}{1}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4678}{} 
\h{5}{1}{4} 
\h{8}{2}{4} 
\h{4}{3}{3} 
\h{6}{4}{5} 
\h{10}{5}{2} 
\h{9}{6}{2} 
\h{2}{7}{6} 
\h{5}{8}{8} 
\h{1}{9}{9} 
\h{4}{10}{9} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{1}{7} 
\v{6}{4}{8} 
\v{7}{3}{8} 
\v{8}{2}{5} 
\v{9}{1}{5} 
\v{10}{5}{4} 
\v{11}{4}{2} 
\v{12}{2}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4679}{} 
\h{8}{1}{4} 
\h{5}{2}{5} 
\h{4}{3}{3} 
\h{2}{4}{11} 
\h{1}{5}{10} 
\h{6}{6}{6} 
\h{9}{7}{4} 
\h{3}{8}{7} 
\h{5}{9}{2} 
\h{8}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{2}{7} 
\v{6}{6}{6} 
\v{7}{3}{6} 
\v{8}{1}{9} 
\v{9}{7}{4} 
\v{10}{2}{6} 
\v{11}{5}{5} 
\v{12}{1}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4680}{} 
\h{8}{1}{4} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{5}{4}{6} 
\h{3}{5}{6} 
\h{2}{6}{6} 
\h{6}{7}{7} 
\h{3}{8}{7} 
\h{7}{9}{5} 
\h{4}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{5}{3} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{7}{5} 
\v{7}{2}{7} 
\v{8}{1}{5} 
\v{9}{5}{5} 
\v{10}{3}{5} 
\v{11}{2}{2} 
\v{12}{1}{8} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4681}{} 
\h{2}{1}{11} 
\h{6}{2}{4} 
\h{4}{3}{8} 
\h{9}{4}{2} 
\h{5}{5}{5} 
\h{1}{6}{7} 
\h{7}{7}{5} 
\h{4}{8}{7} 
\h{6}{9}{7} 
\h{3}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{3}{5} 
\v{5}{5}{6} 
\v{6}{2}{7} 
\v{7}{7}{5} 
\v{8}{6}{5} 
\v{9}{4}{6} 
\v{10}{2}{3} 
\v{11}{4}{4} 
\v{12}{3}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4682}{} 
\h{6}{1}{6} 
\h{2}{2}{8} 
\h{9}{3}{2} 
\h{1}{4}{3} 
\h{10}{5}{3} 
\h{3}{6}{9} 
\h{8}{7}{5} 
\h{6}{8}{5} 
\h{5}{9}{4} 
\h{4}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{4}{6} 
\v{5}{9}{2} 
\v{6}{1}{7} 
\v{7}{10}{2} 
\v{8}{7}{4} 
\v{9}{3}{6} 
\v{10}{2}{3} 
\v{11}{3}{5} 
\v{12}{1}{5} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4694}{} 
\h{2}{1}{8} 
\h{4}{2}{7} 
\h{5}{3}{7} 
\h{8}{4}{5} 
\h{3}{5}{8} 
\h{5}{6}{5} 
\h{4}{7}{8} 
\h{7}{8}{2} 
\h{1}{9}{7} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{2}{5} 
\v{5}{3}{3} 
\v{6}{10}{2} 
\v{7}{8}{3} 
\v{8}{4}{5} 
\v{9}{8}{4} 
\v{10}{1}{5} 
\v{11}{2}{3} 
\v{12}{3}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4707}{} 
\h{2}{1}{3} 
\h{4}{2}{5} 
\h{6}{3}{6} 
\h{5}{4}{6} 
\h{8}{5}{2} 
\h{7}{6}{6} 
\h{1}{7}{8} 
\h{7}{8}{5} 
\h{8}{9}{5} 
\h{6}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{3} 
\v{6}{3}{7} 
\v{7}{6}{2} 
\v{8}{5}{4} 
\v{9}{2}{5} 
\v{10}{5}{6} 
\v{11}{4}{6} 
\v{12}{3}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4710}{} 
\h{5}{1}{5} 
\h{6}{2}{2} 
\h{9}{3}{3} 
\h{4}{4}{7} 
\h{2}{5}{8} 
\h{7}{6}{6} 
\h{5}{7}{3} 
\h{6}{8}{3} 
\h{4}{9}{8} 
\h{1}{10}{10} 
\h{3}{11}{10} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{1}{6} 
\v{6}{2}{6} 
\v{7}{6}{6} 
\v{8}{2}{5} 
\v{9}{3}{5} 
\v{10}{1}{4} 
\v{11}{4}{6} 
\v{12}{3}{6} 
\v{13}{6}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4716}{} 
\h{2}{1}{3} 
\h{4}{2}{9} 
\h{6}{3}{4} 
\h{7}{4}{4} 
\h{1}{5}{7} 
\h{6}{6}{6} 
\h{9}{7}{4} 
\h{5}{8}{7} 
\h{7}{9}{3} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{7} 
\v{6}{3}{3} 
\v{7}{4}{5} 
\v{8}{5}{5} 
\v{9}{7}{4} 
\v{10}{3}{6} 
\v{11}{4}{6} 
\v{12}{6}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4717}{} 
\h{3}{1}{3} 
\h{4}{2}{6} 
\h{9}{3}{4} 
\h{8}{4}{4} 
\h{2}{5}{5} 
\h{5}{6}{6} 
\h{3}{7}{4} 
\h{10}{8}{3} 
\h{9}{9}{3} 
\h{6}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{1}{6} 
\v{4}{2}{11} 
\v{5}{6}{5} 
\v{6}{1}{9} 
\v{7}{5}{2} 
\v{8}{4}{8} 
\v{9}{3}{6} 
\v{10}{2}{6} 
\v{11}{6}{4} 
\v{12}{4}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4718}{} 
\h{2}{1}{5} 
\h{9}{2}{3} 
\h{3}{3}{7} 
\h{9}{4}{2} 
\h{2}{5}{6} 
\h{6}{6}{7} 
\h{5}{7}{7} 
\h{4}{8}{6} 
\h{7}{9}{6} 
\h{6}{10}{5} 
\h{1}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{4} 
\v{3}{3}{9} 
\v{4}{8}{5} 
\v{5}{7}{4} 
\v{6}{6}{4} 
\v{7}{1}{8} 
\v{8}{5}{7} 
\v{9}{2}{2} 
\v{10}{3}{5} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4732}{} 
\h{4}{1}{3} 
\h{9}{2}{4} 
\h{6}{3}{6} 
\h{8}{4}{3} 
\h{2}{5}{8} 
\h{9}{6}{3} 
\h{8}{7}{5} 
\h{4}{8}{7} 
\h{5}{9}{2} 
\h{1}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{9}{3} 
\v{6}{3}{7} 
\v{7}{1}{8} 
\v{8}{4}{3} 
\v{9}{2}{4} 
\v{10}{5}{6} 
\v{11}{4}{4} 
\v{12}{3}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4738}{} 
\h{3}{1}{8} 
\h{10}{2}{3} 
\h{9}{3}{2} 
\h{8}{4}{4} 
\h{2}{5}{5} 
\h{1}{6}{5} 
\h{4}{7}{6} 
\h{7}{8}{6} 
\h{9}{9}{3} 
\h{5}{10}{3} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{5}{3} 
\v{8}{4}{6} 
\v{9}{3}{6} 
\v{10}{2}{5} 
\v{11}{1}{2} 
\v{12}{4}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4741}{} 
\h{3}{1}{9} 
\h{10}{2}{3} 
\h{9}{3}{2} 
\h{8}{4}{4} 
\h{2}{5}{5} 
\h{1}{6}{5} 
\h{4}{7}{6} 
\h{7}{8}{6} 
\h{8}{9}{3} 
\h{5}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{5}{3} 
\v{8}{4}{5} 
\v{9}{3}{7} 
\v{10}{2}{5} 
\v{11}{3}{6} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4744}{} 
\h{8}{1}{3} 
\h{4}{2}{9} 
\h{9}{3}{3} 
\h{2}{4}{8} 
\h{7}{5}{4} 
\h{5}{6}{7} 
\h{4}{7}{4} 
\h{5}{8}{8} 
\h{6}{9}{3} 
\h{1}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{6}{2} 
\v{6}{9}{3} 
\v{7}{5}{5} 
\v{8}{1}{6} 
\v{9}{3}{6} 
\v{10}{4}{7} 
\v{11}{1}{4} 
\v{12}{3}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4746}{} 
\h{3}{1}{8} 
\h{9}{2}{3} 
\h{8}{3}{3} 
\h{9}{4}{4} 
\h{7}{5}{3} 
\h{2}{6}{4} 
\h{1}{7}{4} 
\h{4}{8}{4} 
\h{6}{9}{6} 
\h{10}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{6}{3} 
\v{7}{5}{6} 
\v{8}{3}{5} 
\v{9}{2}{2} 
\v{10}{5}{5} 
\v{11}{1}{2} 
\v{12}{2}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4748}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{7}{3}{4} 
\h{8}{4}{4} 
\h{6}{5}{4} 
\h{7}{6}{5} 
\h{1}{7}{8} 
\h{8}{8}{5} 
\h{4}{9}{7} 
\h{3}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{9}{2} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{3}{3} 
\v{8}{4}{4} 
\v{9}{2}{5} 
\v{10}{1}{4} 
\v{11}{3}{6} 
\v{12}{4}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4751}{} 
\h{3}{1}{9} 
\h{2}{2}{5} 
\h{5}{3}{4} 
\h{8}{4}{3} 
\h{6}{5}{3} 
\h{10}{6}{3} 
\h{4}{7}{7} 
\h{8}{8}{4} 
\h{1}{9}{9} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{5}{7} 
\v{7}{2}{9} 
\v{8}{4}{4} 
\v{9}{3}{2} 
\v{10}{6}{3} 
\v{11}{4}{3} 
\v{12}{1}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4753}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{4}{3}{2} 
\h{9}{4}{2} 
\h{7}{5}{5} 
\h{1}{6}{7} 
\h{5}{7}{5} 
\h{3}{8}{4} 
\h{9}{9}{4} 
\h{6}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{7}{5} 
\v{6}{3}{7} 
\v{7}{5}{3} 
\v{8}{6}{5} 
\v{9}{4}{5} 
\v{10}{2}{5} 
\v{11}{4}{6} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4754}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{4}{4}{3} 
\h{1}{5}{10} 
\h{6}{6}{2} 
\h{7}{7}{5} 
\h{3}{8}{6} 
\h{5}{9}{6} 
\h{10}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{9}{3} 
\v{6}{3}{3} 
\v{7}{4}{3} 
\v{8}{6}{5} 
\v{9}{2}{6} 
\v{10}{3}{7} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4759}{} 
\h{2}{1}{6} 
\h{4}{2}{6} 
\h{9}{3}{2} 
\h{7}{4}{3} 
\h{9}{5}{4} 
\h{5}{6}{3} 
\h{3}{7}{9} 
\h{6}{8}{7} 
\h{1}{9}{10} 
\h{4}{10}{8} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{8} 
\v{5}{6}{5} 
\v{6}{8}{4} 
\v{7}{4}{7} 
\v{8}{1}{5} 
\v{9}{3}{2} 
\v{10}{2}{2} 
\v{11}{3}{6} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4761}{} 
\h{3}{1}{8} 
\h{9}{2}{3} 
\h{11}{3}{2} 
\h{7}{4}{5} 
\h{5}{5}{3} 
\h{4}{6}{3} 
\h{2}{7}{8} 
\h{9}{8}{4} 
\h{1}{9}{5} 
\h{5}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{5}{5} 
\v{6}{9}{3} 
\v{7}{4}{2} 
\v{8}{5}{6} 
\v{9}{2}{6} 
\v{10}{7}{3} 
\v{11}{1}{2} 
\v{12}{2}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4762}{} 
\h{6}{1}{4} 
\h{5}{2}{3} 
\h{9}{3}{3} 
\h{4}{4}{7} 
\h{2}{5}{8} 
\h{7}{6}{6} 
\h{5}{7}{4} 
\h{6}{8}{2} 
\h{4}{9}{8} 
\h{1}{10}{10} 
\h{3}{11}{10} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{2}{5} 
\v{6}{1}{7} 
\v{7}{6}{6} 
\v{8}{2}{6} 
\v{9}{3}{4} 
\v{10}{1}{4} 
\v{11}{4}{6} 
\v{12}{3}{6} 
\v{13}{6}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4765}{} 
\h{8}{1}{3} 
\h{4}{2}{9} 
\h{9}{3}{3} 
\h{2}{4}{8} 
\h{7}{5}{4} 
\h{5}{6}{8} 
\h{4}{7}{4} 
\h{5}{8}{7} 
\h{6}{9}{3} 
\h{1}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{6}{2} 
\v{6}{9}{3} 
\v{7}{5}{5} 
\v{8}{1}{6} 
\v{9}{3}{6} 
\v{10}{4}{7} 
\v{11}{1}{4} 
\v{12}{3}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4768}{} 
\h{5}{1}{4} 
\h{8}{2}{5} 
\h{7}{3}{4} 
\h{2}{4}{10} 
\h{1}{5}{9} 
\h{6}{6}{5} 
\h{4}{7}{3} 
\h{3}{8}{2} 
\h{9}{9}{4} 
\h{8}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{1}{7} 
\v{6}{6}{6} 
\v{7}{3}{4} 
\v{8}{2}{8} 
\v{9}{1}{8} 
\v{10}{5}{6} 
\v{11}{3}{3} 
\v{12}{4}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4780}{} 
\h{2}{1}{10} 
\h{6}{2}{3} 
\h{7}{3}{6} 
\h{4}{4}{4} 
\h{5}{5}{5} 
\h{1}{6}{5} 
\h{3}{7}{9} 
\h{9}{8}{2} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{8} 
\v{5}{5}{6} 
\v{6}{2}{4} 
\v{7}{3}{7} 
\v{8}{4}{7} 
\v{9}{2}{6} 
\v{10}{5}{4} 
\v{11}{8}{2} 
\v{12}{1}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4782}{} 
\h{4}{1}{4} 
\h{7}{2}{2} 
\h{2}{3}{6} 
\h{6}{4}{6} 
\h{11}{5}{2} 
\h{5}{6}{5} 
\h{1}{7}{11} 
\h{9}{8}{4} 
\h{3}{9}{8} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{6}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{1}{9} 
\v{5}{6}{5} 
\v{6}{4}{8} 
\v{7}{2}{8} 
\v{8}{1}{2} 
\v{9}{2}{6} 
\v{10}{6}{6} 
\v{11}{5}{4} 
\v{12}{4}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4790}{} 
\h{2}{1}{5} 
\h{10}{2}{3} 
\h{6}{3}{5} 
\h{8}{4}{4} 
\h{9}{5}{4} 
\h{7}{6}{3} 
\h{8}{7}{3} 
\h{3}{8}{6} 
\h{1}{9}{4} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{3}{9} 
\v{7}{1}{5} 
\v{8}{4}{3} 
\v{9}{5}{3} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{4}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4800}{} 
\h{3}{1}{9} 
\h{2}{2}{8} 
\h{1}{3}{7} 
\h{5}{4}{6} 
\h{3}{5}{7} 
\h{6}{6}{7} 
\h{4}{7}{3} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{8}{10}{3} 
\h{7}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{1}{4} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{6}{2} 
\v{7}{7}{4} 
\v{8}{3}{7} 
\v{9}{9}{2} 
\v{10}{2}{3} 
\v{11}{4}{6} 
\v{12}{1}{7} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4804}{} 
\h{2}{1}{7} 
\h{5}{2}{8} 
\h{7}{3}{4} 
\h{6}{4}{4} 
\h{4}{5}{8} 
\h{1}{6}{7} 
\h{4}{7}{7} 
\h{7}{8}{6} 
\h{6}{9}{6} 
\h{3}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{5}{2} 
\v{5}{2}{11} 
\v{6}{4}{5} 
\v{7}{3}{5} 
\v{8}{6}{5} 
\v{9}{1}{9} 
\v{10}{4}{8} 
\v{11}{3}{4} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4828}{} 
\h{3}{1}{5} 
\h{7}{2}{6} 
\h{2}{3}{9} 
\h{10}{4}{3} 
\h{1}{5}{4} 
\h{6}{6}{5} 
\h{4}{7}{5} 
\h{8}{8}{4} 
\h{6}{9}{4} 
\h{9}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{5}{7} 
\v{6}{6}{3} 
\v{7}{2}{9} 
\v{8}{1}{7} 
\v{9}{7}{3} 
\v{10}{4}{5} 
\v{11}{3}{3} 
\v{12}{8}{2} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4835}{} 
\h{9}{1}{3} 
\h{8}{2}{3} 
\h{2}{3}{8} 
\h{5}{4}{8} 
\h{4}{5}{3} 
\h{5}{6}{4} 
\h{8}{7}{4} 
\h{1}{8}{10} 
\h{6}{9}{7} 
\h{3}{10}{4} 
\h{6}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{5}{7} 
\v{5}{4}{2} 
\v{6}{9}{2} 
\v{7}{5}{5} 
\v{8}{2}{5} 
\v{9}{1}{5} 
\v{10}{3}{8} 
\v{11}{2}{6} 
\v{12}{1}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4838}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{6}{3}{2} 
\h{7}{4}{4} 
\h{10}{5}{3} 
\h{5}{6}{4} 
\h{1}{7}{11} 
\h{6}{8}{7} 
\h{8}{9}{3} 
\h{3}{10}{6} 
\h{2}{11}{2} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{3}{5} 
\v{7}{1}{3} 
\v{8}{3}{6} 
\v{9}{6}{4} 
\v{10}{5}{7} 
\v{11}{4}{5} 
\v{12}{2}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4853}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{5}{3}{4} 
\h{4}{4}{2} 
\h{8}{5}{5} 
\h{7}{6}{3} 
\h{9}{7}{3} 
\h{5}{8}{6} 
\h{3}{9}{5} 
\h{7}{10}{6} 
\h{1}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{3}{5} 
\v{6}{2}{2} 
\v{7}{6}{4} 
\v{8}{5}{4} 
\v{9}{3}{4} 
\v{10}{1}{5} 
\v{11}{2}{6} 
\v{12}{7}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4866}{} 
\h{2}{1}{9} 
\h{6}{2}{7} 
\h{8}{3}{4} 
\h{1}{4}{8} 
\h{7}{5}{6} 
\h{5}{6}{5} 
\h{4}{7}{2} 
\h{8}{8}{3} 
\h{9}{9}{3} 
\h{3}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{7}{6} 
\v{5}{6}{5} 
\v{6}{2}{5} 
\v{7}{5}{7} 
\v{8}{3}{5} 
\v{9}{4}{5} 
\v{10}{6}{4} 
\v{11}{1}{7} 
\v{12}{3}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4870}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{1}{3}{9} 
\h{3}{4}{8} 
\h{7}{5}{5} 
\h{11}{6}{2} 
\h{6}{7}{3} 
\h{5}{8}{3} 
\h{3}{9}{4} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{4}{5} 
\v{4}{10}{3} 
\v{5}{8}{4} 
\v{6}{7}{4} 
\v{7}{5}{4} 
\v{8}{2}{6} 
\v{9}{7}{5} 
\v{10}{1}{2} 
\v{11}{4}{2} 
\v{12}{5}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4871}{} 
\h{6}{1}{3} 
\h{8}{2}{2} 
\h{7}{3}{5} 
\h{9}{4}{4} 
\h{2}{5}{9} 
\h{5}{6}{7} 
\h{7}{7}{6} 
\h{4}{8}{2} 
\h{5}{9}{5} 
\h{1}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{6}{3} 
\v{6}{1}{7} 
\v{7}{3}{4} 
\v{8}{2}{8} 
\v{9}{1}{3} 
\v{10}{2}{7} 
\v{11}{5}{6} 
\v{12}{3}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4872}{} 
\h{7}{1}{5} 
\h{3}{2}{7} 
\h{7}{3}{4} 
\h{2}{4}{4} 
\h{1}{5}{4} 
\h{9}{6}{4} 
\h{4}{7}{6} 
\h{8}{8}{5} 
\h{6}{9}{3} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{5}{7} 
\v{6}{4}{5} 
\v{7}{1}{2} 
\v{8}{8}{2} 
\v{9}{6}{3} 
\v{10}{2}{5} 
\v{11}{3}{8} 
\v{12}{1}{9} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4873}{} 
\h{2}{1}{10} 
\h{8}{2}{3} 
\h{4}{3}{2} 
\h{1}{4}{4} 
\h{3}{5}{7} 
\h{7}{6}{2} 
\h{8}{7}{5} 
\h{7}{8}{5} 
\h{6}{9}{5} 
\h{10}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{4}{8} 
\v{6}{3}{6} 
\v{7}{6}{2} 
\v{8}{2}{5} 
\v{9}{6}{5} 
\v{10}{5}{5} 
\v{11}{2}{7} 
\v{12}{1}{7} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4883}{} 
\h{3}{1}{6} 
\h{8}{2}{5} 
\h{2}{3}{9} 
\h{1}{4}{4} 
\h{10}{5}{3} 
\h{6}{6}{5} 
\h{4}{7}{3} 
\h{9}{8}{3} 
\h{6}{9}{4} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{6}{3} 
\v{7}{7}{3} 
\v{8}{2}{9} 
\v{9}{1}{7} 
\v{10}{5}{4} 
\v{11}{3}{3} 
\v{12}{8}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4887}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{4}{3}{4} 
\h{6}{4}{7} 
\h{3}{5}{6} 
\h{1}{6}{11} 
\h{7}{7}{3} 
\h{8}{8}{3} 
\h{9}{9}{4} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{2}{5} 
\v{8}{3}{5} 
\v{9}{5}{4} 
\v{10}{1}{6} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4890}{} 
\h{8}{1}{2} 
\h{2}{2}{7} 
\h{6}{3}{6} 
\h{5}{4}{6} 
\h{10}{5}{3} 
\h{7}{6}{5} 
\h{6}{7}{5} 
\h{3}{8}{5} 
\h{4}{9}{9} 
\h{1}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{2}{10} 
\v{3}{8}{3} 
\v{4}{9}{4} 
\v{5}{4}{8} 
\v{6}{3}{4} 
\v{7}{6}{4} 
\v{8}{1}{7} 
\v{9}{2}{9} 
\v{10}{1}{4} 
\v{11}{4}{3} 
\v{12}{3}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4898}{} 
\h{2}{1}{6} 
\h{5}{2}{5} 
\h{4}{3}{3} 
\h{5}{4}{3} 
\h{9}{5}{4} 
\h{7}{6}{5} 
\h{3}{7}{8} 
\h{10}{8}{3} 
\h{9}{9}{3} 
\h{1}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{2}{2} 
\v{6}{10}{2} 
\v{7}{3}{3} 
\v{8}{1}{3} 
\v{9}{5}{4} 
\v{10}{2}{6} 
\v{11}{7}{4} 
\v{12}{6}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4902}{} 
\h{3}{1}{7} 
\h{2}{2}{7} 
\h{5}{3}{6} 
\h{4}{4}{3} 
\h{10}{5}{2} 
\h{6}{6}{5} 
\h{8}{7}{5} 
\h{7}{8}{5} 
\h{1}{9}{7} 
\h{5}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{3}{7} 
\v{6}{6}{6} 
\v{7}{4}{4} 
\v{8}{7}{2} 
\v{9}{2}{9} 
\v{10}{1}{4} 
\v{11}{3}{3} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4903}{} 
\h{7}{1}{6} 
\h{2}{2}{9} 
\h{5}{3}{8} 
\h{4}{4}{2} 
\h{8}{5}{4} 
\h{5}{6}{5} 
\h{1}{7}{6} 
\h{6}{8}{3} 
\h{8}{9}{3} 
\h{10}{10}{2} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{3}{3} 
\v{6}{4}{4} 
\v{7}{1}{6} 
\v{8}{5}{4} 
\v{9}{8}{3} 
\v{10}{6}{4} 
\v{11}{2}{7} 
\v{12}{5}{5} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4904}{} 
\h{7}{1}{2} 
\h{8}{2}{5} 
\h{2}{3}{9} 
\h{6}{4}{7} 
\h{10}{5}{2} 
\h{9}{6}{2} 
\h{4}{7}{6} 
\h{1}{8}{4} 
\h{4}{9}{3} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{7}{2} 
\v{5}{8}{4} 
\v{6}{4}{6} 
\v{7}{1}{8} 
\v{8}{2}{9} 
\v{9}{1}{5} 
\v{10}{5}{2} 
\v{11}{3}{3} 
\v{12}{5}{5} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4907}{} 
\h{4}{1}{4} 
\h{2}{2}{5} 
\h{6}{3}{7} 
\h{1}{4}{9} 
\h{9}{5}{3} 
\h{10}{6}{3} 
\h{8}{7}{3} 
\h{3}{8}{6} 
\h{7}{9}{5} 
\h{5}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{1}{10} 
\v{5}{10}{2} 
\v{6}{3}{8} 
\v{7}{2}{7} 
\v{8}{1}{6} 
\v{9}{5}{3} 
\v{10}{4}{2} 
\v{11}{7}{3} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4917}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{1}{3}{10} 
\h{8}{4}{5} 
\h{4}{5}{5} 
\h{7}{6}{3} 
\h{8}{7}{4} 
\h{9}{8}{4} 
\h{5}{9}{6} 
\h{3}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{5}{8} 
\v{5}{9}{2} 
\v{6}{2}{8} 
\v{7}{6}{6} 
\v{8}{4}{3} 
\v{9}{5}{3} 
\v{10}{1}{5} 
\v{11}{3}{6} 
\v{12}{2}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4924}{} 
\h{2}{1}{4} 
\h{3}{2}{9} 
\h{9}{3}{4} 
\h{1}{4}{9} 
\h{8}{5}{3} 
\h{9}{6}{3} 
\h{5}{7}{6} 
\h{7}{8}{6} 
\h{3}{9}{5} 
\h{6}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{2}{7} 
\v{4}{11}{2} 
\v{5}{7}{5} 
\v{6}{1}{9} 
\v{7}{8}{3} 
\v{8}{5}{4} 
\v{9}{3}{3} 
\v{10}{4}{6} 
\v{11}{5}{2} 
\v{12}{2}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4925}{} 
\h{6}{1}{3} 
\h{7}{2}{4} 
\h{4}{3}{6} 
\h{8}{4}{5} 
\h{5}{5}{7} 
\h{2}{6}{4} 
\h{5}{7}{8} 
\h{7}{8}{2} 
\h{4}{9}{7} 
\h{1}{10}{9} 
\h{3}{11}{9} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{5}{2} 
\v{6}{1}{5} 
\v{7}{2}{6} 
\v{8}{4}{8} 
\v{9}{1}{7} 
\v{10}{3}{7} 
\v{11}{2}{7} 
\v{12}{5}{6} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4926}{} 
\h{8}{1}{4} 
\h{2}{2}{8} 
\h{7}{3}{2} 
\h{5}{4}{8} 
\h{1}{5}{7} 
\h{4}{6}{2} 
\h{7}{7}{4} 
\h{10}{8}{2} 
\h{5}{9}{4} 
\h{6}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{4}{5} 
\v{6}{6}{4} 
\v{7}{3}{4} 
\v{8}{1}{4} 
\v{9}{3}{6} 
\v{10}{2}{6} 
\v{11}{7}{4} 
\v{12}{1}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4927}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{7}{3}{5} 
\h{4}{4}{9} 
\h{1}{5}{8} 
\h{6}{6}{7} 
\h{5}{7}{5} 
\h{4}{8}{4} 
\h{5}{9}{4} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{4} 
\v{5}{7}{2} 
\v{6}{6}{6} 
\v{7}{3}{7} 
\v{8}{8}{3} 
\v{9}{5}{4} 
\v{10}{1}{6} 
\v{11}{2}{8} 
\v{12}{1}{2} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4928}{} 
\h{4}{1}{6} 
\h{2}{2}{5} 
\h{6}{3}{6} 
\h{11}{4}{2} 
\h{9}{5}{3} 
\h{3}{6}{8} 
\h{1}{7}{6} 
\h{8}{8}{2} 
\h{5}{9}{4} 
\h{8}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{1}{10} 
\v{5}{9}{3} 
\v{6}{3}{8} 
\v{7}{2}{5} 
\v{8}{8}{2} 
\v{9}{5}{4} 
\v{10}{1}{7} 
\v{11}{4}{2} 
\v{12}{3}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4929}{} 
\h{6}{1}{6} 
\h{2}{2}{9} 
\h{10}{3}{2} 
\h{5}{4}{8} 
\h{4}{5}{5} 
\h{7}{6}{4} 
\h{6}{7}{3} 
\h{1}{8}{7} 
\h{7}{9}{6} 
\h{5}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{4}{6} 
\v{6}{1}{6} 
\v{7}{6}{3} 
\v{8}{8}{2} 
\v{9}{5}{2} 
\v{10}{3}{8} 
\v{11}{2}{4} 
\v{12}{1}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4930}{} 
\h{2}{1}{6} 
\h{7}{2}{2} 
\h{8}{3}{5} 
\h{4}{4}{6} 
\h{5}{5}{7} 
\h{6}{6}{5} 
\h{1}{7}{8} 
\h{4}{8}{8} 
\h{6}{9}{4} 
\h{7}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{4} 
\v{5}{5}{7} 
\v{6}{6}{3} 
\v{7}{2}{8} 
\v{8}{1}{2} 
\v{9}{2}{5} 
\v{10}{4}{5} 
\v{11}{6}{5} 
\v{12}{5}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4931}{} 
\h{7}{1}{4} 
\h{2}{2}{6} 
\h{6}{3}{7} 
\h{1}{4}{8} 
\h{7}{5}{5} 
\h{5}{6}{5} 
\h{4}{7}{2} 
\h{5}{8}{8} 
\h{9}{9}{3} 
\h{8}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{6}{2} 
\v{6}{3}{4} 
\v{7}{1}{4} 
\v{8}{2}{8} 
\v{9}{4}{5} 
\v{10}{6}{5} 
\v{11}{1}{9} 
\v{12}{5}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4941}{} 
\h{4}{1}{5} 
\h{11}{2}{2} 
\h{5}{3}{7} 
\h{2}{4}{8} 
\h{4}{5}{4} 
\h{5}{6}{8} 
\h{6}{7}{3} 
\h{7}{8}{4} 
\h{1}{9}{7} 
\h{6}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{4} 
\v{5}{3}{3} 
\v{6}{7}{3} 
\v{7}{8}{4} 
\v{8}{5}{4} 
\v{9}{1}{6} 
\v{10}{4}{7} 
\v{11}{2}{6} 
\v{12}{3}{7} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4942}{} 
\h{2}{1}{5} 
\h{4}{2}{9} 
\h{6}{3}{5} 
\h{3}{4}{5} 
\h{7}{5}{5} 
\h{1}{6}{3} 
\h{5}{7}{4} 
\h{8}{8}{2} 
\h{11}{9}{2} 
\h{9}{10}{3} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{2}{4} 
\v{5}{7}{5} 
\v{6}{3}{8} 
\v{7}{1}{4} 
\v{8}{4}{4} 
\v{9}{7}{3} 
\v{10}{8}{4} 
\v{11}{3}{6} 
\v{12}{5}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4943}{} 
\h{6}{1}{5} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{4}{4}{6} 
\h{6}{5}{3} 
\h{2}{6}{10} 
\h{5}{7}{8} 
\h{4}{8}{4} 
\h{1}{9}{6} 
\h{3}{10}{9} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{10}{3} 
\v{4}{4}{4} 
\v{5}{7}{4} 
\v{6}{1}{4} 
\v{7}{3}{6} 
\v{8}{8}{4} 
\v{9}{5}{6} 
\v{10}{2}{2} 
\v{11}{1}{2} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4946}{} 
\h{9}{1}{2} 
\h{4}{2}{3} 
\h{6}{3}{4} 
\h{8}{4}{5} 
\h{2}{5}{10} 
\h{1}{6}{4} 
\h{3}{7}{6} 
\h{7}{8}{6} 
\h{6}{9}{6} 
\h{8}{10}{3} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{3}{6} 
\v{7}{2}{6} 
\v{8}{4}{6} 
\v{9}{1}{6} 
\v{10}{3}{8} 
\v{11}{1}{9} 
\v{12}{5}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4948}{} 
\h{5}{1}{3} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{9}{4}{4} 
\h{8}{5}{2} 
\h{1}{6}{10} 
\h{4}{7}{8} 
\h{3}{8}{6} 
\h{4}{9}{7} 
\h{6}{10}{7} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{7}{2} 
\v{5}{1}{10} 
\v{6}{10}{2} 
\v{7}{3}{8} 
\v{8}{1}{4} 
\v{9}{4}{4} 
\v{10}{2}{3} 
\v{11}{6}{3} 
\v{12}{3}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4949}{} 
\h{5}{1}{5} 
\h{2}{2}{7} 
\h{4}{3}{8} 
\h{7}{4}{6} 
\h{1}{5}{10} 
\h{6}{6}{2} 
\h{10}{7}{2} 
\h{7}{8}{4} 
\h{3}{9}{5} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{9}{4} 
\v{4}{3}{9} 
\v{5}{1}{9} 
\v{6}{6}{5} 
\v{7}{4}{4} 
\v{8}{6}{3} 
\v{9}{2}{10} 
\v{10}{1}{6} 
\v{11}{5}{3} 
\v{12}{3}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4952}{} 
\h{2}{1}{10} 
\h{6}{2}{5} 
\h{5}{3}{2} 
\h{1}{4}{5} 
\h{4}{5}{5} 
\h{8}{6}{5} 
\h{7}{7}{3} 
\h{9}{8}{2} 
\h{3}{9}{9} 
\h{10}{10}{3} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{5}{7} 
\v{5}{3}{8} 
\v{6}{2}{2} 
\v{7}{3}{4} 
\v{8}{6}{6} 
\v{9}{5}{3} 
\v{10}{7}{3} 
\v{11}{2}{6} 
\v{12}{1}{8} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4955}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{4}{3}{6} 
\h{1}{4}{4} 
\h{3}{5}{8} 
\h{6}{6}{2} 
\h{9}{7}{3} 
\h{10}{8}{3} 
\h{7}{9}{4} 
\h{4}{10}{4} 
\h{6}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{7} 
\v{5}{4}{8} 
\v{6}{6}{5} 
\v{7}{2}{7} 
\v{8}{6}{4} 
\v{9}{7}{4} 
\v{10}{3}{5} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4956}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{6}{3}{5} 
\h{5}{4}{3} 
\h{1}{5}{6} 
\h{3}{6}{9} 
\h{10}{7}{3} 
\h{4}{8}{7} 
\h{6}{9}{2} 
\h{9}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{4}{7} 
\v{6}{3}{6} 
\v{7}{5}{7} 
\v{8}{4}{5} 
\v{9}{2}{8} 
\v{10}{1}{6} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4961}{} 
\h{5}{1}{8} 
\h{2}{2}{7} 
\h{7}{3}{5} 
\h{8}{4}{5} 
\h{6}{5}{5} 
\h{10}{6}{2} 
\h{7}{7}{4} 
\h{1}{8}{4} 
\h{3}{9}{6} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{7} 
\v{6}{5}{6} 
\v{7}{3}{4} 
\v{8}{4}{8} 
\v{9}{2}{7} 
\v{10}{6}{4} 
\v{11}{5}{2} 
\v{12}{3}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4962}{} 
\h{7}{1}{6} 
\h{6}{2}{3} 
\h{10}{3}{2} 
\h{2}{4}{9} 
\h{1}{5}{9} 
\h{4}{6}{9} 
\h{3}{7}{5} 
\h{5}{8}{4} 
\h{7}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{7} 
\v{3}{7}{6} 
\v{4}{6}{4} 
\v{5}{8}{4} 
\v{6}{2}{9} 
\v{7}{1}{8} 
\v{8}{7}{5} 
\v{9}{2}{6} 
\v{10}{3}{2} 
\v{11}{4}{6} 
\v{12}{3}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4964}{} 
\h{3}{1}{9} 
\h{7}{2}{6} 
\h{2}{3}{7} 
\h{7}{4}{4} 
\h{1}{5}{5} 
\h{4}{6}{9} 
\h{3}{7}{7} 
\h{9}{8}{2} 
\h{8}{9}{4} 
\h{5}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{1}{6} 
\v{4}{6}{5} 
\v{5}{10}{3} 
\v{6}{5}{7} 
\v{7}{2}{2} 
\v{8}{9}{2} 
\v{9}{3}{5} 
\v{10}{7}{3} 
\v{11}{4}{4} 
\v{12}{1}{8} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4965}{} 
\h{6}{1}{6} 
\h{3}{2}{8} 
\h{9}{3}{4} 
\h{2}{4}{10} 
\h{8}{5}{2} 
\h{1}{6}{4} 
\h{4}{7}{5} 
\h{8}{8}{3} 
\h{7}{9}{6} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{6}{6} 
\v{6}{1}{9} 
\v{7}{9}{2} 
\v{8}{5}{3} 
\v{9}{3}{4} 
\v{10}{5}{5} 
\v{11}{2}{6} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4971}{} 
\h{2}{1}{3} 
\h{4}{2}{8} 
\h{9}{3}{4} 
\h{6}{4}{5} 
\h{9}{5}{3} 
\h{1}{6}{7} 
\h{3}{7}{7} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{2}{11} 
\v{5}{1}{9} 
\v{6}{4}{7} 
\v{7}{8}{4} 
\v{8}{6}{4} 
\v{9}{3}{2} 
\v{10}{7}{2} 
\v{11}{4}{4} 
\v{12}{2}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4993}{} 
\h{7}{1}{4} 
\h{2}{2}{7} 
\h{6}{3}{4} 
\h{5}{4}{2} 
\h{6}{5}{6} 
\h{1}{6}{10} 
\h{8}{7}{5} 
\h{3}{8}{9} 
\h{4}{9}{5} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{9}{2} 
\v{5}{4}{6} 
\v{6}{3}{2} 
\v{7}{1}{3} 
\v{8}{7}{4} 
\v{9}{2}{7} 
\v{10}{3}{9} 
\v{11}{1}{5} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4998}{} 
\h{9}{1}{4} 
\h{7}{2}{3} 
\h{5}{3}{4} 
\h{3}{4}{5} 
\h{7}{5}{5} 
\h{11}{6}{2} 
\h{4}{7}{8} 
\h{2}{8}{6} 
\h{1}{9}{5} 
\h{3}{10}{8} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{4}{6} 
\v{4}{7}{6} 
\v{5}{3}{8} 
\v{6}{9}{3} 
\v{7}{2}{3} 
\v{8}{4}{4} 
\v{9}{1}{2} 
\v{10}{2}{9} 
\v{11}{6}{4} 
\v{12}{5}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{4999}{} 
\h{2}{1}{8} 
\h{6}{2}{3} 
\h{8}{3}{4} 
\h{3}{4}{8} 
\h{10}{5}{3} 
\h{4}{6}{7} 
\h{1}{7}{6} 
\h{3}{8}{9} 
\h{5}{9}{4} 
\h{6}{10}{7} 
\h{5}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{4} 
\v{4}{6}{7} 
\v{5}{9}{2} 
\v{6}{2}{8} 
\v{7}{7}{4} 
\v{8}{3}{9} 
\v{9}{2}{7} 
\v{10}{1}{4} 
\v{11}{4}{2} 
\v{12}{3}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5017}{} 
\h{2}{1}{7} 
\h{8}{2}{3} 
\h{7}{3}{6} 
\h{3}{4}{6} 
\h{10}{5}{2} 
\h{5}{6}{6} 
\h{1}{7}{5} 
\h{8}{8}{4} 
\h{4}{9}{6} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{6}{4} 
\v{6}{7}{4} 
\v{7}{3}{9} 
\v{8}{2}{6} 
\v{9}{1}{3} 
\v{10}{5}{4} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{3}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5041}{} 
\h{2}{1}{3} 
\h{4}{2}{7} 
\h{6}{3}{7} 
\h{1}{4}{7} 
\h{3}{5}{6} 
\h{10}{6}{2} 
\h{7}{7}{4} 
\h{10}{8}{3} 
\h{9}{9}{3} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{2}{11} 
\v{5}{1}{9} 
\v{6}{3}{8} 
\v{7}{7}{5} 
\v{8}{4}{6} 
\v{9}{5}{4} 
\v{10}{6}{2} 
\v{11}{2}{5} 
\v{12}{6}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5043}{} 
\h{9}{1}{4} 
\h{3}{2}{8} 
\h{1}{3}{8} 
\h{10}{4}{2} 
\h{5}{5}{6} 
\h{4}{6}{4} 
\h{2}{7}{5} 
\h{10}{8}{3} 
\h{6}{9}{6} 
\h{5}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{5}{5} 
\v{6}{9}{3} 
\v{7}{7}{4} 
\v{8}{6}{4} 
\v{9}{1}{2} 
\v{10}{4}{4} 
\v{11}{2}{3} 
\v{12}{4}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5044}{} 
\h{3}{1}{4} 
\h{6}{2}{7} 
\h{2}{3}{9} 
\h{1}{4}{4} 
\h{9}{5}{3} 
\h{7}{6}{3} 
\h{8}{7}{3} 
\h{9}{8}{4} 
\h{4}{9}{8} 
\h{8}{10}{2} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{4}{8} 
\v{6}{2}{9} 
\v{7}{1}{5} 
\v{8}{7}{3} 
\v{9}{5}{3} 
\v{10}{6}{4} 
\v{11}{3}{4} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5045}{} 
\h{5}{1}{6} 
\h{4}{2}{6} 
\h{7}{3}{5} 
\h{6}{4}{7} 
\h{2}{5}{6} 
\h{5}{6}{8} 
\h{6}{7}{6} 
\h{7}{8}{2} 
\h{1}{9}{7} 
\h{4}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{2}{8} 
\v{5}{1}{5} 
\v{6}{4}{3} 
\v{7}{3}{5} 
\v{8}{5}{4} 
\v{9}{8}{4} 
\v{10}{2}{9} 
\v{11}{1}{9} 
\v{12}{3}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5046}{} 
\h{10}{1}{2} 
\h{5}{2}{2} 
\h{9}{3}{4} 
\h{8}{4}{3} 
\h{2}{5}{8} 
\h{1}{6}{5} 
\h{4}{7}{3} 
\h{5}{8}{4} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{2}{6} 
\v{6}{6}{4} 
\v{7}{2}{5} 
\v{8}{4}{5} 
\v{9}{3}{5} 
\v{10}{1}{4} 
\v{11}{4}{7} 
\v{12}{1}{9} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5047}{} 
\h{3}{1}{8} 
\h{9}{2}{3} 
\h{10}{3}{3} 
\h{5}{4}{7} 
\h{9}{5}{2} 
\h{4}{6}{6} 
\h{2}{7}{5} 
\h{1}{8}{7} 
\h{6}{9}{7} 
\h{5}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{4}{6} 
\v{6}{9}{3} 
\v{7}{7}{4} 
\v{8}{8}{2} 
\v{9}{2}{3} 
\v{10}{3}{3} 
\v{11}{1}{4} 
\v{12}{2}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5052}{} 
\h{11}{1}{2} 
\h{2}{2}{5} 
\h{5}{3}{5} 
\h{9}{4}{3} 
\h{4}{5}{7} 
\h{1}{6}{7} 
\h{6}{7}{4} 
\h{5}{8}{4} 
\h{7}{9}{6} 
\h{3}{10}{9} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{5}{7} 
\v{5}{3}{5} 
\v{6}{7}{4} 
\v{7}{2}{7} 
\v{8}{6}{6} 
\v{9}{4}{4} 
\v{10}{3}{4} 
\v{11}{1}{4} 
\v{12}{4}{6} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5065}{} 
\h{2}{1}{7} 
\h{7}{2}{6} 
\h{4}{3}{8} 
\h{1}{4}{7} 
\h{5}{5}{6} 
\h{4}{6}{6} 
\h{9}{7}{4} 
\h{6}{8}{5} 
\h{5}{9}{5} 
\h{8}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{3} 
\v{5}{5}{4} 
\v{6}{8}{4} 
\v{7}{2}{9} 
\v{8}{4}{6} 
\v{9}{1}{6} 
\v{10}{6}{3} 
\v{11}{5}{3} 
\v{12}{3}{7} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5066}{} 
\h{6}{1}{3} 
\h{7}{2}{3} 
\h{8}{3}{3} 
\h{5}{4}{4} 
\h{6}{5}{6} 
\h{2}{6}{8} 
\h{7}{7}{4} 
\h{4}{8}{9} 
\h{1}{9}{11} 
\h{3}{10}{10} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{5} 
\v{3}{10}{3} 
\v{4}{8}{4} 
\v{5}{4}{7} 
\v{6}{1}{4} 
\v{7}{2}{5} 
\v{8}{3}{9} 
\v{9}{1}{3} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{5}{4} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5067}{} 
\h{2}{1}{10} 
\h{7}{2}{3} 
\h{5}{3}{3} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{4}{6}{6} 
\h{1}{7}{6} 
\h{3}{8}{9} 
\h{8}{9}{5} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{6}{6} 
\v{5}{3}{7} 
\v{6}{4}{7} 
\v{7}{2}{5} 
\v{8}{3}{6} 
\v{9}{5}{7} 
\v{10}{2}{4} 
\v{11}{4}{6} 
\v{12}{1}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5069}{} 
\h{6}{1}{6} 
\h{3}{2}{6} 
\h{8}{3}{3} 
\h{10}{4}{3} 
\h{7}{5}{2} 
\h{2}{6}{10} 
\h{1}{7}{4} 
\h{4}{8}{4} 
\h{7}{9}{4} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{1}{9} 
\v{7}{5}{4} 
\v{8}{3}{5} 
\v{9}{2}{3} 
\v{10}{4}{7} 
\v{11}{3}{6} 
\v{12}{1}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5070}{} 
\h{9}{1}{3} 
\h{8}{2}{2} 
\h{3}{3}{3} 
\h{5}{4}{8} 
\h{2}{5}{9} 
\h{1}{6}{6} 
\h{4}{7}{5} 
\h{8}{8}{4} 
\h{3}{9}{8} 
\h{6}{10}{7} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{3}{6} 
\v{4}{7}{6} 
\v{5}{4}{7} 
\v{6}{3}{7} 
\v{7}{6}{6} 
\v{8}{2}{6} 
\v{9}{1}{6} 
\v{10}{2}{9} 
\v{11}{5}{4} 
\v{12}{1}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5075}{} 
\h{2}{1}{4} 
\h{9}{2}{4} 
\h{7}{3}{4} 
\h{3}{4}{9} 
\h{1}{5}{8} 
\h{8}{6}{5} 
\h{5}{7}{7} 
\h{3}{8}{4} 
\h{6}{9}{4} 
\h{8}{10}{3} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{4}{4} 
\v{4}{11}{2} 
\v{5}{7}{5} 
\v{6}{1}{8} 
\v{7}{3}{5} 
\v{8}{6}{4} 
\v{9}{2}{3} 
\v{10}{9}{2} 
\v{11}{3}{7} 
\v{12}{4}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5076}{} 
\h{6}{1}{3} 
\h{5}{2}{3} 
\h{6}{3}{5} 
\h{10}{4}{3} 
\h{2}{5}{9} 
\h{9}{6}{4} 
\h{3}{7}{4} 
\h{5}{8}{7} 
\h{1}{9}{9} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{6} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{2}{6} 
\v{6}{1}{2} 
\v{7}{7}{4} 
\v{8}{2}{10} 
\v{9}{1}{5} 
\v{10}{4}{5} 
\v{11}{3}{2} 
\v{12}{8}{2} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5081}{} 
\h{10}{1}{2} 
\h{9}{2}{4} 
\h{2}{3}{3} 
\h{4}{4}{7} 
\h{6}{5}{7} 
\h{1}{6}{7} 
\h{9}{7}{3} 
\h{3}{8}{7} 
\h{7}{9}{4} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{4}{9} 
\v{5}{3}{7} 
\v{6}{5}{6} 
\v{7}{9}{3} 
\v{8}{6}{4} 
\v{9}{2}{5} 
\v{10}{1}{7} 
\v{11}{4}{5} 
\v{12}{1}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5083}{} 
\h{3}{1}{4} 
\h{6}{2}{7} 
\h{2}{3}{9} 
\h{1}{4}{4} 
\h{9}{5}{3} 
\h{8}{6}{3} 
\h{7}{7}{3} 
\h{9}{8}{4} 
\h{4}{9}{8} 
\h{8}{10}{2} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{4}{8} 
\v{6}{2}{9} 
\v{7}{1}{6} 
\v{8}{6}{4} 
\v{9}{5}{3} 
\v{10}{7}{3} 
\v{11}{3}{3} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5084}{} 
\h{3}{1}{9} 
\h{9}{2}{2} 
\h{10}{3}{3} 
\h{9}{4}{3} 
\h{5}{5}{6} 
\h{4}{6}{6} 
\h{2}{7}{5} 
\h{1}{8}{7} 
\h{6}{9}{7} 
\h{5}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{5}{5} 
\v{6}{9}{3} 
\v{7}{7}{4} 
\v{8}{8}{2} 
\v{9}{2}{2} 
\v{10}{3}{3} 
\v{11}{2}{3} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5085}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{9}{3}{4} 
\h{8}{4}{2} 
\h{9}{5}{2} 
\h{4}{6}{2} 
\h{5}{7}{5} 
\h{1}{8}{5} 
\h{4}{9}{8} 
\h{7}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{3} 
\v{5}{7}{5} 
\v{6}{6}{2} 
\v{7}{2}{8} 
\v{8}{4}{7} 
\v{9}{3}{2} 
\v{10}{4}{3} 
\v{11}{1}{4} 
\v{12}{2}{7} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5108}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{5}{3}{4} 
\h{7}{4}{6} 
\h{1}{5}{10} 
\h{10}{6}{2} 
\h{8}{7}{3} 
\h{6}{8}{3} 
\h{4}{9}{3} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{7} 
\v{6}{8}{3} 
\v{7}{4}{5} 
\v{8}{2}{5} 
\v{9}{3}{5} 
\v{10}{1}{5} 
\v{11}{5}{2} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5114}{} 
\h{2}{1}{9} 
\h{8}{2}{2} 
\h{9}{3}{3} 
\h{4}{4}{7} 
\h{7}{5}{6} 
\h{1}{6}{9} 
\h{5}{7}{8} 
\h{3}{8}{3} 
\h{4}{9}{3} 
\h{8}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{7}{4} 
\v{6}{8}{4} 
\v{7}{5}{4} 
\v{8}{2}{8} 
\v{9}{3}{8} 
\v{10}{2}{4} 
\v{11}{1}{3} 
\v{12}{3}{7} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5115}{} 
\h{4}{1}{7} 
\h{2}{2}{5} 
\h{3}{3}{5} 
\h{5}{4}{6} 
\h{6}{5}{7} 
\h{4}{6}{8} 
\h{8}{7}{5} 
\h{3}{8}{7} 
\h{9}{9}{3} 
\h{5}{10}{5} 
\h{1}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{5} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{3}{5} 
\v{4}{1}{5} 
\v{5}{4}{6} 
\v{6}{5}{8} 
\v{7}{2}{9} 
\v{8}{3}{4} 
\v{9}{9}{3} 
\v{10}{8}{2} 
\v{11}{1}{3} 
\v{12}{6}{3} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5116}{} 
\h{2}{1}{11} 
\h{1}{2}{5} 
\h{5}{3}{5} 
\h{3}{4}{6} 
\h{7}{5}{4} 
\h{10}{6}{2} 
\h{6}{7}{5} 
\h{8}{8}{5} 
\h{7}{9}{5} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{10}{2} 
\v{5}{3}{8} 
\v{6}{2}{5} 
\v{7}{5}{4} 
\v{8}{8}{4} 
\v{9}{4}{6} 
\v{10}{3}{3} 
\v{11}{5}{2} 
\v{12}{6}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5117}{} 
\h{2}{1}{10} 
\h{4}{2}{4} 
\h{10}{3}{3} 
\h{5}{4}{6} 
\h{1}{5}{6} 
\h{3}{6}{9} 
\h{9}{7}{4} 
\h{6}{8}{4} 
\h{8}{9}{3} 
\h{5}{10}{2} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{4}{6} 
\v{6}{8}{4} 
\v{7}{5}{5} 
\v{8}{2}{7} 
\v{9}{7}{4} 
\v{10}{3}{5} 
\v{11}{4}{5} 
\v{12}{1}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5119}{} 
\h{3}{1}{5} 
\h{4}{2}{7} 
\h{10}{3}{2} 
\h{2}{4}{5} 
\h{5}{5}{4} 
\h{8}{6}{3} 
\h{1}{7}{8} 
\h{6}{8}{7} 
\h{3}{9}{9} 
\h{7}{10}{6} 
\h{6}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{1}{8} 
\v{4}{2}{11} 
\v{5}{5}{7} 
\v{6}{8}{3} 
\v{7}{4}{6} 
\v{8}{1}{5} 
\v{9}{5}{2} 
\v{10}{3}{8} 
\v{11}{2}{4} 
\v{12}{3}{6} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5122}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{5}{3}{6} 
\h{1}{4}{6} 
\h{4}{5}{6} 
\h{3}{6}{3} 
\h{9}{7}{3} 
\h{8}{8}{2} 
\h{4}{9}{5} 
\h{11}{10}{2} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{4} 
\v{5}{3}{8} 
\v{6}{6}{6} 
\v{7}{4}{7} 
\v{8}{2}{6} 
\v{9}{7}{2} 
\v{10}{5}{3} 
\v{11}{3}{7} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5126}{} 
\h{5}{1}{5} 
\h{2}{2}{9} 
\h{9}{3}{3} 
\h{8}{4}{2} 
\h{4}{5}{7} 
\h{6}{6}{7} 
\h{1}{7}{8} 
\h{5}{8}{8} 
\h{3}{9}{3} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{1}{7} 
\v{6}{6}{3} 
\v{7}{10}{2} 
\v{8}{4}{7} 
\v{9}{3}{4} 
\v{10}{1}{3} 
\v{11}{2}{3} 
\v{12}{3}{7} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5127}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{1}{3}{5} 
\h{5}{4}{4} 
\h{6}{5}{4} 
\h{3}{6}{9} 
\h{4}{7}{5} 
\h{8}{8}{3} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{4}{6} 
\v{6}{3}{2} 
\v{7}{2}{9} 
\v{8}{8}{4} 
\v{9}{4}{3} 
\v{10}{5}{4} 
\v{11}{8}{2} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5133}{} 
\h{3}{1}{10} 
\h{2}{2}{3} 
\h{4}{3}{6} 
\h{8}{4}{3} 
\h{9}{5}{3} 
\h{6}{6}{4} 
\h{7}{7}{6} 
\h{6}{8}{2} 
\h{3}{9}{8} 
\h{7}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{8} 
\v{4}{3}{10} 
\v{5}{2}{9} 
\v{6}{6}{2} 
\v{7}{7}{3} 
\v{8}{4}{4} 
\v{9}{5}{7} 
\v{10}{3}{3} 
\v{11}{4}{5} 
\v{12}{5}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5135}{} 
\h{2}{1}{7} 
\h{7}{2}{4} 
\h{5}{3}{5} 
\h{3}{4}{5} 
\h{7}{5}{5} 
\h{4}{6}{7} 
\h{6}{7}{7} 
\h{5}{8}{7} 
\h{3}{9}{6} 
\h{8}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{4}{5} 
\v{4}{6}{7} 
\v{5}{3}{5} 
\v{6}{7}{4} 
\v{7}{2}{3} 
\v{8}{4}{6} 
\v{9}{1}{8} 
\v{10}{3}{9} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5141}{} 
\h{6}{1}{5} 
\h{3}{2}{6} 
\h{2}{3}{3} 
\h{10}{4}{3} 
\h{4}{5}{8} 
\h{7}{6}{4} 
\h{8}{7}{5} 
\h{7}{8}{3} 
\h{1}{9}{5} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{5}{8} 
\v{5}{3}{7} 
\v{6}{1}{8} 
\v{7}{6}{2} 
\v{8}{7}{4} 
\v{9}{2}{10} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{5}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5143}{} 
\h{6}{1}{6} 
\h{2}{2}{9} 
\h{7}{3}{6} 
\h{1}{4}{11} 
\h{5}{5}{3} 
\h{7}{6}{2} 
\h{8}{7}{5} 
\h{4}{8}{2} 
\h{5}{9}{5} 
\h{9}{10}{2} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{5}{4} 
\v{6}{1}{7} 
\v{7}{3}{3} 
\v{8}{5}{2} 
\v{9}{6}{4} 
\v{10}{9}{2} 
\v{11}{2}{8} 
\v{12}{1}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5146}{} 
\h{4}{1}{3} 
\h{5}{2}{6} 
\h{2}{3}{5} 
\h{9}{4}{3} 
\h{8}{5}{2} 
\h{4}{6}{7} 
\h{9}{7}{4} 
\h{1}{8}{9} 
\h{3}{9}{9} 
\h{6}{10}{7} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{1}{5} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{1}{2} 
\v{8}{5}{6} 
\v{9}{4}{3} 
\v{10}{5}{3} 
\v{11}{2}{4} 
\v{12}{4}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5152}{} 
\h{2}{1}{8} 
\h{4}{2}{5} 
\h{8}{3}{3} 
\h{10}{4}{3} 
\h{6}{5}{3} 
\h{7}{6}{5} 
\h{5}{7}{3} 
\h{1}{8}{6} 
\h{3}{9}{10} 
\h{4}{10}{7} 
\h{6}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{8} 
\v{5}{7}{5} 
\v{6}{5}{6} 
\v{7}{6}{2} 
\v{8}{3}{4} 
\v{9}{2}{3} 
\v{10}{1}{3} 
\v{11}{3}{7} 
\v{12}{6}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5154}{} 
\h{8}{1}{5} 
\h{4}{2}{6} 
\h{5}{3}{6} 
\h{3}{4}{6} 
\h{6}{5}{4} 
\h{8}{6}{4} 
\h{9}{7}{4} 
\h{2}{8}{9} 
\h{1}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{8}{3} 
\v{3}{4}{8} 
\v{4}{2}{8} 
\v{5}{3}{10} 
\v{6}{5}{6} 
\v{7}{9}{3} 
\v{8}{1}{5} 
\v{9}{4}{3} 
\v{10}{2}{3} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5159}{} 
\h{2}{1}{6} 
\h{3}{2}{8} 
\h{1}{3}{4} 
\h{7}{4}{3} 
\h{8}{5}{5} 
\h{3}{6}{9} 
\h{6}{7}{4} 
\h{9}{8}{4} 
\h{4}{9}{7} 
\h{7}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{2}{4} 
\v{4}{9}{4} 
\v{5}{3}{8} 
\v{6}{7}{5} 
\v{7}{4}{6} 
\v{8}{1}{4} 
\v{9}{8}{3} 
\v{10}{4}{3} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5160}{} 
\h{3}{1}{8} 
\h{2}{2}{4} 
\h{5}{3}{5} 
\h{4}{4}{5} 
\h{7}{5}{4} 
\h{8}{6}{4} 
\h{4}{7}{6} 
\h{9}{8}{4} 
\h{3}{9}{9} 
\h{7}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{8} 
\v{4}{4}{3} 
\v{5}{3}{10} 
\v{6}{2}{9} 
\v{7}{5}{5} 
\v{8}{6}{6} 
\v{9}{4}{4} 
\v{10}{3}{4} 
\v{11}{1}{4} 
\v{12}{6}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5161}{} 
\h{4}{1}{7} 
\h{5}{2}{7} 
\h{2}{3}{6} 
\h{4}{4}{6} 
\h{3}{5}{10} 
\h{9}{6}{2} 
\h{7}{7}{3} 
\h{8}{8}{4} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{1}{3} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{7}{4} 
\v{8}{3}{5} 
\v{9}{6}{3} 
\v{10}{4}{3} 
\v{11}{1}{5} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5164}{} 
\h{10}{1}{3} 
\h{2}{2}{5} 
\h{6}{3}{5} 
\h{4}{4}{3} 
\h{8}{5}{4} 
\h{9}{6}{4} 
\h{6}{7}{4} 
\h{8}{8}{3} 
\h{1}{9}{8} 
\h{3}{10}{2} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{3}{4} 
\v{7}{2}{2} 
\v{8}{5}{3} 
\v{9}{6}{3} 
\v{10}{1}{6} 
\v{11}{3}{5} 
\v{12}{5}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5165}{} 
\h{8}{1}{4} 
\h{6}{2}{5} 
\h{7}{3}{2} 
\h{3}{4}{5} 
\h{7}{5}{3} 
\h{4}{6}{9} 
\h{2}{7}{7} 
\h{6}{8}{6} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{4}{7} 
\v{4}{6}{7} 
\v{5}{10}{2} 
\v{6}{2}{6} 
\v{7}{3}{2} 
\v{8}{1}{3} 
\v{9}{3}{4} 
\v{10}{5}{6} 
\v{11}{2}{7} 
\v{12}{1}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5170}{} 
\h{4}{1}{5} 
\h{2}{2}{4} 
\h{5}{3}{7} 
\h{4}{4}{4} 
\h{7}{5}{3} 
\h{9}{6}{4} 
\h{6}{7}{2} 
\h{7}{8}{5} 
\h{3}{9}{8} 
\h{10}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{1}{3} 
\v{5}{3}{8} 
\v{6}{2}{5} 
\v{7}{5}{3} 
\v{8}{4}{3} 
\v{9}{1}{5} 
\v{10}{5}{5} 
\v{11}{9}{3} 
\v{12}{3}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5186}{} 
\h{7}{1}{5} 
\h{6}{2}{5} 
\h{2}{3}{6} 
\h{5}{4}{5} 
\h{3}{5}{3} 
\h{4}{6}{9} 
\h{1}{7}{8} 
\h{8}{8}{2} 
\h{7}{9}{4} 
\h{5}{10}{7} 
\h{2}{11}{7} 
\h{3}{12}{10} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{5}{7} 
\v{4}{6}{7} 
\v{5}{4}{6} 
\v{6}{2}{3} 
\v{7}{1}{8} 
\v{8}{3}{5} 
\v{9}{7}{4} 
\v{10}{4}{4} 
\v{11}{2}{7} 
\v{12}{1}{9} 
\v{13}{6}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5190}{} 
\h{2}{1}{4} 
\h{5}{2}{8} 
\h{4}{3}{5} 
\h{8}{4}{3} 
\h{10}{5}{2} 
\h{1}{6}{10} 
\h{6}{7}{7} 
\h{7}{8}{2} 
\h{5}{9}{3} 
\h{7}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{2}{7} 
\v{6}{1}{6} 
\v{7}{8}{2} 
\v{8}{4}{5} 
\v{9}{3}{5} 
\v{10}{5}{6} 
\v{11}{4}{2} 
\v{12}{5}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5196}{} 
\h{4}{1}{8} 
\h{3}{2}{4} 
\h{10}{3}{3} 
\h{5}{4}{7} 
\h{4}{5}{4} 
\h{2}{6}{5} 
\h{9}{7}{2} 
\h{6}{8}{4} 
\h{9}{9}{4} 
\h{3}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{2}{8} 
\v{4}{1}{4} 
\v{5}{4}{9} 
\v{6}{8}{3} 
\v{7}{2}{4} 
\v{8}{5}{5} 
\v{9}{7}{2} 
\v{10}{3}{5} 
\v{11}{7}{5} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5207}{} 
\h{2}{1}{7} 
\h{4}{2}{9} 
\h{1}{3}{5} 
\h{5}{4}{7} 
\h{8}{5}{5} 
\h{4}{6}{7} 
\h{7}{7}{5} 
\h{6}{8}{4} 
\h{7}{9}{4} 
\h{3}{10}{6} 
\h{8}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{4} 
\v{5}{4}{8} 
\v{6}{3}{5} 
\v{7}{7}{2} 
\v{8}{5}{6} 
\v{9}{1}{9} 
\v{10}{8}{3} 
\v{11}{6}{3} 
\v{12}{4}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5214}{} 
\h{3}{1}{8} 
\h{9}{2}{4} 
\h{5}{3}{7} 
\h{2}{4}{6} 
\h{6}{5}{4} 
\h{4}{6}{5} 
\h{7}{7}{6} 
\h{6}{8}{5} 
\h{1}{9}{7} 
\h{3}{10}{9} 
\h{2}{11}{5} 
\h{4}{12}{6} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{1}{9} 
\v{4}{6}{6} 
\v{5}{3}{10} 
\v{6}{5}{3} 
\v{7}{7}{4} 
\v{8}{4}{5} 
\v{9}{2}{4} 
\v{10}{5}{7} 
\v{11}{1}{7} 
\v{12}{3}{7} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5217}{} 
\h{3}{1}{6} 
\h{7}{2}{4} 
\h{2}{3}{8} 
\h{4}{4}{9} 
\h{3}{5}{5} 
\h{7}{6}{5} 
\h{1}{7}{5} 
\h{5}{8}{6} 
\h{9}{9}{4} 
\h{8}{10}{2} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{1}{4} 
\v{4}{4}{7} 
\v{5}{8}{5} 
\v{6}{7}{5} 
\v{7}{2}{4} 
\v{8}{5}{5} 
\v{9}{1}{8} 
\v{10}{3}{7} 
\v{11}{2}{6} 
\v{12}{6}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5238}{} 
\h{5}{1}{8} 
\h{2}{2}{10} 
\h{7}{3}{6} 
\h{4}{4}{6} 
\h{8}{5}{3} 
\h{6}{6}{3} 
\h{7}{7}{5} 
\h{5}{8}{3} 
\h{3}{9}{7} 
\h{4}{10}{7} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{4}{6} 
\v{5}{1}{7} 
\v{6}{6}{5} 
\v{7}{3}{4} 
\v{8}{5}{3} 
\v{9}{6}{6} 
\v{10}{4}{5} 
\v{11}{5}{5} 
\v{12}{2}{5} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5239}{} 
\h{8}{1}{4} 
\h{2}{2}{8} 
\h{4}{3}{9} 
\h{1}{4}{8} 
\h{8}{5}{3} 
\h{6}{6}{7} 
\h{5}{7}{2} 
\h{6}{8}{3} 
\h{3}{9}{4} 
\h{10}{10}{2} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{7}{5} 
\v{6}{6}{2} 
\v{7}{7}{2} 
\v{8}{1}{4} 
\v{9}{4}{4} 
\v{10}{2}{8} 
\v{11}{5}{6} 
\v{12}{1}{9} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5245}{} 
\h{7}{1}{6} 
\h{2}{2}{4} 
\h{5}{3}{7} 
\h{9}{4}{4} 
\h{8}{5}{2} 
\h{3}{6}{8} 
\h{6}{7}{6} 
\h{2}{8}{7} 
\h{4}{9}{7} 
\h{7}{10}{3} 
\h{1}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{6} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{3}{8} 
\v{6}{2}{5} 
\v{7}{1}{9} 
\v{8}{5}{7} 
\v{9}{4}{4} 
\v{10}{5}{5} 
\v{11}{6}{3} 
\v{12}{3}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5246}{} 
\h{2}{1}{6} 
\h{7}{2}{3} 
\h{8}{3}{5} 
\h{6}{4}{5} 
\h{3}{5}{7} 
\h{5}{6}{7} 
\h{1}{7}{8} 
\h{7}{8}{4} 
\h{3}{9}{9} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{4} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{4}{7} 
\v{7}{2}{6} 
\v{8}{1}{2} 
\v{9}{7}{5} 
\v{10}{2}{3} 
\v{11}{4}{4} 
\v{12}{6}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5255}{} 
\h{3}{1}{8} 
\h{8}{2}{5} 
\h{5}{3}{4} 
\h{2}{4}{8} 
\h{1}{5}{6} 
\h{5}{6}{3} 
\h{6}{7}{7} 
\h{7}{8}{5} 
\h{4}{9}{7} 
\h{9}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{9}{4} 
\v{5}{3}{3} 
\v{6}{7}{4} 
\v{7}{5}{3} 
\v{8}{2}{4} 
\v{9}{3}{7} 
\v{10}{4}{8} 
\v{11}{1}{8} 
\v{12}{8}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5256}{} 
\h{7}{1}{4} 
\h{4}{2}{5} 
\h{6}{3}{4} 
\h{2}{4}{6} 
\h{5}{5}{7} 
\h{4}{6}{7} 
\h{7}{7}{3} 
\h{8}{8}{5} 
\h{1}{9}{11} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{5}{7} 
\v{6}{3}{7} 
\v{7}{1}{6} 
\v{8}{4}{4} 
\v{9}{2}{9} 
\v{10}{3}{4} 
\v{11}{1}{5} 
\v{12}{5}{4} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5263}{} 
\h{2}{1}{8} 
\h{5}{2}{7} 
\h{10}{3}{3} 
\h{3}{4}{8} 
\h{4}{5}{5} 
\h{7}{6}{5} 
\h{6}{7}{5} 
\h{1}{8}{7} 
\h{7}{9}{6} 
\h{5}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{5}{6} 
\v{5}{2}{8} 
\v{6}{7}{5} 
\v{7}{6}{3} 
\v{8}{8}{3} 
\v{9}{5}{5} 
\v{10}{1}{2} 
\v{11}{4}{3} 
\v{12}{2}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5277}{} 
\h{3}{1}{4} 
\h{5}{2}{5} 
\h{8}{3}{4} 
\h{4}{4}{7} 
\h{10}{5}{3} 
\h{2}{6}{7} 
\h{6}{7}{6} 
\h{9}{8}{4} 
\h{5}{9}{6} 
\h{1}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{2}{7} 
\v{6}{7}{5} 
\v{7}{1}{9} 
\v{8}{3}{8} 
\v{9}{6}{2} 
\v{10}{2}{3} 
\v{11}{4}{5} 
\v{12}{3}{4} 
\v{13}{5}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5288}{} 
\h{10}{1}{2} 
\h{4}{2}{7} 
\h{2}{3}{7} 
\h{8}{4}{4} 
\h{10}{5}{3} 
\h{6}{6}{5} 
\h{4}{7}{5} 
\h{5}{8}{2} 
\h{1}{9}{5} 
\h{5}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{8}{2} 
\v{6}{6}{3} 
\v{7}{8}{4} 
\v{8}{4}{7} 
\v{9}{3}{4} 
\v{10}{1}{4} 
\v{11}{2}{4} 
\v{12}{1}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5293}{} 
\h{3}{1}{6} 
\h{5}{2}{7} 
\h{4}{3}{7} 
\h{2}{4}{5} 
\h{8}{5}{5} 
\h{1}{6}{9} 
\h{9}{7}{3} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{5}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{8} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{5}{5} 
\v{9}{1}{6} 
\v{10}{6}{2} 
\v{11}{3}{6} 
\v{12}{2}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5297}{} 
\h{2}{1}{5} 
\h{9}{2}{3} 
\h{5}{3}{6} 
\h{3}{4}{3} 
\h{10}{5}{3} 
\h{8}{6}{4} 
\h{4}{7}{5} 
\h{8}{8}{2} 
\h{7}{9}{6} 
\h{1}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{4}{7} 
\v{7}{1}{8} 
\v{8}{6}{2} 
\v{9}{2}{5} 
\v{10}{5}{3} 
\v{11}{3}{9} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5298}{} 
\h{3}{1}{6} 
\h{2}{2}{6} 
\h{4}{3}{8} 
\h{7}{4}{6} 
\h{4}{5}{5} 
\h{6}{6}{5} 
\h{10}{7}{2} 
\h{7}{8}{4} 
\h{1}{9}{9} 
\h{5}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{3}{2} 
\v{5}{10}{3} 
\v{6}{6}{6} 
\v{7}{4}{4} 
\v{8}{2}{9} 
\v{9}{1}{4} 
\v{10}{7}{2} 
\v{11}{6}{2} 
\v{12}{3}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5337}{} 
\h{3}{1}{10} 
\h{2}{2}{5} 
\h{6}{3}{5} 
\h{1}{4}{9} 
\h{5}{5}{8} 
\h{9}{6}{3} 
\h{8}{7}{3} 
\h{4}{8}{5} 
\h{7}{9}{5} 
\h{6}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{1}{11} 
\v{4}{8}{5} 
\v{5}{5}{6} 
\v{6}{3}{7} 
\v{7}{2}{7} 
\v{8}{7}{5} 
\v{9}{6}{2} 
\v{10}{4}{6} 
\v{11}{3}{4} 
\v{12}{6}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5345}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{1}{3}{11} 
\h{5}{4}{5} 
\h{8}{5}{5} 
\h{7}{6}{5} 
\h{3}{7}{6} 
\h{8}{8}{3} 
\h{6}{9}{4} 
\h{5}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{4}{6} 
\v{6}{9}{3} 
\v{7}{6}{5} 
\v{8}{5}{3} 
\v{9}{7}{3} 
\v{10}{4}{5} 
\v{11}{1}{7} 
\v{12}{3}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5346}{} 
\h{2}{1}{2} 
\h{7}{2}{4} 
\h{3}{3}{5} 
\h{6}{4}{7} 
\h{5}{5}{7} 
\h{9}{6}{4} 
\h{7}{7}{3} 
\h{8}{8}{3} 
\h{1}{9}{5} 
\h{9}{10}{3} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{1}{10} 
\v{5}{5}{7} 
\v{6}{4}{5} 
\v{7}{2}{5} 
\v{8}{3}{5} 
\v{9}{6}{4} 
\v{10}{7}{4} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5347}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{9}{3}{3} 
\h{7}{4}{4} 
\h{4}{5}{4} 
\h{1}{6}{9} 
\h{5}{7}{8} 
\h{3}{8}{3} 
\h{9}{9}{2} 
\h{4}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{5} 
\v{5}{7}{4} 
\v{6}{8}{4} 
\v{7}{4}{6} 
\v{8}{5}{6} 
\v{9}{3}{6} 
\v{10}{2}{4} 
\v{11}{4}{5} 
\v{12}{1}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5348}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{10}{3}{3} 
\h{1}{4}{10} 
\h{4}{5}{2} 
\h{5}{6}{2} 
\h{6}{7}{6} 
\h{3}{8}{5} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{5}{2} 
\v{7}{6}{4} 
\v{8}{8}{3} 
\v{9}{2}{7} 
\v{10}{3}{7} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5372}{} 
\h{3}{1}{8} 
\h{6}{2}{6} 
\h{11}{3}{2} 
\h{4}{4}{8} 
\h{5}{5}{5} 
\h{2}{6}{6} 
\h{7}{7}{6} 
\h{3}{8}{6} 
\h{1}{9}{7} 
\h{6}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{7} 
\v{4}{4}{9} 
\v{5}{5}{6} 
\v{6}{2}{8} 
\v{7}{7}{5} 
\v{8}{6}{3} 
\v{9}{8}{3} 
\v{10}{5}{5} 
\v{11}{1}{2} 
\v{12}{2}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5373}{} 
\h{9}{1}{4} 
\h{3}{2}{8} 
\h{8}{3}{5} 
\h{1}{4}{9} 
\h{2}{5}{5} 
\h{5}{6}{6} 
\h{4}{7}{5} 
\h{6}{8}{6} 
\h{5}{9}{5} 
\h{8}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{5}{7} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{6}{3} 
\v{6}{8}{4} 
\v{7}{5}{6} 
\v{8}{3}{7} 
\v{9}{1}{6} 
\v{10}{4}{5} 
\v{11}{2}{4} 
\v{12}{8}{2} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5396}{} 
\h{4}{1}{7} 
\h{7}{2}{6} 
\h{5}{3}{4} 
\h{4}{4}{4} 
\h{7}{5}{3} 
\h{2}{6}{10} 
\h{11}{7}{2} 
\h{9}{8}{3} 
\h{1}{9}{5} 
\h{5}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{1}{3} 
\v{5}{3}{7} 
\v{6}{9}{3} 
\v{7}{2}{3} 
\v{8}{4}{6} 
\v{9}{3}{5} 
\v{10}{5}{6} 
\v{11}{1}{6} 
\v{12}{6}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5397}{} 
\h{9}{1}{3} 
\h{2}{2}{8} 
\h{5}{3}{8} 
\h{3}{4}{8} 
\h{2}{5}{7} 
\h{4}{6}{6} 
\h{7}{7}{5} 
\h{1}{8}{7} 
\h{7}{9}{4} 
\h{6}{10}{7} 
\h{5}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{3} 
\v{3}{4}{8} 
\v{4}{6}{7} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{7}{2} 
\v{8}{8}{3} 
\v{9}{1}{4} 
\v{10}{2}{4} 
\v{11}{4}{5} 
\v{12}{1}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5400}{} 
\h{3}{1}{8} 
\h{9}{2}{3} 
\h{4}{3}{7} 
\h{7}{4}{3} 
\h{2}{5}{7} 
\h{6}{6}{7} 
\h{5}{7}{3} 
\h{1}{8}{11} 
\h{7}{9}{6} 
\h{3}{10}{5} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{6} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{7}{5} 
\v{6}{6}{5} 
\v{7}{4}{5} 
\v{8}{7}{3} 
\v{9}{2}{3} 
\v{10}{4}{8} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5402}{} 
\h{2}{1}{6} 
\h{6}{2}{4} 
\h{3}{3}{6} 
\h{5}{4}{7} 
\h{4}{5}{7} 
\h{7}{6}{6} 
\h{6}{7}{6} 
\h{3}{8}{7} 
\h{8}{9}{5} 
\h{5}{10}{6} 
\h{1}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{3}{5} 
\v{4}{5}{8} 
\v{5}{4}{6} 
\v{6}{2}{5} 
\v{7}{6}{5} 
\v{8}{1}{8} 
\v{9}{3}{9} 
\v{10}{2}{6} 
\v{11}{5}{5} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5408}{} 
\h{7}{1}{6} 
\h{2}{2}{10} 
\h{10}{3}{3} 
\h{5}{4}{6} 
\h{6}{5}{6} 
\h{4}{6}{4} 
\h{5}{7}{5} 
\h{3}{8}{4} 
\h{4}{9}{5} 
\h{6}{10}{5} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{6}{3} 
\v{5}{4}{3} 
\v{6}{5}{5} 
\v{7}{1}{7} 
\v{8}{6}{5} 
\v{9}{9}{3} 
\v{10}{3}{4} 
\v{11}{4}{6} 
\v{12}{2}{3} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5409}{} 
\h{2}{1}{10} 
\h{1}{2}{5} 
\h{5}{3}{5} 
\h{3}{4}{4} 
\h{6}{5}{2} 
\h{11}{6}{2} 
\h{9}{7}{3} 
\h{4}{8}{7} 
\h{7}{9}{3} 
\h{9}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{8}{4} 
\v{5}{3}{8} 
\v{6}{2}{3} 
\v{7}{4}{5} 
\v{8}{5}{7} 
\v{9}{7}{3} 
\v{10}{3}{6} 
\v{11}{6}{2} 
\v{12}{1}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5417}{} 
\h{2}{1}{9} 
\h{6}{2}{7} 
\h{5}{3}{5} 
\h{8}{4}{4} 
\h{7}{5}{4} 
\h{1}{6}{8} 
\h{8}{7}{5} 
\h{6}{8}{4} 
\h{4}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{8} 
\v{6}{2}{6} 
\v{7}{5}{5} 
\v{8}{4}{3} 
\v{9}{6}{3} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{4}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5420}{} 
\h{8}{1}{4} 
\h{2}{2}{8} 
\h{6}{3}{5} 
\h{9}{4}{4} 
\h{1}{5}{9} 
\h{7}{6}{5} 
\h{5}{7}{3} 
\h{6}{8}{7} 
\h{4}{9}{5} 
\h{7}{10}{4} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{7}{4} 
\v{6}{3}{5} 
\v{7}{6}{4} 
\v{8}{1}{6} 
\v{9}{4}{5} 
\v{10}{2}{3} 
\v{11}{3}{7} 
\v{12}{1}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5424}{} 
\h{6}{1}{3} 
\h{8}{2}{2} 
\h{2}{3}{7} 
\h{4}{4}{8} 
\h{3}{5}{4} 
\h{6}{6}{4} 
\h{7}{7}{6} 
\h{5}{8}{6} 
\h{8}{9}{4} 
\h{1}{10}{10} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{8}{4} 
\v{6}{1}{5} 
\v{7}{5}{2} 
\v{8}{2}{7} 
\v{9}{1}{2} 
\v{10}{2}{4} 
\v{11}{8}{2} 
\v{12}{4}{5} 
\v{13}{7}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5425}{} 
\h{2}{1}{6} 
\h{7}{2}{4} 
\h{4}{3}{4} 
\h{6}{4}{6} 
\h{3}{5}{7} 
\h{9}{6}{2} 
\h{1}{7}{3} 
\h{10}{8}{3} 
\h{7}{9}{5} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{8} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{3}{4} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{2}{7} 
\v{8}{1}{2} 
\v{9}{6}{4} 
\v{10}{5}{3} 
\v{11}{2}{4} 
\v{12}{4}{5} 
\v{13}{8}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5428}{} 
\h{2}{1}{6} 
\h{6}{2}{7} 
\h{5}{3}{2} 
\h{1}{4}{9} 
\h{9}{5}{3} 
\h{6}{6}{4} 
\h{8}{7}{5} 
\h{3}{8}{9} 
\h{7}{9}{4} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{10}{2} 
\v{5}{3}{8} 
\v{6}{2}{4} 
\v{7}{3}{6} 
\v{8}{1}{6} 
\v{9}{5}{5} 
\v{10}{4}{2} 
\v{11}{9}{3} 
\v{12}{5}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5429}{} 
\h{2}{1}{7} 
\h{8}{2}{3} 
\h{4}{3}{5} 
\h{7}{4}{3} 
\h{8}{5}{5} 
\h{6}{6}{4} 
\h{1}{7}{11} 
\h{7}{8}{6} 
\h{3}{9}{8} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{4}{4} 
\v{8}{2}{3} 
\v{9}{1}{2} 
\v{10}{4}{2} 
\v{11}{2}{7} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5431}{} 
\h{7}{1}{4} 
\h{6}{2}{2} 
\h{2}{3}{5} 
\h{4}{4}{9} 
\h{1}{5}{11} 
\h{10}{6}{3} 
\h{6}{7}{5} 
\h{3}{8}{7} 
\h{5}{9}{4} 
\h{8}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{9}{3} 
\v{6}{2}{5} 
\v{7}{1}{2} 
\v{8}{2}{8} 
\v{9}{9}{2} 
\v{10}{6}{2} 
\v{11}{1}{6} 
\v{12}{5}{5} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5442}{} 
\h{8}{1}{4} 
\h{6}{2}{4} 
\h{3}{3}{8} 
\h{9}{4}{4} 
\h{2}{5}{10} 
\h{8}{6}{2} 
\h{1}{7}{4} 
\h{4}{8}{5} 
\h{7}{9}{6} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{2}{8} 
\v{7}{9}{2} 
\v{8}{1}{5} 
\v{9}{4}{4} 
\v{10}{2}{4} 
\v{11}{3}{7} 
\v{12}{1}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5443}{} 
\h{6}{1}{5} 
\h{9}{2}{4} 
\h{7}{3}{3} 
\h{2}{4}{10} 
\h{11}{5}{2} 
\h{9}{6}{3} 
\h{4}{7}{4} 
\h{1}{8}{5} 
\h{5}{9}{5} 
\h{4}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{7}{3} 
\v{5}{9}{3} 
\v{6}{1}{7} 
\v{7}{3}{7} 
\v{8}{7}{4} 
\v{9}{2}{4} 
\v{10}{3}{6} 
\v{11}{1}{4} 
\v{12}{4}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5447}{} 
\h{8}{1}{4} 
\h{9}{2}{4} 
\h{3}{3}{8} 
\h{2}{4}{6} 
\h{4}{5}{8} 
\h{3}{6}{7} 
\h{1}{7}{5} 
\h{7}{8}{4} 
\h{5}{9}{5} 
\h{7}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{3}{3} 
\v{4}{5}{6} 
\v{5}{9}{4} 
\v{6}{7}{5} 
\v{7}{8}{2} 
\v{8}{1}{3} 
\v{9}{2}{9} 
\v{10}{6}{3} 
\v{11}{3}{5} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5449}{} 
\h{2}{1}{5} 
\h{6}{2}{2} 
\h{7}{3}{6} 
\h{5}{4}{5} 
\h{8}{5}{4} 
\h{4}{6}{5} 
\h{6}{7}{4} 
\h{1}{8}{10} 
\h{9}{9}{3} 
\h{3}{10}{10} 
\h{2}{11}{3} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{6}{6} 
\v{5}{4}{7} 
\v{6}{2}{5} 
\v{7}{1}{2} 
\v{8}{2}{3} 
\v{9}{6}{3} 
\v{10}{4}{3} 
\v{11}{8}{4} 
\v{12}{5}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5450}{} 
\h{3}{1}{8} 
\h{9}{2}{4} 
\h{1}{3}{11} 
\h{5}{4}{8} 
\h{4}{5}{6} 
\h{6}{6}{5} 
\h{5}{7}{5} 
\h{2}{8}{6} 
\h{7}{9}{5} 
\h{6}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{4}{3} 
\v{6}{6}{4} 
\v{7}{9}{3} 
\v{8}{8}{3} 
\v{9}{2}{8} 
\v{10}{5}{2} 
\v{11}{1}{5} 
\v{12}{3}{6} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5451}{} 
\h{3}{1}{9} 
\h{10}{2}{3} 
\h{2}{3}{3} 
\h{7}{4}{4} 
\h{4}{5}{4} 
\h{6}{6}{6} 
\h{1}{7}{8} 
\h{7}{8}{3} 
\h{8}{9}{3} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{1}{11} 
\v{4}{5}{8} 
\v{5}{3}{7} 
\v{6}{6}{5} 
\v{7}{4}{4} 
\v{8}{5}{4} 
\v{9}{7}{5} 
\v{10}{2}{6} 
\v{11}{4}{5} 
\v{12}{1}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5452}{} 
\h{6}{1}{5} 
\h{3}{2}{6} 
\h{2}{3}{6} 
\h{5}{4}{5} 
\h{9}{5}{3} 
\h{11}{6}{2} 
\h{4}{7}{8} 
\h{7}{8}{6} 
\h{6}{9}{4} 
\h{3}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{8} 
\v{4}{7}{6} 
\v{5}{4}{7} 
\v{6}{1}{8} 
\v{7}{8}{4} 
\v{8}{3}{7} 
\v{9}{2}{3} 
\v{10}{4}{5} 
\v{11}{1}{5} 
\v{12}{5}{2} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5463}{} 
\h{5}{1}{4} 
\h{2}{2}{4} 
\h{5}{3}{3} 
\h{7}{4}{5} 
\h{6}{5}{5} 
\h{10}{6}{3} 
\h{9}{7}{3} 
\h{7}{8}{4} 
\h{1}{9}{9} 
\h{4}{10}{9} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{1}{2} 
\v{6}{2}{3} 
\v{7}{4}{4} 
\v{8}{3}{8} 
\v{9}{1}{6} 
\v{10}{6}{3} 
\v{11}{5}{3} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5471}{} 
\h{3}{1}{8} 
\h{10}{2}{2} 
\h{4}{3}{9} 
\h{2}{4}{4} 
\h{3}{5}{4} 
\h{9}{6}{2} 
\h{5}{7}{5} 
\h{8}{8}{4} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{1}{4} 
\v{4}{3}{9} 
\v{5}{7}{6} 
\v{6}{4}{6} 
\v{7}{5}{6} 
\v{8}{8}{4} 
\v{9}{6}{3} 
\v{10}{2}{5} 
\v{11}{1}{5} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5486}{} 
\h{5}{1}{7} 
\h{2}{2}{7} 
\h{7}{3}{6} 
\h{6}{4}{4} 
\h{1}{5}{10} 
\h{4}{6}{8} 
\h{3}{7}{5} 
\h{4}{8}{7} 
\h{5}{9}{5} 
\h{6}{10}{7} 
\h{7}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{6}{2} 
\v{5}{1}{8} 
\v{6}{4}{6} 
\v{7}{3}{8} 
\v{8}{7}{5} 
\v{9}{2}{9} 
\v{10}{4}{5} 
\v{11}{5}{3} 
\v{12}{1}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5491}{} 
\h{6}{1}{4} 
\h{8}{2}{3} 
\h{3}{3}{10} 
\h{2}{4}{10} 
\h{1}{5}{4} 
\h{4}{6}{6} 
\h{5}{7}{6} 
\h{7}{8}{2} 
\h{8}{9}{5} 
\h{3}{10}{9} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{3}{7} 
\v{4}{6}{7} 
\v{5}{5}{2} 
\v{6}{1}{10} 
\v{7}{8}{4} 
\v{8}{2}{7} 
\v{9}{8}{3} 
\v{10}{1}{5} 
\v{11}{2}{5} 
\v{12}{4}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5495}{} 
\h{5}{1}{5} 
\h{6}{2}{7} 
\h{2}{3}{10} 
\h{5}{4}{8} 
\h{1}{5}{8} 
\h{4}{6}{4} 
\h{7}{7}{4} 
\h{10}{8}{2} 
\h{3}{9}{5} 
\h{6}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{1}{3} 
\v{6}{2}{8} 
\v{7}{7}{5} 
\v{8}{6}{3} 
\v{9}{5}{5} 
\v{10}{1}{7} 
\v{11}{7}{4} 
\v{12}{3}{5} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5496}{} 
\h{2}{1}{7} 
\h{8}{2}{4} 
\h{4}{3}{6} 
\h{9}{4}{2} 
\h{5}{5}{8} 
\h{4}{6}{2} 
\h{5}{7}{5} 
\h{1}{8}{11} 
\h{7}{9}{6} 
\h{3}{10}{8} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{3}{3} 
\v{5}{5}{2} 
\v{6}{6}{5} 
\v{7}{9}{3} 
\v{8}{2}{9} 
\v{9}{1}{3} 
\v{10}{3}{4} 
\v{11}{4}{6} 
\v{12}{2}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5502}{} 
\h{10}{1}{3} 
\h{4}{2}{8} 
\h{2}{3}{6} 
\h{6}{4}{7} 
\h{5}{5}{2} 
\h{6}{6}{5} 
\h{10}{7}{2} 
\h{4}{8}{5} 
\h{8}{9}{3} 
\h{1}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{5}{7} 
\v{6}{4}{2} 
\v{7}{5}{5} 
\v{8}{3}{6} 
\v{9}{8}{3} 
\v{10}{1}{6} 
\v{11}{6}{3} 
\v{12}{2}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5512}{} 
\h{9}{1}{3} 
\h{6}{2}{5} 
\h{2}{3}{6} 
\h{7}{4}{6} 
\h{5}{5}{5} 
\h{1}{6}{8} 
\h{6}{7}{6} 
\h{4}{8}{7} 
\h{8}{9}{5} 
\h{7}{10}{3} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{5}{6} 
\v{6}{2}{5} 
\v{7}{4}{6} 
\v{8}{3}{6} 
\v{9}{1}{5} 
\v{10}{5}{5} 
\v{11}{2}{6} 
\v{12}{1}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5514}{} 
\h{2}{1}{7} 
\h{5}{2}{8} 
\h{4}{3}{7} 
\h{10}{4}{3} 
\h{8}{5}{4} 
\h{7}{6}{4} 
\h{6}{7}{3} 
\h{5}{8}{3} 
\h{1}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{2}{6} 
\v{6}{7}{2} 
\v{7}{6}{4} 
\v{8}{5}{3} 
\v{9}{1}{6} 
\v{10}{4}{7} 
\v{11}{3}{3} 
\v{12}{5}{5} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5515}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{10}{3}{3} 
\h{1}{4}{3} 
\h{3}{5}{8} 
\h{6}{6}{2} 
\h{7}{7}{5} 
\h{5}{8}{3} 
\h{9}{9}{4} 
\h{6}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{8}{4} 
\v{6}{6}{4} 
\v{7}{7}{4} 
\v{8}{6}{2} 
\v{9}{2}{7} 
\v{10}{3}{7} 
\v{11}{1}{4} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5530}{} 
\h{2}{1}{5} 
\h{5}{2}{5} 
\h{6}{3}{5} 
\h{1}{4}{8} 
\h{3}{5}{10} 
\h{2}{6}{8} 
\h{5}{7}{6} 
\h{8}{8}{4} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{5} 
\v{3}{5}{7} 
\v{4}{11}{2} 
\v{5}{2}{5} 
\v{6}{3}{9} 
\v{7}{1}{9} 
\v{8}{8}{3} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{8}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5541}{} 
\h{2}{1}{6} 
\h{7}{2}{3} 
\h{4}{3}{5} 
\h{5}{4}{8} 
\h{4}{5}{6} 
\h{1}{6}{11} 
\h{8}{7}{5} 
\h{3}{8}{8} 
\h{9}{9}{3} 
\h{6}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{2} 
\v{5}{4}{7} 
\v{6}{10}{2} 
\v{7}{2}{9} 
\v{8}{1}{6} 
\v{9}{3}{6} 
\v{10}{2}{3} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5542}{} 
\h{9}{1}{3} 
\h{2}{2}{4} 
\h{5}{3}{5} 
\h{8}{4}{5} 
\h{7}{5}{2} 
\h{1}{6}{10} 
\h{4}{7}{8} 
\h{3}{8}{5} 
\h{4}{9}{7} 
\h{6}{10}{7} 
\h{5}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{7}{2} 
\v{5}{3}{8} 
\v{6}{2}{8} 
\v{7}{5}{6} 
\v{8}{4}{4} 
\v{9}{1}{4} 
\v{10}{3}{9} 
\v{11}{6}{3} 
\v{12}{1}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5545}{} 
\h{5}{1}{6} 
\h{2}{2}{8} 
\h{6}{3}{5} 
\h{5}{4}{3} 
\h{7}{5}{6} 
\h{1}{6}{11} 
\h{4}{7}{5} 
\h{8}{8}{2} 
\h{3}{9}{3} 
\h{9}{10}{4} 
\h{4}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{1}{3} 
\v{6}{3}{6} 
\v{7}{5}{7} 
\v{8}{4}{4} 
\v{9}{7}{3} 
\v{10}{2}{6} 
\v{11}{1}{2} 
\v{12}{6}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5546}{} 
\h{2}{1}{6} 
\h{4}{2}{6} 
\h{5}{3}{8} 
\h{4}{4}{5} 
\h{7}{5}{3} 
\h{1}{6}{11} 
\h{8}{7}{5} 
\h{3}{8}{8} 
\h{9}{9}{3} 
\h{6}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{2} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{1}{6} 
\v{9}{4}{5} 
\v{10}{2}{3} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5570}{} 
\h{2}{1}{11} 
\h{5}{2}{3} 
\h{7}{3}{5} 
\h{1}{4}{9} 
\h{9}{5}{4} 
\h{6}{6}{5} 
\h{4}{7}{6} 
\h{8}{8}{4} 
\h{7}{9}{4} 
\h{3}{10}{6} 
\h{2}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{7}{5} 
\v{5}{2}{9} 
\v{6}{6}{6} 
\v{7}{3}{6} 
\v{8}{2}{6} 
\v{9}{5}{5} 
\v{10}{4}{3} 
\v{11}{6}{3} 
\v{12}{3}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5574}{} 
\h{10}{1}{2} 
\h{2}{2}{7} 
\h{7}{3}{4} 
\h{8}{4}{5} 
\h{5}{5}{5} 
\h{6}{6}{6} 
\h{1}{7}{8} 
\h{4}{8}{7} 
\h{7}{9}{6} 
\h{5}{10}{3} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{5}{5} 
\v{6}{6}{5} 
\v{7}{3}{6} 
\v{8}{4}{6} 
\v{9}{2}{5} 
\v{10}{1}{4} 
\v{11}{3}{5} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5595}{} 
\h{2}{1}{5} 
\h{6}{2}{3} 
\h{3}{3}{5} 
\h{5}{4}{5} 
\h{7}{5}{5} 
\h{4}{6}{7} 
\h{10}{7}{3} 
\h{6}{8}{6} 
\h{3}{9}{6} 
\h{8}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{3}{6} 
\v{4}{6}{7} 
\v{5}{4}{7} 
\v{6}{2}{6} 
\v{7}{1}{4} 
\v{8}{3}{7} 
\v{9}{2}{7} 
\v{10}{4}{3} 
\v{11}{6}{6} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5601}{} 
\h{7}{1}{3} 
\h{8}{2}{5} 
\h{2}{3}{9} 
\h{9}{4}{3} 
\h{5}{5}{5} 
\h{7}{6}{4} 
\h{4}{7}{2} 
\h{5}{8}{3} 
\h{9}{9}{4} 
\h{1}{10}{5} 
\h{3}{11}{9} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{5}{3} 
\v{6}{7}{3} 
\v{7}{1}{5} 
\v{8}{2}{6} 
\v{9}{4}{5} 
\v{10}{1}{4} 
\v{11}{3}{3} 
\v{12}{4}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5602}{} 
\h{11}{1}{2} 
\h{8}{2}{4} 
\h{2}{3}{8} 
\h{1}{4}{6} 
\h{5}{5}{4} 
\h{4}{6}{4} 
\h{6}{7}{5} 
\h{5}{8}{5} 
\h{7}{9}{6} 
\h{3}{10}{9} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{10}{3} 
\v{4}{6}{6} 
\v{5}{5}{3} 
\v{6}{7}{4} 
\v{7}{4}{5} 
\v{8}{2}{4} 
\v{9}{5}{7} 
\v{10}{3}{5} 
\v{11}{1}{6} 
\v{12}{2}{8} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5608}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{4}{3}{6} 
\h{6}{4}{5} 
\h{1}{5}{8} 
\h{5}{6}{5} 
\h{3}{7}{4} 
\h{8}{8}{4} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{3}{7} 
\v{5}{6}{6} 
\v{6}{4}{7} 
\v{7}{7}{5} 
\v{8}{2}{6} 
\v{9}{5}{4} 
\v{10}{3}{3} 
\v{11}{4}{6} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5624}{} 
\h{2}{1}{6} 
\h{7}{2}{4} 
\h{4}{3}{5} 
\h{8}{4}{4} 
\h{10}{5}{3} 
\h{3}{6}{9} 
\h{6}{7}{7} 
\h{5}{8}{4} 
\h{2}{9}{5} 
\h{4}{10}{7} 
\h{1}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{1}{8} 
\v{3}{6}{6} 
\v{4}{3}{7} 
\v{5}{8}{5} 
\v{6}{7}{4} 
\v{7}{2}{7} 
\v{8}{1}{3} 
\v{9}{3}{5} 
\v{10}{5}{7} 
\v{11}{2}{8} 
\v{12}{4}{2} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5651}{} 
\h{4}{1}{4} 
\h{6}{2}{7} 
\h{2}{3}{9} 
\h{1}{4}{8} 
\h{5}{5}{7} 
\h{3}{6}{8} 
\h{7}{7}{6} 
\h{6}{8}{4} 
\h{8}{9}{4} 
\h{4}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{6}{5} 
\v{4}{1}{9} 
\v{5}{5}{8} 
\v{6}{2}{6} 
\v{7}{7}{4} 
\v{8}{1}{8} 
\v{9}{4}{8} 
\v{10}{8}{2} 
\v{11}{3}{3} 
\v{12}{5}{4} 
\v{13}{2}{5} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5655}{} 
\h{3}{1}{3} 
\h{5}{2}{8} 
\h{8}{3}{4} 
\h{2}{4}{8} 
\h{7}{5}{5} 
\h{4}{6}{5} 
\h{8}{7}{3} 
\h{1}{8}{9} 
\h{3}{9}{8} 
\h{6}{10}{7} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{8} 
\v{4}{6}{7} 
\v{5}{2}{9} 
\v{6}{1}{9} 
\v{7}{5}{7} 
\v{8}{3}{4} 
\v{9}{6}{5} 
\v{10}{4}{4} 
\v{11}{7}{2} 
\v{12}{3}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5664}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{6}{3}{4} 
\h{7}{4}{4} 
\h{1}{5}{8} 
\h{5}{6}{5} 
\h{8}{7}{4} 
\h{9}{8}{4} 
\h{6}{9}{5} 
\h{4}{10}{3} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{6}{5} 
\v{6}{3}{6} 
\v{7}{4}{6} 
\v{8}{2}{5} 
\v{9}{5}{3} 
\v{10}{3}{3} 
\v{11}{4}{5} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5671}{} 
\h{4}{1}{6} 
\h{2}{2}{7} 
\h{5}{3}{3} 
\h{7}{4}{6} 
\h{4}{5}{7} 
\h{1}{6}{9} 
\h{6}{7}{6} 
\h{5}{8}{6} 
\h{8}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{4} 
\v{5}{3}{5} 
\v{6}{7}{5} 
\v{7}{4}{6} 
\v{8}{3}{6} 
\v{9}{2}{9} 
\v{10}{1}{5} 
\v{11}{5}{3} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5674}{} 
\h{2}{1}{5} 
\h{6}{2}{3} 
\h{8}{3}{5} 
\h{5}{4}{6} 
\h{1}{5}{9} 
\h{7}{6}{5} 
\h{6}{7}{5} 
\h{9}{8}{4} 
\h{8}{9}{4} 
\h{4}{10}{6} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{4}{7} 
\v{6}{2}{5} 
\v{7}{1}{5} 
\v{8}{3}{6} 
\v{9}{2}{6} 
\v{10}{5}{5} 
\v{11}{4}{3} 
\v{12}{6}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5676}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{1}{5}{8} 
\h{6}{6}{6} 
\h{7}{7}{6} 
\h{5}{8}{5} 
\h{6}{9}{5} 
\h{4}{10}{4} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{8}{3} 
\v{6}{6}{3} 
\v{7}{2}{5} 
\v{8}{4}{6} 
\v{9}{1}{4} 
\v{10}{3}{5} 
\v{11}{4}{5} 
\v{12}{2}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5683}{} 
\h{2}{1}{11} 
\h{5}{2}{2} 
\h{6}{3}{6} 
\h{4}{4}{6} 
\h{1}{5}{7} 
\h{7}{6}{2} 
\h{3}{7}{9} 
\h{8}{8}{3} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{2}{8} 
\v{6}{3}{9} 
\v{7}{2}{4} 
\v{8}{5}{3} 
\v{9}{6}{5} 
\v{10}{4}{5} 
\v{11}{8}{2} 
\v{12}{3}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5686}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{7}{3}{2} 
\h{8}{4}{2} 
\h{5}{5}{4} 
\h{6}{6}{7} 
\h{1}{7}{10} 
\h{7}{8}{5} 
\h{4}{9}{7} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{5}{5} 
\v{6}{6}{5} 
\v{7}{3}{5} 
\v{8}{2}{2} 
\v{9}{3}{2} 
\v{10}{1}{3} 
\v{11}{7}{2} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5689}{} 
\h{4}{1}{7} 
\h{6}{2}{7} 
\h{3}{3}{7} 
\h{9}{4}{4} 
\h{4}{5}{6} 
\h{2}{6}{5} 
\h{6}{7}{6} 
\h{1}{8}{7} 
\h{7}{9}{4} 
\h{3}{10}{9} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{3}{7} 
\v{4}{1}{4} 
\v{5}{11}{2} 
\v{6}{2}{5} 
\v{7}{6}{3} 
\v{8}{8}{4} 
\v{9}{4}{7} 
\v{10}{3}{2} 
\v{11}{1}{8} 
\v{12}{7}{3} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5691}{} 
\h{6}{1}{4} 
\h{8}{2}{3} 
\h{2}{3}{8} 
\h{7}{4}{6} 
\h{6}{5}{6} 
\h{3}{6}{6} 
\h{1}{7}{6} 
\h{5}{8}{8} 
\h{4}{9}{5} 
\h{3}{10}{8} 
\h{8}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{6}{4} 
\v{4}{9}{4} 
\v{5}{8}{4} 
\v{6}{1}{4} 
\v{7}{4}{3} 
\v{8}{2}{9} 
\v{9}{6}{3} 
\v{10}{1}{2} 
\v{11}{2}{8} 
\v{12}{5}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5693}{} 
\h{5}{1}{4} 
\h{8}{2}{2} 
\h{4}{3}{5} 
\h{5}{4}{7} 
\h{2}{5}{9} 
\h{7}{6}{6} 
\h{6}{7}{4} 
\h{8}{8}{4} 
\h{1}{9}{10} 
\h{4}{10}{9} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{1}{3} 
\v{6}{7}{5} 
\v{7}{6}{5} 
\v{8}{2}{6} 
\v{9}{1}{2} 
\v{10}{2}{5} 
\v{11}{5}{4} 
\v{12}{4}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5694}{} 
\h{3}{1}{8} 
\h{5}{2}{5} 
\h{2}{3}{7} 
\h{4}{4}{6} 
\h{6}{5}{7} 
\h{5}{6}{6} 
\h{1}{7}{7} 
\h{7}{8}{5} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{2}{4} 
\v{6}{5}{5} 
\v{7}{8}{4} 
\v{8}{7}{2} 
\v{9}{3}{8} 
\v{10}{2}{2} 
\v{11}{1}{5} 
\v{12}{8}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5695}{} 
\h{2}{1}{2} 
\h{9}{2}{2} 
\h{3}{3}{7} 
\h{6}{4}{7} 
\h{1}{5}{6} 
\h{8}{6}{4} 
\h{5}{7}{4} 
\h{8}{8}{5} 
\h{6}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{1}{10} 
\v{5}{7}{5} 
\v{6}{4}{5} 
\v{7}{5}{5} 
\v{8}{6}{2} 
\v{9}{2}{5} 
\v{10}{3}{8} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5696}{} 
\h{8}{1}{2} 
\h{9}{2}{2} 
\h{4}{3}{6} 
\h{8}{4}{5} 
\h{2}{5}{3} 
\h{3}{6}{9} 
\h{6}{7}{5} 
\h{9}{8}{4} 
\h{4}{9}{3} 
\h{5}{10}{7} 
\h{1}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{6}{7} 
\v{4}{3}{6} 
\v{5}{5}{5} 
\v{6}{7}{4} 
\v{7}{9}{3} 
\v{8}{1}{3} 
\v{9}{2}{6} 
\v{10}{1}{2} 
\v{11}{2}{5} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5697}{} 
\h{2}{1}{10} 
\h{4}{2}{3} 
\h{6}{3}{7} 
\h{5}{4}{6} 
\h{1}{5}{8} 
\h{3}{6}{10} 
\h{7}{7}{3} 
\h{9}{8}{3} 
\h{8}{9}{3} 
\h{6}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{4}{8} 
\v{6}{3}{7} 
\v{7}{2}{5} 
\v{8}{9}{2} 
\v{9}{5}{3} 
\v{10}{7}{3} 
\v{11}{4}{5} 
\v{12}{1}{7} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5699}{} 
\h{3}{1}{3} 
\h{5}{2}{7} 
\h{10}{3}{3} 
\h{8}{4}{4} 
\h{2}{5}{5} 
\h{4}{6}{7} 
\h{9}{7}{4} 
\h{6}{8}{4} 
\h{7}{9}{4} 
\h{2}{10}{7} 
\h{1}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{5} 
\v{3}{1}{11} 
\v{4}{6}{7} 
\v{5}{2}{9} 
\v{6}{1}{7} 
\v{7}{5}{4} 
\v{8}{4}{8} 
\v{9}{7}{3} 
\v{10}{3}{5} 
\v{11}{6}{3} 
\v{12}{2}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5701}{} 
\h{3}{1}{7} 
\h{9}{2}{3} 
\h{2}{3}{3} 
\h{4}{4}{6} 
\h{7}{5}{6} 
\h{6}{6}{5} 
\h{7}{7}{5} 
\h{5}{8}{6} 
\h{1}{9}{7} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{3}{5} 
\v{6}{6}{4} 
\v{7}{5}{2} 
\v{8}{9}{3} 
\v{9}{2}{9} 
\v{10}{1}{3} 
\v{11}{6}{2} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5710}{} 
\h{2}{1}{7} 
\h{4}{2}{9} 
\h{1}{3}{10} 
\h{7}{4}{5} 
\h{5}{5}{5} 
\h{8}{6}{5} 
\h{5}{7}{4} 
\h{6}{8}{5} 
\h{3}{9}{5} 
\h{6}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{5}{2} 
\v{6}{8}{2} 
\v{7}{4}{8} 
\v{8}{6}{3} 
\v{9}{1}{6} 
\v{10}{5}{6} 
\v{11}{3}{5} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5714}{} 
\h{8}{1}{2} 
\h{9}{2}{3} 
\h{6}{3}{5} 
\h{4}{4}{6} 
\h{2}{5}{5} 
\h{5}{6}{8} 
\h{4}{7}{8} 
\h{8}{8}{5} 
\h{7}{9}{4} 
\h{1}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{4}{3} 
\v{5}{6}{6} 
\v{6}{3}{7} 
\v{7}{5}{4} 
\v{8}{1}{7} 
\v{9}{2}{9} 
\v{10}{1}{3} 
\v{11}{3}{6} 
\v{12}{2}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5719}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{4}{4}{5} 
\h{3}{5}{5} 
\h{5}{6}{6} 
\h{10}{7}{2} 
\h{4}{8}{7} 
\h{1}{9}{5} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{4}{4} 
\v{5}{6}{4} 
\v{6}{9}{3} 
\v{7}{2}{9} 
\v{8}{1}{4} 
\v{9}{4}{8} 
\v{10}{3}{4} 
\v{11}{6}{2} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5726}{} 
\h{6}{1}{5} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{5}{4}{6} 
\h{10}{5}{3} 
\h{4}{6}{8} 
\h{7}{7}{2} 
\h{6}{8}{2} 
\h{1}{9}{6} 
\h{3}{10}{10} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{6}{6} 
\v{5}{4}{7} 
\v{6}{1}{7} 
\v{7}{7}{2} 
\v{8}{3}{5} 
\v{9}{7}{5} 
\v{10}{2}{3} 
\v{11}{1}{3} 
\v{12}{3}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5732}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{8}{3}{3} 
\h{7}{4}{2} 
\h{5}{5}{3} 
\h{6}{6}{7} 
\h{4}{7}{6} 
\h{5}{8}{7} 
\h{11}{9}{2} 
\h{3}{10}{4} 
\h{1}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{5}{3} 
\v{6}{2}{4} 
\v{7}{4}{6} 
\v{8}{3}{2} 
\v{9}{1}{3} 
\v{10}{2}{5} 
\v{11}{3}{6} 
\v{12}{8}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5734}{} 
\h{9}{1}{3} 
\h{11}{2}{2} 
\h{5}{3}{7} 
\h{2}{4}{4} 
\h{5}{5}{5} 
\h{8}{6}{5} 
\h{7}{7}{4} 
\h{4}{8}{5} 
\h{1}{9}{5} 
\h{3}{10}{5} 
\h{2}{11}{2} 
\h{7}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{3}{2} 
\v{6}{4}{5} 
\v{7}{7}{5} 
\v{8}{6}{4} 
\v{9}{1}{7} 
\v{10}{5}{7} 
\v{11}{2}{5} 
\v{12}{1}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5740}{} 
\h{7}{1}{2} 
\h{8}{2}{5} 
\h{5}{3}{6} 
\h{7}{4}{5} 
\h{10}{5}{3} 
\h{2}{6}{4} 
\h{4}{7}{8} 
\h{5}{8}{4} 
\h{8}{9}{3} 
\h{1}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{3}{5} 
\v{6}{6}{4} 
\v{7}{1}{3} 
\v{8}{2}{7} 
\v{9}{1}{7} 
\v{10}{5}{6} 
\v{11}{3}{6} 
\v{12}{4}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5741}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{4}{3}{5} 
\h{5}{4}{7} 
\h{10}{5}{3} 
\h{6}{6}{5} 
\h{3}{7}{5} 
\h{7}{8}{2} 
\h{1}{9}{11} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{3}{7} 
\v{5}{4}{7} 
\v{6}{6}{6} 
\v{7}{2}{6} 
\v{8}{7}{5} 
\v{9}{3}{5} 
\v{10}{1}{4} 
\v{11}{2}{4} 
\v{12}{4}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5747}{} 
\h{7}{1}{6} 
\h{6}{2}{2} 
\h{7}{3}{5} 
\h{3}{4}{7} 
\h{9}{5}{4} 
\h{5}{6}{6} 
\h{2}{7}{8} 
\h{1}{8}{7} 
\h{6}{9}{3} 
\h{4}{10}{7} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{4}{7} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{2}{7} 
\v{7}{1}{2} 
\v{8}{2}{6} 
\v{9}{5}{4} 
\v{10}{4}{3} 
\v{11}{6}{4} 
\v{12}{3}{8} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5760}{} 
\h{2}{1}{6} 
\h{4}{2}{6} 
\h{7}{3}{6} 
\h{6}{4}{3} 
\h{8}{5}{3} 
\h{1}{6}{11} 
\h{9}{7}{4} 
\h{7}{8}{4} 
\h{5}{9}{5} 
\h{3}{10}{3} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{4}{6} 
\v{7}{3}{5} 
\v{8}{1}{4} 
\v{9}{4}{3} 
\v{10}{2}{7} 
\v{11}{5}{3} 
\v{12}{6}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5765}{} 
\h{5}{1}{5} 
\h{9}{2}{3} 
\h{4}{3}{6} 
\h{8}{4}{4} 
\h{2}{5}{4} 
\h{5}{6}{6} 
\h{9}{7}{4} 
\h{3}{8}{8} 
\h{1}{9}{6} 
\h{6}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{1}{5} 
\v{6}{5}{5} 
\v{7}{9}{3} 
\v{8}{4}{7} 
\v{9}{2}{5} 
\v{10}{1}{2} 
\v{11}{6}{2} 
\v{12}{2}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5768}{} 
\h{6}{1}{6} 
\h{8}{2}{5} 
\h{2}{3}{8} 
\h{7}{4}{4} 
\h{6}{5}{4} 
\h{7}{6}{5} 
\h{1}{7}{8} 
\h{3}{8}{8} 
\h{5}{9}{8} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{1}{4} 
\v{7}{4}{2} 
\v{8}{2}{8} 
\v{9}{7}{5} 
\v{10}{3}{2} 
\v{11}{4}{4} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5771}{} 
\h{2}{1}{11} 
\h{1}{2}{6} 
\h{3}{3}{6} 
\h{6}{4}{5} 
\h{8}{5}{4} 
\h{7}{6}{4} 
\h{8}{7}{5} 
\h{5}{8}{5} 
\h{6}{9}{6} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{4}{5} 
\v{7}{2}{4} 
\v{8}{5}{2} 
\v{9}{3}{7} 
\v{10}{8}{4} 
\v{11}{4}{2} 
\v{12}{5}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5786}{} 
\h{11}{1}{2} 
\h{2}{2}{5} 
\h{10}{3}{2} 
\h{5}{4}{6} 
\h{8}{5}{5} 
\h{6}{6}{3} 
\h{1}{7}{9} 
\h{8}{8}{4} 
\h{3}{9}{4} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{6}{6} 
\v{7}{2}{7} 
\v{8}{5}{3} 
\v{9}{6}{4} 
\v{10}{3}{4} 
\v{11}{1}{3} 
\v{12}{3}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5799}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{3}{3}{7} 
\h{4}{4}{9} 
\h{1}{5}{10} 
\h{5}{6}{2} 
\h{9}{7}{3} 
\h{6}{8}{2} 
\h{7}{9}{6} 
\h{5}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{4}{7} 
\v{5}{6}{4} 
\v{6}{2}{6} 
\v{7}{6}{3} 
\v{8}{8}{3} 
\v{9}{1}{6} 
\v{10}{3}{7} 
\v{11}{5}{7} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5802}{} 
\h{3}{1}{7} 
\h{8}{2}{3} 
\h{7}{3}{5} 
\h{9}{4}{4} 
\h{1}{5}{4} 
\h{4}{6}{8} 
\h{2}{7}{8} 
\h{8}{8}{5} 
\h{6}{9}{5} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{7}{4} 
\v{3}{1}{11} 
\v{4}{6}{7} 
\v{5}{5}{5} 
\v{6}{9}{2} 
\v{7}{3}{9} 
\v{8}{2}{6} 
\v{9}{4}{6} 
\v{10}{1}{6} 
\v{11}{2}{7} 
\v{12}{3}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5812}{} 
\h{2}{1}{7} 
\h{4}{2}{8} 
\h{8}{3}{3} 
\h{1}{4}{5} 
\h{5}{5}{4} 
\h{10}{6}{3} 
\h{3}{7}{9} 
\h{7}{8}{4} 
\h{8}{9}{5} 
\h{6}{10}{4} 
\h{5}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{10} 
\v{5}{5}{6} 
\v{6}{4}{6} 
\v{7}{8}{3} 
\v{8}{3}{6} 
\v{9}{1}{4} 
\v{10}{6}{4} 
\v{11}{3}{5} 
\v{12}{2}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5819}{} 
\h{3}{1}{5} 
\h{4}{2}{6} 
\h{9}{3}{2} 
\h{2}{4}{8} 
\h{6}{5}{6} 
\h{5}{6}{6} 
\h{9}{7}{4} 
\h{4}{8}{8} 
\h{1}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{2}{6} 
\v{5}{6}{7} 
\v{6}{5}{5} 
\v{7}{9}{2} 
\v{8}{1}{11} 
\v{9}{3}{4} 
\v{10}{2}{2} 
\v{11}{3}{3} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5820}{} 
\h{7}{1}{4} 
\h{4}{2}{2} 
\h{2}{3}{6} 
\h{5}{4}{7} 
\h{7}{5}{6} 
\h{1}{6}{9} 
\h{3}{7}{9} 
\h{8}{8}{5} 
\h{9}{9}{2} 
\h{6}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{1}{4} 
\v{8}{3}{5} 
\v{9}{9}{2} 
\v{10}{6}{4} 
\v{11}{1}{8} 
\v{12}{4}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5821}{} 
\h{2}{1}{6} 
\h{4}{2}{9} 
\h{5}{3}{6} 
\h{7}{4}{5} 
\h{6}{5}{4} 
\h{9}{6}{2} 
\h{1}{7}{6} 
\h{5}{8}{5} 
\h{8}{9}{5} 
\h{3}{10}{6} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{3}{5} 
\v{6}{5}{7} 
\v{7}{4}{3} 
\v{8}{1}{8} 
\v{9}{6}{4} 
\v{10}{5}{3} 
\v{11}{3}{3} 
\v{12}{4}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5823}{} 
\h{9}{1}{3} 
\h{8}{2}{3} 
\h{3}{3}{7} 
\h{2}{4}{4} 
\h{5}{5}{8} 
\h{3}{6}{9} 
\h{4}{7}{3} 
\h{6}{8}{2} 
\h{7}{9}{4} 
\h{9}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{3}{3} 
\v{4}{7}{6} 
\v{5}{5}{6} 
\v{6}{4}{4} 
\v{7}{7}{2} 
\v{8}{2}{6} 
\v{9}{1}{9} 
\v{10}{3}{9} 
\v{11}{2}{7} 
\v{12}{1}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5826}{} 
\h{2}{1}{6} 
\h{4}{2}{9} 
\h{5}{3}{5} 
\h{7}{4}{5} 
\h{1}{5}{10} 
\h{6}{6}{6} 
\h{5}{7}{4} 
\h{6}{8}{4} 
\h{8}{9}{5} 
\h{3}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{3}{4} 
\v{6}{6}{2} 
\v{7}{4}{8} 
\v{8}{1}{8} 
\v{9}{7}{3} 
\v{10}{3}{5} 
\v{11}{5}{6} 
\v{12}{4}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5829}{} 
\h{2}{1}{8} 
\h{9}{2}{2} 
\h{7}{3}{3} 
\h{9}{4}{3} 
\h{11}{5}{2} 
\h{4}{6}{4} 
\h{6}{7}{6} 
\h{1}{8}{6} 
\h{3}{9}{5} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{3}{5} 
\v{8}{6}{3} 
\v{9}{2}{2} 
\v{10}{1}{2} 
\v{11}{2}{3} 
\v{12}{4}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5831}{} 
\h{4}{1}{4} 
\h{7}{2}{4} 
\h{5}{3}{7} 
\h{2}{4}{7} 
\h{5}{5}{8} 
\h{1}{6}{9} 
\h{3}{7}{8} 
\h{6}{8}{6} 
\h{8}{9}{5} 
\h{6}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{1}{10} 
\v{5}{3}{2} 
\v{6}{8}{2} 
\v{7}{2}{10} 
\v{8}{1}{8} 
\v{9}{4}{7} 
\v{10}{6}{4} 
\v{11}{2}{5} 
\v{12}{3}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5832}{} 
\h{2}{1}{4} 
\h{4}{2}{6} 
\h{8}{3}{5} 
\h{1}{4}{11} 
\h{9}{5}{4} 
\h{5}{6}{2} 
\h{6}{7}{5} 
\h{10}{8}{2} 
\h{7}{9}{4} 
\h{3}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{10} 
\v{5}{6}{5} 
\v{6}{1}{6} 
\v{7}{6}{3} 
\v{8}{3}{7} 
\v{9}{5}{6} 
\v{10}{2}{6} 
\v{11}{7}{2} 
\v{12}{4}{4} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5833}{} 
\h{8}{1}{3} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{2}{4}{5} 
\h{1}{5}{4} 
\h{4}{6}{7} 
\h{6}{7}{6} 
\h{10}{8}{3} 
\h{3}{9}{5} 
\h{7}{10}{2} 
\h{2}{11}{3} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{7} 
\v{3}{9}{3} 
\v{4}{6}{7} 
\v{5}{5}{6} 
\v{6}{3}{4} 
\v{7}{4}{6} 
\v{8}{1}{8} 
\v{9}{2}{8} 
\v{10}{3}{5} 
\v{11}{1}{5} 
\v{12}{7}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5834}{} 
\h{9}{1}{2} 
\h{6}{2}{4} 
\h{8}{3}{4} 
\h{2}{4}{3} 
\h{3}{5}{4} 
\h{4}{6}{9} 
\h{1}{7}{8} 
\h{5}{8}{7} 
\h{8}{9}{3} 
\h{6}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{6}{5} 
\v{5}{4}{4} 
\v{6}{2}{8} 
\v{7}{5}{6} 
\v{8}{3}{6} 
\v{9}{1}{6} 
\v{10}{2}{10} 
\v{11}{1}{8} 
\v{12}{3}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5835}{} 
\h{2}{1}{7} 
\h{7}{2}{6} 
\h{4}{3}{7} 
\h{10}{4}{2} 
\h{8}{5}{3} 
\h{6}{6}{4} 
\h{9}{7}{4} 
\h{1}{8}{6} 
\h{3}{9}{5} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{2}{6} 
\v{8}{5}{4} 
\v{9}{1}{6} 
\v{10}{4}{2} 
\v{11}{3}{2} 
\v{12}{4}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5836}{} 
\h{9}{1}{4} 
\h{2}{2}{10} 
\h{10}{3}{3} 
\h{5}{4}{7} 
\h{1}{5}{6} 
\h{3}{6}{5} 
\h{9}{7}{2} 
\h{4}{8}{2} 
\h{5}{9}{5} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{8}{3} 
\v{5}{4}{5} 
\v{6}{8}{4} 
\v{7}{5}{5} 
\v{8}{6}{5} 
\v{9}{1}{6} 
\v{10}{3}{6} 
\v{11}{7}{3} 
\v{12}{2}{2} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5850}{} 
\h{8}{1}{4} 
\h{2}{2}{9} 
\h{4}{3}{9} 
\h{3}{4}{7} 
\h{7}{5}{5} 
\h{1}{6}{8} 
\h{8}{7}{3} 
\h{7}{8}{3} 
\h{5}{9}{8} 
\h{4}{10}{2} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{7} 
\v{5}{9}{2} 
\v{6}{10}{2} 
\v{7}{5}{3} 
\v{8}{1}{6} 
\v{9}{6}{5} 
\v{10}{4}{4} 
\v{11}{2}{5} 
\v{12}{1}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5851}{} 
\h{2}{1}{8} 
\h{5}{2}{8} 
\h{1}{3}{11} 
\h{7}{4}{6} 
\h{5}{5}{4} 
\h{8}{6}{3} 
\h{6}{7}{3} 
\h{7}{8}{5} 
\h{3}{9}{7} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{3} 
\v{6}{7}{4} 
\v{7}{4}{4} 
\v{8}{6}{6} 
\v{9}{5}{2} 
\v{10}{1}{8} 
\v{11}{6}{4} 
\v{12}{3}{5} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5854}{} 
\h{3}{1}{6} 
\h{7}{2}{5} 
\h{2}{3}{7} 
\h{5}{4}{5} 
\h{8}{5}{3} 
\h{4}{6}{6} 
\h{6}{7}{7} 
\h{5}{8}{7} 
\h{1}{9}{10} 
\h{7}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{4}{4} 
\v{6}{7}{5} 
\v{7}{2}{8} 
\v{8}{5}{6} 
\v{9}{1}{2} 
\v{10}{4}{2} 
\v{11}{5}{4} 
\v{12}{2}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5862}{} 
\h{2}{1}{10} 
\h{5}{2}{3} 
\h{7}{3}{6} 
\h{4}{4}{6} 
\h{6}{5}{5} 
\h{1}{6}{8} 
\h{3}{7}{7} 
\h{8}{8}{4} 
\h{9}{9}{4} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{4}{8} 
\v{5}{2}{8} 
\v{6}{5}{7} 
\v{7}{3}{8} 
\v{8}{2}{6} 
\v{9}{6}{3} 
\v{10}{4}{3} 
\v{11}{5}{5} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5870}{} 
\h{10}{1}{2} 
\h{5}{2}{6} 
\h{6}{3}{7} 
\h{2}{4}{7} 
\h{7}{5}{3} 
\h{4}{6}{4} 
\h{5}{7}{7} 
\h{1}{8}{8} 
\h{3}{9}{8} 
\h{7}{10}{6} 
\h{2}{11}{6} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{9}{4} 
\v{4}{6}{6} 
\v{5}{2}{5} 
\v{6}{3}{9} 
\v{7}{5}{5} 
\v{8}{6}{5} 
\v{9}{4}{4} 
\v{10}{1}{4} 
\v{11}{2}{7} 
\v{12}{1}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5875}{} 
\h{8}{1}{4} 
\h{7}{2}{3} 
\h{2}{3}{9} 
\h{4}{4}{9} 
\h{3}{5}{5} 
\h{9}{6}{3} 
\h{1}{7}{9} 
\h{7}{8}{4} 
\h{5}{9}{8} 
\h{4}{10}{2} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{9}{2} 
\v{6}{10}{2} 
\v{7}{2}{6} 
\v{8}{1}{4} 
\v{9}{6}{5} 
\v{10}{2}{5} 
\v{11}{3}{5} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5876}{} 
\h{8}{1}{4} 
\h{7}{2}{3} 
\h{2}{3}{9} 
\h{4}{4}{9} 
\h{3}{5}{5} 
\h{9}{6}{3} 
\h{7}{7}{4} 
\h{1}{8}{9} 
\h{5}{9}{8} 
\h{4}{10}{2} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{9}{2} 
\v{6}{10}{2} 
\v{7}{2}{5} 
\v{8}{1}{4} 
\v{9}{6}{5} 
\v{10}{2}{6} 
\v{11}{3}{4} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5880}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{8}{3}{2} 
\h{3}{4}{10} 
\h{7}{5}{2} 
\h{8}{6}{4} 
\h{1}{7}{9} 
\h{5}{8}{6} 
\h{6}{9}{7} 
\h{3}{10}{9} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{6} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{2}{7} 
\v{7}{5}{6} 
\v{8}{3}{3} 
\v{9}{1}{4} 
\v{10}{3}{4} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5883}{} 
\h{3}{1}{8} 
\h{10}{2}{2} 
\h{2}{3}{6} 
\h{5}{4}{6} 
\h{4}{5}{6} 
\h{6}{6}{7} 
\h{5}{7}{7} 
\h{1}{8}{8} 
\h{7}{9}{6} 
\h{6}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{4}{3} 
\v{6}{6}{4} 
\v{7}{9}{3} 
\v{8}{3}{8} 
\v{9}{8}{2} 
\v{10}{2}{3} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{6}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5890}{} 
\h{9}{1}{3} 
\h{8}{2}{2} 
\h{6}{3}{3} 
\h{3}{4}{8} 
\h{7}{5}{6} 
\h{2}{6}{10} 
\h{1}{7}{4} 
\h{4}{8}{6} 
\h{8}{9}{5} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{3}{7} 
\v{7}{5}{6} 
\v{8}{2}{7} 
\v{9}{1}{2} 
\v{10}{2}{6} 
\v{11}{4}{6} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5897}{} 
\h{3}{1}{4} 
\h{5}{2}{5} 
\h{8}{3}{4} 
\h{9}{4}{4} 
\h{2}{5}{9} 
\h{6}{6}{6} 
\h{1}{7}{9} 
\h{7}{8}{4} 
\h{8}{9}{5} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{6}{6} 
\v{7}{1}{7} 
\v{8}{3}{6} 
\v{9}{4}{6} 
\v{10}{2}{5} 
\v{11}{5}{3} 
\v{12}{3}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5899}{} 
\h{8}{1}{3} 
\h{7}{2}{2} 
\h{2}{3}{6} 
\h{6}{4}{6} 
\h{10}{5}{3} 
\h{7}{6}{4} 
\h{3}{7}{7} 
\h{5}{8}{7} 
\h{1}{9}{8} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{4}{8} 
\v{7}{2}{4} 
\v{8}{1}{2} 
\v{9}{2}{7} 
\v{10}{5}{2} 
\v{11}{1}{5} 
\v{12}{4}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5900}{} 
\h{4}{1}{2} 
\h{7}{2}{5} 
\h{2}{3}{9} 
\h{5}{4}{8} 
\h{3}{5}{6} 
\h{8}{6}{2} 
\h{9}{7}{3} 
\h{1}{8}{10} 
\h{7}{9}{6} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{5}{8} 
\v{4}{1}{9} 
\v{5}{4}{8} 
\v{6}{1}{10} 
\v{7}{2}{7} 
\v{8}{6}{6} 
\v{9}{5}{2} 
\v{10}{6}{4} 
\v{11}{3}{5} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5908}{} 
\h{7}{1}{6} 
\h{2}{2}{6} 
\h{5}{3}{6} 
\h{7}{4}{3} 
\h{1}{5}{8} 
\h{3}{6}{9} 
\h{2}{7}{4} 
\h{4}{8}{7} 
\h{8}{9}{2} 
\h{9}{10}{4} 
\h{5}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{5} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{3}{8} 
\v{6}{7}{5} 
\v{7}{1}{3} 
\v{8}{2}{7} 
\v{9}{5}{5} 
\v{10}{4}{5} 
\v{11}{3}{5} 
\v{12}{6}{5} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5909}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{6}{3}{3} 
\h{4}{4}{3} 
\h{1}{5}{4} 
\h{3}{6}{8} 
\h{8}{7}{4} 
\h{6}{8}{4} 
\h{7}{9}{6} 
\h{9}{10}{2} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{3}{5} 
\v{7}{4}{5} 
\v{8}{2}{5} 
\v{9}{3}{7} 
\v{10}{8}{3} 
\v{11}{6}{4} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5916}{} 
\h{2}{1}{4} 
\h{3}{2}{8} 
\h{5}{3}{7} 
\h{4}{4}{3} 
\h{9}{5}{4} 
\h{5}{6}{5} 
\h{9}{7}{3} 
\h{8}{8}{3} 
\h{1}{9}{9} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{2}{11} 
\v{4}{4}{8} 
\v{5}{3}{3} 
\v{6}{1}{9} 
\v{7}{4}{7} 
\v{8}{8}{4} 
\v{9}{5}{2} 
\v{10}{6}{3} 
\v{11}{2}{6} 
\v{12}{3}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5919}{} 
\h{5}{1}{4} 
\h{2}{2}{4} 
\h{8}{3}{5} 
\h{5}{4}{5} 
\h{7}{5}{2} 
\h{8}{6}{4} 
\h{3}{7}{8} 
\h{7}{8}{6} 
\h{4}{9}{8} 
\h{3}{10}{7} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{7}{3} 
\v{4}{9}{4} 
\v{5}{1}{3} 
\v{6}{2}{9} 
\v{7}{5}{3} 
\v{8}{3}{3} 
\v{9}{1}{4} 
\v{10}{4}{6} 
\v{11}{7}{5} 
\v{12}{6}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5922}{} 
\h{6}{1}{6} 
\h{2}{2}{9} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{3}{5}{4} 
\h{1}{6}{4} 
\h{6}{7}{3} 
\h{2}{8}{10} 
\h{8}{9}{5} 
\h{7}{10}{3} 
\h{4}{11}{5} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{6} 
\v{3}{5}{7} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{1}{6} 
\v{7}{5}{5} 
\v{8}{4}{5} 
\v{9}{7}{4} 
\v{10}{3}{7} 
\v{11}{2}{2} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5925}{} 
\h{7}{1}{5} 
\h{10}{2}{3} 
\h{2}{3}{9} 
\h{8}{4}{4} 
\h{6}{5}{3} 
\h{3}{6}{4} 
\h{1}{7}{4} 
\h{2}{8}{8} 
\h{8}{9}{3} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{5} 
\v{3}{6}{6} 
\v{4}{11}{2} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{1}{5} 
\v{8}{4}{5} 
\v{9}{5}{6} 
\v{10}{2}{6} 
\v{11}{3}{6} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5931}{} 
\h{2}{1}{4} 
\h{9}{2}{3} 
\h{4}{3}{7} 
\h{5}{4}{5} 
\h{8}{5}{4} 
\h{7}{6}{6} 
\h{3}{7}{6} 
\h{8}{8}{5} 
\h{5}{9}{6} 
\h{1}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{7}{4} 
\v{4}{3}{10} 
\v{5}{4}{5} 
\v{6}{1}{9} 
\v{7}{6}{6} 
\v{8}{5}{3} 
\v{9}{2}{5} 
\v{10}{4}{7} 
\v{11}{3}{6} 
\v{12}{2}{3} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5937}{} 
\h{8}{1}{2} 
\h{9}{2}{3} 
\h{2}{3}{9} 
\h{7}{4}{6} 
\h{4}{5}{4} 
\h{1}{6}{4} 
\h{4}{7}{8} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{3}{10}{4} 
\h{6}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{5}{2} 
\v{5}{6}{6} 
\v{6}{9}{2} 
\v{7}{4}{6} 
\v{8}{1}{4} 
\v{9}{2}{9} 
\v{10}{1}{7} 
\v{11}{3}{6} 
\v{12}{2}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5942}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{3}{3}{7} 
\h{9}{4}{4} 
\h{1}{5}{10} 
\h{6}{6}{7} 
\h{4}{7}{6} 
\h{7}{8}{5} 
\h{6}{9}{5} 
\h{5}{10}{3} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{2}{5} 
\v{5}{10}{2} 
\v{6}{6}{3} 
\v{7}{8}{3} 
\v{8}{1}{9} 
\v{9}{4}{8} 
\v{10}{3}{4} 
\v{11}{5}{4} 
\v{12}{2}{6} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5944}{} 
\h{3}{1}{3} 
\h{5}{2}{6} 
\h{10}{3}{2} 
\h{8}{4}{3} 
\h{7}{5}{6} 
\h{2}{6}{8} 
\h{6}{7}{7} 
\h{4}{8}{5} 
\h{8}{9}{4} 
\h{1}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{2}{8} 
\v{6}{1}{6} 
\v{7}{5}{7} 
\v{8}{4}{5} 
\v{9}{8}{3} 
\v{10}{3}{3} 
\v{11}{2}{2} 
\v{12}{3}{6} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5945}{} 
\h{4}{1}{5} 
\h{2}{2}{3} 
\h{6}{3}{4} 
\h{9}{4}{4} 
\h{4}{5}{8} 
\h{8}{6}{5} 
\h{7}{7}{4} 
\h{6}{8}{2} 
\h{3}{9}{7} 
\h{7}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{1}{4} 
\v{5}{2}{9} 
\v{6}{3}{5} 
\v{7}{7}{3} 
\v{8}{6}{2} 
\v{9}{1}{3} 
\v{10}{3}{6} 
\v{11}{7}{5} 
\v{12}{5}{5} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5946}{} 
\h{9}{1}{2} 
\h{4}{2}{6} 
\h{2}{3}{5} 
\h{6}{4}{7} 
\h{1}{5}{10} 
\h{5}{6}{7} 
\h{9}{7}{4} 
\h{4}{8}{4} 
\h{7}{9}{5} 
\h{5}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{6}{4} 
\v{6}{4}{8} 
\v{7}{3}{6} 
\v{8}{8}{2} 
\v{9}{1}{6} 
\v{10}{2}{9} 
\v{11}{1}{4} 
\v{12}{6}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5947}{} 
\h{7}{1}{5} 
\h{10}{2}{3} 
\h{8}{3}{3} 
\h{2}{4}{8} 
\h{6}{5}{3} 
\h{3}{6}{4} 
\h{1}{7}{4} 
\h{8}{8}{4} 
\h{2}{9}{9} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{5} 
\v{3}{6}{6} 
\v{4}{11}{2} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{1}{5} 
\v{8}{3}{5} 
\v{9}{5}{6} 
\v{10}{2}{2} 
\v{11}{3}{6} 
\v{12}{1}{7} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5950}{} 
\h{6}{1}{7} 
\h{2}{2}{9} 
\h{8}{3}{4} 
\h{3}{4}{4} 
\h{1}{5}{4} 
\h{6}{6}{3} 
\h{2}{7}{8} 
\h{8}{8}{3} 
\h{10}{9}{3} 
\h{7}{10}{5} 
\h{4}{11}{5} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{5} 
\v{3}{4}{8} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{1}{5} 
\v{7}{4}{6} 
\v{8}{3}{5} 
\v{9}{6}{5} 
\v{10}{7}{2} 
\v{11}{2}{6} 
\v{12}{3}{7} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5951}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{6}{3}{5} 
\h{4}{4}{5} 
\h{7}{5}{3} 
\h{5}{6}{3} 
\h{1}{7}{5} 
\h{3}{8}{9} 
\h{9}{9}{4} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{6}{6} 
\v{6}{3}{4} 
\v{7}{5}{5} 
\v{8}{6}{5} 
\v{9}{4}{5} 
\v{10}{2}{3} 
\v{11}{3}{7} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5952}{} 
\h{8}{1}{5} 
\h{2}{2}{8} 
\h{6}{3}{5} 
\h{9}{4}{4} 
\h{7}{5}{5} 
\h{3}{6}{8} 
\h{8}{7}{4} 
\h{6}{8}{4} 
\h{1}{9}{4} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{3}{5} 
\v{7}{5}{7} 
\v{8}{1}{6} 
\v{9}{4}{6} 
\v{10}{2}{6} 
\v{11}{3}{3} 
\v{12}{5}{2} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5955}{} 
\h{2}{1}{3} 
\h{8}{2}{4} 
\h{3}{3}{6} 
\h{4}{4}{9} 
\h{1}{5}{10} 
\h{7}{6}{5} 
\h{10}{7}{3} 
\h{6}{8}{2} 
\h{7}{9}{4} 
\h{5}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{4}{7} 
\v{5}{1}{9} 
\v{6}{8}{3} 
\v{7}{6}{3} 
\v{8}{2}{6} 
\v{9}{3}{9} 
\v{10}{7}{3} 
\v{11}{5}{4} 
\v{12}{2}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5959}{} 
\h{9}{1}{3} 
\h{8}{2}{2} 
\h{3}{3}{8} 
\h{6}{4}{7} 
\h{5}{5}{4} 
\h{7}{6}{5} 
\h{4}{7}{6} 
\h{2}{8}{4} 
\h{5}{9}{8} 
\h{3}{10}{5} 
\h{1}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{3}{7} 
\v{4}{7}{6} 
\v{5}{5}{4} 
\v{6}{4}{4} 
\v{7}{6}{5} 
\v{8}{2}{8} 
\v{9}{1}{4} 
\v{10}{2}{5} 
\v{11}{3}{9} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5966}{} 
\h{7}{1}{4} 
\h{2}{2}{8} 
\h{9}{3}{4} 
\h{1}{4}{11} 
\h{5}{5}{3} 
\h{7}{6}{6} 
\h{3}{7}{8} 
\h{6}{8}{4} 
\h{4}{9}{4} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{9}{2} 
\v{5}{5}{5} 
\v{6}{8}{3} 
\v{7}{1}{5} 
\v{8}{5}{4} 
\v{9}{3}{9} 
\v{10}{2}{6} 
\v{11}{1}{6} 
\v{12}{4}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5967}{} 
\h{3}{1}{7} 
\h{7}{2}{6} 
\h{1}{3}{10} 
\h{9}{4}{3} 
\h{4}{5}{6} 
\h{6}{6}{2} 
\h{7}{7}{4} 
\h{9}{8}{4} 
\h{2}{9}{6} 
\h{5}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{9}{3} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{2}{5} 
\v{8}{6}{3} 
\v{9}{4}{4} 
\v{10}{1}{4} 
\v{11}{3}{4} 
\v{12}{4}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5968}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{3}{3}{6} 
\h{8}{4}{4} 
\h{6}{5}{5} 
\h{1}{6}{8} 
\h{5}{7}{7} 
\h{7}{8}{3} 
\h{3}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{6} 
\v{4}{10}{3} 
\v{5}{7}{5} 
\v{6}{5}{6} 
\v{7}{2}{6} 
\v{8}{4}{5} 
\v{9}{3}{3} 
\v{10}{1}{7} 
\v{11}{5}{7} 
\v{12}{4}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5970}{} 
\h{4}{1}{5} 
\h{8}{2}{4} 
\h{6}{3}{5} 
\h{1}{4}{7} 
\h{5}{5}{8} 
\h{2}{6}{5} 
\h{3}{7}{9} 
\h{10}{8}{3} 
\h{9}{9}{2} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{6}{5} 
\v{3}{7}{5} 
\v{4}{1}{9} 
\v{5}{5}{8} 
\v{6}{3}{8} 
\v{7}{6}{6} 
\v{8}{2}{2} 
\v{9}{1}{8} 
\v{10}{8}{2} 
\v{11}{3}{6} 
\v{12}{2}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5971}{} 
\h{7}{1}{5} 
\h{10}{2}{3} 
\h{3}{3}{8} 
\h{8}{4}{4} 
\h{6}{5}{3} 
\h{2}{6}{6} 
\h{1}{7}{4} 
\h{7}{8}{4} 
\h{2}{9}{8} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{3} 
\v{3}{3}{9} 
\v{4}{11}{2} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{1}{7} 
\v{8}{4}{2} 
\v{9}{5}{6} 
\v{10}{2}{7} 
\v{11}{3}{5} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5975}{} 
\h{7}{1}{6} 
\h{2}{2}{10} 
\h{10}{3}{3} 
\h{5}{4}{6} 
\h{3}{5}{5} 
\h{6}{6}{3} 
\h{4}{7}{3} 
\h{5}{8}{5} 
\h{8}{9}{4} 
\h{3}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{5}{5} 
\v{4}{7}{6} 
\v{5}{4}{4} 
\v{6}{6}{5} 
\v{7}{1}{6} 
\v{8}{5}{4} 
\v{9}{6}{4} 
\v{10}{3}{5} 
\v{11}{4}{8} 
\v{12}{2}{7} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5978}{} 
\h{10}{1}{2} 
\h{5}{2}{6} 
\h{2}{3}{7} 
\h{7}{4}{5} 
\h{6}{5}{4} 
\h{4}{6}{9} 
\h{3}{7}{5} 
\h{7}{8}{4} 
\h{1}{9}{8} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{2}{8} 
\v{6}{5}{7} 
\v{7}{4}{4} 
\v{8}{7}{4} 
\v{9}{3}{6} 
\v{10}{1}{4} 
\v{11}{2}{6} 
\v{12}{1}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5979}{} 
\h{7}{1}{6} 
\h{2}{2}{6} 
\h{5}{3}{6} 
\h{9}{4}{3} 
\h{7}{5}{3} 
\h{8}{6}{5} 
\h{4}{7}{2} 
\h{1}{8}{10} 
\h{3}{9}{9} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{9}{3} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{7}{4} 
\v{7}{1}{4} 
\v{8}{2}{4} 
\v{9}{4}{6} 
\v{10}{5}{7} 
\v{11}{3}{5} 
\v{12}{4}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5984}{} 
\h{8}{1}{5} 
\h{2}{2}{8} 
\h{4}{3}{3} 
\h{9}{4}{2} 
\h{6}{5}{4} 
\h{8}{6}{4} 
\h{1}{7}{4} 
\h{4}{8}{7} 
\h{7}{9}{6} 
\h{6}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{3}{6} 
\v{8}{1}{5} 
\v{9}{4}{6} 
\v{10}{2}{3} 
\v{11}{4}{4} 
\v{12}{6}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5985}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{4}{3}{7} 
\h{6}{4}{7} 
\h{5}{5}{2} 
\h{6}{6}{3} 
\h{3}{7}{9} 
\h{1}{8}{9} 
\h{8}{9}{3} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{3}{7} 
\v{5}{5}{7} 
\v{6}{4}{2} 
\v{7}{5}{6} 
\v{8}{2}{7} 
\v{9}{6}{6} 
\v{10}{1}{7} 
\v{11}{3}{6} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5988}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{4}{3}{9} 
\h{6}{4}{3} 
\h{3}{5}{4} 
\h{1}{6}{4} 
\h{4}{7}{7} 
\h{10}{8}{2} 
\h{8}{9}{3} 
\h{6}{10}{7} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{4} 
\v{5}{6}{5} 
\v{6}{4}{6} 
\v{7}{5}{7} 
\v{8}{2}{7} 
\v{9}{4}{7} 
\v{10}{1}{7} 
\v{11}{7}{2} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5994}{} 
\h{3}{1}{8} 
\h{2}{2}{7} 
\h{6}{3}{7} 
\h{4}{4}{6} 
\h{7}{5}{4} 
\h{5}{6}{5} 
\h{1}{7}{5} 
\h{5}{8}{7} 
\h{8}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{6}{2} 
\v{6}{3}{4} 
\v{7}{5}{5} 
\v{8}{9}{3} 
\v{9}{2}{9} 
\v{10}{4}{2} 
\v{11}{1}{4} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5997}{} 
\h{3}{1}{8} 
\h{2}{2}{5} 
\h{5}{3}{4} 
\h{8}{4}{4} 
\h{4}{5}{6} 
\h{9}{6}{2} 
\h{10}{7}{3} 
\h{6}{8}{6} 
\h{1}{9}{7} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{3}{7} 
\v{6}{8}{4} 
\v{7}{2}{9} 
\v{8}{4}{5} 
\v{9}{3}{3} 
\v{10}{5}{2} 
\v{11}{1}{5} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5998}{} 
\h{6}{1}{2} 
\h{7}{2}{3} 
\h{9}{3}{3} 
\h{2}{4}{9} 
\h{4}{5}{9} 
\h{3}{6}{5} 
\h{6}{7}{4} 
\h{1}{8}{4} 
\h{4}{9}{8} 
\h{7}{10}{6} 
\h{5}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{5}{4} 
\v{5}{8}{3} 
\v{6}{1}{6} 
\v{7}{2}{8} 
\v{8}{1}{5} 
\v{9}{3}{9} 
\v{10}{2}{5} 
\v{11}{4}{7} 
\v{12}{3}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{5999}{} 
\h{9}{1}{2} 
\h{2}{2}{5} 
\h{4}{3}{6} 
\h{8}{4}{4} 
\h{3}{5}{3} 
\h{5}{6}{8} 
\h{1}{7}{10} 
\h{6}{8}{7} 
\h{4}{9}{5} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{3}{6} 
\v{5}{6}{5} 
\v{6}{5}{3} 
\v{7}{2}{8} 
\v{8}{4}{7} 
\v{9}{1}{8} 
\v{10}{3}{9} 
\v{11}{1}{6} 
\v{12}{4}{6} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6026}{} 
\h{7}{1}{5} 
\h{3}{2}{8} 
\h{2}{3}{4} 
\h{5}{4}{7} 
\h{1}{5}{9} 
\h{8}{6}{5} 
\h{9}{7}{2} 
\h{7}{8}{3} 
\h{9}{9}{4} 
\h{4}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{10}{3} 
\v{5}{4}{8} 
\v{6}{3}{8} 
\v{7}{1}{7} 
\v{8}{6}{4} 
\v{9}{7}{2} 
\v{10}{5}{3} 
\v{11}{2}{5} 
\v{12}{1}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6027}{} 
\h{3}{1}{8} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{7}{4}{4} 
\h{9}{5}{3} 
\h{6}{6}{4} 
\h{2}{7}{6} 
\h{1}{8}{4} 
\h{4}{9}{5} 
\h{8}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{8}{4} 
\v{6}{6}{5} 
\v{7}{2}{2} 
\v{8}{7}{3} 
\v{9}{5}{4} 
\v{10}{3}{3} 
\v{11}{1}{3} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6028}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{8}{3}{5} 
\h{4}{4}{5} 
\h{6}{5}{6} 
\h{5}{6}{5} 
\h{1}{7}{10} 
\h{7}{8}{6} 
\h{4}{9}{6} 
\h{5}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{6}{4} 
\v{6}{5}{7} 
\v{7}{2}{6} 
\v{8}{3}{8} 
\v{9}{1}{3} 
\v{10}{6}{3} 
\v{11}{7}{3} 
\v{12}{2}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6035}{} 
\h{7}{1}{5} 
\h{4}{2}{7} 
\h{8}{3}{4} 
\h{5}{4}{8} 
\h{3}{5}{8} 
\h{6}{6}{4} 
\h{2}{7}{5} 
\h{1}{8}{8} 
\h{3}{9}{7} 
\h{6}{10}{7} 
\h{2}{11}{7} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{7}{4} 
\v{3}{5}{4} 
\v{4}{2}{10} 
\v{5}{4}{9} 
\v{6}{6}{4} 
\v{7}{1}{6} 
\v{8}{3}{9} 
\v{9}{8}{3} 
\v{10}{6}{3} 
\v{11}{2}{3} 
\v{12}{1}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6036}{} 
\h{10}{1}{3} 
\h{9}{2}{2} 
\h{5}{3}{7} 
\h{2}{4}{4} 
\h{3}{5}{5} 
\h{4}{6}{9} 
\h{7}{7}{3} 
\h{8}{8}{4} 
\h{1}{9}{4} 
\h{2}{10}{7} 
\h{7}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{6} 
\v{3}{5}{7} 
\v{4}{6}{7} 
\v{5}{3}{6} 
\v{6}{4}{8} 
\v{7}{7}{4} 
\v{8}{5}{3} 
\v{9}{2}{8} 
\v{10}{1}{6} 
\v{11}{2}{9} 
\v{12}{3}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6037}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{8}{3}{5} 
\h{5}{4}{4} 
\h{6}{5}{6} 
\h{4}{6}{6} 
\h{1}{7}{10} 
\h{7}{8}{6} 
\h{4}{9}{7} 
\h{5}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{3} 
\v{5}{4}{6} 
\v{6}{5}{7} 
\v{7}{2}{6} 
\v{8}{3}{8} 
\v{9}{1}{3} 
\v{10}{6}{4} 
\v{11}{7}{2} 
\v{12}{2}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6046}{} 
\h{4}{1}{9} 
\h{2}{2}{7} 
\h{3}{3}{10} 
\h{6}{4}{4} 
\h{8}{5}{4} 
\h{1}{6}{8} 
\h{5}{7}{5} 
\h{6}{8}{6} 
\h{7}{9}{4} 
\h{4}{10}{4} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{3}{10} 
\v{4}{1}{9} 
\v{5}{7}{4} 
\v{6}{4}{4} 
\v{7}{9}{3} 
\v{8}{5}{5} 
\v{9}{2}{4} 
\v{10}{4}{3} 
\v{11}{9}{2} 
\v{12}{5}{3} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6047}{} 
\h{4}{1}{5} 
\h{2}{2}{6} 
\h{3}{3}{4} 
\h{6}{4}{5} 
\h{3}{5}{6} 
\h{7}{6}{5} 
\h{10}{7}{3} 
\h{1}{8}{10} 
\h{10}{9}{2} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{3}{2} 
\v{4}{1}{10} 
\v{5}{10}{3} 
\v{6}{4}{8} 
\v{7}{3}{3} 
\v{8}{2}{9} 
\v{9}{1}{4} 
\v{10}{7}{2} 
\v{11}{4}{4} 
\v{12}{6}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6048}{} 
\h{9}{1}{3} 
\h{10}{2}{3} 
\h{4}{3}{7} 
\h{2}{4}{5} 
\h{5}{5}{3} 
\h{3}{6}{9} 
\h{4}{7}{2} 
\h{9}{8}{4} 
\h{7}{9}{3} 
\h{1}{10}{7} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{3}{4} 
\v{5}{5}{6} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{5}{5} 
\v{9}{1}{7} 
\v{10}{2}{7} 
\v{11}{3}{8} 
\v{12}{1}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6051}{} 
\h{2}{1}{5} 
\h{8}{2}{4} 
\h{6}{3}{5} 
\h{7}{4}{6} 
\h{4}{5}{6} 
\h{9}{6}{3} 
\h{8}{7}{3} 
\h{1}{8}{9} 
\h{5}{9}{8} 
\h{3}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{7} 
\v{5}{9}{2} 
\v{6}{3}{7} 
\v{7}{1}{3} 
\v{8}{2}{5} 
\v{9}{6}{5} 
\v{10}{5}{3} 
\v{11}{3}{4} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6054}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{8}{3}{5} 
\h{1}{4}{10} 
\h{4}{5}{8} 
\h{7}{6}{6} 
\h{3}{7}{7} 
\h{9}{8}{2} 
\h{5}{9}{5} 
\h{4}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{5} 
\v{5}{9}{2} 
\v{6}{10}{2} 
\v{7}{2}{4} 
\v{8}{3}{8} 
\v{9}{1}{7} 
\v{10}{7}{2} 
\v{11}{4}{4} 
\v{12}{2}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6060}{} 
\h{2}{1}{2} 
\h{5}{2}{4} 
\h{8}{3}{4} 
\h{6}{4}{5} 
\h{10}{5}{3} 
\h{9}{6}{3} 
\h{8}{7}{3} 
\h{3}{8}{7} 
\h{4}{9}{9} 
\h{5}{10}{2} 
\h{1}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{1}{8} 
\v{5}{2}{8} 
\v{6}{4}{7} 
\v{7}{10}{2} 
\v{8}{3}{4} 
\v{9}{2}{4} 
\v{10}{5}{3} 
\v{11}{4}{3} 
\v{12}{3}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6066}{} 
\h{7}{1}{2} 
\h{8}{2}{5} 
\h{7}{3}{3} 
\h{4}{4}{8} 
\h{9}{5}{4} 
\h{2}{6}{4} 
\h{3}{7}{7} 
\h{4}{8}{7} 
\h{2}{9}{6} 
\h{5}{10}{7} 
\h{1}{11}{5} 
\h{3}{12}{8} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{6}{3} 
\v{3}{7}{5} 
\v{4}{4}{4} 
\v{5}{10}{3} 
\v{6}{6}{5} 
\v{7}{1}{2} 
\v{8}{2}{7} 
\v{9}{1}{4} 
\v{10}{3}{4} 
\v{11}{8}{4} 
\v{12}{4}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6067}{} 
\h{7}{1}{2} 
\h{8}{2}{5} 
\h{7}{3}{3} 
\h{3}{4}{9} 
\h{9}{5}{4} 
\h{2}{6}{4} 
\h{4}{7}{6} 
\h{3}{8}{8} 
\h{2}{9}{6} 
\h{5}{10}{7} 
\h{1}{11}{5} 
\h{4}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{6}{3} 
\v{3}{4}{4} 
\v{4}{7}{5} 
\v{5}{10}{3} 
\v{6}{6}{5} 
\v{7}{1}{2} 
\v{8}{2}{7} 
\v{9}{1}{4} 
\v{10}{3}{4} 
\v{11}{8}{4} 
\v{12}{4}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6069}{} 
\h{3}{1}{5} 
\h{6}{2}{7} 
\h{2}{3}{10} 
\h{1}{4}{8} 
\h{5}{5}{8} 
\h{4}{6}{6} 
\h{8}{7}{3} 
\h{7}{8}{5} 
\h{6}{9}{4} 
\h{7}{10}{4} 
\h{2}{11}{7} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{1}{11} 
\v{4}{6}{7} 
\v{5}{5}{7} 
\v{6}{2}{7} 
\v{7}{8}{2} 
\v{8}{1}{6} 
\v{9}{4}{7} 
\v{10}{6}{3} 
\v{11}{7}{3} 
\v{12}{3}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6070}{} 
\h{5}{1}{6} 
\h{3}{2}{7} 
\h{6}{3}{7} 
\h{2}{4}{7} 
\h{6}{5}{5} 
\h{8}{6}{4} 
\h{7}{7}{6} 
\h{4}{8}{6} 
\h{7}{9}{5} 
\h{3}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{2}{8} 
\v{4}{8}{5} 
\v{5}{1}{10} 
\v{6}{3}{2} 
\v{7}{7}{2} 
\v{8}{6}{6} 
\v{9}{4}{6} 
\v{10}{2}{6} 
\v{11}{1}{4} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6081}{} 
\h{4}{1}{2} 
\h{7}{2}{4} 
\h{9}{3}{4} 
\h{5}{4}{5} 
\h{8}{5}{3} 
\h{4}{6}{3} 
\h{2}{7}{10} 
\h{6}{8}{7} 
\h{5}{9}{4} 
\h{1}{10}{9} 
\h{3}{11}{9} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{4}{5} 
\v{6}{1}{7} 
\v{7}{2}{4} 
\v{8}{5}{7} 
\v{9}{3}{6} 
\v{10}{4}{6} 
\v{11}{2}{3} 
\v{12}{7}{4} 
\v{13}{3}{5} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6082}{} 
\h{4}{1}{2} 
\h{7}{2}{4} 
\h{5}{3}{5} 
\h{9}{4}{4} 
\h{8}{5}{3} 
\h{4}{6}{3} 
\h{2}{7}{10} 
\h{6}{8}{7} 
\h{5}{9}{4} 
\h{1}{10}{9} 
\h{3}{11}{9} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{3}{6} 
\v{6}{1}{7} 
\v{7}{2}{4} 
\v{8}{5}{7} 
\v{9}{4}{5} 
\v{10}{3}{7} 
\v{11}{2}{3} 
\v{12}{7}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6084}{} 
\h{5}{1}{7} 
\h{2}{2}{9} 
\h{9}{3}{4} 
\h{7}{4}{5} 
\h{6}{5}{2} 
\h{5}{6}{6} 
\h{1}{7}{6} 
\h{6}{8}{7} 
\h{3}{9}{7} 
\h{4}{10}{5} 
\h{2}{11}{6} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{9}{4} 
\v{4}{10}{2} 
\v{5}{1}{5} 
\v{6}{5}{3} 
\v{7}{4}{3} 
\v{8}{5}{6} 
\v{9}{3}{7} 
\v{10}{9}{3} 
\v{11}{2}{4} 
\v{12}{1}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6085}{} 
\h{3}{1}{6} 
\h{5}{2}{8} 
\h{4}{3}{8} 
\h{2}{4}{5} 
\h{6}{5}{5} 
\h{10}{6}{3} 
\h{8}{7}{3} 
\h{7}{8}{2} 
\h{5}{9}{7} 
\h{1}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{7} 
\v{6}{5}{7} 
\v{7}{4}{4} 
\v{8}{7}{3} 
\v{9}{1}{7} 
\v{10}{6}{5} 
\v{11}{5}{2} 
\v{12}{3}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6090}{} 
\h{9}{1}{3} 
\h{6}{2}{5} 
\h{4}{3}{3} 
\h{2}{4}{11} 
\h{1}{5}{9} 
\h{8}{6}{4} 
\h{5}{7}{4} 
\h{8}{8}{2} 
\h{6}{9}{7} 
\h{4}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{7}{5} 
\v{6}{2}{7} 
\v{7}{3}{8} 
\v{8}{6}{2} 
\v{9}{1}{6} 
\v{10}{5}{3} 
\v{11}{2}{8} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6091}{} 
\h{4}{1}{5} 
\h{6}{2}{2} 
\h{7}{3}{5} 
\h{6}{4}{4} 
\h{9}{5}{4} 
\h{2}{6}{10} 
\h{1}{7}{4} 
\h{3}{8}{5} 
\h{7}{9}{4} 
\h{10}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{8}{5} 
\v{4}{1}{10} 
\v{5}{7}{5} 
\v{6}{2}{2} 
\v{7}{3}{6} 
\v{8}{2}{6} 
\v{9}{1}{4} 
\v{10}{4}{6} 
\v{11}{9}{2} 
\v{12}{3}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6100}{} 
\h{8}{1}{5} 
\h{3}{2}{9} 
\h{5}{3}{4} 
\h{7}{4}{6} 
\h{5}{5}{3} 
\h{6}{6}{5} 
\h{2}{7}{8} 
\h{7}{8}{4} 
\h{4}{9}{8} 
\h{1}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{9}{4} 
\v{5}{3}{2} 
\v{6}{6}{4} 
\v{7}{4}{4} 
\v{8}{1}{4} 
\v{9}{3}{9} 
\v{10}{7}{4} 
\v{11}{6}{2} 
\v{12}{2}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6102}{} 
\h{5}{1}{6} 
\h{2}{2}{4} 
\h{4}{3}{5} 
\h{7}{4}{5} 
\h{10}{5}{3} 
\h{5}{6}{7} 
\h{8}{7}{5} 
\h{6}{8}{5} 
\h{3}{9}{6} 
\h{4}{10}{6} 
\h{1}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{3}{7} 
\v{5}{1}{5} 
\v{6}{2}{6} 
\v{7}{4}{7} 
\v{8}{7}{5} 
\v{9}{3}{6} 
\v{10}{5}{5} 
\v{11}{1}{7} 
\v{12}{4}{2} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6104}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{4}{4}{4} 
\h{7}{5}{2} 
\h{5}{6}{6} 
\h{1}{7}{7} 
\h{6}{8}{6} 
\h{10}{9}{3} 
\h{3}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{6}{6} 
\v{6}{3}{5} 
\v{7}{5}{5} 
\v{8}{4}{3} 
\v{9}{2}{3} 
\v{10}{3}{6} 
\v{11}{6}{5} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6105}{} 
\h{10}{1}{3} 
\h{8}{2}{3} 
\h{2}{3}{7} 
\h{4}{4}{3} 
\h{1}{5}{4} 
\h{6}{6}{4} 
\h{8}{7}{4} 
\h{4}{8}{7} 
\h{7}{9}{6} 
\h{6}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{4}{4} 
\v{5}{5}{7} 
\v{6}{6}{4} 
\v{7}{4}{5} 
\v{8}{2}{5} 
\v{9}{3}{7} 
\v{10}{1}{5} 
\v{11}{2}{6} 
\v{12}{7}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6109}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{1}{3}{6} 
\h{6}{4}{6} 
\h{4}{5}{7} 
\h{5}{6}{8} 
\h{3}{7}{6} 
\h{8}{8}{4} 
\h{6}{9}{4} 
\h{9}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{2}{4} 
\v{6}{4}{5} 
\v{7}{3}{9} 
\v{8}{1}{7} 
\v{9}{7}{3} 
\v{10}{9}{2} 
\v{11}{2}{3} 
\v{12}{4}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6112}{} 
\h{4}{1}{6} 
\h{6}{2}{6} 
\h{11}{3}{2} 
\h{7}{4}{5} 
\h{3}{5}{6} 
\h{6}{6}{5} 
\h{2}{7}{6} 
\h{3}{8}{7} 
\h{1}{9}{8} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{7}{4} 
\v{3}{5}{3} 
\v{4}{1}{11} 
\v{5}{10}{3} 
\v{6}{2}{4} 
\v{7}{4}{7} 
\v{8}{7}{5} 
\v{9}{5}{4} 
\v{10}{1}{7} 
\v{11}{3}{3} 
\v{12}{2}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6113}{} 
\h{9}{1}{4} 
\h{2}{2}{9} 
\h{10}{3}{2} 
\h{5}{4}{6} 
\h{8}{5}{5} 
\h{6}{6}{3} 
\h{1}{7}{3} 
\h{3}{8}{5} 
\h{5}{9}{7} 
\h{4}{10}{3} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{7}{3} 
\v{5}{4}{5} 
\v{6}{6}{5} 
\v{7}{10}{2} 
\v{8}{5}{3} 
\v{9}{1}{5} 
\v{10}{3}{8} 
\v{11}{2}{2} 
\v{12}{3}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6114}{} 
\h{5}{1}{5} 
\h{2}{2}{6} 
\h{7}{3}{2} 
\h{8}{4}{5} 
\h{6}{5}{4} 
\h{4}{6}{7} 
\h{3}{7}{4} 
\h{4}{8}{8} 
\h{1}{9}{10} 
\h{9}{10}{4} 
\h{5}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{6}{2} 
\v{5}{1}{10} 
\v{6}{5}{7} 
\v{7}{3}{4} 
\v{8}{2}{2} 
\v{9}{3}{7} 
\v{10}{1}{4} 
\v{11}{6}{3} 
\v{12}{8}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6117}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{3}{3}{5} 
\h{5}{4}{7} 
\h{4}{5}{7} 
\h{7}{6}{6} 
\h{6}{7}{6} 
\h{3}{8}{6} 
\h{8}{9}{5} 
\h{5}{10}{6} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{3}{5} 
\v{4}{5}{8} 
\v{5}{4}{6} 
\v{6}{2}{5} 
\v{7}{6}{5} 
\v{8}{3}{6} 
\v{9}{1}{7} 
\v{10}{2}{10} 
\v{11}{5}{5} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6121}{} 
\h{2}{1}{11} 
\h{4}{2}{6} 
\h{7}{3}{4} 
\h{5}{4}{4} 
\h{6}{5}{6} 
\h{1}{6}{9} 
\h{4}{7}{7} 
\h{8}{8}{5} 
\h{3}{9}{6} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{2}{5} 
\v{5}{4}{6} 
\v{6}{5}{7} 
\v{7}{3}{8} 
\v{8}{8}{4} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{5}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6128}{} 
\h{6}{1}{5} 
\h{4}{2}{4} 
\h{5}{3}{5} 
\h{9}{4}{4} 
\h{8}{5}{3} 
\h{4}{6}{3} 
\h{2}{7}{10} 
\h{6}{8}{7} 
\h{5}{9}{4} 
\h{1}{10}{9} 
\h{3}{11}{9} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{3}{6} 
\v{6}{1}{7} 
\v{7}{6}{6} 
\v{8}{2}{3} 
\v{9}{4}{5} 
\v{10}{3}{7} 
\v{11}{1}{4} 
\v{12}{7}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6134}{} 
\h{8}{1}{2} 
\h{4}{2}{5} 
\h{7}{3}{3} 
\h{5}{4}{7} 
\h{2}{5}{6} 
\h{4}{6}{7} 
\h{3}{7}{10} 
\h{1}{8}{8} 
\h{6}{9}{7} 
\h{7}{10}{5} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{2}{4} 
\v{5}{4}{7} 
\v{6}{9}{3} 
\v{7}{3}{7} 
\v{8}{1}{4} 
\v{9}{2}{6} 
\v{10}{1}{2} 
\v{11}{6}{5} 
\v{12}{4}{6} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6135}{} 
\h{8}{1}{3} 
\h{10}{2}{3} 
\h{5}{3}{6} 
\h{4}{4}{8} 
\h{2}{5}{5} 
\h{5}{6}{4} 
\h{1}{7}{7} 
\h{7}{8}{2} 
\h{6}{9}{7} 
\h{3}{10}{9} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{3}{3} 
\v{6}{9}{3} 
\v{7}{5}{3} 
\v{8}{1}{6} 
\v{9}{6}{2} 
\v{10}{2}{9} 
\v{11}{1}{2} 
\v{12}{4}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6137}{} 
\h{5}{1}{7} 
\h{2}{2}{9} 
\h{9}{3}{4} 
\h{6}{4}{6} 
\h{5}{5}{6} 
\h{1}{6}{7} 
\h{7}{7}{6} 
\h{3}{8}{5} 
\h{6}{9}{4} 
\h{4}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{4}{5} 
\v{7}{7}{4} 
\v{8}{6}{2} 
\v{9}{3}{7} 
\v{10}{9}{3} 
\v{11}{2}{3} 
\v{12}{1}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6142}{} 
\h{5}{1}{6} 
\h{2}{2}{6} 
\h{7}{3}{6} 
\h{1}{4}{9} 
\h{9}{5}{3} 
\h{6}{6}{5} 
\h{5}{7}{3} 
\h{7}{8}{3} 
\h{9}{9}{4} 
\h{4}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{1}{6} 
\v{6}{6}{5} 
\v{7}{3}{5} 
\v{8}{2}{5} 
\v{9}{5}{4} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{5}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6145}{} 
\h{9}{1}{4} 
\h{8}{2}{4} 
\h{5}{3}{5} 
\h{2}{4}{7} 
\h{7}{5}{4} 
\h{3}{6}{7} 
\h{1}{7}{5} 
\h{8}{8}{5} 
\h{4}{9}{8} 
\h{2}{10}{5} 
\h{5}{11}{6} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{6} 
\v{3}{6}{7} 
\v{4}{9}{3} 
\v{5}{3}{8} 
\v{6}{7}{5} 
\v{7}{5}{5} 
\v{8}{2}{6} 
\v{9}{1}{3} 
\v{10}{3}{3} 
\v{11}{5}{6} 
\v{12}{2}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6151}{} 
\h{11}{1}{2} 
\h{4}{2}{5} 
\h{2}{3}{6} 
\h{5}{4}{7} 
\h{4}{5}{6} 
\h{9}{6}{4} 
\h{7}{7}{4} 
\h{1}{8}{7} 
\h{6}{9}{6} 
\h{5}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{4}{6} 
\v{6}{9}{3} 
\v{7}{7}{4} 
\v{8}{3}{5} 
\v{9}{2}{4} 
\v{10}{5}{5} 
\v{11}{1}{6} 
\v{12}{4}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6154}{} 
\h{2}{1}{11} 
\h{4}{2}{5} 
\h{7}{3}{4} 
\h{8}{4}{4} 
\h{1}{5}{4} 
\h{3}{6}{7} 
\h{6}{7}{5} 
\h{9}{8}{4} 
\h{4}{9}{6} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{7} 
\v{5}{5}{6} 
\v{6}{7}{5} 
\v{7}{3}{7} 
\v{8}{4}{7} 
\v{9}{2}{6} 
\v{10}{6}{3} 
\v{11}{3}{4} 
\v{12}{4}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6157}{} 
\h{11}{1}{2} 
\h{2}{2}{6} 
\h{6}{3}{6} 
\h{1}{4}{6} 
\h{4}{5}{5} 
\h{6}{6}{5} 
\h{8}{7}{5} 
\h{5}{8}{5} 
\h{7}{9}{5} 
\h{3}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{8}{4} 
\v{6}{3}{3} 
\v{7}{4}{5} 
\v{8}{2}{5} 
\v{9}{5}{5} 
\v{10}{8}{3} 
\v{11}{1}{5} 
\v{12}{3}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6160}{} 
\h{3}{1}{5} 
\h{5}{2}{6} 
\h{4}{3}{6} 
\h{7}{4}{5} 
\h{9}{5}{4} 
\h{2}{6}{10} 
\h{6}{7}{7} 
\h{8}{8}{3} 
\h{5}{9}{5} 
\h{3}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{2}{7} 
\v{6}{7}{4} 
\v{7}{4}{6} 
\v{8}{1}{7} 
\v{9}{5}{7} 
\v{10}{3}{6} 
\v{11}{2}{6} 
\v{12}{4}{2} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6166}{} 
\h{7}{1}{4} 
\h{3}{2}{7} 
\h{8}{3}{5} 
\h{6}{4}{6} 
\h{2}{5}{5} 
\h{6}{6}{3} 
\h{1}{7}{7} 
\h{3}{8}{8} 
\h{10}{9}{3} 
\h{5}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{2}{6} 
\v{4}{11}{2} 
\v{5}{10}{2} 
\v{6}{4}{2} 
\v{7}{1}{4} 
\v{8}{3}{4} 
\v{9}{6}{5} 
\v{10}{2}{7} 
\v{11}{1}{7} 
\v{12}{4}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6169}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{7}{3}{3} 
\h{5}{4}{3} 
\h{6}{5}{5} 
\h{9}{6}{3} 
\h{1}{7}{9} 
\h{7}{8}{6} 
\h{4}{9}{4} 
\h{5}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{5}{6} 
\v{7}{3}{5} 
\v{8}{4}{5} 
\v{9}{2}{4} 
\v{10}{3}{4} 
\v{11}{5}{5} 
\v{12}{1}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6172}{} 
\h{7}{1}{2} 
\h{2}{2}{6} 
\h{5}{3}{5} 
\h{9}{4}{3} 
\h{3}{5}{4} 
\h{4}{6}{9} 
\h{1}{7}{10} 
\h{6}{8}{4} 
\h{8}{9}{4} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{10} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{5}{7} 
\v{4}{6}{7} 
\v{5}{3}{7} 
\v{6}{8}{3} 
\v{7}{1}{4} 
\v{8}{2}{7} 
\v{9}{1}{3} 
\v{10}{3}{5} 
\v{11}{7}{3} 
\v{12}{4}{5} 
\v{13}{6}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6173}{} 
\h{8}{1}{3} 
\h{3}{2}{2} 
\h{4}{3}{6} 
\h{6}{4}{7} 
\h{5}{5}{7} 
\h{2}{6}{9} 
\h{7}{7}{6} 
\h{6}{8}{6} 
\h{3}{9}{6} 
\h{7}{10}{3} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{2}{7} 
\v{4}{3}{10} 
\v{5}{2}{3} 
\v{6}{4}{4} 
\v{7}{7}{3} 
\v{8}{1}{10} 
\v{9}{9}{3} 
\v{10}{3}{7} 
\v{11}{1}{5} 
\v{12}{5}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6174}{} 
\h{2}{1}{5} 
\h{6}{2}{7} 
\h{4}{3}{5} 
\h{10}{4}{2} 
\h{1}{5}{4} 
\h{4}{6}{7} 
\h{8}{7}{5} 
\h{7}{8}{3} 
\h{3}{9}{5} 
\h{9}{10}{3} 
\h{6}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{3} 
\v{5}{5}{7} 
\v{6}{2}{9} 
\v{7}{1}{7} 
\v{8}{7}{2} 
\v{9}{3}{7} 
\v{10}{4}{4} 
\v{11}{6}{5} 
\v{12}{4}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6184}{} 
\h{3}{1}{7} 
\h{4}{2}{9} 
\h{6}{3}{5} 
\h{1}{4}{9} 
\h{5}{5}{7} 
\h{7}{6}{6} 
\h{2}{7}{6} 
\h{6}{8}{6} 
\h{3}{9}{6} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{7}{5} 
\v{3}{1}{8} 
\v{4}{2}{11} 
\v{5}{5}{6} 
\v{6}{3}{5} 
\v{7}{6}{6} 
\v{8}{7}{3} 
\v{9}{9}{2} 
\v{10}{1}{3} 
\v{11}{3}{7} 
\v{12}{5}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6185}{} 
\h{3}{1}{7} 
\h{8}{2}{4} 
\h{6}{3}{5} 
\h{7}{4}{6} 
\h{5}{5}{4} 
\h{2}{6}{4} 
\h{3}{7}{8} 
\h{1}{8}{7} 
\h{4}{9}{6} 
\h{9}{10}{3} 
\h{5}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{1}{6} 
\v{4}{9}{4} 
\v{5}{5}{6} 
\v{6}{3}{3} 
\v{7}{4}{8} 
\v{8}{2}{6} 
\v{9}{5}{5} 
\v{10}{1}{8} 
\v{11}{3}{4} 
\v{12}{2}{8} 
\v{13}{4}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6191}{} 
\h{7}{1}{5} 
\h{2}{2}{9} 
\h{1}{3}{7} 
\h{10}{4}{3} 
\h{6}{5}{6} 
\h{5}{6}{4} 
\h{6}{7}{4} 
\h{7}{8}{4} 
\h{4}{9}{4} 
\h{5}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{6}{4} 
\v{6}{5}{2} 
\v{7}{1}{7} 
\v{8}{3}{6} 
\v{9}{6}{5} 
\v{10}{4}{3} 
\v{11}{2}{6} 
\v{12}{1}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6192}{} 
\h{3}{1}{7} 
\h{2}{2}{6} 
\h{5}{3}{7} 
\h{10}{4}{3} 
\h{4}{5}{7} 
\h{7}{6}{2} 
\h{8}{7}{4} 
\h{5}{8}{6} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{3}{5} 
\v{6}{10}{2} 
\v{7}{6}{5} 
\v{8}{2}{5} 
\v{9}{6}{3} 
\v{10}{1}{3} 
\v{11}{5}{3} 
\v{12}{3}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6196}{} 
\h{2}{1}{10} 
\h{4}{2}{9} 
\h{1}{3}{6} 
\h{6}{4}{2} 
\h{5}{5}{5} 
\h{7}{6}{4} 
\h{9}{7}{3} 
\h{4}{8}{6} 
\h{5}{9}{6} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{5}{4} 
\v{6}{4}{8} 
\v{7}{3}{3} 
\v{8}{4}{6} 
\v{9}{7}{4} 
\v{10}{5}{3} 
\v{11}{6}{3} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6198}{} 
\h{4}{1}{4} 
\h{5}{2}{7} 
\h{2}{3}{11} 
\h{1}{4}{9} 
\h{4}{5}{2} 
\h{5}{6}{6} 
\h{7}{7}{5} 
\h{9}{8}{4} 
\h{8}{9}{3} 
\h{3}{10}{6} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{1}{4} 
\v{5}{2}{4} 
\v{6}{5}{6} 
\v{7}{7}{5} 
\v{8}{1}{8} 
\v{9}{8}{2} 
\v{10}{4}{7} 
\v{11}{6}{3} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6205}{} 
\h{6}{1}{3} 
\h{2}{2}{6} 
\h{5}{3}{6} 
\h{4}{4}{8} 
\h{10}{5}{3} 
\h{3}{6}{4} 
\h{6}{7}{6} 
\h{9}{8}{2} 
\h{1}{9}{9} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{4}{6} 
\v{5}{3}{9} 
\v{6}{1}{6} 
\v{7}{6}{5} 
\v{8}{2}{10} 
\v{9}{1}{7} 
\v{10}{5}{4} 
\v{11}{3}{5} 
\v{12}{4}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6206}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{4}{3}{5} 
\h{5}{4}{7} 
\h{3}{5}{7} 
\h{8}{6}{5} 
\h{7}{7}{5} 
\h{6}{8}{3} 
\h{1}{9}{7} 
\h{7}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{2}{2} 
\v{6}{8}{4} 
\v{7}{7}{3} 
\v{8}{6}{3} 
\v{9}{3}{5} 
\v{10}{1}{4} 
\v{11}{2}{9} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6212}{} 
\h{6}{1}{5} 
\h{10}{2}{3} 
\h{4}{3}{4} 
\h{5}{4}{4} 
\h{7}{5}{4} 
\h{4}{6}{6} 
\h{2}{7}{10} 
\h{6}{8}{7} 
\h{5}{9}{3} 
\h{1}{10}{8} 
\h{3}{11}{9} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{3}{3} 
\v{5}{4}{5} 
\v{6}{1}{7} 
\v{7}{5}{7} 
\v{8}{3}{6} 
\v{9}{4}{6} 
\v{10}{2}{4} 
\v{11}{1}{4} 
\v{12}{7}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6214}{} 
\h{6}{1}{6} 
\h{4}{2}{3} 
\h{5}{3}{4} 
\h{2}{4}{6} 
\h{3}{5}{7} 
\h{6}{6}{5} 
\h{9}{7}{3} 
\h{7}{8}{6} 
\h{4}{9}{6} 
\h{8}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{2}{7} 
\v{5}{3}{8} 
\v{6}{1}{5} 
\v{7}{2}{6} 
\v{8}{4}{6} 
\v{9}{3}{4} 
\v{10}{5}{4} 
\v{11}{6}{6} 
\v{12}{1}{6} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6219}{} 
\h{6}{1}{2} 
\h{4}{2}{7} 
\h{9}{3}{4} 
\h{5}{4}{7} 
\h{2}{5}{9} 
\h{7}{6}{3} 
\h{4}{7}{5} 
\h{3}{8}{10} 
\h{1}{9}{4} 
\h{8}{10}{4} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{2}{5} 
\v{5}{4}{5} 
\v{6}{1}{10} 
\v{7}{6}{6} 
\v{8}{1}{9} 
\v{9}{3}{4} 
\v{10}{6}{5} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6224}{} 
\h{9}{1}{3} 
\h{7}{2}{3} 
\h{2}{3}{6} 
\h{5}{4}{8} 
\h{1}{5}{10} 
\h{6}{6}{6} 
\h{4}{7}{3} 
\h{5}{8}{4} 
\h{8}{9}{5} 
\h{3}{10}{7} 
\h{6}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{7}{5} 
\v{5}{4}{4} 
\v{6}{6}{5} 
\v{7}{2}{5} 
\v{8}{3}{6} 
\v{9}{1}{7} 
\v{10}{2}{8} 
\v{11}{5}{6} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6230}{} 
\h{6}{1}{5} 
\h{9}{2}{4} 
\h{3}{3}{9} 
\h{2}{4}{6} 
\h{3}{5}{7} 
\h{1}{6}{8} 
\h{7}{7}{4} 
\h{6}{8}{4} 
\h{8}{9}{5} 
\h{5}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{3}{2} 
\v{4}{11}{2} 
\v{5}{10}{2} 
\v{6}{1}{7} 
\v{7}{7}{4} 
\v{8}{4}{5} 
\v{9}{2}{4} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{3}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6236}{} 
\h{3}{1}{9} 
\h{5}{2}{8} 
\h{4}{3}{7} 
\h{2}{4}{6} 
\h{6}{5}{6} 
\h{5}{6}{5} 
\h{7}{7}{4} 
\h{1}{8}{8} 
\h{6}{9}{4} 
\h{9}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{4} 
\v{6}{5}{4} 
\v{7}{7}{5} 
\v{8}{4}{7} 
\v{9}{8}{2} 
\v{10}{6}{3} 
\v{11}{3}{4} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6241}{} 
\h{3}{1}{9} 
\h{9}{2}{4} 
\h{2}{3}{9} 
\h{6}{4}{6} 
\h{5}{5}{2} 
\h{3}{6}{7} 
\h{8}{7}{3} 
\h{6}{8}{3} 
\h{8}{9}{5} 
\h{1}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{1}{5} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{4}{4} 
\v{7}{5}{5} 
\v{8}{7}{2} 
\v{9}{2}{6} 
\v{10}{6}{5} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6243}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{9}{3}{3} 
\h{7}{4}{3} 
\h{4}{5}{4} 
\h{5}{6}{8} 
\h{3}{7}{8} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{1}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{2}{6} 
\v{7}{4}{6} 
\v{8}{1}{4} 
\v{9}{3}{6} 
\v{10}{4}{7} 
\v{11}{2}{5} 
\v{12}{3}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6251}{} 
\h{2}{1}{10} 
\h{6}{2}{3} 
\h{8}{3}{2} 
\h{9}{4}{4} 
\h{3}{5}{8} 
\h{7}{6}{5} 
\h{5}{7}{6} 
\h{6}{8}{4} 
\h{1}{9}{6} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{2}{6} 
\v{7}{6}{3} 
\v{8}{3}{9} 
\v{9}{2}{2} 
\v{10}{3}{5} 
\v{11}{5}{2} 
\v{12}{1}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6258}{} 
\h{5}{1}{4} 
\h{2}{2}{4} 
\h{8}{3}{5} 
\h{5}{4}{6} 
\h{1}{5}{9} 
\h{7}{6}{5} 
\h{6}{7}{5} 
\h{9}{8}{4} 
\h{8}{9}{4} 
\h{4}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{1}{3} 
\v{6}{2}{5} 
\v{7}{6}{5} 
\v{8}{3}{6} 
\v{9}{1}{7} 
\v{10}{5}{5} 
\v{11}{4}{3} 
\v{12}{6}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6261}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{9}{3}{4} 
\h{6}{4}{5} 
\h{7}{5}{5} 
\h{1}{6}{9} 
\h{5}{7}{6} 
\h{8}{8}{5} 
\h{4}{9}{2} 
\h{5}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{7}{3} 
\v{6}{4}{5} 
\v{7}{5}{6} 
\v{8}{2}{6} 
\v{9}{3}{7} 
\v{10}{1}{5} 
\v{11}{4}{3} 
\v{12}{2}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6273}{} 
\h{8}{1}{5} 
\h{3}{2}{7} 
\h{7}{3}{6} 
\h{6}{4}{6} 
\h{5}{5}{4} 
\h{8}{6}{3} 
\h{4}{7}{6} 
\h{2}{8}{4} 
\h{5}{9}{7} 
\h{3}{10}{6} 
\h{1}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{2}{8} 
\v{4}{7}{6} 
\v{5}{5}{4} 
\v{6}{4}{4} 
\v{7}{3}{8} 
\v{8}{1}{5} 
\v{9}{5}{5} 
\v{10}{2}{5} 
\v{11}{6}{6} 
\v{12}{4}{5} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6276}{} 
\h{7}{1}{6} 
\h{2}{2}{9} 
\h{9}{3}{4} 
\h{5}{4}{5} 
\h{8}{5}{4} 
\h{3}{6}{6} 
\h{6}{7}{5} 
\h{4}{8}{3} 
\h{5}{9}{7} 
\h{3}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{6}{4} 
\v{4}{8}{5} 
\v{5}{4}{5} 
\v{6}{7}{4} 
\v{7}{1}{7} 
\v{8}{5}{5} 
\v{9}{3}{3} 
\v{10}{4}{8} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6280}{} 
\h{8}{1}{5} 
\h{2}{2}{9} 
\h{9}{3}{3} 
\h{4}{4}{3} 
\h{1}{5}{5} 
\h{5}{6}{5} 
\h{8}{7}{3} 
\h{7}{8}{6} 
\h{4}{9}{6} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{6}{4} 
\v{6}{5}{7} 
\v{7}{4}{4} 
\v{8}{1}{6} 
\v{9}{3}{8} 
\v{10}{6}{3} 
\v{11}{2}{5} 
\v{12}{3}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6290}{} 
\h{2}{1}{11} 
\h{6}{2}{4} 
\h{1}{3}{8} 
\h{5}{4}{6} 
\h{7}{5}{5} 
\h{10}{6}{3} 
\h{3}{7}{5} 
\h{4}{8}{7} 
\h{2}{9}{7} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{8} 
\v{3}{7}{4} 
\v{4}{8}{5} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{5}{6} 
\v{8}{7}{5} 
\v{9}{3}{6} 
\v{10}{2}{4} 
\v{11}{4}{4} 
\v{12}{5}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6291}{} 
\h{7}{1}{5} 
\h{2}{2}{9} 
\h{8}{3}{5} 
\h{7}{4}{3} 
\h{4}{5}{8} 
\h{9}{6}{4} 
\h{1}{7}{5} 
\h{5}{8}{5} 
\h{4}{9}{4} 
\h{5}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{4} 
\v{5}{8}{2} 
\v{6}{7}{5} 
\v{7}{1}{3} 
\v{8}{3}{6} 
\v{9}{6}{5} 
\v{10}{4}{4} 
\v{11}{2}{8} 
\v{12}{1}{4} 
\v{13}{3}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6295}{} 
\h{4}{1}{5} 
\h{1}{2}{7} 
\h{6}{3}{5} 
\h{3}{4}{7} 
\h{5}{5}{8} 
\h{2}{6}{10} 
\h{9}{7}{4} 
\h{4}{8}{8} 
\h{7}{9}{4} 
\h{6}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{2}{11} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{1}{7} 
\v{5}{5}{8} 
\v{6}{3}{7} 
\v{7}{9}{3} 
\v{8}{2}{9} 
\v{9}{1}{6} 
\v{10}{4}{6} 
\v{11}{3}{6} 
\v{12}{6}{2} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6296}{} 
\h{2}{1}{4} 
\h{5}{2}{3} 
\h{7}{3}{3} 
\h{3}{4}{6} 
\h{6}{5}{6} 
\h{4}{6}{7} 
\h{8}{7}{5} 
\h{7}{8}{5} 
\h{3}{9}{7} 
\h{9}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{4}{5} 
\v{4}{6}{7} 
\v{5}{2}{9} 
\v{6}{1}{4} 
\v{7}{3}{5} 
\v{8}{2}{5} 
\v{9}{4}{6} 
\v{10}{3}{6} 
\v{11}{6}{6} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6302}{} 
\h{8}{1}{5} 
\h{7}{2}{5} 
\h{3}{3}{6} 
\h{2}{4}{6} 
\h{4}{5}{7} 
\h{10}{6}{3} 
\h{3}{7}{9} 
\h{1}{8}{5} 
\h{5}{9}{4} 
\h{7}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{3}{4} 
\v{4}{5}{6} 
\v{5}{9}{4} 
\v{6}{8}{4} 
\v{7}{2}{8} 
\v{8}{1}{3} 
\v{9}{3}{6} 
\v{10}{6}{5} 
\v{11}{5}{5} 
\v{12}{2}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6303}{} 
\h{3}{1}{6} 
\h{8}{2}{3} 
\h{5}{3}{5} 
\h{6}{4}{6} 
\h{2}{5}{6} 
\h{7}{6}{6} 
\h{6}{7}{5} 
\h{4}{8}{8} 
\h{2}{9}{5} 
\h{9}{10}{4} 
\h{1}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{4} 
\v{3}{1}{11} 
\v{4}{8}{5} 
\v{5}{3}{8} 
\v{6}{4}{3} 
\v{7}{6}{3} 
\v{8}{2}{3} 
\v{9}{1}{9} 
\v{10}{3}{9} 
\v{11}{2}{5} 
\v{12}{4}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6304}{} 
\h{3}{1}{6} 
\h{8}{2}{4} 
\h{5}{3}{5} 
\h{6}{4}{5} 
\h{2}{5}{6} 
\h{7}{6}{6} 
\h{6}{7}{6} 
\h{4}{8}{7} 
\h{2}{9}{5} 
\h{9}{10}{4} 
\h{1}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{4} 
\v{3}{1}{11} 
\v{4}{8}{5} 
\v{5}{3}{8} 
\v{6}{4}{3} 
\v{7}{6}{3} 
\v{8}{2}{3} 
\v{9}{1}{9} 
\v{10}{3}{9} 
\v{11}{4}{4} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6305}{} 
\h{8}{1}{5} 
\h{7}{2}{4} 
\h{3}{3}{9} 
\h{6}{4}{7} 
\h{5}{5}{4} 
\h{8}{6}{3} 
\h{6}{7}{3} 
\h{2}{8}{8} 
\h{1}{9}{6} 
\h{4}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{3}{8} 
\v{4}{10}{3} 
\v{5}{5}{7} 
\v{6}{4}{3} 
\v{7}{2}{7} 
\v{8}{1}{5} 
\v{9}{5}{2} 
\v{10}{8}{3} 
\v{11}{2}{4} 
\v{12}{3}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6307}{} 
\h{8}{1}{5} 
\h{7}{2}{4} 
\h{2}{3}{6} 
\h{6}{4}{3} 
\h{7}{5}{3} 
\h{4}{6}{8} 
\h{5}{7}{8} 
\h{3}{8}{6} 
\h{6}{9}{5} 
\h{4}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{6}{4} 
\v{5}{7}{4} 
\v{6}{4}{5} 
\v{7}{2}{3} 
\v{8}{1}{2} 
\v{9}{4}{4} 
\v{10}{5}{5} 
\v{11}{2}{7} 
\v{12}{6}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6309}{} 
\h{2}{1}{5} 
\h{6}{2}{4} 
\h{9}{3}{4} 
\h{3}{4}{7} 
\h{1}{5}{7} 
\h{5}{6}{7} 
\h{11}{7}{2} 
\h{7}{8}{5} 
\h{5}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{10}{2} 
\v{5}{6}{3} 
\v{6}{2}{9} 
\v{7}{1}{7} 
\v{8}{5}{7} 
\v{9}{3}{6} 
\v{10}{2}{2} 
\v{11}{7}{3} 
\v{12}{6}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6310}{} 
\h{7}{1}{3} 
\h{9}{2}{3} 
\h{2}{3}{8} 
\h{8}{4}{4} 
\h{5}{5}{8} 
\h{1}{6}{5} 
\h{3}{7}{4} 
\h{5}{8}{6} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{5}{3} 
\v{6}{6}{6} 
\v{7}{1}{6} 
\v{8}{4}{7} 
\v{9}{2}{7} 
\v{10}{1}{2} 
\v{11}{8}{2} 
\v{12}{2}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6313}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{6}{3}{3} 
\h{7}{4}{3} 
\h{5}{5}{7} 
\h{8}{6}{5} 
\h{1}{7}{11} 
\h{6}{8}{7} 
\h{4}{9}{5} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{5}{5} 
\v{6}{3}{5} 
\v{7}{4}{7} 
\v{8}{2}{4} 
\v{9}{3}{6} 
\v{10}{1}{3} 
\v{11}{2}{8} 
\v{12}{5}{2} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6316}{} 
\h{2}{1}{5} 
\h{5}{2}{6} 
\h{4}{3}{5} 
\h{6}{4}{2} 
\h{7}{5}{6} 
\h{6}{6}{4} 
\h{9}{7}{3} 
\h{1}{8}{10} 
\h{10}{9}{3} 
\h{3}{10}{9} 
\h{2}{11}{2} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{2}{10} 
\v{6}{4}{2} 
\v{7}{1}{4} 
\v{8}{4}{8} 
\v{9}{3}{4} 
\v{10}{6}{3} 
\v{11}{2}{6} 
\v{12}{7}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6320}{} 
\h{5}{1}{6} 
\h{3}{2}{4} 
\h{10}{3}{3} 
\h{2}{4}{9} 
\h{8}{5}{4} 
\h{6}{6}{3} 
\h{8}{7}{5} 
\h{6}{8}{4} 
\h{1}{9}{4} 
\h{4}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{10}{3} 
\v{5}{1}{8} 
\v{6}{6}{2} 
\v{7}{2}{10} 
\v{8}{5}{2} 
\v{9}{6}{5} 
\v{10}{3}{5} 
\v{11}{1}{3} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6322}{} 
\h{6}{1}{5} 
\h{2}{2}{7} 
\h{8}{3}{2} 
\h{9}{4}{3} 
\h{5}{5}{6} 
\h{4}{6}{6} 
\h{7}{7}{6} 
\h{5}{8}{3} 
\h{1}{9}{11} 
\h{3}{10}{10} 
\h{2}{11}{4} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{6}{6} 
\v{5}{5}{3} 
\v{6}{1}{10} 
\v{7}{7}{5} 
\v{8}{3}{5} 
\v{9}{2}{2} 
\v{10}{3}{3} 
\v{11}{1}{4} 
\v{12}{4}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6326}{} 
\h{3}{1}{6} 
\h{8}{2}{5} 
\h{5}{3}{5} 
\h{2}{4}{5} 
\h{4}{5}{7} 
\h{8}{6}{4} 
\h{6}{7}{5} 
\h{7}{8}{6} 
\h{2}{9}{7} 
\h{6}{10}{6} 
\h{1}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{5} 
\v{3}{1}{11} 
\v{4}{5}{8} 
\v{5}{3}{8} 
\v{6}{7}{3} 
\v{7}{4}{4} 
\v{8}{2}{4} 
\v{9}{1}{8} 
\v{10}{3}{9} 
\v{11}{5}{2} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6337}{} 
\h{2}{1}{8} 
\h{6}{2}{7} 
\h{4}{3}{4} 
\h{7}{4}{4} 
\h{5}{5}{4} 
\h{8}{6}{3} 
\h{1}{7}{5} 
\h{7}{8}{5} 
\h{3}{9}{7} 
\h{9}{10}{3} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{5}{7} 
\v{6}{2}{5} 
\v{7}{4}{4} 
\v{8}{3}{3} 
\v{9}{5}{5} 
\v{10}{1}{8} 
\v{11}{4}{2} 
\v{12}{8}{2} 
\v{13}{2}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6338}{} 
\h{6}{1}{7} 
\h{2}{2}{6} 
\h{6}{3}{3} 
\h{7}{4}{5} 
\h{5}{5}{8} 
\h{1}{6}{9} 
\h{8}{7}{3} 
\h{9}{8}{3} 
\h{4}{9}{6} 
\h{3}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{9}{2} 
\v{5}{5}{7} 
\v{6}{1}{2} 
\v{7}{4}{6} 
\v{8}{2}{5} 
\v{9}{3}{5} 
\v{10}{6}{3} 
\v{11}{7}{4} 
\v{12}{4}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6339}{} 
\h{10}{1}{2} 
\h{8}{2}{3} 
\h{4}{3}{3} 
\h{6}{4}{4} 
\h{5}{5}{3} 
\h{9}{6}{4} 
\h{2}{7}{10} 
\h{7}{8}{6} 
\h{4}{9}{7} 
\h{1}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{5}{7} 
\v{6}{4}{6} 
\v{7}{3}{5} 
\v{8}{2}{3} 
\v{9}{6}{5} 
\v{10}{1}{3} 
\v{11}{2}{7} 
\v{12}{1}{6} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6340}{} 
\h{2}{1}{5} 
\h{5}{2}{8} 
\h{1}{3}{7} 
\h{9}{4}{3} 
\h{6}{5}{5} 
\h{9}{6}{4} 
\h{8}{7}{4} 
\h{3}{8}{7} 
\h{7}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{1}{8} 
\v{8}{3}{4} 
\v{9}{4}{2} 
\v{10}{8}{2} 
\v{11}{5}{4} 
\v{12}{4}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6341}{} 
\h{6}{1}{6} 
\h{8}{2}{5} 
\h{2}{3}{9} 
\h{5}{4}{7} 
\h{9}{5}{4} 
\h{7}{6}{4} 
\h{6}{7}{2} 
\h{7}{8}{3} 
\h{4}{9}{5} 
\h{1}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{1}{6} 
\v{7}{6}{2} 
\v{8}{2}{5} 
\v{9}{5}{4} 
\v{10}{8}{3} 
\v{11}{3}{3} 
\v{12}{1}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6342}{} 
\h{3}{1}{4} 
\h{5}{2}{8} 
\h{2}{3}{6} 
\h{7}{4}{5} 
\h{6}{5}{5} 
\h{1}{6}{8} 
\h{8}{7}{3} 
\h{6}{8}{6} 
\h{4}{9}{6} 
\h{9}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{2}{10} 
\v{6}{5}{3} 
\v{7}{1}{3} 
\v{8}{3}{4} 
\v{9}{6}{4} 
\v{10}{9}{2} 
\v{11}{5}{2} 
\v{12}{4}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6343}{} 
\h{8}{1}{4} 
\h{9}{2}{4} 
\h{6}{3}{6} 
\h{2}{4}{6} 
\h{4}{5}{7} 
\h{1}{6}{4} 
\h{3}{7}{10} 
\h{7}{8}{3} 
\h{2}{9}{7} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{5} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{3}{7} 
\v{7}{8}{3} 
\v{8}{1}{3} 
\v{9}{2}{7} 
\v{10}{8}{4} 
\v{11}{5}{5} 
\v{12}{1}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6349}{} 
\h{6}{1}{6} 
\h{5}{2}{3} 
\h{4}{3}{5} 
\h{2}{4}{8} 
\h{7}{5}{4} 
\h{10}{6}{2} 
\h{5}{7}{4} 
\h{6}{8}{7} 
\h{1}{9}{10} 
\h{4}{10}{9} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{2}{5} 
\v{6}{1}{7} 
\v{7}{5}{7} 
\v{8}{2}{9} 
\v{9}{3}{4} 
\v{10}{4}{2} 
\v{11}{5}{4} 
\v{12}{1}{5} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6350}{} 
\h{2}{1}{11} 
\h{5}{2}{5} 
\h{1}{3}{7} 
\h{6}{4}{4} 
\h{7}{5}{5} 
\h{3}{6}{8} 
\h{9}{7}{3} 
\h{8}{8}{3} 
\h{4}{9}{5} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{5} 
\v{4}{9}{4} 
\v{5}{2}{8} 
\v{6}{4}{7} 
\v{7}{5}{7} 
\v{8}{3}{5} 
\v{9}{7}{2} 
\v{10}{2}{2} 
\v{11}{6}{2} 
\v{12}{5}{2} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6351}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{7}{3}{3} 
\h{8}{4}{5} 
\h{4}{5}{5} 
\h{1}{6}{4} 
\h{4}{7}{2} 
\h{3}{8}{8} 
\h{10}{9}{3} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{2} 
\v{5}{6}{5} 
\v{6}{7}{5} 
\v{7}{3}{7} 
\v{8}{4}{7} 
\v{9}{2}{3} 
\v{10}{3}{6} 
\v{11}{1}{7} 
\v{12}{2}{8} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6352}{} 
\h{10}{1}{2} 
\h{6}{2}{5} 
\h{7}{3}{6} 
\h{2}{4}{8} 
\h{5}{5}{7} 
\h{1}{6}{7} 
\h{6}{7}{3} 
\h{4}{8}{3} 
\h{5}{9}{6} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{5}{4} 
\v{6}{2}{5} 
\v{7}{3}{5} 
\v{8}{6}{4} 
\v{9}{7}{4} 
\v{10}{1}{3} 
\v{11}{2}{7} 
\v{12}{1}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6355}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{6}{3}{7} 
\h{7}{4}{4} 
\h{1}{5}{7} 
\h{7}{6}{2} 
\h{3}{7}{9} 
\h{8}{8}{2} 
\h{9}{9}{4} 
\h{5}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{3}{8} 
\v{7}{4}{2} 
\v{8}{5}{3} 
\v{9}{6}{3} 
\v{10}{1}{7} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6356}{} 
\h{2}{1}{7} 
\h{4}{2}{8} 
\h{6}{3}{7} 
\h{7}{4}{4} 
\h{8}{5}{2} 
\h{1}{6}{8} 
\h{3}{7}{9} 
\h{8}{8}{5} 
\h{7}{9}{3} 
\h{5}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{3}{8} 
\v{7}{4}{5} 
\v{8}{5}{3} 
\v{9}{1}{5} 
\v{10}{5}{4} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6357}{} 
\h{4}{1}{8} 
\h{9}{2}{4} 
\h{2}{3}{9} 
\h{5}{4}{7} 
\h{7}{5}{6} 
\h{6}{6}{2} 
\h{1}{7}{3} 
\h{3}{8}{7} 
\h{9}{9}{2} 
\h{7}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{1}{6} 
\v{5}{4}{7} 
\v{6}{6}{6} 
\v{7}{5}{5} 
\v{8}{6}{5} 
\v{9}{2}{7} 
\v{10}{8}{2} 
\v{11}{3}{6} 
\v{12}{1}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6358}{} 
\h{4}{1}{8} 
\h{9}{2}{4} 
\h{2}{3}{9} 
\h{5}{4}{7} 
\h{7}{5}{6} 
\h{3}{6}{7} 
\h{6}{7}{2} 
\h{1}{8}{3} 
\h{9}{9}{2} 
\h{7}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{1}{7} 
\v{5}{4}{7} 
\v{6}{7}{5} 
\v{7}{5}{5} 
\v{8}{7}{4} 
\v{9}{2}{7} 
\v{10}{6}{4} 
\v{11}{3}{6} 
\v{12}{1}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6361}{} 
\h{5}{1}{4} 
\h{8}{2}{3} 
\h{10}{3}{3} 
\h{2}{4}{10} 
\h{4}{5}{7} 
\h{1}{6}{8} 
\h{4}{7}{6} 
\h{6}{8}{7} 
\h{5}{9}{2} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{5}{2} 
\v{5}{1}{8} 
\v{6}{8}{2} 
\v{7}{9}{3} 
\v{8}{2}{9} 
\v{9}{1}{5} 
\v{10}{3}{4} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6362}{} 
\h{9}{1}{2} 
\h{7}{2}{5} 
\h{2}{3}{6} 
\h{4}{4}{6} 
\h{7}{5}{4} 
\h{3}{6}{10} 
\h{1}{7}{5} 
\h{5}{8}{3} 
\h{2}{9}{10} 
\h{9}{10}{4} 
\h{4}{11}{2} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{6} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{8}{4} 
\v{6}{7}{4} 
\v{7}{2}{3} 
\v{8}{3}{5} 
\v{9}{1}{9} 
\v{10}{4}{8} 
\v{11}{1}{4} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6364}{} 
\h{2}{1}{5} 
\h{9}{2}{4} 
\h{5}{3}{5} 
\h{1}{4}{8} 
\h{6}{5}{6} 
\h{7}{6}{6} 
\h{3}{7}{8} 
\h{10}{8}{2} 
\h{5}{9}{6} 
\h{4}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{3}{6} 
\v{6}{5}{6} 
\v{7}{1}{5} 
\v{8}{10}{2} 
\v{9}{2}{2} 
\v{10}{3}{5} 
\v{11}{7}{2} 
\v{12}{5}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6365}{} 
\h{8}{1}{3} 
\h{7}{2}{2} 
\h{8}{3}{2} 
\h{4}{4}{2} 
\h{2}{5}{7} 
\h{5}{6}{7} 
\h{6}{7}{7} 
\h{1}{8}{10} 
\h{3}{9}{9} 
\h{7}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{6}{6} 
\v{6}{4}{3} 
\v{7}{2}{8} 
\v{8}{1}{2} 
\v{9}{2}{3} 
\v{10}{3}{8} 
\v{11}{1}{7} 
\v{12}{6}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6367}{} 
\h{6}{1}{5} 
\h{9}{2}{3} 
\h{2}{3}{3} 
\h{4}{4}{4} 
\h{10}{5}{3} 
\h{3}{6}{8} 
\h{1}{7}{6} 
\h{5}{8}{8} 
\h{4}{9}{5} 
\h{10}{10}{2} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{4}{5} 
\v{5}{3}{5} 
\v{6}{1}{10} 
\v{7}{7}{5} 
\v{8}{4}{7} 
\v{9}{2}{7} 
\v{10}{5}{5} 
\v{11}{1}{5} 
\v{12}{2}{8} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6368}{} 
\h{3}{1}{5} 
\h{2}{2}{5} 
\h{9}{3}{4} 
\h{5}{4}{5} 
\h{1}{5}{8} 
\h{6}{6}{6} 
\h{7}{7}{6} 
\h{4}{8}{7} 
\h{10}{9}{2} 
\h{5}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{6}{5} 
\v{7}{2}{5} 
\v{8}{1}{11} 
\v{9}{3}{2} 
\v{10}{4}{5} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6380}{} 
\h{5}{1}{4} 
\h{7}{2}{6} 
\h{2}{3}{4} 
\h{3}{4}{8} 
\h{1}{5}{4} 
\h{8}{6}{4} 
\h{7}{7}{3} 
\h{4}{8}{7} 
\h{9}{9}{4} 
\h{8}{10}{2} 
\h{3}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{1}{4} 
\v{6}{3}{8} 
\v{7}{2}{5} 
\v{8}{6}{4} 
\v{9}{1}{8} 
\v{10}{7}{3} 
\v{11}{4}{4} 
\v{12}{6}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6381}{} 
\h{5}{1}{4} 
\h{7}{2}{6} 
\h{3}{3}{8} 
\h{2}{4}{4} 
\h{1}{5}{4} 
\h{8}{6}{4} 
\h{7}{7}{3} 
\h{4}{8}{7} 
\h{9}{9}{4} 
\h{8}{10}{2} 
\h{3}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{1}{4} 
\v{6}{4}{7} 
\v{7}{2}{5} 
\v{8}{6}{4} 
\v{9}{1}{8} 
\v{10}{7}{3} 
\v{11}{3}{5} 
\v{12}{6}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6386}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{4}{3}{6} 
\h{8}{4}{4} 
\h{5}{5}{6} 
\h{1}{6}{5} 
\h{7}{7}{6} 
\h{5}{8}{4} 
\h{3}{9}{9} 
\h{8}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{3}{10} 
\v{5}{5}{3} 
\v{6}{2}{4} 
\v{7}{7}{4} 
\v{8}{4}{6} 
\v{9}{8}{4} 
\v{10}{1}{2} 
\v{11}{2}{3} 
\v{12}{4}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6392}{} 
\h{6}{1}{6} 
\h{11}{2}{2} 
\h{7}{3}{5} 
\h{2}{4}{6} 
\h{6}{5}{4} 
\h{3}{6}{6} 
\h{1}{7}{4} 
\h{4}{8}{4} 
\h{5}{9}{6} 
\h{10}{10}{3} 
\h{2}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{7}{2} 
\v{6}{1}{4} 
\v{7}{3}{9} 
\v{8}{4}{4} 
\v{9}{6}{5} 
\v{10}{5}{5} 
\v{11}{2}{7} 
\v{12}{1}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6396}{} 
\h{2}{1}{6} 
\h{10}{2}{2} 
\h{5}{3}{6} 
\h{3}{4}{5} 
\h{1}{5}{5} 
\h{10}{6}{3} 
\h{4}{7}{8} 
\h{9}{8}{4} 
\h{7}{9}{4} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{5}{6} 
\v{7}{9}{3} 
\v{8}{1}{3} 
\v{9}{8}{2} 
\v{10}{2}{4} 
\v{11}{3}{6} 
\v{12}{2}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6397}{} 
\h{2}{1}{6} 
\h{9}{2}{3} 
\h{5}{3}{5} 
\h{9}{4}{2} 
\h{3}{5}{5} 
\h{1}{6}{5} 
\h{10}{7}{3} 
\h{4}{8}{8} 
\h{7}{9}{6} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{3}{7} 
\v{6}{6}{5} 
\v{7}{9}{3} 
\v{8}{1}{4} 
\v{9}{2}{2} 
\v{10}{3}{4} 
\v{11}{4}{6} 
\v{12}{2}{6} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6399}{} 
\h{8}{1}{5} 
\h{3}{2}{7} 
\h{4}{3}{8} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{8}{6}{2} 
\h{5}{7}{7} 
\h{2}{8}{5} 
\h{1}{9}{5} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{8}{3} 
\v{3}{2}{8} 
\v{4}{3}{9} 
\v{5}{7}{6} 
\v{6}{9}{2} 
\v{7}{4}{4} 
\v{8}{1}{5} 
\v{9}{5}{7} 
\v{10}{2}{4} 
\v{11}{4}{6} 
\v{12}{3}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6400}{} 
\h{6}{1}{4} 
\h{8}{2}{4} 
\h{2}{3}{7} 
\h{7}{4}{4} 
\h{4}{5}{6} 
\h{6}{6}{5} 
\h{1}{7}{8} 
\h{5}{8}{7} 
\h{3}{9}{10} 
\h{4}{10}{4} 
\h{2}{11}{5} 
\h{5}{12}{8} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{5}{5} 
\v{5}{8}{4} 
\v{6}{1}{5} 
\v{7}{4}{7} 
\v{8}{2}{8} 
\v{9}{3}{4} 
\v{10}{1}{4} 
\v{11}{4}{2} 
\v{12}{2}{6} 
\v{13}{9}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6401}{} 
\h{3}{1}{4} 
\h{5}{2}{5} 
\h{9}{3}{3} 
\h{6}{4}{5} 
\h{2}{5}{8} 
\h{6}{6}{6} 
\h{8}{7}{3} 
\h{7}{8}{6} 
\h{4}{9}{5} 
\h{3}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{1}{9} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{4}{2} 
\v{7}{1}{7} 
\v{8}{7}{3} 
\v{9}{3}{6} 
\v{10}{2}{3} 
\v{11}{4}{3} 
\v{12}{3}{3} 
\v{13}{8}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6403}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{4}{4}{5} 
\h{6}{5}{6} 
\h{1}{6}{9} 
\h{3}{7}{8} 
\h{8}{8}{5} 
\h{7}{9}{2} 
\h{5}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{3}{6} 
\v{8}{8}{2} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{1}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6406}{} 
\h{6}{1}{7} 
\h{2}{2}{8} 
\h{1}{3}{5} 
\h{4}{4}{9} 
\h{5}{5}{7} 
\h{3}{6}{5} 
\h{4}{7}{5} 
\h{7}{8}{4} 
\h{10}{9}{2} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{4}{3} 
\v{5}{5}{6} 
\v{6}{1}{2} 
\v{7}{8}{4} 
\v{8}{6}{4} 
\v{9}{7}{4} 
\v{10}{2}{7} 
\v{11}{8}{2} 
\v{12}{5}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6408}{} 
\h{5}{1}{7} 
\h{3}{2}{7} 
\h{6}{3}{7} 
\h{4}{4}{5} 
\h{7}{5}{4} 
\h{2}{6}{7} 
\h{8}{7}{4} 
\h{6}{8}{5} 
\h{8}{9}{5} 
\h{1}{10}{4} 
\h{2}{11}{8} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{6}{5} 
\v{3}{2}{10} 
\v{4}{4}{9} 
\v{5}{1}{9} 
\v{6}{3}{5} 
\v{7}{5}{7} 
\v{8}{7}{2} 
\v{9}{4}{2} 
\v{10}{2}{9} 
\v{11}{5}{3} 
\v{12}{1}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6412}{} 
\h{9}{1}{3} 
\h{3}{2}{8} 
\h{8}{3}{4} 
\h{5}{4}{8} 
\h{6}{5}{3} 
\h{1}{6}{7} 
\h{2}{7}{5} 
\h{6}{8}{7} 
\h{4}{9}{6} 
\h{7}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{9}{4} 
\v{5}{4}{8} 
\v{6}{5}{3} 
\v{7}{7}{3} 
\v{8}{3}{3} 
\v{9}{1}{4} 
\v{10}{9}{2} 
\v{11}{2}{8} 
\v{12}{1}{2} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6413}{} 
\h{2}{1}{6} 
\h{6}{2}{4} 
\h{9}{3}{4} 
\h{1}{4}{3} 
\h{7}{5}{5} 
\h{3}{6}{8} 
\h{10}{7}{3} 
\h{5}{8}{7} 
\h{4}{9}{4} 
\h{6}{10}{5} 
\h{7}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{5} 
\v{5}{8}{4} 
\v{6}{2}{8} 
\v{7}{5}{6} 
\v{8}{1}{8} 
\v{9}{3}{8} 
\v{10}{2}{5} 
\v{11}{6}{4} 
\v{12}{5}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6414}{} 
\h{2}{1}{10} 
\h{6}{2}{5} 
\h{5}{3}{4} 
\h{4}{4}{4} 
\h{1}{5}{6} 
\h{10}{6}{3} 
\h{3}{7}{8} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{5}{10}{3} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{4} 
\v{5}{3}{7} 
\v{6}{2}{9} 
\v{7}{5}{7} 
\v{8}{4}{6} 
\v{9}{3}{6} 
\v{10}{6}{5} 
\v{11}{2}{5} 
\v{12}{1}{7} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6415}{} 
\h{9}{1}{4} 
\h{2}{2}{10} 
\h{1}{3}{7} 
\h{6}{4}{7} 
\h{5}{5}{4} 
\h{4}{6}{6} 
\h{3}{7}{3} 
\h{7}{8}{4} 
\h{10}{9}{2} 
\h{5}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{5}{5} 
\v{6}{4}{3} 
\v{7}{8}{4} 
\v{8}{3}{8} 
\v{9}{1}{4} 
\v{10}{6}{3} 
\v{11}{8}{2} 
\v{12}{2}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6418}{} 
\h{9}{1}{4} 
\h{7}{2}{5} 
\h{3}{3}{5} 
\h{5}{4}{8} 
\h{2}{5}{8} 
\h{1}{6}{5} 
\h{4}{7}{7} 
\h{7}{8}{2} 
\h{8}{9}{4} 
\h{6}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{6}{4} 
\v{7}{2}{6} 
\v{8}{3}{6} 
\v{9}{1}{7} 
\v{10}{5}{5} 
\v{11}{7}{4} 
\v{12}{2}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6419}{} 
\h{2}{1}{5} 
\h{5}{2}{6} 
\h{6}{3}{7} 
\h{1}{4}{7} 
\h{4}{5}{5} 
\h{7}{6}{5} 
\h{9}{7}{4} 
\h{3}{8}{7} 
\h{4}{9}{7} 
\h{10}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{4} 
\v{5}{2}{9} 
\v{6}{3}{9} 
\v{7}{1}{5} 
\v{8}{4}{7} 
\v{9}{5}{2} 
\v{10}{8}{2} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6422}{} 
\h{3}{1}{4} 
\h{5}{2}{8} 
\h{6}{3}{5} 
\h{2}{4}{6} 
\h{7}{5}{4} 
\h{6}{6}{6} 
\h{1}{7}{8} 
\h{8}{8}{4} 
\h{4}{9}{6} 
\h{9}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{2}{10} 
\v{6}{3}{3} 
\v{7}{1}{4} 
\v{8}{4}{4} 
\v{9}{7}{3} 
\v{10}{9}{2} 
\v{11}{3}{2} 
\v{12}{6}{2} 
\v{13}{2}{8} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6423}{} 
\h{5}{1}{2} 
\h{2}{2}{8} 
\h{6}{3}{6} 
\h{4}{4}{5} 
\h{8}{5}{5} 
\h{1}{6}{10} 
\h{3}{7}{9} 
\h{5}{8}{4} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{1}{7} 
\v{6}{3}{9} 
\v{7}{1}{9} 
\v{8}{5}{6} 
\v{9}{4}{4} 
\v{10}{2}{7} 
\v{11}{6}{4} 
\v{12}{3}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6425}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{1}{3}{8} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{5}{6}{7} 
\h{6}{7}{7} 
\h{3}{8}{7} 
\h{8}{9}{3} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{2}{5} 
\v{7}{4}{8} 
\v{8}{1}{8} 
\v{9}{3}{2} 
\v{10}{8}{2} 
\v{11}{4}{5} 
\v{12}{2}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6426}{} 
\h{7}{1}{5} 
\h{11}{2}{2} 
\h{5}{3}{5} 
\h{6}{4}{6} 
\h{3}{5}{5} 
\h{2}{6}{3} 
\h{3}{7}{6} 
\h{7}{8}{3} 
\h{8}{9}{3} 
\h{4}{10}{9} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{5}{2} 
\v{4}{10}{3} 
\v{5}{3}{3} 
\v{6}{4}{7} 
\v{7}{1}{7} 
\v{8}{5}{4} 
\v{9}{7}{5} 
\v{10}{3}{5} 
\v{11}{2}{7} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6427}{} 
\h{2}{1}{6} 
\h{6}{2}{3} 
\h{7}{3}{3} 
\h{5}{4}{7} 
\h{4}{5}{9} 
\h{1}{6}{7} 
\h{5}{7}{8} 
\h{6}{8}{5} 
\h{10}{9}{2} 
\h{3}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{4}{3} 
\v{6}{2}{6} 
\v{7}{3}{9} 
\v{8}{1}{5} 
\v{9}{2}{8} 
\v{10}{3}{6} 
\v{11}{8}{3} 
\v{12}{4}{5} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6432}{} 
\h{2}{1}{10} 
\h{5}{2}{5} 
\h{1}{3}{6} 
\h{4}{4}{7} 
\h{8}{5}{5} 
\h{3}{6}{9} 
\h{9}{7}{4} 
\h{6}{8}{4} 
\h{8}{9}{3} 
\h{2}{10}{7} 
\h{5}{11}{2} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{9} 
\v{3}{6}{7} 
\v{4}{4}{8} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{3}{8} 
\v{8}{5}{4} 
\v{9}{7}{3} 
\v{10}{2}{6} 
\v{11}{4}{5} 
\v{12}{1}{5} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6433}{} 
\h{2}{1}{6} 
\h{5}{2}{8} 
\h{4}{3}{7} 
\h{3}{4}{6} 
\h{6}{5}{6} 
\h{5}{6}{6} 
\h{10}{7}{3} 
\h{7}{8}{5} 
\h{6}{9}{4} 
\h{1}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{2}{4} 
\v{6}{5}{4} 
\v{7}{8}{4} 
\v{8}{1}{9} 
\v{9}{4}{7} 
\v{10}{7}{2} 
\v{11}{3}{3} 
\v{12}{5}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6443}{} 
\h{2}{1}{11} 
\h{5}{2}{6} 
\h{8}{3}{4} 
\h{1}{4}{3} 
\h{3}{5}{7} 
\h{7}{6}{6} 
\h{6}{7}{5} 
\h{5}{8}{4} 
\h{8}{9}{2} 
\h{9}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{2}{6} 
\v{6}{7}{5} 
\v{7}{6}{5} 
\v{8}{3}{6} 
\v{9}{8}{2} 
\v{10}{5}{4} 
\v{11}{2}{5} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6446}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{7}{3}{4} 
\h{4}{4}{6} 
\h{5}{5}{7} 
\h{1}{6}{5} 
\h{8}{7}{3} 
\h{7}{8}{2} 
\h{3}{9}{10} 
\h{4}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{6} 
\v{5}{5}{6} 
\v{6}{6}{6} 
\v{7}{3}{5} 
\v{8}{7}{3} 
\v{9}{2}{6} 
\v{10}{4}{7} 
\v{11}{3}{4} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6449}{} 
\h{7}{1}{2} 
\h{6}{2}{2} 
\h{2}{3}{3} 
\h{4}{4}{3} 
\h{6}{5}{4} 
\h{9}{6}{4} 
\h{5}{7}{7} 
\h{3}{8}{8} 
\h{10}{9}{3} 
\h{8}{10}{4} 
\h{1}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{3}{4} 
\v{6}{2}{3} 
\v{7}{1}{3} 
\v{8}{2}{8} 
\v{9}{1}{5} 
\v{10}{5}{4} 
\v{11}{8}{4} 
\v{12}{7}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6453}{} 
\h{9}{1}{3} 
\h{4}{2}{4} 
\h{10}{3}{3} 
\h{2}{4}{9} 
\h{7}{5}{5} 
\h{4}{6}{5} 
\h{6}{7}{2} 
\h{7}{8}{6} 
\h{5}{9}{5} 
\h{1}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{9}{3} 
\v{6}{7}{3} 
\v{7}{5}{3} 
\v{8}{2}{5} 
\v{9}{1}{5} 
\v{10}{3}{6} 
\v{11}{4}{7} 
\v{12}{1}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6458}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{4}{3}{7} 
\h{6}{4}{7} 
\h{5}{5}{2} 
\h{1}{6}{8} 
\h{3}{7}{9} 
\h{8}{8}{2} 
\h{6}{9}{3} 
\h{8}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{5}{7} 
\v{6}{4}{5} 
\v{7}{2}{3} 
\v{8}{8}{2} 
\v{9}{6}{3} 
\v{10}{8}{3} 
\v{11}{1}{2} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6463}{} 
\h{6}{1}{4} 
\h{8}{2}{3} 
\h{7}{3}{5} 
\h{5}{4}{4} 
\h{3}{5}{7} 
\h{2}{6}{4} 
\h{3}{7}{9} 
\h{8}{8}{5} 
\h{4}{9}{5} 
\h{5}{10}{6} 
\h{1}{11}{6} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{5}{2} 
\v{4}{9}{4} 
\v{5}{4}{6} 
\v{6}{1}{5} 
\v{7}{3}{8} 
\v{8}{2}{6} 
\v{9}{4}{5} 
\v{10}{1}{4} 
\v{11}{2}{8} 
\v{12}{3}{4} 
\v{13}{8}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6466}{} 
\h{7}{1}{3} 
\h{8}{2}{5} 
\h{3}{3}{3} 
\h{5}{4}{4} 
\h{6}{5}{5} 
\h{2}{6}{5} 
\h{4}{7}{8} 
\h{10}{8}{3} 
\h{2}{9}{10} 
\h{8}{10}{3} 
\h{1}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{3} 
\v{3}{3}{9} 
\v{4}{7}{6} 
\v{5}{4}{7} 
\v{6}{3}{2} 
\v{7}{1}{5} 
\v{8}{2}{8} 
\v{9}{4}{8} 
\v{10}{1}{7} 
\v{11}{5}{5} 
\v{12}{7}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6467}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{1}{3}{9} 
\h{4}{4}{3} 
\h{6}{5}{7} 
\h{3}{6}{8} 
\h{2}{7}{6} 
\h{7}{8}{5} 
\h{9}{9}{4} 
\h{8}{10}{4} 
\h{5}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{6} 
\v{3}{6}{6} 
\v{4}{4}{9} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{4}{4} 
\v{8}{7}{3} 
\v{9}{1}{8} 
\v{10}{3}{8} 
\v{11}{2}{4} 
\v{12}{8}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6468}{} 
\h{9}{1}{2} 
\h{5}{2}{5} 
\h{7}{3}{6} 
\h{6}{4}{6} 
\h{2}{5}{9} 
\h{5}{6}{8} 
\h{1}{7}{3} 
\h{3}{8}{5} 
\h{7}{9}{2} 
\h{8}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{2}{4} 
\v{6}{4}{8} 
\v{7}{3}{6} 
\v{8}{8}{2} 
\v{9}{1}{8} 
\v{10}{2}{9} 
\v{11}{1}{4} 
\v{12}{4}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6476}{} 
\h{2}{1}{6} 
\h{5}{2}{4} 
\h{7}{3}{3} 
\h{4}{4}{8} 
\h{8}{5}{5} 
\h{3}{6}{9} 
\h{7}{7}{2} 
\h{6}{8}{5} 
\h{1}{9}{9} 
\h{5}{10}{8} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{2}{8} 
\v{6}{8}{4} 
\v{7}{3}{4} 
\v{8}{1}{4} 
\v{9}{2}{5} 
\v{10}{3}{6} 
\v{11}{8}{3} 
\v{12}{4}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6477}{} 
\h{4}{1}{5} 
\h{6}{2}{5} 
\h{5}{3}{2} 
\h{8}{4}{4} 
\h{2}{5}{7} 
\h{6}{6}{7} 
\h{1}{7}{9} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{4}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{9} 
\v{5}{3}{9} 
\v{6}{2}{4} 
\v{7}{3}{5} 
\v{8}{4}{6} 
\v{9}{1}{4} 
\v{10}{7}{2} 
\v{11}{2}{6} 
\v{12}{4}{7} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6478}{} 
\h{7}{1}{4} 
\h{6}{2}{2} 
\h{2}{3}{7} 
\h{10}{4}{3} 
\h{7}{5}{5} 
\h{5}{6}{6} 
\h{1}{7}{9} 
\h{9}{8}{3} 
\h{4}{9}{9} 
\h{3}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{9}{3} 
\v{5}{6}{5} 
\v{6}{2}{8} 
\v{7}{1}{4} 
\v{8}{2}{9} 
\v{9}{3}{5} 
\v{10}{4}{3} 
\v{11}{1}{5} 
\v{12}{5}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6483}{} 
\h{8}{1}{5} 
\h{4}{2}{8} 
\h{5}{3}{8} 
\h{2}{4}{8} 
\h{6}{5}{6} 
\h{4}{6}{3} 
\h{9}{7}{2} 
\h{5}{8}{5} 
\h{1}{9}{5} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{3}{5} 
\v{6}{5}{4} 
\v{7}{6}{6} 
\v{8}{1}{9} 
\v{9}{7}{4} 
\v{10}{4}{4} 
\v{11}{7}{3} 
\v{12}{2}{3} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6484}{} 
\h{4}{1}{5} 
\h{8}{2}{2} 
\h{5}{3}{6} 
\h{6}{4}{7} 
\h{2}{5}{7} 
\h{4}{6}{8} 
\h{11}{7}{2} 
\h{7}{8}{5} 
\h{1}{9}{4} 
\h{3}{10}{5} 
\h{7}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{10}{3} 
\v{4}{1}{5} 
\v{5}{3}{6} 
\v{6}{4}{8} 
\v{7}{8}{3} 
\v{8}{2}{8} 
\v{9}{1}{4} 
\v{10}{2}{9} 
\v{11}{3}{4} 
\v{12}{6}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6485}{} 
\h{2}{1}{5} 
\h{8}{2}{3} 
\h{6}{3}{3} 
\h{5}{4}{3} 
\h{7}{5}{6} 
\h{4}{6}{6} 
\h{9}{7}{3} 
\h{1}{8}{5} 
\h{11}{9}{2} 
\h{5}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{4}{6} 
\v{6}{3}{5} 
\v{7}{1}{4} 
\v{8}{2}{2} 
\v{9}{3}{4} 
\v{10}{6}{5} 
\v{11}{2}{7} 
\v{12}{7}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6486}{} 
\h{4}{1}{9} 
\h{2}{2}{9} 
\h{6}{3}{7} 
\h{7}{4}{3} 
\h{8}{5}{4} 
\h{5}{6}{5} 
\h{4}{7}{5} 
\h{6}{8}{5} 
\h{3}{9}{6} 
\h{5}{10}{7} 
\h{1}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{1}{6} 
\v{5}{6}{4} 
\v{6}{3}{5} 
\v{7}{4}{7} 
\v{8}{5}{7} 
\v{9}{7}{2} 
\v{10}{4}{2} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6487}{} 
\h{7}{1}{6} 
\h{5}{2}{3} 
\h{7}{3}{3} 
\h{9}{4}{3} 
\h{6}{5}{7} 
\h{3}{6}{8} 
\h{10}{7}{2} 
\h{1}{8}{7} 
\h{2}{9}{3} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{9}{3} 
\v{3}{6}{5} 
\v{4}{10}{3} 
\v{5}{2}{7} 
\v{6}{5}{7} 
\v{7}{1}{2} 
\v{8}{2}{6} 
\v{9}{4}{7} 
\v{10}{3}{4} 
\v{11}{6}{4} 
\v{12}{4}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6496}{} 
\h{6}{1}{6} 
\h{2}{2}{5} 
\h{9}{3}{2} 
\h{5}{4}{8} 
\h{3}{5}{7} 
\h{4}{6}{9} 
\h{6}{7}{5} 
\h{8}{8}{4} 
\h{3}{9}{6} 
\h{5}{10}{5} 
\h{1}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{5}{4} 
\v{4}{6}{7} 
\v{5}{4}{6} 
\v{6}{1}{6} 
\v{7}{2}{9} 
\v{8}{8}{4} 
\v{9}{3}{6} 
\v{10}{5}{5} 
\v{11}{3}{4} 
\v{12}{1}{7} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6509}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{8}{3}{5} 
\h{7}{4}{2} 
\h{1}{5}{7} 
\h{5}{6}{6} 
\h{6}{7}{6} 
\h{11}{8}{2} 
\h{4}{9}{6} 
\h{5}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{6}{4} 
\v{6}{2}{5} 
\v{7}{4}{7} 
\v{8}{3}{2} 
\v{9}{1}{3} 
\v{10}{2}{7} 
\v{11}{6}{2} 
\v{12}{7}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6512}{} 
\h{2}{1}{6} 
\h{7}{2}{2} 
\h{8}{3}{4} 
\h{4}{4}{6} 
\h{3}{5}{6} 
\h{7}{6}{6} 
\h{6}{7}{5} 
\h{1}{8}{11} 
\h{5}{9}{5} 
\h{6}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{9}{3} 
\v{6}{7}{3} 
\v{7}{2}{4} 
\v{8}{1}{2} 
\v{9}{2}{3} 
\v{10}{4}{5} 
\v{11}{7}{4} 
\v{12}{3}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6515}{} 
\h{2}{1}{11} 
\h{6}{2}{5} 
\h{8}{3}{2} 
\h{9}{4}{3} 
\h{1}{5}{6} 
\h{3}{6}{8} 
\h{8}{7}{5} 
\h{5}{8}{5} 
\h{4}{9}{2} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{9}{3} 
\v{5}{8}{2} 
\v{6}{2}{7} 
\v{7}{5}{6} 
\v{8}{3}{4} 
\v{9}{4}{8} 
\v{10}{3}{5} 
\v{11}{2}{4} 
\v{12}{4}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6517}{} 
\h{5}{1}{6} 
\h{2}{2}{11} 
\h{1}{3}{8} 
\h{3}{4}{9} 
\h{10}{5}{3} 
\h{7}{6}{4} 
\h{8}{7}{4} 
\h{6}{8}{3} 
\h{4}{9}{3} 
\h{5}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{9}{2} 
\v{5}{1}{9} 
\v{6}{8}{3} 
\v{7}{6}{3} 
\v{8}{7}{5} 
\v{9}{3}{5} 
\v{10}{5}{5} 
\v{11}{1}{5} 
\v{12}{4}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6519}{} 
\h{2}{1}{9} 
\h{7}{2}{3} 
\h{9}{3}{4} 
\h{6}{4}{2} 
\h{4}{5}{3} 
\h{5}{6}{7} 
\h{11}{7}{2} 
\h{1}{8}{9} 
\h{6}{9}{6} 
\h{3}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{4}{5} 
\v{7}{2}{3} 
\v{8}{4}{6} 
\v{9}{3}{8} 
\v{10}{2}{6} 
\v{11}{1}{6} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6522}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{1}{3}{10} 
\h{8}{4}{4} 
\h{5}{5}{5} 
\h{3}{6}{4} 
\h{6}{7}{5} 
\h{9}{8}{4} 
\h{4}{9}{6} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{5}{5} 
\v{6}{7}{4} 
\v{7}{2}{4} 
\v{8}{1}{3} 
\v{9}{8}{4} 
\v{10}{5}{4} 
\v{11}{3}{4} 
\v{12}{2}{2} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6530}{} 
\h{9}{1}{4} 
\h{2}{2}{8} 
\h{7}{3}{6} 
\h{1}{4}{5} 
\h{5}{5}{4} 
\h{6}{6}{6} 
\h{3}{7}{7} 
\h{4}{8}{7} 
\h{8}{9}{4} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{5}{5} 
\v{6}{4}{2} 
\v{7}{3}{8} 
\v{8}{9}{3} 
\v{9}{1}{4} 
\v{10}{2}{5} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6535}{} 
\h{5}{1}{4} 
\h{6}{2}{5} 
\h{4}{3}{5} 
\h{5}{4}{3} 
\h{2}{5}{10} 
\h{7}{6}{6} 
\h{6}{7}{4} 
\h{8}{8}{4} 
\h{4}{9}{7} 
\h{1}{10}{9} 
\h{3}{11}{10} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{1}{3} 
\v{6}{2}{5} 
\v{7}{6}{6} 
\v{8}{4}{4} 
\v{9}{1}{2} 
\v{10}{7}{3} 
\v{11}{2}{7} 
\v{12}{5}{3} 
\v{13}{6}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6536}{} 
\h{4}{1}{3} 
\h{2}{2}{4} 
\h{9}{3}{3} 
\h{5}{4}{5} 
\h{8}{5}{5} 
\h{4}{6}{7} 
\h{7}{7}{5} 
\h{11}{8}{2} 
\h{6}{9}{3} 
\h{3}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{1}{5} 
\v{5}{4}{7} 
\v{6}{2}{7} 
\v{7}{1}{6} 
\v{8}{5}{5} 
\v{9}{3}{6} 
\v{10}{4}{8} 
\v{11}{6}{2} 
\v{12}{3}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6545}{} 
\h{7}{1}{6} 
\h{6}{2}{6} 
\h{2}{3}{9} 
\h{1}{4}{3} 
\h{3}{5}{2} 
\h{9}{6}{4} 
\h{8}{7}{2} 
\h{9}{8}{3} 
\h{4}{9}{7} 
\h{7}{10}{3} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{5}{8} 
\v{4}{4}{5} 
\v{5}{5}{7} 
\v{6}{2}{9} 
\v{7}{1}{9} 
\v{8}{7}{5} 
\v{9}{6}{2} 
\v{10}{7}{3} 
\v{11}{3}{6} 
\v{12}{2}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6552}{} 
\h{2}{1}{4} 
\h{8}{2}{4} 
\h{10}{3}{3} 
\h{3}{4}{8} 
\h{9}{5}{3} 
\h{5}{6}{5} 
\h{1}{7}{7} 
\h{3}{8}{6} 
\h{7}{9}{6} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{4} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{1}{9} 
\v{7}{9}{2} 
\v{8}{2}{5} 
\v{9}{5}{3} 
\v{10}{3}{3} 
\v{11}{4}{6} 
\v{12}{2}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6555}{} 
\h{7}{1}{3} 
\h{9}{2}{3} 
\h{5}{3}{3} 
\h{2}{4}{4} 
\h{3}{5}{10} 
\h{1}{6}{10} 
\h{10}{7}{2} 
\h{4}{8}{7} 
\h{5}{9}{2} 
\h{6}{10}{7} 
\h{2}{11}{6} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{5}{8} 
\v{4}{8}{4} 
\v{5}{3}{6} 
\v{6}{4}{6} 
\v{7}{1}{8} 
\v{8}{3}{8} 
\v{9}{2}{10} 
\v{10}{1}{6} 
\v{11}{6}{2} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6559}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{10}{3}{3} 
\h{4}{4}{7} 
\h{1}{5}{5} 
\h{3}{6}{9} 
\h{8}{7}{5} 
\h{7}{8}{2} 
\h{5}{9}{3} 
\h{7}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{9}{3} 
\v{6}{5}{6} 
\v{7}{8}{2} 
\v{8}{7}{2} 
\v{9}{2}{6} 
\v{10}{3}{7} 
\v{11}{1}{3} 
\v{12}{2}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6560}{} 
\h{2}{1}{8} 
\h{4}{2}{2} 
\h{5}{3}{6} 
\h{9}{4}{4} 
\h{8}{5}{2} 
\h{1}{6}{8} 
\h{7}{7}{5} 
\h{4}{8}{7} 
\h{7}{9}{6} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{3}{9} 
\v{6}{2}{8} 
\v{7}{7}{2} 
\v{8}{5}{6} 
\v{9}{4}{2} 
\v{10}{1}{4} 
\v{11}{3}{5} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6569}{} 
\h{8}{1}{3} 
\h{4}{2}{6} 
\h{6}{3}{7} 
\h{5}{4}{7} 
\h{2}{5}{9} 
\h{9}{6}{3} 
\h{4}{7}{9} 
\h{1}{8}{6} 
\h{6}{9}{2} 
\h{7}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{4}{8} 
\v{6}{3}{6} 
\v{7}{8}{2} 
\v{8}{1}{8} 
\v{9}{6}{5} 
\v{10}{2}{8} 
\v{11}{1}{4} 
\v{12}{4}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6571}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{9}{3}{4} 
\h{8}{4}{2} 
\h{1}{5}{8} 
\h{4}{6}{3} 
\h{6}{7}{5} 
\h{3}{8}{4} 
\h{8}{9}{4} 
\h{5}{10}{8} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{10}{2} 
\v{6}{2}{5} 
\v{7}{6}{2} 
\v{8}{4}{5} 
\v{9}{3}{2} 
\v{10}{1}{3} 
\v{11}{7}{4} 
\v{12}{2}{7} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6574}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{6}{3}{7} 
\h{1}{4}{10} 
\h{8}{5}{4} 
\h{4}{6}{6} 
\h{9}{7}{2} 
\h{3}{8}{4} 
\h{4}{9}{9} 
\h{8}{10}{2} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{3} 
\v{5}{2}{9} 
\v{6}{3}{9} 
\v{7}{1}{7} 
\v{8}{5}{5} 
\v{9}{7}{4} 
\v{10}{6}{4} 
\v{11}{4}{3} 
\v{12}{2}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6577}{} 
\h{2}{1}{4} 
\h{4}{2}{7} 
\h{3}{3}{7} 
\h{9}{4}{3} 
\h{1}{5}{4} 
\h{11}{6}{2} 
\h{8}{7}{4} 
\h{4}{8}{5} 
\h{7}{9}{3} 
\h{6}{10}{7} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{6} 
\v{5}{5}{6} 
\v{6}{1}{9} 
\v{7}{9}{3} 
\v{8}{7}{4} 
\v{9}{4}{4} 
\v{10}{3}{6} 
\v{11}{2}{4} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6587}{} 
\h{2}{1}{7} 
\h{4}{2}{7} 
\h{1}{3}{8} 
\h{8}{4}{4} 
\h{10}{5}{3} 
\h{3}{6}{8} 
\h{5}{7}{2} 
\h{6}{8}{6} 
\h{5}{9}{3} 
\h{7}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{7}{2} 
\v{6}{8}{4} 
\v{7}{7}{3} 
\v{8}{4}{5} 
\v{9}{1}{2} 
\v{10}{5}{6} 
\v{11}{2}{4} 
\v{12}{4}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6593}{} 
\h{4}{1}{5} 
\h{5}{2}{6} 
\h{4}{3}{4} 
\h{6}{4}{3} 
\h{7}{5}{5} 
\h{2}{6}{6} 
\h{5}{7}{8} 
\h{1}{8}{9} 
\h{6}{9}{5} 
\h{10}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{1}{2} 
\v{5}{2}{5} 
\v{6}{4}{5} 
\v{7}{5}{7} 
\v{8}{3}{3} 
\v{9}{1}{3} 
\v{10}{8}{2} 
\v{11}{2}{7} 
\v{12}{5}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6594}{} 
\h{6}{1}{6} 
\h{5}{2}{4} 
\h{7}{3}{4} 
\h{6}{4}{7} 
\h{2}{5}{6} 
\h{3}{6}{9} 
\h{10}{7}{3} 
\h{9}{8}{2} 
\h{1}{9}{3} 
\h{5}{10}{5} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{6} 
\v{3}{6}{7} 
\v{4}{9}{3} 
\v{5}{2}{8} 
\v{6}{1}{3} 
\v{7}{3}{8} 
\v{8}{5}{7} 
\v{9}{2}{6} 
\v{10}{7}{3} 
\v{11}{3}{5} 
\v{12}{1}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6595}{} 
\h{2}{1}{7} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{8}{4}{4} 
\h{1}{5}{8} 
\h{6}{6}{5} 
\h{5}{7}{2} 
\h{6}{8}{6} 
\h{4}{9}{6} 
\h{5}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{7}{3} 
\v{6}{6}{2} 
\v{7}{2}{5} 
\v{8}{4}{7} 
\v{9}{1}{4} 
\v{10}{3}{6} 
\v{11}{2}{4} 
\v{12}{4}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6596}{} 
\h{6}{1}{5} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{4}{4}{8} 
\h{8}{5}{5} 
\h{5}{6}{7} 
\h{3}{7}{7} 
\h{6}{8}{7} 
\h{4}{9}{5} 
\h{1}{10}{7} 
\h{2}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{4}{5} 
\v{5}{6}{7} 
\v{6}{1}{7} 
\v{7}{3}{9} 
\v{8}{5}{5} 
\v{9}{9}{2} 
\v{10}{2}{5} 
\v{11}{1}{2} 
\v{12}{4}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6599}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{5}{3}{6} 
\h{10}{4}{2} 
\h{1}{5}{7} 
\h{6}{6}{3} 
\h{7}{7}{4} 
\h{4}{8}{4} 
\h{5}{9}{4} 
\h{10}{10}{3} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{3}{6} 
\v{6}{6}{5} 
\v{7}{2}{5} 
\v{8}{5}{3} 
\v{9}{6}{3} 
\v{10}{4}{6} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6607}{} 
\h{5}{1}{6} 
\h{8}{2}{5} 
\h{4}{3}{6} 
\h{2}{4}{10} 
\h{9}{5}{4} 
\h{3}{6}{7} 
\h{8}{7}{3} 
\h{1}{8}{5} 
\h{5}{9}{7} 
\h{4}{10}{3} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{3}{7} 
\v{5}{1}{8} 
\v{6}{8}{3} 
\v{7}{10}{2} 
\v{8}{2}{5} 
\v{9}{5}{6} 
\v{10}{3}{3} 
\v{11}{1}{6} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6610}{} 
\h{10}{1}{3} 
\h{5}{2}{4} 
\h{4}{3}{4} 
\h{7}{4}{4} 
\h{6}{5}{3} 
\h{2}{6}{6} 
\h{10}{7}{2} 
\h{1}{8}{3} 
\h{5}{9}{6} 
\h{7}{10}{6} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{2}{7} 
\v{6}{5}{7} 
\v{7}{4}{6} 
\v{8}{3}{3} 
\v{9}{2}{3} 
\v{10}{1}{6} 
\v{11}{4}{5} 
\v{12}{7}{4} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6611}{} 
\h{9}{1}{4} 
\h{7}{2}{4} 
\h{4}{3}{4} 
\h{5}{4}{8} 
\h{2}{5}{4} 
\h{4}{6}{3} 
\h{10}{7}{2} 
\h{5}{8}{6} 
\h{1}{9}{5} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{3}{3} 
\v{5}{4}{4} 
\v{6}{5}{4} 
\v{7}{2}{4} 
\v{8}{3}{9} 
\v{9}{1}{9} 
\v{10}{7}{4} 
\v{11}{2}{6} 
\v{12}{7}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6612}{} 
\h{10}{1}{2} 
\h{7}{2}{4} 
\h{2}{3}{6} 
\h{6}{4}{7} 
\h{4}{5}{3} 
\h{1}{6}{9} 
\h{9}{7}{3} 
\h{3}{8}{10} 
\h{5}{9}{6} 
\h{2}{10}{4} 
\h{4}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{7} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{9}{3} 
\v{6}{4}{6} 
\v{7}{2}{3} 
\v{8}{3}{8} 
\v{9}{7}{5} 
\v{10}{1}{5} 
\v{11}{2}{7} 
\v{12}{1}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6615}{} 
\h{7}{1}{3} 
\h{2}{2}{7} 
\h{7}{3}{4} 
\h{4}{4}{8} 
\h{6}{5}{7} 
\h{5}{6}{3} 
\h{6}{7}{4} 
\h{8}{8}{4} 
\h{1}{9}{8} 
\h{3}{10}{8} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{6}{6} 
\v{6}{5}{2} 
\v{7}{1}{2} 
\v{8}{6}{2} 
\v{9}{2}{7} 
\v{10}{1}{6} 
\v{11}{3}{7} 
\v{12}{4}{4} 
\v{13}{5}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6616}{} 
\h{9}{1}{4} 
\h{7}{2}{4} 
\h{6}{3}{4} 
\h{7}{4}{5} 
\h{5}{5}{6} 
\h{2}{6}{6} 
\h{4}{7}{9} 
\h{1}{8}{5} 
\h{3}{9}{9} 
\h{2}{10}{7} 
\h{5}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{4} 
\v{3}{9}{3} 
\v{4}{7}{6} 
\v{5}{5}{6} 
\v{6}{3}{5} 
\v{7}{2}{2} 
\v{8}{6}{6} 
\v{9}{1}{9} 
\v{10}{3}{8} 
\v{11}{2}{3} 
\v{12}{4}{5} 
\v{13}{1}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6617}{} 
\h{2}{1}{3} 
\h{4}{2}{9} 
\h{7}{3}{5} 
\h{3}{4}{5} 
\h{6}{5}{5} 
\h{1}{6}{8} 
\h{5}{7}{5} 
\h{9}{8}{2} 
\h{8}{9}{4} 
\h{7}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{1}{6} 
\v{6}{5}{7} 
\v{7}{3}{7} 
\v{8}{4}{5} 
\v{9}{6}{2} 
\v{10}{7}{4} 
\v{11}{5}{3} 
\v{12}{3}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6618}{} 
\h{5}{1}{3} 
\h{7}{2}{6} 
\h{2}{3}{8} 
\h{1}{4}{8} 
\h{8}{5}{4} 
\h{6}{6}{4} 
\h{9}{7}{4} 
\h{4}{8}{7} 
\h{5}{9}{2} 
\h{6}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{1}{8} 
\v{6}{6}{4} 
\v{7}{2}{7} 
\v{8}{1}{4} 
\v{9}{4}{3} 
\v{10}{3}{3} 
\v{11}{8}{3} 
\v{12}{5}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6619}{} 
\h{7}{1}{4} 
\h{6}{2}{2} 
\h{7}{3}{3} 
\h{2}{4}{7} 
\h{8}{5}{4} 
\h{11}{6}{2} 
\h{5}{7}{7} 
\h{1}{8}{5} 
\h{4}{9}{9} 
\h{5}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{7}{3} 
\v{6}{2}{6} 
\v{7}{1}{2} 
\v{8}{2}{3} 
\v{9}{4}{7} 
\v{10}{3}{7} 
\v{11}{1}{5} 
\v{12}{5}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6621}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{1}{3}{8} 
\h{3}{4}{8} 
\h{7}{5}{5} 
\h{8}{6}{2} 
\h{9}{7}{4} 
\h{8}{8}{3} 
\h{5}{9}{5} 
\h{2}{10}{4} 
\h{4}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{9} 
\v{3}{4}{8} 
\v{4}{11}{2} 
\v{5}{2}{7} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{6}{2} 
\v{9}{3}{4} 
\v{10}{6}{3} 
\v{11}{4}{4} 
\v{12}{1}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6623}{} 
\h{2}{1}{5} 
\h{6}{2}{2} 
\h{4}{3}{5} 
\h{5}{4}{8} 
\h{10}{5}{2} 
\h{7}{6}{4} 
\h{1}{7}{9} 
\h{9}{8}{3} 
\h{6}{9}{7} 
\h{3}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{4}{8} 
\v{6}{2}{7} 
\v{7}{1}{5} 
\v{8}{2}{8} 
\v{9}{3}{5} 
\v{10}{5}{2} 
\v{11}{6}{5} 
\v{12}{5}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6625}{} 
\h{5}{1}{2} 
\h{8}{2}{3} 
\h{6}{3}{7} 
\h{5}{4}{4} 
\h{7}{5}{5} 
\h{2}{6}{6} 
\h{10}{7}{3} 
\h{3}{8}{8} 
\h{1}{9}{3} 
\h{6}{10}{6} 
\h{2}{11}{7} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{5} 
\v{3}{8}{5} 
\v{4}{9}{3} 
\v{5}{1}{3} 
\v{6}{3}{7} 
\v{7}{1}{4} 
\v{8}{2}{4} 
\v{9}{4}{7} 
\v{10}{7}{5} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6627}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{7}{3}{6} 
\h{1}{4}{11} 
\h{4}{5}{5} 
\h{3}{6}{3} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{7}{9}{2} 
\h{5}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{10}{2} 
\v{6}{2}{4} 
\v{7}{3}{6} 
\v{8}{8}{3} 
\v{9}{5}{4} 
\v{10}{1}{6} 
\v{11}{2}{6} 
\v{12}{4}{6} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6630}{} 
\h{2}{1}{3} 
\h{4}{2}{8} 
\h{7}{3}{6} 
\h{6}{4}{2} 
\h{1}{5}{9} 
\h{7}{6}{4} 
\h{9}{7}{3} 
\h{5}{8}{3} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{7} 
\v{6}{4}{6} 
\v{7}{3}{3} 
\v{8}{4}{4} 
\v{9}{7}{4} 
\v{10}{5}{4} 
\v{11}{6}{4} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6633}{} 
\h{3}{1}{3} 
\h{4}{2}{8} 
\h{1}{3}{8} 
\h{10}{4}{3} 
\h{5}{5}{7} 
\h{2}{6}{6} 
\h{5}{7}{5} 
\h{7}{8}{4} 
\h{6}{9}{3} 
\h{8}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{2}{11} 
\v{5}{5}{2} 
\v{6}{1}{8} 
\v{7}{8}{4} 
\v{8}{6}{4} 
\v{9}{3}{6} 
\v{10}{4}{3} 
\v{11}{8}{3} 
\v{12}{2}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6635}{} 
\h{3}{1}{9} 
\h{7}{2}{6} 
\h{4}{3}{7} 
\h{5}{4}{7} 
\h{2}{5}{8} 
\h{5}{6}{6} 
\h{6}{7}{2} 
\h{1}{8}{6} 
\h{6}{9}{3} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{4}{2} 
\v{6}{7}{2} 
\v{7}{2}{6} 
\v{8}{7}{3} 
\v{9}{9}{3} 
\v{10}{5}{6} 
\v{11}{3}{3} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6636}{} 
\h{4}{1}{5} 
\h{5}{2}{7} 
\h{2}{3}{8} 
\h{4}{4}{7} 
\h{7}{5}{6} 
\h{1}{6}{7} 
\h{6}{7}{3} 
\h{3}{8}{9} 
\h{11}{9}{2} 
\h{8}{10}{2} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{1}{3} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{5}{6} 
\v{8}{6}{4} 
\v{9}{1}{6} 
\v{10}{3}{7} 
\v{11}{4}{5} 
\v{12}{2}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6639}{} 
\h{6}{1}{5} 
\h{2}{2}{7} 
\h{5}{3}{7} 
\h{1}{4}{5} 
\h{8}{5}{2} 
\h{3}{6}{6} 
\h{11}{7}{2} 
\h{7}{8}{5} 
\h{4}{9}{4} 
\h{5}{10}{8} 
\h{4}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{9}{2} 
\v{5}{3}{7} 
\v{6}{1}{3} 
\v{7}{8}{3} 
\v{8}{5}{4} 
\v{9}{2}{4} 
\v{10}{5}{7} 
\v{11}{1}{6} 
\v{12}{3}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6640}{} 
\h{7}{1}{4} 
\h{8}{2}{4} 
\h{2}{3}{9} 
\h{6}{4}{7} 
\h{1}{5}{11} 
\h{3}{6}{4} 
\h{5}{7}{4} 
\h{6}{8}{4} 
\h{4}{9}{5} 
\h{5}{10}{8} 
\h{2}{11}{6} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{7}{3} 
\v{6}{4}{4} 
\v{7}{1}{5} 
\v{8}{2}{9} 
\v{9}{7}{2} 
\v{10}{8}{4} 
\v{11}{1}{2} 
\v{12}{2}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6641}{} 
\h{3}{1}{7} 
\h{5}{2}{3} 
\h{6}{3}{6} 
\h{2}{4}{8} 
\h{3}{5}{8} 
\h{9}{6}{4} 
\h{8}{7}{4} 
\h{5}{8}{6} 
\h{1}{9}{6} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{1}{4} 
\v{4}{11}{2} 
\v{5}{2}{6} 
\v{6}{3}{7} 
\v{7}{9}{3} 
\v{8}{2}{5} 
\v{9}{6}{5} 
\v{10}{1}{3} 
\v{11}{5}{3} 
\v{12}{3}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6643}{} 
\h{2}{1}{5} 
\h{6}{2}{4} 
\h{5}{3}{3} 
\h{7}{4}{2} 
\h{8}{5}{4} 
\h{3}{6}{7} 
\h{11}{7}{2} 
\h{1}{8}{11} 
\h{6}{9}{7} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{10}{2} 
\v{5}{3}{8} 
\v{6}{2}{7} 
\v{7}{1}{3} 
\v{8}{3}{2} 
\v{9}{4}{8} 
\v{10}{2}{4} 
\v{11}{7}{3} 
\v{12}{5}{3} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6645}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{9}{3}{4} 
\h{1}{4}{10} 
\h{4}{5}{2} 
\h{10}{6}{2} 
\h{8}{7}{3} 
\h{5}{8}{4} 
\h{3}{9}{4} 
\h{6}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{8}{4} 
\v{6}{5}{5} 
\v{7}{2}{7} 
\v{8}{7}{4} 
\v{9}{3}{5} 
\v{10}{1}{5} 
\v{11}{4}{3} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6647}{} 
\h{2}{1}{9} 
\h{5}{2}{7} 
\h{1}{3}{7} 
\h{10}{4}{3} 
\h{7}{5}{4} 
\h{9}{6}{3} 
\h{8}{7}{2} 
\h{3}{8}{6} 
\h{5}{9}{8} 
\h{2}{10}{4} 
\h{4}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{9} 
\v{3}{8}{4} 
\v{4}{11}{2} 
\v{5}{2}{7} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{3}{4} 
\v{9}{6}{2} 
\v{10}{4}{3} 
\v{11}{1}{4} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6648}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{4}{3}{5} 
\h{6}{4}{5} 
\h{8}{5}{5} 
\h{7}{6}{4} 
\h{5}{7}{3} 
\h{1}{8}{9} 
\h{3}{9}{9} 
\h{6}{10}{7} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{7}{5} 
\v{6}{4}{6} 
\v{7}{2}{4} 
\v{8}{5}{2} 
\v{9}{1}{2} 
\v{10}{8}{3} 
\v{11}{4}{2} 
\v{12}{2}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6650}{} 
\h{2}{1}{6} 
\h{7}{2}{4} 
\h{4}{3}{8} 
\h{10}{4}{3} 
\h{9}{5}{3} 
\h{6}{6}{4} 
\h{8}{7}{3} 
\h{1}{8}{6} 
\h{3}{9}{6} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{2}{6} 
\v{8}{1}{6} 
\v{9}{5}{4} 
\v{10}{4}{2} 
\v{11}{2}{5} 
\v{12}{3}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6663}{} 
\h{9}{1}{3} 
\h{11}{2}{2} 
\h{7}{3}{3} 
\h{2}{4}{6} 
\h{4}{5}{8} 
\h{9}{6}{4} 
\h{6}{7}{4} 
\h{5}{8}{2} 
\h{1}{9}{5} 
\h{3}{10}{5} 
\h{5}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{10}{3} 
\v{4}{5}{7} 
\v{5}{8}{3} 
\v{6}{7}{2} 
\v{7}{3}{5} 
\v{8}{4}{6} 
\v{9}{1}{5} 
\v{10}{3}{4} 
\v{11}{2}{9} 
\v{12}{1}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6692}{} 
\h{4}{1}{6} 
\h{8}{2}{5} 
\h{2}{3}{10} 
\h{1}{4}{6} 
\h{5}{5}{6} 
\h{4}{6}{5} 
\h{6}{7}{7} 
\h{3}{8}{9} 
\h{8}{9}{2} 
\h{9}{10}{2} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{1}{5} 
\v{5}{5}{6} 
\v{6}{7}{5} 
\v{7}{4}{7} 
\v{8}{2}{7} 
\v{9}{6}{4} 
\v{10}{1}{8} 
\v{11}{5}{5} 
\v{12}{3}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6697}{} 
\h{6}{1}{6} 
\h{7}{2}{6} 
\h{2}{3}{9} 
\h{5}{4}{7} 
\h{1}{5}{7} 
\h{3}{6}{8} 
\h{6}{7}{4} 
\h{9}{8}{4} 
\h{7}{9}{3} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{1}{6} 
\v{7}{2}{7} 
\v{8}{5}{7} 
\v{9}{8}{2} 
\v{10}{7}{2} 
\v{11}{3}{3} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6710}{} 
\h{5}{1}{7} 
\h{2}{2}{7} 
\h{7}{3}{4} 
\h{6}{4}{4} 
\h{4}{5}{9} 
\h{3}{6}{5} 
\h{7}{7}{2} 
\h{8}{8}{4} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{2}{11}{8} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{5}{7} 
\v{5}{1}{9} 
\v{6}{4}{8} 
\v{7}{3}{4} 
\v{8}{6}{2} 
\v{9}{2}{5} 
\v{10}{4}{7} 
\v{11}{3}{6} 
\v{12}{1}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6711}{} 
\h{9}{1}{2} 
\h{2}{2}{4} 
\h{5}{3}{5} 
\h{3}{4}{5} 
\h{7}{5}{6} 
\h{1}{6}{10} 
\h{6}{7}{3} 
\h{4}{8}{8} 
\h{8}{9}{5} 
\h{5}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{8}{3} 
\v{5}{3}{7} 
\v{6}{2}{5} 
\v{7}{5}{6} 
\v{8}{4}{5} 
\v{9}{1}{6} 
\v{10}{3}{9} 
\v{11}{1}{5} 
\v{12}{8}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6712}{} 
\h{2}{1}{9} 
\h{4}{2}{4} 
\h{5}{3}{8} 
\h{4}{4}{5} 
\h{8}{5}{4} 
\h{3}{6}{4} 
\h{6}{7}{4} 
\h{1}{8}{8} 
\h{7}{9}{4} 
\h{10}{10}{3} 
\h{5}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{2} 
\v{5}{3}{8} 
\v{6}{7}{5} 
\v{7}{6}{3} 
\v{8}{2}{3} 
\v{9}{4}{4} 
\v{10}{7}{3} 
\v{11}{1}{8} 
\v{12}{5}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6714}{} 
\h{6}{1}{7} 
\h{3}{2}{5} 
\h{6}{3}{6} 
\h{10}{4}{3} 
\h{7}{5}{5} 
\h{5}{6}{4} 
\h{2}{7}{6} 
\h{7}{8}{4} 
\h{1}{9}{8} 
\h{4}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{1}{2} 
\v{7}{5}{3} 
\v{8}{2}{5} 
\v{9}{6}{3} 
\v{10}{4}{7} 
\v{11}{8}{2} 
\v{12}{3}{2} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6716}{} 
\h{3}{1}{5} 
\h{7}{2}{4} 
\h{6}{3}{3} 
\h{2}{4}{6} 
\h{7}{5}{5} 
\h{10}{6}{3} 
\h{5}{7}{7} 
\h{1}{8}{8} 
\h{5}{9}{8} 
\h{4}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{7}{2} 
\v{6}{3}{9} 
\v{7}{2}{3} 
\v{8}{1}{3} 
\v{9}{3}{5} 
\v{10}{6}{4} 
\v{11}{2}{9} 
\v{12}{5}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6718}{} 
\h{6}{1}{3} 
\h{8}{2}{4} 
\h{10}{3}{3} 
\h{3}{4}{6} 
\h{7}{5}{4} 
\h{2}{6}{8} 
\h{6}{7}{2} 
\h{5}{8}{7} 
\h{1}{9}{10} 
\h{4}{10}{9} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{10}{3} 
\v{5}{8}{4} 
\v{6}{1}{6} 
\v{7}{5}{6} 
\v{8}{2}{5} 
\v{9}{1}{3} 
\v{10}{3}{3} 
\v{11}{5}{4} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6723}{} 
\h{5}{1}{8} 
\h{2}{2}{9} 
\h{1}{3}{6} 
\h{4}{4}{5} 
\h{3}{5}{5} 
\h{6}{6}{6} 
\h{4}{7}{7} 
\h{10}{8}{3} 
\h{7}{9}{5} 
\h{6}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{4}{3} 
\v{5}{1}{10} 
\v{6}{6}{4} 
\v{7}{3}{6} 
\v{8}{5}{7} 
\v{9}{4}{7} 
\v{10}{8}{2} 
\v{11}{2}{5} 
\v{12}{6}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6727}{} 
\h{2}{1}{10} 
\h{7}{2}{2} 
\h{4}{3}{9} 
\h{1}{4}{4} 
\h{3}{5}{5} 
\h{6}{6}{5} 
\h{10}{7}{2} 
\h{4}{8}{7} 
\h{9}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{3}{5} 
\v{5}{4}{6} 
\v{6}{6}{6} 
\v{7}{2}{9} 
\v{8}{5}{7} 
\v{9}{2}{7} 
\v{10}{7}{3} 
\v{11}{6}{2} 
\v{12}{1}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6731}{} 
\h{7}{1}{6} 
\h{9}{2}{2} 
\h{2}{3}{8} 
\h{4}{4}{8} 
\h{6}{5}{7} 
\h{8}{6}{3} 
\h{5}{7}{4} 
\h{3}{8}{3} 
\h{5}{9}{7} 
\h{1}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{4}{9} 
\v{5}{7}{2} 
\v{6}{5}{3} 
\v{7}{1}{9} 
\v{8}{6}{5} 
\v{9}{2}{5} 
\v{10}{3}{9} 
\v{11}{2}{4} 
\v{12}{4}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6732}{} 
\h{6}{1}{3} 
\h{7}{2}{3} 
\h{2}{3}{7} 
\h{3}{4}{5} 
\h{6}{5}{6} 
\h{11}{6}{2} 
\h{5}{7}{7} 
\h{1}{8}{9} 
\h{5}{9}{8} 
\h{4}{10}{7} 
\h{2}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{4}{8} 
\v{4}{10}{3} 
\v{5}{7}{2} 
\v{6}{1}{4} 
\v{7}{2}{10} 
\v{8}{4}{7} 
\v{9}{1}{2} 
\v{10}{2}{6} 
\v{11}{6}{4} 
\v{12}{5}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6733}{} 
\h{6}{1}{3} 
\h{7}{2}{3} 
\h{3}{3}{6} 
\h{2}{4}{6} 
\h{6}{5}{6} 
\h{11}{6}{2} 
\h{5}{7}{7} 
\h{1}{8}{9} 
\h{5}{9}{8} 
\h{4}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{3}{8} 
\v{4}{10}{3} 
\v{5}{7}{2} 
\v{6}{1}{4} 
\v{7}{2}{10} 
\v{8}{4}{7} 
\v{9}{1}{2} 
\v{10}{2}{6} 
\v{11}{6}{4} 
\v{12}{5}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6740}{} 
\h{5}{1}{7} 
\h{2}{2}{7} 
\h{7}{3}{4} 
\h{8}{4}{4} 
\h{4}{5}{9} 
\h{1}{6}{9} 
\h{9}{7}{2} 
\h{6}{8}{4} 
\h{3}{9}{4} 
\h{5}{10}{8} 
\h{2}{11}{6} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{9}{4} 
\v{4}{5}{7} 
\v{5}{1}{9} 
\v{6}{8}{4} 
\v{7}{3}{6} 
\v{8}{4}{7} 
\v{9}{2}{5} 
\v{10}{6}{2} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6741}{} 
\h{2}{1}{8} 
\h{5}{2}{7} 
\h{1}{3}{8} 
\h{3}{4}{8} 
\h{7}{5}{6} 
\h{3}{6}{9} 
\h{4}{7}{4} 
\h{6}{8}{3} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{2} 
\v{4}{7}{6} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{5}{5} 
\v{8}{7}{4} 
\v{9}{3}{5} 
\v{10}{1}{8} 
\v{11}{4}{6} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6749}{} 
\h{5}{1}{5} 
\h{7}{2}{6} 
\h{2}{3}{7} 
\h{8}{4}{4} 
\h{9}{5}{4} 
\h{1}{6}{4} 
\h{6}{7}{4} 
\h{3}{8}{8} 
\h{7}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{1}{5} 
\v{6}{7}{4} 
\v{7}{2}{7} 
\v{8}{4}{8} 
\v{9}{3}{2} 
\v{10}{1}{6} 
\v{11}{8}{2} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6752}{} 
\h{2}{1}{10} 
\h{1}{2}{7} 
\h{5}{3}{5} 
\h{9}{4}{2} 
\h{6}{5}{7} 
\h{3}{6}{9} 
\h{10}{7}{3} 
\h{7}{8}{4} 
\h{4}{9}{4} 
\h{5}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{9}{2} 
\v{5}{3}{7} 
\v{6}{5}{6} 
\v{7}{8}{4} 
\v{8}{2}{7} 
\v{9}{4}{6} 
\v{10}{3}{4} 
\v{11}{4}{4} 
\v{12}{1}{5} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6761}{} 
\h{6}{1}{5} 
\h{7}{2}{5} 
\h{4}{3}{7} 
\h{8}{4}{5} 
\h{2}{5}{10} 
\h{5}{6}{5} 
\h{3}{7}{5} 
\h{4}{8}{9} 
\h{1}{9}{8} 
\h{6}{10}{4} 
\h{2}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{5}{6} 
\v{3}{7}{5} 
\v{4}{3}{5} 
\v{5}{6}{7} 
\v{6}{1}{9} 
\v{7}{2}{10} 
\v{8}{4}{3} 
\v{9}{9}{2} 
\v{10}{6}{4} 
\v{11}{1}{2} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6766}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{4}{3}{4} 
\h{5}{4}{6} 
\h{4}{5}{2} 
\h{10}{6}{2} 
\h{1}{7}{8} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{3}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{3}{2} 
\v{5}{4}{7} 
\v{6}{5}{7} 
\v{7}{2}{6} 
\v{8}{3}{7} 
\v{9}{7}{4} 
\v{10}{6}{3} 
\v{11}{4}{4} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6769}{} 
\h{2}{1}{6} 
\h{7}{2}{6} 
\h{1}{3}{10} 
\h{6}{4}{3} 
\h{4}{5}{4} 
\h{10}{6}{2} 
\h{7}{7}{4} 
\h{10}{8}{3} 
\h{5}{9}{7} 
\h{4}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{9}{3} 
\v{6}{4}{7} 
\v{7}{2}{5} 
\v{8}{1}{4} 
\v{9}{4}{6} 
\v{10}{6}{2} 
\v{11}{3}{4} 
\v{12}{6}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6770}{} 
\h{2}{1}{4} 
\h{9}{2}{4} 
\h{3}{3}{7} 
\h{5}{4}{6} 
\h{1}{5}{7} 
\h{3}{6}{6} 
\h{7}{7}{3} 
\h{6}{8}{6} 
\h{8}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{3}{3} 
\v{4}{11}{2} 
\v{5}{4}{8} 
\v{6}{1}{7} 
\v{7}{7}{3} 
\v{8}{5}{4} 
\v{9}{2}{4} 
\v{10}{3}{4} 
\v{11}{4}{7} 
\v{12}{8}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6777}{} 
\h{2}{1}{7} 
\h{6}{2}{7} 
\h{1}{3}{6} 
\h{3}{4}{8} 
\h{8}{5}{4} 
\h{5}{6}{6} 
\h{6}{7}{4} 
\h{9}{8}{4} 
\h{4}{9}{8} 
\h{5}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{9}{4} 
\v{5}{6}{4} 
\v{6}{2}{5} 
\v{7}{3}{8} 
\v{8}{5}{7} 
\v{9}{1}{7} 
\v{10}{7}{3} 
\v{11}{4}{2} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6778}{} 
\h{5}{1}{7} 
\h{9}{2}{4} 
\h{2}{3}{9} 
\h{6}{4}{6} 
\h{3}{5}{7} 
\h{7}{6}{4} 
\h{4}{7}{4} 
\h{7}{8}{3} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{1}{10} 
\v{6}{4}{6} 
\v{7}{6}{2} 
\v{8}{7}{5} 
\v{9}{2}{7} 
\v{10}{5}{3} 
\v{11}{3}{3} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6784}{} 
\h{3}{1}{8} 
\h{7}{2}{5} 
\h{4}{3}{5} 
\h{5}{4}{5} 
\h{6}{5}{5} 
\h{1}{6}{9} 
\h{5}{7}{3} 
\h{7}{8}{6} 
\h{2}{9}{10} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{9}{3} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{4}{3} 
\v{6}{5}{5} 
\v{7}{2}{6} 
\v{8}{7}{5} 
\v{9}{3}{8} 
\v{10}{4}{2} 
\v{11}{1}{4} 
\v{12}{2}{7} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6785}{} 
\h{8}{1}{3} 
\h{2}{2}{7} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{4}{5}{4} 
\h{5}{6}{8} 
\h{4}{7}{3} 
\h{1}{8}{8} 
\h{6}{9}{5} 
\h{3}{10}{7} 
\h{5}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{5}{2} 
\v{5}{6}{5} 
\v{6}{9}{3} 
\v{7}{4}{3} 
\v{8}{1}{4} 
\v{9}{2}{6} 
\v{10}{3}{7} 
\v{11}{1}{8} 
\v{12}{4}{7} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6790}{} 
\h{5}{1}{7} 
\h{3}{2}{5} 
\h{6}{3}{5} 
\h{5}{4}{4} 
\h{4}{5}{8} 
\h{2}{6}{6} 
\h{10}{7}{3} 
\h{7}{8}{4} 
\h{1}{9}{9} 
\h{6}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{5}{8} 
\v{5}{1}{3} 
\v{6}{3}{7} 
\v{7}{8}{3} 
\v{8}{2}{4} 
\v{9}{4}{8} 
\v{10}{7}{2} 
\v{11}{3}{5} 
\v{12}{1}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6797}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{6}{3}{3} 
\h{4}{4}{4} 
\h{5}{5}{5} 
\h{7}{6}{6} 
\h{5}{7}{6} 
\h{10}{8}{2} 
\h{1}{9}{10} 
\h{3}{10}{10} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{4}{9} 
\v{5}{5}{2} 
\v{6}{3}{8} 
\v{7}{2}{4} 
\v{8}{1}{3} 
\v{9}{3}{9} 
\v{10}{5}{3} 
\v{11}{7}{2} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6798}{} 
\h{7}{1}{4} 
\h{9}{2}{3} 
\h{3}{3}{3} 
\h{4}{4}{6} 
\h{2}{5}{4} 
\h{8}{6}{5} 
\h{7}{7}{5} 
\h{5}{8}{6} 
\h{3}{9}{5} 
\h{9}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{3}{6} 
\v{4}{4}{9} 
\v{5}{8}{3} 
\v{6}{3}{2} 
\v{7}{1}{6} 
\v{8}{6}{3} 
\v{9}{2}{8} 
\v{10}{4}{8} 
\v{11}{1}{7} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6799}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{1}{3}{9} 
\h{8}{4}{3} 
\h{4}{5}{5} 
\h{7}{6}{3} 
\h{8}{7}{4} 
\h{6}{8}{7} 
\h{3}{9}{6} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{10}{2} 
\v{6}{8}{3} 
\v{7}{2}{4} 
\v{8}{4}{3} 
\v{9}{5}{4} 
\v{10}{3}{3} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6801}{} 
\h{8}{1}{3} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{9}{4}{4} 
\h{3}{5}{8} 
\h{9}{6}{3} 
\h{1}{7}{5} 
\h{5}{8}{8} 
\h{4}{9}{3} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{5}{6} 
\v{4}{9}{4} 
\v{5}{8}{4} 
\v{6}{7}{3} 
\v{7}{9}{2} 
\v{8}{1}{2} 
\v{9}{4}{2} 
\v{10}{2}{8} 
\v{11}{1}{4} 
\v{12}{3}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6810}{} 
\h{8}{1}{5} 
\h{5}{2}{6} 
\h{2}{3}{8} 
\h{1}{4}{3} 
\h{9}{5}{3} 
\h{8}{6}{3} 
\h{3}{7}{6} 
\h{6}{8}{6} 
\h{5}{9}{2} 
\h{6}{10}{7} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{2}{7} 
\v{6}{8}{2} 
\v{7}{9}{3} 
\v{8}{1}{5} 
\v{9}{5}{2} 
\v{10}{3}{8} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6812}{} 
\h{5}{1}{8} 
\h{9}{2}{3} 
\h{2}{3}{8} 
\h{1}{4}{3} 
\h{8}{5}{3} 
\h{7}{6}{2} 
\h{3}{7}{5} 
\h{6}{8}{6} 
\h{5}{9}{6} 
\h{7}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{1}{8} 
\v{6}{8}{4} 
\v{7}{6}{4} 
\v{8}{5}{2} 
\v{9}{2}{4} 
\v{10}{3}{8} 
\v{11}{5}{4} 
\v{12}{2}{6} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6813}{} 
\h{7}{1}{4} 
\h{5}{2}{5} 
\h{3}{3}{5} 
\h{6}{4}{6} 
\h{5}{5}{6} 
\h{4}{6}{6} 
\h{6}{7}{7} 
\h{2}{8}{10} 
\h{7}{9}{6} 
\h{3}{10}{6} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{3}{7} 
\v{4}{6}{7} 
\v{5}{2}{3} 
\v{6}{4}{3} 
\v{7}{1}{8} 
\v{8}{3}{8} 
\v{9}{10}{2} 
\v{10}{2}{4} 
\v{11}{1}{4} 
\v{12}{4}{4} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6814}{} 
\h{2}{1}{7} 
\h{7}{2}{4} 
\h{4}{3}{9} 
\h{1}{4}{7} 
\h{6}{5}{6} 
\h{5}{6}{6} 
\h{7}{7}{3} 
\h{9}{8}{3} 
\h{4}{9}{4} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{6}{6} 
\v{6}{5}{5} 
\v{7}{2}{5} 
\v{8}{4}{5} 
\v{9}{1}{7} 
\v{10}{7}{4} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{3}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6817}{} 
\h{6}{1}{4} 
\h{8}{2}{4} 
\h{5}{3}{4} 
\h{2}{4}{2} 
\h{3}{5}{10} 
\h{1}{6}{6} 
\h{4}{7}{7} 
\h{10}{8}{2} 
\h{5}{9}{6} 
\h{8}{10}{5} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{4}{3} 
\v{5}{3}{6} 
\v{6}{1}{10} 
\v{7}{6}{6} 
\v{8}{2}{8} 
\v{9}{3}{8} 
\v{10}{1}{7} 
\v{11}{7}{2} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6820}{} 
\h{9}{1}{2} 
\h{6}{2}{7} 
\h{2}{3}{5} 
\h{5}{4}{5} 
\h{8}{5}{3} 
\h{6}{6}{6} 
\h{3}{7}{4} 
\h{9}{8}{4} 
\h{4}{9}{8} 
\h{3}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{7}{3} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{2}{4} 
\v{7}{3}{4} 
\v{8}{5}{5} 
\v{9}{1}{7} 
\v{10}{4}{8} 
\v{11}{1}{4} 
\v{12}{6}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6824}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{7}{3}{2} 
\h{8}{4}{3} 
\h{1}{5}{3} 
\h{6}{6}{4} 
\h{9}{7}{3} 
\h{3}{8}{8} 
\h{7}{9}{6} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{3}{6} 
\v{8}{2}{2} 
\v{9}{3}{4} 
\v{10}{1}{5} 
\v{11}{4}{4} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6828}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{4}{3}{5} 
\h{5}{4}{6} 
\h{3}{5}{4} 
\h{1}{6}{9} 
\h{6}{7}{2} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{5} 
\v{5}{4}{7} 
\v{6}{7}{5} 
\v{7}{5}{5} 
\v{8}{7}{4} 
\v{9}{3}{6} 
\v{10}{2}{4} 
\v{11}{4}{6} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6829}{} 
\h{5}{1}{6} 
\h{3}{2}{3} 
\h{7}{3}{3} 
\h{2}{4}{6} 
\h{7}{5}{6} 
\h{1}{6}{8} 
\h{8}{7}{2} 
\h{5}{8}{7} 
\h{4}{9}{7} 
\h{9}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{2}{10} 
\v{4}{9}{4} 
\v{5}{1}{7} 
\v{6}{2}{9} 
\v{7}{3}{2} 
\v{8}{4}{3} 
\v{9}{6}{4} 
\v{10}{3}{4} 
\v{11}{1}{8} 
\v{12}{8}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6830}{} 
\h{2}{1}{4} 
\h{3}{2}{9} 
\h{7}{3}{3} 
\h{9}{4}{4} 
\h{1}{5}{9} 
\h{8}{6}{5} 
\h{5}{7}{6} 
\h{6}{8}{6} 
\h{2}{9}{7} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{8} 
\v{3}{2}{10} 
\v{4}{11}{2} 
\v{5}{7}{5} 
\v{6}{1}{7} 
\v{7}{3}{7} 
\v{8}{6}{5} 
\v{9}{4}{5} 
\v{10}{3}{2} 
\v{11}{7}{3} 
\v{12}{2}{6} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6832}{} 
\h{8}{1}{3} 
\h{7}{2}{5} 
\h{4}{3}{5} 
\h{6}{4}{7} 
\h{5}{5}{7} 
\h{2}{6}{6} 
\h{7}{7}{3} 
\h{4}{8}{9} 
\h{1}{9}{8} 
\h{6}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{5}{7} 
\v{6}{4}{6} 
\v{7}{2}{5} 
\v{8}{1}{5} 
\v{9}{3}{6} 
\v{10}{7}{4} 
\v{11}{1}{9} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6836}{} 
\h{6}{1}{7} 
\h{7}{2}{4} 
\h{3}{3}{5} 
\h{6}{4}{6} 
\h{4}{5}{7} 
\h{5}{6}{8} 
\h{2}{7}{8} 
\h{7}{8}{5} 
\h{4}{9}{6} 
\h{3}{10}{6} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{3}{7} 
\v{4}{5}{4} 
\v{5}{6}{7} 
\v{6}{1}{3} 
\v{7}{2}{6} 
\v{8}{3}{8} 
\v{9}{10}{2} 
\v{10}{7}{2} 
\v{11}{2}{3} 
\v{12}{4}{4} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6838}{} 
\h{9}{1}{4} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{4}{4}{4} 
\h{6}{5}{7} 
\h{5}{6}{6} 
\h{9}{7}{3} 
\h{7}{8}{3} 
\h{4}{9}{2} 
\h{1}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{6}{6} 
\v{6}{5}{4} 
\v{7}{3}{5} 
\v{8}{4}{6} 
\v{9}{1}{6} 
\v{10}{2}{6} 
\v{11}{6}{5} 
\v{12}{3}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6839}{} 
\h{5}{1}{7} 
\h{7}{2}{6} 
\h{2}{3}{8} 
\h{4}{4}{8} 
\h{6}{5}{2} 
\h{9}{6}{2} 
\h{7}{7}{3} 
\h{1}{8}{7} 
\h{9}{9}{4} 
\h{3}{10}{8} 
\h{2}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{10}{3} 
\v{4}{4}{8} 
\v{5}{1}{10} 
\v{6}{5}{7} 
\v{7}{2}{5} 
\v{8}{5}{3} 
\v{9}{6}{3} 
\v{10}{3}{4} 
\v{11}{6}{4} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6842}{} 
\h{2}{1}{3} 
\h{9}{2}{4} 
\h{4}{3}{4} 
\h{7}{4}{5} 
\h{3}{5}{8} 
\h{8}{6}{4} 
\h{6}{7}{7} 
\h{1}{8}{9} 
\h{4}{9}{7} 
\h{5}{10}{4} 
\h{2}{11}{5} 
\h{6}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{3}{6} 
\v{5}{1}{9} 
\v{6}{7}{5} 
\v{7}{4}{7} 
\v{8}{3}{3} 
\v{9}{2}{8} 
\v{10}{8}{4} 
\v{11}{5}{4} 
\v{12}{4}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6843}{} 
\h{2}{1}{10} 
\h{4}{2}{3} 
\h{8}{3}{5} 
\h{1}{4}{9} 
\h{6}{5}{5} 
\h{3}{6}{5} 
\h{5}{7}{2} 
\h{9}{8}{3} 
\h{6}{9}{4} 
\h{9}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{5}{4} 
\v{7}{2}{5} 
\v{8}{3}{3} 
\v{9}{8}{2} 
\v{10}{4}{5} 
\v{11}{5}{6} 
\v{12}{1}{7} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6844}{} 
\h{2}{1}{4} 
\h{5}{2}{4} 
\h{4}{3}{4} 
\h{7}{4}{6} 
\h{1}{5}{8} 
\h{6}{6}{5} 
\h{10}{7}{2} 
\h{5}{8}{3} 
\h{11}{9}{2} 
\h{7}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{2}{6} 
\v{6}{1}{5} 
\v{7}{4}{6} 
\v{8}{3}{5} 
\v{9}{2}{3} 
\v{10}{7}{4} 
\v{11}{6}{3} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6845}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{3}{3}{8} 
\h{7}{4}{3} 
\h{4}{5}{5} 
\h{1}{6}{7} 
\h{6}{7}{7} 
\h{4}{8}{8} 
\h{5}{9}{4} 
\h{7}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{5}{3} 
\v{5}{9}{3} 
\v{6}{7}{4} 
\v{7}{4}{6} 
\v{8}{2}{4} 
\v{9}{5}{4} 
\v{10}{4}{8} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6846}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{9}{3}{4} 
\h{5}{4}{3} 
\h{7}{5}{3} 
\h{4}{6}{7} 
\h{8}{7}{4} 
\h{6}{8}{4} 
\h{1}{9}{6} 
\h{3}{10}{8} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{4}{8} 
\v{6}{2}{6} 
\v{7}{5}{4} 
\v{8}{4}{3} 
\v{9}{1}{2} 
\v{10}{5}{3} 
\v{11}{6}{4} 
\v{12}{2}{5} 
\v{13}{3}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6847}{} 
\h{2}{1}{3} 
\h{8}{2}{3} 
\h{10}{3}{3} 
\h{3}{4}{9} 
\h{4}{5}{7} 
\h{7}{6}{2} 
\h{1}{7}{7} 
\h{6}{8}{3} 
\h{7}{9}{6} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{5}{6} 
\v{5}{1}{9} 
\v{6}{8}{3} 
\v{7}{6}{3} 
\v{8}{2}{5} 
\v{9}{6}{2} 
\v{10}{3}{9} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6848}{} 
\h{5}{1}{6} 
\h{7}{2}{5} 
\h{6}{3}{5} 
\h{3}{4}{4} 
\h{2}{5}{7} 
\h{10}{6}{3} 
\h{5}{7}{7} 
\h{4}{8}{4} 
\h{1}{9}{9} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{1}{6} 
\v{6}{3}{7} 
\v{7}{2}{2} 
\v{8}{8}{4} 
\v{9}{5}{6} 
\v{10}{6}{3} 
\v{11}{1}{2} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6850}{} 
\h{6}{1}{5} 
\h{2}{2}{7} 
\h{8}{3}{2} 
\h{5}{4}{4} 
\h{7}{5}{5} 
\h{8}{6}{5} 
\h{6}{7}{6} 
\h{1}{8}{6} 
\h{4}{9}{7} 
\h{5}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{1}{6} 
\v{7}{5}{3} 
\v{8}{3}{3} 
\v{9}{2}{2} 
\v{10}{3}{8} 
\v{11}{1}{8} 
\v{12}{5}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6851}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{3}{3}{7} 
\h{5}{4}{4} 
\h{11}{5}{2} 
\h{7}{6}{5} 
\h{1}{7}{7} 
\h{6}{8}{5} 
\h{4}{9}{3} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{8}{3} 
\v{7}{6}{3} 
\v{8}{2}{5} 
\v{9}{4}{8} 
\v{10}{1}{2} 
\v{11}{5}{3} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6853}{} 
\h{7}{1}{6} 
\h{8}{2}{4} 
\h{4}{3}{5} 
\h{3}{4}{5} 
\h{4}{5}{6} 
\h{6}{6}{5} 
\h{2}{7}{7} 
\h{7}{8}{5} 
\h{5}{9}{8} 
\h{2}{10}{9} 
\h{1}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{7}{3} 
\v{3}{4}{8} 
\v{4}{3}{2} 
\v{5}{9}{4} 
\v{6}{6}{5} 
\v{7}{1}{7} 
\v{8}{2}{2} 
\v{9}{3}{4} 
\v{10}{5}{7} 
\v{11}{6}{4} 
\v{12}{2}{6} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6855}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{3}{3}{8} 
\h{6}{4}{4} 
\h{4}{5}{5} 
\h{1}{6}{7} 
\h{7}{7}{6} 
\h{4}{8}{8} 
\h{5}{9}{4} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{5}{3} 
\v{5}{9}{3} 
\v{6}{4}{6} 
\v{7}{7}{4} 
\v{8}{2}{4} 
\v{9}{5}{4} 
\v{10}{4}{8} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6857}{} 
\h{2}{1}{6} 
\h{4}{2}{9} 
\h{1}{3}{10} 
\h{9}{4}{3} 
\h{6}{5}{4} 
\h{7}{6}{6} 
\h{6}{7}{5} 
\h{8}{8}{4} 
\h{5}{9}{4} 
\h{3}{10}{4} 
\h{2}{11}{2} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{5}{2} 
\v{7}{6}{4} 
\v{8}{1}{7} 
\v{9}{4}{5} 
\v{10}{5}{7} 
\v{11}{3}{4} 
\v{12}{4}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6858}{} 
\h{7}{1}{6} 
\h{6}{2}{5} 
\h{3}{3}{6} 
\h{7}{4}{3} 
\h{5}{5}{8} 
\h{4}{6}{5} 
\h{8}{7}{4} 
\h{2}{8}{8} 
\h{1}{9}{4} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{3}{8} 
\v{4}{6}{7} 
\v{5}{5}{4} 
\v{6}{2}{8} 
\v{7}{1}{3} 
\v{8}{7}{4} 
\v{9}{3}{3} 
\v{10}{4}{4} 
\v{11}{2}{10} 
\v{12}{7}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6862}{} 
\h{7}{1}{6} 
\h{2}{2}{7} 
\h{8}{3}{2} 
\h{5}{4}{4} 
\h{6}{5}{6} 
\h{4}{6}{7} 
\h{7}{7}{5} 
\h{10}{8}{3} 
\h{5}{9}{3} 
\h{1}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{4}{5} 
\v{6}{5}{5} 
\v{7}{1}{6} 
\v{8}{3}{6} 
\v{9}{2}{2} 
\v{10}{3}{5} 
\v{11}{6}{5} 
\v{12}{5}{2} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6868}{} 
\h{3}{1}{7} 
\h{5}{2}{7} 
\h{8}{3}{5} 
\h{1}{4}{8} 
\h{2}{5}{9} 
\h{6}{6}{6} 
\h{5}{7}{2} 
\h{2}{8}{8} 
\h{8}{9}{3} 
\h{4}{10}{9} 
\h{6}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{5}{3} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{2}{5} 
\v{6}{6}{5} 
\v{7}{7}{5} 
\v{8}{3}{6} 
\v{9}{4}{7} 
\v{10}{1}{7} 
\v{11}{5}{4} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6871}{} 
\h{5}{1}{7} 
\h{2}{2}{5} 
\h{4}{3}{6} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{5}{6}{2} 
\h{6}{7}{6} 
\h{3}{8}{6} 
\h{10}{9}{3} 
\h{1}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{1}{5} 
\v{6}{4}{3} 
\v{7}{2}{4} 
\v{8}{10}{2} 
\v{9}{5}{3} 
\v{10}{3}{6} 
\v{11}{4}{7} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6875}{} 
\h{6}{1}{4} 
\h{3}{2}{5} 
\h{6}{3}{6} 
\h{7}{4}{4} 
\h{2}{5}{8} 
\h{7}{6}{5} 
\h{5}{7}{8} 
\h{4}{8}{7} 
\h{1}{9}{8} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{1}{2} 
\v{7}{4}{2} 
\v{8}{2}{8} 
\v{9}{9}{2} 
\v{10}{1}{4} 
\v{11}{4}{4} 
\v{12}{3}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6876}{} 
\h{7}{1}{3} 
\h{4}{2}{5} 
\h{2}{3}{6} 
\h{7}{4}{5} 
\h{10}{5}{3} 
\h{5}{6}{6} 
\h{1}{7}{11} 
\h{9}{8}{4} 
\h{3}{9}{8} 
\h{4}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{2}{8} 
\v{5}{6}{5} 
\v{6}{10}{2} 
\v{7}{1}{3} 
\v{8}{3}{8} 
\v{9}{2}{6} 
\v{10}{1}{4} 
\v{11}{6}{3} 
\v{12}{4}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6877}{} 
\h{2}{1}{10} 
\h{1}{2}{4} 
\h{3}{3}{5} 
\h{6}{4}{4} 
\h{8}{5}{3} 
\h{9}{6}{4} 
\h{7}{7}{3} 
\h{4}{8}{5} 
\h{5}{9}{7} 
\h{11}{10}{2} 
\h{2}{11}{4} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{8}{4} 
\v{5}{2}{7} 
\v{6}{4}{7} 
\v{7}{7}{5} 
\v{8}{3}{2} 
\v{9}{6}{2} 
\v{10}{4}{3} 
\v{11}{5}{5} 
\v{12}{1}{8} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6878}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{7}{3}{6} 
\h{4}{4}{6} 
\h{5}{5}{4} 
\h{3}{6}{3} 
\h{1}{7}{7} 
\h{7}{8}{5} 
\h{11}{9}{2} 
\h{5}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{5}{5} 
\v{6}{6}{6} 
\v{7}{3}{5} 
\v{8}{7}{3} 
\v{9}{5}{6} 
\v{10}{1}{3} 
\v{11}{2}{7} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6882}{} 
\h{4}{1}{8} 
\h{9}{2}{4} 
\h{5}{3}{5} 
\h{7}{4}{4} 
\h{2}{5}{7} 
\h{4}{6}{6} 
\h{6}{7}{2} 
\h{1}{8}{4} 
\h{7}{9}{5} 
\h{11}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{3}{5} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{7}{4} 
\v{9}{2}{3} 
\v{10}{3}{3} 
\v{11}{4}{6} 
\v{12}{1}{8} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6883}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{1}{3}{10} 
\h{6}{4}{6} 
\h{7}{5}{6} 
\h{5}{6}{5} 
\h{4}{7}{2} 
\h{5}{8}{6} 
\h{8}{9}{4} 
\h{3}{10}{6} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{7}{6} 
\v{5}{6}{2} 
\v{6}{4}{3} 
\v{7}{5}{6} 
\v{8}{9}{3} 
\v{9}{2}{8} 
\v{10}{1}{5} 
\v{11}{3}{5} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6886}{} 
\h{5}{1}{7} 
\h{9}{2}{2} 
\h{2}{3}{8} 
\h{1}{4}{3} 
\h{8}{5}{5} 
\h{6}{6}{5} 
\h{7}{7}{2} 
\h{3}{8}{5} 
\h{7}{9}{5} 
\h{5}{10}{8} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{1}{9} 
\v{6}{6}{6} 
\v{7}{7}{2} 
\v{8}{5}{3} 
\v{9}{2}{5} 
\v{10}{3}{8} 
\v{11}{2}{4} 
\v{12}{1}{8} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6888}{} 
\h{2}{1}{4} 
\h{4}{2}{8} 
\h{10}{3}{3} 
\h{1}{4}{11} 
\h{9}{5}{2} 
\h{5}{6}{5} 
\h{7}{7}{6} 
\h{3}{8}{6} 
\h{6}{9}{2} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{1}{8} 
\v{7}{7}{3} 
\v{8}{9}{2} 
\v{9}{5}{3} 
\v{10}{3}{3} 
\v{11}{5}{5} 
\v{12}{2}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6896}{} 
\h{2}{1}{9} 
\h{4}{2}{8} 
\h{7}{3}{6} 
\h{5}{4}{6} 
\h{4}{5}{2} 
\h{1}{6}{7} 
\h{5}{7}{5} 
\h{7}{8}{5} 
\h{9}{9}{4} 
\h{8}{10}{2} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{4}{3} 
\v{6}{5}{7} 
\v{7}{3}{5} 
\v{8}{6}{4} 
\v{9}{9}{2} 
\v{10}{7}{3} 
\v{11}{1}{3} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6897}{} 
\h{7}{1}{6} 
\h{3}{2}{5} 
\h{6}{3}{5} 
\h{9}{4}{3} 
\h{8}{5}{2} 
\h{2}{6}{9} 
\h{9}{7}{4} 
\h{5}{8}{7} 
\h{3}{9}{4} 
\h{1}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{2}{7} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{3}{7} 
\v{7}{1}{8} 
\v{8}{2}{3} 
\v{9}{4}{3} 
\v{10}{5}{6} 
\v{11}{3}{3} 
\v{12}{4}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6900}{} 
\h{5}{1}{7} 
\h{7}{2}{6} 
\h{2}{3}{8} 
\h{3}{4}{9} 
\h{6}{5}{2} 
\h{9}{6}{2} 
\h{7}{7}{3} 
\h{1}{8}{7} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{4}{9} 
\v{4}{10}{2} 
\v{5}{1}{10} 
\v{6}{5}{7} 
\v{7}{2}{5} 
\v{8}{5}{3} 
\v{9}{6}{3} 
\v{10}{3}{4} 
\v{11}{6}{4} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6901}{} 
\h{7}{1}{4} 
\h{8}{2}{5} 
\h{5}{3}{7} 
\h{2}{4}{9} 
\h{1}{5}{5} 
\h{5}{6}{2} 
\h{6}{7}{4} 
\h{4}{8}{9} 
\h{3}{9}{6} 
\h{8}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{3}{3} 
\v{6}{5}{2} 
\v{7}{1}{5} 
\v{8}{2}{8} 
\v{9}{9}{2} 
\v{10}{7}{5} 
\v{11}{1}{3} 
\v{12}{3}{7} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6902}{} 
\h{8}{1}{3} 
\h{2}{2}{4} 
\h{3}{3}{10} 
\h{1}{4}{8} 
\h{5}{5}{7} 
\h{10}{6}{3} 
\h{6}{7}{5} 
\h{10}{8}{2} 
\h{4}{9}{3} 
\h{5}{10}{3} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{3}{9} 
\v{4}{9}{4} 
\v{5}{5}{5} 
\v{6}{2}{5} 
\v{7}{9}{2} 
\v{8}{1}{9} 
\v{9}{4}{8} 
\v{10}{6}{2} 
\v{11}{1}{6} 
\v{12}{5}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6903}{} 
\h{2}{1}{9} 
\h{6}{2}{3} 
\h{8}{3}{4} 
\h{4}{4}{9} 
\h{1}{5}{4} 
\h{3}{6}{7} 
\h{4}{7}{3} 
\h{8}{8}{5} 
\h{5}{9}{6} 
\h{9}{10}{3} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{3} 
\v{5}{5}{4} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{3}{5} 
\v{9}{2}{8} 
\v{10}{6}{5} 
\v{11}{1}{8} 
\v{12}{3}{7} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6906}{} 
\h{2}{1}{10} 
\h{1}{2}{4} 
\h{7}{3}{6} 
\h{9}{4}{2} 
\h{3}{5}{7} 
\h{8}{6}{3} 
\h{6}{7}{3} 
\h{4}{8}{3} 
\h{5}{9}{7} 
\h{10}{10}{3} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{8}{4} 
\v{5}{2}{7} 
\v{6}{7}{4} 
\v{7}{3}{5} 
\v{8}{6}{6} 
\v{9}{4}{3} 
\v{10}{5}{5} 
\v{11}{4}{2} 
\v{12}{1}{8} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6909}{} 
\h{2}{1}{10} 
\h{4}{2}{3} 
\h{9}{3}{4} 
\h{6}{4}{4} 
\h{9}{5}{2} 
\h{1}{6}{7} 
\h{3}{7}{7} 
\h{7}{8}{5} 
\h{8}{9}{5} 
\h{5}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{2}{6} 
\v{8}{6}{3} 
\v{9}{3}{2} 
\v{10}{4}{3} 
\v{11}{5}{5} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6910}{} 
\h{2}{1}{4} 
\h{7}{2}{6} 
\h{3}{3}{8} 
\h{1}{4}{9} 
\h{5}{5}{7} 
\h{3}{6}{5} 
\h{7}{7}{4} 
\h{9}{8}{4} 
\h{8}{9}{4} 
\h{6}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{3}{3} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{1}{9} 
\v{7}{2}{5} 
\v{8}{6}{3} 
\v{9}{8}{3} 
\v{10}{4}{6} 
\v{11}{3}{4} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6912}{} 
\h{7}{1}{4} 
\h{10}{2}{2} 
\h{3}{3}{10} 
\h{2}{4}{9} 
\h{6}{5}{7} 
\h{5}{6}{4} 
\h{8}{7}{4} 
\h{6}{8}{4} 
\h{3}{9}{6} 
\h{4}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{3}{6} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{5}{3} 
\v{7}{1}{9} 
\v{8}{7}{5} 
\v{9}{6}{3} 
\v{10}{2}{6} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6914}{} 
\h{3}{1}{9} 
\h{2}{2}{5} 
\h{5}{3}{4} 
\h{7}{4}{4} 
\h{4}{5}{2} 
\h{1}{6}{7} 
\h{10}{7}{3} 
\h{5}{8}{6} 
\h{9}{9}{4} 
\h{8}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{3}{5} 
\v{6}{5}{7} 
\v{7}{2}{2} 
\v{8}{6}{4} 
\v{9}{3}{6} 
\v{10}{7}{4} 
\v{11}{4}{4} 
\v{12}{1}{9} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6917}{} 
\h{8}{1}{5} 
\h{2}{2}{9} 
\h{1}{3}{5} 
\h{3}{4}{7} 
\h{5}{5}{2} 
\h{9}{6}{3} 
\h{11}{7}{2} 
\h{6}{8}{6} 
\h{4}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{7} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{9} 
\v{3}{4}{9} 
\v{4}{9}{3} 
\v{5}{5}{5} 
\v{6}{3}{5} 
\v{7}{5}{7} 
\v{8}{1}{8} 
\v{9}{6}{5} 
\v{10}{4}{6} 
\v{11}{2}{5} 
\v{12}{6}{2} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6920}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{8}{3}{5} 
\h{7}{4}{2} 
\h{8}{5}{2} 
\h{1}{6}{8} 
\h{3}{7}{9} 
\h{6}{8}{5} 
\h{7}{9}{6} 
\h{5}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{8}{3} 
\v{7}{4}{5} 
\v{8}{3}{2} 
\v{9}{4}{2} 
\v{10}{1}{4} 
\v{11}{8}{2} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6921}{} 
\h{2}{1}{8} 
\h{4}{2}{7} 
\h{10}{3}{3} 
\h{1}{4}{8} 
\h{5}{5}{7} 
\h{3}{6}{4} 
\h{4}{7}{5} 
\h{11}{8}{2} 
\h{6}{9}{2} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{5} 
\v{5}{5}{6} 
\v{6}{9}{3} 
\v{7}{6}{4} 
\v{8}{9}{2} 
\v{9}{4}{3} 
\v{10}{1}{2} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6922}{} 
\h{5}{1}{8} 
\h{4}{2}{5} 
\h{2}{3}{6} 
\h{6}{4}{6} 
\h{10}{5}{3} 
\h{9}{6}{2} 
\h{1}{7}{4} 
\h{4}{8}{4} 
\h{3}{9}{4} 
\h{10}{10}{2} 
\h{6}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{2}{6} 
\v{5}{1}{6} 
\v{6}{4}{7} 
\v{7}{9}{3} 
\v{8}{3}{5} 
\v{9}{2}{4} 
\v{10}{5}{5} 
\v{11}{6}{5} 
\v{12}{4}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6923}{} 
\h{7}{1}{5} 
\h{8}{2}{2} 
\h{2}{3}{7} 
\h{8}{4}{3} 
\h{10}{5}{3} 
\h{6}{6}{6} 
\h{4}{7}{7} 
\h{1}{8}{4} 
\h{3}{9}{4} 
\h{6}{10}{7} 
\h{5}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{7}{5} 
\v{5}{8}{3} 
\v{6}{6}{4} 
\v{7}{1}{8} 
\v{8}{2}{2} 
\v{9}{3}{8} 
\v{10}{2}{3} 
\v{11}{4}{3} 
\v{12}{1}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6926}{} 
\h{2}{1}{6} 
\h{4}{2}{9} 
\h{6}{3}{6} 
\h{1}{4}{6} 
\h{6}{5}{3} 
\h{8}{6}{4} 
\h{5}{7}{5} 
\h{7}{8}{6} 
\h{9}{9}{2} 
\h{3}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{3}{2} 
\v{7}{4}{4} 
\v{8}{1}{5} 
\v{9}{5}{4} 
\v{10}{7}{3} 
\v{11}{9}{2} 
\v{12}{3}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6930}{} 
\h{5}{1}{4} 
\h{7}{2}{6} 
\h{8}{3}{4} 
\h{2}{4}{2} 
\h{3}{5}{8} 
\h{5}{6}{7} 
\h{6}{7}{4} 
\h{9}{8}{4} 
\h{8}{9}{2} 
\h{1}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{1}{5} 
\v{6}{7}{5} 
\v{7}{2}{8} 
\v{8}{3}{6} 
\v{9}{1}{7} 
\v{10}{7}{2} 
\v{11}{5}{6} 
\v{12}{3}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6932}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{3}{3}{5} 
\h{5}{4}{6} 
\h{1}{5}{9} 
\h{9}{6}{3} 
\h{6}{7}{4} 
\h{9}{8}{4} 
\h{4}{9}{8} 
\h{2}{10}{5} 
\h{5}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{9} 
\v{3}{3}{9} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{7}{5} 
\v{7}{2}{8} 
\v{8}{3}{8} 
\v{9}{6}{2} 
\v{10}{5}{2} 
\v{11}{1}{3} 
\v{12}{6}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6935}{} 
\h{5}{1}{4} 
\h{7}{2}{5} 
\h{2}{3}{9} 
\h{8}{4}{5} 
\h{6}{5}{4} 
\h{3}{6}{6} 
\h{5}{7}{6} 
\h{1}{8}{5} 
\h{3}{9}{9} 
\h{7}{10}{3} 
\h{4}{11}{9} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{6}{3} 
\v{4}{11}{2} 
\v{5}{1}{6} 
\v{6}{5}{3} 
\v{7}{2}{8} 
\v{8}{4}{8} 
\v{9}{1}{5} 
\v{10}{5}{5} 
\v{11}{3}{4} 
\v{12}{2}{7} 
\v{13}{4}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6936}{} 
\h{5}{1}{7} 
\h{9}{2}{4} 
\h{2}{3}{8} 
\h{1}{4}{3} 
\h{7}{5}{4} 
\h{3}{6}{5} 
\h{7}{7}{2} 
\h{6}{8}{7} 
\h{5}{9}{6} 
\h{8}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{1}{8} 
\v{6}{8}{4} 
\v{7}{5}{2} 
\v{8}{6}{4} 
\v{9}{2}{5} 
\v{10}{3}{8} 
\v{11}{5}{4} 
\v{12}{1}{9} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6937}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{1}{3}{8} 
\h{10}{4}{3} 
\h{5}{5}{3} 
\h{7}{6}{5} 
\h{4}{7}{7} 
\h{8}{8}{5} 
\h{6}{9}{6} 
\h{3}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{7}{6} 
\v{5}{5}{6} 
\v{6}{2}{7} 
\v{7}{6}{6} 
\v{8}{5}{3} 
\v{9}{1}{2} 
\v{10}{4}{6} 
\v{11}{2}{5} 
\v{12}{6}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6939}{} 
\h{3}{1}{8} 
\h{8}{2}{5} 
\h{9}{3}{3} 
\h{6}{4}{4} 
\h{2}{5}{3} 
\h{3}{6}{6} 
\h{6}{7}{5} 
\h{1}{8}{9} 
\h{7}{9}{6} 
\h{5}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{1}{5} 
\v{4}{11}{2} 
\v{5}{5}{5} 
\v{6}{4}{3} 
\v{7}{9}{3} 
\v{8}{2}{9} 
\v{9}{3}{3} 
\v{10}{4}{4} 
\v{11}{1}{6} 
\v{12}{3}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6941}{} 
\h{2}{1}{9} 
\h{6}{2}{7} 
\h{1}{3}{6} 
\h{3}{4}{6} 
\h{8}{5}{4} 
\h{4}{6}{6} 
\h{5}{7}{6} 
\h{9}{8}{4} 
\h{4}{9}{8} 
\h{6}{10}{4} 
\h{5}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{6}{3} 
\v{5}{7}{4} 
\v{6}{2}{8} 
\v{7}{3}{8} 
\v{8}{5}{7} 
\v{9}{4}{4} 
\v{10}{6}{4} 
\v{11}{1}{6} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6943}{} 
\h{2}{1}{6} 
\h{10}{2}{2} 
\h{6}{3}{5} 
\h{7}{4}{6} 
\h{5}{5}{4} 
\h{1}{6}{5} 
\h{4}{7}{8} 
\h{10}{8}{3} 
\h{8}{9}{3} 
\h{3}{10}{2} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{5}{5} 
\v{6}{3}{3} 
\v{7}{4}{8} 
\v{8}{1}{8} 
\v{9}{5}{6} 
\v{10}{2}{6} 
\v{11}{3}{6} 
\v{12}{2}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6947}{} 
\h{5}{1}{5} 
\h{2}{2}{7} 
\h{4}{3}{9} 
\h{3}{4}{3} 
\h{8}{5}{3} 
\h{7}{6}{3} 
\h{8}{7}{4} 
\h{5}{8}{6} 
\h{1}{9}{8} 
\h{7}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{1}{7} 
\v{6}{4}{7} 
\v{7}{6}{4} 
\v{8}{5}{2} 
\v{9}{2}{7} 
\v{10}{1}{5} 
\v{11}{5}{3} 
\v{12}{7}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6949}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{8}{3}{4} 
\h{7}{4}{3} 
\h{8}{5}{5} 
\h{4}{6}{7} 
\h{6}{7}{6} 
\h{1}{8}{8} 
\h{7}{9}{6} 
\h{3}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{6}{7} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{3}{2} 
\v{9}{8}{2} 
\v{10}{1}{3} 
\v{11}{2}{4} 
\v{12}{3}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6953}{} 
\h{3}{1}{8} 
\h{9}{2}{4} 
\h{2}{3}{4} 
\h{8}{4}{4} 
\h{5}{5}{5} 
\h{8}{6}{3} 
\h{1}{7}{6} 
\h{6}{8}{7} 
\h{4}{9}{6} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{5}{5} 
\v{6}{3}{5} 
\v{7}{7}{5} 
\v{8}{4}{2} 
\v{9}{2}{9} 
\v{10}{5}{4} 
\v{11}{1}{5} 
\v{12}{4}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6957}{} 
\h{2}{1}{8} 
\h{9}{2}{2} 
\h{10}{3}{3} 
\h{8}{4}{4} 
\h{6}{5}{5} 
\h{1}{6}{8} 
\h{4}{7}{9} 
\h{3}{8}{4} 
\h{5}{9}{3} 
\h{7}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{9}{3} 
\v{6}{5}{6} 
\v{7}{8}{2} 
\v{8}{4}{5} 
\v{9}{2}{4} 
\v{10}{1}{2} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6961}{} 
\h{5}{1}{3} 
\h{4}{2}{9} 
\h{6}{3}{4} 
\h{2}{4}{7} 
\h{8}{5}{4} 
\h{4}{6}{7} 
\h{5}{7}{2} 
\h{10}{8}{3} 
\h{6}{9}{6} 
\h{1}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{1}{6} 
\v{6}{3}{6} 
\v{7}{7}{5} 
\v{8}{1}{4} 
\v{9}{4}{6} 
\v{10}{3}{5} 
\v{11}{6}{5} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6962}{} 
\h{2}{1}{9} 
\h{7}{2}{3} 
\h{5}{3}{3} 
\h{7}{4}{6} 
\h{1}{5}{8} 
\h{3}{6}{9} 
\h{6}{7}{5} 
\h{8}{8}{2} 
\h{9}{9}{4} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{3}{8} 
\v{6}{7}{5} 
\v{7}{2}{2} 
\v{8}{3}{5} 
\v{9}{5}{4} 
\v{10}{2}{6} 
\v{11}{1}{6} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6965}{} 
\h{3}{1}{8} 
\h{9}{2}{4} 
\h{2}{3}{4} 
\h{8}{4}{4} 
\h{5}{5}{5} 
\h{8}{6}{3} 
\h{6}{7}{7} 
\h{4}{8}{3} 
\h{1}{9}{9} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{5}{5} 
\v{6}{3}{4} 
\v{7}{8}{4} 
\v{8}{4}{2} 
\v{9}{2}{9} 
\v{10}{5}{4} 
\v{11}{1}{5} 
\v{12}{4}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6967}{} 
\h{3}{1}{4} 
\h{6}{2}{5} 
\h{5}{3}{4} 
\h{1}{4}{6} 
\h{6}{5}{7} 
\h{2}{6}{10} 
\h{8}{7}{2} 
\h{9}{8}{4} 
\h{4}{9}{8} 
\h{8}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{3}{9} 
\v{6}{2}{3} 
\v{7}{1}{3} 
\v{8}{7}{3} 
\v{9}{3}{5} 
\v{10}{7}{4} 
\v{11}{2}{8} 
\v{12}{6}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6969}{} 
\h{2}{1}{9} 
\h{6}{2}{7} 
\h{1}{3}{6} 
\h{3}{4}{6} 
\h{5}{5}{7} 
\h{8}{6}{5} 
\h{5}{7}{5} 
\h{4}{8}{7} 
\h{9}{9}{3} 
\h{6}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{8}{3} 
\v{5}{5}{2} 
\v{6}{2}{8} 
\v{7}{3}{8} 
\v{8}{6}{6} 
\v{9}{4}{5} 
\v{10}{7}{3} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6970}{} 
\h{4}{1}{5} 
\h{8}{2}{2} 
\h{2}{3}{7} 
\h{5}{4}{7} 
\h{3}{5}{8} 
\h{1}{6}{5} 
\h{4}{7}{6} 
\h{7}{8}{6} 
\h{6}{9}{6} 
\h{8}{10}{5} 
\h{7}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{1}{6} 
\v{5}{4}{8} 
\v{6}{6}{3} 
\v{7}{8}{3} 
\v{8}{2}{8} 
\v{9}{1}{2} 
\v{10}{2}{5} 
\v{11}{5}{6} 
\v{12}{4}{5} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6971}{} 
\h{2}{1}{9} 
\h{5}{2}{7} 
\h{6}{3}{2} 
\h{10}{4}{3} 
\h{7}{5}{4} 
\h{3}{6}{6} 
\h{4}{7}{8} 
\h{1}{8}{9} 
\h{8}{9}{5} 
\h{6}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{2}{9} 
\v{6}{3}{7} 
\v{7}{5}{7} 
\v{8}{3}{6} 
\v{9}{6}{4} 
\v{10}{4}{4} 
\v{11}{1}{4} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6976}{} 
\h{5}{1}{6} 
\h{6}{2}{6} 
\h{2}{3}{8} 
\h{5}{4}{8} 
\h{1}{5}{10} 
\h{7}{6}{6} 
\h{3}{7}{6} 
\h{4}{8}{6} 
\h{8}{9}{4} 
\h{7}{10}{2} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{1}{3} 
\v{6}{2}{10} 
\v{7}{6}{4} 
\v{8}{9}{2} 
\v{9}{7}{3} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{2}{7} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6982}{} 
\h{2}{1}{4} 
\h{9}{2}{2} 
\h{5}{3}{5} 
\h{6}{4}{6} 
\h{4}{5}{9} 
\h{3}{6}{4} 
\h{1}{7}{7} 
\h{5}{8}{6} 
\h{9}{9}{4} 
\h{8}{10}{2} 
\h{4}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{3}{5} 
\v{6}{1}{3} 
\v{7}{6}{6} 
\v{8}{7}{3} 
\v{9}{2}{7} 
\v{10}{3}{7} 
\v{11}{2}{6} 
\v{12}{4}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6984}{} 
\h{2}{1}{4} 
\h{7}{2}{5} 
\h{3}{3}{7} 
\h{1}{4}{8} 
\h{5}{5}{6} 
\h{10}{6}{3} 
\h{3}{7}{9} 
\h{8}{8}{5} 
\h{7}{9}{4} 
\h{6}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{3}{4} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{1}{9} 
\v{7}{2}{7} 
\v{8}{8}{3} 
\v{9}{4}{6} 
\v{10}{3}{3} 
\v{11}{5}{4} 
\v{12}{2}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6988}{} 
\h{2}{1}{4} 
\h{9}{2}{2} 
\h{5}{3}{5} 
\h{7}{4}{5} 
\h{4}{5}{9} 
\h{3}{6}{3} 
\h{1}{7}{7} 
\h{5}{8}{6} 
\h{9}{9}{4} 
\h{8}{10}{2} 
\h{4}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{3}{5} 
\v{6}{1}{5} 
\v{7}{4}{8} 
\v{8}{7}{3} 
\v{9}{2}{7} 
\v{10}{3}{7} 
\v{11}{2}{6} 
\v{12}{4}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6989}{} 
\h{5}{1}{4} 
\h{8}{2}{2} 
\h{2}{3}{7} 
\h{7}{4}{4} 
\h{6}{5}{4} 
\h{7}{6}{6} 
\h{5}{7}{7} 
\h{3}{8}{8} 
\h{4}{9}{9} 
\h{1}{10}{7} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{8}{3} 
\v{4}{9}{4} 
\v{5}{1}{6} 
\v{6}{5}{7} 
\v{7}{4}{2} 
\v{8}{2}{8} 
\v{9}{1}{2} 
\v{10}{2}{3} 
\v{11}{4}{4} 
\v{12}{7}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6990}{} 
\h{7}{1}{6} 
\h{2}{2}{7} 
\h{7}{3}{5} 
\h{5}{4}{5} 
\h{9}{5}{2} 
\h{8}{6}{5} 
\h{1}{7}{3} 
\h{6}{8}{4} 
\h{3}{9}{5} 
\h{5}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{4}{6} 
\v{6}{8}{4} 
\v{7}{1}{2} 
\v{8}{6}{3} 
\v{9}{2}{3} 
\v{10}{4}{4} 
\v{11}{5}{6} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6991}{} 
\h{3}{1}{7} 
\h{7}{2}{2} 
\h{8}{3}{3} 
\h{10}{4}{3} 
\h{2}{5}{10} 
\h{5}{6}{8} 
\h{4}{7}{7} 
\h{3}{8}{6} 
\h{7}{9}{5} 
\h{1}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{1}{7} 
\v{4}{7}{6} 
\v{5}{6}{5} 
\v{6}{10}{2} 
\v{7}{2}{7} 
\v{8}{3}{8} 
\v{9}{2}{6} 
\v{10}{1}{3} 
\v{11}{3}{4} 
\v{12}{5}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6993}{} 
\h{6}{1}{4} 
\h{7}{2}{6} 
\h{5}{3}{4} 
\h{8}{4}{4} 
\h{2}{5}{2} 
\h{3}{6}{8} 
\h{9}{7}{3} 
\h{6}{8}{7} 
\h{1}{9}{6} 
\h{5}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{3}{7} 
\v{6}{1}{7} 
\v{7}{2}{7} 
\v{8}{4}{8} 
\v{9}{3}{4} 
\v{10}{1}{9} 
\v{11}{6}{5} 
\v{12}{4}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6994}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{9}{3}{3} 
\h{4}{4}{9} 
\h{1}{5}{4} 
\h{8}{6}{2} 
\h{4}{7}{5} 
\h{6}{8}{5} 
\h{7}{9}{6} 
\h{5}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{3} 
\v{5}{5}{5} 
\v{6}{8}{4} 
\v{7}{2}{7} 
\v{8}{6}{4} 
\v{9}{3}{4} 
\v{10}{1}{5} 
\v{11}{2}{6} 
\v{12}{3}{8} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{6997}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{7}{3}{2} 
\h{5}{4}{7} 
\h{3}{5}{8} 
\h{6}{6}{6} 
\h{4}{7}{4} 
\h{7}{8}{3} 
\h{1}{9}{8} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{4}{6} 
\v{6}{6}{5} 
\v{7}{3}{5} 
\v{8}{7}{5} 
\v{9}{3}{6} 
\v{10}{2}{6} 
\v{11}{1}{4} 
\v{12}{4}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7001}{} 
\h{5}{1}{2} 
\h{6}{2}{5} 
\h{2}{3}{10} 
\h{9}{4}{4} 
\h{8}{5}{2} 
\h{4}{6}{5} 
\h{1}{7}{6} 
\h{3}{8}{8} 
\h{4}{9}{8} 
\h{10}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{6}{3} 
\v{5}{1}{10} 
\v{6}{2}{10} 
\v{7}{1}{6} 
\v{8}{5}{6} 
\v{9}{4}{2} 
\v{10}{5}{5} 
\v{11}{2}{6} 
\v{12}{3}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7002}{} 
\h{2}{1}{6} 
\h{7}{2}{3} 
\h{4}{3}{7} 
\h{9}{4}{4} 
\h{1}{5}{10} 
\h{6}{6}{6} 
\h{5}{7}{5} 
\h{4}{8}{4} 
\h{7}{9}{2} 
\h{6}{10}{7} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{7}{5} 
\v{6}{6}{4} 
\v{7}{2}{7} 
\v{8}{1}{7} 
\v{9}{4}{5} 
\v{10}{2}{5} 
\v{11}{3}{2} 
\v{12}{6}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7006}{} 
\h{3}{1}{9} 
\h{2}{2}{6} 
\h{4}{3}{6} 
\h{5}{4}{4} 
\h{7}{5}{5} 
\h{6}{6}{5} 
\h{5}{7}{5} 
\h{8}{8}{5} 
\h{3}{9}{8} 
\h{7}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{8} 
\v{4}{3}{10} 
\v{5}{4}{3} 
\v{6}{6}{5} 
\v{7}{5}{5} 
\v{8}{2}{6} 
\v{9}{4}{8} 
\v{10}{3}{4} 
\v{11}{6}{3} 
\v{12}{1}{4} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7020}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{8}{3}{5} 
\h{4}{4}{8} 
\h{1}{5}{10} 
\h{6}{6}{7} 
\h{4}{7}{6} 
\h{7}{8}{4} 
\h{3}{9}{6} 
\h{8}{10}{2} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{3} 
\v{5}{2}{9} 
\v{6}{6}{6} 
\v{7}{1}{7} 
\v{8}{3}{7} 
\v{9}{9}{2} 
\v{10}{7}{3} 
\v{11}{5}{3} 
\v{12}{2}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7021}{} 
\h{6}{1}{6} 
\h{2}{2}{7} 
\h{8}{3}{3} 
\h{5}{4}{2} 
\h{9}{5}{3} 
\h{3}{6}{7} 
\h{4}{7}{9} 
\h{6}{8}{5} 
\h{1}{9}{9} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{4}{6} 
\v{6}{1}{7} 
\v{7}{4}{7} 
\v{8}{3}{9} 
\v{9}{2}{3} 
\v{10}{6}{3} 
\v{11}{3}{5} 
\v{12}{1}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7022}{} 
\h{7}{1}{4} 
\h{8}{2}{4} 
\h{3}{3}{8} 
\h{2}{4}{8} 
\h{6}{5}{6} 
\h{1}{6}{6} 
\h{9}{7}{4} 
\h{5}{8}{5} 
\h{2}{9}{4} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{5} 
\v{3}{3}{9} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{5}{4} 
\v{7}{1}{5} 
\v{8}{2}{8} 
\v{9}{7}{4} 
\v{10}{4}{4} 
\v{11}{1}{2} 
\v{12}{2}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7023}{} 
\h{6}{1}{7} 
\h{4}{2}{4} 
\h{2}{3}{10} 
\h{7}{4}{6} 
\h{6}{5}{4} 
\h{1}{6}{4} 
\h{4}{7}{7} 
\h{9}{8}{3} 
\h{5}{9}{6} 
\h{8}{10}{2} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{6}{3} 
\v{6}{1}{4} 
\v{7}{4}{8} 
\v{8}{2}{8} 
\v{9}{8}{3} 
\v{10}{5}{5} 
\v{11}{7}{2} 
\v{12}{3}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7024}{} 
\h{11}{1}{2} 
\h{2}{2}{5} 
\h{5}{3}{5} 
\h{4}{4}{2} 
\h{5}{5}{4} 
\h{8}{6}{4} 
\h{7}{7}{3} 
\h{1}{8}{8} 
\h{6}{9}{5} 
\h{8}{10}{5} 
\h{3}{11}{9} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{3}{2} 
\v{6}{4}{5} 
\v{7}{2}{5} 
\v{8}{6}{4} 
\v{9}{5}{3} 
\v{10}{3}{4} 
\v{11}{1}{8} 
\v{12}{6}{5} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7025}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{1}{3}{7} 
\h{3}{4}{3} 
\h{10}{5}{3} 
\h{4}{6}{8} 
\h{7}{7}{6} 
\h{5}{8}{6} 
\h{6}{9}{3} 
\h{2}{10}{5} 
\h{3}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{2}{8} 
\v{3}{4}{7} 
\v{4}{6}{7} 
\v{5}{8}{4} 
\v{6}{4}{5} 
\v{7}{7}{3} 
\v{8}{3}{8} 
\v{9}{9}{3} 
\v{10}{1}{4} 
\v{11}{2}{6} 
\v{12}{1}{5} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7026}{} 
\h{2}{1}{5} 
\h{4}{2}{4} 
\h{6}{3}{7} 
\h{10}{4}{2} 
\h{5}{5}{6} 
\h{9}{6}{3} 
\h{7}{7}{3} 
\h{8}{8}{5} 
\h{3}{9}{3} 
\h{4}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{8} 
\v{5}{5}{6} 
\v{6}{3}{6} 
\v{7}{1}{6} 
\v{8}{2}{6} 
\v{9}{6}{4} 
\v{10}{4}{3} 
\v{11}{5}{7} 
\v{12}{4}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7027}{} 
\h{7}{1}{5} 
\h{3}{2}{8} 
\h{5}{3}{7} 
\h{6}{4}{7} 
\h{4}{5}{3} 
\h{2}{6}{8} 
\h{8}{7}{3} 
\h{6}{8}{4} 
\h{5}{9}{8} 
\h{3}{10}{6} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{2}{8} 
\v{4}{5}{8} 
\v{5}{3}{6} 
\v{6}{4}{4} 
\v{7}{1}{4} 
\v{8}{7}{4} 
\v{9}{10}{2} 
\v{10}{6}{2} 
\v{11}{2}{5} 
\v{12}{1}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7028}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{1}{3}{10} 
\h{6}{4}{3} 
\h{4}{5}{3} 
\h{5}{6}{8} 
\h{3}{7}{9} 
\h{8}{8}{5} 
\h{4}{9}{6} 
\h{6}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{4} 
\v{5}{6}{5} 
\v{6}{4}{6} 
\v{7}{5}{6} 
\v{8}{2}{6} 
\v{9}{4}{8} 
\v{10}{1}{8} 
\v{11}{3}{7} 
\v{12}{2}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7030}{} 
\h{4}{1}{2} 
\h{2}{2}{9} 
\h{5}{3}{7} 
\h{7}{4}{6} 
\h{6}{5}{5} 
\h{1}{6}{8} 
\h{8}{7}{2} 
\h{3}{8}{9} 
\h{7}{9}{2} 
\h{8}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{1}{10} 
\v{5}{3}{9} 
\v{6}{1}{4} 
\v{7}{4}{5} 
\v{8}{7}{3} 
\v{9}{6}{3} 
\v{10}{7}{4} 
\v{11}{2}{3} 
\v{12}{3}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7032}{} 
\h{4}{1}{7} 
\h{8}{2}{5} 
\h{2}{3}{7} 
\h{7}{4}{6} 
\h{3}{5}{5} 
\h{4}{6}{8} 
\h{3}{7}{7} 
\h{6}{8}{5} 
\h{7}{9}{5} 
\h{5}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{5}{2} 
\v{4}{1}{5} 
\v{5}{10}{3} 
\v{6}{8}{3} 
\v{7}{4}{5} 
\v{8}{2}{3} 
\v{9}{3}{7} 
\v{10}{7}{5} 
\v{11}{1}{7} 
\v{12}{6}{3} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7033}{} 
\h{8}{1}{3} 
\h{4}{2}{6} 
\h{7}{3}{5} 
\h{5}{4}{6} 
\h{4}{5}{2} 
\h{9}{6}{4} 
\h{2}{7}{10} 
\h{8}{8}{5} 
\h{5}{9}{5} 
\h{1}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{4}{5} 
\v{6}{5}{7} 
\v{7}{3}{7} 
\v{8}{1}{7} 
\v{9}{6}{5} 
\v{10}{2}{7} 
\v{11}{1}{3} 
\v{12}{3}{4} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7034}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{8}{3}{3} 
\h{4}{4}{5} 
\h{1}{5}{5} 
\h{3}{6}{5} 
\h{5}{7}{5} 
\h{7}{8}{5} 
\h{6}{9}{3} 
\h{11}{10}{2} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{5}{4} 
\v{7}{8}{3} 
\v{8}{3}{3} 
\v{9}{4}{5} 
\v{10}{2}{5} 
\v{11}{3}{7} 
\v{12}{1}{7} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7036}{} 
\h{5}{1}{7} 
\h{10}{2}{3} 
\h{2}{3}{6} 
\h{3}{4}{4} 
\h{6}{5}{5} 
\h{7}{6}{5} 
\h{5}{7}{6} 
\h{4}{8}{5} 
\h{1}{9}{9} 
\h{6}{10}{7} 
\h{2}{11}{7} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{1}{6} 
\v{6}{5}{5} 
\v{7}{4}{2} 
\v{8}{3}{9} 
\v{9}{8}{3} 
\v{10}{2}{7} 
\v{11}{5}{2} 
\v{12}{1}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7038}{} 
\h{8}{1}{3} 
\h{9}{2}{3} 
\h{5}{3}{6} 
\h{3}{4}{5} 
\h{7}{5}{6} 
\h{6}{6}{4} 
\h{2}{7}{10} 
\h{4}{8}{9} 
\h{1}{9}{8} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{4} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{3}{7} 
\v{6}{6}{5} 
\v{7}{5}{7} 
\v{8}{1}{3} 
\v{9}{2}{7} 
\v{10}{6}{4} 
\v{11}{1}{2} 
\v{12}{2}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7040}{} 
\h{4}{1}{4} 
\h{9}{2}{3} 
\h{5}{3}{5} 
\h{2}{4}{11} 
\h{1}{5}{6} 
\h{3}{6}{8} 
\h{9}{7}{4} 
\h{4}{8}{6} 
\h{8}{9}{4} 
\h{6}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{1}{7} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{1}{8} 
\v{9}{2}{5} 
\v{10}{3}{5} 
\v{11}{6}{4} 
\v{12}{2}{7} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7041}{} 
\h{5}{1}{6} 
\h{2}{2}{8} 
\h{1}{3}{3} 
\h{7}{4}{5} 
\h{3}{5}{8} 
\h{6}{6}{6} 
\h{5}{7}{3} 
\h{7}{8}{6} 
\h{4}{9}{5} 
\h{8}{10}{5} 
\h{6}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{3}{6} 
\v{5}{1}{6} 
\v{6}{6}{5} 
\v{7}{4}{4} 
\v{8}{7}{3} 
\v{9}{9}{3} 
\v{10}{2}{9} 
\v{11}{1}{4} 
\v{12}{4}{2} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7042}{} 
\h{6}{1}{3} 
\h{2}{2}{6} 
\h{6}{3}{4} 
\h{7}{4}{6} 
\h{5}{5}{4} 
\h{7}{6}{4} 
\h{4}{7}{6} 
\h{8}{8}{4} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{3}{11}{9} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{5}{5} 
\v{6}{1}{2} 
\v{7}{4}{2} 
\v{8}{2}{6} 
\v{9}{1}{4} 
\v{10}{3}{4} 
\v{11}{6}{3} 
\v{12}{8}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7043}{} 
\h{3}{1}{5} 
\h{11}{2}{2} 
\h{7}{3}{5} 
\h{4}{4}{4} 
\h{2}{5}{7} 
\h{5}{6}{5} 
\h{1}{7}{5} 
\h{7}{8}{6} 
\h{3}{9}{8} 
\h{10}{10}{2} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{1}{8} 
\v{4}{4}{9} 
\v{5}{6}{5} 
\v{6}{7}{5} 
\v{7}{3}{5} 
\v{8}{1}{3} 
\v{9}{5}{6} 
\v{10}{6}{4} 
\v{11}{2}{7} 
\v{12}{3}{7} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7044}{} 
\h{3}{1}{5} 
\h{11}{2}{2} 
\h{7}{3}{5} 
\h{4}{4}{4} 
\h{2}{5}{7} 
\h{1}{6}{5} 
\h{5}{7}{5} 
\h{7}{8}{6} 
\h{3}{9}{8} 
\h{10}{10}{2} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{1}{8} 
\v{4}{4}{9} 
\v{5}{7}{5} 
\v{6}{6}{5} 
\v{7}{3}{5} 
\v{8}{1}{3} 
\v{9}{5}{7} 
\v{10}{7}{3} 
\v{11}{2}{7} 
\v{12}{3}{7} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7046}{} 
\h{5}{1}{6} 
\h{2}{2}{6} 
\h{7}{3}{6} 
\h{6}{4}{3} 
\h{8}{5}{2} 
\h{1}{6}{11} 
\h{4}{7}{9} 
\h{3}{8}{6} 
\h{7}{9}{4} 
\h{5}{10}{7} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{1}{9} 
\v{6}{4}{8} 
\v{7}{3}{6} 
\v{8}{2}{3} 
\v{9}{4}{4} 
\v{10}{5}{6} 
\v{11}{1}{8} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7047}{} 
\h{8}{1}{3} 
\h{9}{2}{4} 
\h{3}{3}{4} 
\h{4}{4}{6} 
\h{2}{5}{5} 
\h{5}{6}{7} 
\h{3}{7}{5} 
\h{6}{8}{7} 
\h{5}{9}{6} 
\h{9}{10}{3} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{3}{4} 
\v{4}{4}{9} 
\v{5}{6}{3} 
\v{6}{8}{3} 
\v{7}{3}{2} 
\v{8}{1}{6} 
\v{9}{2}{8} 
\v{10}{4}{8} 
\v{11}{1}{8} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7049}{} 
\h{3}{1}{5} 
\h{6}{2}{7} 
\h{7}{3}{3} 
\h{9}{4}{3} 
\h{1}{5}{10} 
\h{7}{6}{5} 
\h{2}{7}{3} 
\h{4}{8}{6} 
\h{8}{9}{5} 
\h{5}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{7}{3} 
\v{6}{2}{10} 
\v{7}{3}{3} 
\v{8}{1}{8} 
\v{9}{4}{7} 
\v{10}{3}{5} 
\v{11}{5}{5} 
\v{12}{4}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7051}{} 
\h{2}{1}{7} 
\h{8}{2}{2} 
\h{7}{3}{2} 
\h{5}{4}{3} 
\h{6}{5}{7} 
\h{1}{6}{11} 
\h{7}{7}{6} 
\h{4}{8}{7} 
\h{10}{9}{2} 
\h{5}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{4}{6} 
\v{6}{5}{6} 
\v{7}{3}{4} 
\v{8}{2}{2} 
\v{9}{1}{2} 
\v{10}{2}{7} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7053}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{1}{3}{9} 
\h{6}{4}{7} 
\h{4}{5}{5} 
\h{5}{6}{6} 
\h{3}{7}{6} 
\h{4}{8}{8} 
\h{8}{9}{5} 
\h{7}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{5}{3} 
\v{5}{6}{7} 
\v{6}{4}{7} 
\v{7}{2}{8} 
\v{8}{9}{3} 
\v{9}{5}{2} 
\v{10}{1}{2} 
\v{11}{2}{4} 
\v{12}{8}{2} 
\v{13}{4}{5} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7054}{} 
\h{6}{1}{5} 
\h{4}{2}{6} 
\h{3}{3}{4} 
\h{5}{4}{8} 
\h{4}{5}{7} 
\h{2}{6}{6} 
\h{7}{7}{5} 
\h{9}{8}{4} 
\h{8}{9}{4} 
\h{3}{10}{7} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{3}{7} 
\v{4}{2}{3} 
\v{5}{4}{9} 
\v{6}{1}{10} 
\v{7}{3}{4} 
\v{8}{6}{3} 
\v{9}{8}{4} 
\v{10}{2}{8} 
\v{11}{1}{4} 
\v{12}{7}{2} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7056}{} 
\h{2}{1}{5} 
\h{6}{2}{6} 
\h{9}{3}{4} 
\h{4}{4}{7} 
\h{10}{5}{2} 
\h{8}{6}{3} 
\h{5}{7}{4} 
\h{1}{8}{6} 
\h{3}{9}{7} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{4}{6} 
\v{5}{7}{4} 
\v{6}{2}{10} 
\v{7}{1}{7} 
\v{8}{6}{6} 
\v{9}{3}{4} 
\v{10}{5}{4} 
\v{11}{4}{2} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7060}{} 
\h{3}{1}{5} 
\h{7}{2}{4} 
\h{2}{3}{6} 
\h{4}{4}{5} 
\h{7}{5}{5} 
\h{3}{6}{8} 
\h{6}{7}{7} 
\h{5}{8}{7} 
\h{1}{9}{9} 
\h{9}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{1}{5} 
\v{4}{4}{7} 
\v{5}{8}{5} 
\v{6}{7}{5} 
\v{7}{2}{3} 
\v{8}{1}{2} 
\v{9}{4}{6} 
\v{10}{9}{2} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7062}{} 
\h{3}{1}{8} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{4}{4}{4} 
\h{7}{5}{5} 
\h{3}{6}{7} 
\h{6}{7}{7} 
\h{5}{8}{7} 
\h{1}{9}{8} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{5} 
\v{4}{4}{7} 
\v{5}{8}{5} 
\v{6}{7}{5} 
\v{7}{3}{2} 
\v{8}{4}{6} 
\v{9}{9}{2} 
\v{10}{2}{4} 
\v{11}{1}{2} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7063}{} 
\h{2}{1}{5} 
\h{5}{2}{6} 
\h{6}{3}{7} 
\h{4}{4}{4} 
\h{1}{5}{6} 
\h{4}{6}{6} 
\h{9}{7}{3} 
\h{10}{8}{3} 
\h{3}{9}{8} 
\h{8}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{2} 
\v{5}{2}{9} 
\v{6}{3}{9} 
\v{7}{1}{4} 
\v{8}{4}{6} 
\v{9}{7}{4} 
\v{10}{6}{2} 
\v{11}{2}{7} 
\v{12}{7}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7064}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{5}{3}{4} 
\h{1}{4}{5} 
\h{3}{5}{9} 
\h{10}{6}{3} 
\h{4}{7}{7} 
\h{7}{8}{5} 
\h{5}{9}{3} 
\h{7}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{7}{4} 
\v{5}{3}{6} 
\v{6}{4}{7} 
\v{7}{8}{2} 
\v{8}{2}{7} 
\v{9}{3}{9} 
\v{10}{6}{4} 
\v{11}{1}{6} 
\v{12}{5}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7067}{} 
\h{9}{1}{3} 
\h{3}{2}{8} 
\h{1}{3}{6} 
\h{5}{4}{8} 
\h{4}{5}{4} 
\h{7}{6}{5} 
\h{2}{7}{8} 
\h{8}{8}{5} 
\h{6}{9}{5} 
\h{3}{10}{6} 
\h{6}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{7}{5} 
\v{3}{2}{8} 
\v{4}{5}{8} 
\v{5}{4}{8} 
\v{6}{9}{2} 
\v{7}{3}{3} 
\v{8}{5}{3} 
\v{9}{1}{9} 
\v{10}{7}{4} 
\v{11}{2}{7} 
\v{12}{1}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7069}{} 
\h{3}{1}{4} 
\h{4}{2}{6} 
\h{5}{3}{4} 
\h{8}{4}{4} 
\h{9}{5}{4} 
\h{7}{6}{5} 
\h{6}{7}{5} 
\h{2}{8}{6} 
\h{3}{9}{10} 
\h{5}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{1}{8} 
\v{4}{2}{11} 
\v{5}{3}{7} 
\v{6}{7}{4} 
\v{7}{1}{5} 
\v{8}{4}{4} 
\v{9}{3}{2} 
\v{10}{2}{8} 
\v{11}{7}{5} 
\v{12}{4}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7080}{} 
\h{5}{1}{7} 
\h{2}{2}{8} 
\h{9}{3}{2} 
\h{8}{4}{5} 
\h{4}{5}{8} 
\h{3}{6}{7} 
\h{8}{7}{3} 
\h{1}{8}{6} 
\h{4}{9}{5} 
\h{6}{10}{7} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{5}{4} 
\v{5}{1}{10} 
\v{6}{10}{2} 
\v{7}{8}{3} 
\v{8}{4}{3} 
\v{9}{3}{6} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{1}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7097}{} 
\h{7}{1}{4} 
\h{9}{2}{4} 
\h{2}{3}{9} 
\h{6}{4}{4} 
\h{1}{5}{3} 
\h{8}{6}{4} 
\h{7}{7}{2} 
\h{8}{8}{5} 
\h{5}{9}{5} 
\h{3}{10}{3} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{9}{3} 
\v{6}{4}{6} 
\v{7}{1}{6} 
\v{8}{6}{2} 
\v{9}{2}{5} 
\v{10}{4}{5} 
\v{11}{1}{2} 
\v{12}{6}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7101}{} 
\h{2}{1}{3} 
\h{4}{2}{6} 
\h{7}{3}{5} 
\h{6}{4}{5} 
\h{5}{5}{3} 
\h{7}{6}{6} 
\h{6}{7}{3} 
\h{8}{8}{4} 
\h{1}{9}{9} 
\h{9}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{4} 
\v{6}{4}{3} 
\v{7}{3}{3} 
\v{8}{5}{3} 
\v{9}{7}{3} 
\v{10}{2}{7} 
\v{11}{4}{7} 
\v{12}{3}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7121}{} 
\h{2}{1}{5} 
\h{4}{2}{4} 
\h{7}{3}{5} 
\h{9}{4}{2} 
\h{10}{5}{3} 
\h{6}{6}{5} 
\h{1}{7}{7} 
\h{5}{8}{7} 
\h{6}{9}{7} 
\h{3}{10}{6} 
\h{2}{11}{2} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{6}{3} 
\v{7}{1}{2} 
\v{8}{2}{5} 
\v{9}{4}{6} 
\v{10}{5}{7} 
\v{11}{4}{2} 
\v{12}{3}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7140}{} 
\h{2}{1}{10} 
\h{6}{2}{4} 
\h{5}{3}{2} 
\h{6}{4}{5} 
\h{8}{5}{5} 
\h{4}{6}{8} 
\h{1}{7}{9} 
\h{3}{8}{10} 
\h{5}{9}{4} 
\h{7}{10}{4} 
\h{2}{11}{7} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{6}{6} 
\v{5}{3}{6} 
\v{6}{2}{2} 
\v{7}{3}{7} 
\v{8}{5}{7} 
\v{9}{9}{2} 
\v{10}{2}{5} 
\v{11}{4}{6} 
\v{12}{1}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7145}{} 
\h{2}{1}{4} 
\h{7}{2}{5} 
\h{9}{3}{4} 
\h{3}{4}{7} 
\h{8}{5}{5} 
\h{7}{6}{2} 
\h{1}{7}{7} 
\h{5}{8}{6} 
\h{6}{9}{6} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{1}{8} 
\v{7}{2}{4} 
\v{8}{5}{2} 
\v{9}{3}{3} 
\v{10}{4}{6} 
\v{11}{8}{4} 
\v{12}{2}{7} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7148}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{1}{3}{5} 
\h{3}{4}{6} 
\h{6}{5}{7} 
\h{2}{6}{8} 
\h{9}{7}{4} 
\h{4}{8}{7} 
\h{8}{9}{4} 
\h{5}{10}{5} 
\h{3}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{1}{5} 
\v{3}{4}{7} 
\v{4}{8}{4} 
\v{5}{10}{3} 
\v{6}{3}{2} 
\v{7}{2}{9} 
\v{8}{9}{3} 
\v{9}{4}{3} 
\v{10}{6}{4} 
\v{11}{1}{7} 
\v{12}{2}{7} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7151}{} 
\h{2}{1}{8} 
\h{5}{2}{2} 
\h{6}{3}{7} 
\h{1}{4}{10} 
\h{8}{5}{4} 
\h{3}{6}{6} 
\h{4}{7}{6} 
\h{7}{8}{6} 
\h{2}{9}{10} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{8} 
\v{3}{6}{7} 
\v{4}{7}{5} 
\v{5}{2}{9} 
\v{6}{3}{9} 
\v{7}{2}{6} 
\v{8}{5}{5} 
\v{9}{6}{5} 
\v{10}{1}{6} 
\v{11}{4}{6} 
\v{12}{5}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7152}{} 
\h{2}{1}{8} 
\h{5}{2}{2} 
\h{6}{3}{7} 
\h{1}{4}{10} 
\h{8}{5}{4} 
\h{4}{6}{6} 
\h{3}{7}{6} 
\h{7}{8}{6} 
\h{2}{9}{10} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{8} 
\v{3}{7}{6} 
\v{4}{6}{6} 
\v{5}{2}{9} 
\v{6}{3}{9} 
\v{7}{2}{6} 
\v{8}{5}{5} 
\v{9}{7}{4} 
\v{10}{1}{5} 
\v{11}{4}{6} 
\v{12}{5}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7154}{} 
\h{3}{1}{10} 
\h{7}{2}{5} 
\h{2}{3}{6} 
\h{6}{4}{6} 
\h{4}{5}{6} 
\h{9}{6}{4} 
\h{7}{7}{4} 
\h{5}{8}{5} 
\h{1}{9}{8} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{1}{9} 
\v{4}{5}{8} 
\v{5}{8}{4} 
\v{6}{4}{7} 
\v{7}{2}{5} 
\v{8}{3}{9} 
\v{9}{6}{3} 
\v{10}{5}{3} 
\v{11}{7}{3} 
\v{12}{2}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7157}{} 
\h{2}{1}{7} 
\h{4}{2}{8} 
\h{1}{3}{9} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{6}{6}{2} 
\h{3}{7}{4} 
\h{6}{8}{4} 
\h{5}{9}{7} 
\h{8}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{6}{2} 
\v{7}{4}{3} 
\v{8}{6}{4} 
\v{9}{1}{4} 
\v{10}{3}{5} 
\v{11}{4}{7} 
\v{12}{2}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7161}{} 
\h{6}{1}{7} 
\h{3}{2}{9} 
\h{7}{3}{6} 
\h{5}{4}{5} 
\h{8}{5}{3} 
\h{6}{6}{3} 
\h{2}{7}{5} 
\h{4}{8}{8} 
\h{2}{9}{8} 
\h{5}{10}{6} 
\h{1}{11}{7} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{2} 
\v{3}{2}{10} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{1}{5} 
\v{7}{3}{4} 
\v{8}{5}{6} 
\v{9}{6}{6} 
\v{10}{4}{5} 
\v{11}{5}{5} 
\v{12}{2}{6} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7166}{} 
\h{2}{1}{5} 
\h{5}{2}{4} 
\h{8}{3}{5} 
\h{1}{4}{11} 
\h{6}{5}{5} 
\h{7}{6}{6} 
\h{4}{7}{6} 
\h{9}{8}{2} 
\h{5}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{2}{7} 
\v{6}{5}{5} 
\v{7}{1}{5} 
\v{8}{3}{8} 
\v{9}{2}{6} 
\v{10}{7}{2} 
\v{11}{5}{3} 
\v{12}{4}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7168}{} 
\h{5}{1}{5} 
\h{7}{2}{4} 
\h{2}{3}{7} 
\h{4}{4}{8} 
\h{10}{5}{3} 
\h{3}{6}{2} 
\h{1}{7}{11} 
\h{4}{8}{7} 
\h{8}{9}{5} 
\h{6}{10}{3} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{6}{7} 
\v{4}{4}{4} 
\v{5}{1}{5} 
\v{6}{10}{2} 
\v{7}{2}{9} 
\v{8}{9}{3} 
\v{9}{3}{7} 
\v{10}{1}{4} 
\v{11}{2}{6} 
\v{12}{4}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7170}{} 
\h{2}{1}{7} 
\h{5}{2}{8} 
\h{1}{3}{8} 
\h{3}{4}{7} 
\h{6}{5}{5} 
\h{7}{6}{5} 
\h{10}{7}{3} 
\h{4}{8}{4} 
\h{7}{9}{4} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{8}{3} 
\v{5}{2}{8} 
\v{6}{5}{6} 
\v{7}{6}{3} 
\v{8}{8}{4} 
\v{9}{1}{2} 
\v{10}{4}{3} 
\v{11}{5}{4} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7174}{} 
\h{10}{1}{2} 
\h{2}{2}{3} 
\h{4}{3}{7} 
\h{8}{4}{5} 
\h{7}{5}{5} 
\h{3}{6}{6} 
\h{1}{7}{7} 
\h{6}{8}{4} 
\h{5}{9}{4} 
\h{7}{10}{6} 
\h{2}{11}{9} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{3}{9} 
\v{5}{2}{7} 
\v{6}{8}{4} 
\v{7}{5}{5} 
\v{8}{4}{3} 
\v{9}{6}{3} 
\v{10}{1}{7} 
\v{11}{3}{8} 
\v{12}{1}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7177}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{1}{3}{8} 
\h{10}{4}{2} 
\h{7}{5}{6} 
\h{4}{6}{4} 
\h{3}{7}{8} 
\h{7}{8}{5} 
\h{6}{9}{7} 
\h{5}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{2}{8} 
\v{6}{9}{2} 
\v{7}{5}{3} 
\v{8}{6}{6} 
\v{9}{1}{2} 
\v{10}{4}{6} 
\v{11}{2}{5} 
\v{12}{4}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7178}{} 
\h{8}{1}{5} 
\h{6}{2}{4} 
\h{7}{3}{5} 
\h{2}{4}{9} 
\h{10}{5}{3} 
\h{1}{6}{3} 
\h{3}{7}{2} 
\h{6}{8}{3} 
\h{8}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{7}{6} 
\v{4}{6}{4} 
\v{5}{7}{5} 
\v{6}{2}{6} 
\v{7}{3}{8} 
\v{8}{1}{8} 
\v{9}{8}{4} 
\v{10}{2}{3} 
\v{11}{4}{6} 
\v{12}{3}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7179}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{1}{3}{8} 
\h{10}{4}{3} 
\h{7}{5}{5} 
\h{4}{6}{4} 
\h{3}{7}{8} 
\h{7}{8}{6} 
\h{6}{9}{6} 
\h{5}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{2}{8} 
\v{6}{9}{2} 
\v{7}{5}{3} 
\v{8}{6}{6} 
\v{9}{1}{2} 
\v{10}{4}{6} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7184}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{9}{4}{3} 
\h{5}{5}{6} 
\h{4}{6}{6} 
\h{3}{7}{4} 
\h{6}{8}{7} 
\h{3}{9}{8} 
\h{5}{10}{3} 
\h{1}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{7}{2} 
\v{4}{6}{7} 
\v{5}{5}{5} 
\v{6}{2}{6} 
\v{7}{7}{4} 
\v{8}{1}{9} 
\v{9}{4}{8} 
\v{10}{3}{3} 
\v{11}{5}{4} 
\v{12}{2}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7197}{} 
\h{2}{1}{4} 
\h{3}{2}{8} 
\h{8}{3}{4} 
\h{9}{4}{4} 
\h{5}{5}{5} 
\h{8}{6}{5} 
\h{1}{7}{6} 
\h{3}{8}{6} 
\h{6}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{2}{6} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{1}{8} 
\v{7}{7}{3} 
\v{8}{3}{3} 
\v{9}{4}{4} 
\v{10}{5}{6} 
\v{11}{2}{7} 
\v{12}{3}{7} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7201}{} 
\h{2}{1}{8} 
\h{5}{2}{7} 
\h{1}{3}{7} 
\h{4}{4}{5} 
\h{11}{5}{2} 
\h{6}{6}{6} 
\h{5}{7}{2} 
\h{10}{8}{3} 
\h{8}{9}{3} 
\h{6}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{2}{5} 
\v{6}{6}{4} 
\v{7}{7}{4} 
\v{8}{3}{6} 
\v{9}{4}{6} 
\v{10}{1}{7} 
\v{11}{5}{4} 
\v{12}{2}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7202}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{11}{3}{2} 
\h{6}{4}{4} 
\h{9}{5}{3} 
\h{5}{6}{6} 
\h{1}{7}{7} 
\h{7}{8}{6} 
\h{4}{9}{6} 
\h{6}{10}{2} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{6}{5} 
\v{6}{4}{6} 
\v{7}{2}{6} 
\v{8}{7}{3} 
\v{9}{1}{4} 
\v{10}{4}{5} 
\v{11}{3}{3} 
\v{12}{2}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7221}{} 
\h{6}{1}{4} 
\h{2}{2}{7} 
\h{4}{3}{8} 
\h{1}{4}{4} 
\h{8}{5}{5} 
\h{7}{6}{4} 
\h{4}{7}{6} 
\h{6}{8}{2} 
\h{5}{9}{8} 
\h{9}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{4}{5} 
\v{6}{1}{7} 
\v{7}{6}{6} 
\v{8}{5}{3} 
\v{9}{2}{8} 
\v{10}{1}{6} 
\v{11}{6}{5} 
\v{12}{3}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7224}{} 
\h{2}{1}{4} 
\h{7}{2}{3} 
\h{5}{3}{4} 
\h{6}{4}{7} 
\h{4}{5}{7} 
\h{1}{6}{9} 
\h{8}{7}{4} 
\h{11}{8}{2} 
\h{5}{9}{7} 
\h{3}{10}{6} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{5}{7} 
\v{5}{3}{6} 
\v{6}{1}{3} 
\v{7}{2}{9} 
\v{8}{7}{5} 
\v{9}{3}{7} 
\v{10}{2}{4} 
\v{11}{5}{3} 
\v{12}{7}{2} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7225}{} 
\h{9}{1}{4} 
\h{3}{2}{8} 
\h{2}{3}{3} 
\h{4}{4}{4} 
\h{6}{5}{7} 
\h{5}{6}{5} 
\h{8}{7}{4} 
\h{7}{8}{4} 
\h{3}{9}{6} 
\h{7}{10}{3} 
\h{1}{11}{5} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{7} 
\v{4}{4}{9} 
\v{5}{3}{3} 
\v{6}{5}{6} 
\v{7}{8}{2} 
\v{8}{4}{3} 
\v{9}{1}{8} 
\v{10}{6}{4} 
\v{11}{2}{6} 
\v{12}{7}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7226}{} 
\h{6}{1}{5} 
\h{9}{2}{3} 
\h{2}{3}{8} 
\h{9}{4}{2} 
\h{6}{5}{7} 
\h{3}{6}{9} 
\h{1}{7}{6} 
\h{5}{8}{8} 
\h{4}{9}{4} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{6}{5} 
\v{4}{9}{4} 
\v{5}{8}{4} 
\v{6}{1}{4} 
\v{7}{7}{3} 
\v{8}{9}{2} 
\v{9}{2}{2} 
\v{10}{3}{7} 
\v{11}{1}{3} 
\v{12}{2}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7236}{} 
\h{4}{1}{4} 
\h{5}{2}{5} 
\h{7}{3}{6} 
\h{2}{4}{7} 
\h{8}{5}{4} 
\h{9}{6}{4} 
\h{1}{7}{3} 
\h{3}{8}{8} 
\h{6}{9}{4} 
\h{7}{10}{5} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{1}{6} 
\v{5}{2}{9} 
\v{6}{9}{3} 
\v{7}{3}{7} 
\v{8}{1}{4} 
\v{9}{4}{2} 
\v{10}{2}{7} 
\v{11}{8}{3} 
\v{12}{5}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7238}{} 
\h{2}{1}{5} 
\h{6}{2}{6} 
\h{3}{3}{8} 
\h{8}{4}{5} 
\h{5}{5}{7} 
\h{4}{6}{6} 
\h{1}{7}{8} 
\h{4}{8}{9} 
\h{5}{9}{5} 
\h{7}{10}{4} 
\h{6}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{6}{2} 
\v{5}{5}{4} 
\v{6}{2}{9} 
\v{7}{1}{9} 
\v{8}{4}{8} 
\v{9}{7}{4} 
\v{10}{6}{3} 
\v{11}{3}{7} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7240}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{4}{3}{5} 
\h{6}{4}{6} 
\h{4}{5}{6} 
\h{7}{6}{4} 
\h{10}{7}{3} 
\h{1}{8}{7} 
\h{3}{9}{9} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{3}{2} 
\v{5}{2}{10} 
\v{6}{4}{6} 
\v{7}{6}{5} 
\v{8}{1}{7} 
\v{9}{3}{9} 
\v{10}{5}{2} 
\v{11}{2}{4} 
\v{12}{4}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7245}{} 
\h{7}{1}{6} 
\h{3}{2}{5} 
\h{5}{3}{7} 
\h{8}{4}{5} 
\h{4}{5}{7} 
\h{2}{6}{8} 
\h{6}{7}{6} 
\h{5}{8}{4} 
\h{6}{9}{5} 
\h{3}{10}{7} 
\h{1}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{2}{8} 
\v{4}{5}{8} 
\v{5}{3}{5} 
\v{6}{7}{2} 
\v{7}{1}{10} 
\v{8}{2}{2} 
\v{9}{8}{4} 
\v{10}{6}{4} 
\v{11}{5}{4} 
\v{12}{3}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7252}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{9}{3}{4} 
\h{4}{4}{6} 
\h{5}{5}{3} 
\h{7}{6}{4} 
\h{6}{7}{3} 
\h{7}{8}{5} 
\h{1}{9}{9} 
\h{5}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{5}{5} 
\v{6}{2}{5} 
\v{7}{6}{2} 
\v{8}{5}{6} 
\v{9}{3}{4} 
\v{10}{4}{5} 
\v{11}{1}{5} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7254}{} 
\h{4}{1}{4} 
\h{7}{2}{2} 
\h{2}{3}{10} 
\h{8}{4}{5} 
\h{5}{5}{5} 
\h{1}{6}{8} 
\h{3}{7}{8} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{1}{7} 
\v{5}{5}{6} 
\v{6}{10}{2} 
\v{7}{2}{9} 
\v{8}{1}{3} 
\v{9}{2}{4} 
\v{10}{5}{4} 
\v{11}{7}{3} 
\v{12}{3}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7255}{} 
\h{3}{1}{9} 
\h{7}{2}{2} 
\h{2}{3}{6} 
\h{10}{4}{3} 
\h{5}{5}{6} 
\h{1}{6}{5} 
\h{4}{7}{9} 
\h{3}{8}{7} 
\h{9}{9}{3} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{7} 
\v{4}{7}{6} 
\v{5}{5}{6} 
\v{6}{6}{6} 
\v{7}{2}{8} 
\v{8}{3}{8} 
\v{9}{2}{7} 
\v{10}{4}{4} 
\v{11}{5}{5} 
\v{12}{1}{8} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7256}{} 
\h{8}{1}{2} 
\h{6}{2}{3} 
\h{2}{3}{5} 
\h{5}{4}{6} 
\h{8}{5}{5} 
\h{1}{6}{9} 
\h{6}{7}{6} 
\h{7}{8}{6} 
\h{4}{9}{7} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{2}{5} 
\v{7}{3}{5} 
\v{8}{1}{4} 
\v{9}{2}{9} 
\v{10}{1}{5} 
\v{11}{4}{5} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7262}{} 
\h{4}{1}{6} 
\h{2}{2}{3} 
\h{4}{3}{5} 
\h{7}{4}{4} 
\h{6}{5}{4} 
\h{8}{6}{5} 
\h{5}{7}{7} 
\h{1}{8}{10} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{2} 
\v{5}{2}{5} 
\v{6}{5}{7} 
\v{7}{4}{6} 
\v{8}{6}{5} 
\v{9}{3}{6} 
\v{10}{1}{4} 
\v{11}{4}{4} 
\v{12}{7}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7273}{} 
\h{7}{1}{4} 
\h{10}{2}{2} 
\h{2}{3}{9} 
\h{9}{4}{4} 
\h{8}{5}{4} 
\h{5}{6}{5} 
\h{1}{7}{5} 
\h{4}{8}{9} 
\h{3}{9}{6} 
\h{5}{10}{2} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{8}{4} 
\v{5}{6}{4} 
\v{6}{7}{4} 
\v{7}{1}{9} 
\v{8}{5}{7} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{1}{2} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7274}{} 
\h{5}{1}{7} 
\h{4}{2}{4} 
\h{2}{3}{8} 
\h{6}{4}{7} 
\h{9}{5}{2} 
\h{7}{6}{3} 
\h{1}{7}{7} 
\h{3}{8}{10} 
\h{4}{9}{5} 
\h{7}{10}{5} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{2}{7} 
\v{5}{1}{10} 
\v{6}{4}{8} 
\v{7}{6}{4} 
\v{8}{2}{5} 
\v{9}{5}{4} 
\v{10}{3}{3} 
\v{11}{5}{6} 
\v{12}{1}{9} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7277}{} 
\h{6}{1}{4} 
\h{9}{2}{4} 
\h{4}{3}{6} 
\h{3}{4}{9} 
\h{5}{5}{8} 
\h{2}{6}{6} 
\h{7}{7}{4} 
\h{8}{8}{4} 
\h{4}{9}{7} 
\h{3}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{4}{6} 
\v{4}{3}{6} 
\v{5}{5}{8} 
\v{6}{1}{10} 
\v{7}{7}{5} 
\v{8}{6}{2} 
\v{9}{2}{8} 
\v{10}{1}{2} 
\v{11}{7}{2} 
\v{12}{4}{4} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7280}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{1}{3}{7} 
\h{6}{4}{4} 
\h{4}{5}{3} 
\h{5}{6}{7} 
\h{11}{7}{2} 
\h{9}{8}{3} 
\h{4}{9}{2} 
\h{8}{10}{2} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{4} 
\v{5}{6}{6} 
\v{6}{4}{5} 
\v{7}{2}{3} 
\v{8}{3}{7} 
\v{9}{8}{3} 
\v{10}{4}{6} 
\v{11}{1}{6} 
\v{12}{6}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7289}{} 
\h{4}{1}{2} 
\h{2}{2}{10} 
\h{7}{3}{6} 
\h{5}{4}{6} 
\h{3}{5}{7} 
\h{1}{6}{11} 
\h{8}{7}{5} 
\h{7}{8}{2} 
\h{8}{9}{3} 
\h{6}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{1}{10} 
\v{5}{4}{8} 
\v{6}{1}{9} 
\v{7}{3}{5} 
\v{8}{7}{2} 
\v{9}{8}{3} 
\v{10}{5}{5} 
\v{11}{4}{5} 
\v{12}{2}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7290}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{3}{3}{8} 
\h{4}{4}{6} 
\h{7}{5}{2} 
\h{1}{6}{7} 
\h{6}{7}{7} 
\h{4}{8}{8} 
\h{5}{9}{4} 
\h{7}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{4}{4} 
\v{5}{9}{3} 
\v{6}{7}{4} 
\v{7}{5}{5} 
\v{8}{2}{4} 
\v{9}{5}{4} 
\v{10}{4}{8} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7291}{} 
\h{6}{1}{7} 
\h{7}{2}{5} 
\h{3}{3}{5} 
\h{7}{4}{6} 
\h{4}{5}{6} 
\h{5}{6}{6} 
\h{2}{7}{7} 
\h{8}{8}{2} 
\h{3}{9}{6} 
\h{4}{10}{8} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{3}{6} 
\v{4}{5}{5} 
\v{5}{6}{7} 
\v{6}{1}{10} 
\v{7}{2}{2} 
\v{8}{3}{5} 
\v{9}{7}{2} 
\v{10}{5}{3} 
\v{11}{6}{6} 
\v{12}{2}{8} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7295}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{6}{3}{2} 
\h{4}{4}{8} 
\h{1}{5}{4} 
\h{3}{6}{4} 
\h{6}{7}{4} 
\h{9}{8}{4} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{5} 
\v{5}{5}{6} 
\v{6}{3}{4} 
\v{7}{6}{6} 
\v{8}{3}{7} 
\v{9}{8}{3} 
\v{10}{2}{5} 
\v{11}{1}{8} 
\v{12}{4}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7299}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{1}{3}{7} 
\h{7}{4}{3} 
\h{4}{5}{7} 
\h{8}{6}{4} 
\h{6}{7}{5} 
\h{3}{8}{6} 
\h{4}{9}{9} 
\h{5}{10}{5} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{5}{4} 
\v{5}{2}{8} 
\v{6}{7}{5} 
\v{7}{4}{7} 
\v{8}{3}{3} 
\v{9}{8}{4} 
\v{10}{4}{6} 
\v{11}{5}{2} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7300}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{4}{3}{5} 
\h{5}{4}{8} 
\h{1}{5}{6} 
\h{6}{6}{4} 
\h{8}{7}{5} 
\h{9}{8}{2} 
\h{7}{9}{3} 
\h{3}{10}{5} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{4}{8} 
\v{6}{2}{4} 
\v{7}{5}{4} 
\v{8}{7}{3} 
\v{9}{3}{5} 
\v{10}{6}{3} 
\v{11}{1}{7} 
\v{12}{2}{9} 
\v{13}{4}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7312}{} 
\h{3}{1}{9} 
\h{2}{2}{8} 
\h{6}{3}{5} 
\h{5}{4}{4} 
\h{8}{5}{2} 
\h{4}{6}{5} 
\h{7}{7}{6} 
\h{6}{8}{6} 
\h{1}{9}{10} 
\h{3}{10}{10} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{1}{9} 
\v{4}{6}{7} 
\v{5}{4}{8} 
\v{6}{3}{5} 
\v{7}{7}{4} 
\v{8}{5}{7} 
\v{9}{4}{2} 
\v{10}{2}{3} 
\v{11}{3}{6} 
\v{12}{1}{7} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7324}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{11}{3}{2} 
\h{7}{4}{5} 
\h{1}{5}{8} 
\h{6}{6}{2} 
\h{4}{7}{7} 
\h{7}{8}{6} 
\h{5}{9}{5} 
\h{3}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{9}{3} 
\v{6}{2}{4} 
\v{7}{4}{4} 
\v{8}{6}{4} 
\v{9}{1}{4} 
\v{10}{9}{2} 
\v{11}{3}{4} 
\v{12}{2}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7325}{} 
\h{8}{1}{3} 
\h{6}{2}{3} 
\h{5}{3}{3} 
\h{6}{4}{6} 
\h{2}{5}{8} 
\h{4}{6}{7} 
\h{7}{7}{6} 
\h{5}{8}{7} 
\h{9}{9}{4} 
\h{1}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{3}{5} 
\v{6}{2}{2} 
\v{7}{7}{3} 
\v{8}{1}{2} 
\v{9}{2}{7} 
\v{10}{5}{6} 
\v{11}{1}{5} 
\v{12}{4}{4} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7331}{} 
\h{3}{1}{5} 
\h{4}{2}{7} 
\h{7}{3}{3} 
\h{8}{4}{5} 
\h{4}{5}{6} 
\h{2}{6}{9} 
\h{1}{7}{8} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{5}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{2}{3} 
\v{5}{10}{3} 
\v{6}{8}{4} 
\v{7}{3}{8} 
\v{8}{1}{3} 
\v{9}{7}{2} 
\v{10}{3}{2} 
\v{11}{2}{4} 
\v{12}{8}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7337}{} 
\h{7}{1}{4} 
\h{5}{2}{3} 
\h{9}{3}{4} 
\h{2}{4}{8} 
\h{7}{5}{5} 
\h{3}{6}{3} 
\h{4}{7}{5} 
\h{11}{8}{2} 
\h{10}{9}{2} 
\h{1}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{6}{5} 
\v{4}{7}{6} 
\v{5}{2}{8} 
\v{6}{6}{6} 
\v{7}{1}{4} 
\v{8}{2}{9} 
\v{9}{3}{4} 
\v{10}{4}{5} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7338}{} 
\h{7}{1}{4} 
\h{5}{2}{3} 
\h{9}{3}{4} 
\h{2}{4}{8} 
\h{7}{5}{5} 
\h{3}{6}{3} 
\h{4}{7}{5} 
\h{11}{8}{2} 
\h{10}{9}{2} 
\h{1}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{4}{7} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{2}{8} 
\v{6}{6}{5} 
\v{7}{1}{4} 
\v{8}{2}{10} 
\v{9}{3}{4} 
\v{10}{4}{5} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7344}{} 
\h{2}{1}{4} 
\h{5}{2}{3} 
\h{7}{3}{5} 
\h{4}{4}{6} 
\h{3}{5}{6} 
\h{6}{6}{5} 
\h{10}{7}{3} 
\h{5}{8}{7} 
\h{8}{9}{5} 
\h{7}{10}{4} 
\h{1}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{2}{6} 
\v{6}{1}{5} 
\v{7}{3}{7} 
\v{8}{2}{7} 
\v{9}{5}{7} 
\v{10}{4}{3} 
\v{11}{6}{4} 
\v{12}{3}{5} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7347}{} 
\h{5}{1}{8} 
\h{2}{2}{7} 
\h{4}{3}{7} 
\h{7}{4}{5} 
\h{5}{5}{4} 
\h{3}{6}{5} 
\h{10}{7}{3} 
\h{6}{8}{5} 
\h{1}{9}{9} 
\h{2}{10}{10} 
\h{4}{11}{3} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{8} 
\v{3}{6}{7} 
\v{4}{3}{8} 
\v{5}{1}{4} 
\v{6}{8}{4} 
\v{7}{4}{7} 
\v{8}{6}{6} 
\v{9}{2}{3} 
\v{10}{7}{2} 
\v{11}{3}{5} 
\v{12}{4}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7349}{} 
\h{2}{1}{5} 
\h{5}{2}{4} 
\h{8}{3}{3} 
\h{3}{4}{6} 
\h{4}{5}{8} 
\h{10}{6}{3} 
\h{6}{7}{5} 
\h{7}{8}{5} 
\h{1}{9}{7} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{5}{8} 
\v{5}{2}{10} 
\v{6}{7}{3} 
\v{7}{1}{7} 
\v{8}{3}{6} 
\v{9}{2}{2} 
\v{10}{6}{5} 
\v{11}{3}{4} 
\v{12}{5}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7351}{} 
\h{3}{1}{7} 
\h{7}{2}{6} 
\h{2}{3}{9} 
\h{10}{4}{2} 
\h{4}{5}{5} 
\h{1}{6}{5} 
\h{5}{7}{3} 
\h{11}{8}{2} 
\h{7}{9}{5} 
\h{3}{10}{5} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{1}{9} 
\v{4}{5}{8} 
\v{5}{7}{5} 
\v{6}{6}{5} 
\v{7}{2}{7} 
\v{8}{7}{3} 
\v{9}{5}{7} 
\v{10}{1}{3} 
\v{11}{3}{5} 
\v{12}{4}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7353}{} 
\h{4}{1}{3} 
\h{6}{2}{5} 
\h{2}{3}{6} 
\h{9}{4}{4} 
\h{3}{5}{9} 
\h{11}{6}{2} 
\h{7}{7}{3} 
\h{8}{8}{4} 
\h{1}{9}{8} 
\h{5}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{1}{10} 
\v{5}{10}{2} 
\v{6}{2}{9} 
\v{7}{1}{6} 
\v{8}{3}{5} 
\v{9}{4}{5} 
\v{10}{7}{3} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7356}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{3}{3}{8} 
\h{4}{4}{6} 
\h{6}{5}{3} 
\h{1}{6}{7} 
\h{7}{7}{6} 
\h{4}{8}{8} 
\h{5}{9}{4} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{4}{4} 
\v{5}{9}{3} 
\v{6}{5}{5} 
\v{7}{7}{4} 
\v{8}{2}{4} 
\v{9}{5}{4} 
\v{10}{4}{8} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7358}{} 
\h{2}{1}{4} 
\h{3}{2}{8} 
\h{9}{3}{4} 
\h{1}{4}{9} 
\h{5}{5}{7} 
\h{8}{6}{5} 
\h{3}{7}{6} 
\h{7}{8}{4} 
\h{8}{9}{4} 
\h{6}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{2}{5} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{1}{9} 
\v{7}{8}{3} 
\v{8}{6}{3} 
\v{9}{3}{4} 
\v{10}{4}{6} 
\v{11}{2}{6} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7359}{} 
\h{2}{1}{5} 
\h{5}{2}{6} 
\h{6}{3}{7} 
\h{4}{4}{4} 
\h{1}{5}{6} 
\h{4}{6}{8} 
\h{9}{7}{4} 
\h{8}{8}{3} 
\h{3}{9}{7} 
\h{9}{10}{3} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{2} 
\v{5}{2}{9} 
\v{6}{3}{9} 
\v{7}{1}{4} 
\v{8}{4}{4} 
\v{9}{7}{3} 
\v{10}{9}{2} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7360}{} 
\h{7}{1}{4} 
\h{4}{2}{5} 
\h{2}{3}{11} 
\h{1}{4}{5} 
\h{3}{5}{9} 
\h{10}{6}{3} 
\h{5}{7}{2} 
\h{6}{8}{5} 
\h{8}{9}{4} 
\h{5}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{7}{3} 
\v{6}{4}{4} 
\v{7}{1}{6} 
\v{8}{9}{3} 
\v{9}{2}{8} 
\v{10}{6}{5} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7365}{} 
\h{5}{1}{8} 
\h{6}{2}{6} 
\h{4}{3}{4} 
\h{2}{4}{7} 
\h{7}{5}{4} 
\h{10}{6}{2} 
\h{1}{7}{4} 
\h{3}{8}{5} 
\h{6}{9}{7} 
\h{9}{10}{2} 
\h{2}{11}{8} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{8}{5} 
\v{4}{3}{9} 
\v{5}{1}{6} 
\v{6}{2}{7} 
\v{7}{5}{7} 
\v{8}{3}{5} 
\v{9}{4}{6} 
\v{10}{6}{5} 
\v{11}{5}{5} 
\v{12}{2}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7366}{} 
\h{6}{1}{2} 
\h{2}{2}{5} 
\h{5}{3}{7} 
\h{6}{4}{3} 
\h{8}{5}{5} 
\h{1}{6}{9} 
\h{4}{7}{5} 
\h{7}{8}{5} 
\h{5}{9}{6} 
\h{10}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{3}{6} 
\v{6}{1}{3} 
\v{7}{2}{6} 
\v{8}{1}{4} 
\v{9}{4}{3} 
\v{10}{6}{4} 
\v{11}{9}{2} 
\v{12}{3}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7367}{} 
\h{8}{1}{5} 
\h{10}{2}{2} 
\h{5}{3}{6} 
\h{3}{4}{3} 
\h{2}{5}{7} 
\h{7}{6}{3} 
\h{9}{7}{3} 
\h{4}{8}{9} 
\h{5}{9}{3} 
\h{3}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{4}{6} 
\v{4}{8}{5} 
\v{5}{3}{6} 
\v{6}{4}{7} 
\v{7}{6}{4} 
\v{8}{1}{8} 
\v{9}{5}{2} 
\v{10}{2}{4} 
\v{11}{3}{9} 
\v{12}{2}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7368}{} 
\h{7}{1}{6} 
\h{3}{2}{8} 
\h{9}{3}{3} 
\h{2}{4}{8} 
\h{5}{5}{8} 
\h{4}{6}{4} 
\h{7}{7}{4} 
\h{3}{8}{7} 
\h{8}{9}{4} 
\h{1}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{2}{6} 
\v{4}{6}{7} 
\v{5}{5}{6} 
\v{6}{10}{2} 
\v{7}{1}{6} 
\v{8}{6}{3} 
\v{9}{3}{8} 
\v{10}{4}{4} 
\v{11}{2}{5} 
\v{12}{3}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7370}{} 
\h{2}{1}{5} 
\h{5}{2}{6} 
\h{6}{3}{7} 
\h{4}{4}{4} 
\h{1}{5}{6} 
\h{4}{6}{8} 
\h{9}{7}{4} 
\h{8}{8}{2} 
\h{3}{9}{8} 
\h{9}{10}{3} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{2} 
\v{5}{2}{9} 
\v{6}{3}{9} 
\v{7}{1}{4} 
\v{8}{4}{4} 
\v{9}{7}{3} 
\v{10}{8}{3} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7372}{} 
\h{7}{1}{5} 
\h{6}{2}{5} 
\h{3}{3}{4} 
\h{4}{4}{9} 
\h{5}{5}{3} 
\h{2}{6}{10} 
\h{1}{7}{9} 
\h{6}{8}{7} 
\h{9}{9}{2} 
\h{3}{10}{7} 
\h{2}{11}{6} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{5} 
\v{3}{3}{7} 
\v{4}{4}{9} 
\v{5}{5}{7} 
\v{6}{2}{6} 
\v{7}{1}{2} 
\v{8}{5}{6} 
\v{9}{9}{3} 
\v{10}{7}{3} 
\v{11}{2}{7} 
\v{12}{1}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7373}{} 
\h{5}{1}{4} 
\h{7}{2}{4} 
\h{2}{3}{2} 
\h{3}{4}{7} 
\h{6}{5}{7} 
\h{5}{6}{7} 
\h{1}{7}{7} 
\h{6}{8}{5} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{7}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{3}{7} 
\v{5}{1}{5} 
\v{6}{5}{3} 
\v{7}{2}{9} 
\v{8}{7}{5} 
\v{9}{1}{10} 
\v{10}{4}{5} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7376}{} 
\h{6}{1}{6} 
\h{2}{2}{9} 
\h{10}{3}{3} 
\h{4}{4}{5} 
\h{7}{5}{5} 
\h{5}{6}{3} 
\h{1}{7}{5} 
\h{5}{8}{8} 
\h{7}{9}{4} 
\h{3}{10}{6} 
\h{2}{11}{6} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{4}{8} 
\v{5}{6}{2} 
\v{6}{1}{6} 
\v{7}{5}{4} 
\v{8}{6}{5} 
\v{9}{4}{6} 
\v{10}{3}{9} 
\v{11}{2}{7} 
\v{12}{1}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7380}{} 
\h{2}{1}{4} 
\h{3}{2}{8} 
\h{9}{3}{3} 
\h{8}{4}{5} 
\h{5}{5}{5} 
\h{1}{6}{6} 
\h{3}{7}{5} 
\h{9}{8}{4} 
\h{6}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{2}{5} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{1}{8} 
\v{7}{6}{4} 
\v{8}{4}{3} 
\v{9}{3}{5} 
\v{10}{5}{6} 
\v{11}{2}{7} 
\v{12}{3}{7} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7381}{} 
\h{6}{1}{7} 
\h{2}{2}{9} 
\h{7}{3}{6} 
\h{5}{4}{5} 
\h{8}{5}{4} 
\h{6}{6}{3} 
\h{3}{7}{4} 
\h{4}{8}{7} 
\h{5}{9}{7} 
\h{3}{10}{7} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{7}{3} 
\v{4}{8}{5} 
\v{5}{4}{5} 
\v{6}{1}{5} 
\v{7}{3}{4} 
\v{8}{5}{6} 
\v{9}{6}{6} 
\v{10}{4}{6} 
\v{11}{2}{6} 
\v{12}{5}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7383}{} 
\h{5}{1}{5} 
\h{2}{2}{7} 
\h{6}{3}{6} 
\h{5}{4}{6} 
\h{8}{5}{5} 
\h{7}{6}{3} 
\h{9}{7}{3} 
\h{4}{8}{7} 
\h{1}{9}{5} 
\h{4}{10}{9} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{8}{2} 
\v{5}{1}{3} 
\v{6}{3}{6} 
\v{7}{6}{6} 
\v{8}{5}{6} 
\v{9}{2}{5} 
\v{10}{1}{5} 
\v{11}{4}{4} 
\v{12}{3}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7384}{} 
\h{2}{1}{3} 
\h{10}{2}{3} 
\h{8}{3}{4} 
\h{4}{4}{7} 
\h{7}{5}{6} 
\h{3}{6}{6} 
\h{1}{7}{7} 
\h{6}{8}{4} 
\h{5}{9}{4} 
\h{7}{10}{5} 
\h{2}{11}{9} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{4}{8} 
\v{5}{1}{8} 
\v{6}{8}{4} 
\v{7}{5}{5} 
\v{8}{3}{4} 
\v{9}{6}{3} 
\v{10}{2}{6} 
\v{11}{4}{7} 
\v{12}{3}{7} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7385}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{4}{3}{6} 
\h{5}{4}{8} 
\h{1}{5}{7} 
\h{7}{6}{4} 
\h{9}{7}{4} 
\h{6}{8}{2} 
\h{7}{9}{3} 
\h{3}{10}{6} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{4}{8} 
\v{6}{2}{6} 
\v{7}{6}{3} 
\v{8}{5}{3} 
\v{9}{7}{3} 
\v{10}{3}{6} 
\v{11}{1}{5} 
\v{12}{2}{9} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7389}{} 
\h{2}{1}{8} 
\h{9}{2}{2} 
\h{10}{3}{3} 
\h{8}{4}{4} 
\h{5}{5}{6} 
\h{3}{6}{3} 
\h{1}{7}{8} 
\h{5}{8}{8} 
\h{2}{9}{5} 
\h{6}{10}{6} 
\h{4}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{8} 
\v{3}{6}{6} 
\v{4}{11}{2} 
\v{5}{5}{3} 
\v{6}{6}{4} 
\v{7}{9}{3} 
\v{8}{4}{7} 
\v{9}{2}{5} 
\v{10}{1}{2} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7392}{} 
\h{6}{1}{7} 
\h{2}{2}{10} 
\h{7}{3}{6} 
\h{4}{4}{6} 
\h{8}{5}{3} 
\h{6}{6}{3} 
\h{5}{7}{7} 
\h{4}{8}{3} 
\h{3}{9}{7} 
\h{5}{10}{6} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{4}{4} 
\v{5}{7}{3} 
\v{6}{1}{5} 
\v{7}{3}{5} 
\v{8}{5}{6} 
\v{9}{6}{6} 
\v{10}{4}{5} 
\v{11}{5}{5} 
\v{12}{2}{5} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7393}{} 
\h{11}{1}{2} 
\h{2}{2}{7} 
\h{6}{3}{6} 
\h{4}{4}{3} 
\h{1}{5}{4} 
\h{3}{6}{8} 
\h{8}{7}{5} 
\h{6}{8}{4} 
\h{7}{9}{5} 
\h{4}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{4}{6} 
\v{5}{5}{6} 
\v{6}{3}{5} 
\v{7}{4}{5} 
\v{8}{7}{5} 
\v{9}{2}{8} 
\v{10}{8}{3} 
\v{11}{1}{5} 
\v{12}{3}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7394}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{5}{3}{4} 
\h{1}{4}{5} 
\h{4}{5}{3} 
\h{8}{6}{3} 
\h{3}{7}{7} 
\h{5}{8}{7} 
\h{8}{9}{5} 
\h{9}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{3}{5} 
\v{6}{4}{7} 
\v{7}{2}{3} 
\v{8}{6}{3} 
\v{9}{3}{7} 
\v{10}{7}{5} 
\v{11}{6}{4} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7395}{} 
\h{10}{1}{2} 
\h{4}{2}{9} 
\h{2}{3}{5} 
\h{5}{4}{6} 
\h{4}{5}{5} 
\h{8}{6}{4} 
\h{3}{7}{10} 
\h{1}{8}{9} 
\h{6}{9}{5} 
\h{5}{10}{2} 
\h{6}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{2}{3} 
\v{5}{4}{6} 
\v{6}{9}{2} 
\v{7}{3}{7} 
\v{8}{6}{6} 
\v{9}{5}{6} 
\v{10}{1}{7} 
\v{11}{4}{5} 
\v{12}{1}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7396}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{5}{5}{4} 
\h{1}{6}{7} 
\h{5}{7}{5} 
\h{4}{8}{5} 
\h{6}{9}{7} 
\h{3}{10}{8} 
\h{4}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{5}{2} 
\v{6}{2}{7} 
\v{7}{4}{8} 
\v{8}{1}{5} 
\v{9}{5}{3} 
\v{10}{3}{4} 
\v{11}{2}{8} 
\v{12}{4}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7397}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{11}{3}{2} 
\h{7}{4}{5} 
\h{1}{5}{9} 
\h{8}{6}{3} 
\h{5}{7}{5} 
\h{4}{8}{5} 
\h{6}{9}{7} 
\h{5}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{7}{3} 
\v{6}{2}{7} 
\v{7}{4}{7} 
\v{8}{1}{5} 
\v{9}{8}{2} 
\v{10}{5}{2} 
\v{11}{3}{3} 
\v{12}{2}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7398}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{4}{4}{5} 
\h{1}{5}{4} 
\h{4}{6}{3} 
\h{3}{7}{9} 
\h{8}{8}{3} 
\h{6}{9}{4} 
\h{7}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{2} 
\v{5}{5}{6} 
\v{6}{2}{7} 
\v{7}{6}{4} 
\v{8}{8}{3} 
\v{9}{4}{8} 
\v{10}{3}{6} 
\v{11}{1}{7} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7400}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{8}{3}{5} 
\h{6}{4}{3} 
\h{7}{5}{4} 
\h{1}{6}{9} 
\h{3}{7}{9} 
\h{5}{8}{8} 
\h{8}{9}{3} 
\h{7}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{4}{7} 
\v{7}{5}{5} 
\v{8}{3}{6} 
\v{9}{4}{6} 
\v{10}{1}{5} 
\v{11}{5}{4} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7402}{} 
\h{5}{1}{3} 
\h{7}{2}{5} 
\h{6}{3}{5} 
\h{4}{4}{6} 
\h{5}{5}{7} 
\h{2}{6}{11} 
\h{1}{7}{7} 
\h{4}{8}{7} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{4}{4} 
\v{5}{1}{4} 
\v{6}{3}{9} 
\v{7}{2}{8} 
\v{8}{1}{6} 
\v{9}{9}{2} 
\v{10}{4}{6} 
\v{11}{3}{5} 
\v{12}{2}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7404}{} 
\h{6}{1}{5} 
\h{2}{2}{7} 
\h{8}{3}{4} 
\h{4}{4}{5} 
\h{7}{5}{6} 
\h{6}{6}{2} 
\h{5}{7}{5} 
\h{7}{8}{4} 
\h{1}{9}{9} 
\h{3}{10}{9} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{1}{5} 
\v{7}{5}{3} 
\v{8}{3}{3} 
\v{9}{2}{2} 
\v{10}{7}{2} 
\v{11}{1}{7} 
\v{12}{3}{7} 
\v{13}{5}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7405}{} 
\h{7}{1}{5} 
\h{6}{2}{3} 
\h{7}{3}{6} 
\h{2}{4}{6} 
\h{5}{5}{7} 
\h{6}{6}{4} 
\h{3}{7}{5} 
\h{4}{8}{7} 
\h{3}{9}{6} 
\h{10}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{7}{2} 
\v{4}{8}{5} 
\v{5}{5}{6} 
\v{6}{2}{4} 
\v{7}{1}{2} 
\v{8}{4}{3} 
\v{9}{2}{7} 
\v{10}{6}{4} 
\v{11}{8}{4} 
\v{12}{1}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7406}{} 
\h{2}{1}{5} 
\h{6}{2}{7} 
\h{8}{3}{4} 
\h{5}{4}{6} 
\h{1}{5}{9} 
\h{4}{6}{8} 
\h{3}{7}{6} 
\h{7}{8}{4} 
\h{4}{9}{5} 
\h{8}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{6}{3} 
\v{5}{4}{9} 
\v{6}{2}{9} 
\v{7}{1}{7} 
\v{8}{3}{7} 
\v{9}{7}{2} 
\v{10}{5}{7} 
\v{11}{4}{4} 
\v{12}{3}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7408}{} 
\h{7}{1}{2} 
\h{8}{2}{5} 
\h{2}{3}{3} 
\h{3}{4}{8} 
\h{10}{5}{2} 
\h{4}{6}{7} 
\h{6}{7}{7} 
\h{1}{8}{8} 
\h{2}{9}{10} 
\h{7}{10}{3} 
\h{5}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{6} 
\v{3}{4}{9} 
\v{4}{6}{6} 
\v{5}{3}{8} 
\v{6}{7}{5} 
\v{7}{1}{9} 
\v{8}{2}{9} 
\v{9}{1}{7} 
\v{10}{5}{5} 
\v{11}{4}{2} 
\v{12}{5}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7409}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{1}{3}{6} 
\h{3}{4}{6} 
\h{8}{5}{4} 
\h{5}{6}{4} 
\h{4}{7}{2} 
\h{10}{8}{3} 
\h{7}{9}{4} 
\h{10}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{5} 
\v{5}{6}{5} 
\v{6}{7}{5} 
\v{7}{3}{6} 
\v{8}{5}{6} 
\v{9}{4}{2} 
\v{10}{8}{2} 
\v{11}{1}{8} 
\v{12}{5}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7411}{} 
\h{7}{1}{2} 
\h{2}{2}{11} 
\h{1}{3}{10} 
\h{8}{4}{4} 
\h{5}{5}{8} 
\h{3}{6}{7} 
\h{9}{7}{2} 
\h{4}{8}{6} 
\h{6}{9}{6} 
\h{2}{10}{5} 
\h{5}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{8} 
\v{3}{6}{7} 
\v{4}{8}{4} 
\v{5}{5}{6} 
\v{6}{9}{3} 
\v{7}{1}{9} 
\v{8}{4}{7} 
\v{9}{1}{6} 
\v{10}{6}{2} 
\v{11}{3}{4} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7412}{} 
\h{11}{1}{2} 
\h{4}{2}{3} 
\h{5}{3}{5} 
\h{2}{4}{10} 
\h{8}{5}{5} 
\h{1}{6}{5} 
\h{4}{7}{5} 
\h{3}{8}{7} 
\h{7}{9}{4} 
\h{9}{10}{3} 
\h{6}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{2}{5} 
\v{5}{3}{9} 
\v{6}{6}{5} 
\v{7}{2}{7} 
\v{8}{5}{6} 
\v{9}{7}{3} 
\v{10}{3}{5} 
\v{11}{1}{8} 
\v{12}{4}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7413}{} 
\h{6}{1}{6} 
\h{5}{2}{4} 
\h{3}{3}{3} 
\h{7}{4}{4} 
\h{4}{5}{9} 
\h{5}{6}{3} 
\h{2}{7}{10} 
\h{1}{8}{9} 
\h{7}{9}{6} 
\h{9}{10}{2} 
\h{3}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{3}{8} 
\v{4}{5}{8} 
\v{5}{2}{4} 
\v{6}{1}{2} 
\v{7}{4}{5} 
\v{8}{6}{6} 
\v{9}{2}{8} 
\v{10}{8}{3} 
\v{11}{4}{6} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7414}{} 
\h{10}{1}{3} 
\h{4}{2}{5} 
\h{2}{3}{5} 
\h{5}{4}{7} 
\h{9}{5}{4} 
\h{4}{6}{7} 
\h{6}{7}{2} 
\h{3}{8}{4} 
\h{6}{9}{4} 
\h{8}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{2}{4} 
\v{5}{4}{7} 
\v{6}{7}{2} 
\v{7}{3}{5} 
\v{8}{7}{3} 
\v{9}{2}{3} 
\v{10}{1}{8} 
\v{11}{6}{6} 
\v{12}{4}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7415}{} 
\h{8}{1}{4} 
\h{11}{2}{2} 
\h{2}{3}{10} 
\h{4}{4}{5} 
\h{1}{5}{7} 
\h{10}{6}{3} 
\h{6}{7}{5} 
\h{3}{8}{4} 
\h{6}{9}{3} 
\h{5}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{7}{2} 
\v{7}{8}{3} 
\v{8}{1}{4} 
\v{9}{4}{5} 
\v{10}{6}{4} 
\v{11}{2}{5} 
\v{12}{1}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7417}{} 
\h{3}{1}{5} 
\h{5}{2}{6} 
\h{7}{3}{6} 
\h{2}{4}{7} 
\h{6}{5}{5} 
\h{4}{6}{3} 
\h{1}{7}{4} 
\h{8}{8}{4} 
\h{10}{9}{3} 
\h{9}{10}{3} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{6}{7} 
\v{5}{2}{5} 
\v{6}{5}{7} 
\v{7}{3}{3} 
\v{8}{1}{7} 
\v{9}{4}{6} 
\v{10}{9}{2} 
\v{11}{2}{3} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7418}{} 
\h{6}{1}{5} 
\h{2}{2}{8} 
\h{5}{3}{6} 
\h{4}{4}{3} 
\h{6}{5}{2} 
\h{7}{6}{6} 
\h{5}{7}{4} 
\h{8}{8}{4} 
\h{3}{9}{7} 
\h{9}{10}{4} 
\h{1}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{3}{4} 
\v{6}{1}{4} 
\v{7}{4}{2} 
\v{8}{5}{3} 
\v{9}{7}{3} 
\v{10}{2}{7} 
\v{11}{1}{2} 
\v{12}{8}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7421}{} 
\h{7}{1}{4} 
\h{10}{2}{2} 
\h{2}{3}{9} 
\h{5}{4}{7} 
\h{4}{5}{5} 
\h{8}{6}{5} 
\h{3}{7}{6} 
\h{1}{8}{5} 
\h{5}{9}{8} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{4}{5} 
\v{6}{8}{4} 
\v{7}{1}{9} 
\v{8}{6}{5} 
\v{9}{5}{2} 
\v{10}{2}{8} 
\v{11}{1}{2} 
\v{12}{2}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7422}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{4}{3}{6} 
\h{1}{4}{4} 
\h{3}{5}{4} 
\h{6}{6}{3} 
\h{8}{7}{3} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{5} 
\v{5}{4}{7} 
\v{6}{6}{6} 
\v{7}{5}{5} 
\v{8}{7}{4} 
\v{9}{2}{4} 
\v{10}{3}{6} 
\v{11}{1}{6} 
\v{12}{8}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7423}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{3}{3}{8} 
\h{1}{4}{5} 
\h{9}{5}{4} 
\h{5}{6}{5} 
\h{9}{7}{2} 
\h{4}{8}{3} 
\h{8}{9}{4} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{6}{6} 
\v{6}{4}{6} 
\v{7}{8}{3} 
\v{8}{2}{7} 
\v{9}{5}{2} 
\v{10}{6}{4} 
\v{11}{3}{4} 
\v{12}{1}{8} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7425}{} 
\h{3}{1}{5} 
\h{2}{2}{5} 
\h{6}{3}{7} 
\h{1}{4}{7} 
\h{4}{5}{8} 
\h{10}{6}{3} 
\h{9}{7}{2} 
\h{7}{8}{3} 
\h{9}{9}{3} 
\h{5}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{10}{2} 
\v{6}{3}{8} 
\v{7}{2}{6} 
\v{8}{1}{3} 
\v{9}{7}{2} 
\v{10}{6}{2} 
\v{11}{7}{3} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7426}{} 
\h{6}{1}{6} 
\h{2}{2}{9} 
\h{10}{3}{3} 
\h{4}{4}{3} 
\h{8}{5}{4} 
\h{5}{6}{4} 
\h{1}{7}{5} 
\h{3}{8}{10} 
\h{8}{9}{3} 
\h{5}{10}{2} 
\h{4}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{6}{4} 
\v{6}{1}{6} 
\v{7}{4}{6} 
\v{8}{5}{4} 
\v{9}{6}{6} 
\v{10}{3}{8} 
\v{11}{2}{7} 
\v{12}{1}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7428}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{6}{3}{4} 
\h{9}{4}{4} 
\h{5}{5}{6} 
\h{7}{6}{5} 
\h{6}{7}{3} 
\h{1}{8}{7} 
\h{5}{9}{8} 
\h{3}{10}{7} 
\h{2}{11}{2} 
\h{7}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{5}{4} 
\v{6}{3}{4} 
\v{7}{6}{6} 
\v{8}{1}{7} 
\v{9}{4}{3} 
\v{10}{3}{7} 
\v{11}{5}{7} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7429}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{3}{3}{3} 
\h{5}{4}{5} 
\h{7}{5}{5} 
\h{9}{6}{4} 
\h{4}{7}{7} 
\h{9}{8}{3} 
\h{1}{9}{7} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{7}{6} 
\v{5}{2}{2} 
\v{6}{3}{7} 
\v{7}{5}{6} 
\v{8}{9}{3} 
\v{9}{6}{2} 
\v{10}{1}{3} 
\v{11}{2}{5} 
\v{12}{5}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7430}{} 
\h{3}{1}{9} 
\h{2}{2}{7} 
\h{6}{3}{6} 
\h{5}{4}{2} 
\h{6}{5}{7} 
\h{3}{6}{5} 
\h{7}{7}{4} 
\h{10}{8}{3} 
\h{4}{9}{5} 
\h{8}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{5} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{3}{2} 
\v{7}{4}{3} 
\v{8}{6}{4} 
\v{9}{2}{7} 
\v{10}{8}{4} 
\v{11}{7}{3} 
\v{12}{1}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7431}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{10}{3}{3} 
\h{4}{4}{3} 
\h{6}{5}{5} 
\h{8}{6}{4} 
\h{7}{7}{2} 
\h{1}{8}{7} 
\h{3}{9}{10} 
\h{5}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{4}{3} 
\v{8}{6}{2} 
\v{9}{2}{5} 
\v{10}{3}{7} 
\v{11}{1}{4} 
\v{12}{2}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7435}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{3}{3}{5} 
\h{5}{4}{8} 
\h{4}{5}{5} 
\h{1}{6}{9} 
\h{6}{7}{5} 
\h{10}{8}{3} 
\h{7}{9}{5} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{5}{7} 
\v{5}{4}{6} 
\v{6}{2}{5} 
\v{7}{9}{2} 
\v{8}{3}{9} 
\v{9}{1}{4} 
\v{10}{6}{2} 
\v{11}{7}{3} 
\v{12}{2}{7} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7436}{} 
\h{7}{1}{3} 
\h{9}{2}{2} 
\h{6}{3}{2} 
\h{2}{4}{10} 
\h{1}{5}{9} 
\h{7}{6}{6} 
\h{4}{7}{8} 
\h{3}{8}{3} 
\h{5}{9}{6} 
\h{9}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{9}{3} 
\v{6}{3}{5} 
\v{7}{1}{5} 
\v{8}{3}{8} 
\v{9}{2}{8} 
\v{10}{1}{4} 
\v{11}{2}{7} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7437}{} 
\h{2}{1}{5} 
\h{4}{2}{7} 
\h{1}{3}{4} 
\h{6}{4}{6} 
\h{4}{5}{6} 
\h{8}{6}{3} 
\h{7}{7}{3} 
\h{9}{8}{4} 
\h{3}{9}{9} 
\h{8}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{3} 
\v{5}{3}{8} 
\v{6}{4}{8} 
\v{7}{1}{6} 
\v{8}{6}{4} 
\v{9}{8}{3} 
\v{10}{5}{2} 
\v{11}{2}{4} 
\v{12}{4}{5} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7439}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{7}{3}{2} 
\h{5}{4}{5} 
\h{1}{5}{7} 
\h{3}{6}{8} 
\h{4}{7}{8} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{5}{10}{2} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{7}{5} 
\v{5}{4}{6} 
\v{6}{9}{2} 
\v{7}{3}{7} 
\v{8}{2}{3} 
\v{9}{3}{9} 
\v{10}{4}{4} 
\v{11}{6}{3} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7443}{} 
\h{2}{1}{7} 
\h{6}{2}{7} 
\h{1}{3}{10} 
\h{5}{4}{5} 
\h{4}{5}{5} 
\h{7}{6}{5} 
\h{10}{7}{3} 
\h{6}{8}{6} 
\h{5}{9}{3} 
\h{3}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{5}{8} 
\v{5}{4}{5} 
\v{6}{2}{6} 
\v{7}{6}{5} 
\v{8}{9}{3} 
\v{9}{1}{4} 
\v{10}{4}{3} 
\v{11}{3}{7} 
\v{12}{6}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7445}{} 
\h{8}{1}{4} 
\h{4}{2}{7} 
\h{7}{3}{5} 
\h{2}{4}{7} 
\h{6}{5}{4} 
\h{5}{6}{8} 
\h{4}{7}{5} 
\h{6}{8}{5} 
\h{1}{9}{7} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{6}{6} 
\v{6}{5}{3} 
\v{7}{3}{7} 
\v{8}{1}{8} 
\v{9}{4}{3} 
\v{10}{5}{6} 
\v{11}{2}{6} 
\v{12}{1}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7449}{} 
\h{9}{1}{4} 
\h{4}{2}{6} 
\h{2}{3}{6} 
\h{5}{4}{4} 
\h{4}{5}{8} 
\h{11}{6}{2} 
\h{7}{7}{5} 
\h{3}{8}{5} 
\h{6}{9}{4} 
\h{5}{10}{2} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{2}{3} 
\v{5}{4}{6} 
\v{6}{9}{2} 
\v{7}{7}{3} 
\v{8}{3}{5} 
\v{9}{1}{3} 
\v{10}{2}{7} 
\v{11}{6}{6} 
\v{12}{5}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7450}{} 
\h{3}{1}{7} 
\h{6}{2}{7} 
\h{5}{3}{3} 
\h{6}{4}{6} 
\h{1}{5}{10} 
\h{9}{6}{3} 
\h{2}{7}{8} 
\h{5}{8}{6} 
\h{7}{9}{6} 
\h{4}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{7}{4} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{3}{5} 
\v{6}{2}{2} 
\v{7}{9}{2} 
\v{8}{3}{9} 
\v{9}{6}{4} 
\v{10}{1}{6} 
\v{11}{5}{3} 
\v{12}{4}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7451}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{1}{3}{7} 
\h{9}{4}{4} 
\h{5}{5}{7} 
\h{3}{6}{3} 
\h{5}{7}{6} 
\h{7}{8}{6} 
\h{6}{9}{4} 
\h{8}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{5}{2} 
\v{6}{6}{3} 
\v{7}{8}{4} 
\v{8}{3}{7} 
\v{9}{4}{7} 
\v{10}{1}{8} 
\v{11}{7}{3} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7452}{} 
\h{4}{1}{3} 
\h{9}{2}{2} 
\h{6}{3}{4} 
\h{2}{4}{3} 
\h{4}{5}{9} 
\h{1}{6}{7} 
\h{3}{7}{9} 
\h{9}{8}{4} 
\h{5}{9}{6} 
\h{7}{10}{5} 
\h{6}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{1}{4} 
\v{5}{4}{5} 
\v{6}{3}{8} 
\v{7}{1}{9} 
\v{8}{6}{5} 
\v{9}{2}{6} 
\v{10}{3}{9} 
\v{11}{2}{7} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7454}{} 
\h{7}{1}{5} 
\h{3}{2}{8} 
\h{5}{3}{8} 
\h{2}{4}{8} 
\h{6}{5}{5} 
\h{3}{6}{9} 
\h{4}{7}{5} 
\h{6}{8}{4} 
\h{7}{9}{6} 
\h{1}{10}{7} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{2}{4} 
\v{4}{7}{6} 
\v{5}{3}{8} 
\v{6}{5}{3} 
\v{7}{1}{8} 
\v{8}{10}{2} 
\v{9}{7}{4} 
\v{10}{4}{4} 
\v{11}{2}{3} 
\v{12}{1}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7457}{} 
\h{6}{1}{5} 
\h{8}{2}{2} 
\h{2}{3}{7} 
\h{6}{4}{7} 
\h{1}{5}{11} 
\h{5}{6}{8} 
\h{4}{7}{7} 
\h{7}{8}{3} 
\h{3}{9}{5} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{7}{5} 
\v{5}{6}{4} 
\v{6}{1}{3} 
\v{7}{8}{3} 
\v{8}{2}{7} 
\v{9}{3}{9} 
\v{10}{2}{6} 
\v{11}{1}{6} 
\v{12}{5}{5} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7459}{} 
\h{2}{1}{5} 
\h{6}{2}{5} 
\h{10}{3}{2} 
\h{4}{4}{3} 
\h{5}{5}{8} 
\h{3}{6}{5} 
\h{9}{7}{2} 
\h{1}{8}{9} 
\h{6}{9}{6} 
\h{4}{10}{9} 
\h{2}{11}{7} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{4}{6} 
\v{5}{5}{7} 
\v{6}{2}{7} 
\v{7}{1}{3} 
\v{8}{6}{6} 
\v{9}{7}{4} 
\v{10}{3}{5} 
\v{11}{2}{5} 
\v{12}{3}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7461}{} 
\h{6}{1}{5} 
\h{9}{2}{3} 
\h{8}{3}{5} 
\h{2}{4}{8} 
\h{7}{5}{4} 
\h{3}{6}{6} 
\h{5}{7}{8} 
\h{1}{8}{6} 
\h{3}{9}{7} 
\h{6}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{6}{3} 
\v{4}{11}{2} 
\v{5}{7}{5} 
\v{6}{1}{9} 
\v{7}{5}{3} 
\v{8}{3}{8} 
\v{9}{2}{4} 
\v{10}{4}{5} 
\v{11}{1}{4} 
\v{12}{2}{8} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7462}{} 
\h{9}{1}{3} 
\h{7}{2}{3} 
\h{2}{3}{7} 
\h{11}{4}{2} 
\h{3}{5}{9} 
\h{5}{6}{8} 
\h{4}{7}{4} 
\h{6}{8}{5} 
\h{1}{9}{6} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{6}{4} 
\v{6}{8}{3} 
\v{7}{2}{7} 
\v{8}{7}{3} 
\v{9}{1}{2} 
\v{10}{2}{10} 
\v{11}{4}{4} 
\v{12}{1}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7463}{} 
\h{6}{1}{3} 
\h{7}{2}{5} 
\h{2}{3}{6} 
\h{11}{4}{2} 
\h{5}{5}{7} 
\h{1}{6}{5} 
\h{4}{7}{3} 
\h{3}{8}{7} 
\h{9}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{9} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{8}{5} 
\v{4}{7}{5} 
\v{5}{5}{5} 
\v{6}{1}{5} 
\v{7}{2}{5} 
\v{8}{3}{9} 
\v{9}{1}{8} 
\v{10}{8}{2} 
\v{11}{4}{7} 
\v{12}{2}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7464}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{1}{3}{7} 
\h{5}{4}{8} 
\h{3}{5}{4} 
\h{6}{6}{4} 
\h{4}{7}{5} 
\h{5}{8}{7} 
\h{11}{9}{2} 
\h{4}{10}{4} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{7}{3} 
\v{5}{4}{4} 
\v{6}{6}{6} 
\v{7}{5}{6} 
\v{8}{3}{7} 
\v{9}{7}{5} 
\v{10}{1}{5} 
\v{11}{2}{7} 
\v{12}{1}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7465}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{3}{3}{3} 
\h{9}{4}{3} 
\h{5}{5}{5} 
\h{7}{6}{5} 
\h{9}{7}{4} 
\h{4}{8}{7} 
\h{1}{9}{7} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{8}{5} 
\v{5}{2}{3} 
\v{6}{3}{7} 
\v{7}{6}{5} 
\v{8}{9}{3} 
\v{9}{4}{3} 
\v{10}{1}{4} 
\v{11}{2}{6} 
\v{12}{4}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7467}{} 
\h{4}{1}{4} 
\h{5}{2}{5} 
\h{9}{3}{3} 
\h{3}{4}{7} 
\h{6}{5}{7} 
\h{2}{6}{9} 
\h{7}{7}{5} 
\h{8}{8}{5} 
\h{4}{9}{5} 
\h{2}{10}{5} 
\h{1}{11}{5} 
\h{3}{12}{8} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{6}{4} 
\v{3}{4}{8} 
\v{4}{1}{8} 
\v{5}{2}{11} 
\v{6}{5}{6} 
\v{7}{7}{3} 
\v{8}{1}{7} 
\v{9}{3}{6} 
\v{10}{2}{2} 
\v{11}{6}{6} 
\v{12}{3}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7468}{} 
\h{2}{1}{7} 
\h{4}{2}{4} 
\h{6}{3}{7} 
\h{1}{4}{10} 
\h{5}{5}{5} 
\h{4}{6}{5} 
\h{7}{7}{5} 
\h{10}{8}{3} 
\h{6}{9}{6} 
\h{5}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{5}{5} 
\v{6}{3}{6} 
\v{7}{7}{5} 
\v{8}{2}{9} 
\v{9}{1}{5} 
\v{10}{5}{3} 
\v{11}{4}{6} 
\v{12}{7}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7469}{} 
\h{2}{1}{6} 
\h{3}{2}{6} 
\h{6}{3}{6} 
\h{5}{4}{6} 
\h{10}{5}{3} 
\h{4}{6}{7} 
\h{1}{7}{6} 
\h{6}{8}{7} 
\h{9}{9}{3} 
\h{5}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{2}{10} 
\v{4}{6}{7} 
\v{5}{4}{6} 
\v{6}{3}{5} 
\v{7}{7}{4} 
\v{8}{1}{11} 
\v{9}{2}{7} 
\v{10}{5}{5} 
\v{11}{4}{2} 
\v{12}{3}{6} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7471}{} 
\h{4}{1}{5} 
\h{2}{2}{5} 
\h{6}{3}{2} 
\h{5}{4}{7} 
\h{7}{5}{6} 
\h{4}{6}{8} 
\h{6}{7}{4} 
\h{1}{8}{8} 
\h{8}{9}{3} 
\h{10}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{4}{8} 
\v{6}{3}{4} 
\v{7}{2}{3} 
\v{8}{3}{6} 
\v{9}{1}{7} 
\v{10}{7}{3} 
\v{11}{9}{2} 
\v{12}{4}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7474}{} 
\h{3}{1}{6} 
\h{8}{2}{5} 
\h{2}{3}{8} 
\h{6}{4}{7} 
\h{5}{5}{4} 
\h{7}{6}{5} 
\h{6}{7}{5} 
\h{3}{8}{4} 
\h{4}{9}{6} 
\h{8}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{1}{7} 
\v{4}{9}{4} 
\v{5}{5}{6} 
\v{6}{4}{3} 
\v{7}{6}{2} 
\v{8}{2}{8} 
\v{9}{1}{4} 
\v{10}{3}{6} 
\v{11}{7}{5} 
\v{12}{6}{4} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7475}{} 
\h{6}{1}{4} 
\h{2}{2}{5} 
\h{6}{3}{5} 
\h{4}{4}{5} 
\h{5}{5}{7} 
\h{10}{6}{3} 
\h{8}{7}{4} 
\h{1}{8}{8} 
\h{7}{9}{6} 
\h{3}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{1}{2} 
\v{7}{2}{7} 
\v{8}{7}{3} 
\v{9}{4}{4} 
\v{10}{1}{5} 
\v{11}{3}{8} 
\v{12}{5}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7477}{} 
\h{2}{1}{5} 
\h{6}{2}{4} 
\h{8}{3}{5} 
\h{9}{4}{2} 
\h{4}{5}{6} 
\h{7}{6}{5} 
\h{5}{7}{4} 
\h{1}{8}{5} 
\h{3}{9}{8} 
\h{8}{10}{4} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{7}{5} 
\v{6}{2}{6} 
\v{7}{1}{5} 
\v{8}{3}{7} 
\v{9}{4}{3} 
\v{10}{2}{3} 
\v{11}{4}{5} 
\v{12}{6}{4} 
\v{13}{3}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7478}{} 
\h{2}{1}{4} 
\h{5}{2}{6} 
\h{10}{3}{2} 
\h{8}{4}{3} 
\h{9}{5}{4} 
\h{4}{6}{2} 
\h{1}{7}{9} 
\h{7}{8}{5} 
\h{3}{9}{5} 
\h{5}{10}{8} 
\h{2}{11}{7} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{6}{6} 
\v{5}{2}{8} 
\v{6}{1}{5} 
\v{7}{8}{4} 
\v{8}{4}{5} 
\v{9}{5}{6} 
\v{10}{3}{4} 
\v{11}{2}{2} 
\v{12}{3}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7481}{} 
\h{2}{1}{5} 
\h{6}{2}{4} 
\h{7}{3}{5} 
\h{9}{4}{2} 
\h{4}{5}{6} 
\h{8}{6}{5} 
\h{5}{7}{4} 
\h{1}{8}{5} 
\h{3}{9}{8} 
\h{8}{10}{4} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{7}{5} 
\v{6}{2}{6} 
\v{7}{1}{2} 
\v{8}{6}{4} 
\v{9}{4}{3} 
\v{10}{2}{3} 
\v{11}{4}{5} 
\v{12}{3}{7} 
\v{13}{6}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7482}{} 
\h{11}{1}{2} 
\h{8}{2}{4} 
\h{2}{3}{8} 
\h{9}{4}{2} 
\h{6}{5}{4} 
\h{4}{6}{3} 
\h{5}{7}{8} 
\h{1}{8}{5} 
\h{3}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{7}{5} 
\v{6}{5}{3} 
\v{7}{6}{4} 
\v{8}{2}{7} 
\v{9}{4}{7} 
\v{10}{3}{2} 
\v{11}{1}{3} 
\v{12}{2}{8} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7483}{} 
\h{11}{1}{2} 
\h{2}{2}{5} 
\h{4}{3}{6} 
\h{8}{4}{4} 
\h{1}{5}{8} 
\h{6}{6}{5} 
\h{7}{7}{6} 
\h{3}{8}{7} 
\h{5}{9}{7} 
\h{4}{10}{4} 
\h{6}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{3}{7} 
\v{5}{9}{3} 
\v{6}{6}{5} 
\v{7}{2}{5} 
\v{8}{4}{6} 
\v{9}{5}{6} 
\v{10}{3}{5} 
\v{11}{1}{5} 
\v{12}{4}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7486}{} 
\h{3}{1}{5} 
\h{7}{2}{5} 
\h{6}{3}{3} 
\h{8}{4}{2} 
\h{9}{5}{4} 
\h{4}{6}{8} 
\h{7}{7}{4} 
\h{2}{8}{8} 
\h{5}{9}{8} 
\h{3}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{1}{9} 
\v{4}{6}{7} 
\v{5}{9}{2} 
\v{6}{3}{7} 
\v{7}{2}{5} 
\v{8}{1}{3} 
\v{9}{3}{2} 
\v{10}{4}{4} 
\v{11}{7}{5} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7488}{} 
\h{2}{1}{6} 
\h{9}{2}{4} 
\h{5}{3}{5} 
\h{4}{4}{5} 
\h{5}{5}{6} 
\h{7}{6}{5} 
\h{3}{7}{7} 
\h{8}{8}{5} 
\h{6}{9}{6} 
\h{1}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{3}{2} 
\v{6}{9}{3} 
\v{7}{6}{4} 
\v{8}{1}{7} 
\v{9}{2}{2} 
\v{10}{3}{4} 
\v{11}{5}{6} 
\v{12}{6}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7490}{} 
\h{2}{1}{6} 
\h{5}{2}{5} 
\h{3}{3}{6} 
\h{4}{4}{8} 
\h{7}{5}{6} 
\h{1}{6}{10} 
\h{10}{7}{2} 
\h{6}{8}{5} 
\h{3}{9}{4} 
\h{8}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{6} 
\v{4}{4}{9} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{5}{4} 
\v{8}{1}{9} 
\v{9}{3}{8} 
\v{10}{2}{5} 
\v{11}{6}{2} 
\v{12}{4}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7492}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{6}{3}{3} 
\h{1}{4}{6} 
\h{3}{5}{9} 
\h{8}{6}{5} 
\h{5}{7}{6} 
\h{4}{8}{2} 
\h{9}{9}{3} 
\h{5}{10}{5} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{8}{4} 
\v{5}{7}{3} 
\v{6}{3}{5} 
\v{7}{4}{7} 
\v{8}{6}{6} 
\v{9}{3}{6} 
\v{10}{2}{8} 
\v{11}{1}{6} 
\v{12}{5}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7493}{} 
\h{2}{1}{3} 
\h{4}{2}{6} 
\h{3}{3}{5} 
\h{7}{4}{6} 
\h{1}{5}{8} 
\h{8}{6}{4} 
\h{6}{7}{5} 
\h{10}{8}{3} 
\h{9}{9}{2} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{1}{9} 
\v{6}{7}{4} 
\v{7}{4}{8} 
\v{8}{3}{3} 
\v{9}{5}{4} 
\v{10}{2}{6} 
\v{11}{7}{2} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7494}{} 
\h{2}{1}{5} 
\h{6}{2}{4} 
\h{4}{3}{5} 
\h{6}{4}{5} 
\h{5}{5}{7} 
\h{10}{6}{3} 
\h{8}{7}{4} 
\h{1}{8}{8} 
\h{7}{9}{6} 
\h{3}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{5}{7} 
\v{6}{2}{2} 
\v{7}{1}{8} 
\v{8}{7}{3} 
\v{9}{3}{5} 
\v{10}{2}{4} 
\v{11}{4}{7} 
\v{12}{5}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7495}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{1}{3}{6} 
\h{3}{4}{8} 
\h{9}{5}{3} 
\h{5}{6}{6} 
\h{10}{7}{3} 
\h{6}{8}{6} 
\h{4}{9}{4} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{6}{4} 
\v{6}{8}{3} 
\v{7}{3}{9} 
\v{8}{2}{7} 
\v{9}{5}{5} 
\v{10}{1}{6} 
\v{11}{4}{2} 
\v{12}{5}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7499}{} 
\h{6}{1}{3} 
\h{2}{2}{6} 
\h{4}{3}{9} 
\h{1}{4}{6} 
\h{5}{5}{7} 
\h{4}{6}{5} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{10}{9}{2} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{3}{3} 
\v{5}{5}{7} 
\v{6}{1}{10} 
\v{7}{4}{8} 
\v{8}{2}{6} 
\v{9}{1}{5} 
\v{10}{7}{2} 
\v{11}{8}{2} 
\v{12}{5}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7500}{} 
\h{2}{1}{10} 
\h{6}{2}{5} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{1}{5}{9} 
\h{4}{6}{5} 
\h{7}{7}{5} 
\h{8}{8}{5} 
\h{6}{9}{3} 
\h{3}{10}{2} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{10}{2} 
\v{6}{2}{7} 
\v{7}{7}{4} 
\v{8}{4}{4} 
\v{9}{6}{3} 
\v{10}{3}{2} 
\v{11}{2}{2} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7503}{} 
\h{3}{1}{4} 
\h{5}{2}{5} 
\h{9}{3}{3} 
\h{2}{4}{6} 
\h{4}{5}{9} 
\h{3}{6}{8} 
\h{10}{7}{2} 
\h{6}{8}{5} 
\h{7}{9}{6} 
\h{4}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{1}{5} 
\v{4}{5}{5} 
\v{5}{2}{11} 
\v{6}{8}{3} 
\v{7}{1}{8} 
\v{8}{4}{6} 
\v{9}{3}{9} 
\v{10}{2}{5} 
\v{11}{6}{2} 
\v{12}{3}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7504}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{4}{3}{4} 
\h{7}{4}{2} 
\h{5}{5}{8} 
\h{1}{6}{11} 
\h{10}{7}{3} 
\h{3}{8}{3} 
\h{4}{9}{8} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{6} 
\v{5}{5}{6} 
\v{6}{8}{4} 
\v{7}{2}{2} 
\v{8}{3}{7} 
\v{9}{4}{7} 
\v{10}{1}{6} 
\v{11}{2}{8} 
\v{12}{6}{3} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7505}{} 
\h{2}{1}{11} 
\h{8}{2}{4} 
\h{5}{3}{4} 
\h{1}{4}{5} 
\h{3}{5}{7} 
\h{8}{6}{3} 
\h{10}{7}{2} 
\h{4}{8}{5} 
\h{7}{9}{6} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{8}{4} 
\v{5}{3}{7} 
\v{6}{4}{7} 
\v{7}{9}{3} 
\v{8}{2}{4} 
\v{9}{3}{5} 
\v{10}{5}{2} 
\v{11}{6}{4} 
\v{12}{2}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7506}{} 
\h{5}{1}{8} 
\h{3}{2}{7} 
\h{9}{3}{4} 
\h{4}{4}{7} 
\h{2}{5}{8} 
\h{7}{6}{5} 
\h{6}{7}{5} 
\h{1}{8}{7} 
\h{5}{9}{2} 
\h{6}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{2}{9} 
\v{4}{4}{9} 
\v{5}{1}{8} 
\v{6}{7}{3} 
\v{7}{6}{3} 
\v{8}{8}{4} 
\v{9}{3}{8} 
\v{10}{2}{3} 
\v{11}{4}{3} 
\v{12}{6}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7510}{} 
\h{2}{1}{4} 
\h{8}{2}{3} 
\h{10}{3}{3} 
\h{4}{4}{8} 
\h{3}{5}{8} 
\h{7}{6}{6} 
\h{5}{7}{7} 
\h{4}{8}{2} 
\h{1}{9}{8} 
\h{8}{10}{2} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{4} 
\v{5}{7}{4} 
\v{6}{1}{7} 
\v{7}{6}{6} 
\v{8}{2}{8} 
\v{9}{9}{2} 
\v{10}{3}{7} 
\v{11}{2}{3} 
\v{12}{4}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7516}{} 
\h{2}{1}{5} 
\h{8}{2}{5} 
\h{9}{3}{3} 
\h{5}{4}{5} 
\h{6}{5}{5} 
\h{1}{6}{8} 
\h{4}{7}{6} 
\h{3}{8}{2} 
\h{8}{9}{4} 
\h{7}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{4}{4} 
\v{6}{5}{7} 
\v{7}{1}{9} 
\v{8}{2}{7} 
\v{9}{3}{3} 
\v{10}{4}{3} 
\v{11}{5}{6} 
\v{12}{3}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7522}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{11}{3}{2} 
\h{5}{4}{7} 
\h{1}{5}{5} 
\h{5}{6}{4} 
\h{8}{7}{5} 
\h{4}{8}{7} 
\h{7}{9}{3} 
\h{6}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{4}{2} 
\v{6}{5}{5} 
\v{7}{2}{7} 
\v{8}{7}{4} 
\v{9}{6}{4} 
\v{10}{1}{8} 
\v{11}{3}{5} 
\v{12}{2}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7528}{} 
\h{6}{1}{3} 
\h{7}{2}{6} 
\h{2}{3}{3} 
\h{4}{4}{7} 
\h{10}{5}{2} 
\h{3}{6}{8} 
\h{1}{7}{7} 
\h{5}{8}{8} 
\h{4}{9}{6} 
\h{6}{10}{6} 
\h{7}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{4}{5} 
\v{5}{3}{5} 
\v{6}{1}{9} 
\v{7}{2}{9} 
\v{8}{7}{5} 
\v{9}{1}{10} 
\v{10}{5}{4} 
\v{11}{4}{2} 
\v{12}{5}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7530}{} 
\h{2}{1}{5} 
\h{4}{2}{7} 
\h{5}{3}{3} 
\h{6}{4}{7} 
\h{1}{5}{6} 
\h{3}{6}{6} 
\h{10}{7}{2} 
\h{5}{8}{6} 
\h{10}{9}{3} 
\h{9}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{2}{11} 
\v{5}{3}{5} 
\v{6}{4}{7} 
\v{7}{1}{4} 
\v{8}{3}{9} 
\v{9}{6}{4} 
\v{10}{7}{2} 
\v{11}{2}{6} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7534}{} 
\h{2}{1}{4} 
\h{8}{2}{4} 
\h{4}{3}{5} 
\h{8}{4}{3} 
\h{7}{5}{5} 
\h{5}{6}{8} 
\h{1}{7}{5} 
\h{3}{8}{7} 
\h{9}{9}{4} 
\h{4}{10}{6} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{7} 
\v{5}{6}{5} 
\v{6}{1}{6} 
\v{7}{5}{7} 
\v{8}{2}{2} 
\v{9}{3}{6} 
\v{10}{8}{2} 
\v{11}{4}{7} 
\v{12}{2}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7540}{} 
\h{2}{1}{9} 
\h{4}{2}{8} 
\h{8}{3}{5} 
\h{1}{4}{10} 
\h{6}{5}{3} 
\h{7}{6}{3} 
\h{8}{7}{4} 
\h{7}{8}{2} 
\h{3}{9}{7} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{6}{2} 
\v{8}{3}{4} 
\v{9}{5}{3} 
\v{10}{6}{3} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7546}{} 
\h{5}{1}{6} 
\h{8}{2}{5} 
\h{2}{3}{10} 
\h{10}{4}{3} 
\h{9}{5}{2} 
\h{6}{6}{4} 
\h{7}{7}{5} 
\h{1}{8}{3} 
\h{3}{9}{5} 
\h{6}{10}{3} 
\h{2}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{8}{4} 
\v{5}{1}{10} 
\v{6}{6}{4} 
\v{7}{7}{5} 
\v{8}{2}{7} 
\v{9}{5}{5} 
\v{10}{4}{2} 
\v{11}{1}{4} 
\v{12}{3}{4} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7551}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{1}{3}{9} 
\h{4}{4}{4} 
\h{11}{5}{2} 
\h{5}{6}{7} 
\h{3}{7}{8} 
\h{6}{8}{7} 
\h{4}{9}{5} 
\h{5}{10}{5} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{4}{5} 
\v{5}{6}{4} 
\v{6}{8}{4} 
\v{7}{2}{9} 
\v{8}{4}{8} 
\v{9}{1}{8} 
\v{10}{3}{7} 
\v{11}{5}{2} 
\v{12}{2}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7552}{} 
\h{6}{1}{5} 
\h{2}{2}{11} 
\h{3}{3}{5} 
\h{1}{4}{6} 
\h{5}{5}{4} 
\h{8}{6}{5} 
\h{4}{7}{6} 
\h{6}{8}{6} 
\h{5}{9}{6} 
\h{7}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{5}{4} 
\v{6}{1}{7} 
\v{7}{4}{6} 
\v{8}{3}{3} 
\v{9}{5}{7} 
\v{10}{7}{4} 
\v{11}{1}{8} 
\v{12}{8}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7557}{} 
\h{5}{1}{3} 
\h{2}{2}{5} 
\h{3}{3}{10} 
\h{6}{4}{5} 
\h{5}{5}{4} 
\h{8}{6}{2} 
\h{9}{7}{3} 
\h{1}{8}{10} 
\h{7}{9}{5} 
\h{4}{10}{9} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{3}{8} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{4}{8} 
\v{7}{2}{7} 
\v{8}{1}{5} 
\v{9}{5}{2} 
\v{10}{6}{5} 
\v{11}{4}{4} 
\v{12}{7}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7558}{} 
\h{2}{1}{11} 
\h{8}{2}{4} 
\h{5}{3}{4} 
\h{1}{4}{5} 
\h{8}{5}{2} 
\h{3}{6}{8} 
\h{9}{7}{3} 
\h{4}{8}{6} 
\h{7}{9}{6} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{8}{4} 
\v{5}{3}{7} 
\v{6}{4}{7} 
\v{7}{9}{3} 
\v{8}{2}{3} 
\v{9}{3}{4} 
\v{10}{5}{3} 
\v{11}{6}{4} 
\v{12}{2}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7559}{} 
\h{6}{1}{7} 
\h{3}{2}{7} 
\h{9}{3}{4} 
\h{4}{4}{7} 
\h{2}{5}{8} 
\h{7}{6}{5} 
\h{6}{7}{5} 
\h{5}{8}{3} 
\h{1}{9}{6} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{2}{9} 
\v{4}{4}{9} 
\v{5}{8}{2} 
\v{6}{1}{6} 
\v{7}{6}{3} 
\v{8}{8}{4} 
\v{9}{3}{8} 
\v{10}{2}{3} 
\v{11}{4}{3} 
\v{12}{6}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7563}{} 
\h{5}{1}{7} 
\h{9}{2}{4} 
\h{3}{3}{9} 
\h{8}{4}{3} 
\h{6}{5}{4} 
\h{2}{6}{7} 
\h{7}{7}{6} 
\h{4}{8}{7} 
\h{2}{9}{6} 
\h{7}{10}{3} 
\h{1}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{3} 
\v{3}{3}{9} 
\v{4}{8}{5} 
\v{5}{1}{10} 
\v{6}{5}{7} 
\v{7}{7}{3} 
\v{8}{4}{5} 
\v{9}{2}{4} 
\v{10}{5}{5} 
\v{11}{4}{4} 
\v{12}{1}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7568}{} 
\h{5}{1}{7} 
\h{6}{2}{2} 
\h{7}{3}{6} 
\h{4}{4}{6} 
\h{5}{5}{6} 
\h{2}{6}{7} 
\h{4}{7}{8} 
\h{10}{8}{3} 
\h{3}{9}{8} 
\h{1}{10}{5} 
\h{2}{11}{6} 
\h{7}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{5} 
\v{3}{9}{4} 
\v{4}{4}{3} 
\v{5}{1}{4} 
\v{6}{2}{8} 
\v{7}{3}{9} 
\v{8}{2}{9} 
\v{9}{6}{6} 
\v{10}{4}{4} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7573}{} 
\h{2}{1}{8} 
\h{5}{2}{8} 
\h{8}{3}{3} 
\h{4}{4}{5} 
\h{6}{5}{4} 
\h{7}{6}{5} 
\h{1}{7}{7} 
\h{6}{8}{5} 
\h{9}{9}{3} 
\h{3}{10}{10} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{4}{9} 
\v{5}{2}{9} 
\v{6}{5}{3} 
\v{7}{6}{6} 
\v{8}{3}{4} 
\v{9}{4}{5} 
\v{10}{1}{4} 
\v{11}{3}{5} 
\v{12}{6}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7578}{} 
\h{2}{1}{8} 
\h{5}{2}{8} 
\h{1}{3}{7} 
\h{3}{4}{7} 
\h{7}{5}{2} 
\h{8}{6}{4} 
\h{9}{7}{4} 
\h{6}{8}{5} 
\h{7}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{5}{4} 
\v{8}{3}{3} 
\v{9}{5}{2} 
\v{10}{1}{3} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7581}{} 
\h{2}{1}{3} 
\h{3}{2}{9} 
\h{9}{3}{4} 
\h{1}{4}{10} 
\h{4}{5}{4} 
\h{6}{6}{6} 
\h{10}{7}{3} 
\h{7}{8}{4} 
\h{5}{9}{4} 
\h{6}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{2}{11} 
\v{4}{5}{6} 
\v{5}{1}{8} 
\v{6}{6}{4} 
\v{7}{8}{3} 
\v{8}{5}{7} 
\v{9}{3}{6} 
\v{10}{7}{3} 
\v{11}{4}{4} 
\v{12}{2}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7584}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{1}{3}{6} 
\h{8}{4}{5} 
\h{5}{5}{4} 
\h{6}{6}{7} 
\h{8}{7}{4} 
\h{3}{8}{7} 
\h{5}{9}{7} 
\h{4}{10}{7} 
\h{2}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{5}{4} 
\v{6}{2}{4} 
\v{7}{3}{9} 
\v{8}{4}{3} 
\v{9}{5}{6} 
\v{10}{1}{7} 
\v{11}{2}{8} 
\v{12}{7}{2} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7586}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{5}{4}{5} 
\h{1}{5}{5} 
\h{3}{6}{9} 
\h{9}{7}{4} 
\h{8}{8}{3} 
\h{7}{9}{2} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{5}{7} 
\v{7}{3}{6} 
\v{8}{8}{2} 
\v{9}{7}{2} 
\v{10}{2}{2} 
\v{11}{3}{5} 
\v{12}{1}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7587}{} 
\h{5}{1}{8} 
\h{3}{2}{7} 
\h{2}{3}{7} 
\h{7}{4}{5} 
\h{3}{5}{8} 
\h{4}{6}{4} 
\h{7}{7}{3} 
\h{8}{8}{5} 
\h{9}{9}{3} 
\h{1}{10}{5} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{2}{3} 
\v{4}{6}{7} 
\v{5}{1}{10} 
\v{6}{10}{2} 
\v{7}{4}{3} 
\v{8}{6}{2} 
\v{9}{3}{6} 
\v{10}{2}{5} 
\v{11}{5}{6} 
\v{12}{4}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7589}{} 
\h{2}{1}{7} 
\h{7}{2}{6} 
\h{1}{3}{7} 
\h{5}{4}{7} 
\h{6}{5}{5} 
\h{10}{6}{3} 
\h{7}{7}{4} 
\h{5}{8}{5} 
\h{3}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{4}{4} 
\v{6}{5}{6} 
\v{7}{2}{5} 
\v{8}{3}{9} 
\v{9}{1}{8} 
\v{10}{6}{2} 
\v{11}{5}{2} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7590}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{8}{3}{5} 
\h{5}{4}{4} 
\h{7}{5}{5} 
\h{10}{6}{3} 
\h{1}{7}{5} 
\h{3}{8}{8} 
\h{2}{9}{3} 
\h{9}{10}{3} 
\h{4}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{8} 
\v{3}{8}{4} 
\v{4}{11}{2} 
\v{5}{4}{5} 
\v{6}{7}{5} 
\v{7}{2}{3} 
\v{8}{3}{8} 
\v{9}{4}{6} 
\v{10}{1}{5} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7595}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{1}{3}{9} 
\h{3}{4}{9} 
\h{5}{5}{6} 
\h{4}{6}{5} 
\h{6}{7}{4} 
\h{5}{8}{3} 
\h{9}{9}{4} 
\h{6}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{6}{7} 
\v{5}{5}{3} 
\v{6}{7}{3} 
\v{7}{2}{9} 
\v{8}{8}{4} 
\v{9}{6}{3} 
\v{10}{3}{4} 
\v{11}{5}{5} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7600}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{1}{3}{9} 
\h{6}{4}{5} 
\h{4}{5}{4} 
\h{7}{6}{3} 
\h{3}{7}{9} 
\h{9}{8}{4} 
\h{8}{9}{3} 
\h{6}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{5}{8} 
\v{5}{2}{9} 
\v{6}{4}{6} 
\v{7}{6}{6} 
\v{8}{5}{4} 
\v{9}{8}{2} 
\v{10}{3}{3} 
\v{11}{4}{5} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7605}{} 
\h{3}{1}{5} 
\h{7}{2}{6} 
\h{1}{3}{9} 
\h{6}{4}{6} 
\h{2}{5}{7} 
\h{8}{6}{3} 
\h{6}{7}{4} 
\h{9}{8}{4} 
\h{5}{9}{7} 
\h{2}{10}{9} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{5}{5} 
\v{3}{1}{11} 
\v{4}{11}{2} 
\v{5}{9}{3} 
\v{6}{4}{3} 
\v{7}{2}{9} 
\v{8}{1}{5} 
\v{9}{5}{3} 
\v{10}{3}{4} 
\v{11}{6}{4} 
\v{12}{4}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7610}{} 
\h{3}{1}{6} 
\h{8}{2}{2} 
\h{2}{3}{3} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{7}{6}{3} 
\h{4}{7}{8} 
\h{6}{8}{5} 
\h{1}{9}{7} 
\h{5}{10}{8} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{8}{4} 
\v{7}{4}{2} 
\v{8}{2}{7} 
\v{9}{1}{4} 
\v{10}{2}{4} 
\v{11}{4}{4} 
\v{12}{7}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7615}{} 
\h{2}{1}{8} 
\h{3}{2}{9} 
\h{6}{3}{3} 
\h{8}{4}{5} 
\h{4}{5}{8} 
\h{1}{6}{6} 
\h{2}{7}{9} 
\h{9}{8}{4} 
\h{5}{9}{5} 
\h{7}{10}{4} 
\h{3}{11}{3} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{6} 
\v{3}{2}{9} 
\v{4}{5}{8} 
\v{5}{9}{3} 
\v{6}{3}{8} 
\v{7}{6}{4} 
\v{8}{4}{8} 
\v{9}{3}{5} 
\v{10}{1}{8} 
\v{11}{7}{3} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7619}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{1}{3}{8} 
\h{5}{4}{7} 
\h{6}{5}{4} 
\h{3}{6}{5} 
\h{7}{7}{3} 
\h{6}{8}{5} 
\h{8}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{5}{3} 
\v{7}{2}{5} 
\v{8}{6}{3} 
\v{9}{3}{9} 
\v{10}{5}{2} 
\v{11}{1}{7} 
\v{12}{4}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7622}{} 
\h{4}{1}{9} 
\h{5}{2}{5} 
\h{2}{3}{7} 
\h{7}{4}{4} 
\h{1}{5}{3} 
\h{6}{6}{6} 
\h{5}{7}{3} 
\h{10}{8}{3} 
\h{7}{9}{2} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{4} 
\v{5}{2}{5} 
\v{6}{6}{6} 
\v{7}{4}{5} 
\v{8}{7}{3} 
\v{9}{3}{6} 
\v{10}{2}{6} 
\v{11}{4}{7} 
\v{12}{6}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7624}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{8}{3}{3} 
\h{9}{4}{3} 
\h{5}{5}{2} 
\h{3}{6}{7} 
\h{1}{7}{5} 
\h{2}{8}{9} 
\h{8}{9}{5} 
\h{5}{10}{4} 
\h{4}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{7} 
\v{3}{6}{6} 
\v{4}{11}{2} 
\v{5}{5}{5} 
\v{6}{7}{5} 
\v{7}{5}{6} 
\v{8}{3}{6} 
\v{9}{4}{6} 
\v{10}{2}{4} 
\v{11}{3}{5} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7625}{} 
\h{5}{1}{5} 
\h{2}{2}{7} 
\h{7}{3}{5} 
\h{10}{4}{3} 
\h{6}{5}{6} 
\h{5}{6}{6} 
\h{1}{7}{6} 
\h{4}{8}{4} 
\h{9}{9}{4} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{10}{2} 
\v{4}{8}{5} 
\v{5}{1}{5} 
\v{6}{5}{6} 
\v{7}{3}{4} 
\v{8}{8}{4} 
\v{9}{2}{7} 
\v{10}{1}{3} 
\v{11}{6}{4} 
\v{12}{3}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7627}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{5}{3}{6} 
\h{4}{4}{6} 
\h{1}{5}{5} 
\h{5}{6}{7} 
\h{4}{7}{3} 
\h{6}{8}{5} 
\h{8}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{3} 
\v{5}{3}{3} 
\v{6}{5}{3} 
\v{7}{7}{3} 
\v{8}{9}{3} 
\v{9}{2}{9} 
\v{10}{1}{3} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7630}{} 
\h{2}{1}{10} 
\h{6}{2}{7} 
\h{1}{3}{6} 
\h{8}{4}{2} 
\h{5}{5}{4} 
\h{8}{6}{4} 
\h{6}{7}{5} 
\h{3}{8}{7} 
\h{5}{9}{6} 
\h{4}{10}{9} 
\h{2}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{5}{4} 
\v{6}{2}{5} 
\v{7}{3}{9} 
\v{8}{4}{2} 
\v{9}{5}{6} 
\v{10}{4}{4} 
\v{11}{7}{2} 
\v{12}{1}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7633}{} 
\h{2}{1}{4} 
\h{7}{2}{4} 
\h{8}{3}{4} 
\h{10}{4}{3} 
\h{3}{5}{8} 
\h{10}{6}{2} 
\h{1}{7}{6} 
\h{5}{8}{4} 
\h{6}{9}{7} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{1}{8} 
\v{7}{2}{5} 
\v{8}{3}{7} 
\v{9}{8}{4} 
\v{10}{4}{2} 
\v{11}{2}{3} 
\v{12}{3}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7636}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{4}{3}{2} 
\h{9}{4}{4} 
\h{5}{5}{5} 
\h{9}{6}{2} 
\h{1}{7}{7} 
\h{3}{8}{9} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{2}{3} 
\v{6}{3}{9} 
\v{7}{1}{9} 
\v{8}{7}{4} 
\v{9}{4}{2} 
\v{10}{5}{4} 
\v{11}{6}{4} 
\v{12}{2}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7642}{} 
\h{6}{1}{4} 
\h{8}{2}{3} 
\h{7}{3}{6} 
\h{2}{4}{3} 
\h{4}{5}{8} 
\h{3}{6}{6} 
\h{1}{7}{5} 
\h{7}{8}{4} 
\h{8}{9}{2} 
\h{5}{10}{8} 
\h{4}{11}{5} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{4}{6} 
\v{6}{1}{6} 
\v{7}{3}{5} 
\v{8}{2}{7} 
\v{9}{6}{5} 
\v{10}{1}{8} 
\v{11}{2}{6} 
\v{12}{5}{7} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7644}{} 
\h{2}{1}{9} 
\h{7}{2}{2} 
\h{3}{3}{7} 
\h{8}{4}{5} 
\h{1}{5}{9} 
\h{3}{6}{6} 
\h{6}{7}{6} 
\h{7}{8}{6} 
\h{4}{9}{7} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{3}{3} 
\v{4}{9}{3} 
\v{5}{10}{3} 
\v{6}{7}{4} 
\v{7}{2}{6} 
\v{8}{4}{8} 
\v{9}{2}{4} 
\v{10}{3}{2} 
\v{11}{1}{8} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7645}{} 
\h{6}{1}{4} 
\h{7}{2}{5} 
\h{5}{3}{4} 
\h{2}{4}{11} 
\h{1}{5}{10} 
\h{3}{6}{5} 
\h{4}{7}{8} 
\h{6}{8}{3} 
\h{7}{9}{3} 
\h{5}{10}{8} 
\h{2}{11}{6} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{7} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{1}{7} 
\v{7}{2}{7} 
\v{8}{6}{5} 
\v{9}{3}{5} 
\v{10}{1}{8} 
\v{11}{5}{7} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7647}{} 
\h{6}{1}{5} 
\h{10}{2}{3} 
\h{2}{3}{10} 
\h{1}{4}{6} 
\h{6}{5}{3} 
\h{3}{6}{2} 
\h{8}{7}{3} 
\h{7}{8}{3} 
\h{9}{9}{4} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{1}{4} 
\v{7}{4}{4} 
\v{8}{7}{5} 
\v{9}{5}{4} 
\v{10}{2}{6} 
\v{11}{1}{6} 
\v{12}{3}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7648}{} 
\h{11}{1}{2} 
\h{4}{2}{5} 
\h{7}{3}{3} 
\h{5}{4}{3} 
\h{6}{5}{6} 
\h{4}{6}{3} 
\h{2}{7}{9} 
\h{9}{8}{4} 
\h{1}{9}{4} 
\h{6}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{4}{5} 
\v{6}{5}{5} 
\v{7}{3}{3} 
\v{8}{4}{8} 
\v{9}{2}{6} 
\v{10}{3}{7} 
\v{11}{1}{6} 
\v{12}{5}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7651}{} 
\h{5}{1}{5} 
\h{6}{2}{7} 
\h{8}{3}{3} 
\h{7}{4}{2} 
\h{2}{5}{8} 
\h{1}{6}{3} 
\h{3}{7}{10} 
\h{5}{8}{3} 
\h{6}{9}{5} 
\h{7}{10}{5} 
\h{2}{11}{7} 
\h{4}{12}{8} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{7}{6} 
\v{4}{6}{6} 
\v{5}{1}{7} 
\v{6}{2}{7} 
\v{7}{4}{6} 
\v{8}{3}{5} 
\v{9}{4}{7} 
\v{10}{1}{4} 
\v{11}{3}{6} 
\v{12}{10}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7654}{} 
\h{3}{1}{7} 
\h{7}{2}{2} 
\h{6}{3}{7} 
\h{4}{4}{8} 
\h{1}{5}{5} 
\h{8}{6}{5} 
\h{7}{7}{5} 
\h{5}{8}{6} 
\h{4}{9}{6} 
\h{2}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{6} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{10}{2} 
\v{3}{1}{10} 
\v{4}{4}{5} 
\v{5}{8}{5} 
\v{6}{3}{2} 
\v{7}{2}{5} 
\v{8}{6}{6} 
\v{9}{2}{8} 
\v{10}{1}{8} 
\v{11}{8}{3} 
\v{12}{4}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7678}{} 
\h{5}{1}{8} 
\h{8}{2}{3} 
\h{7}{3}{3} 
\h{2}{4}{6} 
\h{6}{5}{6} 
\h{7}{6}{6} 
\h{5}{7}{6} 
\h{1}{8}{8} 
\h{3}{9}{7} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{6} 
\v{6}{5}{6} 
\v{7}{3}{3} 
\v{8}{2}{2} 
\v{9}{8}{4} 
\v{10}{3}{6} 
\v{11}{2}{5} 
\v{12}{5}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7688}{} 
\h{4}{1}{6} 
\h{7}{2}{5} 
\h{11}{3}{2} 
\h{6}{4}{6} 
\h{2}{5}{6} 
\h{7}{6}{2} 
\h{1}{7}{4} 
\h{4}{8}{4} 
\h{6}{9}{4} 
\h{9}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{7}{5} 
\v{6}{4}{5} 
\v{7}{2}{4} 
\v{8}{5}{3} 
\v{9}{6}{4} 
\v{10}{1}{8} 
\v{11}{3}{8} 
\v{12}{2}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7692}{} 
\h{5}{1}{7} 
\h{2}{2}{5} 
\h{6}{3}{5} 
\h{4}{4}{4} 
\h{7}{5}{6} 
\h{3}{6}{7} 
\h{9}{7}{3} 
\h{1}{8}{10} 
\h{8}{9}{5} 
\h{5}{10}{5} 
\h{2}{11}{7} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{4}{8} 
\v{5}{1}{9} 
\v{6}{3}{9} 
\v{7}{2}{3} 
\v{8}{4}{5} 
\v{9}{7}{4} 
\v{10}{6}{4} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7693}{} 
\h{2}{1}{7} 
\h{8}{2}{2} 
\h{9}{3}{3} 
\h{4}{4}{9} 
\h{1}{5}{10} 
\h{3}{6}{4} 
\h{5}{7}{5} 
\h{6}{8}{7} 
\h{4}{9}{4} 
\h{7}{10}{5} 
\h{6}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{5} 
\v{5}{7}{5} 
\v{6}{8}{3} 
\v{7}{6}{4} 
\v{8}{2}{7} 
\v{9}{1}{2} 
\v{10}{2}{5} 
\v{11}{5}{6} 
\v{12}{3}{7} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7694}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{1}{3}{8} 
\h{8}{4}{5} 
\h{5}{5}{7} 
\h{3}{6}{3} 
\h{5}{7}{6} 
\h{7}{8}{6} 
\h{6}{9}{4} 
\h{9}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{5}{2} 
\v{6}{6}{3} 
\v{7}{8}{4} 
\v{8}{4}{7} 
\v{9}{3}{7} 
\v{10}{1}{8} 
\v{11}{7}{3} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7704}{} 
\h{10}{1}{3} 
\h{2}{2}{9} 
\h{9}{3}{3} 
\h{6}{4}{4} 
\h{8}{5}{5} 
\h{4}{6}{5} 
\h{1}{7}{6} 
\h{3}{8}{8} 
\h{5}{9}{3} 
\h{7}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{9}{3} 
\v{6}{4}{7} 
\v{7}{7}{3} 
\v{8}{5}{4} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{2}{6} 
\v{12}{3}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7718}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{4}{3}{4} 
\h{6}{4}{3} 
\h{7}{5}{5} 
\h{8}{6}{5} 
\h{3}{7}{8} 
\h{5}{8}{7} 
\h{10}{9}{3} 
\h{1}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{8}{4} 
\v{6}{2}{2} 
\v{7}{5}{5} 
\v{8}{3}{3} 
\v{9}{1}{3} 
\v{10}{2}{7} 
\v{11}{7}{4} 
\v{12}{5}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7719}{} 
\h{2}{1}{7} 
\h{4}{2}{8} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{5}{5}{4} 
\h{1}{6}{7} 
\h{3}{7}{4} 
\h{4}{8}{9} 
\h{6}{9}{4} 
\h{7}{10}{5} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{6} 
\v{5}{5}{6} 
\v{6}{9}{3} 
\v{7}{7}{3} 
\v{8}{4}{2} 
\v{9}{1}{4} 
\v{10}{3}{6} 
\v{11}{4}{7} 
\v{12}{2}{8} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7721}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{6}{3}{2} 
\h{1}{4}{6} 
\h{5}{5}{6} 
\h{9}{6}{3} 
\h{10}{7}{3} 
\h{4}{8}{2} 
\h{3}{9}{8} 
\h{8}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{6} 
\v{5}{5}{6} 
\v{6}{3}{5} 
\v{7}{4}{8} 
\v{8}{3}{7} 
\v{9}{6}{5} 
\v{10}{1}{6} 
\v{11}{5}{4} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7723}{} 
\h{3}{1}{7} 
\h{9}{2}{4} 
\h{2}{3}{4} 
\h{5}{4}{6} 
\h{8}{5}{5} 
\h{7}{6}{3} 
\h{1}{7}{7} 
\h{6}{8}{6} 
\h{4}{9}{7} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{4}{6} 
\v{6}{3}{5} 
\v{7}{6}{6} 
\v{8}{5}{2} 
\v{9}{2}{9} 
\v{10}{1}{5} 
\v{11}{4}{5} 
\v{12}{8}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7725}{} 
\h{4}{1}{4} 
\h{2}{2}{5} 
\h{4}{3}{6} 
\h{9}{4}{3} 
\h{8}{5}{3} 
\h{5}{6}{8} 
\h{1}{7}{9} 
\h{9}{8}{4} 
\h{6}{9}{6} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{2} 
\v{5}{6}{4} 
\v{6}{9}{3} 
\v{7}{2}{9} 
\v{8}{1}{4} 
\v{9}{4}{4} 
\v{10}{3}{4} 
\v{11}{5}{5} 
\v{12}{4}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7728}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{1}{3}{7} 
\h{9}{4}{4} 
\h{5}{5}{5} 
\h{9}{6}{2} 
\h{6}{7}{6} 
\h{3}{8}{7} 
\h{4}{9}{7} 
\h{7}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{9}{4} 
\v{5}{5}{6} 
\v{6}{7}{5} 
\v{7}{2}{8} 
\v{8}{1}{2} 
\v{9}{4}{2} 
\v{10}{5}{3} 
\v{11}{6}{3} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7741}{} 
\h{5}{1}{4} 
\h{8}{2}{2} 
\h{4}{3}{5} 
\h{5}{4}{8} 
\h{6}{5}{6} 
\h{2}{6}{9} 
\h{7}{7}{6} 
\h{4}{8}{8} 
\h{6}{9}{4} 
\h{1}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{1}{3} 
\v{6}{5}{4} 
\v{7}{7}{5} 
\v{8}{2}{8} 
\v{9}{1}{2} 
\v{10}{2}{7} 
\v{11}{6}{5} 
\v{12}{5}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7749}{} 
\h{5}{1}{3} 
\h{7}{2}{2} 
\h{4}{3}{4} 
\h{5}{4}{8} 
\h{6}{5}{5} 
\h{2}{6}{8} 
\h{9}{7}{3} 
\h{11}{8}{2} 
\h{4}{9}{8} 
\h{1}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{1}{3} 
\v{6}{5}{7} 
\v{7}{2}{8} 
\v{8}{1}{2} 
\v{9}{2}{5} 
\v{10}{6}{5} 
\v{11}{5}{3} 
\v{12}{7}{2} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7750}{} 
\h{8}{1}{3} 
\h{10}{2}{3} 
\h{2}{3}{10} 
\h{6}{4}{3} 
\h{1}{5}{7} 
\h{4}{6}{7} 
\h{3}{7}{4} 
\h{5}{8}{5} 
\h{9}{9}{4} 
\h{4}{10}{2} 
\h{5}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{6}{4} 
\v{5}{8}{3} 
\v{6}{4}{6} 
\v{7}{7}{5} 
\v{8}{1}{4} 
\v{9}{4}{5} 
\v{10}{2}{6} 
\v{11}{1}{5} 
\v{12}{3}{8} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7760}{} 
\h{3}{1}{4} 
\h{5}{2}{7} 
\h{2}{3}{8} 
\h{8}{4}{3} 
\h{6}{5}{7} 
\h{1}{6}{8} 
\h{7}{7}{3} 
\h{4}{8}{9} 
\h{3}{9}{6} 
\h{8}{10}{4} 
\h{6}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{8} 
\v{4}{8}{5} 
\v{5}{2}{10} 
\v{6}{5}{6} 
\v{7}{1}{6} 
\v{8}{4}{6} 
\v{9}{6}{3} 
\v{10}{3}{4} 
\v{11}{4}{7} 
\v{12}{2}{8} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7761}{} 
\h{2}{1}{5} 
\h{6}{2}{5} 
\h{8}{3}{5} 
\h{4}{4}{7} 
\h{3}{5}{4} 
\h{4}{6}{8} 
\h{1}{7}{8} 
\h{8}{8}{2} 
\h{9}{9}{4} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{4}{2} 
\v{5}{10}{2} 
\v{6}{2}{9} 
\v{7}{1}{4} 
\v{8}{3}{5} 
\v{9}{7}{2} 
\v{10}{8}{4} 
\v{11}{2}{2} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7762}{} 
\h{6}{1}{5} 
\h{3}{2}{7} 
\h{5}{3}{6} 
\h{8}{4}{5} 
\h{6}{5}{6} 
\h{7}{6}{2} 
\h{2}{7}{6} 
\h{7}{8}{6} 
\h{4}{9}{6} 
\h{3}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{2}{8} 
\v{4}{9}{4} 
\v{5}{3}{8} 
\v{6}{1}{4} 
\v{7}{6}{2} 
\v{8}{4}{3} 
\v{9}{6}{4} 
\v{10}{2}{7} 
\v{11}{1}{2} 
\v{12}{5}{7} 
\v{13}{4}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7763}{} 
\h{4}{1}{8} 
\h{2}{2}{8} 
\h{11}{3}{2} 
\h{5}{4}{4} 
\h{8}{5}{4} 
\h{4}{6}{7} 
\h{1}{7}{8} 
\h{6}{8}{7} 
\h{5}{9}{2} 
\h{6}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{4}{5} 
\v{6}{8}{2} 
\v{7}{9}{3} 
\v{8}{5}{6} 
\v{9}{4}{3} 
\v{10}{2}{8} 
\v{11}{3}{3} 
\v{12}{1}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7771}{} 
\h{6}{1}{2} 
\h{2}{2}{9} 
\h{7}{3}{5} 
\h{9}{4}{4} 
\h{1}{5}{10} 
\h{5}{6}{5} 
\h{3}{7}{3} 
\h{8}{8}{5} 
\h{4}{9}{5} 
\h{5}{10}{7} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{9}{2} 
\v{5}{6}{4} 
\v{6}{1}{6} 
\v{7}{3}{9} 
\v{8}{1}{7} 
\v{9}{4}{5} 
\v{10}{6}{5} 
\v{11}{2}{3} 
\v{12}{3}{7} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7772}{} 
\h{6}{1}{2} 
\h{2}{2}{9} 
\h{9}{3}{4} 
\h{7}{4}{5} 
\h{1}{5}{10} 
\h{5}{6}{5} 
\h{3}{7}{3} 
\h{8}{8}{5} 
\h{4}{9}{5} 
\h{5}{10}{7} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{9}{2} 
\v{5}{6}{4} 
\v{6}{1}{6} 
\v{7}{4}{8} 
\v{8}{1}{7} 
\v{9}{3}{6} 
\v{10}{6}{5} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7779}{} 
\h{2}{1}{9} 
\h{4}{2}{5} 
\h{6}{3}{7} 
\h{3}{4}{7} 
\h{1}{5}{11} 
\h{7}{6}{4} 
\h{8}{7}{5} 
\h{5}{8}{4} 
\h{7}{9}{3} 
\h{8}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{3}{8} 
\v{7}{6}{3} 
\v{8}{7}{3} 
\v{9}{2}{6} 
\v{10}{4}{5} 
\v{11}{1}{5} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7784}{} 
\h{2}{1}{7} 
\h{7}{2}{3} 
\h{8}{3}{3} 
\h{9}{4}{4} 
\h{6}{5}{4} 
\h{4}{6}{8} 
\h{1}{7}{6} 
\h{3}{8}{10} 
\h{5}{9}{6} 
\h{8}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{9}{3} 
\v{6}{5}{6} 
\v{7}{2}{5} 
\v{8}{3}{7} 
\v{9}{1}{3} 
\v{10}{2}{3} 
\v{11}{3}{6} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7786}{} 
\h{8}{1}{5} 
\h{6}{2}{3} 
\h{8}{3}{3} 
\h{2}{4}{8} 
\h{6}{5}{6} 
\h{4}{6}{7} 
\h{7}{7}{6} 
\h{5}{8}{4} 
\h{1}{9}{6} 
\h{4}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{6}{4} 
\v{5}{8}{4} 
\v{6}{2}{3} 
\v{7}{7}{2} 
\v{8}{1}{2} 
\v{9}{2}{6} 
\v{10}{4}{7} 
\v{11}{3}{3} 
\v{12}{5}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7788}{} 
\h{2}{1}{6} 
\h{7}{2}{4} 
\h{6}{3}{7} 
\h{3}{4}{7} 
\h{6}{5}{6} 
\h{1}{6}{10} 
\h{4}{7}{8} 
\h{3}{8}{6} 
\h{8}{9}{5} 
\h{5}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{4} 
\v{4}{7}{4} 
\v{5}{10}{3} 
\v{6}{3}{2} 
\v{7}{2}{10} 
\v{8}{1}{8} 
\v{9}{8}{3} 
\v{10}{4}{6} 
\v{11}{2}{4} 
\v{12}{5}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7789}{} 
\h{3}{1}{6} 
\h{8}{2}{5} 
\h{5}{3}{7} 
\h{2}{4}{8} 
\h{9}{5}{3} 
\h{6}{6}{5} 
\h{5}{7}{5} 
\h{1}{8}{6} 
\h{6}{9}{7} 
\h{4}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{3}{4} 
\v{6}{6}{3} 
\v{7}{8}{3} 
\v{8}{2}{10} 
\v{9}{1}{4} 
\v{10}{4}{3} 
\v{11}{6}{4} 
\v{12}{3}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7790}{} 
\h{6}{1}{7} 
\h{8}{2}{3} 
\h{7}{3}{2} 
\h{3}{4}{7} 
\h{2}{5}{6} 
\h{5}{6}{7} 
\h{3}{7}{8} 
\h{10}{8}{3} 
\h{7}{9}{5} 
\h{1}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{4}{3} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{1}{9} 
\v{7}{3}{6} 
\v{8}{2}{3} 
\v{9}{3}{8} 
\v{10}{4}{4} 
\v{11}{2}{5} 
\v{12}{6}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7791}{} 
\h{3}{1}{8} 
\h{1}{2}{6} 
\h{5}{3}{8} 
\h{4}{4}{5} 
\h{2}{5}{6} 
\h{6}{6}{6} 
\h{5}{7}{4} 
\h{10}{8}{3} 
\h{8}{9}{3} 
\h{10}{10}{2} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{3}{4} 
\v{6}{6}{6} 
\v{7}{2}{9} 
\v{8}{5}{4} 
\v{9}{4}{3} 
\v{10}{8}{2} 
\v{11}{1}{8} 
\v{12}{6}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7792}{} 
\h{6}{1}{5} 
\h{2}{2}{7} 
\h{1}{3}{4} 
\h{8}{4}{5} 
\h{7}{5}{3} 
\h{9}{6}{3} 
\h{4}{7}{7} 
\h{10}{8}{2} 
\h{6}{9}{7} 
\h{3}{10}{5} 
\h{2}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{7}{5} 
\v{5}{3}{8} 
\v{6}{1}{8} 
\v{7}{5}{7} 
\v{8}{4}{6} 
\v{9}{2}{4} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{6}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7797}{} 
\h{6}{1}{7} 
\h{3}{2}{8} 
\h{9}{3}{3} 
\h{7}{4}{4} 
\h{8}{5}{5} 
\h{2}{6}{8} 
\h{5}{7}{7} 
\h{1}{8}{6} 
\h{2}{9}{7} 
\h{6}{10}{4} 
\h{4}{11}{4} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{3} 
\v{3}{2}{10} 
\v{4}{11}{2} 
\v{5}{7}{5} 
\v{6}{1}{9} 
\v{7}{4}{4} 
\v{8}{5}{6} 
\v{9}{3}{6} 
\v{10}{6}{4} 
\v{11}{2}{2} 
\v{12}{3}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7806}{} 
\h{10}{1}{3} 
\h{3}{2}{3} 
\h{2}{3}{5} 
\h{4}{4}{8} 
\h{9}{5}{4} 
\h{8}{6}{2} 
\h{1}{7}{10} 
\h{5}{8}{7} 
\h{2}{9}{7} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{6} 
\v{3}{2}{9} 
\v{4}{4}{9} 
\v{5}{8}{4} 
\v{6}{2}{8} 
\v{7}{3}{8} 
\v{8}{6}{6} 
\v{9}{5}{4} 
\v{10}{1}{5} 
\v{11}{7}{3} 
\v{12}{4}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7808}{} 
\h{2}{1}{2} 
\h{5}{2}{6} 
\h{3}{3}{7} 
\h{7}{4}{5} 
\h{11}{5}{2} 
\h{6}{6}{6} 
\h{5}{7}{4} 
\h{8}{8}{2} 
\h{1}{9}{8} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{1}{10} 
\v{5}{2}{5} 
\v{6}{6}{6} 
\v{7}{4}{6} 
\v{8}{8}{3} 
\v{9}{7}{2} 
\v{10}{3}{5} 
\v{11}{2}{3} 
\v{12}{4}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7810}{} 
\h{4}{1}{3} 
\h{6}{2}{5} 
\h{2}{3}{6} 
\h{9}{4}{4} 
\h{3}{5}{9} 
\h{11}{6}{2} 
\h{7}{7}{3} 
\h{1}{8}{8} 
\h{8}{9}{4} 
\h{5}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{1}{10} 
\v{5}{10}{2} 
\v{6}{2}{9} 
\v{7}{1}{6} 
\v{8}{3}{6} 
\v{9}{4}{4} 
\v{10}{7}{3} 
\v{11}{2}{4} 
\v{12}{5}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7815}{} 
\h{3}{1}{8} 
\h{9}{2}{3} 
\h{7}{3}{6} 
\h{5}{4}{3} 
\h{7}{5}{4} 
\h{4}{6}{6} 
\h{2}{7}{7} 
\h{6}{8}{6} 
\h{5}{9}{5} 
\h{3}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{1}{9} 
\v{4}{6}{7} 
\v{5}{4}{5} 
\v{6}{8}{3} 
\v{7}{3}{2} 
\v{8}{4}{6} 
\v{9}{2}{5} 
\v{10}{6}{3} 
\v{11}{1}{4} 
\v{12}{2}{6} 
\v{13}{3}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7816}{} 
\h{8}{1}{2} 
\h{4}{2}{5} 
\h{2}{3}{3} 
\h{3}{4}{9} 
\h{11}{5}{2} 
\h{7}{6}{5} 
\h{6}{7}{2} 
\h{1}{8}{9} 
\h{4}{9}{7} 
\h{7}{10}{6} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{2}{7} 
\v{5}{3}{8} 
\v{6}{7}{5} 
\v{7}{6}{4} 
\v{8}{1}{6} 
\v{9}{2}{9} 
\v{10}{1}{7} 
\v{11}{5}{4} 
\v{12}{4}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7822}{} 
\h{11}{1}{2} 
\h{4}{2}{5} 
\h{6}{3}{6} 
\h{2}{4}{8} 
\h{3}{5}{10} 
\h{7}{6}{4} 
\h{1}{7}{7} 
\h{5}{8}{4} 
\h{7}{9}{3} 
\h{8}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{3}{8} 
\v{7}{6}{3} 
\v{8}{7}{3} 
\v{9}{2}{6} 
\v{10}{4}{5} 
\v{11}{1}{5} 
\v{12}{3}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7823}{} 
\h{4}{1}{5} 
\h{6}{2}{6} 
\h{5}{3}{6} 
\h{2}{4}{8} 
\h{9}{5}{3} 
\h{3}{6}{8} 
\h{8}{7}{5} 
\h{7}{8}{3} 
\h{2}{9}{6} 
\h{4}{10}{9} 
\h{1}{11}{5} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{4}{5} 
\v{3}{6}{6} 
\v{4}{1}{9} 
\v{5}{3}{10} 
\v{6}{2}{9} 
\v{7}{8}{4} 
\v{8}{7}{2} 
\v{9}{1}{4} 
\v{10}{4}{4} 
\v{11}{3}{3} 
\v{12}{2}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7825}{} 
\h{2}{1}{4} 
\h{3}{2}{8} 
\h{10}{3}{3} 
\h{1}{4}{10} 
\h{8}{5}{4} 
\h{5}{6}{4} 
\h{4}{7}{3} 
\h{5}{8}{5} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{2}{10} 
\v{4}{7}{6} 
\v{5}{6}{2} 
\v{6}{1}{9} 
\v{7}{7}{4} 
\v{8}{5}{4} 
\v{9}{6}{6} 
\v{10}{3}{5} 
\v{11}{2}{2} 
\v{12}{5}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7830}{} 
\h{3}{1}{4} 
\h{2}{2}{7} 
\h{8}{3}{5} 
\h{5}{4}{6} 
\h{1}{5}{9} 
\h{6}{6}{6} 
\h{5}{7}{4} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{4}{3} 
\v{6}{6}{6} 
\v{7}{1}{7} 
\v{8}{3}{8} 
\v{9}{2}{5} 
\v{10}{5}{4} 
\v{11}{4}{4} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7833}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{3}{3}{7} 
\h{6}{4}{5} 
\h{4}{5}{5} 
\h{5}{6}{7} 
\h{7}{7}{6} 
\h{1}{8}{9} 
\h{8}{9}{4} 
\h{6}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{3}{8} 
\v{4}{5}{8} 
\v{5}{2}{4} 
\v{6}{4}{6} 
\v{7}{7}{4} 
\v{8}{1}{8} 
\v{9}{5}{7} 
\v{10}{3}{5} 
\v{11}{2}{2} 
\v{12}{6}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7834}{} 
\h{3}{1}{9} 
\h{6}{2}{7} 
\h{5}{3}{7} 
\h{2}{4}{5} 
\h{6}{5}{3} 
\h{1}{6}{7} 
\h{4}{7}{7} 
\h{10}{8}{3} 
\h{9}{9}{2} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{3}{9} 
\v{6}{2}{3} 
\v{7}{4}{6} 
\v{8}{6}{5} 
\v{9}{5}{4} 
\v{10}{8}{2} 
\v{11}{7}{2} 
\v{12}{1}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7842}{} 
\h{3}{1}{7} 
\h{7}{2}{4} 
\h{2}{3}{3} 
\h{4}{4}{4} 
\h{6}{5}{7} 
\h{9}{6}{3} 
\h{1}{7}{9} 
\h{7}{8}{5} 
\h{8}{9}{5} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{1}{11} 
\v{4}{4}{9} 
\v{5}{3}{7} 
\v{6}{5}{6} 
\v{7}{2}{6} 
\v{8}{4}{5} 
\v{9}{6}{4} 
\v{10}{1}{6} 
\v{11}{2}{10} 
\v{12}{6}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7845}{} 
\h{4}{1}{3} 
\h{6}{2}{6} 
\h{2}{3}{6} 
\h{3}{4}{10} 
\h{1}{5}{10} 
\h{9}{6}{3} 
\h{7}{7}{3} 
\h{8}{8}{3} 
\h{9}{9}{4} 
\h{5}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{1}{10} 
\v{5}{10}{2} 
\v{6}{2}{9} 
\v{7}{1}{6} 
\v{8}{3}{5} 
\v{9}{6}{3} 
\v{10}{7}{3} 
\v{11}{5}{3} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7864}{} 
\h{2}{1}{7} 
\h{5}{2}{5} 
\h{7}{3}{5} 
\h{6}{4}{5} 
\h{4}{5}{9} 
\h{1}{6}{7} 
\h{5}{7}{8} 
\h{6}{8}{6} 
\h{7}{9}{2} 
\h{3}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{2}{5} 
\v{6}{4}{4} 
\v{7}{3}{6} 
\v{8}{6}{6} 
\v{9}{1}{8} 
\v{10}{2}{8} 
\v{11}{4}{7} 
\v{12}{3}{5} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7865}{} 
\h{6}{1}{7} 
\h{2}{2}{10} 
\h{5}{3}{6} 
\h{4}{4}{6} 
\h{8}{5}{5} 
\h{7}{6}{2} 
\h{4}{7}{8} 
\h{3}{8}{8} 
\h{8}{9}{2} 
\h{1}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{4}{3} 
\v{5}{3}{8} 
\v{6}{1}{9} 
\v{7}{6}{6} 
\v{8}{5}{4} 
\v{9}{6}{5} 
\v{10}{4}{5} 
\v{11}{3}{5} 
\v{12}{2}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7871}{} 
\h{3}{1}{4} 
\h{6}{2}{6} 
\h{2}{3}{8} 
\h{7}{4}{6} 
\h{5}{5}{4} 
\h{1}{6}{5} 
\h{8}{7}{3} 
\h{9}{8}{4} 
\h{4}{9}{6} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{5}{7} 
\v{6}{2}{4} 
\v{7}{1}{3} 
\v{8}{7}{3} 
\v{9}{5}{3} 
\v{10}{3}{6} 
\v{11}{7}{4} 
\v{12}{2}{8} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7873}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{11}{3}{2} 
\h{4}{4}{5} 
\h{5}{5}{7} 
\h{1}{6}{6} 
\h{6}{7}{2} 
\h{3}{8}{7} 
\h{7}{9}{2} 
\h{8}{10}{3} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{2}{5} 
\v{7}{6}{3} 
\v{8}{7}{3} 
\v{9}{4}{5} 
\v{10}{1}{7} 
\v{11}{3}{7} 
\v{12}{2}{3} 
\v{13}{3}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7874}{} 
\h{9}{1}{4} 
\h{8}{2}{4} 
\h{3}{3}{7} 
\h{7}{4}{6} 
\h{6}{5}{3} 
\h{7}{6}{4} 
\h{5}{7}{5} 
\h{2}{8}{6} 
\h{4}{9}{8} 
\h{2}{10}{4} 
\h{1}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{2} 
\v{3}{3}{9} 
\v{4}{9}{4} 
\v{5}{7}{4} 
\v{6}{5}{5} 
\v{7}{4}{2} 
\v{8}{2}{6} 
\v{9}{1}{4} 
\v{10}{3}{4} 
\v{11}{6}{6} 
\v{12}{2}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7877}{} 
\h{7}{1}{6} 
\h{6}{2}{3} 
\h{7}{3}{5} 
\h{2}{4}{9} 
\h{10}{5}{3} 
\h{5}{6}{7} 
\h{4}{7}{4} 
\h{1}{8}{5} 
\h{3}{9}{8} 
\h{5}{10}{4} 
\h{8}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{7}{5} 
\v{5}{6}{4} 
\v{6}{2}{6} 
\v{7}{1}{2} 
\v{8}{7}{4} 
\v{9}{2}{8} 
\v{10}{5}{6} 
\v{11}{4}{5} 
\v{12}{3}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7879}{} 
\h{2}{1}{4} 
\h{10}{2}{3} 
\h{5}{3}{6} 
\h{4}{4}{6} 
\h{7}{5}{5} 
\h{6}{6}{5} 
\h{1}{7}{8} 
\h{7}{8}{6} 
\h{5}{9}{7} 
\h{3}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{3}{6} 
\v{6}{1}{5} 
\v{7}{5}{3} 
\v{8}{10}{2} 
\v{9}{7}{4} 
\v{10}{2}{2} 
\v{11}{3}{3} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7880}{} 
\h{11}{1}{2} 
\h{10}{2}{2} 
\h{5}{3}{3} 
\h{3}{4}{3} 
\h{7}{5}{4} 
\h{2}{6}{7} 
\h{4}{7}{9} 
\h{1}{8}{9} 
\h{8}{9}{4} 
\h{5}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{4}{8} 
\v{7}{5}{6} 
\v{8}{3}{6} 
\v{9}{6}{4} 
\v{10}{2}{6} 
\v{11}{1}{4} 
\v{12}{2}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7882}{} 
\h{11}{1}{2} 
\h{10}{2}{2} 
\h{5}{3}{3} 
\h{3}{4}{3} 
\h{7}{5}{4} 
\h{2}{6}{7} 
\h{4}{7}{9} 
\h{1}{8}{9} 
\h{8}{9}{4} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{5} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{4}{7} 
\v{7}{5}{7} 
\v{8}{3}{6} 
\v{9}{6}{4} 
\v{10}{2}{6} 
\v{11}{1}{4} 
\v{12}{2}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7885}{} 
\h{5}{1}{2} 
\h{6}{2}{5} 
\h{2}{3}{6} 
\h{9}{4}{3} 
\h{4}{5}{9} 
\h{7}{6}{3} 
\h{1}{7}{10} 
\h{9}{8}{4} 
\h{5}{9}{7} 
\h{3}{10}{5} 
\h{6}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{5}{7} 
\v{5}{1}{8} 
\v{6}{2}{9} 
\v{7}{1}{5} 
\v{8}{3}{7} 
\v{9}{4}{4} 
\v{10}{6}{5} 
\v{11}{2}{5} 
\v{12}{4}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7886}{} 
\h{3}{1}{7} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{5}{4}{6} 
\h{2}{5}{7} 
\h{8}{6}{4} 
\h{4}{7}{5} 
\h{7}{8}{6} 
\h{1}{9}{5} 
\h{4}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{7}{3} 
\v{5}{4}{9} 
\v{6}{9}{3} 
\v{7}{2}{6} 
\v{8}{6}{5} 
\v{9}{5}{2} 
\v{10}{1}{2} 
\v{11}{2}{2} 
\v{12}{6}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7887}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{1}{3}{11} 
\h{3}{4}{8} 
\h{9}{5}{4} 
\h{7}{6}{3} 
\h{4}{7}{4} 
\h{6}{8}{3} 
\h{7}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{2}{8} 
\v{6}{8}{3} 
\v{7}{6}{3} 
\v{8}{7}{5} 
\v{9}{5}{3} 
\v{10}{6}{4} 
\v{11}{4}{5} 
\v{12}{1}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7889}{} 
\h{2}{1}{9} 
\h{5}{2}{8} 
\h{4}{3}{5} 
\h{8}{4}{4} 
\h{7}{5}{4} 
\h{1}{6}{9} 
\h{9}{7}{3} 
\h{8}{8}{5} 
\h{6}{9}{4} 
\h{3}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{3}{10} 
\v{5}{2}{9} 
\v{6}{9}{3} 
\v{7}{5}{5} 
\v{8}{4}{4} 
\v{9}{3}{4} 
\v{10}{6}{3} 
\v{11}{1}{4} 
\v{12}{4}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7893}{} 
\h{2}{1}{7} 
\h{4}{2}{7} 
\h{8}{3}{4} 
\h{9}{4}{4} 
\h{7}{5}{3} 
\h{8}{6}{3} 
\h{6}{7}{4} 
\h{1}{8}{6} 
\h{3}{9}{10} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{5}{3} 
\v{8}{3}{3} 
\v{9}{1}{3} 
\v{10}{5}{2} 
\v{11}{2}{4} 
\v{12}{3}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7895}{} 
\h{2}{1}{7} 
\h{4}{2}{7} 
\h{10}{3}{2} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{6}{6}{2} 
\h{7}{7}{3} 
\h{1}{8}{7} 
\h{3}{9}{10} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{4}{3} 
\v{8}{6}{2} 
\v{9}{1}{4} 
\v{10}{3}{4} 
\v{11}{2}{2} 
\v{12}{3}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7896}{} 
\h{2}{1}{5} 
\h{5}{2}{5} 
\h{8}{3}{4} 
\h{3}{4}{6} 
\h{6}{5}{5} 
\h{7}{6}{5} 
\h{4}{7}{6} 
\h{5}{8}{8} 
\h{3}{9}{8} 
\h{8}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{4}{5} 
\v{4}{7}{6} 
\v{5}{2}{6} 
\v{6}{5}{6} 
\v{7}{1}{5} 
\v{8}{3}{7} 
\v{9}{4}{8} 
\v{10}{2}{5} 
\v{11}{5}{4} 
\v{12}{3}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7900}{} 
\h{2}{1}{10} 
\h{5}{2}{6} 
\h{8}{3}{5} 
\h{4}{4}{5} 
\h{7}{5}{5} 
\h{1}{6}{7} 
\h{6}{7}{4} 
\h{7}{8}{4} 
\h{3}{9}{6} 
\h{5}{10}{8} 
\h{2}{11}{8} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{4}{8} 
\v{5}{2}{8} 
\v{6}{7}{5} 
\v{7}{5}{3} 
\v{8}{3}{3} 
\v{9}{4}{5} 
\v{10}{7}{4} 
\v{11}{2}{6} 
\v{12}{1}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7901}{} 
\h{2}{1}{6} 
\h{9}{2}{2} 
\h{10}{3}{3} 
\h{4}{4}{7} 
\h{7}{5}{5} 
\h{3}{6}{5} 
\h{6}{7}{3} 
\h{7}{8}{6} 
\h{5}{9}{7} 
\h{1}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{9}{3} 
\v{6}{7}{3} 
\v{7}{5}{3} 
\v{8}{1}{5} 
\v{9}{2}{5} 
\v{10}{3}{8} 
\v{11}{2}{2} 
\v{12}{5}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7902}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{7}{3}{2} 
\h{8}{4}{3} 
\h{10}{5}{3} 
\h{3}{6}{3} 
\h{5}{7}{4} 
\h{1}{8}{11} 
\h{6}{9}{5} 
\h{7}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{6}{3} 
\v{7}{3}{7} 
\v{8}{1}{3} 
\v{9}{3}{4} 
\v{10}{5}{6} 
\v{11}{4}{5} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7904}{} 
\h{5}{1}{7} 
\h{4}{2}{3} 
\h{11}{3}{2} 
\h{9}{4}{3} 
\h{2}{5}{8} 
\h{6}{6}{5} 
\h{5}{7}{8} 
\h{4}{8}{4} 
\h{7}{9}{2} 
\h{1}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{1}{6} 
\v{6}{6}{6} 
\v{7}{2}{7} 
\v{8}{8}{2} 
\v{9}{4}{5} 
\v{10}{5}{6} 
\v{11}{3}{3} 
\v{12}{1}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7905}{} 
\h{6}{1}{6} 
\h{11}{2}{2} 
\h{9}{3}{3} 
\h{2}{4}{8} 
\h{7}{5}{4} 
\h{5}{6}{3} 
\h{6}{7}{7} 
\h{4}{8}{3} 
\h{5}{9}{4} 
\h{1}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{6}{3} 
\v{6}{1}{6} 
\v{7}{5}{3} 
\v{8}{6}{4} 
\v{9}{3}{6} 
\v{10}{4}{7} 
\v{11}{2}{3} 
\v{12}{1}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7910}{} 
\h{10}{1}{3} 
\h{9}{2}{3} 
\h{2}{3}{9} 
\h{8}{4}{5} 
\h{4}{5}{6} 
\h{6}{6}{3} 
\h{1}{7}{6} 
\h{6}{8}{2} 
\h{5}{9}{7} 
\h{3}{10}{8} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{9}{3} 
\v{6}{6}{2} 
\v{7}{7}{4} 
\v{8}{4}{4} 
\v{9}{2}{4} 
\v{10}{1}{4} 
\v{11}{3}{7} 
\v{12}{2}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7915}{} 
\h{2}{1}{4} 
\h{5}{2}{8} 
\h{4}{3}{7} 
\h{7}{4}{5} 
\h{6}{5}{3} 
\h{1}{6}{10} 
\h{10}{7}{3} 
\h{8}{8}{4} 
\h{3}{9}{7} 
\h{7}{10}{2} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{3}{9} 
\v{5}{2}{9} 
\v{6}{1}{4} 
\v{7}{4}{6} 
\v{8}{8}{4} 
\v{9}{5}{5} 
\v{10}{7}{2} 
\v{11}{3}{3} 
\v{12}{4}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7916}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{5}{3}{7} 
\h{4}{4}{4} 
\h{6}{5}{7} 
\h{3}{6}{9} 
\h{1}{7}{9} 
\h{5}{8}{6} 
\h{7}{9}{2} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{3}{5} 
\v{6}{2}{3} 
\v{7}{9}{3} 
\v{8}{4}{6} 
\v{9}{9}{2} 
\v{10}{1}{6} 
\v{11}{2}{6} 
\v{12}{3}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7917}{} 
\h{7}{1}{5} 
\h{4}{2}{6} 
\h{8}{3}{5} 
\h{2}{4}{9} 
\h{4}{5}{8} 
\h{6}{6}{3} 
\h{7}{7}{6} 
\h{5}{8}{3} 
\h{6}{9}{4} 
\h{1}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{8}{4} 
\v{6}{6}{3} 
\v{7}{1}{6} 
\v{8}{3}{5} 
\v{9}{6}{4} 
\v{10}{2}{7} 
\v{11}{4}{7} 
\v{12}{1}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7919}{} 
\h{2}{1}{7} 
\h{4}{2}{8} 
\h{10}{3}{3} 
\h{5}{4}{6} 
\h{7}{5}{5} 
\h{3}{6}{8} 
\h{1}{7}{8} 
\h{5}{8}{5} 
\h{6}{9}{2} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{4}{4} 
\v{6}{9}{3} 
\v{7}{5}{5} 
\v{8}{9}{2} 
\v{9}{1}{6} 
\v{10}{3}{5} 
\v{11}{4}{2} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7921}{} 
\h{5}{1}{7} 
\h{2}{2}{5} 
\h{6}{3}{4} 
\h{9}{4}{4} 
\h{8}{5}{3} 
\h{4}{6}{8} 
\h{10}{7}{3} 
\h{3}{8}{6} 
\h{1}{9}{6} 
\h{5}{10}{3} 
\h{2}{11}{9} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{6}{6} 
\v{5}{1}{9} 
\v{6}{3}{9} 
\v{7}{2}{7} 
\v{8}{5}{5} 
\v{9}{4}{4} 
\v{10}{3}{4} 
\v{11}{5}{6} 
\v{12}{1}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7922}{} 
\h{5}{1}{7} 
\h{2}{2}{5} 
\h{9}{3}{4} 
\h{6}{4}{4} 
\h{8}{5}{3} 
\h{4}{6}{8} 
\h{10}{7}{3} 
\h{3}{8}{6} 
\h{1}{9}{6} 
\h{5}{10}{3} 
\h{2}{11}{9} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{6}{6} 
\v{5}{1}{9} 
\v{6}{4}{8} 
\v{7}{2}{7} 
\v{8}{5}{5} 
\v{9}{3}{5} 
\v{10}{4}{3} 
\v{11}{5}{6} 
\v{12}{1}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7923}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{5}{3}{6} 
\h{3}{4}{3} 
\h{8}{5}{4} 
\h{1}{6}{10} 
\h{4}{7}{6} 
\h{9}{8}{4} 
\h{7}{9}{3} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{4}{7} 
\v{7}{2}{7} 
\v{8}{5}{5} 
\v{9}{8}{4} 
\v{10}{7}{2} 
\v{11}{3}{3} 
\v{12}{1}{4} 
\v{13}{2}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7930}{} 
\h{4}{1}{8} 
\h{8}{2}{5} 
\h{7}{3}{4} 
\h{1}{4}{7} 
\h{6}{5}{6} 
\h{2}{6}{8} 
\h{3}{7}{8} 
\h{5}{8}{8} 
\h{4}{9}{5} 
\h{5}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{5} 
\v{1}{4}{9} 
\v{2}{6}{5} 
\v{3}{7}{5} 
\v{4}{1}{8} 
\v{5}{8}{2} 
\v{6}{5}{8} 
\v{7}{3}{8} 
\v{8}{2}{2} 
\v{9}{9}{3} 
\v{10}{6}{4} 
\v{11}{3}{4} 
\v{12}{1}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7932}{} 
\h{5}{1}{3} 
\h{7}{2}{4} 
\h{2}{3}{8} 
\h{4}{4}{9} 
\h{3}{5}{6} 
\h{1}{6}{11} 
\h{6}{7}{5} 
\h{5}{8}{5} 
\h{8}{9}{5} 
\h{7}{10}{2} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{1}{7} 
\v{6}{7}{5} 
\v{7}{2}{8} 
\v{8}{1}{8} 
\v{9}{5}{5} 
\v{10}{3}{5} 
\v{11}{2}{5} 
\v{12}{6}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7934}{} 
\h{3}{1}{5} 
\h{5}{2}{7} 
\h{4}{3}{7} 
\h{7}{4}{5} 
\h{2}{5}{8} 
\h{6}{6}{7} 
\h{1}{7}{8} 
\h{8}{8}{3} 
\h{9}{9}{4} 
\h{5}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{8} 
\v{6}{6}{6} 
\v{7}{4}{7} 
\v{8}{1}{7} 
\v{9}{7}{2} 
\v{10}{5}{5} 
\v{11}{3}{5} 
\v{12}{2}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7940}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{7}{3}{2} 
\h{1}{4}{7} 
\h{5}{5}{6} 
\h{7}{6}{5} 
\h{4}{7}{7} 
\h{6}{8}{7} 
\h{3}{9}{7} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{7}{6} 
\v{5}{5}{5} 
\v{6}{8}{3} 
\v{7}{3}{3} 
\v{8}{2}{2} 
\v{9}{3}{9} 
\v{10}{1}{8} 
\v{11}{5}{2} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7942}{} 
\h{3}{1}{5} 
\h{2}{2}{8} 
\h{9}{3}{4} 
\h{1}{4}{6} 
\h{4}{5}{8} 
\h{6}{6}{5} 
\h{7}{7}{6} 
\h{3}{8}{7} 
\h{6}{9}{6} 
\h{5}{10}{6} 
\h{2}{11}{7} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{1}{7} 
\v{4}{5}{7} 
\v{5}{10}{3} 
\v{6}{6}{3} 
\v{7}{4}{3} 
\v{8}{1}{11} 
\v{9}{3}{8} 
\v{10}{2}{6} 
\v{11}{6}{4} 
\v{12}{5}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7944}{} 
\h{2}{1}{5} 
\h{6}{2}{3} 
\h{5}{3}{2} 
\h{6}{4}{7} 
\h{8}{5}{2} 
\h{4}{6}{5} 
\h{5}{7}{7} 
\h{3}{8}{8} 
\h{10}{9}{3} 
\h{8}{10}{4} 
\h{1}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{3}{4} 
\v{6}{2}{2} 
\v{7}{1}{2} 
\v{8}{5}{5} 
\v{9}{2}{4} 
\v{10}{5}{4} 
\v{11}{8}{4} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7945}{} 
\h{3}{1}{5} 
\h{2}{2}{8} 
\h{9}{3}{4} 
\h{1}{4}{6} 
\h{4}{5}{7} 
\h{6}{6}{6} 
\h{7}{7}{6} 
\h{3}{8}{7} 
\h{6}{9}{5} 
\h{5}{10}{7} 
\h{2}{11}{7} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{1}{7} 
\v{4}{5}{7} 
\v{5}{10}{3} 
\v{6}{6}{3} 
\v{7}{4}{3} 
\v{8}{1}{11} 
\v{9}{3}{8} 
\v{10}{2}{6} 
\v{11}{5}{4} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7948}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{6}{3}{2} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{5}{6}{7} 
\h{1}{7}{9} 
\h{6}{8}{5} 
\h{3}{9}{10} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{10}{2} 
\v{5}{6}{5} 
\v{6}{3}{5} 
\v{7}{2}{2} 
\v{8}{3}{7} 
\v{9}{1}{4} 
\v{10}{7}{5} 
\v{11}{4}{4} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7949}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{4}{3}{7} 
\h{9}{4}{3} 
\h{1}{5}{9} 
\h{7}{6}{6} 
\h{3}{7}{5} 
\h{5}{8}{4} 
\h{4}{9}{2} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{6} 
\v{5}{8}{3} 
\v{6}{9}{3} 
\v{7}{6}{4} 
\v{8}{7}{4} 
\v{9}{4}{4} 
\v{10}{2}{3} 
\v{11}{3}{7} 
\v{12}{1}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7951}{} 
\h{3}{1}{4} 
\h{6}{2}{7} 
\h{2}{3}{9} 
\h{9}{4}{3} 
\h{5}{5}{5} 
\h{1}{6}{7} 
\h{4}{7}{7} 
\h{10}{8}{3} 
\h{6}{9}{3} 
\h{3}{10}{9} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{1}{9} 
\v{4}{7}{6} 
\v{5}{5}{7} 
\v{6}{2}{7} 
\v{7}{1}{10} 
\v{8}{6}{6} 
\v{9}{4}{5} 
\v{10}{5}{3} 
\v{11}{3}{4} 
\v{12}{4}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7959}{} 
\h{3}{1}{9} 
\h{8}{2}{5} 
\h{7}{3}{2} 
\h{1}{4}{10} 
\h{2}{5}{6} 
\h{5}{6}{8} 
\h{4}{7}{3} 
\h{6}{8}{4} 
\h{9}{9}{3} 
\h{5}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{6}{4} 
\v{6}{8}{3} 
\v{7}{3}{4} 
\v{8}{2}{3} 
\v{9}{3}{6} 
\v{10}{8}{2} 
\v{11}{4}{8} 
\v{12}{1}{8} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7960}{} 
\h{5}{1}{5} 
\h{2}{2}{5} 
\h{6}{3}{4} 
\h{3}{4}{9} 
\h{8}{5}{5} 
\h{7}{6}{2} 
\h{4}{7}{7} 
\h{8}{8}{4} 
\h{1}{9}{8} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{1}{9} 
\v{6}{3}{8} 
\v{7}{2}{4} 
\v{8}{5}{3} 
\v{9}{6}{3} 
\v{10}{1}{2} 
\v{11}{7}{5} 
\v{12}{4}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7961}{} 
\h{7}{1}{4} 
\h{2}{2}{8} 
\h{5}{3}{4} 
\h{7}{4}{5} 
\h{6}{5}{5} 
\h{10}{6}{3} 
\h{4}{7}{8} 
\h{1}{8}{4} 
\h{3}{9}{10} 
\h{4}{10}{4} 
\h{6}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{7}{3} 
\v{5}{3}{5} 
\v{6}{5}{6} 
\v{7}{1}{3} 
\v{8}{10}{2} 
\v{9}{3}{8} 
\v{10}{2}{4} 
\v{11}{1}{4} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7963}{} 
\h{2}{1}{7} 
\h{5}{2}{3} 
\h{7}{3}{4} 
\h{8}{4}{5} 
\h{1}{5}{9} 
\h{9}{6}{3} 
\h{4}{7}{6} 
\h{6}{8}{7} 
\h{3}{9}{8} 
\h{4}{10}{8} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{3} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{3}{8} 
\v{8}{2}{2} 
\v{9}{1}{5} 
\v{10}{5}{2} 
\v{11}{3}{6} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7965}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{1}{3}{9} 
\h{7}{4}{4} 
\h{3}{5}{5} 
\h{4}{6}{2} 
\h{5}{7}{7} 
\h{10}{8}{3} 
\h{7}{9}{2} 
\h{8}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{6}{5} 
\v{5}{2}{5} 
\v{6}{6}{6} 
\v{7}{4}{5} 
\v{8}{5}{5} 
\v{9}{9}{2} 
\v{10}{3}{5} 
\v{11}{4}{6} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7966}{} 
\h{4}{1}{5} 
\h{7}{2}{3} 
\h{8}{3}{5} 
\h{6}{4}{6} 
\h{2}{5}{8} 
\h{11}{6}{2} 
\h{1}{7}{4} 
\h{4}{8}{3} 
\h{6}{9}{3} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{7}{5} 
\v{6}{4}{5} 
\v{7}{2}{6} 
\v{8}{3}{7} 
\v{9}{1}{8} 
\v{10}{2}{3} 
\v{11}{6}{5} 
\v{12}{4}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7970}{} 
\h{11}{1}{2} 
\h{9}{2}{3} 
\h{2}{3}{4} 
\h{4}{4}{6} 
\h{7}{5}{4} 
\h{5}{6}{3} 
\h{6}{7}{7} 
\h{3}{8}{6} 
\h{4}{9}{8} 
\h{1}{10}{6} 
\h{2}{11}{6} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{8} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{6}{6} 
\v{6}{3}{4} 
\v{7}{5}{5} 
\v{8}{6}{5} 
\v{9}{2}{6} 
\v{10}{4}{8} 
\v{11}{1}{4} 
\v{12}{2}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7973}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{1}{3}{8} 
\h{5}{4}{8} 
\h{3}{5}{8} 
\h{6}{6}{6} 
\h{10}{7}{3} 
\h{4}{8}{4} 
\h{5}{9}{4} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{6} 
\v{4}{8}{5} 
\v{5}{4}{5} 
\v{6}{6}{6} 
\v{7}{2}{8} 
\v{8}{8}{3} 
\v{9}{3}{6} 
\v{10}{1}{6} 
\v{11}{5}{5} 
\v{12}{2}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7974}{} 
\h{10}{1}{3} 
\h{9}{2}{2} 
\h{3}{3}{9} 
\h{2}{4}{6} 
\h{6}{5}{4} 
\h{4}{6}{5} 
\h{5}{7}{8} 
\h{3}{8}{4} 
\h{6}{9}{6} 
\h{1}{10}{7} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{3}{5} 
\v{4}{6}{7} 
\v{5}{7}{4} 
\v{6}{5}{4} 
\v{7}{8}{4} 
\v{8}{4}{6} 
\v{9}{2}{4} 
\v{10}{1}{4} 
\v{11}{2}{9} 
\v{12}{3}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7976}{} 
\h{8}{1}{2} 
\h{2}{2}{7} 
\h{6}{3}{5} 
\h{5}{4}{5} 
\h{7}{5}{6} 
\h{6}{6}{6} 
\h{4}{7}{4} 
\h{1}{8}{6} 
\h{5}{9}{6} 
\h{9}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{4}{5} 
\v{6}{3}{3} 
\v{7}{5}{3} 
\v{8}{1}{6} 
\v{9}{2}{8} 
\v{10}{1}{3} 
\v{11}{3}{6} 
\v{12}{6}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7981}{} 
\h{7}{1}{6} 
\h{6}{2}{4} 
\h{5}{3}{3} 
\h{2}{4}{5} 
\h{9}{5}{2} 
\h{10}{6}{2} 
\h{3}{7}{10} 
\h{6}{8}{5} 
\h{1}{9}{8} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{7}{6} 
\v{4}{10}{2} 
\v{5}{3}{8} 
\v{6}{2}{6} 
\v{7}{1}{3} 
\v{8}{3}{9} 
\v{9}{5}{4} 
\v{10}{2}{4} 
\v{11}{5}{3} 
\v{12}{6}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7983}{} 
\h{6}{1}{6} 
\h{8}{2}{5} 
\h{2}{3}{3} 
\h{4}{4}{6} 
\h{1}{5}{6} 
\h{6}{6}{3} 
\h{8}{7}{2} 
\h{5}{8}{6} 
\h{7}{9}{5} 
\h{9}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{3}{5} 
\v{6}{1}{5} 
\v{7}{5}{4} 
\v{8}{2}{5} 
\v{9}{6}{4} 
\v{10}{4}{3} 
\v{11}{8}{3} 
\v{12}{1}{8} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7984}{} 
\h{7}{1}{5} 
\h{2}{2}{9} 
\h{5}{3}{8} 
\h{1}{4}{9} 
\h{3}{5}{5} 
\h{7}{6}{2} 
\h{8}{7}{3} 
\h{4}{8}{8} 
\h{6}{9}{7} 
\h{5}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{8}{3} 
\v{5}{3}{7} 
\v{6}{9}{2} 
\v{7}{1}{5} 
\v{8}{5}{2} 
\v{9}{6}{6} 
\v{10}{4}{6} 
\v{11}{2}{5} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7985}{} 
\h{8}{1}{3} 
\h{4}{2}{5} 
\h{7}{3}{6} 
\h{2}{4}{8} 
\h{4}{5}{8} 
\h{11}{6}{2} 
\h{6}{7}{2} 
\h{7}{8}{5} 
\h{5}{9}{4} 
\h{1}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{9}{3} 
\v{6}{7}{3} 
\v{7}{3}{5} 
\v{8}{1}{6} 
\v{9}{2}{7} 
\v{10}{4}{7} 
\v{11}{1}{5} 
\v{12}{5}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7986}{} 
\h{7}{1}{3} 
\h{3}{2}{5} 
\h{7}{3}{2} 
\h{5}{4}{7} 
\h{1}{5}{10} 
\h{6}{6}{6} 
\h{8}{7}{5} 
\h{5}{8}{5} 
\h{2}{9}{9} 
\h{4}{10}{9} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{9}{3} 
\v{3}{2}{9} 
\v{4}{10}{3} 
\v{5}{4}{4} 
\v{6}{6}{6} 
\v{7}{1}{2} 
\v{8}{2}{5} 
\v{9}{3}{8} 
\v{10}{1}{7} 
\v{11}{5}{4} 
\v{12}{4}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7987}{} 
\h{8}{1}{4} 
\h{4}{2}{5} 
\h{10}{3}{3} 
\h{2}{4}{9} 
\h{7}{5}{5} 
\h{4}{6}{6} 
\h{6}{7}{2} 
\h{7}{8}{6} 
\h{5}{9}{4} 
\h{1}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{9}{3} 
\v{6}{7}{3} 
\v{7}{5}{3} 
\v{8}{1}{6} 
\v{9}{2}{7} 
\v{10}{3}{3} 
\v{11}{4}{7} 
\v{12}{1}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7989}{} 
\h{2}{1}{11} 
\h{5}{2}{6} 
\h{8}{3}{2} 
\h{9}{4}{3} 
\h{1}{5}{5} 
\h{3}{6}{8} 
\h{8}{7}{5} 
\h{4}{8}{6} 
\h{7}{9}{5} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{8}{4} 
\v{5}{2}{8} 
\v{6}{5}{6} 
\v{7}{9}{3} 
\v{8}{3}{4} 
\v{9}{4}{6} 
\v{10}{3}{5} 
\v{11}{2}{4} 
\v{12}{4}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7992}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{1}{3}{9} 
\h{9}{4}{3} 
\h{6}{5}{4} 
\h{9}{6}{4} 
\h{3}{7}{4} 
\h{5}{8}{3} 
\h{6}{9}{6} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{5}{4} 
\v{7}{7}{3} 
\v{8}{8}{3} 
\v{9}{4}{2} 
\v{10}{3}{2} 
\v{11}{1}{9} 
\v{12}{4}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7998}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{6}{3}{3} 
\h{8}{4}{4} 
\h{4}{5}{6} 
\h{3}{6}{2} 
\h{1}{7}{10} 
\h{6}{8}{6} 
\h{7}{9}{6} 
\h{4}{10}{5} 
\h{7}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{5} 
\v{5}{6}{6} 
\v{6}{3}{5} 
\v{7}{9}{2} 
\v{8}{2}{2} 
\v{9}{3}{7} 
\v{10}{1}{4} 
\v{11}{7}{4} 
\v{12}{4}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{7999}{} 
\h{7}{1}{3} 
\h{5}{2}{3} 
\h{7}{3}{6} 
\h{6}{4}{6} 
\h{2}{5}{9} 
\h{5}{6}{4} 
\h{6}{7}{7} 
\h{8}{8}{4} 
\h{4}{9}{6} 
\h{1}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{2}{4} 
\v{6}{4}{3} 
\v{7}{1}{2} 
\v{8}{2}{6} 
\v{9}{6}{4} 
\v{10}{1}{8} 
\v{11}{5}{6} 
\v{12}{4}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8001}{} 
\h{7}{1}{3} 
\h{5}{2}{3} 
\h{6}{3}{6} 
\h{7}{4}{6} 
\h{2}{5}{9} 
\h{5}{6}{4} 
\h{6}{7}{7} 
\h{8}{8}{4} 
\h{4}{9}{6} 
\h{1}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{2}{4} 
\v{6}{3}{4} 
\v{7}{1}{3} 
\v{8}{2}{6} 
\v{9}{6}{4} 
\v{10}{1}{8} 
\v{11}{5}{6} 
\v{12}{3}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8004}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{6}{3}{3} 
\h{8}{4}{4} 
\h{4}{5}{6} 
\h{3}{6}{2} 
\h{1}{7}{10} 
\h{7}{8}{5} 
\h{6}{9}{7} 
\h{4}{10}{5} 
\h{7}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{5} 
\v{5}{6}{6} 
\v{6}{3}{6} 
\v{7}{8}{3} 
\v{8}{2}{2} 
\v{9}{3}{7} 
\v{10}{1}{4} 
\v{11}{7}{4} 
\v{12}{4}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8005}{} 
\h{7}{1}{5} 
\h{8}{2}{5} 
\h{2}{3}{9} 
\h{5}{4}{8} 
\h{4}{5}{5} 
\h{1}{6}{5} 
\h{5}{7}{2} 
\h{8}{8}{2} 
\h{9}{9}{3} 
\h{3}{10}{8} 
\h{6}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{5}{7} 
\v{5}{4}{3} 
\v{6}{6}{5} 
\v{7}{1}{6} 
\v{8}{2}{6} 
\v{9}{5}{4} 
\v{10}{8}{3} 
\v{11}{3}{7} 
\v{12}{1}{8} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8006}{} 
\h{8}{1}{4} 
\h{2}{2}{5} 
\h{6}{3}{3} 
\h{8}{4}{2} 
\h{11}{5}{2} 
\h{4}{6}{8} 
\h{1}{7}{8} 
\h{5}{8}{8} 
\h{3}{9}{4} 
\h{6}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{6}{6} 
\v{5}{8}{3} 
\v{6}{3}{7} 
\v{7}{2}{7} 
\v{8}{1}{3} 
\v{9}{3}{4} 
\v{10}{4}{7} 
\v{11}{5}{5} 
\v{12}{1}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8007}{} 
\h{2}{1}{9} 
\h{4}{2}{2} 
\h{5}{3}{8} 
\h{1}{4}{9} 
\h{9}{5}{3} 
\h{7}{6}{3} 
\h{9}{7}{4} 
\h{3}{8}{5} 
\h{6}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{3}{9} 
\v{6}{2}{7} 
\v{7}{6}{4} 
\v{8}{8}{3} 
\v{9}{5}{2} 
\v{10}{4}{2} 
\v{11}{1}{8} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8008}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{8}{3}{4} 
\h{10}{4}{3} 
\h{4}{5}{3} 
\h{6}{6}{5} 
\h{5}{7}{2} 
\h{1}{8}{8} 
\h{8}{9}{5} 
\h{3}{10}{9} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{5}{7} 
\v{5}{2}{5} 
\v{6}{6}{5} 
\v{7}{5}{2} 
\v{8}{3}{6} 
\v{9}{8}{4} 
\v{10}{1}{3} 
\v{11}{2}{4} 
\v{12}{3}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8009}{} 
\h{5}{1}{6} 
\h{2}{2}{7} 
\h{7}{3}{3} 
\h{4}{4}{8} 
\h{6}{5}{2} 
\h{7}{6}{6} 
\h{6}{7}{3} 
\h{1}{8}{10} 
\h{5}{9}{7} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{1}{8} 
\v{6}{5}{2} 
\v{7}{3}{3} 
\v{8}{5}{5} 
\v{9}{2}{5} 
\v{10}{3}{8} 
\v{11}{1}{7} 
\v{12}{4}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8010}{} 
\h{4}{1}{8} 
\h{9}{2}{4} 
\h{2}{3}{4} 
\h{4}{4}{7} 
\h{5}{5}{7} 
\h{8}{6}{5} 
\h{7}{7}{3} 
\h{8}{8}{3} 
\h{3}{9}{6} 
\h{1}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{1}{3} 
\v{5}{5}{6} 
\v{6}{3}{7} 
\v{7}{7}{4} 
\v{8}{6}{2} 
\v{9}{2}{7} 
\v{10}{7}{5} 
\v{11}{4}{4} 
\v{12}{1}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8011}{} 
\h{6}{1}{2} 
\h{2}{2}{5} 
\h{6}{3}{4} 
\h{5}{4}{7} 
\h{4}{5}{4} 
\h{9}{6}{4} 
\h{5}{7}{6} 
\h{10}{8}{2} 
\h{7}{9}{4} 
\h{3}{10}{6} 
\h{1}{11}{3} 
\h{2}{12}{11} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{4}{3} 
\v{6}{1}{2} 
\v{7}{2}{7} 
\v{8}{1}{4} 
\v{9}{6}{4} 
\v{10}{3}{5} 
\v{11}{7}{2} 
\v{12}{4}{4} 
\v{13}{6}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8012}{} 
\h{2}{1}{3} 
\h{4}{2}{7} 
\h{7}{3}{6} 
\h{1}{4}{7} 
\h{6}{5}{4} 
\h{7}{6}{4} 
\h{5}{7}{4} 
\h{6}{8}{6} 
\h{10}{9}{3} 
\h{8}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{6} 
\v{6}{5}{3} 
\v{7}{3}{3} 
\v{8}{4}{6} 
\v{9}{7}{4} 
\v{10}{5}{4} 
\v{11}{2}{4} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8021}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{7}{3}{6} 
\h{1}{4}{7} 
\h{5}{5}{5} 
\h{9}{6}{2} 
\h{6}{7}{4} 
\h{9}{8}{3} 
\h{4}{9}{7} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{5}{5} 
\v{6}{2}{5} 
\v{7}{3}{8} 
\v{8}{1}{3} 
\v{9}{6}{2} 
\v{10}{5}{2} 
\v{11}{6}{3} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8024}{} 
\h{5}{1}{8} 
\h{2}{2}{4} 
\h{8}{3}{2} 
\h{7}{4}{2} 
\h{4}{5}{4} 
\h{5}{6}{7} 
\h{7}{7}{6} 
\h{3}{8}{8} 
\h{10}{9}{2} 
\h{4}{10}{7} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{5}{5} 
\v{5}{1}{5} 
\v{6}{2}{9} 
\v{7}{4}{3} 
\v{8}{3}{2} 
\v{9}{4}{8} 
\v{10}{3}{6} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8025}{} 
\h{10}{1}{3} 
\h{4}{2}{3} 
\h{5}{3}{7} 
\h{2}{4}{4} 
\h{9}{5}{4} 
\h{4}{6}{6} 
\h{3}{7}{5} 
\h{7}{8}{4} 
\h{6}{9}{2} 
\h{9}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{2}{4} 
\v{5}{3}{8} 
\v{6}{4}{5} 
\v{7}{2}{6} 
\v{8}{7}{2} 
\v{9}{5}{5} 
\v{10}{1}{5} 
\v{11}{8}{4} 
\v{12}{3}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8027}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{5}{3}{6} 
\h{1}{4}{6} 
\h{4}{5}{4} 
\h{3}{6}{3} 
\h{5}{7}{7} 
\h{9}{8}{4} 
\h{7}{9}{3} 
\h{9}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{3}{4} 
\v{6}{6}{5} 
\v{7}{4}{5} 
\v{8}{5}{7} 
\v{9}{8}{2} 
\v{10}{2}{7} 
\v{11}{3}{7} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8030}{} 
\h{9}{1}{4} 
\h{4}{2}{3} 
\h{5}{3}{7} 
\h{2}{4}{4} 
\h{4}{5}{5} 
\h{10}{6}{3} 
\h{3}{7}{5} 
\h{7}{8}{4} 
\h{6}{9}{2} 
\h{10}{10}{2} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{2}{3} 
\v{5}{3}{8} 
\v{6}{4}{5} 
\v{7}{2}{6} 
\v{8}{7}{2} 
\v{9}{1}{4} 
\v{10}{6}{4} 
\v{11}{8}{4} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8033}{} 
\h{7}{1}{6} 
\h{6}{2}{4} 
\h{9}{3}{3} 
\h{2}{4}{8} 
\h{1}{5}{4} 
\h{11}{6}{2} 
\h{8}{7}{4} 
\h{4}{8}{7} 
\h{3}{9}{4} 
\h{6}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{7} 
\v{3}{9}{3} 
\v{4}{8}{5} 
\v{5}{5}{6} 
\v{6}{2}{8} 
\v{7}{1}{8} 
\v{8}{7}{5} 
\v{9}{3}{7} 
\v{10}{2}{2} 
\v{11}{6}{2} 
\v{12}{3}{4} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8034}{} 
\h{4}{1}{9} 
\h{2}{2}{6} 
\h{6}{3}{3} 
\h{8}{4}{3} 
\h{4}{5}{8} 
\h{10}{6}{3} 
\h{1}{7}{6} 
\h{3}{8}{8} 
\h{5}{9}{4} 
\h{6}{10}{6} 
\h{5}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{1}{4} 
\v{5}{9}{2} 
\v{6}{3}{7} 
\v{7}{7}{4} 
\v{8}{2}{2} 
\v{9}{3}{6} 
\v{10}{6}{6} 
\v{11}{4}{4} 
\v{12}{5}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8036}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{4}{3}{3} 
\h{6}{4}{2} 
\h{5}{5}{8} 
\h{1}{6}{11} 
\h{10}{7}{3} 
\h{3}{8}{8} 
\h{9}{9}{3} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{5}{7} 
\v{6}{2}{2} 
\v{7}{3}{7} 
\v{8}{4}{7} 
\v{9}{1}{8} 
\v{10}{7}{3} 
\v{11}{2}{6} 
\v{12}{6}{3} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8038}{} 
\h{4}{1}{2} 
\h{5}{2}{6} 
\h{2}{3}{7} 
\h{7}{4}{5} 
\h{6}{5}{5} 
\h{1}{6}{7} 
\h{10}{7}{3} 
\h{9}{8}{3} 
\h{4}{9}{6} 
\h{8}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{2}{10} 
\v{6}{1}{4} 
\v{7}{4}{7} 
\v{8}{6}{4} 
\v{9}{3}{5} 
\v{10}{7}{2} 
\v{11}{2}{3} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8039}{} 
\h{7}{1}{4} 
\h{2}{2}{8} 
\h{9}{3}{2} 
\h{4}{4}{9} 
\h{8}{5}{4} 
\h{5}{6}{5} 
\h{1}{7}{6} 
\h{6}{8}{6} 
\h{4}{9}{4} 
\h{3}{10}{10} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{4}{5} 
\v{5}{6}{5} 
\v{6}{8}{4} 
\v{7}{1}{6} 
\v{8}{5}{4} 
\v{9}{3}{8} 
\v{10}{2}{4} 
\v{11}{1}{2} 
\v{12}{5}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8044}{} 
\h{2}{1}{6} 
\h{6}{2}{7} 
\h{1}{3}{9} 
\h{7}{4}{5} 
\h{4}{5}{5} 
\h{11}{6}{2} 
\h{8}{7}{2} 
\h{5}{8}{7} 
\h{3}{9}{6} 
\h{7}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{8}{4} 
\v{6}{2}{9} 
\v{7}{4}{6} 
\v{8}{1}{6} 
\v{9}{5}{4} 
\v{10}{3}{4} 
\v{11}{6}{4} 
\v{12}{4}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8045}{} 
\h{2}{1}{4} 
\h{8}{2}{4} 
\h{11}{3}{2} 
\h{5}{4}{2} 
\h{3}{5}{9} 
\h{1}{6}{8} 
\h{4}{7}{6} 
\h{6}{8}{5} 
\h{4}{9}{4} 
\h{7}{10}{6} 
\h{2}{11}{8} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{7}{2} 
\v{5}{4}{8} 
\v{6}{1}{7} 
\v{7}{4}{6} 
\v{8}{2}{7} 
\v{9}{6}{6} 
\v{10}{7}{4} 
\v{11}{3}{5} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8046}{} 
\h{2}{1}{4} 
\h{8}{2}{4} 
\h{11}{3}{2} 
\h{5}{4}{2} 
\h{3}{5}{9} 
\h{4}{6}{6} 
\h{1}{7}{8} 
\h{6}{8}{5} 
\h{4}{9}{4} 
\h{7}{10}{6} 
\h{2}{11}{8} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{6}{3} 
\v{5}{4}{8} 
\v{6}{1}{7} 
\v{7}{4}{6} 
\v{8}{2}{7} 
\v{9}{7}{5} 
\v{10}{6}{5} 
\v{11}{3}{5} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8048}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{3}{3}{5} 
\h{6}{4}{5} 
\h{7}{5}{5} 
\h{1}{6}{7} 
\h{5}{7}{5} 
\h{4}{8}{3} 
\h{5}{9}{8} 
\h{9}{10}{3} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{8}{5} 
\v{5}{7}{2} 
\v{6}{4}{8} 
\v{7}{5}{3} 
\v{8}{3}{3} 
\v{9}{2}{8} 
\v{10}{7}{4} 
\v{11}{1}{3} 
\v{12}{5}{5} 
\v{13}{2}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8049}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{3}{3}{5} 
\h{6}{4}{5} 
\h{7}{5}{6} 
\h{1}{6}{7} 
\h{5}{7}{5} 
\h{4}{8}{3} 
\h{5}{9}{7} 
\h{9}{10}{4} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{8}{5} 
\v{5}{7}{2} 
\v{6}{4}{8} 
\v{7}{5}{3} 
\v{8}{3}{3} 
\v{9}{2}{8} 
\v{10}{7}{4} 
\v{11}{1}{3} 
\v{12}{2}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8050}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{4}{4}{2} 
\h{5}{5}{3} 
\h{7}{6}{4} 
\h{1}{7}{8} 
\h{3}{8}{9} 
\h{8}{9}{2} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{4}{6} 
\v{7}{2}{4} 
\v{8}{5}{4} 
\v{9}{7}{4} 
\v{10}{3}{6} 
\v{11}{1}{5} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8051}{} 
\h{3}{1}{7} 
\h{2}{2}{5} 
\h{5}{3}{3} 
\h{7}{4}{4} 
\h{4}{5}{6} 
\h{6}{6}{7} 
\h{9}{7}{3} 
\h{1}{8}{10} 
\h{8}{9}{4} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{3}{7} 
\v{6}{6}{5} 
\v{7}{2}{2} 
\v{8}{3}{6} 
\v{9}{7}{5} 
\v{10}{1}{4} 
\v{11}{4}{4} 
\v{12}{7}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8052}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{7}{3}{5} 
\h{10}{4}{3} 
\h{4}{5}{7} 
\h{1}{6}{4} 
\h{4}{7}{4} 
\h{7}{8}{6} 
\h{3}{9}{9} 
\h{6}{10}{3} 
\h{2}{11}{6} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{5}{2} 
\v{5}{6}{6} 
\v{6}{2}{8} 
\v{7}{3}{5} 
\v{8}{7}{4} 
\v{9}{10}{2} 
\v{10}{1}{3} 
\v{11}{2}{3} 
\v{12}{3}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8053}{} 
\h{6}{1}{2} 
\h{7}{2}{4} 
\h{4}{3}{5} 
\h{5}{4}{5} 
\h{6}{5}{7} 
\h{2}{6}{10} 
\h{4}{7}{9} 
\h{1}{8}{7} 
\h{3}{9}{8} 
\h{10}{10}{2} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{9}{4} 
\v{4}{3}{4} 
\v{5}{4}{7} 
\v{6}{1}{4} 
\v{7}{2}{10} 
\v{8}{1}{7} 
\v{9}{3}{8} 
\v{10}{4}{6} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8054}{} 
\h{5}{1}{8} 
\h{7}{2}{5} 
\h{2}{3}{9} 
\h{6}{4}{6} 
\h{9}{5}{4} 
\h{5}{6}{5} 
\h{1}{7}{7} 
\h{7}{8}{2} 
\h{3}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{5} 
\v{6}{4}{8} 
\v{7}{2}{6} 
\v{8}{7}{2} 
\v{9}{5}{3} 
\v{10}{6}{5} 
\v{11}{3}{7} 
\v{12}{2}{2} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8055}{} 
\h{3}{1}{6} 
\h{8}{2}{5} 
\h{5}{3}{5} 
\h{4}{4}{5} 
\h{7}{5}{5} 
\h{2}{6}{4} 
\h{5}{7}{6} 
\h{6}{8}{7} 
\h{8}{9}{4} 
\h{3}{10}{8} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{1}{9} 
\v{4}{4}{9} 
\v{5}{3}{4} 
\v{6}{6}{2} 
\v{7}{5}{6} 
\v{8}{2}{7} 
\v{9}{1}{3} 
\v{10}{3}{9} 
\v{11}{7}{3} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8056}{} 
\h{3}{1}{5} 
\h{5}{2}{6} 
\h{8}{3}{5} 
\h{4}{4}{8} 
\h{2}{5}{7} 
\h{6}{6}{7} 
\h{7}{7}{3} 
\h{5}{8}{4} 
\h{7}{9}{4} 
\h{3}{10}{7} 
\h{1}{11}{5} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{1}{9} 
\v{4}{4}{9} 
\v{5}{2}{6} 
\v{6}{6}{5} 
\v{7}{7}{2} 
\v{8}{1}{2} 
\v{9}{5}{3} 
\v{10}{7}{3} 
\v{11}{2}{7} 
\v{12}{4}{8} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8057}{} 
\h{5}{1}{3} 
\h{3}{2}{7} 
\h{7}{3}{5} 
\h{4}{4}{5} 
\h{2}{5}{9} 
\h{6}{6}{6} 
\h{5}{7}{5} 
\h{8}{8}{5} 
\h{7}{9}{4} 
\h{3}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{2}{8} 
\v{4}{4}{9} 
\v{5}{1}{6} 
\v{6}{6}{5} 
\v{7}{3}{6} 
\v{8}{1}{7} 
\v{9}{4}{6} 
\v{10}{2}{5} 
\v{11}{5}{4} 
\v{12}{3}{3} 
\v{13}{8}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8058}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{4}{3}{9} 
\h{1}{4}{9} 
\h{8}{5}{3} 
\h{6}{6}{3} 
\h{8}{7}{5} 
\h{5}{8}{5} 
\h{4}{9}{3} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{8}{2} 
\v{6}{6}{6} 
\v{7}{2}{7} 
\v{8}{5}{2} 
\v{9}{6}{5} 
\v{10}{4}{4} 
\v{11}{1}{4} 
\v{12}{2}{8} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8059}{} 
\h{9}{1}{3} 
\h{4}{2}{3} 
\h{5}{3}{6} 
\h{2}{4}{4} 
\h{8}{5}{5} 
\h{4}{6}{8} 
\h{3}{7}{7} 
\h{1}{8}{4} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{6}{11}{2} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{2}{4} 
\v{5}{3}{5} 
\v{6}{4}{7} 
\v{7}{2}{8} 
\v{8}{5}{6} 
\v{9}{1}{8} 
\v{10}{7}{3} 
\v{11}{3}{9} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8060}{} 
\h{9}{1}{4} 
\h{5}{2}{2} 
\h{6}{3}{4} 
\h{2}{4}{10} 
\h{4}{5}{9} 
\h{3}{6}{5} 
\h{7}{7}{4} 
\h{1}{8}{8} 
\h{4}{9}{7} 
\h{5}{10}{7} 
\h{8}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{5}{4} 
\v{5}{2}{8} 
\v{6}{3}{9} 
\v{7}{2}{5} 
\v{8}{6}{5} 
\v{9}{1}{7} 
\v{10}{3}{8} 
\v{11}{7}{2} 
\v{12}{4}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8061}{} 
\h{5}{1}{6} 
\h{6}{2}{6} 
\h{2}{3}{8} 
\h{5}{4}{8} 
\h{1}{5}{7} 
\h{4}{6}{9} 
\h{7}{7}{4} 
\h{3}{8}{6} 
\h{8}{9}{2} 
\h{4}{10}{8} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{6}{4} 
\v{5}{1}{3} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{5}{4} 
\v{9}{8}{3} 
\v{10}{3}{6} 
\v{11}{1}{6} 
\v{12}{2}{8} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8062}{} 
\h{8}{1}{5} 
\h{3}{2}{7} 
\h{5}{3}{8} 
\h{4}{4}{5} 
\h{8}{5}{4} 
\h{2}{6}{7} 
\h{1}{7}{5} 
\h{5}{8}{6} 
\h{7}{9}{5} 
\h{3}{10}{8} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{2}{8} 
\v{4}{4}{9} 
\v{5}{3}{5} 
\v{6}{7}{4} 
\v{7}{9}{3} 
\v{8}{1}{4} 
\v{9}{4}{2} 
\v{10}{2}{9} 
\v{11}{8}{2} 
\v{12}{5}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8065}{} 
\h{2}{1}{8} 
\h{6}{2}{7} 
\h{1}{3}{7} 
\h{7}{4}{5} 
\h{4}{5}{5} 
\h{8}{6}{5} 
\h{3}{7}{8} 
\h{10}{8}{2} 
\h{4}{9}{7} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{5}{4} 
\v{5}{10}{3} 
\v{6}{2}{9} 
\v{7}{4}{8} 
\v{8}{3}{3} 
\v{9}{5}{5} 
\v{10}{1}{7} 
\v{11}{7}{2} 
\v{12}{4}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8068}{} 
\h{6}{1}{5} 
\h{2}{2}{10} 
\h{8}{3}{5} 
\h{1}{4}{10} 
\h{7}{5}{3} 
\h{3}{6}{2} 
\h{4}{7}{4} 
\h{9}{8}{3} 
\h{6}{9}{4} 
\h{5}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{6}{5} 
\v{4}{7}{6} 
\v{5}{6}{4} 
\v{6}{1}{8} 
\v{7}{5}{7} 
\v{8}{3}{4} 
\v{9}{8}{3} 
\v{10}{5}{4} 
\v{11}{1}{3} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8069}{} 
\h{8}{1}{2} 
\h{9}{2}{3} 
\h{6}{3}{5} 
\h{4}{4}{4} 
\h{7}{5}{6} 
\h{2}{6}{3} 
\h{4}{7}{8} 
\h{3}{8}{7} 
\h{1}{9}{5} 
\h{9}{10}{4} 
\h{5}{11}{2} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{8}{5} 
\v{4}{4}{3} 
\v{5}{6}{5} 
\v{6}{3}{6} 
\v{7}{5}{6} 
\v{8}{1}{3} 
\v{9}{2}{8} 
\v{10}{1}{7} 
\v{11}{3}{9} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8071}{} 
\h{10}{1}{3} 
\h{6}{2}{5} 
\h{5}{3}{2} 
\h{2}{4}{6} 
\h{4}{5}{8} 
\h{1}{6}{9} 
\h{9}{7}{4} 
\h{8}{8}{3} 
\h{3}{9}{3} 
\h{4}{10}{5} 
\h{5}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{5}{5} 
\v{5}{3}{8} 
\v{6}{2}{7} 
\v{7}{3}{9} 
\v{8}{4}{4} 
\v{9}{7}{3} 
\v{10}{1}{5} 
\v{11}{2}{6} 
\v{12}{5}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8072}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{4}{3}{6} 
\h{5}{4}{6} 
\h{1}{5}{7} 
\h{4}{6}{8} 
\h{6}{7}{3} 
\h{7}{8}{6} 
\h{3}{9}{8} 
\h{5}{10}{7} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{3} 
\v{5}{4}{6} 
\v{6}{7}{4} 
\v{7}{8}{4} 
\v{8}{5}{6} 
\v{9}{2}{5} 
\v{10}{1}{2} 
\v{11}{4}{5} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8073}{} 
\h{4}{1}{5} 
\h{3}{2}{8} 
\h{5}{3}{7} 
\h{2}{4}{9} 
\h{6}{5}{4} 
\h{4}{6}{4} 
\h{7}{7}{6} 
\h{6}{8}{6} 
\h{3}{9}{6} 
\h{8}{10}{5} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{2}{7} 
\v{4}{1}{5} 
\v{5}{3}{10} 
\v{6}{5}{3} 
\v{7}{7}{4} 
\v{8}{6}{4} 
\v{9}{1}{8} 
\v{10}{5}{7} 
\v{11}{2}{2} 
\v{12}{3}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8074}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{1}{3}{10} 
\h{9}{4}{3} 
\h{5}{5}{6} 
\h{7}{6}{6} 
\h{6}{7}{2} 
\h{3}{8}{4} 
\h{5}{9}{5} 
\h{6}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{5}{4} 
\v{6}{7}{3} 
\v{7}{6}{2} 
\v{8}{7}{5} 
\v{9}{4}{7} 
\v{10}{1}{8} 
\v{11}{3}{2} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8076}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{8}{3}{5} 
\h{1}{4}{8} 
\h{7}{5}{5} 
\h{3}{6}{7} 
\h{8}{7}{3} 
\h{10}{8}{2} 
\h{6}{9}{7} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{10}{2} 
\v{5}{2}{9} 
\v{6}{9}{3} 
\v{7}{5}{5} 
\v{8}{3}{4} 
\v{9}{1}{3} 
\v{10}{6}{2} 
\v{11}{2}{5} 
\v{12}{5}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8077}{} 
\h{9}{1}{3} 
\h{3}{2}{5} 
\h{6}{3}{4} 
\h{7}{4}{6} 
\h{1}{5}{8} 
\h{4}{6}{9} 
\h{5}{7}{3} 
\h{7}{8}{4} 
\h{2}{9}{4} 
\h{10}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{9}{3} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{7}{5} 
\v{6}{3}{6} 
\v{7}{4}{4} 
\v{8}{2}{5} 
\v{9}{1}{4} 
\v{10}{3}{7} 
\v{11}{8}{3} 
\v{12}{1}{9} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8079}{} 
\h{4}{1}{7} 
\h{8}{2}{5} 
\h{5}{3}{4} 
\h{7}{4}{4} 
\h{2}{5}{10} 
\h{4}{6}{9} 
\h{1}{7}{7} 
\h{3}{8}{7} 
\h{9}{9}{3} 
\h{6}{10}{4} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{1}{5} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{4}{7} 
\v{8}{2}{5} 
\v{9}{3}{6} 
\v{10}{8}{2} 
\v{11}{1}{3} 
\v{12}{5}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8081}{} 
\h{7}{1}{6} 
\h{3}{2}{8} 
\h{9}{3}{3} 
\h{5}{4}{6} 
\h{6}{5}{7} 
\h{5}{6}{5} 
\h{8}{7}{4} 
\h{4}{8}{6} 
\h{2}{9}{5} 
\h{1}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{9}{3} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{4}{2} 
\v{6}{5}{5} 
\v{7}{1}{8} 
\v{8}{7}{5} 
\v{9}{3}{8} 
\v{10}{6}{2} 
\v{11}{2}{2} 
\v{12}{3}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8083}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{4}{3}{2} 
\h{9}{4}{4} 
\h{1}{5}{9} 
\h{5}{6}{7} 
\h{3}{7}{4} 
\h{11}{8}{2} 
\h{6}{9}{6} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{7}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{3}{7} 
\v{5}{6}{5} 
\v{6}{3}{6} 
\v{7}{7}{5} 
\v{8}{2}{8} 
\v{9}{4}{8} 
\v{10}{1}{4} 
\v{11}{2}{6} 
\v{12}{6}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8088}{} 
\h{9}{1}{3} 
\h{6}{2}{4} 
\h{4}{3}{3} 
\h{11}{4}{2} 
\h{2}{5}{4} 
\h{3}{6}{9} 
\h{1}{7}{7} 
\h{4}{8}{9} 
\h{5}{9}{4} 
\h{7}{10}{3} 
\h{2}{11}{6} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{6}{7} 
\v{4}{3}{5} 
\v{5}{9}{3} 
\v{6}{2}{3} 
\v{7}{3}{7} 
\v{8}{7}{4} 
\v{9}{1}{8} 
\v{10}{2}{8} 
\v{11}{4}{8} 
\v{12}{1}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8095}{} 
\h{9}{1}{3} 
\h{3}{2}{3} 
\h{4}{3}{7} 
\h{6}{4}{7} 
\h{10}{5}{2} 
\h{5}{6}{6} 
\h{2}{7}{6} 
\h{1}{8}{6} 
\h{5}{9}{4} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{3}{10} 
\v{5}{6}{3} 
\v{6}{2}{2} 
\v{7}{8}{4} 
\v{8}{7}{3} 
\v{9}{1}{8} 
\v{10}{5}{6} 
\v{11}{3}{3} 
\v{12}{1}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8096}{} 
\h{10}{1}{2} 
\h{2}{2}{7} 
\h{4}{3}{7} 
\h{7}{4}{6} 
\h{6}{5}{6} 
\h{5}{6}{3} 
\h{7}{7}{2} 
\h{1}{8}{9} 
\h{3}{9}{10} 
\h{8}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{6}{6} 
\v{6}{5}{6} 
\v{7}{4}{3} 
\v{8}{6}{4} 
\v{9}{2}{5} 
\v{10}{1}{7} 
\v{11}{3}{7} 
\v{12}{1}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8098}{} 
\h{6}{1}{4} 
\h{9}{2}{3} 
\h{2}{3}{6} 
\h{3}{4}{10} 
\h{2}{5}{5} 
\h{5}{6}{6} 
\h{8}{7}{4} 
\h{1}{8}{9} 
\h{9}{9}{4} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{2} 
\v{3}{4}{8} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{1}{9} 
\v{7}{5}{6} 
\v{8}{3}{4} 
\v{9}{2}{7} 
\v{10}{1}{7} 
\v{11}{6}{4} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8100}{} 
\h{7}{1}{4} 
\h{4}{2}{6} 
\h{2}{3}{6} 
\h{7}{4}{2} 
\h{6}{5}{7} 
\h{1}{6}{7} 
\h{3}{7}{9} 
\h{11}{8}{2} 
\h{5}{9}{4} 
\h{10}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{5}{6} 
\v{7}{1}{3} 
\v{8}{3}{3} 
\v{9}{4}{5} 
\v{10}{2}{8} 
\v{11}{1}{7} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8101}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{1}{3}{8} 
\h{6}{4}{4} 
\h{8}{5}{4} 
\h{9}{6}{4} 
\h{4}{7}{6} 
\h{7}{8}{6} 
\h{5}{9}{6} 
\h{3}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{2}{7} 
\v{6}{4}{8} 
\v{7}{1}{7} 
\v{8}{5}{5} 
\v{9}{3}{3} 
\v{10}{4}{3} 
\v{11}{9}{2} 
\v{12}{2}{3} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8102}{} 
\h{2}{1}{10} 
\h{4}{2}{6} 
\h{1}{3}{6} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{5}{6}{5} 
\h{3}{7}{5} 
\h{7}{8}{6} 
\h{6}{9}{2} 
\h{9}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{4}{5} 
\v{7}{3}{5} 
\v{8}{7}{2} 
\v{9}{5}{5} 
\v{10}{2}{4} 
\v{11}{4}{7} 
\v{12}{1}{9} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8103}{} 
\h{5}{1}{8} 
\h{2}{2}{10} 
\h{1}{3}{7} 
\h{4}{4}{6} 
\h{3}{5}{6} 
\h{7}{6}{6} 
\h{4}{7}{8} 
\h{6}{8}{5} 
\h{5}{9}{3} 
\h{7}{10}{4} 
\h{6}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{4}{3} 
\v{5}{1}{8} 
\v{6}{8}{3} 
\v{7}{6}{4} 
\v{8}{3}{6} 
\v{9}{5}{7} 
\v{10}{4}{7} 
\v{11}{8}{2} 
\v{12}{2}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8104}{} 
\h{9}{1}{3} 
\h{8}{2}{3} 
\h{3}{3}{4} 
\h{2}{4}{4} 
\h{5}{5}{5} 
\h{7}{6}{5} 
\h{3}{7}{5} 
\h{9}{8}{4} 
\h{1}{9}{10} 
\h{6}{10}{7} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{3}{4} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{4}{6} 
\v{7}{3}{3} 
\v{8}{2}{5} 
\v{9}{1}{7} 
\v{10}{5}{6} 
\v{11}{2}{7} 
\v{12}{1}{5} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8105}{} 
\h{4}{1}{6} 
\h{2}{2}{7} 
\h{8}{3}{4} 
\h{10}{4}{3} 
\h{1}{5}{5} 
\h{5}{6}{2} 
\h{6}{7}{3} 
\h{3}{8}{8} 
\h{7}{9}{5} 
\h{11}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{1}{10} 
\v{5}{6}{6} 
\v{6}{5}{2} 
\v{7}{6}{3} 
\v{8}{3}{8} 
\v{9}{2}{5} 
\v{10}{1}{3} 
\v{11}{8}{2} 
\v{12}{3}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8109}{} 
\h{2}{1}{5} 
\h{6}{2}{5} 
\h{3}{3}{9} 
\h{8}{4}{5} 
\h{5}{5}{4} 
\h{1}{6}{6} 
\h{6}{7}{7} 
\h{8}{8}{2} 
\h{9}{9}{3} 
\h{4}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{8} 
\v{4}{10}{3} 
\v{5}{5}{7} 
\v{6}{2}{5} 
\v{7}{1}{5} 
\v{8}{4}{4} 
\v{9}{5}{4} 
\v{10}{8}{3} 
\v{11}{2}{8} 
\v{12}{3}{6} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8113}{} 
\h{9}{1}{2} 
\h{2}{2}{10} 
\h{8}{3}{2} 
\h{5}{4}{4} 
\h{7}{5}{6} 
\h{1}{6}{7} 
\h{4}{7}{8} 
\h{3}{8}{8} 
\h{6}{9}{7} 
\h{4}{10}{6} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{7}{3} 
\v{5}{4}{7} 
\v{6}{9}{3} 
\v{7}{5}{6} 
\v{8}{3}{3} 
\v{9}{1}{3} 
\v{10}{3}{7} 
\v{11}{1}{7} 
\v{12}{2}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8114}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{9}{3}{4} 
\h{4}{4}{2} 
\h{5}{5}{7} 
\h{1}{6}{6} 
\h{10}{7}{3} 
\h{3}{8}{8} 
\h{6}{9}{6} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{7}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{4}{6} 
\v{5}{5}{6} 
\v{6}{4}{5} 
\v{7}{6}{6} 
\v{8}{2}{8} 
\v{9}{3}{9} 
\v{10}{1}{6} 
\v{11}{2}{6} 
\v{12}{5}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8116}{} 
\h{2}{1}{4} 
\h{5}{2}{4} 
\h{8}{3}{2} 
\h{9}{4}{4} 
\h{6}{5}{5} 
\h{4}{6}{3} 
\h{5}{7}{5} 
\h{8}{8}{4} 
\h{1}{9}{10} 
\h{7}{10}{6} 
\h{3}{11}{9} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{2}{5} 
\v{6}{1}{4} 
\v{7}{6}{4} 
\v{8}{3}{5} 
\v{9}{2}{2} 
\v{10}{3}{4} 
\v{11}{5}{4} 
\v{12}{8}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8118}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{8}{3}{3} 
\h{4}{4}{3} 
\h{1}{5}{5} 
\h{3}{6}{6} 
\h{4}{7}{8} 
\h{8}{8}{5} 
\h{7}{9}{3} 
\h{9}{10}{2} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{3} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{4}{5} 
\v{8}{3}{5} 
\v{9}{6}{4} 
\v{10}{9}{2} 
\v{11}{3}{7} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8119}{} 
\h{7}{1}{3} 
\h{4}{2}{2} 
\h{9}{3}{2} 
\h{8}{4}{5} 
\h{2}{5}{8} 
\h{5}{6}{7} 
\h{7}{7}{6} 
\h{1}{8}{10} 
\h{3}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{6} 
\v{3}{9}{4} 
\v{4}{2}{8} 
\v{5}{6}{6} 
\v{6}{2}{9} 
\v{7}{1}{6} 
\v{8}{4}{5} 
\v{9}{3}{9} 
\v{10}{1}{4} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8120}{} 
\h{5}{1}{2} 
\h{6}{2}{6} 
\h{2}{3}{8} 
\h{8}{4}{5} 
\h{7}{5}{5} 
\h{4}{6}{5} 
\h{1}{7}{10} 
\h{10}{8}{3} 
\h{5}{9}{6} 
\h{3}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{1}{8} 
\v{6}{2}{10} 
\v{7}{1}{4} 
\v{8}{4}{7} 
\v{9}{6}{4} 
\v{10}{3}{5} 
\v{11}{7}{2} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8132}{} 
\h{6}{1}{5} 
\h{7}{2}{2} 
\h{4}{3}{4} 
\h{7}{4}{5} 
\h{2}{5}{8} 
\h{5}{6}{8} 
\h{4}{7}{8} 
\h{9}{8}{2} 
\h{1}{9}{9} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{6}{6} 
\v{6}{1}{9} 
\v{7}{2}{2} 
\v{8}{3}{8} 
\v{9}{2}{6} 
\v{10}{5}{4} 
\v{11}{1}{7} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8135}{} 
\h{2}{1}{3} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{4}{4}{8} 
\h{3}{5}{8} 
\h{6}{6}{7} 
\h{1}{7}{8} 
\h{8}{8}{4} 
\h{3}{9}{6} 
\h{7}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{5}{4} 
\v{4}{4}{9} 
\v{5}{1}{10} 
\v{6}{6}{6} 
\v{7}{2}{8} 
\v{8}{8}{3} 
\v{9}{7}{2} 
\v{10}{3}{7} 
\v{11}{2}{3} 
\v{12}{4}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8136}{} 
\h{5}{1}{3} 
\h{7}{2}{3} 
\h{4}{3}{4} 
\h{2}{4}{4} 
\h{9}{5}{2} 
\h{5}{6}{5} 
\h{6}{7}{7} 
\h{4}{8}{8} 
\h{1}{9}{10} 
\h{9}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{1}{5} 
\v{6}{4}{3} 
\v{7}{2}{10} 
\v{8}{1}{2} 
\v{9}{5}{5} 
\v{10}{2}{4} 
\v{11}{5}{4} 
\v{12}{8}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8138}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{10}{3}{3} 
\h{1}{4}{10} 
\h{8}{5}{4} 
\h{9}{6}{4} 
\h{4}{7}{6} 
\h{7}{8}{5} 
\h{6}{9}{2} 
\h{3}{10}{2} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{10}{2} 
\v{6}{2}{7} 
\v{7}{8}{3} 
\v{8}{5}{4} 
\v{9}{1}{5} 
\v{10}{3}{4} 
\v{11}{2}{2} 
\v{12}{5}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8139}{} 
\h{6}{1}{4} 
\h{2}{2}{7} 
\h{8}{3}{2} 
\h{7}{4}{4} 
\h{4}{5}{5} 
\h{1}{6}{5} 
\h{5}{7}{8} 
\h{3}{8}{9} 
\h{11}{9}{2} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{7}{5} 
\v{6}{1}{5} 
\v{7}{4}{6} 
\v{8}{3}{8} 
\v{9}{2}{3} 
\v{10}{1}{2} 
\v{11}{4}{5} 
\v{12}{8}{2} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8141}{} 
\h{7}{1}{6} 
\h{2}{2}{10} 
\h{8}{3}{5} 
\h{4}{4}{2} 
\h{5}{5}{6} 
\h{10}{6}{2} 
\h{6}{7}{5} 
\h{3}{8}{4} 
\h{4}{9}{5} 
\h{8}{10}{2} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{5}{6} 
\v{6}{4}{3} 
\v{7}{1}{7} 
\v{8}{3}{7} 
\v{9}{9}{3} 
\v{10}{6}{4} 
\v{11}{5}{2} 
\v{12}{2}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8142}{} 
\h{2}{1}{9} 
\h{6}{2}{3} 
\h{7}{3}{5} 
\h{3}{4}{5} 
\h{1}{5}{10} 
\h{5}{6}{8} 
\h{4}{7}{6} 
\h{9}{8}{3} 
\h{6}{9}{4} 
\h{8}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{6}{5} 
\v{6}{2}{7} 
\v{7}{3}{9} 
\v{8}{4}{6} 
\v{9}{2}{6} 
\v{10}{7}{2} 
\v{11}{1}{4} 
\v{12}{3}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8143}{} 
\h{3}{1}{8} 
\h{7}{2}{3} 
\h{5}{3}{8} 
\h{1}{4}{7} 
\h{6}{5}{7} 
\h{7}{6}{5} 
\h{2}{7}{7} 
\h{5}{8}{7} 
\h{8}{9}{3} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{7}{4} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{3}{5} 
\v{6}{5}{6} 
\v{7}{2}{4} 
\v{8}{4}{5} 
\v{9}{7}{5} 
\v{10}{2}{8} 
\v{11}{1}{8} 
\v{12}{6}{2} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8144}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{4}{3}{6} 
\h{7}{4}{4} 
\h{5}{5}{4} 
\h{1}{6}{7} 
\h{6}{7}{4} 
\h{3}{8}{4} 
\h{6}{9}{6} 
\h{11}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{5}{7} 
\v{6}{7}{2} 
\v{7}{4}{4} 
\v{8}{6}{5} 
\v{9}{2}{3} 
\v{10}{3}{4} 
\v{11}{4}{6} 
\v{12}{1}{8} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8148}{} 
\h{4}{1}{8} 
\h{2}{2}{7} 
\h{5}{3}{7} 
\h{8}{4}{3} 
\h{4}{5}{3} 
\h{6}{6}{7} 
\h{5}{7}{5} 
\h{7}{8}{4} 
\h{1}{9}{8} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{4} 
\v{5}{3}{4} 
\v{6}{6}{6} 
\v{7}{5}{3} 
\v{8}{4}{6} 
\v{9}{2}{7} 
\v{10}{7}{4} 
\v{11}{4}{4} 
\v{12}{1}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8149}{} 
\h{7}{1}{5} 
\h{3}{2}{8} 
\h{6}{3}{6} 
\h{5}{4}{8} 
\h{1}{5}{9} 
\h{7}{6}{6} 
\h{2}{7}{6} 
\h{6}{8}{4} 
\h{4}{9}{5} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{9}{4} 
\v{5}{4}{8} 
\v{6}{3}{5} 
\v{7}{1}{5} 
\v{8}{7}{3} 
\v{9}{9}{2} 
\v{10}{5}{3} 
\v{11}{2}{8} 
\v{12}{1}{2} 
\v{13}{4}{2} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8150}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{3}{3}{9} 
\h{1}{4}{9} 
\h{7}{5}{4} 
\h{8}{6}{5} 
\h{3}{7}{6} 
\h{6}{8}{6} 
\h{4}{9}{3} 
\h{6}{10}{7} 
\h{8}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{3}{4} 
\v{4}{9}{4} 
\v{5}{2}{10} 
\v{6}{8}{2} 
\v{7}{5}{4} 
\v{8}{6}{5} 
\v{9}{1}{6} 
\v{10}{4}{7} 
\v{11}{2}{3} 
\v{12}{3}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8152}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{4}{4}{5} 
\h{5}{5}{5} 
\h{1}{6}{7} 
\h{6}{7}{3} 
\h{3}{8}{4} 
\h{6}{9}{6} 
\h{11}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{7}{2} 
\v{7}{3}{5} 
\v{8}{6}{5} 
\v{9}{4}{3} 
\v{10}{2}{3} 
\v{11}{3}{7} 
\v{12}{1}{8} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8153}{} 
\h{6}{1}{6} 
\h{2}{2}{6} 
\h{7}{3}{2} 
\h{3}{4}{10} 
\h{1}{5}{10} 
\h{8}{6}{4} 
\h{5}{7}{4} 
\h{4}{8}{2} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{4}{9} 
\v{4}{8}{4} 
\v{5}{7}{3} 
\v{6}{1}{7} 
\v{7}{3}{8} 
\v{8}{2}{4} 
\v{9}{3}{4} 
\v{10}{9}{3} 
\v{11}{5}{5} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8154}{} 
\h{6}{1}{5} 
\h{3}{2}{7} 
\h{2}{3}{6} 
\h{5}{4}{7} 
\h{3}{5}{6} 
\h{8}{6}{3} 
\h{10}{7}{3} 
\h{7}{8}{5} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{2}{3} 
\v{4}{11}{2} 
\v{5}{4}{8} 
\v{6}{1}{9} 
\v{7}{8}{3} 
\v{8}{3}{3} 
\v{9}{5}{4} 
\v{10}{2}{5} 
\v{11}{1}{5} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8156}{} 
\h{2}{1}{6} 
\h{4}{2}{9} 
\h{7}{3}{5} 
\h{1}{4}{7} 
\h{3}{5}{7} 
\h{4}{6}{8} 
\h{6}{7}{5} 
\h{9}{8}{4} 
\h{6}{9}{4} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{2}{4} 
\v{5}{10}{2} 
\v{6}{7}{2} 
\v{7}{3}{8} 
\v{8}{1}{3} 
\v{9}{8}{4} 
\v{10}{5}{4} 
\v{11}{7}{3} 
\v{12}{3}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8158}{} 
\h{4}{1}{3} 
\h{6}{2}{5} 
\h{2}{3}{5} 
\h{5}{4}{8} 
\h{4}{5}{5} 
\h{8}{6}{4} 
\h{3}{7}{6} 
\h{6}{8}{4} 
\h{8}{9}{3} 
\h{10}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{1}{4} 
\v{5}{4}{7} 
\v{6}{2}{6} 
\v{7}{1}{2} 
\v{8}{6}{3} 
\v{9}{5}{2} 
\v{10}{8}{2} 
\v{11}{2}{7} 
\v{12}{6}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8159}{} 
\h{4}{1}{8} 
\h{5}{2}{6} 
\h{9}{3}{4} 
\h{7}{4}{3} 
\h{2}{5}{7} 
\h{4}{6}{7} 
\h{6}{7}{2} 
\h{1}{8}{4} 
\h{7}{9}{5} 
\h{10}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{2}{6} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{7}{4} 
\v{9}{3}{2} 
\v{10}{4}{6} 
\v{11}{2}{4} 
\v{12}{1}{8} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8161}{} 
\h{5}{1}{5} 
\h{7}{2}{5} 
\h{6}{3}{3} 
\h{2}{4}{9} 
\h{5}{5}{7} 
\h{4}{6}{9} 
\h{1}{7}{9} 
\h{7}{8}{6} 
\h{3}{9}{5} 
\h{4}{10}{5} 
\h{6}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{1}{4} 
\v{6}{3}{8} 
\v{7}{2}{6} 
\v{8}{9}{3} 
\v{9}{3}{7} 
\v{10}{1}{6} 
\v{11}{4}{7} 
\v{12}{2}{3} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8162}{} 
\h{5}{1}{4} 
\h{7}{2}{3} 
\h{2}{3}{10} 
\h{9}{4}{4} 
\h{4}{5}{4} 
\h{6}{6}{5} 
\h{1}{7}{9} 
\h{4}{8}{8} 
\h{3}{9}{8} 
\h{8}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{5}{3} 
\v{5}{1}{10} 
\v{6}{6}{6} 
\v{7}{2}{9} 
\v{8}{5}{5} 
\v{9}{1}{3} 
\v{10}{2}{5} 
\v{11}{6}{3} 
\v{12}{3}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8163}{} 
\h{2}{1}{3} 
\h{4}{2}{9} 
\h{3}{3}{7} 
\h{7}{4}{4} 
\h{5}{5}{5} 
\h{1}{6}{8} 
\h{8}{7}{4} 
\h{11}{8}{2} 
\h{6}{9}{3} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{2}{8} 
\v{5}{1}{4} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{7}{5} 
\v{9}{6}{3} 
\v{10}{3}{2} 
\v{11}{4}{4} 
\v{12}{7}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8166}{} 
\h{4}{1}{4} 
\h{6}{2}{3} 
\h{8}{3}{3} 
\h{2}{4}{8} 
\h{7}{5}{6} 
\h{5}{6}{7} 
\h{1}{7}{8} 
\h{7}{8}{4} 
\h{4}{9}{2} 
\h{10}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{6}{6} 
\v{6}{2}{7} 
\v{7}{5}{3} 
\v{8}{1}{2} 
\v{9}{2}{5} 
\v{10}{4}{6} 
\v{11}{3}{5} 
\v{12}{6}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8167}{} 
\h{4}{1}{8} 
\h{2}{2}{9} 
\h{5}{3}{7} 
\h{9}{4}{4} 
\h{4}{5}{3} 
\h{5}{6}{5} 
\h{8}{7}{3} 
\h{6}{8}{3} 
\h{7}{9}{6} 
\h{1}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{4} 
\v{5}{3}{3} 
\v{6}{8}{4} 
\v{7}{5}{4} 
\v{8}{7}{3} 
\v{9}{4}{4} 
\v{10}{6}{5} 
\v{11}{2}{5} 
\v{12}{1}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8168}{} 
\h{3}{1}{6} 
\h{4}{2}{8} 
\h{1}{3}{10} 
\h{6}{4}{4} 
\h{5}{5}{3} 
\h{9}{6}{4} 
\h{2}{7}{10} 
\h{7}{8}{6} 
\h{6}{9}{5} 
\h{3}{10}{5} 
\h{2}{11}{5} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{7}{4} 
\v{3}{1}{9} 
\v{4}{2}{11} 
\v{5}{5}{7} 
\v{6}{4}{5} 
\v{7}{8}{3} 
\v{8}{5}{5} 
\v{9}{1}{5} 
\v{10}{4}{8} 
\v{11}{3}{6} 
\v{12}{2}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8171}{} 
\h{7}{1}{5} 
\h{6}{2}{4} 
\h{9}{3}{4} 
\h{2}{4}{10} 
\h{5}{5}{8} 
\h{3}{6}{5} 
\h{7}{7}{3} 
\h{4}{8}{7} 
\h{3}{9}{6} 
\h{5}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{6}{3} 
\v{4}{8}{5} 
\v{5}{5}{5} 
\v{6}{2}{9} 
\v{7}{1}{6} 
\v{8}{6}{6} 
\v{9}{3}{6} 
\v{10}{2}{5} 
\v{11}{8}{2} 
\v{12}{1}{3} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8175}{} 
\h{5}{1}{8} 
\h{3}{2}{5} 
\h{4}{3}{5} 
\h{6}{4}{6} 
\h{2}{5}{6} 
\h{7}{6}{6} 
\h{5}{7}{6} 
\h{7}{8}{5} 
\h{1}{9}{9} 
\h{9}{10}{2} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{6} 
\v{3}{2}{10} 
\v{4}{3}{10} 
\v{5}{1}{6} 
\v{6}{4}{8} 
\v{7}{6}{2} 
\v{8}{2}{3} 
\v{9}{3}{7} 
\v{10}{9}{2} 
\v{11}{7}{3} 
\v{12}{4}{4} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8176}{} 
\h{9}{1}{3} 
\h{8}{2}{3} 
\h{2}{3}{8} 
\h{7}{4}{5} 
\h{9}{5}{4} 
\h{6}{6}{5} 
\h{4}{7}{3} 
\h{1}{8}{7} 
\h{5}{9}{8} 
\h{4}{10}{2} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{7}{3} 
\v{5}{9}{3} 
\v{6}{6}{4} 
\v{7}{4}{3} 
\v{8}{2}{6} 
\v{9}{1}{4} 
\v{10}{3}{8} 
\v{11}{2}{4} 
\v{12}{1}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8177}{} 
\h{5}{1}{6} 
\h{10}{2}{2} 
\h{2}{3}{5} 
\h{4}{4}{9} 
\h{1}{5}{10} 
\h{8}{6}{4} 
\h{6}{7}{3} 
\h{3}{8}{4} 
\h{5}{9}{5} 
\h{8}{10}{5} 
\h{2}{11}{7} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{8}{5} 
\v{4}{4}{8} 
\v{5}{1}{8} 
\v{6}{7}{5} 
\v{7}{3}{5} 
\v{8}{6}{4} 
\v{9}{7}{4} 
\v{10}{2}{7} 
\v{11}{1}{4} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8178}{} 
\h{2}{1}{6} 
\h{3}{2}{7} 
\h{6}{3}{5} 
\h{7}{4}{5} 
\h{9}{5}{4} 
\h{5}{6}{6} 
\h{4}{7}{2} 
\h{1}{8}{9} 
\h{9}{9}{3} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{2}{10} 
\v{4}{7}{6} 
\v{5}{6}{4} 
\v{6}{3}{4} 
\v{7}{4}{7} 
\v{8}{1}{11} 
\v{9}{5}{4} 
\v{10}{2}{6} 
\v{11}{3}{3} 
\v{12}{4}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8180}{} 
\h{2}{1}{5} 
\h{6}{2}{6} 
\h{5}{3}{3} 
\h{7}{4}{4} 
\h{3}{5}{6} 
\h{8}{6}{5} 
\h{3}{7}{9} 
\h{6}{8}{4} 
\h{1}{9}{10} 
\h{9}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{5}{2} 
\v{4}{11}{2} 
\v{5}{3}{9} 
\v{6}{2}{6} 
\v{7}{1}{3} 
\v{8}{3}{3} 
\v{9}{5}{5} 
\v{10}{8}{3} 
\v{11}{4}{5} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8183}{} 
\h{9}{1}{4} 
\h{5}{2}{2} 
\h{4}{3}{8} 
\h{2}{4}{8} 
\h{6}{5}{5} 
\h{8}{6}{4} 
\h{5}{7}{4} 
\h{4}{8}{3} 
\h{6}{9}{7} 
\h{1}{10}{9} 
\h{3}{11}{8} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{2}{5} 
\v{6}{5}{4} 
\v{7}{2}{6} 
\v{8}{6}{6} 
\v{9}{1}{6} 
\v{10}{4}{6} 
\v{11}{5}{6} 
\v{12}{3}{3} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8184}{} 
\h{10}{1}{3} 
\h{5}{2}{2} 
\h{8}{3}{3} 
\h{4}{4}{5} 
\h{6}{5}{6} 
\h{2}{6}{6} 
\h{5}{7}{5} 
\h{4}{8}{3} 
\h{6}{9}{7} 
\h{1}{10}{10} 
\h{3}{11}{9} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{4}{4} 
\v{5}{2}{5} 
\v{6}{5}{4} 
\v{7}{2}{6} 
\v{8}{3}{3} 
\v{9}{4}{8} 
\v{10}{1}{6} 
\v{11}{3}{7} 
\v{12}{5}{6} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8185}{} 
\h{2}{1}{7} 
\h{7}{2}{3} 
\h{5}{3}{4} 
\h{6}{4}{2} 
\h{7}{5}{5} 
\h{8}{6}{5} 
\h{4}{7}{7} 
\h{5}{8}{7} 
\h{3}{9}{3} 
\h{10}{10}{3} 
\h{1}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{3}{5} 
\v{6}{4}{5} 
\v{7}{2}{3} 
\v{8}{4}{2} 
\v{9}{1}{2} 
\v{10}{2}{8} 
\v{11}{7}{5} 
\v{12}{5}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8188}{} 
\h{6}{1}{2} 
\h{7}{2}{5} 
\h{3}{3}{8} 
\h{2}{4}{7} 
\h{8}{5}{4} 
\h{5}{6}{5} 
\h{6}{7}{7} 
\h{1}{8}{9} 
\h{5}{9}{4} 
\h{4}{10}{9} 
\h{3}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{3}{8} 
\v{4}{10}{3} 
\v{5}{6}{3} 
\v{6}{1}{6} 
\v{7}{2}{9} 
\v{8}{1}{4} 
\v{9}{4}{5} 
\v{10}{6}{2} 
\v{11}{3}{9} 
\v{12}{2}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8194}{} 
\h{9}{1}{4} 
\h{5}{2}{2} 
\h{4}{3}{8} 
\h{2}{4}{8} 
\h{6}{5}{5} 
\h{8}{6}{4} 
\h{4}{7}{3} 
\h{5}{8}{4} 
\h{6}{9}{7} 
\h{1}{10}{9} 
\h{3}{11}{8} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{2}{6} 
\v{6}{5}{4} 
\v{7}{2}{5} 
\v{8}{6}{6} 
\v{9}{1}{7} 
\v{10}{4}{6} 
\v{11}{5}{6} 
\v{12}{3}{3} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8196}{} 
\h{6}{1}{4} 
\h{5}{2}{4} 
\h{8}{3}{2} 
\h{7}{4}{5} 
\h{2}{5}{9} 
\h{6}{6}{7} 
\h{4}{7}{8} 
\h{3}{8}{6} 
\h{8}{9}{3} 
\h{5}{10}{8} 
\h{1}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{2}{8} 
\v{6}{1}{5} 
\v{7}{4}{8} 
\v{8}{3}{6} 
\v{9}{2}{6} 
\v{10}{1}{2} 
\v{11}{5}{4} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8198}{} 
\h{9}{1}{3} 
\h{3}{2}{5} 
\h{2}{3}{5} 
\h{6}{4}{5} 
\h{8}{5}{4} 
\h{5}{6}{5} 
\h{3}{7}{3} 
\h{9}{8}{4} 
\h{1}{9}{10} 
\h{7}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{2}{5} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{4}{3} 
\v{7}{3}{7} 
\v{8}{2}{3} 
\v{9}{1}{7} 
\v{10}{6}{5} 
\v{11}{4}{5} 
\v{12}{1}{4} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8199}{} 
\h{6}{1}{7} 
\h{7}{2}{3} 
\h{2}{3}{7} 
\h{4}{4}{8} 
\h{1}{5}{9} 
\h{6}{6}{5} 
\h{8}{7}{4} 
\h{7}{8}{2} 
\h{3}{9}{5} 
\h{5}{10}{8} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{1}{5} 
\v{7}{2}{6} 
\v{8}{7}{2} 
\v{9}{3}{5} 
\v{10}{2}{3} 
\v{11}{6}{5} 
\v{12}{4}{3} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8201}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{1}{3}{9} 
\h{4}{4}{5} 
\h{8}{5}{3} 
\h{5}{6}{4} 
\h{3}{7}{5} 
\h{7}{8}{5} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{2}{4} 
\v{6}{10}{2} 
\v{7}{8}{3} 
\v{8}{5}{2} 
\v{9}{4}{2} 
\v{10}{3}{6} 
\v{11}{5}{5} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8202}{} 
\h{4}{1}{6} 
\h{2}{2}{4} 
\h{3}{3}{7} 
\h{5}{4}{8} 
\h{2}{5}{7} 
\h{7}{6}{5} 
\h{8}{7}{5} 
\h{4}{8}{7} 
\h{9}{9}{3} 
\h{6}{10}{5} 
\h{1}{11}{6} 
\h{3}{12}{5} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{2}{3} 
\v{3}{3}{9} 
\v{4}{1}{7} 
\v{5}{4}{9} 
\v{6}{2}{8} 
\v{7}{6}{5} 
\v{8}{7}{5} 
\v{9}{5}{4} 
\v{10}{1}{2} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8204}{} 
\h{5}{1}{6} 
\h{2}{2}{8} 
\h{4}{3}{4} 
\h{6}{4}{5} 
\h{5}{5}{8} 
\h{4}{6}{3} 
\h{1}{7}{11} 
\h{9}{8}{4} 
\h{6}{9}{4} 
\h{9}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{3} 
\v{5}{1}{4} 
\v{6}{4}{5} 
\v{7}{6}{6} 
\v{8}{3}{8} 
\v{9}{8}{2} 
\v{10}{2}{7} 
\v{11}{1}{3} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8205}{} 
\h{2}{1}{3} 
\h{7}{2}{6} 
\h{4}{3}{8} 
\h{3}{4}{6} 
\h{6}{5}{5} 
\h{9}{6}{4} 
\h{1}{7}{9} 
\h{8}{8}{4} 
\h{3}{9}{7} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{5} 
\v{4}{3}{10} 
\v{5}{1}{10} 
\v{6}{5}{7} 
\v{7}{2}{8} 
\v{8}{8}{3} 
\v{9}{4}{2} 
\v{10}{7}{2} 
\v{11}{5}{5} 
\v{12}{3}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8207}{} 
\h{2}{1}{11} 
\h{5}{2}{5} 
\h{9}{3}{2} 
\h{1}{4}{5} 
\h{4}{5}{8} 
\h{10}{6}{3} 
\h{7}{7}{4} 
\h{3}{8}{5} 
\h{5}{9}{4} 
\h{7}{10}{5} 
\h{2}{11}{6} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{5}{7} 
\v{5}{2}{7} 
\v{6}{4}{8} 
\v{7}{7}{3} 
\v{8}{8}{3} 
\v{9}{3}{6} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{5}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8209}{} 
\h{2}{1}{7} 
\h{8}{2}{4} 
\h{4}{3}{5} 
\h{1}{4}{6} 
\h{6}{5}{5} 
\h{5}{6}{5} 
\h{7}{7}{6} 
\h{6}{8}{6} 
\h{4}{9}{7} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{6}{6} 
\v{6}{5}{3} 
\v{7}{4}{3} 
\v{8}{2}{8} 
\v{9}{1}{2} 
\v{10}{6}{5} 
\v{11}{5}{4} 
\v{12}{2}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8211}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{5}{3}{5} 
\h{4}{4}{2} 
\h{1}{5}{8} 
\h{5}{6}{6} 
\h{7}{7}{6} 
\h{3}{8}{5} 
\h{4}{9}{9} 
\h{10}{10}{2} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{3}{3} 
\v{6}{4}{7} 
\v{7}{7}{5} 
\v{8}{2}{6} 
\v{9}{5}{6} 
\v{10}{3}{7} 
\v{11}{1}{5} 
\v{12}{2}{8} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8217}{} 
\h{5}{1}{2} 
\h{8}{2}{3} 
\h{2}{3}{11} 
\h{4}{4}{6} 
\h{1}{5}{8} 
\h{6}{6}{6} 
\h{4}{7}{7} 
\h{3}{8}{5} 
\h{10}{9}{3} 
\h{7}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{4}{3} 
\v{5}{1}{10} 
\v{6}{6}{6} 
\v{7}{1}{9} 
\v{8}{2}{6} 
\v{9}{5}{6} 
\v{10}{4}{5} 
\v{11}{2}{5} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8218}{} 
\h{3}{1}{6} 
\h{5}{2}{8} 
\h{4}{3}{6} 
\h{6}{4}{5} 
\h{7}{5}{5} 
\h{2}{6}{8} 
\h{5}{7}{6} 
\h{8}{8}{5} 
\h{1}{9}{8} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{5} 
\v{6}{4}{6} 
\v{7}{5}{6} 
\v{8}{8}{4} 
\v{9}{1}{8} 
\v{10}{3}{3} 
\v{11}{4}{3} 
\v{12}{5}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8225}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{5}{3}{3} 
\h{7}{4}{3} 
\h{9}{5}{4} 
\h{4}{6}{8} 
\h{6}{7}{7} 
\h{5}{8}{6} 
\h{3}{9}{5} 
\h{7}{10}{5} 
\h{1}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{3}{5} 
\v{6}{2}{5} 
\v{7}{4}{6} 
\v{8}{3}{6} 
\v{9}{1}{4} 
\v{10}{4}{8} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8227}{} 
\h{10}{1}{2} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{5}{4}{7} 
\h{2}{5}{6} 
\h{4}{6}{6} 
\h{1}{7}{8} 
\h{7}{8}{6} 
\h{3}{9}{8} 
\h{2}{10}{4} 
\h{5}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{5} 
\v{3}{9}{4} 
\v{4}{6}{6} 
\v{5}{4}{7} 
\v{6}{2}{8} 
\v{7}{8}{4} 
\v{8}{5}{6} 
\v{9}{3}{4} 
\v{10}{1}{5} 
\v{11}{2}{7} 
\v{12}{1}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8229}{} 
\h{6}{1}{5} 
\h{3}{2}{7} 
\h{7}{3}{4} 
\h{4}{4}{8} 
\h{8}{5}{5} 
\h{5}{6}{7} 
\h{2}{7}{8} 
\h{6}{8}{7} 
\h{4}{9}{5} 
\h{1}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{4}{5} 
\v{5}{6}{7} 
\v{6}{1}{7} 
\v{7}{3}{9} 
\v{8}{5}{5} 
\v{9}{9}{2} 
\v{10}{2}{5} 
\v{11}{1}{2} 
\v{12}{4}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8233}{} 
\h{8}{1}{5} 
\h{7}{2}{2} 
\h{4}{3}{4} 
\h{2}{4}{4} 
\h{3}{5}{9} 
\h{10}{6}{3} 
\h{7}{7}{4} 
\h{5}{8}{4} 
\h{6}{9}{6} 
\h{1}{10}{9} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{8}{4} 
\v{6}{4}{5} 
\v{7}{2}{5} 
\v{8}{1}{2} 
\v{9}{2}{6} 
\v{10}{6}{4} 
\v{11}{7}{4} 
\v{12}{5}{4} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8238}{} 
\h{3}{1}{7} 
\h{9}{2}{3} 
\h{1}{3}{10} 
\h{6}{4}{4} 
\h{7}{5}{5} 
\h{5}{6}{3} 
\h{6}{7}{7} 
\h{5}{8}{4} 
\h{2}{9}{9} 
\h{4}{10}{9} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{9}{3} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{6}{2} 
\v{6}{4}{3} 
\v{7}{5}{7} 
\v{8}{6}{5} 
\v{9}{2}{6} 
\v{10}{1}{3} 
\v{11}{3}{6} 
\v{12}{2}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8239}{} 
\h{2}{1}{5} 
\h{5}{2}{4} 
\h{10}{3}{2} 
\h{3}{4}{8} 
\h{1}{5}{7} 
\h{6}{6}{7} 
\h{2}{7}{10} 
\h{4}{8}{6} 
\h{9}{9}{4} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{6} 
\v{3}{4}{9} 
\v{4}{8}{4} 
\v{5}{2}{9} 
\v{6}{6}{6} 
\v{7}{1}{9} 
\v{8}{5}{6} 
\v{9}{2}{7} 
\v{10}{3}{5} 
\v{11}{4}{6} 
\v{12}{3}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8242}{} 
\h{8}{1}{4} 
\h{2}{2}{9} 
\h{5}{3}{8} 
\h{4}{4}{6} 
\h{6}{5}{6} 
\h{3}{6}{6} 
\h{8}{7}{3} 
\h{9}{8}{4} 
\h{1}{9}{6} 
\h{5}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{6}{5} 
\v{4}{4}{9} 
\v{5}{3}{7} 
\v{6}{5}{6} 
\v{7}{9}{3} 
\v{8}{1}{6} 
\v{9}{6}{2} 
\v{10}{4}{6} 
\v{11}{2}{5} 
\v{12}{1}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8244}{} 
\h{4}{1}{6} 
\h{2}{2}{7} 
\h{7}{3}{4} 
\h{10}{4}{3} 
\h{5}{5}{6} 
\h{1}{6}{11} 
\h{8}{7}{5} 
\h{6}{8}{6} 
\h{4}{9}{3} 
\h{6}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{5}{7} 
\v{6}{8}{2} 
\v{7}{3}{6} 
\v{8}{7}{4} 
\v{9}{2}{8} 
\v{10}{1}{3} 
\v{11}{3}{2} 
\v{12}{6}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8245}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{4}{5}{6} 
\h{1}{6}{5} 
\h{3}{7}{9} 
\h{5}{8}{2} 
\h{6}{9}{3} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{8}{4} 
\v{6}{6}{3} 
\v{7}{2}{6} 
\v{8}{4}{6} 
\v{9}{9}{2} 
\v{10}{3}{2} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8247}{} 
\h{2}{1}{4} 
\h{4}{2}{8} 
\h{7}{3}{3} 
\h{8}{4}{5} 
\h{5}{5}{4} 
\h{1}{6}{11} 
\h{3}{7}{3} 
\h{4}{8}{7} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{2}{11}{7} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{2}{6} 
\v{5}{5}{7} 
\v{6}{1}{6} 
\v{7}{3}{7} 
\v{8}{4}{8} 
\v{9}{5}{6} 
\v{10}{3}{6} 
\v{11}{8}{2} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8248}{} 
\h{5}{1}{5} 
\h{2}{2}{10} 
\h{9}{3}{4} 
\h{4}{4}{3} 
\h{6}{5}{5} 
\h{1}{6}{9} 
\h{4}{7}{8} 
\h{3}{8}{8} 
\h{8}{9}{5} 
\h{7}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{4}{3} 
\v{5}{1}{10} 
\v{6}{5}{7} 
\v{7}{4}{6} 
\v{8}{9}{2} 
\v{9}{3}{7} 
\v{10}{1}{5} 
\v{11}{5}{3} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8256}{} 
\h{4}{1}{5} 
\h{7}{2}{4} 
\h{6}{3}{2} 
\h{2}{4}{8} 
\h{7}{5}{6} 
\h{5}{6}{7} 
\h{1}{7}{8} 
\h{8}{8}{3} 
\h{4}{9}{2} 
\h{10}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{6}{6} 
\v{6}{3}{6} 
\v{7}{2}{3} 
\v{8}{3}{5} 
\v{9}{1}{6} 
\v{10}{4}{6} 
\v{11}{2}{6} 
\v{12}{6}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8257}{} 
\h{9}{1}{3} 
\h{3}{2}{8} 
\h{6}{3}{6} 
\h{5}{4}{2} 
\h{6}{5}{7} 
\h{1}{6}{8} 
\h{2}{7}{6} 
\h{7}{8}{6} 
\h{4}{9}{6} 
\h{8}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{9}{4} 
\v{5}{4}{8} 
\v{6}{3}{2} 
\v{7}{4}{4} 
\v{8}{7}{3} 
\v{9}{1}{5} 
\v{10}{9}{2} 
\v{11}{2}{8} 
\v{12}{1}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8258}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{10}{3}{3} 
\h{6}{4}{5} 
\h{3}{5}{6} 
\h{4}{6}{6} 
\h{5}{7}{7} 
\h{4}{8}{3} 
\h{1}{9}{7} 
\h{6}{10}{7} 
\h{5}{11}{2} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{6}{2} 
\v{5}{7}{4} 
\v{6}{4}{6} 
\v{7}{8}{3} 
\v{8}{2}{7} 
\v{9}{5}{7} 
\v{10}{3}{3} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8259}{} 
\h{4}{1}{5} 
\h{7}{2}{3} 
\h{2}{3}{3} 
\h{3}{4}{5} 
\h{7}{5}{4} 
\h{10}{6}{3} 
\h{1}{7}{11} 
\h{6}{8}{3} 
\h{8}{9}{5} 
\h{4}{10}{7} 
\h{5}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{1}{9} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{2}{3} 
\v{8}{4}{5} 
\v{9}{1}{7} 
\v{10}{2}{4} 
\v{11}{5}{5} 
\v{12}{7}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8265}{} 
\h{9}{1}{3} 
\h{2}{2}{9} 
\h{5}{3}{8} 
\h{7}{4}{3} 
\h{3}{5}{6} 
\h{1}{6}{5} 
\h{4}{7}{4} 
\h{5}{8}{7} 
\h{11}{9}{2} 
\h{4}{10}{3} 
\h{6}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{7}{3} 
\v{5}{3}{5} 
\v{6}{6}{5} 
\v{7}{4}{6} 
\v{8}{7}{5} 
\v{9}{1}{4} 
\v{10}{4}{7} 
\v{11}{2}{7} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8267}{} 
\h{7}{1}{4} 
\h{10}{2}{3} 
\h{2}{3}{10} 
\h{5}{4}{8} 
\h{6}{5}{3} 
\h{3}{6}{8} 
\h{8}{7}{4} 
\h{4}{8}{5} 
\h{7}{9}{3} 
\h{1}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{3}{8} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{5}{6} 
\v{7}{1}{8} 
\v{8}{7}{5} 
\v{9}{5}{3} 
\v{10}{2}{7} 
\v{11}{1}{5} 
\v{12}{3}{4} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8268}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{8}{3}{5} 
\h{1}{4}{8} 
\h{4}{5}{8} 
\h{3}{6}{4} 
\h{4}{7}{9} 
\h{5}{8}{5} 
\h{8}{9}{3} 
\h{10}{10}{2} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{5}{2} 
\v{5}{8}{4} 
\v{6}{2}{9} 
\v{7}{6}{6} 
\v{8}{3}{6} 
\v{9}{1}{3} 
\v{10}{8}{2} 
\v{11}{2}{7} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8271}{} 
\h{2}{1}{4} 
\h{4}{2}{9} 
\h{9}{3}{3} 
\h{8}{4}{3} 
\h{1}{5}{8} 
\h{7}{6}{5} 
\h{3}{7}{2} 
\h{4}{8}{6} 
\h{8}{9}{5} 
\h{6}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{6} 
\v{5}{7}{4} 
\v{6}{1}{9} 
\v{7}{6}{6} 
\v{8}{4}{5} 
\v{9}{3}{2} 
\v{10}{8}{3} 
\v{11}{4}{6} 
\v{12}{3}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8280}{} 
\h{5}{1}{6} 
\h{6}{2}{6} 
\h{4}{3}{6} 
\h{7}{4}{4} 
\h{2}{5}{3} 
\h{3}{6}{10} 
\h{1}{7}{8} 
\h{8}{8}{4} 
\h{4}{9}{5} 
\h{7}{10}{6} 
\h{6}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{6}{7} 
\v{4}{3}{6} 
\v{5}{1}{4} 
\v{6}{2}{9} 
\v{7}{4}{6} 
\v{8}{8}{4} 
\v{9}{7}{2} 
\v{10}{3}{8} 
\v{11}{1}{3} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8281}{} 
\h{9}{1}{3} 
\h{3}{2}{8} 
\h{9}{3}{4} 
\h{1}{4}{7} 
\h{4}{5}{6} 
\h{5}{6}{7} 
\h{2}{7}{5} 
\h{3}{8}{7} 
\h{6}{9}{5} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{7}{5} 
\v{3}{2}{6} 
\v{4}{5}{6} 
\v{5}{6}{7} 
\v{6}{9}{3} 
\v{7}{7}{3} 
\v{8}{4}{7} 
\v{9}{1}{2} 
\v{10}{5}{3} 
\v{11}{2}{7} 
\v{12}{1}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8283}{} 
\h{7}{1}{6} 
\h{2}{2}{6} 
\h{5}{3}{6} 
\h{1}{4}{5} 
\h{9}{5}{4} 
\h{7}{6}{5} 
\h{3}{7}{7} 
\h{4}{8}{7} 
\h{10}{9}{2} 
\h{5}{10}{3} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{3}{7} 
\v{6}{4}{8} 
\v{7}{1}{5} 
\v{8}{2}{8} 
\v{9}{5}{6} 
\v{10}{7}{2} 
\v{11}{3}{5} 
\v{12}{6}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8285}{} 
\h{3}{1}{9} 
\h{8}{2}{5} 
\h{5}{3}{7} 
\h{7}{4}{2} 
\h{2}{5}{8} 
\h{1}{6}{7} 
\h{4}{7}{7} 
\h{6}{8}{3} 
\h{3}{9}{4} 
\h{10}{10}{3} 
\h{6}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{1}{8} 
\v{4}{7}{6} 
\v{5}{3}{9} 
\v{6}{8}{3} 
\v{7}{4}{5} 
\v{8}{2}{4} 
\v{9}{4}{4} 
\v{10}{5}{5} 
\v{11}{7}{4} 
\v{12}{1}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8286}{} 
\h{4}{1}{8} 
\h{5}{2}{8} 
\h{4}{3}{7} 
\h{8}{4}{4} 
\h{2}{5}{8} 
\h{9}{6}{2} 
\h{6}{7}{4} 
\h{1}{8}{6} 
\h{3}{9}{5} 
\h{6}{10}{7} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{1}{2} 
\v{5}{2}{9} 
\v{6}{7}{3} 
\v{7}{8}{4} 
\v{8}{4}{5} 
\v{9}{6}{5} 
\v{10}{5}{2} 
\v{11}{3}{3} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8287}{} 
\h{2}{1}{9} 
\h{4}{2}{8} 
\h{9}{3}{4} 
\h{3}{4}{7} 
\h{1}{5}{4} 
\h{8}{6}{3} 
\h{9}{7}{3} 
\h{6}{8}{4} 
\h{4}{9}{3} 
\h{5}{10}{8} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{7} 
\v{5}{5}{5} 
\v{6}{8}{3} 
\v{7}{9}{3} 
\v{8}{6}{5} 
\v{9}{3}{4} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8294}{} 
\h{2}{1}{6} 
\h{7}{2}{3} 
\h{5}{3}{7} 
\h{4}{4}{7} 
\h{9}{5}{4} 
\h{5}{6}{5} 
\h{8}{7}{4} 
\h{1}{8}{10} 
\h{3}{9}{10} 
\h{2}{10}{4} 
\h{4}{11}{3} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{9} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{3}{3} 
\v{6}{10}{2} 
\v{7}{2}{9} 
\v{8}{1}{6} 
\v{9}{5}{7} 
\v{10}{2}{4} 
\v{11}{4}{4} 
\v{12}{3}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8296}{} 
\h{7}{1}{4} 
\h{4}{2}{6} 
\h{8}{3}{4} 
\h{2}{4}{7} 
\h{6}{5}{6} 
\h{5}{6}{8} 
\h{4}{7}{4} 
\h{6}{8}{5} 
\h{1}{9}{9} 
\h{7}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{6}{6} 
\v{6}{5}{3} 
\v{7}{1}{9} 
\v{8}{3}{4} 
\v{9}{4}{7} 
\v{10}{2}{7} 
\v{11}{1}{7} 
\v{12}{3}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8297}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{11}{3}{2} 
\h{5}{4}{5} 
\h{4}{5}{3} 
\h{5}{6}{7} 
\h{6}{7}{2} 
\h{1}{8}{8} 
\h{3}{9}{7} 
\h{7}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{4}{2} 
\v{6}{7}{5} 
\v{7}{5}{5} 
\v{8}{2}{5} 
\v{9}{8}{3} 
\v{10}{4}{5} 
\v{11}{1}{2} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8298}{} 
\h{8}{1}{3} 
\h{2}{2}{8} 
\h{7}{3}{2} 
\h{5}{4}{8} 
\h{4}{5}{8} 
\h{1}{6}{7} 
\h{6}{7}{5} 
\h{5}{8}{2} 
\h{10}{9}{3} 
\h{3}{10}{9} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{5}{7} 
\v{5}{4}{4} 
\v{6}{7}{4} 
\v{7}{3}{5} 
\v{8}{1}{5} 
\v{9}{3}{9} 
\v{10}{2}{7} 
\v{11}{1}{6} 
\v{12}{5}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8299}{} 
\h{2}{1}{9} 
\h{7}{2}{2} 
\h{10}{3}{2} 
\h{8}{4}{5} 
\h{4}{5}{7} 
\h{1}{6}{5} 
\h{5}{7}{8} 
\h{3}{8}{6} 
\h{4}{9}{6} 
\h{7}{10}{5} 
\h{6}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{4} 
\v{5}{7}{5} 
\v{6}{6}{5} 
\v{7}{2}{8} 
\v{8}{4}{7} 
\v{9}{2}{6} 
\v{10}{3}{6} 
\v{11}{1}{4} 
\v{12}{3}{7} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8300}{} 
\h{7}{1}{4} 
\h{2}{2}{7} 
\h{5}{3}{8} 
\h{4}{4}{2} 
\h{1}{5}{11} 
\h{10}{6}{3} 
\h{3}{7}{8} 
\h{8}{8}{4} 
\h{7}{9}{2} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{7}{6} 
\v{4}{4}{8} 
\v{5}{3}{7} 
\v{6}{4}{7} 
\v{7}{1}{8} 
\v{8}{8}{2} 
\v{9}{2}{7} 
\v{10}{6}{6} 
\v{11}{1}{6} 
\v{12}{5}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8301}{} 
\h{5}{1}{6} 
\h{2}{2}{7} 
\h{8}{3}{2} 
\h{9}{4}{3} 
\h{4}{5}{7} 
\h{10}{6}{3} 
\h{3}{7}{9} 
\h{1}{8}{6} 
\h{4}{9}{4} 
\h{6}{10}{7} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{5}{4} 
\v{5}{1}{10} 
\v{6}{10}{2} 
\v{7}{8}{3} 
\v{8}{3}{6} 
\v{9}{2}{2} 
\v{10}{3}{3} 
\v{11}{1}{4} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8303}{} 
\h{5}{1}{6} 
\h{8}{2}{5} 
\h{3}{3}{4} 
\h{4}{4}{7} 
\h{2}{5}{3} 
\h{6}{6}{4} 
\h{7}{7}{5} 
\h{10}{8}{3} 
\h{3}{9}{6} 
\h{6}{10}{6} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{3}{6} 
\v{4}{4}{9} 
\v{5}{1}{4} 
\v{6}{6}{4} 
\v{7}{3}{4} 
\v{8}{2}{9} 
\v{9}{9}{3} 
\v{10}{6}{2} 
\v{11}{1}{3} 
\v{12}{7}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8305}{} 
\h{2}{1}{6} 
\h{4}{2}{7} 
\h{3}{3}{7} 
\h{1}{4}{6} 
\h{9}{5}{3} 
\h{8}{6}{3} 
\h{10}{7}{3} 
\h{6}{8}{6} 
\h{5}{9}{2} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{8}{2} 
\v{7}{4}{5} 
\v{8}{1}{5} 
\v{9}{5}{6} 
\v{10}{3}{4} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8307}{} 
\h{6}{1}{6} 
\h{9}{2}{2} 
\h{10}{3}{3} 
\h{7}{4}{4} 
\h{2}{5}{6} 
\h{1}{6}{4} 
\h{3}{7}{9} 
\h{9}{8}{4} 
\h{4}{9}{2} 
\h{5}{10}{5} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{7}{6} 
\v{4}{9}{3} 
\v{5}{6}{4} 
\v{6}{1}{8} 
\v{7}{4}{7} 
\v{8}{5}{7} 
\v{9}{2}{6} 
\v{10}{3}{7} 
\v{11}{2}{2} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8311}{} 
\h{10}{1}{2} 
\h{11}{2}{2} 
\h{7}{3}{5} 
\h{6}{4}{3} 
\h{2}{5}{6} 
\h{5}{6}{8} 
\h{1}{7}{6} 
\h{6}{8}{4} 
\h{3}{9}{6} 
\h{4}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{9}{2} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{4}{4} 
\v{7}{3}{4} 
\v{8}{5}{6} 
\v{9}{4}{5} 
\v{10}{1}{7} 
\v{11}{2}{8} 
\v{12}{1}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8312}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{9}{3}{4} 
\h{4}{4}{7} 
\h{7}{5}{5} 
\h{1}{6}{9} 
\h{5}{7}{6} 
\h{6}{8}{6} 
\h{4}{9}{4} 
\h{7}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{7}{5} 
\v{6}{2}{6} 
\v{7}{5}{5} 
\v{8}{9}{2} 
\v{9}{1}{2} 
\v{10}{2}{4} 
\v{11}{4}{3} 
\v{12}{5}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8314}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{6}{3}{7} 
\h{4}{4}{6} 
\h{7}{5}{4} 
\h{1}{6}{4} 
\h{3}{7}{7} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{8}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{2}{4} 
\v{6}{3}{5} 
\v{7}{5}{7} 
\v{8}{1}{9} 
\v{9}{9}{2} 
\v{10}{4}{3} 
\v{11}{2}{3} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8317}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{4}{3}{7} 
\h{9}{4}{3} 
\h{8}{5}{2} 
\h{1}{6}{8} 
\h{6}{7}{5} 
\h{3}{8}{5} 
\h{5}{9}{2} 
\h{6}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{9}{3} 
\v{6}{7}{3} 
\v{7}{9}{2} 
\v{8}{5}{3} 
\v{9}{4}{2} 
\v{10}{2}{3} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8318}{} 
\h{2}{1}{4} 
\h{7}{2}{6} 
\h{5}{3}{4} 
\h{4}{4}{7} 
\h{10}{5}{2} 
\h{8}{6}{3} 
\h{1}{7}{8} 
\h{7}{8}{3} 
\h{3}{9}{5} 
\h{6}{10}{7} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{3}{9} 
\v{6}{1}{9} 
\v{7}{2}{6} 
\v{8}{6}{3} 
\v{9}{3}{4} 
\v{10}{5}{3} 
\v{11}{4}{2} 
\v{12}{5}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8320}{} 
\h{7}{1}{5} 
\h{5}{2}{4} 
\h{2}{3}{11} 
\h{1}{4}{7} 
\h{4}{5}{6} 
\h{3}{6}{6} 
\h{6}{7}{6} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{3}{10}{8} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{6}{4} 
\v{4}{5}{8} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{1}{7} 
\v{8}{4}{7} 
\v{9}{2}{4} 
\v{10}{5}{4} 
\v{11}{8}{2} 
\v{12}{1}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8321}{} 
\h{6}{1}{3} 
\h{8}{2}{2} 
\h{5}{3}{8} 
\h{4}{4}{5} 
\h{7}{5}{5} 
\h{2}{6}{9} 
\h{5}{7}{7} 
\h{4}{8}{6} 
\h{6}{9}{7} 
\h{1}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{4}{4} 
\v{5}{3}{4} 
\v{6}{1}{8} 
\v{7}{5}{7} 
\v{8}{2}{8} 
\v{9}{1}{3} 
\v{10}{2}{6} 
\v{11}{6}{5} 
\v{12}{5}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8323}{} 
\h{6}{1}{5} 
\h{2}{2}{6} 
\h{3}{3}{10} 
\h{1}{4}{6} 
\h{6}{5}{4} 
\h{5}{6}{4} 
\h{8}{7}{4} 
\h{10}{8}{3} 
\h{5}{9}{7} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{3}{8} 
\v{4}{10}{3} 
\v{5}{6}{3} 
\v{6}{1}{4} 
\v{7}{4}{8} 
\v{8}{2}{5} 
\v{9}{6}{5} 
\v{10}{5}{3} 
\v{11}{1}{9} 
\v{12}{7}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8324}{} 
\h{2}{1}{5} 
\h{6}{2}{6} 
\h{5}{3}{4} 
\h{3}{4}{4} 
\h{11}{5}{2} 
\h{10}{6}{2} 
\h{1}{7}{10} 
\h{8}{8}{5} 
\h{6}{9}{3} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{10}{2} 
\v{5}{3}{8} 
\v{6}{2}{7} 
\v{7}{1}{3} 
\v{8}{8}{4} 
\v{9}{3}{6} 
\v{10}{6}{4} 
\v{11}{5}{2} 
\v{12}{2}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8327}{} 
\h{3}{1}{2} 
\h{4}{2}{6} 
\h{9}{3}{4} 
\h{8}{4}{3} 
\h{9}{5}{3} 
\h{2}{6}{9} 
\h{7}{7}{6} 
\h{6}{8}{4} 
\h{1}{9}{7} 
\h{5}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{2}{11} 
\v{5}{1}{9} 
\v{6}{8}{3} 
\v{7}{7}{5} 
\v{8}{4}{5} 
\v{9}{3}{2} 
\v{10}{2}{6} 
\v{11}{4}{2} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8329}{} 
\h{7}{1}{5} 
\h{4}{2}{5} 
\h{2}{3}{4} 
\h{5}{4}{8} 
\h{4}{5}{6} 
\h{9}{6}{2} 
\h{1}{7}{7} 
\h{6}{8}{4} 
\h{8}{9}{4} 
\h{7}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{4}{8} 
\v{6}{3}{5} 
\v{7}{1}{9} 
\v{8}{7}{2} 
\v{9}{2}{4} 
\v{10}{5}{3} 
\v{11}{6}{5} 
\v{12}{1}{8} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8331}{} 
\h{8}{1}{5} 
\h{2}{2}{9} 
\h{6}{3}{7} 
\h{7}{4}{5} 
\h{5}{5}{4} 
\h{8}{6}{4} 
\h{7}{7}{3} 
\h{3}{8}{6} 
\h{1}{9}{5} 
\h{4}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{8}{3} 
\v{4}{10}{3} 
\v{5}{5}{7} 
\v{6}{3}{6} 
\v{7}{4}{3} 
\v{8}{1}{5} 
\v{9}{5}{3} 
\v{10}{7}{4} 
\v{11}{2}{8} 
\v{12}{4}{2} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8339}{} 
\h{6}{1}{7} 
\h{2}{2}{10} 
\h{8}{3}{5} 
\h{7}{4}{2} 
\h{4}{5}{7} 
\h{5}{6}{7} 
\h{3}{7}{3} 
\h{4}{8}{6} 
\h{8}{9}{3} 
\h{7}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{5}{3} 
\v{5}{6}{5} 
\v{6}{1}{6} 
\v{7}{4}{6} 
\v{8}{3}{6} 
\v{9}{4}{8} 
\v{10}{8}{2} 
\v{11}{5}{4} 
\v{12}{2}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8342}{} 
\h{2}{1}{7} 
\h{4}{2}{7} 
\h{10}{3}{2} 
\h{11}{4}{2} 
\h{7}{5}{5} 
\h{6}{6}{2} 
\h{7}{7}{2} 
\h{1}{8}{7} 
\h{3}{9}{7} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{5}{2} 
\v{8}{6}{2} 
\v{9}{1}{6} 
\v{10}{3}{6} 
\v{11}{2}{2} 
\v{12}{3}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8349}{} 
\h{2}{1}{9} 
\h{4}{2}{3} 
\h{5}{3}{8} 
\h{1}{4}{5} 
\h{9}{5}{3} 
\h{3}{6}{8} 
\h{8}{7}{5} 
\h{4}{8}{5} 
\h{7}{9}{3} 
\h{8}{10}{4} 
\h{6}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{6} 
\v{5}{3}{9} 
\v{6}{4}{7} 
\v{7}{2}{7} 
\v{8}{7}{3} 
\v{9}{5}{3} 
\v{10}{9}{2} 
\v{11}{1}{5} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8352}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{4}{3}{6} 
\h{9}{4}{2} 
\h{8}{5}{2} 
\h{7}{6}{6} 
\h{6}{7}{3} 
\h{1}{8}{6} 
\h{3}{9}{9} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{6}{2} 
\v{8}{2}{3} 
\v{9}{4}{3} 
\v{10}{3}{2} 
\v{11}{1}{3} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8354}{} 
\h{2}{1}{6} 
\h{4}{2}{7} 
\h{10}{3}{2} 
\h{11}{4}{2} 
\h{7}{5}{5} 
\h{6}{6}{3} 
\h{8}{7}{2} 
\h{1}{8}{6} 
\h{3}{9}{6} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{5}{3} 
\v{8}{1}{6} 
\v{9}{6}{3} 
\v{10}{3}{4} 
\v{11}{2}{2} 
\v{12}{3}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8367}{} 
\h{6}{1}{4} 
\h{8}{2}{4} 
\h{2}{3}{3} 
\h{3}{4}{6} 
\h{4}{5}{9} 
\h{1}{6}{10} 
\h{7}{7}{3} 
\h{3}{8}{3} 
\h{9}{9}{3} 
\h{8}{10}{5} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{4}{4} 
\v{4}{5}{8} 
\v{5}{3}{8} 
\v{6}{1}{7} 
\v{7}{7}{5} 
\v{8}{2}{8} 
\v{9}{4}{5} 
\v{10}{1}{6} 
\v{11}{6}{5} 
\v{12}{2}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8370}{} 
\h{5}{1}{8} 
\h{2}{2}{4} 
\h{5}{3}{7} 
\h{9}{4}{4} 
\h{4}{5}{8} 
\h{8}{6}{3} 
\h{3}{7}{7} 
\h{1}{8}{6} 
\h{6}{9}{3} 
\h{7}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{1}{2} 
\v{6}{2}{7} 
\v{7}{8}{2} 
\v{8}{6}{6} 
\v{9}{4}{5} 
\v{10}{7}{4} 
\v{11}{6}{4} 
\v{12}{3}{2} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8371}{} 
\h{2}{1}{7} 
\h{7}{2}{3} 
\h{8}{3}{5} 
\h{4}{4}{5} 
\h{6}{5}{4} 
\h{7}{6}{5} 
\h{1}{7}{4} 
\h{4}{8}{7} 
\h{5}{9}{8} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{4} 
\v{5}{7}{2} 
\v{6}{5}{7} 
\v{7}{2}{4} 
\v{8}{3}{7} 
\v{9}{1}{3} 
\v{10}{2}{3} 
\v{11}{8}{3} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8373}{} 
\h{5}{1}{4} 
\h{7}{2}{4} 
\h{2}{3}{8} 
\h{5}{4}{6} 
\h{3}{5}{9} 
\h{8}{6}{5} 
\h{1}{7}{8} 
\h{6}{8}{6} 
\h{7}{9}{6} 
\h{4}{10}{4} 
\h{2}{11}{4} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{5}{8} 
\v{4}{10}{2} 
\v{5}{1}{3} 
\v{6}{8}{3} 
\v{7}{2}{7} 
\v{8}{6}{4} 
\v{9}{1}{6} 
\v{10}{3}{9} 
\v{11}{2}{2} 
\v{12}{5}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8375}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{7}{3}{6} 
\h{4}{4}{8} 
\h{6}{5}{4} 
\h{1}{6}{7} 
\h{7}{7}{2} 
\h{8}{8}{3} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{2}{8} 
\v{6}{1}{4} 
\v{7}{3}{4} 
\v{8}{6}{2} 
\v{9}{7}{4} 
\v{10}{5}{4} 
\v{11}{8}{2} 
\v{12}{2}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8388}{} 
\h{8}{1}{2} 
\h{5}{2}{4} 
\h{2}{3}{10} 
\h{1}{4}{3} 
\h{3}{5}{3} 
\h{8}{6}{5} 
\h{4}{7}{6} 
\h{5}{8}{7} 
\h{7}{9}{4} 
\h{9}{10}{4} 
\h{6}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{4}{3} 
\v{5}{2}{6} 
\v{6}{5}{6} 
\v{7}{9}{3} 
\v{8}{1}{5} 
\v{9}{2}{8} 
\v{10}{1}{6} 
\v{11}{9}{2} 
\v{12}{3}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8390}{} 
\h{7}{1}{3} 
\h{8}{2}{5} 
\h{3}{3}{6} 
\h{2}{4}{4} 
\h{5}{5}{6} 
\h{7}{6}{5} 
\h{4}{7}{7} 
\h{1}{8}{9} 
\h{9}{9}{3} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{5}{7} 
\v{6}{4}{6} 
\v{7}{1}{5} 
\v{8}{2}{9} 
\v{9}{3}{6} 
\v{10}{1}{7} 
\v{11}{5}{2} 
\v{12}{6}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8391}{} 
\h{4}{1}{3} 
\h{6}{2}{3} 
\h{2}{3}{5} 
\h{5}{4}{7} 
\h{8}{5}{2} 
\h{4}{6}{5} 
\h{11}{7}{2} 
\h{8}{8}{4} 
\h{1}{9}{9} 
\h{6}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{1}{2} 
\v{8}{5}{3} 
\v{9}{2}{4} 
\v{10}{5}{4} 
\v{11}{7}{4} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8403}{} 
\h{8}{1}{2} 
\h{6}{2}{3} 
\h{8}{3}{3} 
\h{10}{4}{3} 
\h{5}{5}{7} 
\h{2}{6}{9} 
\h{7}{7}{6} 
\h{6}{8}{6} 
\h{4}{9}{5} 
\h{1}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{5}{5} 
\v{6}{2}{6} 
\v{7}{7}{4} 
\v{8}{1}{2} 
\v{9}{2}{7} 
\v{10}{1}{3} 
\v{11}{3}{3} 
\v{12}{5}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8405}{} 
\h{9}{1}{3} 
\h{8}{2}{3} 
\h{5}{3}{8} 
\h{2}{4}{8} 
\h{7}{5}{5} 
\h{6}{6}{3} 
\h{5}{7}{3} 
\h{6}{8}{7} 
\h{4}{9}{7} 
\h{1}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{4} 
\v{6}{6}{2} 
\v{7}{5}{5} 
\v{8}{2}{5} 
\v{9}{1}{5} 
\v{10}{4}{7} 
\v{11}{2}{7} 
\v{12}{1}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8409}{} 
\h{2}{1}{4} 
\h{10}{2}{2} 
\h{5}{3}{6} 
\h{4}{4}{5} 
\h{7}{5}{6} 
\h{1}{6}{11} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{6}{9}{3} 
\h{3}{10}{5} 
\h{2}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{4}{8} 
\v{5}{3}{8} 
\v{6}{1}{8} 
\v{7}{5}{7} 
\v{8}{8}{2} 
\v{9}{4}{5} 
\v{10}{2}{5} 
\v{11}{3}{5} 
\v{12}{2}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8411}{} 
\h{5}{1}{7} 
\h{2}{2}{8} 
\h{7}{3}{6} 
\h{6}{4}{6} 
\h{4}{5}{4} 
\h{1}{6}{8} 
\h{5}{7}{6} 
\h{10}{8}{3} 
\h{9}{9}{2} 
\h{3}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{1}{6} 
\v{6}{4}{8} 
\v{7}{3}{8} 
\v{8}{5}{5} 
\v{9}{6}{3} 
\v{10}{2}{6} 
\v{11}{7}{2} 
\v{12}{1}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8414}{} 
\h{2}{1}{8} 
\h{5}{2}{8} 
\h{4}{3}{4} 
\h{7}{4}{5} 
\h{9}{5}{2} 
\h{1}{6}{9} 
\h{8}{7}{3} 
\h{6}{8}{7} 
\h{3}{9}{9} 
\h{5}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{2}{8} 
\v{6}{8}{4} 
\v{7}{4}{7} 
\v{8}{3}{4} 
\v{9}{5}{5} 
\v{10}{1}{5} 
\v{11}{5}{2} 
\v{12}{4}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8423}{} 
\h{4}{1}{8} 
\h{10}{2}{3} 
\h{8}{3}{4} 
\h{7}{4}{2} 
\h{2}{5}{9} 
\h{8}{6}{2} 
\h{1}{7}{8} 
\h{5}{8}{8} 
\h{4}{9}{7} 
\h{3}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{10}{3} 
\v{4}{1}{8} 
\v{5}{8}{3} 
\v{6}{10}{2} 
\v{7}{4}{7} 
\v{8}{3}{3} 
\v{9}{4}{3} 
\v{10}{2}{4} 
\v{11}{5}{4} 
\v{12}{1}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8424}{} 
\h{2}{1}{5} 
\h{5}{2}{8} 
\h{1}{3}{9} 
\h{9}{4}{2} 
\h{6}{5}{4} 
\h{7}{6}{5} 
\h{4}{7}{5} 
\h{5}{8}{6} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{2}{6} 
\v{6}{5}{5} 
\v{7}{1}{5} 
\v{8}{9}{2} 
\v{9}{4}{3} 
\v{10}{3}{2} 
\v{11}{4}{4} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8427}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{8}{3}{4} 
\h{10}{4}{3} 
\h{4}{5}{5} 
\h{8}{6}{3} 
\h{6}{7}{6} 
\h{1}{8}{8} 
\h{3}{9}{10} 
\h{5}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{2}{8} 
\v{8}{3}{3} 
\v{9}{5}{3} 
\v{10}{1}{3} 
\v{11}{2}{4} 
\v{12}{3}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8433}{} 
\h{5}{1}{7} 
\h{2}{2}{5} 
\h{4}{3}{6} 
\h{6}{4}{5} 
\h{5}{5}{3} 
\h{7}{6}{2} 
\h{6}{7}{7} 
\h{1}{8}{11} 
\h{10}{9}{3} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{1}{4} 
\v{6}{4}{3} 
\v{7}{2}{4} 
\v{8}{5}{5} 
\v{9}{6}{5} 
\v{10}{3}{6} 
\v{11}{4}{6} 
\v{12}{1}{7} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8443}{} 
\h{8}{1}{5} 
\h{2}{2}{9} 
\h{6}{3}{3} 
\h{4}{4}{3} 
\h{5}{5}{8} 
\h{6}{6}{2} 
\h{7}{7}{5} 
\h{4}{8}{6} 
\h{1}{9}{10} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{4} 
\v{5}{5}{7} 
\v{6}{3}{3} 
\v{7}{4}{3} 
\v{8}{1}{5} 
\v{9}{3}{7} 
\v{10}{8}{3} 
\v{11}{2}{7} 
\v{12}{7}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8448}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{4}{3}{4} 
\h{5}{4}{8} 
\h{1}{5}{8} 
\h{4}{6}{8} 
\h{7}{7}{6} 
\h{6}{8}{4} 
\h{3}{9}{8} 
\h{7}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{3} 
\v{5}{4}{7} 
\v{6}{2}{6} 
\v{7}{7}{3} 
\v{8}{3}{9} 
\v{9}{1}{4} 
\v{10}{8}{3} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8451}{} 
\h{2}{1}{7} 
\h{4}{2}{9} 
\h{1}{3}{4} 
\h{3}{4}{5} 
\h{6}{5}{5} 
\h{4}{6}{5} 
\h{7}{7}{4} 
\h{6}{8}{6} 
\h{10}{9}{3} 
\h{8}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{4} 
\v{5}{3}{8} 
\v{6}{5}{3} 
\v{7}{7}{5} 
\v{8}{4}{6} 
\v{9}{1}{5} 
\v{10}{9}{2} 
\v{11}{5}{2} 
\v{12}{8}{2} 
\v{13}{2}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8454}{} 
\h{6}{1}{5} 
\h{2}{2}{11} 
\h{1}{3}{9} 
\h{5}{4}{7} 
\h{4}{5}{4} 
\h{7}{6}{2} 
\h{8}{7}{3} 
\h{10}{8}{3} 
\h{3}{9}{2} 
\h{6}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{4}{5} 
\v{6}{1}{9} 
\v{7}{6}{6} 
\v{8}{5}{2} 
\v{9}{6}{5} 
\v{10}{3}{5} 
\v{11}{1}{6} 
\v{12}{4}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8455}{} 
\h{5}{1}{5} 
\h{9}{2}{4} 
\h{2}{3}{8} 
\h{8}{4}{5} 
\h{3}{5}{8} 
\h{6}{6}{6} 
\h{1}{7}{8} 
\h{4}{8}{8} 
\h{7}{9}{4} 
\h{5}{10}{3} 
\h{3}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{5}{6} 
\v{4}{8}{5} 
\v{5}{1}{9} 
\v{6}{6}{5} 
\v{7}{9}{3} 
\v{8}{4}{6} 
\v{9}{2}{5} 
\v{10}{1}{2} 
\v{11}{5}{4} 
\v{12}{6}{2} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8456}{} 
\h{7}{1}{6} 
\h{2}{2}{6} 
\h{5}{3}{5} 
\h{9}{4}{2} 
\h{3}{5}{3} 
\h{4}{6}{8} 
\h{1}{7}{6} 
\h{8}{8}{2} 
\h{9}{9}{4} 
\h{5}{10}{7} 
\h{2}{11}{9} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{6}{6} 
\v{5}{3}{7} 
\v{6}{5}{7} 
\v{7}{1}{6} 
\v{8}{2}{6} 
\v{9}{4}{5} 
\v{10}{3}{5} 
\v{11}{4}{7} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8457}{} 
\h{8}{1}{5} 
\h{2}{2}{8} 
\h{6}{3}{5} 
\h{5}{4}{2} 
\h{4}{5}{8} 
\h{1}{6}{9} 
\h{9}{7}{4} 
\h{3}{8}{9} 
\h{4}{9}{7} 
\h{6}{10}{2} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{5}{4} 
\v{5}{4}{8} 
\v{6}{3}{7} 
\v{7}{4}{7} 
\v{8}{1}{9} 
\v{9}{7}{5} 
\v{10}{2}{4} 
\v{11}{3}{6} 
\v{12}{5}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8459}{} 
\h{9}{1}{3} 
\h{6}{2}{4} 
\h{2}{3}{6} 
\h{3}{4}{10} 
\h{1}{5}{10} 
\h{5}{6}{7} 
\h{4}{7}{3} 
\h{5}{8}{6} 
\h{6}{9}{3} 
\h{8}{10}{5} 
\h{2}{11}{8} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{6}{2} 
\v{6}{2}{7} 
\v{7}{7}{5} 
\v{8}{3}{7} 
\v{9}{1}{8} 
\v{10}{2}{9} 
\v{11}{5}{3} 
\v{12}{1}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8460}{} 
\h{5}{1}{7} 
\h{2}{2}{9} 
\h{6}{3}{6} 
\h{5}{4}{3} 
\h{7}{5}{3} 
\h{3}{6}{6} 
\h{4}{7}{9} 
\h{8}{8}{3} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{2}{11}{8} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{1}{3} 
\v{6}{3}{7} 
\v{7}{5}{7} 
\v{8}{4}{4} 
\v{9}{6}{3} 
\v{10}{5}{6} 
\v{11}{2}{6} 
\v{12}{1}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8462}{} 
\h{7}{1}{5} 
\h{9}{2}{4} 
\h{2}{3}{3} 
\h{4}{4}{7} 
\h{1}{5}{7} 
\h{6}{6}{3} 
\h{10}{7}{2} 
\h{3}{8}{8} 
\h{7}{9}{6} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{4}{9} 
\v{5}{3}{7} 
\v{6}{6}{5} 
\v{7}{1}{8} 
\v{8}{5}{5} 
\v{9}{2}{4} 
\v{10}{7}{5} 
\v{11}{4}{4} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8463}{} 
\h{2}{1}{3} 
\h{4}{2}{6} 
\h{9}{3}{2} 
\h{3}{4}{10} 
\h{10}{5}{2} 
\h{1}{6}{6} 
\h{6}{7}{5} 
\h{8}{8}{5} 
\h{7}{9}{2} 
\h{5}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{1}{9} 
\v{6}{7}{5} 
\v{7}{6}{3} 
\v{8}{8}{3} 
\v{9}{3}{6} 
\v{10}{2}{3} 
\v{11}{3}{4} 
\v{12}{5}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8468}{} 
\h{4}{1}{4} 
\h{2}{2}{5} 
\h{5}{3}{6} 
\h{4}{4}{5} 
\h{10}{5}{3} 
\h{8}{6}{3} 
\h{6}{7}{4} 
\h{1}{8}{11} 
\h{7}{9}{6} 
\h{6}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{3} 
\v{5}{3}{9} 
\v{6}{7}{3} 
\v{7}{2}{7} 
\v{8}{1}{5} 
\v{9}{4}{7} 
\v{10}{5}{2} 
\v{11}{3}{3} 
\v{12}{8}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8472}{} 
\h{2}{1}{6} 
\h{6}{2}{4} 
\h{5}{3}{3} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{1}{6}{9} 
\h{6}{7}{6} 
\h{7}{8}{6} 
\h{4}{9}{7} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{7} 
\v{6}{2}{5} 
\v{7}{4}{4} 
\v{8}{1}{2} 
\v{9}{5}{6} 
\v{10}{2}{4} 
\v{11}{4}{5} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8474}{} 
\h{2}{1}{5} 
\h{8}{2}{3} 
\h{9}{3}{4} 
\h{4}{4}{8} 
\h{6}{5}{5} 
\h{7}{6}{6} 
\h{1}{7}{9} 
\h{8}{8}{4} 
\h{5}{9}{5} 
\h{3}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{4}{9} 
\v{5}{9}{2} 
\v{6}{5}{5} 
\v{7}{1}{5} 
\v{8}{2}{6} 
\v{9}{3}{9} 
\v{10}{7}{2} 
\v{11}{2}{3} 
\v{12}{4}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8475}{} 
\h{2}{1}{6} 
\h{7}{2}{4} 
\h{9}{3}{4} 
\h{4}{4}{8} 
\h{6}{5}{5} 
\h{8}{6}{5} 
\h{1}{7}{9} 
\h{7}{8}{5} 
\h{5}{9}{5} 
\h{3}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{4}{9} 
\v{5}{9}{2} 
\v{6}{5}{5} 
\v{7}{2}{6} 
\v{8}{1}{5} 
\v{9}{3}{9} 
\v{10}{7}{2} 
\v{11}{2}{3} 
\v{12}{4}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8483}{} 
\h{8}{1}{5} 
\h{2}{2}{9} 
\h{9}{3}{3} 
\h{3}{4}{2} 
\h{4}{5}{6} 
\h{7}{6}{6} 
\h{8}{7}{3} 
\h{6}{8}{4} 
\h{1}{9}{6} 
\h{5}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{4}{7} 
\v{4}{5}{8} 
\v{5}{4}{6} 
\v{6}{8}{3} 
\v{7}{6}{3} 
\v{8}{1}{6} 
\v{9}{3}{9} 
\v{10}{5}{3} 
\v{11}{2}{5} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8484}{} 
\h{2}{1}{8} 
\h{5}{2}{7} 
\h{7}{3}{4} 
\h{9}{4}{4} 
\h{6}{5}{6} 
\h{1}{6}{6} 
\h{8}{7}{2} 
\h{4}{8}{5} 
\h{5}{9}{8} 
\h{3}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{2}{7} 
\v{6}{5}{7} 
\v{7}{3}{3} 
\v{8}{7}{3} 
\v{9}{4}{4} 
\v{10}{1}{6} 
\v{11}{3}{8} 
\v{12}{2}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8488}{} 
\h{8}{1}{3} 
\h{5}{2}{4} 
\h{2}{3}{6} 
\h{4}{4}{8} 
\h{10}{5}{3} 
\h{7}{6}{4} 
\h{1}{7}{8} 
\h{3}{8}{9} 
\h{6}{9}{7} 
\h{2}{10}{8} 
\h{5}{11}{2} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{7} 
\v{3}{8}{5} 
\v{4}{4}{8} 
\v{5}{2}{9} 
\v{6}{9}{3} 
\v{7}{6}{5} 
\v{8}{1}{2} 
\v{9}{2}{5} 
\v{10}{5}{5} 
\v{11}{1}{5} 
\v{12}{4}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8489}{} 
\h{7}{1}{5} 
\h{2}{2}{2} 
\h{5}{3}{4} 
\h{3}{4}{8} 
\h{6}{5}{7} 
\h{10}{6}{2} 
\h{8}{7}{3} 
\h{1}{8}{9} 
\h{4}{9}{5} 
\h{7}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{2}{7} 
\v{5}{3}{8} 
\v{6}{5}{7} 
\v{7}{1}{9} 
\v{8}{7}{4} 
\v{9}{3}{6} 
\v{10}{6}{2} 
\v{11}{4}{3} 
\v{12}{1}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8490}{} 
\h{4}{1}{5} 
\h{7}{2}{5} 
\h{2}{3}{11} 
\h{1}{4}{4} 
\h{3}{5}{7} 
\h{4}{6}{4} 
\h{6}{7}{6} 
\h{9}{8}{2} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{1}{5} 
\v{5}{4}{7} 
\v{6}{7}{5} 
\v{7}{2}{8} 
\v{8}{6}{5} 
\v{9}{1}{7} 
\v{10}{5}{4} 
\v{11}{8}{2} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8494}{} 
\h{2}{1}{3} 
\h{4}{2}{5} 
\h{6}{3}{4} 
\h{9}{4}{4} 
\h{1}{5}{11} 
\h{7}{6}{4} 
\h{10}{7}{3} 
\h{5}{8}{3} 
\h{6}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{7} 
\v{6}{3}{6} 
\v{7}{6}{4} 
\v{8}{8}{3} 
\v{9}{2}{2} 
\v{10}{3}{4} 
\v{11}{6}{3} 
\v{12}{5}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8501}{} 
\h{2}{1}{6} 
\h{6}{2}{3} 
\h{4}{3}{3} 
\h{5}{4}{8} 
\h{8}{5}{2} 
\h{1}{6}{8} 
\h{6}{7}{6} 
\h{11}{8}{2} 
\h{10}{9}{2} 
\h{3}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{4}{8} 
\v{6}{2}{5} 
\v{7}{3}{7} 
\v{8}{1}{4} 
\v{9}{2}{4} 
\v{10}{5}{4} 
\v{11}{8}{3} 
\v{12}{7}{2} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8502}{} 
\h{2}{1}{6} 
\h{5}{2}{7} 
\h{4}{3}{2} 
\h{11}{4}{2} 
\h{7}{5}{5} 
\h{5}{6}{3} 
\h{1}{7}{8} 
\h{7}{8}{3} 
\h{9}{9}{2} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{2}{4} 
\v{6}{3}{7} 
\v{7}{5}{3} 
\v{8}{1}{5} 
\v{9}{7}{2} 
\v{10}{8}{3} 
\v{11}{4}{5} 
\v{12}{2}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8503}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{5}{3}{5} 
\h{9}{4}{4} 
\h{1}{5}{11} 
\h{4}{6}{2} 
\h{5}{7}{3} 
\h{6}{8}{5} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{3}{4} 
\v{6}{6}{2} 
\v{7}{2}{8} 
\v{8}{1}{6} 
\v{9}{4}{7} 
\v{10}{3}{6} 
\v{11}{8}{2} 
\v{12}{2}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8513}{} 
\h{2}{1}{6} 
\h{7}{2}{4} 
\h{8}{3}{4} 
\h{6}{4}{5} 
\h{5}{5}{5} 
\h{7}{6}{6} 
\h{1}{7}{11} 
\h{4}{8}{5} 
\h{5}{9}{8} 
\h{3}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{8}{5} 
\v{5}{5}{4} 
\v{6}{4}{7} 
\v{7}{2}{4} 
\v{8}{1}{2} 
\v{9}{8}{4} 
\v{10}{5}{5} 
\v{11}{2}{2} 
\v{12}{3}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8515}{} 
\h{2}{1}{10} 
\h{6}{2}{3} 
\h{7}{3}{6} 
\h{4}{4}{4} 
\h{1}{5}{5} 
\h{3}{6}{8} 
\h{10}{7}{2} 
\h{7}{8}{4} 
\h{5}{9}{4} 
\h{8}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{9}{3} 
\v{6}{2}{3} 
\v{7}{3}{5} 
\v{8}{4}{6} 
\v{9}{2}{7} 
\v{10}{7}{4} 
\v{11}{6}{2} 
\v{12}{1}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8516}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{5}{3}{4} 
\h{6}{4}{4} 
\h{8}{5}{5} 
\h{1}{6}{8} 
\h{5}{7}{7} 
\h{7}{8}{6} 
\h{4}{9}{7} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{4} 
\v{6}{4}{6} 
\v{7}{2}{6} 
\v{8}{5}{6} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{2}{7} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8517}{} 
\h{2}{1}{7} 
\h{11}{2}{2} 
\h{7}{3}{5} 
\h{1}{4}{7} 
\h{4}{5}{9} 
\h{3}{6}{3} 
\h{5}{7}{6} 
\h{4}{8}{6} 
\h{9}{9}{3} 
\h{7}{10}{3} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{5}{3} 
\v{5}{7}{5} 
\v{6}{6}{5} 
\v{7}{3}{7} 
\v{8}{4}{8} 
\v{9}{1}{8} 
\v{10}{8}{2} 
\v{11}{2}{5} 
\v{12}{3}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8518}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{7}{3}{3} 
\h{5}{4}{4} 
\h{1}{5}{10} 
\h{8}{6}{4} 
\h{11}{7}{2} 
\h{4}{8}{8} 
\h{3}{9}{3} 
\h{5}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{4}{6} 
\v{6}{9}{3} 
\v{7}{3}{8} 
\v{8}{2}{4} 
\v{9}{1}{3} 
\v{10}{3}{7} 
\v{11}{5}{2} 
\v{12}{6}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8523}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{9}{3}{4} 
\h{1}{4}{10} 
\h{8}{5}{4} 
\h{6}{6}{4} 
\h{5}{7}{2} 
\h{6}{8}{7} 
\h{8}{9}{3} 
\h{3}{10}{6} 
\h{2}{11}{2} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{6}{2} 
\v{7}{1}{6} 
\v{8}{5}{4} 
\v{9}{3}{7} 
\v{10}{6}{6} 
\v{11}{4}{5} 
\v{12}{2}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8527}{} 
\h{5}{1}{3} 
\h{3}{2}{7} 
\h{6}{3}{7} 
\h{5}{4}{2} 
\h{6}{5}{3} 
\h{8}{6}{3} 
\h{2}{7}{8} 
\h{4}{8}{9} 
\h{9}{9}{3} 
\h{3}{10}{8} 
\h{1}{11}{6} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{2}{8} 
\v{4}{8}{5} 
\v{5}{1}{3} 
\v{6}{3}{2} 
\v{7}{4}{7} 
\v{8}{1}{5} 
\v{9}{5}{4} 
\v{10}{2}{5} 
\v{11}{6}{4} 
\v{12}{9}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8528}{} 
\h{7}{1}{4} 
\h{4}{2}{5} 
\h{8}{3}{5} 
\h{2}{4}{8} 
\h{4}{5}{8} 
\h{11}{6}{2} 
\h{6}{7}{3} 
\h{7}{8}{5} 
\h{5}{9}{3} 
\h{1}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{9}{3} 
\v{6}{7}{3} 
\v{7}{1}{7} 
\v{8}{3}{6} 
\v{9}{2}{5} 
\v{10}{4}{7} 
\v{11}{1}{5} 
\v{12}{5}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8547}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{6}{3}{3} 
\h{3}{4}{7} 
\h{7}{5}{6} 
\h{1}{6}{10} 
\h{3}{7}{9} 
\h{4}{8}{6} 
\h{8}{9}{5} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{4}{3} 
\v{4}{8}{5} 
\v{5}{10}{2} 
\v{6}{3}{8} 
\v{7}{5}{7} 
\v{8}{2}{7} 
\v{9}{3}{7} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8548}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{6}{4}{5} 
\h{4}{5}{4} 
\h{1}{6}{4} 
\h{4}{7}{8} 
\h{6}{8}{4} 
\h{7}{9}{2} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{2} 
\v{5}{6}{6} 
\v{6}{4}{4} 
\v{7}{2}{7} 
\v{8}{5}{5} 
\v{9}{9}{2} 
\v{10}{3}{5} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8553}{} 
\h{3}{1}{3} 
\h{5}{2}{6} 
\h{9}{3}{3} 
\h{2}{4}{8} 
\h{8}{5}{5} 
\h{4}{6}{5} 
\h{3}{7}{4} 
\h{1}{8}{10} 
\h{10}{9}{2} 
\h{6}{10}{7} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{6} 
\v{4}{6}{7} 
\v{5}{2}{9} 
\v{6}{1}{9} 
\v{7}{7}{5} 
\v{8}{5}{6} 
\v{9}{3}{3} 
\v{10}{4}{5} 
\v{11}{2}{6} 
\v{12}{3}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8555}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{7}{3}{6} 
\h{4}{4}{4} 
\h{1}{5}{9} 
\h{6}{6}{5} 
\h{10}{7}{3} 
\h{5}{8}{7} 
\h{4}{9}{5} 
\h{7}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{8}{4} 
\v{6}{2}{4} 
\v{7}{3}{7} 
\v{8}{1}{3} 
\v{9}{9}{2} 
\v{10}{5}{2} 
\v{11}{6}{4} 
\v{12}{2}{6} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8558}{} 
\h{3}{1}{8} 
\h{2}{2}{6} 
\h{5}{3}{5} 
\h{4}{4}{3} 
\h{5}{5}{4} 
\h{7}{6}{5} 
\h{11}{7}{2} 
\h{8}{8}{4} 
\h{1}{9}{9} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{3}{2} 
\v{6}{10}{2} 
\v{7}{4}{2} 
\v{8}{2}{6} 
\v{9}{5}{6} 
\v{10}{3}{6} 
\v{11}{1}{6} 
\v{12}{6}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8560}{} 
\h{7}{1}{4} 
\h{2}{2}{7} 
\h{8}{3}{4} 
\h{1}{4}{10} 
\h{6}{5}{4} 
\h{5}{6}{4} 
\h{3}{7}{10} 
\h{6}{8}{6} 
\h{2}{9}{8} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{7} 
\v{3}{7}{5} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{5}{3} 
\v{7}{1}{9} 
\v{8}{3}{8} 
\v{9}{2}{4} 
\v{10}{5}{4} 
\v{11}{1}{3} 
\v{12}{3}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8561}{} 
\h{2}{1}{4} 
\h{5}{2}{5} 
\h{7}{3}{5} 
\h{1}{4}{10} 
\h{9}{5}{4} 
\h{4}{6}{8} 
\h{10}{7}{3} 
\h{6}{8}{5} 
\h{5}{9}{3} 
\h{7}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{2}{7} 
\v{6}{1}{7} 
\v{7}{3}{7} 
\v{8}{9}{2} 
\v{9}{5}{5} 
\v{10}{2}{5} 
\v{11}{4}{4} 
\v{12}{3}{3} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8562}{} 
\h{2}{1}{4} 
\h{4}{2}{6} 
\h{7}{3}{5} 
\h{1}{4}{10} 
\h{9}{5}{4} 
\h{5}{6}{7} 
\h{10}{7}{3} 
\h{6}{8}{5} 
\h{4}{9}{4} 
\h{7}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{7} 
\v{5}{6}{6} 
\v{6}{1}{7} 
\v{7}{3}{7} 
\v{8}{9}{2} 
\v{9}{5}{5} 
\v{10}{2}{5} 
\v{11}{4}{4} 
\v{12}{3}{3} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8563}{} 
\h{10}{1}{3} 
\h{3}{2}{5} 
\h{6}{3}{6} 
\h{5}{4}{2} 
\h{2}{5}{7} 
\h{8}{6}{5} 
\h{3}{7}{8} 
\h{6}{8}{4} 
\h{1}{9}{8} 
\h{4}{10}{8} 
\h{7}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{2}{5} 
\v{4}{10}{3} 
\v{5}{4}{8} 
\v{6}{3}{5} 
\v{7}{4}{7} 
\v{8}{2}{4} 
\v{9}{5}{4} 
\v{10}{1}{7} 
\v{11}{7}{4} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8564}{} 
\h{8}{1}{3} 
\h{3}{2}{7} 
\h{7}{3}{5} 
\h{4}{4}{5} 
\h{6}{5}{4} 
\h{2}{6}{5} 
\h{3}{7}{10} 
\h{1}{8}{10} 
\h{8}{9}{4} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{5} 
\v{3}{2}{5} 
\v{4}{4}{9} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{3}{3} 
\v{8}{1}{8} 
\v{9}{4}{8} 
\v{10}{2}{3} 
\v{11}{1}{7} 
\v{12}{3}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8565}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{5}{3}{5} 
\h{1}{4}{8} 
\h{3}{5}{4} 
\h{8}{6}{4} 
\h{6}{7}{3} 
\h{7}{8}{6} 
\h{4}{9}{7} 
\h{5}{10}{7} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{9}{2} 
\v{5}{3}{7} 
\v{6}{7}{5} 
\v{7}{5}{3} 
\v{8}{2}{4} 
\v{9}{4}{3} 
\v{10}{3}{8} 
\v{11}{1}{8} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8567}{} 
\h{4}{1}{4} 
\h{5}{2}{5} 
\h{2}{3}{7} 
\h{3}{4}{10} 
\h{7}{5}{4} 
\h{1}{6}{9} 
\h{4}{7}{8} 
\h{8}{8}{3} 
\h{9}{9}{4} 
\h{6}{10}{6} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{1}{6} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{1}{7} 
\v{9}{3}{6} 
\v{10}{2}{4} 
\v{11}{5}{3} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8568}{} 
\h{2}{1}{5} 
\h{3}{2}{10} 
\h{6}{3}{3} 
\h{1}{4}{7} 
\h{4}{5}{7} 
\h{10}{6}{3} 
\h{5}{7}{7} 
\h{2}{8}{9} 
\h{9}{9}{3} 
\h{7}{10}{3} 
\h{4}{11}{2} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{7} 
\v{3}{2}{11} 
\v{4}{5}{6} 
\v{5}{7}{5} 
\v{6}{3}{8} 
\v{7}{1}{9} 
\v{8}{4}{8} 
\v{9}{3}{6} 
\v{10}{6}{4} 
\v{11}{5}{3} 
\v{12}{7}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8572}{} 
\h{6}{1}{7} 
\h{5}{2}{3} 
\h{3}{3}{4} 
\h{6}{4}{6} 
\h{4}{5}{5} 
\h{2}{6}{6} 
\h{3}{7}{7} 
\h{9}{8}{4} 
\h{7}{9}{4} 
\h{10}{10}{2} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{3}{4} 
\v{4}{5}{8} 
\v{5}{2}{9} 
\v{6}{1}{3} 
\v{7}{3}{6} 
\v{8}{2}{4} 
\v{9}{5}{3} 
\v{10}{7}{3} 
\v{11}{9}{3} 
\v{12}{4}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8575}{} 
\h{2}{1}{6} 
\h{6}{2}{3} 
\h{4}{3}{3} 
\h{5}{4}{5} 
\h{6}{5}{6} 
\h{11}{6}{2} 
\h{8}{7}{4} 
\h{1}{8}{9} 
\h{3}{9}{10} 
\h{7}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{9} 
\v{5}{4}{7} 
\v{6}{2}{3} 
\v{7}{3}{7} 
\v{8}{1}{6} 
\v{9}{2}{9} 
\v{10}{4}{4} 
\v{11}{6}{4} 
\v{12}{5}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8577}{} 
\h{8}{1}{2} 
\h{2}{2}{5} 
\h{4}{3}{8} 
\h{6}{4}{7} 
\h{1}{5}{8} 
\h{7}{6}{4} 
\h{3}{7}{7} 
\h{8}{8}{4} 
\h{5}{9}{4} 
\h{11}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{9}{3} 
\v{6}{4}{7} 
\v{7}{2}{4} 
\v{8}{1}{7} 
\v{9}{5}{4} 
\v{10}{1}{6} 
\v{11}{6}{4} 
\v{12}{3}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8578}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{1}{3}{6} 
\h{5}{4}{7} 
\h{3}{5}{8} 
\h{8}{6}{5} 
\h{7}{7}{5} 
\h{4}{8}{6} 
\h{3}{9}{5} 
\h{6}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{4} 
\v{4}{8}{5} 
\v{5}{4}{7} 
\v{6}{10}{2} 
\v{7}{3}{4} 
\v{8}{6}{3} 
\v{9}{2}{9} 
\v{10}{1}{7} 
\v{11}{5}{5} 
\v{12}{4}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8580}{} 
\h{6}{1}{5} 
\h{2}{2}{5} 
\h{9}{3}{4} 
\h{5}{4}{7} 
\h{1}{5}{10} 
\h{4}{6}{2} 
\h{8}{7}{2} 
\h{5}{8}{4} 
\h{7}{9}{6} 
\h{8}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{4}{4} 
\v{6}{1}{5} 
\v{7}{2}{7} 
\v{8}{7}{3} 
\v{9}{3}{5} 
\v{10}{7}{4} 
\v{11}{1}{4} 
\v{12}{4}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8582}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{5}{3}{4} 
\h{8}{4}{5} 
\h{3}{5}{8} 
\h{4}{6}{6} 
\h{7}{7}{5} 
\h{6}{8}{4} 
\h{1}{9}{6} 
\h{5}{10}{8} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{6}{7} 
\v{5}{3}{7} 
\v{6}{8}{4} 
\v{7}{7}{2} 
\v{8}{2}{2} 
\v{9}{3}{8} 
\v{10}{6}{2} 
\v{11}{1}{4} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8583}{} 
\h{2}{1}{4} 
\h{4}{2}{8} 
\h{8}{3}{5} 
\h{1}{4}{10} 
\h{7}{5}{5} 
\h{5}{6}{5} 
\h{7}{7}{6} 
\h{6}{8}{5} 
\h{4}{9}{5} 
\h{8}{10}{2} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{7} 
\v{5}{6}{6} 
\v{6}{1}{7} 
\v{7}{5}{2} 
\v{8}{3}{7} 
\v{9}{9}{2} 
\v{10}{6}{4} 
\v{11}{4}{4} 
\v{12}{2}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8589}{} 
\h{2}{1}{9} 
\h{4}{2}{8} 
\h{8}{3}{5} 
\h{6}{4}{4} 
\h{9}{5}{2} 
\h{3}{6}{5} 
\h{1}{7}{11} 
\h{4}{8}{6} 
\h{7}{9}{6} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{2}{6} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{9}{3} 
\v{8}{3}{3} 
\v{9}{5}{5} 
\v{10}{4}{4} 
\v{11}{1}{4} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8590}{} 
\h{2}{1}{3} 
\h{4}{2}{7} 
\h{6}{3}{7} 
\h{5}{4}{4} 
\h{8}{5}{4} 
\h{7}{6}{4} 
\h{1}{7}{8} 
\h{8}{8}{5} 
\h{6}{9}{4} 
\h{7}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{3} 
\v{6}{3}{6} 
\v{7}{6}{4} 
\v{8}{5}{3} 
\v{9}{4}{3} 
\v{10}{9}{2} 
\v{11}{2}{4} 
\v{12}{5}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8594}{} 
\h{4}{1}{3} 
\h{6}{2}{4} 
\h{9}{3}{2} 
\h{10}{4}{3} 
\h{5}{5}{7} 
\h{2}{6}{6} 
\h{4}{7}{9} 
\h{7}{8}{4} 
\h{1}{9}{8} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{5}{7} 
\v{6}{2}{8} 
\v{7}{1}{7} 
\v{8}{6}{5} 
\v{9}{3}{6} 
\v{10}{2}{2} 
\v{11}{3}{5} 
\v{12}{5}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8597}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{3}{3}{3} 
\h{7}{4}{4} 
\h{5}{5}{3} 
\h{7}{6}{2} 
\h{10}{7}{2} 
\h{1}{8}{10} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{5}{7} 
\v{6}{3}{7} 
\v{7}{4}{2} 
\v{8}{5}{4} 
\v{9}{6}{5} 
\v{10}{1}{6} 
\v{11}{4}{4} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8598}{} 
\h{2}{1}{7} 
\h{4}{2}{7} 
\h{10}{3}{2} 
\h{11}{4}{2} 
\h{8}{5}{4} 
\h{7}{6}{2} 
\h{1}{7}{7} 
\h{6}{8}{4} 
\h{3}{9}{4} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{8}{3} 
\v{7}{6}{3} 
\v{8}{5}{2} 
\v{9}{1}{5} 
\v{10}{3}{5} 
\v{11}{2}{2} 
\v{12}{3}{2} 
\v{13}{4}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8599}{} 
\h{8}{1}{5} 
\h{2}{2}{7} 
\h{7}{3}{3} 
\h{8}{4}{3} 
\h{4}{5}{6} 
\h{6}{6}{7} 
\h{3}{7}{4} 
\h{5}{8}{7} 
\h{1}{9}{8} 
\h{6}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{8}{4} 
\v{6}{6}{4} 
\v{7}{3}{4} 
\v{8}{1}{3} 
\v{9}{2}{7} 
\v{10}{3}{2} 
\v{11}{4}{7} 
\v{12}{8}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8600}{} 
\h{7}{1}{4} 
\h{8}{2}{5} 
\h{5}{3}{4} 
\h{2}{4}{4} 
\h{3}{5}{9} 
\h{2}{6}{9} 
\h{5}{7}{7} 
\h{4}{8}{3} 
\h{6}{9}{4} 
\h{9}{10}{4} 
\h{1}{11}{7} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{2} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{3}{4} 
\v{6}{4}{5} 
\v{7}{1}{7} 
\v{8}{2}{9} 
\v{9}{3}{7} 
\v{10}{9}{3} 
\v{11}{1}{5} 
\v{12}{5}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8602}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{6}{3}{7} 
\h{1}{4}{11} 
\h{10}{5}{3} 
\h{4}{6}{5} 
\h{5}{7}{7} 
\h{7}{8}{4} 
\h{6}{9}{2} 
\h{7}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{2}{5} 
\v{6}{3}{6} 
\v{7}{8}{2} 
\v{8}{9}{2} 
\v{9}{6}{4} 
\v{10}{1}{4} 
\v{11}{2}{6} 
\v{12}{4}{3} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8606}{} 
\h{2}{1}{4} 
\h{4}{2}{7} 
\h{8}{3}{4} 
\h{5}{4}{4} 
\h{11}{5}{2} 
\h{7}{6}{5} 
\h{1}{7}{7} 
\h{6}{8}{3} 
\h{3}{9}{7} 
\h{7}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{10} 
\v{5}{4}{7} 
\v{6}{1}{7} 
\v{7}{6}{4} 
\v{8}{3}{4} 
\v{9}{4}{4} 
\v{10}{9}{2} 
\v{11}{2}{3} 
\v{12}{3}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8608}{} 
\h{2}{1}{5} 
\h{4}{2}{5} 
\h{8}{3}{5} 
\h{6}{4}{5} 
\h{10}{5}{2} 
\h{4}{6}{7} 
\h{7}{7}{6} 
\h{3}{8}{6} 
\h{5}{9}{7} 
\h{1}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{8}{3} 
\v{4}{2}{4} 
\v{5}{9}{4} 
\v{6}{4}{8} 
\v{7}{1}{6} 
\v{8}{3}{7} 
\v{9}{2}{6} 
\v{10}{5}{6} 
\v{11}{4}{2} 
\v{12}{5}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8609}{} 
\h{6}{1}{3} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{10}{4}{3} 
\h{4}{5}{8} 
\h{1}{6}{8} 
\h{5}{7}{6} 
\h{7}{8}{6} 
\h{6}{9}{2} 
\h{3}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{7}{5} 
\v{6}{1}{8} 
\v{7}{8}{2} 
\v{8}{3}{6} 
\v{9}{1}{5} 
\v{10}{2}{2} 
\v{11}{7}{4} 
\v{12}{3}{2} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8610}{} 
\h{5}{1}{2} 
\h{6}{2}{5} 
\h{4}{3}{5} 
\h{2}{4}{6} 
\h{3}{5}{9} 
\h{10}{6}{3} 
\h{1}{7}{10} 
\h{5}{8}{4} 
\h{7}{9}{5} 
\h{8}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{1}{7} 
\v{6}{2}{10} 
\v{7}{1}{8} 
\v{8}{4}{6} 
\v{9}{3}{5} 
\v{10}{6}{5} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8611}{} 
\h{2}{1}{4} 
\h{5}{2}{6} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{8}{5}{3} 
\h{6}{6}{4} 
\h{4}{7}{5} 
\h{1}{8}{6} 
\h{3}{9}{10} 
\h{8}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{5} 
\v{5}{2}{9} 
\v{6}{1}{5} 
\v{7}{4}{4} 
\v{8}{5}{5} 
\v{9}{7}{4} 
\v{10}{3}{3} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8612}{} 
\h{6}{1}{6} 
\h{5}{2}{6} 
\h{9}{3}{4} 
\h{8}{4}{4} 
\h{3}{5}{7} 
\h{2}{6}{4} 
\h{3}{7}{10} 
\h{7}{8}{2} 
\h{8}{9}{3} 
\h{4}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{5}{2} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{1}{5} 
\v{7}{8}{4} 
\v{8}{4}{5} 
\v{9}{3}{5} 
\v{10}{5}{5} 
\v{11}{2}{7} 
\v{12}{1}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8613}{} 
\h{10}{1}{2} 
\h{7}{2}{4} 
\h{6}{3}{7} 
\h{2}{4}{8} 
\h{5}{5}{8} 
\h{3}{6}{6} 
\h{8}{7}{4} 
\h{6}{8}{3} 
\h{2}{9}{5} 
\h{4}{10}{4} 
\h{1}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{5} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{3}{5} 
\v{7}{2}{7} 
\v{8}{7}{3} 
\v{9}{6}{2} 
\v{10}{1}{3} 
\v{11}{2}{10} 
\v{12}{1}{6} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8617}{} 
\h{5}{1}{8} 
\h{3}{2}{4} 
\h{6}{3}{5} 
\h{9}{4}{3} 
\h{8}{5}{3} 
\h{4}{6}{9} 
\h{2}{7}{8} 
\h{1}{8}{8} 
\h{7}{9}{5} 
\h{3}{10}{7} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{2}{8} 
\v{4}{6}{7} 
\v{5}{1}{10} 
\v{6}{3}{9} 
\v{7}{2}{7} 
\v{8}{5}{6} 
\v{9}{4}{4} 
\v{10}{7}{3} 
\v{11}{3}{2} 
\v{12}{4}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8620}{} 
\h{9}{1}{4} 
\h{3}{2}{8} 
\h{2}{3}{4} 
\h{8}{4}{5} 
\h{5}{5}{5} 
\h{3}{6}{5} 
\h{9}{7}{3} 
\h{1}{8}{6} 
\h{6}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{2}{4} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{3}{6} 
\v{7}{8}{2} 
\v{8}{4}{2} 
\v{9}{1}{6} 
\v{10}{5}{6} 
\v{11}{2}{7} 
\v{12}{7}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8624}{} 
\h{7}{1}{6} 
\h{2}{2}{7} 
\h{7}{3}{4} 
\h{5}{4}{7} 
\h{1}{5}{7} 
\h{6}{6}{4} 
\h{4}{7}{4} 
\h{5}{8}{8} 
\h{4}{9}{7} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{2} 
\v{5}{4}{4} 
\v{6}{6}{6} 
\v{7}{1}{2} 
\v{8}{5}{2} 
\v{9}{2}{8} 
\v{10}{6}{5} 
\v{11}{3}{6} 
\v{12}{4}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8626}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{9}{3}{2} 
\h{6}{4}{4} 
\h{9}{5}{4} 
\h{1}{6}{11} 
\h{5}{7}{3} 
\h{7}{8}{4} 
\h{6}{9}{7} 
\h{3}{10}{5} 
\h{2}{11}{3} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{2}{10} 
\v{5}{7}{4} 
\v{6}{4}{5} 
\v{7}{1}{7} 
\v{8}{7}{3} 
\v{9}{3}{2} 
\v{10}{4}{8} 
\v{11}{3}{5} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8627}{} 
\h{8}{1}{5} 
\h{4}{2}{5} 
\h{7}{3}{4} 
\h{3}{4}{6} 
\h{2}{5}{4} 
\h{3}{6}{9} 
\h{7}{7}{6} 
\h{2}{8}{8} 
\h{5}{9}{6} 
\h{8}{10}{4} 
\h{1}{11}{5} 
\h{4}{12}{6} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{5}{3} 
\v{3}{4}{2} 
\v{4}{2}{10} 
\v{5}{9}{4} 
\v{6}{5}{6} 
\v{7}{3}{4} 
\v{8}{1}{9} 
\v{9}{2}{2} 
\v{10}{8}{4} 
\v{11}{3}{6} 
\v{12}{6}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8629}{} 
\h{10}{1}{2} 
\h{7}{2}{2} 
\h{2}{3}{9} 
\h{8}{4}{5} 
\h{4}{5}{6} 
\h{1}{6}{5} 
\h{3}{7}{9} 
\h{7}{8}{6} 
\h{5}{9}{4} 
\h{6}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{9}{3} 
\v{6}{6}{4} 
\v{7}{2}{6} 
\v{8}{4}{7} 
\v{9}{2}{7} 
\v{10}{1}{4} 
\v{11}{3}{7} 
\v{12}{1}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8632}{} 
\h{2}{1}{10} 
\h{6}{2}{4} 
\h{1}{3}{8} 
\h{8}{4}{5} 
\h{3}{5}{8} 
\h{10}{6}{2} 
\h{5}{7}{6} 
\h{7}{8}{6} 
\h{6}{9}{2} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{10}{2} 
\v{5}{7}{4} 
\v{6}{2}{7} 
\v{7}{8}{2} 
\v{8}{4}{5} 
\v{9}{3}{9} 
\v{10}{2}{4} 
\v{11}{5}{2} 
\v{12}{1}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8633}{} 
\h{4}{1}{9} 
\h{2}{2}{9} 
\h{7}{3}{6} 
\h{6}{4}{4} 
\h{8}{5}{4} 
\h{5}{6}{5} 
\h{4}{7}{5} 
\h{7}{8}{4} 
\h{3}{9}{6} 
\h{5}{10}{7} 
\h{1}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{1}{6} 
\v{5}{6}{4} 
\v{6}{4}{7} 
\v{7}{3}{5} 
\v{8}{5}{7} 
\v{9}{7}{2} 
\v{10}{4}{2} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8635}{} 
\h{4}{1}{8} 
\h{2}{2}{7} 
\h{3}{3}{4} 
\h{4}{4}{9} 
\h{6}{5}{4} 
\h{7}{6}{4} 
\h{5}{7}{5} 
\h{8}{8}{4} 
\h{1}{9}{10} 
\h{6}{10}{7} 
\h{2}{11}{6} 
\h{3}{12}{6} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{3}{9} 
\v{4}{1}{3} 
\v{5}{7}{6} 
\v{6}{5}{5} 
\v{7}{3}{3} 
\v{8}{8}{3} 
\v{9}{2}{10} 
\v{10}{5}{2} 
\v{11}{6}{3} 
\v{12}{1}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8636}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{4}{3}{4} 
\h{5}{4}{4} 
\h{7}{5}{6} 
\h{4}{6}{6} 
\h{6}{7}{2} 
\h{1}{8}{6} 
\h{3}{9}{9} 
\h{9}{10}{4} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{3}{3} 
\v{5}{4}{7} 
\v{6}{7}{5} 
\v{7}{5}{3} 
\v{8}{3}{4} 
\v{9}{4}{6} 
\v{10}{1}{5} 
\v{11}{2}{9} 
\v{12}{1}{8} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8638}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{4}{3}{8} 
\h{1}{4}{6} 
\h{8}{5}{2} 
\h{3}{6}{6} 
\h{5}{7}{6} 
\h{6}{8}{7} 
\h{2}{9}{8} 
\h{8}{10}{3} 
\h{4}{11}{3} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{8} 
\v{3}{6}{7} 
\v{4}{3}{8} 
\v{5}{2}{5} 
\v{6}{8}{4} 
\v{7}{4}{7} 
\v{8}{5}{5} 
\v{9}{6}{6} 
\v{10}{5}{4} 
\v{11}{7}{3} 
\v{12}{1}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8640}{} 
\h{7}{1}{6} 
\h{6}{2}{2} 
\h{2}{3}{5} 
\h{10}{4}{2} 
\h{4}{5}{7} 
\h{9}{6}{4} 
\h{5}{7}{5} 
\h{1}{8}{8} 
\h{6}{9}{6} 
\h{4}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{7}{5} 
\v{6}{2}{7} 
\v{7}{1}{2} 
\v{8}{2}{8} 
\v{9}{6}{2} 
\v{10}{4}{3} 
\v{11}{5}{6} 
\v{12}{4}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8642}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{4}{3}{3} 
\h{6}{4}{6} 
\h{9}{5}{4} 
\h{8}{6}{3} 
\h{5}{7}{5} 
\h{1}{8}{8} 
\h{4}{9}{8} 
\h{3}{10}{4} 
\h{2}{11}{3} 
\h{6}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{3}{6} 
\v{5}{7}{4} 
\v{6}{4}{8} 
\v{7}{3}{7} 
\v{8}{2}{4} 
\v{9}{5}{3} 
\v{10}{7}{5} 
\v{11}{1}{5} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8643}{} 
\h{6}{1}{6} 
\h{5}{2}{4} 
\h{6}{3}{5} 
\h{2}{4}{5} 
\h{5}{5}{5} 
\h{9}{6}{3} 
\h{4}{7}{9} 
\h{3}{8}{7} 
\h{1}{9}{7} 
\h{7}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{2}{3} 
\v{6}{1}{2} 
\v{7}{4}{6} 
\v{8}{9}{3} 
\v{9}{2}{4} 
\v{10}{5}{3} 
\v{11}{3}{8} 
\v{12}{1}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8644}{} 
\h{6}{1}{5} 
\h{3}{2}{7} 
\h{7}{3}{4} 
\h{4}{4}{5} 
\h{5}{5}{8} 
\h{2}{6}{8} 
\h{8}{7}{4} 
\h{9}{8}{4} 
\h{4}{9}{8} 
\h{1}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{4}{5} 
\v{5}{5}{8} 
\v{6}{1}{9} 
\v{7}{3}{9} 
\v{8}{7}{4} 
\v{9}{4}{4} 
\v{10}{2}{4} 
\v{11}{1}{2} 
\v{12}{7}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8647}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{4}{3}{6} 
\h{9}{4}{3} 
\h{1}{5}{4} 
\h{3}{6}{4} 
\h{6}{7}{5} 
\h{10}{8}{3} 
\h{4}{9}{3} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{3}{6} 
\v{5}{5}{6} 
\v{6}{7}{5} 
\v{7}{6}{3} 
\v{8}{2}{8} 
\v{9}{4}{7} 
\v{10}{3}{5} 
\v{11}{7}{3} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8650}{} 
\h{9}{1}{3} 
\h{8}{2}{2} 
\h{3}{3}{3} 
\h{5}{4}{6} 
\h{7}{5}{6} 
\h{4}{6}{5} 
\h{2}{7}{10} 
\h{1}{8}{7} 
\h{3}{9}{8} 
\h{6}{10}{7} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{3}{6} 
\v{4}{6}{7} 
\v{5}{4}{7} 
\v{6}{3}{7} 
\v{7}{5}{7} 
\v{8}{2}{6} 
\v{9}{1}{5} 
\v{10}{2}{9} 
\v{11}{4}{5} 
\v{12}{1}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8651}{} 
\h{5}{1}{6} 
\h{7}{2}{6} 
\h{2}{3}{4} 
\h{5}{4}{4} 
\h{6}{5}{6} 
\h{10}{6}{3} 
\h{1}{7}{7} 
\h{3}{8}{8} 
\h{9}{9}{3} 
\h{4}{10}{6} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{1}{3} 
\v{6}{3}{2} 
\v{7}{2}{9} 
\v{8}{7}{5} 
\v{9}{4}{5} 
\v{10}{6}{4} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8652}{} 
\h{9}{1}{4} 
\h{3}{2}{7} 
\h{5}{3}{3} 
\h{7}{4}{5} 
\h{4}{5}{7} 
\h{8}{6}{4} 
\h{10}{7}{3} 
\h{2}{8}{7} 
\h{1}{9}{5} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{2}{9} 
\v{4}{5}{8} 
\v{5}{3}{7} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{3}{3} 
\v{9}{1}{7} 
\v{10}{2}{5} 
\v{11}{5}{5} 
\v{12}{4}{2} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8653}{} 
\h{10}{1}{3} 
\h{3}{2}{6} 
\h{5}{3}{3} 
\h{7}{4}{5} 
\h{4}{5}{7} 
\h{8}{6}{4} 
\h{2}{7}{8} 
\h{9}{8}{4} 
\h{1}{9}{5} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{5}{8} 
\v{5}{3}{7} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{3}{3} 
\v{9}{2}{6} 
\v{10}{1}{6} 
\v{11}{5}{5} 
\v{12}{4}{2} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8654}{} 
\h{5}{1}{7} 
\h{4}{2}{6} 
\h{2}{3}{7} 
\h{5}{4}{8} 
\h{7}{5}{4} 
\h{4}{6}{5} 
\h{3}{7}{5} 
\h{6}{8}{4} 
\h{1}{9}{11} 
\h{7}{10}{6} 
\h{2}{11}{9} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{2}{4} 
\v{5}{1}{3} 
\v{6}{8}{4} 
\v{7}{5}{5} 
\v{8}{7}{5} 
\v{9}{3}{3} 
\v{10}{2}{6} 
\v{11}{5}{6} 
\v{12}{1}{8} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8658}{} 
\h{7}{1}{6} 
\h{2}{2}{9} 
\h{7}{3}{5} 
\h{1}{4}{8} 
\h{5}{5}{6} 
\h{3}{6}{6} 
\h{6}{7}{7} 
\h{4}{8}{4} 
\h{5}{9}{5} 
\h{8}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{5}{4} 
\v{6}{7}{4} 
\v{7}{1}{2} 
\v{8}{8}{2} 
\v{9}{4}{2} 
\v{10}{9}{3} 
\v{11}{2}{3} 
\v{12}{3}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8659}{} 
\h{4}{1}{7} 
\h{6}{2}{6} 
\h{8}{3}{5} 
\h{7}{4}{3} 
\h{2}{5}{6} 
\h{5}{6}{8} 
\h{1}{7}{3} 
\h{6}{8}{5} 
\h{3}{9}{4} 
\h{9}{10}{3} 
\h{5}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{1}{6} 
\v{5}{6}{5} 
\v{6}{2}{6} 
\v{7}{4}{5} 
\v{8}{3}{2} 
\v{9}{10}{2} 
\v{10}{4}{7} 
\v{11}{1}{7} 
\v{12}{2}{8} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8661}{} 
\h{2}{1}{7} 
\h{5}{2}{5} 
\h{7}{3}{4} 
\h{8}{4}{4} 
\h{4}{5}{6} 
\h{3}{6}{2} 
\h{6}{7}{7} 
\h{1}{8}{8} 
\h{8}{9}{3} 
\h{7}{10}{6} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{2}{4} 
\v{6}{7}{5} 
\v{7}{3}{7} 
\v{8}{4}{5} 
\v{9}{1}{7} 
\v{10}{2}{3} 
\v{11}{3}{6} 
\v{12}{4}{7} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8662}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{4}{3}{5} 
\h{7}{4}{4} 
\h{6}{5}{7} 
\h{1}{6}{11} 
\h{10}{7}{3} 
\h{5}{8}{3} 
\h{6}{9}{5} 
\h{3}{10}{6} 
\h{2}{11}{2} 
\h{8}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{2}{6} 
\v{6}{5}{4} 
\v{7}{1}{3} 
\v{8}{8}{4} 
\v{9}{3}{7} 
\v{10}{7}{5} 
\v{11}{4}{5} 
\v{12}{2}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8663}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{4}{3}{3} 
\h{6}{4}{4} 
\h{8}{5}{5} 
\h{1}{6}{11} 
\h{7}{7}{2} 
\h{8}{8}{3} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{2}{8} 
\v{6}{1}{3} 
\v{7}{3}{4} 
\v{8}{5}{3} 
\v{9}{7}{4} 
\v{10}{4}{5} 
\v{11}{8}{2} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8666}{} 
\h{2}{1}{7} 
\h{7}{2}{3} 
\h{3}{3}{9} 
\h{8}{4}{5} 
\h{5}{5}{4} 
\h{6}{6}{5} 
\h{1}{7}{6} 
\h{5}{8}{7} 
\h{11}{9}{2} 
\h{2}{10}{8} 
\h{4}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{9} 
\v{3}{3}{9} 
\v{4}{11}{2} 
\v{5}{5}{3} 
\v{6}{6}{6} 
\v{7}{2}{5} 
\v{8}{4}{7} 
\v{9}{1}{4} 
\v{10}{2}{8} 
\v{11}{6}{3} 
\v{12}{3}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8668}{} 
\h{10}{1}{2} 
\h{6}{2}{5} 
\h{4}{3}{3} 
\h{5}{4}{8} 
\h{2}{5}{4} 
\h{3}{6}{6} 
\h{7}{7}{5} 
\h{10}{8}{3} 
\h{4}{9}{7} 
\h{1}{10}{7} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{6}{7} 
\v{4}{3}{6} 
\v{5}{4}{7} 
\v{6}{2}{3} 
\v{7}{3}{4} 
\v{8}{10}{2} 
\v{9}{6}{5} 
\v{10}{1}{7} 
\v{11}{2}{7} 
\v{12}{1}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8671}{} 
\h{2}{1}{8} 
\h{5}{2}{8} 
\h{4}{3}{5} 
\h{6}{4}{5} 
\h{1}{5}{11} 
\h{10}{6}{3} 
\h{8}{7}{3} 
\h{3}{8}{6} 
\h{7}{9}{5} 
\h{5}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{2}{8} 
\v{6}{4}{7} 
\v{7}{9}{3} 
\v{8}{7}{3} 
\v{9}{3}{5} 
\v{10}{1}{5} 
\v{11}{4}{3} 
\v{12}{5}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8673}{} 
\h{7}{1}{6} 
\h{5}{2}{4} 
\h{2}{3}{6} 
\h{1}{4}{6} 
\h{6}{5}{5} 
\h{10}{6}{2} 
\h{4}{7}{7} 
\h{9}{8}{4} 
\h{5}{9}{3} 
\h{6}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{2}{7} 
\v{6}{5}{5} 
\v{7}{1}{3} 
\v{8}{3}{6} 
\v{9}{2}{6} 
\v{10}{6}{4} 
\v{11}{5}{2} 
\v{12}{6}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8676}{} 
\h{2}{1}{9} 
\h{6}{2}{7} 
\h{1}{3}{8} 
\h{4}{4}{4} 
\h{7}{5}{3} 
\h{5}{6}{3} 
\h{6}{7}{6} 
\h{11}{8}{2} 
\h{9}{9}{3} 
\h{5}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{6}{4} 
\v{6}{2}{5} 
\v{7}{5}{6} 
\v{8}{4}{2} 
\v{9}{3}{6} 
\v{10}{5}{5} 
\v{11}{1}{7} 
\v{12}{7}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8680}{} 
\h{2}{1}{10} 
\h{6}{2}{4} 
\h{5}{3}{4} 
\h{8}{4}{5} 
\h{4}{5}{7} 
\h{7}{6}{3} 
\h{9}{7}{3} 
\h{6}{8}{5} 
\h{1}{9}{7} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{3}{7} 
\v{6}{2}{6} 
\v{7}{6}{5} 
\v{8}{4}{5} 
\v{9}{3}{4} 
\v{10}{2}{4} 
\v{11}{5}{3} 
\v{12}{1}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8681}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{6}{3}{3} 
\h{7}{4}{4} 
\h{4}{5}{6} 
\h{1}{6}{5} 
\h{5}{7}{7} 
\h{3}{8}{8} 
\h{4}{9}{9} 
\h{8}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{4} 
\v{5}{7}{4} 
\v{6}{3}{3} 
\v{7}{4}{8} 
\v{8}{2}{8} 
\v{9}{3}{8} 
\v{10}{1}{4} 
\v{11}{4}{4} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8683}{} 
\h{10}{1}{2} 
\h{8}{2}{5} 
\h{2}{3}{3} 
\h{4}{4}{7} 
\h{3}{5}{4} 
\h{6}{6}{7} 
\h{1}{7}{8} 
\h{5}{8}{3} 
\h{4}{9}{6} 
\h{7}{10}{5} 
\h{2}{11}{9} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{5}{8} 
\v{4}{4}{5} 
\v{5}{3}{5} 
\v{6}{6}{6} 
\v{7}{5}{5} 
\v{8}{2}{6} 
\v{9}{7}{5} 
\v{10}{1}{8} 
\v{11}{4}{7} 
\v{12}{1}{9} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8685}{} 
\h{2}{1}{7} 
\h{5}{2}{7} 
\h{6}{3}{7} 
\h{3}{4}{8} 
\h{4}{5}{8} 
\h{7}{6}{6} 
\h{5}{7}{5} 
\h{9}{8}{2} 
\h{1}{9}{7} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{5}{8} 
\v{5}{2}{5} 
\v{6}{3}{9} 
\v{7}{6}{4} 
\v{8}{9}{2} 
\v{9}{1}{7} 
\v{10}{7}{3} 
\v{11}{4}{4} 
\v{12}{2}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8687}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{9}{3}{3} 
\h{6}{4}{2} 
\h{4}{5}{7} 
\h{7}{6}{5} 
\h{5}{7}{3} 
\h{1}{8}{9} 
\h{6}{9}{7} 
\h{3}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{7}{5} 
\v{6}{4}{5} 
\v{7}{2}{4} 
\v{8}{4}{3} 
\v{9}{3}{7} 
\v{10}{8}{3} 
\v{11}{1}{4} 
\v{12}{3}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8688}{} 
\h{10}{1}{2} 
\h{3}{2}{10} 
\h{6}{3}{5} 
\h{5}{4}{4} 
\h{2}{5}{6} 
\h{7}{6}{3} 
\h{4}{7}{8} 
\h{9}{8}{4} 
\h{3}{9}{8} 
\h{1}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{2}{7} 
\v{4}{7}{6} 
\v{5}{4}{7} 
\v{6}{3}{7} 
\v{7}{6}{6} 
\v{8}{5}{6} 
\v{9}{4}{4} 
\v{10}{1}{5} 
\v{11}{3}{6} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8689}{} 
\h{5}{1}{8} 
\h{2}{2}{8} 
\h{6}{3}{5} 
\h{3}{4}{5} 
\h{7}{5}{2} 
\h{4}{6}{9} 
\h{8}{7}{2} 
\h{9}{8}{3} 
\h{1}{9}{10} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{4}{8} 
\v{4}{6}{7} 
\v{5}{1}{9} 
\v{6}{3}{9} 
\v{7}{5}{6} 
\v{8}{4}{3} 
\v{9}{5}{3} 
\v{10}{2}{5} 
\v{11}{3}{6} 
\v{12}{8}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8690}{} 
\h{7}{1}{5} 
\h{10}{2}{3} 
\h{2}{3}{7} 
\h{1}{4}{4} 
\h{3}{5}{4} 
\h{4}{6}{8} 
\h{8}{7}{3} 
\h{9}{8}{4} 
\h{6}{9}{5} 
\h{2}{10}{6} 
\h{5}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{7} 
\v{3}{5}{7} 
\v{4}{6}{7} 
\v{5}{4}{7} 
\v{6}{9}{3} 
\v{7}{1}{4} 
\v{8}{7}{3} 
\v{9}{3}{5} 
\v{10}{2}{9} 
\v{11}{7}{2} 
\v{12}{1}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8691}{} 
\h{5}{1}{7} 
\h{8}{2}{5} 
\h{7}{3}{2} 
\h{2}{4}{8} 
\h{6}{5}{5} 
\h{3}{6}{5} 
\h{7}{7}{3} 
\h{1}{8}{8} 
\h{4}{9}{8} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{6}{5} 
\v{4}{9}{4} 
\v{5}{1}{9} 
\v{6}{5}{6} 
\v{7}{3}{4} 
\v{8}{2}{4} 
\v{9}{3}{5} 
\v{10}{4}{3} 
\v{11}{5}{7} 
\v{12}{1}{8} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8701}{} 
\h{5}{1}{7} 
\h{2}{2}{8} 
\h{7}{3}{6} 
\h{3}{4}{9} 
\h{6}{5}{2} 
\h{9}{6}{2} 
\h{7}{7}{3} 
\h{1}{8}{7} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{4}{9} 
\v{4}{10}{2} 
\v{5}{1}{10} 
\v{6}{5}{7} 
\v{7}{3}{4} 
\v{8}{5}{3} 
\v{9}{6}{3} 
\v{10}{2}{5} 
\v{11}{6}{4} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8703}{} 
\h{2}{1}{6} 
\h{7}{2}{3} 
\h{5}{3}{3} 
\h{6}{4}{7} 
\h{4}{5}{3} 
\h{1}{6}{11} 
\h{9}{7}{2} 
\h{10}{8}{3} 
\h{5}{9}{7} 
\h{6}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{3}{6} 
\v{6}{4}{6} 
\v{7}{2}{3} 
\v{8}{1}{2} 
\v{9}{7}{4} 
\v{10}{2}{6} 
\v{11}{7}{3} 
\v{12}{6}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8705}{} 
\h{7}{1}{2} 
\h{10}{2}{3} 
\h{3}{3}{5} 
\h{2}{4}{4} 
\h{5}{5}{6} 
\h{4}{6}{3} 
\h{9}{7}{3} 
\h{1}{8}{10} 
\h{6}{9}{4} 
\h{8}{10}{5} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{3}{8} 
\v{4}{6}{7} 
\v{5}{5}{7} 
\v{6}{4}{5} 
\v{7}{1}{5} 
\v{8}{3}{7} 
\v{9}{1}{6} 
\v{10}{2}{7} 
\v{11}{5}{3} 
\v{12}{7}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8706}{} 
\h{8}{1}{2} 
\h{2}{2}{9} 
\h{9}{3}{4} 
\h{6}{4}{4} 
\h{3}{5}{4} 
\h{5}{6}{7} 
\h{1}{7}{7} 
\h{6}{8}{5} 
\h{7}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{4}{4} 
\v{7}{5}{4} 
\v{8}{1}{6} 
\v{9}{3}{9} 
\v{10}{1}{3} 
\v{11}{2}{6} 
\v{12}{6}{3} 
\v{13}{3}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8707}{} 
\h{5}{1}{7} 
\h{2}{2}{8} 
\h{7}{3}{6} 
\h{4}{4}{8} 
\h{6}{5}{2} 
\h{9}{6}{2} 
\h{7}{7}{3} 
\h{1}{8}{7} 
\h{9}{9}{4} 
\h{3}{10}{8} 
\h{2}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{4}{8} 
\v{5}{1}{10} 
\v{6}{5}{7} 
\v{7}{3}{4} 
\v{8}{5}{3} 
\v{9}{6}{3} 
\v{10}{2}{5} 
\v{11}{6}{4} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8709}{} 
\h{9}{1}{4} 
\h{5}{2}{7} 
\h{3}{3}{4} 
\h{4}{4}{9} 
\h{1}{5}{9} 
\h{2}{6}{4} 
\h{5}{7}{6} 
\h{8}{8}{4} 
\h{7}{9}{4} 
\h{3}{10}{6} 
\h{2}{11}{6} 
\h{6}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{6}{5} 
\v{3}{3}{7} 
\v{4}{4}{9} 
\v{5}{2}{5} 
\v{6}{6}{6} 
\v{7}{3}{6} 
\v{8}{8}{3} 
\v{9}{1}{9} 
\v{10}{5}{7} 
\v{11}{7}{2} 
\v{12}{2}{6} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8710}{} 
\h{10}{1}{3} 
\h{2}{2}{9} 
\h{8}{3}{4} 
\h{1}{4}{3} 
\h{6}{5}{3} 
\h{7}{6}{6} 
\h{3}{7}{7} 
\h{5}{8}{7} 
\h{8}{9}{3} 
\h{4}{10}{2} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{4}{6} 
\v{5}{8}{3} 
\v{6}{5}{5} 
\v{7}{6}{6} 
\v{8}{3}{6} 
\v{9}{5}{6} 
\v{10}{1}{6} 
\v{11}{2}{7} 
\v{12}{3}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8711}{} 
\h{4}{1}{2} 
\h{10}{2}{3} 
\h{5}{3}{7} 
\h{2}{4}{9} 
\h{8}{5}{5} 
\h{7}{6}{3} 
\h{1}{7}{8} 
\h{3}{8}{9} 
\h{8}{9}{3} 
\h{6}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{1}{10} 
\v{5}{3}{9} 
\v{6}{1}{9} 
\v{7}{6}{5} 
\v{8}{5}{4} 
\v{9}{7}{3} 
\v{10}{2}{4} 
\v{11}{4}{5} 
\v{12}{3}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8713}{} 
\h{3}{1}{5} 
\h{7}{2}{3} 
\h{6}{3}{6} 
\h{4}{4}{7} 
\h{2}{5}{7} 
\h{8}{6}{4} 
\h{6}{7}{7} 
\h{3}{8}{6} 
\h{1}{9}{9} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{5}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{6} 
\v{3}{1}{7} 
\v{4}{4}{9} 
\v{5}{10}{2} 
\v{6}{3}{4} 
\v{7}{2}{9} 
\v{8}{1}{5} 
\v{9}{5}{3} 
\v{10}{2}{7} 
\v{11}{4}{8} 
\v{12}{3}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8714}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{4}{3}{6} 
\h{3}{4}{4} 
\h{6}{5}{3} 
\h{8}{6}{5} 
\h{5}{7}{4} 
\h{1}{8}{10} 
\h{6}{9}{6} 
\h{7}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{7}{5} 
\v{6}{5}{4} 
\v{7}{4}{6} 
\v{8}{2}{4} 
\v{9}{5}{2} 
\v{10}{1}{2} 
\v{11}{8}{3} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8720}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{1}{4}{10} 
\h{8}{5}{4} 
\h{4}{6}{7} 
\h{3}{7}{3} 
\h{5}{8}{4} 
\h{7}{9}{6} 
\h{4}{10}{8} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{4} 
\v{5}{8}{3} 
\v{6}{3}{4} 
\v{7}{9}{3} 
\v{8}{5}{6} 
\v{9}{2}{6} 
\v{10}{1}{2} 
\v{11}{4}{2} 
\v{12}{5}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8726}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{6}{3}{7} 
\h{5}{4}{5} 
\h{8}{5}{3} 
\h{9}{6}{3} 
\h{4}{7}{6} 
\h{1}{8}{5} 
\h{7}{9}{4} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{2}{2} 
\v{6}{3}{5} 
\v{7}{1}{8} 
\v{8}{5}{5} 
\v{9}{6}{5} 
\v{10}{4}{3} 
\v{11}{5}{4} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8727}{} 
\h{3}{1}{8} 
\h{9}{2}{3} 
\h{8}{3}{2} 
\h{6}{4}{3} 
\h{8}{5}{3} 
\h{2}{6}{8} 
\h{5}{7}{8} 
\h{4}{8}{8} 
\h{1}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{4}{6} 
\v{7}{9}{2} 
\v{8}{3}{2} 
\v{9}{2}{2} 
\v{10}{3}{3} 
\v{11}{1}{4} 
\v{12}{2}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8728}{} 
\h{6}{1}{6} 
\h{3}{2}{4} 
\h{5}{3}{5} 
\h{9}{4}{4} 
\h{2}{5}{6} 
\h{1}{6}{5} 
\h{4}{7}{7} 
\h{8}{8}{5} 
\h{5}{9}{4} 
\h{10}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{3}{6} 
\v{6}{1}{5} 
\v{7}{2}{10} 
\v{8}{5}{3} 
\v{9}{4}{5} 
\v{10}{3}{7} 
\v{11}{7}{4} 
\v{12}{1}{9} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8733}{} 
\h{6}{1}{7} 
\h{3}{2}{4} 
\h{2}{3}{8} 
\h{9}{4}{3} 
\h{5}{5}{3} 
\h{1}{6}{5} 
\h{4}{7}{7} 
\h{8}{8}{5} 
\h{5}{9}{4} 
\h{10}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{5}{4} 
\v{6}{1}{5} 
\v{7}{2}{10} 
\v{8}{5}{3} 
\v{9}{4}{5} 
\v{10}{3}{7} 
\v{11}{7}{4} 
\v{12}{4}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8735}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{6}{3}{7} 
\h{1}{4}{8} 
\h{8}{5}{4} 
\h{5}{6}{4} 
\h{3}{7}{8} 
\h{7}{8}{3} 
\h{8}{9}{5} 
\h{6}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{3}{7} 
\v{7}{1}{7} 
\v{8}{5}{4} 
\v{9}{4}{2} 
\v{10}{8}{2} 
\v{11}{7}{4} 
\v{12}{2}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8739}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{7}{3}{6} 
\h{3}{4}{7} 
\h{4}{5}{7} 
\h{9}{6}{3} 
\h{10}{7}{3} 
\h{6}{8}{6} 
\h{5}{9}{3} 
\h{1}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{5}{8} 
\v{5}{2}{7} 
\v{6}{8}{2} 
\v{7}{3}{9} 
\v{8}{1}{8} 
\v{9}{6}{5} 
\v{10}{4}{3} 
\v{11}{2}{3} 
\v{12}{6}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8740}{} 
\h{6}{1}{5} 
\h{3}{2}{7} 
\h{7}{3}{6} 
\h{5}{4}{7} 
\h{6}{5}{3} 
\h{4}{6}{4} 
\h{2}{7}{9} 
\h{1}{8}{6} 
\h{10}{9}{3} 
\h{3}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{2}{8} 
\v{4}{6}{7} 
\v{5}{4}{7} 
\v{6}{1}{4} 
\v{7}{3}{5} 
\v{8}{6}{5} 
\v{9}{5}{5} 
\v{10}{2}{7} 
\v{11}{1}{6} 
\v{12}{4}{8} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8743}{} 
\h{9}{1}{4} 
\h{4}{2}{8} 
\h{2}{3}{5} 
\h{5}{4}{3} 
\h{7}{5}{6} 
\h{3}{6}{7} 
\h{6}{7}{3} 
\h{1}{8}{7} 
\h{6}{9}{5} 
\h{10}{10}{2} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{4}{8} 
\v{6}{7}{2} 
\v{7}{3}{2} 
\v{8}{4}{4} 
\v{9}{1}{6} 
\v{10}{6}{4} 
\v{11}{9}{2} 
\v{12}{2}{8} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8744}{} 
\h{6}{1}{4} 
\h{7}{2}{6} 
\h{5}{3}{6} 
\h{8}{4}{4} 
\h{10}{5}{3} 
\h{6}{6}{3} 
\h{2}{7}{5} 
\h{4}{8}{8} 
\h{8}{9}{3} 
\h{1}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{3}{7} 
\v{6}{1}{5} 
\v{7}{2}{5} 
\v{8}{4}{5} 
\v{9}{6}{5} 
\v{10}{1}{4} 
\v{11}{3}{6} 
\v{12}{4}{4} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8746}{} 
\h{6}{1}{7} 
\h{4}{2}{6} 
\h{7}{3}{5} 
\h{3}{4}{7} 
\h{8}{5}{5} 
\h{5}{6}{6} 
\h{8}{7}{4} 
\h{2}{8}{7} 
\h{3}{9}{8} 
\h{1}{10}{5} 
\h{2}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{8}{3} 
\v{3}{4}{5} 
\v{4}{2}{10} 
\v{5}{6}{7} 
\v{6}{1}{9} 
\v{7}{3}{8} 
\v{8}{5}{2} 
\v{9}{8}{4} 
\v{10}{2}{2} 
\v{11}{6}{3} 
\v{12}{3}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8747}{} 
\h{7}{1}{5} 
\h{2}{2}{8} 
\h{5}{3}{3} 
\h{6}{4}{7} 
\h{4}{5}{8} 
\h{7}{6}{4} 
\h{9}{7}{4} 
\h{8}{8}{3} 
\h{1}{9}{4} 
\h{4}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{3}{6} 
\v{6}{4}{8} 
\v{7}{1}{5} 
\v{8}{3}{5} 
\v{9}{7}{4} 
\v{10}{2}{8} 
\v{11}{6}{2} 
\v{12}{1}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8748}{} 
\h{2}{1}{4} 
\h{5}{2}{8} 
\h{4}{3}{5} 
\h{7}{4}{4} 
\h{3}{5}{7} 
\h{8}{6}{4} 
\h{1}{7}{10} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{6}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{5}{6} 
\v{4}{3}{5} 
\v{5}{2}{11} 
\v{6}{1}{9} 
\v{7}{4}{8} 
\v{8}{6}{5} 
\v{9}{3}{6} 
\v{10}{5}{5} 
\v{11}{4}{3} 
\v{12}{6}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8749}{} 
\h{2}{1}{5} 
\h{6}{2}{3} 
\h{8}{3}{4} 
\h{4}{4}{7} 
\h{9}{5}{4} 
\h{5}{6}{7} 
\h{1}{7}{6} 
\h{5}{8}{8} 
\h{6}{9}{4} 
\h{8}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{6}{2} 
\v{6}{2}{7} 
\v{7}{1}{6} 
\v{8}{3}{7} 
\v{9}{2}{3} 
\v{10}{9}{2} 
\v{11}{4}{6} 
\v{12}{3}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8750}{} 
\h{2}{1}{3} 
\h{4}{2}{7} 
\h{9}{3}{4} 
\h{6}{4}{4} 
\h{7}{5}{4} 
\h{3}{6}{6} 
\h{8}{7}{4} 
\h{1}{8}{9} 
\h{7}{9}{5} 
\h{5}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{6}{5} 
\v{4}{2}{11} 
\v{5}{1}{9} 
\v{6}{4}{8} 
\v{7}{5}{4} 
\v{8}{7}{4} 
\v{9}{3}{3} 
\v{10}{4}{4} 
\v{11}{2}{3} 
\v{12}{7}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8752}{} 
\h{5}{1}{7} 
\h{2}{2}{5} 
\h{8}{3}{2} 
\h{6}{4}{3} 
\h{8}{5}{3} 
\h{4}{6}{6} 
\h{5}{7}{8} 
\h{4}{8}{3} 
\h{3}{9}{9} 
\h{11}{10}{2} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{6}{2} 
\v{5}{1}{6} 
\v{6}{4}{7} 
\v{7}{2}{6} 
\v{8}{3}{2} 
\v{9}{4}{8} 
\v{10}{3}{3} 
\v{11}{5}{5} 
\v{12}{1}{8} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8754}{} 
\h{6}{1}{6} 
\h{2}{2}{6} 
\h{7}{3}{2} 
\h{5}{4}{8} 
\h{1}{5}{9} 
\h{6}{6}{2} 
\h{7}{7}{4} 
\h{4}{8}{5} 
\h{5}{9}{7} 
\h{10}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{4}{5} 
\v{6}{1}{5} 
\v{7}{3}{4} 
\v{8}{2}{4} 
\v{9}{3}{5} 
\v{10}{5}{5} 
\v{11}{7}{4} 
\v{12}{1}{8} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8757}{} 
\h{2}{1}{4} 
\h{4}{2}{7} 
\h{7}{3}{5} 
\h{10}{4}{3} 
\h{8}{5}{3} 
\h{5}{6}{4} 
\h{6}{7}{4} 
\h{9}{8}{3} 
\h{1}{9}{6} 
\h{3}{10}{10} 
\h{5}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{10} 
\v{5}{6}{5} 
\v{6}{1}{6} 
\v{7}{3}{6} 
\v{8}{5}{6} 
\v{9}{6}{2} 
\v{10}{4}{3} 
\v{11}{2}{3} 
\v{12}{3}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8759}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{7}{3}{6} 
\h{6}{4}{2} 
\h{7}{5}{5} 
\h{10}{6}{3} 
\h{1}{7}{7} 
\h{4}{8}{5} 
\h{5}{9}{7} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{8}{5} 
\v{5}{2}{7} 
\v{6}{4}{7} 
\v{7}{3}{2} 
\v{8}{4}{3} 
\v{9}{8}{4} 
\v{10}{1}{5} 
\v{11}{2}{8} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8760}{} 
\h{6}{1}{7} 
\h{4}{2}{6} 
\h{7}{3}{5} 
\h{3}{4}{8} 
\h{5}{5}{7} 
\h{2}{6}{8} 
\h{8}{7}{5} 
\h{3}{8}{6} 
\h{8}{9}{3} 
\h{1}{10}{5} 
\h{2}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{6}{5} 
\v{3}{4}{4} 
\v{4}{2}{10} 
\v{5}{5}{8} 
\v{6}{1}{9} 
\v{7}{3}{8} 
\v{8}{7}{2} 
\v{9}{8}{4} 
\v{10}{2}{4} 
\v{11}{4}{5} 
\v{12}{3}{2} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8761}{} 
\h{8}{1}{5} 
\h{2}{2}{8} 
\h{9}{3}{3} 
\h{10}{4}{3} 
\h{5}{5}{6} 
\h{1}{6}{6} 
\h{3}{7}{5} 
\h{6}{8}{3} 
\h{4}{9}{3} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{9}{2} 
\v{5}{5}{5} 
\v{6}{8}{3} 
\v{7}{6}{3} 
\v{8}{1}{6} 
\v{9}{3}{5} 
\v{10}{2}{2} 
\v{11}{5}{7} 
\v{12}{3}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8763}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{4}{3}{5} 
\h{5}{4}{6} 
\h{3}{5}{4} 
\h{1}{6}{11} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{4}{9}{6} 
\h{6}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{6} 
\v{5}{4}{7} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{2}{6} 
\v{9}{3}{7} 
\v{10}{7}{2} 
\v{11}{4}{4} 
\v{12}{1}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8766}{} 
\h{7}{1}{4} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{4}{4}{7} 
\h{9}{5}{4} 
\h{6}{6}{4} 
\h{5}{7}{3} 
\h{6}{8}{3} 
\h{1}{9}{7} 
\h{3}{10}{9} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{6}{2} 
\v{7}{1}{2} 
\v{8}{7}{2} 
\v{9}{5}{3} 
\v{10}{2}{4} 
\v{11}{1}{3} 
\v{12}{3}{7} 
\v{13}{5}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8767}{} 
\h{2}{1}{4} 
\h{7}{2}{5} 
\h{4}{3}{6} 
\h{9}{4}{2} 
\h{8}{5}{5} 
\h{7}{6}{3} 
\h{1}{7}{7} 
\h{5}{8}{7} 
\h{6}{9}{7} 
\h{4}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{8}{4} 
\v{6}{1}{8} 
\v{7}{2}{4} 
\v{8}{5}{2} 
\v{9}{4}{6} 
\v{10}{3}{3} 
\v{11}{4}{7} 
\v{12}{2}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8768}{} 
\h{6}{1}{5} 
\h{10}{2}{2} 
\h{3}{3}{4} 
\h{2}{4}{9} 
\h{9}{5}{4} 
\h{5}{6}{7} 
\h{4}{7}{4} 
\h{1}{8}{4} 
\h{6}{9}{3} 
\h{10}{10}{3} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{3}{9} 
\v{4}{7}{6} 
\v{5}{6}{2} 
\v{6}{1}{8} 
\v{7}{3}{8} 
\v{8}{7}{5} 
\v{9}{5}{4} 
\v{10}{2}{8} 
\v{11}{1}{3} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8772}{} 
\h{4}{1}{8} 
\h{2}{2}{6} 
\h{1}{3}{6} 
\h{5}{4}{5} 
\h{11}{5}{2} 
\h{4}{6}{4} 
\h{9}{7}{3} 
\h{6}{8}{5} 
\h{5}{9}{2} 
\h{10}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{4}{5} 
\v{6}{8}{4} 
\v{7}{3}{6} 
\v{8}{2}{4} 
\v{9}{7}{4} 
\v{10}{4}{6} 
\v{11}{5}{3} 
\v{12}{1}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8774}{} 
\h{4}{1}{8} 
\h{2}{2}{6} 
\h{1}{3}{6} 
\h{10}{4}{3} 
\h{5}{5}{6} 
\h{4}{6}{4} 
\h{9}{7}{3} 
\h{6}{8}{4} 
\h{5}{9}{2} 
\h{11}{10}{2} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{5}{4} 
\v{6}{8}{4} 
\v{7}{3}{6} 
\v{8}{2}{4} 
\v{9}{7}{4} 
\v{10}{4}{4} 
\v{11}{5}{5} 
\v{12}{1}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8776}{} 
\h{4}{1}{5} 
\h{7}{2}{6} 
\h{6}{3}{5} 
\h{5}{4}{3} 
\h{2}{5}{10} 
\h{1}{6}{6} 
\h{3}{7}{7} 
\h{9}{8}{2} 
\h{8}{9}{2} 
\h{6}{10}{7} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{1}{10} 
\v{5}{4}{8} 
\v{6}{3}{7} 
\v{7}{2}{4} 
\v{8}{4}{5} 
\v{9}{1}{7} 
\v{10}{7}{2} 
\v{11}{3}{5} 
\v{12}{5}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8777}{} 
\h{6}{1}{4} 
\h{3}{2}{5} 
\h{9}{3}{3} 
\h{5}{4}{8} 
\h{7}{5}{3} 
\h{2}{6}{4} 
\h{4}{7}{4} 
\h{1}{8}{10} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{2}{11}{9} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{5} 
\v{3}{2}{10} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{1}{5} 
\v{7}{5}{5} 
\v{8}{2}{5} 
\v{9}{3}{6} 
\v{10}{1}{4} 
\v{11}{8}{3} 
\v{12}{3}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8781}{} 
\h{6}{1}{2} 
\h{7}{2}{5} 
\h{11}{3}{2} 
\h{4}{4}{5} 
\h{8}{5}{4} 
\h{2}{6}{9} 
\h{5}{7}{5} 
\h{1}{8}{5} 
\h{4}{9}{6} 
\h{5}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{7}{3} 
\v{6}{1}{7} 
\v{7}{2}{10} 
\v{8}{1}{4} 
\v{9}{4}{7} 
\v{10}{7}{2} 
\v{11}{3}{3} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8782}{} 
\h{3}{1}{8} 
\h{6}{2}{2} 
\h{2}{3}{5} 
\h{3}{4}{7} 
\h{9}{5}{3} 
\h{5}{6}{8} 
\h{8}{7}{3} 
\h{1}{8}{9} 
\h{9}{9}{4} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{1}{3} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{2}{8} 
\v{7}{3}{8} 
\v{8}{2}{5} 
\v{9}{5}{4} 
\v{10}{4}{4} 
\v{11}{1}{6} 
\v{12}{5}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8784}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{6}{3}{5} 
\h{5}{4}{8} 
\h{4}{5}{5} 
\h{1}{6}{4} 
\h{6}{7}{6} 
\h{4}{8}{6} 
\h{7}{9}{4} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{3} 
\v{5}{4}{2} 
\v{6}{3}{4} 
\v{7}{9}{3} 
\v{8}{2}{8} 
\v{9}{5}{6} 
\v{10}{1}{7} 
\v{11}{3}{6} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8787}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{3}{3}{7} 
\h{7}{4}{5} 
\h{11}{5}{2} 
\h{6}{6}{6} 
\h{5}{7}{3} 
\h{1}{8}{9} 
\h{7}{9}{6} 
\h{4}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{2}{5} 
\v{6}{6}{5} 
\v{7}{4}{5} 
\v{8}{7}{3} 
\v{9}{1}{11} 
\v{10}{3}{5} 
\v{11}{2}{3} 
\v{12}{4}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8792}{} 
\h{4}{1}{9} 
\h{5}{2}{5} 
\h{2}{3}{7} 
\h{7}{4}{5} 
\h{10}{5}{3} 
\h{1}{6}{3} 
\h{6}{7}{5} 
\h{5}{8}{3} 
\h{7}{9}{2} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{2}{6} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{8}{2} 
\v{9}{3}{6} 
\v{10}{2}{3} 
\v{11}{7}{4} 
\v{12}{4}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8794}{} 
\h{6}{1}{5} 
\h{9}{2}{4} 
\h{7}{3}{5} 
\h{5}{4}{5} 
\h{6}{5}{6} 
\h{2}{6}{6} 
\h{5}{7}{4} 
\h{1}{8}{7} 
\h{3}{9}{8} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{5} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{4}{3} 
\v{6}{1}{4} 
\v{7}{3}{8} 
\v{8}{6}{2} 
\v{9}{2}{5} 
\v{10}{4}{8} 
\v{11}{1}{8} 
\v{12}{3}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8795}{} 
\h{3}{1}{6} 
\h{8}{2}{3} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{5}{5}{4} 
\h{2}{6}{4} 
\h{11}{7}{2} 
\h{4}{8}{8} 
\h{3}{9}{5} 
\h{1}{10}{4} 
\h{2}{11}{5} 
\h{6}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{6}{5} 
\v{3}{1}{8} 
\v{4}{8}{5} 
\v{5}{5}{5} 
\v{6}{6}{6} 
\v{7}{4}{7} 
\v{8}{2}{7} 
\v{9}{1}{4} 
\v{10}{3}{9} 
\v{11}{2}{5} 
\v{12}{4}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8796}{} 
\h{4}{1}{5} 
\h{7}{2}{6} 
\h{6}{3}{4} 
\h{5}{4}{3} 
\h{9}{5}{3} 
\h{2}{6}{9} 
\h{4}{7}{9} 
\h{1}{8}{5} 
\h{7}{9}{3} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{4}{8} 
\v{6}{3}{5} 
\v{7}{2}{7} 
\v{8}{4}{6} 
\v{9}{1}{4} 
\v{10}{3}{6} 
\v{11}{6}{5} 
\v{12}{5}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8798}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{5}{3}{8} 
\h{4}{4}{4} 
\h{1}{5}{10} 
\h{6}{6}{7} 
\h{10}{7}{2} 
\h{3}{8}{6} 
\h{7}{9}{4} 
\h{6}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{4}{9} 
\v{5}{3}{8} 
\v{6}{6}{4} 
\v{7}{2}{7} 
\v{8}{4}{8} 
\v{9}{8}{2} 
\v{10}{1}{6} 
\v{11}{5}{4} 
\v{12}{2}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8799}{} 
\h{7}{1}{6} 
\h{2}{2}{10} 
\h{10}{3}{3} 
\h{5}{4}{6} 
\h{6}{5}{6} 
\h{4}{6}{4} 
\h{5}{7}{5} 
\h{3}{8}{4} 
\h{4}{9}{5} 
\h{8}{10}{3} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{6}{3} 
\v{5}{4}{3} 
\v{6}{5}{6} 
\v{7}{1}{7} 
\v{8}{6}{4} 
\v{9}{9}{3} 
\v{10}{3}{4} 
\v{11}{4}{6} 
\v{12}{2}{3} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8800}{} 
\h{7}{1}{4} 
\h{9}{2}{4} 
\h{5}{3}{3} 
\h{2}{4}{8} 
\h{3}{5}{3} 
\h{7}{6}{5} 
\h{4}{7}{4} 
\h{1}{8}{10} 
\h{10}{9}{2} 
\h{5}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{5}{6} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{5}{7} 
\v{7}{1}{5} 
\v{8}{3}{4} 
\v{9}{2}{9} 
\v{10}{4}{5} 
\v{11}{1}{7} 
\v{12}{6}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8801}{} 
\h{7}{1}{4} 
\h{9}{2}{4} 
\h{5}{3}{3} 
\h{2}{4}{8} 
\h{3}{5}{3} 
\h{7}{6}{5} 
\h{4}{7}{4} 
\h{1}{8}{10} 
\h{10}{9}{2} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{5}{6} 
\v{7}{1}{5} 
\v{8}{3}{4} 
\v{9}{2}{10} 
\v{10}{4}{5} 
\v{11}{1}{7} 
\v{12}{6}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8805}{} 
\h{2}{1}{8} 
\h{6}{2}{7} 
\h{5}{3}{7} 
\h{3}{4}{6} 
\h{7}{5}{4} 
\h{1}{6}{8} 
\h{8}{7}{4} 
\h{6}{8}{4} 
\h{8}{9}{3} 
\h{4}{10}{9} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{10}{3} 
\v{5}{3}{9} 
\v{6}{2}{6} 
\v{7}{5}{6} 
\v{8}{7}{2} 
\v{9}{4}{2} 
\v{10}{1}{7} 
\v{11}{5}{4} 
\v{12}{3}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8806}{} 
\h{2}{1}{6} 
\h{7}{2}{3} 
\h{8}{3}{4} 
\h{5}{4}{6} 
\h{6}{5}{4} 
\h{7}{6}{6} 
\h{4}{7}{8} 
\h{1}{8}{8} 
\h{5}{9}{8} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{7}{6} 
\v{5}{4}{5} 
\v{6}{5}{6} 
\v{7}{2}{4} 
\v{8}{1}{2} 
\v{9}{8}{4} 
\v{10}{2}{3} 
\v{11}{4}{6} 
\v{12}{3}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8807}{} 
\h{6}{1}{5} 
\h{3}{2}{5} 
\h{9}{3}{3} 
\h{5}{4}{8} 
\h{7}{5}{3} 
\h{2}{6}{4} 
\h{4}{7}{4} 
\h{1}{8}{10} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{2}{11}{8} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{5} 
\v{3}{2}{10} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{1}{5} 
\v{7}{5}{5} 
\v{8}{2}{5} 
\v{9}{3}{6} 
\v{10}{5}{6} 
\v{11}{1}{7} 
\v{12}{3}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8808}{} 
\h{6}{1}{5} 
\h{3}{2}{5} 
\h{9}{3}{3} 
\h{5}{4}{8} 
\h{7}{5}{3} 
\h{2}{6}{4} 
\h{4}{7}{4} 
\h{1}{8}{10} 
\h{7}{9}{5} 
\h{9}{10}{4} 
\h{2}{11}{8} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{5} 
\v{3}{2}{10} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{1}{5} 
\v{7}{5}{4} 
\v{8}{2}{5} 
\v{9}{3}{7} 
\v{10}{5}{6} 
\v{11}{1}{7} 
\v{12}{3}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8809}{} 
\h{9}{1}{2} 
\h{3}{2}{10} 
\h{1}{3}{4} 
\h{4}{4}{6} 
\h{7}{5}{5} 
\h{6}{6}{3} 
\h{2}{7}{6} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{4}{9} 
\v{5}{3}{7} 
\v{6}{6}{6} 
\v{7}{5}{3} 
\v{8}{7}{4} 
\v{9}{1}{5} 
\v{10}{4}{5} 
\v{11}{1}{7} 
\v{12}{5}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8811}{} 
\h{7}{1}{4} 
\h{9}{2}{4} 
\h{4}{3}{8} 
\h{2}{4}{6} 
\h{5}{5}{6} 
\h{6}{6}{6} 
\h{3}{7}{10} 
\h{7}{8}{3} 
\h{1}{9}{3} 
\h{2}{10}{7} 
\h{5}{11}{3} 
\h{6}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{6} 
\v{3}{7}{6} 
\v{4}{3}{6} 
\v{5}{5}{6} 
\v{6}{6}{6} 
\v{7}{1}{7} 
\v{8}{4}{7} 
\v{9}{2}{8} 
\v{10}{8}{4} 
\v{11}{1}{4} 
\v{12}{3}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8814}{} 
\h{2}{1}{3} 
\h{4}{2}{9} 
\h{3}{3}{4} 
\h{9}{4}{2} 
\h{6}{5}{4} 
\h{9}{6}{3} 
\h{1}{7}{7} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{8} 
\v{5}{1}{10} 
\v{6}{5}{7} 
\v{7}{3}{5} 
\v{8}{7}{4} 
\v{9}{4}{2} 
\v{10}{5}{4} 
\v{11}{4}{4} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8817}{} 
\h{7}{1}{6} 
\h{3}{2}{7} 
\h{7}{3}{4} 
\h{4}{4}{9} 
\h{2}{5}{7} 
\h{1}{6}{7} 
\h{6}{7}{6} 
\h{3}{8}{6} 
\h{5}{9}{5} 
\h{8}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{2}{6} 
\v{4}{4}{9} 
\v{5}{9}{3} 
\v{6}{7}{4} 
\v{7}{1}{2} 
\v{8}{6}{4} 
\v{9}{5}{3} 
\v{10}{2}{7} 
\v{11}{3}{9} 
\v{12}{7}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8820}{} 
\h{7}{1}{4} 
\h{5}{2}{7} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{8}{5}{3} 
\h{2}{6}{7} 
\h{6}{7}{4} 
\h{4}{8}{4} 
\h{5}{9}{8} 
\h{1}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{2}{7} 
\v{6}{7}{3} 
\v{7}{1}{3} 
\v{8}{5}{3} 
\v{9}{6}{5} 
\v{10}{3}{4} 
\v{11}{1}{4} 
\v{12}{2}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8822}{} 
\h{3}{1}{5} 
\h{7}{2}{5} 
\h{9}{3}{4} 
\h{2}{4}{4} 
\h{5}{5}{5} 
\h{8}{6}{3} 
\h{1}{7}{8} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{8}{5} 
\v{5}{5}{6} 
\v{6}{4}{6} 
\v{7}{2}{10} 
\v{8}{1}{5} 
\v{9}{3}{4} 
\v{10}{5}{4} 
\v{11}{6}{4} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8823}{} 
\h{2}{1}{5} 
\h{5}{2}{8} 
\h{4}{3}{5} 
\h{1}{4}{5} 
\h{8}{5}{3} 
\h{4}{6}{8} 
\h{9}{7}{4} 
\h{7}{8}{4} 
\h{3}{9}{7} 
\h{8}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{3} 
\v{5}{2}{9} 
\v{6}{4}{8} 
\v{7}{1}{7} 
\v{8}{5}{5} 
\v{9}{3}{4} 
\v{10}{9}{2} 
\v{11}{5}{3} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8824}{} 
\h{8}{1}{2} 
\h{6}{2}{3} 
\h{8}{3}{4} 
\h{5}{4}{6} 
\h{10}{5}{3} 
\h{2}{6}{10} 
\h{7}{7}{6} 
\h{6}{8}{5} 
\h{4}{9}{5} 
\h{1}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{2}{6} 
\v{7}{7}{4} 
\v{8}{1}{2} 
\v{9}{2}{7} 
\v{10}{1}{4} 
\v{11}{4}{4} 
\v{12}{3}{3} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8826}{} 
\h{2}{1}{10} 
\h{7}{2}{4} 
\h{4}{3}{5} 
\h{1}{4}{5} 
\h{4}{5}{7} 
\h{7}{6}{6} 
\h{3}{7}{7} 
\h{8}{8}{4} 
\h{5}{9}{4} 
\h{8}{10}{5} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{3}{2} 
\v{5}{9}{3} 
\v{6}{4}{7} 
\v{7}{2}{4} 
\v{8}{8}{2} 
\v{9}{3}{6} 
\v{10}{7}{5} 
\v{11}{2}{3} 
\v{12}{1}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8829}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{6}{3}{3} 
\h{7}{4}{4} 
\h{10}{5}{2} 
\h{4}{6}{7} 
\h{1}{7}{4} 
\h{3}{8}{6} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{6} 
\v{5}{7}{4} 
\v{6}{3}{7} 
\v{7}{2}{2} 
\v{8}{9}{2} 
\v{9}{3}{5} 
\v{10}{1}{4} 
\v{11}{4}{2} 
\v{12}{5}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8830}{} 
\h{4}{1}{7} 
\h{6}{2}{3} 
\h{8}{3}{2} 
\h{2}{4}{7} 
\h{5}{5}{8} 
\h{4}{6}{8} 
\h{1}{7}{6} 
\h{6}{8}{5} 
\h{7}{9}{6} 
\h{3}{10}{9} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{10}{3} 
\v{4}{1}{5} 
\v{5}{5}{6} 
\v{6}{2}{6} 
\v{7}{7}{2} 
\v{8}{3}{9} 
\v{9}{2}{2} 
\v{10}{3}{8} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8831}{} 
\h{7}{1}{4} 
\h{2}{2}{6} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{6}{5}{5} 
\h{3}{6}{7} 
\h{5}{7}{8} 
\h{4}{8}{5} 
\h{5}{9}{7} 
\h{3}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{6}{4} 
\v{4}{8}{5} 
\v{5}{7}{2} 
\v{6}{5}{6} 
\v{7}{1}{3} 
\v{8}{2}{8} 
\v{9}{8}{4} 
\v{10}{3}{3} 
\v{11}{1}{4} 
\v{12}{4}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8832}{} 
\h{7}{1}{5} 
\h{2}{2}{6} 
\h{10}{3}{3} 
\h{7}{4}{4} 
\h{6}{5}{6} 
\h{3}{6}{7} 
\h{5}{7}{8} 
\h{4}{8}{5} 
\h{5}{9}{6} 
\h{3}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{6}{4} 
\v{4}{8}{5} 
\v{5}{7}{2} 
\v{6}{5}{6} 
\v{7}{1}{3} 
\v{8}{2}{8} 
\v{9}{8}{4} 
\v{10}{3}{3} 
\v{11}{4}{5} 
\v{12}{1}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8836}{} 
\h{2}{1}{8} 
\h{9}{2}{2} 
\h{6}{3}{4} 
\h{5}{4}{2} 
\h{6}{5}{2} 
\h{7}{6}{6} 
\h{1}{7}{8} 
\h{4}{8}{8} 
\h{11}{9}{2} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{4}{6} 
\v{6}{3}{2} 
\v{7}{4}{2} 
\v{8}{5}{6} 
\v{9}{2}{5} 
\v{10}{1}{2} 
\v{11}{2}{7} 
\v{12}{8}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8837}{} 
\h{8}{1}{3} 
\h{5}{2}{5} 
\h{9}{3}{2} 
\h{2}{4}{5} 
\h{6}{5}{6} 
\h{10}{6}{3} 
\h{5}{7}{7} 
\h{1}{8}{7} 
\h{7}{9}{6} 
\h{4}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{2}{5} 
\v{6}{5}{6} 
\v{7}{4}{5} 
\v{8}{1}{7} 
\v{9}{3}{7} 
\v{10}{2}{4} 
\v{11}{1}{2} 
\v{12}{5}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8838}{} 
\h{6}{1}{2} 
\h{9}{2}{4} 
\h{5}{3}{6} 
\h{2}{4}{2} 
\h{3}{5}{9} 
\h{7}{6}{6} 
\h{1}{7}{9} 
\h{9}{8}{2} 
\h{6}{9}{6} 
\h{5}{10}{3} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{3}{7} 
\v{6}{1}{8} 
\v{7}{6}{6} 
\v{8}{1}{9} 
\v{9}{2}{6} 
\v{10}{7}{4} 
\v{11}{3}{5} 
\v{12}{5}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8839}{} 
\h{2}{1}{7} 
\h{5}{2}{8} 
\h{1}{3}{9} 
\h{7}{4}{5} 
\h{11}{5}{2} 
\h{10}{6}{2} 
\h{4}{7}{4} 
\h{6}{8}{3} 
\h{7}{9}{4} 
\h{5}{10}{3} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{2}{8} 
\v{6}{8}{3} 
\v{7}{4}{5} 
\v{8}{7}{3} 
\v{9}{1}{7} 
\v{10}{3}{3} 
\v{11}{5}{4} 
\v{12}{4}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8841}{} 
\h{7}{1}{4} 
\h{10}{2}{2} 
\h{2}{3}{9} 
\h{9}{4}{4} 
\h{5}{5}{7} 
\h{1}{6}{5} 
\h{8}{7}{5} 
\h{4}{8}{6} 
\h{3}{9}{6} 
\h{5}{10}{2} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{8}{4} 
\v{5}{5}{5} 
\v{6}{6}{5} 
\v{7}{1}{9} 
\v{8}{7}{5} 
\v{9}{4}{5} 
\v{10}{2}{6} 
\v{11}{1}{2} 
\v{12}{2}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8844}{} 
\h{4}{1}{4} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{11}{4}{2} 
\h{3}{5}{5} 
\h{1}{6}{11} 
\h{6}{7}{7} 
\h{5}{8}{4} 
\h{7}{9}{3} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{1}{9} 
\v{5}{8}{4} 
\v{6}{7}{4} 
\v{7}{3}{6} 
\v{8}{1}{4} 
\v{9}{8}{2} 
\v{10}{2}{7} 
\v{11}{4}{8} 
\v{12}{3}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8848}{} 
\h{6}{1}{5} 
\h{2}{2}{8} 
\h{5}{3}{8} 
\h{1}{4}{11} 
\h{4}{5}{4} 
\h{7}{6}{2} 
\h{8}{7}{3} 
\h{10}{8}{3} 
\h{3}{9}{2} 
\h{6}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{3}{6} 
\v{6}{1}{9} 
\v{7}{6}{6} 
\v{8}{5}{2} 
\v{9}{6}{5} 
\v{10}{2}{6} 
\v{11}{1}{6} 
\v{12}{4}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8849}{} 
\h{2}{1}{7} 
\h{8}{2}{3} 
\h{6}{3}{6} 
\h{9}{4}{4} 
\h{3}{5}{9} 
\h{1}{6}{9} 
\h{7}{7}{4} 
\h{5}{8}{3} 
\h{3}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{4} 
\v{4}{10}{3} 
\v{5}{8}{4} 
\v{6}{3}{8} 
\v{7}{7}{2} 
\v{8}{2}{6} 
\v{9}{1}{3} 
\v{10}{6}{6} 
\v{11}{2}{5} 
\v{12}{3}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8850}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{7}{3}{4} 
\h{9}{4}{4} 
\h{3}{5}{8} 
\h{1}{6}{4} 
\h{3}{7}{5} 
\h{7}{8}{3} 
\h{8}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{2} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{2}{9} 
\v{7}{3}{5} 
\v{8}{7}{2} 
\v{9}{1}{3} 
\v{10}{8}{4} 
\v{11}{3}{2} 
\v{12}{2}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8854}{} 
\h{2}{1}{7} 
\h{4}{2}{9} 
\h{1}{3}{10} 
\h{10}{4}{2} 
\h{3}{5}{4} 
\h{11}{6}{2} 
\h{6}{7}{6} 
\h{5}{8}{3} 
\h{7}{9}{2} 
\h{4}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{2}{8} 
\v{5}{8}{4} 
\v{6}{7}{4} 
\v{7}{5}{4} 
\v{8}{8}{2} 
\v{9}{1}{8} 
\v{10}{4}{8} 
\v{11}{3}{3} 
\v{12}{4}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8855}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{5}{3}{2} 
\h{4}{4}{7} 
\h{1}{5}{5} 
\h{3}{6}{6} 
\h{8}{7}{2} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{4} 
\v{5}{3}{8} 
\v{6}{5}{7} 
\v{7}{3}{7} 
\v{8}{7}{4} 
\v{9}{6}{3} 
\v{10}{2}{5} 
\v{11}{4}{6} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8856}{} 
\h{3}{1}{5} 
\h{7}{2}{4} 
\h{9}{3}{4} 
\h{4}{4}{7} 
\h{2}{5}{6} 
\h{1}{6}{9} 
\h{6}{7}{6} 
\h{4}{8}{5} 
\h{10}{9}{3} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{1}{11} 
\v{4}{4}{4} 
\v{5}{10}{3} 
\v{6}{7}{4} 
\v{7}{2}{10} 
\v{8}{1}{4} 
\v{9}{3}{5} 
\v{10}{6}{3} 
\v{11}{2}{2} 
\v{12}{7}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8859}{} 
\h{5}{1}{4} 
\h{8}{2}{3} 
\h{7}{3}{5} 
\h{4}{4}{6} 
\h{6}{5}{7} 
\h{5}{6}{7} 
\h{7}{7}{4} 
\h{2}{8}{7} 
\h{4}{9}{9} 
\h{1}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{8}{4} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{1}{5} 
\v{6}{5}{7} 
\v{7}{3}{4} 
\v{8}{2}{8} 
\v{9}{1}{7} 
\v{10}{4}{7} 
\v{11}{2}{5} 
\v{12}{3}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8860}{} 
\h{7}{1}{6} 
\h{2}{2}{6} 
\h{5}{3}{5} 
\h{9}{4}{2} 
\h{4}{5}{3} 
\h{3}{6}{9} 
\h{1}{7}{5} 
\h{8}{8}{2} 
\h{9}{9}{4} 
\h{5}{10}{7} 
\h{2}{11}{9} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{5}{7} 
\v{5}{3}{7} 
\v{6}{7}{5} 
\v{7}{1}{4} 
\v{8}{2}{6} 
\v{9}{4}{5} 
\v{10}{3}{5} 
\v{11}{4}{7} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8861}{} 
\h{7}{1}{5} 
\h{6}{2}{2} 
\h{10}{3}{3} 
\h{2}{4}{9} 
\h{9}{5}{3} 
\h{4}{6}{6} 
\h{7}{7}{6} 
\h{4}{8}{4} 
\h{5}{9}{4} 
\h{1}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{6}{2} 
\v{5}{9}{3} 
\v{6}{2}{8} 
\v{7}{1}{6} 
\v{8}{2}{6} 
\v{9}{5}{4} 
\v{10}{3}{3} 
\v{11}{4}{7} 
\v{12}{1}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8863}{} 
\h{3}{1}{5} 
\h{9}{2}{4} 
\h{5}{3}{2} 
\h{6}{4}{5} 
\h{2}{5}{6} 
\h{4}{6}{6} 
\h{7}{7}{5} 
\h{5}{8}{6} 
\h{10}{9}{3} 
\h{3}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{1}{9} 
\v{4}{6}{7} 
\v{5}{3}{5} 
\v{6}{4}{7} 
\v{7}{3}{4} 
\v{8}{1}{4} 
\v{9}{2}{8} 
\v{10}{6}{3} 
\v{11}{4}{4} 
\v{12}{7}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8864}{} 
\h{11}{1}{2} 
\h{6}{2}{6} 
\h{2}{3}{7} 
\h{8}{4}{5} 
\h{4}{5}{6} 
\h{3}{6}{6} 
\h{7}{7}{4} 
\h{6}{8}{4} 
\h{1}{9}{7} 
\h{5}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{10}{2} 
\v{6}{2}{6} 
\v{7}{7}{4} 
\v{8}{4}{5} 
\v{9}{3}{3} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{2}{8} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8865}{} 
\h{9}{1}{4} 
\h{3}{2}{7} 
\h{5}{3}{3} 
\h{7}{4}{5} 
\h{2}{5}{7} 
\h{1}{6}{5} 
\h{8}{7}{3} 
\h{10}{8}{3} 
\h{5}{9}{2} 
\h{2}{10}{10} 
\h{4}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{5} 
\v{3}{2}{10} 
\v{4}{11}{2} 
\v{5}{3}{6} 
\v{6}{6}{6} 
\v{7}{4}{5} 
\v{8}{3}{4} 
\v{9}{1}{4} 
\v{10}{2}{6} 
\v{11}{7}{4} 
\v{12}{4}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8866}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{6}{3}{5} 
\h{1}{4}{11} 
\h{4}{5}{5} 
\h{3}{6}{3} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{7}{9}{2} 
\h{5}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{10}{2} 
\v{6}{3}{3} 
\v{7}{2}{7} 
\v{8}{8}{3} 
\v{9}{5}{4} 
\v{10}{1}{6} 
\v{11}{3}{5} 
\v{12}{4}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8868}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{1}{3}{7} 
\h{6}{4}{6} 
\h{9}{5}{4} 
\h{3}{6}{4} 
\h{5}{7}{6} 
\h{10}{8}{2} 
\h{8}{9}{3} 
\h{6}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{4}{6} 
\v{7}{6}{5} 
\v{8}{3}{6} 
\v{9}{5}{5} 
\v{10}{1}{7} 
\v{11}{7}{2} 
\v{12}{4}{4} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8869}{} 
\h{2}{1}{5} 
\h{6}{2}{7} 
\h{3}{3}{6} 
\h{4}{4}{8} 
\h{8}{5}{5} 
\h{1}{6}{10} 
\h{5}{7}{4} 
\h{6}{8}{6} 
\h{4}{9}{6} 
\h{7}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{4}{5} 
\v{5}{7}{4} 
\v{6}{2}{6} 
\v{7}{1}{9} 
\v{8}{5}{7} 
\v{9}{3}{4} 
\v{10}{9}{2} 
\v{11}{6}{4} 
\v{12}{4}{4} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8870}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{7}{3}{5} 
\h{3}{4}{6} 
\h{6}{5}{5} 
\h{8}{6}{4} 
\h{1}{7}{4} 
\h{3}{8}{7} 
\h{5}{9}{8} 
\h{7}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{4} 
\v{4}{11}{2} 
\v{5}{7}{2} 
\v{6}{5}{7} 
\v{7}{3}{7} 
\v{8}{2}{4} 
\v{9}{1}{3} 
\v{10}{8}{3} 
\v{11}{5}{5} 
\v{12}{3}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8871}{} 
\h{2}{1}{7} 
\h{7}{2}{6} 
\h{8}{3}{4} 
\h{3}{4}{6} 
\h{6}{5}{5} 
\h{7}{6}{5} 
\h{1}{7}{4} 
\h{3}{8}{7} 
\h{5}{9}{8} 
\h{8}{10}{3} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{4} 
\v{4}{11}{2} 
\v{5}{7}{2} 
\v{6}{5}{7} 
\v{7}{2}{4} 
\v{8}{3}{7} 
\v{9}{1}{3} 
\v{10}{8}{3} 
\v{11}{5}{5} 
\v{12}{3}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8872}{} 
\h{8}{1}{5} 
\h{2}{2}{7} 
\h{7}{3}{6} 
\h{8}{4}{3} 
\h{5}{5}{5} 
\h{6}{6}{6} 
\h{1}{7}{6} 
\h{4}{8}{7} 
\h{5}{9}{7} 
\h{3}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{5}{4} 
\v{6}{6}{6} 
\v{7}{3}{4} 
\v{8}{1}{3} 
\v{9}{2}{8} 
\v{10}{5}{6} 
\v{11}{4}{4} 
\v{12}{6}{3} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8875}{} 
\h{9}{1}{4} 
\h{2}{2}{8} 
\h{4}{3}{4} 
\h{7}{4}{5} 
\h{5}{5}{4} 
\h{1}{6}{5} 
\h{8}{7}{3} 
\h{10}{8}{3} 
\h{5}{9}{2} 
\h{4}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{5}{4} 
\v{6}{6}{6} 
\v{7}{4}{5} 
\v{8}{3}{4} 
\v{9}{1}{4} 
\v{10}{2}{6} 
\v{11}{7}{4} 
\v{12}{4}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8876}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{8}{3}{4} 
\h{4}{4}{5} 
\h{8}{5}{2} 
\h{1}{6}{4} 
\h{3}{7}{8} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{5}{10}{2} 
\h{2}{11}{2} 
\h{6}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{6}{4} 
\v{6}{8}{4} 
\v{7}{2}{8} 
\v{8}{3}{2} 
\v{9}{4}{5} 
\v{10}{1}{4} 
\v{11}{7}{5} 
\v{12}{3}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8877}{} 
\h{2}{1}{4} 
\h{5}{2}{6} 
\h{7}{3}{6} 
\h{4}{4}{8} 
\h{6}{5}{4} 
\h{1}{6}{7} 
\h{7}{7}{2} 
\h{8}{8}{3} 
\h{10}{9}{3} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{2}{8} 
\v{6}{1}{4} 
\v{7}{3}{4} 
\v{8}{6}{2} 
\v{9}{7}{4} 
\v{10}{5}{4} 
\v{11}{2}{6} 
\v{12}{4}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8878}{} 
\h{10}{1}{2} 
\h{9}{2}{2} 
\h{2}{3}{6} 
\h{6}{4}{4} 
\h{7}{5}{6} 
\h{3}{6}{5} 
\h{5}{7}{7} 
\h{1}{8}{8} 
\h{6}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{4}{5} 
\v{7}{5}{7} 
\v{8}{3}{3} 
\v{9}{2}{6} 
\v{10}{1}{3} 
\v{11}{2}{7} 
\v{12}{1}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8879}{} 
\h{7}{1}{3} 
\h{6}{2}{2} 
\h{2}{3}{5} 
\h{9}{4}{3} 
\h{5}{5}{6} 
\h{10}{6}{3} 
\h{6}{7}{6} 
\h{4}{8}{4} 
\h{1}{9}{8} 
\h{5}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{5}{5} 
\v{6}{2}{5} 
\v{7}{1}{2} 
\v{8}{2}{6} 
\v{9}{4}{5} 
\v{10}{1}{5} 
\v{11}{5}{6} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8880}{} 
\h{8}{1}{3} 
\h{3}{2}{6} 
\h{8}{3}{5} 
\h{2}{4}{8} 
\h{6}{5}{6} 
\h{3}{6}{8} 
\h{7}{7}{5} 
\h{4}{8}{6} 
\h{5}{9}{8} 
\h{1}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{2}{4} 
\v{4}{8}{3} 
\v{5}{9}{4} 
\v{6}{5}{5} 
\v{7}{7}{5} 
\v{8}{1}{2} 
\v{9}{2}{9} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{5}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8881}{} 
\h{2}{1}{9} 
\h{5}{2}{7} 
\h{9}{3}{4} 
\h{7}{4}{3} 
\h{3}{5}{5} 
\h{7}{6}{4} 
\h{1}{7}{9} 
\h{2}{8}{10} 
\h{4}{9}{5} 
\h{6}{10}{7} 
\h{5}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{7} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{4}{2} 
\v{8}{5}{6} 
\v{9}{3}{6} 
\v{10}{4}{3} 
\v{11}{1}{5} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8883}{} 
\h{3}{1}{9} 
\h{2}{2}{6} 
\h{6}{3}{5} 
\h{7}{4}{3} 
\h{5}{5}{4} 
\h{4}{6}{2} 
\h{8}{7}{5} 
\h{5}{8}{7} 
\h{3}{9}{7} 
\h{9}{10}{4} 
\h{1}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{8} 
\v{4}{6}{7} 
\v{5}{5}{3} 
\v{6}{3}{3} 
\v{7}{4}{7} 
\v{8}{2}{5} 
\v{9}{5}{5} 
\v{10}{4}{5} 
\v{11}{3}{9} 
\v{12}{1}{7} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8885}{} 
\h{10}{1}{3} 
\h{7}{2}{5} 
\h{5}{3}{5} 
\h{2}{4}{7} 
\h{4}{5}{9} 
\h{1}{6}{10} 
\h{8}{7}{4} 
\h{3}{8}{3} 
\h{4}{9}{7} 
\h{7}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{5}{4} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{2}{8} 
\v{8}{7}{4} 
\v{9}{4}{6} 
\v{10}{1}{2} 
\v{11}{6}{3} 
\v{12}{2}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8888}{} 
\h{2}{1}{5} 
\h{6}{2}{2} 
\h{4}{3}{9} 
\h{7}{4}{3} 
\h{1}{5}{7} 
\h{5}{6}{4} 
\h{6}{7}{6} 
\h{9}{8}{4} 
\h{3}{9}{8} 
\h{10}{10}{2} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{6}{6} 
\v{6}{2}{5} 
\v{7}{1}{3} 
\v{8}{2}{3} 
\v{9}{6}{2} 
\v{10}{4}{6} 
\v{11}{9}{2} 
\v{12}{7}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8889}{} 
\h{11}{1}{2} 
\h{2}{2}{10} 
\h{7}{3}{3} 
\h{8}{4}{5} 
\h{6}{5}{3} 
\h{4}{6}{3} 
\h{5}{7}{6} 
\h{1}{8}{7} 
\h{3}{9}{7} 
\h{6}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{3}{3} 
\v{8}{4}{4} 
\v{9}{5}{6} 
\v{10}{3}{6} 
\v{11}{1}{6} 
\v{12}{2}{8} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8890}{} 
\h{6}{1}{7} 
\h{3}{2}{9} 
\h{7}{3}{6} 
\h{6}{4}{3} 
\h{8}{5}{2} 
\h{2}{6}{9} 
\h{9}{7}{3} 
\h{5}{8}{5} 
\h{1}{9}{6} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{5} 
\v{3}{2}{10} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{1}{3} 
\v{7}{3}{6} 
\v{8}{5}{7} 
\v{9}{4}{3} 
\v{10}{5}{3} 
\v{11}{6}{4} 
\v{12}{2}{5} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8893}{} 
\h{7}{1}{4} 
\h{5}{2}{5} 
\h{4}{3}{4} 
\h{2}{4}{4} 
\h{5}{5}{6} 
\h{3}{6}{10} 
\h{1}{7}{6} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{8}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{3}{8} 
\v{5}{2}{3} 
\v{6}{4}{4} 
\v{7}{1}{6} 
\v{8}{3}{7} 
\v{9}{9}{3} 
\v{10}{2}{9} 
\v{11}{1}{4} 
\v{12}{8}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8894}{} 
\h{2}{1}{5} 
\h{6}{2}{2} 
\h{4}{3}{6} 
\h{5}{4}{8} 
\h{7}{5}{2} 
\h{1}{6}{7} 
\h{6}{7}{6} 
\h{10}{8}{3} 
\h{3}{9}{8} 
\h{9}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{4}{8} 
\v{6}{2}{5} 
\v{7}{1}{4} 
\v{8}{2}{4} 
\v{9}{5}{5} 
\v{10}{3}{5} 
\v{11}{9}{2} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8895}{} 
\h{6}{1}{6} 
\h{2}{2}{8} 
\h{8}{3}{5} 
\h{7}{4}{5} 
\h{5}{5}{6} 
\h{1}{6}{8} 
\h{10}{7}{3} 
\h{6}{8}{5} 
\h{4}{9}{5} 
\h{3}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{9}{2} 
\v{5}{5}{5} 
\v{6}{1}{7} 
\v{7}{4}{8} 
\v{8}{3}{8} 
\v{9}{6}{3} 
\v{10}{2}{5} 
\v{11}{5}{3} 
\v{12}{1}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8896}{} 
\h{2}{1}{5} 
\h{4}{2}{9} 
\h{6}{3}{6} 
\h{5}{4}{5} 
\h{1}{5}{7} 
\h{4}{6}{8} 
\h{9}{7}{2} 
\h{7}{8}{3} 
\h{9}{9}{4} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{2}{4} 
\v{5}{4}{8} 
\v{6}{3}{8} 
\v{7}{1}{7} 
\v{8}{5}{7} 
\v{9}{7}{2} 
\v{10}{4}{4} 
\v{11}{7}{3} 
\v{12}{3}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8898}{} 
\h{9}{1}{3} 
\h{3}{2}{8} 
\h{7}{3}{3} 
\h{6}{4}{2} 
\h{5}{5}{8} 
\h{2}{6}{7} 
\h{7}{7}{5} 
\h{5}{8}{6} 
\h{4}{9}{9} 
\h{3}{10}{7} 
\h{1}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{2}{8} 
\v{4}{9}{4} 
\v{5}{5}{3} 
\v{6}{4}{7} 
\v{7}{3}{4} 
\v{8}{4}{8} 
\v{9}{1}{5} 
\v{10}{3}{7} 
\v{11}{2}{6} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8899}{} 
\h{11}{1}{2} 
\h{5}{2}{7} 
\h{4}{3}{6} 
\h{2}{4}{5} 
\h{4}{5}{9} 
\h{1}{6}{7} 
\h{3}{7}{6} 
\h{8}{8}{3} 
\h{6}{9}{4} 
\h{9}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{3}{2} 
\v{5}{2}{9} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{6}{2} 
\v{9}{7}{3} 
\v{10}{3}{6} 
\v{11}{1}{7} 
\v{12}{2}{8} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8900}{} 
\h{7}{1}{6} 
\h{2}{2}{10} 
\h{8}{3}{5} 
\h{4}{4}{7} 
\h{5}{5}{7} 
\h{3}{6}{7} 
\h{6}{7}{5} 
\h{4}{8}{5} 
\h{7}{9}{3} 
\h{6}{10}{2} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{4}{4} 
\v{5}{5}{6} 
\v{6}{7}{3} 
\v{7}{1}{8} 
\v{8}{3}{7} 
\v{9}{8}{4} 
\v{10}{6}{3} 
\v{11}{4}{3} 
\v{12}{2}{3} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8905}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{3}{3}{5} 
\h{6}{4}{6} 
\h{1}{5}{6} 
\h{5}{6}{4} 
\h{6}{7}{4} 
\h{8}{8}{4} 
\h{3}{9}{8} 
\h{9}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{3}{6} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{4}{3} 
\v{7}{2}{3} 
\v{8}{3}{5} 
\v{9}{6}{4} 
\v{10}{1}{6} 
\v{11}{9}{2} 
\v{12}{4}{4} 
\v{13}{2}{8} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8907}{} 
\h{8}{1}{4} 
\h{6}{2}{3} 
\h{5}{3}{6} 
\h{2}{4}{11} 
\h{1}{5}{7} 
\h{4}{6}{8} 
\h{7}{7}{3} 
\h{3}{8}{2} 
\h{9}{9}{4} 
\h{4}{10}{6} 
\h{6}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{6}{4} 
\v{5}{3}{5} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{1}{4} 
\v{9}{2}{7} 
\v{10}{7}{3} 
\v{11}{3}{8} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8908}{} 
\h{2}{1}{6} 
\h{6}{2}{7} 
\h{5}{3}{4} 
\h{4}{4}{3} 
\h{1}{5}{10} 
\h{6}{6}{2} 
\h{7}{7}{5} 
\h{10}{8}{3} 
\h{9}{9}{3} 
\h{5}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{3}{7} 
\v{6}{2}{4} 
\v{7}{4}{3} 
\v{8}{1}{5} 
\v{9}{3}{6} 
\v{10}{8}{3} 
\v{11}{5}{5} 
\v{12}{7}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8911}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{4}{3}{5} 
\h{7}{4}{6} 
\h{6}{5}{2} 
\h{7}{6}{3} 
\h{1}{7}{8} 
\h{3}{8}{8} 
\h{5}{9}{8} 
\h{10}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{9}{3} 
\v{6}{5}{6} 
\v{7}{4}{2} 
\v{8}{2}{3} 
\v{9}{3}{4} 
\v{10}{6}{4} 
\v{11}{1}{7} 
\v{12}{2}{8} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8915}{} 
\h{5}{1}{4} 
\h{8}{2}{4} 
\h{2}{3}{2} 
\h{7}{4}{3} 
\h{3}{5}{6} 
\h{6}{6}{7} 
\h{1}{7}{10} 
\h{10}{8}{2} 
\h{5}{9}{3} 
\h{7}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{1}{8} 
\v{6}{6}{6} 
\v{7}{4}{6} 
\v{8}{2}{7} 
\v{9}{1}{4} 
\v{10}{4}{4} 
\v{11}{7}{4} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8916}{} 
\h{2}{1}{5} 
\h{6}{2}{4} 
\h{7}{3}{4} 
\h{5}{4}{5} 
\h{8}{5}{5} 
\h{1}{6}{8} 
\h{3}{7}{9} 
\h{11}{8}{2} 
\h{6}{9}{6} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{2}{7} 
\v{7}{1}{2} 
\v{8}{5}{5} 
\v{9}{6}{6} 
\v{10}{2}{2} 
\v{11}{3}{5} 
\v{12}{7}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8918}{} 
\h{2}{1}{3} 
\h{4}{2}{8} 
\h{6}{3}{7} 
\h{5}{4}{5} 
\h{7}{5}{4} 
\h{1}{6}{7} 
\h{6}{7}{3} 
\h{7}{8}{5} 
\h{10}{9}{3} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{3} 
\v{6}{3}{4} 
\v{7}{5}{3} 
\v{8}{6}{4} 
\v{9}{7}{4} 
\v{10}{4}{5} 
\v{11}{5}{5} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8919}{} 
\h{2}{1}{6} 
\h{5}{2}{5} 
\h{4}{3}{3} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{1}{6}{9} 
\h{5}{7}{7} 
\h{6}{8}{7} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{2}{5} 
\v{6}{4}{4} 
\v{7}{3}{9} 
\v{8}{1}{9} 
\v{9}{5}{6} 
\v{10}{2}{4} 
\v{11}{4}{5} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8921}{} 
\h{2}{1}{3} 
\h{4}{2}{5} 
\h{7}{3}{6} 
\h{8}{4}{3} 
\h{6}{5}{3} 
\h{10}{6}{2} 
\h{5}{7}{2} 
\h{1}{8}{10} 
\h{6}{9}{6} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{6} 
\v{6}{5}{4} 
\v{7}{3}{4} 
\v{8}{4}{6} 
\v{9}{2}{3} 
\v{10}{6}{5} 
\v{11}{4}{4} 
\v{12}{6}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8922}{} 
\h{2}{1}{3} 
\h{4}{2}{5} 
\h{7}{3}{6} 
\h{8}{4}{3} 
\h{6}{5}{3} 
\h{10}{6}{2} 
\h{5}{7}{2} 
\h{1}{8}{10} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{6} 
\v{6}{5}{5} 
\v{7}{3}{4} 
\v{8}{4}{5} 
\v{9}{2}{3} 
\v{10}{6}{5} 
\v{11}{4}{4} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8927}{} 
\h{2}{1}{11} 
\h{5}{2}{4} 
\h{7}{3}{3} 
\h{1}{4}{10} 
\h{6}{5}{6} 
\h{3}{6}{5} 
\h{7}{7}{4} 
\h{10}{8}{3} 
\h{4}{9}{5} 
\h{5}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{5} 
\v{4}{9}{4} 
\v{5}{2}{8} 
\v{6}{5}{6} 
\v{7}{3}{4} 
\v{8}{6}{6} 
\v{9}{2}{7} 
\v{10}{3}{5} 
\v{11}{4}{3} 
\v{12}{5}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8929}{} 
\h{2}{1}{4} 
\h{4}{2}{8} 
\h{3}{3}{5} 
\h{9}{4}{4} 
\h{7}{5}{5} 
\h{5}{6}{4} 
\h{1}{7}{5} 
\h{5}{8}{6} 
\h{10}{9}{3} 
\h{8}{10}{3} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{6}{2} 
\v{6}{1}{6} 
\v{7}{5}{7} 
\v{8}{3}{7} 
\v{9}{4}{2} 
\v{10}{9}{2} 
\v{11}{8}{2} 
\v{12}{2}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8935}{} 
\h{2}{1}{6} 
\h{6}{2}{4} 
\h{7}{3}{6} 
\h{4}{4}{5} 
\h{1}{5}{11} 
\h{11}{6}{2} 
\h{8}{7}{2} 
\h{5}{8}{7} 
\h{3}{9}{6} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{8}{4} 
\v{6}{2}{8} 
\v{7}{3}{8} 
\v{8}{1}{6} 
\v{9}{4}{5} 
\v{10}{2}{5} 
\v{11}{6}{4} 
\v{12}{5}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8936}{} 
\h{6}{1}{5} 
\h{2}{2}{5} 
\h{4}{3}{5} 
\h{5}{4}{7} 
\h{10}{5}{3} 
\h{1}{6}{11} 
\h{9}{7}{2} 
\h{6}{8}{7} 
\h{4}{9}{4} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{4}{8} 
\v{6}{1}{7} 
\v{7}{2}{8} 
\v{8}{9}{2} 
\v{9}{3}{4} 
\v{10}{5}{5} 
\v{11}{1}{6} 
\v{12}{4}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8949}{} 
\h{6}{1}{7} 
\h{4}{2}{5} 
\h{2}{3}{3} 
\h{3}{4}{7} 
\h{8}{5}{4} 
\h{9}{6}{4} 
\h{1}{7}{10} 
\h{10}{8}{2} 
\h{6}{9}{5} 
\h{4}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{2}{8} 
\v{5}{3}{8} 
\v{6}{1}{8} 
\v{7}{10}{2} 
\v{8}{5}{6} 
\v{9}{2}{4} 
\v{10}{4}{4} 
\v{11}{7}{2} 
\v{12}{5}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8950}{} 
\h{6}{1}{5} 
\h{5}{2}{2} 
\h{2}{3}{4} 
\h{3}{4}{7} 
\h{9}{5}{3} 
\h{10}{6}{3} 
\h{4}{7}{7} 
\h{1}{8}{11} 
\h{8}{9}{5} 
\h{5}{10}{4} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{4}{9} 
\v{4}{7}{5} 
\v{5}{2}{8} 
\v{6}{1}{2} 
\v{7}{2}{9} 
\v{8}{9}{3} 
\v{9}{5}{5} 
\v{10}{4}{2} 
\v{11}{1}{6} 
\v{12}{5}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8951}{} 
\h{6}{1}{7} 
\h{5}{2}{3} 
\h{2}{3}{2} 
\h{3}{4}{6} 
\h{7}{5}{4} 
\h{4}{6}{6} 
\h{8}{7}{4} 
\h{1}{8}{9} 
\h{9}{9}{4} 
\h{6}{10}{6} 
\h{5}{11}{2} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{3}{3} 
\v{5}{2}{9} 
\v{6}{1}{9} 
\v{7}{5}{6} 
\v{8}{2}{5} 
\v{9}{4}{5} 
\v{10}{6}{2} 
\v{11}{5}{7} 
\v{12}{7}{3} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8954}{} 
\h{2}{1}{4} 
\h{4}{2}{9} 
\h{1}{3}{10} 
\h{9}{4}{3} 
\h{5}{5}{6} 
\h{8}{6}{5} 
\h{7}{7}{3} 
\h{6}{8}{3} 
\h{7}{9}{5} 
\h{3}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{5}{7} 
\v{6}{1}{7} 
\v{7}{7}{2} 
\v{8}{6}{4} 
\v{9}{4}{4} 
\v{10}{7}{4} 
\v{11}{3}{2} 
\v{12}{4}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8955}{} 
\h{6}{1}{6} 
\h{5}{2}{2} 
\h{9}{3}{4} 
\h{2}{4}{4} 
\h{3}{5}{8} 
\h{1}{6}{9} 
\h{9}{7}{2} 
\h{4}{8}{8} 
\h{8}{9}{5} 
\h{5}{10}{5} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{5}{8} 
\v{4}{8}{4} 
\v{5}{2}{8} 
\v{6}{1}{3} 
\v{7}{2}{9} 
\v{8}{9}{3} 
\v{9}{3}{4} 
\v{10}{6}{4} 
\v{11}{5}{2} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8956}{} 
\h{7}{1}{4} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{1}{4}{9} 
\h{9}{5}{4} 
\h{6}{6}{6} 
\h{5}{7}{2} 
\h{4}{8}{7} 
\h{6}{9}{7} 
\h{5}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{7}{3} 
\v{6}{6}{3} 
\v{7}{1}{6} 
\v{8}{3}{7} 
\v{9}{5}{6} 
\v{10}{2}{2} 
\v{11}{1}{7} 
\v{12}{3}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8959}{} 
\h{10}{1}{3} 
\h{8}{2}{3} 
\h{10}{3}{2} 
\h{2}{4}{7} 
\h{4}{5}{9} 
\h{1}{6}{6} 
\h{3}{7}{5} 
\h{6}{8}{5} 
\h{5}{9}{2} 
\h{6}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{9}{3} 
\v{6}{8}{2} 
\v{7}{6}{3} 
\v{8}{2}{5} 
\v{9}{4}{7} 
\v{10}{1}{2} 
\v{11}{2}{6} 
\v{12}{3}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8960}{} 
\h{8}{1}{5} 
\h{2}{2}{7} 
\h{6}{3}{5} 
\h{7}{4}{5} 
\h{3}{5}{7} 
\h{7}{6}{4} 
\h{4}{7}{9} 
\h{1}{8}{5} 
\h{5}{9}{7} 
\h{2}{10}{6} 
\h{5}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{8} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{9}{2} 
\v{6}{3}{5} 
\v{7}{4}{2} 
\v{8}{1}{9} 
\v{9}{2}{10} 
\v{10}{5}{6} 
\v{11}{3}{3} 
\v{12}{4}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8961}{} 
\h{8}{1}{5} 
\h{2}{2}{7} 
\h{6}{3}{6} 
\h{7}{4}{4} 
\h{3}{5}{7} 
\h{7}{6}{5} 
\h{4}{7}{9} 
\h{1}{8}{5} 
\h{5}{9}{6} 
\h{2}{10}{6} 
\h{5}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{8} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{9}{2} 
\v{6}{3}{5} 
\v{7}{4}{2} 
\v{8}{1}{9} 
\v{9}{2}{10} 
\v{10}{5}{6} 
\v{11}{4}{5} 
\v{12}{3}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8962}{} 
\h{3}{1}{6} 
\h{6}{2}{4} 
\h{7}{3}{4} 
\h{9}{4}{4} 
\h{5}{5}{5} 
\h{6}{6}{6} 
\h{7}{7}{6} 
\h{2}{8}{9} 
\h{1}{9}{7} 
\h{4}{10}{8} 
\h{2}{11}{6} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{3} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{5}{7} 
\v{6}{2}{4} 
\v{7}{3}{4} 
\v{8}{9}{2} 
\v{9}{1}{3} 
\v{10}{2}{3} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8963}{} 
\h{3}{1}{6} 
\h{7}{2}{4} 
\h{6}{3}{4} 
\h{9}{4}{3} 
\h{5}{5}{6} 
\h{7}{6}{6} 
\h{6}{7}{6} 
\h{2}{8}{8} 
\h{1}{9}{7} 
\h{4}{10}{9} 
\h{2}{11}{6} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{3} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{5}{7} 
\v{6}{3}{4} 
\v{7}{2}{4} 
\v{8}{9}{2} 
\v{9}{1}{3} 
\v{10}{3}{5} 
\v{11}{2}{3} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8965}{} 
\h{3}{1}{2} 
\h{4}{2}{6} 
\h{9}{3}{4} 
\h{8}{4}{4} 
\h{2}{5}{4} 
\h{1}{6}{10} 
\h{10}{7}{3} 
\h{7}{8}{5} 
\h{5}{9}{4} 
\h{8}{10}{3} 
\h{2}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{1}{11} 
\v{4}{2}{11} 
\v{5}{1}{8} 
\v{6}{5}{7} 
\v{7}{8}{3} 
\v{8}{4}{6} 
\v{9}{3}{6} 
\v{10}{2}{5} 
\v{11}{6}{4} 
\v{12}{4}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8966}{} 
\h{3}{1}{2} 
\h{4}{2}{6} 
\h{8}{3}{4} 
\h{9}{4}{4} 
\h{2}{5}{4} 
\h{1}{6}{10} 
\h{7}{7}{5} 
\h{10}{8}{3} 
\h{8}{9}{3} 
\h{5}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{1}{11} 
\v{4}{2}{11} 
\v{5}{1}{9} 
\v{6}{5}{7} 
\v{7}{7}{4} 
\v{8}{3}{6} 
\v{9}{4}{6} 
\v{10}{2}{6} 
\v{11}{6}{3} 
\v{12}{3}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8968}{} 
\h{8}{1}{5} 
\h{2}{2}{7} 
\h{5}{3}{7} 
\h{7}{4}{6} 
\h{4}{5}{7} 
\h{1}{6}{7} 
\h{5}{7}{4} 
\h{6}{8}{5} 
\h{4}{9}{6} 
\h{7}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{4} 
\v{5}{3}{4} 
\v{6}{8}{4} 
\v{7}{4}{6} 
\v{8}{1}{5} 
\v{9}{2}{5} 
\v{10}{9}{2} 
\v{11}{5}{3} 
\v{12}{3}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8969}{} 
\h{9}{1}{4} 
\h{6}{2}{4} 
\h{2}{3}{5} 
\h{5}{4}{4} 
\h{6}{5}{6} 
\h{7}{6}{6} 
\h{3}{7}{8} 
\h{4}{8}{8} 
\h{3}{9}{5} 
\h{5}{10}{5} 
\h{1}{11}{7} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{7}{2} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{2}{3} 
\v{7}{3}{3} 
\v{8}{9}{2} 
\v{9}{1}{3} 
\v{10}{2}{8} 
\v{11}{7}{5} 
\v{12}{5}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8971}{} 
\h{4}{1}{8} 
\h{9}{2}{4} 
\h{7}{3}{5} 
\h{3}{4}{8} 
\h{8}{5}{5} 
\h{6}{6}{3} 
\h{4}{7}{4} 
\h{2}{8}{8} 
\h{1}{9}{5} 
\h{5}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{4}{7} 
\v{4}{1}{6} 
\v{5}{10}{3} 
\v{6}{6}{3} 
\v{7}{3}{9} 
\v{8}{5}{2} 
\v{9}{2}{4} 
\v{10}{8}{3} 
\v{11}{4}{6} 
\v{12}{1}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8972}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{5}{3}{6} 
\h{1}{4}{9} 
\h{6}{5}{5} 
\h{4}{6}{8} 
\h{8}{7}{5} 
\h{5}{8}{4} 
\h{7}{9}{5} 
\h{3}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{3}{5} 
\v{6}{5}{7} 
\v{7}{2}{7} 
\v{8}{7}{3} 
\v{9}{8}{3} 
\v{10}{1}{3} 
\v{11}{3}{2} 
\v{12}{6}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8981}{} 
\h{8}{1}{2} 
\h{5}{2}{4} 
\h{8}{3}{3} 
\h{6}{4}{4} 
\h{2}{5}{5} 
\h{4}{6}{9} 
\h{1}{7}{11} 
\h{9}{8}{4} 
\h{5}{9}{6} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{2}{7} 
\v{6}{4}{6} 
\v{7}{5}{6} 
\v{8}{1}{2} 
\v{9}{2}{6} 
\v{10}{1}{3} 
\v{11}{3}{6} 
\v{12}{7}{3} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8983}{} 
\h{10}{1}{3} 
\h{7}{2}{5} 
\h{2}{3}{9} 
\h{5}{4}{8} 
\h{4}{5}{6} 
\h{1}{6}{5} 
\h{5}{7}{4} 
\h{8}{8}{4} 
\h{3}{9}{8} 
\h{7}{10}{2} 
\h{6}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{5}{7} 
\v{5}{4}{3} 
\v{6}{6}{5} 
\v{7}{2}{8} 
\v{8}{8}{3} 
\v{9}{7}{3} 
\v{10}{1}{4} 
\v{11}{3}{6} 
\v{12}{2}{6} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8985}{} 
\h{2}{1}{5} 
\h{6}{2}{5} 
\h{9}{3}{3} 
\h{10}{4}{3} 
\h{4}{5}{7} 
\h{10}{6}{2} 
\h{1}{7}{7} 
\h{5}{8}{8} 
\h{3}{9}{4} 
\h{6}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{7} 
\v{5}{8}{3} 
\v{6}{2}{8} 
\v{7}{1}{8} 
\v{8}{7}{4} 
\v{9}{3}{7} 
\v{10}{4}{2} 
\v{11}{2}{3} 
\v{12}{3}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8987}{} 
\h{10}{1}{2} 
\h{7}{2}{2} 
\h{2}{3}{9} 
\h{8}{4}{5} 
\h{6}{5}{4} 
\h{4}{6}{3} 
\h{5}{7}{7} 
\h{1}{8}{8} 
\h{3}{9}{8} 
\h{6}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{2}{4} 
\v{8}{4}{7} 
\v{9}{2}{6} 
\v{10}{1}{4} 
\v{11}{3}{6} 
\v{12}{1}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8991}{} 
\h{9}{1}{3} 
\h{2}{2}{9} 
\h{8}{3}{5} 
\h{6}{4}{4} 
\h{4}{5}{3} 
\h{6}{6}{3} 
\h{8}{7}{4} 
\h{5}{8}{6} 
\h{1}{9}{6} 
\h{3}{10}{10} 
\h{2}{11}{2} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{8}{4} 
\v{6}{4}{2} 
\v{7}{5}{4} 
\v{8}{3}{4} 
\v{9}{1}{5} 
\v{10}{4}{8} 
\v{11}{2}{6} 
\v{12}{1}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8994}{} 
\h{4}{1}{4} 
\h{5}{2}{7} 
\h{2}{3}{8} 
\h{4}{4}{7} 
\h{7}{5}{6} 
\h{1}{6}{8} 
\h{8}{7}{2} 
\h{3}{8}{9} 
\h{11}{9}{2} 
\h{6}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{1}{3} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{1}{6} 
\v{9}{6}{4} 
\v{10}{3}{4} 
\v{11}{4}{5} 
\v{12}{2}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8995}{} 
\h{2}{1}{6} 
\h{4}{2}{7} 
\h{6}{3}{7} 
\h{1}{4}{11} 
\h{10}{5}{3} 
\h{3}{6}{8} 
\h{7}{7}{5} 
\h{5}{8}{4} 
\h{8}{9}{2} 
\h{7}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{3}{8} 
\v{7}{7}{3} 
\v{8}{1}{8} 
\v{9}{8}{2} 
\v{10}{5}{4} 
\v{11}{2}{4} 
\v{12}{4}{3} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8998}{} 
\h{2}{1}{4} 
\h{4}{2}{9} 
\h{1}{3}{9} 
\h{7}{4}{4} 
\h{5}{5}{4} 
\h{6}{6}{6} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{3}{9}{6} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{10} 
\v{5}{5}{6} 
\v{6}{1}{5} 
\v{7}{4}{6} 
\v{8}{8}{3} 
\v{9}{5}{4} 
\v{10}{3}{4} 
\v{11}{4}{4} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{8999}{} 
\h{6}{1}{4} 
\h{3}{2}{5} 
\h{2}{3}{7} 
\h{7}{4}{3} 
\h{5}{5}{3} 
\h{6}{6}{7} 
\h{1}{7}{10} 
\h{9}{8}{3} 
\h{11}{9}{2} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{2}{10} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{1}{5} 
\v{7}{4}{8} 
\v{8}{2}{3} 
\v{9}{3}{5} 
\v{10}{1}{3} 
\v{11}{7}{2} 
\v{12}{8}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9002}{} 
\h{9}{1}{3} 
\h{2}{2}{9} 
\h{8}{3}{5} 
\h{5}{4}{5} 
\h{4}{5}{3} 
\h{6}{6}{3} 
\h{8}{7}{4} 
\h{5}{8}{6} 
\h{1}{9}{6} 
\h{3}{10}{10} 
\h{2}{11}{2} 
\h{6}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{4}{4} 
\v{6}{6}{6} 
\v{7}{5}{4} 
\v{8}{3}{4} 
\v{9}{1}{5} 
\v{10}{4}{8} 
\v{11}{2}{6} 
\v{12}{1}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9008}{} 
\h{2}{1}{5} 
\h{4}{2}{9} 
\h{6}{3}{2} 
\h{7}{4}{4} 
\h{1}{5}{9} 
\h{5}{6}{7} 
\h{6}{7}{7} 
\h{3}{8}{8} 
\h{9}{9}{3} 
\h{8}{10}{2} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{3}{4} 
\v{7}{1}{3} 
\v{8}{3}{7} 
\v{9}{9}{2} 
\v{10}{5}{5} 
\v{11}{4}{4} 
\v{12}{6}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9009}{} 
\h{7}{1}{4} 
\h{2}{2}{11} 
\h{1}{3}{9} 
\h{5}{4}{7} 
\h{9}{5}{4} 
\h{3}{6}{5} 
\h{7}{7}{3} 
\h{4}{8}{7} 
\h{6}{9}{6} 
\h{5}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{8}{3} 
\v{5}{4}{6} 
\v{6}{9}{2} 
\v{7}{1}{6} 
\v{8}{6}{6} 
\v{9}{5}{5} 
\v{10}{3}{4} 
\v{11}{1}{7} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9010}{} 
\h{6}{1}{5} 
\h{10}{2}{3} 
\h{8}{3}{4} 
\h{2}{4}{7} 
\h{7}{5}{3} 
\h{11}{6}{2} 
\h{5}{7}{3} 
\h{6}{8}{6} 
\h{4}{9}{3} 
\h{1}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{7}{3} 
\v{6}{1}{7} 
\v{7}{5}{4} 
\v{8}{3}{4} 
\v{9}{4}{7} 
\v{10}{2}{3} 
\v{11}{1}{5} 
\v{12}{3}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9011}{} 
\h{2}{1}{9} 
\h{5}{2}{7} 
\h{4}{3}{6} 
\h{9}{4}{4} 
\h{4}{5}{7} 
\h{1}{6}{9} 
\h{7}{7}{5} 
\h{3}{8}{6} 
\h{6}{9}{2} 
\h{7}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{2} 
\v{5}{2}{9} 
\v{6}{9}{3} 
\v{7}{7}{3} 
\v{8}{9}{2} 
\v{9}{4}{4} 
\v{10}{3}{3} 
\v{11}{1}{4} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9024}{} 
\h{7}{1}{5} 
\h{11}{2}{2} 
\h{6}{3}{4} 
\h{3}{4}{6} 
\h{8}{5}{4} 
\h{2}{6}{8} 
\h{5}{7}{8} 
\h{4}{8}{5} 
\h{7}{9}{4} 
\h{1}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{3}{7} 
\v{7}{1}{8} 
\v{8}{5}{6} 
\v{9}{4}{4} 
\v{10}{3}{3} 
\v{11}{2}{7} 
\v{12}{1}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9026}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{7}{3}{3} 
\h{5}{4}{3} 
\h{6}{5}{5} 
\h{9}{6}{3} 
\h{4}{7}{6} 
\h{7}{8}{4} 
\h{1}{9}{7} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{4}{6} 
\v{6}{5}{6} 
\v{7}{3}{5} 
\v{8}{4}{5} 
\v{9}{2}{4} 
\v{10}{3}{4} 
\v{11}{5}{3} 
\v{12}{1}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9027}{} 
\h{3}{1}{5} 
\h{5}{2}{8} 
\h{2}{3}{4} 
\h{9}{4}{2} 
\h{5}{5}{7} 
\h{10}{6}{3} 
\h{4}{7}{7} 
\h{3}{8}{4} 
\h{6}{9}{3} 
\h{8}{10}{4} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{1}{7} 
\v{4}{7}{6} 
\v{5}{2}{3} 
\v{6}{3}{6} 
\v{7}{8}{3} 
\v{8}{1}{9} 
\v{9}{4}{5} 
\v{10}{6}{6} 
\v{11}{4}{3} 
\v{12}{5}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9028}{} 
\h{2}{1}{5} 
\h{5}{2}{4} 
\h{4}{3}{2} 
\h{8}{4}{3} 
\h{7}{5}{3} 
\h{9}{6}{4} 
\h{5}{7}{7} 
\h{1}{8}{7} 
\h{10}{9}{3} 
\h{3}{10}{9} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{3}{10} 
\v{5}{2}{5} 
\v{6}{3}{8} 
\v{7}{1}{4} 
\v{8}{4}{4} 
\v{9}{2}{4} 
\v{10}{5}{4} 
\v{11}{4}{8} 
\v{12}{7}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9030}{} 
\h{9}{1}{4} 
\h{4}{2}{3} 
\h{6}{3}{5} 
\h{2}{4}{6} 
\h{5}{5}{4} 
\h{3}{6}{10} 
\h{1}{7}{6} 
\h{10}{8}{2} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{6}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{2}{7} 
\v{5}{5}{7} 
\v{6}{3}{8} 
\v{7}{2}{5} 
\v{8}{4}{6} 
\v{9}{1}{4} 
\v{10}{8}{3} 
\v{11}{3}{6} 
\v{12}{8}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9031}{} 
\h{7}{1}{6} 
\h{2}{2}{6} 
\h{5}{3}{5} 
\h{9}{4}{3} 
\h{3}{5}{4} 
\h{11}{6}{2} 
\h{6}{7}{4} 
\h{4}{8}{4} 
\h{5}{9}{7} 
\h{4}{10}{2} 
\h{1}{11}{8} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{8}{2} 
\v{5}{3}{6} 
\v{6}{7}{3} 
\v{7}{1}{4} 
\v{8}{2}{6} 
\v{9}{4}{7} 
\v{10}{3}{4} 
\v{11}{6}{6} 
\v{12}{4}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9034}{} 
\h{4}{1}{2} 
\h{5}{2}{6} 
\h{10}{3}{3} 
\h{2}{4}{10} 
\h{1}{5}{8} 
\h{8}{6}{3} 
\h{4}{7}{6} 
\h{9}{8}{4} 
\h{7}{9}{5} 
\h{6}{10}{2} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{2}{10} 
\v{6}{1}{9} 
\v{7}{9}{2} 
\v{8}{6}{4} 
\v{9}{5}{3} 
\v{10}{3}{4} 
\v{11}{2}{4} 
\v{12}{4}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9035}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{1}{3}{10} 
\h{8}{4}{5} 
\h{7}{5}{5} 
\h{4}{6}{7} 
\h{6}{7}{4} 
\h{9}{8}{4} 
\h{7}{9}{3} 
\h{3}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{6}{6} 
\v{5}{2}{9} 
\v{6}{1}{6} 
\v{7}{5}{4} 
\v{8}{4}{6} 
\v{9}{8}{3} 
\v{10}{7}{2} 
\v{11}{3}{3} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9036}{} 
\h{2}{1}{9} 
\h{7}{2}{3} 
\h{5}{3}{3} 
\h{6}{4}{6} 
\h{10}{5}{3} 
\h{4}{6}{7} 
\h{7}{7}{2} 
\h{1}{8}{4} 
\h{3}{9}{9} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{3}{5} 
\v{6}{4}{8} 
\v{7}{2}{5} 
\v{8}{3}{7} 
\v{9}{7}{4} 
\v{10}{2}{3} 
\v{11}{1}{5} 
\v{12}{4}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9037}{} 
\h{2}{1}{11} 
\h{3}{2}{6} 
\h{5}{3}{5} 
\h{8}{4}{3} 
\h{1}{5}{5} 
\h{4}{6}{3} 
\h{5}{7}{7} 
\h{9}{8}{4} 
\h{8}{9}{4} 
\h{6}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{2}{10} 
\v{4}{6}{7} 
\v{5}{3}{4} 
\v{6}{5}{5} 
\v{7}{6}{5} 
\v{8}{4}{5} 
\v{9}{2}{6} 
\v{10}{3}{7} 
\v{11}{4}{8} 
\v{12}{7}{2} 
\v{13}{1}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9038}{} 
\h{7}{1}{6} 
\h{3}{2}{6} 
\h{2}{3}{4} 
\h{5}{4}{2} 
\h{8}{5}{5} 
\h{6}{6}{5} 
\h{9}{7}{3} 
\h{3}{8}{7} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{6} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{3}{3} 
\v{7}{1}{3} 
\v{8}{5}{5} 
\v{9}{2}{5} 
\v{10}{8}{4} 
\v{11}{6}{3} 
\v{12}{7}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9039}{} 
\h{8}{1}{4} 
\h{2}{2}{9} 
\h{8}{3}{5} 
\h{4}{4}{8} 
\h{1}{5}{9} 
\h{5}{6}{6} 
\h{3}{7}{6} 
\h{7}{8}{3} 
\h{4}{9}{5} 
\h{6}{10}{7} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{4}{5} 
\v{5}{6}{5} 
\v{6}{10}{2} 
\v{7}{8}{3} 
\v{8}{1}{2} 
\v{9}{7}{2} 
\v{10}{5}{3} 
\v{11}{2}{4} 
\v{12}{1}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9040}{} 
\h{3}{1}{7} 
\h{8}{2}{3} 
\h{2}{3}{8} 
\h{4}{4}{8} 
\h{3}{5}{4} 
\h{6}{6}{5} 
\h{7}{7}{6} 
\h{1}{8}{8} 
\h{5}{9}{7} 
\h{9}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{1}{4} 
\v{4}{4}{7} 
\v{5}{9}{4} 
\v{6}{6}{6} 
\v{7}{5}{2} 
\v{8}{2}{9} 
\v{9}{8}{2} 
\v{10}{1}{2} 
\v{11}{2}{4} 
\v{12}{4}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9041}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{5}{3}{5} 
\h{4}{4}{3} 
\h{3}{5}{3} 
\h{1}{6}{11} 
\h{5}{7}{4} 
\h{8}{8}{3} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{3}{4} 
\v{6}{5}{7} 
\v{7}{4}{7} 
\v{8}{2}{6} 
\v{9}{7}{5} 
\v{10}{3}{6} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9042}{} 
\h{2}{1}{7} 
\h{6}{2}{7} 
\h{8}{3}{4} 
\h{7}{4}{2} 
\h{1}{5}{7} 
\h{4}{6}{6} 
\h{7}{7}{6} 
\h{6}{8}{5} 
\h{3}{9}{7} 
\h{5}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{10}{2} 
\v{6}{2}{6} 
\v{7}{4}{3} 
\v{8}{3}{2} 
\v{9}{1}{3} 
\v{10}{6}{3} 
\v{11}{8}{3} 
\v{12}{3}{7} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9045}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{8}{3}{5} 
\h{7}{4}{2} 
\h{1}{5}{7} 
\h{4}{6}{6} 
\h{7}{7}{5} 
\h{6}{8}{5} 
\h{3}{9}{7} 
\h{5}{10}{8} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{10}{2} 
\v{6}{2}{6} 
\v{7}{4}{3} 
\v{8}{3}{2} 
\v{9}{1}{3} 
\v{10}{6}{3} 
\v{11}{8}{3} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9046}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{8}{3}{4} 
\h{3}{4}{6} 
\h{5}{5}{6} 
\h{10}{6}{3} 
\h{7}{7}{5} 
\h{2}{8}{7} 
\h{1}{9}{9} 
\h{6}{10}{7} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{7} 
\v{3}{4}{8} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{2}{8} 
\v{7}{7}{4} 
\v{8}{1}{2} 
\v{9}{4}{4} 
\v{10}{6}{3} 
\v{11}{2}{3} 
\v{12}{3}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9047}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{8}{3}{5} 
\h{7}{4}{2} 
\h{5}{5}{3} 
\h{1}{6}{10} 
\h{3}{7}{9} 
\h{6}{8}{7} 
\h{4}{9}{6} 
\h{9}{10}{2} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{7} 
\v{5}{5}{6} 
\v{6}{8}{4} 
\v{7}{4}{7} 
\v{8}{3}{2} 
\v{9}{4}{6} 
\v{10}{1}{8} 
\v{11}{6}{4} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9049}{} 
\h{5}{1}{7} 
\h{2}{2}{9} 
\h{4}{3}{8} 
\h{3}{4}{5} 
\h{7}{5}{2} 
\h{10}{6}{3} 
\h{8}{7}{3} 
\h{1}{8}{9} 
\h{6}{9}{3} 
\h{5}{10}{8} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{1}{9} 
\v{6}{9}{3} 
\v{7}{5}{6} 
\v{8}{4}{3} 
\v{9}{5}{4} 
\v{10}{6}{2} 
\v{11}{2}{5} 
\v{12}{1}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9050}{} 
\h{2}{1}{5} 
\h{8}{2}{4} 
\h{6}{3}{5} 
\h{7}{4}{5} 
\h{3}{5}{7} 
\h{5}{6}{8} 
\h{4}{7}{7} 
\h{1}{8}{8} 
\h{8}{9}{5} 
\h{5}{10}{5} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{6}{4} 
\v{6}{3}{9} 
\v{7}{1}{3} 
\v{8}{2}{7} 
\v{9}{8}{3} 
\v{10}{5}{5} 
\v{11}{3}{4} 
\v{12}{2}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9051}{} 
\h{3}{1}{7} 
\h{5}{2}{8} 
\h{1}{3}{8} 
\h{8}{4}{3} 
\h{2}{5}{5} 
\h{5}{6}{5} 
\h{7}{7}{5} 
\h{6}{8}{7} 
\h{4}{9}{7} 
\h{6}{10}{6} 
\h{2}{11}{7} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{5}{6} 
\v{3}{1}{11} 
\v{4}{9}{4} 
\v{5}{2}{4} 
\v{6}{8}{2} 
\v{7}{5}{2} 
\v{8}{4}{8} 
\v{9}{3}{8} 
\v{10}{1}{5} 
\v{11}{4}{5} 
\v{12}{7}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9052}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{4}{3}{6} 
\h{7}{4}{4} 
\h{6}{5}{2} 
\h{1}{6}{11} 
\h{7}{7}{2} 
\h{8}{8}{5} 
\h{3}{9}{7} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{4}{3} 
\v{8}{5}{3} 
\v{9}{2}{5} 
\v{10}{3}{6} 
\v{11}{1}{3} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9054}{} 
\h{5}{1}{7} 
\h{3}{2}{7} 
\h{6}{3}{6} 
\h{5}{4}{8} 
\h{1}{5}{10} 
\h{8}{6}{5} 
\h{2}{7}{5} 
\h{6}{8}{5} 
\h{4}{9}{5} 
\h{7}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{9}{4} 
\v{5}{1}{3} 
\v{6}{3}{5} 
\v{7}{7}{3} 
\v{8}{6}{6} 
\v{9}{9}{2} 
\v{10}{2}{8} 
\v{11}{5}{3} 
\v{12}{1}{2} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9055}{} 
\h{5}{1}{4} 
\h{8}{2}{3} 
\h{2}{3}{5} 
\h{6}{4}{7} 
\h{4}{5}{3} 
\h{1}{6}{9} 
\h{5}{7}{7} 
\h{11}{8}{2} 
\h{3}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{8}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{5}{5} 
\v{5}{1}{6} 
\v{6}{4}{7} 
\v{7}{3}{2} 
\v{8}{2}{10} 
\v{9}{1}{8} 
\v{10}{6}{6} 
\v{11}{2}{6} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9058}{} 
\h{4}{1}{4} 
\h{5}{2}{4} 
\h{7}{3}{4} 
\h{2}{4}{8} 
\h{8}{5}{5} 
\h{1}{6}{9} 
\h{4}{7}{8} 
\h{9}{8}{4} 
\h{6}{9}{6} 
\h{3}{10}{4} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{10}{3} 
\v{4}{1}{6} 
\v{5}{2}{9} 
\v{6}{9}{3} 
\v{7}{3}{7} 
\v{8}{1}{4} 
\v{9}{2}{6} 
\v{10}{4}{2} 
\v{11}{3}{8} 
\v{12}{7}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9059}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{6}{3}{7} 
\h{5}{4}{2} 
\h{3}{5}{3} 
\h{4}{6}{5} 
\h{1}{7}{10} 
\h{10}{8}{3} 
\h{5}{9}{7} 
\h{8}{10}{3} 
\h{2}{11}{7} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{6}{6} 
\v{5}{4}{5} 
\v{6}{3}{2} 
\v{7}{4}{8} 
\v{8}{2}{8} 
\v{9}{6}{5} 
\v{10}{1}{7} 
\v{11}{7}{3} 
\v{12}{2}{7} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9062}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{1}{3}{5} 
\h{5}{4}{3} 
\h{6}{5}{6} 
\h{3}{6}{7} 
\h{4}{7}{7} 
\h{9}{8}{3} 
\h{5}{9}{6} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{5} 
\v{4}{7}{6} 
\v{5}{4}{5} 
\v{6}{3}{2} 
\v{7}{2}{10} 
\v{8}{4}{6} 
\v{9}{8}{3} 
\v{10}{1}{5} 
\v{11}{7}{2} 
\v{12}{5}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9065}{} 
\h{5}{1}{2} 
\h{8}{2}{4} 
\h{10}{3}{3} 
\h{2}{4}{9} 
\h{1}{5}{5} 
\h{5}{6}{3} 
\h{4}{7}{8} 
\h{9}{8}{4} 
\h{7}{9}{3} 
\h{3}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{1}{5} 
\v{6}{5}{7} 
\v{7}{1}{8} 
\v{8}{2}{4} 
\v{9}{8}{2} 
\v{10}{3}{6} 
\v{11}{4}{7} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9066}{} 
\h{10}{1}{3} 
\h{2}{2}{10} 
\h{1}{3}{5} 
\h{7}{4}{4} 
\h{8}{5}{5} 
\h{5}{6}{4} 
\h{7}{7}{5} 
\h{4}{8}{2} 
\h{5}{9}{5} 
\h{9}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{6}{3} 
\v{6}{3}{5} 
\v{7}{4}{3} 
\v{8}{5}{6} 
\v{9}{6}{4} 
\v{10}{1}{8} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9070}{} 
\h{5}{1}{5} 
\h{2}{2}{7} 
\h{6}{3}{7} 
\h{5}{4}{7} 
\h{1}{5}{9} 
\h{8}{6}{5} 
\h{6}{7}{3} 
\h{7}{8}{4} 
\h{8}{9}{4} 
\h{4}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{1}{3} 
\v{6}{3}{4} 
\v{7}{8}{3} 
\v{8}{6}{3} 
\v{9}{2}{5} 
\v{10}{1}{4} 
\v{11}{8}{2} 
\v{12}{4}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9071}{} 
\h{8}{1}{5} 
\h{2}{2}{9} 
\h{7}{3}{5} 
\h{9}{4}{4} 
\h{1}{5}{4} 
\h{3}{6}{3} 
\h{4}{7}{4} 
\h{7}{8}{3} 
\h{5}{9}{7} 
\h{9}{10}{2} 
\h{2}{11}{8} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{7}{5} 
\v{5}{5}{4} 
\v{6}{6}{6} 
\v{7}{3}{5} 
\v{8}{1}{6} 
\v{9}{4}{6} 
\v{10}{8}{3} 
\v{11}{2}{8} 
\v{12}{3}{6} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9077}{} 
\h{2}{1}{4} 
\h{9}{2}{4} 
\h{3}{3}{7} 
\h{8}{4}{4} 
\h{5}{5}{6} 
\h{1}{6}{6} 
\h{3}{7}{5} 
\h{9}{8}{3} 
\h{6}{9}{4} 
\h{7}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{4} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{1}{8} 
\v{7}{6}{4} 
\v{8}{4}{3} 
\v{9}{2}{6} 
\v{10}{3}{6} 
\v{11}{5}{6} 
\v{12}{4}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9078}{} 
\h{3}{1}{7} 
\h{6}{2}{7} 
\h{1}{3}{9} 
\h{4}{4}{4} 
\h{5}{5}{4} 
\h{7}{6}{5} 
\h{9}{7}{4} 
\h{2}{8}{9} 
\h{6}{9}{6} 
\h{3}{10}{8} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{8}{4} 
\v{3}{1}{9} 
\v{4}{4}{9} 
\v{5}{5}{6} 
\v{6}{2}{7} 
\v{7}{6}{6} 
\v{8}{4}{7} 
\v{9}{5}{2} 
\v{10}{1}{2} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9080}{} 
\h{6}{1}{2} 
\h{4}{2}{9} 
\h{2}{3}{3} 
\h{4}{4}{6} 
\h{7}{5}{5} 
\h{9}{6}{4} 
\h{3}{7}{8} 
\h{10}{8}{2} 
\h{6}{9}{5} 
\h{5}{10}{3} 
\h{1}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{2}{2} 
\v{5}{3}{7} 
\v{6}{1}{8} 
\v{7}{5}{6} 
\v{8}{1}{9} 
\v{9}{6}{6} 
\v{10}{4}{4} 
\v{11}{7}{2} 
\v{12}{5}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9081}{} 
\h{6}{1}{7} 
\h{5}{2}{7} 
\h{2}{3}{7} 
\h{8}{4}{2} 
\h{3}{5}{4} 
\h{4}{6}{9} 
\h{6}{7}{3} 
\h{8}{8}{3} 
\h{3}{9}{7} 
\h{7}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{5}{4} 
\v{4}{6}{7} 
\v{5}{2}{9} 
\v{6}{1}{6} 
\v{7}{5}{5} 
\v{8}{4}{4} 
\v{9}{3}{4} 
\v{10}{4}{5} 
\v{11}{8}{4} 
\v{12}{2}{8} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9082}{} 
\h{3}{1}{7} 
\h{6}{2}{7} 
\h{4}{3}{6} 
\h{1}{4}{7} 
\h{5}{5}{4} 
\h{7}{6}{5} 
\h{9}{7}{4} 
\h{2}{8}{9} 
\h{6}{9}{6} 
\h{3}{10}{8} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{8}{4} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{5}{6} 
\v{6}{2}{7} 
\v{7}{6}{6} 
\v{8}{4}{7} 
\v{9}{5}{2} 
\v{10}{1}{2} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9085}{} 
\h{2}{1}{8} 
\h{5}{2}{7} 
\h{1}{3}{8} 
\h{6}{4}{7} 
\h{4}{5}{4} 
\h{5}{6}{6} 
\h{9}{7}{4} 
\h{10}{8}{2} 
\h{7}{9}{4} 
\h{6}{10}{2} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{2}{4} 
\v{6}{4}{6} 
\v{7}{9}{2} 
\v{8}{5}{5} 
\v{9}{3}{4} 
\v{10}{1}{7} 
\v{11}{6}{3} 
\v{12}{2}{6} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9086}{} 
\h{7}{1}{5} 
\h{6}{2}{2} 
\h{5}{3}{4} 
\h{11}{4}{2} 
\h{2}{5}{5} 
\h{4}{6}{8} 
\h{3}{7}{7} 
\h{9}{8}{4} 
\h{5}{9}{5} 
\h{1}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{3}{6} 
\v{6}{2}{8} 
\v{7}{1}{4} 
\v{8}{2}{9} 
\v{9}{3}{5} 
\v{10}{7}{2} 
\v{11}{4}{8} 
\v{12}{1}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9087}{} 
\h{2}{1}{9} 
\h{6}{2}{2} 
\h{4}{3}{9} 
\h{1}{4}{6} 
\h{3}{5}{9} 
\h{9}{6}{4} 
\h{5}{7}{5} 
\h{8}{8}{3} 
\h{10}{9}{2} 
\h{6}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{7}{5} 
\v{6}{2}{8} 
\v{7}{4}{7} 
\v{8}{2}{6} 
\v{9}{6}{4} 
\v{10}{7}{2} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9088}{} 
\h{7}{1}{4} 
\h{3}{2}{7} 
\h{6}{3}{5} 
\h{2}{4}{6} 
\h{7}{5}{6} 
\h{4}{6}{5} 
\h{1}{7}{7} 
\h{4}{8}{8} 
\h{5}{9}{5} 
\h{9}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{6}{2} 
\v{5}{9}{4} 
\v{6}{3}{9} 
\v{7}{1}{4} 
\v{8}{4}{3} 
\v{9}{6}{4} 
\v{10}{2}{7} 
\v{11}{1}{2} 
\v{12}{8}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9089}{} 
\h{9}{1}{3} 
\h{4}{2}{6} 
\h{5}{3}{6} 
\h{2}{4}{5} 
\h{10}{5}{3} 
\h{4}{6}{8} 
\h{6}{7}{3} 
\h{3}{8}{5} 
\h{1}{9}{4} 
\h{7}{10}{6} 
\h{6}{11}{2} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{2}{4} 
\v{5}{3}{6} 
\v{6}{7}{4} 
\v{7}{4}{6} 
\v{8}{8}{3} 
\v{9}{1}{6} 
\v{10}{2}{3} 
\v{11}{3}{9} 
\v{12}{1}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9090}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{5}{3}{4} 
\h{7}{4}{6} 
\h{6}{5}{4} 
\h{1}{6}{6} 
\h{8}{7}{3} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{3}{7} 
\v{6}{2}{3} 
\v{7}{4}{2} 
\v{8}{7}{4} 
\v{9}{3}{6} 
\v{10}{1}{4} 
\v{11}{2}{5} 
\v{12}{8}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9091}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{6}{3}{4} 
\h{1}{4}{7} 
\h{7}{5}{4} 
\h{4}{6}{4} 
\h{9}{7}{3} 
\h{5}{8}{8} 
\h{4}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{3} 
\v{5}{8}{4} 
\v{6}{3}{7} 
\v{7}{2}{3} 
\v{8}{4}{2} 
\v{9}{7}{4} 
\v{10}{3}{6} 
\v{11}{1}{4} 
\v{12}{2}{5} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9093}{} 
\h{2}{1}{3} 
\h{6}{2}{6} 
\h{3}{3}{5} 
\h{10}{4}{3} 
\h{9}{5}{2} 
\h{4}{6}{8} 
\h{1}{7}{9} 
\h{5}{8}{8} 
\h{7}{9}{4} 
\h{6}{10}{2} 
\h{4}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{6}{5} 
\v{5}{1}{7} 
\v{6}{2}{8} 
\v{7}{9}{2} 
\v{8}{3}{7} 
\v{9}{5}{7} 
\v{10}{4}{3} 
\v{11}{5}{4} 
\v{12}{2}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9094}{} 
\h{2}{1}{5} 
\h{8}{2}{5} 
\h{5}{3}{5} 
\h{6}{4}{5} 
\h{1}{5}{8} 
\h{4}{6}{6} 
\h{5}{7}{7} 
\h{3}{8}{8} 
\h{8}{9}{4} 
\h{7}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{3}{4} 
\v{6}{4}{8} 
\v{7}{1}{9} 
\v{8}{2}{7} 
\v{9}{5}{6} 
\v{10}{3}{3} 
\v{11}{4}{4} 
\v{12}{7}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9095}{} 
\h{2}{1}{6} 
\h{7}{2}{4} 
\h{5}{3}{5} 
\h{3}{4}{4} 
\h{4}{5}{2} 
\h{9}{6}{4} 
\h{1}{7}{11} 
\h{8}{8}{3} 
\h{10}{9}{3} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{5}{7} 
\v{5}{3}{7} 
\v{6}{5}{6} 
\v{7}{2}{2} 
\v{8}{1}{7} 
\v{9}{6}{6} 
\v{10}{3}{6} 
\v{11}{2}{6} 
\v{12}{7}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9098}{} 
\h{2}{1}{5} 
\h{3}{2}{9} 
\h{6}{3}{5} 
\h{5}{4}{5} 
\h{8}{5}{5} 
\h{4}{6}{8} 
\h{9}{7}{2} 
\h{1}{8}{9} 
\h{7}{9}{6} 
\h{3}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{2}{8} 
\v{4}{6}{7} 
\v{5}{4}{8} 
\v{6}{3}{8} 
\v{7}{1}{8} 
\v{8}{5}{7} 
\v{9}{7}{3} 
\v{10}{4}{4} 
\v{11}{3}{4} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9099}{} 
\h{6}{1}{5} 
\h{9}{2}{4} 
\h{5}{3}{6} 
\h{7}{4}{3} 
\h{2}{5}{6} 
\h{3}{6}{6} 
\h{6}{7}{4} 
\h{4}{8}{8} 
\h{8}{9}{5} 
\h{3}{10}{9} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{6}{4} 
\v{4}{8}{5} 
\v{5}{3}{8} 
\v{6}{1}{6} 
\v{7}{4}{8} 
\v{8}{5}{4} 
\v{9}{2}{4} 
\v{10}{4}{3} 
\v{11}{1}{2} 
\v{12}{8}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9103}{} 
\h{5}{1}{4} 
\h{8}{2}{2} 
\h{2}{3}{7} 
\h{6}{4}{7} 
\h{5}{5}{7} 
\h{1}{6}{9} 
\h{7}{7}{6} 
\h{6}{8}{5} 
\h{8}{9}{4} 
\h{4}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{1}{4} 
\v{6}{4}{4} 
\v{7}{7}{4} 
\v{8}{2}{7} 
\v{9}{1}{2} 
\v{10}{2}{4} 
\v{11}{8}{2} 
\v{12}{5}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9104}{} 
\h{2}{1}{10} 
\h{6}{2}{7} 
\h{1}{3}{9} 
\h{4}{4}{4} 
\h{5}{5}{6} 
\h{3}{6}{6} 
\h{7}{7}{5} 
\h{10}{8}{3} 
\h{8}{9}{3} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{4}{6} 
\v{5}{5}{7} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{4}{5} 
\v{9}{6}{4} 
\v{10}{3}{5} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9105}{} 
\h{6}{1}{5} 
\h{2}{2}{8} 
\h{5}{3}{7} 
\h{11}{4}{2} 
\h{4}{5}{8} 
\h{1}{6}{8} 
\h{3}{7}{4} 
\h{6}{8}{2} 
\h{7}{9}{3} 
\h{4}{10}{9} 
\h{2}{11}{6} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{7}{6} 
\v{4}{5}{5} 
\v{5}{3}{9} 
\v{6}{1}{7} 
\v{7}{7}{2} 
\v{8}{8}{3} 
\v{9}{6}{6} 
\v{10}{2}{7} 
\v{11}{1}{3} 
\v{12}{3}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9107}{} 
\h{11}{1}{2} 
\h{5}{2}{4} 
\h{4}{3}{3} 
\h{8}{4}{4} 
\h{2}{5}{3} 
\h{3}{6}{7} 
\h{6}{7}{5} 
\h{1}{8}{8} 
\h{7}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{8}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{6} 
\v{3}{6}{7} 
\v{4}{3}{7} 
\v{5}{2}{3} 
\v{6}{7}{4} 
\v{7}{3}{6} 
\v{8}{4}{8} 
\v{9}{2}{6} 
\v{10}{6}{6} 
\v{11}{1}{6} 
\v{12}{4}{6} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9110}{} 
\h{2}{1}{9} 
\h{4}{2}{6} 
\h{7}{3}{6} 
\h{1}{4}{9} 
\h{6}{5}{6} 
\h{8}{6}{5} 
\h{3}{7}{6} 
\h{7}{8}{4} 
\h{8}{9}{4} 
\h{5}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{3}{5} 
\v{8}{6}{3} 
\v{9}{7}{3} 
\v{10}{2}{2} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9111}{} 
\h{7}{1}{5} 
\h{2}{2}{8} 
\h{9}{3}{4} 
\h{3}{4}{8} 
\h{1}{5}{6} 
\h{6}{6}{7} 
\h{4}{7}{6} 
\h{6}{8}{6} 
\h{3}{9}{5} 
\h{5}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{4}{5} 
\v{4}{7}{4} 
\v{5}{10}{3} 
\v{6}{6}{2} 
\v{7}{1}{4} 
\v{8}{9}{2} 
\v{9}{3}{9} 
\v{10}{2}{5} 
\v{11}{4}{6} 
\v{12}{1}{7} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9114}{} 
\h{5}{1}{8} 
\h{2}{2}{5} 
\h{4}{3}{6} 
\h{8}{4}{3} 
\h{6}{5}{3} 
\h{1}{6}{6} 
\h{3}{7}{9} 
\h{10}{8}{3} 
\h{5}{9}{6} 
\h{8}{10}{4} 
\h{2}{11}{7} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{7}{6} 
\v{4}{3}{9} 
\v{5}{1}{8} 
\v{6}{5}{7} 
\v{7}{2}{4} 
\v{8}{4}{6} 
\v{9}{5}{6} 
\v{10}{3}{5} 
\v{11}{4}{5} 
\v{12}{7}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9116}{} 
\h{4}{1}{4} 
\h{7}{2}{5} 
\h{2}{3}{8} 
\h{6}{4}{6} 
\h{3}{5}{5} 
\h{4}{6}{9} 
\h{3}{7}{8} 
\h{9}{8}{4} 
\h{5}{9}{5} 
\h{7}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{5}{2} 
\v{4}{1}{5} 
\v{5}{9}{4} 
\v{6}{4}{7} 
\v{7}{2}{8} 
\v{8}{1}{4} 
\v{9}{8}{4} 
\v{10}{3}{6} 
\v{11}{7}{3} 
\v{12}{2}{2} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9117}{} 
\h{5}{1}{3} 
\h{6}{2}{6} 
\h{11}{3}{2} 
\h{2}{4}{5} 
\h{3}{5}{7} 
\h{5}{6}{7} 
\h{1}{7}{9} 
\h{6}{8}{3} 
\h{8}{9}{5} 
\h{4}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{5}{6} 
\v{4}{10}{3} 
\v{5}{1}{5} 
\v{6}{2}{6} 
\v{7}{4}{7} 
\v{8}{1}{8} 
\v{9}{8}{2} 
\v{10}{5}{2} 
\v{11}{3}{9} 
\v{12}{2}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9118}{} 
\h{5}{1}{5} 
\h{6}{2}{6} 
\h{2}{3}{7} 
\h{5}{4}{8} 
\h{1}{5}{11} 
\h{8}{6}{3} 
\h{3}{7}{4} 
\h{6}{8}{4} 
\h{7}{9}{6} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{7}{4} 
\v{4}{10}{3} 
\v{5}{1}{3} 
\v{6}{2}{6} 
\v{7}{7}{2} 
\v{8}{6}{6} 
\v{9}{3}{8} 
\v{10}{1}{7} 
\v{11}{6}{4} 
\v{12}{2}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9119}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{4}{4}{5} 
\h{1}{5}{4} 
\h{3}{6}{8} 
\h{4}{7}{3} 
\h{8}{8}{4} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{4}{3} 
\v{5}{5}{7} 
\v{6}{3}{7} 
\v{7}{7}{4} 
\v{8}{8}{4} 
\v{9}{2}{2} 
\v{10}{3}{6} 
\v{11}{6}{4} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9120}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{1}{3}{6} 
\h{6}{4}{6} 
\h{8}{5}{5} 
\h{3}{6}{7} 
\h{7}{7}{4} 
\h{5}{8}{4} 
\h{8}{9}{4} 
\h{5}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{8}{2} 
\v{6}{4}{8} 
\v{7}{3}{4} 
\v{8}{5}{4} 
\v{9}{8}{3} 
\v{10}{6}{4} 
\v{11}{1}{6} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9122}{} 
\h{5}{1}{6} 
\h{9}{2}{4} 
\h{7}{3}{3} 
\h{9}{4}{2} 
\h{4}{5}{8} 
\h{2}{6}{8} 
\h{6}{7}{7} 
\h{3}{8}{9} 
\h{5}{9}{3} 
\h{1}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{1}{8} 
\v{6}{7}{5} 
\v{7}{3}{7} 
\v{8}{9}{2} 
\v{9}{2}{2} 
\v{10}{3}{3} 
\v{11}{1}{3} 
\v{12}{5}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9123}{} 
\h{5}{1}{5} 
\h{7}{2}{4} 
\h{9}{3}{4} 
\h{6}{4}{5} 
\h{2}{5}{5} 
\h{3}{6}{9} 
\h{8}{7}{5} 
\h{4}{8}{8} 
\h{6}{9}{4} 
\h{3}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{6}{4} 
\v{4}{8}{5} 
\v{5}{1}{10} 
\v{6}{4}{5} 
\v{7}{2}{3} 
\v{8}{7}{5} 
\v{9}{3}{7} 
\v{10}{1}{8} 
\v{11}{2}{2} 
\v{12}{6}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9126}{} 
\h{9}{1}{4} 
\h{2}{2}{8} 
\h{8}{3}{3} 
\h{4}{4}{8} 
\h{6}{5}{7} 
\h{3}{6}{6} 
\h{7}{7}{5} 
\h{5}{8}{3} 
\h{7}{9}{3} 
\h{4}{10}{2} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{4}{6} 
\v{5}{8}{3} 
\v{6}{5}{5} 
\v{7}{7}{2} 
\v{8}{3}{5} 
\v{9}{1}{5} 
\v{10}{2}{7} 
\v{11}{3}{9} 
\v{12}{4}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9129}{} 
\h{8}{1}{4} 
\h{2}{2}{7} 
\h{7}{3}{3} 
\h{5}{4}{8} 
\h{4}{5}{2} 
\h{1}{6}{10} 
\h{9}{7}{3} 
\h{3}{8}{10} 
\h{5}{9}{3} 
\h{6}{10}{4} 
\h{2}{11}{5} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{5}{7} 
\v{5}{4}{5} 
\v{6}{5}{5} 
\v{7}{3}{8} 
\v{8}{1}{8} 
\v{9}{2}{5} 
\v{10}{3}{7} 
\v{11}{6}{6} 
\v{12}{1}{6} 
\v{13}{4}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9130}{} 
\h{6}{1}{5} 
\h{9}{2}{4} 
\h{7}{3}{4} 
\h{5}{4}{5} 
\h{2}{5}{6} 
\h{3}{6}{6} 
\h{6}{7}{4} 
\h{4}{8}{8} 
\h{8}{9}{5} 
\h{3}{10}{9} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{6}{4} 
\v{4}{8}{5} 
\v{5}{4}{7} 
\v{6}{1}{6} 
\v{7}{3}{9} 
\v{8}{5}{4} 
\v{9}{2}{4} 
\v{10}{4}{3} 
\v{11}{1}{2} 
\v{12}{8}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9131}{} 
\h{5}{1}{8} 
\h{8}{2}{3} 
\h{2}{3}{8} 
\h{6}{4}{6} 
\h{3}{5}{10} 
\h{2}{6}{7} 
\h{7}{7}{4} 
\h{4}{8}{5} 
\h{8}{9}{4} 
\h{5}{10}{5} 
\h{1}{11}{5} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{3} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{1}{9} 
\v{6}{4}{7} 
\v{7}{7}{5} 
\v{8}{2}{7} 
\v{9}{6}{2} 
\v{10}{3}{7} 
\v{11}{2}{5} 
\v{12}{4}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9134}{} 
\h{2}{1}{4} 
\h{9}{2}{3} 
\h{3}{3}{8} 
\h{7}{4}{3} 
\h{4}{5}{4} 
\h{5}{6}{8} 
\h{4}{7}{5} 
\h{6}{8}{4} 
\h{1}{9}{11} 
\h{7}{10}{6} 
\h{2}{11}{9} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{5}{2} 
\v{5}{6}{6} 
\v{6}{1}{7} 
\v{7}{4}{6} 
\v{8}{5}{7} 
\v{9}{2}{5} 
\v{10}{4}{4} 
\v{11}{3}{8} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9135}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{1}{3}{8} 
\h{8}{4}{5} 
\h{7}{5}{4} 
\h{5}{6}{7} 
\h{4}{7}{5} 
\h{5}{8}{8} 
\h{3}{9}{7} 
\h{6}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{6}{2} 
\v{6}{10}{2} 
\v{7}{2}{3} 
\v{8}{4}{7} 
\v{9}{3}{4} 
\v{10}{1}{8} 
\v{11}{5}{5} 
\v{12}{2}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9138}{} 
\h{5}{1}{3} 
\h{3}{2}{4} 
\h{2}{3}{10} 
\h{6}{4}{4} 
\h{9}{5}{2} 
\h{10}{6}{3} 
\h{4}{7}{8} 
\h{1}{8}{7} 
\h{3}{9}{10} 
\h{7}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{2}{7} 
\v{4}{7}{6} 
\v{5}{1}{10} 
\v{6}{4}{8} 
\v{7}{2}{8} 
\v{8}{1}{7} 
\v{9}{5}{6} 
\v{10}{4}{2} 
\v{11}{5}{5} 
\v{12}{3}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9145}{} 
\h{3}{1}{7} 
\h{9}{2}{2} 
\h{4}{3}{4} 
\h{5}{4}{8} 
\h{2}{5}{8} 
\h{8}{6}{4} 
\h{7}{7}{6} 
\h{1}{8}{5} 
\h{4}{9}{7} 
\h{7}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{3}{6} 
\v{5}{4}{9} 
\v{6}{8}{4} 
\v{7}{7}{3} 
\v{8}{3}{3} 
\v{9}{2}{9} 
\v{10}{1}{4} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9147}{} 
\h{9}{1}{3} 
\h{5}{2}{5} 
\h{2}{3}{5} 
\h{5}{4}{6} 
\h{6}{5}{6} 
\h{4}{6}{9} 
\h{3}{7}{6} 
\h{6}{8}{5} 
\h{1}{9}{7} 
\h{7}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{2}{2} 
\v{6}{5}{3} 
\v{7}{3}{7} 
\v{8}{9}{3} 
\v{9}{1}{6} 
\v{10}{2}{9} 
\v{11}{4}{4} 
\v{12}{1}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9148}{} 
\h{7}{1}{2} 
\h{3}{2}{5} 
\h{7}{3}{6} 
\h{2}{4}{9} 
\h{4}{5}{9} 
\h{3}{6}{6} 
\h{6}{7}{6} 
\h{4}{8}{6} 
\h{5}{9}{6} 
\h{8}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{2}{4} 
\v{4}{5}{3} 
\v{5}{9}{4} 
\v{6}{7}{4} 
\v{7}{1}{2} 
\v{8}{2}{8} 
\v{9}{1}{5} 
\v{10}{8}{4} 
\v{11}{4}{5} 
\v{12}{7}{3} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9151}{} 
\h{8}{1}{4} 
\h{6}{2}{4} 
\h{2}{3}{5} 
\h{5}{4}{8} 
\h{6}{5}{3} 
\h{4}{6}{4} 
\h{7}{7}{4} 
\h{10}{8}{2} 
\h{1}{9}{10} 
\h{3}{10}{10} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{10}{2} 
\v{4}{6}{7} 
\v{5}{4}{7} 
\v{6}{2}{3} 
\v{7}{3}{4} 
\v{8}{1}{5} 
\v{9}{5}{7} 
\v{10}{2}{6} 
\v{11}{7}{2} 
\v{12}{1}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9152}{} 
\h{8}{1}{5} 
\h{9}{2}{3} 
\h{3}{3}{4} 
\h{4}{4}{7} 
\h{7}{5}{5} 
\h{5}{6}{5} 
\h{2}{7}{6} 
\h{1}{8}{5} 
\h{5}{9}{6} 
\h{9}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{3}{8} 
\v{4}{4}{9} 
\v{5}{6}{3} 
\v{6}{8}{4} 
\v{7}{3}{2} 
\v{8}{1}{6} 
\v{9}{2}{8} 
\v{10}{6}{5} 
\v{11}{4}{5} 
\v{12}{2}{3} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9155}{} 
\h{7}{1}{4} 
\h{6}{2}{4} 
\h{5}{3}{2} 
\h{8}{4}{4} 
\h{6}{5}{7} 
\h{2}{6}{9} 
\h{3}{7}{6} 
\h{8}{8}{5} 
\h{4}{9}{8} 
\h{3}{10}{7} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{7}{3} 
\v{4}{9}{4} 
\v{5}{3}{8} 
\v{6}{2}{3} 
\v{7}{1}{2} 
\v{8}{4}{4} 
\v{9}{7}{5} 
\v{10}{2}{8} 
\v{11}{1}{5} 
\v{12}{4}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9156}{} 
\h{6}{1}{6} 
\h{3}{2}{4} 
\h{5}{3}{4} 
\h{10}{4}{3} 
\h{2}{5}{6} 
\h{1}{6}{5} 
\h{4}{7}{7} 
\h{9}{8}{4} 
\h{5}{9}{3} 
\h{10}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{3}{6} 
\v{6}{1}{5} 
\v{7}{2}{10} 
\v{8}{5}{4} 
\v{9}{3}{5} 
\v{10}{4}{6} 
\v{11}{7}{4} 
\v{12}{1}{9} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9159}{} 
\h{10}{1}{2} 
\h{7}{2}{6} 
\h{3}{3}{5} 
\h{5}{4}{6} 
\h{9}{5}{3} 
\h{4}{6}{9} 
\h{1}{7}{9} 
\h{6}{8}{5} 
\h{2}{9}{5} 
\h{5}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{9}{3} 
\v{3}{3}{8} 
\v{4}{6}{7} 
\v{5}{4}{6} 
\v{6}{8}{4} 
\v{7}{2}{7} 
\v{8}{3}{7} 
\v{9}{5}{6} 
\v{10}{1}{6} 
\v{11}{4}{4} 
\v{12}{1}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9160}{} 
\h{3}{1}{8} 
\h{2}{2}{5} 
\h{5}{3}{5} 
\h{4}{4}{5} 
\h{6}{5}{6} 
\h{5}{6}{6} 
\h{3}{7}{5} 
\h{10}{8}{3} 
\h{7}{9}{5} 
\h{9}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{6} 
\v{4}{4}{9} 
\v{5}{3}{3} 
\v{6}{5}{6} 
\v{7}{2}{7} 
\v{8}{7}{5} 
\v{9}{4}{6} 
\v{10}{3}{5} 
\v{11}{1}{5} 
\v{12}{5}{4} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9162}{} 
\h{2}{1}{6} 
\h{10}{2}{3} 
\h{5}{3}{7} 
\h{1}{4}{8} 
\h{6}{5}{5} 
\h{8}{6}{5} 
\h{4}{7}{6} 
\h{5}{8}{6} 
\h{7}{9}{5} 
\h{3}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{7}{6} 
\v{5}{3}{5} 
\v{6}{5}{6} 
\v{7}{9}{3} 
\v{8}{1}{5} 
\v{9}{4}{6} 
\v{10}{2}{5} 
\v{11}{5}{3} 
\v{12}{3}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9163}{} 
\h{3}{1}{6} 
\h{8}{2}{5} 
\h{6}{3}{6} 
\h{5}{4}{5} 
\h{9}{5}{4} 
\h{1}{6}{6} 
\h{4}{7}{7} 
\h{2}{8}{6} 
\h{3}{9}{8} 
\h{7}{10}{3} 
\h{2}{11}{4} 
\h{5}{12}{7} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{8}{3} 
\v{3}{1}{8} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{3}{8} 
\v{7}{6}{4} 
\v{8}{2}{6} 
\v{9}{1}{4} 
\v{10}{4}{6} 
\v{11}{7}{2} 
\v{12}{3}{9} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9164}{} 
\h{4}{1}{9} 
\h{2}{2}{8} 
\h{6}{3}{6} 
\h{3}{4}{7} 
\h{1}{5}{4} 
\h{4}{6}{4} 
\h{9}{7}{4} 
\h{7}{8}{4} 
\h{9}{9}{3} 
\h{6}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{1}{5} 
\v{5}{5}{6} 
\v{6}{3}{7} 
\v{7}{8}{4} 
\v{8}{6}{5} 
\v{9}{7}{2} 
\v{10}{2}{2} 
\v{11}{8}{2} 
\v{12}{3}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9165}{} 
\h{4}{1}{6} 
\h{7}{2}{4} 
\h{2}{3}{6} 
\h{4}{4}{8} 
\h{6}{5}{7} 
\h{1}{6}{8} 
\h{3}{7}{7} 
\h{6}{8}{6} 
\h{8}{9}{5} 
\h{3}{10}{6} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{7}{3} 
\v{4}{1}{3} 
\v{5}{11}{2} 
\v{6}{5}{3} 
\v{7}{2}{10} 
\v{8}{3}{6} 
\v{9}{6}{4} 
\v{10}{1}{6} 
\v{11}{2}{9} 
\v{12}{4}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9170}{} 
\h{4}{1}{5} 
\h{8}{2}{4} 
\h{7}{3}{3} 
\h{2}{4}{7} 
\h{8}{5}{5} 
\h{6}{6}{5} 
\h{7}{7}{5} 
\h{5}{8}{6} 
\h{1}{9}{5} 
\h{4}{10}{9} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{9} 
\v{5}{8}{4} 
\v{6}{6}{3} 
\v{7}{3}{4} 
\v{8}{2}{3} 
\v{9}{1}{3} 
\v{10}{3}{8} 
\v{11}{6}{2} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9171}{} 
\h{7}{1}{5} 
\h{6}{2}{3} 
\h{2}{3}{6} 
\h{5}{4}{8} 
\h{1}{5}{9} 
\h{6}{6}{6} 
\h{4}{7}{7} 
\h{3}{8}{4} 
\h{4}{9}{6} 
\h{9}{10}{4} 
\h{8}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{7}{2} 
\v{5}{4}{8} 
\v{6}{2}{4} 
\v{7}{1}{7} 
\v{8}{3}{8} 
\v{9}{2}{8} 
\v{10}{5}{4} 
\v{11}{7}{4} 
\v{12}{1}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9172}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{3}{3}{8} 
\h{1}{4}{5} 
\h{5}{5}{7} 
\h{7}{6}{3} 
\h{8}{7}{5} 
\h{7}{8}{2} 
\h{6}{9}{6} 
\h{4}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{3}{8} 
\v{4}{10}{3} 
\v{5}{5}{7} 
\v{6}{4}{5} 
\v{7}{6}{2} 
\v{8}{7}{4} 
\v{9}{2}{6} 
\v{10}{1}{5} 
\v{11}{3}{7} 
\v{12}{5}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9173}{} 
\h{2}{1}{5} 
\h{6}{2}{6} 
\h{5}{3}{4} 
\h{4}{4}{4} 
\h{7}{5}{6} 
\h{6}{6}{2} 
\h{1}{7}{10} 
\h{10}{8}{2} 
\h{9}{9}{2} 
\h{5}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{3}{7} 
\v{6}{2}{4} 
\v{7}{1}{4} 
\v{8}{4}{2} 
\v{9}{3}{6} 
\v{10}{8}{3} 
\v{11}{7}{2} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9175}{} 
\h{7}{1}{2} 
\h{8}{2}{4} 
\h{2}{3}{8} 
\h{9}{4}{2} 
\h{10}{5}{3} 
\h{6}{6}{6} 
\h{5}{7}{6} 
\h{1}{8}{3} 
\h{3}{9}{4} 
\h{6}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{7}{5} 
\v{6}{6}{4} 
\v{7}{1}{8} 
\v{8}{2}{9} 
\v{9}{1}{3} 
\v{10}{3}{2} 
\v{11}{4}{3} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9178}{} 
\h{2}{1}{5} 
\h{4}{2}{7} 
\h{8}{3}{5} 
\h{1}{4}{9} 
\h{5}{5}{7} 
\h{6}{6}{7} 
\h{4}{7}{5} 
\h{5}{8}{6} 
\h{7}{9}{5} 
\h{8}{10}{2} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{5}{3} 
\v{6}{6}{6} 
\v{7}{1}{8} 
\v{8}{3}{7} 
\v{9}{7}{4} 
\v{10}{4}{6} 
\v{11}{2}{6} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9179}{} 
\h{2}{1}{2} 
\h{3}{2}{8} 
\h{6}{3}{7} 
\h{10}{4}{2} 
\h{7}{5}{4} 
\h{1}{6}{9} 
\h{5}{7}{4} 
\h{8}{8}{5} 
\h{7}{9}{2} 
\h{6}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{2}{11} 
\v{4}{1}{10} 
\v{5}{7}{5} 
\v{6}{3}{7} 
\v{7}{5}{4} 
\v{8}{8}{3} 
\v{9}{7}{2} 
\v{10}{4}{2} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9187}{} 
\h{2}{1}{2} 
\h{3}{2}{9} 
\h{11}{3}{2} 
\h{9}{4}{3} 
\h{6}{5}{4} 
\h{8}{6}{3} 
\h{7}{7}{2} 
\h{1}{8}{7} 
\h{5}{9}{5} 
\h{6}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{2}{11} 
\v{4}{1}{10} 
\v{5}{9}{3} 
\v{6}{5}{5} 
\v{7}{7}{4} 
\v{8}{6}{2} 
\v{9}{4}{3} 
\v{10}{5}{4} 
\v{11}{3}{3} 
\v{12}{2}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9192}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{1}{3}{9} 
\h{6}{4}{6} 
\h{5}{5}{5} 
\h{8}{6}{5} 
\h{7}{7}{2} 
\h{3}{8}{5} 
\h{6}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{5}{7} 
\v{6}{4}{5} 
\v{7}{7}{3} 
\v{8}{6}{2} 
\v{9}{7}{4} 
\v{10}{3}{2} 
\v{11}{1}{8} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9193}{} 
\h{2}{1}{7} 
\h{7}{2}{6} 
\h{6}{3}{2} 
\h{5}{4}{6} 
\h{4}{5}{3} 
\h{5}{6}{4} 
\h{10}{7}{2} 
\h{1}{8}{10} 
\h{6}{9}{6} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{4}{2} 
\v{6}{3}{6} 
\v{7}{2}{3} 
\v{8}{3}{7} 
\v{9}{1}{5} 
\v{10}{7}{4} 
\v{11}{4}{4} 
\v{12}{7}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9194}{} 
\h{2}{1}{7} 
\h{7}{2}{6} 
\h{6}{3}{2} 
\h{5}{4}{6} 
\h{4}{5}{3} 
\h{5}{6}{4} 
\h{10}{7}{2} 
\h{1}{8}{10} 
\h{8}{9}{4} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{4}{2} 
\v{6}{3}{7} 
\v{7}{2}{3} 
\v{8}{3}{6} 
\v{9}{1}{5} 
\v{10}{7}{4} 
\v{11}{4}{4} 
\v{12}{7}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9198}{} 
\h{2}{1}{6} 
\h{7}{2}{6} 
\h{4}{3}{6} 
\h{9}{4}{2} 
\h{1}{5}{9} 
\h{6}{6}{2} 
\h{7}{7}{5} 
\h{11}{8}{2} 
\h{5}{9}{7} 
\h{4}{10}{2} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{9}{3} 
\v{6}{6}{4} 
\v{7}{2}{5} 
\v{8}{1}{5} 
\v{9}{4}{7} 
\v{10}{3}{2} 
\v{11}{4}{4} 
\v{12}{7}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9205}{} 
\h{2}{1}{9} 
\h{4}{2}{3} 
\h{5}{3}{8} 
\h{1}{4}{5} 
\h{8}{5}{2} 
\h{9}{6}{3} 
\h{3}{7}{8} 
\h{8}{8}{5} 
\h{4}{9}{6} 
\h{7}{10}{5} 
\h{6}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{7} 
\v{5}{3}{9} 
\v{6}{4}{7} 
\v{7}{2}{8} 
\v{8}{5}{3} 
\v{9}{6}{5} 
\v{10}{5}{4} 
\v{11}{1}{6} 
\v{12}{6}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9208}{} 
\h{9}{1}{4} 
\h{8}{2}{3} 
\h{2}{3}{8} 
\h{7}{4}{6} 
\h{4}{5}{5} 
\h{8}{6}{4} 
\h{1}{7}{10} 
\h{6}{8}{6} 
\h{3}{9}{7} 
\h{5}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{10}{2} 
\v{6}{8}{3} 
\v{7}{4}{6} 
\v{8}{2}{4} 
\v{9}{1}{4} 
\v{10}{3}{6} 
\v{11}{2}{5} 
\v{12}{6}{2} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9209}{} 
\h{2}{1}{4} 
\h{5}{2}{4} 
\h{8}{3}{4} 
\h{7}{4}{3} 
\h{3}{5}{8} 
\h{9}{6}{4} 
\h{6}{7}{6} 
\h{8}{8}{5} 
\h{4}{9}{7} 
\h{3}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{5}{5} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{1}{6} 
\v{7}{4}{6} 
\v{8}{3}{5} 
\v{9}{2}{4} 
\v{10}{4}{8} 
\v{11}{5}{4} 
\v{12}{3}{4} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9210}{} 
\h{5}{1}{4} 
\h{2}{2}{4} 
\h{7}{3}{6} 
\h{5}{4}{6} 
\h{10}{5}{2} 
\h{4}{6}{4} 
\h{7}{7}{2} 
\h{6}{8}{5} 
\h{10}{9}{3} 
\h{1}{10}{7} 
\h{3}{11}{9} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{1}{3} 
\v{6}{2}{6} 
\v{7}{3}{4} 
\v{8}{6}{4} 
\v{9}{1}{6} 
\v{10}{5}{4} 
\v{11}{4}{4} 
\v{12}{5}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9211}{} 
\h{7}{1}{5} 
\h{2}{2}{9} 
\h{8}{3}{4} 
\h{3}{4}{7} 
\h{6}{5}{7} 
\h{1}{6}{8} 
\h{7}{7}{4} 
\h{10}{8}{3} 
\h{5}{9}{4} 
\h{2}{10}{4} 
\h{4}{11}{4} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{8} 
\v{3}{4}{8} 
\v{4}{11}{2} 
\v{5}{9}{3} 
\v{6}{5}{5} 
\v{7}{1}{6} 
\v{8}{3}{8} 
\v{9}{6}{3} 
\v{10}{4}{4} 
\v{11}{2}{5} 
\v{12}{1}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9215}{} 
\h{2}{1}{3} 
\h{4}{2}{7} 
\h{10}{3}{2} 
\h{3}{4}{6} 
\h{11}{5}{2} 
\h{8}{6}{4} 
\h{7}{7}{3} 
\h{1}{8}{7} 
\h{6}{9}{3} 
\h{5}{10}{8} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{1}{9} 
\v{6}{9}{3} 
\v{7}{7}{4} 
\v{8}{6}{2} 
\v{9}{4}{5} 
\v{10}{3}{4} 
\v{11}{2}{3} 
\v{12}{3}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9217}{} 
\h{8}{1}{3} 
\h{2}{2}{8} 
\h{4}{3}{9} 
\h{1}{4}{6} 
\h{3}{5}{9} 
\h{8}{6}{5} 
\h{6}{7}{3} 
\h{5}{8}{2} 
\h{6}{9}{5} 
\h{9}{10}{3} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{8}{4} 
\v{6}{7}{2} 
\v{7}{4}{4} 
\v{8}{1}{5} 
\v{9}{7}{3} 
\v{10}{2}{9} 
\v{11}{1}{8} 
\v{12}{5}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9218}{} 
\h{3}{1}{6} 
\h{7}{2}{4} 
\h{4}{3}{5} 
\h{10}{4}{3} 
\h{2}{5}{9} 
\h{1}{6}{5} 
\h{5}{7}{7} 
\h{8}{8}{5} 
\h{7}{9}{5} 
\h{3}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{7}{5} 
\v{6}{6}{5} 
\v{7}{2}{7} 
\v{8}{8}{4} 
\v{9}{1}{2} 
\v{10}{4}{6} 
\v{11}{2}{3} 
\v{12}{7}{2} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9219}{} 
\h{8}{1}{5} 
\h{4}{2}{6} 
\h{3}{3}{9} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{8}{6}{2} 
\h{5}{7}{7} 
\h{2}{8}{5} 
\h{1}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{8}{3} 
\v{3}{3}{9} 
\v{4}{2}{8} 
\v{5}{7}{6} 
\v{6}{9}{2} 
\v{7}{4}{4} 
\v{8}{1}{5} 
\v{9}{5}{7} 
\v{10}{2}{4} 
\v{11}{4}{6} 
\v{12}{3}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9221}{} 
\h{6}{1}{7} 
\h{4}{2}{8} 
\h{2}{3}{6} 
\h{7}{4}{3} 
\h{6}{5}{2} 
\h{9}{6}{2} 
\h{10}{7}{3} 
\h{5}{8}{7} 
\h{3}{9}{8} 
\h{4}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{2}{8} 
\v{5}{8}{3} 
\v{6}{1}{4} 
\v{7}{4}{6} 
\v{8}{3}{2} 
\v{9}{6}{6} 
\v{10}{4}{3} 
\v{11}{6}{3} 
\v{12}{2}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9223}{} 
\h{8}{1}{5} 
\h{2}{2}{7} 
\h{7}{3}{6} 
\h{5}{4}{3} 
\h{6}{5}{5} 
\h{1}{6}{6} 
\h{10}{7}{2} 
\h{4}{8}{7} 
\h{5}{9}{7} 
\h{3}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{4}{5} 
\v{6}{5}{7} 
\v{7}{3}{3} 
\v{8}{1}{3} 
\v{9}{2}{8} 
\v{10}{7}{4} 
\v{11}{5}{3} 
\v{12}{7}{2} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9225}{} 
\h{6}{1}{4} 
\h{8}{2}{4} 
\h{2}{3}{7} 
\h{7}{4}{4} 
\h{4}{5}{6} 
\h{6}{6}{5} 
\h{1}{7}{8} 
\h{5}{8}{7} 
\h{3}{9}{10} 
\h{2}{10}{5} 
\h{4}{11}{4} 
\h{5}{12}{8} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{7} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{8}{4} 
\v{6}{1}{5} 
\v{7}{4}{6} 
\v{8}{2}{9} 
\v{9}{3}{4} 
\v{10}{1}{4} 
\v{11}{4}{2} 
\v{12}{2}{6} 
\v{13}{9}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9229}{} 
\h{5}{1}{7} 
\h{4}{2}{5} 
\h{8}{3}{2} 
\h{11}{4}{2} 
\h{2}{5}{10} 
\h{6}{6}{7} 
\h{1}{7}{8} 
\h{5}{8}{5} 
\h{7}{9}{4} 
\h{3}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{1}{7} 
\v{6}{6}{4} 
\v{7}{9}{3} 
\v{8}{3}{8} 
\v{9}{2}{5} 
\v{10}{3}{5} 
\v{11}{4}{5} 
\v{12}{1}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9230}{} 
\h{2}{1}{10} 
\h{6}{2}{7} 
\h{5}{3}{5} 
\h{7}{4}{4} 
\h{1}{5}{7} 
\h{4}{6}{5} 
\h{6}{7}{4} 
\h{8}{8}{4} 
\h{3}{9}{8} 
\h{4}{10}{9} 
\h{2}{11}{7} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{3}{9} 
\v{6}{2}{5} 
\v{7}{4}{8} 
\v{8}{5}{3} 
\v{9}{6}{5} 
\v{10}{3}{4} 
\v{11}{4}{5} 
\v{12}{1}{7} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9231}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{1}{3}{7} 
\h{7}{4}{6} 
\h{5}{5}{7} 
\h{3}{6}{3} 
\h{4}{7}{5} 
\h{10}{8}{3} 
\h{5}{9}{6} 
\h{10}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{7}{4} 
\v{5}{5}{4} 
\v{6}{2}{4} 
\v{7}{4}{8} 
\v{8}{3}{8} 
\v{9}{1}{6} 
\v{10}{8}{2} 
\v{11}{2}{7} 
\v{12}{5}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9232}{} 
\h{3}{1}{3} 
\h{5}{2}{7} 
\h{4}{3}{4} 
\h{7}{4}{2} 
\h{8}{5}{3} 
\h{10}{6}{3} 
\h{2}{7}{10} 
\h{6}{8}{7} 
\h{3}{9}{8} 
\h{5}{10}{4} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{1}{8} 
\v{4}{3}{10} 
\v{5}{2}{8} 
\v{6}{1}{7} 
\v{7}{4}{7} 
\v{8}{3}{2} 
\v{9}{4}{6} 
\v{10}{6}{6} 
\v{11}{5}{4} 
\v{12}{2}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9235}{} 
\h{5}{1}{6} 
\h{6}{2}{7} 
\h{2}{3}{10} 
\h{9}{4}{4} 
\h{8}{5}{2} 
\h{5}{6}{7} 
\h{1}{7}{6} 
\h{3}{8}{6} 
\h{4}{9}{7} 
\h{6}{10}{4} 
\h{2}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{9}{4} 
\v{5}{1}{5} 
\v{6}{2}{8} 
\v{7}{7}{5} 
\v{8}{5}{6} 
\v{9}{4}{4} 
\v{10}{5}{5} 
\v{11}{1}{8} 
\v{12}{3}{3} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9238}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{5}{3}{5} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{1}{6}{9} 
\h{8}{7}{4} 
\h{4}{8}{5} 
\h{7}{9}{6} 
\h{3}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{8}{5} 
\v{5}{3}{8} 
\v{6}{2}{2} 
\v{7}{9}{3} 
\v{8}{7}{3} 
\v{9}{5}{3} 
\v{10}{3}{3} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9240}{} 
\h{4}{1}{4} 
\h{6}{2}{7} 
\h{5}{3}{7} 
\h{2}{4}{5} 
\h{5}{5}{5} 
\h{9}{6}{4} 
\h{4}{7}{7} 
\h{1}{8}{9} 
\h{8}{9}{4} 
\h{7}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{3}{2} 
\v{6}{2}{10} 
\v{7}{4}{6} 
\v{8}{1}{8} 
\v{9}{6}{5} 
\v{10}{5}{3} 
\v{11}{7}{3} 
\v{12}{3}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9241}{} 
\h{2}{1}{8} 
\h{9}{2}{2} 
\h{5}{3}{5} 
\h{7}{4}{6} 
\h{1}{5}{7} 
\h{4}{6}{8} 
\h{11}{7}{2} 
\h{6}{8}{6} 
\h{3}{9}{4} 
\h{5}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{3}{7} 
\v{6}{8}{4} 
\v{7}{4}{5} 
\v{8}{5}{5} 
\v{9}{2}{9} 
\v{10}{1}{2} 
\v{11}{2}{5} 
\v{12}{6}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9242}{} 
\h{9}{1}{2} 
\h{8}{2}{2} 
\h{3}{3}{9} 
\h{2}{4}{7} 
\h{6}{5}{7} 
\h{4}{6}{3} 
\h{6}{7}{6} 
\h{1}{8}{10} 
\h{5}{9}{3} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{3}{8} 
\v{4}{6}{7} 
\v{5}{9}{3} 
\v{6}{5}{2} 
\v{7}{6}{4} 
\v{8}{2}{7} 
\v{9}{1}{3} 
\v{10}{2}{9} 
\v{11}{1}{7} 
\v{12}{3}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9244}{} 
\h{6}{1}{5} 
\h{2}{2}{6} 
\h{6}{3}{7} 
\h{1}{4}{9} 
\h{9}{5}{3} 
\h{5}{6}{5} 
\h{7}{7}{6} 
\h{5}{8}{3} 
\h{3}{9}{8} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{6}{2} 
\v{6}{1}{2} 
\v{7}{7}{4} 
\v{8}{2}{6} 
\v{9}{5}{7} 
\v{10}{4}{2} 
\v{11}{1}{8} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9245}{} 
\h{8}{1}{3} 
\h{10}{2}{3} 
\h{5}{3}{7} 
\h{3}{4}{6} 
\h{6}{5}{5} 
\h{7}{6}{5} 
\h{4}{7}{9} 
\h{2}{8}{6} 
\h{1}{9}{4} 
\h{6}{10}{3} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{3} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{3}{6} 
\v{6}{5}{5} 
\v{7}{6}{5} 
\v{8}{1}{7} 
\v{9}{4}{6} 
\v{10}{2}{10} 
\v{11}{1}{4} 
\v{12}{3}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9247}{} 
\h{7}{1}{2} 
\h{8}{2}{5} 
\h{2}{3}{8} 
\h{7}{4}{4} 
\h{3}{5}{3} 
\h{5}{6}{7} 
\h{4}{7}{5} 
\h{10}{8}{3} 
\h{5}{9}{6} 
\h{3}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{5}{5} 
\v{4}{7}{6} 
\v{5}{6}{3} 
\v{6}{5}{6} 
\v{7}{1}{3} 
\v{8}{2}{8} 
\v{9}{1}{6} 
\v{10}{3}{5} 
\v{11}{4}{5} 
\v{12}{6}{6} 
\v{13}{2}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9249}{} 
\h{2}{1}{4} 
\h{5}{2}{4} 
\h{7}{3}{3} 
\h{8}{4}{5} 
\h{1}{5}{8} 
\h{6}{6}{6} 
\h{7}{7}{6} 
\h{4}{8}{7} 
\h{10}{9}{2} 
\h{5}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{2}{8} 
\v{6}{1}{5} 
\v{7}{3}{4} 
\v{8}{4}{7} 
\v{9}{2}{3} 
\v{10}{3}{6} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9252}{} 
\h{6}{1}{5} 
\h{9}{2}{3} 
\h{5}{3}{2} 
\h{2}{4}{4} 
\h{4}{5}{6} 
\h{9}{6}{4} 
\h{8}{7}{3} 
\h{1}{8}{11} 
\h{3}{9}{7} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{9}{4} 
\v{4}{5}{7} 
\v{5}{3}{7} 
\v{6}{1}{3} 
\v{7}{3}{8} 
\v{8}{7}{5} 
\v{9}{2}{4} 
\v{10}{5}{4} 
\v{11}{1}{6} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9253}{} 
\h{2}{1}{9} 
\h{5}{2}{8} 
\h{1}{3}{6} 
\h{6}{4}{6} 
\h{9}{5}{4} 
\h{8}{6}{2} 
\h{7}{7}{2} 
\h{3}{8}{8} 
\h{8}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{4}{8} 
\v{7}{3}{4} 
\v{8}{6}{3} 
\v{9}{5}{2} 
\v{10}{6}{4} 
\v{11}{1}{7} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9254}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{10}{3}{3} 
\h{4}{4}{7} 
\h{7}{5}{5} 
\h{6}{6}{4} 
\h{1}{7}{7} 
\h{4}{8}{5} 
\h{7}{9}{4} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{4} 
\v{5}{2}{10} 
\v{6}{1}{5} 
\v{7}{5}{4} 
\v{8}{7}{3} 
\v{9}{8}{3} 
\v{10}{3}{3} 
\v{11}{4}{5} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9255}{} 
\h{2}{1}{4} 
\h{5}{2}{6} 
\h{9}{3}{4} 
\h{8}{4}{3} 
\h{3}{5}{6} 
\h{1}{6}{6} 
\h{6}{7}{6} 
\h{4}{8}{4} 
\h{10}{9}{3} 
\h{5}{10}{7} 
\h{2}{11}{8} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{8}{4} 
\v{5}{2}{8} 
\v{6}{1}{6} 
\v{7}{6}{6} 
\v{8}{4}{4} 
\v{9}{3}{2} 
\v{10}{9}{2} 
\v{11}{2}{2} 
\v{12}{7}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9256}{} 
\h{5}{1}{6} 
\h{2}{2}{6} 
\h{3}{3}{7} 
\h{6}{4}{7} 
\h{5}{5}{5} 
\h{1}{6}{6} 
\h{6}{7}{6} 
\h{9}{8}{4} 
\h{8}{9}{4} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{3}{8} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{4}{3} 
\v{7}{6}{6} 
\v{8}{2}{7} 
\v{9}{8}{3} 
\v{10}{3}{2} 
\v{11}{1}{9} 
\v{12}{7}{2} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9257}{} 
\h{4}{1}{8} 
\h{6}{2}{7} 
\h{5}{3}{5} 
\h{6}{4}{5} 
\h{2}{5}{6} 
\h{5}{6}{7} 
\h{9}{7}{4} 
\h{7}{8}{3} 
\h{1}{9}{3} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{3}{3} 
\v{6}{2}{2} 
\v{7}{8}{4} 
\v{8}{5}{5} 
\v{9}{7}{4} 
\v{10}{3}{5} 
\v{11}{4}{6} 
\v{12}{1}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9259}{} 
\h{9}{1}{3} 
\h{11}{2}{2} 
\h{3}{3}{4} 
\h{5}{4}{5} 
\h{4}{5}{4} 
\h{7}{6}{5} 
\h{5}{7}{6} 
\h{2}{8}{7} 
\h{8}{9}{5} 
\h{1}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{8}{4} 
\v{3}{3}{8} 
\v{4}{5}{8} 
\v{5}{4}{3} 
\v{6}{10}{2} 
\v{7}{3}{3} 
\v{8}{5}{4} 
\v{9}{1}{7} 
\v{10}{4}{7} 
\v{11}{2}{5} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9261}{} 
\h{6}{1}{7} 
\h{2}{2}{9} 
\h{8}{3}{4} 
\h{4}{4}{7} 
\h{7}{5}{6} 
\h{5}{6}{4} 
\h{1}{7}{9} 
\h{6}{8}{6} 
\h{4}{9}{5} 
\h{5}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{6}{4} 
\v{6}{1}{7} 
\v{7}{5}{7} 
\v{8}{3}{8} 
\v{9}{6}{3} 
\v{10}{7}{3} 
\v{11}{2}{2} 
\v{12}{3}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9262}{} 
\h{9}{1}{3} 
\h{5}{2}{6} 
\h{6}{3}{7} 
\h{2}{4}{8} 
\h{1}{5}{5} 
\h{9}{6}{4} 
\h{3}{7}{9} 
\h{2}{8}{6} 
\h{7}{9}{4} 
\h{4}{10}{4} 
\h{5}{11}{5} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{4} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{3}{2} 
\v{7}{9}{3} 
\v{8}{8}{2} 
\v{9}{1}{5} 
\v{10}{4}{7} 
\v{11}{2}{7} 
\v{12}{1}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9267}{} 
\h{5}{1}{8} 
\h{2}{2}{5} 
\h{4}{3}{7} 
\h{6}{4}{6} 
\h{10}{5}{3} 
\h{8}{6}{3} 
\h{7}{7}{3} 
\h{1}{8}{7} 
\h{3}{9}{6} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{1}{9} 
\v{6}{4}{7} 
\v{7}{2}{5} 
\v{8}{6}{2} 
\v{9}{9}{3} 
\v{10}{5}{2} 
\v{11}{3}{3} 
\v{12}{4}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9268}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{4}{3}{3} 
\h{1}{4}{5} 
\h{3}{5}{5} 
\h{4}{6}{8} 
\h{7}{7}{3} 
\h{9}{8}{2} 
\h{10}{9}{3} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{3} 
\v{5}{2}{9} 
\v{6}{4}{8} 
\v{7}{3}{4} 
\v{8}{5}{5} 
\v{9}{8}{3} 
\v{10}{7}{2} 
\v{11}{8}{2} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9269}{} 
\h{3}{1}{6} 
\h{5}{2}{6} 
\h{1}{3}{6} 
\h{6}{4}{7} 
\h{4}{5}{8} 
\h{8}{6}{5} 
\h{2}{7}{4} 
\h{3}{8}{7} 
\h{7}{9}{4} 
\h{9}{10}{3} 
\h{8}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{7}{5} 
\v{3}{1}{7} 
\v{4}{5}{8} 
\v{5}{2}{10} 
\v{6}{4}{3} 
\v{7}{3}{6} 
\v{8}{6}{5} 
\v{9}{1}{9} 
\v{10}{8}{3} 
\v{11}{2}{7} 
\v{12}{5}{5} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9274}{} 
\h{2}{1}{10} 
\h{7}{2}{2} 
\h{4}{3}{4} 
\h{11}{4}{2} 
\h{6}{5}{6} 
\h{1}{6}{6} 
\h{5}{7}{6} 
\h{3}{8}{7} 
\h{9}{9}{4} 
\h{8}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{7}{5} 
\v{6}{5}{6} 
\v{7}{2}{4} 
\v{8}{3}{7} 
\v{9}{2}{7} 
\v{10}{8}{2} 
\v{11}{4}{3} 
\v{12}{1}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9275}{} 
\h{8}{1}{4} 
\h{11}{2}{2} 
\h{2}{3}{10} 
\h{6}{4}{3} 
\h{7}{5}{3} 
\h{4}{6}{4} 
\h{9}{7}{4} 
\h{5}{8}{6} 
\h{1}{9}{5} 
\h{4}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{6}{4} 
\v{5}{8}{4} 
\v{6}{4}{5} 
\v{7}{5}{5} 
\v{8}{1}{5} 
\v{9}{4}{3} 
\v{10}{5}{6} 
\v{11}{2}{6} 
\v{12}{1}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9276}{} 
\h{6}{1}{6} 
\h{2}{2}{5} 
\h{6}{3}{5} 
\h{10}{4}{3} 
\h{9}{5}{3} 
\h{8}{6}{2} 
\h{5}{7}{6} 
\h{1}{8}{8} 
\h{3}{9}{10} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{9}{4} 
\v{4}{10}{2} 
\v{5}{7}{4} 
\v{6}{1}{2} 
\v{7}{2}{8} 
\v{8}{6}{6} 
\v{9}{5}{3} 
\v{10}{4}{2} 
\v{11}{3}{4} 
\v{12}{1}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9277}{} 
\h{8}{1}{4} 
\h{4}{2}{5} 
\h{8}{3}{5} 
\h{5}{4}{5} 
\h{2}{5}{5} 
\h{3}{6}{9} 
\h{6}{7}{5} 
\h{9}{8}{4} 
\h{4}{9}{7} 
\h{1}{10}{4} 
\h{2}{11}{4} 
\h{7}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{6} 
\v{3}{6}{7} 
\v{4}{2}{7} 
\v{5}{4}{6} 
\v{6}{7}{4} 
\v{7}{5}{7} 
\v{8}{1}{2} 
\v{9}{2}{6} 
\v{10}{4}{8} 
\v{11}{7}{2} 
\v{12}{1}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9278}{} 
\h{5}{1}{6} 
\h{8}{2}{4} 
\h{4}{3}{5} 
\h{6}{4}{4} 
\h{2}{5}{5} 
\h{4}{6}{4} 
\h{7}{7}{6} 
\h{1}{8}{8} 
\h{3}{9}{8} 
\h{10}{10}{2} 
\h{5}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{3}{3} 
\v{5}{1}{10} 
\v{6}{4}{8} 
\v{7}{5}{2} 
\v{8}{2}{4} 
\v{9}{3}{5} 
\v{10}{4}{6} 
\v{11}{1}{8} 
\v{12}{2}{8} 
\v{13}{7}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9279}{} 
\h{6}{1}{7} 
\h{5}{2}{7} 
\h{3}{3}{4} 
\h{4}{4}{9} 
\h{2}{5}{8} 
\h{8}{6}{4} 
\h{6}{7}{5} 
\h{1}{8}{8} 
\h{5}{9}{5} 
\h{2}{10}{7} 
\h{7}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{5} 
\v{3}{3}{9} 
\v{4}{4}{9} 
\v{5}{2}{7} 
\v{6}{1}{6} 
\v{7}{3}{8} 
\v{8}{6}{6} 
\v{9}{8}{2} 
\v{10}{5}{4} 
\v{11}{7}{4} 
\v{12}{2}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9280}{} 
\h{10}{1}{3} 
\h{2}{2}{10} 
\h{7}{3}{6} 
\h{4}{4}{5} 
\h{5}{5}{5} 
\h{6}{6}{2} 
\h{1}{7}{6} 
\h{3}{8}{8} 
\h{9}{9}{3} 
\h{6}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{6}{4} 
\v{7}{3}{4} 
\v{8}{6}{5} 
\v{9}{4}{5} 
\v{10}{1}{4} 
\v{11}{8}{2} 
\v{12}{2}{7} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9283}{} 
\h{8}{1}{5} 
\h{2}{2}{7} 
\h{5}{3}{6} 
\h{8}{4}{4} 
\h{10}{5}{3} 
\h{3}{6}{4} 
\h{6}{7}{5} 
\h{4}{8}{5} 
\h{1}{9}{4} 
\h{7}{10}{3} 
\h{2}{11}{10} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{8}{4} 
\v{5}{3}{6} 
\v{6}{7}{5} 
\v{7}{6}{4} 
\v{8}{1}{3} 
\v{9}{2}{6} 
\v{10}{5}{5} 
\v{11}{3}{4} 
\v{12}{4}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9285}{} 
\h{4}{1}{2} 
\h{2}{2}{7} 
\h{5}{3}{6} 
\h{10}{4}{2} 
\h{8}{5}{5} 
\h{1}{6}{10} 
\h{9}{7}{4} 
\h{7}{8}{3} 
\h{3}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{9}{4} 
\v{4}{1}{9} 
\v{5}{3}{9} 
\v{6}{1}{10} 
\v{7}{8}{4} 
\v{8}{5}{4} 
\v{9}{2}{5} 
\v{10}{4}{4} 
\v{11}{3}{3} 
\v{12}{4}{6} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9287}{} 
\h{2}{1}{7} 
\h{5}{2}{8} 
\h{4}{3}{4} 
\h{6}{4}{6} 
\h{5}{5}{5} 
\h{7}{6}{5} 
\h{6}{7}{3} 
\h{8}{8}{3} 
\h{1}{9}{9} 
\h{7}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{2}{3} 
\v{6}{4}{3} 
\v{7}{6}{4} 
\v{8}{3}{5} 
\v{9}{1}{6} 
\v{10}{5}{4} 
\v{11}{8}{3} 
\v{12}{4}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9291}{} 
\h{2}{1}{11} 
\h{5}{2}{5} 
\h{1}{3}{5} 
\h{8}{4}{3} 
\h{7}{5}{2} 
\h{3}{6}{9} 
\h{5}{7}{3} 
\h{10}{8}{3} 
\h{7}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{10}{2} 
\v{5}{2}{5} 
\v{6}{3}{8} 
\v{7}{5}{4} 
\v{8}{4}{3} 
\v{9}{5}{7} 
\v{10}{2}{6} 
\v{11}{4}{6} 
\v{12}{6}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9292}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{8}{3}{3} 
\h{1}{4}{8} 
\h{10}{5}{2} 
\h{5}{6}{6} 
\h{7}{7}{6} 
\h{3}{8}{5} 
\h{6}{9}{4} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{10}{2} 
\v{5}{6}{5} 
\v{6}{9}{3} 
\v{7}{7}{3} 
\v{8}{3}{5} 
\v{9}{2}{2} 
\v{10}{5}{4} 
\v{11}{3}{3} 
\v{12}{1}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9294}{} 
\h{3}{1}{7} 
\h{2}{2}{5} 
\h{4}{3}{7} 
\h{10}{4}{3} 
\h{6}{5}{5} 
\h{3}{6}{5} 
\h{7}{7}{5} 
\h{1}{8}{8} 
\h{5}{9}{8} 
\h{8}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{1}{5} 
\v{4}{3}{8} 
\v{5}{9}{4} 
\v{6}{5}{7} 
\v{7}{2}{5} 
\v{8}{6}{4} 
\v{9}{8}{3} 
\v{10}{1}{3} 
\v{11}{3}{2} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9295}{} 
\h{4}{1}{7} 
\h{5}{2}{8} 
\h{3}{3}{5} 
\h{7}{4}{3} 
\h{6}{5}{6} 
\h{2}{6}{9} 
\h{1}{7}{8} 
\h{6}{8}{4} 
\h{8}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{6}{5} 
\v{3}{3}{9} 
\v{4}{1}{9} 
\v{5}{2}{11} 
\v{6}{5}{3} 
\v{7}{4}{7} 
\v{8}{3}{6} 
\v{9}{7}{5} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{5}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9297}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{4}{3}{4} 
\h{1}{4}{5} 
\h{3}{5}{7} 
\h{9}{6}{2} 
\h{5}{7}{2} 
\h{10}{8}{2} 
\h{6}{9}{5} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{7}{5} 
\v{6}{4}{5} 
\v{7}{2}{5} 
\v{8}{3}{7} 
\v{9}{6}{5} 
\v{10}{5}{3} 
\v{11}{6}{3} 
\v{12}{1}{7} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9298}{} 
\h{6}{1}{6} 
\h{2}{2}{6} 
\h{11}{3}{2} 
\h{7}{4}{5} 
\h{6}{5}{4} 
\h{9}{6}{2} 
\h{5}{7}{5} 
\h{1}{8}{6} 
\h{3}{9}{10} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{9}{4} 
\v{4}{10}{2} 
\v{5}{7}{4} 
\v{6}{1}{4} 
\v{7}{4}{4} 
\v{8}{2}{8} 
\v{9}{6}{6} 
\v{10}{5}{2} 
\v{11}{3}{3} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9300}{} 
\h{2}{1}{5} 
\h{6}{2}{2} 
\h{7}{3}{3} 
\h{5}{4}{7} 
\h{9}{5}{4} 
\h{4}{6}{4} 
\h{6}{7}{5} 
\h{10}{8}{2} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{4}{6} 
\v{6}{2}{5} 
\v{7}{1}{2} 
\v{8}{2}{4} 
\v{9}{5}{6} 
\v{10}{3}{5} 
\v{11}{7}{2} 
\v{12}{4}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9301}{} 
\h{6}{1}{4} 
\h{3}{2}{6} 
\h{5}{3}{6} 
\h{2}{4}{8} 
\h{7}{5}{6} 
\h{1}{6}{7} 
\h{7}{7}{5} 
\h{4}{8}{7} 
\h{6}{9}{3} 
\h{8}{10}{5} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{3}{9} 
\v{6}{1}{8} 
\v{7}{5}{2} 
\v{8}{6}{4} 
\v{9}{2}{7} 
\v{10}{1}{3} 
\v{11}{3}{5} 
\v{12}{7}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9304}{} 
\h{8}{1}{4} 
\h{2}{2}{11} 
\h{1}{3}{6} 
\h{4}{4}{5} 
\h{8}{5}{3} 
\h{3}{6}{3} 
\h{5}{7}{5} 
\h{9}{8}{4} 
\h{7}{9}{5} 
\h{6}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{6}{4} 
\v{7}{3}{6} 
\v{8}{1}{4} 
\v{9}{4}{4} 
\v{10}{7}{3} 
\v{11}{5}{6} 
\v{12}{1}{8} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9305}{} 
\h{8}{1}{4} 
\h{2}{2}{11} 
\h{1}{3}{6} 
\h{4}{4}{5} 
\h{8}{5}{3} 
\h{3}{6}{3} 
\h{5}{7}{5} 
\h{7}{8}{5} 
\h{9}{9}{4} 
\h{6}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{6}{4} 
\v{7}{3}{5} 
\v{8}{1}{4} 
\v{9}{4}{5} 
\v{10}{7}{3} 
\v{11}{5}{6} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9307}{} 
\h{4}{1}{5} 
\h{2}{2}{6} 
\h{6}{3}{7} 
\h{4}{4}{6} 
\h{7}{5}{2} 
\h{8}{6}{4} 
\h{3}{7}{8} 
\h{7}{8}{6} 
\h{5}{9}{7} 
\h{3}{10}{7} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{7}{3} 
\v{4}{1}{3} 
\v{5}{9}{4} 
\v{6}{3}{8} 
\v{7}{5}{3} 
\v{8}{2}{4} 
\v{9}{1}{4} 
\v{10}{4}{6} 
\v{11}{7}{5} 
\v{12}{6}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9308}{} 
\h{4}{1}{7} 
\h{2}{2}{5} 
\h{5}{3}{3} 
\h{6}{4}{6} 
\h{4}{5}{3} 
\h{6}{6}{3} 
\h{8}{7}{2} 
\h{11}{8}{2} 
\h{3}{9}{9} 
\h{9}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{1}{4} 
\v{5}{3}{8} 
\v{6}{4}{2} 
\v{7}{2}{3} 
\v{8}{3}{4} 
\v{9}{6}{4} 
\v{10}{7}{5} 
\v{11}{1}{7} 
\v{12}{4}{5} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9309}{} 
\h{8}{1}{4} 
\h{11}{2}{2} 
\h{2}{3}{10} 
\h{1}{4}{5} 
\h{5}{5}{4} 
\h{4}{6}{4} 
\h{6}{7}{7} 
\h{5}{8}{5} 
\h{3}{9}{6} 
\h{7}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{5}{3} 
\v{6}{4}{3} 
\v{7}{10}{2} 
\v{8}{1}{5} 
\v{9}{5}{4} 
\v{10}{8}{3} 
\v{11}{2}{8} 
\v{12}{1}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9311}{} 
\h{10}{1}{3} 
\h{6}{2}{5} 
\h{2}{3}{8} 
\h{4}{4}{5} 
\h{6}{5}{6} 
\h{7}{6}{6} 
\h{5}{7}{3} 
\h{7}{8}{4} 
\h{1}{9}{7} 
\h{4}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{7}{5} 
\v{6}{2}{3} 
\v{7}{6}{2} 
\v{8}{7}{2} 
\v{9}{4}{7} 
\v{10}{1}{2} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9312}{} 
\h{2}{1}{8} 
\h{5}{2}{8} 
\h{4}{3}{5} 
\h{1}{4}{5} 
\h{3}{5}{9} 
\h{7}{6}{6} 
\h{5}{7}{3} 
\h{6}{8}{5} 
\h{10}{9}{2} 
\h{9}{10}{2} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{3}{9} 
\v{5}{2}{5} 
\v{6}{4}{4} 
\v{7}{6}{5} 
\v{8}{7}{5} 
\v{9}{3}{7} 
\v{10}{1}{8} 
\v{11}{8}{2} 
\v{12}{5}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9313}{} 
\h{2}{1}{6} 
\h{9}{2}{3} 
\h{6}{3}{4} 
\h{7}{4}{6} 
\h{9}{5}{2} 
\h{3}{6}{7} 
\h{5}{7}{7} 
\h{1}{8}{5} 
\h{8}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{3}{5} 
\v{7}{4}{8} 
\v{8}{1}{8} 
\v{9}{2}{3} 
\v{10}{3}{3} 
\v{11}{5}{5} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9315}{} 
\h{7}{1}{5} 
\h{2}{2}{8} 
\h{5}{3}{3} 
\h{6}{4}{7} 
\h{1}{5}{8} 
\h{7}{6}{4} 
\h{9}{7}{4} 
\h{10}{8}{2} 
\h{4}{9}{7} 
\h{3}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{9}{2} 
\v{5}{3}{7} 
\v{6}{4}{8} 
\v{7}{1}{5} 
\v{8}{3}{8} 
\v{9}{5}{2} 
\v{10}{2}{6} 
\v{11}{6}{3} 
\v{12}{1}{7} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9317}{} 
\h{2}{1}{6} 
\h{4}{2}{7} 
\h{10}{3}{2} 
\h{9}{4}{2} 
\h{6}{5}{4} 
\h{3}{6}{5} 
\h{7}{7}{6} 
\h{1}{8}{11} 
\h{6}{9}{7} 
\h{5}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{5}{4} 
\v{7}{7}{4} 
\v{8}{1}{5} 
\v{9}{4}{6} 
\v{10}{3}{2} 
\v{11}{2}{2} 
\v{12}{3}{5} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9318}{} 
\h{7}{1}{6} 
\h{6}{2}{6} 
\h{2}{3}{7} 
\h{4}{4}{9} 
\h{1}{5}{9} 
\h{8}{6}{4} 
\h{3}{7}{2} 
\h{7}{8}{4} 
\h{6}{9}{3} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{8}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{4}{6} 
\v{5}{7}{4} 
\v{6}{2}{7} 
\v{7}{1}{7} 
\v{8}{6}{6} 
\v{9}{3}{6} 
\v{10}{5}{5} 
\v{11}{8}{4} 
\v{12}{2}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9320}{} 
\h{6}{1}{6} 
\h{3}{2}{7} 
\h{8}{3}{5} 
\h{7}{4}{5} 
\h{5}{5}{6} 
\h{2}{6}{7} 
\h{1}{7}{5} 
\h{5}{8}{4} 
\h{2}{9}{6} 
\h{10}{10}{3} 
\h{4}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{3} 
\v{3}{2}{10} 
\v{4}{11}{2} 
\v{5}{5}{3} 
\v{6}{1}{6} 
\v{7}{4}{8} 
\v{8}{3}{6} 
\v{9}{6}{2} 
\v{10}{2}{8} 
\v{11}{5}{6} 
\v{12}{1}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9321}{} 
\h{4}{1}{4} 
\h{5}{2}{5} 
\h{9}{3}{2} 
\h{2}{4}{5} 
\h{3}{5}{10} 
\h{1}{6}{9} 
\h{4}{7}{7} 
\h{8}{8}{4} 
\h{9}{9}{4} 
\h{6}{10}{6} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{1}{6} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{4}{7} 
\v{8}{1}{7} 
\v{9}{3}{6} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{8}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9323}{} 
\h{6}{1}{6} 
\h{2}{2}{6} 
\h{5}{3}{5} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{3}{6}{4} 
\h{4}{7}{8} 
\h{3}{8}{6} 
\h{10}{9}{3} 
\h{5}{10}{3} 
\h{1}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{6}{2} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{1}{3} 
\v{7}{6}{5} 
\v{8}{2}{8} 
\v{9}{5}{3} 
\v{10}{3}{6} 
\v{11}{4}{8} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9324}{} 
\h{3}{1}{6} 
\h{7}{2}{4} 
\h{2}{3}{7} 
\h{8}{4}{4} 
\h{4}{5}{7} 
\h{5}{6}{8} 
\h{3}{7}{7} 
\h{8}{8}{5} 
\h{1}{9}{4} 
\h{6}{10}{6} 
\h{2}{11}{5} 
\h{6}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{1}{6} 
\v{4}{5}{8} 
\v{5}{6}{3} 
\v{6}{10}{2} 
\v{7}{2}{9} 
\v{8}{4}{4} 
\v{9}{1}{2} 
\v{10}{7}{5} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9326}{} 
\h{4}{1}{5} 
\h{8}{2}{4} 
\h{7}{3}{2} 
\h{2}{4}{9} 
\h{8}{5}{5} 
\h{5}{6}{5} 
\h{7}{7}{5} 
\h{1}{8}{10} 
\h{4}{9}{2} 
\h{5}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{6}{4} 
\v{6}{9}{3} 
\v{7}{3}{4} 
\v{8}{2}{3} 
\v{9}{1}{2} 
\v{10}{6}{5} 
\v{11}{4}{4} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9328}{} 
\h{3}{1}{8} 
\h{7}{2}{6} 
\h{2}{3}{7} 
\h{5}{4}{7} 
\h{9}{5}{4} 
\h{4}{6}{6} 
\h{8}{7}{3} 
\h{1}{8}{5} 
\h{5}{9}{5} 
\h{8}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{4}{5} 
\v{6}{8}{4} 
\v{7}{2}{9} 
\v{8}{7}{3} 
\v{9}{3}{2} 
\v{10}{6}{3} 
\v{11}{1}{6} 
\v{12}{4}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9329}{} 
\h{2}{1}{7} 
\h{6}{2}{7} 
\h{5}{3}{5} 
\h{4}{4}{3} 
\h{1}{5}{10} 
\h{6}{6}{3} 
\h{8}{7}{4} 
\h{11}{8}{2} 
\h{7}{9}{3} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{3}{7} 
\v{6}{2}{4} 
\v{7}{4}{5} 
\v{8}{7}{4} 
\v{9}{1}{5} 
\v{10}{3}{6} 
\v{11}{5}{3} 
\v{12}{7}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9330}{} 
\h{2}{1}{6} 
\h{4}{2}{9} 
\h{5}{3}{5} 
\h{1}{4}{11} 
\h{7}{5}{6} 
\h{4}{6}{5} 
\h{3}{7}{8} 
\h{8}{8}{2} 
\h{9}{9}{3} 
\h{6}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{4} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{1}{7} 
\v{9}{6}{3} 
\v{10}{3}{5} 
\v{11}{7}{3} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9332}{} 
\h{2}{1}{11} 
\h{7}{2}{3} 
\h{9}{3}{3} 
\h{6}{4}{5} 
\h{4}{5}{4} 
\h{1}{6}{6} 
\h{3}{7}{9} 
\h{5}{8}{5} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{5}{5} 
\v{5}{8}{4} 
\v{6}{4}{7} 
\v{7}{2}{4} 
\v{8}{5}{7} 
\v{9}{3}{6} 
\v{10}{2}{6} 
\v{11}{4}{6} 
\v{12}{3}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9333}{} 
\h{3}{1}{8} 
\h{4}{2}{4} 
\h{5}{3}{4} 
\h{8}{4}{5} 
\h{2}{5}{8} 
\h{9}{6}{3} 
\h{6}{7}{7} 
\h{4}{8}{7} 
\h{1}{9}{6} 
\h{6}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{2}{6} 
\v{5}{3}{10} 
\v{6}{7}{3} 
\v{7}{9}{3} 
\v{8}{2}{2} 
\v{9}{3}{3} 
\v{10}{5}{6} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9334}{} 
\h{2}{1}{5} 
\h{9}{2}{2} 
\h{6}{3}{4} 
\h{9}{4}{3} 
\h{4}{5}{7} 
\h{5}{6}{8} 
\h{4}{7}{4} 
\h{1}{8}{11} 
\h{7}{9}{6} 
\h{3}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{5}{2} 
\v{5}{6}{6} 
\v{6}{3}{8} 
\v{7}{1}{8} 
\v{8}{7}{5} 
\v{9}{2}{2} 
\v{10}{3}{7} 
\v{11}{2}{3} 
\v{12}{4}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9335}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{3}{3}{6} 
\h{4}{4}{4} 
\h{7}{5}{6} 
\h{1}{6}{11} 
\h{6}{7}{5} 
\h{4}{8}{5} 
\h{8}{9}{5} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{4}{4} 
\v{5}{10}{3} 
\v{6}{7}{4} 
\v{7}{2}{3} 
\v{8}{4}{5} 
\v{9}{3}{5} 
\v{10}{1}{11} 
\v{11}{7}{3} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9337}{} 
\h{10}{1}{3} 
\h{3}{2}{5} 
\h{2}{3}{5} 
\h{6}{4}{3} 
\h{4}{5}{8} 
\h{1}{6}{10} 
\h{3}{7}{4} 
\h{10}{8}{2} 
\h{8}{9}{5} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{2}{5} 
\v{4}{5}{8} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{3}{4} 
\v{8}{2}{7} 
\v{9}{4}{8} 
\v{10}{1}{7} 
\v{11}{6}{4} 
\v{12}{5}{3} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9339}{} 
\h{6}{1}{3} 
\h{7}{2}{6} 
\h{5}{3}{4} 
\h{6}{4}{5} 
\h{2}{5}{10} 
\h{8}{6}{5} 
\h{1}{7}{3} 
\h{7}{8}{3} 
\h{3}{9}{5} 
\h{5}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{3}{7} 
\v{6}{1}{3} 
\v{7}{2}{6} 
\v{8}{6}{3} 
\v{9}{1}{2} 
\v{10}{8}{4} 
\v{11}{4}{7} 
\v{12}{5}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9340}{} 
\h{7}{1}{4} 
\h{3}{2}{5} 
\h{5}{3}{7} 
\h{9}{4}{4} 
\h{4}{5}{8} 
\h{2}{6}{8} 
\h{6}{7}{7} 
\h{8}{8}{3} 
\h{2}{9}{7} 
\h{1}{10}{6} 
\h{5}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{6}{3} 
\v{3}{2}{10} 
\v{4}{5}{8} 
\v{5}{3}{8} 
\v{6}{7}{5} 
\v{7}{1}{9} 
\v{8}{2}{6} 
\v{9}{4}{5} 
\v{10}{6}{5} 
\v{11}{1}{7} 
\v{12}{3}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9341}{} 
\h{6}{1}{3} 
\h{4}{2}{3} 
\h{5}{3}{7} 
\h{6}{4}{7} 
\h{2}{5}{8} 
\h{9}{6}{2} 
\h{4}{7}{4} 
\h{5}{8}{8} 
\h{1}{9}{6} 
\h{10}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{3}{5} 
\v{6}{1}{3} 
\v{7}{2}{7} 
\v{8}{7}{5} 
\v{9}{1}{5} 
\v{10}{5}{5} 
\v{11}{6}{5} 
\v{12}{3}{7} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9342}{} 
\h{10}{1}{3} 
\h{2}{2}{9} 
\h{10}{3}{2} 
\h{7}{4}{6} 
\h{1}{5}{5} 
\h{5}{6}{4} 
\h{6}{7}{5} 
\h{3}{8}{6} 
\h{4}{9}{4} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{8}{4} 
\v{4}{9}{4} 
\v{5}{6}{4} 
\v{6}{5}{2} 
\v{7}{4}{7} 
\v{8}{9}{3} 
\v{9}{6}{2} 
\v{10}{1}{2} 
\v{11}{2}{5} 
\v{12}{3}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9343}{} 
\h{5}{1}{6} 
\h{2}{2}{4} 
\h{3}{3}{9} 
\h{10}{4}{3} 
\h{4}{5}{7} 
\h{8}{6}{4} 
\h{7}{7}{2} 
\h{2}{8}{8} 
\h{8}{9}{5} 
\h{5}{10}{4} 
\h{1}{11}{5} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{6} 
\v{3}{3}{9} 
\v{4}{5}{8} 
\v{5}{1}{9} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{6}{3} 
\v{9}{7}{3} 
\v{10}{4}{4} 
\v{11}{1}{4} 
\v{12}{3}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9344}{} 
\h{2}{1}{7} 
\h{5}{2}{7} 
\h{1}{3}{6} 
\h{11}{4}{2} 
\h{4}{5}{8} 
\h{3}{6}{2} 
\h{8}{7}{5} 
\h{6}{8}{4} 
\h{9}{9}{2} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{2}{4} 
\v{6}{8}{4} 
\v{7}{3}{7} 
\v{8}{7}{4} 
\v{9}{1}{8} 
\v{10}{8}{2} 
\v{11}{4}{5} 
\v{12}{2}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9345}{} 
\h{2}{1}{10} 
\h{7}{2}{2} 
\h{8}{3}{5} 
\h{4}{4}{8} 
\h{1}{5}{10} 
\h{10}{6}{3} 
\h{5}{7}{6} 
\h{3}{8}{3} 
\h{4}{9}{5} 
\h{7}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{7}{4} 
\v{6}{8}{4} 
\v{7}{2}{8} 
\v{8}{3}{8} 
\v{9}{2}{7} 
\v{10}{6}{4} 
\v{11}{5}{2} 
\v{12}{1}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9347}{} 
\h{6}{1}{5} 
\h{3}{2}{5} 
\h{7}{3}{3} 
\h{9}{4}{4} 
\h{5}{5}{7} 
\h{2}{6}{4} 
\h{4}{7}{4} 
\h{1}{8}{10} 
\h{10}{9}{3} 
\h{7}{10}{5} 
\h{2}{11}{7} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{5} 
\v{3}{2}{10} 
\v{4}{7}{6} 
\v{5}{5}{7} 
\v{6}{1}{5} 
\v{7}{3}{7} 
\v{8}{2}{5} 
\v{9}{4}{7} 
\v{10}{3}{6} 
\v{11}{1}{7} 
\v{12}{5}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9349}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{8}{3}{5} 
\h{3}{4}{8} 
\h{6}{5}{6} 
\h{5}{6}{4} 
\h{1}{7}{6} 
\h{3}{8}{7} 
\h{5}{9}{6} 
\h{9}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{4} 
\v{4}{11}{2} 
\v{5}{6}{3} 
\v{6}{5}{7} 
\v{7}{2}{5} 
\v{8}{1}{2} 
\v{9}{6}{4} 
\v{10}{8}{3} 
\v{11}{4}{5} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9350}{} 
\h{7}{1}{6} 
\h{2}{2}{10} 
\h{4}{3}{6} 
\h{6}{4}{7} 
\h{5}{5}{3} 
\h{6}{6}{3} 
\h{1}{7}{7} 
\h{4}{8}{7} 
\h{7}{9}{3} 
\h{9}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{5}{7} 
\v{6}{4}{2} 
\v{7}{1}{8} 
\v{8}{5}{2} 
\v{9}{6}{4} 
\v{10}{3}{6} 
\v{11}{8}{3} 
\v{12}{2}{8} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9355}{} 
\h{2}{1}{3} 
\h{4}{2}{4} 
\h{6}{3}{5} 
\h{8}{4}{5} 
\h{1}{5}{11} 
\h{10}{6}{3} 
\h{7}{7}{4} 
\h{5}{8}{4} 
\h{6}{9}{4} 
\h{7}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{7} 
\v{6}{3}{6} 
\v{7}{7}{3} 
\v{8}{2}{2} 
\v{9}{8}{3} 
\v{10}{6}{3} 
\v{11}{3}{4} 
\v{12}{5}{5} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9359}{} 
\h{3}{1}{3} 
\h{8}{2}{5} 
\h{5}{3}{7} 
\h{2}{4}{7} 
\h{7}{5}{4} 
\h{9}{6}{4} 
\h{6}{7}{6} 
\h{4}{8}{6} 
\h{5}{9}{6} 
\h{3}{10}{5} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{1}{9} 
\v{4}{8}{5} 
\v{5}{3}{6} 
\v{6}{1}{6} 
\v{7}{5}{6} 
\v{8}{2}{8} 
\v{9}{4}{2} 
\v{10}{8}{4} 
\v{11}{5}{4} 
\v{12}{3}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9360}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{4}{3}{5} 
\h{7}{4}{3} 
\h{6}{5}{3} 
\h{8}{6}{5} 
\h{7}{7}{4} 
\h{10}{8}{2} 
\h{1}{9}{10} 
\h{3}{10}{10} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{3}{9} 
\v{5}{2}{9} 
\v{6}{1}{4} 
\v{7}{4}{3} 
\v{8}{6}{6} 
\v{9}{3}{2} 
\v{10}{4}{4} 
\v{11}{7}{2} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9364}{} 
\h{2}{1}{6} 
\h{5}{2}{7} 
\h{9}{3}{2} 
\h{10}{4}{3} 
\h{7}{5}{5} 
\h{6}{6}{2} 
\h{4}{7}{3} 
\h{1}{8}{8} 
\h{5}{9}{8} 
\h{6}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{2}{7} 
\v{6}{6}{4} 
\v{7}{5}{2} 
\v{8}{1}{5} 
\v{9}{3}{5} 
\v{10}{4}{7} 
\v{11}{3}{7} 
\v{12}{2}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9367}{} 
\h{2}{1}{11} 
\h{6}{2}{5} 
\h{5}{3}{5} 
\h{8}{4}{4} 
\h{7}{5}{4} 
\h{1}{6}{8} 
\h{6}{7}{6} 
\h{4}{8}{6} 
\h{3}{9}{5} 
\h{5}{10}{8} 
\h{2}{11}{7} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{8}{4} 
\v{5}{3}{7} 
\v{6}{2}{5} 
\v{7}{5}{7} 
\v{8}{4}{5} 
\v{9}{6}{5} 
\v{10}{3}{5} 
\v{11}{2}{3} 
\v{12}{4}{3} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9370}{} 
\h{5}{1}{4} 
\h{3}{2}{3} 
\h{5}{3}{8} 
\h{2}{4}{10} 
\h{7}{5}{6} 
\h{4}{6}{4} 
\h{7}{7}{3} 
\h{3}{8}{8} 
\h{9}{9}{3} 
\h{8}{10}{2} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{2}{6} 
\v{4}{6}{7} 
\v{5}{1}{2} 
\v{6}{2}{9} 
\v{7}{5}{2} 
\v{8}{6}{4} 
\v{9}{1}{8} 
\v{10}{7}{3} 
\v{11}{8}{4} 
\v{12}{4}{5} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9372}{} 
\h{6}{1}{5} 
\h{2}{2}{5} 
\h{4}{3}{9} 
\h{1}{4}{11} 
\h{9}{5}{4} 
\h{5}{6}{5} 
\h{9}{7}{2} 
\h{8}{8}{4} 
\h{6}{9}{4} 
\h{3}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{3}{9} 
\v{5}{6}{5} 
\v{6}{1}{8} 
\v{7}{2}{8} 
\v{8}{8}{3} 
\v{9}{5}{2} 
\v{10}{6}{3} 
\v{11}{1}{6} 
\v{12}{4}{4} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9375}{} 
\h{10}{1}{3} 
\h{7}{2}{5} 
\h{2}{3}{9} 
\h{1}{4}{5} 
\h{5}{5}{4} 
\h{8}{6}{4} 
\h{3}{7}{10} 
\h{2}{8}{8} 
\h{7}{9}{4} 
\h{6}{10}{3} 
\h{4}{11}{4} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{5} 
\v{3}{7}{5} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{4}{6} 
\v{7}{2}{7} 
\v{8}{6}{5} 
\v{9}{5}{5} 
\v{10}{1}{7} 
\v{11}{3}{6} 
\v{12}{2}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9376}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{3}{3}{3} 
\h{5}{4}{5} 
\h{9}{5}{4} 
\h{1}{6}{10} 
\h{3}{7}{9} 
\h{4}{8}{2} 
\h{7}{9}{3} 
\h{8}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{4} 
\v{4}{8}{5} 
\v{5}{4}{7} 
\v{6}{3}{5} 
\v{7}{9}{3} 
\v{8}{2}{8} 
\v{9}{5}{6} 
\v{10}{4}{5} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9377}{} 
\h{4}{1}{5} 
\h{7}{2}{3} 
\h{2}{3}{10} 
\h{9}{4}{4} 
\h{5}{5}{3} 
\h{6}{6}{5} 
\h{1}{7}{9} 
\h{4}{8}{8} 
\h{3}{9}{8} 
\h{8}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{1}{7} 
\v{5}{5}{6} 
\v{6}{6}{6} 
\v{7}{2}{9} 
\v{8}{5}{5} 
\v{9}{1}{3} 
\v{10}{2}{5} 
\v{11}{6}{3} 
\v{12}{3}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9379}{} 
\h{2}{1}{7} 
\h{7}{2}{3} 
\h{4}{3}{4} 
\h{6}{4}{3} 
\h{8}{5}{4} 
\h{1}{6}{10} 
\h{7}{7}{6} 
\h{5}{8}{7} 
\h{6}{9}{7} 
\h{3}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{8}{4} 
\v{6}{4}{5} 
\v{7}{2}{5} 
\v{8}{3}{2} 
\v{9}{1}{3} 
\v{10}{2}{8} 
\v{11}{6}{5} 
\v{12}{5}{3} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9380}{} 
\h{2}{1}{9} 
\h{6}{2}{7} 
\h{4}{3}{8} 
\h{5}{4}{4} 
\h{8}{5}{2} 
\h{7}{6}{6} 
\h{6}{7}{3} 
\h{1}{8}{6} 
\h{5}{9}{6} 
\h{8}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{4}{5} 
\v{6}{2}{5} 
\v{7}{6}{2} 
\v{8}{5}{5} 
\v{9}{4}{3} 
\v{10}{5}{6} 
\v{11}{1}{8} 
\v{12}{3}{7} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9381}{} 
\h{3}{1}{6} 
\h{8}{2}{3} 
\h{5}{3}{5} 
\h{1}{4}{6} 
\h{6}{5}{2} 
\h{7}{6}{6} 
\h{2}{7}{10} 
\h{4}{8}{7} 
\h{9}{9}{4} 
\h{6}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{3}{9} 
\v{6}{5}{5} 
\v{7}{4}{2} 
\v{8}{2}{3} 
\v{9}{1}{8} 
\v{10}{3}{7} 
\v{11}{2}{6} 
\v{12}{7}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9383}{} 
\h{2}{1}{6} 
\h{11}{2}{2} 
\h{6}{3}{6} 
\h{4}{4}{4} 
\h{10}{5}{3} 
\h{5}{6}{6} 
\h{1}{7}{6} 
\h{6}{8}{4} 
\h{4}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{6}{6} 
\v{6}{3}{5} 
\v{7}{7}{3} 
\v{8}{1}{3} 
\v{9}{9}{2} 
\v{10}{5}{3} 
\v{11}{2}{4} 
\v{12}{3}{7} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9384}{} 
\h{4}{1}{6} 
\h{8}{2}{3} 
\h{2}{3}{10} 
\h{10}{4}{3} 
\h{6}{5}{3} 
\h{1}{6}{4} 
\h{3}{7}{4} 
\h{4}{8}{8} 
\h{5}{9}{6} 
\h{9}{10}{4} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{1}{7} 
\v{5}{6}{3} 
\v{6}{5}{6} 
\v{7}{7}{5} 
\v{8}{2}{9} 
\v{9}{5}{5} 
\v{10}{1}{3} 
\v{11}{2}{7} 
\v{12}{3}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9385}{} 
\h{2}{1}{7} 
\h{4}{2}{7} 
\h{8}{3}{5} 
\h{1}{4}{11} 
\h{6}{5}{3} 
\h{10}{6}{3} 
\h{7}{7}{4} 
\h{3}{8}{5} 
\h{7}{9}{3} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{7}{2} 
\v{8}{3}{5} 
\v{9}{1}{4} 
\v{10}{6}{3} 
\v{11}{2}{5} 
\v{12}{4}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9386}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{5}{3}{4} 
\h{6}{4}{5} 
\h{3}{5}{4} 
\h{8}{6}{2} 
\h{5}{7}{7} 
\h{1}{8}{10} 
\h{4}{9}{5} 
\h{8}{10}{5} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{3}{4} 
\v{6}{4}{8} 
\v{7}{2}{3} 
\v{8}{6}{4} 
\v{9}{3}{6} 
\v{10}{6}{5} 
\v{11}{4}{4} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9387}{} 
\h{9}{1}{3} 
\h{3}{2}{8} 
\h{5}{3}{8} 
\h{2}{4}{4} 
\h{5}{5}{7} 
\h{10}{6}{3} 
\h{8}{7}{3} 
\h{4}{8}{5} 
\h{1}{9}{6} 
\h{6}{10}{2} 
\h{3}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{3}{2} 
\v{6}{4}{6} 
\v{7}{9}{2} 
\v{8}{7}{3} 
\v{9}{1}{7} 
\v{10}{6}{6} 
\v{11}{2}{5} 
\v{12}{1}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9389}{} 
\h{7}{1}{4} 
\h{4}{2}{2} 
\h{2}{3}{6} 
\h{5}{4}{4} 
\h{7}{5}{6} 
\h{1}{6}{11} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{3}{9}{6} 
\h{6}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{1}{4} 
\v{8}{3}{5} 
\v{9}{4}{5} 
\v{10}{7}{4} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9390}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{6}{3}{4} 
\h{7}{4}{5} 
\h{4}{5}{4} 
\h{1}{6}{6} 
\h{5}{7}{8} 
\h{4}{8}{7} 
\h{9}{9}{3} 
\h{5}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{3} 
\v{5}{7}{3} 
\v{6}{3}{9} 
\v{7}{4}{2} 
\v{8}{2}{3} 
\v{9}{1}{8} 
\v{10}{3}{7} 
\v{11}{8}{3} 
\v{12}{4}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9392}{} 
\h{8}{1}{5} 
\h{2}{2}{7} 
\h{6}{3}{5} 
\h{4}{4}{3} 
\h{5}{5}{7} 
\h{1}{6}{5} 
\h{10}{7}{3} 
\h{9}{8}{2} 
\h{3}{9}{9} 
\h{5}{10}{3} 
\h{7}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{4}{8} 
\v{5}{5}{5} 
\v{6}{3}{3} 
\v{7}{4}{7} 
\v{8}{1}{9} 
\v{9}{2}{6} 
\v{10}{7}{4} 
\v{11}{3}{5} 
\v{12}{5}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9393}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{1}{3}{9} 
\h{3}{4}{8} 
\h{6}{5}{6} 
\h{5}{6}{4} 
\h{7}{7}{3} 
\h{6}{8}{7} 
\h{4}{9}{4} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{6}{4} 
\v{6}{5}{3} 
\v{7}{7}{4} 
\v{8}{2}{7} 
\v{9}{6}{6} 
\v{10}{3}{4} 
\v{11}{1}{3} 
\v{12}{2}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9401}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{10}{3}{3} 
\h{4}{4}{2} 
\h{5}{5}{6} 
\h{8}{6}{4} 
\h{1}{7}{8} 
\h{6}{8}{4} 
\h{3}{9}{10} 
\h{4}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{6} 
\v{5}{5}{6} 
\v{6}{4}{4} 
\v{7}{10}{2} 
\v{8}{6}{5} 
\v{9}{2}{5} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{2}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9402}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{9}{3}{3} 
\h{1}{4}{3} 
\h{7}{5}{4} 
\h{3}{6}{5} 
\h{5}{7}{5} 
\h{6}{8}{7} 
\h{9}{9}{2} 
\h{4}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{6} 
\v{5}{7}{4} 
\v{6}{8}{4} 
\v{7}{5}{5} 
\v{8}{6}{5} 
\v{9}{3}{6} 
\v{10}{2}{5} 
\v{11}{5}{4} 
\v{12}{1}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9404}{} 
\h{2}{1}{3} 
\h{3}{2}{7} 
\h{8}{3}{3} 
\h{6}{4}{4} 
\h{8}{5}{5} 
\h{4}{6}{8} 
\h{9}{7}{4} 
\h{7}{8}{4} 
\h{1}{9}{8} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{2}{10} 
\v{4}{6}{7} 
\v{5}{1}{9} 
\v{6}{4}{7} 
\v{7}{8}{4} 
\v{8}{3}{2} 
\v{9}{7}{2} 
\v{10}{2}{2} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9406}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{4}{3}{7} 
\h{1}{4}{9} 
\h{6}{5}{6} 
\h{3}{6}{5} 
\h{5}{7}{4} 
\h{4}{8}{2} 
\h{11}{9}{2} 
\h{7}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{3}{5} 
\v{5}{7}{4} 
\v{6}{5}{3} 
\v{7}{10}{2} 
\v{8}{6}{5} 
\v{9}{2}{5} 
\v{10}{4}{6} 
\v{11}{3}{6} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9407}{} 
\h{7}{1}{5} 
\h{6}{2}{4} 
\h{8}{3}{3} 
\h{2}{4}{7} 
\h{7}{5}{3} 
\h{4}{6}{9} 
\h{1}{7}{8} 
\h{3}{8}{9} 
\h{2}{9}{3} 
\h{11}{10}{2} 
\h{4}{11}{2} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{5} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{9}{3} 
\v{6}{2}{9} 
\v{7}{1}{4} 
\v{8}{3}{9} 
\v{9}{4}{3} 
\v{10}{2}{3} 
\v{11}{3}{7} 
\v{12}{1}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9409}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{6}{3}{5} 
\h{5}{4}{3} 
\h{1}{5}{9} 
\h{6}{6}{6} 
\h{4}{7}{5} 
\h{3}{8}{2} 
\h{11}{9}{2} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{4}{4} 
\v{6}{3}{3} 
\v{7}{10}{2} 
\v{8}{4}{7} 
\v{9}{2}{5} 
\v{10}{5}{5} 
\v{11}{3}{6} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9411}{} 
\h{4}{1}{8} 
\h{2}{2}{6} 
\h{3}{3}{10} 
\h{7}{4}{4} 
\h{6}{5}{4} 
\h{9}{6}{3} 
\h{1}{7}{10} 
\h{8}{8}{5} 
\h{7}{9}{3} 
\h{5}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{3}{10} 
\v{4}{1}{10} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{4}{5} 
\v{8}{2}{6} 
\v{9}{6}{4} 
\v{10}{5}{4} 
\v{11}{4}{3} 
\v{12}{1}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9412}{} 
\h{7}{1}{5} 
\h{6}{2}{4} 
\h{2}{3}{7} 
\h{8}{4}{3} 
\h{7}{5}{3} 
\h{4}{6}{9} 
\h{1}{7}{8} 
\h{3}{8}{9} 
\h{2}{9}{3} 
\h{11}{10}{2} 
\h{4}{11}{2} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{6} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{9}{3} 
\v{6}{2}{9} 
\v{7}{1}{4} 
\v{8}{4}{8} 
\v{9}{3}{4} 
\v{10}{2}{3} 
\v{11}{4}{6} 
\v{12}{1}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9415}{} 
\h{5}{1}{8} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{6}{4}{3} 
\h{4}{5}{9} 
\h{7}{6}{3} 
\h{1}{7}{7} 
\h{3}{8}{6} 
\h{5}{9}{6} 
\h{8}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{8}{4} 
\v{4}{5}{8} 
\v{5}{1}{8} 
\v{6}{4}{7} 
\v{7}{3}{3} 
\v{8}{7}{3} 
\v{9}{4}{4} 
\v{10}{2}{4} 
\v{11}{9}{3} 
\v{12}{3}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9416}{} 
\h{5}{1}{8} 
\h{2}{2}{9} 
\h{7}{3}{5} 
\h{6}{4}{4} 
\h{1}{5}{4} 
\h{7}{6}{4} 
\h{8}{7}{5} 
\h{3}{8}{7} 
\h{4}{9}{5} 
\h{8}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{8}{4} 
\v{4}{9}{4} 
\v{5}{1}{4} 
\v{6}{4}{7} 
\v{7}{3}{3} 
\v{8}{7}{3} 
\v{9}{9}{3} 
\v{10}{4}{4} 
\v{11}{2}{4} 
\v{12}{3}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9420}{} 
\h{8}{1}{4} 
\h{6}{2}{5} 
\h{7}{3}{6} 
\h{2}{4}{8} 
\h{9}{5}{3} 
\h{7}{6}{4} 
\h{8}{7}{5} 
\h{1}{8}{3} 
\h{3}{9}{2} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{9}{4} 
\v{4}{8}{2} 
\v{5}{9}{3} 
\v{6}{2}{9} 
\v{7}{3}{3} 
\v{8}{1}{6} 
\v{9}{5}{7} 
\v{10}{4}{6} 
\v{11}{2}{4} 
\v{12}{1}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9421}{} 
\h{2}{1}{4} 
\h{5}{2}{6} 
\h{9}{3}{4} 
\h{7}{4}{5} 
\h{4}{5}{4} 
\h{10}{6}{3} 
\h{1}{7}{4} 
\h{6}{8}{3} 
\h{7}{9}{4} 
\h{8}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{2}{5} 
\v{6}{1}{7} 
\v{7}{4}{5} 
\v{8}{5}{5} 
\v{9}{3}{5} 
\v{10}{6}{5} 
\v{11}{2}{7} 
\v{12}{4}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9426}{} 
\h{2}{1}{4} 
\h{7}{2}{3} 
\h{3}{3}{9} 
\h{4}{4}{4} 
\h{5}{5}{8} 
\h{4}{6}{7} 
\h{9}{7}{3} 
\h{1}{8}{10} 
\h{6}{9}{4} 
\h{7}{10}{6} 
\h{2}{11}{7} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{4}{2} 
\v{5}{5}{7} 
\v{6}{1}{8} 
\v{7}{2}{8} 
\v{8}{4}{8} 
\v{9}{7}{4} 
\v{10}{2}{7} 
\v{11}{6}{2} 
\v{12}{3}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9428}{} 
\h{9}{1}{4} 
\h{2}{2}{10} 
\h{7}{3}{6} 
\h{3}{4}{5} 
\h{7}{5}{4} 
\h{6}{6}{4} 
\h{2}{7}{7} 
\h{5}{8}{5} 
\h{1}{9}{7} 
\h{6}{10}{6} 
\h{4}{11}{7} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{5} 
\v{3}{4}{8} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{6}{4} 
\v{7}{3}{2} 
\v{8}{4}{5} 
\v{9}{1}{6} 
\v{10}{6}{2} 
\v{11}{5}{6} 
\v{12}{2}{8} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9429}{} 
\h{5}{1}{6} 
\h{2}{2}{8} 
\h{6}{3}{7} 
\h{5}{4}{7} 
\h{8}{5}{5} 
\h{7}{6}{4} 
\h{4}{7}{6} 
\h{1}{8}{5} 
\h{4}{9}{5} 
\h{8}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{2} 
\v{5}{1}{3} 
\v{6}{3}{5} 
\v{7}{6}{6} 
\v{8}{5}{5} 
\v{9}{9}{2} 
\v{10}{2}{5} 
\v{11}{1}{5} 
\v{12}{4}{6} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9431}{} 
\h{3}{1}{9} 
\h{7}{2}{2} 
\h{8}{3}{5} 
\h{4}{4}{7} 
\h{5}{5}{7} 
\h{2}{6}{8} 
\h{5}{7}{6} 
\h{6}{8}{3} 
\h{1}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{5}{2} 
\v{6}{8}{2} 
\v{7}{2}{7} 
\v{8}{3}{9} 
\v{9}{2}{6} 
\v{10}{6}{5} 
\v{11}{4}{3} 
\v{12}{1}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9433}{} 
\h{8}{1}{4} 
\h{2}{2}{9} 
\h{6}{3}{7} 
\h{4}{4}{6} 
\h{9}{5}{3} 
\h{3}{6}{5} 
\h{5}{7}{5} 
\h{7}{8}{4} 
\h{1}{9}{8} 
\h{4}{10}{9} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{6}{5} 
\v{4}{4}{6} 
\v{5}{7}{6} 
\v{6}{3}{9} 
\v{7}{8}{3} 
\v{8}{1}{5} 
\v{9}{5}{4} 
\v{10}{4}{3} 
\v{11}{2}{6} 
\v{12}{1}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9434}{} 
\h{8}{1}{5} 
\h{2}{2}{7} 
\h{7}{3}{3} 
\h{5}{4}{7} 
\h{4}{5}{2} 
\h{9}{6}{4} 
\h{1}{7}{10} 
\h{3}{8}{9} 
\h{5}{9}{3} 
\h{6}{10}{4} 
\h{2}{11}{5} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{5}{7} 
\v{5}{4}{5} 
\v{6}{5}{5} 
\v{7}{3}{8} 
\v{8}{1}{8} 
\v{9}{2}{4} 
\v{10}{3}{7} 
\v{11}{7}{5} 
\v{12}{4}{4} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9436}{} 
\h{3}{1}{6} 
\h{7}{2}{6} 
\h{2}{3}{6} 
\h{4}{4}{6} 
\h{6}{5}{7} 
\h{3}{6}{9} 
\h{1}{7}{8} 
\h{5}{8}{6} 
\h{10}{9}{2} 
\h{7}{10}{4} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{1}{5} 
\v{4}{4}{8} 
\v{5}{8}{5} 
\v{6}{5}{6} 
\v{7}{2}{8} 
\v{8}{3}{9} 
\v{9}{1}{6} 
\v{10}{4}{5} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9437}{} 
\h{8}{1}{5} 
\h{4}{2}{7} 
\h{2}{3}{5} 
\h{3}{4}{9} 
\h{5}{5}{8} 
\h{4}{6}{6} 
\h{9}{7}{3} 
\h{6}{8}{4} 
\h{1}{9}{6} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{2}{4} 
\v{5}{5}{6} 
\v{6}{8}{4} 
\v{7}{3}{6} 
\v{8}{1}{9} 
\v{9}{7}{4} 
\v{10}{6}{2} 
\v{11}{2}{8} 
\v{12}{4}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9438}{} 
\h{3}{1}{9} 
\h{2}{2}{8} 
\h{6}{3}{6} 
\h{5}{4}{2} 
\h{6}{5}{7} 
\h{3}{6}{5} 
\h{7}{7}{4} 
\h{9}{8}{4} 
\h{4}{9}{6} 
\h{8}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{5} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{3}{2} 
\v{7}{4}{3} 
\v{8}{6}{4} 
\v{9}{8}{4} 
\v{10}{2}{7} 
\v{11}{7}{3} 
\v{12}{1}{2} 
\v{13}{5}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9439}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{6}{3}{4} 
\h{4}{4}{9} 
\h{1}{5}{8} 
\h{7}{6}{4} 
\h{5}{7}{3} 
\h{7}{8}{6} 
\h{4}{9}{6} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{7}{5} 
\v{6}{3}{7} 
\v{7}{6}{2} 
\v{8}{7}{4} 
\v{9}{2}{3} 
\v{10}{3}{6} 
\v{11}{1}{5} 
\v{12}{2}{8} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9440}{} 
\h{9}{1}{4} 
\h{7}{2}{4} 
\h{3}{3}{9} 
\h{5}{4}{3} 
\h{2}{5}{5} 
\h{3}{6}{10} 
\h{6}{7}{3} 
\h{1}{8}{9} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{3}{3} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{7}{5} 
\v{7}{2}{3} 
\v{8}{4}{6} 
\v{9}{1}{6} 
\v{10}{8}{3} 
\v{11}{2}{7} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9441}{} 
\h{4}{1}{8} 
\h{2}{2}{6} 
\h{5}{3}{4} 
\h{7}{4}{4} 
\h{4}{5}{9} 
\h{10}{6}{2} 
\h{1}{7}{7} 
\h{3}{8}{8} 
\h{9}{9}{4} 
\h{6}{10}{4} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{1}{4} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{4}{7} 
\v{8}{2}{5} 
\v{9}{3}{6} 
\v{10}{6}{4} 
\v{11}{4}{4} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9442}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{7}{3}{6} 
\h{4}{4}{6} 
\h{1}{5}{4} 
\h{4}{6}{7} 
\h{8}{7}{4} 
\h{7}{8}{4} 
\h{3}{9}{10} 
\h{6}{10}{3} 
\h{2}{11}{6} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{4}{2} 
\v{5}{5}{7} 
\v{6}{2}{8} 
\v{7}{3}{5} 
\v{8}{7}{4} 
\v{9}{10}{2} 
\v{10}{1}{3} 
\v{11}{6}{2} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9446}{} 
\h{6}{1}{4} 
\h{3}{2}{9} 
\h{2}{3}{7} 
\h{5}{4}{6} 
\h{10}{5}{3} 
\h{7}{6}{5} 
\h{3}{7}{8} 
\h{6}{8}{2} 
\h{1}{9}{8} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{2}{5} 
\v{4}{10}{3} 
\v{5}{4}{8} 
\v{6}{1}{7} 
\v{7}{6}{5} 
\v{8}{8}{4} 
\v{9}{3}{6} 
\v{10}{1}{4} 
\v{11}{4}{3} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9448}{} 
\h{7}{1}{3} 
\h{9}{2}{2} 
\h{6}{3}{2} 
\h{2}{4}{10} 
\h{7}{5}{6} 
\h{1}{6}{9} 
\h{4}{7}{8} 
\h{3}{8}{3} 
\h{5}{9}{6} 
\h{9}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{9}{3} 
\v{6}{3}{5} 
\v{7}{1}{4} 
\v{8}{3}{8} 
\v{9}{2}{8} 
\v{10}{1}{5} 
\v{11}{2}{7} 
\v{12}{4}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9450}{} 
\h{7}{1}{5} 
\h{2}{2}{6} 
\h{7}{3}{4} 
\h{6}{4}{4} 
\h{4}{5}{4} 
\h{6}{6}{7} 
\h{9}{7}{3} 
\h{1}{8}{9} 
\h{5}{9}{8} 
\h{3}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{9}{3} 
\v{6}{4}{2} 
\v{7}{1}{2} 
\v{8}{2}{3} 
\v{9}{7}{3} 
\v{10}{4}{4} 
\v{11}{3}{8} 
\v{12}{1}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9452}{} 
\h{5}{1}{5} 
\h{6}{2}{7} 
\h{2}{3}{6} 
\h{3}{4}{7} 
\h{5}{5}{6} 
\h{2}{6}{5} 
\h{1}{7}{8} 
\h{4}{8}{7} 
\h{8}{9}{4} 
\h{9}{10}{4} 
\h{6}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{3} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{1}{4} 
\v{6}{2}{9} 
\v{7}{6}{6} 
\v{8}{3}{6} 
\v{9}{7}{3} 
\v{10}{1}{3} 
\v{11}{5}{3} 
\v{12}{9}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9453}{} 
\h{6}{1}{5} 
\h{3}{2}{7} 
\h{7}{3}{4} 
\h{9}{4}{4} 
\h{2}{5}{8} 
\h{8}{6}{5} 
\h{5}{7}{7} 
\h{4}{8}{5} 
\h{6}{9}{6} 
\h{1}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{7}{3} 
\v{6}{1}{8} 
\v{7}{3}{9} 
\v{8}{6}{5} 
\v{9}{4}{4} 
\v{10}{2}{3} 
\v{11}{1}{2} 
\v{12}{7}{2} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9461}{} 
\h{8}{1}{4} 
\h{2}{2}{9} 
\h{6}{3}{7} 
\h{1}{4}{9} 
\h{4}{5}{3} 
\h{5}{6}{4} 
\h{6}{7}{6} 
\h{3}{8}{5} 
\h{4}{9}{5} 
\h{11}{10}{2} 
\h{2}{11}{3} 
\h{7}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{5}{4} 
\v{5}{6}{5} 
\v{6}{3}{4} 
\v{7}{5}{7} 
\v{8}{1}{7} 
\v{9}{6}{3} 
\v{10}{4}{8} 
\v{11}{2}{8} 
\v{12}{1}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9463}{} 
\h{7}{1}{2} 
\h{8}{2}{5} 
\h{4}{3}{7} 
\h{2}{4}{8} 
\h{1}{5}{5} 
\h{7}{6}{5} 
\h{5}{7}{4} 
\h{8}{8}{2} 
\h{6}{9}{7} 
\h{4}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{7}{5} 
\v{6}{5}{4} 
\v{7}{1}{5} 
\v{8}{2}{6} 
\v{9}{1}{6} 
\v{10}{4}{4} 
\v{11}{3}{8} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9465}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{4}{3}{3} 
\h{9}{4}{4} 
\h{1}{5}{11} 
\h{10}{6}{3} 
\h{8}{7}{3} 
\h{3}{8}{6} 
\h{5}{9}{7} 
\h{4}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{3}{7} 
\v{5}{9}{3} 
\v{6}{2}{9} 
\v{7}{3}{9} 
\v{8}{7}{3} 
\v{9}{4}{4} 
\v{10}{1}{5} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9467}{} 
\h{2}{1}{7} 
\h{5}{2}{7} 
\h{1}{3}{8} 
\h{6}{4}{7} 
\h{4}{5}{7} 
\h{8}{6}{4} 
\h{7}{7}{3} 
\h{3}{8}{8} 
\h{8}{9}{5} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{5}{8} 
\v{5}{2}{8} 
\v{6}{4}{7} 
\v{7}{7}{5} 
\v{8}{6}{3} 
\v{9}{1}{2} 
\v{10}{7}{3} 
\v{11}{5}{3} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9469}{} 
\h{6}{1}{7} 
\h{2}{2}{10} 
\h{9}{3}{4} 
\h{8}{4}{2} 
\h{5}{5}{4} 
\h{4}{6}{7} 
\h{8}{7}{4} 
\h{3}{8}{4} 
\h{6}{9}{4} 
\h{4}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{6}{4} 
\v{5}{5}{6} 
\v{6}{1}{8} 
\v{7}{8}{2} 
\v{8}{4}{3} 
\v{9}{3}{2} 
\v{10}{4}{5} 
\v{11}{6}{6} 
\v{12}{2}{5} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9471}{} 
\h{7}{1}{6} 
\h{6}{2}{3} 
\h{2}{3}{9} 
\h{1}{4}{4} 
\h{8}{5}{4} 
\h{3}{6}{8} 
\h{4}{7}{3} 
\h{6}{8}{4} 
\h{9}{9}{4} 
\h{5}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{7}{4} 
\v{5}{4}{6} 
\v{6}{2}{6} 
\v{7}{1}{6} 
\v{8}{5}{6} 
\v{9}{2}{7} 
\v{10}{8}{2} 
\v{11}{3}{3} 
\v{12}{5}{7} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9472}{} 
\h{6}{1}{5} 
\h{3}{2}{7} 
\h{7}{3}{4} 
\h{4}{4}{8} 
\h{9}{5}{4} 
\h{5}{6}{7} 
\h{2}{7}{8} 
\h{8}{8}{5} 
\h{4}{9}{5} 
\h{1}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{4}{5} 
\v{5}{6}{7} 
\v{6}{1}{9} 
\v{7}{3}{9} 
\v{8}{8}{3} 
\v{9}{5}{4} 
\v{10}{2}{5} 
\v{11}{1}{2} 
\v{12}{4}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9475}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{4}{4}{4} 
\h{6}{5}{5} 
\h{1}{6}{9} 
\h{3}{7}{9} 
\h{5}{8}{2} 
\h{6}{9}{3} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{8}{4} 
\v{6}{5}{4} 
\v{7}{2}{6} 
\v{8}{4}{6} 
\v{9}{9}{2} 
\v{10}{3}{3} 
\v{11}{1}{4} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9476}{} 
\h{9}{1}{4} 
\h{3}{2}{8} 
\h{6}{3}{7} 
\h{5}{4}{3} 
\h{7}{5}{3} 
\h{4}{6}{5} 
\h{6}{7}{6} 
\h{5}{8}{6} 
\h{2}{9}{6} 
\h{3}{10}{9} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{9}{3} 
\v{3}{2}{8} 
\v{4}{6}{7} 
\v{5}{4}{4} 
\v{6}{3}{4} 
\v{7}{5}{6} 
\v{8}{4}{5} 
\v{9}{1}{5} 
\v{10}{5}{7} 
\v{11}{2}{6} 
\v{12}{7}{3} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9477}{} 
\h{6}{1}{6} 
\h{2}{2}{6} 
\h{6}{3}{4} 
\h{4}{4}{9} 
\h{1}{5}{6} 
\h{5}{6}{4} 
\h{7}{7}{4} 
\h{10}{8}{3} 
\h{8}{9}{4} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{6}{6} 
\v{6}{1}{2} 
\v{7}{5}{2} 
\v{8}{2}{7} 
\v{9}{6}{5} 
\v{10}{3}{5} 
\v{11}{7}{3} 
\v{12}{1}{8} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9478}{} 
\h{6}{1}{7} 
\h{2}{2}{6} 
\h{6}{3}{4} 
\h{4}{4}{8} 
\h{1}{5}{6} 
\h{5}{6}{4} 
\h{11}{7}{2} 
\h{7}{8}{5} 
\h{4}{9}{6} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{6}{6} 
\v{6}{1}{2} 
\v{7}{5}{3} 
\v{8}{2}{8} 
\v{9}{6}{5} 
\v{10}{3}{6} 
\v{11}{7}{3} 
\v{12}{4}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9480}{} 
\h{9}{1}{2} 
\h{2}{2}{8} 
\h{6}{3}{6} 
\h{3}{4}{6} 
\h{6}{5}{7} 
\h{1}{6}{4} 
\h{4}{7}{8} 
\h{3}{8}{5} 
\h{7}{9}{4} 
\h{8}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{4}{4} 
\v{4}{7}{6} 
\v{5}{6}{5} 
\v{6}{3}{2} 
\v{7}{9}{3} 
\v{8}{8}{2} 
\v{9}{1}{3} 
\v{10}{2}{9} 
\v{11}{1}{8} 
\v{12}{3}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9483}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{4}{3}{5} 
\h{8}{4}{5} 
\h{1}{5}{11} 
\h{6}{6}{4} 
\h{7}{7}{6} 
\h{3}{8}{5} 
\h{5}{9}{7} 
\h{9}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{9}{3} 
\v{6}{6}{5} 
\v{7}{2}{5} 
\v{8}{4}{4} 
\v{9}{3}{7} 
\v{10}{1}{5} 
\v{11}{2}{8} 
\v{12}{5}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9486}{} 
\h{7}{1}{5} 
\h{9}{2}{4} 
\h{2}{3}{9} 
\h{8}{4}{4} 
\h{5}{5}{6} 
\h{4}{6}{2} 
\h{5}{7}{2} 
\h{6}{8}{4} 
\h{3}{9}{6} 
\h{8}{10}{5} 
\h{1}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{5}{2} 
\v{6}{6}{2} 
\v{7}{1}{6} 
\v{8}{4}{6} 
\v{9}{2}{7} 
\v{10}{8}{4} 
\v{11}{3}{2} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9487}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{1}{3}{4} 
\h{4}{4}{5} 
\h{7}{5}{5} 
\h{8}{6}{5} 
\h{3}{7}{7} 
\h{7}{8}{4} 
\h{9}{9}{3} 
\h{6}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{2} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{5}{3} 
\v{8}{6}{5} 
\v{9}{4}{5} 
\v{10}{7}{3} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9488}{} 
\h{3}{1}{4} 
\h{6}{2}{4} 
\h{5}{3}{8} 
\h{4}{4}{3} 
\h{9}{5}{3} 
\h{2}{6}{8} 
\h{8}{7}{4} 
\h{5}{8}{6} 
\h{9}{9}{4} 
\h{3}{10}{8} 
\h{1}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{1}{9} 
\v{4}{4}{9} 
\v{5}{3}{5} 
\v{6}{2}{9} 
\v{7}{1}{3} 
\v{8}{7}{5} 
\v{9}{5}{4} 
\v{10}{2}{4} 
\v{11}{8}{2} 
\v{12}{5}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9489}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{4}{3}{7} 
\h{7}{4}{2} 
\h{8}{5}{4} 
\h{1}{6}{4} 
\h{3}{7}{7} 
\h{7}{8}{6} 
\h{4}{9}{5} 
\h{6}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{6} 
\v{5}{6}{5} 
\v{6}{10}{2} 
\v{7}{4}{4} 
\v{8}{5}{6} 
\v{9}{4}{5} 
\v{10}{2}{5} 
\v{11}{3}{7} 
\v{12}{1}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9491}{} 
\h{7}{1}{3} 
\h{3}{2}{5} 
\h{7}{3}{4} 
\h{4}{4}{9} 
\h{6}{5}{6} 
\h{2}{6}{8} 
\h{6}{7}{7} 
\h{3}{8}{6} 
\h{5}{9}{7} 
\h{1}{10}{7} 
\h{2}{11}{7} 
\h{4}{12}{7} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{6}{5} 
\v{3}{2}{6} 
\v{4}{4}{8} 
\v{5}{9}{4} 
\v{6}{5}{2} 
\v{7}{1}{2} 
\v{8}{2}{8} 
\v{9}{8}{3} 
\v{10}{1}{5} 
\v{11}{3}{9} 
\v{12}{5}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9492}{} 
\h{6}{1}{2} 
\h{11}{2}{2} 
\h{2}{3}{10} 
\h{1}{4}{4} 
\h{4}{5}{3} 
\h{9}{6}{4} 
\h{6}{7}{5} 
\h{5}{8}{3} 
\h{3}{9}{7} 
\h{7}{10}{5} 
\h{2}{11}{7} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{5}{7} 
\v{5}{4}{4} 
\v{6}{1}{6} 
\v{7}{5}{5} 
\v{8}{1}{7} 
\v{9}{6}{5} 
\v{10}{9}{3} 
\v{11}{2}{5} 
\v{12}{3}{7} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9493}{} 
\h{5}{1}{3} 
\h{6}{2}{5} 
\h{10}{3}{2} 
\h{2}{4}{9} 
\h{1}{5}{8} 
\h{5}{6}{2} 
\h{4}{7}{9} 
\h{3}{8}{9} 
\h{8}{9}{5} 
\h{6}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{1}{5} 
\v{6}{2}{8} 
\v{7}{6}{6} 
\v{8}{1}{8} 
\v{9}{5}{6} 
\v{10}{3}{7} 
\v{11}{2}{2} 
\v{12}{3}{5} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9496}{} 
\h{7}{1}{5} 
\h{2}{2}{9} 
\h{5}{3}{3} 
\h{3}{4}{3} 
\h{9}{5}{3} 
\h{4}{6}{9} 
\h{1}{7}{9} 
\h{7}{8}{6} 
\h{5}{9}{4} 
\h{8}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{4}{8} 
\v{4}{6}{7} 
\v{5}{3}{6} 
\v{6}{4}{7} 
\v{7}{1}{7} 
\v{8}{3}{7} 
\v{9}{5}{4} 
\v{10}{7}{5} 
\v{11}{2}{8} 
\v{12}{1}{4} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9497}{} 
\h{9}{1}{4} 
\h{6}{2}{5} 
\h{5}{3}{5} 
\h{8}{4}{4} 
\h{2}{5}{9} 
\h{4}{6}{9} 
\h{1}{7}{8} 
\h{7}{8}{3} 
\h{3}{9}{2} 
\h{4}{10}{8} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{3}{6} 
\v{6}{2}{9} 
\v{7}{8}{4} 
\v{8}{4}{7} 
\v{9}{1}{6} 
\v{10}{3}{5} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9500}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{1}{3}{6} 
\h{4}{4}{5} 
\h{5}{5}{8} 
\h{6}{6}{4} 
\h{7}{7}{5} 
\h{3}{8}{8} 
\h{4}{9}{9} 
\h{8}{10}{4} 
\h{6}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{2}{3} 
\v{6}{6}{5} 
\v{7}{3}{4} 
\v{8}{10}{2} 
\v{9}{4}{7} 
\v{10}{1}{5} 
\v{11}{2}{6} 
\v{12}{7}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9501}{} 
\h{7}{1}{5} 
\h{2}{2}{7} 
\h{5}{3}{6} 
\h{6}{4}{6} 
\h{4}{5}{6} 
\h{8}{6}{3} 
\h{5}{7}{8} 
\h{3}{8}{6} 
\h{7}{9}{6} 
\h{4}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{5}{5} 
\v{5}{3}{4} 
\v{6}{4}{7} 
\v{7}{1}{8} 
\v{8}{6}{4} 
\v{9}{2}{6} 
\v{10}{5}{7} 
\v{11}{3}{3} 
\v{12}{1}{3} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9503}{} 
\h{3}{1}{5} 
\h{9}{2}{3} 
\h{4}{3}{7} 
\h{5}{4}{5} 
\h{2}{5}{4} 
\h{5}{6}{4} 
\h{7}{7}{6} 
\h{6}{8}{5} 
\h{3}{9}{9} 
\h{8}{10}{5} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{1}{8} 
\v{4}{3}{10} 
\v{5}{4}{2} 
\v{6}{5}{3} 
\v{7}{7}{4} 
\v{8}{1}{9} 
\v{9}{2}{4} 
\v{10}{4}{8} 
\v{11}{3}{5} 
\v{12}{2}{7} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9504}{} 
\h{6}{1}{2} 
\h{10}{2}{2} 
\h{2}{3}{9} 
\h{4}{4}{9} 
\h{7}{5}{5} 
\h{5}{6}{5} 
\h{3}{7}{3} 
\h{1}{8}{8} 
\h{8}{9}{3} 
\h{5}{10}{8} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{6}{4} 
\v{6}{1}{6} 
\v{7}{5}{7} 
\v{8}{1}{8} 
\v{9}{8}{3} 
\v{10}{2}{4} 
\v{11}{3}{6} 
\v{12}{2}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9505}{} 
\h{5}{1}{2} 
\h{10}{2}{2} 
\h{6}{3}{5} 
\h{4}{4}{5} 
\h{8}{5}{5} 
\h{2}{6}{10} 
\h{5}{7}{8} 
\h{7}{8}{3} 
\h{1}{9}{8} 
\h{3}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{1}{6} 
\v{6}{3}{9} 
\v{7}{1}{7} 
\v{8}{5}{6} 
\v{9}{4}{5} 
\v{10}{2}{6} 
\v{11}{3}{7} 
\v{12}{2}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9507}{} 
\h{6}{1}{7} 
\h{5}{2}{5} 
\h{2}{3}{7} 
\h{7}{4}{5} 
\h{6}{5}{2} 
\h{5}{6}{8} 
\h{4}{7}{7} 
\h{1}{8}{6} 
\h{3}{9}{7} 
\h{9}{10}{3} 
\h{2}{11}{6} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{9}{3} 
\v{4}{7}{6} 
\v{5}{2}{4} 
\v{6}{1}{4} 
\v{7}{4}{4} 
\v{8}{5}{6} 
\v{9}{3}{7} 
\v{10}{2}{7} 
\v{11}{7}{5} 
\v{12}{4}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9508}{} 
\h{5}{1}{8} 
\h{2}{2}{5} 
\h{3}{3}{5} 
\h{6}{4}{3} 
\h{4}{5}{7} 
\h{7}{6}{5} 
\h{3}{7}{8} 
\h{10}{8}{3} 
\h{8}{9}{4} 
\h{6}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{3}{4} 
\v{4}{5}{8} 
\v{5}{1}{10} 
\v{6}{4}{6} 
\v{7}{2}{4} 
\v{8}{3}{6} 
\v{9}{4}{8} 
\v{10}{8}{2} 
\v{11}{5}{2} 
\v{12}{6}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9513}{} 
\h{9}{1}{4} 
\h{5}{2}{7} 
\h{2}{3}{8} 
\h{4}{4}{9} 
\h{1}{5}{6} 
\h{6}{6}{2} 
\h{7}{7}{4} 
\h{9}{8}{3} 
\h{5}{9}{6} 
\h{3}{10}{5} 
\h{2}{11}{2} 
\h{6}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{2}{7} 
\v{6}{6}{6} 
\v{7}{5}{2} 
\v{8}{6}{4} 
\v{9}{1}{7} 
\v{10}{3}{9} 
\v{11}{7}{2} 
\v{12}{2}{6} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9514}{} 
\h{6}{1}{7} 
\h{9}{2}{3} 
\h{2}{3}{8} 
\h{8}{4}{4} 
\h{4}{5}{7} 
\h{7}{6}{6} 
\h{5}{7}{4} 
\h{8}{8}{3} 
\h{1}{9}{5} 
\h{4}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{7}{5} 
\v{6}{1}{8} 
\v{7}{6}{4} 
\v{8}{4}{4} 
\v{9}{2}{5} 
\v{10}{3}{8} 
\v{11}{5}{3} 
\v{12}{2}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9515}{} 
\h{5}{1}{6} 
\h{2}{2}{5} 
\h{4}{3}{9} 
\h{9}{4}{3} 
\h{6}{5}{4} 
\h{5}{6}{2} 
\h{1}{7}{7} 
\h{3}{8}{8} 
\h{9}{9}{4} 
\h{8}{10}{4} 
\h{2}{11}{4} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{3}{9} 
\v{5}{1}{5} 
\v{6}{5}{6} 
\v{7}{2}{4} 
\v{8}{7}{3} 
\v{9}{4}{5} 
\v{10}{5}{7} 
\v{11}{1}{7} 
\v{12}{4}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9517}{} 
\h{7}{1}{2} 
\h{3}{2}{8} 
\h{10}{3}{3} 
\h{2}{4}{4} 
\h{5}{5}{3} 
\h{7}{6}{5} 
\h{9}{7}{4} 
\h{6}{8}{5} 
\h{3}{9}{7} 
\h{1}{10}{7} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{2}{7} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{4}{4} 
\v{7}{1}{5} 
\v{8}{5}{5} 
\v{9}{1}{6} 
\v{10}{3}{6} 
\v{11}{2}{6} 
\v{12}{6}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9518}{} 
\h{5}{1}{3} 
\h{7}{2}{4} 
\h{2}{3}{8} 
\h{9}{4}{3} 
\h{11}{5}{2} 
\h{8}{6}{4} 
\h{4}{7}{6} 
\h{1}{8}{5} 
\h{4}{9}{3} 
\h{5}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{7}{2} 
\v{5}{1}{9} 
\v{6}{8}{4} 
\v{7}{2}{7} 
\v{8}{1}{5} 
\v{9}{4}{7} 
\v{10}{3}{4} 
\v{11}{2}{3} 
\v{12}{4}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9519}{} 
\h{8}{1}{4} 
\h{10}{2}{3} 
\h{2}{3}{9} 
\h{6}{4}{6} 
\h{9}{5}{4} 
\h{4}{6}{4} 
\h{5}{7}{2} 
\h{6}{8}{4} 
\h{1}{9}{6} 
\h{3}{10}{8} 
\h{5}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{6}{6} 
\v{5}{7}{4} 
\v{6}{4}{4} 
\v{7}{7}{2} 
\v{8}{1}{5} 
\v{9}{5}{6} 
\v{10}{2}{6} 
\v{11}{3}{7} 
\v{12}{1}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9530}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{8}{3}{5} 
\h{5}{4}{5} 
\h{9}{5}{2} 
\h{4}{6}{2} 
\h{1}{7}{4} 
\h{10}{8}{2} 
\h{3}{9}{8} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{4}{3} 
\v{6}{2}{4} 
\v{7}{10}{2} 
\v{8}{3}{8} 
\v{9}{1}{4} 
\v{10}{4}{4} 
\v{11}{5}{4} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9531}{} 
\h{2}{1}{5} 
\h{6}{2}{4} 
\h{7}{3}{6} 
\h{3}{4}{6} 
\h{5}{5}{3} 
\h{6}{6}{6} 
\h{3}{7}{5} 
\h{4}{8}{7} 
\h{10}{9}{3} 
\h{9}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{4}{3} 
\v{4}{8}{5} 
\v{5}{5}{6} 
\v{6}{2}{4} 
\v{7}{1}{2} 
\v{8}{5}{2} 
\v{9}{4}{6} 
\v{10}{2}{7} 
\v{11}{8}{4} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9538}{} 
\h{3}{1}{8} 
\h{7}{2}{5} 
\h{2}{3}{9} 
\h{9}{4}{4} 
\h{5}{5}{7} 
\h{6}{6}{4} 
\h{3}{7}{5} 
\h{6}{8}{7} 
\h{1}{9}{8} 
\h{4}{10}{6} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{1}{6} 
\v{4}{10}{2} 
\v{5}{5}{8} 
\v{6}{6}{2} 
\v{7}{2}{9} 
\v{8}{7}{5} 
\v{9}{4}{5} 
\v{10}{6}{4} 
\v{11}{1}{2} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9540}{} 
\h{4}{1}{7} 
\h{6}{2}{6} 
\h{9}{3}{4} 
\h{2}{4}{9} 
\h{7}{5}{5} 
\h{1}{6}{3} 
\h{3}{7}{7} 
\h{8}{8}{5} 
\h{5}{9}{4} 
\h{8}{10}{2} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{7}{6} 
\v{4}{1}{5} 
\v{5}{9}{3} 
\v{6}{2}{9} 
\v{7}{5}{7} 
\v{8}{8}{2} 
\v{9}{3}{6} 
\v{10}{7}{3} 
\v{11}{1}{3} 
\v{12}{2}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9541}{} 
\h{2}{1}{6} 
\h{7}{2}{4} 
\h{5}{3}{4} 
\h{8}{4}{5} 
\h{5}{5}{5} 
\h{4}{6}{8} 
\h{1}{7}{8} 
\h{6}{8}{5} 
\h{4}{9}{6} 
\h{3}{10}{10} 
\h{2}{11}{5} 
\h{6}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{6}{3} 
\v{5}{3}{2} 
\v{6}{8}{4} 
\v{7}{2}{9} 
\v{8}{1}{3} 
\v{9}{3}{4} 
\v{10}{5}{4} 
\v{11}{2}{6} 
\v{12}{6}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9542}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{11}{3}{2} 
\h{4}{4}{8} 
\h{1}{5}{8} 
\h{5}{6}{5} 
\h{6}{7}{5} 
\h{3}{8}{10} 
\h{4}{9}{4} 
\h{7}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{6}{5} 
\v{6}{7}{5} 
\v{7}{2}{8} 
\v{8}{9}{2} 
\v{9}{5}{5} 
\v{10}{1}{5} 
\v{11}{3}{4} 
\v{12}{2}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9543}{} 
\h{7}{1}{6} 
\h{6}{2}{5} 
\h{2}{3}{7} 
\h{6}{4}{6} 
\h{10}{5}{3} 
\h{8}{6}{3} 
\h{4}{7}{6} 
\h{5}{8}{7} 
\h{1}{9}{6} 
\h{4}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{7}{3} 
\v{5}{8}{4} 
\v{6}{2}{2} 
\v{7}{1}{8} 
\v{8}{6}{4} 
\v{9}{3}{8} 
\v{10}{5}{2} 
\v{11}{2}{4} 
\v{12}{4}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9546}{} 
\h{9}{1}{3} 
\h{4}{2}{4} 
\h{2}{3}{5} 
\h{6}{4}{5} 
\h{3}{5}{5} 
\h{4}{6}{9} 
\h{3}{7}{9} 
\h{5}{8}{5} 
\h{9}{9}{2} 
\h{7}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{5}{2} 
\v{4}{2}{4} 
\v{5}{8}{5} 
\v{6}{4}{7} 
\v{7}{3}{7} 
\v{8}{2}{3} 
\v{9}{1}{8} 
\v{10}{8}{4} 
\v{11}{4}{5} 
\v{12}{1}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9547}{} 
\h{2}{1}{5} 
\h{5}{2}{6} 
\h{6}{3}{7} 
\h{3}{4}{5} 
\h{6}{5}{6} 
\h{10}{6}{3} 
\h{9}{7}{2} 
\h{4}{8}{6} 
\h{7}{9}{5} 
\h{1}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{8}{3} 
\v{5}{2}{8} 
\v{6}{3}{2} 
\v{7}{1}{8} 
\v{8}{4}{8} 
\v{9}{7}{4} 
\v{10}{6}{2} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9550}{} 
\h{2}{1}{11} 
\h{7}{2}{4} 
\h{9}{3}{3} 
\h{1}{4}{9} 
\h{8}{5}{4} 
\h{6}{6}{3} 
\h{3}{7}{4} 
\h{4}{8}{7} 
\h{5}{9}{8} 
\h{2}{10}{8} 
\h{3}{11}{3} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{9} 
\v{3}{7}{4} 
\v{4}{8}{5} 
\v{5}{9}{3} 
\v{6}{6}{5} 
\v{7}{2}{5} 
\v{8}{5}{7} 
\v{9}{3}{3} 
\v{10}{4}{6} 
\v{11}{2}{6} 
\v{12}{3}{2} 
\v{13}{1}{8} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9552}{} 
\h{6}{1}{6} 
\h{2}{2}{9} 
\h{4}{3}{4} 
\h{5}{4}{4} 
\h{7}{5}{5} 
\h{3}{6}{5} 
\h{6}{7}{4} 
\h{7}{8}{6} 
\h{4}{9}{7} 
\h{9}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{3}{6} 
\v{5}{4}{7} 
\v{6}{1}{6} 
\v{7}{5}{3} 
\v{8}{3}{3} 
\v{9}{4}{6} 
\v{10}{7}{5} 
\v{11}{2}{7} 
\v{12}{1}{4} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9554}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{4}{4}{5} 
\h{6}{5}{6} 
\h{8}{6}{2} 
\h{1}{7}{8} 
\h{3}{8}{8} 
\h{7}{9}{6} 
\h{5}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{3}{6} 
\v{8}{6}{4} 
\v{9}{4}{3} 
\v{10}{2}{4} 
\v{11}{3}{5} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9555}{} 
\h{6}{1}{6} 
\h{2}{2}{5} 
\h{6}{3}{5} 
\h{1}{4}{3} 
\h{5}{5}{5} 
\h{7}{6}{6} 
\h{3}{7}{9} 
\h{9}{8}{4} 
\h{4}{9}{6} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{4}{5} 
\v{5}{5}{6} 
\v{6}{1}{2} 
\v{7}{2}{4} 
\v{8}{10}{2} 
\v{9}{8}{3} 
\v{10}{5}{4} 
\v{11}{3}{7} 
\v{12}{1}{6} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9558}{} 
\h{4}{1}{8} 
\h{10}{2}{3} 
\h{9}{3}{2} 
\h{2}{4}{8} 
\h{6}{5}{6} 
\h{3}{6}{5} 
\h{1}{7}{6} 
\h{4}{8}{4} 
\h{6}{9}{7} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{6}{5} 
\v{4}{1}{7} 
\v{5}{10}{3} 
\v{6}{5}{4} 
\v{7}{7}{4} 
\v{8}{6}{2} 
\v{9}{3}{9} 
\v{10}{2}{2} 
\v{11}{3}{7} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9561}{} 
\h{2}{1}{7} 
\h{4}{2}{9} 
\h{10}{3}{2} 
\h{8}{4}{3} 
\h{5}{5}{4} 
\h{1}{6}{7} 
\h{3}{7}{7} 
\h{6}{8}{6} 
\h{4}{9}{3} 
\h{6}{10}{7} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{7} 
\v{5}{5}{6} 
\v{6}{8}{2} 
\v{7}{9}{3} 
\v{8}{4}{2} 
\v{9}{1}{4} 
\v{10}{3}{4} 
\v{11}{4}{7} 
\v{12}{3}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9563}{} 
\h{3}{1}{9} 
\h{2}{2}{4} 
\h{8}{3}{5} 
\h{5}{4}{5} 
\h{7}{5}{6} 
\h{1}{6}{8} 
\h{6}{7}{5} 
\h{4}{8}{6} 
\h{5}{9}{6} 
\h{8}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{4}{5} 
\v{6}{2}{5} 
\v{7}{5}{7} 
\v{8}{3}{7} 
\v{9}{6}{5} 
\v{10}{4}{4} 
\v{11}{7}{2} 
\v{12}{1}{9} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9566}{} 
\h{4}{1}{7} 
\h{2}{2}{7} 
\h{6}{3}{5} 
\h{10}{4}{3} 
\h{5}{5}{2} 
\h{8}{6}{4} 
\h{6}{7}{3} 
\h{3}{8}{5} 
\h{4}{9}{6} 
\h{7}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{1}{8} 
\v{5}{5}{6} 
\v{6}{3}{4} 
\v{7}{5}{5} 
\v{8}{6}{2} 
\v{9}{2}{5} 
\v{10}{4}{5} 
\v{11}{1}{2} 
\v{12}{6}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9568}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{9}{3}{4} 
\h{7}{4}{5} 
\h{3}{5}{7} 
\h{5}{6}{6} 
\h{6}{7}{6} 
\h{1}{8}{7} 
\h{3}{9}{8} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{5}{4} 
\v{4}{10}{2} 
\v{5}{6}{7} 
\v{6}{2}{5} 
\v{7}{4}{7} 
\v{8}{8}{4} 
\v{9}{1}{2} 
\v{10}{2}{3} 
\v{11}{6}{3} 
\v{12}{4}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9569}{} 
\h{7}{1}{6} 
\h{5}{2}{4} 
\h{8}{3}{4} 
\h{2}{4}{4} 
\h{10}{5}{3} 
\h{3}{6}{6} 
\h{4}{7}{7} 
\h{1}{8}{6} 
\h{5}{9}{3} 
\h{10}{10}{2} 
\h{2}{11}{9} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{2}{7} 
\v{6}{4}{8} 
\v{7}{1}{7} 
\v{8}{3}{6} 
\v{9}{2}{4} 
\v{10}{5}{5} 
\v{11}{7}{4} 
\v{12}{3}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9570}{} 
\h{2}{1}{6} 
\h{6}{2}{3} 
\h{7}{3}{6} 
\h{4}{4}{4} 
\h{5}{5}{5} 
\h{1}{6}{11} 
\h{11}{7}{2} 
\h{9}{8}{3} 
\h{3}{9}{7} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{2}{8} 
\v{7}{3}{8} 
\v{8}{1}{3} 
\v{9}{2}{6} 
\v{10}{5}{4} 
\v{11}{7}{3} 
\v{12}{6}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9571}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{7}{3}{6} 
\h{3}{4}{8} 
\h{6}{5}{6} 
\h{1}{6}{7} 
\h{7}{7}{3} 
\h{8}{8}{5} 
\h{4}{9}{8} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{9}{3} 
\v{5}{2}{8} 
\v{6}{5}{6} 
\v{7}{3}{4} 
\v{8}{6}{2} 
\v{9}{1}{9} 
\v{10}{7}{5} 
\v{11}{2}{2} 
\v{12}{5}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9583}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{6}{3}{4} 
\h{3}{4}{9} 
\h{9}{5}{4} 
\h{5}{6}{5} 
\h{4}{7}{2} 
\h{1}{8}{7} 
\h{2}{9}{10} 
\h{7}{10}{4} 
\h{5}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{8} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{6}{5} 
\v{6}{3}{4} 
\v{7}{2}{8} 
\v{8}{8}{4} 
\v{9}{5}{6} 
\v{10}{3}{3} 
\v{11}{1}{9} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9590}{} 
\h{7}{1}{6} 
\h{2}{2}{6} 
\h{6}{3}{6} 
\h{5}{4}{2} 
\h{4}{5}{2} 
\h{5}{6}{6} 
\h{9}{7}{4} 
\h{3}{8}{7} 
\h{8}{9}{3} 
\h{9}{10}{3} 
\h{1}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{4}{2} 
\v{6}{3}{2} 
\v{7}{1}{3} 
\v{8}{2}{7} 
\v{9}{7}{3} 
\v{10}{8}{4} 
\v{11}{6}{3} 
\v{12}{3}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9591}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{3}{4}{5} 
\h{5}{5}{4} 
\h{1}{6}{10} 
\h{7}{7}{6} 
\h{4}{8}{6} 
\h{2}{9}{3} 
\h{8}{10}{4} 
\h{6}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{8} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{5}{4} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{4}{6} 
\v{9}{5}{6} 
\v{10}{3}{5} 
\v{11}{1}{5} 
\v{12}{2}{8} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9603}{} 
\h{5}{1}{2} 
\h{11}{2}{2} 
\h{2}{3}{2} 
\h{6}{4}{2} 
\h{7}{5}{5} 
\h{3}{6}{7} 
\h{9}{7}{4} 
\h{1}{8}{10} 
\h{8}{9}{4} 
\h{5}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{3}{8} 
\v{5}{1}{9} 
\v{6}{4}{8} 
\v{7}{1}{4} 
\v{8}{4}{5} 
\v{9}{7}{4} 
\v{10}{6}{4} 
\v{11}{2}{6} 
\v{12}{5}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9606}{} 
\h{2}{1}{4} 
\h{4}{2}{8} 
\h{1}{3}{10} 
\h{9}{4}{4} 
\h{8}{5}{4} 
\h{6}{6}{4} 
\h{9}{7}{2} 
\h{3}{8}{7} 
\h{5}{9}{8} 
\h{4}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{8} 
\v{5}{9}{2} 
\v{6}{1}{5} 
\v{7}{10}{2} 
\v{8}{5}{6} 
\v{9}{4}{3} 
\v{10}{6}{2} 
\v{11}{3}{4} 
\v{12}{2}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9610}{} 
\h{9}{1}{3} 
\h{6}{2}{4} 
\h{5}{3}{2} 
\h{2}{4}{4} 
\h{3}{5}{8} 
\h{9}{6}{4} 
\h{1}{7}{11} 
\h{4}{8}{6} 
\h{8}{9}{5} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{5}{8} 
\v{4}{8}{4} 
\v{5}{3}{7} 
\v{6}{2}{2} 
\v{7}{3}{8} 
\v{8}{9}{3} 
\v{9}{1}{5} 
\v{10}{2}{6} 
\v{11}{5}{5} 
\v{12}{1}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9613}{} 
\h{5}{1}{6} 
\h{10}{2}{3} 
\h{2}{3}{9} 
\h{9}{4}{4} 
\h{7}{5}{5} 
\h{3}{6}{7} 
\h{1}{7}{5} 
\h{4}{8}{3} 
\h{8}{9}{4} 
\h{5}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{6}{5} 
\v{4}{8}{5} 
\v{5}{1}{9} 
\v{6}{7}{4} 
\v{7}{5}{3} 
\v{8}{9}{3} 
\v{9}{4}{6} 
\v{10}{2}{4} 
\v{11}{1}{2} 
\v{12}{5}{4} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9614}{} 
\h{3}{1}{6} 
\h{8}{2}{3} 
\h{4}{3}{5} 
\h{7}{4}{6} 
\h{2}{5}{9} 
\h{1}{6}{9} 
\h{6}{7}{6} 
\h{4}{8}{4} 
\h{10}{9}{3} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{1}{11} 
\v{4}{3}{5} 
\v{5}{10}{3} 
\v{6}{7}{4} 
\v{7}{4}{8} 
\v{8}{2}{6} 
\v{9}{1}{2} 
\v{10}{6}{3} 
\v{11}{2}{3} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9616}{} 
\h{10}{1}{3} 
\h{9}{2}{2} 
\h{6}{3}{4} 
\h{2}{4}{3} 
\h{4}{5}{8} 
\h{3}{6}{4} 
\h{8}{7}{5} 
\h{5}{8}{7} 
\h{1}{9}{8} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{4}{4} 
\v{6}{3}{7} 
\v{7}{6}{5} 
\v{8}{7}{5} 
\v{9}{2}{7} 
\v{10}{1}{2} 
\v{11}{2}{8} 
\v{12}{5}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9620}{} 
\h{8}{1}{5} 
\h{4}{2}{6} 
\h{6}{3}{6} 
\h{5}{4}{4} 
\h{4}{5}{4} 
\h{2}{6}{9} 
\h{5}{7}{8} 
\h{7}{8}{5} 
\h{6}{9}{3} 
\h{1}{10}{9} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{4}{3} 
\v{6}{3}{6} 
\v{7}{8}{4} 
\v{8}{1}{4} 
\v{9}{4}{5} 
\v{10}{2}{8} 
\v{11}{6}{5} 
\v{12}{3}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9623}{} 
\h{2}{1}{5} 
\h{9}{2}{2} 
\h{6}{3}{4} 
\h{8}{4}{5} 
\h{4}{5}{3} 
\h{5}{6}{4} 
\h{6}{7}{5} 
\h{1}{8}{11} 
\h{10}{9}{3} 
\h{3}{10}{5} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{3}{4} 
\v{7}{1}{4} 
\v{8}{4}{6} 
\v{9}{2}{4} 
\v{10}{3}{6} 
\v{11}{2}{5} 
\v{12}{8}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9624}{} 
\h{10}{1}{3} 
\h{5}{2}{7} 
\h{3}{3}{5} 
\h{6}{4}{3} 
\h{4}{5}{9} 
\h{2}{6}{9} 
\h{5}{7}{3} 
\h{1}{8}{6} 
\h{6}{9}{4} 
\h{9}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{3}{8} 
\v{4}{5}{8} 
\v{5}{2}{5} 
\v{6}{4}{5} 
\v{7}{8}{4} 
\v{8}{3}{4} 
\v{9}{4}{6} 
\v{10}{1}{8} 
\v{11}{6}{5} 
\v{12}{2}{8} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9627}{} 
\h{7}{1}{4} 
\h{2}{2}{7} 
\h{3}{3}{8} 
\h{5}{4}{5} 
\h{8}{5}{5} 
\h{2}{6}{10} 
\h{9}{7}{4} 
\h{6}{8}{4} 
\h{4}{9}{3} 
\h{5}{10}{7} 
\h{1}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{4} 
\v{3}{3}{9} 
\v{4}{9}{4} 
\v{5}{4}{6} 
\v{6}{8}{3} 
\v{7}{1}{8} 
\v{8}{5}{7} 
\v{9}{2}{5} 
\v{10}{4}{4} 
\v{11}{1}{2} 
\v{12}{6}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9628}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{3}{5}{6} 
\h{1}{6}{10} 
\h{8}{7}{4} 
\h{6}{8}{3} 
\h{4}{9}{9} 
\h{3}{10}{4} 
\h{2}{11}{3} 
\h{6}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{5} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{4}{6} 
\v{8}{1}{6} 
\v{9}{5}{3} 
\v{10}{3}{9} 
\v{11}{2}{4} 
\v{12}{4}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9629}{} 
\h{5}{1}{4} 
\h{7}{2}{5} 
\h{2}{3}{8} 
\h{6}{4}{6} 
\h{4}{5}{4} 
\h{9}{6}{4} 
\h{3}{7}{8} 
\h{1}{8}{5} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{7}{4} 
\v{4}{5}{8} 
\v{5}{1}{9} 
\v{6}{4}{4} 
\v{7}{2}{10} 
\v{8}{5}{6} 
\v{9}{1}{5} 
\v{10}{3}{6} 
\v{11}{7}{3} 
\v{12}{2}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9639}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{6}{3}{6} 
\h{9}{4}{4} 
\h{5}{5}{6} 
\h{1}{6}{9} 
\h{8}{7}{4} 
\h{4}{8}{3} 
\h{5}{9}{4} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{5}{4} 
\v{6}{3}{7} 
\v{7}{8}{3} 
\v{8}{2}{5} 
\v{9}{4}{5} 
\v{10}{6}{4} 
\v{11}{1}{4} 
\v{12}{3}{4} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9640}{} 
\h{2}{1}{7} 
\h{11}{2}{2} 
\h{8}{3}{4} 
\h{1}{4}{9} 
\h{6}{5}{3} 
\h{5}{6}{6} 
\h{8}{7}{5} 
\h{4}{8}{3} 
\h{6}{9}{6} 
\h{5}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{6}{4} 
\v{6}{5}{4} 
\v{7}{8}{3} 
\v{8}{3}{4} 
\v{9}{1}{4} 
\v{10}{4}{6} 
\v{11}{2}{4} 
\v{12}{3}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9642}{} 
\h{6}{1}{7} 
\h{2}{2}{6} 
\h{6}{3}{4} 
\h{9}{4}{3} 
\h{4}{5}{6} 
\h{7}{6}{6} 
\h{8}{7}{3} 
\h{5}{8}{4} 
\h{1}{9}{6} 
\h{4}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{8}{4} 
\v{6}{1}{2} 
\v{7}{6}{3} 
\v{8}{2}{5} 
\v{9}{4}{4} 
\v{10}{3}{2} 
\v{11}{7}{4} 
\v{12}{4}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9645}{} 
\h{4}{1}{6} 
\h{2}{2}{6} 
\h{7}{3}{6} 
\h{1}{4}{4} 
\h{3}{5}{6} 
\h{4}{6}{4} 
\h{7}{7}{5} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{9}{10}{3} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{1}{5} 
\v{5}{4}{7} 
\v{6}{9}{3} 
\v{7}{3}{4} 
\v{8}{2}{4} 
\v{9}{5}{5} 
\v{10}{1}{7} 
\v{11}{9}{2} 
\v{12}{7}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9650}{} 
\h{6}{1}{6} 
\h{3}{2}{7} 
\h{8}{3}{5} 
\h{7}{4}{5} 
\h{5}{5}{6} 
\h{1}{6}{5} 
\h{5}{7}{4} 
\h{2}{8}{6} 
\h{10}{9}{3} 
\h{4}{10}{7} 
\h{2}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{8}{3} 
\v{3}{2}{10} 
\v{4}{10}{3} 
\v{5}{5}{2} 
\v{6}{1}{5} 
\v{7}{4}{8} 
\v{8}{3}{5} 
\v{9}{7}{4} 
\v{10}{2}{7} 
\v{11}{5}{5} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9651}{} 
\h{4}{1}{3} 
\h{2}{2}{4} 
\h{5}{3}{8} 
\h{1}{4}{9} 
\h{9}{5}{3} 
\h{8}{6}{3} 
\h{4}{7}{6} 
\h{7}{8}{6} 
\h{6}{9}{6} 
\h{9}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{3}{9} 
\v{6}{2}{7} 
\v{7}{1}{7} 
\v{8}{6}{5} 
\v{9}{5}{5} 
\v{10}{4}{3} 
\v{11}{6}{4} 
\v{12}{5}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9653}{} 
\h{5}{1}{7} 
\h{6}{2}{7} 
\h{2}{3}{8} 
\h{1}{4}{4} 
\h{4}{5}{3} 
\h{6}{6}{5} 
\h{8}{7}{4} 
\h{10}{8}{3} 
\h{7}{9}{2} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{1}{3} 
\v{6}{2}{4} 
\v{7}{5}{4} 
\v{8}{7}{3} 
\v{9}{9}{2} 
\v{10}{3}{5} 
\v{11}{6}{4} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9654}{} 
\h{3}{1}{8} 
\h{2}{2}{8} 
\h{6}{3}{7} 
\h{3}{4}{9} 
\h{9}{5}{4} 
\h{7}{6}{4} 
\h{1}{7}{9} 
\h{5}{8}{3} 
\h{6}{9}{6} 
\h{5}{10}{2} 
\h{4}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{1}{3} 
\v{4}{11}{2} 
\v{5}{8}{2} 
\v{6}{3}{6} 
\v{7}{6}{4} 
\v{8}{8}{4} 
\v{9}{5}{6} 
\v{10}{2}{5} 
\v{11}{1}{5} 
\v{12}{4}{5} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9656}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{8}{3}{4} 
\h{3}{4}{6} 
\h{1}{5}{5} 
\h{5}{6}{6} 
\h{4}{7}{3} 
\h{6}{8}{4} 
\h{9}{9}{4} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{6}{4} 
\v{6}{5}{3} 
\v{7}{7}{4} 
\v{8}{3}{9} 
\v{9}{4}{5} 
\v{10}{2}{6} 
\v{11}{1}{5} 
\v{12}{3}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9657}{} 
\h{2}{1}{3} 
\h{4}{2}{5} 
\h{6}{3}{6} 
\h{3}{4}{8} 
\h{8}{5}{5} 
\h{7}{6}{5} 
\h{1}{7}{9} 
\h{9}{8}{4} 
\h{8}{9}{3} 
\h{5}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{2}{11} 
\v{5}{1}{9} 
\v{6}{3}{9} 
\v{7}{6}{5} 
\v{8}{5}{4} 
\v{9}{2}{6} 
\v{10}{7}{3} 
\v{11}{4}{5} 
\v{12}{3}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9660}{} 
\h{5}{1}{5} 
\h{7}{2}{5} 
\h{2}{3}{7} 
\h{4}{4}{6} 
\h{3}{5}{2} 
\h{8}{6}{5} 
\h{6}{7}{5} 
\h{9}{8}{3} 
\h{11}{9}{2} 
\h{4}{10}{3} 
\h{1}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{1}{4} 
\v{6}{7}{4} 
\v{7}{2}{8} 
\v{8}{6}{6} 
\v{9}{3}{5} 
\v{10}{1}{3} 
\v{11}{7}{2} 
\v{12}{2}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9661}{} 
\h{2}{1}{3} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{4}{4}{3} 
\h{3}{5}{8} 
\h{9}{6}{3} 
\h{11}{7}{2} 
\h{5}{8}{5} 
\h{1}{9}{7} 
\h{6}{10}{6} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{4}{8} 
\v{5}{1}{7} 
\v{6}{3}{7} 
\v{7}{4}{7} 
\v{8}{9}{3} 
\v{9}{2}{4} 
\v{10}{3}{5} 
\v{11}{5}{2} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9663}{} 
\h{4}{1}{3} 
\h{6}{2}{7} 
\h{5}{3}{4} 
\h{8}{4}{4} 
\h{2}{5}{9} 
\h{3}{6}{10} 
\h{10}{7}{2} 
\h{1}{8}{6} 
\h{6}{9}{3} 
\h{8}{10}{3} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{6}{7} 
\v{4}{1}{10} 
\v{5}{3}{9} 
\v{6}{2}{7} 
\v{7}{1}{7} 
\v{8}{4}{6} 
\v{9}{3}{6} 
\v{10}{7}{4} 
\v{11}{5}{5} 
\v{12}{4}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9665}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{9}{3}{4} 
\h{6}{4}{5} 
\h{8}{5}{4} 
\h{4}{6}{6} 
\h{5}{7}{6} 
\h{1}{8}{5} 
\h{4}{9}{5} 
\h{7}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{3} 
\v{5}{7}{5} 
\v{6}{4}{4} 
\v{7}{2}{8} 
\v{8}{5}{6} 
\v{9}{3}{6} 
\v{10}{1}{5} 
\v{11}{4}{3} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9666}{} 
\h{9}{1}{4} 
\h{3}{2}{7} 
\h{5}{3}{7} 
\h{6}{4}{7} 
\h{5}{5}{6} 
\h{8}{6}{4} 
\h{2}{7}{7} 
\h{1}{8}{6} 
\h{4}{9}{4} 
\h{6}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{4} 
\v{3}{2}{10} 
\v{4}{9}{4} 
\v{5}{3}{2} 
\v{6}{4}{6} 
\v{7}{8}{3} 
\v{8}{6}{3} 
\v{9}{1}{6} 
\v{10}{2}{8} 
\v{11}{5}{7} 
\v{12}{3}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9670}{} 
\h{2}{1}{3} 
\h{4}{2}{4} 
\h{6}{3}{7} 
\h{1}{4}{10} 
\h{7}{5}{3} 
\h{9}{6}{3} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{5}{9}{4} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{8} 
\v{6}{3}{7} 
\v{7}{5}{6} 
\v{8}{2}{6} 
\v{9}{6}{3} 
\v{10}{5}{2} 
\v{11}{4}{4} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9671}{} 
\h{3}{1}{3} 
\h{5}{2}{5} 
\h{8}{3}{4} 
\h{2}{4}{9} 
\h{9}{5}{4} 
\h{1}{6}{9} 
\h{9}{7}{3} 
\h{4}{8}{7} 
\h{3}{9}{4} 
\h{6}{10}{7} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{1}{8} 
\v{4}{8}{5} 
\v{5}{2}{9} 
\v{6}{1}{9} 
\v{7}{9}{3} 
\v{8}{3}{8} 
\v{9}{5}{2} 
\v{10}{2}{4} 
\v{11}{4}{4} 
\v{12}{3}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9673}{} 
\h{5}{1}{4} 
\h{7}{2}{5} 
\h{8}{3}{5} 
\h{6}{4}{4} 
\h{2}{5}{5} 
\h{1}{6}{3} 
\h{3}{7}{6} 
\h{8}{8}{3} 
\h{5}{9}{8} 
\h{10}{10}{2} 
\h{2}{11}{9} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{7}{6} 
\v{4}{6}{6} 
\v{5}{1}{8} 
\v{6}{4}{8} 
\v{7}{2}{3} 
\v{8}{3}{5} 
\v{9}{1}{6} 
\v{10}{4}{6} 
\v{11}{8}{3} 
\v{12}{2}{8} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9674}{} 
\h{4}{1}{8} 
\h{2}{2}{3} 
\h{4}{3}{6} 
\h{8}{4}{3} 
\h{7}{5}{3} 
\h{8}{6}{5} 
\h{6}{7}{6} 
\h{1}{8}{10} 
\h{5}{9}{4} 
\h{7}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{2} 
\v{5}{2}{7} 
\v{6}{7}{5} 
\v{7}{5}{5} 
\v{8}{4}{2} 
\v{9}{9}{2} 
\v{10}{3}{2} 
\v{11}{4}{4} 
\v{12}{1}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9676}{} 
\h{2}{1}{7} 
\h{8}{2}{2} 
\h{9}{3}{4} 
\h{3}{4}{9} 
\h{6}{5}{5} 
\h{7}{6}{6} 
\h{5}{7}{7} 
\h{4}{8}{6} 
\h{1}{9}{5} 
\h{5}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{7}{3} 
\v{6}{5}{4} 
\v{7}{6}{5} 
\v{8}{2}{8} 
\v{9}{1}{2} 
\v{10}{2}{6} 
\v{11}{5}{7} 
\v{12}{4}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9680}{} 
\h{7}{1}{5} 
\h{10}{2}{3} 
\h{2}{3}{9} 
\h{4}{4}{4} 
\h{6}{5}{3} 
\h{1}{6}{6} 
\h{4}{7}{6} 
\h{8}{8}{4} 
\h{5}{9}{4} 
\h{6}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{4}{3} 
\v{5}{9}{3} 
\v{6}{5}{5} 
\v{7}{1}{5} 
\v{8}{4}{4} 
\v{9}{5}{4} 
\v{10}{2}{5} 
\v{11}{3}{8} 
\v{12}{1}{7} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9681}{} 
\h{3}{1}{6} 
\h{4}{2}{9} 
\h{7}{3}{3} 
\h{1}{4}{7} 
\h{2}{5}{7} 
\h{7}{6}{5} 
\h{5}{7}{5} 
\h{11}{8}{2} 
\h{6}{9}{6} 
\h{5}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{2}{11} 
\v{5}{7}{3} 
\v{6}{9}{3} 
\v{7}{3}{3} 
\v{8}{4}{7} 
\v{9}{1}{4} 
\v{10}{3}{4} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9683}{} 
\h{8}{1}{5} 
\h{7}{2}{5} 
\h{6}{3}{4} 
\h{3}{4}{6} 
\h{8}{5}{3} 
\h{2}{6}{8} 
\h{5}{7}{8} 
\h{4}{8}{5} 
\h{7}{9}{4} 
\h{1}{10}{5} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{3}{7} 
\v{7}{2}{7} 
\v{8}{1}{4} 
\v{9}{4}{4} 
\v{10}{3}{3} 
\v{11}{5}{4} 
\v{12}{2}{9} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9684}{} 
\h{3}{1}{6} 
\h{4}{2}{9} 
\h{7}{3}{3} 
\h{1}{4}{7} 
\h{2}{5}{7} 
\h{5}{6}{6} 
\h{7}{7}{5} 
\h{11}{8}{2} 
\h{5}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{2}{11} 
\v{5}{6}{3} 
\v{6}{10}{2} 
\v{7}{3}{4} 
\v{8}{4}{7} 
\v{9}{1}{4} 
\v{10}{3}{6} 
\v{11}{6}{2} 
\v{12}{7}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9690}{} 
\h{9}{1}{4} 
\h{7}{2}{4} 
\h{3}{3}{7} 
\h{2}{4}{4} 
\h{4}{5}{4} 
\h{6}{6}{6} 
\h{3}{7}{6} 
\h{5}{8}{8} 
\h{4}{9}{8} 
\h{8}{10}{3} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{3}{4} 
\v{4}{5}{4} 
\v{5}{8}{5} 
\v{6}{4}{2} 
\v{7}{2}{9} 
\v{8}{5}{5} 
\v{9}{1}{6} 
\v{10}{3}{9} 
\v{11}{2}{8} 
\v{12}{6}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9691}{} 
\h{2}{1}{6} 
\h{5}{2}{5} 
\h{7}{3}{6} 
\h{3}{4}{5} 
\h{1}{5}{11} 
\h{9}{6}{2} 
\h{10}{7}{3} 
\h{4}{8}{2} 
\h{5}{9}{7} 
\h{7}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{8}{3} 
\v{5}{2}{7} 
\v{6}{8}{4} 
\v{7}{3}{7} 
\v{8}{1}{3} 
\v{9}{6}{5} 
\v{10}{2}{5} 
\v{11}{6}{4} 
\v{12}{5}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9694}{} 
\h{4}{1}{4} 
\h{6}{2}{4} 
\h{9}{3}{4} 
\h{1}{4}{9} 
\h{3}{5}{8} 
\h{7}{6}{6} 
\h{5}{7}{7} 
\h{4}{8}{7} 
\h{2}{9}{6} 
\h{7}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{9}{3} 
\v{3}{5}{6} 
\v{4}{1}{7} 
\v{5}{7}{6} 
\v{6}{2}{10} 
\v{7}{6}{4} 
\v{8}{1}{8} 
\v{9}{3}{8} 
\v{10}{2}{2} 
\v{11}{5}{3} 
\v{12}{7}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9695}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{5}{3}{4} 
\h{4}{4}{7} 
\h{10}{5}{2} 
\h{8}{6}{5} 
\h{7}{7}{2} 
\h{1}{8}{10} 
\h{3}{9}{3} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{3}{7} 
\v{6}{9}{3} 
\v{7}{2}{5} 
\v{8}{6}{5} 
\v{9}{3}{4} 
\v{10}{1}{4} 
\v{11}{4}{4} 
\v{12}{2}{3} 
\v{13}{6}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9697}{} 
\h{2}{1}{7} 
\h{5}{2}{8} 
\h{8}{3}{2} 
\h{7}{4}{2} 
\h{4}{5}{4} 
\h{6}{6}{5} 
\h{5}{7}{5} 
\h{3}{8}{4} 
\h{6}{9}{6} 
\h{11}{10}{2} 
\h{1}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{2}{5} 
\v{6}{6}{3} 
\v{7}{4}{4} 
\v{8}{3}{2} 
\v{9}{1}{3} 
\v{10}{3}{4} 
\v{11}{6}{4} 
\v{12}{9}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9699}{} 
\h{9}{1}{3} 
\h{2}{2}{9} 
\h{4}{3}{6} 
\h{8}{4}{5} 
\h{5}{5}{7} 
\h{1}{6}{10} 
\h{9}{7}{4} 
\h{4}{8}{3} 
\h{6}{9}{4} 
\h{5}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{5}{5} 
\v{6}{9}{3} 
\v{7}{8}{2} 
\v{8}{4}{7} 
\v{9}{1}{6} 
\v{10}{3}{6} 
\v{11}{2}{4} 
\v{12}{1}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9701}{} 
\h{2}{1}{9} 
\h{5}{2}{3} 
\h{7}{3}{6} 
\h{6}{4}{4} 
\h{4}{5}{5} 
\h{1}{6}{11} 
\h{8}{7}{3} 
\h{10}{8}{3} 
\h{5}{9}{7} 
\h{3}{10}{4} 
\h{2}{11}{2} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{2}{7} 
\v{6}{4}{8} 
\v{7}{3}{7} 
\v{8}{2}{5} 
\v{9}{5}{7} 
\v{10}{4}{4} 
\v{11}{1}{6} 
\v{12}{6}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9702}{} 
\h{8}{1}{5} 
\h{7}{2}{3} 
\h{2}{3}{3} 
\h{3}{4}{9} 
\h{1}{5}{8} 
\h{6}{6}{5} 
\h{4}{7}{3} 
\h{8}{8}{2} 
\h{9}{9}{3} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{6}{5} 
\v{7}{2}{5} 
\v{8}{1}{7} 
\v{9}{5}{4} 
\v{10}{2}{6} 
\v{11}{6}{6} 
\v{12}{4}{5} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9704}{} 
\h{3}{1}{6} 
\h{6}{2}{5} 
\h{5}{3}{5} 
\h{6}{4}{7} 
\h{4}{5}{8} 
\h{5}{6}{8} 
\h{7}{7}{4} 
\h{2}{8}{7} 
\h{1}{9}{7} 
\h{7}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{3}{3} 
\v{6}{2}{2} 
\v{7}{7}{3} 
\v{8}{9}{3} 
\v{9}{1}{7} 
\v{10}{3}{8} 
\v{11}{2}{5} 
\v{12}{5}{5} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9705}{} 
\h{3}{1}{4} 
\h{6}{2}{4} 
\h{2}{3}{7} 
\h{4}{4}{6} 
\h{8}{5}{5} 
\h{7}{6}{5} 
\h{5}{7}{4} 
\h{3}{8}{8} 
\h{4}{9}{9} 
\h{8}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{1}{7} 
\v{4}{4}{5} 
\v{5}{7}{6} 
\v{6}{2}{9} 
\v{7}{1}{5} 
\v{8}{5}{5} 
\v{9}{3}{4} 
\v{10}{2}{2} 
\v{11}{8}{4} 
\v{12}{6}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9706}{} 
\h{2}{1}{5} 
\h{5}{2}{6} 
\h{9}{3}{4} 
\h{8}{4}{4} 
\h{7}{5}{4} 
\h{3}{6}{5} 
\h{1}{7}{9} 
\h{4}{8}{9} 
\h{2}{9}{4} 
\h{9}{10}{3} 
\h{5}{11}{5} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{8} 
\v{3}{6}{7} 
\v{4}{8}{4} 
\v{5}{2}{9} 
\v{6}{9}{3} 
\v{7}{1}{4} 
\v{8}{4}{2} 
\v{9}{3}{7} 
\v{10}{7}{4} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9710}{} 
\h{5}{1}{2} 
\h{8}{2}{2} 
\h{2}{3}{4} 
\h{5}{4}{4} 
\h{8}{5}{5} 
\h{7}{6}{4} 
\h{10}{7}{2} 
\h{4}{8}{7} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{3}{11}{9} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{1}{3} 
\v{6}{3}{7} 
\v{7}{1}{5} 
\v{8}{2}{3} 
\v{9}{4}{5} 
\v{10}{2}{5} 
\v{11}{6}{2} 
\v{12}{7}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9711}{} 
\h{2}{1}{10} 
\h{6}{2}{4} 
\h{9}{3}{2} 
\h{1}{4}{9} 
\h{7}{5}{6} 
\h{4}{6}{7} 
\h{6}{7}{6} 
\h{5}{8}{3} 
\h{3}{9}{4} 
\h{4}{10}{9} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{8}{3} 
\v{6}{2}{5} 
\v{7}{5}{4} 
\v{8}{8}{4} 
\v{9}{3}{8} 
\v{10}{2}{2} 
\v{11}{3}{3} 
\v{12}{1}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9713}{} 
\h{9}{1}{3} 
\h{5}{2}{6} 
\h{9}{3}{4} 
\h{8}{4}{4} 
\h{2}{5}{8} 
\h{6}{6}{5} 
\h{3}{7}{4} 
\h{4}{8}{6} 
\h{7}{9}{6} 
\h{1}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{7}{4} 
\v{4}{8}{5} 
\v{5}{2}{8} 
\v{6}{6}{5} 
\v{7}{7}{2} 
\v{8}{4}{8} 
\v{9}{1}{2} 
\v{10}{5}{3} 
\v{11}{2}{4} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9714}{} 
\h{2}{1}{8} 
\h{9}{2}{3} 
\h{5}{3}{6} 
\h{6}{4}{7} 
\h{10}{5}{2} 
\h{1}{6}{7} 
\h{7}{7}{2} 
\h{5}{8}{3} 
\h{4}{9}{7} 
\h{7}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{5} 
\v{6}{4}{7} 
\v{7}{7}{3} 
\v{8}{6}{2} 
\v{9}{2}{5} 
\v{10}{1}{4} 
\v{11}{3}{6} 
\v{12}{2}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9718}{} 
\h{4}{1}{3} 
\h{2}{2}{4} 
\h{5}{3}{5} 
\h{9}{4}{4} 
\h{1}{5}{10} 
\h{8}{6}{4} 
\h{4}{7}{6} 
\h{7}{8}{6} 
\h{6}{9}{6} 
\h{9}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{3}{9} 
\v{6}{2}{7} 
\v{7}{1}{7} 
\v{8}{6}{5} 
\v{9}{4}{6} 
\v{10}{3}{4} 
\v{11}{5}{5} 
\v{12}{6}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9719}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{6}{3}{5} 
\h{5}{4}{3} 
\h{4}{5}{6} 
\h{7}{6}{4} 
\h{6}{7}{6} 
\h{1}{8}{9} 
\h{5}{9}{4} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{4}{5} 
\v{6}{3}{4} 
\v{7}{2}{4} 
\v{8}{4}{6} 
\v{9}{9}{2} 
\v{10}{5}{3} 
\v{11}{3}{3} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9720}{} 
\h{5}{1}{5} 
\h{2}{2}{7} 
\h{6}{3}{7} 
\h{5}{4}{6} 
\h{1}{5}{7} 
\h{7}{6}{3} 
\h{9}{7}{3} 
\h{4}{8}{7} 
\h{6}{9}{2} 
\h{7}{10}{6} 
\h{3}{11}{9} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{1}{3} 
\v{6}{3}{6} 
\v{7}{6}{4} 
\v{8}{5}{4} 
\v{9}{2}{5} 
\v{10}{1}{5} 
\v{11}{4}{4} 
\v{12}{7}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9721}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{7}{3}{6} 
\h{3}{4}{7} 
\h{5}{5}{6} 
\h{9}{6}{3} 
\h{8}{7}{2} 
\h{1}{8}{8} 
\h{4}{9}{2} 
\h{5}{10}{8} 
\h{4}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{9}{2} 
\v{5}{5}{5} 
\v{6}{2}{7} 
\v{7}{3}{8} 
\v{8}{7}{5} 
\v{9}{6}{2} 
\v{10}{4}{3} 
\v{11}{1}{4} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9722}{} 
\h{2}{1}{5} 
\h{5}{2}{6} 
\h{9}{3}{4} 
\h{3}{4}{7} 
\h{4}{5}{7} 
\h{6}{6}{6} 
\h{1}{7}{7} 
\h{5}{8}{4} 
\h{10}{9}{3} 
\h{8}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{5}{8} 
\v{5}{2}{6} 
\v{6}{6}{5} 
\v{7}{1}{11} 
\v{8}{7}{3} 
\v{9}{3}{5} 
\v{10}{4}{5} 
\v{11}{2}{3} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9723}{} 
\h{3}{1}{10} 
\h{7}{2}{5} 
\h{5}{3}{4} 
\h{1}{4}{7} 
\h{7}{5}{6} 
\h{2}{6}{9} 
\h{6}{7}{4} 
\h{9}{8}{3} 
\h{4}{9}{6} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{6}{5} 
\v{3}{1}{11} 
\v{4}{9}{4} 
\v{5}{3}{7} 
\v{6}{7}{4} 
\v{7}{2}{3} 
\v{8}{4}{6} 
\v{9}{3}{5} 
\v{10}{7}{2} 
\v{11}{6}{6} 
\v{12}{2}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9724}{} 
\h{2}{1}{8} 
\h{5}{2}{8} 
\h{1}{3}{5} 
\h{5}{4}{6} 
\h{9}{5}{3} 
\h{10}{6}{3} 
\h{8}{7}{3} 
\h{4}{8}{5} 
\h{7}{9}{5} 
\h{6}{10}{2} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{2}{2} 
\v{6}{3}{7} 
\v{7}{9}{2} 
\v{8}{7}{3} 
\v{9}{5}{3} 
\v{10}{1}{5} 
\v{11}{4}{3} 
\v{12}{5}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9733}{} 
\h{7}{1}{5} 
\h{8}{2}{5} 
\h{3}{3}{7} 
\h{6}{4}{6} 
\h{5}{5}{4} 
\h{2}{6}{4} 
\h{4}{7}{7} 
\h{10}{8}{3} 
\h{7}{9}{4} 
\h{2}{10}{6} 
\h{1}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{4} 
\v{3}{3}{9} 
\v{4}{7}{6} 
\v{5}{5}{6} 
\v{6}{4}{2} 
\v{7}{1}{8} 
\v{8}{2}{8} 
\v{9}{5}{7} 
\v{10}{3}{5} 
\v{11}{7}{2} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9734}{} 
\h{8}{1}{5} 
\h{7}{2}{3} 
\h{9}{3}{3} 
\h{4}{4}{7} 
\h{2}{5}{8} 
\h{5}{6}{8} 
\h{4}{7}{4} 
\h{5}{8}{7} 
\h{6}{9}{3} 
\h{1}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{4}{3} 
\v{5}{6}{2} 
\v{6}{9}{3} 
\v{7}{2}{8} 
\v{8}{1}{6} 
\v{9}{3}{6} 
\v{10}{2}{3} 
\v{11}{4}{7} 
\v{12}{3}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9735}{} 
\h{3}{1}{7} 
\h{9}{2}{3} 
\h{5}{3}{5} 
\h{7}{4}{6} 
\h{6}{5}{5} 
\h{4}{6}{5} 
\h{2}{7}{6} 
\h{7}{8}{4} 
\h{6}{9}{6} 
\h{3}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{1}{9} 
\v{4}{6}{7} 
\v{5}{3}{8} 
\v{6}{5}{4} 
\v{7}{4}{4} 
\v{8}{7}{3} 
\v{9}{2}{4} 
\v{10}{1}{2} 
\v{11}{5}{3} 
\v{12}{2}{7} 
\v{13}{4}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9747}{} 
\h{2}{1}{10} 
\h{5}{2}{3} 
\h{9}{3}{4} 
\h{1}{4}{9} 
\h{7}{5}{4} 
\h{9}{6}{3} 
\h{4}{7}{6} 
\h{8}{8}{5} 
\h{5}{9}{6} 
\h{3}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{2}{7} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{2}{6} 
\v{9}{3}{3} 
\v{10}{4}{3} 
\v{11}{5}{4} 
\v{12}{1}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9750}{} 
\h{4}{1}{5} 
\h{2}{2}{4} 
\h{8}{3}{5} 
\h{7}{4}{4} 
\h{5}{5}{4} 
\h{6}{6}{7} 
\h{3}{7}{5} 
\h{10}{8}{2} 
\h{1}{9}{10} 
\h{7}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{1}{10} 
\v{5}{5}{7} 
\v{6}{2}{4} 
\v{7}{4}{6} 
\v{8}{3}{4} 
\v{9}{1}{4} 
\v{10}{8}{3} 
\v{11}{4}{5} 
\v{12}{8}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9753}{} 
\h{4}{1}{5} 
\h{8}{2}{2} 
\h{6}{3}{7} 
\h{7}{4}{5} 
\h{2}{5}{9} 
\h{9}{6}{4} 
\h{5}{7}{7} 
\h{7}{8}{3} 
\h{4}{9}{4} 
\h{1}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{7}{5} 
\v{6}{3}{7} 
\v{7}{4}{4} 
\v{8}{2}{7} 
\v{9}{1}{5} 
\v{10}{2}{6} 
\v{11}{5}{6} 
\v{12}{4}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9754}{} 
\h{2}{1}{9} 
\h{1}{2}{6} 
\h{10}{3}{3} 
\h{6}{4}{3} 
\h{8}{5}{4} 
\h{3}{6}{8} 
\h{9}{7}{4} 
\h{7}{8}{5} 
\h{5}{9}{5} 
\h{4}{10}{2} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{10}{2} 
\v{5}{9}{2} 
\v{6}{4}{6} 
\v{7}{2}{6} 
\v{8}{5}{7} 
\v{9}{4}{3} 
\v{10}{3}{6} 
\v{11}{1}{5} 
\v{12}{5}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9756}{} 
\h{2}{1}{4} 
\h{5}{2}{6} 
\h{10}{3}{3} 
\h{9}{4}{2} 
\h{6}{5}{4} 
\h{1}{6}{6} 
\h{4}{7}{4} 
\h{5}{8}{7} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{2}{6} 
\v{6}{1}{4} 
\v{7}{6}{4} 
\v{8}{7}{4} 
\v{9}{4}{5} 
\v{10}{3}{2} 
\v{11}{2}{2} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9758}{} 
\h{10}{1}{2} 
\h{2}{2}{6} 
\h{5}{3}{6} 
\h{4}{4}{3} 
\h{3}{5}{3} 
\h{9}{6}{4} 
\h{5}{7}{7} 
\h{1}{8}{9} 
\h{8}{9}{3} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{3}{4} 
\v{6}{5}{7} 
\v{7}{4}{7} 
\v{8}{2}{7} 
\v{9}{6}{6} 
\v{10}{1}{7} 
\v{11}{3}{6} 
\v{12}{1}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9759}{} 
\h{4}{1}{3} 
\h{10}{2}{2} 
\h{9}{3}{2} 
\h{6}{4}{7} 
\h{5}{5}{5} 
\h{2}{6}{6} 
\h{7}{7}{5} 
\h{9}{8}{4} 
\h{4}{9}{7} 
\h{1}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{5}{7} 
\v{6}{4}{6} 
\v{7}{1}{6} 
\v{8}{6}{5} 
\v{9}{3}{5} 
\v{10}{2}{3} 
\v{11}{3}{6} 
\v{12}{2}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9763}{} 
\h{6}{1}{5} 
\h{2}{2}{7} 
\h{5}{3}{7} 
\h{7}{4}{6} 
\h{1}{5}{10} 
\h{3}{6}{7} 
\h{7}{7}{5} 
\h{8}{8}{5} 
\h{2}{9}{8} 
\h{6}{10}{3} 
\h{4}{11}{4} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{7} 
\v{3}{6}{6} 
\v{4}{11}{2} 
\v{5}{3}{9} 
\v{6}{1}{9} 
\v{7}{4}{3} 
\v{8}{8}{3} 
\v{9}{2}{8} 
\v{10}{6}{3} 
\v{11}{1}{4} 
\v{12}{3}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9764}{} 
\h{8}{1}{3} 
\h{10}{2}{2} 
\h{7}{3}{4} 
\h{4}{4}{5} 
\h{2}{5}{4} 
\h{5}{6}{8} 
\h{4}{7}{6} 
\h{1}{8}{7} 
\h{6}{9}{6} 
\h{7}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{4}{3} 
\v{5}{6}{6} 
\v{6}{5}{4} 
\v{7}{3}{7} 
\v{8}{1}{7} 
\v{9}{4}{7} 
\v{10}{2}{5} 
\v{11}{1}{2} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9767}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{3}{3}{8} 
\h{7}{4}{5} 
\h{6}{5}{3} 
\h{7}{6}{3} 
\h{1}{7}{7} 
\h{4}{8}{5} 
\h{6}{9}{5} 
\h{8}{10}{5} 
\h{2}{11}{3} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{8}{4} 
\v{5}{2}{9} 
\v{6}{5}{4} 
\v{7}{4}{2} 
\v{8}{7}{3} 
\v{9}{5}{3} 
\v{10}{6}{6} 
\v{11}{3}{6} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9774}{} 
\h{3}{1}{6} 
\h{2}{2}{6} 
\h{4}{3}{7} 
\h{3}{4}{7} 
\h{6}{5}{7} 
\h{7}{6}{5} 
\h{9}{7}{2} 
\h{1}{8}{9} 
\h{7}{9}{6} 
\h{5}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{1}{3} 
\v{4}{3}{8} 
\v{5}{10}{3} 
\v{6}{5}{7} 
\v{7}{6}{3} 
\v{8}{2}{9} 
\v{9}{1}{6} 
\v{10}{4}{4} 
\v{11}{3}{4} 
\v{12}{6}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9775}{} 
\h{3}{1}{6} 
\h{2}{2}{6} 
\h{4}{3}{7} 
\h{3}{4}{7} 
\h{6}{5}{6} 
\h{7}{6}{6} 
\h{9}{7}{2} 
\h{1}{8}{9} 
\h{7}{9}{5} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{1}{3} 
\v{4}{3}{8} 
\v{5}{10}{3} 
\v{6}{5}{7} 
\v{7}{6}{3} 
\v{8}{2}{9} 
\v{9}{1}{6} 
\v{10}{4}{4} 
\v{11}{3}{4} 
\v{12}{5}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9776}{} 
\h{10}{1}{3} 
\h{9}{2}{3} 
\h{7}{3}{4} 
\h{2}{4}{6} 
\h{5}{5}{8} 
\h{6}{6}{4} 
\h{1}{7}{8} 
\h{3}{8}{9} 
\h{2}{9}{5} 
\h{6}{10}{5} 
\h{4}{11}{4} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{5} 
\v{3}{8}{4} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{6}{4} 
\v{7}{3}{6} 
\v{8}{4}{7} 
\v{9}{2}{5} 
\v{10}{1}{5} 
\v{11}{3}{7} 
\v{12}{2}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9777}{} 
\h{7}{1}{2} 
\h{3}{2}{5} 
\h{7}{3}{6} 
\h{2}{4}{9} 
\h{6}{5}{7} 
\h{5}{6}{4} 
\h{6}{7}{6} 
\h{3}{8}{7} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{2}{6} 
\v{4}{9}{4} 
\v{5}{6}{5} 
\v{6}{5}{2} 
\v{7}{1}{2} 
\v{8}{2}{8} 
\v{9}{1}{5} 
\v{10}{8}{4} 
\v{11}{4}{5} 
\v{12}{7}{3} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9778}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{7}{3}{3} 
\h{9}{4}{3} 
\h{4}{5}{4} 
\h{1}{6}{4} 
\h{3}{7}{8} 
\h{6}{8}{7} 
\h{4}{9}{6} 
\h{7}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{4} 
\v{5}{6}{5} 
\v{6}{8}{4} 
\v{7}{3}{7} 
\v{8}{2}{3} 
\v{9}{4}{7} 
\v{10}{3}{6} 
\v{11}{7}{3} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9780}{} 
\h{5}{1}{2} 
\h{6}{2}{5} 
\h{10}{3}{3} 
\h{2}{4}{10} 
\h{1}{5}{8} 
\h{8}{6}{3} 
\h{4}{7}{6} 
\h{3}{8}{2} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{1}{7} 
\v{6}{2}{10} 
\v{7}{1}{9} 
\v{8}{6}{5} 
\v{9}{5}{4} 
\v{10}{3}{4} 
\v{11}{2}{4} 
\v{12}{4}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9781}{} 
\h{9}{1}{3} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{4}{4}{9} 
\h{3}{5}{2} 
\h{4}{6}{5} 
\h{1}{7}{11} 
\h{8}{8}{5} 
\h{6}{9}{4} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{4}{2} 
\v{5}{5}{5} 
\v{6}{9}{3} 
\v{7}{3}{8} 
\v{8}{8}{4} 
\v{9}{1}{5} 
\v{10}{2}{7} 
\v{11}{3}{7} 
\v{12}{1}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9783}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{5}{3}{6} 
\h{6}{4}{7} 
\h{3}{5}{9} 
\h{1}{6}{7} 
\h{4}{7}{6} 
\h{9}{8}{4} 
\h{7}{9}{3} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{4}{7} 
\v{7}{2}{7} 
\v{8}{6}{4} 
\v{9}{8}{4} 
\v{10}{7}{2} 
\v{11}{1}{2} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9784}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{7}{3}{3} 
\h{4}{4}{5} 
\h{6}{5}{7} 
\h{3}{6}{9} 
\h{5}{7}{3} 
\h{7}{8}{4} 
\h{1}{9}{9} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{4}{6} 
\v{5}{7}{5} 
\v{6}{5}{6} 
\v{7}{3}{5} 
\v{8}{2}{5} 
\v{9}{4}{8} 
\v{10}{3}{6} 
\v{11}{1}{7} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9785}{} 
\h{4}{1}{5} 
\h{2}{2}{9} 
\h{10}{3}{2} 
\h{7}{4}{6} 
\h{8}{5}{3} 
\h{3}{6}{6} 
\h{1}{7}{4} 
\h{4}{8}{6} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{1}{7} 
\v{5}{7}{4} 
\v{6}{10}{2} 
\v{7}{4}{7} 
\v{8}{5}{4} 
\v{9}{1}{5} 
\v{10}{3}{5} 
\v{11}{2}{3} 
\v{12}{3}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9786}{} 
\h{9}{1}{2} 
\h{10}{2}{3} 
\h{2}{3}{10} 
\h{5}{4}{2} 
\h{8}{5}{5} 
\h{6}{6}{5} 
\h{4}{7}{5} 
\h{3}{8}{2} 
\h{1}{9}{7} 
\h{7}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{4}{4} 
\v{6}{6}{6} 
\v{7}{4}{6} 
\v{8}{5}{4} 
\v{9}{1}{6} 
\v{10}{2}{9} 
\v{11}{1}{5} 
\v{12}{3}{7} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9787}{} 
\h{2}{1}{10} 
\h{5}{2}{2} 
\h{6}{3}{7} 
\h{4}{4}{7} 
\h{3}{5}{6} 
\h{8}{6}{2} 
\h{9}{7}{3} 
\h{1}{8}{10} 
\h{5}{9}{8} 
\h{4}{10}{6} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{2}{7} 
\v{6}{3}{9} 
\v{7}{2}{9} 
\v{8}{6}{6} 
\v{9}{5}{2} 
\v{10}{6}{4} 
\v{11}{4}{4} 
\v{12}{1}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9789}{} 
\h{2}{1}{11} 
\h{7}{2}{4} 
\h{1}{3}{8} 
\h{6}{4}{4} 
\h{4}{5}{4} 
\h{5}{6}{7} 
\h{7}{7}{2} 
\h{3}{8}{5} 
\h{11}{9}{2} 
\h{6}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{4}{6} 
\v{7}{2}{5} 
\v{8}{5}{3} 
\v{9}{3}{4} 
\v{10}{4}{7} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9790}{} 
\h{9}{1}{2} 
\h{2}{2}{5} 
\h{5}{3}{8} 
\h{4}{4}{6} 
\h{6}{5}{6} 
\h{1}{6}{10} 
\h{5}{7}{3} 
\h{7}{8}{6} 
\h{6}{9}{3} 
\h{8}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{3}{4} 
\v{6}{5}{4} 
\v{7}{2}{6} 
\v{8}{7}{3} 
\v{9}{1}{8} 
\v{10}{4}{7} 
\v{11}{1}{5} 
\v{12}{5}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9791}{} 
\h{4}{1}{5} 
\h{2}{2}{9} 
\h{10}{3}{2} 
\h{7}{4}{6} 
\h{8}{5}{3} 
\h{3}{6}{6} 
\h{1}{7}{4} 
\h{4}{8}{6} 
\h{6}{9}{6} 
\h{8}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{1}{7} 
\v{5}{7}{4} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{5}{5} 
\v{9}{1}{5} 
\v{10}{3}{5} 
\v{11}{2}{3} 
\v{12}{3}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9792}{} 
\h{3}{1}{6} 
\h{4}{2}{4} 
\h{5}{3}{7} 
\h{2}{4}{9} 
\h{7}{5}{5} 
\h{6}{6}{7} 
\h{4}{7}{6} 
\h{7}{8}{4} 
\h{9}{9}{4} 
\h{3}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{1}{9} 
\v{4}{2}{5} 
\v{5}{3}{10} 
\v{6}{6}{5} 
\v{7}{5}{3} 
\v{8}{2}{8} 
\v{9}{1}{8} 
\v{10}{7}{5} 
\v{11}{4}{4} 
\v{12}{3}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9793}{} 
\h{3}{1}{5} 
\h{4}{2}{5} 
\h{5}{3}{7} 
\h{2}{4}{9} 
\h{7}{5}{5} 
\h{6}{6}{7} 
\h{4}{7}{6} 
\h{7}{8}{4} 
\h{8}{9}{5} 
\h{3}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{1}{9} 
\v{4}{2}{5} 
\v{5}{3}{10} 
\v{6}{6}{5} 
\v{7}{5}{3} 
\v{8}{1}{8} 
\v{9}{2}{8} 
\v{10}{7}{5} 
\v{11}{4}{4} 
\v{12}{3}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9794}{} 
\h{9}{1}{3} 
\h{2}{2}{9} 
\h{7}{3}{3} 
\h{4}{4}{9} 
\h{3}{5}{5} 
\h{6}{6}{6} 
\h{5}{7}{2} 
\h{1}{8}{8} 
\h{6}{9}{7} 
\h{4}{10}{7} 
\h{8}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{7}{5} 
\v{6}{6}{3} 
\v{7}{3}{4} 
\v{8}{5}{6} 
\v{9}{1}{7} 
\v{10}{3}{8} 
\v{11}{2}{8} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9797}{} 
\h{2}{1}{4} 
\h{4}{2}{8} 
\h{7}{3}{4} 
\h{8}{4}{5} 
\h{5}{5}{5} 
\h{6}{6}{5} 
\h{9}{7}{3} 
\h{1}{8}{9} 
\h{7}{9}{6} 
\h{3}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{2}{11} 
\v{5}{5}{6} 
\v{6}{1}{5} 
\v{7}{3}{6} 
\v{8}{4}{8} 
\v{9}{7}{3} 
\v{10}{5}{3} 
\v{11}{3}{3} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9799}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{5}{3}{5} 
\h{9}{4}{3} 
\h{8}{5}{3} 
\h{1}{6}{9} 
\h{3}{7}{3} 
\h{7}{8}{5} 
\h{5}{9}{3} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{3}{6} 
\v{6}{7}{4} 
\v{7}{8}{4} 
\v{8}{5}{4} 
\v{9}{2}{2} 
\v{10}{3}{3} 
\v{11}{1}{4} 
\v{12}{4}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9801}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{1}{3}{8} 
\h{4}{4}{8} 
\h{5}{5}{5} 
\h{7}{6}{6} 
\h{3}{7}{5} 
\h{6}{8}{5} 
\h{9}{9}{3} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{2} 
\v{5}{5}{6} 
\v{6}{8}{4} 
\v{7}{6}{4} 
\v{8}{7}{4} 
\v{9}{3}{6} 
\v{10}{1}{4} 
\v{11}{8}{2} 
\v{12}{4}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9802}{} 
\h{8}{1}{2} 
\h{2}{2}{10} 
\h{9}{3}{4} 
\h{5}{4}{6} 
\h{4}{5}{4} 
\h{6}{6}{4} 
\h{1}{7}{6} 
\h{5}{8}{7} 
\h{11}{9}{2} 
\h{3}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{4}{4} 
\v{6}{6}{4} 
\v{7}{7}{5} 
\v{8}{1}{4} 
\v{9}{3}{8} 
\v{10}{1}{5} 
\v{11}{4}{5} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9804}{} 
\h{4}{1}{4} 
\h{5}{2}{8} 
\h{7}{3}{3} 
\h{8}{4}{4} 
\h{2}{5}{7} 
\h{7}{6}{4} 
\h{4}{7}{2} 
\h{10}{8}{3} 
\h{5}{9}{7} 
\h{1}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{2}{7} 
\v{6}{7}{5} 
\v{7}{3}{3} 
\v{8}{1}{3} 
\v{9}{5}{5} 
\v{10}{3}{5} 
\v{11}{6}{5} 
\v{12}{4}{5} 
\v{13}{2}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9811}{} 
\h{4}{1}{4} 
\h{5}{2}{8} 
\h{7}{3}{3} 
\h{2}{4}{7} 
\h{8}{5}{4} 
\h{7}{6}{4} 
\h{4}{7}{2} 
\h{10}{8}{3} 
\h{5}{9}{7} 
\h{1}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{2}{7} 
\v{6}{7}{5} 
\v{7}{3}{3} 
\v{8}{1}{4} 
\v{9}{4}{6} 
\v{10}{3}{5} 
\v{11}{6}{5} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9812}{} 
\h{2}{1}{7} 
\h{8}{2}{4} 
\h{10}{3}{3} 
\h{5}{4}{4} 
\h{1}{5}{10} 
\h{4}{6}{8} 
\h{7}{7}{6} 
\h{3}{8}{7} 
\h{5}{9}{6} 
\h{6}{10}{2} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{4}{5} 
\v{6}{10}{2} 
\v{7}{7}{4} 
\v{8}{2}{8} 
\v{9}{1}{3} 
\v{10}{3}{5} 
\v{11}{5}{4} 
\v{12}{2}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9814}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{6}{3}{6} 
\h{3}{4}{7} 
\h{4}{5}{8} 
\h{3}{6}{6} 
\h{5}{7}{6} 
\h{1}{8}{7} 
\h{7}{9}{3} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{4}{2} 
\v{4}{5}{6} 
\v{5}{7}{6} 
\v{6}{3}{9} 
\v{7}{2}{7} 
\v{8}{8}{2} 
\v{9}{6}{5} 
\v{10}{4}{5} 
\v{11}{1}{6} 
\v{12}{3}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9816}{} 
\h{2}{1}{4} 
\h{8}{2}{3} 
\h{5}{3}{4} 
\h{6}{4}{6} 
\h{7}{5}{6} 
\h{1}{6}{10} 
\h{3}{7}{7} 
\h{7}{8}{5} 
\h{8}{9}{5} 
\h{2}{10}{8} 
\h{4}{11}{5} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{9} 
\v{3}{7}{5} 
\v{4}{11}{2} 
\v{5}{3}{9} 
\v{6}{1}{3} 
\v{7}{5}{3} 
\v{8}{2}{7} 
\v{9}{3}{8} 
\v{10}{7}{3} 
\v{11}{2}{4} 
\v{12}{4}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9817}{} 
\h{5}{1}{5} 
\h{2}{2}{7} 
\h{6}{3}{4} 
\h{5}{4}{8} 
\h{1}{5}{10} 
\h{3}{6}{4} 
\h{8}{7}{4} 
\h{11}{8}{2} 
\h{6}{9}{3} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{1}{3} 
\v{6}{3}{6} 
\v{7}{6}{5} 
\v{8}{7}{5} 
\v{9}{2}{7} 
\v{10}{1}{2} 
\v{11}{5}{3} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9818}{} 
\h{5}{1}{6} 
\h{2}{2}{5} 
\h{3}{3}{10} 
\h{1}{4}{8} 
\h{8}{5}{4} 
\h{6}{6}{3} 
\h{10}{7}{3} 
\h{7}{8}{4} 
\h{4}{9}{4} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{3}{10} 
\v{4}{9}{2} 
\v{5}{1}{9} 
\v{6}{6}{5} 
\v{7}{2}{6} 
\v{8}{5}{4} 
\v{9}{4}{2} 
\v{10}{7}{5} 
\v{11}{1}{7} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9820}{} 
\h{8}{1}{4} 
\h{2}{2}{7} 
\h{4}{3}{9} 
\h{7}{4}{3} 
\h{9}{5}{2} 
\h{1}{6}{9} 
\h{3}{7}{5} 
\h{6}{8}{7} 
\h{5}{9}{2} 
\h{6}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{9}{3} 
\v{6}{8}{2} 
\v{7}{4}{5} 
\v{8}{1}{6} 
\v{9}{2}{3} 
\v{10}{4}{2} 
\v{11}{5}{6} 
\v{12}{1}{9} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9823}{} 
\h{2}{1}{8} 
\h{9}{2}{3} 
\h{7}{3}{3} 
\h{8}{4}{5} 
\h{5}{5}{6} 
\h{3}{6}{6} 
\h{6}{7}{5} 
\h{4}{8}{8} 
\h{1}{9}{6} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{5}{5} 
\v{6}{7}{4} 
\v{7}{3}{6} 
\v{8}{4}{8} 
\v{9}{2}{4} 
\v{10}{1}{2} 
\v{11}{5}{2} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9824}{} 
\h{7}{1}{3} 
\h{2}{2}{7} 
\h{8}{3}{4} 
\h{4}{4}{6} 
\h{6}{5}{5} 
\h{9}{6}{4} 
\h{3}{7}{4} 
\h{1}{8}{4} 
\h{2}{9}{10} 
\h{11}{10}{2} 
\h{4}{11}{2} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{7} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{8}{4} 
\v{6}{5}{6} 
\v{7}{1}{6} 
\v{8}{3}{9} 
\v{9}{2}{4} 
\v{10}{1}{3} 
\v{11}{5}{5} 
\v{12}{3}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9826}{} 
\h{8}{1}{4} 
\h{3}{2}{10} 
\h{2}{3}{7} 
\h{4}{4}{9} 
\h{7}{5}{4} 
\h{3}{6}{7} 
\h{6}{7}{5} 
\h{4}{8}{4} 
\h{5}{9}{4} 
\h{7}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{4} 
\v{4}{4}{4} 
\v{5}{9}{4} 
\v{6}{7}{4} 
\v{7}{5}{5} 
\v{8}{1}{7} 
\v{9}{3}{6} 
\v{10}{6}{6} 
\v{11}{5}{2} 
\v{12}{1}{9} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9829}{} 
\h{3}{1}{6} 
\h{4}{2}{9} 
\h{7}{3}{3} 
\h{1}{4}{7} 
\h{5}{5}{4} 
\h{2}{6}{9} 
\h{7}{7}{5} 
\h{5}{8}{6} 
\h{10}{9}{3} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{2}{11} 
\v{5}{5}{3} 
\v{6}{10}{2} 
\v{7}{3}{4} 
\v{8}{4}{7} 
\v{9}{1}{4} 
\v{10}{3}{6} 
\v{11}{6}{2} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9832}{} 
\h{7}{1}{6} 
\h{6}{2}{2} 
\h{7}{3}{5} 
\h{4}{4}{6} 
\h{2}{5}{6} 
\h{5}{6}{8} 
\h{4}{7}{7} 
\h{1}{8}{8} 
\h{6}{9}{4} 
\h{9}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{4}{3} 
\v{5}{6}{6} 
\v{6}{2}{7} 
\v{7}{1}{2} 
\v{8}{2}{3} 
\v{9}{8}{2} 
\v{10}{4}{5} 
\v{11}{7}{4} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9833}{} 
\h{6}{1}{6} 
\h{2}{2}{6} 
\h{3}{3}{6} 
\h{6}{4}{5} 
\h{7}{5}{6} 
\h{3}{6}{5} 
\h{5}{7}{7} 
\h{10}{8}{3} 
\h{7}{9}{4} 
\h{1}{10}{8} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{2}{10} 
\v{3}{3}{3} 
\v{4}{11}{2} 
\v{5}{7}{5} 
\v{6}{1}{3} 
\v{7}{5}{4} 
\v{8}{2}{4} 
\v{9}{3}{7} 
\v{10}{8}{3} 
\v{11}{4}{5} 
\v{12}{1}{6} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9834}{} 
\h{6}{1}{5} 
\h{3}{2}{7} 
\h{7}{3}{4} 
\h{5}{4}{4} 
\h{8}{5}{5} 
\h{2}{6}{8} 
\h{5}{7}{8} 
\h{4}{8}{8} 
\h{1}{9}{8} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{4}{3} 
\v{6}{1}{9} 
\v{7}{3}{9} 
\v{8}{5}{6} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{1}{2} 
\v{12}{8}{2} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9839}{} 
\h{3}{1}{8} 
\h{9}{2}{4} 
\h{7}{3}{4} 
\h{5}{4}{4} 
\h{6}{5}{6} 
\h{2}{6}{6} 
\h{7}{7}{5} 
\h{5}{8}{5} 
\h{1}{9}{7} 
\h{4}{10}{9} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{4}{4} 
\v{6}{5}{7} 
\v{7}{3}{4} 
\v{8}{6}{3} 
\v{9}{2}{2} 
\v{10}{8}{3} 
\v{11}{1}{2} 
\v{12}{5}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9842}{} 
\h{7}{1}{2} 
\h{2}{2}{6} 
\h{7}{3}{6} 
\h{1}{4}{10} 
\h{4}{5}{5} 
\h{5}{6}{7} 
\h{11}{7}{2} 
\h{3}{8}{7} 
\h{6}{9}{6} 
\h{4}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{5}{5} 
\v{5}{6}{5} 
\v{6}{9}{3} 
\v{7}{1}{2} 
\v{8}{2}{8} 
\v{9}{1}{4} 
\v{10}{8}{3} 
\v{11}{4}{3} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9845}{} 
\h{2}{1}{10} 
\h{6}{2}{3} 
\h{7}{3}{6} 
\h{3}{4}{5} 
\h{1}{5}{11} 
\h{5}{6}{6} 
\h{9}{7}{4} 
\h{6}{8}{4} 
\h{8}{9}{3} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{2}{6} 
\v{7}{3}{9} 
\v{8}{4}{5} 
\v{9}{2}{5} 
\v{10}{8}{2} 
\v{11}{6}{3} 
\v{12}{1}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9846}{} 
\h{2}{1}{4} 
\h{7}{2}{5} 
\h{5}{3}{3} 
\h{7}{4}{6} 
\h{1}{5}{8} 
\h{6}{6}{6} 
\h{4}{7}{7} 
\h{9}{8}{4} 
\h{3}{9}{7} 
\h{8}{10}{3} 
\h{5}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{5} 
\v{5}{3}{8} 
\v{6}{1}{5} 
\v{7}{2}{2} 
\v{8}{3}{7} 
\v{9}{5}{3} 
\v{10}{9}{2} 
\v{11}{7}{3} 
\v{12}{2}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9847}{} 
\h{5}{1}{2} 
\h{2}{2}{9} 
\h{10}{3}{2} 
\h{4}{4}{7} 
\h{8}{5}{5} 
\h{1}{6}{9} 
\h{6}{7}{7} 
\h{3}{8}{4} 
\h{4}{9}{5} 
\h{8}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{1}{10} 
\v{6}{7}{5} 
\v{7}{1}{7} 
\v{8}{5}{5} 
\v{9}{9}{2} 
\v{10}{3}{3} 
\v{11}{2}{2} 
\v{12}{3}{7} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9852}{} 
\h{3}{1}{4} 
\h{6}{2}{4} 
\h{7}{3}{4} 
\h{2}{4}{8} 
\h{8}{5}{5} 
\h{5}{6}{7} 
\h{4}{7}{5} 
\h{1}{8}{7} 
\h{11}{9}{2} 
\h{2}{10}{10} 
\h{3}{11}{3} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{6} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{6}{6} 
\v{6}{2}{9} 
\v{7}{1}{2} 
\v{8}{5}{3} 
\v{9}{7}{5} 
\v{10}{2}{2} 
\v{11}{3}{6} 
\v{12}{6}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9853}{} 
\h{2}{1}{4} 
\h{8}{2}{4} 
\h{4}{3}{5} 
\h{7}{4}{6} 
\h{1}{5}{7} 
\h{6}{6}{7} 
\h{5}{7}{6} 
\h{7}{8}{5} 
\h{3}{9}{7} 
\h{9}{10}{2} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{7}{5} 
\v{6}{1}{5} 
\v{7}{4}{4} 
\v{8}{2}{3} 
\v{9}{3}{7} 
\v{10}{9}{2} 
\v{11}{7}{3} 
\v{12}{2}{6} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9854}{} 
\h{2}{1}{3} 
\h{4}{2}{9} 
\h{1}{3}{9} 
\h{8}{4}{3} 
\h{6}{5}{6} 
\h{7}{6}{6} 
\h{5}{7}{5} 
\h{3}{8}{6} 
\h{8}{9}{4} 
\h{7}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{1}{6} 
\v{6}{5}{7} 
\v{7}{6}{4} 
\v{8}{4}{5} 
\v{9}{8}{3} 
\v{10}{3}{4} 
\v{11}{4}{6} 
\v{12}{5}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9856}{} 
\h{10}{1}{3} 
\h{2}{2}{5} 
\h{6}{3}{6} 
\h{5}{4}{3} 
\h{3}{5}{8} 
\h{7}{6}{5} 
\h{6}{7}{7} 
\h{1}{8}{9} 
\h{4}{9}{7} 
\h{5}{10}{4} 
\h{2}{11}{6} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{3}{4} 
\v{7}{2}{4} 
\v{8}{4}{7} 
\v{9}{10}{2} 
\v{10}{1}{7} 
\v{11}{5}{4} 
\v{12}{3}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9857}{} 
\h{7}{1}{5} 
\h{2}{2}{9} 
\h{1}{3}{4} 
\h{4}{4}{4} 
\h{6}{5}{3} 
\h{7}{6}{6} 
\h{3}{7}{7} 
\h{5}{8}{8} 
\h{9}{9}{3} 
\h{6}{10}{2} 
\h{4}{11}{7} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{3}{5} 
\v{6}{5}{5} 
\v{7}{1}{5} 
\v{8}{4}{6} 
\v{9}{5}{4} 
\v{10}{7}{5} 
\v{11}{2}{9} 
\v{12}{1}{8} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9858}{} 
\h{10}{1}{3} 
\h{2}{2}{5} 
\h{6}{3}{6} 
\h{5}{4}{3} 
\h{3}{5}{8} 
\h{7}{6}{5} 
\h{1}{7}{9} 
\h{6}{8}{7} 
\h{4}{9}{7} 
\h{5}{10}{4} 
\h{2}{11}{6} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{3}{5} 
\v{7}{2}{4} 
\v{8}{4}{7} 
\v{9}{10}{2} 
\v{10}{1}{6} 
\v{11}{5}{4} 
\v{12}{3}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9859}{} 
\h{6}{1}{6} 
\h{4}{2}{4} 
\h{7}{3}{5} 
\h{6}{4}{5} 
\h{2}{5}{7} 
\h{5}{6}{8} 
\h{4}{7}{7} 
\h{8}{8}{2} 
\h{1}{9}{8} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{6}{6} 
\v{6}{1}{3} 
\v{7}{3}{7} 
\v{8}{2}{6} 
\v{9}{5}{4} 
\v{10}{8}{3} 
\v{11}{4}{3} 
\v{12}{1}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9860}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{6}{3}{5} 
\h{9}{4}{4} 
\h{8}{5}{4} 
\h{5}{6}{6} 
\h{1}{7}{6} 
\h{3}{8}{10} 
\h{5}{9}{5} 
\h{2}{10}{7} 
\h{4}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{9} 
\v{3}{8}{4} 
\v{4}{11}{2} 
\v{5}{6}{3} 
\v{6}{3}{9} 
\v{7}{2}{5} 
\v{8}{1}{4} 
\v{9}{4}{6} 
\v{10}{9}{2} 
\v{11}{3}{3} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9863}{} 
\h{3}{1}{9} 
\h{7}{2}{6} 
\h{5}{3}{5} 
\h{6}{4}{2} 
\h{2}{5}{9} 
\h{9}{6}{3} 
\h{7}{7}{4} 
\h{3}{8}{5} 
\h{1}{9}{9} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{7} 
\v{4}{11}{2} 
\v{5}{3}{9} 
\v{6}{4}{6} 
\v{7}{2}{5} 
\v{8}{4}{4} 
\v{9}{6}{5} 
\v{10}{3}{6} 
\v{11}{5}{2} 
\v{12}{1}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9864}{} 
\h{8}{1}{2} 
\h{9}{2}{4} 
\h{3}{3}{9} 
\h{2}{4}{6} 
\h{6}{5}{7} 
\h{5}{6}{6} 
\h{7}{7}{5} 
\h{6}{8}{4} 
\h{3}{9}{6} 
\h{1}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{3}{6} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{5}{3} 
\v{7}{7}{3} 
\v{8}{1}{3} 
\v{9}{2}{7} 
\v{10}{1}{7} 
\v{11}{6}{5} 
\v{12}{3}{4} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9866}{} 
\h{6}{1}{6} 
\h{2}{2}{8} 
\h{8}{3}{3} 
\h{6}{4}{7} 
\h{4}{5}{5} 
\h{7}{6}{5} 
\h{5}{7}{3} 
\h{1}{8}{6} 
\h{4}{9}{6} 
\h{9}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{4} 
\v{5}{7}{5} 
\v{6}{1}{3} 
\v{7}{6}{2} 
\v{8}{3}{4} 
\v{9}{5}{5} 
\v{10}{2}{7} 
\v{11}{3}{8} 
\v{12}{1}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9867}{} 
\h{3}{1}{5} 
\h{6}{2}{5} 
\h{5}{3}{7} 
\h{10}{4}{3} 
\h{7}{5}{5} 
\h{4}{6}{4} 
\h{2}{7}{7} 
\h{7}{8}{4} 
\h{6}{9}{4} 
\h{3}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{1}{9} 
\v{4}{6}{7} 
\v{5}{3}{8} 
\v{6}{2}{7} 
\v{7}{5}{3} 
\v{8}{1}{5} 
\v{9}{7}{3} 
\v{10}{4}{5} 
\v{11}{2}{6} 
\v{12}{3}{2} 
\v{13}{4}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9869}{} 
\h{2}{1}{9} 
\h{4}{2}{5} 
\h{7}{3}{6} 
\h{6}{4}{2} 
\h{3}{5}{7} 
\h{9}{6}{2} 
\h{7}{7}{5} 
\h{5}{8}{5} 
\h{1}{9}{7} 
\h{6}{10}{7} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{4}{6} 
\v{7}{3}{4} 
\v{8}{4}{5} 
\v{9}{2}{4} 
\v{10}{5}{3} 
\v{11}{1}{5} 
\v{12}{7}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9870}{} 
\h{11}{1}{2} 
\h{8}{2}{4} 
\h{2}{3}{8} 
\h{7}{4}{6} 
\h{5}{5}{4} 
\h{3}{6}{5} 
\h{6}{7}{5} 
\h{5}{8}{5} 
\h{1}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{6}{7} 
\v{4}{10}{2} 
\v{5}{5}{3} 
\v{6}{7}{4} 
\v{7}{4}{5} 
\v{8}{2}{4} 
\v{9}{5}{7} 
\v{10}{3}{5} 
\v{11}{1}{6} 
\v{12}{2}{8} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9871}{} 
\h{3}{1}{6} 
\h{8}{2}{5} 
\h{2}{3}{9} 
\h{6}{4}{7} 
\h{5}{5}{4} 
\h{7}{6}{5} 
\h{6}{7}{4} 
\h{3}{8}{4} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{1}{7} 
\v{4}{9}{4} 
\v{5}{5}{6} 
\v{6}{4}{3} 
\v{7}{6}{2} 
\v{8}{2}{8} 
\v{9}{1}{4} 
\v{10}{7}{5} 
\v{11}{3}{6} 
\v{12}{6}{4} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9872}{} 
\h{11}{1}{2} 
\h{5}{2}{7} 
\h{2}{3}{8} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{4}{6}{6} 
\h{1}{7}{7} 
\h{3}{8}{6} 
\h{7}{9}{5} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{8}{5} 
\v{4}{6}{6} 
\v{5}{2}{8} 
\v{6}{4}{7} 
\v{7}{9}{3} 
\v{8}{7}{3} 
\v{9}{5}{3} 
\v{10}{3}{3} 
\v{11}{1}{3} 
\v{12}{2}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9873}{} 
\h{3}{1}{6} 
\h{7}{2}{6} 
\h{2}{3}{9} 
\h{6}{4}{7} 
\h{5}{5}{4} 
\h{6}{6}{6} 
\h{3}{7}{7} 
\h{4}{8}{7} 
\h{8}{9}{4} 
\h{7}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{1}{6} 
\v{4}{8}{5} 
\v{5}{5}{6} 
\v{6}{4}{2} 
\v{7}{2}{8} 
\v{8}{9}{3} 
\v{9}{1}{4} 
\v{10}{7}{3} 
\v{11}{3}{5} 
\v{12}{6}{3} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9874}{} 
\h{6}{1}{6} 
\h{4}{2}{4} 
\h{7}{3}{3} 
\h{9}{4}{2} 
\h{2}{5}{8} 
\h{5}{6}{8} 
\h{3}{7}{9} 
\h{1}{8}{7} 
\h{4}{9}{7} 
\h{9}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{6} 
\v{3}{7}{6} 
\v{4}{2}{7} 
\v{5}{6}{6} 
\v{6}{1}{10} 
\v{7}{3}{9} 
\v{8}{2}{6} 
\v{9}{4}{6} 
\v{10}{3}{2} 
\v{11}{4}{5} 
\v{12}{1}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9875}{} 
\h{4}{1}{5} 
\h{6}{2}{5} 
\h{2}{3}{6} 
\h{3}{4}{6} 
\h{5}{5}{7} 
\h{6}{6}{7} 
\h{7}{7}{3} 
\h{8}{8}{3} 
\h{1}{9}{9} 
\h{7}{10}{5} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{1}{10} 
\v{5}{5}{7} 
\v{6}{2}{4} 
\v{7}{7}{3} 
\v{8}{3}{5} 
\v{9}{1}{3} 
\v{10}{7}{2} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{6}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9876}{} 
\h{6}{1}{7} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{11}{4}{2} 
\h{4}{5}{8} 
\h{5}{6}{3} 
\h{3}{7}{3} 
\h{1}{8}{8} 
\h{4}{9}{7} 
\h{7}{10}{3} 
\h{2}{11}{6} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{7}{6} 
\v{4}{5}{4} 
\v{5}{6}{6} 
\v{6}{1}{6} 
\v{7}{3}{7} 
\v{8}{6}{5} 
\v{9}{8}{4} 
\v{10}{2}{8} 
\v{11}{4}{5} 
\v{12}{3}{2} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9877}{} 
\h{9}{1}{3} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{4}{4}{9} 
\h{3}{5}{6} 
\h{1}{6}{4} 
\h{4}{7}{8} 
\h{8}{8}{5} 
\h{6}{9}{4} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{4}{3} 
\v{5}{6}{4} 
\v{6}{9}{3} 
\v{7}{3}{8} 
\v{8}{8}{4} 
\v{9}{1}{4} 
\v{10}{2}{7} 
\v{11}{3}{7} 
\v{12}{1}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9878}{} 
\h{5}{1}{4} 
\h{8}{2}{2} 
\h{2}{3}{7} 
\h{4}{4}{9} 
\h{1}{5}{10} 
\h{3}{6}{4} 
\h{6}{7}{4} 
\h{8}{8}{4} 
\h{5}{9}{6} 
\h{7}{10}{6} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{1}{8} 
\v{6}{7}{5} 
\v{7}{6}{4} 
\v{8}{2}{6} 
\v{9}{1}{2} 
\v{10}{2}{5} 
\v{11}{5}{4} 
\v{12}{8}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9879}{} 
\h{2}{1}{5} 
\h{10}{2}{3} 
\h{9}{3}{3} 
\h{6}{4}{4} 
\h{8}{5}{5} 
\h{3}{6}{2} 
\h{4}{7}{7} 
\h{1}{8}{8} 
\h{7}{9}{5} 
\h{5}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{6}{5} 
\v{4}{7}{6} 
\v{5}{6}{4} 
\v{6}{4}{7} 
\v{7}{1}{8} 
\v{8}{5}{7} 
\v{9}{3}{5} 
\v{10}{2}{2} 
\v{11}{7}{3} 
\v{12}{3}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9881}{} 
\h{5}{1}{7} 
\h{2}{2}{7} 
\h{8}{3}{2} 
\h{4}{4}{5} 
\h{5}{5}{6} 
\h{10}{6}{3} 
\h{6}{7}{6} 
\h{4}{8}{7} 
\h{1}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{4} 
\v{5}{1}{4} 
\v{6}{7}{3} 
\v{7}{9}{3} 
\v{8}{3}{8} 
\v{9}{2}{2} 
\v{10}{3}{3} 
\v{11}{5}{3} 
\v{12}{1}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9883}{} 
\h{6}{1}{3} 
\h{7}{2}{4} 
\h{5}{3}{5} 
\h{2}{4}{7} 
\h{4}{5}{7} 
\h{6}{6}{7} 
\h{5}{7}{3} 
\h{7}{8}{5} 
\h{1}{9}{9} 
\h{8}{10}{5} 
\h{3}{11}{9} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{3}{4} 
\v{6}{1}{5} 
\v{7}{2}{6} 
\v{8}{7}{3} 
\v{9}{1}{3} 
\v{10}{3}{6} 
\v{11}{2}{3} 
\v{12}{8}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9885}{} 
\h{2}{1}{4} 
\h{3}{2}{7} 
\h{7}{3}{6} 
\h{1}{4}{8} 
\h{5}{5}{6} 
\h{6}{6}{6} 
\h{4}{7}{7} 
\h{10}{8}{3} 
\h{8}{9}{4} 
\h{5}{10}{4} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{2}{11} 
\v{4}{7}{5} 
\v{5}{5}{5} 
\v{6}{1}{5} 
\v{7}{3}{8} 
\v{8}{9}{3} 
\v{9}{4}{6} 
\v{10}{2}{6} 
\v{11}{5}{2} 
\v{12}{6}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9886}{} 
\h{2}{1}{6} 
\h{9}{2}{4} 
\h{5}{3}{5} 
\h{3}{4}{4} 
\h{4}{5}{4} 
\h{6}{6}{6} 
\h{7}{7}{6} 
\h{3}{8}{8} 
\h{9}{9}{3} 
\h{5}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{4}{4} 
\v{4}{5}{8} 
\v{5}{3}{7} 
\v{6}{6}{5} 
\v{7}{4}{3} 
\v{8}{1}{4} 
\v{9}{2}{7} 
\v{10}{3}{9} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9887}{} 
\h{9}{1}{4} 
\h{6}{2}{5} 
\h{10}{3}{2} 
\h{2}{4}{3} 
\h{4}{5}{7} 
\h{1}{6}{7} 
\h{3}{7}{10} 
\h{2}{8}{7} 
\h{5}{9}{7} 
\h{7}{10}{3} 
\h{6}{11}{2} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{4} 
\v{3}{7}{6} 
\v{4}{5}{7} 
\v{5}{4}{5} 
\v{6}{2}{9} 
\v{7}{10}{2} 
\v{8}{6}{5} 
\v{9}{1}{7} 
\v{10}{3}{7} 
\v{11}{2}{3} 
\v{12}{3}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9888}{} 
\h{9}{1}{4} 
\h{5}{2}{6} 
\h{7}{3}{6} 
\h{2}{4}{4} 
\h{5}{5}{7} 
\h{1}{6}{8} 
\h{3}{7}{5} 
\h{7}{8}{5} 
\h{4}{9}{6} 
\h{8}{10}{3} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{7}{5} 
\v{4}{9}{4} 
\v{5}{2}{3} 
\v{6}{4}{8} 
\v{7}{3}{5} 
\v{8}{7}{3} 
\v{9}{1}{5} 
\v{10}{9}{2} 
\v{11}{2}{8} 
\v{12}{5}{3} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9890}{} 
\h{9}{1}{4} 
\h{2}{2}{3} 
\h{4}{3}{7} 
\h{10}{4}{2} 
\h{6}{5}{5} 
\h{1}{6}{7} 
\h{3}{7}{10} 
\h{2}{8}{7} 
\h{5}{9}{7} 
\h{7}{10}{3} 
\h{6}{11}{2} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{6} 
\v{3}{7}{6} 
\v{4}{3}{9} 
\v{5}{2}{7} 
\v{6}{5}{6} 
\v{7}{10}{2} 
\v{8}{6}{5} 
\v{9}{1}{7} 
\v{10}{4}{6} 
\v{11}{3}{2} 
\v{12}{4}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9891}{} 
\h{2}{1}{6} 
\h{4}{2}{7} 
\h{3}{3}{2} 
\h{4}{4}{6} 
\h{7}{5}{6} 
\h{5}{6}{7} 
\h{9}{7}{4} 
\h{1}{8}{10} 
\h{8}{9}{4} 
\h{6}{10}{4} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{2}{2} 
\v{5}{3}{3} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{1}{8} 
\v{9}{7}{5} 
\v{10}{4}{6} 
\v{11}{2}{6} 
\v{12}{6}{3} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9892}{} 
\h{5}{1}{4} 
\h{7}{2}{5} 
\h{3}{3}{8} 
\h{2}{4}{4} 
\h{5}{5}{3} 
\h{9}{6}{3} 
\h{7}{7}{6} 
\h{1}{8}{9} 
\h{8}{9}{3} 
\h{4}{10}{9} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{4}{8} 
\v{7}{2}{5} 
\v{8}{5}{4} 
\v{9}{1}{5} 
\v{10}{8}{3} 
\v{11}{3}{6} 
\v{12}{2}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9894}{} 
\h{9}{1}{3} 
\h{3}{2}{8} 
\h{2}{3}{3} 
\h{10}{4}{3} 
\h{7}{5}{5} 
\h{4}{6}{5} 
\h{6}{7}{7} 
\h{5}{8}{6} 
\h{1}{9}{7} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{3}{5} 
\v{6}{7}{5} 
\v{7}{5}{5} 
\v{8}{9}{2} 
\v{9}{1}{5} 
\v{10}{4}{6} 
\v{11}{2}{6} 
\v{12}{1}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9895}{} 
\h{4}{1}{4} 
\h{6}{2}{6} 
\h{7}{3}{4} 
\h{2}{4}{7} 
\h{5}{5}{8} 
\h{4}{6}{8} 
\h{8}{7}{3} 
\h{7}{8}{3} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{5}{7} 
\v{6}{2}{8} 
\v{7}{3}{5} 
\v{8}{1}{6} 
\v{9}{4}{5} 
\v{10}{8}{3} 
\v{11}{3}{4} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9896}{} 
\h{8}{1}{4} 
\h{2}{2}{7} 
\h{4}{3}{7} 
\h{7}{4}{6} 
\h{6}{5}{6} 
\h{5}{6}{2} 
\h{3}{7}{3} 
\h{10}{8}{3} 
\h{8}{9}{3} 
\h{4}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{3}{7} 
\v{5}{6}{5} 
\v{6}{5}{2} 
\v{7}{4}{2} 
\v{8}{1}{8} 
\v{9}{2}{8} 
\v{10}{8}{4} 
\v{11}{3}{6} 
\v{12}{1}{4} 
\v{13}{4}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9898}{} 
\h{2}{1}{8} 
\h{4}{2}{4} 
\h{7}{3}{4} 
\h{6}{4}{3} 
\h{5}{5}{8} 
\h{4}{6}{3} 
\h{8}{7}{4} 
\h{1}{8}{9} 
\h{9}{9}{2} 
\h{6}{10}{7} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{5}{7} 
\v{6}{4}{6} 
\v{7}{3}{3} 
\v{8}{2}{5} 
\v{9}{4}{5} 
\v{10}{1}{7} 
\v{11}{3}{6} 
\v{12}{7}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9899}{} 
\h{4}{1}{8} 
\h{2}{2}{4} 
\h{7}{3}{4} 
\h{5}{4}{5} 
\h{8}{5}{5} 
\h{7}{6}{5} 
\h{4}{7}{5} 
\h{8}{8}{3} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{3}{3} 
\v{8}{5}{3} 
\v{9}{7}{2} 
\v{10}{4}{7} 
\v{11}{3}{5} 
\v{12}{1}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9900}{} 
\h{9}{1}{3} 
\h{7}{2}{3} 
\h{5}{3}{4} 
\h{2}{4}{9} 
\h{6}{5}{7} 
\h{8}{6}{4} 
\h{1}{7}{10} 
\h{7}{8}{6} 
\h{4}{9}{4} 
\h{3}{10}{2} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{10}{3} 
\v{4}{9}{2} 
\v{5}{3}{7} 
\v{6}{5}{7} 
\v{7}{2}{6} 
\v{8}{6}{3} 
\v{9}{1}{2} 
\v{10}{2}{9} 
\v{11}{4}{3} 
\v{12}{1}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9902}{} 
\h{2}{1}{11} 
\h{1}{2}{6} 
\h{6}{3}{5} 
\h{3}{4}{7} 
\h{8}{5}{4} 
\h{4}{6}{5} 
\h{8}{7}{5} 
\h{5}{8}{5} 
\h{2}{9}{9} 
\h{7}{10}{5} 
\h{3}{11}{3} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{1}{8} 
\v{3}{4}{7} 
\v{4}{6}{7} 
\v{5}{8}{4} 
\v{6}{3}{8} 
\v{7}{2}{8} 
\v{8}{5}{2} 
\v{9}{6}{6} 
\v{10}{4}{4} 
\v{11}{3}{6} 
\v{12}{5}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9903}{} 
\h{7}{1}{4} 
\h{3}{2}{7} 
\h{9}{3}{4} 
\h{2}{4}{9} 
\h{6}{5}{7} 
\h{4}{6}{6} 
\h{3}{7}{5} 
\h{5}{8}{7} 
\h{4}{9}{5} 
\h{7}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{2}{5} 
\v{4}{6}{3} 
\v{5}{8}{5} 
\v{6}{5}{6} 
\v{7}{1}{9} 
\v{8}{7}{5} 
\v{9}{3}{6} 
\v{10}{2}{4} 
\v{11}{1}{3} 
\v{12}{8}{2} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9904}{} 
\h{11}{1}{2} 
\h{2}{2}{3} 
\h{7}{3}{5} 
\h{4}{4}{6} 
\h{9}{5}{4} 
\h{6}{6}{5} 
\h{3}{7}{5} 
\h{7}{8}{3} 
\h{1}{9}{8} 
\h{5}{10}{7} 
\h{2}{11}{6} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{7}{6} 
\v{4}{4}{8} 
\v{5}{2}{8} 
\v{6}{6}{6} 
\v{7}{3}{5} 
\v{8}{7}{4} 
\v{9}{5}{4} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{3}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9906}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{1}{3}{8} 
\h{5}{4}{5} 
\h{6}{5}{5} 
\h{4}{6}{4} 
\h{5}{7}{6} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{3}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{6}{7} 
\v{5}{4}{3} 
\v{6}{5}{3} 
\v{7}{2}{9} 
\v{8}{6}{6} 
\v{9}{3}{6} 
\v{10}{4}{6} 
\v{11}{5}{2} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9907}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{1}{3}{11} 
\h{5}{4}{2} 
\h{6}{5}{7} 
\h{4}{6}{6} 
\h{5}{7}{6} 
\h{3}{8}{4} 
\h{9}{9}{3} 
\h{8}{10}{2} 
\h{6}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{6} 
\v{5}{4}{3} 
\v{6}{5}{6} 
\v{7}{4}{4} 
\v{8}{2}{8} 
\v{9}{9}{2} 
\v{10}{6}{4} 
\v{11}{1}{6} 
\v{12}{3}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9908}{} 
\h{2}{1}{9} 
\h{4}{2}{8} 
\h{11}{3}{2} 
\h{1}{4}{7} 
\h{7}{5}{2} 
\h{3}{6}{7} 
\h{6}{7}{6} 
\h{5}{8}{3} 
\h{6}{9}{4} 
\h{7}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{7}{2} 
\v{7}{5}{5} 
\v{8}{4}{4} 
\v{9}{5}{6} 
\v{10}{6}{3} 
\v{11}{1}{2} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9910}{} 
\h{3}{1}{5} 
\h{5}{2}{8} 
\h{2}{3}{4} 
\h{4}{4}{6} 
\h{1}{5}{6} 
\h{9}{6}{3} 
\h{6}{7}{5} 
\h{10}{8}{3} 
\h{7}{9}{5} 
\h{8}{10}{3} 
\h{2}{11}{7} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{1}{11} 
\v{4}{4}{9} 
\v{5}{2}{10} 
\v{6}{3}{4} 
\v{7}{5}{4} 
\v{8}{1}{9} 
\v{9}{6}{5} 
\v{10}{4}{4} 
\v{11}{7}{3} 
\v{12}{6}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9911}{} 
\h{4}{1}{5} 
\h{8}{2}{4} 
\h{2}{3}{4} 
\h{3}{4}{8} 
\h{7}{5}{6} 
\h{1}{6}{7} 
\h{10}{7}{2} 
\h{9}{8}{2} 
\h{5}{9}{5} 
\h{6}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{1}{10} 
\v{5}{9}{3} 
\v{6}{3}{7} 
\v{7}{5}{6} 
\v{8}{2}{4} 
\v{9}{1}{7} 
\v{10}{7}{2} 
\v{11}{4}{4} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9912}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{6}{3}{5} 
\h{4}{4}{5} 
\h{1}{5}{6} 
\h{6}{6}{2} 
\h{7}{7}{3} 
\h{5}{8}{7} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{8}{4} 
\v{6}{3}{3} 
\v{7}{5}{2} 
\v{8}{6}{3} 
\v{9}{4}{7} 
\v{10}{2}{5} 
\v{11}{1}{2} 
\v{12}{8}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9914}{} 
\h{7}{1}{4} 
\h{9}{2}{4} 
\h{6}{3}{2} 
\h{7}{4}{3} 
\h{3}{5}{5} 
\h{2}{6}{10} 
\h{5}{7}{8} 
\h{2}{8}{4} 
\h{4}{9}{7} 
\h{9}{10}{3} 
\h{1}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{2} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{7}{4} 
\v{6}{3}{5} 
\v{7}{1}{3} 
\v{8}{3}{2} 
\v{9}{2}{8} 
\v{10}{4}{8} 
\v{11}{1}{8} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9916}{} 
\h{8}{1}{5} 
\h{6}{2}{6} 
\h{2}{3}{5} 
\h{6}{4}{4} 
\h{9}{5}{2} 
\h{10}{6}{3} 
\h{1}{7}{4} 
\h{4}{8}{8} 
\h{3}{9}{5} 
\h{7}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{9}{3} 
\v{4}{8}{5} 
\v{5}{7}{4} 
\v{6}{2}{2} 
\v{7}{3}{7} 
\v{8}{1}{8} 
\v{9}{5}{7} 
\v{10}{4}{2} 
\v{11}{5}{5} 
\v{12}{2}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9917}{} 
\h{6}{1}{6} 
\h{2}{2}{7} 
\h{8}{3}{4} 
\h{3}{4}{7} 
\h{7}{5}{6} 
\h{6}{6}{3} 
\h{1}{7}{10} 
\h{5}{8}{8} 
\h{2}{9}{8} 
\h{8}{10}{3} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{7} 
\v{3}{4}{8} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{1}{5} 
\v{7}{5}{6} 
\v{8}{3}{7} 
\v{9}{2}{4} 
\v{10}{4}{5} 
\v{11}{7}{3} 
\v{12}{1}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9920}{} 
\h{2}{1}{9} 
\h{10}{2}{2} 
\h{6}{3}{5} 
\h{9}{4}{4} 
\h{4}{5}{3} 
\h{5}{6}{5} 
\h{1}{7}{8} 
\h{3}{8}{9} 
\h{6}{9}{2} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{3}{6} 
\v{7}{5}{5} 
\v{8}{9}{2} 
\v{9}{4}{3} 
\v{10}{2}{4} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9921}{} 
\h{5}{1}{3} 
\h{6}{2}{5} 
\h{2}{3}{2} 
\h{3}{4}{9} 
\h{7}{5}{6} 
\h{1}{6}{9} 
\h{9}{7}{3} 
\h{5}{8}{5} 
\h{6}{9}{7} 
\h{8}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{1}{7} 
\v{6}{2}{7} 
\v{7}{5}{7} 
\v{8}{1}{9} 
\v{9}{7}{4} 
\v{10}{6}{2} 
\v{11}{2}{8} 
\v{12}{4}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9922}{} 
\h{6}{1}{3} 
\h{8}{2}{5} 
\h{5}{3}{5} 
\h{4}{4}{3} 
\h{2}{5}{10} 
\h{11}{6}{2} 
\h{9}{7}{3} 
\h{1}{8}{5} 
\h{3}{9}{4} 
\h{4}{10}{6} 
\h{5}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{4}{6} 
\v{5}{3}{8} 
\v{6}{1}{7} 
\v{7}{4}{5} 
\v{8}{2}{10} 
\v{9}{1}{6} 
\v{10}{3}{7} 
\v{11}{6}{5} 
\v{12}{5}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9926}{} 
\h{4}{1}{5} 
\h{2}{2}{4} 
\h{3}{3}{8} 
\h{8}{4}{5} 
\h{7}{5}{2} 
\h{5}{6}{3} 
\h{1}{7}{11} 
\h{10}{8}{3} 
\h{6}{9}{6} 
\h{7}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{3}{10} 
\v{4}{1}{10} 
\v{5}{6}{6} 
\v{6}{2}{7} 
\v{7}{5}{5} 
\v{8}{4}{2} 
\v{9}{1}{4} 
\v{10}{8}{3} 
\v{11}{3}{7} 
\v{12}{7}{2} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9927}{} 
\h{2}{1}{9} 
\h{10}{2}{2} 
\h{5}{3}{6} 
\h{9}{4}{4} 
\h{1}{5}{9} 
\h{7}{6}{5} 
\h{6}{7}{2} 
\h{7}{8}{2} 
\h{4}{9}{4} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{7} 
\v{6}{7}{4} 
\v{7}{6}{2} 
\v{8}{7}{2} 
\v{9}{4}{4} 
\v{10}{2}{3} 
\v{11}{1}{2} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9931}{} 
\h{6}{1}{5} 
\h{5}{2}{5} 
\h{2}{3}{5} 
\h{8}{4}{4} 
\h{5}{5}{6} 
\h{6}{6}{3} 
\h{8}{7}{2} 
\h{9}{8}{4} 
\h{1}{9}{11} 
\h{4}{10}{9} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{2}{3} 
\v{6}{1}{5} 
\v{7}{3}{8} 
\v{8}{4}{3} 
\v{9}{6}{2} 
\v{10}{2}{5} 
\v{11}{1}{4} 
\v{12}{4}{5} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9932}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{11}{3}{2} 
\h{8}{4}{4} 
\h{5}{5}{6} 
\h{1}{6}{6} 
\h{3}{7}{7} 
\h{6}{8}{3} 
\h{8}{9}{5} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{8}{4} 
\v{7}{2}{4} 
\v{8}{4}{5} 
\v{9}{8}{2} 
\v{10}{1}{6} 
\v{11}{3}{2} 
\v{12}{2}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9933}{} 
\h{2}{1}{7} 
\h{6}{2}{7} 
\h{1}{3}{11} 
\h{7}{4}{3} 
\h{9}{5}{4} 
\h{5}{6}{3} 
\h{6}{7}{4} 
\h{7}{8}{5} 
\h{3}{9}{8} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{10}{2} 
\v{5}{6}{5} 
\v{6}{2}{5} 
\v{7}{4}{4} 
\v{8}{6}{4} 
\v{9}{1}{4} 
\v{10}{4}{3} 
\v{11}{9}{3} 
\v{12}{3}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9934}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{4}{3}{4} 
\h{6}{4}{4} 
\h{1}{5}{6} 
\h{3}{6}{8} 
\h{5}{7}{3} 
\h{6}{8}{6} 
\h{4}{9}{7} 
\h{7}{10}{6} 
\h{2}{11}{7} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{3}{6} 
\v{5}{7}{5} 
\v{6}{4}{4} 
\v{7}{5}{5} 
\v{8}{3}{4} 
\v{9}{2}{9} 
\v{10}{4}{8} 
\v{11}{6}{3} 
\v{12}{1}{7} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9936}{} 
\h{5}{1}{8} 
\h{4}{2}{3} 
\h{5}{3}{5} 
\h{2}{4}{10} 
\h{6}{5}{7} 
\h{1}{6}{7} 
\h{9}{7}{2} 
\h{3}{8}{7} 
\h{7}{9}{5} 
\h{6}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{1}{2} 
\v{6}{5}{5} 
\v{7}{2}{7} 
\v{8}{6}{6} 
\v{9}{7}{3} 
\v{10}{3}{5} 
\v{11}{7}{4} 
\v{12}{4}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9938}{} 
\h{6}{1}{3} 
\h{8}{2}{2} 
\h{2}{3}{10} 
\h{9}{4}{4} 
\h{7}{5}{4} 
\h{5}{6}{5} 
\h{3}{7}{3} 
\h{5}{8}{7} 
\h{1}{9}{10} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{6}{2} 
\v{6}{1}{6} 
\v{7}{5}{6} 
\v{8}{2}{10} 
\v{9}{1}{3} 
\v{10}{2}{4} 
\v{11}{5}{4} 
\v{12}{3}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9940}{} 
\h{5}{1}{4} 
\h{2}{2}{10} 
\h{8}{3}{5} 
\h{6}{4}{5} 
\h{3}{5}{6} 
\h{6}{6}{6} 
\h{1}{7}{9} 
\h{7}{8}{4} 
\h{4}{9}{9} 
\h{5}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{5}{6} 
\v{4}{9}{4} 
\v{5}{1}{9} 
\v{6}{4}{2} 
\v{7}{8}{3} 
\v{8}{3}{7} 
\v{9}{1}{4} 
\v{10}{7}{5} 
\v{11}{4}{4} 
\v{12}{2}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9942}{} 
\h{8}{1}{4} 
\h{11}{2}{2} 
\h{3}{3}{7} 
\h{7}{4}{5} 
\h{2}{5}{4} 
\h{3}{6}{8} 
\h{5}{7}{4} 
\h{6}{8}{4} 
\h{4}{9}{4} 
\h{7}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{3}{3} 
\v{4}{9}{4} 
\v{5}{7}{4} 
\v{6}{5}{3} 
\v{7}{4}{6} 
\v{8}{1}{8} 
\v{9}{7}{5} 
\v{10}{3}{5} 
\v{11}{2}{4} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9943}{} 
\h{2}{1}{8} 
\h{11}{2}{2} 
\h{5}{3}{7} 
\h{3}{4}{3} 
\h{9}{5}{4} 
\h{7}{6}{4} 
\h{5}{7}{3} 
\h{4}{8}{6} 
\h{1}{9}{8} 
\h{7}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{3}{4} 
\v{6}{4}{7} 
\v{7}{6}{4} 
\v{8}{7}{5} 
\v{9}{5}{4} 
\v{10}{1}{7} 
\v{11}{2}{4} 
\v{12}{3}{7} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9945}{} 
\h{8}{1}{4} 
\h{4}{2}{5} 
\h{2}{3}{11} 
\h{1}{4}{4} 
\h{3}{5}{8} 
\h{7}{6}{5} 
\h{4}{7}{4} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{5}{10}{4} 
\h{7}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{2}{5} 
\v{5}{4}{6} 
\v{6}{9}{3} 
\v{7}{6}{5} 
\v{8}{1}{6} 
\v{9}{2}{8} 
\v{10}{8}{3} 
\v{11}{5}{4} 
\v{12}{1}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9946}{} 
\h{5}{1}{6} 
\h{8}{2}{5} 
\h{3}{3}{3} 
\h{5}{4}{7} 
\h{10}{5}{3} 
\h{2}{6}{7} 
\h{8}{7}{3} 
\h{1}{8}{9} 
\h{4}{9}{3} 
\h{6}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{3}{8} 
\v{4}{9}{4} 
\v{5}{1}{3} 
\v{6}{3}{7} 
\v{7}{9}{3} 
\v{8}{2}{5} 
\v{9}{6}{5} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{4}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9947}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{5}{3}{3} 
\h{7}{4}{6} 
\h{4}{5}{5} 
\h{3}{6}{9} 
\h{10}{7}{3} 
\h{8}{8}{4} 
\h{1}{9}{5} 
\h{3}{10}{8} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{6}{4} 
\v{4}{5}{8} 
\v{5}{3}{8} 
\v{6}{9}{3} 
\v{7}{2}{2} 
\v{8}{3}{5} 
\v{9}{5}{6} 
\v{10}{1}{6} 
\v{11}{2}{8} 
\v{12}{6}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9949}{} 
\h{2}{1}{9} 
\h{4}{2}{5} 
\h{1}{3}{4} 
\h{8}{4}{5} 
\h{7}{5}{2} 
\h{3}{6}{9} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{4}{9}{6} 
\h{6}{10}{6} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{7} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{4}{4} 
\v{9}{2}{3} 
\v{10}{7}{2} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9950}{} 
\h{2}{1}{5} 
\h{4}{2}{5} 
\h{6}{3}{7} 
\h{1}{4}{11} 
\h{7}{5}{6} 
\h{5}{6}{5} 
\h{8}{7}{3} 
\h{10}{8}{2} 
\h{3}{9}{6} 
\h{6}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{3}{7} 
\v{7}{1}{4} 
\v{8}{7}{4} 
\v{9}{2}{7} 
\v{10}{6}{2} 
\v{11}{7}{3} 
\v{12}{4}{4} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9952}{} 
\h{2}{1}{8} 
\h{5}{2}{8} 
\h{1}{3}{10} 
\h{9}{4}{3} 
\h{10}{5}{3} 
\h{7}{6}{4} 
\h{6}{7}{2} 
\h{7}{8}{2} 
\h{4}{9}{4} 
\h{5}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{2}{8} 
\v{6}{7}{4} 
\v{7}{6}{2} 
\v{8}{7}{2} 
\v{9}{4}{4} 
\v{10}{1}{4} 
\v{11}{3}{3} 
\v{12}{4}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9969}{} 
\h{2}{1}{3} 
\h{9}{2}{3} 
\h{3}{3}{7} 
\h{8}{4}{4} 
\h{7}{5}{2} 
\h{4}{6}{9} 
\h{1}{7}{7} 
\h{7}{8}{4} 
\h{6}{9}{7} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{6}{7} 
\v{5}{1}{9} 
\v{6}{9}{2} 
\v{7}{5}{3} 
\v{8}{4}{3} 
\v{9}{2}{3} 
\v{10}{3}{7} 
\v{11}{8}{4} 
\v{12}{2}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9971}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{5}{3}{3} 
\h{4}{4}{2} 
\h{10}{5}{3} 
\h{1}{6}{10} 
\h{5}{7}{7} 
\h{3}{8}{6} 
\h{4}{9}{3} 
\h{8}{10}{5} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{3}{4} 
\v{6}{4}{7} 
\v{7}{9}{3} 
\v{8}{3}{7} 
\v{9}{2}{6} 
\v{10}{5}{6} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9972}{} 
\h{2}{1}{8} 
\h{1}{2}{7} 
\h{6}{3}{3} 
\h{8}{4}{4} 
\h{4}{5}{7} 
\h{3}{6}{4} 
\h{10}{7}{3} 
\h{9}{8}{3} 
\h{5}{9}{6} 
\h{7}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{9}{3} 
\v{6}{3}{8} 
\v{7}{6}{4} 
\v{8}{2}{2} 
\v{9}{3}{5} 
\v{10}{1}{6} 
\v{11}{5}{4} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9980}{} 
\h{10}{1}{3} 
\h{5}{2}{6} 
\h{7}{3}{2} 
\h{4}{4}{2} 
\h{2}{5}{10} 
\h{1}{6}{9} 
\h{5}{7}{8} 
\h{3}{8}{5} 
\h{7}{9}{5} 
\h{6}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{2}{5} 
\v{6}{4}{6} 
\v{7}{3}{6} 
\v{8}{8}{4} 
\v{9}{3}{7} 
\v{10}{1}{5} 
\v{11}{2}{9} 
\v{12}{5}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9982}{} 
\h{8}{1}{3} 
\h{2}{2}{7} 
\h{6}{3}{7} 
\h{5}{4}{7} 
\h{3}{5}{8} 
\h{7}{6}{3} 
\h{1}{7}{7} 
\h{6}{8}{4} 
\h{3}{9}{10} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{5}{4} 
\v{4}{10}{3} 
\v{5}{4}{8} 
\v{6}{3}{5} 
\v{7}{6}{5} 
\v{8}{1}{6} 
\v{9}{2}{10} 
\v{10}{6}{2} 
\v{11}{1}{4} 
\v{12}{4}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9986}{} 
\h{9}{1}{2} 
\h{5}{2}{5} 
\h{9}{3}{3} 
\h{6}{4}{7} 
\h{2}{5}{9} 
\h{8}{6}{5} 
\h{1}{7}{4} 
\h{7}{8}{3} 
\h{3}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{5} 
\v{6}{4}{7} 
\v{7}{8}{4} 
\v{8}{6}{3} 
\v{9}{1}{2} 
\v{10}{2}{6} 
\v{11}{1}{4} 
\v{12}{3}{7} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9988}{} 
\h{6}{1}{7} 
\h{2}{2}{7} 
\h{5}{3}{5} 
\h{4}{4}{8} 
\h{7}{5}{6} 
\h{5}{6}{7} 
\h{3}{7}{5} 
\h{9}{8}{2} 
\h{6}{9}{4} 
\h{7}{10}{4} 
\h{1}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{3}{3} 
\v{6}{1}{8} 
\v{7}{5}{5} 
\v{8}{7}{5} 
\v{9}{2}{6} 
\v{10}{3}{6} 
\v{11}{8}{2} 
\v{12}{4}{2} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9992}{} 
\h{10}{1}{3} 
\h{5}{2}{6} 
\h{7}{3}{2} 
\h{4}{4}{2} 
\h{2}{5}{10} 
\h{1}{6}{9} 
\h{5}{7}{8} 
\h{3}{8}{5} 
\h{6}{9}{3} 
\h{7}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{2}{5} 
\v{6}{4}{5} 
\v{7}{3}{7} 
\v{8}{8}{4} 
\v{9}{3}{6} 
\v{10}{1}{5} 
\v{11}{2}{9} 
\v{12}{5}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9996}{} 
\h{6}{1}{6} 
\h{5}{2}{6} 
\h{2}{3}{8} 
\h{9}{4}{3} 
\h{8}{5}{3} 
\h{3}{6}{6} 
\h{7}{7}{6} 
\h{6}{8}{4} 
\h{2}{9}{5} 
\h{4}{10}{9} 
\h{1}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{6} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{1}{7} 
\v{7}{7}{2} 
\v{8}{5}{7} 
\v{9}{4}{2} 
\v{10}{3}{5} 
\v{11}{2}{3} 
\v{12}{1}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{9999}{} 
\h{5}{1}{7} 
\h{2}{2}{8} 
\h{9}{3}{3} 
\h{6}{4}{7} 
\h{5}{5}{5} 
\h{7}{6}{6} 
\h{6}{7}{5} 
\h{1}{8}{7} 
\h{3}{9}{6} 
\h{4}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{4}{3} 
\v{7}{6}{5} 
\v{8}{8}{4} 
\v{9}{3}{6} 
\v{10}{2}{3} 
\v{11}{7}{3} 
\v{12}{1}{2} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10003}{} 
\h{10}{1}{3} 
\h{2}{2}{5} 
\h{5}{3}{4} 
\h{3}{4}{3} 
\h{4}{5}{3} 
\h{8}{6}{4} 
\h{9}{7}{4} 
\h{1}{8}{10} 
\h{10}{9}{2} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{4}{8} 
\v{4}{5}{8} 
\v{5}{3}{7} 
\v{6}{4}{7} 
\v{7}{2}{3} 
\v{8}{6}{6} 
\v{9}{3}{4} 
\v{10}{1}{8} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10005}{} 
\h{5}{1}{6} 
\h{9}{2}{4} 
\h{4}{3}{8} 
\h{6}{4}{7} 
\h{5}{5}{3} 
\h{7}{6}{4} 
\h{2}{7}{8} 
\h{1}{8}{5} 
\h{4}{9}{4} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{1}{4} 
\v{6}{4}{4} 
\v{7}{6}{6} 
\v{8}{5}{4} 
\v{9}{2}{8} 
\v{10}{7}{4} 
\v{11}{1}{5} 
\v{12}{3}{7} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10006}{} 
\h{4}{1}{6} 
\h{8}{2}{4} 
\h{11}{3}{2} 
\h{6}{4}{6} 
\h{2}{5}{5} 
\h{6}{6}{3} 
\h{1}{7}{4} 
\h{4}{8}{4} 
\h{7}{9}{3} 
\h{9}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{7}{5} 
\v{6}{4}{2} 
\v{7}{5}{4} 
\v{8}{2}{6} 
\v{9}{6}{4} 
\v{10}{1}{8} 
\v{11}{3}{8} 
\v{12}{2}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10007}{} 
\h{8}{1}{5} 
\h{6}{2}{3} 
\h{5}{3}{5} 
\h{7}{4}{4} 
\h{2}{5}{8} 
\h{3}{6}{5} 
\h{6}{7}{5} 
\h{4}{8}{8} 
\h{7}{9}{6} 
\h{3}{10}{9} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{6}{4} 
\v{4}{8}{5} 
\v{5}{3}{8} 
\v{6}{2}{5} 
\v{7}{4}{5} 
\v{8}{1}{5} 
\v{9}{2}{10} 
\v{10}{3}{2} 
\v{11}{4}{3} 
\v{12}{8}{2} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10009}{} 
\h{6}{1}{7} 
\h{5}{2}{4} 
\h{7}{3}{4} 
\h{2}{4}{7} 
\h{3}{5}{7} 
\h{8}{6}{3} 
\h{6}{7}{4} 
\h{4}{8}{8} 
\h{7}{9}{6} 
\h{3}{10}{9} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{5}{5} 
\v{4}{8}{5} 
\v{5}{2}{9} 
\v{6}{1}{6} 
\v{7}{3}{6} 
\v{8}{6}{6} 
\v{9}{2}{2} 
\v{10}{5}{2} 
\v{11}{3}{3} 
\v{12}{8}{2} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10012}{} 
\h{4}{1}{4} 
\h{2}{2}{10} 
\h{9}{3}{4} 
\h{6}{4}{4} 
\h{3}{5}{4} 
\h{1}{6}{8} 
\h{6}{7}{6} 
\h{5}{8}{6} 
\h{7}{9}{6} 
\h{4}{10}{7} 
\h{2}{11}{6} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{5}{7} 
\v{4}{1}{9} 
\v{5}{8}{5} 
\v{6}{4}{3} 
\v{7}{5}{4} 
\v{8}{1}{10} 
\v{9}{3}{3} 
\v{10}{4}{8} 
\v{11}{8}{2} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10013}{} 
\h{2}{1}{2} 
\h{10}{2}{3} 
\h{5}{3}{7} 
\h{3}{4}{4} 
\h{6}{5}{5} 
\h{9}{6}{4} 
\h{8}{7}{4} 
\h{5}{8}{5} 
\h{1}{9}{8} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{1}{10} 
\v{5}{3}{5} 
\v{6}{5}{7} 
\v{7}{4}{6} 
\v{8}{7}{4} 
\v{9}{6}{3} 
\v{10}{2}{6} 
\v{11}{5}{5} 
\v{12}{3}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10014}{} 
\h{2}{1}{4} 
\h{5}{2}{8} 
\h{4}{3}{3} 
\h{6}{4}{4} 
\h{8}{5}{4} 
\h{1}{6}{10} 
\h{7}{7}{5} 
\h{5}{8}{4} 
\h{10}{9}{3} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{2}{6} 
\v{6}{1}{3} 
\v{7}{3}{4} 
\v{8}{5}{5} 
\v{9}{8}{3} 
\v{10}{4}{5} 
\v{11}{6}{4} 
\v{12}{5}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10015}{} 
\h{4}{1}{4} 
\h{5}{2}{2} 
\h{6}{3}{4} 
\h{2}{4}{11} 
\h{9}{5}{3} 
\h{1}{6}{6} 
\h{5}{7}{6} 
\h{3}{8}{7} 
\h{8}{9}{4} 
\h{9}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{1}{10} 
\v{5}{2}{5} 
\v{6}{3}{9} 
\v{7}{2}{4} 
\v{8}{1}{8} 
\v{9}{5}{5} 
\v{10}{3}{5} 
\v{11}{7}{4} 
\v{12}{5}{4} 
\v{13}{4}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10017}{} 
\h{6}{1}{6} 
\h{9}{2}{4} 
\h{2}{3}{5} 
\h{4}{4}{6} 
\h{9}{5}{2} 
\h{1}{6}{9} 
\h{3}{7}{9} 
\h{6}{8}{7} 
\h{2}{9}{6} 
\h{5}{10}{6} 
\h{4}{11}{3} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{6} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{1}{7} 
\v{7}{3}{8} 
\v{8}{9}{3} 
\v{9}{2}{3} 
\v{10}{4}{2} 
\v{11}{5}{5} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10018}{} 
\h{5}{1}{6} 
\h{7}{2}{5} 
\h{2}{3}{8} 
\h{6}{4}{7} 
\h{5}{5}{4} 
\h{1}{6}{5} 
\h{3}{7}{8} 
\h{10}{8}{3} 
\h{8}{9}{4} 
\h{4}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{4}{2} 
\v{7}{2}{9} 
\v{8}{9}{3} 
\v{9}{5}{5} 
\v{10}{3}{5} 
\v{11}{1}{6} 
\v{12}{2}{7} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10025}{} 
\h{3}{1}{6} 
\h{7}{2}{5} 
\h{2}{3}{9} 
\h{5}{4}{3} 
\h{1}{5}{5} 
\h{10}{6}{3} 
\h{9}{7}{3} 
\h{4}{8}{6} 
\h{7}{9}{6} 
\h{6}{10}{5} 
\h{2}{11}{6} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{1}{11} 
\v{4}{8}{5} 
\v{5}{4}{8} 
\v{6}{5}{5} 
\v{7}{2}{7} 
\v{8}{4}{7} 
\v{9}{1}{6} 
\v{10}{6}{2} 
\v{11}{3}{7} 
\v{12}{2}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10026}{} 
\h{5}{1}{4} 
\h{6}{2}{7} 
\h{2}{3}{9} 
\h{4}{4}{4} 
\h{7}{5}{5} 
\h{10}{6}{3} 
\h{4}{7}{7} 
\h{5}{8}{3} 
\h{6}{9}{6} 
\h{1}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{4}{3} 
\v{5}{1}{7} 
\v{6}{2}{7} 
\v{7}{5}{7} 
\v{8}{4}{4} 
\v{9}{1}{9} 
\v{10}{6}{5} 
\v{11}{3}{4} 
\v{12}{5}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10028}{} 
\h{7}{1}{6} 
\h{2}{2}{6} 
\h{7}{3}{4} 
\h{4}{4}{2} 
\h{10}{5}{2} 
\h{9}{6}{2} 
\h{5}{7}{5} 
\h{6}{8}{7} 
\h{1}{9}{7} 
\h{4}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{7}{5} 
\v{6}{4}{4} 
\v{7}{1}{2} 
\v{8}{2}{7} 
\v{9}{6}{5} 
\v{10}{5}{2} 
\v{11}{3}{3} 
\v{12}{5}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10029}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{4}{3}{3} 
\h{5}{4}{7} 
\h{1}{5}{5} 
\h{10}{6}{3} 
\h{5}{7}{6} 
\h{4}{8}{5} 
\h{8}{9}{4} 
\h{9}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{4}{3} 
\v{6}{2}{3} 
\v{7}{3}{9} 
\v{8}{1}{8} 
\v{9}{8}{2} 
\v{10}{6}{5} 
\v{11}{2}{5} 
\v{12}{4}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10030}{} 
\h{2}{1}{4} 
\h{8}{2}{2} 
\h{5}{3}{4} 
\h{6}{4}{7} 
\h{4}{5}{8} 
\h{1}{6}{6} 
\h{11}{7}{2} 
\h{5}{8}{5} 
\h{8}{9}{4} 
\h{7}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{3}{5} 
\v{6}{1}{3} 
\v{7}{6}{4} 
\v{8}{2}{7} 
\v{9}{3}{8} 
\v{10}{2}{6} 
\v{11}{7}{3} 
\v{12}{5}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10032}{} 
\h{3}{1}{4} 
\h{5}{2}{6} 
\h{1}{3}{5} 
\h{10}{4}{2} 
\h{8}{5}{3} 
\h{4}{6}{9} 
\h{2}{7}{8} 
\h{5}{8}{4} 
\h{7}{9}{5} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{2}{6} 
\v{6}{3}{9} 
\v{7}{1}{8} 
\v{8}{5}{5} 
\v{9}{8}{3} 
\v{10}{4}{3} 
\v{11}{2}{3} 
\v{12}{4}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10037}{} 
\h{7}{1}{5} 
\h{8}{2}{5} 
\h{4}{3}{5} 
\h{3}{4}{5} 
\h{4}{5}{6} 
\h{6}{6}{5} 
\h{2}{7}{7} 
\h{5}{8}{7} 
\h{7}{9}{6} 
\h{2}{10}{9} 
\h{1}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{7}{3} 
\v{3}{4}{8} 
\v{4}{3}{2} 
\v{5}{8}{5} 
\v{6}{6}{5} 
\v{7}{1}{8} 
\v{8}{2}{2} 
\v{9}{3}{4} 
\v{10}{5}{7} 
\v{11}{6}{4} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10038}{} 
\h{8}{1}{3} 
\h{3}{2}{3} 
\h{10}{3}{3} 
\h{7}{4}{4} 
\h{2}{5}{6} 
\h{1}{6}{4} 
\h{9}{7}{3} 
\h{4}{8}{9} 
\h{2}{9}{8} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{4} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{6}{6} 
\v{6}{2}{8} 
\v{7}{4}{7} 
\v{8}{1}{4} 
\v{9}{7}{5} 
\v{10}{3}{6} 
\v{11}{1}{3} 
\v{12}{7}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10040}{} 
\h{2}{1}{3} 
\h{8}{2}{4} 
\h{7}{3}{3} 
\h{9}{4}{2} 
\h{4}{5}{6} 
\h{8}{6}{5} 
\h{6}{7}{6} 
\h{1}{8}{10} 
\h{3}{9}{10} 
\h{2}{10}{5} 
\h{5}{11}{4} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{9} 
\v{3}{9}{4} 
\v{4}{5}{7} 
\v{5}{1}{10} 
\v{6}{7}{5} 
\v{7}{3}{7} 
\v{8}{2}{4} 
\v{9}{4}{7} 
\v{10}{3}{2} 
\v{11}{4}{4} 
\v{12}{2}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10041}{} 
\h{2}{1}{5} 
\h{6}{2}{7} 
\h{1}{3}{7} 
\h{4}{4}{8} 
\h{9}{5}{4} 
\h{7}{6}{4} 
\h{8}{7}{4} 
\h{5}{8}{5} 
\h{3}{9}{6} 
\h{4}{10}{7} 
\h{6}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{6} 
\v{5}{8}{4} 
\v{6}{2}{9} 
\v{7}{1}{5} 
\v{8}{3}{4} 
\v{9}{5}{4} 
\v{10}{8}{3} 
\v{11}{6}{4} 
\v{12}{4}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10046}{} 
\h{2}{1}{5} 
\h{6}{2}{6} 
\h{3}{3}{7} 
\h{9}{4}{2} 
\h{10}{5}{3} 
\h{1}{6}{4} 
\h{4}{7}{8} 
\h{8}{8}{5} 
\h{7}{9}{4} 
\h{5}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{6}{4} 
\v{6}{2}{10} 
\v{7}{1}{8} 
\v{8}{8}{2} 
\v{9}{4}{7} 
\v{10}{3}{2} 
\v{11}{4}{5} 
\v{12}{2}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10047}{} 
\h{2}{1}{9} 
\h{6}{2}{7} 
\h{1}{3}{7} 
\h{4}{4}{8} 
\h{9}{5}{4} 
\h{7}{6}{3} 
\h{3}{7}{8} 
\h{9}{8}{3} 
\h{4}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{4}{5} 
\v{5}{10}{3} 
\v{6}{2}{9} 
\v{7}{6}{6} 
\v{8}{3}{6} 
\v{9}{5}{3} 
\v{10}{6}{4} 
\v{11}{1}{6} 
\v{12}{4}{4} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10048}{} 
\h{2}{1}{5} 
\h{6}{2}{3} 
\h{4}{3}{8} 
\h{8}{4}{5} 
\h{7}{5}{4} 
\h{5}{6}{7} 
\h{1}{7}{7} 
\h{6}{8}{7} 
\h{4}{9}{6} 
\h{9}{10}{2} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{6}{6} 
\v{6}{2}{6} 
\v{7}{1}{4} 
\v{8}{4}{3} 
\v{9}{2}{8} 
\v{10}{9}{2} 
\v{11}{5}{5} 
\v{12}{3}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10050}{} 
\h{2}{1}{6} 
\h{4}{2}{7} 
\h{7}{3}{6} 
\h{6}{4}{4} 
\h{9}{5}{3} 
\h{1}{6}{6} 
\h{3}{7}{7} 
\h{8}{8}{3} 
\h{9}{9}{4} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{3}{3} 
\v{8}{1}{7} 
\v{9}{5}{4} 
\v{10}{4}{3} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10054}{} 
\h{7}{1}{3} 
\h{9}{2}{2} 
\h{10}{3}{3} 
\h{2}{4}{10} 
\h{6}{5}{7} 
\h{5}{6}{3} 
\h{3}{7}{4} 
\h{6}{8}{5} 
\h{1}{9}{8} 
\h{4}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{7}{4} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{5}{3} 
\v{7}{1}{6} 
\v{8}{6}{5} 
\v{9}{2}{7} 
\v{10}{1}{2} 
\v{11}{2}{6} 
\v{12}{4}{6} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10055}{} 
\h{2}{1}{7} 
\h{7}{2}{4} 
\h{6}{3}{6} 
\h{10}{4}{3} 
\h{9}{5}{2} 
\h{5}{6}{3} 
\h{4}{7}{2} 
\h{1}{8}{11} 
\h{7}{9}{6} 
\h{5}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{6}{4} 
\v{6}{3}{4} 
\v{7}{2}{7} 
\v{8}{6}{5} 
\v{9}{1}{4} 
\v{10}{4}{6} 
\v{11}{2}{3} 
\v{12}{3}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10056}{} 
\h{2}{1}{10} 
\h{6}{2}{7} 
\h{7}{3}{2} 
\h{5}{4}{3} 
\h{7}{5}{3} 
\h{3}{6}{6} 
\h{4}{7}{8} 
\h{1}{8}{10} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{6}{5} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{3}{2} 
\v{8}{4}{7} 
\v{9}{3}{3} 
\v{10}{5}{4} 
\v{11}{8}{2} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10057}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{7}{3}{5} 
\h{10}{4}{3} 
\h{9}{5}{2} 
\h{1}{6}{11} 
\h{3}{7}{7} 
\h{6}{8}{7} 
\h{4}{9}{4} 
\h{7}{10}{2} 
\h{2}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{9}{3} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{3}{7} 
\v{8}{1}{8} 
\v{9}{5}{5} 
\v{10}{4}{3} 
\v{11}{2}{3} 
\v{12}{3}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10062}{} 
\h{5}{1}{6} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{6}{4}{5} 
\h{2}{5}{7} 
\h{5}{6}{8} 
\h{1}{7}{5} 
\h{3}{8}{7} 
\h{8}{9}{4} 
\h{4}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{1}{5} 
\v{6}{4}{3} 
\v{7}{2}{9} 
\v{8}{9}{3} 
\v{9}{5}{5} 
\v{10}{3}{5} 
\v{11}{1}{3} 
\v{12}{2}{7} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10064}{} 
\h{2}{1}{7} 
\h{5}{2}{8} 
\h{1}{3}{10} 
\h{6}{4}{6} 
\h{4}{5}{7} 
\h{3}{6}{2} 
\h{8}{7}{5} 
\h{4}{8}{6} 
\h{9}{9}{3} 
\h{7}{10}{3} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{3} 
\v{5}{2}{4} 
\v{6}{4}{7} 
\v{7}{10}{2} 
\v{8}{7}{4} 
\v{9}{1}{8} 
\v{10}{8}{2} 
\v{11}{3}{2} 
\v{12}{4}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10065}{} 
\h{9}{1}{3} 
\h{2}{2}{9} 
\h{6}{3}{7} 
\h{1}{4}{9} 
\h{8}{5}{4} 
\h{4}{6}{5} 
\h{5}{7}{5} 
\h{3}{8}{4} 
\h{11}{9}{2} 
\h{6}{10}{2} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{7}{5} 
\v{6}{3}{7} 
\v{7}{8}{3} 
\v{8}{5}{5} 
\v{9}{1}{5} 
\v{10}{4}{3} 
\v{11}{2}{7} 
\v{12}{1}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10067}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{8}{3}{4} 
\h{1}{4}{8} 
\h{7}{5}{6} 
\h{3}{6}{7} 
\h{8}{7}{3} 
\h{6}{8}{3} 
\h{7}{9}{5} 
\h{5}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{8}{3} 
\v{7}{5}{4} 
\v{8}{3}{4} 
\v{9}{4}{4} 
\v{10}{6}{4} 
\v{11}{1}{6} 
\v{12}{3}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10068}{} 
\h{5}{1}{4} 
\h{8}{2}{4} 
\h{2}{3}{7} 
\h{3}{4}{8} 
\h{7}{5}{5} 
\h{4}{6}{7} 
\h{6}{7}{7} 
\h{3}{8}{5} 
\h{1}{9}{9} 
\h{7}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{4}{4} 
\v{4}{6}{7} 
\v{5}{1}{10} 
\v{6}{7}{5} 
\v{7}{5}{5} 
\v{8}{2}{6} 
\v{9}{1}{2} 
\v{10}{9}{2} 
\v{11}{4}{2} 
\v{12}{2}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10069}{} 
\h{2}{1}{5} 
\h{6}{2}{6} 
\h{4}{3}{4} 
\h{9}{4}{4} 
\h{5}{5}{7} 
\h{1}{6}{8} 
\h{4}{7}{7} 
\h{10}{8}{3} 
\h{7}{9}{4} 
\h{3}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{3}{4} 
\v{5}{5}{8} 
\v{6}{2}{9} 
\v{7}{1}{8} 
\v{8}{3}{7} 
\v{9}{4}{2} 
\v{10}{8}{4} 
\v{11}{7}{2} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10071}{} 
\h{8}{1}{4} 
\h{2}{2}{7} 
\h{4}{3}{2} 
\h{5}{4}{6} 
\h{8}{5}{5} 
\h{7}{6}{3} 
\h{9}{7}{3} 
\h{1}{8}{9} 
\h{6}{9}{7} 
\h{4}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{4}{8} 
\v{6}{3}{6} 
\v{7}{6}{4} 
\v{8}{1}{4} 
\v{9}{2}{5} 
\v{10}{6}{2} 
\v{11}{4}{7} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10073}{} 
\h{9}{1}{3} 
\h{2}{2}{4} 
\h{4}{3}{7} 
\h{5}{4}{8} 
\h{1}{5}{11} 
\h{8}{6}{2} 
\h{9}{7}{4} 
\h{7}{8}{3} 
\h{3}{9}{5} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{8}{3} 
\v{8}{6}{3} 
\v{9}{1}{6} 
\v{10}{6}{2} 
\v{11}{3}{7} 
\v{12}{1}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10075}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{5}{5}{6} 
\h{1}{6}{7} 
\h{5}{7}{8} 
\h{4}{8}{7} 
\h{3}{9}{6} 
\h{7}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{8}{5} 
\v{5}{5}{2} 
\v{6}{2}{9} 
\v{7}{4}{6} 
\v{8}{6}{6} 
\v{9}{1}{8} 
\v{10}{3}{7} 
\v{11}{5}{3} 
\v{12}{2}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10077}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{9}{3}{4} 
\h{1}{4}{6} 
\h{6}{5}{6} 
\h{4}{6}{3} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{6}{9}{3} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{2}{8} 
\v{6}{5}{4} 
\v{7}{4}{2} 
\v{8}{8}{3} 
\v{9}{3}{6} 
\v{10}{1}{6} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10079}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{7}{3}{5} 
\h{9}{4}{4} 
\h{8}{5}{3} 
\h{5}{6}{4} 
\h{1}{7}{9} 
\h{6}{8}{7} 
\h{4}{9}{6} 
\h{5}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{6}{4} 
\v{6}{2}{6} 
\v{7}{3}{8} 
\v{8}{1}{4} 
\v{9}{4}{2} 
\v{10}{7}{2} 
\v{11}{2}{3} 
\v{12}{3}{7} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10080}{} 
\h{6}{1}{5} 
\h{4}{2}{8} 
\h{2}{3}{8} 
\h{8}{4}{5} 
\h{5}{5}{7} 
\h{7}{6}{2} 
\h{4}{7}{2} 
\h{1}{8}{4} 
\h{8}{9}{3} 
\h{10}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{5}{3} 
\v{6}{1}{6} 
\v{7}{6}{6} 
\v{8}{4}{5} 
\v{9}{6}{5} 
\v{10}{3}{7} 
\v{11}{1}{8} 
\v{12}{2}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10083}{} 
\h{6}{1}{7} 
\h{2}{2}{7} 
\h{8}{3}{3} 
\h{5}{4}{2} 
\h{9}{5}{4} 
\h{3}{6}{7} 
\h{6}{7}{6} 
\h{4}{8}{7} 
\h{1}{9}{4} 
\h{8}{10}{4} 
\h{2}{11}{8} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{4}{5} 
\v{6}{1}{6} 
\v{7}{4}{8} 
\v{8}{3}{7} 
\v{9}{2}{3} 
\v{10}{6}{5} 
\v{11}{3}{5} 
\v{12}{7}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10084}{} 
\h{2}{1}{5} 
\h{6}{2}{5} 
\h{4}{3}{5} 
\h{8}{4}{5} 
\h{5}{5}{5} 
\h{4}{6}{3} 
\h{1}{7}{11} 
\h{11}{8}{2} 
\h{9}{9}{3} 
\h{3}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{3}{3} 
\v{5}{5}{7} 
\v{6}{2}{9} 
\v{7}{1}{5} 
\v{8}{4}{8} 
\v{9}{3}{6} 
\v{10}{5}{5} 
\v{11}{2}{6} 
\v{12}{7}{2} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10085}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{9}{4}{3} 
\h{1}{5}{9} 
\h{4}{6}{7} 
\h{3}{7}{5} 
\h{6}{8}{3} 
\h{7}{9}{6} 
\h{5}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{10}{2} 
\v{6}{8}{3} 
\v{7}{3}{6} 
\v{8}{7}{3} 
\v{9}{4}{4} 
\v{10}{2}{3} 
\v{11}{3}{3} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10089}{} 
\h{7}{1}{6} 
\h{2}{2}{9} 
\h{4}{3}{4} 
\h{7}{4}{2} 
\h{6}{5}{7} 
\h{5}{6}{3} 
\h{6}{7}{4} 
\h{9}{8}{3} 
\h{1}{9}{10} 
\h{4}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{6}{6} 
\v{6}{5}{2} 
\v{7}{1}{3} 
\v{8}{3}{3} 
\v{9}{4}{4} 
\v{10}{7}{4} 
\v{11}{2}{7} 
\v{12}{8}{2} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10093}{} 
\h{3}{1}{7} 
\h{7}{2}{4} 
\h{2}{3}{8} 
\h{3}{4}{9} 
\h{6}{5}{7} 
\h{5}{6}{6} 
\h{1}{7}{7} 
\h{7}{8}{6} 
\h{4}{9}{5} 
\h{6}{10}{6} 
\h{2}{11}{7} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{1}{3} 
\v{4}{9}{3} 
\v{5}{6}{7} 
\v{6}{5}{5} 
\v{7}{2}{6} 
\v{8}{7}{5} 
\v{9}{9}{2} 
\v{10}{1}{2} 
\v{11}{2}{4} 
\v{12}{4}{6} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10096}{} 
\h{2}{1}{10} 
\h{5}{2}{5} 
\h{6}{3}{7} 
\h{9}{4}{2} 
\h{4}{5}{4} 
\h{1}{6}{6} 
\h{3}{7}{7} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{7}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{5}{3} 
\v{5}{2}{8} 
\v{6}{3}{8} 
\v{7}{6}{6} 
\v{8}{5}{5} 
\v{9}{4}{5} 
\v{10}{2}{5} 
\v{11}{4}{8} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10097}{} 
\h{2}{1}{5} 
\h{8}{2}{3} 
\h{4}{3}{6} 
\h{6}{4}{7} 
\h{1}{5}{11} 
\h{11}{6}{2} 
\h{9}{7}{3} 
\h{7}{8}{3} 
\h{3}{9}{5} 
\h{5}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{1}{7} 
\v{8}{2}{7} 
\v{9}{7}{3} 
\v{10}{3}{5} 
\v{11}{2}{4} 
\v{12}{5}{2} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10101}{} 
\h{2}{1}{10} 
\h{3}{2}{6} 
\h{5}{3}{6} 
\h{7}{4}{3} 
\h{1}{5}{5} 
\h{8}{6}{5} 
\h{2}{7}{7} 
\h{4}{8}{8} 
\h{7}{9}{6} 
\h{8}{10}{3} 
\h{3}{11}{2} 
\h{6}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{6} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{3}{8} 
\v{6}{5}{7} 
\v{7}{4}{5} 
\v{8}{6}{4} 
\v{9}{2}{5} 
\v{10}{4}{8} 
\v{11}{3}{7} 
\v{12}{1}{7} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10104}{} 
\h{5}{1}{5} 
\h{7}{2}{6} 
\h{6}{3}{3} 
\h{8}{4}{4} 
\h{2}{5}{2} 
\h{3}{6}{8} 
\h{9}{7}{3} 
\h{1}{8}{6} 
\h{6}{9}{4} 
\h{5}{10}{8} 
\h{4}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{1}{9} 
\v{6}{3}{6} 
\v{7}{2}{6} 
\v{8}{4}{8} 
\v{9}{3}{4} 
\v{10}{1}{8} 
\v{11}{6}{5} 
\v{12}{4}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10106}{} 
\h{11}{1}{2} 
\h{2}{2}{3} 
\h{4}{3}{3} 
\h{6}{4}{3} 
\h{8}{5}{2} 
\h{3}{6}{9} 
\h{9}{7}{4} 
\h{7}{8}{4} 
\h{1}{9}{9} 
\h{5}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{3}{8} 
\v{5}{2}{8} 
\v{6}{4}{8} 
\v{7}{3}{5} 
\v{8}{5}{6} 
\v{9}{4}{3} 
\v{10}{5}{4} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10109}{} 
\h{7}{1}{6} 
\h{5}{2}{3} 
\h{7}{3}{5} 
\h{4}{4}{5} 
\h{2}{5}{6} 
\h{6}{6}{4} 
\h{3}{7}{10} 
\h{1}{8}{10} 
\h{5}{9}{4} 
\h{6}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{2}{7} 
\v{6}{6}{4} 
\v{7}{1}{2} 
\v{8}{2}{3} 
\v{9}{4}{5} 
\v{10}{6}{6} 
\v{11}{8}{3} 
\v{12}{3}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10110}{} 
\h{4}{1}{6} 
\h{9}{2}{3} 
\h{3}{3}{5} 
\h{4}{4}{7} 
\h{2}{5}{6} 
\h{7}{6}{6} 
\h{6}{7}{6} 
\h{3}{8}{4} 
\h{5}{9}{5} 
\h{9}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{3}{5} 
\v{4}{1}{3} 
\v{5}{9}{4} 
\v{6}{7}{4} 
\v{7}{6}{2} 
\v{8}{3}{2} 
\v{9}{2}{8} 
\v{10}{1}{8} 
\v{11}{4}{8} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10113}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{4}{4}{2} 
\h{9}{5}{3} 
\h{1}{6}{9} 
\h{5}{7}{6} 
\h{3}{8}{5} 
\h{6}{9}{3} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{4}{5} 
\v{7}{3}{7} 
\v{8}{8}{3} 
\v{9}{5}{4} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10114}{} 
\h{6}{1}{7} 
\h{3}{2}{4} 
\h{5}{3}{8} 
\h{4}{4}{4} 
\h{6}{5}{5} 
\h{2}{6}{7} 
\h{8}{7}{4} 
\h{1}{8}{10} 
\h{5}{9}{5} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{4}{9} 
\v{5}{3}{6} 
\v{6}{1}{4} 
\v{7}{2}{10} 
\v{8}{4}{3} 
\v{9}{6}{4} 
\v{10}{9}{2} 
\v{11}{5}{3} 
\v{12}{7}{3} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10115}{} 
\h{10}{1}{2} 
\h{5}{2}{4} 
\h{2}{3}{6} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{4}{6}{3} 
\h{3}{7}{2} 
\h{6}{8}{6} 
\h{1}{9}{9} 
\h{8}{10}{3} 
\h{4}{11}{9} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{2}{5} 
\v{6}{4}{4} 
\v{7}{6}{6} 
\v{8}{3}{7} 
\v{9}{2}{3} 
\v{10}{1}{8} 
\v{11}{4}{6} 
\v{12}{1}{7} 
\v{13}{5}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10119}{} 
\h{3}{1}{9} 
\h{7}{2}{6} 
\h{4}{3}{7} 
\h{2}{4}{6} 
\h{1}{5}{4} 
\h{3}{6}{7} 
\h{6}{7}{6} 
\h{9}{8}{2} 
\h{7}{9}{3} 
\h{9}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{1}{5} 
\v{4}{3}{10} 
\v{5}{5}{6} 
\v{6}{7}{5} 
\v{7}{2}{7} 
\v{8}{4}{7} 
\v{9}{8}{2} 
\v{10}{6}{3} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10120}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{3}{3}{6} 
\h{8}{4}{3} 
\h{5}{5}{8} 
\h{4}{6}{5} 
\h{7}{7}{5} 
\h{1}{8}{10} 
\h{6}{9}{4} 
\h{7}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{4} 
\v{5}{5}{6} 
\v{6}{9}{3} 
\v{7}{7}{3} 
\v{8}{1}{3} 
\v{9}{3}{3} 
\v{10}{9}{2} 
\v{11}{4}{4} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10121}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{4}{3}{6} 
\h{6}{4}{7} 
\h{3}{5}{5} 
\h{5}{6}{2} 
\h{6}{7}{5} 
\h{1}{8}{8} 
\h{8}{9}{4} 
\h{9}{10}{4} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{6}{6} 
\v{6}{4}{3} 
\v{7}{2}{4} 
\v{8}{5}{4} 
\v{9}{8}{2} 
\v{10}{1}{2} 
\v{11}{2}{5} 
\v{12}{9}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10124}{} 
\h{2}{1}{7} 
\h{5}{2}{8} 
\h{1}{3}{9} 
\h{8}{4}{4} 
\h{9}{5}{4} 
\h{7}{6}{3} 
\h{4}{7}{7} 
\h{5}{8}{7} 
\h{3}{9}{5} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{2}{6} 
\v{6}{10}{2} 
\v{7}{6}{5} 
\v{8}{4}{5} 
\v{9}{1}{4} 
\v{10}{3}{3} 
\v{11}{7}{3} 
\v{12}{4}{4} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10127}{} 
\h{6}{1}{6} 
\h{4}{2}{6} 
\h{11}{3}{2} 
\h{2}{4}{10} 
\h{5}{5}{8} 
\h{1}{6}{6} 
\h{6}{7}{5} 
\h{3}{8}{6} 
\h{8}{9}{2} 
\h{4}{10}{5} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{8}{5} 
\v{4}{2}{8} 
\v{5}{5}{7} 
\v{6}{1}{6} 
\v{7}{6}{5} 
\v{8}{9}{3} 
\v{9}{8}{2} 
\v{10}{2}{7} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10131}{} 
\h{7}{1}{6} 
\h{2}{2}{6} 
\h{5}{3}{7} 
\h{6}{4}{7} 
\h{1}{5}{8} 
\h{4}{6}{6} 
\h{7}{7}{4} 
\h{4}{8}{5} 
\h{5}{9}{5} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{2} 
\v{5}{3}{6} 
\v{6}{4}{8} 
\v{7}{1}{6} 
\v{8}{2}{8} 
\v{9}{5}{3} 
\v{10}{6}{3} 
\v{11}{7}{4} 
\v{12}{3}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10133}{} 
\h{7}{1}{6} 
\h{2}{2}{6} 
\h{5}{3}{7} 
\h{6}{4}{7} 
\h{4}{5}{5} 
\h{1}{6}{9} 
\h{7}{7}{4} 
\h{4}{8}{6} 
\h{5}{9}{4} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{3} 
\v{5}{3}{6} 
\v{6}{4}{8} 
\v{7}{1}{6} 
\v{8}{2}{8} 
\v{9}{5}{4} 
\v{10}{6}{2} 
\v{11}{7}{4} 
\v{12}{3}{7} 
\v{13}{1}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10135}{} 
\h{7}{1}{6} 
\h{9}{2}{3} 
\h{3}{3}{7} 
\h{9}{4}{4} 
\h{1}{5}{5} 
\h{4}{6}{7} 
\h{5}{7}{7} 
\h{2}{8}{6} 
\h{3}{9}{8} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{8}{4} 
\v{3}{3}{6} 
\v{4}{6}{5} 
\v{5}{7}{6} 
\v{6}{5}{7} 
\v{7}{1}{9} 
\v{8}{8}{3} 
\v{9}{2}{2} 
\v{10}{3}{7} 
\v{11}{6}{3} 
\v{12}{2}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10136}{} 
\h{3}{1}{6} 
\h{5}{2}{8} 
\h{2}{3}{7} 
\h{3}{4}{7} 
\h{7}{5}{5} 
\h{1}{6}{10} 
\h{6}{7}{6} 
\h{5}{8}{3} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{3} 
\v{4}{11}{2} 
\v{5}{2}{6} 
\v{6}{7}{5} 
\v{7}{5}{5} 
\v{8}{8}{3} 
\v{9}{1}{2} 
\v{10}{4}{5} 
\v{11}{6}{4} 
\v{12}{5}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10139}{} 
\h{10}{1}{2} 
\h{7}{2}{6} 
\h{6}{3}{5} 
\h{4}{4}{5} 
\h{8}{5}{4} 
\h{10}{6}{3} 
\h{2}{7}{3} 
\h{4}{8}{3} 
\h{1}{9}{4} 
\h{3}{10}{8} 
\h{6}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{10}{3} 
\v{4}{4}{4} 
\v{5}{7}{2} 
\v{6}{3}{8} 
\v{7}{2}{6} 
\v{8}{5}{7} 
\v{9}{4}{7} 
\v{10}{1}{5} 
\v{11}{3}{7} 
\v{12}{1}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10144}{} 
\h{6}{1}{7} 
\h{5}{2}{7} 
\h{2}{3}{8} 
\h{4}{4}{9} 
\h{1}{5}{7} 
\h{7}{6}{4} 
\h{9}{7}{3} 
\h{3}{8}{7} 
\h{9}{9}{2} 
\h{6}{10}{2} 
\h{2}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{8}{5} 
\v{4}{4}{8} 
\v{5}{2}{9} 
\v{6}{1}{9} 
\v{7}{6}{6} 
\v{8}{5}{5} 
\v{9}{7}{2} 
\v{10}{3}{5} 
\v{11}{6}{3} 
\v{12}{2}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10145}{} 
\h{3}{1}{9} 
\h{2}{2}{3} 
\h{4}{3}{3} 
\h{6}{4}{3} 
\h{8}{5}{3} 
\h{10}{6}{3} 
\h{5}{7}{7} 
\h{1}{8}{10} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{5} 
\v{6}{4}{8} 
\v{7}{3}{7} 
\v{8}{5}{6} 
\v{9}{4}{5} 
\v{10}{6}{4} 
\v{11}{5}{3} 
\v{12}{1}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10146}{} 
\h{2}{1}{7} 
\h{7}{2}{3} 
\h{4}{3}{5} 
\h{6}{4}{7} 
\h{8}{5}{3} 
\h{1}{6}{9} 
\h{7}{7}{5} 
\h{3}{8}{5} 
\h{11}{9}{2} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{2}{5} 
\v{8}{5}{3} 
\v{9}{1}{2} 
\v{10}{2}{4} 
\v{11}{5}{4} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10149}{} 
\h{8}{1}{5} 
\h{2}{2}{9} 
\h{4}{3}{5} 
\h{7}{4}{6} 
\h{6}{5}{2} 
\h{7}{6}{3} 
\h{5}{7}{4} 
\h{6}{8}{6} 
\h{1}{9}{10} 
\h{4}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{7}{5} 
\v{6}{5}{3} 
\v{7}{4}{2} 
\v{8}{1}{4} 
\v{9}{3}{4} 
\v{10}{6}{5} 
\v{11}{2}{7} 
\v{12}{8}{2} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10152}{} 
\h{2}{1}{6} 
\h{6}{2}{3} 
\h{7}{3}{4} 
\h{5}{4}{7} 
\h{10}{5}{3} 
\h{1}{6}{11} 
\h{6}{7}{7} 
\h{8}{8}{3} 
\h{4}{9}{5} 
\h{5}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{2}{5} 
\v{7}{3}{8} 
\v{8}{1}{7} 
\v{9}{2}{7} 
\v{10}{5}{5} 
\v{11}{3}{5} 
\v{12}{4}{2} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10153}{} 
\h{2}{1}{5} 
\h{3}{2}{8} 
\h{5}{3}{4} 
\h{6}{4}{7} 
\h{5}{5}{6} 
\h{8}{6}{4} 
\h{1}{7}{9} 
\h{9}{8}{3} 
\h{2}{9}{8} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{8} 
\v{3}{2}{10} 
\v{4}{11}{2} 
\v{5}{3}{2} 
\v{6}{4}{8} 
\v{7}{1}{9} 
\v{8}{6}{5} 
\v{9}{3}{5} 
\v{10}{7}{2} 
\v{11}{2}{3} 
\v{12}{6}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10154}{} 
\h{2}{1}{4} 
\h{4}{2}{7} 
\h{5}{3}{7} 
\h{8}{4}{5} 
\h{1}{5}{9} 
\h{3}{6}{10} 
\h{8}{7}{3} 
\h{7}{8}{5} 
\h{6}{9}{3} 
\h{7}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{3}{9} 
\v{6}{1}{8} 
\v{7}{8}{2} 
\v{8}{4}{3} 
\v{9}{9}{2} 
\v{10}{5}{5} 
\v{11}{2}{5} 
\v{12}{3}{5} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10156}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{1}{3}{8} 
\h{6}{4}{2} 
\h{7}{5}{5} 
\h{8}{6}{5} 
\h{5}{7}{6} 
\h{3}{8}{7} 
\h{6}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{4}{5} 
\v{7}{2}{3} 
\v{8}{4}{2} 
\v{9}{3}{9} 
\v{10}{1}{7} 
\v{11}{7}{2} 
\v{12}{5}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10159}{} 
\h{2}{1}{11} 
\h{1}{2}{6} 
\h{6}{3}{3} 
\h{3}{4}{7} 
\h{8}{5}{3} 
\h{4}{6}{8} 
\h{10}{7}{3} 
\h{2}{8}{9} 
\h{5}{9}{4} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{1}{7} 
\v{3}{4}{7} 
\v{4}{6}{7} 
\v{5}{9}{3} 
\v{6}{3}{7} 
\v{7}{2}{9} 
\v{8}{5}{7} 
\v{9}{3}{6} 
\v{10}{4}{3} 
\v{11}{5}{3} 
\v{12}{6}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10160}{} 
\h{9}{1}{3} 
\h{3}{2}{8} 
\h{8}{3}{5} 
\h{6}{4}{6} 
\h{2}{5}{5} 
\h{5}{6}{8} 
\h{3}{7}{7} 
\h{1}{8}{8} 
\h{8}{9}{3} 
\h{6}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{2}{5} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{4}{6} 
\v{7}{5}{6} 
\v{8}{3}{6} 
\v{9}{1}{7} 
\v{10}{7}{3} 
\v{11}{2}{7} 
\v{12}{1}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10162}{} 
\h{5}{1}{6} 
\h{8}{2}{5} 
\h{2}{3}{10} 
\h{10}{4}{3} 
\h{9}{5}{2} 
\h{4}{6}{6} 
\h{3}{7}{4} 
\h{5}{8}{3} 
\h{6}{9}{6} 
\h{4}{10}{3} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{6}{4} 
\v{5}{1}{7} 
\v{6}{9}{2} 
\v{7}{7}{3} 
\v{8}{2}{6} 
\v{9}{5}{7} 
\v{10}{4}{2} 
\v{11}{1}{4} 
\v{12}{3}{6} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10165}{} 
\h{2}{1}{5} 
\h{6}{2}{7} 
\h{4}{3}{5} 
\h{8}{4}{4} 
\h{5}{5}{5} 
\h{1}{6}{6} 
\h{3}{7}{8} 
\h{9}{8}{4} 
\h{4}{9}{6} 
\h{8}{10}{3} 
\h{6}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{6} 
\v{5}{5}{7} 
\v{6}{2}{9} 
\v{7}{1}{5} 
\v{8}{4}{6} 
\v{9}{3}{5} 
\v{10}{5}{4} 
\v{11}{7}{3} 
\v{12}{4}{7} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10166}{} 
\h{2}{1}{6} 
\h{5}{2}{5} 
\h{7}{3}{6} 
\h{1}{4}{11} 
\h{4}{5}{2} 
\h{5}{6}{3} 
\h{9}{7}{2} 
\h{10}{8}{3} 
\h{6}{9}{6} 
\h{7}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{2}{4} 
\v{6}{5}{4} 
\v{7}{3}{7} 
\v{8}{1}{5} 
\v{9}{7}{4} 
\v{10}{2}{6} 
\v{11}{7}{3} 
\v{12}{4}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10171}{} 
\h{8}{1}{2} 
\h{9}{2}{3} 
\h{2}{3}{9} 
\h{8}{4}{5} 
\h{6}{5}{4} 
\h{1}{6}{6} 
\h{5}{7}{4} 
\h{6}{8}{6} 
\h{3}{9}{8} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{5}{3} 
\v{7}{6}{6} 
\v{8}{1}{3} 
\v{9}{2}{5} 
\v{10}{1}{4} 
\v{11}{3}{6} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10174}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{6}{3}{4} 
\h{1}{4}{3} 
\h{9}{5}{4} 
\h{8}{6}{3} 
\h{3}{7}{6} 
\h{5}{8}{7} 
\h{7}{9}{6} 
\h{4}{10}{2} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{6} 
\v{5}{8}{3} 
\v{6}{3}{7} 
\v{7}{9}{3} 
\v{8}{2}{4} 
\v{9}{5}{2} 
\v{10}{3}{8} 
\v{11}{1}{5} 
\v{12}{2}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10179}{} 
\h{6}{1}{4} 
\h{9}{2}{3} 
\h{5}{3}{3} 
\h{3}{4}{10} 
\h{1}{5}{6} 
\h{4}{6}{7} 
\h{8}{7}{4} 
\h{2}{8}{4} 
\h{5}{9}{5} 
\h{9}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{8}{4} 
\v{3}{4}{7} 
\v{4}{6}{7} 
\v{5}{3}{6} 
\v{6}{1}{7} 
\v{7}{5}{7} 
\v{8}{3}{4} 
\v{9}{2}{8} 
\v{10}{1}{8} 
\v{11}{6}{5} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10180}{} 
\h{5}{1}{2} 
\h{2}{2}{8} 
\h{6}{3}{5} 
\h{8}{4}{5} 
\h{1}{5}{9} 
\h{4}{6}{5} 
\h{5}{7}{7} 
\h{7}{8}{6} 
\h{8}{9}{3} 
\h{6}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{1}{6} 
\v{6}{3}{7} 
\v{7}{1}{7} 
\v{8}{4}{5} 
\v{9}{6}{4} 
\v{10}{2}{3} 
\v{11}{3}{6} 
\v{12}{7}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10182}{} 
\h{5}{1}{5} 
\h{9}{2}{4} 
\h{6}{3}{2} 
\h{7}{4}{5} 
\h{2}{5}{2} 
\h{3}{6}{8} 
\h{8}{7}{4} 
\h{6}{8}{4} 
\h{1}{9}{8} 
\h{5}{10}{8} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{1}{9} 
\v{6}{3}{5} 
\v{7}{4}{8} 
\v{8}{3}{4} 
\v{9}{2}{7} 
\v{10}{1}{7} 
\v{11}{6}{5} 
\v{12}{4}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10185}{} 
\h{3}{1}{5} 
\h{5}{2}{6} 
\h{2}{3}{7} 
\h{7}{4}{3} 
\h{9}{5}{3} 
\h{6}{6}{7} 
\h{5}{7}{5} 
\h{1}{8}{7} 
\h{7}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{2}{5} 
\v{6}{6}{5} 
\v{7}{4}{5} 
\v{8}{1}{7} 
\v{9}{3}{2} 
\v{10}{4}{3} 
\v{11}{2}{10} 
\v{12}{5}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10191}{} 
\h{5}{1}{3} 
\h{6}{2}{6} 
\h{2}{3}{8} 
\h{9}{4}{2} 
\h{5}{5}{8} 
\h{3}{6}{5} 
\h{1}{7}{6} 
\h{10}{8}{2} 
\h{6}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{2}{7} 
\v{7}{7}{4} 
\v{8}{1}{5} 
\v{9}{4}{8} 
\v{10}{3}{5} 
\v{11}{4}{5} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10199}{} 
\h{7}{1}{6} 
\h{4}{2}{6} 
\h{2}{3}{6} 
\h{5}{4}{7} 
\h{4}{5}{2} 
\h{5}{6}{6} 
\h{10}{7}{3} 
\h{9}{8}{3} 
\h{8}{9}{3} 
\h{1}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{4}{2} 
\v{6}{5}{7} 
\v{7}{1}{9} 
\v{8}{3}{6} 
\v{9}{8}{3} 
\v{10}{2}{5} 
\v{11}{6}{3} 
\v{12}{4}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10200}{} 
\h{2}{1}{10} 
\h{6}{2}{5} 
\h{1}{3}{6} 
\h{10}{4}{3} 
\h{3}{5}{8} 
\h{4}{6}{5} 
\h{6}{7}{6} 
\h{4}{8}{6} 
\h{5}{9}{3} 
\h{7}{10}{6} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{6}{2} 
\v{5}{9}{2} 
\v{6}{2}{5} 
\v{7}{3}{7} 
\v{8}{9}{3} 
\v{9}{6}{5} 
\v{10}{4}{4} 
\v{11}{2}{3} 
\v{12}{1}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10201}{} 
\h{2}{1}{6} 
\h{6}{2}{7} 
\h{1}{3}{9} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{4}{6}{6} 
\h{8}{7}{3} 
\h{5}{8}{7} 
\h{4}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{3} 
\v{5}{8}{4} 
\v{6}{2}{8} 
\v{7}{4}{7} 
\v{8}{1}{6} 
\v{9}{5}{4} 
\v{10}{3}{3} 
\v{11}{4}{3} 
\v{12}{8}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10205}{} 
\h{10}{1}{3} 
\h{8}{2}{3} 
\h{6}{3}{6} 
\h{2}{4}{5} 
\h{1}{5}{3} 
\h{3}{6}{7} 
\h{5}{7}{4} 
\h{6}{8}{5} 
\h{8}{9}{5} 
\h{4}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{5}{5} 
\v{5}{7}{4} 
\v{6}{3}{5} 
\v{7}{4}{7} 
\v{8}{2}{7} 
\v{9}{7}{3} 
\v{10}{1}{5} 
\v{11}{2}{6} 
\v{12}{3}{9} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10210}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{10}{3}{2} 
\h{6}{4}{3} 
\h{5}{5}{2} 
\h{6}{6}{5} 
\h{8}{7}{5} 
\h{1}{8}{11} 
\h{4}{9}{5} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{5}{5} 
\v{6}{4}{2} 
\v{7}{5}{6} 
\v{8}{2}{5} 
\v{9}{4}{5} 
\v{10}{1}{2} 
\v{11}{2}{4} 
\v{12}{3}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10213}{} 
\h{2}{1}{5} 
\h{6}{2}{3} 
\h{8}{3}{3} 
\h{4}{4}{5} 
\h{1}{5}{6} 
\h{10}{6}{3} 
\h{5}{7}{7} 
\h{4}{8}{7} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{4} 
\v{5}{7}{5} 
\v{6}{2}{8} 
\v{7}{1}{4} 
\v{8}{3}{6} 
\v{9}{2}{2} 
\v{10}{6}{5} 
\v{11}{3}{5} 
\v{12}{7}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10214}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{4}{4}{8} 
\h{1}{5}{5} 
\h{10}{6}{3} 
\h{7}{7}{4} 
\h{3}{8}{5} 
\h{5}{9}{7} 
\h{4}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{6} 
\v{5}{9}{2} 
\v{6}{2}{3} 
\v{7}{7}{3} 
\v{8}{8}{4} 
\v{9}{3}{8} 
\v{10}{1}{5} 
\v{11}{2}{5} 
\v{12}{4}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10218}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{9}{3}{4} 
\h{8}{4}{3} 
\h{6}{5}{6} 
\h{1}{6}{6} 
\h{3}{7}{7} 
\h{4}{8}{9} 
\h{2}{9}{7} 
\h{5}{10}{5} 
\h{3}{11}{3} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{8} 
\v{3}{7}{4} 
\v{4}{8}{5} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{2}{4} 
\v{8}{4}{8} 
\v{9}{3}{6} 
\v{10}{7}{3} 
\v{11}{1}{3} 
\v{12}{2}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10220}{} 
\h{3}{1}{9} 
\h{5}{2}{8} 
\h{6}{3}{4} 
\h{8}{4}{3} 
\h{4}{5}{5} 
\h{6}{6}{6} 
\h{2}{7}{8} 
\h{3}{8}{10} 
\h{7}{9}{4} 
\h{5}{10}{3} 
\h{1}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{1}{7} 
\v{4}{5}{8} 
\v{5}{2}{8} 
\v{6}{3}{3} 
\v{7}{9}{2} 
\v{8}{4}{6} 
\v{9}{5}{7} 
\v{10}{3}{4} 
\v{11}{4}{5} 
\v{12}{1}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10222}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{8}{3}{4} 
\h{4}{4}{2} 
\h{10}{5}{3} 
\h{1}{6}{11} 
\h{9}{7}{2} 
\h{5}{8}{5} 
\h{3}{9}{4} 
\h{4}{10}{9} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{6} 
\v{5}{2}{6} 
\v{6}{4}{7} 
\v{7}{9}{3} 
\v{8}{3}{8} 
\v{9}{1}{6} 
\v{10}{5}{3} 
\v{11}{2}{5} 
\v{12}{3}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10225}{} 
\h{8}{1}{5} 
\h{2}{2}{8} 
\h{6}{3}{7} 
\h{9}{4}{3} 
\h{1}{5}{10} 
\h{7}{6}{5} 
\h{5}{7}{5} 
\h{4}{8}{4} 
\h{3}{9}{4} 
\h{5}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{7}{3} 
\v{6}{3}{9} 
\v{7}{6}{3} 
\v{8}{1}{7} 
\v{9}{4}{7} 
\v{10}{2}{5} 
\v{11}{5}{5} 
\v{12}{4}{2} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10233}{} 
\h{8}{1}{5} 
\h{3}{2}{9} 
\h{2}{3}{4} 
\h{5}{4}{5} 
\h{9}{5}{4} 
\h{4}{6}{7} 
\h{10}{7}{2} 
\h{7}{8}{4} 
\h{1}{9}{7} 
\h{6}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{4}{8} 
\v{6}{3}{7} 
\v{7}{8}{3} 
\v{8}{1}{8} 
\v{9}{5}{5} 
\v{10}{4}{3} 
\v{11}{6}{2} 
\v{12}{2}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10235}{} 
\h{2}{1}{5} 
\h{5}{2}{5} 
\h{6}{3}{6} 
\h{10}{4}{3} 
\h{1}{5}{10} 
\h{8}{6}{4} 
\h{4}{7}{7} 
\h{3}{8}{4} 
\h{4}{9}{5} 
\h{8}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{2} 
\v{5}{2}{9} 
\v{6}{3}{9} 
\v{7}{1}{7} 
\v{8}{6}{4} 
\v{9}{9}{2} 
\v{10}{2}{2} 
\v{11}{5}{2} 
\v{12}{3}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10239}{} 
\h{3}{1}{6} 
\h{6}{2}{5} 
\h{1}{3}{7} 
\h{5}{4}{8} 
\h{4}{5}{6} 
\h{8}{6}{3} 
\h{2}{7}{5} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{4}{8} 
\v{6}{2}{6} 
\v{7}{7}{3} 
\v{8}{3}{3} 
\v{9}{1}{8} 
\v{10}{5}{6} 
\v{11}{2}{4} 
\v{12}{8}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10243}{} 
\h{4}{1}{6} 
\h{9}{2}{2} 
\h{7}{3}{6} 
\h{6}{4}{6} 
\h{2}{5}{6} 
\h{7}{6}{3} 
\h{9}{7}{4} 
\h{1}{8}{4} 
\h{4}{9}{4} 
\h{6}{10}{5} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{8}{4} 
\v{6}{4}{6} 
\v{7}{3}{3} 
\v{8}{5}{4} 
\v{9}{2}{5} 
\v{10}{1}{5} 
\v{11}{2}{8} 
\v{12}{4}{7} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10248}{} 
\h{5}{1}{8} 
\h{10}{2}{2} 
\h{2}{3}{4} 
\h{5}{4}{6} 
\h{7}{5}{5} 
\h{9}{6}{4} 
\h{1}{7}{5} 
\h{3}{8}{7} 
\h{8}{9}{3} 
\h{4}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{1}{3} 
\v{6}{3}{4} 
\v{7}{5}{6} 
\v{8}{9}{3} 
\v{9}{6}{4} 
\v{10}{2}{6} 
\v{11}{4}{5} 
\v{12}{2}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10251}{} 
\h{4}{1}{7} 
\h{9}{2}{3} 
\h{5}{3}{8} 
\h{2}{4}{4} 
\h{4}{5}{6} 
\h{9}{6}{4} 
\h{8}{7}{3} 
\h{1}{8}{4} 
\h{3}{9}{7} 
\h{7}{10}{5} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{1}{4} 
\v{5}{3}{5} 
\v{6}{4}{7} 
\v{7}{10}{2} 
\v{8}{7}{4} 
\v{9}{2}{4} 
\v{10}{5}{4} 
\v{11}{1}{6} 
\v{12}{2}{8} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10258}{} 
\h{9}{1}{3} 
\h{7}{2}{4} 
\h{2}{3}{8} 
\h{5}{4}{8} 
\h{3}{5}{6} 
\h{1}{6}{5} 
\h{4}{7}{4} 
\h{5}{8}{7} 
\h{11}{9}{2} 
\h{4}{10}{2} 
\h{7}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{7}{3} 
\v{5}{4}{4} 
\v{6}{6}{4} 
\v{7}{2}{9} 
\v{8}{7}{5} 
\v{9}{1}{4} 
\v{10}{3}{8} 
\v{11}{2}{7} 
\v{12}{1}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10265}{} 
\h{2}{1}{7} 
\h{4}{2}{9} 
\h{3}{3}{5} 
\h{6}{4}{5} 
\h{1}{5}{9} 
\h{7}{6}{6} 
\h{9}{7}{3} 
\h{8}{8}{3} 
\h{5}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{4}{7} 
\v{7}{6}{4} 
\v{8}{3}{5} 
\v{9}{1}{6} 
\v{10}{5}{4} 
\v{11}{4}{4} 
\v{12}{7}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10274}{} 
\h{6}{1}{4} 
\h{7}{2}{6} 
\h{4}{3}{7} 
\h{5}{4}{4} 
\h{2}{5}{4} 
\h{8}{6}{5} 
\h{5}{7}{5} 
\h{4}{8}{8} 
\h{1}{9}{8} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{4}{3} 
\v{6}{1}{4} 
\v{7}{2}{10} 
\v{8}{6}{4} 
\v{9}{4}{5} 
\v{10}{1}{6} 
\v{11}{3}{8} 
\v{12}{8}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10277}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{9}{3}{3} 
\h{3}{4}{10} 
\h{8}{5}{2} 
\h{1}{6}{8} 
\h{5}{7}{7} 
\h{6}{8}{7} 
\h{4}{9}{3} 
\h{3}{10}{8} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{6} 
\v{4}{9}{4} 
\v{5}{7}{4} 
\v{6}{8}{4} 
\v{7}{2}{7} 
\v{8}{5}{6} 
\v{9}{3}{3} 
\v{10}{1}{4} 
\v{11}{2}{8} 
\v{12}{3}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10279}{} 
\h{2}{1}{5} 
\h{5}{2}{5} 
\h{8}{3}{5} 
\h{3}{4}{7} 
\h{1}{5}{5} 
\h{3}{6}{8} 
\h{8}{7}{4} 
\h{9}{8}{4} 
\h{4}{9}{7} 
\h{7}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{4}{2} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{1}{9} 
\v{8}{3}{4} 
\v{9}{8}{3} 
\v{10}{2}{2} 
\v{11}{6}{3} 
\v{12}{7}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10280}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{9}{3}{3} 
\h{4}{4}{4} 
\h{7}{5}{4} 
\h{1}{6}{9} 
\h{5}{7}{8} 
\h{3}{8}{5} 
\h{6}{9}{6} 
\h{5}{10}{2} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{7}{3} 
\v{6}{9}{3} 
\v{7}{5}{5} 
\v{8}{4}{4} 
\v{9}{3}{8} 
\v{10}{2}{4} 
\v{11}{1}{4} 
\v{12}{3}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10281}{} 
\h{2}{1}{9} 
\h{5}{2}{8} 
\h{1}{3}{6} 
\h{6}{4}{3} 
\h{3}{5}{5} 
\h{7}{6}{5} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{4}{9}{6} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{9}{2} 
\v{5}{2}{8} 
\v{6}{4}{7} 
\v{7}{3}{3} 
\v{8}{5}{3} 
\v{9}{4}{8} 
\v{10}{7}{2} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10283}{} 
\h{9}{1}{4} 
\h{2}{2}{5} 
\h{4}{3}{7} 
\h{1}{4}{9} 
\h{6}{5}{7} 
\h{8}{6}{4} 
\h{5}{7}{4} 
\h{3}{8}{4} 
\h{6}{9}{6} 
\h{8}{10}{3} 
\h{5}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{3}{9} 
\v{5}{7}{4} 
\v{6}{5}{4} 
\v{7}{2}{6} 
\v{8}{6}{4} 
\v{9}{1}{6} 
\v{10}{4}{7} 
\v{11}{3}{7} 
\v{12}{6}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10286}{} 
\h{2}{1}{9} 
\h{1}{2}{5} 
\h{10}{3}{3} 
\h{5}{4}{2} 
\h{6}{5}{3} 
\h{8}{6}{4} 
\h{3}{7}{8} 
\h{9}{8}{4} 
\h{7}{9}{5} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{10}{2} 
\v{5}{4}{7} 
\v{6}{2}{3} 
\v{7}{4}{5} 
\v{8}{6}{6} 
\v{9}{5}{3} 
\v{10}{3}{7} 
\v{11}{1}{6} 
\v{12}{6}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10292}{} 
\h{7}{1}{5} 
\h{6}{2}{5} 
\h{4}{3}{4} 
\h{7}{4}{3} 
\h{8}{5}{5} 
\h{2}{6}{10} 
\h{5}{7}{8} 
\h{3}{8}{8} 
\h{1}{9}{8} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{5} 
\v{3}{8}{5} 
\v{4}{3}{7} 
\v{5}{7}{5} 
\v{6}{2}{9} 
\v{7}{1}{3} 
\v{8}{3}{2} 
\v{9}{9}{3} 
\v{10}{4}{6} 
\v{11}{2}{6} 
\v{12}{1}{5} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10293}{} 
\h{10}{1}{3} 
\h{2}{2}{6} 
\h{4}{3}{8} 
\h{1}{4}{10} 
\h{6}{5}{7} 
\h{5}{6}{2} 
\h{6}{7}{3} 
\h{3}{8}{5} 
\h{7}{9}{3} 
\h{9}{10}{3} 
\h{5}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{3}{9} 
\v{5}{6}{5} 
\v{6}{5}{2} 
\v{7}{6}{3} 
\v{8}{2}{6} 
\v{9}{7}{3} 
\v{10}{1}{8} 
\v{11}{4}{7} 
\v{12}{3}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10294}{} 
\h{9}{1}{4} 
\h{2}{2}{9} 
\h{8}{3}{5} 
\h{6}{4}{3} 
\h{1}{5}{9} 
\h{7}{6}{5} 
\h{3}{7}{8} 
\h{8}{8}{4} 
\h{5}{9}{5} 
\h{2}{10}{4} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{8} 
\v{3}{7}{5} 
\v{4}{11}{2} 
\v{5}{9}{3} 
\v{6}{4}{6} 
\v{7}{6}{5} 
\v{8}{3}{5} 
\v{9}{1}{3} 
\v{10}{5}{4} 
\v{11}{2}{5} 
\v{12}{6}{2} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10295}{} 
\h{8}{1}{2} 
\h{5}{2}{8} 
\h{4}{3}{5} 
\h{8}{4}{5} 
\h{6}{5}{6} 
\h{5}{6}{6} 
\h{2}{7}{5} 
\h{1}{8}{5} 
\h{4}{9}{6} 
\h{7}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{2}{4} 
\v{6}{5}{3} 
\v{7}{7}{3} 
\v{8}{1}{3} 
\v{9}{3}{9} 
\v{10}{1}{8} 
\v{11}{6}{5} 
\v{12}{5}{5} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10300}{} 
\h{8}{1}{3} 
\h{7}{2}{5} 
\h{2}{3}{7} 
\h{5}{4}{8} 
\h{1}{5}{5} 
\h{8}{6}{4} 
\h{3}{7}{7} 
\h{4}{8}{7} 
\h{10}{9}{3} 
\h{2}{10}{5} 
\h{5}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{7} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{4}{7} 
\v{6}{5}{7} 
\v{7}{2}{8} 
\v{8}{1}{5} 
\v{9}{3}{8} 
\v{10}{7}{2} 
\v{11}{1}{7} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10305}{} 
\h{11}{1}{2} 
\h{2}{2}{10} 
\h{1}{3}{10} 
\h{8}{4}{5} 
\h{5}{5}{4} 
\h{7}{6}{5} 
\h{3}{7}{5} 
\h{6}{8}{3} 
\h{4}{9}{3} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{9}{4} 
\v{5}{5}{5} 
\v{6}{8}{3} 
\v{7}{6}{3} 
\v{8}{4}{3} 
\v{9}{5}{3} 
\v{10}{10}{2} 
\v{11}{1}{2} 
\v{12}{2}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10308}{} 
\h{4}{1}{3} 
\h{11}{2}{2} 
\h{6}{3}{3} 
\h{5}{4}{3} 
\h{7}{5}{3} 
\h{9}{6}{3} 
\h{6}{7}{5} 
\h{2}{8}{8} 
\h{8}{9}{5} 
\h{1}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{8}{4} 
\v{3}{11}{2} 
\v{4}{1}{9} 
\v{5}{4}{8} 
\v{6}{3}{4} 
\v{7}{1}{4} 
\v{8}{4}{5} 
\v{9}{3}{3} 
\v{10}{5}{3} 
\v{11}{2}{5} 
\v{12}{6}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10311}{} 
\h{7}{1}{5} 
\h{9}{2}{4} 
\h{6}{3}{6} 
\h{2}{4}{8} 
\h{8}{5}{5} 
\h{5}{6}{2} 
\h{4}{7}{7} 
\h{1}{8}{5} 
\h{4}{9}{6} 
\h{5}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{7}{2} 
\v{5}{6}{4} 
\v{6}{3}{5} 
\v{7}{1}{5} 
\v{8}{5}{7} 
\v{9}{2}{9} 
\v{10}{4}{5} 
\v{11}{7}{3} 
\v{12}{1}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10312}{} 
\h{6}{1}{7} 
\h{4}{2}{7} 
\h{9}{3}{3} 
\h{2}{4}{5} 
\h{4}{5}{6} 
\h{5}{6}{3} 
\h{7}{7}{4} 
\h{8}{8}{4} 
\h{9}{9}{4} 
\h{1}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{6}{6} 
\v{6}{1}{9} 
\v{7}{4}{3} 
\v{8}{6}{2} 
\v{9}{3}{6} 
\v{10}{5}{6} 
\v{11}{2}{5} 
\v{12}{3}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10313}{} 
\h{6}{1}{7} 
\h{5}{2}{4} 
\h{7}{3}{5} 
\h{4}{4}{7} 
\h{10}{5}{3} 
\h{6}{6}{2} 
\h{2}{7}{5} 
\h{4}{8}{8} 
\h{1}{9}{4} 
\h{9}{10}{2} 
\h{3}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{4}{4} 
\v{5}{2}{7} 
\v{6}{1}{5} 
\v{7}{3}{4} 
\v{8}{6}{6} 
\v{9}{2}{8} 
\v{10}{5}{6} 
\v{11}{4}{6} 
\v{12}{3}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10315}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{7}{4}{4} 
\h{6}{5}{2} 
\h{4}{6}{5} 
\h{5}{7}{5} 
\h{1}{8}{6} 
\h{4}{9}{8} 
\h{11}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{3} 
\v{5}{7}{5} 
\v{6}{3}{2} 
\v{7}{4}{4} 
\v{8}{5}{6} 
\v{9}{2}{4} 
\v{10}{3}{4} 
\v{11}{4}{6} 
\v{12}{1}{8} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10318}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{8}{3}{5} 
\h{9}{4}{3} 
\h{3}{5}{7} 
\h{6}{6}{6} 
\h{5}{7}{6} 
\h{4}{8}{5} 
\h{1}{9}{6} 
\h{2}{10}{11} 
\h{5}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{9} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{7}{4} 
\v{6}{2}{4} 
\v{7}{9}{3} 
\v{8}{3}{8} 
\v{9}{4}{4} 
\v{10}{1}{4} 
\v{11}{2}{5} 
\v{12}{4}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10323}{} 
\h{10}{1}{3} 
\h{2}{2}{10} 
\h{6}{3}{7} 
\h{4}{4}{4} 
\h{5}{5}{5} 
\h{1}{6}{10} 
\h{7}{7}{2} 
\h{8}{8}{4} 
\h{6}{9}{5} 
\h{3}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{3}{6} 
\v{7}{7}{3} 
\v{8}{4}{4} 
\v{9}{7}{4} 
\v{10}{1}{4} 
\v{11}{6}{3} 
\v{12}{2}{6} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10324}{} 
\h{8}{1}{5} 
\h{4}{2}{6} 
\h{2}{3}{5} 
\h{5}{4}{8} 
\h{9}{5}{3} 
\h{6}{6}{4} 
\h{4}{7}{3} 
\h{3}{8}{5} 
\h{1}{9}{10} 
\h{6}{10}{6} 
\h{2}{11}{9} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{8}{5} 
\v{4}{2}{5} 
\v{5}{4}{8} 
\v{6}{6}{4} 
\v{7}{3}{4} 
\v{8}{1}{7} 
\v{9}{5}{7} 
\v{10}{2}{4} 
\v{11}{9}{2} 
\v{12}{5}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10326}{} 
\h{4}{1}{3} 
\h{5}{2}{7} 
\h{2}{3}{7} 
\h{3}{4}{10} 
\h{8}{5}{2} 
\h{1}{6}{11} 
\h{7}{7}{2} 
\h{6}{8}{5} 
\h{8}{9}{5} 
\h{4}{10}{6} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{1}{9} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{1}{6} 
\v{8}{5}{4} 
\v{9}{3}{4} 
\v{10}{5}{5} 
\v{11}{8}{3} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10328}{} 
\h{2}{1}{5} 
\h{4}{2}{7} 
\h{3}{3}{6} 
\h{6}{4}{4} 
\h{4}{5}{5} 
\h{8}{6}{5} 
\h{7}{7}{4} 
\h{1}{8}{11} 
\h{10}{9}{3} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{2}{3} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{1}{6} 
\v{8}{6}{6} 
\v{9}{3}{2} 
\v{10}{4}{5} 
\v{11}{2}{5} 
\v{12}{8}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10330}{} 
\h{2}{1}{8} 
\h{9}{2}{3} 
\h{11}{3}{2} 
\h{8}{4}{2} 
\h{5}{5}{7} 
\h{1}{6}{8} 
\h{4}{7}{9} 
\h{3}{8}{4} 
\h{6}{9}{5} 
\h{5}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{5}{5} 
\v{6}{9}{3} 
\v{7}{8}{3} 
\v{8}{4}{6} 
\v{9}{2}{4} 
\v{10}{1}{3} 
\v{11}{3}{6} 
\v{12}{2}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10332}{} 
\h{2}{1}{7} 
\h{8}{2}{2} 
\h{4}{3}{9} 
\h{1}{4}{4} 
\h{3}{5}{6} 
\h{7}{6}{5} 
\h{10}{7}{3} 
\h{4}{8}{7} 
\h{8}{9}{4} 
\h{6}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{5} 
\v{5}{4}{7} 
\v{6}{10}{2} 
\v{7}{6}{5} 
\v{8}{2}{7} 
\v{9}{1}{4} 
\v{10}{2}{5} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10336}{} 
\h{10}{1}{3} 
\h{4}{2}{5} 
\h{8}{3}{3} 
\h{2}{4}{10} 
\h{6}{5}{7} 
\h{3}{6}{7} 
\h{1}{7}{6} 
\h{5}{8}{4} 
\h{7}{9}{4} 
\h{8}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{5}{6} 
\v{7}{7}{2} 
\v{8}{3}{7} 
\v{9}{2}{6} 
\v{10}{1}{5} 
\v{11}{3}{6} 
\v{12}{4}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10337}{} 
\h{10}{1}{3} 
\h{8}{2}{3} 
\h{2}{3}{10} 
\h{4}{4}{5} 
\h{6}{5}{7} 
\h{3}{6}{7} 
\h{7}{7}{4} 
\h{1}{8}{7} 
\h{5}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{9}{3} 
\v{6}{5}{6} 
\v{7}{7}{3} 
\v{8}{2}{6} 
\v{9}{4}{5} 
\v{10}{1}{5} 
\v{11}{2}{5} 
\v{12}{3}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10338}{} 
\h{10}{1}{3} 
\h{4}{2}{5} 
\h{8}{3}{3} 
\h{2}{4}{10} 
\h{6}{5}{7} 
\h{3}{6}{7} 
\h{1}{7}{6} 
\h{5}{8}{4} 
\h{8}{9}{4} 
\h{7}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{5}{6} 
\v{7}{7}{3} 
\v{8}{3}{6} 
\v{9}{2}{6} 
\v{10}{1}{5} 
\v{11}{3}{7} 
\v{12}{4}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10343}{} 
\h{3}{1}{2} 
\h{4}{2}{6} 
\h{9}{3}{4} 
\h{2}{4}{9} 
\h{7}{5}{6} 
\h{6}{6}{4} 
\h{8}{7}{4} 
\h{7}{8}{4} 
\h{1}{9}{8} 
\h{5}{10}{7} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{2}{11} 
\v{5}{1}{9} 
\v{6}{6}{6} 
\v{7}{5}{3} 
\v{8}{7}{4} 
\v{9}{3}{6} 
\v{10}{2}{4} 
\v{11}{4}{4} 
\v{12}{7}{3} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10345}{} 
\h{2}{1}{4} 
\h{8}{2}{3} 
\h{10}{3}{3} 
\h{3}{4}{9} 
\h{9}{5}{2} 
\h{4}{6}{6} 
\h{2}{7}{5} 
\h{5}{8}{8} 
\h{4}{9}{4} 
\h{7}{10}{5} 
\h{1}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{1}{6} 
\v{3}{4}{8} 
\v{4}{6}{3} 
\v{5}{8}{5} 
\v{6}{1}{10} 
\v{7}{7}{3} 
\v{8}{2}{7} 
\v{9}{5}{7} 
\v{10}{3}{3} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10346}{} 
\h{9}{1}{4} 
\h{2}{2}{10} 
\h{1}{3}{3} 
\h{6}{4}{5} 
\h{7}{5}{3} 
\h{3}{6}{6} 
\h{7}{7}{4} 
\h{5}{8}{8} 
\h{4}{9}{4} 
\h{6}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{3}{6} 
\v{5}{8}{3} 
\v{6}{4}{6} 
\v{7}{5}{2} 
\v{8}{9}{3} 
\v{9}{1}{5} 
\v{10}{5}{6} 
\v{11}{4}{3} 
\v{12}{2}{8} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10347}{} 
\h{9}{1}{2} 
\h{4}{2}{6} 
\h{2}{3}{6} 
\h{5}{4}{7} 
\h{7}{5}{6} 
\h{3}{6}{9} 
\h{6}{7}{3} 
\h{5}{8}{3} 
\h{7}{9}{4} 
\h{1}{10}{9} 
\h{4}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{4}{4} 
\v{6}{7}{5} 
\v{7}{5}{4} 
\v{8}{3}{5} 
\v{9}{1}{6} 
\v{10}{2}{8} 
\v{11}{1}{8} 
\v{12}{4}{2} 
\v{13}{5}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10358}{} 
\h{3}{1}{6} 
\h{7}{2}{6} 
\h{4}{3}{6} 
\h{2}{4}{3} 
\h{3}{5}{8} 
\h{9}{6}{4} 
\h{8}{7}{4} 
\h{1}{8}{5} 
\h{5}{9}{6} 
\h{7}{10}{5} 
\h{2}{11}{8} 
\h{6}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{1}{4} 
\v{4}{3}{10} 
\v{5}{4}{5} 
\v{6}{8}{4} 
\v{7}{2}{8} 
\v{8}{7}{5} 
\v{9}{1}{5} 
\v{10}{3}{8} 
\v{11}{5}{4} 
\v{12}{7}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10359}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{5}{3}{4} 
\h{4}{4}{9} 
\h{1}{5}{6} 
\h{3}{6}{7} 
\h{4}{7}{8} 
\h{6}{8}{2} 
\h{11}{9}{2} 
\h{9}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{3} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{5}{6} 
\v{8}{2}{6} 
\v{9}{3}{7} 
\v{10}{1}{5} 
\v{11}{2}{7} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10360}{} 
\h{7}{1}{4} 
\h{3}{2}{10} 
\h{2}{3}{3} 
\h{4}{4}{6} 
\h{6}{5}{5} 
\h{9}{6}{3} 
\h{5}{7}{2} 
\h{10}{8}{3} 
\h{1}{9}{7} 
\h{6}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{4}{9} 
\v{5}{3}{4} 
\v{6}{5}{5} 
\v{7}{1}{6} 
\v{8}{9}{3} 
\v{9}{6}{5} 
\v{10}{4}{4} 
\v{11}{1}{4} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10364}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{10}{3}{3} 
\h{6}{4}{5} 
\h{1}{5}{9} 
\h{8}{6}{4} 
\h{4}{7}{7} 
\h{7}{8}{2} 
\h{3}{9}{5} 
\h{4}{10}{9} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{3} 
\v{5}{2}{9} 
\v{6}{4}{8} 
\v{7}{1}{7} 
\v{8}{6}{3} 
\v{9}{8}{3} 
\v{10}{3}{2} 
\v{11}{4}{3} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10366}{} 
\h{9}{1}{2} 
\h{2}{2}{10} 
\h{7}{3}{3} 
\h{1}{4}{8} 
\h{4}{5}{9} 
\h{3}{6}{3} 
\h{5}{7}{7} 
\h{4}{8}{4} 
\h{7}{9}{4} 
\h{10}{10}{3} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{5}{3} 
\v{5}{7}{5} 
\v{6}{6}{5} 
\v{7}{3}{6} 
\v{8}{8}{4} 
\v{9}{1}{3} 
\v{10}{3}{7} 
\v{11}{1}{8} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10371}{} 
\h{5}{1}{8} 
\h{2}{2}{5} 
\h{6}{3}{6} 
\h{4}{4}{5} 
\h{8}{5}{3} 
\h{10}{6}{3} 
\h{7}{7}{5} 
\h{3}{8}{6} 
\h{1}{9}{7} 
\h{5}{10}{6} 
\h{2}{11}{8} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{4}{8} 
\v{5}{1}{9} 
\v{6}{3}{9} 
\v{7}{2}{5} 
\v{8}{5}{4} 
\v{9}{4}{4} 
\v{10}{6}{5} 
\v{11}{5}{5} 
\v{12}{3}{4} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10374}{} 
\h{6}{1}{2} 
\h{4}{2}{7} 
\h{2}{3}{8} 
\h{7}{4}{6} 
\h{5}{5}{4} 
\h{3}{6}{9} 
\h{8}{7}{3} 
\h{1}{8}{5} 
\h{4}{9}{5} 
\h{10}{10}{3} 
\h{7}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{2}{7} 
\v{5}{5}{7} 
\v{6}{1}{7} 
\v{7}{4}{7} 
\v{8}{1}{6} 
\v{9}{5}{4} 
\v{10}{3}{7} 
\v{11}{2}{5} 
\v{12}{6}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10379}{} 
\h{2}{1}{6} 
\h{4}{2}{7} 
\h{1}{3}{8} 
\h{6}{4}{7} 
\h{3}{5}{4} 
\h{5}{6}{7} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{6}{9}{3} 
\h{7}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{4}{5} 
\v{7}{5}{5} 
\v{8}{1}{7} 
\v{9}{3}{6} 
\v{10}{7}{4} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10383}{} 
\h{10}{1}{3} 
\h{4}{2}{5} 
\h{8}{3}{3} 
\h{2}{4}{10} 
\h{1}{5}{5} 
\h{3}{6}{7} 
\h{7}{7}{6} 
\h{5}{8}{4} 
\h{7}{9}{4} 
\h{8}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{5}{6} 
\v{7}{7}{2} 
\v{8}{3}{7} 
\v{9}{2}{6} 
\v{10}{1}{5} 
\v{11}{3}{6} 
\v{12}{4}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10384}{} 
\h{10}{1}{3} 
\h{8}{2}{3} 
\h{2}{3}{10} 
\h{4}{4}{5} 
\h{1}{5}{5} 
\h{3}{6}{7} 
\h{7}{7}{4} 
\h{8}{8}{5} 
\h{5}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{9}{3} 
\v{6}{5}{6} 
\v{7}{7}{3} 
\v{8}{2}{6} 
\v{9}{4}{5} 
\v{10}{1}{5} 
\v{11}{2}{5} 
\v{12}{3}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10388}{} 
\h{7}{1}{3} 
\h{2}{2}{7} 
\h{4}{3}{7} 
\h{10}{4}{3} 
\h{3}{5}{3} 
\h{5}{6}{7} 
\h{4}{7}{2} 
\h{11}{8}{2} 
\h{1}{9}{7} 
\h{7}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{3}{4} 
\v{5}{6}{5} 
\v{6}{5}{2} 
\v{7}{1}{9} 
\v{8}{9}{3} 
\v{9}{2}{9} 
\v{10}{1}{3} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10389}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{1}{3}{8} 
\h{7}{4}{6} 
\h{3}{5}{7} 
\h{4}{6}{8} 
\h{6}{7}{7} 
\h{8}{8}{3} 
\h{3}{9}{6} 
\h{7}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{4} 
\v{4}{6}{7} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{4}{6} 
\v{8}{1}{7} 
\v{9}{3}{6} 
\v{10}{5}{6} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10391}{} 
\h{5}{1}{3} 
\h{2}{2}{10} 
\h{4}{3}{9} 
\h{3}{4}{6} 
\h{6}{5}{5} 
\h{10}{6}{2} 
\h{1}{7}{6} 
\h{4}{8}{4} 
\h{5}{9}{6} 
\h{9}{10}{4} 
\h{2}{11}{4} 
\h{7}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{4}{9} 
\v{4}{3}{5} 
\v{5}{1}{8} 
\v{6}{5}{6} 
\v{7}{7}{5} 
\v{8}{1}{7} 
\v{9}{4}{6} 
\v{10}{6}{6} 
\v{11}{5}{4} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10399}{} 
\h{2}{1}{6} 
\h{7}{2}{6} 
\h{5}{3}{6} 
\h{4}{4}{8} 
\h{1}{5}{5} 
\h{10}{6}{3} 
\h{9}{7}{3} 
\h{5}{8}{5} 
\h{4}{9}{3} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{3}{5} 
\v{6}{5}{7} 
\v{7}{2}{7} 
\v{8}{1}{9} 
\v{9}{7}{4} 
\v{10}{6}{2} 
\v{11}{3}{7} 
\v{12}{4}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10405}{} 
\h{2}{1}{9} 
\h{10}{2}{2} 
\h{4}{3}{9} 
\h{1}{4}{10} 
\h{6}{5}{6} 
\h{3}{6}{5} 
\h{5}{7}{5} 
\h{7}{8}{2} 
\h{8}{9}{5} 
\h{6}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{3}{8} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{8}{3} 
\v{8}{6}{3} 
\v{9}{8}{2} 
\v{10}{2}{5} 
\v{11}{1}{3} 
\v{12}{2}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10406}{} 
\h{2}{1}{4} 
\h{11}{2}{2} 
\h{5}{3}{2} 
\h{6}{4}{3} 
\h{8}{5}{4} 
\h{10}{6}{3} 
\h{4}{7}{7} 
\h{1}{8}{8} 
\h{7}{9}{5} 
\h{3}{10}{7} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{7}{5} 
\v{5}{3}{8} 
\v{6}{1}{3} 
\v{7}{3}{6} 
\v{8}{5}{7} 
\v{9}{4}{4} 
\v{10}{6}{4} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10408}{} 
\h{2}{1}{9} 
\h{10}{2}{2} 
\h{4}{3}{9} 
\h{6}{4}{3} 
\h{1}{5}{10} 
\h{7}{6}{5} 
\h{3}{7}{6} 
\h{5}{8}{5} 
\h{6}{9}{2} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{8}{4} 
\v{6}{4}{5} 
\v{7}{6}{4} 
\v{8}{9}{2} 
\v{9}{4}{3} 
\v{10}{2}{6} 
\v{11}{1}{4} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10411}{} 
\h{2}{1}{7} 
\h{4}{2}{6} 
\h{3}{3}{5} 
\h{5}{4}{2} 
\h{6}{5}{7} 
\h{5}{6}{4} 
\h{8}{7}{4} 
\h{1}{8}{10} 
\h{10}{9}{3} 
\h{7}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{4}{2} 
\v{6}{5}{7} 
\v{7}{4}{6} 
\v{8}{3}{4} 
\v{9}{1}{5} 
\v{10}{2}{7} 
\v{11}{8}{3} 
\v{12}{7}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10412}{} 
\h{6}{1}{7} 
\h{2}{2}{6} 
\h{4}{3}{6} 
\h{9}{4}{3} 
\h{7}{5}{3} 
\h{8}{6}{5} 
\h{5}{7}{4} 
\h{3}{8}{8} 
\h{1}{9}{3} 
\h{6}{10}{6} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{3}{6} 
\v{5}{7}{4} 
\v{6}{1}{9} 
\v{7}{5}{7} 
\v{8}{2}{4} 
\v{9}{4}{3} 
\v{10}{3}{2} 
\v{11}{8}{3} 
\v{12}{4}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10420}{} 
\h{9}{1}{3} 
\h{8}{2}{3} 
\h{2}{3}{8} 
\h{5}{4}{8} 
\h{3}{5}{6} 
\h{7}{6}{5} 
\h{1}{7}{7} 
\h{6}{8}{7} 
\h{4}{9}{7} 
\h{2}{10}{5} 
\h{5}{11}{5} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{7} 
\v{3}{5}{8} 
\v{4}{9}{3} 
\v{5}{4}{7} 
\v{6}{8}{4} 
\v{7}{6}{4} 
\v{8}{2}{5} 
\v{9}{1}{4} 
\v{10}{3}{8} 
\v{11}{2}{7} 
\v{12}{1}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10421}{} 
\h{4}{1}{4} 
\h{2}{2}{8} 
\h{5}{3}{6} 
\h{6}{4}{7} 
\h{3}{5}{6} 
\h{7}{6}{5} 
\h{1}{7}{8} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{5}{7} 
\v{4}{1}{9} 
\v{5}{3}{10} 
\v{6}{4}{5} 
\v{7}{6}{5} 
\v{8}{1}{11} 
\v{9}{5}{2} 
\v{10}{2}{6} 
\v{11}{3}{6} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10422}{} 
\h{3}{1}{9} 
\h{6}{2}{4} 
\h{9}{3}{4} 
\h{6}{4}{5} 
\h{7}{5}{5} 
\h{1}{6}{9} 
\h{2}{7}{6} 
\h{5}{8}{8} 
\h{4}{9}{3} 
\h{5}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{8}{2} 
\v{6}{2}{2} 
\v{7}{5}{4} 
\v{8}{7}{4} 
\v{9}{3}{9} 
\v{10}{2}{4} 
\v{11}{4}{6} 
\v{12}{1}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10423}{} 
\h{2}{1}{10} 
\h{6}{2}{4} 
\h{9}{3}{4} 
\h{6}{4}{5} 
\h{7}{5}{5} 
\h{1}{6}{9} 
\h{3}{7}{5} 
\h{5}{8}{8} 
\h{4}{9}{3} 
\h{5}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{9}{4} 
\v{5}{8}{2} 
\v{6}{2}{2} 
\v{7}{5}{4} 
\v{8}{7}{4} 
\v{9}{3}{9} 
\v{10}{2}{4} 
\v{11}{4}{6} 
\v{12}{1}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10425}{} 
\h{8}{1}{3} 
\h{2}{2}{10} 
\h{10}{3}{3} 
\h{9}{4}{2} 
\h{6}{5}{4} 
\h{1}{6}{6} 
\h{5}{7}{7} 
\h{3}{8}{3} 
\h{4}{9}{9} 
\h{5}{10}{3} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{8}{4} 
\v{4}{9}{4} 
\v{5}{7}{3} 
\v{6}{5}{3} 
\v{7}{6}{5} 
\v{8}{1}{9} 
\v{9}{4}{8} 
\v{10}{3}{2} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10427}{} 
\h{8}{1}{3} 
\h{3}{2}{9} 
\h{2}{3}{4} 
\h{9}{4}{4} 
\h{5}{5}{5} 
\h{4}{6}{3} 
\h{9}{7}{3} 
\h{1}{8}{10} 
\h{6}{9}{2} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{5}{7} 
\v{6}{3}{6} 
\v{7}{6}{4} 
\v{8}{1}{8} 
\v{9}{4}{3} 
\v{10}{5}{6} 
\v{11}{1}{7} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10431}{} 
\h{10}{1}{3} 
\h{2}{2}{4} 
\h{3}{3}{9} 
\h{9}{4}{4} 
\h{8}{5}{2} 
\h{4}{6}{3} 
\h{1}{7}{10} 
\h{5}{8}{7} 
\h{2}{9}{7} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{7} 
\v{3}{3}{8} 
\v{4}{6}{7} 
\v{5}{8}{4} 
\v{6}{2}{8} 
\v{7}{6}{5} 
\v{8}{5}{7} 
\v{9}{4}{5} 
\v{10}{1}{4} 
\v{11}{7}{3} 
\v{12}{3}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10432}{} 
\h{3}{1}{9} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{9}{4}{2} 
\h{5}{5}{5} 
\h{2}{6}{5} 
\h{6}{7}{6} 
\h{1}{8}{7} 
\h{4}{9}{9} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{5}{7} 
\v{6}{3}{4} 
\v{7}{6}{4} 
\v{8}{8}{3} 
\v{9}{2}{2} 
\v{10}{3}{2} 
\v{11}{4}{6} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10435}{} 
\h{6}{1}{7} 
\h{4}{2}{6} 
\h{5}{3}{4} 
\h{8}{4}{4} 
\h{7}{5}{3} 
\h{2}{6}{9} 
\h{4}{7}{9} 
\h{6}{8}{6} 
\h{5}{9}{3} 
\h{1}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{3}{6} 
\v{6}{1}{7} 
\v{7}{5}{7} 
\v{8}{4}{5} 
\v{9}{3}{7} 
\v{10}{2}{3} 
\v{11}{6}{5} 
\v{12}{4}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10436}{} 
\h{7}{1}{4} 
\h{4}{2}{8} 
\h{10}{3}{3} 
\h{5}{4}{6} 
\h{2}{5}{7} 
\h{4}{6}{6} 
\h{1}{7}{4} 
\h{3}{8}{9} 
\h{8}{9}{5} 
\h{6}{10}{3} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{8}{5} 
\v{4}{2}{4} 
\v{5}{4}{3} 
\v{6}{10}{2} 
\v{7}{1}{10} 
\v{8}{9}{3} 
\v{9}{5}{5} 
\v{10}{3}{3} 
\v{11}{1}{3} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10437}{} 
\h{2}{1}{4} 
\h{7}{2}{4} 
\h{8}{3}{5} 
\h{5}{4}{5} 
\h{6}{5}{5} 
\h{7}{6}{2} 
\h{4}{7}{4} 
\h{5}{8}{7} 
\h{10}{9}{3} 
\h{3}{10}{6} 
\h{1}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{4}{4} 
\v{6}{1}{4} 
\v{7}{2}{4} 
\v{8}{3}{4} 
\v{9}{6}{4} 
\v{10}{4}{5} 
\v{11}{2}{3} 
\v{12}{8}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10441}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{5}{3}{7} 
\h{4}{4}{3} 
\h{5}{5}{4} 
\h{3}{6}{5} 
\h{6}{7}{5} 
\h{1}{8}{9} 
\h{9}{9}{4} 
\h{7}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{3}{2} 
\v{6}{7}{5} 
\v{7}{4}{6} 
\v{8}{2}{4} 
\v{9}{5}{4} 
\v{10}{8}{3} 
\v{11}{7}{3} 
\v{12}{1}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10444}{} 
\h{3}{1}{8} 
\h{6}{2}{7} 
\h{5}{3}{3} 
\h{4}{4}{6} 
\h{9}{5}{3} 
\h{10}{6}{3} 
\h{7}{7}{4} 
\h{2}{8}{7} 
\h{1}{9}{4} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{3}{6} 
\v{6}{2}{8} 
\v{7}{7}{5} 
\v{8}{3}{8} 
\v{9}{5}{3} 
\v{10}{4}{2} 
\v{11}{1}{6} 
\v{12}{5}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10445}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{6}{3}{4} 
\h{4}{4}{4} 
\h{3}{5}{4} 
\h{5}{6}{6} 
\h{1}{7}{8} 
\h{6}{8}{6} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{2}{11}{7} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{6}{6} 
\v{6}{3}{5} 
\v{7}{2}{3} 
\v{8}{4}{8} 
\v{9}{7}{4} 
\v{10}{3}{6} 
\v{11}{1}{5} 
\v{12}{8}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10446}{} 
\h{6}{1}{7} 
\h{2}{2}{7} 
\h{5}{3}{7} 
\h{8}{4}{2} 
\h{1}{5}{8} 
\h{7}{6}{4} 
\h{4}{7}{4} 
\h{5}{8}{8} 
\h{6}{9}{4} 
\h{7}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{3}{5} 
\v{6}{1}{8} 
\v{7}{6}{4} 
\v{8}{4}{3} 
\v{9}{2}{3} 
\v{10}{4}{5} 
\v{11}{6}{5} 
\v{12}{3}{7} 
\v{13}{1}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10447}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{5}{3}{8} 
\h{3}{4}{7} 
\h{8}{5}{5} 
\h{4}{6}{5} 
\h{7}{7}{4} 
\h{4}{8}{6} 
\h{1}{9}{7} 
\h{6}{10}{5} 
\h{5}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{6}{2} 
\v{5}{3}{8} 
\v{6}{2}{8} 
\v{7}{7}{5} 
\v{8}{5}{4} 
\v{9}{1}{5} 
\v{10}{4}{4} 
\v{11}{7}{3} 
\v{12}{2}{9} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10449}{} 
\h{2}{1}{7} 
\h{5}{2}{7} 
\h{6}{3}{7} 
\h{3}{4}{7} 
\h{8}{5}{5} 
\h{4}{6}{5} 
\h{7}{7}{4} 
\h{4}{8}{6} 
\h{1}{9}{7} 
\h{5}{10}{6} 
\h{6}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{6}{2} 
\v{5}{2}{8} 
\v{6}{3}{8} 
\v{7}{7}{5} 
\v{8}{5}{4} 
\v{9}{1}{5} 
\v{10}{4}{4} 
\v{11}{7}{3} 
\v{12}{2}{9} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10451}{} 
\h{11}{1}{2} 
\h{7}{2}{3} 
\h{8}{3}{4} 
\h{2}{4}{9} 
\h{5}{5}{4} 
\h{6}{6}{7} 
\h{1}{7}{9} 
\h{4}{8}{3} 
\h{5}{9}{3} 
\h{6}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{5}{4} 
\v{6}{6}{4} 
\v{7}{2}{6} 
\v{8}{3}{6} 
\v{9}{5}{6} 
\v{10}{2}{5} 
\v{11}{1}{3} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10454}{} 
\h{4}{1}{8} 
\h{2}{2}{5} 
\h{3}{3}{10} 
\h{6}{4}{4} 
\h{5}{5}{4} 
\h{8}{6}{3} 
\h{10}{7}{2} 
\h{1}{8}{10} 
\h{7}{9}{6} 
\h{6}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{3}{10} 
\v{4}{1}{10} 
\v{5}{5}{7} 
\v{6}{4}{6} 
\v{7}{2}{7} 
\v{8}{6}{5} 
\v{9}{5}{5} 
\v{10}{4}{3} 
\v{11}{6}{2} 
\v{12}{1}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10456}{} 
\h{3}{1}{3} 
\h{10}{2}{3} 
\h{5}{3}{6} 
\h{2}{4}{8} 
\h{7}{5}{5} 
\h{6}{6}{3} 
\h{8}{7}{3} 
\h{1}{8}{8} 
\h{7}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{6} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{3}{9} 
\v{6}{1}{5} 
\v{7}{5}{4} 
\v{8}{7}{4} 
\v{9}{6}{2} 
\v{10}{2}{2} 
\v{11}{3}{4} 
\v{12}{5}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10459}{} 
\h{5}{1}{6} 
\h{7}{2}{6} 
\h{2}{3}{10} 
\h{9}{4}{4} 
\h{4}{5}{7} 
\h{6}{6}{4} 
\h{3}{7}{5} 
\h{1}{8}{6} 
\h{9}{9}{3} 
\h{2}{10}{8} 
\h{5}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{7} 
\v{3}{7}{6} 
\v{4}{5}{7} 
\v{5}{1}{10} 
\v{6}{6}{6} 
\v{7}{2}{6} 
\v{8}{7}{4} 
\v{9}{4}{5} 
\v{10}{6}{4} 
\v{11}{1}{4} 
\v{12}{3}{6} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10464}{} 
\h{2}{1}{6} 
\h{6}{2}{7} 
\h{7}{3}{3} 
\h{1}{4}{7} 
\h{4}{5}{8} 
\h{3}{6}{6} 
\h{6}{7}{6} 
\h{4}{8}{7} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{5}{3} 
\v{5}{10}{2} 
\v{6}{2}{5} 
\v{7}{3}{8} 
\v{8}{1}{3} 
\v{9}{6}{6} 
\v{10}{3}{6} 
\v{11}{8}{2} 
\v{12}{5}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10465}{} 
\h{6}{1}{6} 
\h{7}{2}{6} 
\h{2}{3}{9} 
\h{9}{4}{3} 
\h{8}{5}{2} 
\h{1}{6}{4} 
\h{3}{7}{8} 
\h{4}{8}{2} 
\h{9}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{8}{4} 
\v{5}{6}{4} 
\v{6}{1}{7} 
\v{7}{2}{9} 
\v{8}{5}{7} 
\v{9}{4}{5} 
\v{10}{5}{5} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10472}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{5}{4}{2} 
\h{6}{5}{6} 
\h{4}{6}{4} 
\h{1}{7}{10} 
\h{5}{8}{7} 
\h{3}{9}{7} 
\h{7}{10}{6} 
\h{2}{11}{8} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{6}{7} 
\v{5}{4}{4} 
\v{6}{2}{3} 
\v{7}{4}{6} 
\v{8}{6}{6} 
\v{9}{1}{2} 
\v{10}{9}{2} 
\v{11}{2}{5} 
\v{12}{5}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10477}{} 
\h{4}{1}{2} 
\h{5}{2}{6} 
\h{9}{3}{3} 
\h{7}{4}{3} 
\h{2}{5}{11} 
\h{1}{6}{8} 
\h{3}{7}{8} 
\h{8}{8}{4} 
\h{6}{9}{4} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{1}{10} 
\v{5}{2}{10} 
\v{6}{1}{8} 
\v{7}{4}{6} 
\v{8}{8}{3} 
\v{9}{3}{3} 
\v{10}{4}{5} 
\v{11}{2}{5} 
\v{12}{3}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10478}{} 
\h{10}{1}{2} 
\h{4}{2}{7} 
\h{2}{3}{4} 
\h{3}{4}{10} 
\h{1}{5}{9} 
\h{7}{6}{5} 
\h{5}{7}{3} 
\h{7}{8}{2} 
\h{6}{9}{5} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{3}{6} 
\v{7}{6}{2} 
\v{8}{7}{3} 
\v{9}{8}{3} 
\v{10}{1}{4} 
\v{11}{2}{7} 
\v{12}{1}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10479}{} 
\h{8}{1}{2} 
\h{11}{2}{2} 
\h{2}{3}{2} 
\h{3}{4}{9} 
\h{7}{5}{6} 
\h{1}{6}{8} 
\h{5}{7}{5} 
\h{4}{8}{2} 
\h{5}{9}{6} 
\h{8}{10}{4} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{4}{9} 
\v{4}{3}{5} 
\v{5}{7}{2} 
\v{6}{8}{4} 
\v{7}{5}{6} 
\v{8}{1}{9} 
\v{9}{6}{6} 
\v{10}{1}{6} 
\v{11}{2}{7} 
\v{12}{4}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10481}{} 
\h{6}{1}{7} 
\h{2}{2}{6} 
\h{5}{3}{6} 
\h{7}{4}{2} 
\h{1}{5}{7} 
\h{6}{6}{4} 
\h{4}{7}{3} 
\h{5}{8}{7} 
\h{11}{9}{2} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{3}{5} 
\v{6}{1}{5} 
\v{7}{4}{3} 
\v{8}{2}{3} 
\v{9}{4}{6} 
\v{10}{6}{5} 
\v{11}{3}{6} 
\v{12}{8}{2} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10486}{} 
\h{2}{1}{5} 
\h{5}{2}{4} 
\h{8}{3}{4} 
\h{10}{4}{3} 
\h{1}{5}{10} 
\h{4}{6}{2} 
\h{5}{7}{7} 
\h{9}{8}{4} 
\h{7}{9}{3} 
\h{3}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{6}{7} 
\v{5}{2}{5} 
\v{6}{6}{5} 
\v{7}{1}{8} 
\v{8}{3}{7} 
\v{9}{2}{6} 
\v{10}{4}{5} 
\v{11}{5}{7} 
\v{12}{3}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10488}{} 
\h{7}{1}{6} 
\h{2}{2}{7} 
\h{4}{3}{8} 
\h{8}{4}{5} 
\h{4}{5}{7} 
\h{3}{6}{6} 
\h{6}{7}{6} 
\h{1}{8}{6} 
\h{3}{9}{7} 
\h{8}{10}{3} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{6}{3} 
\v{4}{3}{2} 
\v{5}{11}{2} 
\v{6}{7}{5} 
\v{7}{1}{7} 
\v{8}{4}{6} 
\v{9}{2}{4} 
\v{10}{9}{2} 
\v{11}{5}{5} 
\v{12}{3}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10489}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{5}{3}{8} 
\h{3}{4}{6} 
\h{1}{5}{7} 
\h{4}{6}{8} 
\h{8}{7}{5} 
\h{3}{8}{7} 
\h{6}{9}{6} 
\h{7}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{4}{4} 
\v{4}{6}{7} 
\v{5}{3}{8} 
\v{6}{2}{7} 
\v{7}{10}{2} 
\v{8}{5}{2} 
\v{9}{1}{3} 
\v{10}{8}{3} 
\v{11}{2}{8} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10490}{} 
\h{8}{1}{4} 
\h{3}{2}{7} 
\h{5}{3}{8} 
\h{4}{4}{3} 
\h{9}{5}{2} 
\h{2}{6}{10} 
\h{1}{7}{5} 
\h{5}{8}{3} 
\h{7}{9}{3} 
\h{9}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{4}{9} 
\v{5}{3}{5} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{1}{7} 
\v{9}{5}{5} 
\v{10}{2}{7} 
\v{11}{5}{6} 
\v{12}{1}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10495}{} 
\h{6}{1}{5} 
\h{2}{2}{7} 
\h{6}{3}{7} 
\h{8}{4}{4} 
\h{4}{5}{6} 
\h{9}{6}{3} 
\h{5}{7}{6} 
\h{1}{8}{6} 
\h{4}{9}{4} 
\h{3}{10}{7} 
\h{7}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{5}{4} 
\v{5}{7}{5} 
\v{6}{1}{2} 
\v{7}{8}{3} 
\v{8}{4}{5} 
\v{9}{2}{4} 
\v{10}{5}{5} 
\v{11}{1}{6} 
\v{12}{4}{2} 
\v{13}{3}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10497}{} 
\h{3}{1}{7} 
\h{6}{2}{6} 
\h{4}{3}{5} 
\h{8}{4}{4} 
\h{6}{5}{5} 
\h{7}{6}{6} 
\h{1}{7}{9} 
\h{5}{8}{8} 
\h{2}{9}{5} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{9}{3} 
\v{3}{1}{10} 
\v{4}{3}{7} 
\v{5}{8}{5} 
\v{6}{2}{3} 
\v{7}{6}{3} 
\v{8}{4}{8} 
\v{9}{3}{8} 
\v{10}{1}{6} 
\v{11}{5}{5} 
\v{12}{2}{2} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10516}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{5}{3}{4} 
\h{6}{4}{5} 
\h{10}{5}{3} 
\h{8}{6}{4} 
\h{3}{7}{6} 
\h{1}{8}{9} 
\h{5}{9}{8} 
\h{2}{10}{5} 
\h{4}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{9} 
\v{3}{7}{5} 
\v{4}{11}{2} 
\v{5}{3}{6} 
\v{6}{4}{8} 
\v{7}{2}{8} 
\v{8}{6}{5} 
\v{9}{3}{4} 
\v{10}{5}{3} 
\v{11}{1}{3} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10518}{} 
\h{5}{1}{6} 
\h{6}{2}{6} 
\h{2}{3}{9} 
\h{3}{4}{7} 
\h{5}{5}{3} 
\h{9}{6}{4} 
\h{4}{7}{8} 
\h{1}{8}{6} 
\h{3}{9}{5} 
\h{10}{10}{3} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{4}{5} 
\v{4}{7}{6} 
\v{5}{1}{4} 
\v{6}{2}{9} 
\v{7}{8}{4} 
\v{8}{5}{4} 
\v{9}{6}{5} 
\v{10}{4}{6} 
\v{11}{1}{2} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10519}{} 
\h{5}{1}{6} 
\h{6}{2}{6} 
\h{2}{3}{9} 
\h{10}{4}{3} 
\h{5}{5}{3} 
\h{3}{6}{6} 
\h{4}{7}{8} 
\h{1}{8}{6} 
\h{3}{9}{5} 
\h{9}{10}{4} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{6}{3} 
\v{4}{7}{6} 
\v{5}{1}{4} 
\v{6}{2}{9} 
\v{7}{8}{4} 
\v{8}{5}{4} 
\v{9}{6}{4} 
\v{10}{4}{7} 
\v{11}{1}{2} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10520}{} 
\h{5}{1}{8} 
\h{2}{2}{6} 
\h{1}{3}{6} 
\h{6}{4}{5} 
\h{5}{5}{3} 
\h{9}{6}{4} 
\h{7}{7}{3} 
\h{9}{8}{3} 
\h{3}{9}{8} 
\h{4}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{9}{2} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{4}{8} 
\v{7}{3}{4} 
\v{8}{2}{3} 
\v{9}{6}{2} 
\v{10}{7}{4} 
\v{11}{4}{5} 
\v{12}{8}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10522}{} 
\h{10}{1}{3} 
\h{9}{2}{3} 
\h{7}{3}{4} 
\h{6}{4}{3} 
\h{2}{5}{6} 
\h{4}{6}{9} 
\h{3}{7}{4} 
\h{6}{8}{4} 
\h{8}{9}{4} 
\h{1}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{10}{2} 
\v{6}{4}{4} 
\v{7}{3}{4} 
\v{8}{5}{4} 
\v{9}{2}{2} 
\v{10}{1}{7} 
\v{11}{3}{8} 
\v{12}{2}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10526}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{7}{3}{4} 
\h{6}{4}{6} 
\h{5}{5}{5} 
\h{6}{6}{7} 
\h{9}{7}{2} 
\h{1}{8}{3} 
\h{3}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{5}{7} 
\v{6}{4}{2} 
\v{7}{3}{7} 
\v{8}{2}{7} 
\v{9}{1}{6} 
\v{10}{5}{6} 
\v{11}{3}{4} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10529}{} 
\h{2}{1}{6} 
\h{9}{2}{4} 
\h{5}{3}{7} 
\h{3}{4}{7} 
\h{6}{5}{5} 
\h{10}{6}{2} 
\h{7}{7}{6} 
\h{4}{8}{5} 
\h{1}{9}{7} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{3}{7} 
\v{6}{5}{6} 
\v{7}{7}{5} 
\v{8}{1}{8} 
\v{9}{2}{6} 
\v{10}{4}{2} 
\v{11}{5}{5} 
\v{12}{3}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10531}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{7}{3}{3} 
\h{4}{4}{4} 
\h{1}{5}{5} 
\h{3}{6}{6} 
\h{7}{7}{4} 
\h{8}{8}{4} 
\h{11}{9}{2} 
\h{5}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{3}{4} 
\v{8}{4}{4} 
\v{9}{2}{4} 
\v{10}{3}{7} 
\v{11}{7}{2} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10532}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{10}{3}{2} 
\h{1}{4}{10} 
\h{7}{5}{6} 
\h{4}{6}{4} 
\h{6}{7}{3} 
\h{5}{8}{7} 
\h{10}{9}{3} 
\h{3}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{8}{4} 
\v{6}{2}{5} 
\v{7}{5}{5} 
\v{8}{1}{5} 
\v{9}{7}{4} 
\v{10}{3}{6} 
\v{11}{2}{2} 
\v{12}{3}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10535}{} 
\h{7}{1}{2} 
\h{6}{2}{5} 
\h{4}{3}{6} 
\h{8}{4}{5} 
\h{5}{5}{7} 
\h{2}{6}{4} 
\h{5}{7}{8} 
\h{4}{8}{5} 
\h{7}{9}{4} 
\h{1}{10}{9} 
\h{3}{11}{9} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{5}{2} 
\v{6}{2}{4} 
\v{7}{1}{8} 
\v{8}{4}{8} 
\v{9}{1}{7} 
\v{10}{3}{7} 
\v{11}{2}{7} 
\v{12}{5}{6} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10536}{} 
\h{4}{1}{9} 
\h{2}{2}{8} 
\h{9}{3}{4} 
\h{6}{4}{6} 
\h{5}{5}{6} 
\h{7}{6}{5} 
\h{6}{7}{4} 
\h{4}{8}{4} 
\h{1}{9}{6} 
\h{3}{10}{6} 
\h{8}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{1}{7} 
\v{5}{5}{7} 
\v{6}{4}{3} 
\v{7}{6}{3} 
\v{8}{8}{3} 
\v{9}{3}{7} 
\v{10}{2}{5} 
\v{11}{5}{6} 
\v{12}{4}{2} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10542}{} 
\h{2}{1}{5} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{9}{4}{3} 
\h{1}{5}{7} 
\h{5}{6}{2} 
\h{6}{7}{5} 
\h{4}{8}{6} 
\h{3}{9}{6} 
\h{5}{10}{8} 
\h{4}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{6}{4} 
\v{6}{2}{5} 
\v{7}{1}{5} 
\v{8}{5}{7} 
\v{9}{4}{5} 
\v{10}{3}{5} 
\v{11}{7}{4} 
\v{12}{2}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10544}{} 
\h{2}{1}{8} 
\h{1}{2}{3} 
\h{7}{3}{6} 
\h{3}{4}{5} 
\h{6}{5}{5} 
\h{9}{6}{4} 
\h{10}{7}{2} 
\h{7}{8}{4} 
\h{8}{9}{4} 
\h{5}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{3}{5} 
\v{8}{4}{5} 
\v{9}{6}{4} 
\v{10}{1}{6} 
\v{11}{5}{3} 
\v{12}{7}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10548}{} 
\h{2}{1}{6} 
\h{5}{2}{7} 
\h{3}{3}{8} 
\h{2}{4}{5} 
\h{6}{5}{6} 
\h{1}{6}{9} 
\h{8}{7}{5} 
\h{9}{8}{2} 
\h{5}{9}{5} 
\h{9}{10}{4} 
\h{4}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{3} 
\v{3}{3}{9} 
\v{4}{11}{2} 
\v{5}{2}{7} 
\v{6}{5}{7} 
\v{7}{4}{7} 
\v{8}{1}{6} 
\v{9}{8}{2} 
\v{10}{6}{3} 
\v{11}{3}{5} 
\v{12}{2}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10551}{} 
\h{8}{1}{5} 
\h{3}{2}{8} 
\h{8}{3}{4} 
\h{10}{4}{3} 
\h{7}{5}{4} 
\h{2}{6}{7} 
\h{1}{7}{5} 
\h{5}{8}{5} 
\h{3}{9}{6} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{2}{7} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{7}{3} 
\v{7}{5}{6} 
\v{8}{1}{2} 
\v{9}{6}{3} 
\v{10}{4}{4} 
\v{11}{2}{3} 
\v{12}{3}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10560}{} 
\h{8}{1}{5} 
\h{4}{2}{5} 
\h{8}{3}{2} 
\h{1}{4}{8} 
\h{5}{5}{7} 
\h{3}{6}{8} 
\h{2}{7}{8} 
\h{7}{8}{6} 
\h{4}{9}{7} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{7}{5} 
\v{3}{6}{5} 
\v{4}{2}{7} 
\v{5}{5}{8} 
\v{6}{10}{2} 
\v{7}{8}{3} 
\v{8}{1}{2} 
\v{9}{2}{2} 
\v{10}{3}{4} 
\v{11}{6}{3} 
\v{12}{5}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10561}{} 
\h{4}{1}{6} 
\h{5}{2}{7} 
\h{2}{3}{9} 
\h{9}{4}{4} 
\h{5}{5}{5} 
\h{7}{6}{5} 
\h{4}{7}{7} 
\h{1}{8}{8} 
\h{6}{9}{2} 
\h{7}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{2}{3} 
\v{6}{9}{3} 
\v{7}{6}{4} 
\v{8}{9}{2} 
\v{9}{4}{4} 
\v{10}{1}{4} 
\v{11}{3}{4} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10562}{} 
\h{9}{1}{3} 
\h{4}{2}{6} 
\h{9}{3}{2} 
\h{2}{4}{6} 
\h{1}{5}{4} 
\h{4}{6}{3} 
\h{6}{7}{4} 
\h{8}{8}{5} 
\h{5}{9}{7} 
\h{11}{10}{2} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{5}{4} 
\v{6}{7}{5} 
\v{7}{6}{5} 
\v{8}{4}{4} 
\v{9}{1}{2} 
\v{10}{2}{5} 
\v{11}{3}{7} 
\v{12}{1}{8} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10567}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{6}{3}{3} 
\h{4}{4}{3} 
\h{5}{5}{3} 
\h{1}{6}{5} 
\h{10}{7}{2} 
\h{3}{8}{8} 
\h{10}{9}{3} 
\h{7}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{3}{3} 
\v{7}{4}{6} 
\v{8}{2}{3} 
\v{9}{3}{8} 
\v{10}{7}{2} 
\v{11}{1}{7} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10568}{} 
\h{5}{1}{6} 
\h{7}{2}{2} 
\h{8}{3}{5} 
\h{7}{4}{5} 
\h{3}{5}{7} 
\h{4}{6}{9} 
\h{2}{7}{7} 
\h{8}{8}{3} 
\h{1}{9}{5} 
\h{5}{10}{5} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{5}{6} 
\v{4}{6}{7} 
\v{5}{1}{9} 
\v{6}{9}{3} 
\v{7}{2}{2} 
\v{8}{3}{5} 
\v{9}{2}{5} 
\v{10}{5}{5} 
\v{11}{1}{7} 
\v{12}{4}{7} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10573}{} 
\h{2}{1}{10} 
\h{6}{2}{7} 
\h{9}{3}{2} 
\h{4}{4}{6} 
\h{7}{5}{4} 
\h{5}{6}{3} 
\h{1}{7}{5} 
\h{3}{8}{6} 
\h{7}{9}{5} 
\h{8}{10}{5} 
\h{2}{11}{2} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{6}{6} 
\v{6}{2}{5} 
\v{7}{5}{4} 
\v{8}{6}{4} 
\v{9}{3}{5} 
\v{10}{4}{8} 
\v{11}{3}{2} 
\v{12}{1}{8} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10593}{} 
\h{5}{1}{8} 
\h{2}{2}{8} 
\h{6}{3}{6} 
\h{3}{4}{10} 
\h{2}{5}{7} 
\h{4}{6}{6} 
\h{7}{7}{4} 
\h{8}{8}{4} 
\h{5}{9}{4} 
\h{8}{10}{3} 
\h{1}{11}{5} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{3} 
\v{3}{4}{8} 
\v{4}{6}{7} 
\v{5}{1}{8} 
\v{6}{3}{8} 
\v{7}{7}{5} 
\v{8}{8}{2} 
\v{9}{5}{4} 
\v{10}{2}{4} 
\v{11}{7}{3} 
\v{12}{3}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10595}{} 
\h{3}{1}{9} 
\h{2}{2}{9} 
\h{7}{3}{6} 
\h{4}{4}{8} 
\h{5}{5}{4} 
\h{6}{6}{2} 
\h{1}{7}{9} 
\h{7}{8}{4} 
\h{3}{9}{5} 
\h{10}{10}{3} 
\h{6}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{1}{8} 
\v{4}{4}{9} 
\v{5}{5}{7} 
\v{6}{6}{5} 
\v{7}{3}{5} 
\v{8}{6}{3} 
\v{9}{5}{6} 
\v{10}{7}{3} 
\v{11}{2}{6} 
\v{12}{1}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10596}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{6}{3}{3} 
\h{7}{4}{6} 
\h{4}{5}{6} 
\h{8}{6}{4} 
\h{1}{7}{8} 
\h{4}{8}{9} 
\h{3}{9}{7} 
\h{7}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{5}{3} 
\v{5}{2}{11} 
\v{6}{3}{8} 
\v{7}{4}{6} 
\v{8}{1}{5} 
\v{9}{3}{4} 
\v{10}{5}{4} 
\v{11}{2}{10} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10603}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{6}{4}{5} 
\h{5}{5}{5} 
\h{1}{6}{7} 
\h{7}{7}{6} 
\h{4}{8}{8} 
\h{6}{9}{3} 
\h{3}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{8}{5} 
\v{5}{5}{6} 
\v{6}{4}{5} 
\v{7}{2}{5} 
\v{8}{6}{4} 
\v{9}{9}{3} 
\v{10}{3}{2} 
\v{11}{1}{3} 
\v{12}{2}{6} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10604}{} 
\h{5}{1}{8} 
\h{8}{2}{3} 
\h{7}{3}{2} 
\h{3}{4}{7} 
\h{2}{5}{6} 
\h{6}{6}{6} 
\h{3}{7}{8} 
\h{10}{8}{3} 
\h{7}{9}{5} 
\h{4}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{4}{3} 
\v{4}{10}{3} 
\v{5}{1}{10} 
\v{6}{6}{6} 
\v{7}{3}{6} 
\v{8}{2}{3} 
\v{9}{3}{7} 
\v{10}{4}{4} 
\v{11}{2}{5} 
\v{12}{6}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10606}{} 
\h{2}{1}{9} 
\h{5}{2}{5} 
\h{6}{3}{2} 
\h{7}{4}{6} 
\h{6}{5}{4} 
\h{4}{6}{5} 
\h{8}{7}{4} 
\h{5}{8}{6} 
\h{1}{9}{8} 
\h{3}{10}{10} 
\h{2}{11}{5} 
\h{4}{12}{8} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{6}{6} 
\v{5}{2}{6} 
\v{6}{3}{2} 
\v{7}{4}{7} 
\v{8}{3}{4} 
\v{9}{6}{3} 
\v{10}{2}{3} 
\v{11}{1}{7} 
\v{12}{7}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10607}{} 
\h{5}{1}{6} 
\h{8}{2}{4} 
\h{7}{3}{3} 
\h{2}{4}{7} 
\h{6}{5}{4} 
\h{3}{6}{4} 
\h{8}{7}{5} 
\h{4}{8}{7} 
\h{1}{9}{11} 
\h{6}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{1}{10} 
\v{6}{5}{5} 
\v{7}{3}{3} 
\v{8}{2}{5} 
\v{9}{4}{8} 
\v{10}{3}{2} 
\v{11}{1}{7} 
\v{12}{2}{7} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10608}{} 
\h{5}{1}{7} 
\h{2}{2}{9} 
\h{7}{3}{6} 
\h{10}{4}{2} 
\h{5}{5}{4} 
\h{8}{6}{3} 
\h{6}{7}{4} 
\h{1}{8}{8} 
\h{3}{9}{10} 
\h{4}{10}{3} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{9}{4} 
\v{4}{10}{2} 
\v{5}{1}{4} 
\v{6}{7}{4} 
\v{7}{3}{7} 
\v{8}{6}{6} 
\v{9}{5}{3} 
\v{10}{4}{3} 
\v{11}{2}{4} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10613}{} 
\h{7}{1}{5} 
\h{9}{2}{4} 
\h{2}{3}{8} 
\h{6}{4}{6} 
\h{8}{5}{3} 
\h{4}{6}{6} 
\h{7}{7}{6} 
\h{4}{8}{4} 
\h{5}{9}{4} 
\h{1}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{6}{2} 
\v{5}{9}{3} 
\v{6}{4}{6} 
\v{7}{1}{6} 
\v{8}{5}{3} 
\v{9}{2}{7} 
\v{10}{3}{3} 
\v{11}{5}{6} 
\v{12}{1}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10614}{} 
\h{5}{1}{3} 
\h{7}{2}{4} 
\h{2}{3}{8} 
\h{8}{4}{5} 
\h{6}{5}{6} 
\h{1}{6}{10} 
\h{10}{7}{3} 
\h{3}{8}{6} 
\h{4}{9}{3} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{9}{2} 
\v{5}{1}{9} 
\v{6}{5}{6} 
\v{7}{2}{7} 
\v{8}{1}{3} 
\v{9}{8}{4} 
\v{10}{3}{4} 
\v{11}{2}{4} 
\v{12}{5}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10615}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{5}{3}{8} 
\h{1}{4}{6} 
\h{8}{5}{2} 
\h{6}{6}{3} 
\h{8}{7}{3} 
\h{7}{8}{6} 
\h{3}{9}{7} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{3}{8} 
\v{6}{6}{6} 
\v{7}{4}{4} 
\v{8}{5}{2} 
\v{9}{2}{4} 
\v{10}{5}{4} 
\v{11}{1}{6} 
\v{12}{2}{8} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10626}{} 
\h{3}{1}{7} 
\h{9}{2}{2} 
\h{7}{3}{5} 
\h{8}{4}{5} 
\h{5}{5}{5} 
\h{1}{6}{5} 
\h{4}{7}{8} 
\h{9}{8}{4} 
\h{2}{9}{3} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{9}{3} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{5}{4} 
\v{6}{6}{6} 
\v{7}{3}{7} 
\v{8}{4}{7} 
\v{9}{2}{6} 
\v{10}{1}{4} 
\v{11}{2}{8} 
\v{12}{3}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10627}{} 
\h{3}{1}{8} 
\h{5}{2}{4} 
\h{8}{3}{5} 
\h{6}{4}{3} 
\h{5}{5}{5} 
\h{4}{6}{4} 
\h{2}{7}{10} 
\h{11}{8}{2} 
\h{1}{9}{6} 
\h{6}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{2}{3} 
\v{6}{4}{6} 
\v{7}{9}{3} 
\v{8}{3}{3} 
\v{9}{2}{2} 
\v{10}{5}{6} 
\v{11}{1}{7} 
\v{12}{7}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10629}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{6}{3}{4} 
\h{1}{4}{6} 
\h{5}{5}{3} 
\h{6}{6}{7} 
\h{4}{7}{5} 
\h{7}{8}{4} 
\h{10}{9}{2} 
\h{8}{10}{5} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{5}{6} 
\v{6}{3}{3} 
\v{7}{4}{4} 
\v{8}{5}{5} 
\v{9}{2}{5} 
\v{10}{3}{6} 
\v{11}{1}{7} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10639}{} 
\h{7}{1}{4} 
\h{3}{2}{5} 
\h{2}{3}{4} 
\h{5}{4}{6} 
\h{7}{5}{5} 
\h{10}{6}{3} 
\h{9}{7}{3} 
\h{3}{8}{7} 
\h{1}{9}{7} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{2}{6} 
\v{4}{11}{2} 
\v{5}{4}{8} 
\v{6}{3}{7} 
\v{7}{1}{4} 
\v{8}{2}{7} 
\v{9}{7}{4} 
\v{10}{6}{2} 
\v{11}{1}{3} 
\v{12}{5}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10643}{} 
\h{4}{1}{5} 
\h{8}{2}{3} 
\h{7}{3}{5} 
\h{2}{4}{8} 
\h{6}{5}{6} 
\h{5}{6}{8} 
\h{4}{7}{3} 
\h{6}{8}{5} 
\h{1}{9}{8} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{6}{6} 
\v{6}{5}{3} 
\v{7}{3}{4} 
\v{8}{2}{8} 
\v{9}{1}{8} 
\v{10}{4}{7} 
\v{11}{2}{6} 
\v{12}{3}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10648}{} 
\h{2}{1}{7} 
\h{5}{2}{8} 
\h{1}{3}{8} 
\h{4}{4}{7} 
\h{6}{5}{6} 
\h{8}{6}{5} 
\h{7}{7}{3} 
\h{3}{8}{8} 
\h{8}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{4}{9} 
\v{5}{2}{8} 
\v{6}{5}{6} 
\v{7}{7}{5} 
\v{8}{6}{3} 
\v{9}{1}{2} 
\v{10}{7}{3} 
\v{11}{4}{4} 
\v{12}{5}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10663}{} 
\h{11}{1}{2} 
\h{2}{2}{7} 
\h{6}{3}{6} 
\h{7}{4}{6} 
\h{4}{5}{6} 
\h{5}{6}{6} 
\h{1}{7}{7} 
\h{3}{8}{7} 
\h{6}{9}{3} 
\h{8}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{3}{6} 
\v{7}{4}{7} 
\v{8}{7}{3} 
\v{9}{2}{7} 
\v{10}{5}{3} 
\v{11}{1}{5} 
\v{12}{3}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10664}{} 
\h{11}{1}{2} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{1}{4}{8} 
\h{6}{5}{5} 
\h{7}{6}{6} 
\h{4}{7}{6} 
\h{5}{8}{7} 
\h{3}{9}{5} 
\h{6}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{8}{4} 
\v{6}{5}{5} 
\v{7}{6}{5} 
\v{8}{3}{6} 
\v{9}{4}{6} 
\v{10}{2}{5} 
\v{11}{1}{4} 
\v{12}{3}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10665}{} 
\h{11}{1}{2} 
\h{2}{2}{6} 
\h{6}{3}{6} 
\h{7}{4}{6} 
\h{4}{5}{6} 
\h{5}{6}{6} 
\h{1}{7}{8} 
\h{3}{8}{7} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{3}{7} 
\v{7}{4}{7} 
\v{8}{2}{7} 
\v{9}{7}{3} 
\v{10}{5}{3} 
\v{11}{1}{5} 
\v{12}{3}{6} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10672}{} 
\h{2}{1}{5} 
\h{5}{2}{5} 
\h{8}{3}{4} 
\h{4}{4}{5} 
\h{6}{5}{5} 
\h{7}{6}{5} 
\h{5}{7}{8} 
\h{3}{8}{7} 
\h{4}{9}{7} 
\h{8}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{2}{5} 
\v{6}{5}{6} 
\v{7}{1}{5} 
\v{8}{3}{7} 
\v{9}{4}{8} 
\v{10}{2}{6} 
\v{11}{5}{4} 
\v{12}{3}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10674}{} 
\h{10}{1}{3} 
\h{5}{2}{7} 
\h{2}{3}{5} 
\h{6}{4}{5} 
\h{4}{5}{5} 
\h{1}{6}{7} 
\h{5}{7}{5} 
\h{7}{8}{6} 
\h{6}{9}{3} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{2}{5} 
\v{6}{4}{5} 
\v{7}{3}{5} 
\v{8}{6}{4} 
\v{9}{5}{4} 
\v{10}{1}{6} 
\v{11}{4}{7} 
\v{12}{2}{8} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10685}{} 
\h{5}{1}{5} 
\h{2}{2}{9} 
\h{9}{3}{4} 
\h{1}{4}{9} 
\h{6}{5}{5} 
\h{3}{6}{9} 
\h{7}{7}{6} 
\h{6}{8}{2} 
\h{7}{9}{5} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{1}{10} 
\v{6}{5}{3} 
\v{7}{7}{2} 
\v{8}{8}{4} 
\v{9}{3}{7} 
\v{10}{1}{3} 
\v{11}{2}{3} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10692}{} 
\h{5}{1}{4} 
\h{7}{2}{6} 
\h{6}{3}{4} 
\h{2}{4}{2} 
\h{3}{5}{5} 
\h{1}{6}{6} 
\h{5}{7}{7} 
\h{9}{8}{4} 
\h{8}{9}{3} 
\h{10}{10}{2} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{1}{6} 
\v{6}{3}{9} 
\v{7}{2}{4} 
\v{8}{5}{4} 
\v{9}{1}{7} 
\v{10}{3}{7} 
\v{11}{9}{2} 
\v{12}{7}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10694}{} 
\h{8}{1}{5} 
\h{6}{2}{3} 
\h{3}{3}{5} 
\h{6}{4}{4} 
\h{7}{5}{6} 
\h{5}{6}{6} 
\h{2}{7}{7} 
\h{7}{8}{5} 
\h{1}{9}{10} 
\h{4}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{3}{8} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{2}{2} 
\v{7}{5}{3} 
\v{8}{1}{2} 
\v{9}{2}{5} 
\v{10}{4}{7} 
\v{11}{6}{3} 
\v{12}{8}{2} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10695}{} 
\h{3}{1}{7} 
\h{5}{2}{3} 
\h{7}{3}{6} 
\h{2}{4}{6} 
\h{6}{5}{7} 
\h{5}{6}{7} 
\h{1}{7}{8} 
\h{7}{8}{4} 
\h{10}{9}{2} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{2}{4} 
\v{6}{5}{7} 
\v{7}{3}{5} 
\v{8}{2}{2} 
\v{9}{7}{4} 
\v{10}{1}{8} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10696}{} 
\h{5}{1}{6} 
\h{9}{2}{4} 
\h{4}{3}{8} 
\h{8}{4}{5} 
\h{4}{5}{7} 
\h{2}{6}{7} 
\h{1}{7}{6} 
\h{6}{8}{4} 
\h{5}{9}{3} 
\h{7}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{3}{2} 
\v{5}{1}{8} 
\v{6}{8}{4} 
\v{7}{7}{3} 
\v{8}{4}{5} 
\v{9}{2}{4} 
\v{10}{8}{3} 
\v{11}{1}{4} 
\v{12}{3}{7} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10702}{} 
\h{2}{1}{10} 
\h{6}{2}{3} 
\h{4}{3}{4} 
\h{7}{4}{6} 
\h{5}{5}{5} 
\h{9}{6}{2} 
\h{1}{7}{9} 
\h{3}{8}{10} 
\h{6}{9}{6} 
\h{4}{10}{7} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{7} 
\v{5}{5}{6} 
\v{6}{2}{7} 
\v{7}{4}{8} 
\v{8}{3}{8} 
\v{9}{2}{4} 
\v{10}{5}{2} 
\v{11}{6}{4} 
\v{12}{1}{8} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10708}{} 
\h{2}{1}{9} 
\h{5}{2}{5} 
\h{3}{3}{6} 
\h{6}{4}{7} 
\h{4}{5}{6} 
\h{5}{6}{6} 
\h{1}{7}{7} 
\h{7}{8}{5} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{3}{8} 
\v{4}{5}{8} 
\v{5}{2}{4} 
\v{6}{4}{6} 
\v{7}{8}{3} 
\v{8}{7}{2} 
\v{9}{3}{9} 
\v{10}{2}{3} 
\v{11}{1}{5} 
\v{12}{8}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10715}{} 
\h{2}{1}{10} 
\h{5}{2}{4} 
\h{8}{3}{3} 
\h{6}{4}{3} 
\h{7}{5}{6} 
\h{4}{6}{4} 
\h{1}{7}{9} 
\h{3}{8}{10} 
\h{6}{9}{6} 
\h{5}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{2}{8} 
\v{6}{4}{5} 
\v{7}{5}{7} 
\v{8}{3}{3} 
\v{9}{2}{2} 
\v{10}{7}{4} 
\v{11}{3}{7} 
\v{12}{1}{8} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10716}{} 
\h{2}{1}{5} 
\h{10}{2}{3} 
\h{8}{3}{3} 
\h{4}{4}{6} 
\h{8}{5}{4} 
\h{9}{6}{4} 
\h{6}{7}{5} 
\h{1}{8}{6} 
\h{5}{9}{4} 
\h{3}{10}{3} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{9}{3} 
\v{6}{7}{3} 
\v{7}{1}{7} 
\v{8}{3}{2} 
\v{9}{6}{3} 
\v{10}{2}{2} 
\v{11}{3}{4} 
\v{12}{5}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10717}{} 
\h{3}{1}{3} 
\h{9}{2}{4} 
\h{7}{3}{4} 
\h{5}{4}{5} 
\h{8}{5}{4} 
\h{2}{6}{7} 
\h{7}{7}{6} 
\h{4}{8}{8} 
\h{2}{9}{4} 
\h{8}{10}{3} 
\h{1}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{3} 
\v{3}{1}{11} 
\v{4}{8}{5} 
\v{5}{4}{7} 
\v{6}{1}{8} 
\v{7}{3}{4} 
\v{8}{5}{5} 
\v{9}{2}{4} 
\v{10}{4}{8} 
\v{11}{3}{7} 
\v{12}{5}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10723}{} 
\h{2}{1}{11} 
\h{1}{2}{7} 
\h{3}{3}{8} 
\h{2}{4}{5} 
\h{6}{5}{4} 
\h{9}{6}{3} 
\h{5}{7}{8} 
\h{4}{8}{7} 
\h{8}{9}{4} 
\h{7}{10}{3} 
\h{5}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{1}{3} 
\v{3}{3}{9} 
\v{4}{8}{5} 
\v{5}{7}{4} 
\v{6}{5}{7} 
\v{7}{4}{6} 
\v{8}{2}{7} 
\v{9}{6}{5} 
\v{10}{5}{5} 
\v{11}{3}{5} 
\v{12}{6}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10725}{} 
\h{7}{1}{6} 
\h{2}{2}{7} 
\h{8}{3}{3} 
\h{6}{4}{3} 
\h{5}{5}{2} 
\h{6}{6}{6} 
\h{10}{7}{3} 
\h{4}{8}{7} 
\h{1}{9}{7} 
\h{4}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{8}{2} 
\v{5}{5}{7} 
\v{6}{4}{2} 
\v{7}{1}{4} 
\v{8}{3}{6} 
\v{9}{2}{2} 
\v{10}{7}{4} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10732}{} 
\h{2}{1}{5} 
\h{6}{2}{4} 
\h{4}{3}{3} 
\h{5}{4}{6} 
\h{9}{5}{4} 
\h{1}{6}{9} 
\h{4}{7}{8} 
\h{11}{8}{2} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{1}{2} 
\v{8}{9}{2} 
\v{9}{5}{5} 
\v{10}{2}{4} 
\v{11}{4}{4} 
\v{12}{7}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10734}{} 
\h{3}{1}{9} 
\h{10}{2}{3} 
\h{6}{3}{5} 
\h{10}{4}{2} 
\h{5}{5}{4} 
\h{4}{6}{7} 
\h{2}{7}{6} 
\h{4}{8}{5} 
\h{1}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{6}{2} 
\v{5}{5}{8} 
\v{6}{3}{7} 
\v{7}{9}{3} 
\v{8}{7}{4} 
\v{9}{5}{3} 
\v{10}{2}{2} 
\v{11}{3}{3} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10739}{} 
\h{2}{1}{3} 
\h{4}{2}{9} 
\h{6}{3}{4} 
\h{3}{4}{6} 
\h{7}{5}{5} 
\h{6}{6}{5} 
\h{10}{7}{2} 
\h{1}{8}{7} 
\h{7}{9}{6} 
\h{5}{10}{6} 
\h{2}{11}{6} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{2}{10} 
\v{5}{1}{9} 
\v{6}{3}{3} 
\v{7}{5}{4} 
\v{8}{8}{3} 
\v{9}{4}{8} 
\v{10}{3}{4} 
\v{11}{6}{4} 
\v{12}{5}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10742}{} 
\h{10}{1}{3} 
\h{2}{2}{10} 
\h{6}{3}{5} 
\h{5}{4}{3} 
\h{1}{5}{3} 
\h{3}{6}{6} 
\h{6}{7}{4} 
\h{9}{8}{4} 
\h{5}{9}{7} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{4}{5} 
\v{6}{3}{4} 
\v{7}{10}{2} 
\v{8}{4}{7} 
\v{9}{6}{2} 
\v{10}{1}{6} 
\v{11}{3}{7} 
\v{12}{2}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10744}{} 
\h{4}{1}{2} 
\h{5}{2}{6} 
\h{2}{3}{6} 
\h{7}{4}{5} 
\h{6}{5}{5} 
\h{1}{6}{8} 
\h{10}{7}{3} 
\h{8}{8}{4} 
\h{9}{9}{4} 
\h{4}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{9} 
\v{5}{2}{10} 
\v{6}{1}{4} 
\v{7}{4}{7} 
\v{8}{3}{5} 
\v{9}{6}{3} 
\v{10}{7}{3} 
\v{11}{2}{3} 
\v{12}{4}{4} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10745}{} 
\h{4}{1}{3} 
\h{6}{2}{6} 
\h{9}{3}{4} 
\h{2}{4}{9} 
\h{9}{5}{3} 
\h{8}{6}{5} 
\h{5}{7}{5} 
\h{7}{8}{4} 
\h{1}{9}{5} 
\h{4}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{9} 
\v{5}{7}{5} 
\v{6}{2}{7} 
\v{7}{1}{7} 
\v{8}{6}{4} 
\v{9}{3}{2} 
\v{10}{7}{4} 
\v{11}{4}{4} 
\v{12}{2}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10747}{} 
\h{2}{1}{3} 
\h{4}{2}{6} 
\h{6}{3}{6} 
\h{1}{4}{6} 
\h{9}{5}{4} 
\h{6}{6}{5} 
\h{10}{7}{2} 
\h{5}{8}{3} 
\h{7}{9}{4} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{7} 
\v{6}{3}{3} 
\v{7}{4}{5} 
\v{8}{8}{2} 
\v{9}{5}{6} 
\v{10}{2}{5} 
\v{11}{6}{3} 
\v{12}{3}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10750}{} 
\h{4}{1}{2} 
\h{5}{2}{6} 
\h{2}{3}{6} 
\h{7}{4}{5} 
\h{6}{5}{5} 
\h{1}{6}{9} 
\h{8}{7}{5} 
\h{9}{8}{3} 
\h{4}{9}{6} 
\h{9}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{2}{10} 
\v{6}{1}{4} 
\v{7}{4}{7} 
\v{8}{3}{4} 
\v{9}{8}{2} 
\v{10}{6}{3} 
\v{11}{2}{3} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10751}{} 
\h{8}{1}{4} 
\h{4}{2}{7} 
\h{10}{3}{2} 
\h{9}{4}{4} 
\h{6}{5}{5} 
\h{2}{6}{6} 
\h{7}{7}{6} 
\h{5}{8}{4} 
\h{1}{9}{3} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{2}{7} 
\v{5}{8}{4} 
\v{6}{5}{5} 
\v{7}{7}{4} 
\v{8}{1}{5} 
\v{9}{4}{4} 
\v{10}{3}{7} 
\v{11}{2}{3} 
\v{12}{1}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10753}{} 
\h{10}{1}{2} 
\h{4}{2}{7} 
\h{9}{3}{4} 
\h{3}{4}{4} 
\h{4}{5}{6} 
\h{2}{6}{6} 
\h{6}{7}{6} 
\h{2}{8}{5} 
\h{8}{9}{5} 
\h{5}{10}{4} 
\h{1}{11}{5} 
\h{3}{12}{8} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{6}{2} 
\v{3}{4}{8} 
\v{4}{2}{3} 
\v{5}{10}{3} 
\v{6}{7}{4} 
\v{7}{4}{4} 
\v{8}{6}{3} 
\v{9}{3}{7} 
\v{10}{1}{4} 
\v{11}{2}{10} 
\v{12}{1}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10755}{} 
\h{7}{1}{6} 
\h{8}{2}{4} 
\h{2}{3}{7} 
\h{7}{4}{5} 
\h{5}{5}{6} 
\h{4}{6}{2} 
\h{5}{7}{8} 
\h{1}{8}{7} 
\h{4}{9}{6} 
\h{9}{10}{2} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{6}{3} 
\v{5}{5}{2} 
\v{6}{6}{6} 
\v{7}{1}{3} 
\v{8}{2}{6} 
\v{9}{3}{7} 
\v{10}{9}{2} 
\v{11}{5}{5} 
\v{12}{2}{2} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10756}{} 
\h{10}{1}{2} 
\h{4}{2}{7} 
\h{9}{3}{4} 
\h{3}{4}{5} 
\h{4}{5}{6} 
\h{2}{6}{5} 
\h{6}{7}{6} 
\h{2}{8}{6} 
\h{7}{9}{6} 
\h{5}{10}{4} 
\h{1}{11}{5} 
\h{3}{12}{8} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{6}{2} 
\v{3}{4}{8} 
\v{4}{2}{3} 
\v{5}{10}{3} 
\v{6}{7}{4} 
\v{7}{6}{3} 
\v{8}{4}{4} 
\v{9}{3}{7} 
\v{10}{1}{4} 
\v{11}{2}{10} 
\v{12}{1}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10758}{} 
\h{2}{1}{9} 
\h{4}{2}{5} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{1}{5}{10} 
\h{8}{6}{4} 
\h{3}{7}{6} 
\h{6}{8}{4} 
\h{8}{9}{5} 
\h{5}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{8}{3} 
\v{7}{4}{6} 
\v{8}{6}{3} 
\v{9}{2}{5} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{4}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10760}{} 
\h{7}{1}{4} 
\h{2}{2}{8} 
\h{9}{3}{2} 
\h{4}{4}{4} 
\h{6}{5}{4} 
\h{5}{6}{7} 
\h{4}{7}{3} 
\h{9}{8}{4} 
\h{1}{9}{11} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{3} 
\v{5}{6}{6} 
\v{6}{5}{5} 
\v{7}{1}{6} 
\v{8}{4}{7} 
\v{9}{3}{5} 
\v{10}{2}{3} 
\v{11}{1}{2} 
\v{12}{6}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10764}{} 
\h{7}{1}{6} 
\h{2}{2}{9} 
\h{4}{3}{2} 
\h{5}{4}{4} 
\h{7}{5}{5} 
\h{6}{6}{4} 
\h{1}{7}{7} 
\h{4}{8}{5} 
\h{8}{9}{3} 
\h{10}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{4}{8} 
\v{6}{3}{3} 
\v{7}{1}{4} 
\v{8}{7}{2} 
\v{9}{4}{4} 
\v{10}{6}{4} 
\v{11}{2}{7} 
\v{12}{5}{6} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10765}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{8}{3}{5} 
\h{4}{4}{8} 
\h{1}{5}{5} 
\h{5}{6}{8} 
\h{4}{7}{5} 
\h{7}{8}{3} 
\h{3}{9}{8} 
\h{8}{10}{4} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{3} 
\v{5}{6}{5} 
\v{6}{2}{3} 
\v{7}{8}{4} 
\v{8}{3}{7} 
\v{9}{1}{6} 
\v{10}{2}{6} 
\v{11}{9}{2} 
\v{12}{4}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10766}{} 
\h{3}{1}{8} 
\h{7}{2}{6} 
\h{2}{3}{7} 
\h{4}{4}{7} 
\h{8}{5}{4} 
\h{5}{6}{4} 
\h{8}{7}{5} 
\h{3}{8}{7} 
\h{6}{9}{6} 
\h{1}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{1}{7} 
\v{4}{4}{9} 
\v{5}{6}{5} 
\v{6}{9}{3} 
\v{7}{2}{8} 
\v{8}{5}{2} 
\v{9}{3}{3} 
\v{10}{8}{3} 
\v{11}{1}{3} 
\v{12}{5}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10768}{} 
\h{5}{1}{7} 
\h{2}{2}{7} 
\h{8}{3}{3} 
\h{6}{4}{4} 
\h{4}{5}{9} 
\h{3}{6}{6} 
\h{7}{7}{5} 
\h{1}{8}{7} 
\h{5}{9}{8} 
\h{7}{10}{4} 
\h{2}{11}{8} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{5}{7} 
\v{5}{1}{8} 
\v{6}{4}{8} 
\v{7}{7}{3} 
\v{8}{3}{5} 
\v{9}{2}{4} 
\v{10}{4}{7} 
\v{11}{3}{7} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10769}{} 
\h{3}{1}{8} 
\h{8}{2}{4} 
\h{6}{3}{4} 
\h{7}{4}{6} 
\h{4}{5}{4} 
\h{9}{6}{2} 
\h{2}{7}{3} 
\h{1}{8}{9} 
\h{7}{9}{5} 
\h{3}{10}{10} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{4} 
\v{3}{1}{9} 
\v{4}{5}{8} 
\v{5}{7}{5} 
\v{6}{3}{8} 
\v{7}{4}{5} 
\v{8}{2}{3} 
\v{9}{6}{6} 
\v{10}{3}{5} 
\v{11}{1}{5} 
\v{12}{2}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10771}{} 
\h{7}{1}{6} 
\h{9}{2}{2} 
\h{2}{3}{10} 
\h{5}{4}{3} 
\h{10}{5}{3} 
\h{6}{6}{5} 
\h{3}{7}{6} 
\h{4}{8}{3} 
\h{8}{9}{4} 
\h{1}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{3}{8} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{6}{5} 
\v{7}{1}{7} 
\v{8}{4}{5} 
\v{9}{2}{5} 
\v{10}{5}{7} 
\v{11}{2}{4} 
\v{12}{3}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10773}{} 
\h{8}{1}{3} 
\h{10}{2}{2} 
\h{3}{3}{3} 
\h{11}{4}{2} 
\h{5}{5}{4} 
\h{2}{6}{5} 
\h{6}{7}{6} 
\h{1}{8}{9} 
\h{4}{9}{4} 
\h{7}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{3}{8} 
\v{4}{9}{4} 
\v{5}{5}{7} 
\v{6}{3}{4} 
\v{7}{6}{4} 
\v{8}{1}{8} 
\v{9}{5}{6} 
\v{10}{2}{6} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10775}{} 
\h{2}{1}{7} 
\h{4}{2}{9} 
\h{5}{3}{5} 
\h{8}{4}{3} 
\h{1}{5}{8} 
\h{5}{6}{7} 
\h{3}{7}{7} 
\h{7}{8}{4} 
\h{6}{9}{2} 
\h{7}{10}{6} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{3}{3} 
\v{6}{9}{3} 
\v{7}{8}{2} 
\v{8}{4}{5} 
\v{9}{1}{4} 
\v{10}{3}{4} 
\v{11}{4}{4} 
\v{12}{6}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10778}{} 
\h{5}{1}{7} 
\h{2}{2}{8} 
\h{6}{3}{5} 
\h{3}{4}{5} 
\h{7}{5}{2} 
\h{4}{6}{9} 
\h{8}{7}{2} 
\h{9}{8}{3} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{4}{7} 
\v{4}{6}{7} 
\v{5}{1}{9} 
\v{6}{3}{8} 
\v{7}{5}{7} 
\v{8}{4}{3} 
\v{9}{5}{3} 
\v{10}{2}{5} 
\v{11}{3}{6} 
\v{12}{1}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10782}{} 
\h{2}{1}{6} 
\h{4}{2}{9} 
\h{7}{3}{5} 
\h{1}{4}{7} 
\h{3}{5}{7} 
\h{6}{6}{6} 
\h{4}{7}{7} 
\h{9}{8}{4} 
\h{6}{9}{5} 
\h{5}{10}{5} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{2}{5} 
\v{5}{10}{2} 
\v{6}{6}{3} 
\v{7}{3}{8} 
\v{8}{1}{3} 
\v{9}{8}{4} 
\v{10}{5}{5} 
\v{11}{7}{2} 
\v{12}{3}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10785}{} 
\h{8}{1}{4} 
\h{5}{2}{6} 
\h{2}{3}{4} 
\h{5}{4}{4} 
\h{8}{5}{5} 
\h{10}{6}{2} 
\h{3}{7}{4} 
\h{1}{8}{10} 
\h{4}{9}{9} 
\h{3}{10}{7} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{7}{3} 
\v{4}{9}{4} 
\v{5}{2}{2} 
\v{6}{3}{8} 
\v{7}{7}{5} 
\v{8}{1}{4} 
\v{9}{4}{7} 
\v{10}{6}{4} 
\v{11}{2}{6} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10787}{} 
\h{6}{1}{4} 
\h{4}{2}{3} 
\h{2}{3}{4} 
\h{3}{4}{9} 
\h{8}{5}{5} 
\h{1}{6}{10} 
\h{9}{7}{3} 
\h{8}{8}{2} 
\h{5}{9}{6} 
\h{7}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{1}{2} 
\v{7}{2}{8} 
\v{8}{5}{3} 
\v{9}{7}{4} 
\v{10}{1}{7} 
\v{11}{6}{3} 
\v{12}{4}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10789}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{6}{3}{5} 
\h{5}{4}{2} 
\h{6}{5}{4} 
\h{4}{6}{5} 
\h{8}{7}{4} 
\h{1}{8}{10} 
\h{7}{9}{6} 
\h{3}{10}{6} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{6}{6} 
\v{5}{4}{7} 
\v{6}{3}{2} 
\v{7}{4}{5} 
\v{8}{7}{5} 
\v{9}{6}{4} 
\v{10}{2}{3} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10790}{} 
\h{2}{1}{6} 
\h{6}{2}{4} 
\h{7}{3}{6} 
\h{1}{4}{7} 
\h{4}{5}{5} 
\h{7}{6}{5} 
\h{3}{7}{8} 
\h{10}{8}{2} 
\h{5}{9}{6} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{5}{5} 
\v{5}{9}{3} 
\v{6}{2}{9} 
\v{7}{3}{3} 
\v{8}{1}{3} 
\v{9}{5}{7} 
\v{10}{2}{6} 
\v{11}{7}{2} 
\v{12}{6}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10792}{} 
\h{2}{1}{5} 
\h{6}{2}{3} 
\h{3}{3}{10} 
\h{8}{4}{4} 
\h{5}{5}{5} 
\h{1}{6}{6} 
\h{6}{7}{6} 
\h{9}{8}{2} 
\h{10}{9}{3} 
\h{4}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{8} 
\v{4}{10}{3} 
\v{5}{5}{7} 
\v{6}{2}{5} 
\v{7}{1}{5} 
\v{8}{4}{7} 
\v{9}{2}{6} 
\v{10}{5}{4} 
\v{11}{8}{2} 
\v{12}{4}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10798}{} 
\h{3}{1}{6} 
\h{4}{2}{9} 
\h{2}{3}{6} 
\h{7}{4}{4} 
\h{5}{5}{3} 
\h{10}{6}{2} 
\h{6}{7}{5} 
\h{3}{8}{4} 
\h{9}{9}{4} 
\h{6}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{1}{7} 
\v{4}{2}{11} 
\v{5}{5}{6} 
\v{6}{7}{3} 
\v{7}{4}{4} 
\v{8}{3}{2} 
\v{9}{1}{8} 
\v{10}{6}{6} 
\v{11}{4}{3} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10806}{} 
\h{11}{1}{2} 
\h{6}{2}{6} 
\h{2}{3}{5} 
\h{5}{4}{5} 
\h{8}{5}{3} 
\h{6}{6}{3} 
\h{7}{7}{6} 
\h{4}{8}{6} 
\h{5}{9}{7} 
\h{1}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{4}{5} 
\v{6}{2}{4} 
\v{7}{3}{4} 
\v{8}{5}{5} 
\v{9}{6}{5} 
\v{10}{4}{4} 
\v{11}{1}{4} 
\v{12}{2}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10809}{} 
\h{4}{1}{5} 
\h{7}{2}{4} 
\h{5}{3}{7} 
\h{10}{4}{3} 
\h{2}{5}{10} 
\h{4}{6}{4} 
\h{6}{7}{7} 
\h{1}{8}{6} 
\h{5}{9}{3} 
\h{9}{10}{2} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{3}{6} 
\v{6}{7}{5} 
\v{7}{2}{6} 
\v{8}{6}{3} 
\v{9}{1}{9} 
\v{10}{4}{7} 
\v{11}{2}{8} 
\v{12}{3}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10811}{} 
\h{5}{1}{7} 
\h{2}{2}{5} 
\h{3}{3}{8} 
\h{6}{4}{4} 
\h{9}{5}{4} 
\h{4}{6}{8} 
\h{1}{7}{7} 
\h{5}{8}{4} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{3}{9} 
\v{4}{6}{7} 
\v{5}{1}{7} 
\v{6}{4}{8} 
\v{7}{2}{8} 
\v{8}{7}{4} 
\v{9}{5}{3} 
\v{10}{4}{5} 
\v{11}{3}{7} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10813}{} 
\h{2}{1}{9} 
\h{5}{2}{8} 
\h{6}{3}{6} 
\h{4}{4}{6} 
\h{8}{5}{3} 
\h{7}{6}{2} 
\h{1}{7}{9} 
\h{3}{8}{2} 
\h{8}{9}{4} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{2}{6} 
\v{6}{3}{7} 
\v{7}{6}{6} 
\v{8}{5}{4} 
\v{9}{6}{5} 
\v{10}{4}{3} 
\v{11}{1}{4} 
\v{12}{3}{6} 
\v{13}{2}{8} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10814}{} 
\h{2}{1}{9} 
\h{5}{2}{8} 
\h{4}{3}{4} 
\h{9}{4}{3} 
\h{7}{5}{4} 
\h{1}{6}{9} 
\h{8}{7}{4} 
\h{9}{8}{4} 
\h{6}{9}{4} 
\h{3}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{3}{10} 
\v{5}{2}{9} 
\v{6}{9}{3} 
\v{7}{5}{5} 
\v{8}{3}{4} 
\v{9}{4}{4} 
\v{10}{6}{3} 
\v{11}{1}{4} 
\v{12}{4}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10815}{} 
\h{6}{1}{4} 
\h{2}{2}{10} 
\h{8}{3}{5} 
\h{5}{4}{6} 
\h{3}{5}{3} 
\h{4}{6}{5} 
\h{7}{7}{3} 
\h{1}{8}{7} 
\h{5}{9}{7} 
\h{11}{10}{2} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{5}{7} 
\v{4}{6}{7} 
\v{5}{4}{5} 
\v{6}{1}{4} 
\v{7}{7}{4} 
\v{8}{3}{5} 
\v{9}{6}{6} 
\v{10}{1}{6} 
\v{11}{4}{6} 
\v{12}{2}{7} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10817}{} 
\h{2}{1}{4} 
\h{4}{2}{9} 
\h{9}{3}{3} 
\h{7}{4}{4} 
\h{8}{5}{4} 
\h{1}{6}{8} 
\h{3}{7}{2} 
\h{4}{8}{6} 
\h{7}{9}{6} 
\h{6}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{6} 
\v{5}{7}{4} 
\v{6}{1}{9} 
\v{7}{4}{5} 
\v{8}{5}{7} 
\v{9}{3}{3} 
\v{10}{8}{3} 
\v{11}{4}{6} 
\v{12}{3}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10818}{} 
\h{2}{1}{7} 
\h{4}{2}{6} 
\h{9}{3}{4} 
\h{3}{4}{9} 
\h{5}{5}{6} 
\h{6}{6}{2} 
\h{1}{7}{6} 
\h{10}{8}{3} 
\h{6}{9}{6} 
\h{5}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{5}{5} 
\v{6}{6}{3} 
\v{7}{7}{5} 
\v{8}{6}{4} 
\v{9}{1}{2} 
\v{10}{2}{6} 
\v{11}{5}{6} 
\v{12}{4}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10820}{} 
\h{9}{1}{4} 
\h{2}{2}{8} 
\h{8}{3}{5} 
\h{5}{4}{7} 
\h{1}{5}{10} 
\h{7}{6}{5} 
\h{6}{7}{3} 
\h{8}{8}{3} 
\h{3}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{7}{5} 
\v{7}{6}{3} 
\v{8}{3}{5} 
\v{9}{1}{6} 
\v{10}{2}{8} 
\v{11}{5}{3} 
\v{12}{4}{2} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10825}{} 
\h{2}{1}{3} 
\h{4}{2}{7} 
\h{6}{3}{7} 
\h{1}{4}{9} 
\h{7}{5}{5} 
\h{5}{6}{4} 
\h{6}{7}{4} 
\h{11}{8}{2} 
\h{8}{9}{4} 
\h{7}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{5} 
\v{6}{3}{4} 
\v{7}{5}{5} 
\v{8}{9}{2} 
\v{9}{6}{4} 
\v{10}{4}{3} 
\v{11}{2}{6} 
\v{12}{5}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10826}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{10}{3}{2} 
\h{4}{4}{7} 
\h{9}{5}{3} 
\h{7}{6}{3} 
\h{5}{7}{3} 
\h{1}{8}{5} 
\h{3}{9}{6} 
\h{4}{10}{9} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{6} 
\v{5}{7}{4} 
\v{6}{8}{4} 
\v{7}{6}{5} 
\v{8}{2}{5} 
\v{9}{5}{4} 
\v{10}{3}{3} 
\v{11}{1}{3} 
\v{12}{3}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10831}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{5}{4}{3} 
\h{9}{5}{2} 
\h{1}{6}{3} 
\h{7}{7}{3} 
\h{3}{8}{5} 
\h{4}{9}{8} 
\h{5}{10}{8} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{3} 
\v{5}{4}{6} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{4}{4} 
\v{9}{5}{6} 
\v{10}{3}{4} 
\v{11}{1}{4} 
\v{12}{2}{7} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10832}{} 
\h{6}{1}{6} 
\h{2}{2}{5} 
\h{5}{3}{5} 
\h{6}{4}{5} 
\h{7}{5}{6} 
\h{4}{6}{5} 
\h{8}{7}{4} 
\h{3}{8}{6} 
\h{5}{9}{8} 
\h{3}{10}{7} 
\h{1}{11}{7} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{2} 
\v{4}{6}{7} 
\v{5}{3}{6} 
\v{6}{1}{3} 
\v{7}{2}{3} 
\v{8}{7}{4} 
\v{9}{6}{2} 
\v{10}{3}{7} 
\v{11}{4}{8} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10834}{} 
\h{4}{1}{4} 
\h{5}{2}{5} 
\h{2}{3}{5} 
\h{4}{4}{9} 
\h{9}{5}{2} 
\h{1}{6}{9} 
\h{8}{7}{4} 
\h{3}{8}{6} 
\h{11}{9}{2} 
\h{6}{10}{6} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{1}{3} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{3}{8} 
\v{8}{1}{6} 
\v{9}{5}{3} 
\v{10}{2}{4} 
\v{11}{5}{4} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10837}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{1}{3}{7} 
\h{7}{4}{5} 
\h{9}{5}{4} 
\h{4}{6}{7} 
\h{5}{7}{7} 
\h{3}{8}{7} 
\h{6}{9}{5} 
\h{4}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{6}{4} 
\v{5}{7}{6} 
\v{6}{9}{2} 
\v{7}{2}{2} 
\v{8}{3}{7} 
\v{9}{5}{7} 
\v{10}{1}{7} 
\v{11}{6}{3} 
\v{12}{4}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10842}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{5}{3}{4} 
\h{6}{4}{7} 
\h{8}{5}{2} 
\h{4}{6}{5} 
\h{1}{7}{4} 
\h{3}{8}{8} 
\h{4}{9}{9} 
\h{10}{10}{2} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{6}{3} 
\v{5}{3}{4} 
\v{6}{4}{8} 
\v{7}{2}{9} 
\v{8}{5}{7} 
\v{9}{3}{3} 
\v{10}{5}{5} 
\v{11}{1}{7} 
\v{12}{2}{8} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10843}{} 
\h{8}{1}{4} 
\h{6}{2}{3} 
\h{7}{3}{3} 
\h{8}{4}{5} 
\h{2}{5}{9} 
\h{5}{6}{8} 
\h{9}{7}{3} 
\h{4}{8}{2} 
\h{5}{9}{5} 
\h{1}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{6}{3} 
\v{6}{2}{6} 
\v{7}{3}{7} 
\v{8}{1}{3} 
\v{9}{2}{5} 
\v{10}{3}{6} 
\v{11}{5}{6} 
\v{12}{1}{6} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10845}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{3}{3}{9} 
\h{9}{4}{4} 
\h{1}{5}{5} 
\h{5}{6}{5} 
\h{7}{7}{5} 
\h{8}{8}{5} 
\h{2}{9}{9} 
\h{6}{10}{3} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{8} 
\v{3}{3}{9} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{5}{5} 
\v{7}{7}{4} 
\v{8}{2}{6} 
\v{9}{4}{6} 
\v{10}{1}{5} 
\v{11}{2}{7} 
\v{12}{3}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10847}{} 
\h{4}{1}{6} 
\h{7}{2}{4} 
\h{6}{3}{4} 
\h{9}{4}{3} 
\h{2}{5}{9} 
\h{8}{6}{5} 
\h{1}{7}{4} 
\h{7}{8}{2} 
\h{4}{9}{4} 
\h{3}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{8} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{10}{3} 
\v{4}{1}{8} 
\v{5}{7}{5} 
\v{6}{3}{8} 
\v{7}{2}{6} 
\v{8}{6}{3} 
\v{9}{4}{4} 
\v{10}{1}{2} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{6}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10849}{} 
\h{4}{1}{5} 
\h{2}{2}{6} 
\h{7}{3}{6} 
\h{6}{4}{5} 
\h{3}{5}{5} 
\h{1}{6}{11} 
\h{10}{7}{3} 
\h{7}{8}{4} 
\h{9}{9}{3} 
\h{5}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{1}{10} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{3}{5} 
\v{8}{2}{3} 
\v{9}{1}{8} 
\v{10}{7}{3} 
\v{11}{4}{4} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10851}{} 
\h{8}{1}{4} 
\h{6}{2}{4} 
\h{8}{3}{5} 
\h{2}{4}{5} 
\h{5}{5}{6} 
\h{6}{6}{6} 
\h{3}{7}{8} 
\h{4}{8}{9} 
\h{1}{9}{8} 
\h{5}{10}{5} 
\h{2}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{5}{5} 
\v{6}{2}{4} 
\v{7}{4}{8} 
\v{8}{1}{2} 
\v{9}{9}{2} 
\v{10}{2}{8} 
\v{11}{5}{2} 
\v{12}{1}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10853}{} 
\h{7}{1}{5} 
\h{11}{2}{2} 
\h{4}{3}{5} 
\h{5}{4}{5} 
\h{8}{5}{4} 
\h{4}{6}{6} 
\h{2}{7}{9} 
\h{1}{8}{5} 
\h{5}{9}{8} 
\h{3}{10}{6} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{7}{4} 
\v{3}{10}{3} 
\v{4}{3}{3} 
\v{5}{4}{5} 
\v{6}{8}{4} 
\v{7}{1}{10} 
\v{8}{5}{7} 
\v{9}{3}{7} 
\v{10}{4}{2} 
\v{11}{2}{5} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10861}{} 
\h{8}{1}{3} 
\h{5}{2}{5} 
\h{7}{3}{5} 
\h{2}{4}{6} 
\h{11}{5}{2} 
\h{1}{6}{3} 
\h{3}{7}{9} 
\h{9}{8}{4} 
\h{6}{9}{4} 
\h{5}{10}{2} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{7}{6} 
\v{4}{6}{6} 
\v{5}{2}{8} 
\v{6}{9}{2} 
\v{7}{3}{7} 
\v{8}{1}{3} 
\v{9}{8}{4} 
\v{10}{2}{7} 
\v{11}{1}{4} 
\v{12}{3}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10863}{} 
\h{5}{1}{8} 
\h{3}{2}{7} 
\h{4}{3}{9} 
\h{2}{4}{7} 
\h{1}{5}{7} 
\h{6}{6}{6} 
\h{3}{7}{6} 
\h{5}{8}{6} 
\h{7}{9}{3} 
\h{8}{10}{4} 
\h{7}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{2}{5} 
\v{4}{3}{10} 
\v{5}{1}{7} 
\v{6}{6}{6} 
\v{7}{9}{2} 
\v{8}{5}{5} 
\v{9}{4}{3} 
\v{10}{2}{7} 
\v{11}{8}{3} 
\v{12}{6}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10866}{} 
\h{5}{1}{8} 
\h{7}{2}{5} 
\h{8}{3}{3} 
\h{3}{4}{7} 
\h{7}{5}{4} 
\h{4}{6}{9} 
\h{2}{7}{7} 
\h{1}{8}{7} 
\h{6}{9}{6} 
\h{3}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{4}{6} 
\v{4}{6}{7} 
\v{5}{1}{10} 
\v{6}{9}{3} 
\v{7}{2}{3} 
\v{8}{3}{5} 
\v{9}{7}{3} 
\v{10}{4}{7} 
\v{11}{3}{2} 
\v{12}{2}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10872}{} 
\h{5}{1}{8} 
\h{7}{2}{4} 
\h{2}{3}{6} 
\h{6}{4}{6} 
\h{7}{5}{6} 
\h{5}{6}{4} 
\h{1}{7}{7} 
\h{3}{8}{7} 
\h{4}{9}{7} 
\h{9}{10}{3} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{9}{4} 
\v{5}{1}{5} 
\v{6}{4}{8} 
\v{7}{2}{3} 
\v{8}{3}{4} 
\v{9}{6}{4} 
\v{10}{8}{3} 
\v{11}{2}{7} 
\v{12}{4}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10878}{} 
\h{5}{1}{6} 
\h{8}{2}{5} 
\h{3}{3}{7} 
\h{4}{4}{7} 
\h{6}{5}{7} 
\h{9}{6}{3} 
\h{2}{7}{8} 
\h{7}{8}{5} 
\h{1}{9}{7} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{4} 
\v{3}{3}{9} 
\v{4}{4}{9} 
\v{5}{1}{9} 
\v{6}{5}{6} 
\v{7}{8}{4} 
\v{8}{2}{7} 
\v{9}{6}{4} 
\v{10}{3}{4} 
\v{11}{1}{3} 
\v{12}{6}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10879}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{5}{3}{4} 
\h{8}{4}{3} 
\h{6}{5}{7} 
\h{10}{6}{2} 
\h{4}{7}{5} 
\h{1}{8}{6} 
\h{3}{9}{8} 
\h{4}{10}{9} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{3} 
\v{5}{3}{8} 
\v{6}{2}{3} 
\v{7}{8}{4} 
\v{8}{4}{7} 
\v{9}{3}{4} 
\v{10}{1}{5} 
\v{11}{4}{5} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10880}{} 
\h{2}{1}{5} 
\h{8}{2}{3} 
\h{6}{3}{6} 
\h{9}{4}{4} 
\h{4}{5}{6} 
\h{7}{6}{4} 
\h{5}{7}{7} 
\h{1}{8}{9} 
\h{4}{9}{4} 
\h{5}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{4} 
\v{5}{7}{3} 
\v{6}{3}{9} 
\v{7}{1}{5} 
\v{8}{2}{7} 
\v{9}{4}{7} 
\v{10}{5}{3} 
\v{11}{2}{4} 
\v{12}{3}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10882}{} 
\h{4}{1}{7} 
\h{8}{2}{4} 
\h{5}{3}{5} 
\h{2}{4}{5} 
\h{3}{5}{8} 
\h{9}{6}{4} 
\h{8}{7}{2} 
\h{4}{8}{5} 
\h{1}{9}{11} 
\h{6}{10}{7} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{1}{7} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{4}{7} 
\v{8}{2}{5} 
\v{9}{6}{2} 
\v{10}{3}{4} 
\v{11}{1}{4} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10886}{} 
\h{4}{1}{7} 
\h{2}{2}{4} 
\h{5}{3}{2} 
\h{10}{4}{3} 
\h{6}{5}{5} 
\h{9}{6}{3} 
\h{8}{7}{2} 
\h{3}{8}{6} 
\h{7}{9}{6} 
\h{4}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{1}{9} 
\v{5}{3}{8} 
\v{6}{2}{3} 
\v{7}{3}{6} 
\v{8}{7}{3} 
\v{9}{6}{2} 
\v{10}{4}{3} 
\v{11}{1}{4} 
\v{12}{6}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10887}{} 
\h{6}{1}{4} 
\h{3}{2}{5} 
\h{9}{3}{3} 
\h{5}{4}{8} 
\h{7}{5}{3} 
\h{2}{6}{4} 
\h{4}{7}{4} 
\h{1}{8}{10} 
\h{7}{9}{5} 
\h{9}{10}{4} 
\h{2}{11}{9} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{5} 
\v{3}{2}{10} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{1}{5} 
\v{7}{5}{4} 
\v{8}{2}{5} 
\v{9}{3}{7} 
\v{10}{1}{4} 
\v{11}{8}{3} 
\v{12}{3}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10890}{} 
\h{3}{1}{9} 
\h{7}{2}{3} 
\h{9}{3}{2} 
\h{6}{4}{7} 
\h{2}{5}{6} 
\h{5}{6}{5} 
\h{6}{7}{6} 
\h{4}{8}{9} 
\h{3}{9}{8} 
\h{1}{10}{6} 
\h{2}{11}{7} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{6} 
\v{3}{1}{8} 
\v{4}{8}{5} 
\v{5}{6}{6} 
\v{6}{4}{3} 
\v{7}{2}{8} 
\v{8}{5}{7} 
\v{9}{3}{8} 
\v{10}{2}{4} 
\v{11}{3}{6} 
\v{12}{1}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10896}{} 
\h{8}{1}{4} 
\h{4}{2}{6} 
\h{7}{3}{6} 
\h{6}{4}{5} 
\h{2}{5}{5} 
\h{1}{6}{4} 
\h{4}{7}{9} 
\h{9}{8}{3} 
\h{6}{9}{4} 
\h{3}{10}{8} 
\h{2}{11}{6} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{10}{3} 
\v{4}{2}{5} 
\v{5}{6}{6} 
\v{6}{4}{5} 
\v{7}{3}{2} 
\v{8}{1}{10} 
\v{9}{8}{4} 
\v{10}{2}{7} 
\v{11}{4}{6} 
\v{12}{1}{7} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10897}{} 
\h{9}{1}{4} 
\h{2}{2}{10} 
\h{1}{3}{5} 
\h{5}{4}{5} 
\h{4}{5}{3} 
\h{6}{6}{3} 
\h{7}{7}{6} 
\h{8}{8}{3} 
\h{10}{9}{2} 
\h{5}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{4}{6} 
\v{6}{3}{3} 
\v{7}{5}{2} 
\v{8}{8}{3} 
\v{9}{1}{5} 
\v{10}{4}{5} 
\v{11}{8}{2} 
\v{12}{2}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10901}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{4}{3}{3} 
\h{6}{4}{3} 
\h{8}{5}{3} 
\h{10}{6}{3} 
\h{1}{7}{11} 
\h{9}{8}{4} 
\h{7}{9}{4} 
\h{3}{10}{7} 
\h{2}{11}{2} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{2}{10} 
\v{6}{1}{3} 
\v{7}{3}{6} 
\v{8}{5}{7} 
\v{9}{4}{4} 
\v{10}{6}{4} 
\v{11}{5}{4} 
\v{12}{2}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10903}{} 
\h{5}{1}{2} 
\h{2}{2}{8} 
\h{6}{3}{5} 
\h{8}{4}{5} 
\h{1}{5}{9} 
\h{5}{6}{4} 
\h{4}{7}{3} 
\h{6}{8}{6} 
\h{8}{9}{3} 
\h{9}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{1}{5} 
\v{6}{3}{5} 
\v{7}{1}{6} 
\v{8}{4}{5} 
\v{9}{6}{4} 
\v{10}{2}{3} 
\v{11}{3}{6} 
\v{12}{8}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10904}{} 
\h{2}{1}{5} 
\h{4}{2}{9} 
\h{5}{3}{6} 
\h{1}{4}{9} 
\h{9}{5}{2} 
\h{6}{6}{4} 
\h{3}{7}{9} 
\h{8}{8}{5} 
\h{4}{9}{5} 
\h{7}{10}{5} 
\h{6}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{7} 
\v{5}{3}{9} 
\v{6}{6}{5} 
\v{7}{1}{9} 
\v{8}{8}{3} 
\v{9}{5}{4} 
\v{10}{4}{2} 
\v{11}{3}{2} 
\v{12}{7}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10908}{} 
\h{5}{1}{6} 
\h{10}{2}{3} 
\h{8}{3}{3} 
\h{2}{4}{7} 
\h{7}{5}{3} 
\h{6}{6}{6} 
\h{4}{7}{4} 
\h{5}{8}{8} 
\h{7}{9}{5} 
\h{1}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{1}{7} 
\v{6}{6}{4} 
\v{7}{5}{4} 
\v{8}{3}{4} 
\v{9}{4}{7} 
\v{10}{2}{3} 
\v{11}{1}{2} 
\v{12}{6}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10912}{} 
\h{2}{1}{9} 
\h{8}{2}{2} 
\h{5}{3}{2} 
\h{4}{4}{9} 
\h{1}{5}{5} 
\h{3}{6}{6} 
\h{8}{7}{3} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{7}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{4} 
\v{5}{3}{8} 
\v{6}{5}{7} 
\v{7}{3}{7} 
\v{8}{2}{5} 
\v{9}{6}{5} 
\v{10}{2}{7} 
\v{11}{1}{6} 
\v{12}{8}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10915}{} 
\h{2}{1}{6} 
\h{4}{2}{9} 
\h{7}{3}{5} 
\h{6}{4}{5} 
\h{1}{5}{8} 
\h{5}{6}{7} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{3}{9}{7} 
\h{4}{10}{3} 
\h{6}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{8} 
\v{5}{6}{6} 
\v{6}{4}{7} 
\v{7}{3}{7} 
\v{8}{1}{7} 
\v{9}{5}{6} 
\v{10}{7}{2} 
\v{11}{4}{4} 
\v{12}{3}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10917}{} 
\h{9}{1}{4} 
\h{2}{2}{8} 
\h{6}{3}{7} 
\h{4}{4}{4} 
\h{6}{5}{6} 
\h{1}{6}{8} 
\h{5}{7}{5} 
\h{3}{8}{8} 
\h{7}{9}{5} 
\h{4}{10}{7} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{4}{6} 
\v{5}{7}{4} 
\v{6}{3}{2} 
\v{7}{9}{3} 
\v{8}{4}{7} 
\v{9}{1}{5} 
\v{10}{2}{5} 
\v{11}{8}{2} 
\v{12}{5}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10922}{} 
\h{6}{1}{4} 
\h{9}{2}{3} 
\h{7}{3}{3} 
\h{8}{4}{5} 
\h{2}{5}{7} 
\h{1}{6}{6} 
\h{5}{7}{6} 
\h{6}{8}{6} 
\h{3}{9}{8} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{1}{7} 
\v{7}{3}{3} 
\v{8}{4}{8} 
\v{9}{2}{3} 
\v{10}{1}{2} 
\v{11}{7}{2} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10924}{} 
\h{6}{1}{7} 
\h{2}{2}{7} 
\h{6}{3}{6} 
\h{4}{4}{7} 
\h{10}{5}{3} 
\h{5}{6}{6} 
\h{1}{7}{6} 
\h{4}{8}{4} 
\h{7}{9}{5} 
\h{3}{10}{6} 
\h{8}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{4}{4} 
\v{5}{6}{6} 
\v{6}{1}{2} 
\v{7}{7}{2} 
\v{8}{8}{3} 
\v{9}{2}{8} 
\v{10}{5}{6} 
\v{11}{4}{2} 
\v{12}{3}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10925}{} 
\h{4}{1}{7} 
\h{8}{2}{4} 
\h{7}{3}{3} 
\h{6}{4}{5} 
\h{2}{5}{7} 
\h{5}{6}{8} 
\h{4}{7}{8} 
\h{6}{8}{4} 
\h{1}{9}{7} 
\h{7}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{6}{6} 
\v{6}{4}{4} 
\v{7}{3}{7} 
\v{8}{2}{7} 
\v{9}{5}{6} 
\v{10}{3}{5} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10926}{} 
\h{5}{1}{5} 
\h{2}{2}{6} 
\h{7}{3}{2} 
\h{3}{4}{8} 
\h{1}{5}{9} 
\h{8}{6}{5} 
\h{6}{7}{6} 
\h{4}{8}{7} 
\h{9}{9}{4} 
\h{5}{10}{2} 
\h{2}{11}{4} 
\h{4}{12}{8} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{4}{9} 
\v{4}{8}{4} 
\v{5}{1}{9} 
\v{6}{7}{4} 
\v{7}{3}{7} 
\v{8}{2}{4} 
\v{9}{3}{6} 
\v{10}{1}{4} 
\v{11}{4}{4} 
\v{12}{7}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10937}{} 
\h{2}{1}{9} 
\h{6}{2}{7} 
\h{5}{3}{7} 
\h{4}{4}{5} 
\h{6}{5}{5} 
\h{8}{6}{2} 
\h{1}{7}{6} 
\h{5}{8}{4} 
\h{8}{9}{5} 
\h{3}{10}{9} 
\h{2}{11}{2} 
\h{7}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{3}{5} 
\v{6}{2}{3} 
\v{7}{7}{5} 
\v{8}{6}{3} 
\v{9}{4}{4} 
\v{10}{6}{6} 
\v{11}{1}{4} 
\v{12}{3}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10938}{} 
\h{5}{1}{3} 
\h{9}{2}{2} 
\h{7}{3}{5} 
\h{4}{4}{6} 
\h{6}{5}{7} 
\h{5}{6}{7} 
\h{8}{7}{3} 
\h{2}{8}{7} 
\h{4}{9}{9} 
\h{1}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{8}{4} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{1}{5} 
\v{6}{5}{7} 
\v{7}{3}{7} 
\v{8}{1}{6} 
\v{9}{2}{6} 
\v{10}{4}{7} 
\v{11}{2}{5} 
\v{12}{3}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10939}{} 
\h{8}{1}{4} 
\h{4}{2}{6} 
\h{5}{3}{8} 
\h{2}{4}{4} 
\h{5}{5}{6} 
\h{9}{6}{4} 
\h{7}{7}{5} 
\h{8}{8}{2} 
\h{1}{9}{3} 
\h{6}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{7} 
\v{5}{3}{2} 
\v{6}{4}{6} 
\v{7}{7}{5} 
\v{8}{1}{7} 
\v{9}{6}{4} 
\v{10}{2}{6} 
\v{11}{5}{6} 
\v{12}{1}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10940}{} 
\h{2}{1}{7} 
\h{7}{2}{6} 
\h{6}{3}{4} 
\h{4}{4}{5} 
\h{3}{5}{2} 
\h{8}{6}{4} 
\h{7}{7}{4} 
\h{1}{8}{9} 
\h{8}{9}{3} 
\h{6}{10}{7} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{3}{7} 
\v{7}{2}{5} 
\v{8}{6}{3} 
\v{9}{1}{3} 
\v{10}{3}{5} 
\v{11}{7}{2} 
\v{12}{6}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10942}{} 
\h{7}{1}{5} 
\h{5}{2}{4} 
\h{2}{3}{6} 
\h{5}{4}{7} 
\h{6}{5}{7} 
\h{3}{6}{7} 
\h{1}{7}{8} 
\h{4}{8}{9} 
\h{7}{9}{4} 
\h{2}{10}{8} 
\h{6}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{7} 
\v{3}{6}{7} 
\v{4}{8}{4} 
\v{5}{2}{2} 
\v{6}{5}{6} 
\v{7}{1}{8} 
\v{8}{3}{9} 
\v{9}{2}{5} 
\v{10}{6}{4} 
\v{11}{9}{2} 
\v{12}{1}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10943}{} 
\h{5}{1}{7} 
\h{7}{2}{6} 
\h{6}{3}{3} 
\h{4}{4}{7} 
\h{8}{5}{5} 
\h{2}{6}{8} 
\h{7}{7}{4} 
\h{3}{8}{7} 
\h{1}{9}{5} 
\h{5}{10}{4} 
\h{4}{11}{8} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{1}{9} 
\v{6}{3}{6} 
\v{7}{2}{5} 
\v{8}{5}{7} 
\v{9}{3}{7} 
\v{10}{6}{2} 
\v{11}{4}{3} 
\v{12}{1}{10} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10944}{} 
\h{2}{1}{11} 
\h{7}{2}{4} 
\h{3}{3}{6} 
\h{1}{4}{5} 
\h{5}{5}{7} 
\h{7}{6}{3} 
\h{4}{7}{7} 
\h{8}{8}{5} 
\h{2}{9}{7} 
\h{8}{10}{4} 
\h{3}{11}{3} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{8} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{5}{7} 
\v{6}{4}{7} 
\v{7}{2}{4} 
\v{8}{8}{2} 
\v{9}{3}{6} 
\v{10}{6}{6} 
\v{11}{2}{5} 
\v{12}{5}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10946}{} 
\h{2}{1}{4} 
\h{5}{2}{4} 
\h{4}{3}{7} 
\h{7}{4}{6} 
\h{4}{5}{8} 
\h{6}{6}{5} 
\h{1}{7}{7} 
\h{7}{8}{3} 
\h{9}{9}{4} 
\h{8}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{2} 
\v{5}{2}{10} 
\v{6}{1}{5} 
\v{7}{4}{4} 
\v{8}{7}{3} 
\v{9}{2}{7} 
\v{10}{8}{3} 
\v{11}{3}{3} 
\v{12}{5}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10948}{} 
\h{2}{1}{7} 
\h{7}{2}{3} 
\h{8}{3}{4} 
\h{11}{4}{2} 
\h{10}{5}{2} 
\h{5}{6}{6} 
\h{1}{7}{5} 
\h{4}{8}{3} 
\h{5}{9}{4} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{6}{3} 
\v{6}{7}{3} 
\v{7}{2}{6} 
\v{8}{3}{8} 
\v{9}{1}{8} 
\v{10}{2}{3} 
\v{11}{4}{2} 
\v{12}{3}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10949}{} 
\h{2}{1}{3} 
\h{4}{2}{4} 
\h{6}{3}{6} 
\h{10}{4}{3} 
\h{5}{5}{6} 
\h{10}{6}{2} 
\h{1}{7}{6} 
\h{6}{8}{3} 
\h{8}{9}{5} 
\h{7}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{4} 
\v{6}{3}{5} 
\v{7}{7}{3} 
\v{8}{2}{7} 
\v{9}{8}{3} 
\v{10}{4}{2} 
\v{11}{5}{5} 
\v{12}{3}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10951}{} 
\h{4}{1}{4} 
\h{5}{2}{7} 
\h{9}{3}{4} 
\h{2}{4}{10} 
\h{6}{5}{5} 
\h{7}{6}{6} 
\h{6}{7}{4} 
\h{8}{8}{3} 
\h{4}{9}{5} 
\h{1}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{2}{8} 
\v{6}{5}{2} 
\v{7}{6}{6} 
\v{8}{1}{7} 
\v{9}{3}{6} 
\v{10}{7}{4} 
\v{11}{5}{3} 
\v{12}{2}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10954}{} 
\h{7}{1}{5} 
\h{2}{2}{7} 
\h{8}{3}{2} 
\h{7}{4}{2} 
\h{6}{5}{7} 
\h{1}{6}{7} 
\h{5}{7}{6} 
\h{6}{8}{6} 
\h{3}{9}{8} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{5}{3} 
\v{7}{1}{3} 
\v{8}{3}{3} 
\v{9}{2}{2} 
\v{10}{3}{9} 
\v{11}{7}{2} 
\v{12}{1}{7} 
\v{13}{5}{5} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10955}{} 
\h{6}{1}{3} 
\h{10}{2}{2} 
\h{8}{3}{3} 
\h{4}{4}{3} 
\h{2}{5}{8} 
\h{6}{6}{7} 
\h{5}{7}{4} 
\h{3}{8}{5} 
\h{1}{9}{11} 
\h{7}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{1}{5} 
\v{7}{4}{6} 
\v{8}{3}{5} 
\v{9}{1}{6} 
\v{10}{2}{3} 
\v{11}{3}{8} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10956}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{4}{3}{5} 
\h{5}{4}{8} 
\h{1}{5}{11} 
\h{7}{6}{6} 
\h{4}{7}{4} 
\h{6}{8}{5} 
\h{10}{9}{2} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{4}{8} 
\v{6}{2}{6} 
\v{7}{6}{4} 
\v{8}{7}{4} 
\v{9}{1}{2} 
\v{10}{2}{7} 
\v{11}{8}{2} 
\v{12}{5}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10958}{} 
\h{2}{1}{9} 
\h{4}{2}{8} 
\h{10}{3}{3} 
\h{9}{4}{2} 
\h{1}{5}{9} 
\h{7}{6}{5} 
\h{3}{7}{5} 
\h{5}{8}{8} 
\h{4}{9}{2} 
\h{5}{10}{4} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{2}{7} 
\v{5}{8}{2} 
\v{6}{9}{3} 
\v{7}{6}{5} 
\v{8}{7}{5} 
\v{9}{4}{6} 
\v{10}{3}{2} 
\v{11}{1}{3} 
\v{12}{2}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10959}{} 
\h{11}{1}{2} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{6}{4}{4} 
\h{7}{5}{6} 
\h{4}{6}{5} 
\h{5}{7}{6} 
\h{1}{8}{7} 
\h{3}{9}{6} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{7}{5} 
\v{6}{4}{6} 
\v{7}{5}{6} 
\v{8}{3}{5} 
\v{9}{6}{3} 
\v{10}{2}{2} 
\v{11}{1}{6} 
\v{12}{3}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10969}{} 
\h{11}{1}{2} 
\h{6}{2}{3} 
\h{2}{3}{5} 
\h{5}{4}{5} 
\h{8}{5}{4} 
\h{1}{6}{8} 
\h{6}{7}{5} 
\h{7}{8}{6} 
\h{4}{9}{6} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{2}{5} 
\v{7}{3}{5} 
\v{8}{5}{6} 
\v{9}{2}{4} 
\v{10}{4}{5} 
\v{11}{1}{6} 
\v{12}{5}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10971}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{9}{3}{4} 
\h{6}{4}{4} 
\h{3}{5}{6} 
\h{4}{6}{7} 
\h{10}{7}{2} 
\h{1}{8}{7} 
\h{2}{9}{9} 
\h{7}{10}{6} 
\h{5}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{8} 
\v{3}{5}{7} 
\v{4}{6}{7} 
\v{5}{2}{9} 
\v{6}{4}{8} 
\v{7}{1}{9} 
\v{8}{8}{3} 
\v{9}{3}{2} 
\v{10}{4}{3} 
\v{11}{6}{3} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10973}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{6}{3}{7} 
\h{3}{4}{8} 
\h{8}{5}{4} 
\h{4}{6}{5} 
\h{1}{7}{7} 
\h{2}{8}{8} 
\h{9}{9}{2} 
\h{7}{10}{6} 
\h{5}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{7} 
\v{3}{4}{8} 
\v{4}{6}{7} 
\v{5}{2}{9} 
\v{6}{3}{9} 
\v{7}{1}{9} 
\v{8}{5}{2} 
\v{9}{6}{3} 
\v{10}{8}{3} 
\v{11}{4}{5} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10978}{} 
\h{2}{1}{9} 
\h{5}{2}{4} 
\h{6}{3}{7} 
\h{4}{4}{8} 
\h{10}{5}{3} 
\h{1}{6}{6} 
\h{5}{7}{3} 
\h{6}{8}{5} 
\h{9}{9}{3} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{2}{5} 
\v{6}{3}{5} 
\v{7}{6}{4} 
\v{8}{7}{4} 
\v{9}{2}{7} 
\v{10}{5}{5} 
\v{11}{1}{7} 
\v{12}{4}{5} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10988}{} 
\h{2}{1}{4} 
\h{5}{2}{5} 
\h{8}{3}{4} 
\h{9}{4}{4} 
\h{8}{5}{2} 
\h{4}{6}{8} 
\h{7}{7}{4} 
\h{1}{8}{8} 
\h{6}{9}{7} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{2}{8} 
\v{6}{1}{8} 
\v{7}{7}{4} 
\v{8}{3}{2} 
\v{9}{4}{4} 
\v{10}{2}{3} 
\v{11}{7}{3} 
\v{12}{3}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10989}{} 
\h{7}{1}{4} 
\h{10}{2}{2} 
\h{4}{3}{7} 
\h{6}{4}{2} 
\h{9}{5}{4} 
\h{7}{6}{5} 
\h{2}{7}{8} 
\h{5}{8}{8} 
\h{1}{9}{3} 
\h{3}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{7}{4} 
\v{3}{10}{3} 
\v{4}{3}{6} 
\v{5}{8}{4} 
\v{6}{4}{7} 
\v{7}{1}{5} 
\v{8}{4}{8} 
\v{9}{5}{5} 
\v{10}{2}{5} 
\v{11}{1}{2} 
\v{12}{2}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10990}{} 
\h{4}{1}{5} 
\h{7}{2}{3} 
\h{2}{3}{10} 
\h{8}{4}{5} 
\h{1}{5}{4} 
\h{3}{6}{6} 
\h{8}{7}{2} 
\h{6}{8}{5} 
\h{7}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{8} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{6}{7} 
\v{4}{1}{9} 
\v{5}{5}{7} 
\v{6}{8}{3} 
\v{7}{2}{7} 
\v{8}{4}{3} 
\v{9}{1}{5} 
\v{10}{2}{5} 
\v{11}{8}{2} 
\v{12}{3}{6} 
\v{13}{4}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10991}{} 
\h{7}{1}{5} 
\h{5}{2}{4} 
\h{10}{3}{3} 
\h{2}{4}{9} 
\h{8}{5}{4} 
\h{5}{6}{5} 
\h{6}{7}{3} 
\h{7}{8}{6} 
\h{4}{9}{4} 
\h{1}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{2}{4} 
\v{6}{7}{3} 
\v{7}{1}{7} 
\v{8}{5}{4} 
\v{9}{2}{5} 
\v{10}{3}{3} 
\v{11}{4}{7} 
\v{12}{1}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10993}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{3}{3}{7} 
\h{9}{4}{4} 
\h{6}{5}{5} 
\h{4}{6}{3} 
\h{10}{7}{2} 
\h{1}{8}{10} 
\h{5}{9}{3} 
\h{6}{10}{7} 
\h{5}{11}{2} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{4} 
\v{5}{9}{2} 
\v{6}{5}{5} 
\v{7}{6}{5} 
\v{8}{1}{8} 
\v{9}{4}{8} 
\v{10}{3}{4} 
\v{11}{5}{3} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10994}{} 
\h{2}{1}{8} 
\h{6}{2}{3} 
\h{7}{3}{4} 
\h{5}{4}{5} 
\h{8}{5}{5} 
\h{1}{6}{8} 
\h{6}{7}{6} 
\h{7}{8}{6} 
\h{4}{9}{7} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{2}{5} 
\v{7}{3}{5} 
\v{8}{5}{6} 
\v{9}{2}{4} 
\v{10}{1}{3} 
\v{11}{3}{6} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10998}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{6}{3}{5} 
\h{1}{4}{7} 
\h{4}{5}{3} 
\h{5}{6}{8} 
\h{9}{7}{3} 
\h{6}{8}{4} 
\h{9}{9}{2} 
\h{3}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{3}{5} 
\v{7}{2}{3} 
\v{8}{4}{7} 
\v{9}{7}{2} 
\v{10}{8}{2} 
\v{11}{3}{6} 
\v{12}{1}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{10999}{} 
\h{8}{1}{4} 
\h{10}{2}{3} 
\h{2}{3}{9} 
\h{9}{4}{3} 
\h{7}{5}{3} 
\h{8}{6}{5} 
\h{4}{7}{2} 
\h{5}{8}{4} 
\h{1}{9}{5} 
\h{3}{10}{8} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{8}{4} 
\v{6}{7}{2} 
\v{7}{5}{6} 
\v{8}{1}{5} 
\v{9}{4}{4} 
\v{10}{2}{3} 
\v{11}{3}{7} 
\v{12}{1}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11004}{} 
\h{2}{1}{6} 
\h{5}{2}{4} 
\h{7}{3}{5} 
\h{1}{4}{7} 
\h{6}{5}{3} 
\h{4}{6}{9} 
\h{3}{7}{7} 
\h{5}{8}{8} 
\h{7}{9}{4} 
\h{10}{10}{2} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{2}{6} 
\v{6}{5}{7} 
\v{7}{3}{6} 
\v{8}{1}{3} 
\v{9}{2}{3} 
\v{10}{7}{3} 
\v{11}{9}{2} 
\v{12}{3}{7} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11006}{} 
\h{2}{1}{8} 
\h{5}{2}{8} 
\h{1}{3}{7} 
\h{7}{4}{5} 
\h{9}{5}{4} 
\h{3}{6}{8} 
\h{6}{7}{4} 
\h{8}{8}{4} 
\h{7}{9}{2} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{3}{5} 
\v{9}{5}{4} 
\v{10}{1}{6} 
\v{11}{6}{4} 
\v{12}{4}{4} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11010}{} 
\h{3}{1}{4} 
\h{6}{2}{4} 
\h{2}{3}{5} 
\h{8}{4}{5} 
\h{5}{5}{7} 
\h{1}{6}{8} 
\h{6}{7}{5} 
\h{4}{8}{9} 
\h{10}{9}{2} 
\h{9}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{5}{7} 
\v{6}{2}{5} 
\v{7}{1}{2} 
\v{8}{4}{7} 
\v{9}{6}{4} 
\v{10}{2}{7} 
\v{11}{7}{3} 
\v{12}{5}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11013}{} 
\h{2}{1}{3} 
\h{4}{2}{9} 
\h{8}{3}{3} 
\h{1}{4}{9} 
\h{7}{5}{4} 
\h{6}{6}{6} 
\h{8}{7}{5} 
\h{5}{8}{4} 
\h{7}{9}{5} 
\h{6}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{7} 
\v{6}{6}{4} 
\v{7}{5}{4} 
\v{8}{3}{4} 
\v{9}{8}{3} 
\v{10}{4}{6} 
\v{11}{3}{2} 
\v{12}{6}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11014}{} 
\h{2}{1}{7} 
\h{8}{2}{2} 
\h{9}{3}{3} 
\h{7}{4}{4} 
\h{10}{5}{3} 
\h{4}{6}{8} 
\h{3}{7}{2} 
\h{1}{8}{5} 
\h{4}{9}{4} 
\h{7}{10}{6} 
\h{6}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{3} 
\v{5}{7}{5} 
\v{6}{8}{3} 
\v{7}{4}{6} 
\v{8}{2}{7} 
\v{9}{1}{2} 
\v{10}{2}{3} 
\v{11}{4}{7} 
\v{12}{3}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11016}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{8}{3}{5} 
\h{6}{4}{6} 
\h{1}{5}{4} 
\h{3}{6}{6} 
\h{4}{7}{6} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{5}{5} 
\v{6}{4}{7} 
\v{7}{2}{6} 
\v{8}{1}{2} 
\v{9}{6}{4} 
\v{10}{7}{2} 
\v{11}{8}{4} 
\v{12}{2}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11018}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{1}{3}{10} 
\h{10}{4}{2} 
\h{4}{5}{3} 
\h{5}{6}{8} 
\h{3}{7}{6} 
\h{6}{8}{5} 
\h{8}{9}{5} 
\h{7}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{2}{6} 
\v{7}{5}{5} 
\v{8}{9}{2} 
\v{9}{7}{3} 
\v{10}{1}{3} 
\v{11}{3}{5} 
\v{12}{2}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11028}{} 
\h{3}{1}{7} 
\h{5}{2}{3} 
\h{2}{3}{5} 
\h{6}{4}{3} 
\h{8}{5}{5} 
\h{1}{6}{10} 
\h{9}{7}{3} 
\h{11}{8}{2} 
\h{4}{9}{8} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{1}{11} 
\v{4}{9}{4} 
\v{5}{2}{8} 
\v{6}{4}{7} 
\v{7}{3}{9} 
\v{8}{2}{3} 
\v{9}{4}{3} 
\v{10}{1}{9} 
\v{11}{6}{2} 
\v{12}{7}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11029}{} 
\h{6}{1}{6} 
\h{10}{2}{3} 
\h{2}{3}{9} 
\h{8}{4}{4} 
\h{5}{5}{5} 
\h{6}{6}{7} 
\h{7}{7}{2} 
\h{4}{8}{4} 
\h{1}{9}{6} 
\h{3}{10}{8} 
\h{5}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{8}{4} 
\v{5}{5}{6} 
\v{6}{1}{5} 
\v{7}{7}{2} 
\v{8}{4}{4} 
\v{9}{7}{4} 
\v{10}{2}{3} 
\v{11}{3}{7} 
\v{12}{1}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11032}{} 
\h{8}{1}{5} 
\h{6}{2}{6} 
\h{2}{3}{9} 
\h{5}{4}{8} 
\h{7}{5}{2} 
\h{4}{6}{4} 
\h{6}{7}{4} 
\h{1}{8}{8} 
\h{5}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{4}{5} 
\v{6}{2}{5} 
\v{7}{5}{5} 
\v{8}{1}{5} 
\v{9}{5}{3} 
\v{10}{7}{2} 
\v{11}{3}{8} 
\v{12}{2}{8} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11035}{} 
\h{2}{1}{4} 
\h{5}{2}{6} 
\h{10}{3}{2} 
\h{7}{4}{4} 
\h{4}{5}{9} 
\h{3}{6}{7} 
\h{5}{7}{8} 
\h{6}{8}{3} 
\h{1}{9}{7} 
\h{7}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{2}{5} 
\v{6}{1}{7} 
\v{7}{4}{6} 
\v{8}{9}{3} 
\v{9}{8}{3} 
\v{10}{3}{3} 
\v{11}{2}{2} 
\v{12}{3}{7} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11037}{} 
\h{2}{1}{5} 
\h{4}{2}{9} 
\h{1}{3}{8} 
\h{8}{4}{3} 
\h{3}{5}{7} 
\h{6}{6}{7} 
\h{4}{7}{5} 
\h{7}{8}{5} 
\h{5}{9}{6} 
\h{6}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{5} 
\v{5}{9}{2} 
\v{6}{6}{4} 
\v{7}{1}{7} 
\v{8}{4}{8} 
\v{9}{3}{4} 
\v{10}{5}{6} 
\v{11}{4}{5} 
\v{12}{8}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11039}{} 
\h{2}{1}{10} 
\h{4}{2}{9} 
\h{7}{3}{2} 
\h{8}{4}{2} 
\h{1}{5}{10} 
\h{6}{6}{6} 
\h{3}{7}{6} 
\h{5}{8}{6} 
\h{7}{9}{6} 
\h{6}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{6}{4} 
\v{7}{3}{6} 
\v{8}{4}{7} 
\v{9}{3}{4} 
\v{10}{4}{6} 
\v{11}{5}{3} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11040}{} 
\h{4}{1}{4} 
\h{7}{2}{3} 
\h{2}{3}{6} 
\h{4}{4}{8} 
\h{6}{5}{4} 
\h{7}{6}{6} 
\h{1}{7}{8} 
\h{5}{8}{7} 
\h{3}{9}{8} 
\h{9}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{1}{3} 
\v{5}{8}{4} 
\v{6}{5}{6} 
\v{7}{2}{4} 
\v{8}{1}{2} 
\v{9}{7}{3} 
\v{10}{2}{3} 
\v{11}{9}{3} 
\v{12}{4}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11043}{} 
\h{3}{1}{5} 
\h{6}{2}{7} 
\h{7}{3}{5} 
\h{5}{4}{3} 
\h{2}{5}{8} 
\h{6}{6}{6} 
\h{7}{7}{4} 
\h{10}{8}{3} 
\h{4}{9}{7} 
\h{3}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{1}{9} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{2}{4} 
\v{7}{3}{4} 
\v{8}{1}{3} 
\v{9}{10}{2} 
\v{10}{5}{3} 
\v{11}{7}{2} 
\v{12}{3}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11046}{} 
\h{3}{1}{4} 
\h{5}{2}{7} 
\h{4}{3}{4} 
\h{7}{4}{4} 
\h{2}{5}{7} 
\h{6}{6}{6} 
\h{5}{7}{6} 
\h{8}{8}{5} 
\h{1}{9}{9} 
\h{9}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{5} 
\v{6}{6}{6} 
\v{7}{1}{3} 
\v{8}{3}{5} 
\v{9}{5}{5} 
\v{10}{9}{2} 
\v{11}{4}{3} 
\v{12}{2}{4} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11047}{} 
\h{5}{1}{7} 
\h{8}{2}{2} 
\h{9}{3}{4} 
\h{6}{4}{5} 
\h{2}{5}{5} 
\h{4}{6}{8} 
\h{10}{7}{3} 
\h{6}{8}{2} 
\h{5}{9}{6} 
\h{1}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{1}{8} 
\v{6}{4}{4} 
\v{7}{5}{5} 
\v{8}{2}{6} 
\v{9}{3}{8} 
\v{10}{2}{5} 
\v{11}{4}{5} 
\v{12}{1}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11048}{} 
\h{5}{1}{5} 
\h{7}{2}{5} 
\h{8}{3}{5} 
\h{6}{4}{3} 
\h{2}{5}{2} 
\h{3}{6}{8} 
\h{1}{7}{7} 
\h{5}{8}{2} 
\h{6}{9}{6} 
\h{10}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{1}{7} 
\v{6}{4}{5} 
\v{7}{2}{6} 
\v{8}{3}{4} 
\v{9}{4}{8} 
\v{10}{1}{9} 
\v{11}{6}{5} 
\v{12}{2}{7} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11049}{} 
\h{3}{1}{8} 
\h{10}{2}{3} 
\h{5}{3}{6} 
\h{2}{4}{7} 
\h{1}{5}{7} 
\h{7}{6}{5} 
\h{8}{7}{5} 
\h{6}{8}{6} 
\h{4}{9}{3} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{9}{4} 
\v{5}{3}{7} 
\v{6}{8}{3} 
\v{7}{6}{3} 
\v{8}{5}{2} 
\v{9}{4}{8} 
\v{10}{2}{8} 
\v{11}{1}{2} 
\v{12}{6}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11053}{} 
\h{6}{1}{7} 
\h{3}{2}{5} 
\h{7}{3}{5} 
\h{5}{4}{4} 
\h{8}{5}{3} 
\h{10}{6}{3} 
\h{2}{7}{4} 
\h{9}{8}{2} 
\h{4}{9}{6} 
\h{3}{10}{9} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{2}{8} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{1}{6} 
\v{7}{3}{9} 
\v{8}{2}{3} 
\v{9}{4}{4} 
\v{10}{6}{3} 
\v{11}{5}{3} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11054}{} 
\h{3}{1}{3} 
\h{8}{2}{4} 
\h{7}{3}{3} 
\h{5}{4}{4} 
\h{2}{5}{6} 
\h{4}{6}{7} 
\h{10}{7}{3} 
\h{7}{8}{5} 
\h{2}{9}{9} 
\h{6}{10}{7} 
\h{1}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{4} 
\v{3}{1}{11} 
\v{4}{6}{7} 
\v{5}{4}{7} 
\v{6}{1}{9} 
\v{7}{3}{5} 
\v{8}{2}{3} 
\v{9}{4}{8} 
\v{10}{3}{4} 
\v{11}{6}{3} 
\v{12}{2}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11055}{} 
\h{3}{1}{6} 
\h{7}{2}{6} 
\h{2}{3}{9} 
\h{10}{4}{2} 
\h{4}{5}{4} 
\h{1}{6}{5} 
\h{5}{7}{4} 
\h{11}{8}{2} 
\h{7}{9}{5} 
\h{3}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{1}{9} 
\v{4}{5}{8} 
\v{5}{7}{5} 
\v{6}{6}{5} 
\v{7}{2}{7} 
\v{8}{5}{7} 
\v{9}{1}{6} 
\v{10}{4}{6} 
\v{11}{3}{5} 
\v{12}{4}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11057}{} 
\h{5}{1}{8} 
\h{3}{2}{6} 
\h{2}{3}{4} 
\h{4}{4}{4} 
\h{7}{5}{3} 
\h{6}{6}{3} 
\h{8}{7}{4} 
\h{11}{8}{2} 
\h{10}{9}{2} 
\h{3}{10}{8} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{8} 
\v{4}{4}{9} 
\v{5}{1}{10} 
\v{6}{3}{3} 
\v{7}{5}{7} 
\v{8}{4}{3} 
\v{9}{2}{4} 
\v{10}{5}{4} 
\v{11}{8}{2} 
\v{12}{7}{2} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11061}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{1}{5}{5} 
\h{3}{6}{6} 
\h{4}{7}{8} 
\h{3}{8}{7} 
\h{7}{9}{4} 
\h{8}{10}{5} 
\h{2}{11}{3} 
\h{6}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{2} 
\v{4}{7}{6} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{1}{8} 
\v{8}{4}{6} 
\v{9}{6}{6} 
\v{10}{3}{5} 
\v{11}{4}{5} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11065}{} 
\h{2}{1}{3} 
\h{4}{2}{7} 
\h{9}{3}{3} 
\h{8}{4}{2} 
\h{9}{5}{2} 
\h{3}{6}{7} 
\h{7}{7}{6} 
\h{1}{8}{11} 
\h{6}{9}{2} 
\h{5}{10}{8} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{1}{9} 
\v{6}{9}{3} 
\v{7}{7}{4} 
\v{8}{4}{5} 
\v{9}{3}{2} 
\v{10}{4}{2} 
\v{11}{2}{3} 
\v{12}{3}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11072}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{4}{3}{6} 
\h{7}{4}{5} 
\h{6}{5}{5} 
\h{7}{6}{6} 
\h{1}{7}{7} 
\h{5}{8}{7} 
\h{3}{9}{6} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{8}{4} 
\v{6}{5}{5} 
\v{7}{4}{2} 
\v{8}{2}{5} 
\v{9}{9}{2} 
\v{10}{1}{2} 
\v{11}{2}{3} 
\v{12}{4}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11076}{} 
\h{4}{1}{3} 
\h{6}{2}{6} 
\h{11}{3}{2} 
\h{5}{4}{4} 
\h{8}{5}{2} 
\h{9}{6}{3} 
\h{2}{7}{8} 
\h{3}{8}{10} 
\h{1}{9}{6} 
\h{6}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{8}{5} 
\v{4}{1}{10} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{1}{8} 
\v{8}{5}{6} 
\v{9}{4}{2} 
\v{10}{5}{2} 
\v{11}{3}{7} 
\v{12}{2}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11081}{} 
\h{2}{1}{6} 
\h{6}{2}{3} 
\h{7}{3}{5} 
\h{10}{4}{3} 
\h{8}{5}{4} 
\h{5}{6}{4} 
\h{4}{7}{2} 
\h{1}{8}{10} 
\h{5}{9}{8} 
\h{3}{10}{7} 
\h{2}{11}{2} 
\h{7}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{6}{3} 
\v{6}{2}{5} 
\v{7}{3}{9} 
\v{8}{1}{4} 
\v{9}{2}{4} 
\v{10}{4}{6} 
\v{11}{8}{4} 
\v{12}{3}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11082}{} 
\h{10}{1}{3} 
\h{3}{2}{8} 
\h{9}{3}{4} 
\h{5}{4}{5} 
\h{4}{5}{4} 
\h{7}{6}{2} 
\h{2}{7}{6} 
\h{6}{8}{6} 
\h{1}{9}{10} 
\h{5}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{5}{8} 
\v{5}{4}{6} 
\v{6}{8}{4} 
\v{7}{6}{5} 
\v{8}{5}{2} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{2}{7} 
\v{12}{8}{2} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11084}{} 
\h{6}{1}{6} 
\h{11}{2}{2} 
\h{2}{3}{10} 
\h{4}{4}{9} 
\h{3}{5}{4} 
\h{5}{6}{3} 
\h{6}{7}{4} 
\h{9}{8}{2} 
\h{7}{9}{3} 
\h{4}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{6}{5} 
\v{6}{1}{6} 
\v{7}{5}{4} 
\v{8}{6}{4} 
\v{9}{8}{4} 
\v{10}{7}{2} 
\v{11}{2}{6} 
\v{12}{1}{2} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11086}{} 
\h{2}{1}{7} 
\h{6}{2}{7} 
\h{4}{3}{5} 
\h{1}{4}{6} 
\h{5}{5}{7} 
\h{6}{6}{5} 
\h{8}{7}{5} 
\h{7}{8}{4} 
\h{3}{9}{7} 
\h{8}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{5}{7} 
\v{6}{2}{4} 
\v{7}{4}{4} 
\v{8}{7}{3} 
\v{9}{1}{2} 
\v{10}{9}{2} 
\v{11}{6}{2} 
\v{12}{5}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11088}{} 
\h{4}{1}{5} 
\h{10}{2}{2} 
\h{2}{3}{9} 
\h{8}{4}{5} 
\h{1}{5}{5} 
\h{3}{6}{4} 
\h{6}{7}{3} 
\h{5}{8}{7} 
\h{4}{9}{6} 
\h{7}{10}{6} 
\h{8}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{1}{8} 
\v{5}{8}{4} 
\v{6}{5}{2} 
\v{7}{6}{4} 
\v{8}{4}{7} 
\v{9}{1}{6} 
\v{10}{2}{7} 
\v{11}{3}{8} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11091}{} 
\h{7}{1}{4} 
\h{10}{2}{2} 
\h{5}{3}{6} 
\h{2}{4}{7} 
\h{3}{5}{10} 
\h{1}{6}{5} 
\h{4}{7}{8} 
\h{2}{8}{6} 
\h{7}{9}{3} 
\h{8}{10}{5} 
\h{5}{11}{4} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{4} 
\v{3}{5}{8} 
\v{4}{7}{5} 
\v{5}{3}{8} 
\v{6}{6}{6} 
\v{7}{1}{8} 
\v{8}{8}{2} 
\v{9}{4}{7} 
\v{10}{2}{7} 
\v{11}{1}{2} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11093}{} 
\h{6}{1}{7} 
\h{9}{2}{3} 
\h{2}{3}{5} 
\h{1}{4}{4} 
\h{6}{5}{5} 
\h{3}{6}{7} 
\h{2}{7}{3} 
\h{8}{8}{4} 
\h{7}{9}{4} 
\h{9}{10}{4} 
\h{4}{11}{6} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{4} 
\v{3}{6}{6} 
\v{4}{11}{2} 
\v{5}{4}{3} 
\v{6}{1}{4} 
\v{7}{3}{6} 
\v{8}{8}{4} 
\v{9}{2}{8} 
\v{10}{6}{5} 
\v{11}{5}{4} 
\v{12}{2}{6} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11097}{} 
\h{3}{1}{7} 
\h{9}{2}{3} 
\h{7}{3}{4} 
\h{2}{4}{8} 
\h{5}{5}{6} 
\h{4}{6}{5} 
\h{6}{7}{7} 
\h{1}{8}{7} 
\h{5}{9}{7} 
\h{8}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{5}{4} 
\v{6}{7}{5} 
\v{7}{3}{8} 
\v{8}{8}{2} 
\v{9}{2}{4} 
\v{10}{1}{3} 
\v{11}{3}{2} 
\v{12}{2}{7} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11098}{} 
\h{5}{1}{2} 
\h{6}{2}{7} 
\h{2}{3}{9} 
\h{10}{4}{2} 
\h{5}{5}{6} 
\h{1}{6}{6} 
\h{9}{7}{4} 
\h{3}{8}{9} 
\h{4}{9}{4} 
\h{6}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{9}{2} 
\v{5}{1}{4} 
\v{6}{2}{8} 
\v{7}{1}{5} 
\v{8}{9}{3} 
\v{9}{7}{4} 
\v{10}{4}{6} 
\v{11}{3}{2} 
\v{12}{4}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11099}{} 
\h{2}{1}{6} 
\h{7}{2}{2} 
\h{8}{3}{3} 
\h{6}{4}{4} 
\h{9}{5}{3} 
\h{5}{6}{6} 
\h{7}{7}{6} 
\h{1}{8}{11} 
\h{6}{9}{7} 
\h{4}{10}{6} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{6}{5} 
\v{6}{4}{5} 
\v{7}{2}{5} 
\v{8}{1}{2} 
\v{9}{2}{3} 
\v{10}{4}{6} 
\v{11}{3}{3} 
\v{12}{5}{3} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11100}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{1}{3}{7} 
\h{6}{4}{5} 
\h{7}{5}{5} 
\h{9}{6}{4} 
\h{3}{7}{8} 
\h{5}{8}{5} 
\h{9}{9}{3} 
\h{4}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{8} 
\v{5}{8}{3} 
\v{6}{4}{6} 
\v{7}{5}{7} 
\v{8}{3}{8} 
\v{9}{6}{3} 
\v{10}{1}{7} 
\v{11}{4}{3} 
\v{12}{5}{4} 
\v{13}{2}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11101}{} 
\h{2}{1}{4} 
\h{4}{2}{7} 
\h{5}{3}{4} 
\h{7}{4}{6} 
\h{1}{5}{7} 
\h{6}{6}{4} 
\h{7}{7}{5} 
\h{11}{8}{2} 
\h{5}{9}{3} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{3}{6} 
\v{6}{1}{5} 
\v{7}{4}{3} 
\v{8}{5}{4} 
\v{9}{3}{7} 
\v{10}{6}{5} 
\v{11}{2}{6} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11106}{} 
\h{7}{1}{6} 
\h{3}{2}{6} 
\h{8}{3}{5} 
\h{2}{4}{5} 
\h{4}{5}{8} 
\h{3}{6}{7} 
\h{6}{7}{5} 
\h{1}{8}{9} 
\h{9}{9}{3} 
\h{5}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{2}{4} 
\v{4}{5}{6} 
\v{5}{10}{3} 
\v{6}{7}{5} 
\v{7}{1}{3} 
\v{8}{3}{8} 
\v{9}{2}{7} 
\v{10}{6}{2} 
\v{11}{7}{3} 
\v{12}{5}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11107}{} 
\h{8}{1}{5} 
\h{3}{2}{6} 
\h{2}{3}{4} 
\h{5}{4}{2} 
\h{6}{5}{5} 
\h{9}{6}{3} 
\h{3}{7}{7} 
\h{4}{8}{7} 
\h{8}{9}{4} 
\h{7}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{5} 
\v{4}{8}{5} 
\v{5}{4}{7} 
\v{6}{3}{2} 
\v{7}{4}{6} 
\v{8}{1}{8} 
\v{9}{2}{4} 
\v{10}{7}{5} 
\v{11}{5}{3} 
\v{12}{6}{3} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11108}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{5}{3}{6} 
\h{4}{4}{3} 
\h{9}{5}{3} 
\h{8}{6}{2} 
\h{1}{7}{8} 
\h{3}{8}{8} 
\h{6}{9}{7} 
\h{4}{10}{4} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{6} 
\v{5}{3}{8} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{6}{4} 
\v{9}{5}{2} 
\v{10}{2}{4} 
\v{11}{3}{5} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11109}{} 
\h{2}{1}{6} 
\h{6}{2}{4} 
\h{7}{3}{4} 
\h{5}{4}{8} 
\h{1}{5}{8} 
\h{6}{6}{7} 
\h{4}{7}{6} 
\h{5}{8}{7} 
\h{3}{9}{8} 
\h{8}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{4}{4} 
\v{6}{2}{4} 
\v{7}{3}{9} 
\v{8}{1}{9} 
\v{9}{5}{6} 
\v{10}{2}{5} 
\v{11}{3}{6} 
\v{12}{8}{2} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11111}{} 
\h{6}{1}{3} 
\h{4}{2}{9} 
\h{2}{3}{8} 
\h{7}{4}{4} 
\h{4}{5}{6} 
\h{5}{6}{3} 
\h{6}{7}{7} 
\h{7}{8}{5} 
\h{1}{9}{10} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{6}{4} 
\v{6}{1}{6} 
\v{7}{4}{4} 
\v{8}{6}{6} 
\v{9}{1}{10} 
\v{10}{3}{2} 
\v{11}{4}{5} 
\v{12}{8}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11115}{} 
\h{2}{1}{11} 
\h{9}{2}{2} 
\h{1}{3}{9} 
\h{6}{4}{6} 
\h{4}{5}{3} 
\h{5}{6}{4} 
\h{6}{7}{7} 
\h{3}{8}{5} 
\h{7}{9}{4} 
\h{10}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{4}{3} 
\v{7}{5}{4} 
\v{8}{8}{3} 
\v{9}{2}{4} 
\v{10}{3}{7} 
\v{11}{2}{7} 
\v{12}{4}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11116}{} 
\h{5}{1}{5} 
\h{9}{2}{3} 
\h{3}{3}{7} 
\h{2}{4}{6} 
\h{7}{5}{6} 
\h{6}{6}{5} 
\h{7}{7}{5} 
\h{1}{8}{7} 
\h{5}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{1}{8} 
\v{6}{6}{5} 
\v{7}{5}{2} 
\v{8}{4}{4} 
\v{9}{2}{7} 
\v{10}{1}{2} 
\v{11}{6}{6} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11119}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{9}{3}{3} 
\h{5}{4}{5} 
\h{4}{5}{3} 
\h{11}{6}{2} 
\h{6}{7}{6} 
\h{5}{8}{3} 
\h{1}{9}{5} 
\h{3}{10}{10} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{4}{4} 
\v{6}{7}{2} 
\v{7}{5}{7} 
\v{8}{2}{6} 
\v{9}{3}{8} 
\v{10}{1}{3} 
\v{11}{2}{4} 
\v{12}{3}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11121}{} 
\h{4}{1}{6} 
\h{7}{2}{5} 
\h{2}{3}{6} 
\h{5}{4}{4} 
\h{7}{5}{6} 
\h{1}{6}{7} 
\h{3}{7}{7} 
\h{6}{8}{7} 
\h{4}{9}{7} 
\h{9}{10}{3} 
\h{6}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{1}{8} 
\v{5}{4}{8} 
\v{6}{8}{3} 
\v{7}{2}{3} 
\v{8}{3}{3} 
\v{9}{4}{6} 
\v{10}{1}{6} 
\v{11}{9}{2} 
\v{12}{2}{8} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11126}{} 
\h{3}{1}{8} 
\h{8}{2}{5} 
\h{4}{3}{5} 
\h{6}{4}{7} 
\h{8}{5}{4} 
\h{1}{6}{6} 
\h{5}{7}{5} 
\h{2}{8}{5} 
\h{4}{9}{8} 
\h{9}{10}{2} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{3}{6} 
\v{5}{7}{6} 
\v{6}{4}{8} 
\v{7}{6}{2} 
\v{8}{2}{3} 
\v{9}{3}{7} 
\v{10}{7}{4} 
\v{11}{1}{9} 
\v{12}{5}{4} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11129}{} 
\h{8}{1}{5} 
\h{5}{2}{5} 
\h{2}{3}{5} 
\h{5}{4}{6} 
\h{6}{5}{7} 
\h{4}{6}{8} 
\h{3}{7}{5} 
\h{6}{8}{6} 
\h{1}{9}{8} 
\h{7}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{2}{2} 
\v{6}{5}{3} 
\v{7}{3}{7} 
\v{8}{1}{6} 
\v{9}{9}{3} 
\v{10}{2}{9} 
\v{11}{4}{6} 
\v{12}{6}{2} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11132}{} 
\h{4}{1}{6} 
\h{2}{2}{7} 
\h{6}{3}{4} 
\h{3}{4}{9} 
\h{8}{5}{5} 
\h{1}{6}{10} 
\h{9}{7}{3} 
\h{4}{8}{7} 
\h{5}{9}{2} 
\h{6}{10}{7} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{1}{7} 
\v{5}{9}{2} 
\v{6}{3}{7} 
\v{7}{9}{3} 
\v{8}{5}{6} 
\v{9}{2}{5} 
\v{10}{1}{2} 
\v{11}{6}{2} 
\v{12}{4}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11134}{} 
\h{3}{1}{10} 
\h{2}{2}{8} 
\h{6}{3}{6} 
\h{4}{4}{5} 
\h{1}{5}{6} 
\h{5}{6}{6} 
\h{8}{7}{5} 
\h{3}{8}{9} 
\h{7}{9}{3} 
\h{9}{10}{2} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{1}{7} 
\v{4}{4}{9} 
\v{5}{6}{6} 
\v{6}{3}{8} 
\v{7}{5}{4} 
\v{8}{7}{5} 
\v{9}{4}{6} 
\v{10}{2}{7} 
\v{11}{6}{4} 
\v{12}{3}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11140}{} 
\h{4}{1}{7} 
\h{7}{2}{6} 
\h{2}{3}{9} 
\h{3}{4}{5} 
\h{6}{5}{4} 
\h{5}{6}{4} 
\h{6}{7}{7} 
\h{4}{8}{8} 
\h{3}{9}{7} 
\h{7}{10}{5} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{4}{5} 
\v{4}{1}{7} 
\v{5}{6}{7} 
\v{6}{5}{2} 
\v{7}{2}{8} 
\v{8}{4}{7} 
\v{9}{6}{6} 
\v{10}{5}{4} 
\v{11}{1}{2} 
\v{12}{8}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11141}{} 
\h{7}{1}{2} 
\h{10}{2}{3} 
\h{3}{3}{9} 
\h{2}{4}{6} 
\h{5}{5}{8} 
\h{6}{6}{5} 
\h{4}{7}{5} 
\h{5}{8}{7} 
\h{1}{9}{9} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{5}{3} 
\v{6}{6}{6} 
\v{7}{1}{9} 
\v{8}{4}{7} 
\v{9}{1}{6} 
\v{10}{2}{7} 
\v{11}{6}{4} 
\v{12}{3}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11142}{} 
\h{6}{1}{6} 
\h{2}{2}{7} 
\h{5}{3}{5} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{4}{6}{8} 
\h{7}{7}{6} 
\h{5}{8}{3} 
\h{7}{9}{3} 
\h{1}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{3}{5} 
\v{6}{1}{3} 
\v{7}{7}{2} 
\v{8}{8}{2} 
\v{9}{2}{3} 
\v{10}{3}{6} 
\v{11}{4}{7} 
\v{12}{1}{5} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11143}{} 
\h{3}{1}{4} 
\h{9}{2}{4} 
\h{5}{3}{7} 
\h{2}{4}{9} 
\h{8}{5}{5} 
\h{6}{6}{6} 
\h{5}{7}{5} 
\h{7}{8}{4} 
\h{4}{9}{5} 
\h{1}{10}{5} 
\h{2}{11}{8} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{9}{4} 
\v{5}{3}{4} 
\v{6}{6}{4} 
\v{7}{1}{7} 
\v{8}{5}{7} 
\v{9}{2}{7} 
\v{10}{7}{4} 
\v{11}{4}{4} 
\v{12}{3}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11145}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{1}{3}{6} 
\h{6}{4}{3} 
\h{7}{5}{3} 
\h{9}{6}{4} 
\h{3}{7}{8} 
\h{8}{8}{4} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{4}{8} 
\v{7}{3}{2} 
\v{8}{1}{7} 
\v{9}{4}{2} 
\v{10}{5}{4} 
\v{11}{2}{5} 
\v{12}{8}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11149}{} 
\h{2}{1}{10} 
\h{4}{2}{9} 
\h{1}{3}{5} 
\h{3}{4}{7} 
\h{9}{5}{2} 
\h{5}{6}{2} 
\h{10}{7}{2} 
\h{8}{8}{3} 
\h{6}{9}{3} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{3}{6} 
\v{7}{6}{4} 
\v{8}{8}{3} 
\v{9}{5}{4} 
\v{10}{4}{3} 
\v{11}{5}{3} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11150}{} 
\h{9}{1}{4} 
\h{3}{2}{9} 
\h{2}{3}{6} 
\h{6}{4}{4} 
\h{5}{5}{3} 
\h{6}{6}{7} 
\h{7}{7}{5} 
\h{4}{8}{5} 
\h{7}{9}{4} 
\h{3}{10}{7} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{8} 
\v{4}{8}{5} 
\v{5}{5}{6} 
\v{6}{4}{2} 
\v{7}{7}{2} 
\v{8}{3}{2} 
\v{9}{1}{7} 
\v{10}{4}{6} 
\v{11}{9}{3} 
\v{12}{2}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11152}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{3}{3}{9} 
\h{1}{4}{5} 
\h{2}{5}{8} 
\h{5}{6}{6} 
\h{7}{7}{5} 
\h{4}{8}{6} 
\h{9}{9}{4} 
\h{6}{10}{5} 
\h{5}{11}{2} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{4} 
\v{3}{3}{9} 
\v{4}{8}{5} 
\v{5}{6}{5} 
\v{6}{4}{6} 
\v{7}{7}{4} 
\v{8}{2}{10} 
\v{9}{1}{8} 
\v{10}{5}{3} 
\v{11}{6}{4} 
\v{12}{3}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11157}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{5}{4}{2} 
\h{1}{5}{10} 
\h{9}{6}{3} 
\h{8}{7}{5} 
\h{6}{8}{5} 
\h{3}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{3}{5} 
\v{7}{4}{8} 
\v{8}{7}{2} 
\v{9}{2}{4} 
\v{10}{1}{2} 
\v{11}{5}{3} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11158}{} 
\h{2}{1}{7} 
\h{8}{2}{3} 
\h{6}{3}{3} 
\h{5}{4}{2} 
\h{1}{5}{9} 
\h{8}{6}{4} 
\h{6}{7}{7} 
\h{3}{8}{8} 
\h{4}{9}{8} 
\h{10}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{3}{4} 
\v{7}{4}{8} 
\v{8}{2}{4} 
\v{9}{1}{2} 
\v{10}{5}{5} 
\v{11}{2}{6} 
\v{12}{6}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11159}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{1}{4}{6} 
\h{5}{5}{4} 
\h{6}{6}{5} 
\h{8}{7}{4} 
\h{3}{8}{8} 
\h{7}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{3}{3} 
\v{7}{4}{5} 
\v{8}{7}{5} 
\v{9}{2}{3} 
\v{10}{1}{2} 
\v{11}{6}{2} 
\v{12}{7}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11160}{} 
\h{9}{1}{3} 
\h{2}{2}{5} 
\h{4}{3}{7} 
\h{10}{4}{3} 
\h{1}{5}{11} 
\h{6}{6}{7} 
\h{5}{7}{3} 
\h{3}{8}{4} 
\h{6}{9}{3} 
\h{8}{10}{3} 
\h{5}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{3}{9} 
\v{5}{7}{4} 
\v{6}{6}{3} 
\v{7}{2}{6} 
\v{8}{7}{3} 
\v{9}{1}{8} 
\v{10}{4}{7} 
\v{11}{3}{7} 
\v{12}{1}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11162}{} 
\h{3}{1}{4} 
\h{6}{2}{3} 
\h{8}{3}{4} 
\h{4}{4}{5} 
\h{10}{5}{3} 
\h{5}{6}{6} 
\h{6}{7}{6} 
\h{2}{8}{8} 
\h{3}{9}{8} 
\h{7}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{1}{8} 
\v{4}{4}{9} 
\v{5}{6}{5} 
\v{6}{2}{5} 
\v{7}{1}{9} 
\v{8}{3}{9} 
\v{9}{2}{2} 
\v{10}{5}{3} 
\v{11}{6}{3} 
\v{12}{3}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11163}{} 
\h{4}{1}{4} 
\h{5}{2}{6} 
\h{2}{3}{7} 
\h{3}{4}{10} 
\h{6}{5}{4} 
\h{9}{6}{3} 
\h{7}{7}{4} 
\h{1}{8}{7} 
\h{7}{9}{5} 
\h{4}{10}{6} 
\h{5}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{1}{9} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{7}{2} 
\v{8}{1}{7} 
\v{9}{3}{3} 
\v{10}{5}{5} 
\v{11}{2}{5} 
\v{12}{6}{3} 
\v{13}{4}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11166}{} 
\h{3}{1}{4} 
\h{4}{2}{9} 
\h{5}{3}{6} 
\h{1}{4}{8} 
\h{8}{5}{2} 
\h{2}{6}{10} 
\h{9}{7}{2} 
\h{6}{8}{7} 
\h{3}{9}{7} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{6}{6} 
\v{3}{1}{8} 
\v{4}{2}{11} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{1}{9} 
\v{8}{5}{6} 
\v{9}{4}{3} 
\v{10}{5}{4} 
\v{11}{3}{4} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11168}{} 
\h{10}{1}{3} 
\h{6}{2}{5} 
\h{2}{3}{8} 
\h{3}{4}{5} 
\h{7}{5}{6} 
\h{6}{6}{6} 
\h{4}{7}{4} 
\h{1}{8}{8} 
\h{5}{9}{7} 
\h{2}{10}{7} 
\h{4}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{3}{7} 
\v{3}{4}{8} 
\v{4}{7}{4} 
\v{5}{9}{4} 
\v{6}{2}{4} 
\v{7}{5}{7} 
\v{8}{4}{3} 
\v{9}{8}{2} 
\v{10}{1}{2} 
\v{11}{2}{9} 
\v{12}{6}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11169}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{4}{3}{5} 
\h{6}{4}{5} 
\h{1}{5}{4} 
\h{7}{6}{5} 
\h{3}{7}{8} 
\h{6}{8}{7} 
\h{4}{9}{6} 
\h{8}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{6} 
\v{5}{5}{6} 
\v{6}{4}{4} 
\v{7}{6}{6} 
\v{8}{2}{8} 
\v{9}{3}{8} 
\v{10}{1}{8} 
\v{11}{4}{3} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11171}{} 
\h{3}{1}{9} 
\h{10}{2}{3} 
\h{8}{3}{3} 
\h{1}{4}{9} 
\h{7}{5}{5} 
\h{6}{6}{3} 
\h{7}{7}{4} 
\h{2}{8}{7} 
\h{5}{9}{8} 
\h{4}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{9}{3} 
\v{6}{6}{5} 
\v{7}{5}{2} 
\v{8}{3}{7} 
\v{9}{6}{2} 
\v{10}{2}{2} 
\v{11}{3}{4} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11177}{} 
\h{8}{1}{5} 
\h{9}{2}{2} 
\h{3}{3}{9} 
\h{2}{4}{4} 
\h{10}{5}{3} 
\h{5}{6}{7} 
\h{4}{7}{5} 
\h{7}{8}{4} 
\h{1}{9}{7} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{6}{6} 
\v{6}{4}{6} 
\v{7}{8}{3} 
\v{8}{1}{8} 
\v{9}{2}{5} 
\v{10}{5}{5} 
\v{11}{2}{6} 
\v{12}{3}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11179}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{4}{3}{5} 
\h{6}{4}{4} 
\h{1}{5}{11} 
\h{8}{6}{5} 
\h{7}{7}{2} 
\h{3}{8}{8} 
\h{5}{9}{3} 
\h{6}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{9}{3} 
\v{6}{4}{6} 
\v{7}{2}{5} 
\v{8}{6}{3} 
\v{9}{3}{4} 
\v{10}{1}{3} 
\v{11}{8}{3} 
\v{12}{5}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11185}{} 
\h{2}{1}{4} 
\h{5}{2}{5} 
\h{3}{3}{9} 
\h{9}{4}{4} 
\h{1}{5}{10} 
\h{7}{6}{3} 
\h{8}{7}{4} 
\h{2}{8}{7} 
\h{8}{9}{5} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{7} 
\v{3}{3}{9} 
\v{4}{11}{2} 
\v{5}{2}{10} 
\v{6}{1}{9} 
\v{7}{6}{5} 
\v{8}{7}{2} 
\v{9}{4}{4} 
\v{10}{2}{4} 
\v{11}{5}{5} 
\v{12}{3}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11192}{} 
\h{5}{1}{6} 
\h{10}{2}{3} 
\h{8}{3}{4} 
\h{2}{4}{9} 
\h{1}{5}{3} 
\h{3}{6}{7} 
\h{7}{7}{2} 
\h{6}{8}{2} 
\h{5}{9}{8} 
\h{7}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{1}{8} 
\v{6}{8}{4} 
\v{7}{7}{3} 
\v{8}{3}{5} 
\v{9}{7}{4} 
\v{10}{2}{4} 
\v{11}{1}{3} 
\v{12}{3}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11199}{} 
\h{3}{1}{6} 
\h{8}{2}{5} 
\h{2}{3}{10} 
\h{6}{4}{7} 
\h{5}{5}{5} 
\h{6}{6}{5} 
\h{1}{7}{9} 
\h{7}{8}{5} 
\h{4}{9}{5} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{5}{7} 
\v{6}{4}{2} 
\v{7}{8}{2} 
\v{8}{2}{9} 
\v{9}{1}{8} 
\v{10}{5}{2} 
\v{11}{6}{4} 
\v{12}{3}{5} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11201}{} 
\h{3}{1}{9} 
\h{2}{2}{7} 
\h{5}{3}{6} 
\h{10}{4}{3} 
\h{1}{5}{10} 
\h{8}{6}{5} 
\h{6}{7}{3} 
\h{7}{8}{5} 
\h{4}{9}{4} 
\h{7}{10}{3} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{3}{9} 
\v{6}{7}{4} 
\v{7}{8}{2} 
\v{8}{6}{3} 
\v{9}{2}{5} 
\v{10}{4}{6} 
\v{11}{3}{2} 
\v{12}{1}{7} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11208}{} 
\h{7}{1}{6} 
\h{2}{2}{10} 
\h{8}{3}{5} 
\h{4}{4}{7} 
\h{5}{5}{7} 
\h{6}{6}{4} 
\h{7}{7}{2} 
\h{3}{8}{5} 
\h{6}{9}{5} 
\h{4}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{4}{6} 
\v{5}{5}{6} 
\v{6}{6}{3} 
\v{7}{1}{6} 
\v{8}{3}{5} 
\v{9}{7}{3} 
\v{10}{6}{6} 
\v{11}{4}{5} 
\v{12}{2}{3} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11212}{} 
\h{4}{1}{4} 
\h{5}{2}{5} 
\h{2}{3}{5} 
\h{4}{4}{9} 
\h{9}{5}{3} 
\h{8}{6}{3} 
\h{1}{7}{9} 
\h{3}{8}{8} 
\h{9}{9}{4} 
\h{6}{10}{6} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{1}{3} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{3}{8} 
\v{8}{1}{5} 
\v{9}{5}{4} 
\v{10}{2}{5} 
\v{11}{6}{2} 
\v{12}{5}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11214}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{11}{3}{2} 
\h{4}{4}{4} 
\h{1}{5}{11} 
\h{5}{6}{8} 
\h{3}{7}{6} 
\h{4}{8}{6} 
\h{7}{9}{4} 
\h{5}{10}{4} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{4} 
\v{5}{6}{4} 
\v{6}{2}{9} 
\v{7}{9}{3} 
\v{8}{4}{7} 
\v{9}{7}{3} 
\v{10}{1}{7} 
\v{11}{3}{6} 
\v{12}{2}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11228}{} 
\h{2}{1}{3} 
\h{4}{2}{6} 
\h{6}{3}{7} 
\h{1}{4}{10} 
\h{7}{5}{5} 
\h{5}{6}{4} 
\h{3}{7}{8} 
\h{10}{8}{3} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{4} 
\v{4}{2}{11} 
\v{5}{1}{5} 
\v{6}{3}{7} 
\v{7}{5}{6} 
\v{8}{9}{3} 
\v{9}{6}{4} 
\v{10}{2}{6} 
\v{11}{4}{3} 
\v{12}{5}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11231}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{8}{3}{5} 
\h{5}{4}{4} 
\h{6}{5}{6} 
\h{1}{6}{9} 
\h{7}{7}{6} 
\h{4}{8}{6} 
\h{5}{9}{6} 
\h{3}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{4}{5} 
\v{6}{5}{7} 
\v{7}{2}{5} 
\v{8}{3}{7} 
\v{9}{1}{3} 
\v{10}{6}{2} 
\v{11}{9}{2} 
\v{12}{2}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11232}{} 
\h{4}{1}{6} 
\h{7}{2}{5} 
\h{5}{3}{3} 
\h{6}{4}{4} 
\h{11}{5}{2} 
\h{2}{6}{10} 
\h{1}{7}{3} 
\h{7}{8}{6} 
\h{3}{9}{6} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{9}{4} 
\v{4}{1}{6} 
\v{5}{3}{8} 
\v{6}{4}{8} 
\v{7}{2}{6} 
\v{8}{3}{7} 
\v{9}{9}{2} 
\v{10}{1}{3} 
\v{11}{5}{5} 
\v{12}{2}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11234}{} 
\h{5}{1}{8} 
\h{2}{2}{6} 
\h{4}{3}{9} 
\h{7}{4}{4} 
\h{5}{5}{4} 
\h{3}{6}{5} 
\h{7}{7}{3} 
\h{9}{8}{3} 
\h{1}{9}{10} 
\h{6}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{3}{8} 
\v{5}{1}{4} 
\v{6}{10}{2} 
\v{7}{4}{3} 
\v{8}{2}{4} 
\v{9}{5}{3} 
\v{10}{7}{4} 
\v{11}{4}{5} 
\v{12}{8}{2} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11237}{} 
\h{5}{1}{6} 
\h{9}{2}{3} 
\h{8}{3}{2} 
\h{2}{4}{9} 
\h{4}{5}{3} 
\h{5}{6}{8} 
\h{1}{7}{11} 
\h{6}{8}{3} 
\h{4}{9}{4} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{5}{4} 
\v{5}{1}{5} 
\v{6}{8}{4} 
\v{7}{5}{5} 
\v{8}{3}{6} 
\v{9}{2}{6} 
\v{10}{3}{8} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11240}{} 
\h{9}{1}{4} 
\h{2}{2}{9} 
\h{8}{3}{5} 
\h{4}{4}{3} 
\h{1}{5}{5} 
\h{5}{6}{5} 
\h{8}{7}{4} 
\h{4}{8}{7} 
\h{7}{9}{5} 
\h{3}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{10}{2} 
\v{4}{4}{4} 
\v{5}{6}{7} 
\v{6}{5}{6} 
\v{7}{4}{5} 
\v{8}{3}{4} 
\v{9}{1}{9} 
\v{10}{6}{6} 
\v{11}{2}{6} 
\v{12}{7}{2} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11245}{} 
\h{9}{1}{3} 
\h{10}{2}{3} 
\h{6}{3}{5} 
\h{3}{4}{4} 
\h{6}{5}{6} 
\h{5}{6}{3} 
\h{2}{7}{5} 
\h{4}{8}{5} 
\h{8}{9}{5} 
\h{2}{10}{8} 
\h{1}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{3} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{6}{5} 
\v{6}{3}{2} 
\v{7}{4}{3} 
\v{8}{6}{3} 
\v{9}{1}{7} 
\v{10}{2}{8} 
\v{11}{3}{9} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11247}{} 
\h{6}{1}{3} 
\h{8}{2}{5} 
\h{2}{3}{3} 
\h{3}{4}{7} 
\h{7}{5}{5} 
\h{1}{6}{10} 
\h{4}{7}{5} 
\h{3}{8}{5} 
\h{10}{9}{2} 
\h{6}{10}{7} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{4}{4} 
\v{4}{7}{6} 
\v{5}{3}{8} 
\v{6}{1}{9} 
\v{7}{5}{7} 
\v{8}{2}{6} 
\v{9}{1}{6} 
\v{10}{4}{5} 
\v{11}{6}{5} 
\v{12}{5}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11249}{} 
\h{2}{1}{6} 
\h{3}{2}{4} 
\h{5}{3}{6} 
\h{6}{4}{6} 
\h{10}{5}{3} 
\h{4}{6}{7} 
\h{9}{7}{3} 
\h{8}{8}{2} 
\h{1}{9}{8} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{3}{7} 
\v{6}{4}{7} 
\v{7}{2}{10} 
\v{8}{1}{7} 
\v{9}{7}{2} 
\v{10}{5}{3} 
\v{11}{3}{3} 
\v{12}{4}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11255}{} 
\h{2}{1}{5} 
\h{3}{2}{5} 
\h{5}{3}{6} 
\h{6}{4}{6} 
\h{10}{5}{3} 
\h{4}{6}{7} 
\h{9}{7}{3} 
\h{8}{8}{2} 
\h{1}{9}{8} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{2}{10} 
\v{4}{6}{7} 
\v{5}{3}{7} 
\v{6}{4}{7} 
\v{7}{1}{11} 
\v{8}{2}{6} 
\v{9}{7}{2} 
\v{10}{5}{3} 
\v{11}{3}{3} 
\v{12}{4}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11258}{} 
\h{4}{1}{9} 
\h{5}{2}{6} 
\h{7}{3}{5} 
\h{2}{4}{7} 
\h{4}{5}{7} 
\h{6}{6}{2} 
\h{7}{7}{3} 
\h{1}{8}{4} 
\h{9}{9}{3} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{4} 
\v{5}{2}{6} 
\v{6}{6}{6} 
\v{7}{3}{4} 
\v{8}{6}{4} 
\v{9}{4}{5} 
\v{10}{7}{4} 
\v{11}{2}{3} 
\v{12}{3}{6} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11260}{} 
\h{5}{1}{5} 
\h{2}{2}{7} 
\h{3}{3}{7} 
\h{8}{4}{4} 
\h{6}{5}{5} 
\h{9}{6}{4} 
\h{1}{7}{11} 
\h{4}{8}{3} 
\h{5}{9}{6} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{3}{10} 
\v{4}{8}{4} 
\v{5}{1}{8} 
\v{6}{5}{5} 
\v{7}{8}{3} 
\v{8}{4}{8} 
\v{9}{2}{4} 
\v{10}{1}{2} 
\v{11}{5}{4} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11263}{} 
\h{10}{1}{2} 
\h{3}{2}{8} 
\h{9}{3}{4} 
\h{1}{4}{7} 
\h{7}{5}{5} 
\h{2}{6}{8} 
\h{5}{7}{6} 
\h{4}{8}{5} 
\h{6}{9}{7} 
\h{5}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{7}{3} 
\v{6}{9}{3} 
\v{7}{5}{6} 
\v{8}{4}{6} 
\v{9}{3}{5} 
\v{10}{1}{5} 
\v{11}{2}{5} 
\v{12}{1}{4} 
\v{13}{3}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11264}{} 
\h{6}{1}{5} 
\h{9}{2}{4} 
\h{2}{3}{8} 
\h{7}{4}{5} 
\h{1}{5}{3} 
\h{5}{6}{4} 
\h{3}{7}{5} 
\h{6}{8}{7} 
\h{2}{9}{9} 
\h{10}{10}{2} 
\h{4}{11}{3} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{6} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{1}{7} 
\v{7}{4}{7} 
\v{8}{7}{5} 
\v{9}{2}{4} 
\v{10}{3}{7} 
\v{11}{1}{8} 
\v{12}{4}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11265}{} 
\h{9}{1}{3} 
\h{6}{2}{5} 
\h{8}{3}{5} 
\h{3}{4}{4} 
\h{2}{5}{4} 
\h{5}{6}{5} 
\h{1}{7}{7} 
\h{7}{8}{5} 
\h{4}{9}{7} 
\h{9}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{4}{7} 
\v{4}{9}{4} 
\v{5}{6}{6} 
\v{6}{2}{3} 
\v{7}{4}{4} 
\v{8}{3}{4} 
\v{9}{1}{9} 
\v{10}{6}{5} 
\v{11}{2}{7} 
\v{12}{1}{7} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11268}{} 
\h{2}{1}{5} 
\h{5}{2}{6} 
\h{10}{3}{2} 
\h{6}{4}{5} 
\h{4}{5}{5} 
\h{8}{6}{2} 
\h{1}{7}{4} 
\h{9}{8}{4} 
\h{3}{9}{9} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{2}{5} 
\v{6}{4}{8} 
\v{7}{1}{9} 
\v{8}{6}{5} 
\v{9}{5}{3} 
\v{10}{3}{3} 
\v{11}{2}{2} 
\v{12}{3}{6} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11271}{} 
\h{8}{1}{5} 
\h{7}{2}{3} 
\h{3}{3}{6} 
\h{4}{4}{9} 
\h{2}{5}{9} 
\h{1}{6}{6} 
\h{6}{7}{6} 
\h{3}{8}{8} 
\h{5}{9}{5} 
\h{8}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{3}{5} 
\v{4}{4}{9} 
\v{5}{9}{3} 
\v{6}{7}{4} 
\v{7}{2}{4} 
\v{8}{1}{9} 
\v{9}{3}{9} 
\v{10}{2}{7} 
\v{11}{5}{3} 
\v{12}{7}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11274}{} 
\h{2}{1}{5} 
\h{3}{2}{9} 
\h{10}{3}{3} 
\h{6}{4}{5} 
\h{1}{5}{8} 
\h{8}{6}{2} 
\h{5}{7}{7} 
\h{6}{8}{7} 
\h{4}{9}{5} 
\h{7}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{2}{11} 
\v{4}{9}{3} 
\v{5}{7}{4} 
\v{6}{4}{4} 
\v{7}{1}{9} 
\v{8}{6}{6} 
\v{9}{5}{4} 
\v{10}{3}{3} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11275}{} 
\h{6}{1}{5} 
\h{2}{2}{8} 
\h{8}{3}{3} 
\h{3}{4}{9} 
\h{9}{5}{4} 
\h{7}{6}{3} 
\h{1}{7}{7} 
\h{5}{8}{7} 
\h{7}{9}{6} 
\h{4}{10}{2} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{4}{9} 
\v{4}{10}{2} 
\v{5}{8}{3} 
\v{6}{1}{9} 
\v{7}{6}{3} 
\v{8}{3}{4} 
\v{9}{5}{7} 
\v{10}{2}{4} 
\v{11}{1}{2} 
\v{12}{4}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11277}{} 
\h{5}{1}{4} 
\h{8}{2}{5} 
\h{7}{3}{2} 
\h{2}{4}{10} 
\h{1}{5}{7} 
\h{6}{6}{4} 
\h{7}{7}{6} 
\h{4}{8}{7} 
\h{3}{9}{7} 
\h{5}{10}{7} 
\h{2}{11}{9} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{7} 
\v{3}{9}{4} 
\v{4}{8}{4} 
\v{5}{1}{9} 
\v{6}{6}{6} 
\v{7}{3}{4} 
\v{8}{2}{3} 
\v{9}{1}{2} 
\v{10}{6}{3} 
\v{11}{8}{3} 
\v{12}{4}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11287}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{7}{3}{6} 
\h{6}{4}{2} 
\h{1}{5}{6} 
\h{4}{6}{8} 
\h{10}{7}{3} 
\h{5}{8}{7} 
\h{9}{9}{2} 
\h{6}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{2}{6} 
\v{6}{4}{6} 
\v{7}{3}{2} 
\v{8}{1}{3} 
\v{9}{9}{2} 
\v{10}{7}{3} 
\v{11}{2}{7} 
\v{12}{6}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11288}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{9}{3}{2} 
\h{5}{4}{7} 
\h{10}{5}{3} 
\h{1}{6}{11} 
\h{4}{7}{3} 
\h{6}{8}{2} 
\h{7}{9}{6} 
\h{5}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{4}{6} 
\v{6}{2}{6} 
\v{7}{7}{2} 
\v{8}{8}{3} 
\v{9}{1}{2} 
\v{10}{2}{3} 
\v{11}{3}{7} 
\v{12}{4}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11290}{} 
\h{6}{1}{6} 
\h{10}{2}{3} 
\h{2}{3}{2} 
\h{3}{4}{5} 
\h{6}{5}{5} 
\h{5}{6}{4} 
\h{8}{7}{4} 
\h{4}{8}{5} 
\h{7}{9}{6} 
\h{1}{10}{9} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{3}{5} 
\v{5}{6}{5} 
\v{6}{1}{4} 
\v{7}{9}{3} 
\v{8}{4}{3} 
\v{9}{6}{2} 
\v{10}{2}{8} 
\v{11}{5}{6} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11291}{} 
\h{6}{1}{6} 
\h{2}{2}{6} 
\h{5}{3}{5} 
\h{6}{4}{5} 
\h{7}{5}{6} 
\h{5}{6}{4} 
\h{3}{7}{5} 
\h{4}{8}{8} 
\h{3}{9}{6} 
\h{10}{10}{3} 
\h{1}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{7}{2} 
\v{4}{8}{5} 
\v{5}{3}{3} 
\v{6}{1}{3} 
\v{7}{5}{6} 
\v{8}{2}{5} 
\v{9}{6}{3} 
\v{10}{3}{7} 
\v{11}{4}{8} 
\v{12}{1}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11293}{} 
\h{8}{1}{4} 
\h{5}{2}{4} 
\h{4}{3}{3} 
\h{2}{4}{9} 
\h{8}{5}{5} 
\h{6}{6}{6} 
\h{5}{7}{6} 
\h{1}{8}{5} 
\h{4}{9}{6} 
\h{9}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{2}{5} 
\v{6}{6}{2} 
\v{7}{3}{9} 
\v{8}{1}{4} 
\v{9}{2}{8} 
\v{10}{9}{2} 
\v{11}{4}{3} 
\v{12}{1}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11298}{} 
\h{2}{1}{3} 
\h{10}{2}{2} 
\h{9}{3}{2} 
\h{7}{4}{3} 
\h{3}{5}{10} 
\h{1}{6}{7} 
\h{4}{7}{5} 
\h{6}{8}{6} 
\h{7}{9}{6} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{7}{5} 
\v{5}{1}{9} 
\v{6}{8}{3} 
\v{7}{4}{5} 
\v{8}{6}{6} 
\v{9}{3}{4} 
\v{10}{2}{2} 
\v{11}{3}{7} 
\v{12}{2}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11300}{} 
\h{6}{1}{5} 
\h{2}{2}{8} 
\h{7}{3}{6} 
\h{6}{4}{6} 
\h{3}{5}{6} 
\h{5}{6}{6} 
\h{3}{7}{5} 
\h{9}{8}{4} 
\h{1}{9}{9} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{5}{2} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{1}{3} 
\v{7}{3}{7} 
\v{8}{7}{4} 
\v{9}{5}{3} 
\v{10}{2}{7} 
\v{11}{1}{5} 
\v{12}{4}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11301}{} 
\h{6}{1}{5} 
\h{4}{2}{3} 
\h{10}{3}{3} 
\h{8}{4}{4} 
\h{2}{5}{7} 
\h{5}{6}{5} 
\h{11}{7}{2} 
\h{4}{8}{4} 
\h{6}{9}{6} 
\h{1}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{6}{6} 
\v{6}{1}{8} 
\v{7}{2}{8} 
\v{8}{4}{4} 
\v{9}{5}{6} 
\v{10}{3}{3} 
\v{11}{1}{6} 
\v{12}{4}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11305}{} 
\h{7}{1}{3} 
\h{4}{2}{7} 
\h{9}{3}{3} 
\h{6}{4}{5} 
\h{2}{5}{6} 
\h{5}{6}{8} 
\h{4}{7}{8} 
\h{6}{8}{4} 
\h{1}{9}{8} 
\h{7}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{6}{6} 
\v{6}{4}{4} 
\v{7}{1}{9} 
\v{8}{5}{6} 
\v{9}{3}{6} 
\v{10}{1}{7} 
\v{11}{2}{2} 
\v{12}{3}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11307}{} 
\h{11}{1}{2} 
\h{8}{2}{2} 
\h{2}{3}{7} 
\h{5}{4}{7} 
\h{1}{5}{9} 
\h{6}{6}{7} 
\h{4}{7}{3} 
\h{5}{8}{6} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{4}{4} 
\v{6}{6}{4} 
\v{7}{7}{4} 
\v{8}{2}{7} 
\v{9}{3}{7} 
\v{10}{2}{3} 
\v{11}{1}{7} 
\v{12}{4}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11308}{} 
\h{3}{1}{7} 
\h{7}{2}{5} 
\h{8}{3}{3} 
\h{9}{4}{4} 
\h{5}{5}{7} 
\h{1}{6}{5} 
\h{5}{7}{3} 
\h{2}{8}{8} 
\h{4}{9}{9} 
\h{6}{10}{5} 
\h{2}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{8}{3} 
\v{3}{1}{11} 
\v{4}{9}{4} 
\v{5}{5}{2} 
\v{6}{6}{4} 
\v{7}{2}{10} 
\v{8}{3}{4} 
\v{9}{4}{7} 
\v{10}{1}{7} 
\v{11}{3}{7} 
\v{12}{2}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11311}{} 
\h{5}{1}{6} 
\h{7}{2}{5} 
\h{2}{3}{7} 
\h{5}{4}{8} 
\h{6}{5}{2} 
\h{7}{6}{3} 
\h{1}{7}{10} 
\h{3}{8}{10} 
\h{9}{9}{3} 
\h{4}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{1}{3} 
\v{6}{5}{6} 
\v{7}{2}{4} 
\v{8}{5}{5} 
\v{9}{3}{6} 
\v{10}{6}{6} 
\v{11}{1}{6} 
\v{12}{2}{7} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11313}{} 
\h{3}{1}{8} 
\h{7}{2}{6} 
\h{4}{3}{7} 
\h{6}{4}{6} 
\h{5}{5}{3} 
\h{2}{6}{8} 
\h{7}{7}{5} 
\h{9}{8}{4} 
\h{6}{9}{4} 
\h{3}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{5}{6} 
\v{6}{4}{5} 
\v{7}{2}{5} 
\v{8}{5}{7} 
\v{9}{8}{2} 
\v{10}{6}{3} 
\v{11}{1}{2} 
\v{12}{4}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11315}{} 
\h{2}{1}{5} 
\h{10}{2}{3} 
\h{3}{3}{9} 
\h{5}{4}{6} 
\h{1}{5}{7} 
\h{6}{6}{3} 
\h{7}{7}{3} 
\h{4}{8}{7} 
\h{8}{9}{5} 
\h{2}{10}{10} 
\h{5}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{9} 
\v{3}{3}{9} 
\v{4}{8}{5} 
\v{5}{4}{7} 
\v{6}{6}{6} 
\v{7}{1}{6} 
\v{8}{5}{4} 
\v{9}{6}{5} 
\v{10}{2}{5} 
\v{11}{4}{4} 
\v{12}{3}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11321}{} 
\h{11}{1}{2} 
\h{9}{2}{3} 
\h{4}{3}{7} 
\h{2}{4}{4} 
\h{5}{5}{3} 
\h{7}{6}{6} 
\h{4}{7}{6} 
\h{1}{8}{8} 
\h{8}{9}{4} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{5}{7} 
\v{6}{4}{6} 
\v{7}{6}{5} 
\v{8}{5}{4} 
\v{9}{2}{6} 
\v{10}{7}{3} 
\v{11}{1}{2} 
\v{12}{2}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11322}{} 
\h{7}{1}{6} 
\h{3}{2}{9} 
\h{6}{3}{4} 
\h{7}{4}{4} 
\h{8}{5}{5} 
\h{2}{6}{7} 
\h{6}{7}{6} 
\h{4}{8}{6} 
\h{3}{9}{6} 
\h{1}{10}{4} 
\h{2}{11}{6} 
\h{5}{12}{6} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{6}{5} 
\v{3}{2}{7} 
\v{4}{8}{5} 
\v{5}{10}{2} 
\v{6}{3}{4} 
\v{7}{1}{3} 
\v{8}{5}{6} 
\v{9}{6}{3} 
\v{10}{3}{5} 
\v{11}{4}{8} 
\v{12}{2}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11327}{} 
\h{3}{1}{5} 
\h{5}{2}{4} 
\h{7}{3}{6} 
\h{6}{4}{6} 
\h{4}{5}{7} 
\h{8}{6}{5} 
\h{2}{7}{8} 
\h{7}{8}{4} 
\h{3}{9}{7} 
\h{6}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{1}{8} 
\v{4}{5}{8} 
\v{5}{2}{9} 
\v{6}{4}{6} 
\v{7}{3}{5} 
\v{8}{1}{5} 
\v{9}{2}{8} 
\v{10}{7}{2} 
\v{11}{5}{3} 
\v{12}{4}{8} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11329}{} 
\h{6}{1}{6} 
\h{4}{2}{5} 
\h{2}{3}{5} 
\h{6}{4}{7} 
\h{8}{5}{3} 
\h{5}{6}{5} 
\h{1}{7}{8} 
\h{3}{8}{9} 
\h{11}{9}{2} 
\h{4}{10}{3} 
\h{8}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{2}{8} 
\v{5}{6}{6} 
\v{6}{1}{3} 
\v{7}{3}{7} 
\v{8}{5}{6} 
\v{9}{2}{5} 
\v{10}{6}{5} 
\v{11}{5}{4} 
\v{12}{1}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11333}{} 
\h{9}{1}{3} 
\h{7}{2}{3} 
\h{3}{3}{8} 
\h{6}{4}{7} 
\h{4}{5}{4} 
\h{1}{6}{11} 
\h{2}{7}{7} 
\h{5}{8}{5} 
\h{7}{9}{6} 
\h{2}{10}{9} 
\h{3}{11}{3} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{7}{3} 
\v{3}{3}{8} 
\v{4}{5}{8} 
\v{5}{8}{4} 
\v{6}{4}{7} 
\v{7}{2}{7} 
\v{8}{5}{7} 
\v{9}{1}{6} 
\v{10}{2}{6} 
\v{11}{3}{7} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11338}{} 
\h{7}{1}{5} 
\h{2}{2}{6} 
\h{5}{3}{7} 
\h{3}{4}{8} 
\h{6}{5}{7} 
\h{1}{6}{10} 
\h{4}{7}{6} 
\h{9}{8}{4} 
\h{7}{9}{3} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{5}{6} 
\v{7}{1}{8} 
\v{8}{2}{10} 
\v{9}{8}{2} 
\v{10}{7}{2} 
\v{11}{4}{2} 
\v{12}{1}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11340}{} 
\h{11}{1}{2} 
\h{2}{2}{10} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{6}{5}{3} 
\h{5}{6}{5} 
\h{1}{7}{7} 
\h{4}{8}{3} 
\h{5}{9}{4} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{6}{3} 
\v{6}{5}{5} 
\v{7}{8}{3} 
\v{8}{4}{3} 
\v{9}{5}{4} 
\v{10}{3}{3} 
\v{11}{1}{3} 
\v{12}{2}{8} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11341}{} 
\h{7}{1}{6} 
\h{3}{2}{7} 
\h{6}{3}{7} 
\h{8}{4}{4} 
\h{2}{5}{9} 
\h{9}{6}{3} 
\h{7}{7}{4} 
\h{5}{8}{5} 
\h{4}{9}{4} 
\h{3}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{2}{8} 
\v{4}{9}{4} 
\v{5}{8}{3} 
\v{6}{3}{7} 
\v{7}{1}{6} 
\v{8}{4}{5} 
\v{9}{6}{6} 
\v{10}{2}{6} 
\v{11}{5}{2} 
\v{12}{4}{2} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11342}{} 
\h{6}{1}{6} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{9}{4}{3} 
\h{4}{5}{6} 
\h{6}{6}{5} 
\h{8}{7}{5} 
\h{3}{8}{6} 
\h{5}{9}{8} 
\h{4}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{5}{5} 
\v{5}{9}{2} 
\v{6}{1}{5} 
\v{7}{3}{7} 
\v{8}{7}{5} 
\v{9}{4}{4} 
\v{10}{2}{3} 
\v{11}{3}{3} 
\v{12}{1}{3} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11353}{} 
\h{10}{1}{3} 
\h{8}{2}{3} 
\h{7}{3}{2} 
\h{5}{4}{7} 
\h{3}{5}{7} 
\h{8}{6}{5} 
\h{6}{7}{6} 
\h{4}{8}{7} 
\h{2}{9}{3} 
\h{3}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{9}{3} 
\v{3}{5}{5} 
\v{4}{8}{5} 
\v{5}{4}{5} 
\v{6}{7}{4} 
\v{7}{3}{7} 
\v{8}{2}{4} 
\v{9}{3}{9} 
\v{10}{1}{4} 
\v{11}{2}{6} 
\v{12}{4}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11354}{} 
\h{3}{1}{9} 
\h{6}{2}{4} 
\h{2}{3}{5} 
\h{3}{4}{8} 
\h{5}{5}{8} 
\h{1}{6}{7} 
\h{6}{7}{3} 
\h{7}{8}{5} 
\h{10}{9}{3} 
\h{8}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{3} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{2}{5} 
\v{7}{3}{5} 
\v{8}{6}{4} 
\v{9}{7}{4} 
\v{10}{2}{7} 
\v{11}{4}{6} 
\v{12}{1}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11356}{} 
\h{6}{1}{6} 
\h{11}{2}{2} 
\h{5}{3}{2} 
\h{2}{4}{4} 
\h{10}{5}{2} 
\h{3}{6}{8} 
\h{1}{7}{8} 
\h{4}{8}{6} 
\h{8}{9}{5} 
\h{5}{10}{4} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{6}{7} 
\v{4}{8}{4} 
\v{5}{3}{7} 
\v{6}{1}{3} 
\v{7}{3}{8} 
\v{8}{9}{3} 
\v{9}{7}{3} 
\v{10}{5}{3} 
\v{11}{2}{4} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11357}{} 
\h{8}{1}{3} 
\h{7}{2}{2} 
\h{4}{3}{4} 
\h{2}{4}{4} 
\h{4}{5}{8} 
\h{10}{6}{3} 
\h{1}{7}{10} 
\h{5}{8}{2} 
\h{6}{9}{6} 
\h{9}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{3}{2} 
\v{5}{8}{4} 
\v{6}{4}{5} 
\v{7}{2}{6} 
\v{8}{1}{2} 
\v{9}{2}{8} 
\v{10}{6}{5} 
\v{11}{1}{6} 
\v{12}{5}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11358}{} 
\h{2}{1}{3} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{4}{4}{8} 
\h{6}{5}{5} 
\h{8}{6}{5} 
\h{7}{7}{2} 
\h{5}{8}{6} 
\h{3}{9}{5} 
\h{1}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{1}{7} 
\v{6}{5}{5} 
\v{7}{2}{5} 
\v{8}{6}{3} 
\v{9}{7}{5} 
\v{10}{3}{8} 
\v{11}{5}{3} 
\v{12}{2}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11359}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{5}{3}{4} 
\h{6}{4}{6} 
\h{10}{5}{3} 
\h{4}{6}{7} 
\h{1}{7}{4} 
\h{3}{8}{5} 
\h{7}{9}{5} 
\h{9}{10}{4} 
\h{6}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{6} 
\v{5}{3}{4} 
\v{6}{4}{7} 
\v{7}{2}{7} 
\v{8}{8}{3} 
\v{9}{3}{7} 
\v{10}{1}{4} 
\v{11}{2}{4} 
\v{12}{4}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11360}{} 
\h{2}{1}{6} 
\h{7}{2}{6} 
\h{6}{3}{5} 
\h{4}{4}{5} 
\h{1}{5}{6} 
\h{10}{6}{2} 
\h{8}{7}{3} 
\h{6}{8}{3} 
\h{3}{9}{7} 
\h{5}{10}{8} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{3}{5} 
\v{7}{2}{3} 
\v{8}{1}{6} 
\v{9}{4}{4} 
\v{10}{6}{3} 
\v{11}{3}{4} 
\v{12}{6}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11361}{} 
\h{5}{1}{8} 
\h{3}{2}{6} 
\h{4}{3}{8} 
\h{2}{4}{6} 
\h{7}{5}{4} 
\h{3}{6}{5} 
\h{6}{7}{4} 
\h{7}{8}{6} 
\h{9}{9}{3} 
\h{6}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{2}{4} 
\v{4}{3}{10} 
\v{5}{1}{10} 
\v{6}{7}{3} 
\v{7}{5}{3} 
\v{8}{4}{2} 
\v{9}{2}{7} 
\v{10}{7}{5} 
\v{11}{5}{5} 
\v{12}{3}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11362}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{5}{3}{5} 
\h{3}{4}{3} 
\h{4}{5}{4} 
\h{7}{6}{4} 
\h{9}{7}{3} 
\h{8}{8}{3} 
\h{1}{9}{9} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{5}{8} 
\v{5}{3}{7} 
\v{6}{4}{7} 
\v{7}{6}{6} 
\v{8}{5}{3} 
\v{9}{2}{5} 
\v{10}{3}{6} 
\v{11}{6}{2} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11363}{} 
\h{2}{1}{4} 
\h{7}{2}{3} 
\h{4}{3}{4} 
\h{5}{4}{6} 
\h{9}{5}{3} 
\h{6}{6}{4} 
\h{3}{7}{4} 
\h{11}{8}{2} 
\h{4}{9}{8} 
\h{9}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{6} 
\v{5}{4}{7} 
\v{6}{1}{5} 
\v{7}{2}{5} 
\v{8}{3}{9} 
\v{9}{5}{5} 
\v{10}{2}{4} 
\v{11}{4}{4} 
\v{12}{5}{4} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11368}{} 
\h{2}{1}{3} 
\h{4}{2}{6} 
\h{8}{3}{3} 
\h{3}{4}{6} 
\h{6}{5}{4} 
\h{7}{6}{5} 
\h{5}{7}{3} 
\h{11}{8}{2} 
\h{6}{9}{6} 
\h{9}{10}{4} 
\h{1}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{1}{6} 
\v{6}{5}{4} 
\v{7}{6}{6} 
\v{8}{3}{4} 
\v{9}{4}{6} 
\v{10}{2}{3} 
\v{11}{3}{5} 
\v{12}{6}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11371}{} 
\h{9}{1}{4} 
\h{6}{2}{6} 
\h{2}{3}{9} 
\h{8}{4}{5} 
\h{4}{5}{8} 
\h{5}{6}{5} 
\h{1}{7}{8} 
\h{7}{8}{4} 
\h{3}{9}{7} 
\h{6}{10}{2} 
\h{5}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{5}{7} 
\v{5}{6}{5} 
\v{6}{2}{8} 
\v{7}{8}{3} 
\v{8}{4}{6} 
\v{9}{1}{6} 
\v{10}{6}{3} 
\v{11}{3}{5} 
\v{12}{2}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11384}{} 
\h{10}{1}{3} 
\h{9}{2}{3} 
\h{2}{3}{9} 
\h{7}{4}{6} 
\h{6}{5}{2} 
\h{4}{6}{3} 
\h{5}{7}{5} 
\h{4}{8}{5} 
\h{8}{9}{4} 
\h{1}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{6}{2} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{4}{2} 
\v{8}{5}{4} 
\v{9}{2}{6} 
\v{10}{1}{6} 
\v{11}{3}{8} 
\v{12}{2}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11388}{} 
\h{2}{1}{3} 
\h{4}{2}{8} 
\h{1}{3}{6} 
\h{6}{4}{5} 
\h{8}{5}{5} 
\h{7}{6}{5} 
\h{5}{7}{5} 
\h{9}{8}{4} 
\h{8}{9}{3} 
\h{6}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{6} 
\v{6}{4}{6} 
\v{7}{3}{3} 
\v{8}{5}{4} 
\v{9}{8}{3} 
\v{10}{7}{3} 
\v{11}{4}{5} 
\v{12}{2}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11393}{} 
\h{2}{1}{5} 
\h{3}{2}{6} 
\h{5}{3}{5} 
\h{6}{4}{6} 
\h{4}{5}{4} 
\h{5}{6}{6} 
\h{9}{7}{3} 
\h{7}{8}{6} 
\h{3}{9}{7} 
\h{8}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{2}{7} 
\v{4}{5}{8} 
\v{5}{3}{3} 
\v{6}{4}{7} 
\v{7}{1}{7} 
\v{8}{5}{5} 
\v{9}{2}{5} 
\v{10}{3}{6} 
\v{11}{6}{6} 
\v{12}{4}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11397}{} 
\h{2}{1}{6} 
\h{6}{2}{4} 
\h{5}{3}{4} 
\h{7}{4}{4} 
\h{4}{5}{6} 
\h{8}{6}{4} 
\h{6}{7}{5} 
\h{7}{8}{6} 
\h{3}{9}{9} 
\h{5}{10}{8} 
\h{1}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{3}{7} 
\v{6}{2}{5} 
\v{7}{4}{4} 
\v{8}{1}{5} 
\v{9}{3}{9} 
\v{10}{2}{3} 
\v{11}{4}{3} 
\v{12}{6}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11401}{} 
\h{2}{1}{4} 
\h{7}{2}{4} 
\h{5}{3}{4} 
\h{4}{4}{4} 
\h{7}{5}{3} 
\h{9}{6}{3} 
\h{5}{7}{6} 
\h{10}{8}{3} 
\h{3}{9}{9} 
\h{6}{10}{7} 
\h{1}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{3}{4} 
\v{6}{1}{9} 
\v{7}{2}{3} 
\v{8}{4}{8} 
\v{9}{3}{3} 
\v{10}{5}{3} 
\v{11}{2}{5} 
\v{12}{6}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11403}{} 
\h{3}{1}{4} 
\h{6}{2}{6} 
\h{8}{3}{5} 
\h{2}{4}{7} 
\h{4}{5}{9} 
\h{7}{6}{4} 
\h{8}{7}{4} 
\h{5}{8}{4} 
\h{3}{9}{7} 
\h{4}{10}{7} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{1}{8} 
\v{4}{5}{5} 
\v{5}{8}{5} 
\v{6}{2}{9} 
\v{7}{1}{5} 
\v{8}{3}{4} 
\v{9}{4}{4} 
\v{10}{9}{3} 
\v{11}{6}{4} 
\v{12}{2}{5} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11404}{} 
\h{7}{1}{4} 
\h{8}{2}{4} 
\h{2}{3}{8} 
\h{9}{4}{2} 
\h{4}{5}{6} 
\h{7}{6}{6} 
\h{3}{7}{9} 
\h{5}{8}{8} 
\h{4}{9}{2} 
\h{5}{10}{3} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{5}{4} 
\v{5}{8}{2} 
\v{6}{9}{2} 
\v{7}{1}{5} 
\v{8}{2}{8} 
\v{9}{4}{8} 
\v{10}{3}{2} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11406}{} 
\h{2}{1}{10} 
\h{4}{2}{9} 
\h{1}{3}{9} 
\h{5}{4}{6} 
\h{3}{5}{6} 
\h{6}{6}{4} 
\h{4}{7}{5} 
\h{8}{8}{4} 
\h{6}{9}{5} 
\h{7}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{5} 
\v{5}{4}{7} 
\v{6}{6}{3} 
\v{7}{10}{2} 
\v{8}{8}{3} 
\v{9}{5}{2} 
\v{10}{3}{3} 
\v{11}{4}{5} 
\v{12}{1}{7} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11410}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{6}{3}{3} 
\h{8}{4}{4} 
\h{4}{5}{3} 
\h{6}{6}{4} 
\h{9}{7}{4} 
\h{5}{8}{6} 
\h{3}{9}{4} 
\h{4}{10}{9} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{5} 
\v{5}{8}{3} 
\v{6}{3}{3} 
\v{7}{5}{4} 
\v{8}{2}{2} 
\v{9}{3}{4} 
\v{10}{1}{5} 
\v{11}{2}{6} 
\v{12}{4}{8} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11411}{} 
\h{6}{1}{5} 
\h{8}{2}{4} 
\h{3}{3}{6} 
\h{7}{4}{3} 
\h{5}{5}{8} 
\h{2}{6}{6} 
\h{1}{7}{5} 
\h{2}{8}{9} 
\h{9}{9}{3} 
\h{10}{10}{3} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{2} 
\v{3}{3}{9} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{1}{6} 
\v{7}{4}{7} 
\v{8}{2}{4} 
\v{9}{3}{6} 
\v{10}{4}{6} 
\v{11}{1}{7} 
\v{12}{2}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11413}{} 
\h{5}{1}{6} 
\h{8}{2}{5} 
\h{3}{3}{6} 
\h{5}{4}{5} 
\h{2}{5}{7} 
\h{4}{6}{7} 
\h{7}{7}{5} 
\h{6}{8}{4} 
\h{7}{9}{6} 
\h{1}{10}{7} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{3}{8} 
\v{4}{6}{7} 
\v{5}{1}{3} 
\v{6}{8}{4} 
\v{7}{7}{2} 
\v{8}{2}{8} 
\v{9}{3}{2} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{7}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11414}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{1}{3}{11} 
\h{6}{4}{7} 
\h{5}{5}{3} 
\h{3}{6}{8} 
\h{9}{7}{3} 
\h{7}{8}{3} 
\h{8}{9}{3} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{2}{8} 
\v{5}{5}{7} 
\v{6}{4}{7} 
\v{7}{8}{4} 
\v{8}{5}{4} 
\v{9}{7}{3} 
\v{10}{1}{7} 
\v{11}{6}{3} 
\v{12}{3}{4} 
\v{13}{2}{2} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11415}{} 
\h{2}{1}{3} 
\h{4}{2}{7} 
\h{1}{3}{8} 
\h{6}{4}{4} 
\h{9}{5}{3} 
\h{7}{6}{6} 
\h{5}{7}{6} 
\h{8}{8}{5} 
\h{3}{9}{7} 
\h{7}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{2}{11} 
\v{5}{1}{6} 
\v{6}{4}{7} 
\v{7}{6}{4} 
\v{8}{8}{4} 
\v{9}{3}{2} 
\v{10}{4}{5} 
\v{11}{2}{5} 
\v{12}{5}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11416}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{4}{3}{5} 
\h{1}{4}{7} 
\h{3}{5}{7} 
\h{5}{6}{6} 
\h{7}{7}{6} 
\h{6}{8}{3} 
\h{4}{9}{8} 
\h{10}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{6} 
\v{5}{6}{5} 
\v{6}{8}{4} 
\v{7}{7}{4} 
\v{8}{2}{2} 
\v{9}{3}{5} 
\v{10}{5}{5} 
\v{11}{1}{5} 
\v{12}{2}{7} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11420}{} 
\h{2}{1}{5} 
\h{5}{2}{3} 
\h{6}{3}{6} 
\h{4}{4}{6} 
\h{7}{5}{4} 
\h{9}{6}{3} 
\h{5}{7}{5} 
\h{6}{8}{7} 
\h{3}{9}{8} 
\h{8}{10}{5} 
\h{1}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{2}{5} 
\v{6}{3}{5} 
\v{7}{1}{4} 
\v{8}{2}{8} 
\v{9}{6}{6} 
\v{10}{4}{3} 
\v{11}{5}{4} 
\v{12}{3}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11422}{} 
\h{2}{1}{10} 
\h{6}{2}{3} 
\h{8}{3}{5} 
\h{5}{4}{4} 
\h{4}{5}{2} 
\h{1}{6}{9} 
\h{7}{7}{4} 
\h{8}{8}{4} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{4}{6} 
\v{6}{2}{3} 
\v{7}{7}{4} 
\v{8}{3}{5} 
\v{9}{2}{2} 
\v{10}{6}{3} 
\v{11}{7}{3} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11426}{} 
\h{5}{1}{4} 
\h{2}{2}{6} 
\h{6}{3}{7} 
\h{4}{4}{6} 
\h{6}{5}{5} 
\h{3}{6}{7} 
\h{5}{7}{7} 
\h{1}{8}{10} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{1}{6} 
\v{6}{3}{2} 
\v{7}{10}{2} 
\v{8}{2}{9} 
\v{9}{1}{8} 
\v{10}{4}{2} 
\v{11}{5}{3} 
\v{12}{7}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11428}{} 
\h{2}{1}{3} 
\h{4}{2}{7} 
\h{7}{3}{5} 
\h{6}{4}{4} 
\h{11}{5}{2} 
\h{3}{6}{6} 
\h{8}{7}{4} 
\h{1}{8}{9} 
\h{7}{9}{6} 
\h{5}{10}{4} 
\h{2}{11}{6} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{2}{10} 
\v{5}{1}{9} 
\v{6}{4}{8} 
\v{7}{3}{6} 
\v{8}{7}{4} 
\v{9}{6}{4} 
\v{10}{4}{4} 
\v{11}{2}{3} 
\v{12}{3}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11438}{} 
\h{4}{1}{5} 
\h{2}{2}{4} 
\h{5}{3}{6} 
\h{7}{4}{6} 
\h{1}{5}{7} 
\h{6}{6}{4} 
\h{7}{7}{5} 
\h{11}{8}{2} 
\h{4}{9}{4} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{3}{9} 
\v{6}{2}{4} 
\v{7}{4}{3} 
\v{8}{5}{4} 
\v{9}{1}{9} 
\v{10}{6}{5} 
\v{11}{3}{5} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11441}{} 
\h{10}{1}{2} 
\h{6}{2}{3} 
\h{2}{3}{5} 
\h{5}{4}{8} 
\h{1}{5}{10} 
\h{8}{6}{4} 
\h{4}{7}{5} 
\h{6}{8}{7} 
\h{3}{9}{7} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{7}{5} 
\v{5}{4}{7} 
\v{6}{2}{6} 
\v{7}{3}{7} 
\v{8}{6}{5} 
\v{9}{2}{5} 
\v{10}{1}{8} 
\v{11}{5}{5} 
\v{12}{1}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11443}{} 
\h{2}{1}{11} 
\h{6}{2}{5} 
\h{1}{3}{9} 
\h{9}{4}{3} 
\h{7}{5}{4} 
\h{4}{6}{6} 
\h{3}{7}{3} 
\h{5}{8}{3} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{8}{4} 
\v{6}{2}{5} 
\v{7}{5}{5} 
\v{8}{8}{3} 
\v{9}{4}{5} 
\v{10}{3}{3} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11444}{} 
\h{3}{1}{4} 
\h{10}{2}{3} 
\h{6}{3}{5} 
\h{8}{4}{4} 
\h{7}{5}{2} 
\h{2}{6}{9} 
\h{5}{7}{8} 
\h{8}{8}{2} 
\h{1}{9}{8} 
\h{4}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{7}{5} 
\v{6}{3}{8} 
\v{7}{1}{4} 
\v{8}{4}{4} 
\v{9}{5}{4} 
\v{10}{2}{6} 
\v{11}{3}{3} 
\v{12}{4}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11446}{} 
\h{6}{1}{4} 
\h{9}{2}{3} 
\h{5}{3}{6} 
\h{4}{4}{3} 
\h{2}{5}{11} 
\h{1}{6}{5} 
\h{3}{7}{5} 
\h{7}{8}{5} 
\h{5}{9}{5} 
\h{9}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{3}{6} 
\v{6}{1}{5} 
\v{7}{4}{4} 
\v{8}{7}{5} 
\v{9}{2}{8} 
\v{10}{1}{8} 
\v{11}{3}{8} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11447}{} 
\h{3}{1}{8} 
\h{2}{2}{6} 
\h{5}{3}{5} 
\h{9}{4}{3} 
\h{10}{5}{3} 
\h{7}{6}{5} 
\h{6}{7}{2} 
\h{7}{8}{4} 
\h{1}{9}{8} 
\h{4}{10}{9} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{3}{9} 
\v{6}{7}{4} 
\v{7}{6}{2} 
\v{8}{2}{5} 
\v{9}{4}{5} 
\v{10}{3}{2} 
\v{11}{1}{7} 
\v{12}{4}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11452}{} 
\h{3}{1}{7} 
\h{2}{2}{5} 
\h{5}{3}{8} 
\h{9}{4}{3} 
\h{1}{5}{10} 
\h{7}{6}{5} 
\h{8}{7}{5} 
\h{6}{8}{4} 
\h{4}{9}{4} 
\h{6}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{3}{9} 
\v{6}{8}{2} 
\v{7}{2}{4} 
\v{8}{7}{2} 
\v{9}{4}{7} 
\v{10}{1}{7} 
\v{11}{5}{5} 
\v{12}{4}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11453}{} 
\h{3}{1}{9} 
\h{9}{2}{4} 
\h{2}{3}{9} 
\h{6}{4}{6} 
\h{5}{5}{5} 
\h{8}{6}{3} 
\h{7}{7}{2} 
\h{1}{8}{9} 
\h{6}{9}{2} 
\h{4}{10}{9} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{5}{7} 
\v{6}{4}{5} 
\v{7}{7}{4} 
\v{8}{6}{3} 
\v{9}{2}{5} 
\v{10}{5}{3} 
\v{11}{3}{3} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11454}{} 
\h{6}{1}{6} 
\h{2}{2}{8} 
\h{8}{3}{3} 
\h{7}{4}{2} 
\h{5}{5}{8} 
\h{1}{6}{11} 
\h{6}{7}{2} 
\h{3}{8}{7} 
\h{7}{9}{6} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{10}{2} 
\v{5}{5}{6} 
\v{6}{1}{6} 
\v{7}{4}{5} 
\v{8}{3}{4} 
\v{9}{4}{6} 
\v{10}{2}{6} 
\v{11}{3}{9} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11456}{} 
\h{2}{1}{9} 
\h{5}{2}{3} 
\h{1}{3}{6} 
\h{4}{4}{4} 
\h{6}{5}{7} 
\h{3}{6}{7} 
\h{9}{7}{3} 
\h{5}{8}{5} 
\h{7}{9}{4} 
\h{9}{10}{4} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{2}{6} 
\v{6}{5}{7} 
\v{7}{3}{6} 
\v{8}{2}{2} 
\v{9}{7}{3} 
\v{10}{6}{2} 
\v{11}{1}{8} 
\v{12}{7}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11459}{} 
\h{2}{1}{3} 
\h{6}{2}{5} 
\h{10}{3}{2} 
\h{4}{4}{9} 
\h{1}{5}{7} 
\h{7}{6}{4} 
\h{3}{7}{5} 
\h{9}{8}{4} 
\h{5}{9}{5} 
\h{6}{10}{6} 
\h{2}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{4}{9} 
\v{5}{1}{8} 
\v{6}{2}{8} 
\v{7}{6}{6} 
\v{8}{5}{2} 
\v{9}{8}{3} 
\v{10}{3}{6} 
\v{11}{2}{4} 
\v{12}{3}{7} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11461}{} 
\h{10}{1}{3} 
\h{3}{2}{9} 
\h{2}{3}{5} 
\h{5}{4}{8} 
\h{9}{5}{2} 
\h{4}{6}{6} 
\h{6}{7}{6} 
\h{5}{8}{3} 
\h{1}{9}{8} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{4}{4} 
\v{6}{7}{5} 
\v{7}{3}{7} 
\v{8}{8}{3} 
\v{9}{5}{4} 
\v{10}{1}{5} 
\v{11}{5}{5} 
\v{12}{2}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11468}{} 
\h{11}{1}{2} 
\h{8}{2}{2} 
\h{7}{3}{2} 
\h{2}{4}{10} 
\h{6}{5}{7} 
\h{5}{6}{3} 
\h{1}{7}{5} 
\h{4}{8}{7} 
\h{3}{9}{7} 
\h{7}{10}{5} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{9}{4} 
\v{4}{8}{4} 
\v{5}{6}{5} 
\v{6}{5}{2} 
\v{7}{3}{7} 
\v{8}{2}{4} 
\v{9}{3}{9} 
\v{10}{2}{7} 
\v{11}{1}{7} 
\v{12}{4}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11469}{} 
\h{11}{1}{2} 
\h{9}{2}{3} 
\h{5}{3}{5} 
\h{2}{4}{5} 
\h{4}{5}{7} 
\h{8}{6}{5} 
\h{6}{7}{3} 
\h{7}{8}{3} 
\h{1}{9}{7} 
\h{5}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{3}{7} 
\v{6}{7}{4} 
\v{7}{4}{4} 
\v{8}{6}{3} 
\v{9}{2}{5} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{2}{8} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11470}{} 
\h{9}{1}{2} 
\h{2}{2}{5} 
\h{5}{3}{5} 
\h{8}{4}{4} 
\h{6}{5}{3} 
\h{7}{6}{6} 
\h{1}{7}{10} 
\h{5}{8}{7} 
\h{4}{9}{4} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{5} 
\v{6}{5}{5} 
\v{7}{2}{4} 
\v{8}{4}{5} 
\v{9}{1}{4} 
\v{10}{3}{8} 
\v{11}{1}{6} 
\v{12}{4}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11471}{} 
\h{3}{1}{9} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{4}{4}{5} 
\h{6}{5}{2} 
\h{7}{6}{6} 
\h{1}{7}{9} 
\h{5}{8}{8} 
\h{8}{9}{4} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{1}{9} 
\v{4}{4}{9} 
\v{5}{8}{4} 
\v{6}{5}{6} 
\v{7}{3}{3} 
\v{8}{5}{4} 
\v{9}{4}{8} 
\v{10}{2}{5} 
\v{11}{3}{7} 
\v{12}{1}{8} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11472}{} 
\h{7}{1}{6} 
\h{9}{2}{3} 
\h{3}{3}{8} 
\h{2}{4}{8} 
\h{6}{5}{6} 
\h{5}{6}{6} 
\h{9}{7}{4} 
\h{3}{8}{5} 
\h{6}{9}{4} 
\h{1}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{3}{5} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{5}{4} 
\v{7}{1}{9} 
\v{8}{8}{3} 
\v{9}{2}{5} 
\v{10}{4}{5} 
\v{11}{3}{3} 
\v{12}{2}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11473}{} 
\h{2}{1}{6} 
\h{6}{2}{4} 
\h{3}{3}{6} 
\h{5}{4}{6} 
\h{7}{5}{5} 
\h{4}{6}{6} 
\h{6}{7}{6} 
\h{8}{8}{5} 
\h{3}{9}{8} 
\h{7}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{3}{6} 
\v{4}{6}{7} 
\v{5}{4}{7} 
\v{6}{2}{5} 
\v{7}{5}{5} 
\v{8}{1}{7} 
\v{9}{3}{9} 
\v{10}{2}{4} 
\v{11}{4}{5} 
\v{12}{5}{2} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11475}{} 
\h{3}{1}{7} 
\h{4}{2}{7} 
\h{2}{3}{5} 
\h{6}{4}{3} 
\h{7}{5}{4} 
\h{3}{6}{9} 
\h{8}{7}{5} 
\h{1}{8}{8} 
\h{5}{9}{7} 
\h{6}{10}{7} 
\h{2}{11}{6} 
\h{4}{12}{6} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{1}{5} 
\v{4}{2}{10} 
\v{5}{9}{4} 
\v{6}{4}{6} 
\v{7}{3}{2} 
\v{8}{7}{4} 
\v{9}{4}{4} 
\v{10}{1}{11} 
\v{11}{2}{3} 
\v{12}{6}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11476}{} 
\h{2}{1}{7} 
\h{8}{2}{3} 
\h{5}{3}{5} 
\h{9}{4}{2} 
\h{7}{5}{5} 
\h{10}{6}{3} 
\h{4}{7}{4} 
\h{1}{8}{5} 
\h{3}{9}{9} 
\h{4}{10}{9} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{3} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{5}{6} 
\v{8}{2}{5} 
\v{9}{1}{3} 
\v{10}{3}{3} 
\v{11}{2}{2} 
\v{12}{5}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11481}{} 
\h{11}{1}{2} 
\h{8}{2}{2} 
\h{2}{3}{7} 
\h{5}{4}{7} 
\h{4}{5}{4} 
\h{6}{6}{4} 
\h{7}{7}{6} 
\h{1}{8}{8} 
\h{5}{9}{6} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{4}{5} 
\v{6}{6}{4} 
\v{7}{7}{4} 
\v{8}{2}{3} 
\v{9}{3}{5} 
\v{10}{2}{4} 
\v{11}{1}{8} 
\v{12}{4}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11482}{} 
\h{9}{1}{4} 
\h{2}{2}{10} 
\h{4}{3}{2} 
\h{5}{4}{5} 
\h{7}{5}{6} 
\h{3}{6}{5} 
\h{6}{7}{5} 
\h{1}{8}{8} 
\h{7}{9}{3} 
\h{8}{10}{3} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{3}{8} 
\v{5}{4}{8} 
\v{6}{3}{4} 
\v{7}{5}{4} 
\v{8}{6}{4} 
\v{9}{1}{7} 
\v{10}{4}{5} 
\v{11}{7}{3} 
\v{12}{2}{9} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11486}{} 
\h{8}{1}{5} 
\h{6}{2}{3} 
\h{8}{3}{2} 
\h{5}{4}{6} 
\h{2}{5}{5} 
\h{1}{6}{5} 
\h{4}{7}{8} 
\h{9}{8}{4} 
\h{7}{9}{5} 
\h{3}{10}{8} 
\h{2}{11}{3} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{10}{3} 
\v{4}{7}{5} 
\v{5}{4}{7} 
\v{6}{2}{4} 
\v{7}{5}{4} 
\v{8}{1}{2} 
\v{9}{2}{6} 
\v{10}{3}{9} 
\v{11}{4}{6} 
\v{12}{7}{2} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11487}{} 
\h{3}{1}{6} 
\h{2}{2}{4} 
\h{5}{3}{2} 
\h{6}{4}{4} 
\h{8}{5}{4} 
\h{9}{6}{4} 
\h{7}{7}{5} 
\h{4}{8}{7} 
\h{10}{9}{3} 
\h{3}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{9} 
\v{4}{8}{5} 
\v{5}{3}{8} 
\v{6}{2}{2} 
\v{7}{3}{4} 
\v{8}{5}{5} 
\v{9}{1}{5} 
\v{10}{4}{5} 
\v{11}{8}{4} 
\v{12}{5}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11494}{} 
\h{2}{1}{7} 
\h{5}{2}{8} 
\h{4}{3}{4} 
\h{7}{4}{4} 
\h{3}{5}{3} 
\h{5}{6}{3} 
\h{10}{7}{2} 
\h{1}{8}{10} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{6} 
\v{4}{3}{10} 
\v{5}{2}{4} 
\v{6}{5}{7} 
\v{7}{4}{6} 
\v{8}{3}{3} 
\v{9}{1}{8} 
\v{10}{7}{4} 
\v{11}{4}{4} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11499}{} 
\h{3}{1}{6} 
\h{6}{2}{4} 
\h{8}{3}{4} 
\h{5}{4}{4} 
\h{7}{5}{6} 
\h{6}{6}{5} 
\h{2}{7}{5} 
\h{4}{8}{8} 
\h{8}{9}{5} 
\h{2}{10}{8} 
\h{1}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{3} 
\v{3}{1}{11} 
\v{4}{8}{5} 
\v{5}{4}{7} 
\v{6}{2}{4} 
\v{7}{5}{2} 
\v{8}{3}{6} 
\v{9}{1}{3} 
\v{10}{2}{8} 
\v{11}{6}{6} 
\v{12}{3}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11503}{} 
\h{3}{1}{7} 
\h{9}{2}{3} 
\h{10}{3}{3} 
\h{2}{4}{4} 
\h{5}{5}{6} 
\h{8}{6}{4} 
\h{7}{7}{2} 
\h{1}{8}{10} 
\h{6}{9}{2} 
\h{4}{10}{9} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{5}{7} 
\v{6}{4}{5} 
\v{7}{7}{4} 
\v{8}{6}{3} 
\v{9}{2}{5} 
\v{10}{1}{2} 
\v{11}{5}{3} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11509}{} 
\h{9}{1}{3} 
\h{6}{2}{4} 
\h{9}{3}{4} 
\h{5}{4}{6} 
\h{8}{5}{4} 
\h{3}{6}{8} 
\h{7}{7}{6} 
\h{4}{8}{4} 
\h{2}{9}{4} 
\h{1}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{9}{3} 
\v{3}{6}{5} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{2}{7} 
\v{7}{7}{5} 
\v{8}{5}{3} 
\v{9}{1}{2} 
\v{10}{2}{9} 
\v{11}{4}{2} 
\v{12}{1}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11513}{} 
\h{2}{1}{4} 
\h{4}{2}{6} 
\h{7}{3}{5} 
\h{9}{4}{4} 
\h{1}{5}{10} 
\h{10}{6}{2} 
\h{6}{7}{2} 
\h{7}{8}{4} 
\h{3}{9}{5} 
\h{5}{10}{8} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{1}{6} 
\v{7}{3}{5} 
\v{8}{7}{2} 
\v{9}{4}{7} 
\v{10}{2}{4} 
\v{11}{5}{3} 
\v{12}{3}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11515}{} 
\h{2}{1}{8} 
\h{4}{2}{2} 
\h{5}{3}{8} 
\h{7}{4}{2} 
\h{8}{5}{3} 
\h{3}{6}{7} 
\h{1}{7}{11} 
\h{9}{8}{4} 
\h{7}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{2}{8} 
\v{5}{3}{9} 
\v{6}{2}{9} 
\v{7}{4}{5} 
\v{8}{5}{7} 
\v{9}{4}{4} 
\v{10}{1}{5} 
\v{11}{5}{5} 
\v{12}{7}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11516}{} 
\h{11}{1}{2} 
\h{2}{2}{6} 
\h{6}{3}{6} 
\h{1}{4}{9} 
\h{9}{5}{2} 
\h{7}{6}{6} 
\h{4}{7}{6} 
\h{8}{8}{4} 
\h{5}{9}{4} 
\h{3}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{9}{3} 
\v{6}{3}{7} 
\v{7}{6}{5} 
\v{8}{2}{6} 
\v{9}{5}{4} 
\v{10}{4}{3} 
\v{11}{1}{4} 
\v{12}{3}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11519}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{3}{3}{7} 
\h{9}{4}{4} 
\h{5}{5}{5} 
\h{7}{6}{5} 
\h{1}{7}{10} 
\h{3}{8}{5} 
\h{6}{9}{6} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{5} 
\v{4}{10}{2} 
\v{5}{5}{8} 
\v{6}{2}{7} 
\v{7}{6}{5} 
\v{8}{8}{4} 
\v{9}{1}{3} 
\v{10}{3}{2} 
\v{11}{2}{5} 
\v{12}{6}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11520}{} 
\h{2}{1}{5} 
\h{9}{2}{2} 
\h{3}{3}{10} 
\h{6}{4}{4} 
\h{4}{5}{5} 
\h{5}{6}{7} 
\h{4}{7}{4} 
\h{1}{8}{10} 
\h{6}{9}{7} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{5}{2} 
\v{5}{6}{5} 
\v{6}{4}{5} 
\v{7}{1}{9} 
\v{8}{7}{4} 
\v{9}{2}{3} 
\v{10}{4}{8} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11523}{} 
\h{5}{1}{4} 
\h{7}{2}{5} 
\h{8}{3}{3} 
\h{10}{4}{3} 
\h{4}{5}{7} 
\h{2}{6}{7} 
\h{8}{7}{4} 
\h{1}{8}{5} 
\h{3}{9}{7} 
\h{5}{10}{2} 
\h{4}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{1}{9} 
\v{6}{8}{4} 
\v{7}{2}{8} 
\v{8}{3}{4} 
\v{9}{1}{5} 
\v{10}{4}{5} 
\v{11}{3}{2} 
\v{12}{2}{5} 
\v{13}{4}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11524}{} 
\h{5}{1}{8} 
\h{3}{2}{9} 
\h{7}{3}{3} 
\h{6}{4}{2} 
\h{7}{5}{6} 
\h{5}{6}{6} 
\h{2}{7}{7} 
\h{6}{8}{6} 
\h{4}{9}{6} 
\h{3}{10}{6} 
\h{1}{11}{7} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{2}{8} 
\v{4}{9}{4} 
\v{5}{1}{5} 
\v{6}{4}{4} 
\v{7}{3}{2} 
\v{8}{4}{7} 
\v{9}{7}{3} 
\v{10}{3}{6} 
\v{11}{6}{6} 
\v{12}{2}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11525}{} 
\h{6}{1}{4} 
\h{8}{2}{5} 
\h{2}{3}{10} 
\h{10}{4}{3} 
\h{4}{5}{7} 
\h{5}{6}{7} 
\h{3}{7}{3} 
\h{7}{8}{2} 
\h{4}{9}{4} 
\h{7}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{5}{4} 
\v{5}{6}{5} 
\v{6}{1}{6} 
\v{7}{8}{2} 
\v{8}{2}{7} 
\v{9}{8}{4} 
\v{10}{1}{3} 
\v{11}{5}{5} 
\v{12}{3}{3} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11529}{} 
\h{3}{1}{5} 
\h{6}{2}{7} 
\h{10}{3}{2} 
\h{2}{4}{9} 
\h{1}{5}{4} 
\h{4}{6}{5} 
\h{7}{7}{5} 
\h{5}{8}{3} 
\h{3}{9}{7} 
\h{9}{10}{4} 
\h{7}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{1}{8} 
\v{4}{6}{7} 
\v{5}{5}{3} 
\v{6}{2}{10} 
\v{7}{7}{4} 
\v{8}{1}{7} 
\v{9}{6}{4} 
\v{10}{3}{6} 
\v{11}{4}{7} 
\v{12}{3}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11531}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{4}{3}{3} 
\h{6}{4}{4} 
\h{8}{5}{5} 
\h{1}{6}{10} 
\h{7}{7}{6} 
\h{9}{8}{3} 
\h{5}{9}{5} 
\h{9}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{2}{7} 
\v{6}{1}{3} 
\v{7}{3}{4} 
\v{8}{5}{6} 
\v{9}{8}{2} 
\v{10}{4}{5} 
\v{11}{6}{4} 
\v{12}{2}{6} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11532}{} 
\h{7}{1}{6} 
\h{10}{2}{2} 
\h{8}{3}{3} 
\h{2}{4}{8} 
\h{3}{5}{6} 
\h{6}{6}{6} 
\h{3}{7}{4} 
\h{5}{8}{3} 
\h{6}{9}{7} 
\h{4}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{5}{2} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{6}{3} 
\v{7}{1}{6} 
\v{8}{3}{5} 
\v{9}{5}{5} 
\v{10}{2}{2} 
\v{11}{3}{9} 
\v{12}{2}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11535}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{9}{3}{4} 
\h{1}{4}{10} 
\h{5}{5}{7} 
\h{8}{6}{2} 
\h{7}{7}{2} 
\h{4}{8}{2} 
\h{8}{9}{5} 
\h{3}{10}{7} 
\h{2}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{8}{4} 
\v{5}{5}{6} 
\v{6}{2}{6} 
\v{7}{7}{5} 
\v{8}{6}{3} 
\v{9}{3}{4} 
\v{10}{6}{4} 
\v{11}{1}{3} 
\v{12}{2}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11538}{} 
\h{7}{1}{4} 
\h{6}{2}{7} 
\h{2}{3}{10} 
\h{9}{4}{4} 
\h{5}{5}{5} 
\h{8}{6}{3} 
\h{9}{7}{3} 
\h{3}{8}{3} 
\h{4}{9}{6} 
\h{3}{10}{2} 
\h{1}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{8}{2} 
\v{4}{9}{4} 
\v{5}{5}{5} 
\v{6}{2}{6} 
\v{7}{1}{10} 
\v{8}{6}{6} 
\v{9}{4}{3} 
\v{10}{5}{4} 
\v{11}{1}{5} 
\v{12}{3}{4} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11539}{} 
\h{7}{1}{6} 
\h{3}{2}{9} 
\h{10}{3}{3} 
\h{5}{4}{4} 
\h{6}{5}{5} 
\h{8}{6}{4} 
\h{4}{7}{6} 
\h{2}{8}{5} 
\h{5}{9}{6} 
\h{2}{10}{6} 
\h{1}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{2} 
\v{3}{2}{10} 
\v{4}{7}{6} 
\v{5}{4}{5} 
\v{6}{5}{6} 
\v{7}{1}{7} 
\v{8}{6}{4} 
\v{9}{4}{8} 
\v{10}{3}{4} 
\v{11}{5}{4} 
\v{12}{2}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11541}{} 
\h{2}{1}{9} 
\h{6}{2}{4} 
\h{9}{3}{4} 
\h{5}{4}{5} 
\h{3}{5}{8} 
\h{1}{6}{11} 
\h{6}{7}{7} 
\h{2}{8}{6} 
\h{7}{9}{5} 
\h{5}{10}{3} 
\h{4}{11}{5} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{7} 
\v{3}{5}{7} 
\v{4}{11}{2} 
\v{5}{4}{6} 
\v{6}{2}{5} 
\v{7}{9}{3} 
\v{8}{8}{2} 
\v{9}{3}{8} 
\v{10}{2}{2} 
\v{11}{1}{4} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11543}{} 
\h{5}{1}{8} 
\h{9}{2}{3} 
\h{6}{3}{5} 
\h{2}{4}{8} 
\h{9}{5}{4} 
\h{3}{6}{9} 
\h{2}{7}{6} 
\h{7}{8}{4} 
\h{4}{9}{4} 
\h{6}{10}{4} 
\h{1}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{3} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{1}{10} 
\v{6}{3}{7} 
\v{7}{8}{4} 
\v{8}{7}{2} 
\v{9}{2}{3} 
\v{10}{4}{6} 
\v{11}{3}{5} 
\v{12}{2}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11549}{} 
\h{2}{1}{10} 
\h{4}{2}{9} 
\h{1}{3}{6} 
\h{4}{4}{4} 
\h{6}{5}{5} 
\h{7}{6}{5} 
\h{5}{7}{5} 
\h{9}{8}{4} 
\h{5}{9}{6} 
\h{8}{10}{2} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{2} 
\v{5}{7}{2} 
\v{6}{5}{7} 
\v{7}{3}{3} 
\v{8}{4}{6} 
\v{9}{8}{3} 
\v{10}{7}{3} 
\v{11}{5}{4} 
\v{12}{1}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11551}{} 
\h{3}{1}{6} 
\h{5}{2}{6} 
\h{4}{3}{6} 
\h{7}{4}{5} 
\h{9}{5}{2} 
\h{10}{6}{3} 
\h{2}{7}{10} 
\h{1}{8}{7} 
\h{6}{9}{7} 
\h{5}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{8} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{8}{2} 
\v{9}{1}{4} 
\v{10}{3}{3} 
\v{11}{2}{3} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11553}{} 
\h{6}{1}{5} 
\h{9}{2}{3} 
\h{2}{3}{3} 
\h{3}{4}{5} 
\h{7}{5}{6} 
\h{4}{6}{4} 
\h{1}{7}{9} 
\h{5}{8}{7} 
\h{9}{9}{2} 
\h{6}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{6}{5} 
\v{5}{3}{5} 
\v{6}{1}{9} 
\v{7}{5}{6} 
\v{8}{4}{2} 
\v{9}{2}{7} 
\v{10}{7}{5} 
\v{11}{1}{8} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11554}{} 
\h{5}{1}{7} 
\h{8}{2}{5} 
\h{5}{3}{6} 
\h{6}{4}{6} 
\h{2}{5}{8} 
\h{7}{6}{6} 
\h{4}{7}{4} 
\h{3}{8}{4} 
\h{1}{9}{8} 
\h{4}{10}{7} 
\h{6}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{7}{3} 
\v{5}{1}{2} 
\v{6}{4}{7} 
\v{7}{6}{2} 
\v{8}{2}{5} 
\v{9}{9}{3} 
\v{10}{5}{6} 
\v{11}{3}{7} 
\v{12}{1}{3} 
\v{13}{2}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11557}{} 
\h{11}{1}{2} 
\h{2}{2}{10} 
\h{4}{3}{5} 
\h{6}{4}{7} 
\h{3}{5}{7} 
\h{7}{6}{4} 
\h{1}{7}{7} 
\h{5}{8}{4} 
\h{7}{9}{3} 
\h{8}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{8}{4} 
\v{6}{4}{7} 
\v{7}{6}{3} 
\v{8}{7}{3} 
\v{9}{3}{5} 
\v{10}{5}{4} 
\v{11}{1}{5} 
\v{12}{2}{8} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11559}{} 
\h{2}{1}{6} 
\h{6}{2}{3} 
\h{7}{3}{6} 
\h{8}{4}{2} 
\h{1}{5}{11} 
\h{11}{6}{2} 
\h{9}{7}{3} 
\h{4}{8}{6} 
\h{3}{9}{2} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{9}{3} 
\v{6}{2}{8} 
\v{7}{3}{8} 
\v{8}{1}{3} 
\v{9}{2}{5} 
\v{10}{4}{4} 
\v{11}{6}{4} 
\v{12}{5}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11560}{} 
\h{11}{1}{2} 
\h{10}{2}{2} 
\h{5}{3}{6} 
\h{2}{4}{5} 
\h{6}{5}{7} 
\h{4}{6}{5} 
\h{1}{7}{7} 
\h{7}{8}{3} 
\h{3}{9}{6} 
\h{8}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{9}{4} 
\v{4}{6}{6} 
\v{5}{3}{8} 
\v{6}{5}{7} 
\v{7}{4}{4} 
\v{8}{7}{3} 
\v{9}{6}{3} 
\v{10}{2}{6} 
\v{11}{1}{2} 
\v{12}{2}{8} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11562}{} 
\h{6}{1}{6} 
\h{4}{2}{7} 
\h{2}{3}{6} 
\h{5}{4}{7} 
\h{9}{5}{4} 
\h{7}{6}{4} 
\h{3}{7}{3} 
\h{5}{8}{5} 
\h{1}{9}{8} 
\h{2}{10}{11} 
\h{4}{11}{4} 
\h{7}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{7} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{4}{4} 
\v{6}{1}{6} 
\v{7}{6}{6} 
\v{8}{3}{8} 
\v{9}{5}{4} 
\v{10}{8}{4} 
\v{11}{2}{4} 
\v{12}{1}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11566}{} 
\h{8}{1}{4} 
\h{3}{2}{8} 
\h{2}{3}{5} 
\h{6}{4}{4} 
\h{3}{5}{6} 
\h{1}{6}{5} 
\h{8}{7}{5} 
\h{7}{8}{3} 
\h{5}{9}{7} 
\h{9}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{2}{3} 
\v{4}{11}{2} 
\v{5}{9}{3} 
\v{6}{4}{2} 
\v{7}{3}{5} 
\v{8}{1}{6} 
\v{9}{5}{5} 
\v{10}{4}{4} 
\v{11}{2}{9} 
\v{12}{1}{8} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11567}{} 
\h{3}{1}{4} 
\h{6}{2}{5} 
\h{5}{3}{3} 
\h{4}{4}{9} 
\h{2}{5}{10} 
\h{10}{6}{3} 
\h{7}{7}{4} 
\h{9}{8}{3} 
\h{6}{9}{4} 
\h{3}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{1}{9} 
\v{4}{4}{9} 
\v{5}{3}{8} 
\v{6}{2}{7} 
\v{7}{1}{6} 
\v{8}{3}{9} 
\v{9}{8}{2} 
\v{10}{6}{3} 
\v{11}{2}{5} 
\v{12}{5}{3} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11568}{} 
\h{11}{1}{2} 
\h{9}{2}{3} 
\h{7}{3}{3} 
\h{2}{4}{9} 
\h{6}{5}{7} 
\h{5}{6}{4} 
\h{1}{7}{7} 
\h{7}{8}{5} 
\h{6}{9}{4} 
\h{4}{10}{4} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{6}{5} 
\v{6}{5}{4} 
\v{7}{3}{5} 
\v{8}{7}{3} 
\v{9}{2}{4} 
\v{10}{3}{6} 
\v{11}{1}{3} 
\v{12}{2}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11569}{} 
\h{11}{1}{2} 
\h{2}{2}{10} 
\h{9}{3}{4} 
\h{7}{4}{3} 
\h{6}{5}{5} 
\h{1}{6}{8} 
\h{5}{7}{3} 
\h{6}{8}{4} 
\h{7}{9}{5} 
\h{4}{10}{4} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{7}{4} 
\v{6}{5}{3} 
\v{7}{4}{5} 
\v{8}{7}{3} 
\v{9}{3}{3} 
\v{10}{4}{4} 
\v{11}{1}{4} 
\v{12}{2}{7} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11570}{} 
\h{4}{1}{7} 
\h{3}{2}{5} 
\h{7}{3}{5} 
\h{5}{4}{6} 
\h{4}{5}{5} 
\h{7}{6}{6} 
\h{3}{7}{7} 
\h{6}{8}{7} 
\h{2}{9}{7} 
\h{5}{10}{7} 
\h{1}{11}{7} 
\h{2}{12}{8} 
\h{1}{13}{5} 
\v{1}{11}{2} 
\v{2}{9}{3} 
\v{3}{2}{5} 
\v{4}{1}{4} 
\v{5}{4}{6} 
\v{6}{8}{5} 
\v{7}{3}{3} 
\v{8}{2}{9} 
\v{9}{5}{4} 
\v{10}{7}{5} 
\v{11}{1}{3} 
\v{12}{3}{7} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11580}{} 
\h{8}{1}{3} 
\h{6}{2}{7} 
\h{5}{3}{4} 
\h{2}{4}{5} 
\h{6}{5}{6} 
\h{5}{6}{6} 
\h{8}{7}{2} 
\h{9}{8}{4} 
\h{4}{9}{8} 
\h{1}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{3} 
\v{6}{2}{3} 
\v{7}{4}{6} 
\v{8}{1}{6} 
\v{9}{3}{5} 
\v{10}{7}{4} 
\v{11}{1}{5} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11588}{} 
\h{10}{1}{3} 
\h{4}{2}{8} 
\h{2}{3}{3} 
\h{4}{4}{4} 
\h{7}{5}{6} 
\h{6}{6}{3} 
\h{5}{7}{3} 
\h{1}{8}{10} 
\h{10}{9}{2} 
\h{7}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{2} 
\v{5}{3}{4} 
\v{6}{6}{6} 
\v{7}{5}{5} 
\v{8}{4}{3} 
\v{9}{6}{5} 
\v{10}{1}{8} 
\v{11}{8}{2} 
\v{12}{2}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11610}{} 
\h{10}{1}{3} 
\h{9}{2}{3} 
\h{7}{3}{4} 
\h{2}{4}{6} 
\h{6}{5}{7} 
\h{3}{6}{2} 
\h{7}{7}{3} 
\h{1}{8}{8} 
\h{4}{9}{4} 
\h{6}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{6}{5} 
\v{4}{9}{4} 
\v{5}{6}{6} 
\v{6}{5}{5} 
\v{7}{3}{4} 
\v{8}{4}{5} 
\v{9}{2}{6} 
\v{10}{1}{6} 
\v{11}{3}{8} 
\v{12}{2}{8} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11611}{} 
\h{9}{1}{4} 
\h{10}{2}{2} 
\h{3}{3}{8} 
\h{2}{4}{6} 
\h{6}{5}{3} 
\h{5}{6}{7} 
\h{4}{7}{3} 
\h{10}{8}{3} 
\h{1}{9}{7} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{6}{6} 
\v{6}{5}{5} 
\v{7}{7}{4} 
\v{8}{4}{5} 
\v{9}{1}{4} 
\v{10}{2}{6} 
\v{11}{3}{7} 
\v{12}{2}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11614}{} 
\h{9}{1}{2} 
\h{2}{2}{10} 
\h{7}{3}{6} 
\h{6}{4}{4} 
\h{5}{5}{3} 
\h{4}{6}{3} 
\h{6}{7}{6} 
\h{1}{8}{8} 
\h{8}{9}{5} 
\h{5}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{5}{5} 
\v{6}{4}{3} 
\v{7}{3}{3} 
\v{8}{5}{4} 
\v{9}{1}{7} 
\v{10}{4}{7} 
\v{11}{1}{9} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11617}{} 
\h{4}{1}{6} 
\h{8}{2}{5} 
\h{9}{3}{3} 
\h{6}{4}{5} 
\h{10}{5}{3} 
\h{2}{6}{5} 
\h{5}{7}{7} 
\h{4}{8}{5} 
\h{6}{9}{2} 
\h{1}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{7}{5} 
\v{6}{4}{5} 
\v{7}{6}{4} 
\v{8}{2}{7} 
\v{9}{3}{5} 
\v{10}{1}{4} 
\v{11}{4}{7} 
\v{12}{3}{4} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11618}{} 
\h{6}{1}{5} 
\h{9}{2}{3} 
\h{2}{3}{9} 
\h{4}{4}{8} 
\h{3}{5}{5} 
\h{5}{6}{8} 
\h{4}{7}{6} 
\h{9}{8}{4} 
\h{1}{9}{6} 
\h{6}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{4}{3} 
\v{5}{6}{5} 
\v{6}{1}{9} 
\v{7}{9}{3} 
\v{8}{5}{6} 
\v{9}{2}{6} 
\v{10}{7}{3} 
\v{11}{1}{2} 
\v{12}{2}{2} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11619}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{6}{3}{3} 
\h{7}{4}{3} 
\h{8}{5}{5} 
\h{1}{6}{10} 
\h{5}{7}{4} 
\h{6}{8}{6} 
\h{4}{9}{7} 
\h{5}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{7}{3} 
\v{6}{3}{5} 
\v{7}{2}{2} 
\v{8}{5}{6} 
\v{9}{3}{4} 
\v{10}{1}{3} 
\v{11}{6}{3} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11627}{} 
\h{11}{1}{2} 
\h{5}{2}{3} 
\h{7}{3}{5} 
\h{6}{4}{4} 
\h{2}{5}{6} 
\h{7}{6}{6} 
\h{4}{7}{7} 
\h{1}{8}{8} 
\h{5}{9}{5} 
\h{9}{10}{3} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{2}{7} 
\v{6}{4}{7} 
\v{7}{3}{3} 
\v{8}{2}{3} 
\v{9}{8}{2} 
\v{10}{4}{5} 
\v{11}{1}{6} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11628}{} 
\h{4}{1}{2} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{2}{4}{6} 
\h{5}{5}{7} 
\h{1}{6}{8} 
\h{7}{7}{3} 
\h{8}{8}{5} 
\h{3}{9}{8} 
\h{6}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{1}{10} 
\v{5}{5}{7} 
\v{6}{1}{9} 
\v{7}{2}{5} 
\v{8}{4}{4} 
\v{9}{6}{5} 
\v{10}{3}{4} 
\v{11}{2}{7} 
\v{12}{5}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11629}{} 
\h{2}{1}{5} 
\h{8}{2}{3} 
\h{4}{3}{5} 
\h{6}{4}{4} 
\h{7}{5}{5} 
\h{5}{6}{6} 
\h{8}{7}{4} 
\h{6}{8}{7} 
\h{3}{9}{7} 
\h{4}{10}{9} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{7} 
\v{5}{6}{5} 
\v{6}{4}{4} 
\v{7}{1}{4} 
\v{8}{2}{5} 
\v{9}{3}{9} 
\v{10}{4}{5} 
\v{11}{2}{4} 
\v{12}{5}{2} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11631}{} 
\h{2}{1}{3} 
\h{7}{2}{3} 
\h{4}{3}{4} 
\h{5}{4}{6} 
\h{9}{5}{3} 
\h{3}{6}{7} 
\h{6}{7}{5} 
\h{7}{8}{6} 
\h{4}{9}{8} 
\h{9}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{3}{6} 
\v{5}{1}{3} 
\v{6}{7}{4} 
\v{7}{2}{6} 
\v{8}{3}{9} 
\v{9}{5}{5} 
\v{10}{2}{4} 
\v{11}{4}{3} 
\v{12}{5}{4} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11632}{} 
\h{7}{1}{6} 
\h{3}{2}{9} 
\h{9}{3}{4} 
\h{5}{4}{5} 
\h{8}{5}{3} 
\h{9}{6}{3} 
\h{2}{7}{5} 
\h{4}{8}{6} 
\h{2}{9}{4} 
\h{5}{10}{3} 
\h{1}{11}{5} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{2} 
\v{3}{2}{10} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{9}{2} 
\v{7}{1}{6} 
\v{8}{5}{5} 
\v{9}{3}{3} 
\v{10}{4}{4} 
\v{11}{5}{7} 
\v{12}{2}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11633}{} 
\h{2}{1}{9} 
\h{4}{2}{8} 
\h{7}{3}{6} 
\h{3}{4}{8} 
\h{1}{5}{8} 
\h{8}{6}{5} 
\h{6}{7}{6} 
\h{5}{8}{5} 
\h{4}{9}{3} 
\h{6}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{7} 
\v{5}{8}{3} 
\v{6}{7}{3} 
\v{7}{3}{6} 
\v{8}{6}{6} 
\v{9}{5}{6} 
\v{10}{8}{2} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11634}{} 
\h{9}{1}{4} 
\h{3}{2}{7} 
\h{4}{3}{9} 
\h{2}{4}{9} 
\h{1}{5}{7} 
\h{6}{6}{6} 
\h{3}{7}{8} 
\h{5}{8}{4} 
\h{7}{9}{5} 
\h{6}{10}{2} 
\h{2}{11}{5} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{7} 
\v{3}{2}{5} 
\v{4}{3}{10} 
\v{5}{8}{4} 
\v{6}{6}{4} 
\v{7}{9}{2} 
\v{8}{5}{5} 
\v{9}{1}{7} 
\v{10}{2}{10} 
\v{11}{4}{3} 
\v{12}{6}{3} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11642}{} 
\h{11}{1}{2} 
\h{9}{2}{3} 
\h{2}{3}{9} 
\h{5}{4}{5} 
\h{7}{5}{6} 
\h{4}{6}{4} 
\h{6}{7}{3} 
\h{7}{8}{3} 
\h{1}{9}{7} 
\h{5}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{4}{6} 
\v{6}{7}{4} 
\v{7}{5}{3} 
\v{8}{6}{3} 
\v{9}{2}{5} 
\v{10}{4}{4} 
\v{11}{1}{2} 
\v{12}{2}{8} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11644}{} 
\h{8}{1}{5} 
\h{5}{2}{6} 
\h{3}{3}{6} 
\h{2}{4}{6} 
\h{3}{5}{9} 
\h{1}{6}{6} 
\h{6}{7}{4} 
\h{7}{8}{6} 
\h{4}{9}{8} 
\h{9}{10}{2} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{3}{2} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{6}{2} 
\v{8}{1}{3} 
\v{9}{3}{7} 
\v{10}{7}{4} 
\v{11}{2}{8} 
\v{12}{5}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11650}{} 
\h{2}{1}{7} 
\h{5}{2}{7} 
\h{1}{3}{6} 
\h{6}{4}{5} 
\h{7}{5}{6} 
\h{3}{6}{9} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{4}{9}{5} 
\h{8}{10}{2} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{4}{8} 
\v{7}{3}{2} 
\v{8}{8}{2} 
\v{9}{1}{8} 
\v{10}{7}{3} 
\v{11}{4}{4} 
\v{12}{2}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11655}{} 
\h{7}{1}{2} 
\h{8}{2}{4} 
\h{2}{3}{3} 
\h{4}{4}{7} 
\h{3}{5}{2} 
\h{10}{6}{3} 
\h{9}{7}{3} 
\h{6}{8}{5} 
\h{4}{9}{6} 
\h{7}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{4}{5} 
\v{5}{3}{2} 
\v{6}{8}{3} 
\v{7}{1}{9} 
\v{8}{2}{10} 
\v{9}{1}{6} 
\v{10}{6}{3} 
\v{11}{4}{4} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11657}{} 
\h{11}{1}{2} 
\h{6}{2}{3} 
\h{8}{3}{4} 
\h{7}{4}{3} 
\h{2}{5}{7} 
\h{4}{6}{9} 
\h{3}{7}{5} 
\h{6}{8}{5} 
\h{1}{9}{9} 
\h{5}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{10}{2} 
\v{6}{2}{6} 
\v{7}{4}{7} 
\v{8}{3}{4} 
\v{9}{2}{3} 
\v{10}{4}{5} 
\v{11}{1}{7} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11659}{} 
\h{4}{1}{4} 
\h{7}{2}{2} 
\h{6}{3}{7} 
\h{8}{4}{3} 
\h{2}{5}{8} 
\h{9}{6}{3} 
\h{11}{7}{2} 
\h{5}{8}{7} 
\h{4}{9}{3} 
\h{1}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{8}{4} 
\v{6}{3}{7} 
\v{7}{2}{7} 
\v{8}{1}{3} 
\v{9}{2}{4} 
\v{10}{5}{6} 
\v{11}{4}{3} 
\v{12}{6}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11660}{} 
\h{4}{1}{2} 
\h{9}{2}{4} 
\h{2}{3}{9} 
\h{7}{4}{6} 
\h{5}{5}{5} 
\h{3}{6}{5} 
\h{7}{7}{5} 
\h{1}{8}{8} 
\h{8}{9}{3} 
\h{6}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{1}{10} 
\v{5}{5}{7} 
\v{6}{1}{9} 
\v{7}{4}{3} 
\v{8}{6}{3} 
\v{9}{2}{6} 
\v{10}{5}{6} 
\v{11}{3}{6} 
\v{12}{7}{3} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11664}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{6}{3}{7} 
\h{1}{4}{8} 
\h{6}{5}{6} 
\h{7}{6}{3} 
\h{8}{7}{3} 
\h{9}{8}{4} 
\h{4}{9}{6} 
\h{7}{10}{5} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{2}{9} 
\v{6}{3}{2} 
\v{7}{6}{4} 
\v{8}{1}{6} 
\v{9}{4}{4} 
\v{10}{6}{3} 
\v{11}{2}{5} 
\v{12}{5}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11665}{} 
\h{2}{1}{4} 
\h{5}{2}{5} 
\h{6}{3}{7} 
\h{9}{4}{2} 
\h{1}{5}{6} 
\h{4}{6}{4} 
\h{5}{7}{7} 
\h{10}{8}{3} 
\h{9}{9}{3} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{2}{5} 
\v{6}{1}{2} 
\v{7}{5}{5} 
\v{8}{6}{5} 
\v{9}{4}{5} 
\v{10}{2}{6} 
\v{11}{4}{6} 
\v{12}{7}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11666}{} 
\h{4}{1}{9} 
\h{5}{2}{7} 
\h{2}{3}{7} 
\h{3}{4}{7} 
\h{1}{5}{7} 
\h{4}{6}{5} 
\h{7}{7}{4} 
\h{8}{8}{4} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{1}{5} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{7}{4} 
\v{8}{5}{3} 
\v{9}{3}{3} 
\v{10}{4}{5} 
\v{11}{7}{3} 
\v{12}{2}{6} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11671}{} 
\h{7}{1}{4} 
\h{8}{2}{4} 
\h{5}{3}{4} 
\h{7}{4}{3} 
\h{8}{5}{5} 
\h{2}{6}{10} 
\h{3}{7}{10} 
\h{6}{8}{5} 
\h{4}{9}{5} 
\h{1}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{7}{6} 
\v{4}{9}{2} 
\v{5}{3}{7} 
\v{6}{8}{3} 
\v{7}{1}{3} 
\v{8}{2}{3} 
\v{9}{3}{6} 
\v{10}{4}{8} 
\v{11}{1}{7} 
\v{12}{2}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11675}{} 
\h{6}{1}{6} 
\h{2}{2}{9} 
\h{8}{3}{5} 
\h{3}{4}{9} 
\h{4}{5}{7} 
\h{1}{6}{6} 
\h{6}{7}{4} 
\h{5}{8}{8} 
\h{4}{9}{5} 
\h{8}{10}{2} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{5}{4} 
\v{5}{8}{3} 
\v{6}{1}{6} 
\v{7}{6}{6} 
\v{8}{3}{7} 
\v{9}{9}{2} 
\v{10}{7}{3} 
\v{11}{2}{3} 
\v{12}{1}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11677}{} 
\h{7}{1}{4} 
\h{8}{2}{4} 
\h{6}{3}{4} 
\h{7}{4}{5} 
\h{2}{5}{7} 
\h{8}{6}{5} 
\h{3}{7}{8} 
\h{2}{8}{3} 
\h{1}{9}{9} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{3} 
\v{3}{7}{5} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{3}{7} 
\v{7}{1}{3} 
\v{8}{2}{4} 
\v{9}{5}{6} 
\v{10}{3}{6} 
\v{11}{1}{6} 
\v{12}{2}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11682}{} 
\h{6}{1}{5} 
\h{2}{2}{8} 
\h{8}{3}{5} 
\h{7}{4}{2} 
\h{8}{5}{3} 
\h{4}{6}{6} 
\h{3}{7}{2} 
\h{1}{8}{11} 
\h{9}{9}{4} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{7}{6} 
\v{4}{6}{4} 
\v{5}{7}{5} 
\v{6}{1}{10} 
\v{7}{4}{8} 
\v{8}{3}{2} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{1}{4} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11684}{} 
\h{2}{1}{6} 
\h{5}{2}{7} 
\h{3}{3}{7} 
\h{6}{4}{5} 
\h{4}{5}{6} 
\h{9}{6}{4} 
\h{6}{7}{6} 
\h{1}{8}{6} 
\h{5}{9}{4} 
\h{8}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{3}{8} 
\v{4}{5}{8} 
\v{5}{2}{7} 
\v{6}{4}{3} 
\v{7}{8}{4} 
\v{8}{1}{9} 
\v{9}{6}{3} 
\v{10}{3}{2} 
\v{11}{4}{7} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11685}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{5}{3}{6} 
\h{4}{4}{3} 
\h{6}{5}{3} 
\h{8}{6}{4} 
\h{3}{7}{2} 
\h{1}{8}{9} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{4}{6} 
\v{5}{3}{4} 
\v{6}{5}{7} 
\v{7}{4}{7} 
\v{8}{6}{6} 
\v{9}{5}{4} 
\v{10}{2}{6} 
\v{11}{3}{7} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11689}{} 
\h{2}{1}{6} 
\h{4}{2}{5} 
\h{8}{3}{4} 
\h{3}{4}{4} 
\h{6}{5}{5} 
\h{10}{6}{3} 
\h{1}{7}{4} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{7}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{6} 
\v{5}{7}{4} 
\v{6}{5}{7} 
\v{7}{4}{6} 
\v{8}{1}{2} 
\v{9}{2}{7} 
\v{10}{6}{5} 
\v{11}{5}{5} 
\v{12}{3}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11691}{} 
\h{5}{1}{2} 
\h{6}{2}{6} 
\h{2}{3}{9} 
\h{9}{4}{4} 
\h{8}{5}{2} 
\h{9}{6}{3} 
\h{4}{7}{7} 
\h{3}{8}{2} 
\h{1}{9}{9} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{1}{7} 
\v{6}{2}{10} 
\v{7}{1}{9} 
\v{8}{5}{6} 
\v{9}{4}{2} 
\v{10}{5}{4} 
\v{11}{3}{4} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11692}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{5}{3}{3} 
\h{4}{4}{7} 
\h{1}{5}{6} 
\h{3}{6}{6} 
\h{8}{7}{2} 
\h{6}{8}{3} 
\h{4}{9}{8} 
\h{7}{10}{6} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{5} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{5}{5} 
\v{8}{3}{4} 
\v{9}{6}{2} 
\v{10}{2}{5} 
\v{11}{4}{7} 
\v{12}{1}{8} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11693}{} 
\h{10}{1}{3} 
\h{5}{2}{3} 
\h{2}{3}{10} 
\h{4}{4}{7} 
\h{1}{5}{6} 
\h{3}{6}{6} 
\h{8}{7}{2} 
\h{6}{8}{3} 
\h{7}{9}{6} 
\h{5}{10}{6} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{2}{8} 
\v{6}{8}{4} 
\v{7}{5}{4} 
\v{8}{2}{5} 
\v{9}{6}{2} 
\v{10}{1}{6} 
\v{11}{4}{6} 
\v{12}{3}{8} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11695}{} 
\h{3}{1}{8} 
\h{5}{2}{8} 
\h{4}{3}{3} 
\h{6}{4}{5} 
\h{2}{5}{7} 
\h{1}{6}{7} 
\h{7}{7}{5} 
\h{8}{8}{5} 
\h{5}{9}{5} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{7} 
\v{6}{4}{8} 
\v{7}{3}{4} 
\v{8}{6}{2} 
\v{9}{5}{5} 
\v{10}{9}{2} 
\v{11}{1}{3} 
\v{12}{7}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11696}{} 
\h{4}{1}{2} 
\h{5}{2}{6} 
\h{2}{3}{6} 
\h{9}{4}{4} 
\h{3}{5}{9} 
\h{7}{6}{3} 
\h{8}{7}{5} 
\h{1}{8}{8} 
\h{6}{9}{5} 
\h{10}{10}{2} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{1}{10} 
\v{5}{2}{10} 
\v{6}{1}{8} 
\v{7}{6}{5} 
\v{8}{3}{4} 
\v{9}{4}{4} 
\v{10}{6}{4} 
\v{11}{2}{7} 
\v{12}{5}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11697}{} 
\h{4}{1}{2} 
\h{5}{2}{6} 
\h{2}{3}{6} 
\h{9}{4}{4} 
\h{3}{5}{9} 
\h{7}{6}{3} 
\h{1}{7}{8} 
\h{8}{8}{5} 
\h{6}{9}{5} 
\h{10}{10}{2} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{1}{10} 
\v{5}{2}{10} 
\v{6}{1}{8} 
\v{7}{6}{5} 
\v{8}{3}{5} 
\v{9}{4}{3} 
\v{10}{6}{4} 
\v{11}{2}{7} 
\v{12}{5}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11700}{} 
\h{2}{1}{11} 
\h{1}{2}{6} 
\h{6}{3}{5} 
\h{4}{4}{5} 
\h{8}{5}{4} 
\h{3}{6}{8} 
\h{5}{7}{5} 
\h{9}{8}{4} 
\h{7}{9}{5} 
\h{6}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{3}{7} 
\v{7}{2}{7} 
\v{8}{5}{6} 
\v{9}{4}{4} 
\v{10}{7}{3} 
\v{11}{3}{3} 
\v{12}{5}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11712}{} 
\h{5}{1}{7} 
\h{3}{2}{7} 
\h{2}{3}{5} 
\h{4}{4}{9} 
\h{3}{5}{9} 
\h{1}{6}{5} 
\h{8}{7}{3} 
\h{5}{8}{4} 
\h{7}{9}{4} 
\h{8}{10}{5} 
\h{6}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{2}{3} 
\v{4}{4}{9} 
\v{5}{1}{7} 
\v{6}{6}{5} 
\v{7}{3}{6} 
\v{8}{7}{3} 
\v{9}{8}{4} 
\v{10}{2}{9} 
\v{11}{7}{2} 
\v{12}{1}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11713}{} 
\h{7}{1}{2} 
\h{2}{2}{11} 
\h{10}{3}{2} 
\h{8}{4}{3} 
\h{4}{5}{6} 
\h{1}{6}{8} 
\h{6}{7}{6} 
\h{5}{8}{2} 
\h{6}{9}{7} 
\h{3}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{8}{4} 
\v{6}{7}{2} 
\v{7}{1}{7} 
\v{8}{4}{7} 
\v{9}{1}{5} 
\v{10}{3}{2} 
\v{11}{4}{6} 
\v{12}{3}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11714}{} 
\h{11}{1}{2} 
\h{9}{2}{3} 
\h{2}{3}{5} 
\h{5}{4}{5} 
\h{4}{5}{4} 
\h{7}{6}{6} 
\h{3}{7}{8} 
\h{1}{8}{5} 
\h{5}{9}{4} 
\h{8}{10}{4} 
\h{2}{11}{8} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{5}{7} 
\v{5}{4}{5} 
\v{6}{8}{4} 
\v{7}{3}{3} 
\v{8}{5}{5} 
\v{9}{2}{7} 
\v{10}{4}{7} 
\v{11}{1}{6} 
\v{12}{2}{8} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11716}{} 
\h{3}{1}{8} 
\h{10}{2}{2} 
\h{7}{3}{4} 
\h{2}{4}{4} 
\h{5}{5}{3} 
\h{9}{6}{4} 
\h{7}{7}{5} 
\h{1}{8}{7} 
\h{6}{9}{4} 
\h{4}{10}{9} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{5}{7} 
\v{6}{4}{5} 
\v{7}{3}{4} 
\v{8}{5}{3} 
\v{9}{6}{5} 
\v{10}{2}{7} 
\v{11}{1}{2} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11723}{} 
\h{5}{1}{7} 
\h{3}{2}{7} 
\h{2}{3}{6} 
\h{4}{4}{9} 
\h{3}{5}{9} 
\h{1}{6}{5} 
\h{7}{7}{4} 
\h{5}{8}{4} 
\h{8}{9}{3} 
\h{7}{10}{6} 
\h{6}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{2}{3} 
\v{4}{4}{9} 
\v{5}{1}{7} 
\v{6}{6}{5} 
\v{7}{7}{3} 
\v{8}{3}{6} 
\v{9}{8}{4} 
\v{10}{2}{9} 
\v{11}{7}{2} 
\v{12}{1}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11724}{} 
\h{5}{1}{2} 
\h{4}{2}{9} 
\h{9}{3}{3} 
\h{6}{4}{5} 
\h{2}{5}{8} 
\h{4}{6}{8} 
\h{8}{7}{5} 
\h{7}{8}{2} 
\h{1}{9}{7} 
\h{3}{10}{8} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{10}{3} 
\v{4}{2}{4} 
\v{5}{1}{10} 
\v{6}{4}{8} 
\v{7}{1}{7} 
\v{8}{7}{2} 
\v{9}{3}{5} 
\v{10}{5}{6} 
\v{11}{4}{6} 
\v{12}{3}{3} 
\v{13}{2}{5} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11726}{} 
\h{11}{1}{2} 
\h{4}{2}{8} 
\h{6}{3}{7} 
\h{2}{4}{6} 
\h{5}{5}{4} 
\h{7}{6}{4} 
\h{1}{7}{7} 
\h{3}{8}{7} 
\h{9}{9}{3} 
\h{6}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{5}{7} 
\v{6}{3}{7} 
\v{7}{6}{5} 
\v{8}{4}{3} 
\v{9}{5}{4} 
\v{10}{8}{2} 
\v{11}{1}{5} 
\v{12}{2}{7} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11729}{} 
\h{2}{1}{9} 
\h{5}{2}{5} 
\h{4}{3}{4} 
\h{9}{4}{3} 
\h{5}{5}{8} 
\h{3}{6}{8} 
\h{1}{7}{9} 
\h{6}{8}{7} 
\h{4}{9}{5} 
\h{7}{10}{5} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{3}{6} 
\v{5}{2}{3} 
\v{6}{8}{3} 
\v{7}{10}{2} 
\v{8}{3}{8} 
\v{9}{4}{5} 
\v{10}{2}{5} 
\v{11}{1}{5} 
\v{12}{4}{6} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11732}{} 
\h{11}{1}{2} 
\h{4}{2}{8} 
\h{2}{3}{6} 
\h{5}{4}{5} 
\h{7}{5}{6} 
\h{3}{6}{8} 
\h{1}{7}{5} 
\h{4}{8}{5} 
\h{8}{9}{4} 
\h{7}{10}{3} 
\h{6}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{2}{6} 
\v{5}{4}{8} 
\v{6}{7}{4} 
\v{7}{5}{5} 
\v{8}{3}{6} 
\v{9}{8}{3} 
\v{10}{4}{6} 
\v{11}{1}{5} 
\v{12}{2}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11733}{} 
\h{11}{1}{2} 
\h{2}{2}{8} 
\h{9}{3}{3} 
\h{4}{4}{6} 
\h{1}{5}{5} 
\h{5}{6}{6} 
\h{7}{7}{6} 
\h{3}{8}{5} 
\h{6}{9}{3} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{6}{6} 
\v{6}{5}{4} 
\v{7}{7}{3} 
\v{8}{8}{3} 
\v{9}{3}{6} 
\v{10}{2}{2} 
\v{11}{1}{5} 
\v{12}{3}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11734}{} 
\h{3}{1}{6} 
\h{5}{2}{6} 
\h{6}{3}{6} 
\h{10}{4}{3} 
\h{7}{5}{5} 
\h{4}{6}{5} 
\h{2}{7}{6} 
\h{7}{8}{4} 
\h{6}{9}{4} 
\h{3}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{1}{9} 
\v{4}{6}{7} 
\v{5}{2}{9} 
\v{6}{3}{6} 
\v{7}{5}{3} 
\v{8}{7}{3} 
\v{9}{1}{5} 
\v{10}{4}{5} 
\v{11}{2}{6} 
\v{12}{3}{2} 
\v{13}{4}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11735}{} 
\h{11}{1}{2} 
\h{4}{2}{4} 
\h{7}{3}{5} 
\h{2}{4}{8} 
\h{5}{5}{8} 
\h{3}{6}{6} 
\h{6}{7}{5} 
\h{1}{8}{7} 
\h{4}{9}{8} 
\h{7}{10}{3} 
\h{6}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{2}{7} 
\v{5}{5}{7} 
\v{6}{7}{4} 
\v{7}{3}{7} 
\v{8}{2}{6} 
\v{9}{6}{5} 
\v{10}{4}{6} 
\v{11}{1}{6} 
\v{12}{3}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11737}{} 
\h{2}{1}{4} 
\h{8}{2}{4} 
\h{5}{3}{5} 
\h{4}{4}{5} 
\h{7}{5}{4} 
\h{6}{6}{4} 
\h{5}{7}{3} 
\h{9}{8}{4} 
\h{3}{9}{9} 
\h{7}{10}{6} 
\h{1}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{3}{4} 
\v{6}{1}{5} 
\v{7}{5}{5} 
\v{8}{2}{5} 
\v{9}{4}{4} 
\v{10}{3}{3} 
\v{11}{5}{7} 
\v{12}{2}{7} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11738}{} 
\h{2}{1}{6} 
\h{7}{2}{4} 
\h{8}{3}{4} 
\h{5}{4}{4} 
\h{7}{5}{6} 
\h{4}{6}{2} 
\h{5}{7}{5} 
\h{1}{8}{10} 
\h{9}{9}{3} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{4}{3} 
\v{6}{6}{4} 
\v{7}{2}{3} 
\v{8}{1}{2} 
\v{9}{4}{5} 
\v{10}{7}{4} 
\v{11}{2}{6} 
\v{12}{3}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11741}{} 
\h{11}{1}{2} 
\h{9}{2}{3} 
\h{4}{3}{6} 
\h{6}{4}{5} 
\h{2}{5}{6} 
\h{5}{6}{8} 
\h{1}{7}{8} 
\h{7}{8}{3} 
\h{3}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{9}{4} 
\v{4}{3}{7} 
\v{5}{6}{6} 
\v{6}{4}{7} 
\v{7}{8}{4} 
\v{8}{5}{4} 
\v{9}{2}{5} 
\v{10}{3}{5} 
\v{11}{1}{3} 
\v{12}{2}{8} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11744}{} 
\h{9}{1}{2} 
\h{5}{2}{5} 
\h{2}{3}{6} 
\h{4}{4}{8} 
\h{3}{5}{3} 
\h{7}{6}{2} 
\h{11}{7}{2} 
\h{1}{8}{11} 
\h{5}{9}{3} 
\h{6}{10}{7} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{2}{7} 
\v{6}{5}{5} 
\v{7}{6}{6} 
\v{8}{3}{6} 
\v{9}{1}{5} 
\v{10}{2}{9} 
\v{11}{1}{6} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11745}{} 
\h{7}{1}{5} 
\h{2}{2}{8} 
\h{5}{3}{6} 
\h{6}{4}{6} 
\h{4}{5}{4} 
\h{5}{6}{8} 
\h{1}{7}{10} 
\h{7}{8}{2} 
\h{8}{9}{5} 
\h{4}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{3}{3} 
\v{6}{4}{8} 
\v{7}{1}{7} 
\v{8}{5}{4} 
\v{9}{8}{3} 
\v{10}{2}{8} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11748}{} 
\h{2}{1}{7} 
\h{8}{2}{4} 
\h{10}{3}{3} 
\h{5}{4}{7} 
\h{1}{5}{8} 
\h{7}{6}{4} 
\h{6}{7}{4} 
\h{3}{8}{4} 
\h{5}{9}{8} 
\h{2}{10}{9} 
\h{4}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{9} 
\v{3}{8}{4} 
\v{4}{11}{2} 
\v{5}{4}{5} 
\v{6}{7}{5} 
\v{7}{6}{2} 
\v{8}{2}{9} 
\v{9}{1}{4} 
\v{10}{3}{4} 
\v{11}{6}{4} 
\v{12}{2}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11750}{} 
\h{2}{1}{6} 
\h{5}{2}{4} 
\h{7}{3}{5} 
\h{1}{4}{10} 
\h{8}{5}{5} 
\h{6}{6}{6} 
\h{4}{7}{3} 
\h{5}{8}{8} 
\h{3}{9}{7} 
\h{9}{10}{2} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{2}{6} 
\v{6}{6}{6} 
\v{7}{3}{4} 
\v{8}{1}{4} 
\v{9}{2}{8} 
\v{10}{9}{2} 
\v{11}{4}{6} 
\v{12}{3}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11751}{} 
\h{2}{1}{6} 
\h{4}{2}{7} 
\h{5}{3}{4} 
\h{3}{4}{5} 
\h{6}{5}{4} 
\h{9}{6}{4} 
\h{1}{7}{10} 
\h{5}{8}{7} 
\h{7}{9}{6} 
\h{6}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{3}{5} 
\v{6}{5}{5} 
\v{7}{9}{3} 
\v{8}{1}{3} 
\v{9}{3}{3} 
\v{10}{5}{6} 
\v{11}{2}{5} 
\v{12}{8}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11753}{} 
\h{3}{1}{5} 
\h{6}{2}{3} 
\h{5}{3}{3} 
\h{7}{4}{5} 
\h{2}{5}{9} 
\h{9}{6}{3} 
\h{10}{7}{3} 
\h{6}{8}{5} 
\h{1}{9}{6} 
\h{4}{10}{9} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{3}{9} 
\v{6}{2}{6} 
\v{7}{4}{5} 
\v{8}{1}{2} 
\v{9}{2}{4} 
\v{10}{7}{4} 
\v{11}{5}{3} 
\v{12}{4}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11754}{} 
\h{5}{1}{8} 
\h{2}{2}{6} 
\h{5}{3}{5} 
\h{6}{4}{6} 
\h{1}{5}{6} 
\h{3}{6}{10} 
\h{9}{7}{2} 
\h{2}{8}{8} 
\h{4}{9}{8} 
\h{8}{10}{3} 
\h{6}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{6} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{1}{2} 
\v{6}{4}{7} 
\v{7}{5}{7} 
\v{8}{2}{8} 
\v{9}{7}{4} 
\v{10}{3}{5} 
\v{11}{7}{3} 
\v{12}{4}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11755}{} 
\h{8}{1}{4} 
\h{6}{2}{3} 
\h{7}{3}{5} 
\h{3}{4}{5} 
\h{6}{5}{5} 
\h{2}{6}{3} 
\h{4}{7}{6} 
\h{9}{8}{4} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{7}{6} 
\v{5}{6}{4} 
\v{6}{2}{3} 
\v{7}{3}{9} 
\v{8}{1}{3} 
\v{9}{2}{6} 
\v{10}{7}{4} 
\v{11}{5}{4} 
\v{12}{1}{2} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11756}{} 
\h{5}{1}{3} 
\h{7}{2}{4} 
\h{2}{3}{8} 
\h{8}{4}{5} 
\h{6}{5}{6} 
\h{3}{6}{8} 
\h{9}{7}{4} 
\h{1}{8}{9} 
\h{4}{9}{3} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{9}{2} 
\v{5}{1}{9} 
\v{6}{5}{6} 
\v{7}{2}{7} 
\v{8}{1}{3} 
\v{9}{7}{5} 
\v{10}{3}{5} 
\v{11}{2}{4} 
\v{12}{5}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11757}{} 
\h{3}{1}{5} 
\h{9}{2}{3} 
\h{6}{3}{4} 
\h{2}{4}{5} 
\h{3}{5}{10} 
\h{1}{6}{8} 
\h{6}{7}{5} 
\h{5}{8}{3} 
\h{7}{9}{5} 
\h{10}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{1}{4} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{3}{4} 
\v{7}{4}{5} 
\v{8}{1}{7} 
\v{9}{2}{4} 
\v{10}{3}{7} 
\v{11}{7}{4} 
\v{12}{2}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11758}{} 
\h{6}{1}{5} 
\h{2}{2}{8} 
\h{4}{3}{3} 
\h{6}{4}{3} 
\h{7}{5}{6} 
\h{1}{6}{11} 
\h{8}{7}{3} 
\h{10}{8}{3} 
\h{3}{9}{6} 
\h{5}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{1}{3} 
\v{7}{3}{2} 
\v{8}{7}{4} 
\v{9}{4}{5} 
\v{10}{2}{6} 
\v{11}{1}{6} 
\v{12}{6}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11759}{} 
\h{6}{1}{5} 
\h{2}{2}{7} 
\h{7}{3}{5} 
\h{5}{4}{6} 
\h{8}{5}{4} 
\h{6}{6}{7} 
\h{1}{7}{9} 
\h{7}{8}{6} 
\h{4}{9}{5} 
\h{3}{10}{2} 
\h{4}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{9}{2} 
\v{5}{4}{6} 
\v{6}{1}{5} 
\v{7}{3}{5} 
\v{8}{5}{7} 
\v{9}{2}{7} 
\v{10}{7}{4} 
\v{11}{1}{3} 
\v{12}{3}{2} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11760}{} 
\h{11}{1}{2} 
\h{9}{2}{3} 
\h{2}{3}{8} 
\h{6}{4}{5} 
\h{4}{5}{3} 
\h{6}{6}{2} 
\h{5}{7}{8} 
\h{1}{8}{6} 
\h{3}{9}{6} 
\h{8}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{7}{5} 
\v{6}{4}{2} 
\v{7}{5}{3} 
\v{8}{6}{4} 
\v{9}{2}{7} 
\v{10}{3}{8} 
\v{11}{1}{3} 
\v{12}{2}{8} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11761}{} 
\h{3}{1}{6} 
\h{8}{2}{4} 
\h{10}{3}{3} 
\h{4}{4}{8} 
\h{2}{5}{7} 
\h{1}{6}{6} 
\h{3}{7}{10} 
\h{6}{8}{5} 
\h{5}{9}{3} 
\h{7}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{1}{6} 
\v{4}{4}{9} 
\v{5}{9}{3} 
\v{6}{8}{3} 
\v{7}{6}{4} 
\v{8}{2}{7} 
\v{9}{1}{4} 
\v{10}{3}{9} 
\v{11}{8}{2} 
\v{12}{2}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11763}{} 
\h{2}{1}{3} 
\h{9}{2}{4} 
\h{7}{3}{5} 
\h{3}{4}{7} 
\h{8}{5}{3} 
\h{4}{6}{2} 
\h{5}{7}{5} 
\h{1}{8}{6} 
\h{9}{9}{3} 
\h{6}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{6}{5} 
\v{5}{1}{6} 
\v{6}{6}{4} 
\v{7}{3}{5} 
\v{8}{5}{6} 
\v{9}{2}{7} 
\v{10}{4}{3} 
\v{11}{5}{7} 
\v{12}{3}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11765}{} 
\h{7}{1}{6} 
\h{5}{2}{4} 
\h{7}{3}{5} 
\h{2}{4}{9} 
\h{3}{5}{3} 
\h{4}{6}{9} 
\h{3}{7}{7} 
\h{8}{8}{4} 
\h{6}{9}{3} 
\h{8}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{5}{2} 
\v{4}{6}{7} 
\v{5}{2}{9} 
\v{6}{5}{4} 
\v{7}{1}{2} 
\v{8}{8}{2} 
\v{9}{2}{7} 
\v{10}{7}{5} 
\v{11}{4}{6} 
\v{12}{3}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11766}{} 
\h{2}{1}{10} 
\h{4}{2}{6} 
\h{1}{3}{7} 
\h{7}{4}{2} 
\h{11}{5}{2} 
\h{8}{6}{4} 
\h{3}{7}{7} 
\h{6}{8}{5} 
\h{9}{9}{4} 
\h{5}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{8}{3} 
\v{7}{4}{6} 
\v{8}{3}{3} 
\v{9}{4}{5} 
\v{10}{2}{5} 
\v{11}{5}{3} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11767}{} 
\h{2}{1}{6} 
\h{6}{2}{3} 
\h{3}{3}{9} 
\h{11}{4}{2} 
\h{4}{5}{8} 
\h{1}{6}{9} 
\h{7}{7}{4} 
\h{4}{8}{4} 
\h{5}{9}{5} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{5}{3} 
\v{5}{9}{3} 
\v{6}{2}{8} 
\v{7}{7}{4} 
\v{8}{1}{7} 
\v{9}{2}{10} 
\v{10}{6}{3} 
\v{11}{4}{3} 
\v{12}{3}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11768}{} 
\h{2}{1}{7} 
\h{4}{2}{9} 
\h{8}{3}{3} 
\h{10}{4}{2} 
\h{3}{5}{4} 
\h{6}{6}{3} 
\h{5}{7}{2} 
\h{1}{8}{10} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{6}{4} 
\v{7}{5}{2} 
\v{8}{3}{6} 
\v{9}{1}{5} 
\v{10}{4}{7} 
\v{11}{3}{5} 
\v{12}{4}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11770}{} 
\h{4}{1}{6} 
\h{2}{2}{4} 
\h{5}{3}{4} 
\h{8}{4}{5} 
\h{7}{5}{2} 
\h{4}{6}{7} 
\h{8}{7}{4} 
\h{6}{8}{5} 
\h{3}{9}{7} 
\h{7}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{1}{5} 
\v{5}{3}{8} 
\v{6}{2}{6} 
\v{7}{5}{5} 
\v{8}{4}{3} 
\v{9}{3}{2} 
\v{10}{1}{8} 
\v{11}{6}{2} 
\v{12}{7}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11774}{} 
\h{7}{1}{6} 
\h{6}{2}{5} 
\h{2}{3}{7} 
\h{6}{4}{6} 
\h{4}{5}{6} 
\h{9}{6}{4} 
\h{8}{7}{3} 
\h{5}{8}{5} 
\h{1}{9}{6} 
\h{4}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{8}{4} 
\v{6}{2}{2} 
\v{7}{1}{8} 
\v{8}{7}{3} 
\v{9}{3}{3} 
\v{10}{5}{3} 
\v{11}{2}{5} 
\v{12}{4}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11775}{} 
\h{7}{1}{4} 
\h{4}{2}{6} 
\h{5}{3}{8} 
\h{6}{4}{6} 
\h{3}{5}{8} 
\h{6}{6}{7} 
\h{2}{7}{6} 
\h{7}{8}{5} 
\h{4}{9}{5} 
\h{1}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{5}{6} 
\v{4}{2}{7} 
\v{5}{3}{10} 
\v{6}{4}{2} 
\v{7}{1}{7} 
\v{8}{7}{3} 
\v{9}{9}{2} 
\v{10}{2}{10} 
\v{11}{1}{4} 
\v{12}{4}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11777}{} 
\h{7}{1}{5} 
\h{2}{2}{6} 
\h{6}{3}{3} 
\h{5}{4}{5} 
\h{7}{5}{6} 
\h{1}{6}{9} 
\h{6}{7}{5} 
\h{8}{8}{5} 
\h{4}{9}{5} 
\h{5}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{3}{4} 
\v{7}{1}{4} 
\v{8}{2}{6} 
\v{9}{3}{6} 
\v{10}{4}{2} 
\v{11}{7}{4} 
\v{12}{1}{9} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11778}{} 
\h{8}{1}{5} 
\h{5}{2}{4} 
\h{2}{3}{10} 
\h{7}{4}{6} 
\h{3}{5}{5} 
\h{1}{6}{6} 
\h{6}{7}{5} 
\h{2}{8}{8} 
\h{4}{9}{7} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{6}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{5} 
\v{3}{5}{6} 
\v{4}{9}{4} 
\v{5}{2}{8} 
\v{6}{7}{5} 
\v{7}{4}{2} 
\v{8}{1}{4} 
\v{9}{2}{9} 
\v{10}{8}{4} 
\v{11}{7}{2} 
\v{12}{3}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11780}{} 
\h{2}{1}{9} 
\h{6}{2}{7} 
\h{1}{3}{8} 
\h{4}{4}{8} 
\h{8}{5}{5} 
\h{4}{6}{6} 
\h{7}{7}{2} 
\h{3}{8}{8} 
\h{8}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{4}{2} 
\v{5}{10}{3} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{5}{4} 
\v{9}{3}{4} 
\v{10}{6}{4} 
\v{11}{1}{7} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11781}{} 
\h{5}{1}{3} 
\h{7}{2}{5} 
\h{3}{3}{8} 
\h{2}{4}{7} 
\h{6}{5}{4} 
\h{8}{6}{5} 
\h{6}{7}{6} 
\h{5}{8}{4} 
\h{1}{9}{9} 
\h{4}{10}{9} 
\h{3}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{3}{8} 
\v{4}{10}{3} 
\v{5}{1}{7} 
\v{6}{5}{2} 
\v{7}{2}{9} 
\v{8}{1}{5} 
\v{9}{4}{4} 
\v{10}{5}{4} 
\v{11}{3}{9} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11782}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{7}{3}{6} 
\h{5}{4}{4} 
\h{1}{5}{5} 
\h{8}{6}{5} 
\h{7}{7}{5} 
\h{3}{8}{7} 
\h{5}{9}{7} 
\h{4}{10}{7} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{4}{5} 
\v{6}{5}{7} 
\v{7}{3}{4} 
\v{8}{2}{4} 
\v{9}{4}{7} 
\v{10}{1}{7} 
\v{11}{2}{8} 
\v{12}{7}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11783}{} 
\h{4}{1}{2} 
\h{7}{2}{2} 
\h{2}{3}{9} 
\h{5}{4}{8} 
\h{1}{5}{7} 
\h{3}{6}{7} 
\h{9}{7}{2} 
\h{6}{8}{6} 
\h{10}{9}{3} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{1}{10} 
\v{5}{4}{8} 
\v{6}{1}{7} 
\v{7}{2}{8} 
\v{8}{5}{6} 
\v{9}{2}{5} 
\v{10}{6}{3} 
\v{11}{3}{4} 
\v{12}{8}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11784}{} 
\h{3}{1}{7} 
\h{8}{2}{3} 
\h{5}{3}{8} 
\h{1}{4}{5} 
\h{2}{5}{7} 
\h{8}{6}{4} 
\h{7}{7}{6} 
\h{5}{8}{5} 
\h{7}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{5}{6} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{3}{5} 
\v{6}{4}{7} 
\v{7}{7}{2} 
\v{8}{2}{4} 
\v{9}{5}{7} 
\v{10}{1}{7} 
\v{11}{2}{8} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11785}{} 
\h{8}{1}{4} 
\h{5}{2}{6} 
\h{2}{3}{2} 
\h{3}{4}{4} 
\h{6}{5}{3} 
\h{8}{6}{5} 
\h{1}{7}{9} 
\h{7}{8}{6} 
\h{9}{9}{3} 
\h{5}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{2}{8} 
\v{6}{5}{7} 
\v{7}{4}{4} 
\v{8}{1}{5} 
\v{9}{5}{4} 
\v{10}{7}{3} 
\v{11}{2}{9} 
\v{12}{1}{8} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11786}{} 
\h{5}{1}{4} 
\h{7}{2}{3} 
\h{4}{3}{4} 
\h{6}{4}{5} 
\h{10}{5}{3} 
\h{7}{6}{2} 
\h{2}{7}{10} 
\h{1}{8}{4} 
\h{4}{9}{7} 
\h{8}{10}{5} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{1}{7} 
\v{6}{4}{8} 
\v{7}{2}{4} 
\v{8}{3}{7} 
\v{9}{1}{5} 
\v{10}{2}{3} 
\v{11}{4}{5} 
\v{12}{7}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11788}{} 
\h{9}{1}{3} 
\h{10}{2}{3} 
\h{7}{3}{5} 
\h{6}{4}{3} 
\h{2}{5}{6} 
\h{5}{6}{8} 
\h{3}{7}{4} 
\h{6}{8}{5} 
\h{1}{9}{9} 
\h{4}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{7}{4} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{4}{4} 
\v{7}{3}{4} 
\v{8}{5}{6} 
\v{9}{1}{3} 
\v{10}{2}{7} 
\v{11}{8}{2} 
\v{12}{1}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11789}{} 
\h{6}{1}{7} 
\h{3}{2}{7} 
\h{9}{3}{3} 
\h{5}{4}{5} 
\h{7}{5}{6} 
\h{4}{6}{8} 
\h{8}{7}{3} 
\h{2}{8}{7} 
\h{6}{9}{5} 
\h{1}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{8}{4} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{4}{6} 
\v{6}{1}{8} 
\v{7}{5}{7} 
\v{8}{7}{4} 
\v{9}{3}{5} 
\v{10}{2}{2} 
\v{11}{7}{2} 
\v{12}{3}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11798}{} 
\h{3}{1}{8} 
\h{2}{2}{5} 
\h{8}{3}{4} 
\h{6}{4}{4} 
\h{8}{5}{3} 
\h{7}{6}{6} 
\h{4}{7}{8} 
\h{1}{8}{8} 
\h{4}{9}{6} 
\h{5}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{7}{2} 
\v{5}{10}{3} 
\v{6}{4}{8} 
\v{7}{2}{4} 
\v{8}{3}{2} 
\v{9}{8}{3} 
\v{10}{4}{5} 
\v{11}{1}{4} 
\v{12}{3}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11800}{} 
\h{5}{1}{8} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{9}{4}{4} 
\h{6}{5}{5} 
\h{7}{6}{5} 
\h{6}{7}{2} 
\h{4}{8}{6} 
\h{5}{9}{6} 
\h{3}{10}{4} 
\h{1}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{1}{8} 
\v{6}{5}{2} 
\v{7}{6}{4} 
\v{8}{3}{4} 
\v{9}{4}{8} 
\v{10}{2}{6} 
\v{11}{5}{4} 
\v{12}{3}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11801}{} 
\h{5}{1}{8} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{4}{4}{4} 
\h{7}{5}{2} 
\h{6}{6}{6} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{5}{9}{4} 
\h{3}{10}{3} 
\h{1}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{1}{8} 
\v{6}{6}{4} 
\v{7}{3}{2} 
\v{8}{4}{4} 
\v{9}{5}{4} 
\v{10}{2}{5} 
\v{11}{3}{5} 
\v{12}{6}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11815}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{7}{3}{3} 
\h{4}{4}{5} 
\h{11}{5}{2} 
\h{1}{6}{7} 
\h{5}{7}{7} 
\h{3}{8}{3} 
\h{4}{9}{3} 
\h{10}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{7}{4} 
\v{6}{8}{4} 
\v{7}{3}{6} 
\v{8}{6}{5} 
\v{9}{2}{2} 
\v{10}{3}{7} 
\v{11}{1}{4} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11817}{} 
\h{2}{1}{4} 
\h{5}{2}{3} 
\h{3}{3}{4} 
\h{6}{4}{6} 
\h{10}{5}{3} 
\h{4}{6}{7} 
\h{10}{7}{2} 
\h{9}{8}{4} 
\h{1}{9}{7} 
\h{7}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{3}{8} 
\v{4}{6}{7} 
\v{5}{2}{10} 
\v{6}{1}{3} 
\v{7}{3}{7} 
\v{8}{2}{7} 
\v{9}{8}{3} 
\v{10}{5}{2} 
\v{11}{6}{4} 
\v{12}{4}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11819}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{1}{4}{10} 
\h{4}{5}{8} 
\h{3}{6}{3} 
\h{8}{7}{5} 
\h{7}{8}{3} 
\h{5}{9}{4} 
\h{4}{10}{4} 
\h{7}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{5} 
\v{5}{9}{3} 
\v{6}{2}{4} 
\v{7}{8}{3} 
\v{8}{7}{3} 
\v{9}{9}{2} 
\v{10}{3}{5} 
\v{11}{1}{3} 
\v{12}{2}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11821}{} 
\h{10}{1}{2} 
\h{4}{2}{3} 
\h{9}{3}{4} 
\h{6}{4}{5} 
\h{5}{5}{4} 
\h{2}{6}{6} 
\h{10}{7}{3} 
\h{7}{8}{5} 
\h{4}{9}{7} 
\h{1}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{2}{7} 
\v{5}{5}{7} 
\v{6}{4}{6} 
\v{7}{2}{6} 
\v{8}{6}{5} 
\v{9}{3}{2} 
\v{10}{1}{6} 
\v{11}{4}{5} 
\v{12}{1}{7} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11823}{} 
\h{4}{1}{8} 
\h{2}{2}{8} 
\h{8}{3}{5} 
\h{5}{4}{6} 
\h{4}{5}{6} 
\h{9}{6}{3} 
\h{6}{7}{5} 
\h{5}{8}{4} 
\h{1}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{4} 
\v{5}{4}{4} 
\v{6}{7}{3} 
\v{7}{9}{3} 
\v{8}{3}{8} 
\v{9}{6}{2} 
\v{10}{2}{3} 
\v{11}{4}{3} 
\v{12}{1}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11834}{} 
\h{8}{1}{5} 
\h{7}{2}{5} 
\h{2}{3}{8} 
\h{9}{4}{2} 
\h{1}{5}{4} 
\h{8}{6}{2} 
\h{6}{7}{3} 
\h{4}{8}{3} 
\h{6}{9}{7} 
\h{3}{10}{9} 
\h{2}{11}{3} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{10}{3} 
\v{4}{8}{4} 
\v{5}{5}{6} 
\v{6}{7}{2} 
\v{7}{2}{6} 
\v{8}{1}{5} 
\v{9}{4}{3} 
\v{10}{3}{3} 
\v{11}{4}{8} 
\v{12}{2}{8} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11840}{} 
\h{2}{1}{3} 
\h{4}{2}{9} 
\h{1}{3}{9} 
\h{7}{4}{4} 
\h{8}{5}{5} 
\h{6}{6}{3} 
\h{7}{7}{5} 
\h{5}{8}{5} 
\h{8}{9}{3} 
\h{9}{10}{3} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{7} 
\v{6}{6}{5} 
\v{7}{4}{3} 
\v{8}{5}{4} 
\v{9}{6}{4} 
\v{10}{3}{5} 
\v{11}{4}{5} 
\v{12}{7}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11841}{} 
\h{2}{1}{7} 
\h{4}{2}{9} 
\h{1}{3}{8} 
\h{3}{4}{8} 
\h{5}{5}{3} 
\h{6}{6}{6} 
\h{7}{7}{6} 
\h{5}{8}{5} 
\h{6}{9}{5} 
\h{8}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{5}{3} 
\v{6}{6}{3} 
\v{7}{7}{5} 
\v{8}{5}{5} 
\v{9}{1}{2} 
\v{10}{8}{3} 
\v{11}{4}{5} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11842}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{8}{3}{5} 
\h{6}{4}{3} 
\h{3}{5}{2} 
\h{7}{6}{5} 
\h{1}{7}{9} 
\h{8}{8}{3} 
\h{9}{9}{3} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{4}{8} 
\v{7}{2}{4} 
\v{8}{3}{5} 
\v{9}{4}{5} 
\v{10}{1}{6} 
\v{11}{2}{6} 
\v{12}{6}{3} 
\v{13}{3}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11844}{} 
\h{4}{1}{6} 
\h{2}{2}{6} 
\h{5}{3}{7} 
\h{6}{4}{3} 
\h{7}{5}{6} 
\h{1}{6}{7} 
\h{6}{7}{5} 
\h{7}{8}{5} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{9} 
\v{5}{3}{9} 
\v{6}{4}{3} 
\v{7}{5}{3} 
\v{8}{2}{4} 
\v{9}{4}{5} 
\v{10}{1}{10} 
\v{11}{7}{3} 
\v{12}{3}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11846}{} 
\h{4}{1}{6} 
\h{3}{2}{5} 
\h{9}{3}{3} 
\h{4}{4}{7} 
\h{7}{5}{6} 
\h{6}{6}{4} 
\h{2}{7}{5} 
\h{9}{8}{4} 
\h{5}{9}{7} 
\h{2}{10}{6} 
\h{1}{11}{5} 
\h{3}{12}{8} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{7}{3} 
\v{3}{2}{10} 
\v{4}{1}{3} 
\v{5}{9}{4} 
\v{6}{6}{5} 
\v{7}{5}{2} 
\v{8}{2}{8} 
\v{9}{3}{5} 
\v{10}{1}{5} 
\v{11}{4}{8} 
\v{12}{3}{6} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11849}{} 
\h{6}{1}{4} 
\h{9}{2}{3} 
\h{5}{3}{6} 
\h{8}{4}{5} 
\h{2}{5}{2} 
\h{3}{6}{7} 
\h{1}{7}{6} 
\h{5}{8}{8} 
\h{8}{9}{4} 
\h{4}{10}{5} 
\h{6}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{6}{7} 
\v{4}{5}{5} 
\v{5}{3}{5} 
\v{6}{1}{10} 
\v{7}{7}{5} 
\v{8}{4}{5} 
\v{9}{2}{8} 
\v{10}{1}{5} 
\v{11}{3}{8} 
\v{12}{2}{7} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11850}{} 
\h{4}{1}{6} 
\h{3}{2}{4} 
\h{5}{3}{5} 
\h{8}{4}{5} 
\h{4}{5}{5} 
\h{6}{6}{6} 
\h{7}{7}{6} 
\h{2}{8}{9} 
\h{8}{9}{4} 
\h{3}{10}{8} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{2}{8} 
\v{4}{1}{4} 
\v{5}{3}{10} 
\v{6}{6}{5} 
\v{7}{2}{5} 
\v{8}{4}{5} 
\v{9}{5}{7} 
\v{10}{1}{2} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11852}{} 
\h{2}{1}{6} 
\h{5}{2}{7} 
\h{6}{3}{3} 
\h{8}{4}{3} 
\h{10}{5}{3} 
\h{3}{6}{4} 
\h{6}{7}{6} 
\h{2}{8}{5} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{1}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{7} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{3}{4} 
\v{7}{6}{2} 
\v{8}{1}{3} 
\v{9}{3}{6} 
\v{10}{5}{7} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11853}{} 
\h{6}{1}{4} 
\h{11}{2}{2} 
\h{2}{3}{3} 
\h{4}{4}{4} 
\h{3}{5}{9} 
\h{9}{6}{4} 
\h{7}{7}{4} 
\h{6}{8}{2} 
\h{1}{9}{9} 
\h{5}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{3}{7} 
\v{6}{1}{7} 
\v{7}{7}{5} 
\v{8}{4}{4} 
\v{9}{6}{5} 
\v{10}{1}{8} 
\v{11}{2}{5} 
\v{12}{5}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11854}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{7}{3}{3} 
\h{5}{4}{7} 
\h{1}{5}{5} 
\h{3}{6}{6} 
\h{5}{7}{6} 
\h{4}{8}{9} 
\h{10}{9}{2} 
\h{8}{10}{3} 
\h{2}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{4}{3} 
\v{6}{5}{7} 
\v{7}{3}{8} 
\v{8}{2}{8} 
\v{9}{1}{5} 
\v{10}{3}{6} 
\v{11}{7}{3} 
\v{12}{4}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11858}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{1}{3}{10} 
\h{4}{4}{5} 
\h{6}{5}{4} 
\h{7}{6}{6} 
\h{6}{7}{6} 
\h{8}{8}{5} 
\h{5}{9}{4} 
\h{3}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{9}{3} 
\v{6}{5}{2} 
\v{7}{6}{4} 
\v{8}{2}{6} 
\v{9}{4}{5} 
\v{10}{1}{4} 
\v{11}{3}{8} 
\v{12}{2}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11862}{} 
\h{2}{1}{8} 
\h{6}{2}{2} 
\h{7}{3}{4} 
\h{9}{4}{4} 
\h{6}{5}{4} 
\h{4}{6}{4} 
\h{5}{7}{7} 
\h{11}{8}{2} 
\h{3}{9}{4} 
\h{4}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{7}{4} 
\v{6}{2}{3} 
\v{7}{3}{6} 
\v{8}{2}{4} 
\v{9}{4}{6} 
\v{10}{1}{4} 
\v{11}{3}{5} 
\v{12}{7}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11864}{} 
\h{2}{1}{11} 
\h{7}{2}{3} 
\h{5}{3}{6} 
\h{1}{4}{5} 
\h{3}{5}{6} 
\h{5}{6}{5} 
\h{4}{7}{8} 
\h{8}{8}{3} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{3}{3} 
\v{6}{4}{8} 
\v{7}{2}{8} 
\v{8}{8}{3} 
\v{9}{5}{4} 
\v{10}{2}{4} 
\v{11}{3}{5} 
\v{12}{7}{3} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11866}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{7}{3}{4} 
\h{6}{4}{6} 
\h{1}{5}{8} 
\h{6}{6}{7} 
\h{5}{7}{7} 
\h{3}{8}{4} 
\h{4}{9}{6} 
\h{5}{10}{6} 
\h{2}{11}{6} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{9}{3} 
\v{5}{7}{3} 
\v{6}{4}{2} 
\v{7}{3}{5} 
\v{8}{2}{9} 
\v{9}{5}{7} 
\v{10}{1}{8} 
\v{11}{3}{7} 
\v{12}{4}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11868}{} 
\h{6}{1}{7} 
\h{2}{2}{8} 
\h{8}{3}{3} 
\h{3}{4}{9} 
\h{7}{5}{6} 
\h{5}{6}{4} 
\h{8}{7}{4} 
\h{1}{8}{6} 
\h{3}{9}{7} 
\h{6}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{4}{5} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{1}{9} 
\v{7}{5}{3} 
\v{8}{3}{4} 
\v{9}{6}{5} 
\v{10}{2}{7} 
\v{11}{3}{7} 
\v{12}{4}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11871}{} 
\h{8}{1}{5} 
\h{2}{2}{8} 
\h{9}{3}{3} 
\h{5}{4}{2} 
\h{6}{5}{5} 
\h{7}{6}{6} 
\h{4}{7}{4} 
\h{5}{8}{7} 
\h{1}{9}{9} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{3} 
\v{5}{4}{4} 
\v{6}{5}{7} 
\v{7}{4}{2} 
\v{8}{1}{6} 
\v{9}{3}{8} 
\v{10}{2}{7} 
\v{11}{5}{5} 
\v{12}{3}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11874}{} 
\h{5}{1}{8} 
\h{6}{2}{4} 
\h{2}{3}{7} 
\h{7}{4}{5} 
\h{5}{5}{6} 
\h{1}{6}{5} 
\h{4}{7}{4} 
\h{7}{8}{3} 
\h{8}{9}{5} 
\h{9}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{1}{4} 
\v{6}{2}{4} 
\v{7}{4}{4} 
\v{8}{7}{2} 
\v{9}{3}{7} 
\v{10}{2}{6} 
\v{11}{5}{6} 
\v{12}{4}{6} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11880}{} 
\h{2}{1}{10} 
\h{4}{2}{6} 
\h{6}{3}{7} 
\h{1}{4}{8} 
\h{7}{5}{3} 
\h{5}{6}{3} 
\h{6}{7}{3} 
\h{7}{8}{4} 
\h{8}{9}{5} 
\h{3}{10}{8} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{3}{4} 
\v{7}{5}{3} 
\v{8}{6}{3} 
\v{9}{4}{3} 
\v{10}{2}{3} 
\v{11}{8}{2} 
\v{12}{1}{10} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11886}{} 
\h{2}{1}{3} 
\h{7}{2}{5} 
\h{4}{3}{4} 
\h{7}{4}{6} 
\h{1}{5}{9} 
\h{9}{6}{2} 
\h{6}{7}{4} 
\h{8}{8}{4} 
\h{5}{9}{4} 
\h{6}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{1}{8} 
\v{6}{7}{3} 
\v{7}{2}{2} 
\v{8}{3}{5} 
\v{9}{6}{3} 
\v{10}{5}{2} 
\v{11}{6}{5} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11892}{} 
\h{2}{1}{8} 
\h{4}{2}{2} 
\h{5}{3}{8} 
\h{1}{4}{11} 
\h{9}{5}{4} 
\h{8}{6}{3} 
\h{7}{7}{3} 
\h{6}{8}{3} 
\h{8}{9}{4} 
\h{4}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{8} 
\v{5}{3}{9} 
\v{6}{2}{6} 
\v{7}{7}{4} 
\v{8}{6}{3} 
\v{9}{5}{3} 
\v{10}{1}{6} 
\v{11}{6}{4} 
\v{12}{4}{5} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11896}{} 
\h{2}{1}{7} 
\h{5}{2}{5} 
\h{8}{3}{3} 
\h{9}{4}{3} 
\h{4}{5}{6} 
\h{7}{6}{4} 
\h{8}{7}{5} 
\h{1}{8}{11} 
\h{3}{9}{3} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{2}{8} 
\v{6}{9}{2} 
\v{7}{6}{6} 
\v{8}{3}{4} 
\v{9}{1}{3} 
\v{10}{2}{3} 
\v{11}{3}{3} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11906}{} 
\h{3}{1}{9} 
\h{1}{2}{8} 
\h{8}{3}{5} 
\h{7}{4}{3} 
\h{8}{5}{3} 
\h{2}{6}{8} 
\h{5}{7}{7} 
\h{4}{8}{7} 
\h{6}{9}{7} 
\h{5}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{7}{3} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{3}{2} 
\v{9}{2}{8} 
\v{10}{4}{2} 
\v{11}{5}{3} 
\v{12}{1}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11908}{} 
\h{7}{1}{3} 
\h{2}{2}{6} 
\h{6}{3}{7} 
\h{1}{4}{6} 
\h{3}{5}{10} 
\h{5}{6}{6} 
\h{9}{7}{3} 
\h{6}{8}{4} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{6}{5} 
\v{6}{3}{5} 
\v{7}{1}{3} 
\v{8}{2}{8} 
\v{9}{7}{5} 
\v{10}{1}{7} 
\v{11}{6}{3} 
\v{12}{7}{3} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11910}{} 
\h{7}{1}{6} 
\h{4}{2}{7} 
\h{2}{3}{6} 
\h{7}{4}{3} 
\h{9}{5}{3} 
\h{8}{6}{3} 
\h{3}{7}{10} 
\h{1}{8}{5} 
\h{5}{9}{5} 
\h{6}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{8}{2} 
\v{7}{1}{3} 
\v{8}{3}{3} 
\v{9}{5}{6} 
\v{10}{4}{5} 
\v{11}{2}{4} 
\v{12}{5}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11920}{} 
\h{5}{1}{7} 
\h{10}{2}{3} 
\h{3}{3}{5} 
\h{5}{4}{6} 
\h{6}{5}{3} 
\h{8}{6}{4} 
\h{2}{7}{7} 
\h{7}{8}{6} 
\h{1}{9}{9} 
\h{4}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{3}{8} 
\v{4}{10}{3} 
\v{5}{1}{3} 
\v{6}{5}{6} 
\v{7}{8}{4} 
\v{8}{3}{3} 
\v{9}{5}{2} 
\v{10}{2}{7} 
\v{11}{4}{6} 
\v{12}{1}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11923}{} 
\h{3}{1}{8} 
\h{7}{2}{5} 
\h{5}{3}{5} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{1}{6}{9} 
\h{8}{7}{4} 
\h{2}{8}{7} 
\h{5}{9}{8} 
\h{4}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{8}{3} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{3}{6} 
\v{6}{4}{7} 
\v{7}{2}{8} 
\v{8}{7}{5} 
\v{9}{5}{3} 
\v{10}{3}{3} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11924}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{7}{3}{6} 
\h{5}{4}{6} 
\h{8}{5}{4} 
\h{1}{6}{5} 
\h{4}{7}{7} 
\h{7}{8}{3} 
\h{9}{9}{4} 
\h{3}{10}{2} 
\h{4}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{4}{6} 
\v{6}{2}{4} 
\v{7}{3}{5} 
\v{8}{5}{7} 
\v{9}{1}{8} 
\v{10}{8}{3} 
\v{11}{4}{3} 
\v{12}{2}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11931}{} 
\h{10}{1}{3} 
\h{2}{2}{4} 
\h{8}{3}{3} 
\h{3}{4}{6} 
\h{5}{5}{7} 
\h{4}{6}{6} 
\h{7}{7}{4} 
\h{1}{8}{4} 
\h{3}{9}{5} 
\h{9}{10}{4} 
\h{6}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{4}{5} 
\v{4}{6}{7} 
\v{5}{5}{3} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{3}{6} 
\v{9}{4}{6} 
\v{10}{1}{5} 
\v{11}{3}{4} 
\v{12}{5}{6} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11932}{} 
\h{9}{1}{4} 
\h{4}{2}{7} 
\h{6}{3}{6} 
\h{2}{4}{5} 
\h{4}{5}{6} 
\h{5}{6}{3} 
\h{7}{7}{4} 
\h{9}{8}{3} 
\h{8}{9}{5} 
\h{1}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{6}{6} 
\v{6}{3}{7} 
\v{7}{4}{3} 
\v{8}{6}{3} 
\v{9}{1}{7} 
\v{10}{5}{6} 
\v{11}{2}{5} 
\v{12}{3}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11935}{} 
\h{2}{1}{5} 
\h{10}{2}{3} 
\h{5}{3}{4} 
\h{6}{4}{6} 
\h{4}{5}{7} 
\h{9}{6}{4} 
\h{5}{7}{3} 
\h{7}{8}{5} 
\h{6}{9}{4} 
\h{1}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{3}{4} 
\v{6}{4}{5} 
\v{7}{1}{7} 
\v{8}{7}{3} 
\v{9}{3}{3} 
\v{10}{2}{7} 
\v{11}{5}{6} 
\v{12}{4}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11938}{} 
\h{5}{1}{8} 
\h{7}{2}{4} 
\h{4}{3}{5} 
\h{8}{4}{2} 
\h{6}{5}{6} 
\h{2}{6}{9} 
\h{1}{7}{4} 
\h{7}{8}{2} 
\h{8}{9}{5} 
\h{4}{10}{6} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{1}{6} 
\v{6}{5}{7} 
\v{7}{2}{6} 
\v{8}{4}{5} 
\v{9}{3}{5} 
\v{10}{4}{6} 
\v{11}{2}{4} 
\v{12}{5}{6} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11939}{} 
\h{7}{1}{4} 
\h{5}{2}{4} 
\h{8}{3}{4} 
\h{2}{4}{7} 
\h{3}{5}{10} 
\h{2}{6}{8} 
\h{4}{7}{7} 
\h{7}{8}{5} 
\h{10}{9}{3} 
\h{1}{10}{5} 
\h{5}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{4}{2} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{1}{7} 
\v{8}{3}{8} 
\v{9}{2}{2} 
\v{10}{6}{3} 
\v{11}{1}{6} 
\v{12}{3}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11940}{} 
\h{6}{1}{6} 
\h{7}{2}{6} 
\h{2}{3}{9} 
\h{9}{4}{3} 
\h{1}{5}{5} 
\h{3}{6}{7} 
\h{5}{7}{6} 
\h{4}{8}{4} 
\h{9}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{7}{3} 
\v{6}{1}{4} 
\v{7}{2}{10} 
\v{8}{8}{3} 
\v{9}{4}{5} 
\v{10}{6}{4} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11943}{} 
\h{2}{1}{6} 
\h{5}{2}{5} 
\h{9}{3}{3} 
\h{8}{4}{2} 
\h{6}{5}{5} 
\h{9}{6}{4} 
\h{1}{7}{11} 
\h{4}{8}{3} 
\h{5}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{2}{7} 
\v{6}{5}{5} 
\v{7}{8}{3} 
\v{8}{1}{3} 
\v{9}{3}{3} 
\v{10}{2}{2} 
\v{11}{5}{4} 
\v{12}{3}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11945}{} 
\h{10}{1}{3} 
\h{3}{2}{6} 
\h{8}{3}{4} 
\h{5}{4}{4} 
\h{6}{5}{5} 
\h{2}{6}{6} 
\h{7}{7}{6} 
\h{6}{8}{6} 
\h{1}{9}{9} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{5} 
\v{3}{2}{10} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{5}{3} 
\v{7}{7}{5} 
\v{8}{3}{3} 
\v{9}{2}{2} 
\v{10}{1}{8} 
\v{11}{5}{5} 
\v{12}{3}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11947}{} 
\h{7}{1}{5} 
\h{11}{2}{2} 
\h{2}{3}{7} 
\h{3}{4}{7} 
\h{6}{5}{6} 
\h{5}{6}{3} 
\h{1}{7}{10} 
\h{6}{8}{3} 
\h{7}{9}{6} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{4}{9} 
\v{4}{10}{2} 
\v{5}{6}{5} 
\v{6}{5}{3} 
\v{7}{1}{8} 
\v{8}{6}{4} 
\v{9}{3}{5} 
\v{10}{4}{8} 
\v{11}{2}{5} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11948}{} 
\h{2}{1}{5} 
\h{3}{2}{9} 
\h{10}{3}{3} 
\h{6}{4}{5} 
\h{1}{5}{7} 
\h{7}{6}{2} 
\h{5}{7}{7} 
\h{6}{8}{7} 
\h{4}{9}{6} 
\h{8}{10}{3} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{2}{11} 
\v{4}{9}{3} 
\v{5}{7}{4} 
\v{6}{4}{4} 
\v{7}{1}{5} 
\v{8}{5}{5} 
\v{9}{6}{6} 
\v{10}{3}{6} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11949}{} 
\h{2}{1}{8} 
\h{5}{2}{7} 
\h{9}{3}{4} 
\h{3}{4}{4} 
\h{4}{5}{4} 
\h{7}{6}{4} 
\h{1}{7}{8} 
\h{3}{8}{9} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{4} 
\v{4}{5}{8} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{4}{2} 
\v{8}{5}{6} 
\v{9}{3}{4} 
\v{10}{1}{8} 
\v{11}{6}{4} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11952}{} 
\h{6}{1}{6} 
\h{9}{2}{4} 
\h{2}{3}{3} 
\h{4}{4}{7} 
\h{1}{5}{7} 
\h{6}{6}{3} 
\h{10}{7}{2} 
\h{3}{8}{8} 
\h{7}{9}{6} 
\h{5}{10}{3} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{4}{9} 
\v{5}{3}{7} 
\v{6}{1}{5} 
\v{7}{9}{2} 
\v{8}{5}{5} 
\v{9}{2}{4} 
\v{10}{7}{5} 
\v{11}{4}{4} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11955}{} 
\h{9}{1}{2} 
\h{6}{2}{6} 
\h{7}{3}{6} 
\h{4}{4}{6} 
\h{8}{5}{4} 
\h{2}{6}{9} 
\h{5}{7}{8} 
\h{6}{8}{3} 
\h{4}{9}{3} 
\h{1}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{7}{5} 
\v{6}{2}{6} 
\v{7}{3}{6} 
\v{8}{5}{5} 
\v{9}{1}{7} 
\v{10}{4}{7} 
\v{11}{1}{5} 
\v{12}{2}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11959}{} 
\h{7}{1}{5} 
\h{5}{2}{6} 
\h{10}{3}{3} 
\h{8}{4}{4} 
\h{2}{5}{8} 
\h{1}{6}{6} 
\h{4}{7}{9} 
\h{3}{8}{6} 
\h{6}{9}{5} 
\h{5}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{2}{8} 
\v{6}{9}{2} 
\v{7}{1}{5} 
\v{8}{4}{6} 
\v{9}{8}{4} 
\v{10}{3}{2} 
\v{11}{2}{7} 
\v{12}{1}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11963}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{1}{3}{9} 
\h{9}{4}{2} 
\h{10}{5}{2} 
\h{4}{6}{4} 
\h{7}{7}{4} 
\h{6}{8}{7} 
\h{5}{9}{3} 
\h{3}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{9}{3} 
\v{6}{8}{2} 
\v{7}{2}{5} 
\v{8}{6}{3} 
\v{9}{4}{7} 
\v{10}{3}{2} 
\v{11}{4}{3} 
\v{12}{1}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11964}{} 
\h{2}{1}{7} 
\h{6}{2}{7} 
\h{1}{3}{9} 
\h{8}{4}{5} 
\h{5}{5}{7} 
\h{3}{6}{8} 
\h{10}{7}{2} 
\h{4}{8}{5} 
\h{7}{9}{4} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{8}{4} 
\v{5}{5}{5} 
\v{6}{2}{9} 
\v{7}{9}{3} 
\v{8}{4}{6} 
\v{9}{1}{7} 
\v{10}{3}{4} 
\v{11}{6}{3} 
\v{12}{5}{2} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11965}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{7}{3}{5} 
\h{1}{4}{7} 
\h{6}{5}{3} 
\h{7}{6}{3} 
\h{3}{7}{6} 
\h{5}{8}{6} 
\h{6}{9}{7} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{5}{4} 
\v{7}{3}{3} 
\v{8}{4}{8} 
\v{9}{5}{2} 
\v{10}{2}{4} 
\v{11}{8}{2} 
\v{12}{1}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11982}{} 
\h{5}{1}{6} 
\h{2}{2}{4} 
\h{5}{3}{8} 
\h{9}{4}{3} 
\h{1}{5}{7} 
\h{7}{6}{3} 
\h{4}{7}{4} 
\h{9}{8}{4} 
\h{6}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{1}{2} 
\v{6}{2}{7} 
\v{7}{6}{4} 
\v{8}{5}{2} 
\v{9}{4}{4} 
\v{10}{6}{5} 
\v{11}{1}{8} 
\v{12}{4}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11983}{} 
\h{10}{1}{2} 
\h{4}{2}{5} 
\h{2}{3}{6} 
\h{5}{4}{8} 
\h{3}{5}{8} 
\h{9}{6}{4} 
\h{7}{7}{3} 
\h{6}{8}{2} 
\h{4}{9}{3} 
\h{6}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{2}{7} 
\v{5}{4}{7} 
\v{6}{8}{2} 
\v{7}{7}{2} 
\v{8}{3}{5} 
\v{9}{2}{4} 
\v{10}{1}{6} 
\v{11}{5}{7} 
\v{12}{1}{9} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11985}{} 
\h{8}{1}{3} 
\h{2}{2}{5} 
\h{4}{3}{2} 
\h{5}{4}{7} 
\h{10}{5}{3} 
\h{4}{6}{8} 
\h{7}{7}{4} 
\h{1}{8}{8} 
\h{8}{9}{5} 
\h{3}{10}{3} 
\h{5}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{3}{3} 
\v{5}{4}{7} 
\v{6}{3}{7} 
\v{7}{2}{5} 
\v{8}{1}{8} 
\v{9}{8}{4} 
\v{10}{5}{6} 
\v{11}{1}{6} 
\v{12}{4}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11987}{} 
\h{6}{1}{6} 
\h{2}{2}{5} 
\h{4}{3}{9} 
\h{6}{4}{5} 
\h{3}{5}{7} 
\h{5}{6}{3} 
\h{1}{7}{11} 
\h{9}{8}{4} 
\h{7}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{6} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{3}{7} 
\v{5}{6}{6} 
\v{6}{1}{3} 
\v{7}{2}{7} 
\v{8}{6}{5} 
\v{9}{8}{4} 
\v{10}{5}{5} 
\v{11}{4}{5} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11988}{} 
\h{5}{1}{6} 
\h{6}{2}{3} 
\h{8}{3}{5} 
\h{6}{4}{4} 
\h{2}{5}{10} 
\h{5}{6}{8} 
\h{1}{7}{8} 
\h{7}{8}{4} 
\h{3}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{5} 
\v{6}{2}{2} 
\v{7}{8}{3} 
\v{8}{3}{6} 
\v{9}{2}{5} 
\v{10}{4}{8} 
\v{11}{1}{7} 
\v{12}{5}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11990}{} 
\h{4}{1}{4} 
\h{6}{2}{7} 
\h{2}{3}{8} 
\h{1}{4}{8} 
\h{5}{5}{2} 
\h{6}{6}{6} 
\h{11}{7}{2} 
\h{4}{8}{6} 
\h{8}{9}{4} 
\h{7}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{5}{7} 
\v{6}{2}{4} 
\v{7}{5}{5} 
\v{8}{1}{8} 
\v{9}{4}{6} 
\v{10}{3}{5} 
\v{11}{7}{4} 
\v{12}{6}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11994}{} 
\h{2}{1}{6} 
\h{5}{2}{5} 
\h{9}{3}{4} 
\h{1}{4}{9} 
\h{7}{5}{6} 
\h{8}{6}{3} 
\h{9}{7}{3} 
\h{3}{8}{8} 
\h{6}{9}{6} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{9}{3} 
\v{7}{5}{5} 
\v{8}{1}{5} 
\v{9}{3}{4} 
\v{10}{2}{2} 
\v{11}{6}{2} 
\v{12}{7}{2} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{11999}{} 
\h{3}{1}{9} 
\h{7}{2}{6} 
\h{2}{3}{8} 
\h{9}{4}{4} 
\h{6}{5}{5} 
\h{1}{6}{9} 
\h{4}{7}{7} 
\h{3}{8}{5} 
\h{5}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{7} 
\v{4}{7}{4} 
\v{5}{9}{4} 
\v{6}{5}{7} 
\v{7}{2}{8} 
\v{8}{8}{3} 
\v{9}{4}{5} 
\v{10}{3}{3} 
\v{11}{5}{2} 
\v{12}{1}{9} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12004}{} 
\h{7}{1}{6} 
\h{2}{2}{10} 
\h{1}{3}{8} 
\h{8}{4}{3} 
\h{10}{5}{3} 
\h{5}{6}{7} 
\h{3}{7}{3} 
\h{9}{8}{2} 
\h{4}{9}{6} 
\h{2}{10}{5} 
\h{5}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{8} 
\v{3}{7}{6} 
\v{4}{9}{3} 
\v{5}{6}{5} 
\v{6}{7}{5} 
\v{7}{1}{9} 
\v{8}{4}{7} 
\v{9}{3}{5} 
\v{10}{5}{4} 
\v{11}{4}{4} 
\v{12}{2}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12007}{} 
\h{3}{1}{9} 
\h{9}{2}{4} 
\h{8}{3}{3} 
\h{1}{4}{9} 
\h{7}{5}{4} 
\h{6}{6}{3} 
\h{7}{7}{5} 
\h{2}{8}{8} 
\h{5}{9}{8} 
\h{4}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{9}{3} 
\v{6}{6}{5} 
\v{7}{5}{2} 
\v{8}{3}{7} 
\v{9}{2}{4} 
\v{10}{4}{4} 
\v{11}{3}{2} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12010}{} 
\h{6}{1}{4} 
\h{3}{2}{5} 
\h{4}{3}{7} 
\h{2}{4}{5} 
\h{6}{5}{7} 
\h{1}{6}{8} 
\h{7}{7}{5} 
\h{8}{8}{2} 
\h{5}{9}{6} 
\h{9}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{3}{10} 
\v{5}{9}{3} 
\v{6}{1}{4} 
\v{7}{4}{3} 
\v{8}{2}{6} 
\v{9}{6}{4} 
\v{10}{1}{7} 
\v{11}{3}{6} 
\v{12}{7}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12011}{} 
\h{6}{1}{5} 
\h{7}{2}{2} 
\h{8}{3}{4} 
\h{5}{4}{5} 
\h{2}{5}{4} 
\h{4}{6}{7} 
\h{5}{7}{8} 
\h{1}{8}{11} 
\h{3}{9}{6} 
\h{7}{10}{3} 
\h{4}{11}{9} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{4}{3} 
\v{6}{1}{4} 
\v{7}{2}{8} 
\v{8}{3}{9} 
\v{9}{2}{7} 
\v{10}{4}{6} 
\v{11}{1}{5} 
\v{12}{3}{5} 
\v{13}{7}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12013}{} 
\h{5}{1}{4} 
\h{4}{2}{4} 
\h{7}{3}{5} 
\h{2}{4}{8} 
\h{5}{5}{8} 
\h{6}{6}{5} 
\h{9}{7}{3} 
\h{1}{8}{10} 
\h{6}{9}{7} 
\h{4}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{8} 
\v{5}{1}{4} 
\v{6}{6}{3} 
\v{7}{3}{9} 
\v{8}{2}{9} 
\v{9}{1}{6} 
\v{10}{4}{6} 
\v{11}{6}{2} 
\v{12}{3}{4} 
\v{13}{5}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12016}{} 
\h{3}{1}{8} 
\h{2}{2}{8} 
\h{3}{3}{10} 
\h{7}{4}{5} 
\h{6}{5}{3} 
\h{4}{6}{4} 
\h{7}{7}{4} 
\h{1}{8}{9} 
\h{8}{9}{5} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{1}{2} 
\v{4}{6}{7} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{4}{3} 
\v{8}{6}{3} 
\v{9}{5}{7} 
\v{10}{2}{6} 
\v{11}{1}{6} 
\v{12}{4}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12018}{} 
\h{3}{1}{5} 
\h{7}{2}{6} 
\h{2}{3}{8} 
\h{8}{4}{4} 
\h{6}{5}{7} 
\h{5}{6}{6} 
\h{9}{7}{3} 
\h{6}{8}{4} 
\h{1}{9}{8} 
\h{4}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{5}{3} 
\v{7}{2}{9} 
\v{8}{1}{3} 
\v{9}{7}{2} 
\v{10}{3}{5} 
\v{11}{6}{4} 
\v{12}{4}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12019}{} 
\h{3}{1}{5} 
\h{5}{2}{4} 
\h{7}{3}{4} 
\h{8}{4}{5} 
\h{6}{5}{6} 
\h{2}{6}{5} 
\h{10}{7}{3} 
\h{4}{8}{7} 
\h{2}{9}{7} 
\h{5}{10}{5} 
\h{1}{11}{5} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{3} 
\v{3}{1}{11} 
\v{4}{8}{5} 
\v{5}{2}{8} 
\v{6}{5}{6} 
\v{7}{3}{3} 
\v{8}{1}{3} 
\v{9}{2}{7} 
\v{10}{7}{3} 
\v{11}{3}{5} 
\v{12}{5}{7} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12021}{} 
\h{3}{1}{8} 
\h{8}{2}{4} 
\h{5}{3}{6} 
\h{8}{4}{5} 
\h{4}{5}{5} 
\h{7}{6}{3} 
\h{2}{7}{7} 
\h{6}{8}{6} 
\h{1}{9}{9} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{3}{7} 
\v{6}{8}{4} 
\v{7}{6}{5} 
\v{8}{2}{2} 
\v{9}{5}{2} 
\v{10}{6}{3} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12023}{} 
\h{2}{1}{5} 
\h{5}{2}{6} 
\h{3}{3}{5} 
\h{4}{4}{8} 
\h{1}{5}{9} 
\h{9}{6}{2} 
\h{6}{7}{4} 
\h{9}{8}{4} 
\h{3}{9}{9} 
\h{7}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{3}{6} 
\v{4}{4}{9} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{1}{9} 
\v{8}{3}{8} 
\v{9}{6}{2} 
\v{10}{5}{2} 
\v{11}{2}{4} 
\v{12}{4}{5} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12025}{} 
\h{2}{1}{5} 
\h{5}{2}{8} 
\h{3}{3}{7} 
\h{8}{4}{4} 
\h{4}{5}{2} 
\h{1}{6}{8} 
\h{7}{7}{4} 
\h{10}{8}{3} 
\h{9}{9}{2} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{5}{7} 
\v{5}{2}{8} 
\v{6}{5}{6} 
\v{7}{1}{6} 
\v{8}{4}{8} 
\v{9}{6}{3} 
\v{10}{3}{5} 
\v{11}{7}{2} 
\v{12}{4}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12031}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{8}{3}{3} 
\h{5}{4}{2} 
\h{9}{5}{4} 
\h{1}{6}{10} 
\h{6}{7}{6} 
\h{4}{8}{4} 
\h{10}{9}{3} 
\h{5}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{4}{6} 
\v{6}{2}{5} 
\v{7}{4}{7} 
\v{8}{3}{5} 
\v{9}{1}{4} 
\v{10}{2}{7} 
\v{11}{3}{3} 
\v{12}{7}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12033}{} 
\h{6}{1}{7} 
\h{5}{2}{4} 
\h{2}{3}{9} 
\h{8}{4}{4} 
\h{7}{5}{4} 
\h{1}{6}{3} 
\h{3}{7}{7} 
\h{9}{8}{4} 
\h{6}{9}{4} 
\h{5}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{2}{8} 
\v{6}{1}{8} 
\v{7}{5}{6} 
\v{8}{4}{6} 
\v{9}{2}{6} 
\v{10}{7}{2} 
\v{11}{3}{2} 
\v{12}{4}{8} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12034}{} 
\h{2}{1}{9} 
\h{7}{2}{3} 
\h{8}{3}{4} 
\h{4}{4}{5} 
\h{6}{5}{7} 
\h{3}{6}{7} 
\h{1}{7}{4} 
\h{4}{8}{7} 
\h{9}{9}{3} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{4}{4} 
\v{5}{7}{3} 
\v{6}{5}{7} 
\v{7}{2}{9} 
\v{8}{3}{9} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{1}{7} 
\v{12}{3}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12038}{} 
\h{4}{1}{2} 
\h{5}{2}{7} 
\h{9}{3}{4} 
\h{8}{4}{4} 
\h{2}{5}{9} 
\h{7}{6}{6} 
\h{3}{7}{7} 
\h{1}{8}{3} 
\h{6}{9}{3} 
\h{8}{10}{3} 
\h{2}{11}{5} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{6} 
\v{3}{7}{6} 
\v{4}{1}{7} 
\v{5}{2}{10} 
\v{6}{1}{8} 
\v{7}{6}{5} 
\v{8}{4}{6} 
\v{9}{3}{6} 
\v{10}{7}{5} 
\v{11}{5}{5} 
\v{12}{2}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12045}{} 
\h{3}{1}{8} 
\h{2}{2}{5} 
\h{6}{3}{5} 
\h{5}{4}{4} 
\h{7}{5}{6} 
\h{1}{6}{9} 
\h{8}{7}{4} 
\h{4}{8}{5} 
\h{8}{9}{2} 
\h{6}{10}{7} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{4}{8} 
\v{6}{3}{7} 
\v{7}{2}{3} 
\v{8}{7}{2} 
\v{9}{4}{4} 
\v{10}{6}{3} 
\v{11}{1}{2} 
\v{12}{7}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12047}{} 
\h{6}{1}{4} 
\h{3}{2}{6} 
\h{5}{3}{7} 
\h{8}{4}{5} 
\h{6}{5}{6} 
\h{2}{6}{8} 
\h{7}{7}{6} 
\h{5}{8}{6} 
\h{1}{9}{7} 
\h{4}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{10}{3} 
\v{5}{3}{5} 
\v{6}{1}{4} 
\v{7}{7}{4} 
\v{8}{4}{5} 
\v{9}{2}{10} 
\v{10}{1}{5} 
\v{11}{8}{2} 
\v{12}{3}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12048}{} 
\h{7}{1}{4} 
\h{5}{2}{5} 
\h{8}{3}{5} 
\h{2}{4}{10} 
\h{3}{5}{3} 
\h{5}{6}{8} 
\h{3}{7}{8} 
\h{1}{8}{8} 
\h{7}{9}{3} 
\h{9}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{5}{2} 
\v{4}{11}{2} 
\v{5}{2}{4} 
\v{6}{5}{7} 
\v{7}{1}{8} 
\v{8}{3}{8} 
\v{9}{8}{2} 
\v{10}{2}{7} 
\v{11}{1}{6} 
\v{12}{4}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12049}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{6}{4}{3} 
\h{10}{5}{2} 
\h{4}{6}{3} 
\h{5}{7}{6} 
\h{1}{8}{7} 
\h{3}{9}{6} 
\h{6}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{7}{5} 
\v{6}{4}{6} 
\v{7}{3}{3} 
\v{8}{8}{3} 
\v{9}{4}{5} 
\v{10}{2}{3} 
\v{11}{3}{4} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12050}{} 
\h{5}{1}{7} 
\h{8}{2}{5} 
\h{7}{3}{3} 
\h{2}{4}{7} 
\h{6}{5}{5} 
\h{3}{6}{5} 
\h{4}{7}{5} 
\h{1}{8}{9} 
\h{7}{9}{5} 
\h{5}{10}{8} 
\h{2}{11}{9} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{1}{9} 
\v{6}{5}{7} 
\v{7}{3}{6} 
\v{8}{2}{4} 
\v{9}{4}{3} 
\v{10}{3}{5} 
\v{11}{5}{6} 
\v{12}{1}{8} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12051}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{4}{4}{8} 
\h{7}{5}{3} 
\h{1}{6}{7} 
\h{7}{7}{6} 
\h{3}{8}{8} 
\h{2}{9}{3} 
\h{10}{10}{2} 
\h{4}{11}{2} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{8} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{9}{3} 
\v{6}{2}{9} 
\v{7}{5}{2} 
\v{8}{1}{5} 
\v{9}{3}{9} 
\v{10}{5}{5} 
\v{11}{2}{6} 
\v{12}{4}{6} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12053}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{6}{3}{6} 
\h{5}{4}{2} 
\h{4}{5}{4} 
\h{1}{6}{8} 
\h{6}{7}{5} 
\h{10}{8}{3} 
\h{9}{9}{3} 
\h{3}{10}{5} 
\h{2}{11}{2} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{4}{8} 
\v{6}{3}{4} 
\v{7}{2}{2} 
\v{8}{5}{5} 
\v{9}{6}{3} 
\v{10}{1}{7} 
\v{11}{7}{5} 
\v{12}{3}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12054}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{6}{3}{6} 
\h{1}{4}{9} 
\h{9}{5}{4} 
\h{5}{6}{7} 
\h{3}{7}{5} 
\h{7}{8}{3} 
\h{6}{9}{2} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{10}{2} 
\v{5}{6}{5} 
\v{6}{3}{6} 
\v{7}{2}{6} 
\v{8}{7}{2} 
\v{9}{5}{7} 
\v{10}{4}{4} 
\v{11}{1}{9} 
\v{12}{3}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12055}{} 
\h{3}{1}{5} 
\h{5}{2}{5} 
\h{7}{3}{4} 
\h{8}{4}{4} 
\h{4}{5}{6} 
\h{6}{6}{5} 
\h{7}{7}{6} 
\h{2}{8}{10} 
\h{1}{9}{8} 
\h{5}{10}{8} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{3} 
\v{3}{1}{11} 
\v{4}{5}{8} 
\v{5}{2}{8} 
\v{6}{6}{6} 
\v{7}{3}{4} 
\v{8}{1}{3} 
\v{9}{9}{2} 
\v{10}{2}{3} 
\v{11}{3}{3} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12059}{} 
\h{2}{1}{7} 
\h{4}{2}{7} 
\h{8}{3}{4} 
\h{9}{4}{4} 
\h{6}{5}{5} 
\h{7}{6}{3} 
\h{5}{7}{3} 
\h{6}{8}{4} 
\h{1}{9}{6} 
\h{3}{10}{10} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{5}{3} 
\v{7}{6}{3} 
\v{8}{3}{4} 
\v{9}{1}{3} 
\v{10}{6}{2} 
\v{11}{2}{3} 
\v{12}{3}{8} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12061}{} 
\h{8}{1}{4} 
\h{3}{2}{10} 
\h{2}{3}{4} 
\h{5}{4}{5} 
\h{1}{5}{8} 
\h{4}{6}{7} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{7}{9}{5} 
\h{6}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{4}{8} 
\v{6}{3}{7} 
\v{7}{9}{2} 
\v{8}{1}{7} 
\v{9}{5}{5} 
\v{10}{4}{3} 
\v{11}{6}{2} 
\v{12}{1}{8} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12065}{} 
\h{2}{1}{7} 
\h{4}{2}{7} 
\h{8}{3}{4} 
\h{9}{4}{4} 
\h{7}{5}{4} 
\h{5}{6}{5} 
\h{6}{7}{2} 
\h{1}{8}{6} 
\h{6}{9}{4} 
\h{3}{10}{10} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{7}{2} 
\v{7}{5}{3} 
\v{8}{3}{4} 
\v{9}{1}{3} 
\v{10}{6}{3} 
\v{11}{2}{3} 
\v{12}{3}{8} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12070}{} 
\h{5}{1}{5} 
\h{9}{2}{3} 
\h{2}{3}{9} 
\h{10}{4}{3} 
\h{6}{5}{6} 
\h{5}{6}{6} 
\h{1}{7}{6} 
\h{6}{8}{2} 
\h{7}{9}{6} 
\h{4}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{1}{5} 
\v{6}{5}{3} 
\v{7}{7}{2} 
\v{8}{8}{3} 
\v{9}{2}{8} 
\v{10}{1}{3} 
\v{11}{3}{3} 
\v{12}{2}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12071}{} 
\h{9}{1}{4} 
\h{8}{2}{2} 
\h{7}{3}{4} 
\h{3}{4}{6} 
\h{6}{5}{6} 
\h{2}{6}{3} 
\h{4}{7}{9} 
\h{3}{8}{5} 
\h{5}{9}{7} 
\h{6}{10}{5} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{4}{4} 
\v{4}{7}{6} 
\v{5}{6}{3} 
\v{6}{5}{5} 
\v{7}{3}{8} 
\v{8}{2}{6} 
\v{9}{1}{3} 
\v{10}{2}{10} 
\v{11}{3}{7} 
\v{12}{5}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12074}{} 
\h{9}{1}{4} 
\h{8}{2}{2} 
\h{7}{3}{5} 
\h{3}{4}{6} 
\h{6}{5}{5} 
\h{2}{6}{3} 
\h{4}{7}{9} 
\h{3}{8}{5} 
\h{6}{9}{6} 
\h{5}{10}{6} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{4}{4} 
\v{4}{7}{6} 
\v{5}{6}{4} 
\v{6}{5}{4} 
\v{7}{3}{8} 
\v{8}{2}{6} 
\v{9}{1}{3} 
\v{10}{2}{10} 
\v{11}{5}{5} 
\v{12}{3}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12077}{} 
\h{5}{1}{8} 
\h{2}{2}{8} 
\h{6}{3}{5} 
\h{3}{4}{10} 
\h{2}{5}{7} 
\h{4}{6}{6} 
\h{7}{7}{5} 
\h{8}{8}{3} 
\h{5}{9}{4} 
\h{8}{10}{4} 
\h{1}{11}{5} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{3} 
\v{3}{4}{8} 
\v{4}{6}{7} 
\v{5}{1}{8} 
\v{6}{3}{8} 
\v{7}{7}{5} 
\v{8}{8}{2} 
\v{9}{5}{4} 
\v{10}{2}{4} 
\v{11}{3}{5} 
\v{12}{7}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12079}{} 
\h{5}{1}{8} 
\h{7}{2}{5} 
\h{6}{3}{5} 
\h{2}{4}{7} 
\h{7}{5}{6} 
\h{10}{6}{2} 
\h{8}{7}{3} 
\h{3}{8}{7} 
\h{1}{9}{3} 
\h{6}{10}{3} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{8}{5} 
\v{4}{9}{3} 
\v{5}{1}{10} 
\v{6}{3}{7} 
\v{7}{2}{3} 
\v{8}{7}{5} 
\v{9}{4}{6} 
\v{10}{6}{2} 
\v{11}{3}{4} 
\v{12}{2}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12080}{} 
\h{6}{1}{7} 
\h{3}{2}{8} 
\h{5}{3}{3} 
\h{7}{4}{6} 
\h{9}{5}{3} 
\h{2}{6}{9} 
\h{1}{7}{9} 
\h{6}{8}{6} 
\h{2}{9}{8} 
\h{5}{10}{4} 
\h{4}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{3} 
\v{3}{2}{10} 
\v{4}{11}{2} 
\v{5}{3}{7} 
\v{6}{1}{7} 
\v{7}{4}{8} 
\v{8}{3}{8} 
\v{9}{5}{5} 
\v{10}{7}{2} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12081}{} 
\h{8}{1}{3} 
\h{9}{2}{3} 
\h{2}{3}{8} 
\h{8}{4}{5} 
\h{5}{5}{2} 
\h{6}{6}{5} 
\h{4}{7}{3} 
\h{5}{8}{7} 
\h{1}{9}{8} 
\h{3}{10}{10} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{5}{3} 
\v{6}{6}{6} 
\v{7}{5}{2} 
\v{8}{1}{3} 
\v{9}{2}{7} 
\v{10}{3}{8} 
\v{11}{1}{5} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12082}{} 
\h{2}{1}{3} 
\h{7}{2}{4} 
\h{3}{3}{9} 
\h{10}{4}{3} 
\h{8}{5}{4} 
\h{1}{6}{8} 
\h{8}{7}{2} 
\h{6}{8}{5} 
\h{4}{9}{3} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{9}{4} 
\v{5}{1}{9} 
\v{6}{8}{3} 
\v{7}{2}{7} 
\v{8}{5}{2} 
\v{9}{6}{6} 
\v{10}{4}{3} 
\v{11}{2}{6} 
\v{12}{3}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12087}{} 
\h{2}{1}{5} 
\h{4}{2}{4} 
\h{6}{3}{5} 
\h{7}{4}{5} 
\h{5}{5}{4} 
\h{6}{6}{4} 
\h{3}{7}{5} 
\h{11}{8}{2} 
\h{4}{9}{8} 
\h{9}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{7} 
\v{5}{5}{6} 
\v{6}{3}{3} 
\v{7}{1}{3} 
\v{8}{2}{5} 
\v{9}{5}{5} 
\v{10}{6}{6} 
\v{11}{3}{5} 
\v{12}{4}{5} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12092}{} 
\h{2}{1}{5} 
\h{4}{2}{7} 
\h{8}{3}{5} 
\h{6}{4}{6} 
\h{5}{5}{6} 
\h{3}{6}{7} 
\h{4}{7}{9} 
\h{7}{8}{5} 
\h{1}{9}{8} 
\h{6}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{5} 
\v{5}{5}{6} 
\v{6}{4}{6} 
\v{7}{1}{7} 
\v{8}{3}{9} 
\v{9}{9}{2} 
\v{10}{6}{4} 
\v{11}{2}{3} 
\v{12}{4}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12097}{} 
\h{8}{1}{2} 
\h{6}{2}{3} 
\h{2}{3}{6} 
\h{5}{4}{7} 
\h{4}{5}{7} 
\h{7}{6}{6} 
\h{6}{7}{6} 
\h{1}{8}{9} 
\h{9}{9}{4} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{4}{6} 
\v{6}{2}{5} 
\v{7}{6}{5} 
\v{8}{1}{2} 
\v{9}{2}{7} 
\v{10}{1}{7} 
\v{11}{5}{5} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12100}{} 
\h{5}{1}{3} 
\h{3}{2}{9} 
\h{7}{3}{6} 
\h{4}{4}{6} 
\h{2}{5}{7} 
\h{6}{6}{5} 
\h{5}{7}{5} 
\h{8}{8}{4} 
\h{7}{9}{4} 
\h{3}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{2}{8} 
\v{4}{4}{9} 
\v{5}{1}{6} 
\v{6}{6}{5} 
\v{7}{3}{6} 
\v{8}{1}{7} 
\v{9}{5}{5} 
\v{10}{4}{3} 
\v{11}{6}{3} 
\v{12}{2}{6} 
\v{13}{3}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12107}{} 
\h{2}{1}{5} 
\h{5}{2}{5} 
\h{4}{3}{7} 
\h{6}{4}{6} 
\h{9}{5}{4} 
\h{1}{6}{10} 
\h{8}{7}{4} 
\h{7}{8}{2} 
\h{5}{9}{3} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{2}{7} 
\v{6}{4}{6} 
\v{7}{1}{7} 
\v{8}{7}{2} 
\v{9}{5}{3} 
\v{10}{2}{9} 
\v{11}{3}{3} 
\v{12}{4}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12122}{} 
\h{3}{1}{8} 
\h{6}{2}{3} 
\h{7}{3}{5} 
\h{2}{4}{6} 
\h{11}{5}{2} 
\h{1}{6}{4} 
\h{4}{7}{6} 
\h{9}{8}{3} 
\h{6}{9}{4} 
\h{8}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{7}{6} 
\v{5}{6}{5} 
\v{6}{2}{7} 
\v{7}{3}{9} 
\v{8}{4}{6} 
\v{9}{2}{6} 
\v{10}{7}{2} 
\v{11}{1}{4} 
\v{12}{3}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12124}{} 
\h{7}{1}{3} 
\h{2}{2}{10} 
\h{8}{3}{5} 
\h{6}{4}{3} 
\h{3}{5}{5} 
\h{5}{6}{7} 
\h{1}{7}{6} 
\h{2}{8}{9} 
\h{6}{9}{4} 
\h{9}{10}{4} 
\h{4}{11}{7} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{6} 
\v{3}{5}{7} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{4}{5} 
\v{7}{1}{6} 
\v{8}{3}{2} 
\v{9}{4}{6} 
\v{10}{1}{8} 
\v{11}{8}{3} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12126}{} 
\h{2}{1}{4} 
\h{4}{2}{9} 
\h{7}{3}{5} 
\h{5}{4}{4} 
\h{8}{5}{3} 
\h{3}{6}{6} 
\h{7}{7}{6} 
\h{10}{8}{2} 
\h{1}{9}{3} 
\h{6}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{7} 
\v{5}{4}{7} 
\v{6}{1}{9} 
\v{7}{3}{4} 
\v{8}{5}{6} 
\v{9}{4}{2} 
\v{10}{8}{4} 
\v{11}{5}{5} 
\v{12}{3}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12128}{} 
\h{8}{1}{4} 
\h{2}{2}{9} 
\h{6}{3}{7} 
\h{5}{4}{2} 
\h{1}{5}{5} 
\h{4}{6}{6} 
\h{5}{7}{7} 
\h{9}{8}{4} 
\h{8}{9}{2} 
\h{7}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{4}{3} 
\v{6}{3}{2} 
\v{7}{4}{6} 
\v{8}{1}{8} 
\v{9}{8}{2} 
\v{10}{6}{3} 
\v{11}{2}{9} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12130}{} 
\h{2}{1}{5} 
\h{8}{2}{2} 
\h{4}{3}{5} 
\h{11}{4}{2} 
\h{8}{5}{4} 
\h{1}{6}{10} 
\h{6}{7}{4} 
\h{7}{8}{6} 
\h{3}{9}{6} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{1}{7} 
\v{8}{2}{3} 
\v{9}{3}{6} 
\v{10}{2}{5} 
\v{11}{4}{2} 
\v{12}{5}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12133}{} 
\h{5}{1}{7} 
\h{2}{2}{5} 
\h{4}{3}{5} 
\h{5}{4}{6} 
\h{10}{5}{2} 
\h{6}{6}{7} 
\h{4}{7}{4} 
\h{7}{8}{4} 
\h{1}{9}{7} 
\h{9}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{1}{3} 
\v{6}{6}{6} 
\v{7}{2}{6} 
\v{8}{7}{2} 
\v{9}{3}{7} 
\v{10}{5}{6} 
\v{11}{4}{4} 
\v{12}{1}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12134}{} 
\h{4}{1}{4} 
\h{7}{2}{2} 
\h{8}{3}{3} 
\h{6}{4}{4} 
\h{9}{5}{4} 
\h{2}{6}{10} 
\h{1}{7}{4} 
\h{3}{8}{4} 
\h{11}{9}{2} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{6}{5} 
\v{3}{8}{5} 
\v{4}{1}{9} 
\v{5}{7}{5} 
\v{6}{4}{7} 
\v{7}{2}{6} 
\v{8}{1}{2} 
\v{9}{2}{3} 
\v{10}{4}{8} 
\v{11}{3}{6} 
\v{12}{6}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12136}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{5}{3}{8} 
\h{1}{4}{8} 
\h{8}{5}{3} 
\h{10}{6}{2} 
\h{3}{7}{8} 
\h{9}{8}{4} 
\h{6}{9}{4} 
\h{4}{10}{3} 
\h{6}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{8} 
\v{5}{3}{9} 
\v{6}{9}{2} 
\v{7}{1}{9} 
\v{8}{5}{6} 
\v{9}{4}{4} 
\v{10}{6}{3} 
\v{11}{5}{2} 
\v{12}{2}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12137}{} 
\h{5}{1}{3} 
\h{2}{2}{5} 
\h{3}{3}{8} 
\h{6}{4}{6} 
\h{5}{5}{5} 
\h{8}{6}{5} 
\h{4}{7}{8} 
\h{9}{8}{2} 
\h{1}{9}{9} 
\h{7}{10}{6} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{3}{9} 
\v{4}{7}{6} 
\v{5}{1}{4} 
\v{6}{4}{8} 
\v{7}{2}{8} 
\v{8}{1}{5} 
\v{9}{8}{3} 
\v{10}{5}{4} 
\v{11}{3}{5} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12140}{} 
\h{2}{1}{6} 
\h{5}{2}{8} 
\h{1}{3}{10} 
\h{8}{4}{4} 
\h{3}{5}{3} 
\h{4}{6}{6} 
\h{7}{7}{4} 
\h{5}{8}{5} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{6}{7} 
\v{5}{2}{6} 
\v{6}{5}{6} 
\v{7}{7}{3} 
\v{8}{1}{3} 
\v{9}{9}{3} 
\v{10}{6}{2} 
\v{11}{3}{4} 
\v{12}{4}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12141}{} 
\h{2}{1}{9} 
\h{5}{2}{2} 
\h{6}{3}{7} 
\h{4}{4}{4} 
\h{1}{5}{11} 
\h{7}{6}{6} 
\h{3}{7}{7} 
\h{4}{8}{7} 
\h{9}{9}{3} 
\h{8}{10}{2} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{4} 
\v{5}{2}{9} 
\v{6}{3}{9} 
\v{7}{2}{4} 
\v{8}{4}{6} 
\v{9}{9}{2} 
\v{10}{7}{3} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12143}{} 
\h{9}{1}{3} 
\h{4}{2}{7} 
\h{2}{3}{8} 
\h{8}{4}{4} 
\h{5}{5}{6} 
\h{9}{6}{4} 
\h{4}{7}{2} 
\h{5}{8}{5} 
\h{1}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{5}{3} 
\v{6}{7}{3} 
\v{7}{9}{3} 
\v{8}{4}{7} 
\v{9}{1}{5} 
\v{10}{3}{5} 
\v{11}{2}{3} 
\v{12}{1}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12145}{} 
\h{2}{1}{10} 
\h{6}{2}{7} 
\h{4}{3}{4} 
\h{7}{4}{4} 
\h{1}{5}{4} 
\h{3}{6}{7} 
\h{9}{7}{3} 
\h{8}{8}{3} 
\h{6}{9}{4} 
\h{9}{10}{4} 
\h{5}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{3}{9} 
\v{5}{5}{6} 
\v{6}{2}{7} 
\v{7}{4}{7} 
\v{8}{3}{5} 
\v{9}{7}{3} 
\v{10}{6}{3} 
\v{11}{4}{4} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12151}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{5}{4}{2} 
\h{6}{5}{6} 
\h{1}{6}{9} 
\h{8}{7}{3} 
\h{4}{8}{5} 
\h{5}{9}{8} 
\h{10}{10}{2} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{4}{5} 
\v{6}{2}{3} 
\v{7}{4}{7} 
\v{8}{1}{6} 
\v{9}{3}{5} 
\v{10}{6}{4} 
\v{11}{2}{5} 
\v{12}{5}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12157}{} 
\h{2}{1}{5} 
\h{6}{2}{6} 
\h{4}{3}{9} 
\h{1}{4}{7} 
\h{4}{5}{5} 
\h{7}{6}{4} 
\h{8}{7}{4} 
\h{5}{8}{4} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{2} 
\v{5}{8}{4} 
\v{6}{2}{8} 
\v{7}{1}{5} 
\v{8}{4}{3} 
\v{9}{5}{3} 
\v{10}{9}{2} 
\v{11}{6}{4} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12161}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{4}{3}{7} 
\h{6}{4}{7} 
\h{5}{5}{7} 
\h{1}{6}{8} 
\h{5}{7}{5} 
\h{8}{8}{5} 
\h{4}{9}{5} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{5}{2} 
\v{6}{4}{8} 
\v{7}{2}{8} 
\v{8}{8}{3} 
\v{9}{6}{3} 
\v{10}{1}{6} 
\v{11}{3}{7} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12162}{} 
\h{8}{1}{5} 
\h{2}{2}{7} 
\h{7}{3}{4} 
\h{5}{4}{7} 
\h{4}{5}{4} 
\h{1}{6}{4} 
\h{10}{7}{3} 
\h{6}{8}{5} 
\h{4}{9}{3} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{4} 
\v{5}{4}{2} 
\v{6}{8}{4} 
\v{7}{3}{6} 
\v{8}{1}{4} 
\v{9}{2}{8} 
\v{10}{7}{4} 
\v{11}{3}{5} 
\v{12}{4}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12168}{} 
\h{9}{1}{3} 
\h{7}{2}{3} 
\h{2}{3}{3} 
\h{4}{4}{9} 
\h{1}{5}{7} 
\h{6}{6}{5} 
\h{3}{7}{9} 
\h{9}{8}{4} 
\h{5}{9}{2} 
\h{6}{10}{4} 
\h{2}{11}{6} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{7}{5} 
\v{4}{4}{9} 
\v{5}{3}{6} 
\v{6}{6}{4} 
\v{7}{2}{7} 
\v{8}{5}{6} 
\v{9}{1}{7} 
\v{10}{2}{8} 
\v{11}{6}{6} 
\v{12}{1}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12169}{} 
\h{3}{1}{9} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{4}{4}{5} 
\h{10}{5}{3} 
\h{5}{6}{3} 
\h{1}{7}{5} 
\h{5}{8}{7} 
\h{9}{9}{4} 
\h{3}{10}{8} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{1}{9} 
\v{4}{4}{9} 
\v{5}{6}{2} 
\v{6}{7}{5} 
\v{7}{3}{8} 
\v{8}{6}{6} 
\v{9}{4}{5} 
\v{10}{2}{3} 
\v{11}{3}{7} 
\v{12}{1}{7} 
\v{13}{5}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12172}{} 
\h{7}{1}{5} 
\h{6}{2}{4} 
\h{2}{3}{7} 
\h{8}{4}{3} 
\h{4}{5}{9} 
\h{5}{6}{2} 
\h{1}{7}{11} 
\h{3}{8}{7} 
\h{6}{9}{7} 
\h{5}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{6}{4} 
\v{6}{2}{7} 
\v{7}{1}{5} 
\v{8}{4}{7} 
\v{9}{3}{7} 
\v{10}{2}{6} 
\v{11}{4}{8} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12173}{} 
\h{3}{1}{5} 
\h{5}{2}{7} 
\h{7}{3}{3} 
\h{8}{4}{5} 
\h{4}{5}{5} 
\h{1}{6}{11} 
\h{2}{7}{4} 
\h{5}{8}{6} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{7}{4} 
\v{3}{1}{11} 
\v{4}{5}{8} 
\v{5}{2}{6} 
\v{6}{7}{5} 
\v{7}{3}{7} 
\v{8}{1}{3} 
\v{9}{5}{6} 
\v{10}{3}{6} 
\v{11}{8}{2} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12174}{} 
\h{5}{1}{4} 
\h{2}{2}{8} 
\h{6}{3}{7} 
\h{1}{4}{7} 
\h{4}{5}{8} 
\h{10}{6}{3} 
\h{7}{7}{4} 
\h{8}{8}{4} 
\h{5}{9}{6} 
\h{3}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{1}{8} 
\v{6}{3}{7} 
\v{7}{7}{5} 
\v{8}{4}{4} 
\v{9}{1}{10} 
\v{10}{2}{4} 
\v{11}{7}{2} 
\v{12}{5}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12175}{} 
\h{5}{1}{5} 
\h{3}{2}{4} 
\h{4}{3}{7} 
\h{2}{4}{8} 
\h{6}{5}{6} 
\h{5}{6}{3} 
\h{11}{7}{2} 
\h{7}{8}{5} 
\h{1}{9}{8} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{3}{10} 
\v{5}{1}{5} 
\v{6}{5}{7} 
\v{7}{2}{6} 
\v{8}{6}{4} 
\v{9}{9}{2} 
\v{10}{1}{3} 
\v{11}{3}{4} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12176}{} 
\h{4}{1}{6} 
\h{7}{2}{5} 
\h{2}{3}{7} 
\h{3}{4}{7} 
\h{5}{5}{8} 
\h{4}{6}{4} 
\h{6}{7}{5} 
\h{9}{8}{3} 
\h{11}{9}{2} 
\h{5}{10}{2} 
\h{1}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{1}{5} 
\v{5}{5}{5} 
\v{6}{7}{4} 
\v{7}{2}{8} 
\v{8}{6}{6} 
\v{9}{3}{5} 
\v{10}{1}{3} 
\v{11}{7}{2} 
\v{12}{2}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12177}{} 
\h{2}{1}{6} 
\h{4}{2}{9} 
\h{7}{3}{3} 
\h{1}{4}{7} 
\h{6}{5}{5} 
\h{3}{6}{6} 
\h{6}{7}{4} 
\h{4}{8}{8} 
\h{11}{9}{2} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{2}{6} 
\v{5}{10}{2} 
\v{6}{5}{2} 
\v{7}{3}{8} 
\v{8}{1}{3} 
\v{9}{6}{6} 
\v{10}{3}{4} 
\v{11}{5}{4} 
\v{12}{8}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12178}{} 
\h{6}{1}{5} 
\h{2}{2}{8} 
\h{4}{3}{9} 
\h{3}{4}{9} 
\h{5}{5}{2} 
\h{1}{6}{7} 
\h{6}{7}{7} 
\h{4}{8}{5} 
\h{8}{9}{3} 
\h{10}{10}{2} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{4}{9} 
\v{4}{3}{5} 
\v{5}{5}{7} 
\v{6}{1}{6} 
\v{7}{5}{6} 
\v{8}{6}{3} 
\v{9}{8}{4} 
\v{10}{2}{8} 
\v{11}{1}{8} 
\v{12}{4}{6} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12180}{} 
\h{10}{1}{3} 
\h{7}{2}{2} 
\h{3}{3}{9} 
\h{8}{4}{5} 
\h{6}{5}{4} 
\h{4}{6}{7} 
\h{2}{7}{5} 
\h{1}{8}{4} 
\h{3}{9}{6} 
\h{6}{10}{6} 
\h{2}{11}{9} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{4} 
\v{3}{3}{6} 
\v{4}{6}{7} 
\v{5}{8}{4} 
\v{6}{5}{5} 
\v{7}{2}{5} 
\v{8}{4}{8} 
\v{9}{2}{7} 
\v{10}{1}{4} 
\v{11}{6}{5} 
\v{12}{3}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12181}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{7}{3}{3} 
\h{8}{4}{5} 
\h{4}{5}{2} 
\h{1}{6}{11} 
\h{3}{7}{6} 
\h{5}{8}{6} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{2}{11}{7} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{5}{7} 
\v{5}{2}{6} 
\v{6}{1}{4} 
\v{7}{3}{7} 
\v{8}{4}{8} 
\v{9}{7}{4} 
\v{10}{3}{6} 
\v{11}{8}{2} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12186}{} 
\h{7}{1}{5} 
\h{2}{2}{7} 
\h{5}{3}{7} 
\h{4}{4}{9} 
\h{6}{5}{4} 
\h{1}{6}{6} 
\h{5}{7}{6} 
\h{10}{8}{3} 
\h{3}{9}{5} 
\h{6}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{3}{4} 
\v{6}{5}{5} 
\v{7}{1}{5} 
\v{8}{9}{3} 
\v{9}{2}{8} 
\v{10}{5}{3} 
\v{11}{7}{4} 
\v{12}{1}{2} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12188}{} 
\h{2}{1}{6} 
\h{4}{2}{6} 
\h{6}{3}{5} 
\h{5}{4}{4} 
\h{6}{5}{7} 
\h{1}{6}{11} 
\h{7}{7}{6} 
\h{3}{8}{7} 
\h{8}{9}{4} 
\h{7}{10}{2} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{4}{8} 
\v{6}{3}{2} 
\v{7}{7}{3} 
\v{8}{1}{8} 
\v{9}{4}{6} 
\v{10}{2}{6} 
\v{11}{3}{8} 
\v{12}{6}{3} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12189}{} 
\h{4}{1}{9} 
\h{7}{2}{2} 
\h{2}{3}{6} 
\h{5}{4}{6} 
\h{4}{5}{6} 
\h{1}{6}{6} 
\h{6}{7}{6} 
\h{9}{8}{4} 
\h{8}{9}{2} 
\h{5}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{4} 
\v{5}{4}{6} 
\v{6}{7}{5} 
\v{7}{2}{4} 
\v{8}{3}{6} 
\v{9}{2}{6} 
\v{10}{5}{4} 
\v{11}{4}{7} 
\v{12}{7}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12191}{} 
\h{6}{1}{6} 
\h{10}{2}{3} 
\h{8}{3}{3} 
\h{3}{4}{6} 
\h{5}{5}{7} 
\h{2}{6}{9} 
\h{8}{7}{5} 
\h{4}{8}{6} 
\h{1}{9}{6} 
\h{6}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{5}{7} 
\v{6}{1}{9} 
\v{7}{9}{2} 
\v{8}{3}{4} 
\v{9}{4}{6} 
\v{10}{2}{6} 
\v{11}{3}{3} 
\v{12}{1}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12201}{} 
\h{6}{1}{7} 
\h{4}{2}{6} 
\h{2}{3}{5} 
\h{1}{4}{5} 
\h{8}{5}{5} 
\h{9}{6}{3} 
\h{5}{7}{6} 
\h{3}{8}{7} 
\h{4}{9}{3} 
\h{9}{10}{2} 
\h{8}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{2}{7} 
\v{5}{7}{5} 
\v{6}{1}{3} 
\v{7}{3}{6} 
\v{8}{5}{6} 
\v{9}{6}{4} 
\v{10}{2}{6} 
\v{11}{7}{3} 
\v{12}{6}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12202}{} 
\h{8}{1}{4} 
\h{7}{2}{4} 
\h{2}{3}{8} 
\h{6}{4}{7} 
\h{1}{5}{8} 
\h{6}{6}{4} 
\h{3}{7}{5} 
\h{7}{8}{6} 
\h{5}{9}{7} 
\h{3}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{7}{3} 
\v{4}{11}{2} 
\v{5}{9}{3} 
\v{6}{4}{2} 
\v{7}{2}{6} 
\v{8}{1}{6} 
\v{9}{5}{5} 
\v{10}{3}{3} 
\v{11}{2}{9} 
\v{12}{1}{8} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12203}{} 
\h{4}{1}{8} 
\h{8}{2}{5} 
\h{7}{3}{4} 
\h{3}{4}{6} 
\h{7}{5}{6} 
\h{4}{6}{7} 
\h{2}{7}{8} 
\h{1}{8}{7} 
\h{6}{9}{6} 
\h{3}{10}{7} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{4}{6} 
\v{4}{1}{5} 
\v{5}{11}{2} 
\v{6}{9}{3} 
\v{7}{3}{2} 
\v{8}{2}{6} 
\v{9}{4}{7} 
\v{10}{7}{3} 
\v{11}{3}{3} 
\v{12}{1}{8} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12204}{} 
\h{5}{1}{8} 
\h{7}{2}{5} 
\h{6}{3}{4} 
\h{8}{4}{3} 
\h{2}{5}{7} 
\h{7}{6}{6} 
\h{6}{7}{5} 
\h{8}{8}{4} 
\h{1}{9}{4} 
\h{4}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{1}{8} 
\v{6}{3}{4} 
\v{7}{2}{4} 
\v{8}{4}{4} 
\v{9}{5}{6} 
\v{10}{3}{7} 
\v{11}{4}{3} 
\v{12}{2}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12207}{} 
\h{7}{1}{3} 
\h{5}{2}{7} 
\h{2}{3}{9} 
\h{4}{4}{9} 
\h{1}{5}{7} 
\h{6}{6}{6} 
\h{4}{7}{7} 
\h{5}{8}{8} 
\h{3}{9}{7} 
\h{7}{10}{2} 
\h{2}{11}{6} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{4}{3} 
\v{5}{2}{6} 
\v{6}{6}{6} 
\v{7}{1}{9} 
\v{8}{5}{6} 
\v{9}{10}{2} 
\v{10}{1}{8} 
\v{11}{3}{4} 
\v{12}{2}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12210}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{7}{3}{6} 
\h{5}{4}{7} 
\h{1}{5}{9} 
\h{7}{6}{4} 
\h{8}{7}{5} 
\h{6}{8}{6} 
\h{4}{9}{6} 
\h{5}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{2}{6} 
\v{7}{3}{3} 
\v{8}{7}{4} 
\v{9}{1}{9} 
\v{10}{5}{4} 
\v{11}{2}{4} 
\v{12}{4}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12211}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{1}{3}{6} 
\h{5}{4}{7} 
\h{4}{5}{7} 
\h{6}{6}{7} 
\h{5}{7}{4} 
\h{10}{8}{2} 
\h{7}{9}{4} 
\h{6}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{4}{3} 
\v{6}{6}{4} 
\v{7}{3}{6} 
\v{8}{2}{9} 
\v{9}{1}{6} 
\v{10}{8}{2} 
\v{11}{5}{4} 
\v{12}{4}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12213}{} 
\h{4}{1}{9} 
\h{3}{2}{7} 
\h{6}{3}{6} 
\h{8}{4}{3} 
\h{2}{5}{7} 
\h{8}{6}{2} 
\h{3}{7}{9} 
\h{1}{8}{6} 
\h{6}{9}{7} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{5}{6} 
\v{3}{2}{5} 
\v{4}{1}{11} 
\v{5}{10}{3} 
\v{6}{3}{6} 
\v{7}{8}{3} 
\v{8}{4}{2} 
\v{9}{5}{7} 
\v{10}{2}{4} 
\v{11}{4}{6} 
\v{12}{3}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12216}{} 
\h{10}{1}{2} 
\h{8}{2}{3} 
\h{2}{3}{8} 
\h{5}{4}{8} 
\h{6}{5}{3} 
\h{1}{6}{6} 
\h{4}{7}{4} 
\h{6}{8}{6} 
\h{7}{9}{6} 
\h{5}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{4}{6} 
\v{6}{5}{3} 
\v{7}{6}{3} 
\v{8}{2}{5} 
\v{9}{5}{5} 
\v{10}{1}{2} 
\v{11}{2}{9} 
\v{12}{1}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12217}{} 
\h{4}{1}{6} 
\h{6}{2}{7} 
\h{2}{3}{7} 
\h{1}{4}{6} 
\h{3}{5}{9} 
\h{8}{6}{5} 
\h{5}{7}{4} 
\h{4}{8}{7} 
\h{6}{9}{6} 
\h{5}{10}{6} 
\h{7}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{1}{7} 
\v{5}{7}{3} 
\v{6}{2}{7} 
\v{7}{4}{7} 
\v{8}{6}{6} 
\v{9}{3}{4} 
\v{10}{1}{10} 
\v{11}{8}{2} 
\v{12}{5}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12222}{} 
\h{2}{1}{9} 
\h{4}{2}{6} 
\h{1}{3}{7} 
\h{6}{4}{6} 
\h{5}{5}{5} 
\h{3}{6}{4} 
\h{9}{7}{4} 
\h{4}{8}{7} 
\h{9}{9}{3} 
\h{7}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{5} 
\v{4}{2}{6} 
\v{5}{5}{8} 
\v{6}{4}{8} 
\v{7}{6}{4} 
\v{8}{3}{8} 
\v{9}{7}{2} 
\v{10}{2}{3} 
\v{11}{1}{7} 
\v{12}{4}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12223}{} 
\h{7}{1}{5} 
\h{5}{2}{6} 
\h{6}{3}{7} 
\h{2}{4}{6} 
\h{7}{5}{4} 
\h{5}{6}{5} 
\h{6}{7}{6} 
\h{1}{8}{7} 
\h{9}{9}{4} 
\h{4}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{2}{4} 
\v{6}{3}{4} 
\v{7}{1}{4} 
\v{8}{4}{4} 
\v{9}{9}{2} 
\v{10}{6}{4} 
\v{11}{2}{3} 
\v{12}{1}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12224}{} 
\h{4}{1}{4} 
\h{7}{2}{6} 
\h{2}{3}{9} 
\h{1}{4}{7} 
\h{6}{5}{6} 
\h{5}{6}{8} 
\h{4}{7}{5} 
\h{5}{8}{5} 
\h{9}{9}{2} 
\h{10}{10}{2} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{6}{2} 
\v{6}{5}{7} 
\v{7}{2}{9} 
\v{8}{1}{3} 
\v{9}{7}{2} 
\v{10}{8}{2} 
\v{11}{3}{6} 
\v{12}{5}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12226}{} 
\h{5}{1}{8} 
\h{6}{2}{5} 
\h{8}{3}{4} 
\h{3}{4}{8} 
\h{6}{5}{7} 
\h{2}{6}{7} 
\h{7}{7}{5} 
\h{4}{8}{6} 
\h{3}{9}{6} 
\h{1}{10}{7} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{4}{5} 
\v{4}{8}{5} 
\v{5}{1}{10} 
\v{6}{2}{3} 
\v{7}{7}{5} 
\v{8}{3}{7} 
\v{9}{6}{3} 
\v{10}{8}{3} 
\v{11}{2}{2} 
\v{12}{3}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12232}{} 
\h{5}{1}{7} 
\h{2}{2}{8} 
\h{9}{3}{3} 
\h{6}{4}{4} 
\h{8}{5}{5} 
\h{5}{6}{6} 
\h{9}{7}{4} 
\h{3}{8}{4} 
\h{1}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{1}{5} 
\v{6}{4}{5} 
\v{7}{8}{3} 
\v{8}{5}{7} 
\v{9}{3}{4} 
\v{10}{2}{2} 
\v{11}{6}{4} 
\v{12}{1}{2} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12233}{} 
\h{5}{1}{7} 
\h{3}{2}{7} 
\h{9}{3}{3} 
\h{6}{4}{4} 
\h{8}{5}{5} 
\h{5}{6}{6} 
\h{9}{7}{4} 
\h{2}{8}{5} 
\h{1}{9}{5} 
\h{4}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{2}{9} 
\v{4}{10}{3} 
\v{5}{1}{5} 
\v{6}{4}{5} 
\v{7}{8}{3} 
\v{8}{5}{7} 
\v{9}{3}{4} 
\v{10}{2}{2} 
\v{11}{6}{4} 
\v{12}{1}{2} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12235}{} 
\h{9}{1}{4} 
\h{6}{2}{5} 
\h{7}{3}{5} 
\h{2}{4}{8} 
\h{5}{5}{6} 
\h{9}{6}{3} 
\h{6}{7}{7} 
\h{3}{8}{5} 
\h{4}{9}{6} 
\h{3}{10}{2} 
\h{1}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{8}{2} 
\v{4}{9}{4} 
\v{5}{5}{5} 
\v{6}{2}{5} 
\v{7}{3}{8} 
\v{8}{8}{4} 
\v{9}{1}{5} 
\v{10}{4}{5} 
\v{11}{2}{3} 
\v{12}{3}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12240}{} 
\h{2}{1}{8} 
\h{1}{2}{7} 
\h{6}{3}{5} 
\h{7}{4}{6} 
\h{5}{5}{7} 
\h{9}{6}{4} 
\h{6}{7}{4} 
\h{3}{8}{5} 
\h{4}{9}{7} 
\h{9}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{9}{4} 
\v{5}{5}{6} 
\v{6}{3}{4} 
\v{7}{4}{8} 
\v{8}{2}{6} 
\v{9}{6}{4} 
\v{10}{1}{6} 
\v{11}{3}{6} 
\v{12}{5}{5} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12241}{} 
\h{10}{1}{2} 
\h{4}{2}{4} 
\h{6}{3}{5} 
\h{2}{4}{7} 
\h{7}{5}{6} 
\h{6}{6}{6} 
\h{1}{7}{7} 
\h{5}{8}{5} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{8} 
\v{5}{8}{4} 
\v{6}{3}{3} 
\v{7}{5}{6} 
\v{8}{2}{5} 
\v{9}{4}{5} 
\v{10}{1}{7} 
\v{11}{3}{7} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12243}{} 
\h{2}{1}{4} 
\h{5}{2}{3} 
\h{7}{3}{3} 
\h{4}{4}{5} 
\h{6}{5}{6} 
\h{5}{6}{6} 
\h{8}{7}{5} 
\h{7}{8}{5} 
\h{3}{9}{7} 
\h{9}{10}{4} 
\h{1}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{2}{4} 
\v{6}{1}{4} 
\v{7}{3}{5} 
\v{8}{2}{5} 
\v{9}{4}{6} 
\v{10}{3}{6} 
\v{11}{6}{6} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12246}{} 
\h{2}{1}{4} 
\h{5}{2}{4} 
\h{8}{3}{3} 
\h{7}{4}{5} 
\h{4}{5}{6} 
\h{6}{6}{7} 
\h{5}{7}{7} 
\h{7}{8}{4} 
\h{1}{9}{8} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{2}{5} 
\v{6}{1}{5} 
\v{7}{4}{4} 
\v{8}{3}{7} 
\v{9}{2}{7} 
\v{10}{5}{6} 
\v{11}{3}{5} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12249}{} 
\h{7}{1}{2} 
\h{6}{2}{5} 
\h{10}{3}{3} 
\h{2}{4}{10} 
\h{1}{5}{3} 
\h{3}{6}{5} 
\h{5}{7}{6} 
\h{4}{8}{6} 
\h{7}{9}{6} 
\h{6}{10}{3} 
\h{5}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{5}{3} 
\v{5}{7}{4} 
\v{6}{2}{8} 
\v{7}{1}{8} 
\v{8}{6}{6} 
\v{9}{1}{9} 
\v{10}{3}{5} 
\v{11}{2}{5} 
\v{12}{4}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12250}{} 
\h{9}{1}{3} 
\h{5}{2}{5} 
\h{6}{3}{7} 
\h{5}{4}{4} 
\h{3}{5}{5} 
\h{4}{6}{8} 
\h{7}{7}{4} 
\h{8}{8}{5} 
\h{2}{9}{8} 
\h{1}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{9}{3} 
\v{3}{5}{6} 
\v{4}{6}{7} 
\v{5}{2}{2} 
\v{6}{3}{7} 
\v{7}{7}{4} 
\v{8}{5}{3} 
\v{9}{1}{3} 
\v{10}{2}{7} 
\v{11}{7}{5} 
\v{12}{1}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12251}{} 
\h{10}{1}{3} 
\h{5}{2}{7} 
\h{2}{3}{7} 
\h{7}{4}{6} 
\h{6}{5}{5} 
\h{1}{6}{9} 
\h{9}{7}{3} 
\h{3}{8}{5} 
\h{4}{9}{3} 
\h{5}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{9}{2} 
\v{5}{2}{8} 
\v{6}{5}{6} 
\v{7}{4}{5} 
\v{8}{8}{4} 
\v{9}{3}{4} 
\v{10}{1}{5} 
\v{11}{5}{5} 
\v{12}{2}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12252}{} 
\h{2}{1}{4} 
\h{4}{2}{8} 
\h{7}{3}{4} 
\h{5}{4}{5} 
\h{8}{5}{5} 
\h{7}{6}{5} 
\h{9}{7}{2} 
\h{3}{8}{7} 
\h{1}{9}{3} 
\h{6}{10}{7} 
\h{5}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{7} 
\v{5}{4}{7} 
\v{6}{1}{9} 
\v{7}{3}{3} 
\v{8}{5}{6} 
\v{9}{7}{5} 
\v{10}{4}{4} 
\v{11}{3}{4} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12258}{} 
\h{2}{1}{10} 
\h{6}{2}{7} 
\h{5}{3}{2} 
\h{9}{4}{2} 
\h{4}{5}{4} 
\h{1}{6}{5} 
\h{3}{7}{7} 
\h{4}{8}{8} 
\h{8}{9}{3} 
\h{9}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{3} 
\v{5}{3}{8} 
\v{6}{2}{4} 
\v{7}{3}{9} 
\v{8}{5}{4} 
\v{9}{4}{6} 
\v{10}{7}{4} 
\v{11}{4}{5} 
\v{12}{1}{7} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12263}{} 
\h{5}{1}{2} 
\h{6}{2}{5} 
\h{2}{3}{8} 
\h{8}{4}{5} 
\h{7}{5}{4} 
\h{4}{6}{8} 
\h{9}{7}{4} 
\h{1}{8}{9} 
\h{5}{9}{7} 
\h{4}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{6}{4} 
\v{5}{1}{8} 
\v{6}{2}{10} 
\v{7}{1}{4} 
\v{8}{4}{6} 
\v{9}{7}{4} 
\v{10}{3}{5} 
\v{11}{2}{3} 
\v{12}{6}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12265}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{4}{4}{4} 
\h{3}{5}{8} 
\h{6}{6}{6} 
\h{5}{7}{6} 
\h{1}{8}{8} 
\h{6}{9}{7} 
\h{4}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{6} 
\v{4}{4}{6} 
\v{5}{7}{6} 
\v{6}{6}{3} 
\v{7}{2}{9} 
\v{8}{1}{3} 
\v{9}{8}{4} 
\v{10}{3}{7} 
\v{11}{5}{2} 
\v{12}{2}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12267}{} 
\h{7}{1}{4} 
\h{4}{2}{4} 
\h{7}{3}{6} 
\h{5}{4}{5} 
\h{4}{5}{5} 
\h{2}{6}{9} 
\h{1}{7}{5} 
\h{5}{8}{7} 
\h{10}{9}{3} 
\h{3}{10}{9} 
\h{2}{11}{6} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{6}{5} 
\v{3}{10}{3} 
\v{4}{2}{3} 
\v{5}{4}{4} 
\v{6}{7}{5} 
\v{7}{1}{2} 
\v{8}{2}{9} 
\v{9}{5}{7} 
\v{10}{4}{5} 
\v{11}{1}{5} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12270}{} 
\h{2}{1}{5} 
\h{8}{2}{2} 
\h{6}{3}{3} 
\h{8}{4}{3} 
\h{4}{5}{9} 
\h{1}{6}{6} 
\h{3}{7}{7} 
\h{4}{8}{8} 
\h{11}{9}{2} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{5}{3} 
\v{5}{10}{2} 
\v{6}{3}{8} 
\v{7}{1}{5} 
\v{8}{2}{2} 
\v{9}{3}{9} 
\v{10}{2}{5} 
\v{11}{4}{5} 
\v{12}{8}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12272}{} 
\h{7}{1}{4} 
\h{8}{2}{4} 
\h{5}{3}{4} 
\h{3}{4}{8} 
\h{6}{5}{7} 
\h{1}{6}{11} 
\h{2}{7}{5} 
\h{4}{8}{6} 
\h{9}{9}{4} 
\h{5}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{7}{5} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{3}{7} 
\v{6}{5}{6} 
\v{7}{1}{6} 
\v{8}{2}{10} 
\v{9}{3}{6} 
\v{10}{8}{2} 
\v{11}{1}{3} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12276}{} 
\h{4}{1}{4} 
\h{7}{2}{5} 
\h{9}{3}{4} 
\h{1}{4}{9} 
\h{5}{5}{7} 
\h{3}{6}{8} 
\h{2}{7}{8} 
\h{8}{8}{5} 
\h{4}{9}{7} 
\h{6}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{7}{5} 
\v{3}{6}{5} 
\v{4}{1}{8} 
\v{5}{5}{8} 
\v{6}{10}{2} 
\v{7}{2}{9} 
\v{8}{1}{7} 
\v{9}{3}{7} 
\v{10}{4}{3} 
\v{11}{6}{3} 
\v{12}{2}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12277}{} 
\h{2}{1}{7} 
\h{5}{2}{7} 
\h{4}{3}{6} 
\h{3}{4}{5} 
\h{6}{5}{7} 
\h{1}{6}{10} 
\h{8}{7}{4} 
\h{7}{8}{6} 
\h{5}{9}{4} 
\h{7}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{2}{7} 
\v{6}{5}{6} 
\v{7}{8}{2} 
\v{8}{4}{3} 
\v{9}{1}{8} 
\v{10}{3}{9} 
\v{11}{6}{4} 
\v{12}{2}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12278}{} 
\h{7}{1}{4} 
\h{2}{2}{7} 
\h{4}{3}{6} 
\h{8}{4}{5} 
\h{1}{5}{11} 
\h{9}{6}{4} 
\h{7}{7}{3} 
\h{3}{8}{8} 
\h{5}{9}{7} 
\h{4}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{3}{7} 
\v{5}{9}{2} 
\v{6}{10}{2} 
\v{7}{1}{6} 
\v{8}{4}{7} 
\v{9}{2}{4} 
\v{10}{3}{4} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12279}{} 
\h{2}{1}{8} 
\h{9}{2}{2} 
\h{7}{3}{3} 
\h{5}{4}{3} 
\h{7}{5}{6} 
\h{4}{6}{5} 
\h{1}{7}{5} 
\h{3}{8}{9} 
\h{11}{9}{2} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{4}{6} 
\v{6}{7}{4} 
\v{7}{3}{2} 
\v{8}{4}{8} 
\v{9}{2}{4} 
\v{10}{1}{2} 
\v{11}{2}{7} 
\v{12}{8}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12281}{} 
\h{6}{1}{6} 
\h{9}{2}{4} 
\h{3}{3}{7} 
\h{2}{4}{5} 
\h{5}{5}{3} 
\h{7}{6}{4} 
\h{9}{7}{3} 
\h{4}{8}{7} 
\h{10}{9}{3} 
\h{1}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{5}{7} 
\v{6}{1}{9} 
\v{7}{4}{2} 
\v{8}{5}{6} 
\v{9}{2}{5} 
\v{10}{3}{6} 
\v{11}{6}{2} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12282}{} 
\h{9}{1}{4} 
\h{6}{2}{6} 
\h{8}{3}{3} 
\h{2}{4}{7} 
\h{6}{5}{7} 
\h{4}{6}{3} 
\h{5}{7}{5} 
\h{7}{8}{5} 
\h{1}{9}{7} 
\h{4}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{6}{4} 
\v{5}{7}{5} 
\v{6}{2}{3} 
\v{7}{6}{2} 
\v{8}{3}{6} 
\v{9}{1}{3} 
\v{10}{7}{4} 
\v{11}{3}{7} 
\v{12}{2}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12291}{} 
\h{2}{1}{5} 
\h{6}{2}{5} 
\h{5}{3}{7} 
\h{4}{4}{5} 
\h{5}{5}{8} 
\h{6}{6}{6} 
\h{1}{7}{9} 
\h{3}{8}{8} 
\h{8}{9}{5} 
\h{7}{10}{2} 
\h{2}{11}{6} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{4}{8} 
\v{5}{3}{2} 
\v{6}{2}{4} 
\v{7}{1}{9} 
\v{8}{9}{2} 
\v{9}{4}{6} 
\v{10}{7}{5} 
\v{11}{2}{6} 
\v{12}{3}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12292}{} 
\h{4}{1}{6} 
\h{2}{2}{5} 
\h{6}{3}{2} 
\h{7}{4}{6} 
\h{3}{5}{9} 
\h{1}{6}{9} 
\h{5}{7}{8} 
\h{4}{8}{7} 
\h{9}{9}{3} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{1}{7} 
\v{5}{7}{4} 
\v{6}{3}{9} 
\v{7}{2}{2} 
\v{8}{3}{7} 
\v{9}{9}{2} 
\v{10}{1}{5} 
\v{11}{8}{2} 
\v{12}{5}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12293}{} 
\h{5}{1}{7} 
\h{2}{2}{7} 
\h{6}{3}{4} 
\h{8}{4}{3} 
\h{4}{5}{9} 
\h{3}{6}{4} 
\h{10}{7}{2} 
\h{1}{8}{10} 
\h{5}{9}{8} 
\h{6}{10}{3} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{5}{7} 
\v{5}{1}{8} 
\v{6}{3}{7} 
\v{7}{6}{5} 
\v{8}{4}{8} 
\v{9}{2}{8} 
\v{10}{3}{4} 
\v{11}{4}{4} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12295}{} 
\h{8}{1}{4} 
\h{4}{2}{5} 
\h{7}{3}{4} 
\h{6}{4}{2} 
\h{2}{5}{5} 
\h{5}{6}{8} 
\h{1}{7}{11} 
\h{6}{8}{7} 
\h{3}{9}{7} 
\h{9}{10}{2} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{4}{4} 
\v{7}{3}{2} 
\v{8}{1}{3} 
\v{9}{2}{8} 
\v{10}{9}{2} 
\v{11}{3}{7} 
\v{12}{1}{6} 
\v{13}{6}{2} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12296}{} 
\h{5}{1}{7} 
\h{10}{2}{3} 
\h{3}{3}{6} 
\h{4}{4}{8} 
\h{2}{5}{5} 
\h{6}{6}{5} 
\h{8}{7}{5} 
\h{5}{8}{5} 
\h{1}{9}{5} 
\h{7}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{3}{8} 
\v{4}{4}{9} 
\v{5}{1}{7} 
\v{6}{6}{3} 
\v{7}{5}{5} 
\v{8}{7}{4} 
\v{9}{3}{7} 
\v{10}{2}{6} 
\v{11}{6}{6} 
\v{12}{1}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12297}{} 
\h{7}{1}{5} 
\h{3}{2}{8} 
\h{2}{3}{4} 
\h{8}{4}{4} 
\h{3}{5}{10} 
\h{1}{6}{8} 
\h{7}{7}{3} 
\h{5}{8}{3} 
\h{6}{9}{5} 
\h{9}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{2}{3} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{3}{6} 
\v{7}{1}{6} 
\v{8}{4}{4} 
\v{9}{6}{4} 
\v{10}{7}{4} 
\v{11}{2}{7} 
\v{12}{1}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12298}{} 
\h{5}{1}{7} 
\h{8}{2}{5} 
\h{4}{3}{5} 
\h{7}{4}{4} 
\h{2}{5}{6} 
\h{4}{6}{8} 
\h{1}{7}{9} 
\h{3}{8}{8} 
\h{9}{9}{4} 
\h{6}{10}{4} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{3}{3} 
\v{5}{1}{10} 
\v{6}{10}{2} 
\v{7}{4}{7} 
\v{8}{2}{3} 
\v{9}{3}{6} 
\v{10}{7}{3} 
\v{11}{4}{4} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12301}{} 
\h{2}{1}{7} 
\h{8}{2}{4} 
\h{9}{3}{4} 
\h{7}{4}{5} 
\h{1}{5}{5} 
\h{4}{6}{6} 
\h{5}{7}{6} 
\h{3}{8}{5} 
\h{4}{9}{9} 
\h{6}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{8} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{6}{3} 
\v{5}{7}{6} 
\v{6}{5}{5} 
\v{7}{4}{7} 
\v{8}{2}{6} 
\v{9}{1}{2} 
\v{10}{6}{4} 
\v{11}{7}{5} 
\v{12}{2}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12302}{} 
\h{3}{1}{8} 
\h{2}{2}{6} 
\h{5}{3}{4} 
\h{4}{4}{3} 
\h{6}{5}{7} 
\h{8}{6}{4} 
\h{5}{7}{5} 
\h{9}{8}{3} 
\h{7}{9}{4} 
\h{3}{10}{7} 
\h{1}{11}{5} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{9} 
\v{4}{4}{9} 
\v{5}{3}{4} 
\v{6}{5}{6} 
\v{7}{4}{5} 
\v{8}{2}{4} 
\v{9}{3}{5} 
\v{10}{7}{3} 
\v{11}{1}{8} 
\v{12}{6}{2} 
\v{13}{5}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12305}{} 
\h{2}{1}{11} 
\h{5}{2}{3} 
\h{7}{3}{4} 
\h{10}{4}{2} 
\h{4}{5}{7} 
\h{1}{6}{5} 
\h{5}{7}{4} 
\h{3}{8}{9} 
\h{8}{9}{5} 
\h{7}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{2}{5} 
\v{6}{6}{6} 
\v{7}{3}{7} 
\v{8}{2}{7} 
\v{9}{7}{4} 
\v{10}{4}{6} 
\v{11}{3}{2} 
\v{12}{4}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12306}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{1}{3}{9} 
\h{7}{4}{4} 
\h{8}{5}{5} 
\h{9}{6}{3} 
\h{6}{7}{4} 
\h{8}{8}{4} 
\h{3}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{5}{3} 
\v{9}{1}{5} 
\v{10}{3}{4} 
\v{11}{2}{2} 
\v{12}{6}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12308}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{1}{3}{9} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{8}{6}{4} 
\h{6}{7}{4} 
\h{9}{8}{3} 
\h{3}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{1}{5} 
\v{9}{5}{3} 
\v{10}{3}{4} 
\v{11}{2}{2} 
\v{12}{6}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12322}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{7}{3}{3} 
\h{5}{4}{4} 
\h{1}{5}{7} 
\h{6}{6}{6} 
\h{4}{7}{7} 
\h{5}{8}{8} 
\h{10}{9}{2} 
\h{3}{10}{8} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{4}{4} 
\v{6}{6}{6} 
\v{7}{3}{8} 
\v{8}{2}{3} 
\v{9}{1}{3} 
\v{10}{3}{6} 
\v{11}{7}{3} 
\v{12}{6}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12333}{} 
\h{2}{1}{6} 
\h{10}{2}{2} 
\h{5}{3}{8} 
\h{4}{4}{7} 
\h{1}{5}{6} 
\h{6}{6}{3} 
\h{8}{7}{4} 
\h{5}{8}{2} 
\h{10}{9}{3} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{4}{8} 
\v{5}{3}{5} 
\v{6}{6}{5} 
\v{7}{5}{3} 
\v{8}{1}{6} 
\v{9}{6}{6} 
\v{10}{2}{7} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12336}{} 
\h{4}{1}{7} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{6}{4}{2} 
\h{3}{5}{4} 
\h{6}{6}{6} 
\h{9}{7}{4} 
\h{1}{8}{9} 
\h{5}{9}{7} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{1}{10} 
\v{5}{9}{3} 
\v{6}{4}{2} 
\v{7}{3}{2} 
\v{8}{4}{6} 
\v{9}{7}{4} 
\v{10}{2}{6} 
\v{11}{1}{2} 
\v{12}{6}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12343}{} 
\h{2}{1}{11} 
\h{5}{2}{7} 
\h{1}{3}{9} 
\h{6}{4}{5} 
\h{8}{5}{4} 
\h{3}{6}{6} 
\h{7}{7}{6} 
\h{4}{8}{6} 
\h{8}{9}{3} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{8}{4} 
\v{5}{2}{8} 
\v{6}{4}{7} 
\v{7}{7}{5} 
\v{8}{5}{4} 
\v{9}{6}{4} 
\v{10}{3}{5} 
\v{11}{4}{5} 
\v{12}{2}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12345}{} 
\h{2}{1}{11} 
\h{6}{2}{3} 
\h{1}{3}{7} 
\h{4}{4}{7} 
\h{3}{5}{7} 
\h{7}{6}{5} 
\h{6}{7}{5} 
\h{9}{8}{4} 
\h{8}{9}{4} 
\h{5}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{2}{5} 
\v{7}{6}{5} 
\v{8}{3}{6} 
\v{9}{2}{6} 
\v{10}{5}{5} 
\v{11}{4}{3} 
\v{12}{6}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12357}{} 
\h{2}{1}{3} 
\h{8}{2}{5} 
\h{4}{3}{8} 
\h{10}{4}{3} 
\h{6}{5}{5} 
\h{1}{6}{7} 
\h{7}{7}{5} 
\h{5}{8}{4} 
\h{7}{9}{4} 
\h{6}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{1}{7} 
\v{6}{5}{5} 
\v{7}{7}{2} 
\v{8}{2}{4} 
\v{9}{8}{3} 
\v{10}{4}{6} 
\v{11}{5}{4} 
\v{12}{3}{4} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12362}{} 
\h{2}{1}{6} 
\h{7}{2}{3} 
\h{9}{3}{4} 
\h{1}{4}{3} 
\h{6}{5}{6} 
\h{3}{6}{8} 
\h{10}{7}{3} 
\h{5}{8}{7} 
\h{4}{9}{4} 
\h{6}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{5} 
\v{5}{8}{3} 
\v{6}{5}{5} 
\v{7}{2}{10} 
\v{8}{1}{8} 
\v{9}{3}{8} 
\v{10}{2}{5} 
\v{11}{6}{4} 
\v{12}{5}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12369}{} 
\h{2}{1}{10} 
\h{6}{2}{3} 
\h{8}{3}{5} 
\h{5}{4}{5} 
\h{6}{5}{5} 
\h{1}{6}{9} 
\h{9}{7}{3} 
\h{7}{8}{4} 
\h{3}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{2}{3} 
\v{7}{8}{4} 
\v{8}{3}{6} 
\v{9}{2}{5} 
\v{10}{4}{2} 
\v{11}{5}{3} 
\v{12}{1}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12370}{} 
\h{7}{1}{5} 
\h{3}{2}{5} 
\h{7}{3}{6} 
\h{2}{4}{10} 
\h{6}{5}{4} 
\h{9}{6}{2} 
\h{1}{7}{9} 
\h{5}{8}{8} 
\h{4}{9}{7} 
\h{2}{10}{6} 
\h{5}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{6} 
\v{3}{2}{10} 
\v{4}{9}{4} 
\v{5}{8}{3} 
\v{6}{5}{7} 
\v{7}{1}{2} 
\v{8}{2}{8} 
\v{9}{6}{5} 
\v{10}{5}{2} 
\v{11}{6}{3} 
\v{12}{1}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12373}{} 
\h{8}{1}{2} 
\h{9}{2}{3} 
\h{3}{3}{8} 
\h{2}{4}{5} 
\h{5}{5}{7} 
\h{6}{6}{7} 
\h{4}{7}{4} 
\h{7}{8}{6} 
\h{5}{9}{5} 
\h{3}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{3}{7} 
\v{4}{7}{6} 
\v{5}{5}{4} 
\v{6}{6}{5} 
\v{7}{4}{4} 
\v{8}{1}{6} 
\v{9}{2}{8} 
\v{10}{1}{8} 
\v{11}{3}{9} 
\v{12}{2}{3} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12376}{} 
\h{2}{1}{9} 
\h{5}{2}{7} 
\h{1}{3}{6} 
\h{4}{4}{6} 
\h{6}{5}{3} 
\h{8}{6}{3} 
\h{3}{7}{6} 
\h{5}{8}{8} 
\h{2}{9}{10} 
\h{10}{10}{3} 
\h{4}{11}{3} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{8} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{2}{6} 
\v{6}{5}{7} 
\v{7}{3}{8} 
\v{8}{6}{6} 
\v{9}{5}{2} 
\v{10}{4}{6} 
\v{11}{1}{5} 
\v{12}{2}{7} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12380}{} 
\h{6}{1}{3} 
\h{4}{2}{3} 
\h{2}{3}{6} 
\h{5}{4}{8} 
\h{1}{5}{9} 
\h{9}{6}{2} 
\h{6}{7}{6} 
\h{7}{8}{6} 
\h{4}{9}{6} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{7} 
\v{5}{4}{8} 
\v{6}{1}{6} 
\v{7}{2}{6} 
\v{8}{3}{7} 
\v{9}{1}{5} 
\v{10}{5}{4} 
\v{11}{6}{5} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12382}{} 
\h{8}{1}{4} 
\h{2}{2}{8} 
\h{4}{3}{3} 
\h{5}{4}{8} 
\h{9}{5}{2} 
\h{1}{6}{11} 
\h{6}{7}{4} 
\h{7}{8}{6} 
\h{4}{9}{4} 
\h{6}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{4}{8} 
\v{6}{7}{3} 
\v{7}{3}{5} 
\v{8}{1}{8} 
\v{9}{5}{5} 
\v{10}{2}{5} 
\v{11}{5}{6} 
\v{12}{1}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12389}{} 
\h{2}{1}{7} 
\h{4}{2}{7} 
\h{10}{3}{3} 
\h{3}{4}{2} 
\h{1}{5}{11} 
\h{9}{6}{2} 
\h{7}{7}{6} 
\h{4}{8}{4} 
\h{6}{9}{4} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{6} 
\v{5}{4}{7} 
\v{6}{9}{3} 
\v{7}{7}{3} 
\v{8}{8}{3} 
\v{9}{1}{5} 
\v{10}{3}{6} 
\v{11}{2}{4} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12390}{} 
\h{7}{1}{6} 
\h{2}{2}{8} 
\h{9}{3}{2} 
\h{5}{4}{7} 
\h{4}{5}{2} 
\h{1}{6}{9} 
\h{8}{7}{3} 
\h{5}{8}{8} 
\h{7}{9}{2} 
\h{4}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{4}{4} 
\v{6}{5}{7} 
\v{7}{1}{8} 
\v{8}{7}{3} 
\v{9}{3}{6} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{4}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12393}{} 
\h{3}{1}{7} 
\h{8}{2}{3} 
\h{1}{3}{8} 
\h{7}{4}{3} 
\h{9}{5}{4} 
\h{6}{6}{6} 
\h{7}{7}{6} 
\h{2}{8}{9} 
\h{5}{9}{7} 
\h{4}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{9}{3} 
\v{6}{6}{5} 
\v{7}{4}{3} 
\v{8}{2}{8} 
\v{9}{3}{2} 
\v{10}{1}{3} 
\v{11}{2}{6} 
\v{12}{6}{3} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12394}{} 
\h{3}{1}{5} 
\h{9}{2}{4} 
\h{5}{3}{7} 
\h{2}{4}{6} 
\h{4}{5}{6} 
\h{7}{6}{6} 
\h{6}{7}{5} 
\h{5}{8}{5} 
\h{6}{9}{6} 
\h{3}{10}{6} 
\h{1}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{1}{9} 
\v{4}{5}{8} 
\v{5}{3}{5} 
\v{6}{7}{2} 
\v{7}{6}{5} 
\v{8}{1}{3} 
\v{9}{2}{8} 
\v{10}{5}{3} 
\v{11}{7}{5} 
\v{12}{3}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12395}{} 
\h{3}{1}{7} 
\h{9}{2}{2} 
\h{5}{3}{5} 
\h{2}{4}{5} 
\h{6}{5}{7} 
\h{5}{6}{3} 
\h{7}{7}{5} 
\h{1}{8}{8} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{3}{3} 
\v{6}{5}{6} 
\v{7}{4}{3} 
\v{8}{6}{3} 
\v{9}{2}{6} 
\v{10}{1}{2} 
\v{11}{2}{10} 
\v{12}{7}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12400}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{1}{3}{9} 
\h{9}{4}{2} 
\h{4}{5}{6} 
\h{5}{6}{7} 
\h{3}{7}{5} 
\h{4}{8}{5} 
\h{6}{9}{5} 
\h{8}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{3} 
\v{5}{6}{5} 
\v{6}{9}{3} 
\v{7}{2}{9} 
\v{8}{7}{3} 
\v{9}{4}{4} 
\v{10}{3}{2} 
\v{11}{4}{5} 
\v{12}{1}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12405}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{5}{4}{7} 
\h{1}{5}{10} 
\h{9}{6}{4} 
\h{4}{7}{7} 
\h{3}{8}{5} 
\h{6}{9}{4} 
\h{5}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{4}{6} 
\v{6}{9}{3} 
\v{7}{2}{9} 
\v{8}{1}{7} 
\v{9}{6}{4} 
\v{10}{3}{6} 
\v{11}{5}{2} 
\v{12}{2}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12409}{} 
\h{6}{1}{4} 
\h{3}{2}{4} 
\h{2}{3}{6} 
\h{6}{4}{6} 
\h{9}{5}{4} 
\h{4}{6}{8} 
\h{7}{7}{4} 
\h{1}{8}{9} 
\h{4}{9}{9} 
\h{5}{10}{6} 
\h{2}{11}{7} 
\h{3}{12}{5} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{2}{10} 
\v{4}{6}{3} 
\v{5}{10}{3} 
\v{6}{1}{3} 
\v{7}{2}{5} 
\v{8}{3}{9} 
\v{9}{5}{6} 
\v{10}{1}{7} 
\v{11}{7}{3} 
\v{12}{4}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12410}{} 
\h{3}{1}{5} 
\h{6}{2}{6} 
\h{2}{3}{7} 
\h{8}{4}{5} 
\h{5}{5}{5} 
\h{6}{6}{5} 
\h{4}{7}{6} 
\h{7}{8}{5} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{5}{5} 
\v{6}{2}{4} 
\v{7}{8}{4} 
\v{8}{1}{3} 
\v{9}{3}{8} 
\v{10}{5}{2} 
\v{11}{6}{3} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12417}{} 
\h{2}{1}{4} 
\h{3}{2}{9} 
\h{9}{3}{4} 
\h{7}{4}{4} 
\h{8}{5}{4} 
\h{1}{6}{9} 
\h{5}{7}{6} 
\h{7}{8}{6} 
\h{3}{9}{6} 
\h{6}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{2}{7} 
\v{4}{11}{2} 
\v{5}{7}{5} 
\v{6}{1}{9} 
\v{7}{4}{4} 
\v{8}{5}{6} 
\v{9}{3}{6} 
\v{10}{6}{4} 
\v{11}{4}{3} 
\v{12}{2}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12423}{} 
\h{3}{1}{7} 
\h{9}{2}{2} 
\h{8}{3}{5} 
\h{1}{4}{6} 
\h{6}{5}{6} 
\h{10}{6}{3} 
\h{7}{7}{4} 
\h{2}{8}{7} 
\h{5}{9}{7} 
\h{4}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{9}{3} 
\v{6}{5}{6} 
\v{7}{4}{3} 
\v{8}{3}{7} 
\v{9}{2}{6} 
\v{10}{1}{5} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12435}{} 
\h{6}{1}{6} 
\h{2}{2}{9} 
\h{4}{3}{9} 
\h{3}{4}{7} 
\h{5}{5}{3} 
\h{7}{6}{2} 
\h{8}{7}{4} 
\h{1}{8}{10} 
\h{6}{9}{7} 
\h{4}{10}{6} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{4}{9} 
\v{4}{3}{7} 
\v{5}{5}{7} 
\v{6}{1}{8} 
\v{7}{6}{5} 
\v{8}{5}{2} 
\v{9}{6}{6} 
\v{10}{4}{6} 
\v{11}{2}{6} 
\v{12}{1}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12439}{} 
\h{3}{1}{8} 
\h{9}{2}{4} 
\h{8}{3}{4} 
\h{1}{4}{8} 
\h{7}{5}{6} 
\h{6}{6}{4} 
\h{7}{7}{4} 
\h{2}{8}{8} 
\h{5}{9}{7} 
\h{4}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{9}{3} 
\v{6}{6}{5} 
\v{7}{5}{2} 
\v{8}{3}{7} 
\v{9}{2}{2} 
\v{10}{6}{2} 
\v{11}{1}{6} 
\v{12}{3}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12456}{} 
\h{5}{1}{8} 
\h{2}{2}{7} 
\h{6}{3}{5} 
\h{10}{4}{3} 
\h{1}{5}{4} 
\h{8}{6}{3} 
\h{9}{7}{3} 
\h{7}{8}{3} 
\h{3}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{3}{8} 
\v{7}{8}{4} 
\v{8}{6}{3} 
\v{9}{2}{5} 
\v{10}{4}{4} 
\v{11}{3}{3} 
\v{12}{7}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12458}{} 
\h{7}{1}{5} 
\h{2}{2}{8} 
\h{1}{3}{5} 
\h{5}{4}{3} 
\h{4}{5}{3} 
\h{6}{6}{7} 
\h{5}{7}{4} 
\h{8}{8}{3} 
\h{10}{9}{3} 
\h{9}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{4}{3} 
\v{6}{3}{3} 
\v{7}{1}{4} 
\v{8}{4}{4} 
\v{9}{7}{3} 
\v{10}{2}{7} 
\v{11}{8}{3} 
\v{12}{1}{9} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12467}{} 
\h{2}{1}{5} 
\h{5}{2}{6} 
\h{6}{3}{6} 
\h{1}{4}{9} 
\h{4}{5}{7} 
\h{8}{6}{4} 
\h{5}{7}{8} 
\h{3}{8}{6} 
\h{8}{9}{5} 
\h{7}{10}{3} 
\h{6}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{7} 
\v{5}{2}{5} 
\v{6}{3}{8} 
\v{7}{1}{9} 
\v{8}{6}{3} 
\v{9}{8}{3} 
\v{10}{4}{6} 
\v{11}{2}{3} 
\v{12}{3}{3} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12469}{} 
\h{3}{1}{7} 
\h{2}{2}{5} 
\h{4}{3}{9} 
\h{6}{4}{5} 
\h{1}{5}{7} 
\h{4}{6}{7} 
\h{7}{7}{5} 
\h{9}{8}{4} 
\h{8}{9}{2} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{3}{3} 
\v{5}{10}{3} 
\v{6}{4}{8} 
\v{7}{2}{5} 
\v{8}{5}{4} 
\v{9}{8}{3} 
\v{10}{1}{8} 
\v{11}{4}{2} 
\v{12}{7}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12473}{} 
\h{8}{1}{4} 
\h{3}{2}{10} 
\h{2}{3}{4} 
\h{5}{4}{4} 
\h{8}{5}{3} 
\h{1}{6}{9} 
\h{4}{7}{7} 
\h{9}{8}{4} 
\h{7}{9}{5} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{3}{7} 
\v{7}{9}{2} 
\v{8}{1}{4} 
\v{9}{4}{4} 
\v{10}{6}{4} 
\v{11}{5}{2} 
\v{12}{1}{8} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12478}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{5}{3}{5} 
\h{8}{4}{3} 
\h{7}{5}{2} 
\h{8}{6}{4} 
\h{1}{7}{10} 
\h{6}{8}{4} 
\h{4}{9}{3} 
\h{3}{10}{10} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{9}{4} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{5}{4} 
\v{8}{4}{2} 
\v{9}{2}{3} 
\v{10}{3}{5} 
\v{11}{4}{3} 
\v{12}{1}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12480}{} 
\h{8}{1}{4} 
\h{7}{2}{2} 
\h{2}{3}{6} 
\h{5}{4}{8} 
\h{4}{5}{2} 
\h{5}{6}{2} 
\h{1}{7}{9} 
\h{6}{8}{5} 
\h{9}{9}{3} 
\h{10}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{4}{2} 
\v{6}{5}{3} 
\v{7}{2}{4} 
\v{8}{1}{2} 
\v{9}{2}{7} 
\v{10}{7}{3} 
\v{11}{8}{3} 
\v{12}{1}{8} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12483}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{4}{4}{4} 
\h{6}{5}{3} 
\h{1}{6}{10} 
\h{5}{7}{7} 
\h{7}{8}{6} 
\h{3}{9}{7} 
\h{6}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{8} 
\v{5}{7}{4} 
\v{6}{5}{5} 
\v{7}{2}{6} 
\v{8}{4}{7} 
\v{9}{1}{4} 
\v{10}{3}{6} 
\v{11}{6}{4} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12487}{} 
\h{5}{1}{6} 
\h{4}{2}{3} 
\h{6}{3}{7} 
\h{2}{4}{10} 
\h{1}{5}{4} 
\h{4}{6}{5} 
\h{8}{7}{5} 
\h{7}{8}{3} 
\h{9}{9}{2} 
\h{10}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{1}{4} 
\v{6}{3}{9} 
\v{7}{2}{6} 
\v{8}{7}{4} 
\v{9}{6}{3} 
\v{10}{8}{2} 
\v{11}{1}{8} 
\v{12}{4}{6} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12488}{} 
\h{5}{1}{3} 
\h{11}{2}{2} 
\h{3}{3}{4} 
\h{6}{4}{6} 
\h{2}{5}{5} 
\h{4}{6}{5} 
\h{8}{7}{5} 
\h{1}{8}{10} 
\h{5}{9}{5} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{3}{8} 
\v{4}{6}{7} 
\v{5}{1}{8} 
\v{6}{4}{8} 
\v{7}{3}{2} 
\v{8}{1}{6} 
\v{9}{6}{4} 
\v{10}{9}{2} 
\v{11}{2}{6} 
\v{12}{4}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12490}{} 
\h{2}{1}{11} 
\h{4}{2}{6} 
\h{6}{3}{5} 
\h{1}{4}{7} 
\h{5}{5}{4} 
\h{7}{6}{5} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{3}{9}{6} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{5}{7} 
\v{6}{3}{7} 
\v{7}{6}{5} 
\v{8}{4}{4} 
\v{9}{5}{4} 
\v{10}{2}{5} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12491}{} 
\h{3}{1}{5} 
\h{6}{2}{7} 
\h{2}{3}{9} 
\h{1}{4}{8} 
\h{4}{5}{8} 
\h{3}{6}{8} 
\h{7}{7}{6} 
\h{5}{8}{5} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{1}{5} 
\v{4}{5}{8} 
\v{5}{8}{3} 
\v{6}{2}{8} 
\v{7}{7}{4} 
\v{8}{1}{8} 
\v{9}{4}{6} 
\v{10}{8}{4} 
\v{11}{3}{3} 
\v{12}{5}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12504}{} 
\h{2}{1}{3} 
\h{6}{2}{4} 
\h{9}{3}{4} 
\h{3}{4}{7} 
\h{8}{5}{5} 
\h{6}{6}{5} 
\h{1}{7}{6} 
\h{9}{8}{3} 
\h{4}{9}{7} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{1}{9} 
\v{6}{2}{4} 
\v{7}{7}{4} 
\v{8}{5}{7} 
\v{9}{3}{5} 
\v{10}{2}{2} 
\v{11}{6}{3} 
\v{12}{8}{2} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12511}{} 
\h{4}{1}{8} 
\h{6}{2}{7} 
\h{2}{3}{8} 
\h{3}{4}{9} 
\h{5}{5}{3} 
\h{7}{6}{4} 
\h{1}{7}{8} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{7}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{4}{9} 
\v{4}{1}{9} 
\v{5}{5}{6} 
\v{6}{2}{7} 
\v{7}{6}{6} 
\v{8}{5}{5} 
\v{9}{7}{5} 
\v{10}{3}{5} 
\v{11}{6}{3} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12512}{} 
\h{2}{1}{8} 
\h{4}{2}{7} 
\h{8}{3}{5} 
\h{6}{4}{4} 
\h{1}{5}{6} 
\h{3}{6}{10} 
\h{5}{7}{7} 
\h{4}{8}{5} 
\h{6}{9}{5} 
\h{8}{10}{4} 
\h{7}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{6} 
\v{5}{7}{5} 
\v{6}{4}{5} 
\v{7}{5}{6} 
\v{8}{3}{7} 
\v{9}{8}{3} 
\v{10}{1}{3} 
\v{11}{2}{7} 
\v{12}{7}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12513}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{3}{3}{8} 
\h{5}{4}{7} 
\h{4}{5}{6} 
\h{1}{6}{8} 
\h{7}{7}{4} 
\h{8}{8}{5} 
\h{5}{9}{5} 
\h{7}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{8} 
\v{4}{5}{8} 
\v{5}{4}{5} 
\v{6}{2}{10} 
\v{7}{7}{3} 
\v{8}{1}{7} 
\v{9}{6}{5} 
\v{10}{5}{4} 
\v{11}{3}{4} 
\v{12}{2}{2} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12516}{} 
\h{3}{1}{6} 
\h{8}{2}{3} 
\h{1}{3}{9} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{6}{6}{6} 
\h{10}{7}{3} 
\h{2}{8}{5} 
\h{5}{9}{7} 
\h{4}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{9}{3} 
\v{6}{6}{5} 
\v{7}{4}{4} 
\v{8}{2}{8} 
\v{9}{1}{4} 
\v{10}{3}{4} 
\v{11}{2}{2} 
\v{12}{6}{3} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12521}{} 
\h{2}{1}{6} 
\h{4}{2}{6} 
\h{9}{3}{3} 
\h{3}{4}{4} 
\h{6}{5}{4} 
\h{7}{6}{6} 
\h{1}{7}{10} 
\h{5}{8}{7} 
\h{11}{9}{2} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{2}{8} 
\v{5}{8}{5} 
\v{6}{5}{6} 
\v{7}{4}{2} 
\v{8}{1}{11} 
\v{9}{3}{7} 
\v{10}{2}{3} 
\v{11}{7}{2} 
\v{12}{3}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12522}{} 
\h{4}{1}{8} 
\h{2}{2}{3} 
\h{4}{3}{5} 
\h{6}{4}{4} 
\h{9}{5}{4} 
\h{5}{6}{3} 
\h{7}{7}{5} 
\h{1}{8}{10} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{2} 
\v{5}{2}{4} 
\v{6}{4}{6} 
\v{7}{7}{5} 
\v{8}{6}{5} 
\v{9}{3}{2} 
\v{10}{4}{5} 
\v{11}{8}{2} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12529}{} 
\h{3}{1}{9} 
\h{11}{2}{2} 
\h{2}{3}{7} 
\h{8}{4}{4} 
\h{7}{5}{3} 
\h{6}{6}{3} 
\h{7}{7}{4} 
\h{1}{8}{7} 
\h{5}{9}{5} 
\h{4}{10}{9} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{9}{3} 
\v{6}{6}{5} 
\v{7}{5}{2} 
\v{8}{4}{4} 
\v{9}{3}{3} 
\v{10}{5}{4} 
\v{11}{2}{5} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12531}{} 
\h{8}{1}{4} 
\h{2}{2}{9} 
\h{5}{3}{8} 
\h{4}{4}{3} 
\h{3}{5}{2} 
\h{1}{6}{11} 
\h{6}{7}{4} 
\h{9}{8}{4} 
\h{8}{9}{3} 
\h{7}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{3}{2} 
\v{6}{7}{5} 
\v{7}{4}{6} 
\v{8}{1}{8} 
\v{9}{8}{3} 
\v{10}{7}{3} 
\v{11}{2}{7} 
\v{12}{1}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12532}{} 
\h{3}{1}{6} 
\h{8}{2}{3} 
\h{1}{3}{9} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{6}{6}{6} 
\h{7}{7}{6} 
\h{2}{8}{8} 
\h{5}{9}{7} 
\h{4}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{9}{3} 
\v{6}{6}{5} 
\v{7}{4}{3} 
\v{8}{2}{8} 
\v{9}{1}{4} 
\v{10}{3}{5} 
\v{11}{2}{2} 
\v{12}{6}{3} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12533}{} 
\h{3}{1}{5} 
\h{5}{2}{6} 
\h{7}{3}{6} 
\h{2}{4}{8} 
\h{9}{5}{3} 
\h{10}{6}{3} 
\h{6}{7}{5} 
\h{4}{8}{3} 
\h{1}{9}{4} 
\h{8}{10}{4} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{8}{5} 
\v{5}{2}{7} 
\v{6}{7}{5} 
\v{7}{3}{5} 
\v{8}{1}{9} 
\v{9}{5}{6} 
\v{10}{4}{2} 
\v{11}{2}{5} 
\v{12}{5}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12534}{} 
\h{5}{1}{6} 
\h{8}{2}{5} 
\h{7}{3}{3} 
\h{8}{4}{3} 
\h{2}{5}{7} 
\h{1}{6}{4} 
\h{3}{7}{9} 
\h{6}{8}{4} 
\h{7}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{1}{5} 
\v{6}{8}{3} 
\v{7}{3}{6} 
\v{8}{2}{2} 
\v{9}{5}{7} 
\v{10}{3}{5} 
\v{11}{1}{3} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12536}{} 
\h{2}{1}{6} 
\h{7}{2}{6} 
\h{1}{3}{9} 
\h{5}{4}{3} 
\h{6}{5}{5} 
\h{9}{6}{3} 
\h{10}{7}{3} 
\h{7}{8}{5} 
\h{4}{9}{5} 
\h{5}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{5}{6} 
\v{7}{2}{6} 
\v{8}{1}{3} 
\v{9}{6}{3} 
\v{10}{3}{4} 
\v{11}{5}{5} 
\v{12}{6}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12538}{} 
\h{7}{1}{6} 
\h{6}{2}{5} 
\h{3}{3}{5} 
\h{5}{4}{6} 
\h{6}{5}{4} 
\h{2}{6}{7} 
\h{3}{7}{9} 
\h{7}{8}{3} 
\h{8}{9}{5} 
\h{4}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{3}{4} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{2}{3} 
\v{7}{1}{7} 
\v{8}{3}{6} 
\v{9}{6}{4} 
\v{10}{5}{3} 
\v{11}{2}{2} 
\v{12}{7}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12540}{} 
\h{3}{1}{6} 
\h{8}{2}{5} 
\h{2}{3}{8} 
\h{6}{4}{7} 
\h{7}{5}{5} 
\h{5}{6}{6} 
\h{6}{7}{6} 
\h{1}{8}{8} 
\h{7}{9}{3} 
\h{4}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{4}{3} 
\v{7}{5}{4} 
\v{8}{2}{9} 
\v{9}{1}{7} 
\v{10}{3}{6} 
\v{11}{6}{4} 
\v{12}{5}{2} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12541}{} 
\h{4}{1}{9} 
\h{2}{2}{8} 
\h{8}{3}{3} 
\h{4}{4}{6} 
\h{5}{5}{4} 
\h{1}{6}{6} 
\h{6}{7}{6} 
\h{8}{8}{5} 
\h{7}{9}{4} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{3} 
\v{5}{5}{5} 
\v{6}{7}{5} 
\v{7}{6}{3} 
\v{8}{3}{5} 
\v{9}{5}{6} 
\v{10}{2}{2} 
\v{11}{3}{6} 
\v{12}{7}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12552}{} 
\h{8}{1}{3} 
\h{3}{2}{7} 
\h{8}{3}{4} 
\h{2}{4}{5} 
\h{9}{5}{2} 
\h{6}{6}{4} 
\h{7}{7}{6} 
\h{5}{8}{7} 
\h{1}{9}{5} 
\h{4}{10}{9} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{10}{3} 
\v{5}{8}{4} 
\v{6}{6}{3} 
\v{7}{4}{3} 
\v{8}{1}{2} 
\v{9}{5}{6} 
\v{10}{2}{4} 
\v{11}{1}{4} 
\v{12}{3}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12553}{} 
\h{7}{1}{5} 
\h{10}{2}{3} 
\h{2}{3}{9} 
\h{4}{4}{8} 
\h{11}{5}{2} 
\h{3}{6}{3} 
\h{5}{7}{4} 
\h{1}{8}{7} 
\h{7}{9}{3} 
\h{6}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{6}{4} 
\v{7}{1}{8} 
\v{8}{8}{3} 
\v{9}{7}{3} 
\v{10}{2}{7} 
\v{11}{3}{2} 
\v{12}{1}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12559}{} 
\h{2}{1}{10} 
\h{6}{2}{4} 
\h{9}{3}{2} 
\h{10}{4}{3} 
\h{5}{5}{6} 
\h{1}{6}{7} 
\h{4}{7}{9} 
\h{7}{8}{5} 
\h{6}{9}{3} 
\h{5}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{5}{5} 
\v{6}{2}{7} 
\v{7}{8}{3} 
\v{8}{6}{4} 
\v{9}{3}{6} 
\v{10}{2}{2} 
\v{11}{3}{2} 
\v{12}{1}{7} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12561}{} 
\h{2}{1}{9} 
\h{4}{2}{5} 
\h{5}{3}{3} 
\h{7}{4}{5} 
\h{5}{5}{4} 
\h{10}{6}{3} 
\h{1}{7}{10} 
\h{4}{8}{8} 
\h{6}{9}{2} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{3}{2} 
\v{6}{9}{3} 
\v{7}{4}{6} 
\v{8}{3}{6} 
\v{9}{2}{3} 
\v{10}{6}{5} 
\v{11}{1}{6} 
\v{12}{4}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12562}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{11}{3}{2} 
\h{5}{4}{4} 
\h{8}{5}{2} 
\h{1}{6}{5} 
\h{4}{7}{3} 
\h{5}{8}{7} 
\h{9}{9}{4} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{4}{4} 
\v{6}{6}{4} 
\v{7}{7}{4} 
\v{8}{2}{3} 
\v{9}{4}{5} 
\v{10}{5}{5} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12564}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{6}{3}{3} 
\h{5}{4}{2} 
\h{6}{5}{7} 
\h{8}{6}{3} 
\h{1}{7}{9} 
\h{9}{8}{2} 
\h{4}{9}{8} 
\h{5}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{3}{2} 
\v{7}{2}{2} 
\v{8}{6}{5} 
\v{9}{3}{5} 
\v{10}{1}{6} 
\v{11}{6}{2} 
\v{12}{2}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12566}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{1}{3}{7} 
\h{5}{4}{6} 
\h{7}{5}{5} 
\h{4}{6}{4} 
\h{9}{7}{4} 
\h{6}{8}{4} 
\h{9}{9}{2} 
\h{5}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{4}{6} 
\v{6}{8}{3} 
\v{7}{2}{3} 
\v{8}{3}{3} 
\v{9}{7}{2} 
\v{10}{8}{2} 
\v{11}{4}{5} 
\v{12}{1}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12568}{} 
\h{2}{1}{8} 
\h{5}{2}{7} 
\h{7}{3}{6} 
\h{3}{4}{8} 
\h{6}{5}{6} 
\h{4}{6}{3} 
\h{10}{7}{3} 
\h{1}{8}{7} 
\h{5}{9}{4} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{6}{7} 
\v{5}{2}{7} 
\v{6}{5}{7} 
\v{7}{3}{3} 
\v{8}{8}{2} 
\v{9}{9}{2} 
\v{10}{1}{6} 
\v{11}{4}{6} 
\v{12}{2}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12573}{} 
\h{10}{1}{2} 
\h{6}{2}{7} 
\h{5}{3}{3} 
\h{2}{4}{5} 
\h{6}{5}{5} 
\h{5}{6}{4} 
\h{10}{7}{3} 
\h{8}{8}{4} 
\h{4}{9}{7} 
\h{1}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{3} 
\v{6}{2}{3} 
\v{7}{4}{6} 
\v{8}{3}{5} 
\v{9}{6}{5} 
\v{10}{1}{6} 
\v{11}{5}{4} 
\v{12}{1}{7} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12574}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{11}{3}{2} 
\h{6}{4}{6} 
\h{1}{5}{7} 
\h{7}{6}{6} 
\h{3}{7}{6} 
\h{5}{8}{5} 
\h{8}{9}{3} 
\h{4}{10}{5} 
\h{6}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{8} 
\v{5}{8}{4} 
\v{6}{4}{7} 
\v{7}{1}{5} 
\v{8}{5}{4} 
\v{9}{7}{3} 
\v{10}{8}{3} 
\v{11}{3}{6} 
\v{12}{2}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12578}{} 
\h{2}{1}{3} 
\h{10}{2}{3} 
\h{4}{3}{7} 
\h{7}{4}{5} 
\h{9}{5}{4} 
\h{6}{6}{4} 
\h{8}{7}{3} 
\h{1}{8}{8} 
\h{3}{9}{4} 
\h{5}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{2} 
\v{4}{3}{10} 
\v{5}{1}{9} 
\v{6}{6}{5} 
\v{7}{4}{5} 
\v{8}{7}{5} 
\v{9}{5}{3} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{4}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12579}{} 
\h{4}{1}{2} 
\h{7}{2}{3} 
\h{2}{3}{6} 
\h{5}{4}{4} 
\h{7}{5}{6} 
\h{1}{6}{10} 
\h{8}{7}{4} 
\h{3}{8}{7} 
\h{6}{9}{5} 
\h{9}{10}{4} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{1}{10} 
\v{5}{4}{8} 
\v{6}{1}{8} 
\v{7}{2}{3} 
\v{8}{3}{4} 
\v{9}{4}{6} 
\v{10}{2}{6} 
\v{11}{6}{3} 
\v{12}{7}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12581}{} 
\h{2}{1}{10} 
\h{6}{2}{2} 
\h{7}{3}{4} 
\h{9}{4}{4} 
\h{5}{5}{5} 
\h{6}{6}{5} 
\h{1}{7}{9} 
\h{8}{8}{4} 
\h{3}{9}{6} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{2}{4} 
\v{7}{3}{9} 
\v{8}{2}{6} 
\v{9}{4}{5} 
\v{10}{5}{2} 
\v{11}{3}{3} 
\v{12}{1}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12586}{} 
\h{4}{1}{3} 
\h{6}{2}{2} 
\h{5}{3}{6} 
\h{2}{4}{8} 
\h{7}{5}{6} 
\h{6}{6}{5} 
\h{4}{7}{8} 
\h{9}{8}{4} 
\h{1}{9}{9} 
\h{8}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{3}{9} 
\v{6}{2}{4} 
\v{7}{1}{4} 
\v{8}{2}{8} 
\v{9}{8}{3} 
\v{10}{4}{5} 
\v{11}{3}{3} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12588}{} 
\h{4}{1}{6} 
\h{7}{2}{5} 
\h{2}{3}{7} 
\h{3}{4}{7} 
\h{5}{5}{6} 
\h{9}{6}{4} 
\h{1}{7}{11} 
\h{6}{8}{7} 
\h{4}{9}{4} 
\h{7}{10}{4} 
\h{6}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{1}{8} 
\v{5}{5}{7} 
\v{6}{8}{3} 
\v{7}{2}{8} 
\v{8}{9}{2} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{5}{5} 
\v{12}{2}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12589}{} 
\h{2}{1}{7} 
\h{5}{2}{5} 
\h{4}{3}{3} 
\h{6}{4}{7} 
\h{1}{5}{10} 
\h{9}{6}{3} 
\h{3}{7}{5} 
\h{7}{8}{3} 
\h{5}{9}{3} 
\h{11}{10}{2} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{2}{7} 
\v{6}{4}{8} 
\v{7}{3}{5} 
\v{8}{7}{2} 
\v{9}{1}{5} 
\v{10}{2}{6} 
\v{11}{5}{5} 
\v{12}{6}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12591}{} 
\h{2}{1}{6} 
\h{4}{2}{5} 
\h{8}{3}{3} 
\h{10}{4}{3} 
\h{1}{5}{11} 
\h{5}{6}{6} 
\h{3}{7}{6} 
\h{7}{8}{6} 
\h{6}{9}{4} 
\h{5}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{6}{4} 
\v{6}{9}{3} 
\v{7}{8}{3} 
\v{8}{1}{2} 
\v{9}{2}{5} 
\v{10}{4}{5} 
\v{11}{3}{3} 
\v{12}{5}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12592}{} 
\h{10}{1}{3} 
\h{6}{2}{6} 
\h{3}{3}{8} 
\h{5}{4}{4} 
\h{8}{5}{4} 
\h{4}{6}{5} 
\h{2}{7}{5} 
\h{3}{8}{10} 
\h{6}{9}{4} 
\h{5}{10}{3} 
\h{1}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{3}{5} 
\v{4}{6}{7} 
\v{5}{4}{6} 
\v{6}{2}{7} 
\v{7}{7}{4} 
\v{8}{5}{5} 
\v{9}{4}{2} 
\v{10}{1}{8} 
\v{11}{3}{9} 
\v{12}{2}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12595}{} 
\h{3}{1}{5} 
\h{6}{2}{4} 
\h{5}{3}{6} 
\h{7}{4}{5} 
\h{6}{5}{5} 
\h{8}{6}{5} 
\h{2}{7}{10} 
\h{1}{8}{8} 
\h{7}{9}{6} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{4} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{3}{8} 
\v{6}{2}{3} 
\v{7}{4}{5} 
\v{8}{1}{5} 
\v{9}{8}{4} 
\v{10}{2}{8} 
\v{11}{3}{2} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12601}{} 
\h{3}{1}{5} 
\h{6}{2}{4} 
\h{7}{3}{5} 
\h{5}{4}{6} 
\h{6}{5}{6} 
\h{8}{6}{5} 
\h{2}{7}{9} 
\h{1}{8}{8} 
\h{5}{9}{8} 
\h{4}{10}{6} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{4} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{4}{5} 
\v{6}{2}{3} 
\v{7}{3}{8} 
\v{8}{1}{5} 
\v{9}{8}{4} 
\v{10}{2}{8} 
\v{11}{4}{3} 
\v{12}{3}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12602}{} 
\h{8}{1}{4} 
\h{2}{2}{9} 
\h{3}{3}{6} 
\h{4}{4}{8} 
\h{2}{5}{8} 
\h{6}{6}{7} 
\h{3}{7}{5} 
\h{5}{8}{6} 
\h{7}{9}{6} 
\h{6}{10}{3} 
\h{1}{11}{6} 
\h{4}{12}{6} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{2}{3} 
\v{3}{3}{4} 
\v{4}{4}{8} 
\v{5}{8}{5} 
\v{6}{6}{4} 
\v{7}{9}{2} 
\v{8}{1}{6} 
\v{9}{3}{7} 
\v{10}{5}{7} 
\v{11}{2}{6} 
\v{12}{1}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12604}{} 
\h{9}{1}{4} 
\h{6}{2}{4} 
\h{8}{3}{3} 
\h{2}{4}{7} 
\h{7}{5}{4} 
\h{5}{6}{7} 
\h{6}{7}{7} 
\h{3}{8}{9} 
\h{4}{9}{4} 
\h{1}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{4}{7} 
\v{3}{8}{4} 
\v{4}{9}{4} 
\v{5}{6}{4} 
\v{6}{2}{5} 
\v{7}{5}{6} 
\v{8}{3}{6} 
\v{9}{1}{3} 
\v{10}{2}{10} 
\v{11}{3}{2} 
\v{12}{6}{2} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12606}{} 
\h{10}{1}{2} 
\h{6}{2}{7} 
\h{4}{3}{3} 
\h{5}{4}{4} 
\h{8}{5}{3} 
\h{9}{6}{3} 
\h{6}{7}{4} 
\h{2}{8}{5} 
\h{3}{9}{10} 
\h{1}{10}{3} 
\h{2}{11}{6} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{8}{3} 
\v{3}{9}{4} 
\v{4}{3}{7} 
\v{5}{4}{8} 
\v{6}{2}{5} 
\v{7}{3}{5} 
\v{8}{5}{6} 
\v{9}{4}{2} 
\v{10}{1}{6} 
\v{11}{5}{7} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12607}{} 
\h{10}{1}{2} 
\h{6}{2}{7} 
\h{4}{3}{3} 
\h{5}{4}{4} 
\h{8}{5}{3} 
\h{9}{6}{3} 
\h{6}{7}{4} 
\h{2}{8}{5} 
\h{1}{9}{3} 
\h{3}{10}{10} 
\h{2}{11}{6} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{8}{3} 
\v{3}{10}{3} 
\v{4}{3}{6} 
\v{5}{4}{8} 
\v{6}{2}{5} 
\v{7}{3}{5} 
\v{8}{5}{6} 
\v{9}{4}{2} 
\v{10}{1}{6} 
\v{11}{5}{7} 
\v{12}{1}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12609}{} 
\h{5}{1}{6} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{3}{6}{5} 
\h{7}{7}{3} 
\h{8}{8}{5} 
\h{2}{9}{7} 
\h{4}{10}{8} 
\h{1}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{7} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{1}{10} 
\v{6}{4}{8} 
\v{7}{3}{4} 
\v{8}{6}{2} 
\v{9}{5}{4} 
\v{10}{2}{5} 
\v{11}{1}{3} 
\v{12}{3}{7} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12610}{} 
\h{2}{1}{5} 
\h{6}{2}{7} 
\h{5}{3}{7} 
\h{1}{4}{8} 
\h{8}{5}{5} 
\h{6}{6}{4} 
\h{9}{7}{2} 
\h{7}{8}{3} 
\h{8}{9}{4} 
\h{4}{10}{7} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{3}{8} 
\v{6}{2}{4} 
\v{7}{1}{7} 
\v{8}{5}{4} 
\v{9}{4}{3} 
\v{10}{6}{2} 
\v{11}{7}{3} 
\v{12}{3}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12614}{} 
\h{9}{1}{3} 
\h{2}{2}{4} 
\h{5}{3}{8} 
\h{1}{4}{9} 
\h{3}{5}{5} 
\h{7}{6}{4} 
\h{10}{7}{2} 
\h{4}{8}{9} 
\h{2}{9}{7} 
\h{6}{10}{5} 
\h{5}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{7} 
\v{3}{5}{8} 
\v{4}{8}{4} 
\v{5}{3}{8} 
\v{6}{2}{8} 
\v{7}{6}{6} 
\v{8}{5}{6} 
\v{9}{1}{8} 
\v{10}{4}{3} 
\v{11}{6}{4} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12617}{} 
\h{6}{1}{5} 
\h{2}{2}{10} 
\h{9}{3}{4} 
\h{8}{4}{2} 
\h{5}{5}{6} 
\h{4}{6}{5} 
\h{5}{7}{7} 
\h{3}{8}{7} 
\h{1}{9}{6} 
\h{6}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{5}{2} 
\v{6}{1}{9} 
\v{7}{9}{3} 
\v{8}{4}{7} 
\v{9}{3}{3} 
\v{10}{4}{4} 
\v{11}{1}{4} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12618}{} 
\h{5}{1}{8} 
\h{2}{2}{5} 
\h{4}{3}{7} 
\h{9}{4}{3} 
\h{6}{5}{5} 
\h{10}{6}{3} 
\h{8}{7}{4} 
\h{3}{8}{6} 
\h{1}{9}{3} 
\h{7}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{3}{6} 
\v{5}{1}{10} 
\v{6}{5}{7} 
\v{7}{2}{8} 
\v{8}{7}{4} 
\v{9}{4}{4} 
\v{10}{6}{4} 
\v{11}{3}{2} 
\v{12}{4}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12621}{} 
\h{10}{1}{3} 
\h{3}{2}{8} 
\h{6}{3}{6} 
\h{9}{4}{4} 
\h{5}{5}{5} 
\h{2}{6}{4} 
\h{8}{7}{3} 
\h{7}{8}{2} 
\h{1}{9}{7} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{5} 
\v{3}{2}{10} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{3}{3} 
\v{7}{8}{4} 
\v{8}{7}{2} 
\v{9}{4}{4} 
\v{10}{1}{4} 
\v{11}{2}{5} 
\v{12}{3}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12623}{} 
\h{2}{1}{3} 
\h{10}{2}{3} 
\h{7}{3}{5} 
\h{4}{4}{5} 
\h{8}{5}{5} 
\h{6}{6}{5} 
\h{3}{7}{4} 
\h{1}{8}{9} 
\h{9}{9}{3} 
\h{5}{10}{6} 
\h{2}{11}{6} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{4}{8} 
\v{5}{1}{9} 
\v{6}{6}{6} 
\v{7}{3}{4} 
\v{8}{5}{6} 
\v{9}{4}{5} 
\v{10}{2}{6} 
\v{11}{6}{4} 
\v{12}{3}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12626}{} 
\h{3}{1}{6} 
\h{8}{2}{5} 
\h{1}{3}{10} 
\h{10}{4}{2} 
\h{5}{5}{6} 
\h{6}{6}{7} 
\h{4}{7}{5} 
\h{5}{8}{5} 
\h{2}{9}{4} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{9}{3} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{5}{3} 
\v{6}{6}{3} 
\v{7}{10}{2} 
\v{8}{2}{9} 
\v{9}{1}{6} 
\v{10}{4}{4} 
\v{11}{3}{2} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12629}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{5}{3}{6} 
\h{4}{4}{6} 
\h{7}{5}{5} 
\h{6}{6}{2} 
\h{1}{7}{10} 
\h{7}{8}{2} 
\h{8}{9}{5} 
\h{5}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{3}{7} 
\v{6}{6}{5} 
\v{7}{5}{3} 
\v{8}{6}{3} 
\v{9}{2}{6} 
\v{10}{4}{6} 
\v{11}{3}{4} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12630}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{5}{3}{6} 
\h{4}{4}{6} 
\h{9}{5}{3} 
\h{1}{6}{10} 
\h{7}{7}{6} 
\h{6}{8}{2} 
\h{5}{9}{5} 
\h{3}{10}{4} 
\h{2}{11}{2} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{3}{6} 
\v{6}{8}{4} 
\v{7}{7}{3} 
\v{8}{2}{6} 
\v{9}{5}{7} 
\v{10}{4}{5} 
\v{11}{3}{3} 
\v{12}{1}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12631}{} 
\h{3}{1}{5} 
\h{6}{2}{4} 
\h{8}{3}{5} 
\h{4}{4}{7} 
\h{7}{5}{5} 
\h{2}{6}{7} 
\h{6}{7}{7} 
\h{7}{8}{4} 
\h{5}{9}{5} 
\h{3}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{1}{9} 
\v{4}{4}{9} 
\v{5}{9}{2} 
\v{6}{2}{5} 
\v{7}{5}{3} 
\v{8}{1}{2} 
\v{9}{6}{4} 
\v{10}{2}{7} 
\v{11}{4}{4} 
\v{12}{5}{7} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12632}{} 
\h{7}{1}{5} 
\h{10}{2}{3} 
\h{2}{3}{10} 
\h{5}{4}{8} 
\h{4}{5}{5} 
\h{3}{6}{3} 
\h{8}{7}{3} 
\h{1}{8}{9} 
\h{5}{9}{2} 
\h{4}{10}{7} 
\h{6}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{5}{5} 
\v{5}{4}{5} 
\v{6}{6}{5} 
\v{7}{1}{8} 
\v{8}{7}{5} 
\v{9}{5}{6} 
\v{10}{2}{6} 
\v{11}{7}{3} 
\v{12}{1}{2} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12634}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{6}{3}{7} 
\h{4}{4}{6} 
\h{3}{5}{2} 
\h{9}{6}{3} 
\h{4}{7}{2} 
\h{1}{8}{10} 
\h{8}{9}{5} 
\h{7}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{3} 
\v{5}{5}{6} 
\v{6}{3}{4} 
\v{7}{10}{2} 
\v{8}{2}{7} 
\v{9}{6}{5} 
\v{10}{1}{3} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12635}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{8}{3}{5} 
\h{1}{4}{11} 
\h{10}{5}{3} 
\h{5}{6}{4} 
\h{4}{7}{3} 
\h{5}{8}{7} 
\h{8}{9}{3} 
\h{6}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{6}{2} 
\v{6}{2}{8} 
\v{7}{7}{4} 
\v{8}{3}{6} 
\v{9}{6}{4} 
\v{10}{1}{4} 
\v{11}{2}{7} 
\v{12}{4}{4} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12636}{} 
\h{2}{1}{9} 
\h{5}{2}{4} 
\h{1}{3}{7} 
\h{6}{4}{7} 
\h{3}{5}{6} 
\h{5}{6}{7} 
\h{7}{7}{6} 
\h{4}{8}{6} 
\h{8}{9}{3} 
\h{10}{10}{2} 
\h{2}{11}{4} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{8}{4} 
\v{5}{2}{4} 
\v{6}{4}{7} 
\v{7}{7}{5} 
\v{8}{3}{6} 
\v{9}{2}{3} 
\v{10}{8}{2} 
\v{11}{1}{8} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12640}{} 
\h{6}{1}{5} 
\h{8}{2}{4} 
\h{2}{3}{9} 
\h{3}{4}{6} 
\h{7}{5}{6} 
\h{1}{6}{4} 
\h{3}{7}{7} 
\h{8}{8}{5} 
\h{4}{9}{5} 
\h{5}{10}{7} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{4}{3} 
\v{4}{9}{4} 
\v{5}{6}{4} 
\v{6}{1}{10} 
\v{7}{5}{7} 
\v{8}{2}{6} 
\v{9}{4}{5} 
\v{10}{7}{4} 
\v{11}{1}{2} 
\v{12}{2}{8} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12641}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{4}{3}{6} 
\h{9}{4}{4} 
\h{6}{5}{6} 
\h{5}{6}{6} 
\h{1}{7}{7} 
\h{5}{8}{8} 
\h{3}{9}{8} 
\h{7}{10}{3} 
\h{6}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{9} 
\v{5}{6}{2} 
\v{6}{5}{6} 
\v{7}{2}{8} 
\v{8}{1}{6} 
\v{9}{4}{7} 
\v{10}{3}{7} 
\v{11}{6}{3} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12643}{} 
\h{5}{1}{8} 
\h{3}{2}{8} 
\h{2}{3}{7} 
\h{7}{4}{5} 
\h{3}{5}{7} 
\h{4}{6}{4} 
\h{7}{7}{4} 
\h{8}{8}{5} 
\h{9}{9}{3} 
\h{1}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{2}{3} 
\v{4}{6}{7} 
\v{5}{1}{10} 
\v{6}{10}{2} 
\v{7}{4}{3} 
\v{8}{6}{2} 
\v{9}{3}{6} 
\v{10}{5}{6} 
\v{11}{2}{5} 
\v{12}{4}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12647}{} 
\h{10}{1}{3} 
\h{5}{2}{6} 
\h{6}{3}{2} 
\h{4}{4}{3} 
\h{2}{5}{10} 
\h{1}{6}{9} 
\h{5}{7}{8} 
\h{3}{8}{6} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{2}{5} 
\v{6}{3}{7} 
\v{7}{4}{8} 
\v{8}{3}{6} 
\v{9}{8}{2} 
\v{10}{1}{5} 
\v{11}{2}{9} 
\v{12}{5}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12648}{} 
\h{5}{1}{8} 
\h{7}{2}{4} 
\h{2}{3}{7} 
\h{7}{4}{3} 
\h{8}{5}{4} 
\h{3}{6}{10} 
\h{6}{7}{3} 
\h{2}{8}{6} 
\h{4}{9}{7} 
\h{5}{10}{7} 
\h{1}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{5} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{1}{9} 
\v{6}{7}{4} 
\v{7}{2}{2} 
\v{8}{5}{3} 
\v{9}{3}{4} 
\v{10}{4}{8} 
\v{11}{2}{7} 
\v{12}{5}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12650}{} 
\h{6}{1}{7} 
\h{8}{2}{4} 
\h{3}{3}{7} 
\h{8}{4}{3} 
\h{5}{5}{8} 
\h{2}{6}{7} 
\h{6}{7}{4} 
\h{1}{8}{6} 
\h{4}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{3}{8} 
\v{4}{9}{4} 
\v{5}{5}{7} 
\v{6}{1}{6} 
\v{7}{8}{2} 
\v{8}{2}{2} 
\v{9}{6}{3} 
\v{10}{3}{4} 
\v{11}{4}{7} 
\v{12}{2}{8} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12656}{} 
\h{3}{1}{8} 
\h{2}{2}{6} 
\h{7}{3}{3} 
\h{8}{4}{5} 
\h{4}{5}{7} 
\h{5}{6}{7} 
\h{1}{7}{8} 
\h{5}{8}{5} 
\h{4}{9}{8} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{5} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{5}{4} 
\v{5}{6}{2} 
\v{6}{10}{3} 
\v{7}{3}{9} 
\v{8}{2}{2} 
\v{9}{7}{4} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{6}{3} 
\v{13}{4}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12658}{} 
\h{8}{1}{2} 
\h{9}{2}{4} 
\h{4}{3}{8} 
\h{5}{4}{2} 
\h{2}{5}{9} 
\h{10}{6}{3} 
\h{6}{7}{6} 
\h{4}{8}{4} 
\h{7}{9}{4} 
\h{1}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{4}{6} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{1}{7} 
\v{9}{2}{9} 
\v{10}{1}{5} 
\v{11}{5}{4} 
\v{12}{3}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12662}{} 
\h{6}{1}{7} 
\h{5}{2}{5} 
\h{3}{3}{4} 
\h{4}{4}{9} 
\h{9}{5}{3} 
\h{2}{6}{8} 
\h{1}{7}{4} 
\h{6}{8}{5} 
\h{8}{9}{4} 
\h{7}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{3}{8} 
\v{4}{4}{9} 
\v{5}{2}{5} 
\v{6}{1}{7} 
\v{7}{3}{7} 
\v{8}{9}{3} 
\v{9}{5}{5} 
\v{10}{2}{4} 
\v{11}{8}{3} 
\v{12}{5}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12663}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{7}{3}{3} 
\h{6}{4}{2} 
\h{7}{5}{6} 
\h{4}{6}{7} 
\h{9}{7}{4} 
\h{1}{8}{4} 
\h{4}{9}{6} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{3} 
\v{5}{8}{4} 
\v{6}{4}{6} 
\v{7}{3}{2} 
\v{8}{4}{7} 
\v{9}{2}{5} 
\v{10}{3}{6} 
\v{11}{1}{5} 
\v{12}{2}{8} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12667}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{1}{3}{7} 
\h{7}{4}{2} 
\h{8}{5}{5} 
\h{3}{6}{9} 
\h{11}{7}{2} 
\h{4}{8}{6} 
\h{6}{9}{6} 
\h{5}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{8}{3} 
\v{5}{2}{8} 
\v{6}{9}{2} 
\v{7}{4}{8} 
\v{8}{3}{2} 
\v{9}{4}{6} 
\v{10}{1}{7} 
\v{11}{2}{5} 
\v{12}{6}{3} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12670}{} 
\h{2}{1}{6} 
\h{5}{2}{7} 
\h{2}{3}{9} 
\h{3}{4}{6} 
\h{7}{5}{3} 
\h{6}{6}{7} 
\h{5}{7}{4} 
\h{7}{8}{5} 
\h{1}{9}{10} 
\h{8}{10}{5} 
\h{4}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{2} 
\v{3}{4}{8} 
\v{4}{11}{2} 
\v{5}{2}{5} 
\v{6}{6}{6} 
\v{7}{5}{3} 
\v{8}{1}{9} 
\v{9}{4}{3} 
\v{10}{5}{6} 
\v{11}{3}{6} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12674}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{1}{3}{9} 
\h{4}{4}{8} 
\h{8}{5}{5} 
\h{9}{6}{2} 
\h{5}{7}{5} 
\h{6}{8}{6} 
\h{5}{9}{4} 
\h{3}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{7}{2} 
\v{6}{8}{4} 
\v{7}{2}{8} 
\v{8}{5}{6} 
\v{9}{6}{3} 
\v{10}{3}{4} 
\v{11}{1}{5} 
\v{12}{4}{4} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12676}{} 
\h{9}{1}{4} 
\h{7}{2}{4} 
\h{2}{3}{6} 
\h{9}{4}{3} 
\h{3}{5}{8} 
\h{6}{6}{4} 
\h{7}{7}{6} 
\h{5}{8}{5} 
\h{1}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{6}{3} 
\v{7}{2}{5} 
\v{8}{3}{9} 
\v{9}{1}{3} 
\v{10}{6}{2} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12677}{} 
\h{5}{1}{6} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{9}{4}{4} 
\h{6}{5}{6} 
\h{1}{6}{6} 
\h{3}{7}{10} 
\h{4}{8}{4} 
\h{6}{9}{5} 
\h{5}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{8}{3} 
\v{5}{1}{9} 
\v{6}{5}{4} 
\v{7}{6}{5} 
\v{8}{3}{5} 
\v{9}{4}{8} 
\v{10}{2}{8} 
\v{11}{1}{8} 
\v{12}{3}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12679}{} 
\h{3}{1}{6} 
\h{7}{2}{6} 
\h{2}{3}{9} 
\h{10}{4}{2} 
\h{4}{5}{5} 
\h{1}{6}{5} 
\h{5}{7}{3} 
\h{11}{8}{2} 
\h{7}{9}{5} 
\h{3}{10}{5} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{1}{9} 
\v{4}{5}{8} 
\v{5}{7}{5} 
\v{6}{6}{5} 
\v{7}{2}{7} 
\v{8}{7}{3} 
\v{9}{1}{4} 
\v{10}{4}{8} 
\v{11}{3}{5} 
\v{12}{4}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12682}{} 
\h{2}{1}{4} 
\h{7}{2}{3} 
\h{8}{3}{3} 
\h{4}{4}{5} 
\h{7}{5}{5} 
\h{3}{6}{2} 
\h{10}{7}{3} 
\h{6}{8}{5} 
\h{8}{9}{4} 
\h{1}{10}{8} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{6}{6} 
\v{6}{1}{7} 
\v{7}{2}{3} 
\v{8}{3}{6} 
\v{9}{4}{6} 
\v{10}{2}{5} 
\v{11}{3}{5} 
\v{12}{5}{4} 
\v{13}{7}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12683}{} 
\h{6}{1}{5} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{5}{4}{3} 
\h{2}{5}{4} 
\h{5}{6}{8} 
\h{7}{7}{5} 
\h{1}{8}{8} 
\h{3}{9}{7} 
\h{4}{10}{8} 
\h{2}{11}{6} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{6} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{4}{2} 
\v{6}{1}{4} 
\v{7}{3}{4} 
\v{8}{4}{7} 
\v{9}{8}{4} 
\v{10}{2}{7} 
\v{11}{1}{2} 
\v{12}{7}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12684}{} 
\h{2}{1}{5} 
\h{10}{2}{3} 
\h{9}{3}{3} 
\h{6}{4}{5} 
\h{8}{5}{5} 
\h{3}{6}{2} 
\h{4}{7}{3} 
\h{5}{8}{5} 
\h{1}{9}{8} 
\h{8}{10}{4} 
\h{2}{11}{9} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{6}{2} 
\v{6}{4}{8} 
\v{7}{1}{6} 
\v{8}{5}{5} 
\v{9}{3}{6} 
\v{10}{2}{6} 
\v{11}{4}{7} 
\v{12}{3}{7} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12687}{} 
\h{2}{1}{5} 
\h{10}{2}{3} 
\h{9}{3}{3} 
\h{5}{4}{6} 
\h{8}{5}{5} 
\h{4}{6}{3} 
\h{3}{7}{3} 
\h{5}{8}{5} 
\h{1}{9}{8} 
\h{8}{10}{4} 
\h{2}{11}{9} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{6}{6} 
\v{5}{4}{4} 
\v{6}{7}{5} 
\v{7}{1}{5} 
\v{8}{5}{5} 
\v{9}{3}{6} 
\v{10}{2}{6} 
\v{11}{4}{7} 
\v{12}{3}{7} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12690}{} 
\h{4}{1}{7} 
\h{6}{2}{6} 
\h{2}{3}{6} 
\h{4}{4}{9} 
\h{5}{5}{2} 
\h{6}{6}{4} 
\h{1}{7}{10} 
\h{8}{8}{4} 
\h{7}{9}{6} 
\h{3}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{1}{3} 
\v{5}{5}{6} 
\v{6}{2}{4} 
\v{7}{5}{4} 
\v{8}{3}{5} 
\v{9}{10}{2} 
\v{10}{6}{5} 
\v{11}{1}{6} 
\v{12}{2}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12691}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{8}{3}{5} 
\h{3}{4}{9} 
\h{1}{5}{4} 
\h{2}{6}{4} 
\h{4}{7}{7} 
\h{7}{8}{2} 
\h{10}{9}{3} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{5} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{5}{6} 
\v{6}{2}{4} 
\v{7}{8}{4} 
\v{8}{3}{7} 
\v{9}{8}{3} 
\v{10}{1}{8} 
\v{11}{7}{3} 
\v{12}{2}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12692}{} 
\h{2}{1}{6} 
\h{5}{2}{7} 
\h{4}{3}{6} 
\h{7}{4}{6} 
\h{1}{5}{11} 
\h{6}{6}{3} 
\h{8}{7}{3} 
\h{10}{8}{3} 
\h{3}{9}{8} 
\h{5}{10}{2} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{3}{9} 
\v{5}{2}{8} 
\v{6}{6}{5} 
\v{7}{4}{6} 
\v{8}{1}{6} 
\v{9}{6}{6} 
\v{10}{3}{5} 
\v{11}{7}{2} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12693}{} 
\h{3}{1}{10} 
\h{2}{2}{5} 
\h{6}{3}{5} 
\h{5}{4}{3} 
\h{4}{5}{8} 
\h{10}{6}{3} 
\h{7}{7}{4} 
\h{9}{8}{3} 
\h{6}{9}{4} 
\h{3}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{9} 
\v{4}{5}{8} 
\v{5}{4}{7} 
\v{6}{3}{6} 
\v{7}{2}{5} 
\v{8}{4}{8} 
\v{9}{8}{2} 
\v{10}{6}{3} 
\v{11}{3}{4} 
\v{12}{5}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12695}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{9}{3}{4} 
\h{1}{4}{4} 
\h{7}{5}{3} 
\h{6}{6}{2} 
\h{4}{7}{8} 
\h{3}{8}{6} 
\h{7}{9}{6} 
\h{5}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{4}{6} 
\v{6}{6}{6} 
\v{7}{5}{4} 
\v{8}{2}{4} 
\v{9}{3}{5} 
\v{10}{1}{4} 
\v{11}{2}{9} 
\v{12}{7}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12697}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{4}{3}{6} 
\h{5}{4}{4} 
\h{6}{5}{5} 
\h{8}{6}{5} 
\h{5}{7}{7} 
\h{1}{8}{10} 
\h{3}{9}{10} 
\h{7}{10}{3} 
\h{6}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{9} 
\v{5}{4}{3} 
\v{6}{5}{6} 
\v{7}{2}{8} 
\v{8}{1}{5} 
\v{9}{4}{7} 
\v{10}{3}{7} 
\v{11}{5}{3} 
\v{12}{2}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12698}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{3}{3}{6} 
\h{10}{4}{3} 
\h{1}{5}{6} 
\h{5}{6}{6} 
\h{7}{7}{5} 
\h{4}{8}{7} 
\h{6}{9}{7} 
\h{2}{10}{6} 
\h{5}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{9} 
\v{3}{3}{9} 
\v{4}{8}{5} 
\v{5}{6}{5} 
\v{6}{9}{3} 
\v{7}{5}{2} 
\v{8}{2}{8} 
\v{9}{3}{8} 
\v{10}{1}{3} 
\v{11}{6}{2} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12700}{} 
\h{9}{1}{4} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{5}{4}{3} 
\h{4}{5}{2} 
\h{5}{6}{7} 
\h{7}{7}{2} 
\h{3}{8}{5} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{1}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{4}{2} 
\v{6}{5}{5} 
\v{7}{3}{4} 
\v{8}{4}{4} 
\v{9}{1}{6} 
\v{10}{2}{7} 
\v{11}{3}{7} 
\v{12}{6}{6} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12703}{} 
\h{2}{1}{5} 
\h{8}{2}{3} 
\h{6}{3}{3} 
\h{5}{4}{8} 
\h{3}{5}{9} 
\h{1}{6}{9} 
\h{7}{7}{4} 
\h{5}{8}{5} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{4}{4} 
\v{6}{3}{9} 
\v{7}{1}{6} 
\v{8}{2}{7} 
\v{9}{3}{8} 
\v{10}{6}{2} 
\v{11}{2}{5} 
\v{12}{5}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12704}{} 
\h{7}{1}{3} 
\h{8}{2}{5} 
\h{2}{3}{7} 
\h{5}{4}{6} 
\h{3}{5}{3} 
\h{4}{6}{8} 
\h{3}{7}{7} 
\h{7}{8}{4} 
\h{6}{9}{2} 
\h{9}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{5}{2} 
\v{4}{6}{7} 
\v{5}{4}{7} 
\v{6}{5}{4} 
\v{7}{1}{7} 
\v{8}{2}{7} 
\v{9}{3}{7} 
\v{10}{1}{6} 
\v{11}{4}{4} 
\v{12}{6}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12706}{} 
\h{5}{1}{3} 
\h{2}{2}{7} 
\h{7}{3}{3} 
\h{3}{4}{9} 
\h{6}{5}{7} 
\h{5}{6}{6} 
\h{1}{7}{7} 
\h{4}{8}{9} 
\h{9}{9}{3} 
\h{7}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{1}{5} 
\v{6}{5}{7} 
\v{7}{3}{7} 
\v{8}{1}{6} 
\v{9}{2}{7} 
\v{10}{3}{8} 
\v{11}{6}{4} 
\v{12}{4}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12708}{} 
\h{5}{1}{8} 
\h{9}{2}{2} 
\h{2}{3}{8} 
\h{7}{4}{5} 
\h{4}{5}{7} 
\h{6}{6}{7} 
\h{5}{7}{7} 
\h{4}{8}{4} 
\h{7}{9}{2} 
\h{1}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{3} 
\v{5}{1}{6} 
\v{6}{6}{6} 
\v{7}{4}{5} 
\v{8}{8}{2} 
\v{9}{2}{7} 
\v{10}{3}{8} 
\v{11}{2}{3} 
\v{12}{4}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12709}{} 
\h{2}{1}{10} 
\h{4}{2}{7} 
\h{8}{3}{5} 
\h{7}{4}{4} 
\h{6}{5}{3} 
\h{5}{6}{3} 
\h{7}{7}{3} 
\h{1}{8}{8} 
\h{6}{9}{7} 
\h{3}{10}{7} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{5}{4} 
\v{7}{4}{3} 
\v{8}{3}{3} 
\v{9}{5}{3} 
\v{10}{7}{3} 
\v{11}{2}{2} 
\v{12}{1}{10} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12712}{} 
\h{3}{1}{8} 
\h{10}{2}{3} 
\h{8}{3}{4} 
\h{1}{4}{10} 
\h{7}{5}{5} 
\h{6}{6}{3} 
\h{7}{7}{3} 
\h{2}{8}{7} 
\h{5}{9}{8} 
\h{4}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{9}{3} 
\v{6}{6}{5} 
\v{7}{5}{2} 
\v{8}{3}{7} 
\v{9}{6}{2} 
\v{10}{2}{5} 
\v{11}{1}{3} 
\v{12}{3}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12715}{} 
\h{2}{1}{4} 
\h{5}{2}{6} 
\h{10}{3}{3} 
\h{8}{4}{4} 
\h{6}{5}{3} 
\h{7}{6}{4} 
\h{1}{7}{9} 
\h{3}{8}{5} 
\h{7}{9}{6} 
\h{2}{10}{10} 
\h{4}{11}{5} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{9} 
\v{3}{8}{4} 
\v{4}{11}{2} 
\v{5}{2}{10} 
\v{6}{1}{4} 
\v{7}{6}{3} 
\v{8}{4}{4} 
\v{9}{5}{6} 
\v{10}{3}{4} 
\v{11}{2}{4} 
\v{12}{4}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12719}{} 
\h{8}{1}{3} 
\h{3}{2}{9} 
\h{2}{3}{4} 
\h{5}{4}{4} 
\h{7}{5}{6} 
\h{1}{6}{9} 
\h{4}{7}{9} 
\h{9}{8}{3} 
\h{6}{9}{2} 
\h{7}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{3}{6} 
\v{7}{5}{5} 
\v{8}{1}{8} 
\v{9}{4}{4} 
\v{10}{6}{5} 
\v{11}{1}{9} 
\v{12}{2}{6} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12726}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{1}{3}{8} 
\h{7}{4}{5} 
\h{8}{5}{2} 
\h{6}{6}{3} 
\h{8}{7}{4} 
\h{7}{8}{6} 
\h{3}{9}{8} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{6}{6} 
\v{7}{4}{4} 
\v{8}{5}{2} 
\v{9}{3}{3} 
\v{10}{1}{4} 
\v{11}{2}{7} 
\v{12}{4}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12729}{} 
\h{3}{1}{3} 
\h{5}{2}{5} 
\h{2}{3}{7} 
\h{6}{4}{5} 
\h{10}{5}{3} 
\h{8}{6}{4} 
\h{1}{7}{10} 
\h{8}{8}{5} 
\h{7}{9}{5} 
\h{4}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{2}{10} 
\v{6}{1}{3} 
\v{7}{9}{2} 
\v{8}{6}{2} 
\v{9}{3}{7} 
\v{10}{2}{3} 
\v{11}{4}{3} 
\v{12}{6}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12731}{} 
\h{5}{1}{8} 
\h{2}{2}{8} 
\h{8}{3}{3} 
\h{10}{4}{2} 
\h{6}{5}{5} 
\h{4}{6}{4} 
\h{7}{7}{6} 
\h{5}{8}{4} 
\h{3}{9}{3} 
\h{4}{10}{8} 
\h{1}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{1}{7} 
\v{6}{5}{4} 
\v{7}{7}{4} 
\v{8}{3}{3} 
\v{9}{8}{4} 
\v{10}{2}{2} 
\v{11}{3}{2} 
\v{12}{4}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12732}{} 
\h{2}{1}{11} 
\h{5}{2}{6} 
\h{3}{3}{5} 
\h{1}{4}{5} 
\h{5}{5}{7} 
\h{7}{6}{4} 
\h{4}{7}{5} 
\h{10}{8}{3} 
\h{8}{9}{4} 
\h{2}{10}{7} 
\h{3}{11}{3} 
\h{7}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{9} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{2}{3} 
\v{6}{4}{7} 
\v{7}{6}{6} 
\v{8}{3}{6} 
\v{9}{7}{3} 
\v{10}{8}{4} 
\v{11}{2}{4} 
\v{12}{5}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12734}{} 
\h{5}{1}{5} 
\h{4}{2}{3} 
\h{2}{3}{7} 
\h{8}{4}{5} 
\h{6}{5}{5} 
\h{3}{6}{4} 
\h{1}{7}{11} 
\h{10}{8}{3} 
\h{4}{9}{5} 
\h{8}{10}{3} 
\h{5}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{2}{7} 
\v{5}{1}{10} 
\v{6}{5}{7} 
\v{7}{2}{4} 
\v{8}{4}{6} 
\v{9}{3}{6} 
\v{10}{1}{7} 
\v{11}{5}{5} 
\v{12}{7}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12736}{} 
\h{5}{1}{8} 
\h{4}{2}{3} 
\h{6}{3}{2} 
\h{2}{4}{8} 
\h{7}{5}{6} 
\h{5}{6}{7} 
\h{1}{7}{10} 
\h{4}{8}{5} 
\h{10}{9}{2} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{1}{5} 
\v{6}{3}{9} 
\v{7}{2}{3} 
\v{8}{3}{7} 
\v{9}{8}{3} 
\v{10}{4}{5} 
\v{11}{7}{3} 
\v{12}{6}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12738}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{10}{3}{3} 
\h{5}{4}{4} 
\h{3}{5}{4} 
\h{2}{6}{4} 
\h{4}{7}{4} 
\h{7}{8}{5} 
\h{11}{9}{2} 
\h{9}{10}{3} 
\h{1}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{5} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{4}{7} 
\v{6}{2}{4} 
\v{7}{5}{3} 
\v{8}{1}{6} 
\v{9}{4}{6} 
\v{10}{3}{9} 
\v{11}{2}{7} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12740}{} 
\h{2}{1}{5} 
\h{6}{2}{4} 
\h{8}{3}{3} 
\h{5}{4}{2} 
\h{10}{5}{3} 
\h{6}{6}{6} 
\h{4}{7}{5} 
\h{3}{8}{5} 
\h{5}{9}{6} 
\h{9}{10}{4} 
\h{1}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{4}{5} 
\v{6}{2}{4} 
\v{7}{1}{3} 
\v{8}{3}{5} 
\v{9}{7}{3} 
\v{10}{2}{3} 
\v{11}{3}{6} 
\v{12}{6}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12743}{} 
\h{3}{1}{7} 
\h{8}{2}{3} 
\h{10}{3}{3} 
\h{5}{4}{7} 
\h{2}{5}{7} 
\h{6}{6}{5} 
\h{7}{7}{5} 
\h{4}{8}{9} 
\h{3}{9}{5} 
\h{1}{10}{4} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{1}{8} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{6}{5} 
\v{7}{7}{5} 
\v{8}{2}{7} 
\v{9}{5}{6} 
\v{10}{1}{2} 
\v{11}{2}{4} 
\v{12}{4}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12748}{} 
\h{9}{1}{3} 
\h{3}{2}{5} 
\h{7}{3}{4} 
\h{4}{4}{4} 
\h{10}{5}{3} 
\h{5}{6}{7} 
\h{2}{7}{5} 
\h{6}{8}{7} 
\h{5}{9}{6} 
\h{3}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{2}{8} 
\v{4}{4}{9} 
\v{5}{6}{3} 
\v{6}{8}{3} 
\v{7}{3}{4} 
\v{8}{2}{2} 
\v{9}{1}{9} 
\v{10}{5}{7} 
\v{11}{3}{6} 
\v{12}{1}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12749}{} 
\h{2}{1}{4} 
\h{7}{2}{5} 
\h{9}{3}{2} 
\h{3}{4}{7} 
\h{4}{5}{9} 
\h{1}{6}{7} 
\h{5}{7}{6} 
\h{9}{8}{4} 
\h{4}{9}{3} 
\h{6}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{5}{4} 
\v{5}{7}{4} 
\v{6}{1}{9} 
\v{7}{2}{7} 
\v{8}{6}{5} 
\v{9}{3}{5} 
\v{10}{4}{8} 
\v{11}{3}{4} 
\v{12}{2}{8} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12750}{} 
\h{5}{1}{2} 
\h{2}{2}{8} 
\h{9}{3}{3} 
\h{4}{4}{9} 
\h{1}{5}{9} 
\h{6}{6}{6} 
\h{3}{7}{5} 
\h{4}{8}{7} 
\h{9}{9}{4} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{4}{4} 
\v{5}{1}{10} 
\v{6}{6}{6} 
\v{7}{1}{9} 
\v{8}{7}{4} 
\v{9}{3}{6} 
\v{10}{2}{3} 
\v{11}{8}{2} 
\v{12}{3}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12753}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{1}{3}{8} 
\h{5}{4}{3} 
\h{6}{5}{4} 
\h{9}{6}{4} 
\h{7}{7}{5} 
\h{3}{8}{7} 
\h{5}{9}{6} 
\h{6}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{4}{5} 
\v{6}{5}{5} 
\v{7}{7}{5} 
\v{8}{4}{7} 
\v{9}{3}{3} 
\v{10}{5}{3} 
\v{11}{1}{8} 
\v{12}{7}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12754}{} 
\h{2}{1}{8} 
\h{9}{2}{3} 
\h{7}{3}{4} 
\h{8}{4}{5} 
\h{7}{5}{5} 
\h{5}{6}{5} 
\h{1}{7}{8} 
\h{3}{8}{10} 
\h{2}{9}{4} 
\h{5}{10}{6} 
\h{4}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{8} 
\v{3}{8}{4} 
\v{4}{11}{2} 
\v{5}{6}{4} 
\v{6}{9}{3} 
\v{7}{3}{2} 
\v{8}{4}{7} 
\v{9}{2}{5} 
\v{10}{1}{5} 
\v{11}{3}{7} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12756}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{1}{3}{10} 
\h{4}{4}{8} 
\h{10}{5}{3} 
\h{5}{6}{2} 
\h{6}{7}{5} 
\h{3}{8}{5} 
\h{4}{9}{5} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{6}{5} 
\v{6}{7}{5} 
\v{7}{6}{4} 
\v{8}{8}{3} 
\v{9}{2}{7} 
\v{10}{1}{4} 
\v{11}{3}{4} 
\v{12}{4}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12758}{} 
\h{2}{1}{8} 
\h{4}{2}{4} 
\h{7}{3}{5} 
\h{9}{4}{4} 
\h{5}{5}{6} 
\h{1}{6}{7} 
\h{4}{7}{9} 
\h{3}{8}{7} 
\h{9}{9}{2} 
\h{6}{10}{6} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{5} 
\v{5}{5}{6} 
\v{6}{10}{2} 
\v{7}{3}{8} 
\v{8}{2}{4} 
\v{9}{4}{5} 
\v{10}{1}{7} 
\v{11}{5}{4} 
\v{12}{3}{7} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12759}{} 
\h{9}{1}{3} 
\h{11}{2}{2} 
\h{7}{3}{3} 
\h{3}{4}{5} 
\h{5}{5}{7} 
\h{2}{6}{7} 
\h{6}{7}{5} 
\h{3}{8}{10} 
\h{4}{9}{3} 
\h{5}{10}{3} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{4}{4} 
\v{4}{9}{4} 
\v{5}{5}{5} 
\v{6}{7}{4} 
\v{7}{3}{6} 
\v{8}{4}{6} 
\v{9}{1}{5} 
\v{10}{3}{9} 
\v{11}{2}{5} 
\v{12}{1}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12760}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{4}{3}{7} 
\h{1}{4}{6} 
\h{3}{5}{6} 
\h{8}{6}{2} 
\h{5}{7}{7} 
\h{9}{8}{4} 
\h{4}{9}{2} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{6} 
\v{5}{7}{4} 
\v{6}{9}{3} 
\v{7}{4}{6} 
\v{8}{6}{5} 
\v{9}{5}{3} 
\v{10}{2}{4} 
\v{11}{3}{7} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12762}{} 
\h{2}{1}{4} 
\h{9}{2}{2} 
\h{5}{3}{5} 
\h{7}{4}{5} 
\h{4}{5}{9} 
\h{3}{6}{5} 
\h{1}{7}{10} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{6}{10}{4} 
\h{2}{11}{6} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{5}{3} 
\v{5}{3}{9} 
\v{6}{1}{9} 
\v{7}{4}{8} 
\v{8}{6}{5} 
\v{9}{2}{7} 
\v{10}{3}{7} 
\v{11}{2}{5} 
\v{12}{4}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12763}{} 
\h{2}{1}{4} 
\h{9}{2}{2} 
\h{5}{3}{5} 
\h{7}{4}{5} 
\h{4}{5}{9} 
\h{3}{6}{5} 
\h{1}{7}{10} 
\h{9}{8}{4} 
\h{4}{9}{8} 
\h{6}{10}{4} 
\h{2}{11}{6} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{5}{4} 
\v{5}{3}{9} 
\v{6}{1}{9} 
\v{7}{4}{8} 
\v{8}{6}{5} 
\v{9}{2}{6} 
\v{10}{3}{7} 
\v{11}{2}{5} 
\v{12}{4}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12764}{} 
\h{2}{1}{5} 
\h{5}{2}{4} 
\h{4}{3}{7} 
\h{3}{4}{5} 
\h{6}{5}{7} 
\h{5}{6}{5} 
\h{1}{7}{11} 
\h{9}{8}{4} 
\h{8}{9}{3} 
\h{7}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{2}{4} 
\v{6}{5}{7} 
\v{7}{1}{9} 
\v{8}{4}{5} 
\v{9}{2}{6} 
\v{10}{6}{5} 
\v{11}{3}{6} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12767}{} 
\h{7}{1}{5} 
\h{6}{2}{3} 
\h{5}{3}{6} 
\h{8}{4}{4} 
\h{10}{5}{3} 
\h{7}{6}{4} 
\h{2}{7}{8} 
\h{1}{8}{5} 
\h{4}{9}{5} 
\h{5}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{7} 
\v{6}{2}{6} 
\v{7}{1}{5} 
\v{8}{4}{7} 
\v{9}{2}{7} 
\v{10}{5}{2} 
\v{11}{3}{3} 
\v{12}{1}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12769}{} 
\h{6}{1}{6} 
\h{4}{2}{5} 
\h{2}{3}{5} 
\h{6}{4}{7} 
\h{5}{5}{6} 
\h{1}{6}{9} 
\h{8}{7}{4} 
\h{9}{8}{4} 
\h{8}{9}{2} 
\h{3}{10}{8} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{5}{7} 
\v{6}{1}{3} 
\v{7}{3}{8} 
\v{8}{7}{2} 
\v{9}{2}{6} 
\v{10}{6}{3} 
\v{11}{5}{5} 
\v{12}{1}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12772}{} 
\h{2}{1}{10} 
\h{11}{2}{2} 
\h{7}{3}{3} 
\h{5}{4}{3} 
\h{3}{5}{3} 
\h{1}{6}{11} 
\h{9}{7}{4} 
\h{4}{8}{6} 
\h{7}{9}{4} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{5}{6} 
\v{7}{3}{6} 
\v{8}{4}{8} 
\v{9}{7}{3} 
\v{10}{3}{5} 
\v{11}{2}{7} 
\v{12}{1}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12782}{} 
\h{5}{1}{6} 
\h{9}{2}{3} 
\h{2}{3}{5} 
\h{4}{4}{9} 
\h{6}{5}{4} 
\h{3}{6}{4} 
\h{1}{7}{10} 
\h{8}{8}{4} 
\h{5}{9}{4} 
\h{8}{10}{5} 
\h{2}{11}{8} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{6}{7} 
\v{4}{4}{8} 
\v{5}{1}{8} 
\v{6}{5}{7} 
\v{7}{3}{3} 
\v{8}{8}{2} 
\v{9}{2}{7} 
\v{10}{5}{6} 
\v{11}{1}{6} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12784}{} 
\h{3}{1}{5} 
\h{5}{2}{7} 
\h{4}{3}{5} 
\h{5}{4}{8} 
\h{6}{5}{6} 
\h{2}{6}{9} 
\h{7}{7}{6} 
\h{6}{8}{4} 
\h{8}{9}{3} 
\h{3}{10}{6} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{2}{2} 
\v{6}{5}{3} 
\v{7}{7}{4} 
\v{8}{1}{8} 
\v{9}{3}{7} 
\v{10}{8}{4} 
\v{11}{6}{3} 
\v{12}{2}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12786}{} 
\h{5}{1}{6} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{4}{4}{9} 
\h{1}{5}{10} 
\h{8}{6}{4} 
\h{6}{7}{3} 
\h{3}{8}{4} 
\h{5}{9}{8} 
\h{8}{10}{2} 
\h{2}{11}{7} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{4}{8} 
\v{5}{1}{8} 
\v{6}{7}{5} 
\v{7}{3}{5} 
\v{8}{6}{4} 
\v{9}{7}{4} 
\v{10}{2}{8} 
\v{11}{1}{4} 
\v{12}{3}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12787}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{5}{3}{3} 
\h{7}{4}{4} 
\h{3}{5}{6} 
\h{8}{6}{2} 
\h{9}{7}{3} 
\h{1}{8}{10} 
\h{6}{9}{7} 
\h{4}{10}{8} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{8} 
\v{5}{3}{8} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{3}{3} 
\v{9}{5}{2} 
\v{10}{1}{5} 
\v{11}{4}{4} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12788}{} 
\h{2}{1}{8} 
\h{6}{2}{7} 
\h{4}{3}{7} 
\h{7}{4}{5} 
\h{9}{5}{4} 
\h{5}{6}{5} 
\h{8}{7}{3} 
\h{1}{8}{8} 
\h{3}{9}{3} 
\h{5}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{2} 
\v{4}{3}{10} 
\v{5}{6}{4} 
\v{6}{2}{7} 
\v{7}{4}{7} 
\v{8}{7}{5} 
\v{9}{5}{3} 
\v{10}{1}{5} 
\v{11}{3}{4} 
\v{12}{4}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12789}{} 
\h{7}{1}{6} 
\h{6}{2}{2} 
\h{7}{3}{5} 
\h{3}{4}{7} 
\h{2}{5}{6} 
\h{9}{6}{4} 
\h{3}{7}{8} 
\h{5}{8}{5} 
\h{4}{9}{5} 
\h{5}{10}{7} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{4}{3} 
\v{4}{9}{4} 
\v{5}{8}{2} 
\v{6}{2}{9} 
\v{7}{1}{2} 
\v{8}{2}{3} 
\v{9}{6}{3} 
\v{10}{4}{4} 
\v{11}{7}{5} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12790}{} 
\h{6}{1}{7} 
\h{5}{2}{2} 
\h{2}{3}{10} 
\h{8}{4}{3} 
\h{9}{5}{4} 
\h{4}{6}{6} 
\h{6}{7}{6} 
\h{4}{8}{4} 
\h{3}{9}{8} 
\h{1}{10}{6} 
\h{5}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{6}{2} 
\v{5}{2}{9} 
\v{6}{1}{6} 
\v{7}{2}{8} 
\v{8}{4}{4} 
\v{9}{5}{6} 
\v{10}{6}{6} 
\v{11}{4}{5} 
\v{12}{3}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12791}{} 
\h{11}{1}{2} 
\h{2}{2}{4} 
\h{5}{3}{4} 
\h{8}{4}{4} 
\h{3}{5}{8} 
\h{1}{6}{6} 
\h{9}{7}{4} 
\h{4}{8}{8} 
\h{6}{9}{4} 
\h{5}{10}{3} 
\h{2}{11}{5} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{8}{4} 
\v{5}{3}{7} 
\v{6}{2}{7} 
\v{7}{6}{5} 
\v{8}{4}{6} 
\v{9}{3}{4} 
\v{10}{9}{3} 
\v{11}{1}{4} 
\v{12}{4}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12792}{} 
\h{5}{1}{6} 
\h{9}{2}{3} 
\h{6}{3}{5} 
\h{2}{4}{6} 
\h{1}{5}{4} 
\h{3}{6}{7} 
\h{7}{7}{6} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{8}{10}{2} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{7} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{1}{4} 
\v{6}{3}{8} 
\v{7}{7}{5} 
\v{8}{4}{6} 
\v{9}{2}{7} 
\v{10}{6}{4} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12793}{} 
\h{6}{1}{4} 
\h{7}{2}{4} 
\h{9}{3}{4} 
\h{2}{4}{9} 
\h{5}{5}{3} 
\h{3}{6}{9} 
\h{7}{7}{6} 
\h{4}{8}{8} 
\h{5}{9}{5} 
\h{3}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{6}{4} 
\v{4}{8}{5} 
\v{5}{5}{4} 
\v{6}{1}{10} 
\v{7}{2}{5} 
\v{8}{5}{7} 
\v{9}{3}{7} 
\v{10}{1}{8} 
\v{11}{2}{2} 
\v{12}{6}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12794}{} 
\h{4}{1}{7} 
\h{8}{2}{4} 
\h{7}{3}{2} 
\h{5}{4}{5} 
\h{8}{5}{5} 
\h{2}{6}{9} 
\h{5}{7}{7} 
\h{6}{8}{4} 
\h{1}{9}{3} 
\h{7}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{4}{3} 
\v{6}{8}{4} 
\v{7}{3}{7} 
\v{8}{2}{3} 
\v{9}{3}{8} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12795}{} 
\h{7}{1}{6} 
\h{2}{2}{8} 
\h{6}{3}{7} 
\h{4}{4}{8} 
\h{3}{5}{6} 
\h{6}{6}{5} 
\h{5}{7}{5} 
\h{7}{8}{5} 
\h{1}{9}{7} 
\h{5}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{7}{3} 
\v{6}{3}{3} 
\v{7}{1}{7} 
\v{8}{9}{3} 
\v{9}{5}{6} 
\v{10}{2}{5} 
\v{11}{6}{4} 
\v{12}{4}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12798}{} 
\h{3}{1}{10} 
\h{2}{2}{7} 
\h{7}{3}{3} 
\h{4}{4}{4} 
\h{9}{5}{3} 
\h{6}{6}{5} 
\h{1}{7}{6} 
\h{5}{8}{7} 
\h{10}{9}{3} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{1}{9} 
\v{4}{4}{9} 
\v{5}{8}{4} 
\v{6}{6}{5} 
\v{7}{3}{4} 
\v{8}{4}{8} 
\v{9}{2}{3} 
\v{10}{3}{6} 
\v{11}{6}{4} 
\v{12}{5}{3} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12800}{} 
\h{2}{1}{9} 
\h{7}{2}{3} 
\h{9}{3}{3} 
\h{3}{4}{8} 
\h{6}{5}{7} 
\h{4}{6}{3} 
\h{8}{7}{2} 
\h{1}{8}{8} 
\h{2}{9}{10} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{8} 
\v{3}{4}{7} 
\v{4}{6}{7} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{2}{4} 
\v{8}{7}{5} 
\v{9}{3}{5} 
\v{10}{2}{5} 
\v{11}{1}{3} 
\v{12}{3}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12803}{} 
\h{3}{1}{6} 
\h{7}{2}{4} 
\h{1}{3}{7} 
\h{4}{4}{7} 
\h{5}{5}{7} 
\h{2}{6}{5} 
\h{10}{7}{3} 
\h{9}{8}{3} 
\h{3}{9}{7} 
\h{6}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{6}{6} 
\v{3}{1}{8} 
\v{4}{4}{7} 
\v{5}{5}{8} 
\v{6}{10}{2} 
\v{7}{2}{4} 
\v{8}{3}{8} 
\v{9}{1}{7} 
\v{10}{7}{2} 
\v{11}{2}{2} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12808}{} 
\h{8}{1}{3} 
\h{2}{2}{11} 
\h{5}{3}{2} 
\h{4}{4}{6} 
\h{1}{5}{8} 
\h{6}{6}{6} 
\h{4}{7}{7} 
\h{10}{8}{3} 
\h{3}{9}{5} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{9}{4} 
\v{4}{4}{3} 
\v{5}{3}{7} 
\v{6}{6}{6} 
\v{7}{3}{8} 
\v{8}{1}{8} 
\v{9}{5}{7} 
\v{10}{4}{4} 
\v{11}{1}{6} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12809}{} 
\h{4}{1}{5} 
\h{7}{2}{4} 
\h{5}{3}{3} 
\h{6}{4}{3} 
\h{10}{5}{2} 
\h{2}{6}{9} 
\h{4}{7}{9} 
\h{1}{8}{6} 
\h{3}{9}{9} 
\h{8}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{9}{4} 
\v{4}{1}{6} 
\v{5}{3}{8} 
\v{6}{4}{8} 
\v{7}{2}{6} 
\v{8}{3}{7} 
\v{9}{1}{3} 
\v{10}{5}{6} 
\v{11}{2}{4} 
\v{12}{5}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12810}{} 
\h{7}{1}{3} 
\h{3}{2}{10} 
\h{2}{3}{9} 
\h{6}{4}{7} 
\h{5}{5}{3} 
\h{6}{6}{3} 
\h{8}{7}{4} 
\h{3}{8}{7} 
\h{4}{9}{7} 
\h{7}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{6} 
\v{4}{9}{4} 
\v{5}{5}{6} 
\v{6}{4}{2} 
\v{7}{1}{9} 
\v{8}{5}{2} 
\v{9}{6}{6} 
\v{10}{1}{7} 
\v{11}{3}{6} 
\v{12}{7}{3} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12811}{} 
\h{2}{1}{7} 
\h{5}{2}{8} 
\h{3}{3}{5} 
\h{7}{4}{3} 
\h{4}{5}{4} 
\h{9}{6}{4} 
\h{6}{7}{5} 
\h{7}{8}{5} 
\h{3}{9}{7} 
\h{5}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{3}{6} 
\v{4}{5}{8} 
\v{5}{2}{8} 
\v{6}{7}{4} 
\v{7}{4}{4} 
\v{8}{3}{2} 
\v{9}{1}{5} 
\v{10}{4}{5} 
\v{11}{7}{3} 
\v{12}{8}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12812}{} 
\h{6}{1}{6} 
\h{2}{2}{5} 
\h{4}{3}{9} 
\h{1}{4}{10} 
\h{9}{5}{3} 
\h{5}{6}{5} 
\h{9}{7}{2} 
\h{3}{8}{5} 
\h{6}{9}{7} 
\h{4}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{3}{7} 
\v{5}{6}{5} 
\v{6}{1}{8} 
\v{7}{2}{8} 
\v{8}{8}{3} 
\v{9}{5}{2} 
\v{10}{6}{6} 
\v{11}{4}{3} 
\v{12}{1}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12816}{} 
\h{2}{1}{11} 
\h{7}{2}{4} 
\h{1}{3}{9} 
\h{9}{4}{3} 
\h{8}{5}{3} 
\h{4}{6}{6} 
\h{3}{7}{3} 
\h{5}{8}{2} 
\h{9}{9}{4} 
\h{6}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{8}{4} 
\v{6}{7}{3} 
\v{7}{2}{6} 
\v{8}{5}{6} 
\v{9}{4}{5} 
\v{10}{3}{3} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12821}{} 
\h{3}{1}{6} 
\h{2}{2}{4} 
\h{8}{3}{4} 
\h{5}{4}{5} 
\h{9}{5}{2} 
\h{7}{6}{6} 
\h{10}{7}{2} 
\h{4}{8}{7} 
\h{1}{9}{7} 
\h{6}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{6}{5} 
\v{8}{3}{6} 
\v{9}{1}{4} 
\v{10}{4}{3} 
\v{11}{5}{3} 
\v{12}{3}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12823}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{9}{3}{4} 
\h{8}{4}{3} 
\h{7}{5}{3} 
\h{1}{6}{8} 
\h{8}{7}{4} 
\h{5}{8}{8} 
\h{4}{9}{2} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{7} 
\v{5}{8}{2} 
\v{6}{9}{3} 
\v{7}{5}{6} 
\v{8}{4}{3} 
\v{9}{3}{3} 
\v{10}{1}{4} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12824}{} 
\h{9}{1}{3} 
\h{2}{2}{9} 
\h{6}{3}{7} 
\h{5}{4}{5} 
\h{7}{5}{5} 
\h{3}{6}{5} 
\h{6}{7}{5} 
\h{3}{8}{4} 
\h{1}{9}{8} 
\h{8}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{6}{2} 
\v{4}{11}{2} 
\v{5}{4}{8} 
\v{6}{3}{4} 
\v{7}{5}{3} 
\v{8}{6}{4} 
\v{9}{1}{8} 
\v{10}{4}{7} 
\v{11}{2}{5} 
\v{12}{1}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12826}{} 
\h{2}{1}{5} 
\h{5}{2}{6} 
\h{10}{3}{3} 
\h{9}{4}{3} 
\h{6}{5}{5} 
\h{3}{6}{7} 
\h{8}{7}{5} 
\h{1}{8}{8} 
\h{4}{9}{3} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{9}{2} 
\v{5}{2}{8} 
\v{6}{5}{6} 
\v{7}{1}{8} 
\v{8}{7}{5} 
\v{9}{4}{4} 
\v{10}{3}{3} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12827}{} 
\h{2}{1}{5} 
\h{6}{2}{6} 
\h{5}{3}{3} 
\h{7}{4}{3} 
\h{3}{5}{6} 
\h{11}{6}{2} 
\h{8}{7}{4} 
\h{3}{8}{8} 
\h{1}{9}{9} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{5}{3} 
\v{4}{11}{2} 
\v{5}{3}{9} 
\v{6}{2}{8} 
\v{7}{1}{3} 
\v{8}{3}{4} 
\v{9}{5}{6} 
\v{10}{4}{5} 
\v{11}{6}{2} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12829}{} 
\h{2}{1}{8} 
\h{9}{2}{3} 
\h{5}{3}{6} 
\h{1}{4}{9} 
\h{7}{5}{4} 
\h{8}{6}{5} 
\h{6}{7}{3} 
\h{8}{8}{4} 
\h{3}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{3}{8} 
\v{6}{7}{5} 
\v{7}{5}{4} 
\v{8}{6}{2} 
\v{9}{2}{5} 
\v{10}{1}{3} 
\v{11}{3}{2} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12835}{} 
\h{5}{1}{8} 
\h{2}{2}{8} 
\h{6}{3}{5} 
\h{9}{4}{4} 
\h{1}{5}{4} 
\h{8}{6}{2} 
\h{7}{7}{2} 
\h{8}{8}{4} 
\h{3}{9}{8} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{3}{8} 
\v{7}{7}{5} 
\v{8}{6}{2} 
\v{9}{4}{3} 
\v{10}{2}{4} 
\v{11}{3}{6} 
\v{12}{8}{2} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12838}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{4}{3}{2} 
\h{9}{4}{3} 
\h{10}{5}{3} 
\h{1}{6}{11} 
\h{7}{7}{6} 
\h{5}{8}{3} 
\h{6}{9}{3} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{2}{6} 
\v{6}{3}{6} 
\v{7}{7}{3} 
\v{8}{8}{3} 
\v{9}{4}{5} 
\v{10}{1}{4} 
\v{11}{2}{8} 
\v{12}{4}{2} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12839}{} 
\h{10}{1}{3} 
\h{5}{2}{6} 
\h{3}{3}{6} 
\h{2}{4}{4} 
\h{4}{5}{4} 
\h{7}{6}{5} 
\h{6}{7}{4} 
\h{9}{8}{3} 
\h{8}{9}{5} 
\h{3}{10}{8} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{3}{7} 
\v{4}{5}{8} 
\v{5}{2}{9} 
\v{6}{4}{3} 
\v{7}{6}{6} 
\v{8}{5}{4} 
\v{9}{3}{5} 
\v{10}{1}{6} 
\v{11}{2}{8} 
\v{12}{6}{2} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12845}{} 
\h{8}{1}{3} 
\h{3}{2}{9} 
\h{2}{3}{4} 
\h{9}{4}{4} 
\h{5}{5}{7} 
\h{4}{6}{4} 
\h{1}{7}{9} 
\h{9}{8}{2} 
\h{7}{9}{6} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{5}{7} 
\v{6}{3}{7} 
\v{7}{9}{2} 
\v{8}{1}{5} 
\v{9}{4}{4} 
\v{10}{7}{3} 
\v{11}{1}{7} 
\v{12}{2}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12847}{} 
\h{8}{1}{4} 
\h{2}{2}{8} 
\h{9}{3}{2} 
\h{7}{4}{6} 
\h{1}{5}{7} 
\h{4}{6}{8} 
\h{5}{7}{8} 
\h{3}{8}{4} 
\h{4}{9}{6} 
\h{6}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{6}{3} 
\v{5}{7}{4} 
\v{6}{10}{2} 
\v{7}{4}{4} 
\v{8}{1}{4} 
\v{9}{3}{8} 
\v{10}{2}{7} 
\v{11}{3}{7} 
\v{12}{1}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12850}{} 
\h{6}{1}{7} 
\h{2}{2}{5} 
\h{6}{3}{4} 
\h{8}{4}{3} 
\h{4}{5}{6} 
\h{5}{6}{7} 
\h{1}{7}{10} 
\h{7}{8}{2} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{6}{6} 
\v{6}{1}{2} 
\v{7}{2}{6} 
\v{8}{4}{5} 
\v{9}{8}{3} 
\v{10}{3}{2} 
\v{11}{4}{3} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12851}{} 
\h{5}{1}{3} 
\h{7}{2}{3} 
\h{9}{3}{2} 
\h{6}{4}{7} 
\h{2}{5}{8} 
\h{1}{6}{3} 
\h{3}{7}{9} 
\h{8}{8}{5} 
\h{5}{9}{6} 
\h{7}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{1}{8} 
\v{6}{4}{7} 
\v{7}{2}{8} 
\v{8}{1}{7} 
\v{9}{3}{9} 
\v{10}{2}{3} 
\v{11}{3}{6} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12853}{} 
\h{6}{1}{7} 
\h{4}{2}{6} 
\h{8}{3}{4} 
\h{5}{4}{4} 
\h{7}{5}{3} 
\h{2}{6}{9} 
\h{4}{7}{9} 
\h{6}{8}{6} 
\h{5}{9}{3} 
\h{1}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{4}{5} 
\v{6}{1}{7} 
\v{7}{5}{7} 
\v{8}{3}{6} 
\v{9}{4}{6} 
\v{10}{2}{3} 
\v{11}{6}{5} 
\v{12}{3}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12854}{} 
\h{2}{1}{7} 
\h{3}{2}{9} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{6}{5}{3} 
\h{1}{6}{7} 
\h{5}{7}{5} 
\h{2}{8}{10} 
\h{7}{9}{6} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{7} 
\v{3}{2}{10} 
\v{4}{11}{2} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{9}{2} 
\v{8}{4}{2} 
\v{9}{1}{4} 
\v{10}{3}{4} 
\v{11}{4}{6} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12856}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{4}{3}{5} 
\h{6}{4}{4} 
\h{9}{5}{2} 
\h{1}{6}{6} 
\h{5}{7}{3} 
\h{6}{8}{6} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{2}{5} 
\v{6}{4}{4} 
\v{7}{6}{4} 
\v{8}{7}{4} 
\v{9}{3}{2} 
\v{10}{4}{5} 
\v{11}{5}{5} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12857}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{8}{3}{3} 
\h{6}{4}{3} 
\h{1}{5}{7} 
\h{5}{6}{5} 
\h{3}{7}{9} 
\h{7}{8}{6} 
\h{6}{9}{5} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{4}{5} 
\v{7}{8}{2} 
\v{8}{3}{2} 
\v{9}{4}{8} 
\v{10}{2}{4} 
\v{11}{3}{6} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12859}{} 
\h{9}{1}{3} 
\h{8}{2}{3} 
\h{7}{3}{6} 
\h{2}{4}{3} 
\h{4}{5}{6} 
\h{7}{6}{5} 
\h{6}{7}{7} 
\h{5}{8}{4} 
\h{1}{9}{7} 
\h{6}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{4}{4} 
\v{6}{7}{3} 
\v{7}{3}{3} 
\v{8}{2}{7} 
\v{9}{1}{7} 
\v{10}{5}{6} 
\v{11}{2}{8} 
\v{12}{1}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12860}{} 
\h{2}{1}{3} 
\h{9}{2}{4} 
\h{8}{3}{3} 
\h{7}{4}{5} 
\h{4}{5}{6} 
\h{7}{6}{6} 
\h{6}{7}{6} 
\h{5}{8}{4} 
\h{1}{9}{7} 
\h{6}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{1}{7} 
\v{6}{7}{3} 
\v{7}{4}{2} 
\v{8}{3}{6} 
\v{9}{2}{6} 
\v{10}{5}{6} 
\v{11}{3}{7} 
\v{12}{4}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12861}{} 
\h{6}{1}{6} 
\h{4}{2}{5} 
\h{2}{3}{5} 
\h{6}{4}{7} 
\h{8}{5}{3} 
\h{5}{6}{5} 
\h{1}{7}{11} 
\h{9}{8}{4} 
\h{3}{9}{8} 
\h{4}{10}{3} 
\h{8}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{2}{8} 
\v{5}{6}{6} 
\v{6}{1}{3} 
\v{7}{3}{7} 
\v{8}{5}{6} 
\v{9}{2}{6} 
\v{10}{6}{5} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12872}{} 
\h{2}{1}{11} 
\h{5}{2}{4} 
\h{1}{3}{6} 
\h{4}{4}{6} 
\h{8}{5}{4} 
\h{9}{6}{4} 
\h{6}{7}{5} 
\h{7}{8}{5} 
\h{3}{9}{7} 
\h{5}{10}{6} 
\h{2}{11}{6} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{4}{8} 
\v{5}{2}{8} 
\v{6}{7}{5} 
\v{7}{3}{5} 
\v{8}{5}{6} 
\v{9}{2}{4} 
\v{10}{4}{5} 
\v{11}{7}{3} 
\v{12}{5}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12873}{} 
\h{7}{1}{6} 
\h{2}{2}{6} 
\h{7}{3}{4} 
\h{5}{4}{4} 
\h{6}{5}{6} 
\h{4}{6}{7} 
\h{1}{7}{4} 
\h{8}{8}{2} 
\h{9}{9}{4} 
\h{4}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{4} 
\v{5}{4}{3} 
\v{6}{5}{7} 
\v{7}{1}{2} 
\v{8}{2}{6} 
\v{9}{4}{5} 
\v{10}{8}{3} 
\v{11}{3}{3} 
\v{12}{5}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12875}{} 
\h{4}{1}{4} 
\h{5}{2}{6} 
\h{9}{3}{3} 
\h{3}{4}{8} 
\h{7}{5}{6} 
\h{6}{6}{6} 
\h{4}{7}{6} 
\h{8}{8}{5} 
\h{2}{9}{5} 
\h{3}{10}{7} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{9}{3} 
\v{3}{4}{6} 
\v{4}{1}{6} 
\v{5}{2}{11} 
\v{6}{6}{5} 
\v{7}{5}{4} 
\v{8}{1}{7} 
\v{9}{3}{9} 
\v{10}{7}{3} 
\v{11}{2}{2} 
\v{12}{3}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12880}{} 
\h{4}{1}{7} 
\h{6}{2}{6} 
\h{8}{3}{5} 
\h{2}{4}{8} 
\h{5}{5}{7} 
\h{7}{6}{2} 
\h{8}{7}{3} 
\h{10}{8}{3} 
\h{1}{9}{3} 
\h{3}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{10}{3} 
\v{4}{1}{8} 
\v{5}{5}{7} 
\v{6}{2}{9} 
\v{7}{6}{6} 
\v{8}{3}{4} 
\v{9}{6}{4} 
\v{10}{4}{4} 
\v{11}{1}{6} 
\v{12}{2}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12885}{} 
\h{10}{1}{3} 
\h{2}{2}{2} 
\h{8}{3}{3} 
\h{3}{4}{6} 
\h{6}{5}{6} 
\h{5}{6}{5} 
\h{1}{7}{5} 
\h{7}{8}{4} 
\h{8}{9}{5} 
\h{5}{10}{4} 
\h{4}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{6}{4} 
\v{6}{5}{2} 
\v{7}{8}{4} 
\v{8}{3}{6} 
\v{9}{4}{6} 
\v{10}{1}{5} 
\v{11}{3}{5} 
\v{12}{5}{6} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12902}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{1}{3}{8} 
\h{7}{4}{3} 
\h{9}{5}{3} 
\h{6}{6}{5} 
\h{7}{7}{6} 
\h{8}{8}{4} 
\h{3}{9}{7} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{6}{6} 
\v{7}{4}{3} 
\v{8}{1}{7} 
\v{9}{3}{2} 
\v{10}{4}{5} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12903}{} 
\h{8}{1}{5} 
\h{3}{2}{6} 
\h{2}{3}{6} 
\h{7}{4}{4} 
\h{3}{5}{7} 
\h{1}{6}{6} 
\h{6}{7}{6} 
\h{5}{8}{6} 
\h{9}{9}{4} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{2}{3} 
\v{4}{10}{3} 
\v{5}{8}{4} 
\v{6}{7}{4} 
\v{7}{4}{2} 
\v{8}{1}{2} 
\v{9}{2}{7} 
\v{10}{5}{7} 
\v{11}{4}{4} 
\v{12}{7}{3} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12905}{} 
\h{6}{1}{6} 
\h{5}{2}{4} 
\h{6}{3}{4} 
\h{3}{4}{8} 
\h{9}{5}{4} 
\h{2}{6}{6} 
\h{3}{7}{7} 
\h{7}{8}{5} 
\h{4}{9}{4} 
\h{7}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{4}{3} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{1}{2} 
\v{7}{8}{2} 
\v{8}{6}{3} 
\v{9}{2}{3} 
\v{10}{3}{4} 
\v{11}{4}{8} 
\v{12}{1}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12907}{} 
\h{3}{1}{8} 
\h{10}{2}{2} 
\h{4}{3}{9} 
\h{8}{4}{3} 
\h{2}{5}{7} 
\h{1}{6}{5} 
\h{5}{7}{5} 
\h{7}{8}{5} 
\h{8}{9}{5} 
\h{6}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{7}{5} 
\v{6}{6}{4} 
\v{7}{8}{3} 
\v{8}{4}{5} 
\v{9}{5}{5} 
\v{10}{2}{5} 
\v{11}{1}{3} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12910}{} 
\h{7}{1}{6} 
\h{6}{2}{2} 
\h{3}{3}{4} 
\h{5}{4}{5} 
\h{2}{5}{9} 
\h{4}{6}{8} 
\h{1}{7}{8} 
\h{5}{8}{6} 
\h{10}{9}{3} 
\h{6}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{3}{9} 
\v{4}{6}{7} 
\v{5}{4}{4} 
\v{6}{2}{8} 
\v{7}{1}{2} 
\v{8}{2}{9} 
\v{9}{7}{5} 
\v{10}{4}{5} 
\v{11}{5}{3} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12912}{} 
\h{2}{1}{7} 
\h{7}{2}{3} 
\h{6}{3}{2} 
\h{9}{4}{3} 
\h{4}{5}{3} 
\h{5}{6}{8} 
\h{1}{7}{5} 
\h{3}{8}{8} 
\h{8}{9}{4} 
\h{10}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{3}{4} 
\v{7}{2}{3} 
\v{8}{3}{6} 
\v{9}{1}{3} 
\v{10}{2}{8} 
\v{11}{8}{3} 
\v{12}{4}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12915}{} 
\h{2}{1}{4} 
\h{8}{2}{4} 
\h{4}{3}{5} 
\h{7}{4}{6} 
\h{1}{5}{11} 
\h{5}{6}{6} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{6}{9}{3} 
\h{3}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{6}{6} 
\v{6}{1}{8} 
\v{7}{4}{6} 
\v{8}{2}{6} 
\v{9}{3}{6} 
\v{10}{7}{4} 
\v{11}{6}{2} 
\v{12}{2}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12916}{} 
\h{4}{1}{8} 
\h{2}{2}{6} 
\h{5}{3}{5} 
\h{6}{4}{5} 
\h{4}{5}{5} 
\h{7}{6}{3} 
\h{5}{7}{8} 
\h{1}{8}{7} 
\h{3}{9}{9} 
\h{11}{10}{2} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{1}{4} 
\v{5}{3}{4} 
\v{6}{4}{7} 
\v{7}{6}{6} 
\v{8}{2}{6} 
\v{9}{5}{6} 
\v{10}{3}{3} 
\v{11}{4}{6} 
\v{12}{1}{8} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12921}{} 
\h{3}{1}{7} 
\h{9}{2}{3} 
\h{7}{3}{4} 
\h{2}{4}{8} 
\h{5}{5}{6} 
\h{4}{6}{5} 
\h{8}{7}{5} 
\h{6}{8}{6} 
\h{1}{9}{7} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{5}{5} 
\v{6}{8}{4} 
\v{7}{3}{8} 
\v{8}{7}{2} 
\v{9}{2}{4} 
\v{10}{1}{3} 
\v{11}{3}{2} 
\v{12}{2}{6} 
\v{13}{7}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12923}{} 
\h{4}{1}{4} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{5}{4}{6} 
\h{2}{5}{7} 
\h{1}{6}{3} 
\h{6}{7}{7} 
\h{8}{8}{4} 
\h{7}{9}{3} 
\h{3}{10}{6} 
\h{6}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{10}{3} 
\v{4}{1}{5} 
\v{5}{4}{8} 
\v{6}{7}{4} 
\v{7}{2}{7} 
\v{8}{1}{7} 
\v{9}{5}{5} 
\v{10}{3}{6} 
\v{11}{2}{2} 
\v{12}{8}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12924}{} 
\h{6}{1}{6} 
\h{4}{2}{5} 
\h{5}{3}{5} 
\h{6}{4}{7} 
\h{8}{5}{3} 
\h{10}{6}{2} 
\h{2}{7}{9} 
\h{1}{8}{3} 
\h{3}{9}{10} 
\h{7}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{9}{4} 
\v{4}{2}{6} 
\v{5}{3}{8} 
\v{6}{1}{3} 
\v{7}{10}{2} 
\v{8}{5}{6} 
\v{9}{2}{8} 
\v{10}{3}{3} 
\v{11}{5}{2} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12925}{} 
\h{2}{1}{7} 
\h{4}{2}{7} 
\h{8}{3}{5} 
\h{1}{4}{9} 
\h{9}{5}{3} 
\h{7}{6}{4} 
\h{6}{7}{2} 
\h{10}{8}{2} 
\h{3}{9}{4} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{6}{3} 
\v{8}{3}{4} 
\v{9}{1}{4} 
\v{10}{4}{4} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12928}{} 
\h{4}{1}{9} 
\h{5}{2}{6} 
\h{2}{3}{6} 
\h{6}{4}{3} 
\h{7}{5}{4} 
\h{5}{6}{7} 
\h{1}{7}{3} 
\h{8}{8}{5} 
\h{3}{9}{7} 
\h{9}{10}{3} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{1}{6} 
\v{5}{2}{4} 
\v{6}{4}{7} 
\v{7}{5}{7} 
\v{8}{3}{5} 
\v{9}{4}{6} 
\v{10}{9}{2} 
\v{11}{2}{3} 
\v{12}{6}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12929}{} 
\h{5}{1}{8} 
\h{2}{2}{8} 
\h{9}{3}{2} 
\h{7}{4}{5} 
\h{6}{5}{7} 
\h{3}{6}{5} 
\h{5}{7}{5} 
\h{8}{8}{3} 
\h{1}{9}{8} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{1}{6} 
\v{6}{5}{7} 
\v{7}{4}{7} 
\v{8}{6}{2} 
\v{9}{3}{6} 
\v{10}{2}{5} 
\v{11}{3}{5} 
\v{12}{4}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12930}{} 
\h{4}{1}{9} 
\h{2}{2}{7} 
\h{5}{3}{5} 
\h{7}{4}{6} 
\h{4}{5}{8} 
\h{5}{6}{3} 
\h{1}{7}{8} 
\h{3}{8}{8} 
\h{10}{9}{2} 
\h{6}{10}{5} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{1}{4} 
\v{5}{3}{3} 
\v{6}{10}{2} 
\v{7}{4}{7} 
\v{8}{6}{6} 
\v{9}{2}{5} 
\v{10}{3}{6} 
\v{11}{8}{2} 
\v{12}{5}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12932}{} 
\h{3}{1}{6} 
\h{8}{2}{4} 
\h{10}{3}{3} 
\h{6}{4}{6} 
\h{7}{5}{4} 
\h{2}{6}{7} 
\h{6}{7}{5} 
\h{5}{8}{8} 
\h{1}{9}{6} 
\h{4}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{8}{4} 
\v{6}{4}{3} 
\v{7}{5}{4} 
\v{8}{2}{9} 
\v{9}{1}{5} 
\v{10}{3}{7} 
\v{11}{5}{2} 
\v{12}{2}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12935}{} 
\h{3}{1}{6} 
\h{8}{2}{4} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{6}{5}{5} 
\h{2}{6}{7} 
\h{7}{7}{4} 
\h{5}{8}{8} 
\h{1}{9}{5} 
\h{4}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{8}{4} 
\v{6}{5}{4} 
\v{7}{4}{3} 
\v{8}{2}{9} 
\v{9}{1}{5} 
\v{10}{3}{7} 
\v{11}{5}{2} 
\v{12}{2}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12937}{} 
\h{2}{1}{6} 
\h{5}{2}{7} 
\h{1}{3}{6} 
\h{6}{4}{4} 
\h{9}{5}{2} 
\h{7}{6}{3} 
\h{9}{7}{4} 
\h{3}{8}{9} 
\h{8}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{4}{8} 
\v{7}{3}{3} 
\v{8}{1}{8} 
\v{9}{5}{2} 
\v{10}{4}{2} 
\v{11}{5}{5} 
\v{12}{2}{6} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12939}{} 
\h{4}{1}{7} 
\h{5}{2}{5} 
\h{6}{3}{3} 
\h{8}{4}{5} 
\h{7}{5}{5} 
\h{2}{6}{7} 
\h{1}{7}{7} 
\h{6}{8}{4} 
\h{5}{9}{6} 
\h{4}{10}{9} 
\h{3}{11}{9} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{1}{9} 
\v{5}{2}{7} 
\v{6}{3}{5} 
\v{7}{5}{7} 
\v{8}{4}{3} 
\v{9}{3}{3} 
\v{10}{2}{6} 
\v{11}{1}{8} 
\v{12}{5}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12940}{} 
\h{9}{1}{4} 
\h{2}{2}{10} 
\h{11}{3}{2} 
\h{1}{4}{7} 
\h{4}{5}{3} 
\h{6}{6}{4} 
\h{5}{7}{4} 
\h{7}{8}{5} 
\h{6}{9}{5} 
\h{4}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{7}{5} 
\v{6}{6}{3} 
\v{7}{5}{3} 
\v{8}{4}{6} 
\v{9}{1}{6} 
\v{10}{6}{5} 
\v{11}{3}{6} 
\v{12}{2}{6} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12941}{} 
\h{4}{1}{8} 
\h{10}{2}{3} 
\h{2}{3}{9} 
\h{9}{4}{3} 
\h{6}{5}{4} 
\h{5}{6}{3} 
\h{4}{7}{3} 
\h{11}{8}{2} 
\h{1}{9}{5} 
\h{5}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{6}{4} 
\v{6}{5}{4} 
\v{7}{7}{5} 
\v{8}{6}{5} 
\v{9}{4}{6} 
\v{10}{2}{3} 
\v{11}{3}{5} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12942}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{7}{3}{5} 
\h{1}{4}{9} 
\h{9}{5}{4} 
\h{5}{6}{7} 
\h{3}{7}{8} 
\h{6}{8}{2} 
\h{4}{9}{3} 
\h{6}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{9}{3} 
\v{5}{6}{5} 
\v{6}{8}{2} 
\v{7}{3}{6} 
\v{8}{2}{6} 
\v{9}{1}{4} 
\v{10}{4}{6} 
\v{11}{7}{5} 
\v{12}{3}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12943}{} 
\h{5}{1}{6} 
\h{3}{2}{3} 
\h{10}{3}{2} 
\h{2}{4}{9} 
\h{9}{5}{4} 
\h{5}{6}{3} 
\h{1}{7}{6} 
\h{4}{8}{8} 
\h{8}{9}{5} 
\h{6}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{1}{5} 
\v{6}{2}{8} 
\v{7}{7}{5} 
\v{8}{6}{3} 
\v{9}{5}{5} 
\v{10}{3}{8} 
\v{11}{1}{3} 
\v{12}{3}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12945}{} 
\h{5}{1}{8} 
\h{2}{2}{10} 
\h{7}{3}{6} 
\h{6}{4}{4} 
\h{8}{5}{3} 
\h{4}{6}{3} 
\h{5}{7}{4} 
\h{6}{8}{6} 
\h{3}{9}{7} 
\h{4}{10}{7} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{1}{6} 
\v{6}{4}{4} 
\v{7}{3}{3} 
\v{8}{5}{6} 
\v{9}{7}{5} 
\v{10}{4}{5} 
\v{11}{5}{5} 
\v{12}{2}{6} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12950}{} 
\h{4}{1}{9} 
\h{6}{2}{4} 
\h{8}{3}{4} 
\h{5}{4}{4} 
\h{7}{5}{3} 
\h{2}{6}{9} 
\h{4}{7}{8} 
\h{6}{8}{7} 
\h{5}{9}{3} 
\h{1}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{4}{5} 
\v{6}{2}{6} 
\v{7}{5}{7} 
\v{8}{3}{6} 
\v{9}{4}{6} 
\v{10}{2}{3} 
\v{11}{6}{5} 
\v{12}{3}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12951}{} 
\h{7}{1}{6} 
\h{8}{2}{3} 
\h{2}{3}{7} 
\h{8}{4}{2} 
\h{1}{5}{6} 
\h{5}{6}{7} 
\h{6}{7}{7} 
\h{3}{8}{6} 
\h{4}{9}{8} 
\h{5}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{8}{3} 
\v{4}{9}{4} 
\v{5}{6}{4} 
\v{6}{7}{4} 
\v{7}{1}{4} 
\v{8}{2}{2} 
\v{9}{3}{5} 
\v{10}{4}{8} 
\v{11}{2}{8} 
\v{12}{6}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12953}{} 
\h{8}{1}{5} 
\h{4}{2}{7} 
\h{2}{3}{5} 
\h{1}{4}{5} 
\h{9}{5}{4} 
\h{5}{6}{5} 
\h{8}{7}{4} 
\h{4}{8}{3} 
\h{6}{9}{5} 
\h{10}{10}{2} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{6}{6} 
\v{6}{4}{5} 
\v{7}{3}{5} 
\v{8}{1}{6} 
\v{9}{5}{6} 
\v{10}{6}{4} 
\v{11}{2}{7} 
\v{12}{7}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12954}{} 
\h{6}{1}{4} 
\h{2}{2}{6} 
\h{4}{3}{7} 
\h{9}{4}{3} 
\h{5}{5}{5} 
\h{3}{6}{4} 
\h{4}{7}{4} 
\h{11}{8}{2} 
\h{6}{9}{6} 
\h{7}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{3}{4} 
\v{5}{5}{6} 
\v{6}{1}{8} 
\v{7}{6}{4} 
\v{8}{2}{5} 
\v{9}{4}{8} 
\v{10}{1}{4} 
\v{11}{3}{5} 
\v{12}{4}{5} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12955}{} 
\h{11}{1}{2} 
\h{2}{2}{6} 
\h{6}{3}{6} 
\h{7}{4}{6} 
\h{4}{5}{5} 
\h{5}{6}{6} 
\h{1}{7}{9} 
\h{8}{8}{4} 
\h{3}{9}{6} 
\h{6}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{3}{7} 
\v{7}{4}{7} 
\v{8}{2}{6} 
\v{9}{5}{4} 
\v{10}{7}{3} 
\v{11}{1}{5} 
\v{12}{3}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12958}{} 
\h{3}{1}{5} 
\h{7}{2}{6} 
\h{2}{3}{9} 
\h{6}{4}{6} 
\h{4}{5}{4} 
\h{3}{6}{7} 
\h{7}{7}{4} 
\h{1}{8}{9} 
\h{9}{9}{4} 
\h{5}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{1}{5} 
\v{4}{5}{6} 
\v{5}{10}{3} 
\v{6}{4}{8} 
\v{7}{2}{5} 
\v{8}{1}{4} 
\v{9}{9}{2} 
\v{10}{6}{2} 
\v{11}{3}{4} 
\v{12}{4}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12964}{} 
\h{3}{1}{5} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{6}{4}{6} 
\h{2}{5}{7} 
\h{1}{6}{6} 
\h{5}{7}{6} 
\h{2}{8}{8} 
\h{8}{9}{5} 
\h{5}{10}{7} 
\h{4}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{3} 
\v{3}{1}{11} 
\v{4}{11}{2} 
\v{5}{7}{3} 
\v{6}{4}{8} 
\v{7}{2}{4} 
\v{8}{1}{8} 
\v{9}{5}{6} 
\v{10}{3}{5} 
\v{11}{2}{5} 
\v{12}{4}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12965}{} 
\h{2}{1}{9} 
\h{5}{2}{4} 
\h{4}{3}{6} 
\h{7}{4}{5} 
\h{1}{5}{9} 
\h{6}{6}{2} 
\h{7}{7}{6} 
\h{5}{8}{6} 
\h{3}{9}{9} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{2}{6} 
\v{6}{6}{4} 
\v{7}{4}{3} 
\v{8}{6}{6} 
\v{9}{2}{9} 
\v{10}{3}{2} 
\v{11}{1}{7} 
\v{12}{4}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12966}{} 
\h{9}{1}{2} 
\h{10}{2}{3} 
\h{5}{3}{2} 
\h{4}{4}{8} 
\h{2}{5}{9} 
\h{6}{6}{7} 
\h{4}{7}{4} 
\h{7}{8}{5} 
\h{5}{9}{4} 
\h{1}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{4}{3} 
\v{5}{3}{6} 
\v{6}{6}{6} 
\v{7}{3}{5} 
\v{8}{7}{3} 
\v{9}{1}{8} 
\v{10}{2}{9} 
\v{11}{1}{4} 
\v{12}{4}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12967}{} 
\h{8}{1}{2} 
\h{2}{2}{7} 
\h{6}{3}{5} 
\h{3}{4}{9} 
\h{8}{5}{5} 
\h{5}{6}{5} 
\h{4}{7}{8} 
\h{1}{8}{6} 
\h{4}{9}{5} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{8} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{4}{8} 
\v{4}{7}{2} 
\v{5}{6}{7} 
\v{6}{3}{7} 
\v{7}{8}{3} 
\v{8}{1}{4} 
\v{9}{2}{7} 
\v{10}{1}{5} 
\v{11}{3}{9} 
\v{12}{4}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12968}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{5}{3}{6} 
\h{3}{4}{3} 
\h{5}{5}{4} 
\h{10}{6}{2} 
\h{1}{7}{10} 
\h{4}{8}{8} 
\h{7}{9}{6} 
\h{6}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{3}{2} 
\v{6}{4}{6} 
\v{7}{9}{2} 
\v{8}{2}{10} 
\v{9}{1}{4} 
\v{10}{6}{4} 
\v{11}{3}{4} 
\v{12}{6}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12969}{} 
\h{2}{1}{4} 
\h{4}{2}{5} 
\h{8}{3}{3} 
\h{5}{4}{4} 
\h{10}{5}{3} 
\h{7}{6}{5} 
\h{1}{7}{7} 
\h{4}{8}{7} 
\h{7}{9}{6} 
\h{6}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{4}{8} 
\v{6}{1}{9} 
\v{7}{6}{3} 
\v{8}{3}{4} 
\v{9}{2}{2} 
\v{10}{5}{6} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12970}{} 
\h{3}{1}{7} 
\h{7}{2}{6} 
\h{4}{3}{5} 
\h{8}{4}{3} 
\h{5}{5}{5} 
\h{6}{6}{6} 
\h{5}{7}{6} 
\h{2}{8}{5} 
\h{3}{9}{10} 
\h{6}{10}{3} 
\h{1}{11}{7} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{1}{8} 
\v{4}{3}{10} 
\v{5}{5}{2} 
\v{6}{6}{4} 
\v{7}{2}{6} 
\v{8}{4}{7} 
\v{9}{3}{7} 
\v{10}{1}{4} 
\v{11}{4}{3} 
\v{12}{6}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12971}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{8}{3}{5} 
\h{7}{4}{3} 
\h{3}{5}{3} 
\h{4}{6}{8} 
\h{11}{7}{2} 
\h{9}{8}{3} 
\h{1}{9}{7} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{6}{7} 
\v{5}{2}{8} 
\v{6}{5}{6} 
\v{7}{4}{8} 
\v{8}{3}{6} 
\v{9}{1}{7} 
\v{10}{4}{6} 
\v{11}{2}{5} 
\v{12}{6}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12973}{} 
\h{4}{1}{4} 
\h{9}{2}{3} 
\h{10}{3}{3} 
\h{2}{4}{10} 
\h{1}{5}{6} 
\h{5}{6}{6} 
\h{4}{7}{2} 
\h{5}{8}{4} 
\h{8}{9}{5} 
\h{7}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{6}{2} 
\v{6}{7}{5} 
\v{7}{5}{5} 
\v{8}{1}{8} 
\v{9}{2}{6} 
\v{10}{3}{7} 
\v{11}{6}{5} 
\v{12}{2}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12975}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{6}{3}{3} 
\h{4}{4}{3} 
\h{5}{5}{5} 
\h{1}{6}{7} 
\h{3}{7}{8} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{4} 
\v{5}{5}{6} 
\v{6}{3}{7} 
\v{7}{4}{7} 
\v{8}{2}{4} 
\v{9}{3}{9} 
\v{10}{5}{4} 
\v{11}{7}{3} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12976}{} 
\h{2}{1}{10} 
\h{6}{2}{7} 
\h{5}{3}{2} 
\h{9}{4}{2} 
\h{4}{5}{4} 
\h{1}{6}{5} 
\h{3}{7}{7} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{8}{10}{3} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{3} 
\v{5}{3}{8} 
\v{6}{2}{4} 
\v{7}{3}{9} 
\v{8}{5}{5} 
\v{9}{4}{5} 
\v{10}{7}{4} 
\v{11}{4}{6} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12977}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{6}{4}{2} 
\h{7}{5}{5} 
\h{5}{6}{4} 
\h{4}{7}{7} 
\h{6}{8}{6} 
\h{1}{9}{7} 
\h{4}{10}{9} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{3} 
\v{5}{6}{6} 
\v{6}{4}{4} 
\v{7}{2}{3} 
\v{8}{4}{5} 
\v{9}{6}{5} 
\v{10}{1}{2} 
\v{11}{2}{5} 
\v{12}{5}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12981}{} 
\h{5}{1}{3} 
\h{10}{2}{3} 
\h{2}{3}{9} 
\h{6}{4}{6} 
\h{5}{5}{4} 
\h{7}{6}{3} 
\h{9}{7}{4} 
\h{4}{8}{4} 
\h{6}{9}{5} 
\h{1}{10}{6} 
\h{3}{11}{9} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{1}{4} 
\v{6}{4}{5} 
\v{7}{6}{4} 
\v{8}{1}{7} 
\v{9}{5}{2} 
\v{10}{2}{4} 
\v{11}{3}{6} 
\v{12}{4}{7} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12985}{} 
\h{6}{1}{5} 
\h{10}{2}{3} 
\h{5}{3}{4} 
\h{8}{4}{3} 
\h{2}{5}{7} 
\h{1}{6}{5} 
\h{4}{7}{9} 
\h{7}{8}{5} 
\h{3}{9}{7} 
\h{4}{10}{8} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{7}{3} 
\v{5}{3}{8} 
\v{6}{1}{5} 
\v{7}{8}{4} 
\v{8}{4}{7} 
\v{9}{3}{2} 
\v{10}{2}{7} 
\v{11}{1}{3} 
\v{12}{8}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12987}{} 
\h{7}{1}{3} 
\h{8}{2}{3} 
\h{2}{3}{7} 
\h{7}{4}{6} 
\h{4}{5}{2} 
\h{5}{6}{5} 
\h{6}{7}{6} 
\h{1}{8}{10} 
\h{3}{9}{10} 
\h{8}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{5}{2} 
\v{7}{1}{3} 
\v{8}{2}{8} 
\v{9}{3}{8} 
\v{10}{1}{5} 
\v{11}{2}{6} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12988}{} 
\h{4}{1}{7} 
\h{8}{2}{5} 
\h{2}{3}{10} 
\h{9}{4}{4} 
\h{3}{5}{8} 
\h{6}{6}{4} 
\h{4}{7}{3} 
\h{5}{8}{3} 
\h{1}{9}{5} 
\h{9}{10}{3} 
\h{2}{11}{8} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{5}{8} 
\v{4}{1}{6} 
\v{5}{8}{4} 
\v{6}{6}{3} 
\v{7}{7}{5} 
\v{8}{2}{6} 
\v{9}{4}{6} 
\v{10}{6}{5} 
\v{11}{1}{4} 
\v{12}{3}{7} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12991}{} 
\h{4}{1}{2} 
\h{5}{2}{5} 
\h{2}{3}{6} 
\h{7}{4}{6} 
\h{6}{5}{4} 
\h{1}{6}{10} 
\h{9}{7}{3} 
\h{8}{8}{3} 
\h{9}{9}{4} 
\h{4}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{9} 
\v{5}{2}{10} 
\v{6}{1}{4} 
\v{7}{4}{7} 
\v{8}{3}{5} 
\v{9}{7}{2} 
\v{10}{2}{3} 
\v{11}{6}{2} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12992}{} 
\h{2}{1}{6} 
\h{4}{2}{9} 
\h{7}{3}{5} 
\h{1}{4}{7} 
\h{6}{5}{5} 
\h{3}{6}{7} 
\h{9}{7}{2} 
\h{6}{8}{6} 
\h{4}{9}{6} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{2}{7} 
\v{5}{10}{2} 
\v{6}{5}{3} 
\v{7}{3}{8} 
\v{8}{1}{3} 
\v{9}{7}{5} 
\v{10}{6}{3} 
\v{11}{5}{2} 
\v{12}{3}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12996}{} 
\h{5}{1}{7} 
\h{2}{2}{7} 
\h{4}{3}{9} 
\h{1}{4}{9} 
\h{8}{5}{3} 
\h{3}{6}{4} 
\h{9}{7}{3} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{5}{10}{2} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{3}{9} 
\v{5}{1}{9} 
\v{6}{9}{2} 
\v{7}{6}{4} 
\v{8}{5}{7} 
\v{9}{2}{5} 
\v{10}{4}{4} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12998}{} 
\h{2}{1}{8} 
\h{6}{2}{7} 
\h{4}{3}{6} 
\h{1}{4}{7} 
\h{7}{5}{5} 
\h{5}{6}{6} 
\h{9}{7}{4} 
\h{8}{8}{4} 
\h{6}{9}{5} 
\h{3}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{3}{10} 
\v{5}{6}{5} 
\v{6}{2}{7} 
\v{7}{5}{7} 
\v{8}{4}{4} 
\v{9}{7}{3} 
\v{10}{1}{2} 
\v{11}{6}{3} 
\v{12}{5}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{12999}{} 
\h{9}{1}{4} 
\h{5}{2}{6} 
\h{3}{3}{5} 
\h{1}{4}{6} 
\h{10}{5}{2} 
\h{4}{6}{9} 
\h{6}{7}{5} 
\h{2}{8}{7} 
\h{5}{9}{3} 
\h{7}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{8}{4} 
\v{3}{3}{8} 
\v{4}{6}{7} 
\v{5}{2}{7} 
\v{6}{7}{5} 
\v{7}{4}{6} 
\v{8}{3}{6} 
\v{9}{1}{7} 
\v{10}{5}{5} 
\v{11}{2}{5} 
\v{12}{5}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13000}{} 
\h{8}{1}{4} 
\h{5}{2}{4} 
\h{7}{3}{3} 
\h{2}{4}{9} 
\h{6}{5}{7} 
\h{3}{6}{5} 
\h{7}{7}{4} 
\h{1}{8}{11} 
\h{4}{9}{6} 
\h{5}{10}{8} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{2}{8} 
\v{6}{5}{7} 
\v{7}{3}{4} 
\v{8}{1}{5} 
\v{9}{2}{9} 
\v{10}{3}{6} 
\v{11}{4}{3} 
\v{12}{1}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13004}{} 
\h{8}{1}{3} 
\h{5}{2}{4} 
\h{7}{3}{3} 
\h{2}{4}{10} 
\h{6}{5}{7} 
\h{3}{6}{5} 
\h{4}{7}{8} 
\h{1}{8}{10} 
\h{7}{9}{2} 
\h{5}{10}{8} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{2}{8} 
\v{6}{5}{7} 
\v{7}{3}{6} 
\v{8}{1}{5} 
\v{9}{2}{7} 
\v{10}{3}{8} 
\v{11}{1}{7} 
\v{12}{4}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13005}{} 
\h{9}{1}{3} 
\h{7}{2}{3} 
\h{2}{3}{2} 
\h{3}{4}{3} 
\h{5}{5}{6} 
\h{8}{6}{5} 
\h{1}{7}{11} 
\h{4}{8}{5} 
\h{6}{9}{4} 
\h{7}{10}{6} 
\h{2}{11}{9} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{4}{9} 
\v{4}{3}{5} 
\v{5}{5}{7} 
\v{6}{4}{5} 
\v{7}{2}{8} 
\v{8}{6}{6} 
\v{9}{1}{7} 
\v{10}{2}{7} 
\v{11}{5}{6} 
\v{12}{1}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13010}{} 
\h{7}{1}{6} 
\h{9}{2}{3} 
\h{2}{3}{6} 
\h{6}{4}{5} 
\h{3}{5}{5} 
\h{5}{6}{7} 
\h{4}{7}{6} 
\h{3}{8}{6} 
\h{6}{9}{7} 
\h{4}{10}{7} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{5}{3} 
\v{4}{7}{3} 
\v{5}{6}{7} 
\v{6}{4}{5} 
\v{7}{1}{10} 
\v{8}{3}{2} 
\v{9}{2}{6} 
\v{10}{7}{5} 
\v{11}{4}{6} 
\v{12}{2}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13013}{} 
\h{2}{1}{10} 
\h{5}{2}{4} 
\h{1}{3}{5} 
\h{10}{4}{3} 
\h{8}{5}{3} 
\h{4}{6}{6} 
\h{7}{7}{5} 
\h{5}{8}{3} 
\h{3}{9}{6} 
\h{6}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{2}{6} 
\v{6}{3}{7} 
\v{7}{7}{4} 
\v{8}{5}{3} 
\v{9}{2}{7} 
\v{10}{4}{2} 
\v{11}{5}{7} 
\v{12}{1}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13015}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{5}{3}{4} 
\h{8}{4}{3} 
\h{1}{5}{6} 
\h{6}{6}{6} 
\h{3}{7}{4} 
\h{10}{8}{3} 
\h{4}{9}{7} 
\h{9}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{9}{4} 
\v{5}{3}{8} 
\v{6}{6}{6} 
\v{7}{5}{2} 
\v{8}{2}{2} 
\v{9}{3}{7} 
\v{10}{1}{7} 
\v{11}{4}{5} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13017}{} 
\h{7}{1}{6} 
\h{6}{2}{4} 
\h{7}{3}{5} 
\h{2}{4}{6} 
\h{6}{5}{5} 
\h{10}{6}{3} 
\h{4}{7}{5} 
\h{5}{8}{6} 
\h{1}{9}{7} 
\h{4}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{7}{3} 
\v{5}{8}{4} 
\v{6}{2}{3} 
\v{7}{1}{2} 
\v{8}{4}{5} 
\v{9}{7}{4} 
\v{10}{2}{4} 
\v{11}{5}{3} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13019}{} 
\h{2}{1}{5} 
\h{6}{2}{3} 
\h{8}{3}{4} 
\h{4}{4}{9} 
\h{1}{5}{6} 
\h{3}{6}{7} 
\h{9}{7}{2} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{4}{4} 
\v{5}{10}{2} 
\v{6}{2}{9} 
\v{7}{1}{4} 
\v{8}{3}{9} 
\v{9}{2}{5} 
\v{10}{6}{3} 
\v{11}{7}{3} 
\v{12}{3}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13022}{} 
\h{3}{1}{10} 
\h{2}{2}{7} 
\h{7}{3}{3} 
\h{4}{4}{4} 
\h{1}{5}{10} 
\h{6}{6}{6} 
\h{5}{7}{4} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{3}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{1}{9} 
\v{4}{4}{9} 
\v{5}{7}{5} 
\v{6}{6}{5} 
\v{7}{3}{5} 
\v{8}{4}{8} 
\v{9}{2}{5} 
\v{10}{3}{6} 
\v{11}{5}{3} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13026}{} 
\h{7}{1}{3} 
\h{5}{2}{8} 
\h{4}{3}{5} 
\h{8}{4}{4} 
\h{5}{5}{6} 
\h{2}{6}{4} 
\h{3}{7}{10} 
\h{4}{8}{6} 
\h{1}{9}{6} 
\h{9}{10}{3} 
\h{2}{11}{9} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{5} 
\v{3}{7}{6} 
\v{4}{3}{5} 
\v{5}{2}{3} 
\v{6}{6}{6} 
\v{7}{1}{8} 
\v{8}{4}{8} 
\v{9}{3}{7} 
\v{10}{1}{7} 
\v{11}{5}{6} 
\v{12}{4}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13027}{} 
\h{6}{1}{2} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{6}{4}{3} 
\h{2}{5}{6} 
\h{5}{6}{7} 
\h{3}{7}{4} 
\h{4}{8}{7} 
\h{1}{9}{9} 
\h{5}{10}{8} 
\h{4}{11}{5} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{8}{3} 
\v{5}{6}{4} 
\v{6}{1}{3} 
\v{7}{2}{5} 
\v{8}{1}{4} 
\v{9}{4}{7} 
\v{10}{3}{6} 
\v{11}{2}{6} 
\v{12}{6}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13034}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{1}{3}{6} 
\h{10}{4}{2} 
\h{6}{5}{5} 
\h{7}{6}{6} 
\h{9}{7}{3} 
\h{3}{8}{7} 
\h{8}{9}{5} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{3}{3} 
\v{8}{1}{8} 
\v{9}{7}{3} 
\v{10}{4}{4} 
\v{11}{2}{3} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13035}{} 
\h{10}{1}{2} 
\h{4}{2}{3} 
\h{6}{3}{3} 
\h{8}{4}{3} 
\h{7}{5}{3} 
\h{5}{6}{4} 
\h{2}{7}{6} 
\h{4}{8}{9} 
\h{1}{9}{11} 
\h{6}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{6}{6} 
\v{6}{3}{7} 
\v{7}{2}{3} 
\v{8}{4}{3} 
\v{9}{3}{3} 
\v{10}{1}{4} 
\v{11}{4}{7} 
\v{12}{1}{8} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13036}{} 
\h{2}{1}{10} 
\h{5}{2}{3} 
\h{9}{3}{2} 
\h{10}{4}{3} 
\h{7}{5}{5} 
\h{6}{6}{3} 
\h{1}{7}{6} 
\h{8}{8}{3} 
\h{3}{9}{7} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{6}{6} 
\v{7}{5}{2} 
\v{8}{2}{6} 
\v{9}{3}{3} 
\v{10}{4}{5} 
\v{11}{3}{5} 
\v{12}{1}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13040}{} 
\h{10}{1}{3} 
\h{7}{2}{4} 
\h{2}{3}{6} 
\h{1}{4}{3} 
\h{5}{5}{7} 
\h{9}{6}{4} 
\h{6}{7}{4} 
\h{3}{8}{4} 
\h{5}{9}{4} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{8}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{8}{5} 
\v{4}{4}{6} 
\v{5}{5}{4} 
\v{6}{7}{4} 
\v{7}{2}{6} 
\v{8}{3}{9} 
\v{9}{6}{3} 
\v{10}{1}{6} 
\v{11}{2}{10} 
\v{12}{5}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13041}{} 
\h{6}{1}{5} 
\h{5}{2}{2} 
\h{6}{3}{6} 
\h{2}{4}{8} 
\h{5}{5}{8} 
\h{1}{6}{10} 
\h{9}{7}{4} 
\h{3}{8}{7} 
\h{8}{9}{4} 
\h{4}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{2}{3} 
\v{6}{1}{2} 
\v{7}{2}{9} 
\v{8}{9}{3} 
\v{9}{7}{3} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{3}{6} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13042}{} 
\h{6}{1}{6} 
\h{4}{2}{3} 
\h{6}{3}{4} 
\h{11}{4}{2} 
\h{2}{5}{10} 
\h{5}{6}{8} 
\h{1}{7}{7} 
\h{7}{8}{4} 
\h{3}{9}{6} 
\h{8}{10}{2} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{1}{2} 
\v{7}{2}{6} 
\v{8}{7}{3} 
\v{9}{9}{2} 
\v{10}{3}{7} 
\v{11}{4}{4} 
\v{12}{1}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13043}{} 
\h{3}{1}{7} 
\h{5}{2}{6} 
\h{2}{3}{5} 
\h{6}{4}{6} 
\h{8}{5}{5} 
\h{1}{6}{9} 
\h{4}{7}{8} 
\h{7}{8}{6} 
\h{2}{9}{9} 
\h{5}{10}{4} 
\h{3}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{6} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{2}{8} 
\v{6}{4}{8} 
\v{7}{3}{5} 
\v{8}{5}{6} 
\v{9}{10}{2} 
\v{10}{1}{5} 
\v{11}{2}{7} 
\v{12}{4}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13044}{} 
\h{2}{1}{7} 
\h{6}{2}{7} 
\h{7}{3}{3} 
\h{3}{4}{6} 
\h{1}{5}{10} 
\h{8}{6}{5} 
\h{4}{7}{7} 
\h{7}{8}{5} 
\h{2}{9}{8} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{8} 
\v{3}{4}{9} 
\v{4}{7}{4} 
\v{5}{10}{2} 
\v{6}{2}{9} 
\v{7}{3}{5} 
\v{8}{6}{6} 
\v{9}{1}{3} 
\v{10}{3}{6} 
\v{11}{5}{2} 
\v{12}{8}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13047}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{1}{3}{9} 
\h{4}{4}{2} 
\h{5}{5}{7} 
\h{11}{6}{2} 
\h{3}{7}{5} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{4} 
\v{5}{2}{3} 
\v{6}{4}{7} 
\v{7}{10}{2} 
\v{8}{7}{4} 
\v{9}{1}{8} 
\v{10}{3}{7} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13050}{} 
\h{3}{1}{6} 
\h{8}{2}{5} 
\h{7}{3}{5} 
\h{2}{4}{9} 
\h{7}{5}{6} 
\h{6}{6}{6} 
\h{5}{7}{5} 
\h{9}{8}{2} 
\h{1}{9}{5} 
\h{4}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{7}{5} 
\v{6}{6}{3} 
\v{7}{3}{2} 
\v{8}{2}{9} 
\v{9}{1}{7} 
\v{10}{7}{3} 
\v{11}{4}{4} 
\v{12}{3}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13051}{} 
\h{3}{1}{8} 
\h{10}{2}{3} 
\h{6}{3}{2} 
\h{7}{4}{2} 
\h{2}{5}{6} 
\h{5}{6}{7} 
\h{1}{7}{10} 
\h{9}{8}{3} 
\h{6}{9}{4} 
\h{4}{10}{9} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{3}{6} 
\v{7}{4}{7} 
\v{8}{3}{2} 
\v{9}{4}{4} 
\v{10}{2}{7} 
\v{11}{1}{6} 
\v{12}{6}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13055}{} 
\h{5}{1}{7} 
\h{2}{2}{9} 
\h{9}{3}{4} 
\h{7}{4}{5} 
\h{5}{5}{5} 
\h{8}{6}{3} 
\h{1}{7}{9} 
\h{6}{8}{7} 
\h{3}{9}{6} 
\h{4}{10}{3} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{9}{4} 
\v{4}{10}{2} 
\v{5}{1}{4} 
\v{6}{8}{3} 
\v{7}{4}{6} 
\v{8}{6}{6} 
\v{9}{3}{6} 
\v{10}{5}{2} 
\v{11}{2}{4} 
\v{12}{1}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13057}{} 
\h{3}{1}{5} 
\h{7}{2}{6} 
\h{2}{3}{8} 
\h{9}{4}{4} 
\h{6}{5}{4} 
\h{8}{6}{4} 
\h{5}{7}{6} 
\h{6}{8}{6} 
\h{1}{9}{8} 
\h{4}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{7}{5} 
\v{6}{5}{3} 
\v{7}{2}{9} 
\v{8}{1}{5} 
\v{9}{4}{5} 
\v{10}{3}{2} 
\v{11}{7}{3} 
\v{12}{6}{2} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13059}{} 
\h{7}{1}{4} 
\h{10}{2}{3} 
\h{9}{3}{3} 
\h{8}{4}{3} 
\h{2}{5}{8} 
\h{5}{6}{8} 
\h{4}{7}{2} 
\h{5}{8}{2} 
\h{1}{9}{8} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{6}{2} 
\v{6}{7}{3} 
\v{7}{1}{7} 
\v{8}{4}{7} 
\v{9}{3}{6} 
\v{10}{2}{3} 
\v{11}{1}{3} 
\v{12}{3}{7} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13061}{} 
\h{2}{1}{7} 
\h{7}{2}{3} 
\h{8}{3}{3} 
\h{1}{4}{8} 
\h{4}{5}{6} 
\h{7}{6}{5} 
\h{6}{7}{5} 
\h{8}{8}{5} 
\h{3}{9}{9} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{2}{4} 
\v{8}{3}{5} 
\v{9}{1}{3} 
\v{10}{2}{3} 
\v{11}{3}{4} 
\v{12}{6}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13066}{} 
\h{3}{1}{9} 
\h{7}{2}{6} 
\h{6}{3}{3} 
\h{8}{4}{3} 
\h{5}{5}{2} 
\h{2}{6}{8} 
\h{9}{7}{3} 
\h{6}{8}{4} 
\h{1}{9}{10} 
\h{4}{10}{9} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{5}{7} 
\v{6}{3}{5} 
\v{7}{2}{3} 
\v{8}{4}{7} 
\v{9}{3}{4} 
\v{10}{6}{2} 
\v{11}{4}{5} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13070}{} 
\h{7}{1}{3} 
\h{4}{2}{9} 
\h{2}{3}{9} 
\h{9}{4}{3} 
\h{10}{5}{3} 
\h{3}{6}{8} 
\h{6}{7}{6} 
\h{5}{8}{2} 
\h{1}{9}{5} 
\h{4}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{2}{8} 
\v{5}{8}{3} 
\v{6}{7}{2} 
\v{7}{1}{7} 
\v{8}{10}{2} 
\v{9}{4}{7} 
\v{10}{1}{4} 
\v{11}{3}{3} 
\v{12}{4}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13071}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{1}{3}{9} 
\h{7}{4}{4} 
\h{6}{5}{7} 
\h{9}{6}{3} 
\h{8}{7}{2} 
\h{3}{8}{6} 
\h{7}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{4}{5} 
\v{8}{1}{6} 
\v{9}{6}{2} 
\v{10}{3}{4} 
\v{11}{2}{2} 
\v{12}{6}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13073}{} 
\h{2}{1}{3} 
\h{6}{2}{4} 
\h{4}{3}{4} 
\h{6}{4}{7} 
\h{7}{5}{4} 
\h{10}{6}{2} 
\h{1}{7}{10} 
\h{5}{8}{8} 
\h{3}{9}{6} 
\h{8}{10}{4} 
\h{2}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{3}{9} 
\v{5}{1}{7} 
\v{6}{2}{2} 
\v{7}{5}{6} 
\v{8}{3}{7} 
\v{9}{9}{3} 
\v{10}{2}{4} 
\v{11}{5}{2} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13074}{} 
\h{2}{1}{4} 
\h{4}{2}{7} 
\h{8}{3}{5} 
\h{1}{4}{8} 
\h{7}{5}{3} 
\h{6}{6}{2} 
\h{3}{7}{4} 
\h{5}{8}{7} 
\h{11}{9}{2} 
\h{9}{10}{3} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{1}{5} 
\v{7}{5}{2} 
\v{8}{3}{3} 
\v{9}{4}{6} 
\v{10}{5}{6} 
\v{11}{2}{7} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13075}{} 
\h{2}{1}{10} 
\h{5}{2}{2} 
\h{4}{3}{9} 
\h{1}{4}{8} 
\h{6}{5}{5} 
\h{3}{6}{5} 
\h{5}{7}{7} 
\h{10}{8}{3} 
\h{9}{9}{2} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{3}{8} 
\v{5}{2}{5} 
\v{6}{5}{7} 
\v{7}{2}{8} 
\v{8}{6}{5} 
\v{9}{4}{5} 
\v{10}{8}{2} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13076}{} 
\h{2}{1}{9} 
\h{6}{2}{7} 
\h{1}{3}{11} 
\h{7}{4}{6} 
\h{3}{5}{6} 
\h{8}{6}{2} 
\h{5}{7}{4} 
\h{7}{8}{4} 
\h{10}{9}{2} 
\h{4}{10}{2} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{10}{2} 
\v{5}{7}{4} 
\v{6}{2}{8} 
\v{7}{4}{4} 
\v{8}{6}{6} 
\v{9}{5}{2} 
\v{10}{6}{3} 
\v{11}{1}{7} 
\v{12}{3}{6} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13078}{} 
\h{7}{1}{5} 
\h{2}{2}{8} 
\h{8}{3}{3} 
\h{5}{4}{4} 
\h{6}{5}{7} 
\h{1}{6}{11} 
\h{4}{7}{3} 
\h{5}{8}{3} 
\h{6}{9}{4} 
\h{9}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{4}{4} 
\v{6}{5}{4} 
\v{7}{1}{6} 
\v{8}{3}{5} 
\v{9}{4}{6} 
\v{10}{2}{7} 
\v{11}{3}{8} 
\v{12}{1}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13080}{} 
\h{7}{1}{3} 
\h{9}{2}{3} 
\h{3}{3}{5} 
\h{6}{4}{4} 
\h{2}{5}{7} 
\h{5}{6}{8} 
\h{1}{7}{11} 
\h{4}{8}{3} 
\h{6}{9}{5} 
\h{8}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{6}{6} 
\v{6}{4}{5} 
\v{7}{1}{7} 
\v{8}{3}{7} 
\v{9}{2}{3} 
\v{10}{1}{3} 
\v{11}{9}{2} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13082}{} 
\h{3}{1}{3} 
\h{7}{2}{5} 
\h{2}{3}{7} 
\h{5}{4}{5} 
\h{8}{5}{3} 
\h{9}{6}{3} 
\h{4}{7}{6} 
\h{6}{8}{7} 
\h{1}{9}{10} 
\h{7}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{1}{11} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{1}{7} 
\v{7}{2}{8} 
\v{8}{5}{6} 
\v{9}{3}{3} 
\v{10}{4}{3} 
\v{11}{5}{4} 
\v{12}{2}{4} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13085}{} 
\h{3}{1}{9} 
\h{5}{2}{8} 
\h{4}{3}{6} 
\h{7}{4}{4} 
\h{2}{5}{8} 
\h{8}{6}{4} 
\h{6}{7}{5} 
\h{1}{8}{8} 
\h{8}{9}{5} 
\h{5}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{8} 
\v{6}{7}{5} 
\v{7}{4}{7} 
\v{8}{6}{3} 
\v{9}{8}{2} 
\v{10}{3}{2} 
\v{11}{4}{3} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13086}{} 
\h{7}{1}{3} 
\h{3}{2}{6} 
\h{7}{3}{4} 
\h{6}{4}{7} 
\h{8}{5}{2} 
\h{2}{6}{7} 
\h{6}{7}{6} 
\h{5}{8}{8} 
\h{1}{9}{10} 
\h{4}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{10}{3} 
\v{5}{8}{4} 
\v{6}{4}{3} 
\v{7}{1}{2} 
\v{8}{5}{6} 
\v{9}{2}{4} 
\v{10}{1}{4} 
\v{11}{3}{6} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13088}{} 
\h{3}{1}{9} 
\h{2}{2}{5} 
\h{5}{3}{4} 
\h{1}{4}{5} 
\h{7}{5}{6} 
\h{4}{6}{6} 
\h{6}{7}{7} 
\h{8}{8}{3} 
\h{9}{9}{3} 
\h{8}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{3}{9} 
\v{6}{4}{3} 
\v{7}{2}{3} 
\v{8}{8}{2} 
\v{9}{3}{6} 
\v{10}{6}{4} 
\v{11}{8}{3} 
\v{12}{1}{8} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13090}{} 
\h{4}{1}{8} 
\h{2}{2}{6} 
\h{7}{3}{4} 
\h{3}{4}{10} 
\h{1}{5}{4} 
\h{4}{6}{6} 
\h{9}{7}{3} 
\h{8}{8}{3} 
\h{6}{9}{4} 
\h{9}{10}{4} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{1}{5} 
\v{5}{5}{6} 
\v{6}{9}{3} 
\v{7}{3}{8} 
\v{8}{2}{6} 
\v{9}{7}{3} 
\v{10}{6}{3} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13092}{} 
\h{2}{1}{7} 
\h{6}{2}{7} 
\h{5}{3}{6} 
\h{10}{4}{2} 
\h{1}{5}{5} 
\h{3}{6}{5} 
\h{4}{7}{5} 
\h{11}{8}{2} 
\h{7}{9}{5} 
\h{2}{10}{6} 
\h{5}{11}{5} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{9} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{3}{8} 
\v{6}{2}{3} 
\v{7}{9}{3} 
\v{8}{6}{4} 
\v{9}{1}{6} 
\v{10}{4}{7} 
\v{11}{3}{5} 
\v{12}{4}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13093}{} 
\h{3}{1}{6} 
\h{6}{2}{7} 
\h{1}{3}{6} 
\h{2}{4}{9} 
\h{8}{5}{4} 
\h{6}{6}{5} 
\h{5}{7}{5} 
\h{9}{8}{4} 
\h{5}{9}{7} 
\h{4}{10}{6} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{7}{2} 
\v{6}{2}{4} 
\v{7}{3}{8} 
\v{8}{5}{7} 
\v{9}{1}{7} 
\v{10}{7}{3} 
\v{11}{4}{2} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13094}{} 
\h{2}{1}{8} 
\h{3}{2}{5} 
\h{6}{3}{6} 
\h{5}{4}{6} 
\h{10}{5}{3} 
\h{4}{6}{7} 
\h{1}{7}{6} 
\h{6}{8}{7} 
\h{5}{9}{4} 
\h{7}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{4}{5} 
\v{6}{3}{5} 
\v{7}{7}{3} 
\v{8}{2}{10} 
\v{9}{9}{2} 
\v{10}{1}{4} 
\v{11}{4}{2} 
\v{12}{3}{7} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13096}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{1}{3}{8} 
\h{6}{4}{4} 
\h{4}{5}{4} 
\h{5}{6}{7} 
\h{3}{7}{3} 
\h{7}{8}{2} 
\h{11}{9}{2} 
\h{8}{10}{4} 
\h{2}{11}{2} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{4}{3} 
\v{7}{2}{6} 
\v{8}{5}{5} 
\v{9}{3}{5} 
\v{10}{4}{8} 
\v{11}{1}{8} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13099}{} 
\h{3}{1}{5} 
\h{4}{2}{9} 
\h{7}{3}{3} 
\h{6}{4}{5} 
\h{1}{5}{8} 
\h{6}{6}{6} 
\h{10}{7}{3} 
\h{2}{8}{6} 
\h{5}{9}{7} 
\h{3}{10}{8} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{8}{3} 
\v{3}{1}{9} 
\v{4}{2}{11} 
\v{5}{9}{3} 
\v{6}{4}{2} 
\v{7}{3}{8} 
\v{8}{1}{7} 
\v{9}{5}{7} 
\v{10}{3}{4} 
\v{11}{4}{6} 
\v{12}{6}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13100}{} 
\h{9}{1}{4} 
\h{7}{2}{5} 
\h{5}{3}{5} 
\h{9}{4}{2} 
\h{2}{5}{8} 
\h{8}{6}{5} 
\h{4}{7}{7} 
\h{6}{8}{6} 
\h{5}{9}{2} 
\h{1}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{3}{6} 
\v{6}{8}{2} 
\v{7}{2}{7} 
\v{8}{6}{5} 
\v{9}{1}{3} 
\v{10}{3}{2} 
\v{11}{4}{3} 
\v{12}{2}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13103}{} 
\h{2}{1}{8} 
\h{9}{2}{3} 
\h{4}{3}{4} 
\h{5}{4}{8} 
\h{1}{5}{6} 
\h{3}{6}{8} 
\h{9}{7}{4} 
\h{6}{8}{2} 
\h{7}{9}{5} 
\h{4}{10}{6} 
\h{6}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{3}{7} 
\v{5}{4}{8} 
\v{6}{8}{3} 
\v{7}{5}{4} 
\v{8}{3}{5} 
\v{9}{2}{5} 
\v{10}{1}{9} 
\v{11}{6}{5} 
\v{12}{2}{7} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13105}{} 
\h{4}{1}{6} 
\h{3}{2}{8} 
\h{2}{3}{4} 
\h{5}{4}{5} 
\h{4}{5}{4} 
\h{7}{6}{5} 
\h{11}{7}{2} 
\h{6}{8}{6} 
\h{3}{9}{6} 
\h{8}{10}{5} 
\h{1}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{7} 
\v{4}{1}{4} 
\v{5}{4}{9} 
\v{6}{3}{5} 
\v{7}{6}{5} 
\v{8}{5}{5} 
\v{9}{9}{3} 
\v{10}{1}{3} 
\v{11}{2}{5} 
\v{12}{6}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13106}{} 
\h{2}{1}{7} 
\h{8}{2}{2} 
\h{4}{3}{5} 
\h{7}{4}{6} 
\h{1}{5}{11} 
\h{8}{6}{5} 
\h{3}{7}{8} 
\h{10}{8}{2} 
\h{6}{9}{5} 
\h{5}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{9}{2} 
\v{7}{4}{6} 
\v{8}{2}{4} 
\v{9}{1}{2} 
\v{10}{2}{6} 
\v{11}{7}{2} 
\v{12}{5}{3} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13108}{} 
\h{8}{1}{3} 
\h{4}{2}{5} 
\h{7}{3}{5} 
\h{2}{4}{6} 
\h{5}{5}{5} 
\h{7}{6}{4} 
\h{4}{7}{9} 
\h{1}{8}{5} 
\h{5}{9}{7} 
\h{10}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{5}{4} 
\v{6}{8}{4} 
\v{7}{3}{3} 
\v{8}{1}{3} 
\v{9}{2}{9} 
\v{10}{5}{5} 
\v{11}{1}{5} 
\v{12}{3}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13110}{} 
\h{2}{1}{5} 
\h{5}{2}{5} 
\h{9}{3}{4} 
\h{6}{4}{4} 
\h{1}{5}{7} 
\h{7}{6}{2} 
\h{4}{7}{8} 
\h{11}{8}{2} 
\h{8}{9}{4} 
\h{3}{10}{2} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{2}{8} 
\v{6}{4}{8} 
\v{7}{1}{5} 
\v{8}{5}{4} 
\v{9}{3}{3} 
\v{10}{2}{2} 
\v{11}{8}{3} 
\v{12}{7}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13112}{} 
\h{5}{1}{5} 
\h{9}{2}{3} 
\h{2}{3}{11} 
\h{1}{4}{6} 
\h{3}{5}{8} 
\h{8}{6}{2} 
\h{6}{7}{3} 
\h{7}{8}{5} 
\h{4}{9}{4} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{5}{8} 
\v{4}{9}{3} 
\v{5}{1}{9} 
\v{6}{7}{4} 
\v{7}{4}{4} 
\v{8}{6}{3} 
\v{9}{2}{5} 
\v{10}{1}{5} 
\v{11}{5}{7} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13114}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{3}{3}{4} 
\h{8}{4}{3} 
\h{10}{5}{2} 
\h{6}{6}{5} 
\h{1}{7}{8} 
\h{5}{8}{8} 
\h{4}{9}{4} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{2}{7} 
\v{5}{8}{2} 
\v{6}{6}{6} 
\v{7}{3}{8} 
\v{8}{4}{5} 
\v{9}{7}{5} 
\v{10}{1}{4} 
\v{11}{4}{2} 
\v{12}{5}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13116}{} 
\h{7}{1}{6} 
\h{3}{2}{6} 
\h{5}{3}{5} 
\h{8}{4}{5} 
\h{6}{5}{5} 
\h{10}{6}{2} 
\h{4}{7}{7} 
\h{2}{8}{3} 
\h{1}{9}{8} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{3}{5} 
\v{6}{5}{7} 
\v{7}{1}{9} 
\v{8}{4}{7} 
\v{9}{2}{7} 
\v{10}{3}{3} 
\v{11}{5}{2} 
\v{12}{6}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13119}{} 
\h{2}{1}{7} 
\h{8}{2}{4} 
\h{5}{3}{8} 
\h{1}{4}{9} 
\h{9}{5}{3} 
\h{3}{6}{4} 
\h{5}{7}{6} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{2}{10}{5} 
\h{4}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{9} 
\v{3}{6}{6} 
\v{4}{11}{2} 
\v{5}{3}{4} 
\v{6}{9}{3} 
\v{7}{6}{4} 
\v{8}{2}{9} 
\v{9}{1}{4} 
\v{10}{4}{4} 
\v{11}{7}{2} 
\v{12}{2}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13120}{} 
\h{2}{1}{6} 
\h{5}{2}{4} 
\h{7}{3}{3} 
\h{4}{4}{8} 
\h{8}{5}{5} 
\h{1}{6}{10} 
\h{6}{7}{3} 
\h{7}{8}{5} 
\h{5}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{2}{7} 
\v{6}{7}{3} 
\v{7}{3}{5} 
\v{8}{1}{4} 
\v{9}{2}{5} 
\v{10}{3}{8} 
\v{11}{6}{3} 
\v{12}{4}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13121}{} 
\h{3}{1}{7} 
\h{6}{2}{6} 
\h{5}{3}{6} 
\h{10}{4}{3} 
\h{4}{5}{7} 
\h{1}{6}{6} 
\h{6}{7}{7} 
\h{5}{8}{4} 
\h{2}{9}{6} 
\h{7}{10}{5} 
\h{2}{11}{7} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{9}{2} 
\v{3}{1}{11} 
\v{4}{5}{8} 
\v{5}{3}{5} 
\v{6}{2}{5} 
\v{7}{6}{4} 
\v{8}{9}{3} 
\v{9}{8}{3} 
\v{10}{1}{3} 
\v{11}{3}{2} 
\v{12}{2}{8} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13122}{} 
\h{5}{1}{8} 
\h{4}{2}{3} 
\h{6}{3}{3} 
\h{8}{4}{4} 
\h{5}{5}{6} 
\h{2}{6}{8} 
\h{4}{7}{8} 
\h{7}{8}{6} 
\h{6}{9}{5} 
\h{1}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{1}{4} 
\v{6}{3}{6} 
\v{7}{2}{6} 
\v{8}{4}{8} 
\v{9}{3}{7} 
\v{10}{6}{5} 
\v{11}{5}{4} 
\v{12}{4}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13124}{} 
\h{3}{1}{7} 
\h{6}{2}{6} 
\h{5}{3}{6} 
\h{10}{4}{3} 
\h{4}{5}{7} 
\h{1}{6}{6} 
\h{6}{7}{7} 
\h{2}{8}{6} 
\h{5}{9}{4} 
\h{8}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{8}{3} 
\v{3}{1}{11} 
\v{4}{5}{8} 
\v{5}{3}{6} 
\v{6}{2}{5} 
\v{7}{6}{5} 
\v{8}{8}{2} 
\v{9}{9}{3} 
\v{10}{1}{3} 
\v{11}{3}{2} 
\v{12}{2}{8} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13125}{} 
\h{7}{1}{4} 
\h{5}{2}{8} 
\h{4}{3}{5} 
\h{2}{4}{6} 
\h{6}{5}{4} 
\h{9}{6}{3} 
\h{3}{7}{10} 
\h{5}{8}{6} 
\h{1}{9}{9} 
\h{2}{10}{10} 
\h{4}{11}{3} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{6} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{2}{6} 
\v{6}{5}{7} 
\v{7}{1}{10} 
\v{8}{4}{8} 
\v{9}{3}{3} 
\v{10}{5}{4} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13127}{} 
\h{3}{1}{8} 
\h{9}{2}{3} 
\h{6}{3}{4} 
\h{1}{4}{6} 
\h{5}{5}{4} 
\h{6}{6}{7} 
\h{2}{7}{6} 
\h{5}{8}{6} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{7}{4} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{5}{3} 
\v{6}{3}{3} 
\v{7}{4}{7} 
\v{8}{7}{2} 
\v{9}{2}{3} 
\v{10}{3}{9} 
\v{11}{1}{7} 
\v{12}{2}{8} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13129}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{6}{3}{5} 
\h{5}{4}{3} 
\h{7}{5}{3} 
\h{1}{6}{5} 
\h{3}{7}{9} 
\h{9}{8}{4} 
\h{8}{9}{3} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{3}{3} 
\v{7}{5}{7} 
\v{8}{4}{5} 
\v{9}{8}{2} 
\v{10}{2}{3} 
\v{11}{3}{6} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13131}{} 
\h{2}{1}{11} 
\h{3}{2}{5} 
\h{7}{3}{4} 
\h{1}{4}{9} 
\h{4}{5}{4} 
\h{6}{6}{6} 
\h{5}{7}{6} 
\h{9}{8}{4} 
\h{7}{9}{3} 
\h{3}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{2}{8} 
\v{4}{5}{8} 
\v{5}{7}{5} 
\v{6}{6}{5} 
\v{7}{3}{6} 
\v{8}{2}{3} 
\v{9}{8}{4} 
\v{10}{4}{5} 
\v{11}{3}{4} 
\v{12}{6}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13140}{} 
\h{4}{1}{3} 
\h{6}{2}{3} 
\h{8}{3}{4} 
\h{7}{4}{3} 
\h{9}{5}{4} 
\h{2}{6}{10} 
\h{1}{7}{4} 
\h{4}{8}{4} 
\h{6}{9}{5} 
\h{10}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{7}{5} 
\v{6}{2}{7} 
\v{7}{1}{3} 
\v{8}{3}{5} 
\v{9}{2}{3} 
\v{10}{4}{6} 
\v{11}{9}{2} 
\v{12}{3}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13141}{} 
\h{2}{1}{7} 
\h{4}{2}{9} 
\h{7}{3}{3} 
\h{6}{4}{2} 
\h{1}{5}{6} 
\h{6}{6}{6} 
\h{9}{7}{4} 
\h{3}{8}{8} 
\h{10}{9}{2} 
\h{5}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{4}{2} 
\v{7}{3}{2} 
\v{8}{4}{7} 
\v{9}{1}{6} 
\v{10}{3}{6} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13143}{} 
\h{4}{1}{6} 
\h{2}{2}{6} 
\h{6}{3}{7} 
\h{4}{4}{5} 
\h{7}{5}{4} 
\h{3}{6}{7} 
\h{7}{7}{6} 
\h{5}{8}{7} 
\h{3}{9}{8} 
\h{8}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{6}{3} 
\v{4}{1}{3} 
\v{5}{8}{5} 
\v{6}{3}{8} 
\v{7}{5}{2} 
\v{8}{2}{8} 
\v{9}{4}{8} 
\v{10}{1}{5} 
\v{11}{5}{4} 
\v{12}{8}{2} 
\v{13}{3}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13145}{} 
\h{2}{1}{6} 
\h{6}{2}{4} 
\h{4}{3}{9} 
\h{9}{4}{3} 
\h{5}{5}{6} 
\h{1}{6}{9} 
\h{5}{7}{8} 
\h{7}{8}{5} 
\h{3}{9}{8} 
\h{6}{10}{2} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{3}{10} 
\v{5}{5}{2} 
\v{6}{2}{8} 
\v{7}{8}{3} 
\v{8}{1}{9} 
\v{9}{4}{8} 
\v{10}{2}{4} 
\v{11}{5}{4} 
\v{12}{4}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13146}{} 
\h{6}{1}{3} 
\h{8}{2}{5} 
\h{2}{3}{7} 
\h{1}{4}{5} 
\h{5}{5}{8} 
\h{7}{6}{5} 
\h{4}{7}{7} 
\h{8}{8}{4} 
\h{3}{9}{7} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{7}{5} 
\v{5}{5}{5} 
\v{6}{1}{3} 
\v{7}{6}{5} 
\v{8}{2}{6} 
\v{9}{1}{2} 
\v{10}{9}{3} 
\v{11}{7}{3} 
\v{12}{6}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13147}{} 
\h{9}{1}{4} 
\h{7}{2}{4} 
\h{2}{3}{7} 
\h{5}{4}{7} 
\h{4}{5}{2} 
\h{5}{6}{8} 
\h{1}{7}{7} 
\h{7}{8}{5} 
\h{4}{9}{6} 
\h{8}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{4} 
\v{5}{4}{2} 
\v{6}{5}{7} 
\v{7}{2}{6} 
\v{8}{7}{3} 
\v{9}{1}{2} 
\v{10}{9}{2} 
\v{11}{2}{8} 
\v{12}{4}{4} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13148}{} 
\h{7}{1}{3} 
\h{9}{2}{3} 
\h{6}{3}{4} 
\h{2}{4}{9} 
\h{3}{5}{10} 
\h{1}{6}{7} 
\h{7}{7}{5} 
\h{5}{8}{3} 
\h{6}{9}{7} 
\h{2}{10}{7} 
\h{4}{11}{7} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{6} 
\v{3}{5}{7} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{3}{6} 
\v{7}{1}{6} 
\v{8}{6}{2} 
\v{9}{2}{8} 
\v{10}{1}{2} 
\v{11}{4}{7} 
\v{12}{2}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13151}{} 
\h{10}{1}{2} 
\h{6}{2}{5} 
\h{2}{3}{5} 
\h{4}{4}{9} 
\h{1}{5}{5} 
\h{3}{6}{6} 
\h{5}{7}{7} 
\h{10}{8}{3} 
\h{8}{9}{3} 
\h{7}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{2}{3} 
\v{7}{3}{7} 
\v{8}{9}{2} 
\v{9}{6}{4} 
\v{10}{1}{7} 
\v{11}{2}{7} 
\v{12}{1}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13154}{} 
\h{7}{1}{6} 
\h{3}{2}{6} 
\h{5}{3}{6} 
\h{2}{4}{8} 
\h{8}{5}{3} 
\h{4}{6}{8} 
\h{9}{7}{4} 
\h{6}{8}{4} 
\h{2}{9}{5} 
\h{6}{10}{6} 
\h{1}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{5} 
\v{3}{2}{10} 
\v{4}{6}{7} 
\v{5}{3}{8} 
\v{6}{8}{2} 
\v{7}{1}{8} 
\v{8}{5}{7} 
\v{9}{2}{5} 
\v{10}{4}{4} 
\v{11}{3}{2} 
\v{12}{6}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13158}{} 
\h{3}{1}{6} 
\h{7}{2}{6} 
\h{2}{3}{4} 
\h{5}{4}{5} 
\h{1}{5}{8} 
\h{6}{6}{5} 
\h{8}{7}{4} 
\h{4}{8}{6} 
\h{5}{9}{7} 
\h{8}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{4}{5} 
\v{6}{3}{3} 
\v{7}{2}{10} 
\v{8}{7}{3} 
\v{9}{1}{4} 
\v{10}{4}{4} 
\v{11}{6}{5} 
\v{12}{7}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13159}{} 
\h{9}{1}{2} 
\h{3}{2}{7} 
\h{4}{3}{8} 
\h{7}{4}{6} 
\h{2}{5}{9} 
\h{6}{6}{6} 
\h{3}{7}{4} 
\h{8}{8}{5} 
\h{1}{9}{8} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{5}{6} 
\v{3}{2}{5} 
\v{4}{3}{9} 
\v{5}{10}{3} 
\v{6}{6}{5} 
\v{7}{4}{3} 
\v{8}{8}{4} 
\v{9}{1}{8} 
\v{10}{2}{8} 
\v{11}{1}{4} 
\v{12}{3}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13165}{} 
\h{5}{1}{8} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{6}{4}{3} 
\h{8}{5}{5} 
\h{1}{6}{4} 
\h{3}{7}{8} 
\h{7}{8}{3} 
\h{9}{9}{3} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{1}{5} 
\v{6}{4}{7} 
\v{7}{8}{4} 
\v{8}{3}{2} 
\v{9}{4}{5} 
\v{10}{2}{6} 
\v{11}{7}{3} 
\v{12}{3}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13166}{} 
\h{4}{1}{6} 
\h{2}{2}{6} 
\h{7}{3}{4} 
\h{6}{4}{7} 
\h{4}{5}{5} 
\h{7}{6}{6} 
\h{3}{7}{7} 
\h{5}{8}{7} 
\h{3}{9}{8} 
\h{8}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{7}{2} 
\v{4}{1}{4} 
\v{5}{8}{5} 
\v{6}{4}{7} 
\v{7}{3}{3} 
\v{8}{2}{8} 
\v{9}{5}{7} 
\v{10}{1}{6} 
\v{11}{3}{6} 
\v{12}{8}{2} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13168}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{10}{3}{3} 
\h{1}{4}{4} 
\h{3}{5}{8} 
\h{10}{6}{2} 
\h{7}{7}{6} 
\h{4}{8}{5} 
\h{8}{9}{3} 
\h{6}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{6} 
\v{5}{4}{7} 
\v{6}{10}{2} 
\v{7}{7}{4} 
\v{8}{1}{8} 
\v{9}{8}{2} 
\v{10}{3}{3} 
\v{11}{5}{4} 
\v{12}{2}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13169}{} 
\h{2}{1}{8} 
\h{4}{2}{5} 
\h{8}{3}{5} 
\h{1}{4}{8} 
\h{6}{5}{7} 
\h{7}{6}{5} 
\h{5}{7}{6} 
\h{8}{8}{4} 
\h{4}{9}{6} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{7} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{6}{5} 
\v{8}{3}{5} 
\v{9}{2}{2} 
\v{10}{1}{8} 
\v{11}{7}{3} 
\v{12}{6}{2} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13170}{} 
\h{8}{1}{5} 
\h{7}{2}{3} 
\h{3}{3}{3} 
\h{5}{4}{4} 
\h{8}{5}{4} 
\h{2}{6}{9} 
\h{6}{7}{7} 
\h{4}{8}{5} 
\h{10}{9}{2} 
\h{1}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{4}{8} 
\v{6}{3}{4} 
\v{7}{2}{8} 
\v{8}{1}{4} 
\v{9}{4}{4} 
\v{10}{2}{7} 
\v{11}{6}{5} 
\v{12}{5}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13171}{} 
\h{8}{1}{4} 
\h{2}{2}{7} 
\h{7}{3}{5} 
\h{8}{4}{3} 
\h{6}{5}{4} 
\h{9}{6}{4} 
\h{3}{7}{8} 
\h{1}{8}{4} 
\h{4}{9}{3} 
\h{5}{10}{8} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{9}{4} 
\v{5}{8}{2} 
\v{6}{5}{7} 
\v{7}{3}{6} 
\v{8}{1}{3} 
\v{9}{2}{4} 
\v{10}{5}{6} 
\v{11}{4}{3} 
\v{12}{1}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13172}{} 
\h{9}{1}{3} 
\h{7}{2}{3} 
\h{3}{3}{8} 
\h{2}{4}{3} 
\h{8}{5}{5} 
\h{6}{6}{3} 
\h{8}{7}{4} 
\h{4}{8}{6} 
\h{5}{9}{8} 
\h{3}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{3}{7} 
\v{4}{8}{5} 
\v{5}{4}{5} 
\v{6}{6}{5} 
\v{7}{2}{8} 
\v{8}{5}{2} 
\v{9}{1}{5} 
\v{10}{2}{6} 
\v{11}{3}{9} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13173}{} 
\h{5}{1}{6} 
\h{2}{2}{7} 
\h{5}{3}{8} 
\h{7}{4}{5} 
\h{1}{5}{7} 
\h{7}{6}{4} 
\h{3}{7}{7} 
\h{8}{8}{5} 
\h{6}{9}{6} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{1}{2} 
\v{6}{9}{2} 
\v{7}{4}{2} 
\v{8}{5}{3} 
\v{9}{2}{10} 
\v{10}{7}{3} 
\v{11}{1}{5} 
\v{12}{4}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13174}{} 
\h{7}{1}{6} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{7}{4}{4} 
\h{5}{5}{8} 
\h{3}{6}{6} 
\h{4}{7}{6} 
\h{1}{8}{5} 
\h{2}{9}{10} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{7} 
\v{3}{6}{7} 
\v{4}{7}{5} 
\v{5}{5}{6} 
\v{6}{8}{4} 
\v{7}{1}{3} 
\v{8}{3}{7} 
\v{9}{6}{5} 
\v{10}{2}{5} 
\v{11}{4}{6} 
\v{12}{3}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13177}{} 
\h{7}{1}{4} 
\h{5}{2}{4} 
\h{7}{3}{6} 
\h{2}{4}{8} 
\h{8}{5}{4} 
\h{9}{6}{4} 
\h{1}{7}{4} 
\h{6}{8}{5} 
\h{3}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{5} 
\v{6}{8}{3} 
\v{7}{1}{2} 
\v{8}{5}{4} 
\v{9}{2}{4} 
\v{10}{4}{8} 
\v{11}{1}{7} 
\v{12}{5}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13178}{} 
\h{10}{1}{3} 
\h{3}{2}{9} 
\h{2}{3}{4} 
\h{5}{4}{4} 
\h{8}{5}{5} 
\h{3}{6}{8} 
\h{4}{7}{3} 
\h{1}{8}{9} 
\h{9}{9}{3} 
\h{6}{10}{5} 
\h{2}{11}{6} 
\h{5}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{2}{4} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{3}{7} 
\v{7}{7}{5} 
\v{8}{5}{6} 
\v{9}{4}{5} 
\v{10}{1}{7} 
\v{11}{6}{4} 
\v{12}{2}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13179}{} 
\h{2}{1}{10} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{6}{4}{2} 
\h{3}{5}{4} 
\h{5}{6}{6} 
\h{1}{7}{5} 
\h{4}{8}{5} 
\h{8}{9}{4} 
\h{9}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{6}{5} 
\v{6}{4}{3} 
\v{7}{2}{3} 
\v{8}{4}{5} 
\v{9}{8}{2} 
\v{10}{3}{9} 
\v{11}{2}{4} 
\v{12}{1}{8} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13180}{} 
\h{9}{1}{3} 
\h{7}{2}{3} 
\h{2}{3}{7} 
\h{4}{4}{2} 
\h{8}{5}{3} 
\h{5}{6}{5} 
\h{7}{7}{6} 
\h{1}{8}{11} 
\h{6}{9}{7} 
\h{4}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{6}{6} 
\v{6}{4}{5} 
\v{7}{2}{5} 
\v{8}{5}{5} 
\v{9}{1}{2} 
\v{10}{2}{4} 
\v{11}{5}{6} 
\v{12}{1}{7} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13183}{} 
\h{4}{1}{6} 
\h{7}{2}{5} 
\h{9}{3}{4} 
\h{2}{4}{9} 
\h{5}{5}{7} 
\h{4}{6}{4} 
\h{6}{7}{3} 
\h{10}{8}{3} 
\h{1}{9}{4} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{5}{4} 
\v{6}{7}{5} 
\v{7}{2}{8} 
\v{8}{6}{5} 
\v{9}{3}{4} 
\v{10}{1}{7} 
\v{11}{4}{6} 
\v{12}{2}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13190}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{9}{4}{2} 
\h{1}{5}{4} 
\h{3}{6}{5} 
\h{7}{7}{5} 
\h{8}{8}{5} 
\h{4}{9}{6} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{9}{3} 
\v{5}{5}{5} 
\v{6}{3}{8} 
\v{7}{7}{5} 
\v{8}{6}{2} 
\v{9}{2}{2} 
\v{10}{3}{6} 
\v{11}{1}{3} 
\v{12}{7}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13191}{} 
\h{2}{1}{6} 
\h{4}{2}{9} 
\h{1}{3}{10} 
\h{10}{4}{2} 
\h{7}{5}{6} 
\h{6}{6}{5} 
\h{3}{7}{7} 
\h{5}{8}{4} 
\h{8}{9}{4} 
\h{7}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{6}{5} 
\v{7}{5}{5} 
\v{8}{1}{8} 
\v{9}{8}{2} 
\v{10}{4}{3} 
\v{11}{3}{3} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13193}{} 
\h{6}{1}{7} 
\h{2}{2}{10} 
\h{8}{3}{5} 
\h{7}{4}{3} 
\h{1}{5}{4} 
\h{4}{6}{7} 
\h{9}{7}{3} 
\h{8}{8}{2} 
\h{3}{9}{3} 
\h{5}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{5}{5} 
\v{6}{1}{8} 
\v{7}{4}{8} 
\v{8}{3}{5} 
\v{9}{7}{4} 
\v{10}{4}{4} 
\v{11}{6}{4} 
\v{12}{2}{5} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13195}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{4}{3}{6} 
\h{9}{4}{4} 
\h{5}{5}{7} 
\h{6}{6}{5} 
\h{1}{7}{7} 
\h{5}{8}{8} 
\h{3}{9}{8} 
\h{7}{10}{3} 
\h{6}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{9} 
\v{5}{5}{3} 
\v{6}{6}{5} 
\v{7}{2}{8} 
\v{8}{1}{6} 
\v{9}{4}{7} 
\v{10}{3}{7} 
\v{11}{6}{3} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13196}{} 
\h{11}{1}{2} 
\h{4}{2}{8} 
\h{2}{3}{6} 
\h{5}{4}{4} 
\h{4}{5}{4} 
\h{1}{6}{6} 
\h{6}{7}{7} 
\h{3}{8}{8} 
\h{5}{9}{5} 
\h{9}{10}{3} 
\h{7}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{2}{3} 
\v{5}{4}{5} 
\v{6}{7}{5} 
\v{7}{6}{5} 
\v{8}{3}{2} 
\v{9}{4}{6} 
\v{10}{9}{2} 
\v{11}{1}{7} 
\v{12}{2}{8} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13199}{} 
\h{2}{1}{11} 
\h{4}{2}{7} 
\h{6}{3}{6} 
\h{1}{4}{7} 
\h{3}{5}{8} 
\h{5}{6}{2} 
\h{6}{7}{4} 
\h{8}{8}{4} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{3}{4} 
\v{7}{6}{4} 
\v{8}{4}{4} 
\v{9}{9}{2} 
\v{10}{7}{3} 
\v{11}{2}{3} 
\v{12}{3}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13201}{} 
\h{4}{1}{8} 
\h{2}{2}{4} 
\h{5}{3}{3} 
\h{10}{4}{3} 
\h{4}{5}{7} 
\h{6}{6}{6} 
\h{9}{7}{4} 
\h{1}{8}{9} 
\h{7}{9}{4} 
\h{3}{10}{5} 
\h{2}{11}{3} 
\h{7}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{1}{4} 
\v{5}{3}{8} 
\v{6}{2}{4} 
\v{7}{9}{3} 
\v{8}{3}{7} 
\v{9}{7}{5} 
\v{10}{4}{4} 
\v{11}{5}{4} 
\v{12}{1}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13203}{} 
\h{2}{1}{5} 
\h{6}{2}{7} 
\h{1}{3}{9} 
\h{9}{4}{3} 
\h{3}{5}{5} 
\h{5}{6}{6} 
\h{10}{7}{3} 
\h{8}{8}{4} 
\h{3}{9}{4} 
\h{6}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{4} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{2}{8} 
\v{7}{1}{8} 
\v{8}{5}{3} 
\v{9}{4}{7} 
\v{10}{3}{4} 
\v{11}{6}{4} 
\v{12}{4}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13207}{} 
\h{5}{1}{8} 
\h{7}{2}{4} 
\h{10}{3}{2} 
\h{3}{4}{5} 
\h{7}{5}{6} 
\h{4}{6}{7} 
\h{2}{7}{7} 
\h{1}{8}{7} 
\h{6}{9}{6} 
\h{3}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{4}{6} 
\v{4}{6}{7} 
\v{5}{1}{10} 
\v{6}{9}{3} 
\v{7}{2}{3} 
\v{8}{4}{4} 
\v{9}{7}{3} 
\v{10}{3}{8} 
\v{11}{2}{4} 
\v{12}{3}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13210}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{11}{3}{2} 
\h{6}{4}{3} 
\h{3}{5}{5} 
\h{7}{6}{3} 
\h{5}{7}{3} 
\h{6}{8}{6} 
\h{1}{9}{8} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{4}{4} 
\v{7}{2}{4} 
\v{8}{5}{2} 
\v{9}{4}{5} 
\v{10}{6}{6} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13215}{} 
\h{3}{1}{7} 
\h{8}{2}{5} 
\h{7}{3}{2} 
\h{5}{4}{6} 
\h{4}{5}{4} 
\h{7}{6}{3} 
\h{6}{7}{6} 
\h{2}{8}{7} 
\h{5}{9}{8} 
\h{3}{10}{9} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{1}{9} 
\v{4}{5}{8} 
\v{5}{4}{5} 
\v{6}{7}{4} 
\v{7}{3}{3} 
\v{8}{2}{3} 
\v{9}{3}{5} 
\v{10}{1}{5} 
\v{11}{4}{8} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13217}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{1}{3}{6} 
\h{8}{4}{4} 
\h{6}{5}{3} 
\h{8}{6}{2} 
\h{7}{7}{5} 
\h{9}{8}{4} 
\h{3}{9}{8} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{3}{4} 
\v{8}{4}{2} 
\v{9}{5}{3} 
\v{10}{1}{5} 
\v{11}{2}{7} 
\v{12}{4}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13219}{} 
\h{3}{1}{3} 
\h{5}{2}{5} 
\h{2}{3}{7} 
\h{6}{4}{6} 
\h{8}{5}{5} 
\h{1}{6}{10} 
\h{8}{7}{4} 
\h{10}{8}{3} 
\h{7}{9}{4} 
\h{4}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{2}{10} 
\v{6}{1}{3} 
\v{7}{9}{2} 
\v{8}{5}{2} 
\v{9}{3}{7} 
\v{10}{2}{6} 
\v{11}{6}{3} 
\v{12}{4}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13221}{} 
\h{4}{1}{5} 
\h{2}{2}{6} 
\h{5}{3}{8} 
\h{4}{4}{3} 
\h{1}{5}{9} 
\h{6}{6}{6} 
\h{5}{7}{3} 
\h{9}{8}{2} 
\h{10}{9}{3} 
\h{7}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{3} 
\v{5}{3}{4} 
\v{6}{6}{6} 
\v{7}{4}{6} 
\v{8}{2}{5} 
\v{9}{1}{7} 
\v{10}{5}{4} 
\v{11}{8}{3} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13222}{} 
\h{2}{1}{3} 
\h{4}{2}{9} 
\h{1}{3}{9} 
\h{7}{4}{6} 
\h{6}{5}{2} 
\h{7}{6}{5} 
\h{3}{7}{8} 
\h{10}{8}{2} 
\h{5}{9}{4} 
\h{8}{10}{3} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{2}{10} 
\v{5}{1}{8} 
\v{6}{5}{6} 
\v{7}{4}{2} 
\v{8}{5}{5} 
\v{9}{9}{3} 
\v{10}{3}{5} 
\v{11}{7}{3} 
\v{12}{6}{2} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13225}{} 
\h{9}{1}{3} 
\h{2}{2}{9} 
\h{4}{3}{9} 
\h{5}{4}{2} 
\h{6}{5}{4} 
\h{3}{6}{6} 
\h{8}{7}{4} 
\h{1}{8}{10} 
\h{5}{9}{8} 
\h{4}{10}{6} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{3}{7} 
\v{5}{4}{5} 
\v{6}{5}{7} 
\v{7}{4}{7} 
\v{8}{7}{5} 
\v{9}{1}{5} 
\v{10}{5}{5} 
\v{11}{2}{6} 
\v{12}{1}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13228}{} 
\h{2}{1}{7} 
\h{5}{2}{5} 
\h{9}{3}{4} 
\h{4}{4}{8} 
\h{3}{5}{8} 
\h{7}{6}{6} 
\h{6}{7}{6} 
\h{4}{8}{4} 
\h{7}{9}{3} 
\h{1}{10}{7} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{4} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{6}{3} 
\v{8}{8}{2} 
\v{9}{1}{2} 
\v{10}{2}{7} 
\v{11}{5}{6} 
\v{12}{4}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13230}{} 
\h{7}{1}{5} 
\h{9}{2}{4} 
\h{3}{3}{7} 
\h{6}{4}{6} 
\h{5}{5}{3} 
\h{2}{6}{4} 
\h{4}{7}{7} 
\h{2}{8}{7} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{1}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{2} 
\v{3}{3}{9} 
\v{4}{7}{6} 
\v{5}{5}{6} 
\v{6}{4}{2} 
\v{7}{1}{9} 
\v{8}{5}{7} 
\v{9}{2}{6} 
\v{10}{3}{6} 
\v{11}{7}{3} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13233}{} 
\h{6}{1}{7} 
\h{2}{2}{6} 
\h{6}{3}{4} 
\h{4}{4}{3} 
\h{5}{5}{4} 
\h{7}{6}{4} 
\h{1}{7}{9} 
\h{8}{8}{4} 
\h{11}{9}{2} 
\h{4}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{5}{7} 
\v{6}{1}{2} 
\v{7}{4}{2} 
\v{8}{2}{6} 
\v{9}{5}{6} 
\v{10}{3}{4} 
\v{11}{6}{3} 
\v{12}{8}{2} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13234}{} 
\h{6}{1}{7} 
\h{2}{2}{9} 
\h{4}{3}{5} 
\h{5}{4}{7} 
\h{3}{5}{3} 
\h{11}{6}{2} 
\h{8}{7}{2} 
\h{1}{8}{8} 
\h{5}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{4}{5} 
\v{6}{1}{4} 
\v{7}{10}{2} 
\v{8}{7}{4} 
\v{9}{3}{5} 
\v{10}{7}{2} 
\v{11}{2}{4} 
\v{12}{4}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13235}{} 
\h{7}{1}{2} 
\h{8}{2}{4} 
\h{4}{3}{6} 
\h{9}{4}{2} 
\h{10}{5}{3} 
\h{2}{6}{10} 
\h{1}{7}{5} 
\h{5}{8}{6} 
\h{4}{9}{3} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{8}{4} 
\v{6}{7}{3} 
\v{7}{1}{8} 
\v{8}{2}{9} 
\v{9}{1}{3} 
\v{10}{3}{2} 
\v{11}{4}{4} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13238}{} 
\h{7}{1}{6} 
\h{2}{2}{7} 
\h{3}{3}{8} 
\h{1}{4}{4} 
\h{4}{5}{8} 
\h{8}{6}{5} 
\h{6}{7}{5} 
\h{7}{8}{3} 
\h{5}{9}{4} 
\h{6}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{3}{8} 
\v{4}{5}{8} 
\v{5}{4}{5} 
\v{6}{7}{3} 
\v{7}{1}{7} 
\v{8}{6}{6} 
\v{9}{2}{7} 
\v{10}{8}{3} 
\v{11}{3}{4} 
\v{12}{5}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13240}{} 
\h{3}{1}{5} 
\h{7}{2}{5} 
\h{2}{3}{8} 
\h{6}{4}{2} 
\h{7}{5}{4} 
\h{5}{6}{4} 
\h{6}{7}{7} 
\h{1}{8}{9} 
\h{4}{9}{9} 
\h{9}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{6}{6} 
\v{6}{4}{3} 
\v{7}{2}{3} 
\v{8}{1}{3} 
\v{9}{6}{4} 
\v{10}{3}{5} 
\v{11}{5}{6} 
\v{12}{2}{8} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13242}{} 
\h{3}{1}{6} 
\h{8}{2}{4} 
\h{10}{3}{3} 
\h{4}{4}{5} 
\h{6}{5}{5} 
\h{2}{6}{5} 
\h{5}{7}{3} 
\h{6}{8}{6} 
\h{3}{9}{7} 
\h{7}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{1}{8} 
\v{4}{4}{9} 
\v{5}{7}{4} 
\v{6}{5}{3} 
\v{7}{6}{4} 
\v{8}{2}{5} 
\v{9}{1}{3} 
\v{10}{3}{6} 
\v{11}{5}{5} 
\v{12}{2}{6} 
\v{13}{3}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13244}{} 
\h{8}{1}{3} 
\h{2}{2}{8} 
\h{7}{3}{6} 
\h{1}{4}{8} 
\h{8}{5}{4} 
\h{5}{6}{4} 
\h{6}{7}{7} 
\h{4}{8}{3} 
\h{5}{9}{6} 
\h{6}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{6}{3} 
\v{6}{7}{3} 
\v{7}{3}{5} 
\v{8}{1}{4} 
\v{9}{4}{2} 
\v{10}{2}{9} 
\v{11}{1}{8} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13246}{} 
\h{2}{1}{10} 
\h{4}{2}{6} 
\h{1}{3}{7} 
\h{9}{4}{2} 
\h{7}{5}{3} 
\h{5}{6}{8} 
\h{4}{7}{4} 
\h{3}{8}{9} 
\h{9}{9}{4} 
\h{6}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{5} 
\v{5}{6}{5} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{3}{4} 
\v{9}{4}{5} 
\v{10}{2}{3} 
\v{11}{4}{6} 
\v{12}{1}{7} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13247}{} 
\h{8}{1}{4} 
\h{3}{2}{7} 
\h{8}{3}{3} 
\h{2}{4}{8} 
\h{4}{5}{9} 
\h{3}{6}{4} 
\h{9}{7}{3} 
\h{6}{8}{5} 
\h{1}{9}{6} 
\h{5}{10}{8} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{2}{4} 
\v{4}{5}{6} 
\v{5}{10}{3} 
\v{6}{8}{4} 
\v{7}{6}{3} 
\v{8}{1}{2} 
\v{9}{7}{4} 
\v{10}{2}{2} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13248}{} 
\h{5}{1}{8} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{8}{4}{4} 
\h{1}{5}{3} 
\h{11}{6}{2} 
\h{3}{7}{6} 
\h{6}{8}{6} 
\h{7}{9}{3} 
\h{5}{10}{3} 
\h{2}{11}{7} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{7}{6} 
\v{4}{5}{7} 
\v{5}{1}{9} 
\v{6}{8}{4} 
\v{7}{3}{6} 
\v{8}{4}{6} 
\v{9}{7}{4} 
\v{10}{2}{7} 
\v{11}{3}{3} 
\v{12}{4}{4} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13249}{} 
\h{5}{1}{5} 
\h{8}{2}{4} 
\h{3}{3}{6} 
\h{5}{4}{8} 
\h{2}{5}{9} 
\h{7}{6}{5} 
\h{1}{7}{5} 
\h{2}{8}{8} 
\h{6}{9}{7} 
\h{8}{10}{3} 
\h{4}{11}{5} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{3} 
\v{3}{3}{9} 
\v{4}{11}{2} 
\v{5}{1}{3} 
\v{6}{7}{2} 
\v{7}{6}{6} 
\v{8}{2}{8} 
\v{9}{3}{8} 
\v{10}{1}{7} 
\v{11}{5}{5} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13250}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{10}{3}{3} 
\h{1}{4}{10} 
\h{4}{5}{5} 
\h{6}{6}{6} 
\h{5}{7}{3} 
\h{4}{8}{6} 
\h{7}{9}{6} 
\h{6}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{3} 
\v{5}{7}{5} 
\v{6}{6}{4} 
\v{7}{9}{2} 
\v{8}{2}{5} 
\v{9}{5}{5} 
\v{10}{3}{5} 
\v{11}{1}{3} 
\v{12}{2}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13253}{} 
\h{4}{1}{7} 
\h{8}{2}{5} 
\h{7}{3}{5} 
\h{1}{4}{8} 
\h{3}{5}{7} 
\h{8}{6}{4} 
\h{5}{7}{6} 
\h{4}{8}{6} 
\h{2}{9}{7} 
\h{6}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{9}{3} 
\v{3}{5}{6} 
\v{4}{1}{7} 
\v{5}{7}{6} 
\v{6}{10}{2} 
\v{7}{3}{8} 
\v{8}{2}{4} 
\v{9}{4}{5} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{3}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13254}{} 
\h{3}{1}{10} 
\h{9}{2}{3} 
\h{7}{3}{4} 
\h{2}{4}{6} 
\h{7}{5}{5} 
\h{6}{6}{4} 
\h{1}{7}{7} 
\h{4}{8}{7} 
\h{3}{9}{6} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{1}{8} 
\v{4}{8}{5} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{3}{2} 
\v{8}{4}{3} 
\v{9}{2}{7} 
\v{10}{6}{6} 
\v{11}{3}{5} 
\v{12}{2}{3} 
\v{13}{1}{9} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13256}{} 
\h{8}{1}{5} 
\h{3}{2}{7} 
\h{6}{3}{7} 
\h{4}{4}{5} 
\h{8}{5}{4} 
\h{2}{6}{7} 
\h{1}{7}{6} 
\h{6}{8}{5} 
\h{5}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{4}{9} 
\v{5}{9}{3} 
\v{6}{3}{5} 
\v{7}{7}{3} 
\v{8}{1}{4} 
\v{9}{4}{2} 
\v{10}{2}{7} 
\v{11}{8}{3} 
\v{12}{5}{5} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13257}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{8}{3}{5} 
\h{7}{4}{3} 
\h{3}{5}{3} 
\h{4}{6}{8} 
\h{11}{7}{2} 
\h{9}{8}{3} 
\h{1}{9}{7} 
\h{5}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{5}{6} 
\v{4}{6}{7} 
\v{5}{2}{8} 
\v{6}{5}{7} 
\v{7}{4}{7} 
\v{8}{3}{6} 
\v{9}{1}{7} 
\v{10}{4}{6} 
\v{11}{2}{5} 
\v{12}{6}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13258}{} 
\h{3}{1}{10} 
\h{2}{2}{7} 
\h{8}{3}{4} 
\h{5}{4}{5} 
\h{4}{5}{5} 
\h{8}{6}{3} 
\h{6}{7}{7} 
\h{5}{8}{2} 
\h{6}{9}{6} 
\h{3}{10}{7} 
\h{1}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{9} 
\v{4}{5}{8} 
\v{5}{4}{4} 
\v{6}{7}{2} 
\v{7}{8}{3} 
\v{8}{3}{3} 
\v{9}{2}{3} 
\v{10}{4}{6} 
\v{11}{6}{6} 
\v{12}{3}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13260}{} 
\h{5}{1}{7} 
\h{9}{2}{4} 
\h{7}{3}{5} 
\h{2}{4}{6} 
\h{6}{5}{5} 
\h{10}{6}{3} 
\h{7}{7}{4} 
\h{1}{8}{4} 
\h{3}{9}{6} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{7} 
\v{6}{5}{6} 
\v{7}{3}{4} 
\v{8}{4}{8} 
\v{9}{2}{7} 
\v{10}{6}{4} 
\v{11}{5}{2} 
\v{12}{1}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13261}{} 
\h{7}{1}{3} 
\h{2}{2}{6} 
\h{4}{3}{8} 
\h{9}{4}{4} 
\h{6}{5}{4} 
\h{1}{6}{6} 
\h{5}{7}{6} 
\h{8}{8}{4} 
\h{11}{9}{2} 
\h{4}{10}{2} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{1}{5} 
\v{8}{2}{6} 
\v{9}{4}{7} 
\v{10}{1}{4} 
\v{11}{7}{2} 
\v{12}{3}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13262}{} 
\h{6}{1}{4} 
\h{7}{2}{4} 
\h{2}{3}{6} 
\h{4}{4}{9} 
\h{1}{5}{11} 
\h{5}{6}{4} 
\h{3}{7}{3} 
\h{10}{8}{3} 
\h{8}{9}{3} 
\h{5}{10}{7} 
\h{2}{11}{7} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{4}{8} 
\v{5}{6}{4} 
\v{6}{1}{6} 
\v{7}{2}{10} 
\v{8}{3}{6} 
\v{9}{6}{5} 
\v{10}{1}{7} 
\v{11}{2}{7} 
\v{12}{5}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13263}{} 
\h{2}{1}{8} 
\h{9}{2}{2} 
\h{6}{3}{6} 
\h{8}{4}{5} 
\h{5}{5}{5} 
\h{1}{6}{5} 
\h{4}{7}{8} 
\h{3}{8}{2} 
\h{9}{9}{4} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{5}{3} 
\v{6}{3}{3} 
\v{7}{10}{2} 
\v{8}{4}{7} 
\v{9}{2}{7} 
\v{10}{1}{4} 
\v{11}{2}{8} 
\v{12}{3}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13265}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{5}{3}{6} 
\h{1}{4}{6} 
\h{6}{5}{3} 
\h{7}{6}{3} 
\h{9}{7}{4} 
\h{3}{8}{8} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{3}{8} 
\v{6}{5}{7} 
\v{7}{4}{2} 
\v{8}{2}{7} 
\v{9}{5}{2} 
\v{10}{1}{5} 
\v{11}{3}{5} 
\v{12}{2}{8} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13267}{} 
\h{4}{1}{4} 
\h{3}{2}{9} 
\h{2}{3}{9} 
\h{7}{4}{6} 
\h{3}{5}{7} 
\h{8}{6}{4} 
\h{6}{7}{4} 
\h{1}{8}{6} 
\h{9}{9}{4} 
\h{5}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{2}{3} 
\v{4}{1}{10} 
\v{5}{10}{3} 
\v{6}{7}{5} 
\v{7}{4}{4} 
\v{8}{1}{5} 
\v{9}{9}{2} 
\v{10}{5}{2} 
\v{11}{3}{7} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13269}{} 
\h{9}{1}{3} 
\h{5}{2}{5} 
\h{2}{3}{6} 
\h{7}{4}{6} 
\h{1}{5}{11} 
\h{4}{6}{5} 
\h{6}{7}{5} 
\h{5}{8}{3} 
\h{4}{9}{3} 
\h{10}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{6}{3} 
\v{5}{2}{6} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{3}{5} 
\v{9}{1}{5} 
\v{10}{2}{8} 
\v{11}{7}{4} 
\v{12}{1}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13270}{} 
\h{6}{1}{5} 
\h{3}{2}{7} 
\h{2}{3}{3} 
\h{9}{4}{4} 
\h{3}{5}{9} 
\h{4}{6}{3} 
\h{1}{7}{10} 
\h{10}{8}{3} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{2}{11}{6} 
\h{5}{12}{2} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{2}{3} 
\v{4}{6}{7} 
\v{5}{3}{9} 
\v{6}{1}{9} 
\v{7}{6}{6} 
\v{8}{9}{2} 
\v{9}{4}{6} 
\v{10}{2}{6} 
\v{11}{1}{6} 
\v{12}{5}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13271}{} 
\h{2}{1}{6} 
\h{5}{2}{7} 
\h{1}{3}{9} 
\h{7}{4}{4} 
\h{6}{5}{4} 
\h{7}{6}{6} 
\h{3}{7}{9} 
\h{9}{8}{4} 
\h{8}{9}{3} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{4}{2} 
\v{8}{1}{8} 
\v{9}{8}{2} 
\v{10}{3}{2} 
\v{11}{4}{5} 
\v{12}{2}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13275}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{3}{3}{4} 
\h{5}{4}{8} 
\h{4}{5}{5} 
\h{8}{6}{4} 
\h{7}{7}{4} 
\h{1}{8}{9} 
\h{9}{9}{4} 
\h{6}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{3} 
\v{5}{4}{7} 
\v{6}{10}{2} 
\v{7}{3}{4} 
\v{8}{1}{5} 
\v{9}{5}{4} 
\v{10}{8}{3} 
\v{11}{7}{3} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13279}{} 
\h{2}{1}{10} 
\h{3}{2}{10} 
\h{7}{3}{2} 
\h{1}{4}{9} 
\h{8}{5}{3} 
\h{5}{6}{5} 
\h{2}{7}{5} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{6}{10}{5} 
\h{5}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{6} 
\v{3}{2}{10} 
\v{4}{8}{5} 
\v{5}{6}{5} 
\v{6}{10}{2} 
\v{7}{3}{4} 
\v{8}{5}{6} 
\v{9}{3}{6} 
\v{10}{4}{2} 
\v{11}{5}{5} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13280}{} 
\h{9}{1}{4} 
\h{3}{2}{5} 
\h{2}{3}{3} 
\h{3}{4}{8} 
\h{7}{5}{3} 
\h{1}{6}{8} 
\h{6}{7}{6} 
\h{5}{8}{6} 
\h{8}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{2}{2} 
\v{4}{11}{2} 
\v{5}{3}{5} 
\v{6}{7}{5} 
\v{7}{5}{5} 
\v{8}{2}{7} 
\v{9}{1}{5} 
\v{10}{5}{6} 
\v{11}{4}{4} 
\v{12}{7}{3} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13283}{} 
\h{2}{1}{11} 
\h{7}{2}{5} 
\h{6}{3}{5} 
\h{4}{4}{4} 
\h{1}{5}{6} 
\h{5}{6}{5} 
\h{9}{7}{3} 
\h{3}{8}{8} 
\h{8}{9}{5} 
\h{6}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{6}{6} 
\v{6}{3}{7} 
\v{7}{2}{3} 
\v{8}{4}{5} 
\v{9}{7}{4} 
\v{10}{6}{4} 
\v{11}{3}{5} 
\v{12}{2}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13296}{} 
\h{9}{1}{2} 
\h{2}{2}{10} 
\h{4}{3}{9} 
\h{8}{4}{2} 
\h{1}{5}{8} 
\h{6}{6}{5} 
\h{3}{7}{4} 
\h{5}{8}{7} 
\h{8}{9}{5} 
\h{4}{10}{2} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{3}{7} 
\v{5}{8}{3} 
\v{6}{6}{4} 
\v{7}{7}{5} 
\v{8}{4}{5} 
\v{9}{1}{4} 
\v{10}{4}{7} 
\v{11}{1}{5} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13301}{} 
\h{3}{1}{4} 
\h{4}{2}{9} 
\h{1}{3}{10} 
\h{2}{4}{7} 
\h{8}{5}{4} 
\h{6}{6}{4} 
\h{5}{7}{4} 
\h{6}{8}{7} 
\h{8}{9}{3} 
\h{3}{10}{9} 
\h{2}{11}{5} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{4}{7} 
\v{3}{1}{9} 
\v{4}{2}{11} 
\v{5}{7}{5} 
\v{6}{6}{2} 
\v{7}{1}{10} 
\v{8}{5}{4} 
\v{9}{4}{3} 
\v{10}{6}{6} 
\v{11}{3}{6} 
\v{12}{5}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13303}{} 
\h{2}{1}{7} 
\h{4}{2}{8} 
\h{6}{3}{2} 
\h{10}{4}{3} 
\h{7}{5}{5} 
\h{1}{6}{7} 
\h{6}{7}{5} 
\h{5}{8}{8} 
\h{3}{9}{7} 
\h{4}{10}{5} 
\h{7}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{8} 
\v{5}{8}{4} 
\v{6}{3}{4} 
\v{7}{5}{6} 
\v{8}{3}{3} 
\v{9}{1}{9} 
\v{10}{4}{5} 
\v{11}{7}{4} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13304}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{1}{3}{11} 
\h{5}{4}{3} 
\h{7}{5}{6} 
\h{5}{6}{4} 
\h{3}{7}{7} 
\h{8}{8}{3} 
\h{6}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{4}{2} 
\v{6}{9}{3} 
\v{7}{5}{5} 
\v{8}{4}{4} 
\v{9}{6}{5} 
\v{10}{7}{2} 
\v{11}{1}{7} 
\v{12}{3}{7} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13305}{} 
\h{2}{1}{7} 
\h{5}{2}{7} 
\h{1}{3}{9} 
\h{8}{4}{3} 
\h{7}{5}{3} 
\h{8}{6}{5} 
\h{6}{7}{6} 
\h{3}{8}{4} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{5}{3} 
\v{8}{4}{2} 
\v{9}{1}{8} 
\v{10}{3}{2} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13307}{} 
\h{6}{1}{5} 
\h{7}{2}{3} 
\h{4}{3}{4} 
\h{2}{4}{3} 
\h{3}{5}{9} 
\h{11}{6}{2} 
\h{1}{7}{8} 
\h{4}{8}{6} 
\h{7}{9}{5} 
\h{9}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{5}{8} 
\v{4}{3}{5} 
\v{5}{4}{8} 
\v{6}{1}{10} 
\v{7}{2}{7} 
\v{8}{3}{9} 
\v{9}{7}{3} 
\v{10}{2}{6} 
\v{11}{1}{5} 
\v{12}{5}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13308}{} 
\h{2}{1}{3} 
\h{6}{2}{5} 
\h{8}{3}{5} 
\h{10}{4}{2} 
\h{3}{5}{8} 
\h{1}{6}{5} 
\h{4}{7}{9} 
\h{9}{8}{3} 
\h{7}{9}{3} 
\h{5}{10}{3} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{1}{9} 
\v{6}{2}{4} 
\v{7}{9}{2} 
\v{8}{3}{7} 
\v{9}{8}{4} 
\v{10}{4}{5} 
\v{11}{2}{3} 
\v{12}{4}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13309}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{5}{3}{3} 
\h{4}{4}{5} 
\h{3}{5}{3} 
\h{10}{6}{2} 
\h{7}{7}{6} 
\h{1}{8}{7} 
\h{5}{9}{6} 
\h{9}{10}{4} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{3}{6} 
\v{6}{5}{7} 
\v{7}{2}{5} 
\v{8}{3}{5} 
\v{9}{4}{6} 
\v{10}{1}{5} 
\v{11}{2}{7} 
\v{12}{6}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13311}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{7}{3}{3} 
\h{1}{4}{11} 
\h{5}{5}{8} 
\h{3}{6}{5} 
\h{9}{7}{2} 
\h{6}{8}{4} 
\h{4}{9}{3} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{9}{3} 
\v{5}{5}{5} 
\v{6}{8}{3} 
\v{7}{3}{6} 
\v{8}{6}{6} 
\v{9}{2}{5} 
\v{10}{3}{5} 
\v{11}{1}{6} 
\v{12}{4}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13313}{} 
\h{6}{1}{6} 
\h{2}{2}{6} 
\h{10}{3}{3} 
\h{7}{4}{4} 
\h{3}{5}{9} 
\h{5}{6}{3} 
\h{9}{7}{4} 
\h{6}{8}{4} 
\h{4}{9}{5} 
\h{1}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{9}{2} 
\v{5}{6}{4} 
\v{6}{1}{7} 
\v{7}{4}{7} 
\v{8}{2}{4} 
\v{9}{7}{2} 
\v{10}{3}{5} 
\v{11}{4}{8} 
\v{12}{1}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13314}{} 
\h{2}{1}{11} 
\h{1}{2}{8} 
\h{5}{3}{6} 
\h{8}{4}{5} 
\h{7}{5}{3} 
\h{8}{6}{4} 
\h{6}{7}{5} 
\h{9}{8}{3} 
\h{3}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{3}{8} 
\v{6}{7}{5} 
\v{7}{5}{4} 
\v{8}{4}{2} 
\v{9}{2}{6} 
\v{10}{5}{5} 
\v{11}{3}{4} 
\v{12}{6}{2} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13316}{} 
\h{7}{1}{5} 
\h{5}{2}{6} 
\h{6}{3}{7} 
\h{2}{4}{10} 
\h{8}{5}{5} 
\h{3}{6}{7} 
\h{9}{7}{2} 
\h{7}{8}{3} 
\h{1}{9}{4} 
\h{4}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{6}{5} 
\v{4}{10}{3} 
\v{5}{2}{7} 
\v{6}{3}{8} 
\v{7}{1}{7} 
\v{8}{5}{5} 
\v{9}{7}{5} 
\v{10}{6}{2} 
\v{11}{2}{5} 
\v{12}{1}{3} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13317}{} 
\h{10}{1}{2} 
\h{6}{2}{5} 
\h{2}{3}{3} 
\h{4}{4}{4} 
\h{7}{5}{6} 
\h{5}{6}{4} 
\h{8}{7}{4} 
\h{3}{8}{7} 
\h{1}{9}{5} 
\h{9}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{3}{3} 
\v{6}{2}{7} 
\v{7}{5}{6} 
\v{8}{4}{3} 
\v{9}{6}{4} 
\v{10}{1}{7} 
\v{11}{2}{10} 
\v{12}{1}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13319}{} 
\h{3}{1}{8} 
\h{9}{2}{3} 
\h{2}{3}{9} 
\h{6}{4}{4} 
\h{4}{5}{3} 
\h{5}{6}{3} 
\h{6}{7}{7} 
\h{5}{8}{7} 
\h{3}{9}{6} 
\h{7}{10}{6} 
\h{1}{11}{7} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{1}{8} 
\v{4}{5}{8} 
\v{5}{6}{2} 
\v{6}{4}{3} 
\v{7}{5}{5} 
\v{8}{6}{5} 
\v{9}{2}{7} 
\v{10}{4}{8} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13320}{} 
\h{2}{1}{3} 
\h{9}{2}{2} 
\h{6}{3}{4} 
\h{8}{4}{5} 
\h{7}{5}{5} 
\h{4}{6}{7} 
\h{5}{7}{8} 
\h{3}{8}{6} 
\h{1}{9}{5} 
\h{8}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{1}{6} 
\v{6}{3}{6} 
\v{7}{5}{6} 
\v{8}{4}{6} 
\v{9}{2}{6} 
\v{10}{3}{9} 
\v{11}{2}{4} 
\v{12}{5}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13322}{} 
\h{6}{1}{7} 
\h{3}{2}{7} 
\h{7}{3}{4} 
\h{2}{4}{7} 
\h{6}{5}{6} 
\h{5}{6}{3} 
\h{1}{7}{9} 
\h{7}{8}{5} 
\h{2}{9}{6} 
\h{9}{10}{4} 
\h{4}{11}{7} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{5} 
\v{3}{2}{10} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{1}{4} 
\v{7}{3}{5} 
\v{8}{6}{3} 
\v{9}{4}{6} 
\v{10}{2}{5} 
\v{11}{3}{8} 
\v{12}{5}{3} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13324}{} 
\h{7}{1}{2} 
\h{8}{2}{3} 
\h{2}{3}{8} 
\h{5}{4}{8} 
\h{4}{5}{5} 
\h{7}{6}{5} 
\h{3}{7}{3} 
\h{1}{8}{10} 
\h{10}{9}{3} 
\h{5}{10}{7} 
\h{2}{11}{6} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{5}{7} 
\v{5}{4}{6} 
\v{6}{7}{5} 
\v{7}{1}{5} 
\v{8}{2}{9} 
\v{9}{1}{4} 
\v{10}{3}{6} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13326}{} 
\h{3}{1}{7} 
\h{8}{2}{3} 
\h{2}{3}{8} 
\h{4}{4}{8} 
\h{3}{5}{4} 
\h{9}{6}{4} 
\h{6}{7}{5} 
\h{9}{8}{3} 
\h{1}{9}{6} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{1}{4} 
\v{4}{4}{7} 
\v{5}{10}{3} 
\v{6}{7}{5} 
\v{7}{5}{4} 
\v{8}{2}{9} 
\v{9}{6}{2} 
\v{10}{1}{2} 
\v{11}{2}{5} 
\v{12}{4}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13327}{} 
\h{6}{1}{6} 
\h{2}{2}{9} 
\h{8}{3}{5} 
\h{7}{4}{5} 
\h{5}{5}{6} 
\h{1}{6}{8} 
\h{6}{7}{7} 
\h{4}{8}{5} 
\h{5}{9}{5} 
\h{3}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{5}{4} 
\v{6}{1}{6} 
\v{7}{4}{8} 
\v{8}{3}{7} 
\v{9}{6}{2} 
\v{10}{9}{2} 
\v{11}{2}{3} 
\v{12}{1}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13330}{} 
\h{9}{1}{2} 
\h{8}{2}{2} 
\h{2}{3}{7} 
\h{8}{4}{5} 
\h{5}{5}{7} 
\h{1}{6}{10} 
\h{7}{7}{5} 
\h{6}{8}{4} 
\h{3}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{8}{4} 
\v{7}{7}{2} 
\v{8}{2}{2} 
\v{9}{1}{2} 
\v{10}{2}{6} 
\v{11}{1}{5} 
\v{12}{5}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13331}{} 
\h{9}{1}{3} 
\h{10}{2}{3} 
\h{2}{3}{10} 
\h{8}{4}{5} 
\h{5}{5}{6} 
\h{1}{6}{8} 
\h{7}{7}{4} 
\h{6}{8}{2} 
\h{3}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{8}{4} 
\v{7}{7}{2} 
\v{8}{4}{4} 
\v{9}{1}{5} 
\v{10}{2}{8} 
\v{11}{5}{2} 
\v{12}{1}{2} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13332}{} 
\h{5}{1}{2} 
\h{6}{2}{6} 
\h{8}{3}{5} 
\h{2}{4}{7} 
\h{7}{5}{4} 
\h{8}{6}{4} 
\h{1}{7}{9} 
\h{4}{8}{7} 
\h{3}{9}{6} 
\h{4}{10}{9} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{8}{2} 
\v{5}{1}{10} 
\v{6}{2}{10} 
\v{7}{1}{4} 
\v{8}{3}{3} 
\v{9}{4}{5} 
\v{10}{7}{4} 
\v{11}{5}{3} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13336}{} 
\h{2}{1}{5} 
\h{9}{2}{3} 
\h{8}{3}{3} 
\h{5}{4}{4} 
\h{1}{5}{7} 
\h{6}{6}{6} 
\h{10}{7}{3} 
\h{7}{8}{4} 
\h{3}{9}{7} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{6}{6} 
\v{7}{1}{7} 
\v{8}{3}{2} 
\v{9}{2}{2} 
\v{10}{7}{2} 
\v{11}{3}{5} 
\v{12}{2}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13337}{} 
\h{2}{1}{7} 
\h{4}{2}{3} 
\h{5}{3}{6} 
\h{8}{4}{4} 
\h{10}{5}{3} 
\h{1}{6}{10} 
\h{9}{7}{3} 
\h{7}{8}{3} 
\h{3}{9}{10} 
\h{4}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{8} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{2}{6} 
\v{8}{4}{7} 
\v{9}{1}{6} 
\v{10}{5}{3} 
\v{11}{3}{3} 
\v{12}{4}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13338}{} 
\h{8}{1}{5} 
\h{7}{2}{4} 
\h{3}{3}{3} 
\h{5}{4}{5} 
\h{9}{5}{3} 
\h{2}{6}{9} 
\h{8}{7}{2} 
\h{6}{8}{7} 
\h{4}{9}{5} 
\h{1}{10}{6} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{3}{8} 
\v{4}{9}{4} 
\v{5}{4}{8} 
\v{6}{3}{5} 
\v{7}{2}{8} 
\v{8}{1}{6} 
\v{9}{5}{4} 
\v{10}{4}{3} 
\v{11}{2}{4} 
\v{12}{5}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13339}{} 
\h{11}{1}{2} 
\h{2}{2}{4} 
\h{5}{3}{3} 
\h{9}{4}{3} 
\h{3}{5}{8} 
\h{1}{6}{6} 
\h{10}{7}{3} 
\h{6}{8}{6} 
\h{4}{9}{4} 
\h{5}{10}{4} 
\h{2}{11}{5} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{9}{3} 
\v{5}{3}{7} 
\v{6}{2}{6} 
\v{7}{6}{5} 
\v{8}{3}{6} 
\v{9}{4}{6} 
\v{10}{7}{5} 
\v{11}{1}{4} 
\v{12}{4}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13340}{} 
\h{2}{1}{7} 
\h{8}{2}{2} 
\h{6}{3}{3} 
\h{7}{4}{6} 
\h{1}{5}{11} 
\h{5}{6}{3} 
\h{6}{7}{7} 
\h{4}{8}{7} 
\h{10}{9}{2} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{6}{4} 
\v{6}{3}{4} 
\v{7}{4}{7} 
\v{8}{2}{4} 
\v{9}{1}{2} 
\v{10}{2}{7} 
\v{11}{8}{2} 
\v{12}{5}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13343}{} 
\h{2}{1}{6} 
\h{7}{2}{6} 
\h{3}{3}{8} 
\h{1}{4}{7} 
\h{6}{5}{6} 
\h{2}{6}{7} 
\h{6}{7}{4} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{5} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{10}{2} 
\v{6}{5}{2} 
\v{7}{2}{9} 
\v{8}{1}{3} 
\v{9}{6}{3} 
\v{10}{7}{5} 
\v{11}{3}{7} 
\v{12}{5}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13344}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{5}{3}{6} 
\h{1}{4}{5} 
\h{4}{5}{3} 
\h{3}{6}{9} 
\h{9}{7}{4} 
\h{5}{8}{5} 
\h{8}{9}{4} 
\h{7}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{3}{5} 
\v{6}{4}{7} 
\v{7}{5}{5} 
\v{8}{9}{3} 
\v{9}{7}{3} 
\v{10}{2}{6} 
\v{11}{1}{2} 
\v{12}{6}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13345}{} 
\h{6}{1}{7} 
\h{3}{2}{7} 
\h{5}{3}{8} 
\h{4}{4}{5} 
\h{8}{5}{3} 
\h{7}{6}{3} 
\h{9}{7}{3} 
\h{5}{8}{6} 
\h{2}{9}{6} 
\h{3}{10}{9} 
\h{1}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{9}{3} 
\v{3}{2}{8} 
\v{4}{4}{9} 
\v{5}{3}{5} 
\v{6}{1}{10} 
\v{7}{6}{6} 
\v{8}{5}{4} 
\v{9}{4}{3} 
\v{10}{2}{4} 
\v{11}{5}{3} 
\v{12}{7}{3} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13346}{} 
\h{2}{1}{6} 
\h{5}{2}{7} 
\h{1}{3}{6} 
\h{6}{4}{3} 
\h{7}{5}{4} 
\h{10}{6}{3} 
\h{3}{7}{8} 
\h{8}{8}{5} 
\h{9}{9}{3} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{4}{8} 
\v{7}{3}{2} 
\v{8}{1}{7} 
\v{9}{4}{5} 
\v{10}{6}{4} 
\v{11}{5}{2} 
\v{12}{2}{7} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13347}{} 
\h{3}{1}{3} 
\h{5}{2}{7} 
\h{2}{3}{8} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{1}{6}{9} 
\h{8}{7}{5} 
\h{7}{8}{2} 
\h{8}{9}{4} 
\h{4}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{2}{10} 
\v{6}{1}{3} 
\v{7}{8}{3} 
\v{8}{7}{2} 
\v{9}{5}{3} 
\v{10}{3}{3} 
\v{11}{4}{6} 
\v{12}{2}{7} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13354}{} 
\h{5}{1}{3} 
\h{6}{2}{4} 
\h{7}{3}{5} 
\h{2}{4}{9} 
\h{4}{5}{9} 
\h{3}{6}{2} 
\h{9}{7}{3} 
\h{1}{8}{9} 
\h{8}{9}{5} 
\h{4}{10}{5} 
\h{6}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{5}{5} 
\v{5}{1}{5} 
\v{6}{2}{9} 
\v{7}{3}{9} 
\v{8}{1}{8} 
\v{9}{7}{3} 
\v{10}{2}{6} 
\v{11}{4}{7} 
\v{12}{3}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13355}{} 
\h{9}{1}{3} 
\h{8}{2}{3} 
\h{5}{3}{5} 
\h{2}{4}{5} 
\h{4}{5}{9} 
\h{1}{6}{11} 
\h{6}{7}{3} 
\h{3}{8}{5} 
\h{5}{9}{8} 
\h{7}{10}{4} 
\h{2}{11}{8} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{8}{5} 
\v{4}{5}{7} 
\v{5}{3}{6} 
\v{6}{7}{5} 
\v{7}{4}{6} 
\v{8}{2}{6} 
\v{9}{1}{6} 
\v{10}{3}{8} 
\v{11}{2}{8} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13357}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{5}{3}{3} 
\h{4}{4}{6} 
\h{3}{5}{3} 
\h{9}{6}{3} 
\h{7}{7}{6} 
\h{1}{8}{7} 
\h{5}{9}{6} 
\h{9}{10}{4} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{3}{6} 
\v{6}{5}{7} 
\v{7}{2}{5} 
\v{8}{3}{5} 
\v{9}{6}{4} 
\v{10}{1}{3} 
\v{11}{2}{7} 
\v{12}{6}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13360}{} 
\h{6}{1}{3} 
\h{3}{2}{5} 
\h{2}{3}{8} 
\h{7}{4}{5} 
\h{10}{5}{3} 
\h{6}{6}{5} 
\h{9}{7}{3} 
\h{5}{8}{6} 
\h{1}{9}{7} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{2}{10} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{1}{5} 
\v{7}{4}{8} 
\v{8}{2}{7} 
\v{9}{1}{6} 
\v{10}{3}{2} 
\v{11}{6}{2} 
\v{12}{4}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13361}{} 
\h{2}{1}{7} 
\h{4}{2}{7} 
\h{8}{3}{5} 
\h{7}{4}{2} 
\h{1}{5}{11} 
\h{10}{6}{3} 
\h{8}{7}{3} 
\h{5}{8}{5} 
\h{3}{9}{3} 
\h{4}{10}{8} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{8} 
\v{5}{8}{3} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{3}{4} 
\v{9}{1}{3} 
\v{10}{6}{2} 
\v{11}{2}{5} 
\v{12}{5}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13363}{} 
\h{2}{1}{9} 
\h{5}{2}{5} 
\h{8}{3}{5} 
\h{1}{4}{8} 
\h{8}{5}{2} 
\h{7}{6}{5} 
\h{9}{7}{4} 
\h{6}{8}{5} 
\h{3}{9}{4} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{6}{3} 
\v{8}{3}{2} 
\v{9}{4}{3} 
\v{10}{2}{3} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13364}{} 
\h{9}{1}{3} 
\h{2}{2}{3} 
\h{4}{3}{7} 
\h{6}{4}{6} 
\h{10}{5}{3} 
\h{9}{6}{2} 
\h{3}{7}{7} 
\h{5}{8}{3} 
\h{1}{9}{6} 
\h{6}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{2}{6} 
\v{6}{4}{6} 
\v{7}{9}{3} 
\v{8}{8}{3} 
\v{9}{1}{5} 
\v{10}{5}{2} 
\v{11}{3}{3} 
\v{12}{1}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13368}{} 
\h{3}{1}{5} 
\h{6}{2}{4} 
\h{9}{3}{4} 
\h{5}{4}{5} 
\h{4}{5}{8} 
\h{7}{6}{4} 
\h{8}{7}{5} 
\h{2}{8}{4} 
\h{3}{9}{9} 
\h{4}{10}{7} 
\h{1}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{1}{8} 
\v{4}{5}{5} 
\v{5}{4}{9} 
\v{6}{2}{6} 
\v{7}{6}{5} 
\v{8}{1}{6} 
\v{9}{3}{9} 
\v{10}{2}{2} 
\v{11}{6}{4} 
\v{12}{5}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13369}{} 
\h{7}{1}{3} 
\h{9}{2}{2} 
\h{2}{3}{8} 
\h{5}{4}{3} 
\h{4}{5}{9} 
\h{6}{6}{5} 
\h{3}{7}{6} 
\h{1}{8}{11} 
\h{7}{9}{6} 
\h{5}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{4}{6} 
\v{6}{6}{6} 
\v{7}{1}{8} 
\v{8}{4}{7} 
\v{9}{2}{5} 
\v{10}{1}{2} 
\v{11}{2}{4} 
\v{12}{8}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13371}{} 
\h{5}{1}{8} 
\h{2}{2}{9} 
\h{9}{3}{3} 
\h{6}{4}{4} 
\h{9}{5}{2} 
\h{1}{6}{4} 
\h{8}{7}{5} 
\h{7}{8}{3} 
\h{3}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{5} 
\v{6}{4}{7} 
\v{7}{8}{4} 
\v{8}{7}{2} 
\v{9}{3}{2} 
\v{10}{4}{4} 
\v{11}{2}{3} 
\v{12}{3}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13372}{} 
\h{6}{1}{7} 
\h{4}{2}{8} 
\h{2}{3}{3} 
\h{4}{4}{9} 
\h{7}{5}{3} 
\h{3}{6}{5} 
\h{7}{7}{4} 
\h{6}{8}{4} 
\h{1}{9}{8} 
\h{8}{10}{4} 
\h{5}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{2}{2} 
\v{5}{3}{8} 
\v{6}{1}{7} 
\v{7}{5}{2} 
\v{8}{6}{4} 
\v{9}{9}{3} 
\v{10}{5}{3} 
\v{11}{7}{4} 
\v{12}{2}{8} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13374}{} 
\h{9}{1}{3} 
\h{3}{2}{8} 
\h{7}{3}{3} 
\h{8}{4}{5} 
\h{2}{5}{4} 
\h{1}{6}{11} 
\h{5}{7}{4} 
\h{6}{8}{4} 
\h{7}{9}{6} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{2}{10} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{5}{3} 
\v{7}{3}{6} 
\v{8}{4}{8} 
\v{9}{1}{6} 
\v{10}{3}{5} 
\v{11}{2}{8} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13375}{} 
\h{7}{1}{2} 
\h{8}{2}{4} 
\h{6}{3}{4} 
\h{3}{4}{4} 
\h{2}{5}{9} 
\h{5}{6}{8} 
\h{1}{7}{8} 
\h{6}{8}{6} 
\h{4}{9}{4} 
\h{10}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{6}{5} 
\v{6}{3}{5} 
\v{7}{1}{3} 
\v{8}{2}{7} 
\v{9}{1}{6} 
\v{10}{3}{7} 
\v{11}{5}{7} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13376}{} 
\h{8}{1}{4} 
\h{2}{2}{9} 
\h{5}{3}{4} 
\h{6}{4}{7} 
\h{4}{5}{8} 
\h{7}{6}{6} 
\h{5}{7}{3} 
\h{1}{8}{6} 
\h{4}{9}{6} 
\h{9}{10}{2} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{4} 
\v{5}{3}{4} 
\v{6}{4}{8} 
\v{7}{6}{2} 
\v{8}{1}{6} 
\v{9}{3}{7} 
\v{10}{9}{2} 
\v{11}{2}{8} 
\v{12}{1}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13379}{} 
\h{2}{1}{6} 
\h{4}{2}{7} 
\h{1}{3}{4} 
\h{9}{4}{4} 
\h{4}{5}{6} 
\h{7}{6}{5} 
\h{8}{7}{5} 
\h{3}{8}{8} 
\h{6}{9}{6} 
\h{5}{10}{4} 
\h{7}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{3} 
\v{5}{3}{7} 
\v{6}{9}{3} 
\v{7}{6}{5} 
\v{8}{1}{6} 
\v{9}{4}{6} 
\v{10}{5}{6} 
\v{11}{2}{6} 
\v{12}{6}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13389}{} 
\h{2}{1}{8} 
\h{3}{2}{4} 
\h{5}{3}{7} 
\h{9}{4}{4} 
\h{8}{5}{2} 
\h{1}{6}{10} 
\h{4}{7}{8} 
\h{6}{8}{7} 
\h{5}{9}{4} 
\h{7}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{2}{10} 
\v{4}{7}{6} 
\v{5}{3}{6} 
\v{6}{8}{3} 
\v{7}{2}{8} 
\v{8}{5}{7} 
\v{9}{4}{5} 
\v{10}{1}{4} 
\v{11}{6}{4} 
\v{12}{3}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13394}{} 
\h{7}{1}{4} 
\h{6}{2}{3} 
\h{8}{3}{4} 
\h{2}{4}{9} 
\h{5}{5}{8} 
\h{4}{6}{3} 
\h{6}{7}{4} 
\h{9}{8}{3} 
\h{1}{9}{9} 
\h{3}{10}{10} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{10}{2} 
\v{4}{6}{7} 
\v{5}{5}{6} 
\v{6}{2}{5} 
\v{7}{1}{5} 
\v{8}{3}{9} 
\v{9}{2}{6} 
\v{10}{7}{2} 
\v{11}{1}{3} 
\v{12}{3}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13396}{} 
\h{3}{1}{6} 
\h{7}{2}{6} 
\h{2}{3}{10} 
\h{8}{4}{5} 
\h{1}{5}{9} 
\h{5}{6}{7} 
\h{7}{7}{4} 
\h{2}{8}{8} 
\h{4}{9}{5} 
\h{6}{10}{5} 
\h{5}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{5} 
\v{3}{1}{11} 
\v{4}{9}{4} 
\v{5}{6}{5} 
\v{6}{10}{2} 
\v{7}{2}{5} 
\v{8}{4}{7} 
\v{9}{1}{8} 
\v{10}{5}{3} 
\v{11}{7}{3} 
\v{12}{3}{3} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13397}{} 
\h{2}{1}{9} 
\h{6}{2}{7} 
\h{4}{3}{3} 
\h{1}{4}{11} 
\h{9}{5}{4} 
\h{6}{6}{4} 
\h{3}{7}{2} 
\h{8}{8}{3} 
\h{9}{9}{3} 
\h{4}{10}{6} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{3}{7} 
\v{5}{7}{5} 
\v{6}{2}{4} 
\v{7}{3}{8} 
\v{8}{8}{4} 
\v{9}{5}{4} 
\v{10}{6}{4} 
\v{11}{1}{7} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13401}{} 
\h{2}{1}{7} 
\h{7}{2}{6} 
\h{8}{3}{3} 
\h{1}{4}{8} 
\h{4}{5}{6} 
\h{6}{6}{6} 
\h{3}{7}{4} 
\h{6}{8}{5} 
\h{4}{9}{9} 
\h{5}{10}{7} 
\h{2}{11}{6} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{5}{4} 
\v{5}{10}{2} 
\v{6}{6}{2} 
\v{7}{2}{5} 
\v{8}{3}{8} 
\v{9}{1}{3} 
\v{10}{5}{7} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13402}{} 
\h{2}{1}{8} 
\h{6}{2}{7} 
\h{4}{3}{6} 
\h{1}{4}{6} 
\h{5}{5}{3} 
\h{7}{6}{5} 
\h{4}{7}{7} 
\h{9}{8}{4} 
\h{8}{9}{4} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{3}{4} 
\v{5}{5}{7} 
\v{6}{2}{9} 
\v{7}{4}{2} 
\v{8}{5}{4} 
\v{9}{8}{4} 
\v{10}{1}{2} 
\v{11}{7}{3} 
\v{12}{6}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13404}{} 
\h{11}{1}{2} 
\h{6}{2}{6} 
\h{2}{3}{5} 
\h{4}{4}{6} 
\h{8}{5}{3} 
\h{6}{6}{3} 
\h{7}{7}{6} 
\h{3}{8}{7} 
\h{5}{9}{7} 
\h{1}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{9}{3} 
\v{6}{2}{4} 
\v{7}{3}{4} 
\v{8}{5}{5} 
\v{9}{6}{5} 
\v{10}{4}{4} 
\v{11}{1}{4} 
\v{12}{2}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13406}{} 
\h{7}{1}{4} 
\h{9}{2}{3} 
\h{5}{3}{3} 
\h{7}{4}{3} 
\h{2}{5}{9} 
\h{6}{6}{7} 
\h{3}{7}{6} 
\h{4}{8}{6} 
\h{1}{9}{11} 
\h{5}{10}{8} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{6} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{3}{7} 
\v{6}{6}{6} 
\v{7}{1}{3} 
\v{8}{3}{8} 
\v{9}{2}{5} 
\v{10}{4}{4} 
\v{11}{1}{4} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13408}{} 
\h{9}{1}{4} 
\h{7}{2}{5} 
\h{3}{3}{3} 
\h{5}{4}{5} 
\h{2}{5}{6} 
\h{6}{6}{3} 
\h{4}{7}{4} 
\h{5}{8}{6} 
\h{10}{9}{3} 
\h{3}{10}{9} 
\h{1}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{3}{7} 
\v{4}{7}{6} 
\v{5}{4}{4} 
\v{6}{3}{3} 
\v{7}{2}{9} 
\v{8}{5}{2} 
\v{9}{1}{5} 
\v{10}{4}{5} 
\v{11}{8}{4} 
\v{12}{2}{8} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13412}{} 
\h{3}{1}{3} 
\h{5}{2}{6} 
\h{2}{3}{7} 
\h{6}{4}{7} 
\h{8}{5}{4} 
\h{1}{6}{9} 
\h{8}{7}{5} 
\h{7}{8}{5} 
\h{4}{9}{5} 
\h{7}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{2}{10} 
\v{6}{1}{3} 
\v{7}{8}{2} 
\v{8}{5}{2} 
\v{9}{3}{6} 
\v{10}{6}{5} 
\v{11}{2}{8} 
\v{12}{5}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13414}{} 
\h{3}{1}{3} 
\h{5}{2}{6} 
\h{2}{3}{7} 
\h{6}{4}{6} 
\h{8}{5}{5} 
\h{1}{6}{9} 
\h{8}{7}{4} 
\h{7}{8}{6} 
\h{4}{9}{5} 
\h{7}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{2}{10} 
\v{6}{1}{3} 
\v{7}{8}{2} 
\v{8}{5}{2} 
\v{9}{3}{6} 
\v{10}{6}{5} 
\v{11}{2}{8} 
\v{12}{4}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13417}{} 
\h{5}{1}{7} 
\h{2}{2}{5} 
\h{6}{3}{4} 
\h{8}{4}{3} 
\h{9}{5}{3} 
\h{4}{6}{9} 
\h{1}{7}{9} 
\h{7}{8}{4} 
\h{3}{9}{5} 
\h{5}{10}{8} 
\h{2}{11}{7} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{9}{4} 
\v{4}{6}{6} 
\v{5}{1}{9} 
\v{6}{3}{9} 
\v{7}{2}{6} 
\v{8}{4}{5} 
\v{9}{5}{6} 
\v{10}{3}{4} 
\v{11}{4}{4} 
\v{12}{1}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13419}{} 
\h{8}{1}{4} 
\h{3}{2}{4} 
\h{5}{3}{4} 
\h{7}{4}{6} 
\h{4}{5}{7} 
\h{2}{6}{8} 
\h{6}{7}{6} 
\h{5}{8}{6} 
\h{10}{9}{3} 
\h{3}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{2}{8} 
\v{4}{5}{8} 
\v{5}{3}{5} 
\v{6}{7}{4} 
\v{7}{2}{2} 
\v{8}{1}{9} 
\v{9}{3}{9} 
\v{10}{6}{3} 
\v{11}{5}{3} 
\v{12}{1}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13420}{} 
\h{5}{1}{7} 
\h{2}{2}{9} 
\h{8}{3}{4} 
\h{7}{4}{3} 
\h{6}{5}{3} 
\h{4}{6}{9} 
\h{3}{7}{5} 
\h{7}{8}{4} 
\h{1}{9}{9} 
\h{5}{10}{8} 
\h{2}{11}{7} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{7}{6} 
\v{4}{6}{6} 
\v{5}{1}{9} 
\v{6}{5}{7} 
\v{7}{4}{4} 
\v{8}{3}{4} 
\v{9}{5}{6} 
\v{10}{4}{5} 
\v{11}{2}{6} 
\v{12}{1}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13421}{} 
\h{3}{1}{5} 
\h{7}{2}{6} 
\h{4}{3}{5} 
\h{7}{4}{5} 
\h{3}{5}{7} 
\h{5}{6}{6} 
\h{6}{7}{6} 
\h{2}{8}{7} 
\h{4}{9}{7} 
\h{5}{10}{8} 
\h{1}{11}{7} 
\h{2}{12}{8} 
\h{1}{13}{5} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{1}{4} 
\v{4}{3}{6} 
\v{5}{6}{4} 
\v{6}{7}{6} 
\v{7}{2}{2} 
\v{8}{1}{10} 
\v{9}{3}{5} 
\v{10}{5}{7} 
\v{11}{6}{3} 
\v{12}{4}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13425}{} 
\h{2}{1}{6} 
\h{6}{2}{3} 
\h{7}{3}{6} 
\h{1}{4}{8} 
\h{5}{5}{5} 
\h{6}{6}{6} 
\h{3}{7}{8} 
\h{8}{8}{4} 
\h{10}{9}{3} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{2}{4} 
\v{7}{3}{9} 
\v{8}{1}{7} 
\v{9}{2}{2} 
\v{10}{5}{4} 
\v{11}{7}{3} 
\v{12}{6}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13431}{} 
\h{4}{1}{3} 
\h{6}{2}{6} 
\h{2}{3}{6} 
\h{4}{4}{9} 
\h{1}{5}{8} 
\h{7}{6}{4} 
\h{8}{7}{4} 
\h{5}{8}{4} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{3} 
\v{5}{8}{4} 
\v{6}{2}{8} 
\v{7}{1}{5} 
\v{8}{3}{4} 
\v{9}{5}{3} 
\v{10}{9}{2} 
\v{11}{6}{4} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13432}{} 
\h{3}{1}{5} 
\h{4}{2}{8} 
\h{9}{3}{4} 
\h{7}{4}{4} 
\h{2}{5}{6} 
\h{10}{6}{2} 
\h{1}{7}{10} 
\h{6}{8}{7} 
\h{5}{9}{5} 
\h{3}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{1}{9} 
\v{4}{2}{11} 
\v{5}{9}{3} 
\v{6}{8}{3} 
\v{7}{4}{6} 
\v{8}{1}{4} 
\v{9}{3}{9} 
\v{10}{6}{3} 
\v{11}{4}{3} 
\v{12}{2}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13436}{} 
\h{6}{1}{5} 
\h{2}{2}{6} 
\h{3}{3}{7} 
\h{7}{4}{5} 
\h{10}{5}{3} 
\h{5}{6}{7} 
\h{6}{7}{3} 
\h{1}{8}{7} 
\h{4}{9}{9} 
\h{5}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{3}{8} 
\v{4}{9}{4} 
\v{5}{6}{4} 
\v{6}{1}{6} 
\v{7}{4}{8} 
\v{8}{2}{6} 
\v{9}{7}{4} 
\v{10}{3}{2} 
\v{11}{1}{9} 
\v{12}{4}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13437}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{5}{3}{6} 
\h{1}{4}{6} 
\h{6}{5}{3} 
\h{8}{6}{4} 
\h{10}{7}{3} 
\h{3}{8}{4} 
\h{9}{9}{2} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{3}{8} 
\v{6}{5}{7} 
\v{7}{4}{4} 
\v{8}{2}{4} 
\v{9}{5}{4} 
\v{10}{7}{3} 
\v{11}{3}{6} 
\v{12}{1}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13439}{} 
\h{8}{1}{5} 
\h{6}{2}{4} 
\h{2}{3}{5} 
\h{6}{4}{5} 
\h{8}{5}{4} 
\h{11}{6}{2} 
\h{4}{7}{5} 
\h{5}{8}{7} 
\h{1}{9}{6} 
\h{4}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{7}{3} 
\v{5}{8}{4} 
\v{6}{2}{2} 
\v{7}{3}{6} 
\v{8}{1}{4} 
\v{9}{7}{4} 
\v{10}{2}{8} 
\v{11}{4}{2} 
\v{12}{5}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13441}{} 
\h{2}{1}{8} 
\h{6}{2}{2} 
\h{7}{3}{5} 
\h{9}{4}{4} 
\h{1}{5}{10} 
\h{5}{6}{7} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{4}{9}{2} 
\h{5}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{6}{4} 
\v{6}{2}{7} 
\v{7}{3}{8} 
\v{8}{2}{6} 
\v{9}{4}{6} 
\v{10}{1}{6} 
\v{11}{5}{3} 
\v{12}{3}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13443}{} 
\h{2}{1}{7} 
\h{5}{2}{7} 
\h{1}{3}{6} 
\h{6}{4}{4} 
\h{7}{5}{6} 
\h{3}{6}{9} 
\h{8}{7}{3} 
\h{9}{8}{4} 
\h{8}{9}{2} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{4}{8} 
\v{7}{3}{2} 
\v{8}{7}{2} 
\v{9}{1}{7} 
\v{10}{4}{5} 
\v{11}{7}{3} 
\v{12}{2}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13446}{} 
\h{6}{1}{3} 
\h{8}{2}{4} 
\h{3}{3}{6} 
\h{7}{4}{6} 
\h{2}{5}{9} 
\h{5}{6}{7} 
\h{4}{7}{6} 
\h{6}{8}{5} 
\h{1}{9}{4} 
\h{10}{10}{3} 
\h{2}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{6} 
\v{3}{3}{9} 
\v{4}{7}{6} 
\v{5}{6}{3} 
\v{6}{1}{7} 
\v{7}{4}{8} 
\v{8}{2}{9} 
\v{9}{1}{2} 
\v{10}{7}{3} 
\v{11}{5}{3} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13447}{} 
\h{2}{1}{6} 
\h{4}{2}{9} 
\h{1}{3}{9} 
\h{7}{4}{4} 
\h{6}{5}{3} 
\h{8}{6}{2} 
\h{7}{7}{6} 
\h{9}{8}{3} 
\h{3}{9}{8} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{4}{3} 
\v{8}{1}{5} 
\v{9}{5}{3} 
\v{10}{3}{3} 
\v{11}{4}{5} 
\v{12}{8}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13452}{} 
\h{2}{1}{7} 
\h{5}{2}{7} 
\h{1}{3}{9} 
\h{7}{4}{4} 
\h{6}{5}{2} 
\h{7}{6}{6} 
\h{3}{7}{7} 
\h{8}{8}{4} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{4}{2} 
\v{8}{5}{3} 
\v{9}{1}{8} 
\v{10}{3}{4} 
\v{11}{4}{6} 
\v{12}{2}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13454}{} 
\h{2}{1}{11} 
\h{5}{2}{5} 
\h{1}{3}{6} 
\h{6}{4}{3} 
\h{8}{5}{4} 
\h{4}{6}{7} 
\h{3}{7}{2} 
\h{10}{8}{3} 
\h{9}{9}{3} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{2}{5} 
\v{6}{4}{8} 
\v{7}{3}{7} 
\v{8}{5}{6} 
\v{9}{4}{5} 
\v{10}{2}{6} 
\v{11}{6}{4} 
\v{12}{5}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13457}{} 
\h{4}{1}{2} 
\h{5}{2}{7} 
\h{11}{3}{2} 
\h{7}{4}{5} 
\h{2}{5}{8} 
\h{8}{6}{5} 
\h{1}{7}{3} 
\h{3}{8}{6} 
\h{6}{9}{5} 
\h{7}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{1}{6} 
\v{5}{2}{9} 
\v{6}{1}{8} 
\v{7}{4}{6} 
\v{8}{6}{6} 
\v{9}{8}{3} 
\v{10}{5}{5} 
\v{11}{3}{6} 
\v{12}{2}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13461}{} 
\h{6}{1}{6} 
\h{2}{2}{11} 
\h{1}{3}{6} 
\h{5}{4}{6} 
\h{9}{5}{3} 
\h{6}{6}{4} 
\h{8}{7}{3} 
\h{4}{8}{5} 
\h{5}{9}{8} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{4}{5} 
\v{6}{1}{5} 
\v{7}{3}{7} 
\v{8}{7}{4} 
\v{9}{5}{3} 
\v{10}{6}{4} 
\v{11}{4}{3} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13463}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{9}{3}{2} 
\h{1}{4}{6} 
\h{10}{5}{3} 
\h{5}{6}{6} 
\h{3}{7}{3} 
\h{9}{8}{3} 
\h{8}{9}{5} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{2}{5} 
\v{7}{4}{8} 
\v{8}{1}{8} 
\v{9}{3}{5} 
\v{10}{5}{5} 
\v{11}{3}{3} 
\v{12}{2}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13465}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{6}{3}{5} 
\h{1}{4}{6} 
\h{5}{5}{3} 
\h{6}{6}{6} 
\h{3}{7}{8} 
\h{10}{8}{3} 
\h{9}{9}{3} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{3}{3} 
\v{7}{4}{8} 
\v{8}{2}{3} 
\v{9}{1}{8} 
\v{10}{8}{2} 
\v{11}{3}{4} 
\v{12}{6}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13466}{} 
\h{8}{1}{3} 
\h{2}{2}{7} 
\h{5}{3}{8} 
\h{4}{4}{6} 
\h{8}{5}{4} 
\h{1}{6}{4} 
\h{11}{7}{2} 
\h{6}{8}{6} 
\h{4}{9}{3} 
\h{6}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{3}{3} 
\v{6}{8}{2} 
\v{7}{9}{3} 
\v{8}{1}{4} 
\v{9}{2}{8} 
\v{10}{4}{7} 
\v{11}{1}{6} 
\v{12}{5}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13469}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{5}{3}{4} 
\h{10}{4}{2} 
\h{1}{5}{10} 
\h{6}{6}{7} 
\h{5}{7}{3} 
\h{3}{8}{9} 
\h{2}{9}{5} 
\h{6}{10}{4} 
\h{4}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{8} 
\v{3}{8}{4} 
\v{4}{11}{2} 
\v{5}{3}{4} 
\v{6}{6}{4} 
\v{7}{2}{7} 
\v{8}{7}{5} 
\v{9}{3}{8} 
\v{10}{4}{6} 
\v{11}{1}{4} 
\v{12}{4}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13470}{} 
\h{2}{1}{10} 
\h{1}{2}{10} 
\h{7}{3}{3} 
\h{9}{4}{4} 
\h{4}{5}{8} 
\h{3}{6}{3} 
\h{5}{7}{5} 
\h{8}{8}{5} 
\h{7}{9}{4} 
\h{6}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{7}{5} 
\v{6}{6}{4} 
\v{7}{3}{6} 
\v{8}{8}{3} 
\v{9}{4}{6} 
\v{10}{3}{4} 
\v{11}{2}{7} 
\v{12}{1}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13472}{} 
\h{5}{1}{8} 
\h{3}{2}{8} 
\h{8}{3}{4} 
\h{7}{4}{3} 
\h{5}{5}{4} 
\h{4}{6}{9} 
\h{2}{7}{6} 
\h{6}{8}{5} 
\h{1}{9}{9} 
\h{3}{10}{9} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{4} 
\v{3}{2}{8} 
\v{4}{6}{7} 
\v{5}{1}{4} 
\v{6}{8}{4} 
\v{7}{4}{7} 
\v{8}{3}{4} 
\v{9}{5}{7} 
\v{10}{4}{5} 
\v{11}{2}{6} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13473}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{7}{3}{6} 
\h{4}{4}{7} 
\h{9}{5}{3} 
\h{5}{6}{6} 
\h{1}{7}{5} 
\h{3}{8}{5} 
\h{4}{9}{6} 
\h{9}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{3} 
\v{4}{4}{5} 
\v{5}{6}{7} 
\v{6}{2}{5} 
\v{7}{3}{8} 
\v{8}{8}{4} 
\v{9}{5}{5} 
\v{10}{1}{8} 
\v{11}{4}{2} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13474}{} 
\h{3}{1}{8} 
\h{8}{2}{4} 
\h{6}{3}{3} 
\h{7}{4}{4} 
\h{1}{5}{9} 
\h{4}{6}{9} 
\h{5}{7}{3} 
\h{2}{8}{4} 
\h{3}{9}{9} 
\h{9}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{8}{4} 
\v{3}{1}{8} 
\v{4}{6}{7} 
\v{5}{7}{4} 
\v{6}{3}{5} 
\v{7}{4}{8} 
\v{8}{2}{5} 
\v{9}{3}{7} 
\v{10}{5}{6} 
\v{11}{1}{3} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13475}{} 
\h{3}{1}{7} 
\h{9}{2}{3} 
\h{4}{3}{9} 
\h{2}{4}{5} 
\h{6}{5}{2} 
\h{1}{6}{10} 
\h{7}{7}{3} 
\h{8}{8}{4} 
\h{5}{9}{4} 
\h{6}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{9}{3} 
\v{6}{5}{5} 
\v{7}{4}{3} 
\v{8}{5}{3} 
\v{9}{2}{7} 
\v{10}{1}{6} 
\v{11}{6}{5} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13476}{} 
\h{6}{1}{4} 
\h{2}{2}{6} 
\h{4}{3}{7} 
\h{10}{4}{2} 
\h{3}{5}{8} 
\h{5}{6}{2} 
\h{6}{7}{7} 
\h{1}{8}{11} 
\h{5}{9}{4} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{6}{3} 
\v{6}{1}{6} 
\v{7}{6}{6} 
\v{8}{2}{8} 
\v{9}{9}{2} 
\v{10}{1}{3} 
\v{11}{3}{2} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13477}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{6}{4}{3} 
\h{4}{5}{3} 
\h{6}{6}{5} 
\h{8}{7}{4} 
\h{1}{8}{8} 
\h{5}{9}{8} 
\h{3}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{9}{3} 
\v{6}{4}{2} 
\v{7}{2}{3} 
\v{8}{7}{3} 
\v{9}{4}{4} 
\v{10}{3}{8} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13478}{} 
\h{2}{1}{6} 
\h{6}{2}{3} 
\h{3}{3}{4} 
\h{5}{4}{7} 
\h{8}{5}{5} 
\h{1}{6}{9} 
\h{9}{7}{2} 
\h{6}{8}{7} 
\h{4}{9}{3} 
\h{10}{10}{2} 
\h{2}{11}{3} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{2}{6} 
\v{7}{3}{6} 
\v{8}{1}{4} 
\v{9}{2}{5} 
\v{10}{6}{4} 
\v{11}{7}{5} 
\v{12}{4}{6} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13479}{} 
\h{10}{1}{3} 
\h{3}{2}{9} 
\h{2}{3}{3} 
\h{4}{4}{3} 
\h{6}{5}{5} 
\h{9}{6}{4} 
\h{8}{7}{2} 
\h{5}{8}{7} 
\h{1}{9}{8} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{4}{9} 
\v{5}{3}{5} 
\v{6}{5}{7} 
\v{7}{4}{6} 
\v{8}{7}{4} 
\v{9}{6}{3} 
\v{10}{1}{6} 
\v{11}{5}{5} 
\v{12}{2}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13480}{} 
\h{2}{1}{8} 
\h{9}{2}{3} 
\h{7}{3}{4} 
\h{5}{4}{5} 
\h{8}{5}{5} 
\h{1}{6}{11} 
\h{3}{7}{10} 
\h{2}{8}{4} 
\h{5}{9}{4} 
\h{8}{10}{3} 
\h{4}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{7} 
\v{3}{7}{5} 
\v{4}{11}{2} 
\v{5}{4}{5} 
\v{6}{8}{4} 
\v{7}{3}{8} 
\v{8}{5}{5} 
\v{9}{2}{7} 
\v{10}{1}{3} 
\v{11}{3}{7} 
\v{12}{2}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13482}{} 
\h{3}{1}{10} 
\h{8}{2}{4} 
\h{7}{3}{3} 
\h{2}{4}{7} 
\h{6}{5}{7} 
\h{3}{6}{9} 
\h{4}{7}{4} 
\h{7}{8}{4} 
\h{1}{9}{9} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{1}{5} 
\v{4}{7}{6} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{3}{5} 
\v{8}{2}{5} 
\v{9}{4}{8} 
\v{10}{3}{6} 
\v{11}{8}{2} 
\v{12}{2}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13483}{} 
\h{2}{1}{8} 
\h{5}{2}{4} 
\h{7}{3}{5} 
\h{6}{4}{5} 
\h{3}{5}{5} 
\h{7}{6}{6} 
\h{1}{7}{11} 
\h{6}{8}{3} 
\h{5}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{6} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{10}{2} 
\v{5}{2}{7} 
\v{6}{4}{4} 
\v{7}{3}{3} 
\v{8}{5}{6} 
\v{9}{2}{6} 
\v{10}{1}{8} 
\v{11}{4}{8} 
\v{12}{3}{4} 
\v{13}{6}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13484}{} 
\h{5}{1}{6} 
\h{4}{2}{6} 
\h{7}{3}{5} 
\h{6}{4}{5} 
\h{2}{5}{6} 
\h{7}{6}{6} 
\h{5}{7}{7} 
\h{4}{8}{2} 
\h{1}{9}{8} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{1}{6} 
\v{6}{4}{4} 
\v{7}{3}{3} 
\v{8}{5}{5} 
\v{9}{9}{3} 
\v{10}{2}{9} 
\v{11}{1}{3} 
\v{12}{3}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13495}{} 
\h{4}{1}{6} 
\h{3}{2}{8} 
\h{6}{3}{6} 
\h{4}{4}{7} 
\h{8}{5}{5} 
\h{7}{6}{5} 
\h{2}{7}{6} 
\h{1}{8}{8} 
\h{6}{9}{7} 
\h{5}{10}{5} 
\h{2}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{7}{4} 
\v{3}{2}{10} 
\v{4}{1}{3} 
\v{5}{10}{3} 
\v{6}{3}{6} 
\v{7}{6}{6} 
\v{8}{5}{2} 
\v{9}{8}{3} 
\v{10}{1}{9} 
\v{11}{2}{2} 
\v{12}{3}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13496}{} 
\h{6}{1}{6} 
\h{2}{2}{9} 
\h{5}{3}{3} 
\h{7}{4}{5} 
\h{6}{5}{7} 
\h{1}{6}{9} 
\h{8}{7}{5} 
\h{4}{8}{5} 
\h{5}{9}{5} 
\h{3}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{3}{6} 
\v{6}{1}{4} 
\v{7}{4}{8} 
\v{8}{3}{4} 
\v{9}{8}{2} 
\v{10}{6}{3} 
\v{11}{2}{9} 
\v{12}{1}{3} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13500}{} 
\h{8}{1}{3} 
\h{2}{2}{7} 
\h{7}{3}{5} 
\h{8}{4}{5} 
\h{3}{5}{7} 
\h{6}{6}{6} 
\h{1}{7}{6} 
\h{5}{8}{6} 
\h{3}{9}{6} 
\h{6}{10}{4} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{5}{4} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{6}{4} 
\v{7}{3}{4} 
\v{8}{1}{3} 
\v{9}{2}{7} 
\v{10}{5}{5} 
\v{11}{1}{7} 
\v{12}{3}{3} 
\v{13}{4}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13501}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{9}{3}{4} 
\h{7}{4}{4} 
\h{3}{5}{5} 
\h{6}{6}{4} 
\h{7}{7}{5} 
\h{5}{8}{5} 
\h{1}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{6}{3} 
\v{7}{4}{3} 
\v{8}{2}{3} 
\v{9}{3}{9} 
\v{10}{6}{2} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13502}{} 
\h{10}{1}{3} 
\h{5}{2}{2} 
\h{6}{3}{5} 
\h{4}{4}{6} 
\h{2}{5}{10} 
\h{8}{6}{5} 
\h{1}{7}{8} 
\h{5}{8}{6} 
\h{3}{9}{4} 
\h{6}{10}{2} 
\h{4}{11}{8} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{2}{6} 
\v{6}{3}{7} 
\v{7}{2}{7} 
\v{8}{6}{4} 
\v{9}{7}{5} 
\v{10}{1}{3} 
\v{11}{3}{5} 
\v{12}{5}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13504}{} 
\h{8}{1}{5} 
\h{2}{2}{9} 
\h{4}{3}{5} 
\h{6}{4}{7} 
\h{5}{5}{3} 
\h{7}{6}{3} 
\h{6}{7}{3} 
\h{7}{8}{5} 
\h{1}{9}{10} 
\h{4}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{5}{7} 
\v{6}{4}{3} 
\v{7}{6}{2} 
\v{8}{1}{4} 
\v{9}{3}{4} 
\v{10}{6}{5} 
\v{11}{2}{7} 
\v{12}{8}{2} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13506}{} 
\h{6}{1}{4} 
\h{7}{2}{6} 
\h{3}{3}{6} 
\h{5}{4}{7} 
\h{2}{5}{4} 
\h{3}{6}{7} 
\h{8}{7}{3} 
\h{9}{8}{3} 
\h{7}{9}{4} 
\h{4}{10}{9} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{3}{3} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{1}{4} 
\v{7}{2}{7} 
\v{8}{7}{5} 
\v{9}{3}{5} 
\v{10}{1}{5} 
\v{11}{7}{2} 
\v{12}{4}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13508}{} 
\h{10}{1}{3} 
\h{5}{2}{7} 
\h{3}{3}{5} 
\h{7}{4}{4} 
\h{2}{5}{6} 
\h{4}{6}{5} 
\h{7}{7}{6} 
\h{10}{8}{2} 
\h{1}{9}{5} 
\h{5}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{3}{8} 
\v{4}{6}{7} 
\v{5}{2}{8} 
\v{6}{9}{2} 
\v{7}{4}{3} 
\v{8}{3}{2} 
\v{9}{6}{4} 
\v{10}{1}{7} 
\v{11}{4}{8} 
\v{12}{2}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13509}{} 
\h{2}{1}{8} 
\h{3}{2}{9} 
\h{6}{3}{3} 
\h{1}{4}{6} 
\h{2}{5}{9} 
\h{8}{6}{5} 
\h{5}{7}{7} 
\h{6}{8}{7} 
\h{5}{9}{5} 
\h{7}{10}{4} 
\h{4}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{4} 
\v{3}{2}{10} 
\v{4}{11}{2} 
\v{5}{7}{2} 
\v{6}{3}{5} 
\v{7}{4}{6} 
\v{8}{6}{6} 
\v{9}{3}{8} 
\v{10}{1}{8} 
\v{11}{5}{5} 
\v{12}{2}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13511}{} 
\h{7}{1}{5} 
\h{2}{2}{7} 
\h{7}{3}{3} 
\h{4}{4}{2} 
\h{5}{5}{6} 
\h{8}{6}{5} 
\h{1}{7}{11} 
\h{6}{8}{7} 
\h{4}{9}{5} 
\h{8}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{5}{7} 
\v{6}{4}{4} 
\v{7}{1}{2} 
\v{8}{6}{4} 
\v{9}{2}{7} 
\v{10}{3}{7} 
\v{11}{5}{6} 
\v{12}{1}{6} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13512}{} 
\h{6}{1}{3} 
\h{3}{2}{9} 
\h{8}{3}{3} 
\h{2}{4}{5} 
\h{3}{5}{7} 
\h{5}{6}{8} 
\h{1}{7}{8} 
\h{6}{8}{5} 
\h{8}{9}{4} 
\h{10}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{2}{3} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{1}{7} 
\v{7}{4}{7} 
\v{8}{3}{6} 
\v{9}{1}{6} 
\v{10}{5}{5} 
\v{11}{3}{5} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13513}{} 
\h{2}{1}{4} 
\h{3}{2}{9} 
\h{8}{3}{5} 
\h{1}{4}{8} 
\h{5}{5}{6} 
\h{8}{6}{4} 
\h{3}{7}{4} 
\h{6}{8}{4} 
\h{7}{9}{4} 
\h{9}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{2}{5} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{1}{7} 
\v{7}{7}{2} 
\v{8}{3}{3} 
\v{9}{4}{6} 
\v{10}{8}{3} 
\v{11}{5}{4} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13514}{} 
\h{10}{1}{3} 
\h{8}{2}{4} 
\h{2}{3}{9} 
\h{6}{4}{7} 
\h{5}{5}{4} 
\h{7}{6}{5} 
\h{4}{7}{6} 
\h{1}{8}{5} 
\h{5}{9}{3} 
\h{7}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{5}{4} 
\v{6}{4}{4} 
\v{7}{6}{4} 
\v{8}{2}{7} 
\v{9}{5}{6} 
\v{10}{1}{6} 
\v{11}{3}{7} 
\v{12}{2}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13515}{} 
\h{2}{1}{3} 
\h{8}{2}{5} 
\h{3}{3}{9} 
\h{4}{4}{7} 
\h{9}{5}{4} 
\h{6}{6}{5} 
\h{1}{7}{7} 
\h{5}{8}{5} 
\h{7}{9}{5} 
\h{6}{10}{4} 
\h{2}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{4}{8} 
\v{5}{1}{7} 
\v{6}{6}{4} 
\v{7}{9}{2} 
\v{8}{2}{5} 
\v{9}{5}{7} 
\v{10}{8}{2} 
\v{11}{4}{2} 
\v{12}{3}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13518}{} 
\h{9}{1}{4} 
\h{8}{2}{3} 
\h{7}{3}{5} 
\h{2}{4}{8} 
\h{7}{5}{6} 
\h{6}{6}{6} 
\h{5}{7}{4} 
\h{1}{8}{7} 
\h{4}{9}{2} 
\h{5}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{7}{3} 
\v{6}{6}{3} 
\v{7}{3}{2} 
\v{8}{2}{6} 
\v{9}{1}{6} 
\v{10}{4}{7} 
\v{11}{2}{8} 
\v{12}{3}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13520}{} 
\h{9}{1}{3} 
\h{8}{2}{3} 
\h{7}{3}{6} 
\h{2}{4}{8} 
\h{6}{5}{7} 
\h{7}{6}{5} 
\h{5}{7}{4} 
\h{1}{8}{7} 
\h{4}{9}{2} 
\h{5}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{7}{3} 
\v{6}{5}{4} 
\v{7}{3}{3} 
\v{8}{2}{6} 
\v{9}{1}{6} 
\v{10}{4}{7} 
\v{11}{2}{8} 
\v{12}{1}{5} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13523}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{8}{3}{2} 
\h{4}{4}{5} 
\h{7}{5}{6} 
\h{1}{6}{10} 
\h{8}{7}{5} 
\h{6}{8}{4} 
\h{3}{9}{4} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{8}{3} 
\v{7}{5}{4} 
\v{8}{3}{4} 
\v{9}{2}{2} 
\v{10}{3}{5} 
\v{11}{1}{5} 
\v{12}{2}{8} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13524}{} 
\h{7}{1}{6} 
\h{3}{2}{8} 
\h{8}{3}{4} 
\h{2}{4}{8} 
\h{6}{5}{5} 
\h{3}{6}{4} 
\h{4}{7}{4} 
\h{9}{8}{4} 
\h{1}{9}{9} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{2}{4} 
\v{4}{7}{5} 
\v{5}{10}{3} 
\v{6}{5}{6} 
\v{7}{1}{5} 
\v{8}{3}{4} 
\v{9}{8}{4} 
\v{10}{4}{5} 
\v{11}{2}{3} 
\v{12}{3}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13526}{} 
\h{7}{1}{4} 
\h{5}{2}{4} 
\h{2}{3}{6} 
\h{7}{4}{3} 
\h{9}{5}{3} 
\h{3}{6}{10} 
\h{2}{7}{9} 
\h{6}{8}{7} 
\h{4}{9}{6} 
\h{6}{10}{6} 
\h{1}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{4} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{8}{2} 
\v{7}{1}{3} 
\v{8}{3}{9} 
\v{9}{2}{3} 
\v{10}{4}{5} 
\v{11}{1}{6} 
\v{12}{5}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13530}{} 
\h{4}{1}{4} 
\h{7}{2}{6} 
\h{2}{3}{7} 
\h{5}{4}{7} 
\h{10}{5}{3} 
\h{8}{6}{3} 
\h{9}{7}{3} 
\h{3}{8}{4} 
\h{4}{9}{2} 
\h{5}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{1}{8} 
\v{5}{4}{6} 
\v{6}{9}{2} 
\v{7}{2}{6} 
\v{8}{1}{5} 
\v{9}{3}{4} 
\v{10}{5}{5} 
\v{11}{6}{6} 
\v{12}{4}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13533}{} 
\h{5}{1}{8} 
\h{8}{2}{4} 
\h{2}{3}{8} 
\h{9}{4}{3} 
\h{6}{5}{5} 
\h{3}{6}{10} 
\h{2}{7}{6} 
\h{4}{8}{6} 
\h{7}{9}{4} 
\h{5}{10}{4} 
\h{1}{11}{5} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{4} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{1}{9} 
\v{6}{5}{6} 
\v{7}{9}{3} 
\v{8}{2}{5} 
\v{9}{4}{6} 
\v{10}{3}{5} 
\v{11}{5}{4} 
\v{12}{2}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13534}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{3}{3}{6} 
\h{1}{4}{10} 
\h{7}{5}{3} 
\h{5}{6}{7} 
\h{6}{7}{7} 
\h{4}{8}{4} 
\h{7}{9}{4} 
\h{6}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{8}{5} 
\v{5}{6}{5} 
\v{6}{7}{3} 
\v{7}{5}{4} 
\v{8}{2}{6} 
\v{9}{3}{7} 
\v{10}{1}{4} 
\v{11}{4}{5} 
\v{12}{6}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13536}{} 
\h{11}{1}{2} 
\h{6}{2}{3} 
\h{8}{3}{4} 
\h{5}{4}{5} 
\h{2}{5}{5} 
\h{6}{6}{7} 
\h{4}{7}{5} 
\h{8}{8}{3} 
\h{1}{9}{9} 
\h{5}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{4}{6} 
\v{6}{2}{4} 
\v{7}{5}{6} 
\v{8}{3}{5} 
\v{9}{2}{5} 
\v{10}{4}{5} 
\v{11}{1}{7} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13539}{} 
\h{4}{1}{5} 
\h{8}{2}{4} 
\h{11}{3}{2} 
\h{6}{4}{4} 
\h{5}{5}{4} 
\h{7}{6}{5} 
\h{2}{7}{8} 
\h{1}{8}{3} 
\h{6}{9}{2} 
\h{7}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{5}{7} 
\v{6}{4}{5} 
\v{7}{6}{4} 
\v{8}{2}{7} 
\v{9}{1}{4} 
\v{10}{4}{3} 
\v{11}{3}{8} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13540}{} 
\h{7}{1}{6} 
\h{5}{2}{6} 
\h{2}{3}{6} 
\h{3}{4}{7} 
\h{6}{5}{5} 
\h{4}{6}{8} 
\h{9}{7}{4} 
\h{3}{8}{9} 
\h{7}{9}{3} 
\h{6}{10}{2} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{4}{4} 
\v{4}{6}{7} 
\v{5}{2}{9} 
\v{6}{5}{5} 
\v{7}{1}{8} 
\v{8}{3}{7} 
\v{9}{7}{5} 
\v{10}{4}{5} 
\v{11}{2}{3} 
\v{12}{6}{2} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13542}{} 
\h{4}{1}{6} 
\h{7}{2}{5} 
\h{11}{3}{2} 
\h{6}{4}{2} 
\h{9}{5}{3} 
\h{2}{6}{8} 
\h{7}{7}{4} 
\h{5}{8}{4} 
\h{1}{9}{3} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{8}{4} 
\v{6}{4}{6} 
\v{7}{2}{5} 
\v{8}{4}{7} 
\v{9}{5}{3} 
\v{10}{1}{5} 
\v{11}{3}{4} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13543}{} 
\h{8}{1}{4} 
\h{2}{2}{9} 
\h{7}{3}{5} 
\h{6}{4}{7} 
\h{1}{5}{7} 
\h{5}{6}{5} 
\h{3}{7}{6} 
\h{7}{8}{3} 
\h{5}{9}{8} 
\h{4}{10}{7} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{6}{3} 
\v{6}{4}{8} 
\v{7}{3}{5} 
\v{8}{1}{4} 
\v{9}{7}{4} 
\v{10}{6}{2} 
\v{11}{2}{8} 
\v{12}{1}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13544}{} 
\h{7}{1}{5} 
\h{2}{2}{9} 
\h{6}{3}{4} 
\h{9}{4}{4} 
\h{4}{5}{6} 
\h{3}{6}{2} 
\h{1}{7}{11} 
\h{4}{8}{3} 
\h{8}{9}{5} 
\h{6}{10}{3} 
\h{5}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{5}{3} 
\v{5}{6}{5} 
\v{6}{3}{7} 
\v{7}{1}{7} 
\v{8}{9}{3} 
\v{9}{4}{6} 
\v{10}{3}{2} 
\v{11}{2}{9} 
\v{12}{1}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13546}{} 
\h{4}{1}{6} 
\h{3}{2}{8} 
\h{6}{3}{6} 
\h{4}{4}{7} 
\h{7}{5}{6} 
\h{2}{6}{7} 
\h{8}{7}{4} 
\h{1}{8}{8} 
\h{6}{9}{7} 
\h{5}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{6}{5} 
\v{3}{2}{10} 
\v{4}{1}{3} 
\v{5}{10}{3} 
\v{6}{3}{6} 
\v{7}{5}{6} 
\v{8}{7}{5} 
\v{9}{6}{2} 
\v{10}{1}{9} 
\v{11}{2}{2} 
\v{12}{3}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13547}{} 
\h{9}{1}{3} 
\h{4}{2}{6} 
\h{2}{3}{6} 
\h{3}{4}{10} 
\h{1}{5}{10} 
\h{6}{6}{6} 
\h{5}{7}{2} 
\h{9}{8}{4} 
\h{6}{9}{4} 
\h{4}{10}{4} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{2}{8} 
\v{5}{7}{4} 
\v{6}{6}{3} 
\v{7}{7}{5} 
\v{8}{3}{7} 
\v{9}{1}{7} 
\v{10}{2}{7} 
\v{11}{5}{6} 
\v{12}{1}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13549}{} 
\h{2}{1}{8} 
\h{6}{2}{7} 
\h{1}{3}{7} 
\h{7}{4}{5} 
\h{8}{5}{5} 
\h{3}{6}{6} 
\h{5}{7}{6} 
\h{4}{8}{3} 
\h{5}{9}{5} 
\h{9}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{7}{2} 
\v{6}{2}{9} 
\v{7}{4}{4} 
\v{8}{3}{2} 
\v{9}{6}{4} 
\v{10}{1}{8} 
\v{11}{7}{5} 
\v{12}{4}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13555}{} 
\h{7}{1}{2} 
\h{2}{2}{9} 
\h{6}{3}{7} 
\h{10}{4}{2} 
\h{8}{5}{3} 
\h{1}{6}{9} 
\h{4}{7}{5} 
\h{7}{8}{6} 
\h{5}{9}{7} 
\h{3}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{7}{5} 
\v{5}{9}{2} 
\v{6}{3}{7} 
\v{7}{1}{7} 
\v{8}{5}{6} 
\v{9}{1}{6} 
\v{10}{4}{2} 
\v{11}{2}{3} 
\v{12}{4}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13560}{} 
\h{6}{1}{6} 
\h{3}{2}{4} 
\h{9}{3}{4} 
\h{2}{4}{10} 
\h{6}{5}{4} 
\h{1}{6}{4} 
\h{4}{7}{4} 
\h{5}{8}{6} 
\h{10}{9}{3} 
\h{7}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{6}{2} 
\v{6}{1}{4} 
\v{7}{2}{8} 
\v{8}{7}{5} 
\v{9}{3}{7} 
\v{10}{5}{4} 
\v{11}{8}{3} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13561}{} 
\h{2}{1}{5} 
\h{9}{2}{4} 
\h{5}{3}{5} 
\h{3}{4}{6} 
\h{6}{5}{6} 
\h{5}{6}{6} 
\h{8}{7}{4} 
\h{1}{8}{9} 
\h{7}{9}{6} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{10}{2} 
\v{5}{3}{3} 
\v{6}{5}{6} 
\v{7}{1}{8} 
\v{8}{7}{5} 
\v{9}{2}{2} 
\v{10}{3}{5} 
\v{11}{6}{4} 
\v{12}{5}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13562}{} 
\h{3}{1}{6} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{5}{4}{6} 
\h{4}{5}{4} 
\h{6}{6}{3} 
\h{8}{7}{4} 
\h{2}{8}{8} 
\h{1}{9}{6} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{3} 
\v{3}{1}{11} 
\v{4}{5}{8} 
\v{5}{4}{6} 
\v{6}{6}{5} 
\v{7}{2}{7} 
\v{8}{5}{2} 
\v{9}{1}{5} 
\v{10}{3}{5} 
\v{11}{2}{2} 
\v{12}{7}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13563}{} 
\h{3}{1}{7} 
\h{9}{2}{2} 
\h{2}{3}{4} 
\h{4}{4}{4} 
\h{7}{5}{6} 
\h{1}{6}{9} 
\h{5}{7}{8} 
\h{8}{8}{4} 
\h{2}{9}{9} 
\h{6}{10}{6} 
\h{5}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{6} 
\v{3}{1}{11} 
\v{4}{4}{9} 
\v{5}{7}{4} 
\v{6}{3}{7} 
\v{7}{5}{7} 
\v{8}{4}{4} 
\v{9}{2}{9} 
\v{10}{1}{5} 
\v{11}{2}{7} 
\v{12}{8}{2} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13564}{} 
\h{9}{1}{3} 
\h{7}{2}{3} 
\h{2}{3}{7} 
\h{11}{4}{2} 
\h{3}{5}{9} 
\h{5}{6}{8} 
\h{4}{7}{4} 
\h{6}{8}{5} 
\h{1}{9}{6} 
\h{5}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{5}{6} 
\v{4}{7}{6} 
\v{5}{6}{4} 
\v{6}{8}{4} 
\v{7}{2}{7} 
\v{8}{7}{3} 
\v{9}{1}{2} 
\v{10}{2}{9} 
\v{11}{4}{4} 
\v{12}{1}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13565}{} 
\h{3}{1}{8} 
\h{8}{2}{4} 
\h{6}{3}{3} 
\h{2}{4}{3} 
\h{3}{5}{10} 
\h{8}{6}{3} 
\h{4}{7}{3} 
\h{1}{8}{9} 
\h{5}{9}{7} 
\h{9}{10}{4} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{4} 
\v{4}{7}{6} 
\v{5}{4}{5} 
\v{6}{3}{8} 
\v{7}{7}{5} 
\v{8}{2}{4} 
\v{9}{3}{7} 
\v{10}{8}{3} 
\v{11}{1}{5} 
\v{12}{2}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13566}{} 
\h{7}{1}{4} 
\h{3}{2}{6} 
\h{8}{3}{4} 
\h{2}{4}{9} 
\h{1}{5}{5} 
\h{10}{6}{3} 
\h{4}{7}{3} 
\h{2}{8}{10} 
\h{9}{9}{4} 
\h{5}{10}{5} 
\h{3}{11}{3} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{4} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{1}{6} 
\v{8}{3}{9} 
\v{9}{2}{7} 
\v{10}{6}{4} 
\v{11}{1}{3} 
\v{12}{3}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13567}{} 
\h{2}{1}{7} 
\h{4}{2}{9} 
\h{1}{3}{11} 
\h{6}{4}{4} 
\h{8}{5}{5} 
\h{5}{6}{6} 
\h{9}{7}{3} 
\h{3}{8}{7} 
\h{7}{9}{4} 
\h{4}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{8} 
\v{5}{6}{5} 
\v{6}{4}{6} 
\v{7}{9}{3} 
\v{8}{5}{6} 
\v{9}{1}{6} 
\v{10}{4}{4} 
\v{11}{6}{3} 
\v{12}{3}{4} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13569}{} 
\h{3}{1}{8} 
\h{9}{2}{4} 
\h{5}{3}{7} 
\h{6}{4}{2} 
\h{7}{5}{3} 
\h{6}{6}{3} 
\h{8}{7}{3} 
\h{2}{8}{8} 
\h{4}{9}{9} 
\h{1}{10}{6} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{3}{9} 
\v{6}{4}{2} 
\v{7}{5}{5} 
\v{8}{4}{3} 
\v{9}{2}{4} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{3}{8} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13570}{} 
\h{7}{1}{6} 
\h{4}{2}{4} 
\h{6}{3}{5} 
\h{9}{4}{3} 
\h{10}{5}{3} 
\h{7}{6}{4} 
\h{2}{7}{7} 
\h{8}{8}{4} 
\h{5}{9}{5} 
\h{1}{10}{3} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{2}{8} 
\v{5}{9}{3} 
\v{6}{3}{8} 
\v{7}{1}{5} 
\v{8}{2}{6} 
\v{9}{4}{3} 
\v{10}{5}{4} 
\v{11}{3}{3} 
\v{12}{4}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13580}{} 
\h{5}{1}{8} 
\h{2}{2}{7} 
\h{6}{3}{5} 
\h{10}{4}{3} 
\h{5}{5}{7} 
\h{1}{6}{7} 
\h{7}{7}{4} 
\h{3}{8}{5} 
\h{9}{9}{3} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{3}{8} 
\v{7}{7}{5} 
\v{8}{6}{2} 
\v{9}{2}{7} 
\v{10}{4}{6} 
\v{11}{3}{4} 
\v{12}{5}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13581}{} 
\h{2}{1}{7} 
\h{6}{2}{7} 
\h{8}{3}{3} 
\h{5}{4}{5} 
\h{3}{5}{6} 
\h{7}{6}{5} 
\h{1}{7}{9} 
\h{5}{8}{6} 
\h{8}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{4}{4} 
\v{6}{2}{10} 
\v{7}{6}{5} 
\v{8}{3}{6} 
\v{9}{1}{4} 
\v{10}{4}{3} 
\v{11}{3}{5} 
\v{12}{6}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13587}{} 
\h{2}{1}{7} 
\h{5}{2}{5} 
\h{9}{3}{4} 
\h{3}{4}{5} 
\h{4}{5}{8} 
\h{6}{6}{5} 
\h{1}{7}{6} 
\h{10}{8}{3} 
\h{5}{9}{7} 
\h{2}{10}{9} 
\h{6}{11}{2} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{9} 
\v{3}{4}{9} 
\v{4}{5}{7} 
\v{5}{2}{7} 
\v{6}{6}{5} 
\v{7}{7}{5} 
\v{8}{4}{7} 
\v{9}{1}{2} 
\v{10}{2}{6} 
\v{11}{6}{4} 
\v{12}{5}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13588}{} 
\h{3}{1}{7} 
\h{5}{2}{8} 
\h{4}{3}{5} 
\h{6}{4}{6} 
\h{1}{5}{10} 
\h{2}{6}{6} 
\h{7}{7}{6} 
\h{5}{8}{5} 
\h{9}{9}{3} 
\h{8}{10}{3} 
\h{2}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{6}{5} 
\v{3}{1}{11} 
\v{4}{3}{10} 
\v{5}{2}{6} 
\v{6}{4}{8} 
\v{7}{7}{4} 
\v{8}{6}{4} 
\v{9}{3}{6} 
\v{10}{1}{7} 
\v{11}{5}{5} 
\v{12}{4}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13590}{} 
\h{6}{1}{7} 
\h{9}{2}{3} 
\h{8}{3}{2} 
\h{3}{4}{6} 
\h{7}{5}{4} 
\h{2}{6}{8} 
\h{5}{7}{7} 
\h{4}{8}{4} 
\h{7}{9}{6} 
\h{1}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{1}{9} 
\v{7}{5}{4} 
\v{8}{3}{5} 
\v{9}{2}{2} 
\v{10}{3}{3} 
\v{11}{5}{6} 
\v{12}{2}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13593}{} 
\h{7}{1}{3} 
\h{6}{2}{3} 
\h{2}{3}{6} 
\h{4}{4}{8} 
\h{11}{5}{2} 
\h{10}{6}{2} 
\h{3}{7}{4} 
\h{5}{8}{6} 
\h{1}{9}{8} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{4}{6} 
\v{5}{8}{4} 
\v{6}{2}{9} 
\v{7}{1}{6} 
\v{8}{3}{9} 
\v{9}{2}{7} 
\v{10}{1}{5} 
\v{11}{5}{3} 
\v{12}{4}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13595}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{1}{3}{10} 
\h{8}{4}{4} 
\h{10}{5}{3} 
\h{5}{6}{6} 
\h{7}{7}{2} 
\h{3}{8}{5} 
\h{6}{9}{6} 
\h{4}{10}{3} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{2}{8} 
\v{5}{6}{6} 
\v{6}{9}{2} 
\v{7}{7}{3} 
\v{8}{4}{4} 
\v{9}{7}{5} 
\v{10}{1}{4} 
\v{11}{3}{3} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13596}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{1}{3}{10} 
\h{9}{4}{3} 
\h{10}{5}{3} 
\h{6}{6}{5} 
\h{3}{7}{4} 
\h{5}{8}{7} 
\h{6}{9}{2} 
\h{7}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{6}{3} 
\v{7}{7}{3} 
\v{8}{9}{2} 
\v{9}{4}{6} 
\v{10}{1}{4} 
\v{11}{3}{3} 
\v{12}{4}{4} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13599}{} 
\h{2}{1}{6} 
\h{6}{2}{7} 
\h{7}{3}{4} 
\h{1}{4}{7} 
\h{4}{5}{6} 
\h{9}{6}{2} 
\h{3}{7}{3} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{5}{3} 
\v{5}{10}{2} 
\v{6}{2}{5} 
\v{7}{3}{8} 
\v{8}{1}{3} 
\v{9}{6}{6} 
\v{10}{5}{4} 
\v{11}{3}{3} 
\v{12}{8}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13602}{} 
\h{6}{1}{3} 
\h{3}{2}{4} 
\h{5}{3}{5} 
\h{2}{4}{9} 
\h{6}{5}{6} 
\h{4}{6}{7} 
\h{9}{7}{4} 
\h{5}{8}{7} 
\h{1}{9}{7} 
\h{7}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{3}{5} 
\v{6}{1}{4} 
\v{7}{2}{8} 
\v{8}{9}{2} 
\v{9}{1}{6} 
\v{10}{3}{9} 
\v{11}{4}{2} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13607}{} 
\h{2}{1}{6} 
\h{5}{2}{4} 
\h{7}{3}{5} 
\h{4}{4}{2} 
\h{1}{5}{10} 
\h{5}{6}{3} 
\h{7}{7}{3} 
\h{9}{8}{4} 
\h{3}{9}{9} 
\h{10}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{4}{9} 
\v{5}{2}{4} 
\v{6}{4}{7} 
\v{7}{3}{4} 
\v{8}{1}{5} 
\v{9}{2}{6} 
\v{10}{7}{3} 
\v{11}{5}{7} 
\v{12}{3}{6} 
\v{13}{8}{2} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13608}{} 
\h{5}{1}{3} 
\h{2}{2}{5} 
\h{4}{3}{8} 
\h{3}{4}{7} 
\h{9}{5}{4} 
\h{6}{6}{5} 
\h{1}{7}{11} 
\h{4}{8}{3} 
\h{10}{9}{3} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{5} 
\v{5}{1}{10} 
\v{6}{6}{6} 
\v{7}{2}{6} 
\v{8}{1}{9} 
\v{9}{5}{6} 
\v{10}{4}{5} 
\v{11}{6}{4} 
\v{12}{3}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13611}{} 
\h{4}{1}{8} 
\h{7}{2}{3} 
\h{2}{3}{6} 
\h{5}{4}{6} 
\h{7}{5}{6} 
\h{1}{6}{8} 
\h{3}{7}{10} 
\h{6}{8}{4} 
\h{8}{9}{3} 
\h{4}{10}{5} 
\h{5}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{1}{9} 
\v{5}{4}{7} 
\v{6}{8}{4} 
\v{7}{2}{3} 
\v{8}{3}{6} 
\v{9}{6}{4} 
\v{10}{2}{6} 
\v{11}{4}{5} 
\v{12}{1}{10} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13612}{} 
\h{3}{1}{4} 
\h{4}{2}{7} 
\h{8}{3}{5} 
\h{6}{4}{5} 
\h{2}{5}{5} 
\h{5}{6}{5} 
\h{6}{7}{6} 
\h{9}{8}{4} 
\h{8}{9}{2} 
\h{3}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{1}{9} 
\v{4}{2}{11} 
\v{5}{6}{5} 
\v{6}{4}{3} 
\v{7}{1}{4} 
\v{8}{3}{6} 
\v{9}{8}{2} 
\v{10}{6}{3} 
\v{11}{2}{2} 
\v{12}{7}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13613}{} 
\h{6}{1}{6} 
\h{2}{2}{6} 
\h{10}{3}{3} 
\h{7}{4}{2} 
\h{5}{5}{6} 
\h{1}{6}{7} 
\h{4}{7}{9} 
\h{6}{8}{4} 
\h{3}{9}{6} 
\h{5}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{5}{5} 
\v{6}{1}{7} 
\v{7}{4}{7} 
\v{8}{2}{4} 
\v{9}{4}{5} 
\v{10}{3}{5} 
\v{11}{5}{7} 
\v{12}{1}{9} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13614}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{5}{3}{4} 
\h{8}{4}{4} 
\h{3}{5}{7} 
\h{7}{6}{4} 
\h{1}{7}{8} 
\h{6}{8}{7} 
\h{4}{9}{8} 
\h{8}{10}{2} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{7} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{6}{5} 
\v{8}{4}{6} 
\v{9}{3}{4} 
\v{10}{5}{5} 
\v{11}{1}{5} 
\v{12}{4}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13617}{} 
\h{7}{1}{4} 
\h{9}{2}{3} 
\h{6}{3}{7} 
\h{5}{4}{5} 
\h{2}{5}{4} 
\h{7}{6}{6} 
\h{8}{7}{3} 
\h{4}{8}{5} 
\h{5}{9}{7} 
\h{1}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{4}{5} 
\v{6}{3}{2} 
\v{7}{1}{5} 
\v{8}{7}{3} 
\v{9}{2}{6} 
\v{10}{4}{7} 
\v{11}{1}{6} 
\v{12}{2}{7} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13618}{} 
\h{9}{1}{4} 
\h{6}{2}{5} 
\h{3}{3}{5} 
\h{4}{4}{8} 
\h{2}{5}{9} 
\h{7}{6}{6} 
\h{3}{7}{7} 
\h{1}{8}{4} 
\h{2}{9}{7} 
\h{8}{10}{4} 
\h{6}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{4} 
\v{3}{3}{4} 
\v{4}{4}{9} 
\v{5}{8}{4} 
\v{6}{2}{9} 
\v{7}{6}{6} 
\v{8}{3}{7} 
\v{9}{1}{8} 
\v{10}{7}{4} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13621}{} 
\h{5}{1}{3} 
\h{7}{2}{5} 
\h{3}{3}{8} 
\h{6}{4}{7} 
\h{2}{5}{10} 
\h{9}{6}{4} 
\h{8}{7}{2} 
\h{5}{8}{6} 
\h{4}{9}{5} 
\h{3}{10}{3} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{3}{7} 
\v{4}{9}{4} 
\v{5}{1}{7} 
\v{6}{4}{6} 
\v{7}{2}{9} 
\v{8}{1}{6} 
\v{9}{6}{3} 
\v{10}{7}{5} 
\v{11}{3}{5} 
\v{12}{2}{3} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13622}{} 
\h{5}{1}{7} 
\h{2}{2}{9} 
\h{7}{3}{5} 
\h{4}{4}{9} 
\h{1}{5}{8} 
\h{6}{6}{4} 
\h{8}{7}{3} 
\h{7}{8}{2} 
\h{3}{9}{5} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{1}{9} 
\v{6}{6}{5} 
\v{7}{3}{5} 
\v{8}{7}{2} 
\v{9}{5}{3} 
\v{10}{6}{6} 
\v{11}{2}{5} 
\v{12}{1}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13623}{} 
\h{2}{1}{10} 
\h{4}{2}{5} 
\h{5}{3}{8} 
\h{1}{4}{9} 
\h{7}{5}{4} 
\h{6}{6}{3} 
\h{3}{7}{5} 
\h{7}{8}{3} 
\h{8}{9}{4} 
\h{4}{10}{7} 
\h{6}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{8} 
\v{5}{3}{9} 
\v{6}{6}{5} 
\v{7}{5}{3} 
\v{8}{7}{2} 
\v{9}{2}{4} 
\v{10}{4}{4} 
\v{11}{5}{5} 
\v{12}{1}{8} 
\v{13}{3}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13627}{} 
\h{10}{1}{3} 
\h{6}{2}{5} 
\h{3}{3}{5} 
\h{2}{4}{10} 
\h{9}{5}{4} 
\h{7}{6}{3} 
\h{5}{7}{4} 
\h{1}{8}{5} 
\h{4}{9}{8} 
\h{8}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{3}{9} 
\v{4}{9}{4} 
\v{5}{7}{4} 
\v{6}{2}{6} 
\v{7}{6}{6} 
\v{8}{3}{7} 
\v{9}{5}{2} 
\v{10}{1}{5} 
\v{11}{2}{8} 
\v{12}{4}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13630}{} 
\h{4}{1}{7} 
\h{2}{2}{4} 
\h{10}{3}{2} 
\h{5}{4}{6} 
\h{9}{5}{4} 
\h{8}{6}{4} 
\h{1}{7}{8} 
\h{7}{8}{3} 
\h{3}{9}{5} 
\h{6}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{1}{10} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{8}{3} 
\v{8}{6}{3} 
\v{9}{5}{2} 
\v{10}{3}{5} 
\v{11}{1}{3} 
\v{12}{3}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13631}{} 
\h{6}{1}{3} 
\h{4}{2}{4} 
\h{7}{3}{4} 
\h{2}{4}{8} 
\h{5}{5}{6} 
\h{6}{6}{7} 
\h{9}{7}{3} 
\h{1}{8}{9} 
\h{8}{9}{5} 
\h{4}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{8} 
\v{5}{5}{7} 
\v{6}{1}{5} 
\v{7}{3}{7} 
\v{8}{2}{7} 
\v{9}{1}{6} 
\v{10}{4}{4} 
\v{11}{3}{2} 
\v{12}{7}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13633}{} 
\h{2}{1}{5} 
\h{5}{2}{8} 
\h{10}{3}{2} 
\h{1}{4}{10} 
\h{8}{5}{5} 
\h{6}{6}{3} 
\h{3}{7}{4} 
\h{4}{8}{8} 
\h{2}{9}{8} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{8} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{2}{9} 
\v{6}{6}{6} 
\v{7}{1}{6} 
\v{8}{5}{5} 
\v{9}{6}{5} 
\v{10}{3}{6} 
\v{11}{4}{6} 
\v{12}{3}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13634}{} 
\h{2}{1}{11} 
\h{7}{2}{5} 
\h{6}{3}{4} 
\h{3}{4}{4} 
\h{1}{5}{10} 
\h{9}{6}{3} 
\h{5}{7}{5} 
\h{4}{8}{4} 
\h{5}{9}{8} 
\h{6}{10}{3} 
\h{2}{11}{6} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{7}{2} 
\v{6}{3}{7} 
\v{7}{2}{2} 
\v{8}{8}{3} 
\v{9}{6}{4} 
\v{10}{3}{4} 
\v{11}{5}{7} 
\v{12}{2}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13635}{} 
\h{2}{1}{8} 
\h{5}{2}{8} 
\h{4}{3}{4} 
\h{7}{4}{2} 
\h{5}{5}{6} 
\h{1}{6}{11} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{3}{9}{6} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{2}{3} 
\v{6}{10}{2} 
\v{7}{4}{7} 
\v{8}{3}{5} 
\v{9}{4}{5} 
\v{10}{1}{6} 
\v{11}{5}{3} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13638}{} 
\h{4}{1}{3} 
\h{6}{2}{3} 
\h{8}{3}{4} 
\h{5}{4}{6} 
\h{7}{5}{6} 
\h{2}{6}{8} 
\h{9}{7}{4} 
\h{4}{8}{6} 
\h{1}{9}{7} 
\h{6}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{1}{4} 
\v{8}{3}{6} 
\v{9}{2}{5} 
\v{10}{6}{2} 
\v{11}{4}{7} 
\v{12}{3}{7} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13642}{} 
\h{2}{1}{10} 
\h{8}{2}{2} 
\h{9}{3}{4} 
\h{5}{4}{6} 
\h{6}{5}{4} 
\h{1}{6}{6} 
\h{6}{7}{5} 
\h{5}{8}{7} 
\h{3}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{4}{4} 
\v{6}{5}{2} 
\v{7}{6}{5} 
\v{8}{2}{7} 
\v{9}{3}{9} 
\v{10}{2}{3} 
\v{11}{4}{3} 
\v{12}{1}{7} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13650}{} 
\h{5}{1}{3} 
\h{7}{2}{3} 
\h{2}{3}{7} 
\h{8}{4}{5} 
\h{6}{5}{4} 
\h{1}{6}{8} 
\h{5}{7}{7} 
\h{4}{8}{7} 
\h{7}{9}{6} 
\h{4}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{8}{2} 
\v{5}{1}{6} 
\v{6}{5}{7} 
\v{7}{2}{7} 
\v{8}{1}{3} 
\v{9}{3}{3} 
\v{10}{2}{3} 
\v{11}{8}{3} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13652}{} 
\h{7}{1}{5} 
\h{5}{2}{5} 
\h{11}{3}{2} 
\h{2}{4}{10} 
\h{9}{5}{4} 
\h{1}{6}{6} 
\h{4}{7}{6} 
\h{8}{8}{3} 
\h{3}{9}{3} 
\h{5}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{2}{8} 
\v{6}{9}{2} 
\v{7}{1}{5} 
\v{8}{8}{4} 
\v{9}{5}{5} 
\v{10}{2}{5} 
\v{11}{3}{5} 
\v{12}{1}{3} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13654}{} 
\h{6}{1}{2} 
\h{3}{2}{4} 
\h{6}{3}{4} 
\h{9}{4}{4} 
\h{5}{5}{5} 
\h{8}{6}{4} 
\h{2}{7}{7} 
\h{4}{8}{9} 
\h{3}{9}{8} 
\h{7}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{2}{7} 
\v{4}{8}{5} 
\v{5}{5}{6} 
\v{6}{1}{2} 
\v{7}{2}{8} 
\v{8}{1}{5} 
\v{9}{4}{3} 
\v{10}{3}{2} 
\v{11}{9}{3} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13657}{} 
\h{2}{1}{4} 
\h{11}{2}{2} 
\h{5}{3}{2} 
\h{6}{4}{6} 
\h{4}{5}{6} 
\h{8}{6}{3} 
\h{1}{7}{8} 
\h{7}{8}{3} 
\h{9}{9}{4} 
\h{3}{10}{9} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{5}{7} 
\v{5}{3}{8} 
\v{6}{1}{3} 
\v{7}{3}{5} 
\v{8}{6}{6} 
\v{9}{7}{2} 
\v{10}{5}{3} 
\v{11}{2}{4} 
\v{12}{4}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13662}{} 
\h{2}{1}{9} 
\h{3}{2}{4} 
\h{8}{3}{4} 
\h{10}{4}{3} 
\h{5}{5}{4} 
\h{1}{6}{10} 
\h{6}{7}{7} 
\h{4}{8}{6} 
\h{7}{9}{5} 
\h{5}{10}{3} 
\h{3}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{5}{5} 
\v{6}{7}{4} 
\v{7}{2}{7} 
\v{8}{3}{7} 
\v{9}{5}{7} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{3}{6} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13663}{} 
\h{7}{1}{4} 
\h{8}{2}{4} 
\h{6}{3}{4} 
\h{2}{4}{5} 
\h{5}{5}{6} 
\h{4}{6}{2} 
\h{5}{7}{8} 
\h{9}{8}{3} 
\h{1}{9}{9} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{5}{2} 
\v{6}{3}{3} 
\v{7}{1}{3} 
\v{8}{2}{8} 
\v{9}{8}{3} 
\v{10}{3}{6} 
\v{11}{1}{4} 
\v{12}{2}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13664}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{8}{3}{3} 
\h{9}{4}{3} 
\h{7}{5}{3} 
\h{1}{6}{7} 
\h{4}{7}{7} 
\h{3}{8}{3} 
\h{5}{9}{2} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{9}{3} 
\v{6}{8}{2} 
\v{7}{5}{4} 
\v{8}{3}{3} 
\v{9}{4}{7} 
\v{10}{2}{3} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13666}{} 
\h{7}{1}{5} 
\h{11}{2}{2} 
\h{9}{3}{3} 
\h{6}{4}{5} 
\h{2}{5}{6} 
\h{6}{6}{4} 
\h{4}{7}{5} 
\h{5}{8}{8} 
\h{1}{9}{6} 
\h{4}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{7}{3} 
\v{5}{8}{4} 
\v{6}{4}{2} 
\v{7}{1}{8} 
\v{8}{5}{6} 
\v{9}{3}{4} 
\v{10}{6}{4} 
\v{11}{2}{2} 
\v{12}{1}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13669}{} 
\h{8}{1}{3} 
\h{3}{2}{3} 
\h{5}{3}{5} 
\h{6}{4}{5} 
\h{4}{5}{5} 
\h{8}{6}{4} 
\h{2}{7}{8} 
\h{7}{8}{6} 
\h{1}{9}{11} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{5}{8} 
\v{5}{3}{7} 
\v{6}{2}{2} 
\v{7}{8}{3} 
\v{8}{1}{5} 
\v{9}{5}{7} 
\v{10}{3}{4} 
\v{11}{1}{3} 
\v{12}{6}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13670}{} 
\h{3}{1}{2} 
\h{8}{2}{5} 
\h{4}{3}{5} 
\h{2}{4}{5} 
\h{8}{5}{3} 
\h{6}{6}{7} 
\h{5}{7}{5} 
\h{9}{8}{3} 
\h{1}{9}{10} 
\h{7}{10}{5} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{3}{10} 
\v{5}{1}{6} 
\v{6}{6}{6} 
\v{7}{4}{6} 
\v{8}{2}{3} 
\v{9}{3}{5} 
\v{10}{7}{4} 
\v{11}{5}{4} 
\v{12}{8}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13673}{} 
\h{3}{1}{9} 
\h{10}{2}{3} 
\h{6}{3}{5} 
\h{8}{4}{4} 
\h{1}{5}{9} 
\h{7}{6}{4} 
\h{5}{7}{3} 
\h{2}{8}{7} 
\h{4}{9}{2} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{8}{3} 
\v{3}{1}{11} 
\v{4}{9}{4} 
\v{5}{7}{3} 
\v{6}{3}{6} 
\v{7}{6}{5} 
\v{8}{4}{3} 
\v{9}{8}{4} 
\v{10}{2}{3} 
\v{11}{3}{3} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13674}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{6}{3}{6} 
\h{1}{4}{8} 
\h{8}{5}{5} 
\h{7}{6}{4} 
\h{5}{7}{3} 
\h{3}{8}{3} 
\h{10}{9}{2} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{3}{5} 
\v{7}{6}{6} 
\v{8}{5}{2} 
\v{9}{2}{2} 
\v{10}{1}{8} 
\v{11}{6}{4} 
\v{12}{3}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13675}{} 
\h{2}{1}{8} 
\h{5}{2}{7} 
\h{11}{3}{2} 
\h{8}{4}{4} 
\h{1}{5}{8} 
\h{7}{6}{3} 
\h{3}{7}{5} 
\h{9}{8}{4} 
\h{6}{9}{5} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{9}{3} 
\v{7}{6}{4} 
\v{8}{4}{3} 
\v{9}{5}{3} 
\v{10}{1}{5} 
\v{11}{3}{6} 
\v{12}{2}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13677}{} 
\h{2}{1}{9} 
\h{5}{2}{4} 
\h{6}{3}{7} 
\h{7}{4}{5} 
\h{4}{5}{4} 
\h{7}{6}{3} 
\h{1}{7}{10} 
\h{8}{8}{5} 
\h{3}{9}{2} 
\h{9}{10}{3} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{2}{7} 
\v{6}{3}{9} 
\v{7}{4}{2} 
\v{8}{5}{3} 
\v{9}{2}{8} 
\v{10}{6}{5} 
\v{11}{1}{6} 
\v{12}{4}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13680}{} 
\h{5}{1}{5} 
\h{7}{2}{2} 
\h{2}{3}{2} 
\h{8}{4}{5} 
\h{6}{5}{5} 
\h{9}{6}{3} 
\h{3}{7}{8} 
\h{1}{8}{6} 
\h{6}{9}{4} 
\h{5}{10}{8} 
\h{4}{11}{8} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{1}{9} 
\v{6}{5}{4} 
\v{7}{2}{6} 
\v{8}{4}{8} 
\v{9}{2}{4} 
\v{10}{1}{8} 
\v{11}{5}{2} 
\v{12}{6}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13689}{} 
\h{4}{1}{5} 
\h{8}{2}{5} 
\h{6}{3}{5} 
\h{10}{4}{2} 
\h{3}{5}{4} 
\h{2}{6}{9} 
\h{5}{7}{8} 
\h{2}{8}{7} 
\h{3}{9}{5} 
\h{7}{10}{5} 
\h{1}{11}{5} 
\h{4}{12}{6} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{6}{2} 
\v{3}{5}{4} 
\v{4}{1}{11} 
\v{5}{7}{6} 
\v{6}{3}{8} 
\v{7}{5}{5} 
\v{8}{2}{7} 
\v{9}{1}{7} 
\v{10}{4}{8} 
\v{11}{3}{3} 
\v{12}{4}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13694}{} 
\h{2}{1}{7} 
\h{7}{2}{6} 
\h{8}{3}{3} 
\h{6}{4}{4} 
\h{1}{5}{6} 
\h{5}{6}{7} 
\h{4}{7}{7} 
\h{3}{8}{6} 
\h{5}{9}{5} 
\h{8}{10}{5} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{6}{3} 
\v{6}{4}{8} 
\v{7}{2}{3} 
\v{8}{3}{7} 
\v{9}{1}{7} 
\v{10}{4}{5} 
\v{11}{3}{4} 
\v{12}{6}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13703}{} 
\h{5}{1}{6} 
\h{2}{2}{8} 
\h{4}{3}{9} 
\h{3}{4}{6} 
\h{1}{5}{10} 
\h{7}{6}{6} 
\h{6}{7}{2} 
\h{7}{8}{5} 
\h{5}{9}{5} 
\h{6}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{1}{8} 
\v{6}{7}{3} 
\v{7}{6}{2} 
\v{8}{7}{5} 
\v{9}{4}{7} 
\v{10}{2}{7} 
\v{11}{1}{4} 
\v{12}{8}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13708}{} 
\h{5}{1}{8} 
\h{2}{2}{4} 
\h{4}{3}{3} 
\h{6}{4}{3} 
\h{8}{5}{2} 
\h{5}{6}{7} 
\h{9}{7}{4} 
\h{7}{8}{4} 
\h{10}{9}{2} 
\h{3}{10}{5} 
\h{1}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{1}{5} 
\v{6}{2}{2} 
\v{7}{3}{5} 
\v{8}{5}{5} 
\v{9}{4}{3} 
\v{10}{5}{4} 
\v{11}{8}{4} 
\v{12}{6}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13718}{} 
\h{2}{1}{4} 
\h{5}{2}{8} 
\h{4}{3}{6} 
\h{8}{4}{4} 
\h{1}{5}{10} 
\h{9}{6}{3} 
\h{6}{7}{4} 
\h{3}{8}{10} 
\h{2}{9}{7} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{8} 
\v{3}{8}{5} 
\v{4}{3}{9} 
\v{5}{2}{9} 
\v{6}{1}{6} 
\v{7}{10}{2} 
\v{8}{4}{7} 
\v{9}{6}{3} 
\v{10}{3}{4} 
\v{11}{5}{5} 
\v{12}{4}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13719}{} 
\h{2}{1}{7} 
\h{4}{2}{8} 
\h{8}{3}{2} 
\h{9}{4}{2} 
\h{7}{5}{3} 
\h{8}{6}{5} 
\h{6}{7}{5} 
\h{1}{8}{6} 
\h{3}{9}{9} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{5}{3} 
\v{8}{3}{3} 
\v{9}{1}{3} 
\v{10}{3}{2} 
\v{11}{4}{3} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13727}{} 
\h{2}{1}{9} 
\h{10}{2}{2} 
\h{8}{3}{3} 
\h{5}{4}{4} 
\h{7}{5}{6} 
\h{4}{6}{4} 
\h{6}{7}{4} 
\h{1}{8}{8} 
\h{3}{9}{9} 
\h{4}{10}{9} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{4}{7} 
\v{6}{7}{5} 
\v{7}{5}{6} 
\v{8}{3}{3} 
\v{9}{4}{4} 
\v{10}{2}{5} 
\v{11}{1}{2} 
\v{12}{2}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13729}{} 
\h{3}{1}{7} 
\h{9}{2}{4} 
\h{6}{3}{6} 
\h{2}{4}{3} 
\h{4}{5}{4} 
\h{7}{6}{3} 
\h{1}{7}{10} 
\h{5}{8}{7} 
\h{8}{9}{5} 
\h{6}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{5}{8} 
\v{5}{4}{4} 
\v{6}{3}{7} 
\v{7}{6}{5} 
\v{8}{5}{4} 
\v{9}{2}{10} 
\v{10}{1}{5} 
\v{11}{7}{3} 
\v{12}{3}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13730}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{3}{3}{8} 
\h{5}{4}{4} 
\h{6}{5}{4} 
\h{4}{6}{4} 
\h{1}{7}{6} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{5}{10}{7} 
\h{2}{11}{6} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{6}{6} 
\v{5}{4}{6} 
\v{6}{5}{3} 
\v{7}{2}{5} 
\v{8}{6}{5} 
\v{9}{4}{5} 
\v{10}{5}{7} 
\v{11}{1}{2} 
\v{12}{8}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13733}{} 
\h{2}{1}{3} 
\h{4}{2}{8} 
\h{3}{3}{4} 
\h{6}{4}{3} 
\h{7}{5}{4} 
\h{1}{6}{7} 
\h{10}{7}{3} 
\h{5}{8}{6} 
\h{8}{9}{5} 
\h{9}{10}{3} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{1}{7} 
\v{6}{4}{8} 
\v{7}{3}{2} 
\v{8}{6}{3} 
\v{9}{4}{6} 
\v{10}{7}{4} 
\v{11}{5}{3} 
\v{12}{2}{8} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13734}{} 
\h{2}{1}{9} 
\h{10}{2}{2} 
\h{4}{3}{9} 
\h{1}{4}{4} 
\h{3}{5}{5} 
\h{7}{6}{4} 
\h{9}{7}{3} 
\h{4}{8}{6} 
\h{8}{9}{5} 
\h{6}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{5} 
\v{5}{4}{7} 
\v{6}{10}{2} 
\v{7}{6}{5} 
\v{8}{5}{4} 
\v{9}{7}{3} 
\v{10}{2}{6} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13736}{} 
\h{7}{1}{6} 
\h{5}{2}{3} 
\h{6}{3}{5} 
\h{2}{4}{5} 
\h{4}{5}{8} 
\h{5}{6}{8} 
\h{3}{7}{7} 
\h{6}{8}{6} 
\h{8}{9}{3} 
\h{1}{10}{8} 
\h{4}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{2}{4} 
\v{6}{3}{5} 
\v{7}{1}{3} 
\v{8}{2}{7} 
\v{9}{10}{2} 
\v{10}{7}{4} 
\v{11}{3}{6} 
\v{12}{5}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13737}{} 
\h{6}{1}{7} 
\h{10}{2}{2} 
\h{3}{3}{8} 
\h{2}{4}{7} 
\h{3}{5}{9} 
\h{7}{6}{3} 
\h{1}{7}{4} 
\h{8}{8}{5} 
\h{4}{9}{5} 
\h{6}{10}{5} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{3}{2} 
\v{4}{9}{4} 
\v{5}{7}{5} 
\v{6}{1}{9} 
\v{7}{6}{5} 
\v{8}{8}{4} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{3}{7} 
\v{12}{2}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13738}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{4}{3}{5} 
\h{5}{4}{8} 
\h{1}{5}{10} 
\h{10}{6}{2} 
\h{4}{7}{7} 
\h{3}{8}{5} 
\h{6}{9}{3} 
\h{7}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{4} 
\v{5}{4}{7} 
\v{6}{9}{3} 
\v{7}{2}{8} 
\v{8}{8}{3} 
\v{9}{3}{6} 
\v{10}{1}{5} 
\v{11}{5}{2} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13739}{} 
\h{6}{1}{4} 
\h{5}{2}{3} 
\h{7}{3}{2} 
\h{2}{4}{4} 
\h{8}{5}{5} 
\h{4}{6}{7} 
\h{5}{7}{7} 
\h{1}{8}{9} 
\h{7}{9}{4} 
\h{9}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{2}{5} 
\v{6}{1}{3} 
\v{7}{3}{6} 
\v{8}{2}{3} 
\v{9}{3}{7} 
\v{10}{1}{7} 
\v{11}{6}{3} 
\v{12}{7}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13742}{} 
\h{8}{1}{2} 
\h{9}{2}{3} 
\h{6}{3}{5} 
\h{3}{4}{5} 
\h{2}{5}{5} 
\h{4}{6}{8} 
\h{5}{7}{8} 
\h{1}{8}{9} 
\h{6}{9}{7} 
\h{5}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{4}{7} 
\v{4}{6}{7} 
\v{5}{7}{3} 
\v{6}{3}{6} 
\v{7}{5}{6} 
\v{8}{1}{3} 
\v{9}{2}{8} 
\v{10}{1}{7} 
\v{11}{3}{9} 
\v{12}{2}{4} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13745}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{6}{3}{3} 
\h{1}{4}{11} 
\h{7}{5}{6} 
\h{5}{6}{5} 
\h{3}{7}{3} 
\h{4}{8}{7} 
\h{8}{9}{4} 
\h{7}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{6} 
\v{5}{6}{5} 
\v{6}{3}{4} 
\v{7}{5}{5} 
\v{8}{9}{3} 
\v{9}{3}{8} 
\v{10}{6}{4} 
\v{11}{1}{7} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13748}{} 
\h{2}{1}{7} 
\h{8}{2}{3} 
\h{3}{3}{6} 
\h{5}{4}{8} 
\h{1}{5}{9} 
\h{6}{6}{6} 
\h{4}{7}{7} 
\h{7}{8}{5} 
\h{5}{9}{5} 
\h{6}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{4}{5} 
\v{6}{6}{4} 
\v{7}{8}{3} 
\v{8}{2}{10} 
\v{9}{1}{2} 
\v{10}{5}{4} 
\v{11}{2}{5} 
\v{12}{6}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13757}{} 
\h{3}{1}{4} 
\h{6}{2}{7} 
\h{5}{3}{5} 
\h{8}{4}{3} 
\h{2}{5}{8} 
\h{4}{6}{8} 
\h{2}{7}{5} 
\h{9}{8}{4} 
\h{6}{9}{5} 
\h{9}{10}{3} 
\h{1}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{2} 
\v{3}{1}{11} 
\v{4}{6}{7} 
\v{5}{3}{8} 
\v{6}{2}{7} 
\v{7}{1}{6} 
\v{8}{4}{8} 
\v{9}{8}{2} 
\v{10}{3}{2} 
\v{11}{4}{5} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13759}{} 
\h{2}{1}{4} 
\h{4}{2}{8} 
\h{9}{3}{4} 
\h{7}{4}{3} 
\h{1}{5}{4} 
\h{9}{6}{2} 
\h{8}{7}{4} 
\h{3}{8}{7} 
\h{6}{9}{5} 
\h{7}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{10} 
\v{5}{5}{6} 
\v{6}{1}{8} 
\v{7}{4}{6} 
\v{8}{7}{4} 
\v{9}{3}{3} 
\v{10}{4}{4} 
\v{11}{6}{3} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13768}{} 
\h{2}{1}{8} 
\h{5}{2}{7} 
\h{9}{3}{4} 
\h{8}{4}{2} 
\h{1}{5}{8} 
\h{7}{6}{4} 
\h{6}{7}{2} 
\h{7}{8}{5} 
\h{4}{9}{7} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{2}{8} 
\v{6}{7}{4} 
\v{7}{6}{2} 
\v{8}{4}{3} 
\v{9}{3}{2} 
\v{10}{1}{3} 
\v{11}{6}{3} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13780}{} 
\h{2}{1}{2} 
\h{3}{2}{10} 
\h{7}{3}{3} 
\h{6}{4}{2} 
\h{7}{5}{5} 
\h{1}{6}{8} 
\h{5}{7}{6} 
\h{6}{8}{6} 
\h{10}{9}{3} 
\h{8}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{2}{11} 
\v{4}{1}{10} 
\v{5}{7}{5} 
\v{6}{4}{4} 
\v{7}{3}{2} 
\v{8}{4}{6} 
\v{9}{6}{5} 
\v{10}{3}{6} 
\v{11}{7}{3} 
\v{12}{5}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13784}{} 
\h{10}{1}{3} 
\h{8}{2}{3} 
\h{6}{3}{3} 
\h{10}{4}{2} 
\h{2}{5}{3} 
\h{4}{6}{7} 
\h{7}{7}{6} 
\h{3}{8}{2} 
\h{1}{9}{7} 
\h{6}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{5}{3} 
\v{6}{3}{7} 
\v{7}{7}{5} 
\v{8}{2}{7} 
\v{9}{3}{8} 
\v{10}{1}{3} 
\v{11}{2}{4} 
\v{12}{4}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13786}{} 
\h{4}{1}{6} 
\h{2}{2}{4} 
\h{5}{3}{2} 
\h{6}{4}{7} 
\h{4}{5}{7} 
\h{9}{6}{3} 
\h{8}{7}{2} 
\h{7}{8}{2} 
\h{3}{9}{8} 
\h{8}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{1}{4} 
\v{5}{3}{8} 
\v{6}{2}{2} 
\v{7}{3}{5} 
\v{8}{7}{3} 
\v{9}{6}{2} 
\v{10}{1}{6} 
\v{11}{5}{4} 
\v{12}{6}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13787}{} 
\h{2}{1}{5} 
\h{4}{2}{9} 
\h{8}{3}{4} 
\h{6}{4}{3} 
\h{8}{5}{2} 
\h{1}{6}{10} 
\h{7}{7}{5} 
\h{9}{8}{4} 
\h{5}{9}{6} 
\h{3}{10}{3} 
\h{2}{11}{2} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{4}{6} 
\v{7}{1}{6} 
\v{8}{3}{2} 
\v{9}{4}{4} 
\v{10}{5}{7} 
\v{11}{6}{3} 
\v{12}{3}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13791}{} 
\h{9}{1}{4} 
\h{2}{2}{10} 
\h{1}{3}{7} 
\h{4}{4}{9} 
\h{3}{5}{8} 
\h{7}{6}{3} 
\h{5}{7}{4} 
\h{6}{8}{6} 
\h{5}{9}{5} 
\h{4}{10}{4} 
\h{2}{11}{5} 
\h{6}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{7}{2} 
\v{6}{8}{4} 
\v{7}{6}{5} 
\v{8}{3}{7} 
\v{9}{1}{6} 
\v{10}{6}{3} 
\v{11}{5}{7} 
\v{12}{2}{6} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13796}{} 
\h{8}{1}{5} 
\h{7}{2}{4} 
\h{2}{3}{8} 
\h{7}{4}{5} 
\h{4}{5}{7} 
\h{9}{6}{4} 
\h{6}{7}{4} 
\h{5}{8}{3} 
\h{1}{9}{5} 
\h{4}{10}{5} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{8}{4} 
\v{6}{7}{2} 
\v{7}{2}{2} 
\v{8}{1}{7} 
\v{9}{6}{4} 
\v{10}{3}{4} 
\v{11}{2}{3} 
\v{12}{4}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13797}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{10}{3}{2} 
\h{8}{4}{3} 
\h{1}{5}{9} 
\h{5}{6}{7} 
\h{7}{7}{2} 
\h{3}{8}{5} 
\h{6}{9}{7} 
\h{4}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{8} 
\v{5}{6}{5} 
\v{6}{9}{3} 
\v{7}{7}{3} 
\v{8}{4}{4} 
\v{9}{7}{4} 
\v{10}{3}{2} 
\v{11}{1}{3} 
\v{12}{3}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13799}{} 
\h{2}{1}{8} 
\h{9}{2}{3} 
\h{5}{3}{2} 
\h{6}{4}{5} 
\h{8}{5}{5} 
\h{10}{6}{2} 
\h{4}{7}{5} 
\h{1}{8}{6} 
\h{3}{9}{8} 
\h{4}{10}{9} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{3} 
\v{5}{3}{8} 
\v{6}{4}{8} 
\v{7}{3}{5} 
\v{8}{5}{6} 
\v{9}{2}{5} 
\v{10}{1}{5} 
\v{11}{4}{5} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13800}{} 
\h{5}{1}{5} 
\h{9}{2}{3} 
\h{2}{3}{6} 
\h{3}{4}{4} 
\h{5}{5}{8} 
\h{1}{6}{10} 
\h{10}{7}{2} 
\h{7}{8}{6} 
\h{6}{9}{5} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{4}{8} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{9}{2} 
\v{7}{4}{4} 
\v{8}{3}{9} 
\v{9}{2}{8} 
\v{10}{1}{6} 
\v{11}{6}{3} 
\v{12}{2}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13803}{} 
\h{8}{1}{3} 
\h{7}{2}{3} 
\h{8}{3}{4} 
\h{5}{4}{4} 
\h{2}{5}{4} 
\h{3}{6}{10} 
\h{1}{7}{6} 
\h{5}{8}{6} 
\h{9}{9}{4} 
\h{4}{10}{8} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{4}{4} 
\v{6}{5}{7} 
\v{7}{2}{5} 
\v{8}{1}{2} 
\v{9}{4}{5} 
\v{10}{2}{9} 
\v{11}{1}{7} 
\v{12}{3}{7} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13806}{} 
\h{4}{1}{4} 
\h{5}{2}{5} 
\h{7}{3}{6} 
\h{2}{4}{10} 
\h{1}{5}{3} 
\h{9}{6}{4} 
\h{8}{7}{3} 
\h{10}{8}{2} 
\h{3}{9}{6} 
\h{6}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{1}{4} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{3}{8} 
\v{8}{1}{6} 
\v{9}{6}{3} 
\v{10}{2}{6} 
\v{11}{7}{3} 
\v{12}{4}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13808}{} 
\h{4}{1}{3} 
\h{5}{2}{7} 
\h{9}{3}{4} 
\h{2}{4}{9} 
\h{6}{5}{4} 
\h{8}{6}{4} 
\h{4}{7}{5} 
\h{5}{8}{5} 
\h{11}{9}{2} 
\h{1}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{2}{6} 
\v{6}{5}{7} 
\v{7}{1}{9} 
\v{8}{6}{5} 
\v{9}{3}{4} 
\v{10}{5}{3} 
\v{11}{4}{5} 
\v{12}{2}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13810}{} 
\h{2}{1}{5} 
\h{9}{2}{2} 
\h{4}{3}{8} 
\h{10}{4}{3} 
\h{6}{5}{5} 
\h{5}{6}{3} 
\h{7}{7}{2} 
\h{1}{8}{5} 
\h{3}{9}{9} 
\h{8}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{6}{6} 
\v{6}{5}{3} 
\v{7}{1}{6} 
\v{8}{6}{4} 
\v{9}{2}{5} 
\v{10}{4}{7} 
\v{11}{2}{3} 
\v{12}{3}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13811}{} 
\h{5}{1}{8} 
\h{2}{2}{6} 
\h{6}{3}{6} 
\h{5}{4}{5} 
\h{1}{5}{6} 
\h{3}{6}{10} 
\h{9}{7}{2} 
\h{2}{8}{8} 
\h{4}{9}{8} 
\h{8}{10}{3} 
\h{6}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{6} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{1}{3} 
\v{6}{3}{8} 
\v{7}{5}{7} 
\v{8}{2}{8} 
\v{9}{7}{4} 
\v{10}{4}{4} 
\v{11}{7}{3} 
\v{12}{3}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13813}{} 
\h{2}{1}{9} 
\h{4}{2}{4} 
\h{1}{3}{4} 
\h{3}{4}{7} 
\h{7}{5}{5} 
\h{8}{6}{5} 
\h{4}{7}{7} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{5} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{5}{5} 
\v{8}{2}{4} 
\v{9}{9}{2} 
\v{10}{4}{6} 
\v{11}{1}{6} 
\v{12}{5}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13817}{} 
\h{6}{1}{7} 
\h{4}{2}{8} 
\h{2}{3}{3} 
\h{8}{4}{5} 
\h{3}{5}{6} 
\h{7}{6}{4} 
\h{10}{7}{2} 
\h{8}{8}{3} 
\h{6}{9}{3} 
\h{4}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{2}{8} 
\v{5}{3}{8} 
\v{6}{1}{8} 
\v{7}{6}{4} 
\v{8}{4}{4} 
\v{9}{5}{4} 
\v{10}{7}{5} 
\v{11}{6}{2} 
\v{12}{2}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13824}{} 
\h{8}{1}{5} 
\h{7}{2}{3} 
\h{5}{3}{6} 
\h{6}{4}{6} 
\h{2}{5}{6} 
\h{4}{6}{7} 
\h{7}{7}{5} 
\h{5}{8}{8} 
\h{3}{9}{3} 
\h{1}{10}{8} 
\h{4}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{3}{5} 
\v{6}{4}{5} 
\v{7}{2}{5} 
\v{8}{1}{4} 
\v{9}{10}{2} 
\v{10}{2}{9} 
\v{11}{3}{3} 
\v{12}{4}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13825}{} 
\h{8}{1}{4} 
\h{6}{2}{7} 
\h{2}{3}{7} 
\h{5}{4}{5} 
\h{3}{5}{3} 
\h{4}{6}{7} 
\h{9}{7}{3} 
\h{3}{8}{7} 
\h{8}{9}{5} 
\h{1}{10}{6} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{5}{3} 
\v{4}{6}{7} 
\v{5}{4}{7} 
\v{6}{2}{3} 
\v{7}{10}{2} 
\v{8}{1}{8} 
\v{9}{3}{4} 
\v{10}{4}{4} 
\v{11}{6}{5} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13827}{} 
\h{3}{1}{4} 
\h{6}{2}{6} 
\h{9}{3}{4} 
\h{5}{4}{6} 
\h{8}{5}{5} 
\h{2}{6}{8} 
\h{7}{7}{4} 
\h{9}{8}{3} 
\h{4}{9}{6} 
\h{2}{10}{4} 
\h{1}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{4} 
\v{3}{1}{11} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{2}{8} 
\v{7}{1}{6} 
\v{8}{5}{7} 
\v{9}{3}{5} 
\v{10}{6}{3} 
\v{11}{4}{3} 
\v{12}{2}{6} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13829}{} 
\h{10}{1}{3} 
\h{6}{2}{6} 
\h{3}{3}{6} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{2}{6}{5} 
\h{5}{7}{3} 
\h{7}{8}{5} 
\h{4}{9}{6} 
\h{1}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{3}{8} 
\v{4}{9}{4} 
\v{5}{7}{5} 
\v{6}{2}{2} 
\v{7}{6}{2} 
\v{8}{7}{3} 
\v{9}{3}{2} 
\v{10}{1}{8} 
\v{11}{4}{7} 
\v{12}{2}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13836}{} 
\h{5}{1}{8} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{6}{4}{3} 
\h{1}{5}{10} 
\h{10}{6}{2} 
\h{7}{7}{6} 
\h{5}{8}{3} 
\h{4}{9}{7} 
\h{3}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{9}{2} 
\v{5}{1}{7} 
\v{6}{4}{8} 
\v{7}{7}{3} 
\v{8}{3}{5} 
\v{9}{4}{7} 
\v{10}{2}{4} 
\v{11}{5}{4} 
\v{12}{3}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13837}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{6}{3}{6} 
\h{1}{4}{6} 
\h{6}{5}{2} 
\h{5}{6}{8} 
\h{3}{7}{7} 
\h{7}{8}{4} 
\h{9}{9}{3} 
\h{8}{10}{2} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{3}{2} 
\v{7}{4}{4} 
\v{8}{5}{5} 
\v{9}{9}{2} 
\v{10}{7}{3} 
\v{11}{1}{7} 
\v{12}{3}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13838}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{5}{3}{2} 
\h{6}{4}{4} 
\h{4}{5}{5} 
\h{8}{6}{4} 
\h{7}{7}{6} 
\h{1}{8}{10} 
\h{8}{9}{5} 
\h{3}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{5}{8} 
\v{5}{3}{8} 
\v{6}{2}{2} 
\v{7}{3}{4} 
\v{8}{6}{3} 
\v{9}{1}{4} 
\v{10}{4}{8} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13840}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{10}{3}{2} 
\h{7}{4}{4} 
\h{1}{5}{3} 
\h{3}{6}{7} 
\h{5}{7}{8} 
\h{6}{8}{3} 
\h{8}{9}{4} 
\h{4}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{5} 
\v{5}{7}{4} 
\v{6}{8}{4} 
\v{7}{4}{6} 
\v{8}{2}{7} 
\v{9}{8}{3} 
\v{10}{3}{3} 
\v{11}{1}{3} 
\v{12}{3}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13841}{} 
\h{2}{1}{4} 
\h{3}{2}{8} 
\h{8}{3}{4} 
\h{1}{4}{9} 
\h{9}{5}{4} 
\h{5}{6}{6} 
\h{10}{7}{3} 
\h{7}{8}{5} 
\h{3}{9}{5} 
\h{6}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{2}{7} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{1}{9} 
\v{7}{8}{3} 
\v{8}{3}{6} 
\v{9}{5}{5} 
\v{10}{4}{3} 
\v{11}{2}{4} 
\v{12}{3}{5} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13843}{} 
\h{2}{1}{10} 
\h{4}{2}{9} 
\h{1}{3}{5} 
\h{3}{4}{6} 
\h{8}{5}{3} 
\h{10}{6}{2} 
\h{5}{7}{2} 
\h{4}{8}{7} 
\h{9}{9}{4} 
\h{6}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{6} 
\v{5}{7}{4} 
\v{6}{3}{7} 
\v{7}{7}{5} 
\v{8}{5}{6} 
\v{9}{4}{5} 
\v{10}{6}{4} 
\v{11}{5}{3} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13847}{} 
\h{5}{1}{8} 
\h{2}{2}{6} 
\h{7}{3}{4} 
\h{9}{4}{3} 
\h{6}{5}{4} 
\h{7}{6}{6} 
\h{4}{7}{7} 
\h{8}{8}{4} 
\h{3}{9}{6} 
\h{1}{10}{4} 
\h{2}{11}{8} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{2}{9} 
\v{3}{9}{4} 
\v{4}{7}{5} 
\v{5}{1}{9} 
\v{6}{5}{7} 
\v{7}{3}{3} 
\v{8}{2}{6} 
\v{9}{4}{5} 
\v{10}{5}{6} 
\v{11}{3}{4} 
\v{12}{4}{4} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13851}{} 
\h{7}{1}{5} 
\h{2}{2}{6} 
\h{3}{3}{6} 
\h{7}{4}{6} 
\h{1}{5}{10} 
\h{9}{6}{3} 
\h{5}{7}{8} 
\h{4}{8}{6} 
\h{6}{9}{5} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{3}{9} 
\v{4}{8}{5} 
\v{5}{7}{3} 
\v{6}{9}{2} 
\v{7}{1}{3} 
\v{8}{2}{10} 
\v{9}{3}{3} 
\v{10}{8}{2} 
\v{11}{5}{4} 
\v{12}{1}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13854}{} 
\h{6}{1}{6} 
\h{7}{2}{6} 
\h{3}{3}{8} 
\h{8}{4}{4} 
\h{6}{5}{3} 
\h{2}{6}{6} 
\h{3}{7}{7} 
\h{5}{8}{6} 
\h{9}{9}{4} 
\h{4}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{3}{4} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{1}{4} 
\v{7}{2}{8} 
\v{8}{4}{2} 
\v{9}{5}{4} 
\v{10}{7}{5} 
\v{11}{3}{5} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13856}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{4}{3}{2} 
\h{5}{4}{7} 
\h{7}{5}{3} 
\h{1}{6}{7} 
\h{3}{7}{10} 
\h{4}{8}{5} 
\h{7}{9}{4} 
\h{6}{10}{4} 
\h{2}{11}{6} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{3}{5} 
\v{5}{4}{8} 
\v{6}{3}{7} 
\v{7}{5}{4} 
\v{8}{6}{5} 
\v{9}{2}{6} 
\v{10}{5}{5} 
\v{11}{9}{3} 
\v{12}{1}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13869}{} 
\h{9}{1}{2} 
\h{6}{2}{7} 
\h{2}{3}{6} 
\h{5}{4}{5} 
\h{3}{5}{4} 
\h{4}{6}{4} 
\h{1}{7}{5} 
\h{9}{8}{3} 
\h{11}{9}{2} 
\h{5}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{6}{5} 
\v{5}{4}{6} 
\v{6}{2}{5} 
\v{7}{5}{6} 
\v{8}{3}{3} 
\v{9}{1}{7} 
\v{10}{4}{8} 
\v{11}{1}{8} 
\v{12}{8}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13873}{} 
\h{4}{1}{5} 
\h{7}{2}{6} 
\h{6}{3}{5} 
\h{3}{4}{7} 
\h{8}{5}{4} 
\h{2}{6}{9} 
\h{5}{7}{8} 
\h{3}{8}{5} 
\h{2}{9}{7} 
\h{7}{10}{5} 
\h{1}{11}{5} 
\h{4}{12}{6} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{6}{3} 
\v{3}{4}{4} 
\v{4}{1}{11} 
\v{5}{7}{6} 
\v{6}{3}{8} 
\v{7}{2}{8} 
\v{8}{5}{3} 
\v{9}{1}{8} 
\v{10}{4}{8} 
\v{11}{3}{3} 
\v{12}{5}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13875}{} 
\h{3}{1}{4} 
\h{6}{2}{3} 
\h{2}{3}{6} 
\h{7}{4}{4} 
\h{1}{5}{9} 
\h{5}{6}{6} 
\h{9}{7}{4} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{6}{4} 
\v{6}{2}{10} 
\v{7}{1}{3} 
\v{8}{3}{8} 
\v{9}{2}{5} 
\v{10}{5}{4} 
\v{11}{4}{2} 
\v{12}{8}{2} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13879}{} 
\h{2}{1}{9} 
\h{5}{2}{8} 
\h{4}{3}{2} 
\h{5}{4}{5} 
\h{8}{5}{4} 
\h{7}{6}{3} 
\h{6}{7}{3} 
\h{3}{8}{5} 
\h{7}{9}{4} 
\h{9}{10}{4} 
\h{1}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{2}{2} 
\v{6}{3}{4} 
\v{7}{6}{3} 
\v{8}{5}{3} 
\v{9}{7}{3} 
\v{10}{4}{2} 
\v{11}{1}{8} 
\v{12}{5}{7} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13882}{} 
\h{3}{1}{3} 
\h{4}{2}{8} 
\h{5}{3}{4} 
\h{7}{4}{6} 
\h{1}{5}{10} 
\h{10}{6}{3} 
\h{2}{7}{7} 
\h{6}{8}{5} 
\h{8}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{7}{4} 
\v{3}{1}{11} 
\v{4}{2}{11} 
\v{5}{3}{7} 
\v{6}{1}{7} 
\v{7}{4}{8} 
\v{8}{9}{2} 
\v{9}{3}{4} 
\v{10}{6}{4} 
\v{11}{5}{3} 
\v{12}{2}{7} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13896}{} 
\h{6}{1}{4} 
\h{7}{2}{4} 
\h{3}{3}{5} 
\h{7}{4}{3} 
\h{6}{5}{6} 
\h{2}{6}{9} 
\h{5}{7}{8} 
\h{4}{8}{8} 
\h{1}{9}{8} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{1}{4} 
\v{7}{2}{2} 
\v{8}{3}{7} 
\v{9}{9}{2} 
\v{10}{1}{3} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13898}{} 
\h{5}{1}{7} 
\h{6}{2}{7} 
\h{2}{3}{9} 
\h{10}{4}{2} 
\h{9}{5}{2} 
\h{4}{6}{6} 
\h{7}{7}{6} 
\h{5}{8}{3} 
\h{7}{9}{2} 
\h{3}{10}{3} 
\h{1}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{1}{7} 
\v{6}{2}{8} 
\v{7}{7}{2} 
\v{8}{8}{4} 
\v{9}{5}{4} 
\v{10}{4}{2} 
\v{11}{3}{2} 
\v{12}{1}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13904}{} 
\h{2}{1}{6} 
\h{7}{2}{3} 
\h{5}{3}{4} 
\h{3}{4}{8} 
\h{6}{5}{7} 
\h{1}{6}{7} 
\h{6}{7}{6} 
\h{11}{8}{2} 
\h{7}{9}{5} 
\h{4}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{10}{3} 
\v{5}{3}{9} 
\v{6}{5}{2} 
\v{7}{2}{7} 
\v{8}{1}{5} 
\v{9}{3}{8} 
\v{10}{2}{8} 
\v{11}{4}{4} 
\v{12}{7}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13918}{} 
\h{6}{1}{7} 
\h{5}{2}{4} 
\h{8}{3}{3} 
\h{3}{4}{3} 
\h{10}{5}{2} 
\h{2}{6}{5} 
\h{4}{7}{9} 
\h{9}{8}{2} 
\h{1}{9}{9} 
\h{5}{10}{7} 
\h{2}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{5} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{2}{8} 
\v{6}{1}{3} 
\v{7}{6}{6} 
\v{8}{3}{8} 
\v{9}{2}{6} 
\v{10}{5}{4} 
\v{11}{3}{5} 
\v{12}{5}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13922}{} 
\h{7}{1}{6} 
\h{2}{2}{6} 
\h{1}{3}{4} 
\h{4}{4}{6} 
\h{3}{5}{6} 
\h{7}{6}{5} 
\h{6}{7}{7} 
\h{5}{8}{6} 
\h{10}{9}{2} 
\h{6}{10}{5} 
\h{2}{11}{7} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{4}{8} 
\v{5}{3}{5} 
\v{6}{7}{3} 
\v{7}{1}{5} 
\v{8}{2}{10} 
\v{9}{5}{6} 
\v{10}{4}{5} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13926}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{5}{3}{4} 
\h{7}{4}{4} 
\h{6}{5}{2} 
\h{10}{6}{3} 
\h{5}{7}{2} 
\h{4}{8}{8} 
\h{1}{9}{8} 
\h{3}{10}{10} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{8}{5} 
\v{5}{3}{4} 
\v{6}{5}{6} 
\v{7}{4}{3} 
\v{8}{2}{3} 
\v{9}{3}{6} 
\v{10}{1}{5} 
\v{11}{4}{8} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13933}{} 
\h{5}{1}{8} 
\h{4}{2}{3} 
\h{2}{3}{9} 
\h{9}{4}{3} 
\h{6}{5}{4} 
\h{9}{6}{2} 
\h{1}{7}{4} 
\h{10}{8}{3} 
\h{3}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{1}{6} 
\v{6}{5}{7} 
\v{7}{2}{8} 
\v{8}{9}{2} 
\v{9}{4}{2} 
\v{10}{5}{3} 
\v{11}{3}{3} 
\v{12}{4}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13940}{} 
\h{7}{1}{4} 
\h{10}{2}{3} 
\h{2}{3}{10} 
\h{1}{4}{4} 
\h{6}{5}{3} 
\h{4}{6}{7} 
\h{3}{7}{5} 
\h{5}{8}{8} 
\h{4}{9}{8} 
\h{6}{10}{4} 
\h{7}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{6}{3} 
\v{5}{4}{4} 
\v{6}{5}{5} 
\v{7}{1}{10} 
\v{8}{7}{5} 
\v{9}{5}{6} 
\v{10}{2}{8} 
\v{11}{1}{5} 
\v{12}{3}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13941}{} 
\h{2}{1}{10} 
\h{4}{2}{5} 
\h{5}{3}{6} 
\h{7}{4}{6} 
\h{4}{5}{8} 
\h{8}{6}{2} 
\h{1}{7}{8} 
\h{3}{8}{8} 
\h{8}{9}{5} 
\h{6}{10}{4} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{3} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{4}{7} 
\v{8}{6}{3} 
\v{9}{2}{5} 
\v{10}{6}{4} 
\v{11}{3}{5} 
\v{12}{1}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13948}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{1}{3}{8} 
\h{7}{4}{5} 
\h{3}{5}{10} 
\h{2}{6}{6} 
\h{6}{7}{6} 
\h{4}{8}{3} 
\h{5}{9}{5} 
\h{9}{10}{4} 
\h{6}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{5} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{2}{7} 
\v{6}{7}{4} 
\v{7}{4}{4} 
\v{8}{6}{6} 
\v{9}{3}{7} 
\v{10}{1}{8} 
\v{11}{2}{9} 
\v{12}{4}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13961}{} 
\h{7}{1}{3} 
\h{3}{2}{5} 
\h{6}{3}{7} 
\h{2}{4}{9} 
\h{1}{5}{9} 
\h{7}{6}{5} 
\h{9}{7}{4} 
\h{5}{8}{7} 
\h{8}{9}{3} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{7} 
\v{3}{2}{10} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{3}{9} 
\v{7}{1}{5} 
\v{8}{2}{7} 
\v{9}{7}{3} 
\v{10}{1}{4} 
\v{11}{4}{5} 
\v{12}{6}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13965}{} 
\h{3}{1}{7} 
\h{8}{2}{3} 
\h{10}{3}{3} 
\h{6}{4}{6} 
\h{2}{5}{9} 
\h{5}{6}{2} 
\h{6}{7}{3} 
\h{7}{8}{6} 
\h{3}{9}{9} 
\h{4}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{1}{8} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{4}{3} 
\v{7}{6}{2} 
\v{8}{2}{8} 
\v{9}{7}{5} 
\v{10}{1}{2} 
\v{11}{2}{3} 
\v{12}{4}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13966}{} 
\h{6}{1}{5} 
\h{8}{2}{5} 
\h{3}{3}{7} 
\h{5}{4}{6} 
\h{2}{5}{7} 
\h{7}{6}{3} 
\h{4}{7}{5} 
\h{6}{8}{6} 
\h{2}{9}{6} 
\h{7}{10}{6} 
\h{1}{11}{4} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{4} 
\v{3}{3}{9} 
\v{4}{7}{6} 
\v{5}{4}{7} 
\v{6}{1}{7} 
\v{7}{6}{4} 
\v{8}{2}{7} 
\v{9}{5}{2} 
\v{10}{3}{3} 
\v{11}{1}{3} 
\v{12}{8}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13967}{} 
\h{6}{1}{5} 
\h{7}{2}{6} 
\h{3}{3}{7} 
\h{5}{4}{6} 
\h{2}{5}{7} 
\h{8}{6}{2} 
\h{4}{7}{5} 
\h{6}{8}{6} 
\h{2}{9}{5} 
\h{8}{10}{5} 
\h{1}{11}{4} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{4} 
\v{3}{3}{9} 
\v{4}{7}{6} 
\v{5}{4}{7} 
\v{6}{1}{7} 
\v{7}{2}{7} 
\v{8}{6}{4} 
\v{9}{5}{2} 
\v{10}{3}{3} 
\v{11}{1}{3} 
\v{12}{8}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13968}{} 
\h{10}{1}{3} 
\h{6}{2}{5} 
\h{2}{3}{5} 
\h{5}{4}{5} 
\h{4}{5}{5} 
\h{8}{6}{4} 
\h{3}{7}{6} 
\h{4}{8}{9} 
\h{1}{9}{5} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{5}{3} 
\v{5}{4}{7} 
\v{6}{2}{7} 
\v{7}{3}{7} 
\v{8}{6}{5} 
\v{9}{5}{2} 
\v{10}{1}{3} 
\v{11}{2}{8} 
\v{12}{6}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13972}{} 
\h{9}{1}{3} 
\h{2}{2}{8} 
\h{6}{3}{5} 
\h{5}{4}{8} 
\h{4}{5}{4} 
\h{5}{6}{4} 
\h{7}{7}{3} 
\h{1}{8}{11} 
\h{6}{9}{7} 
\h{3}{10}{5} 
\h{2}{11}{2} 
\h{7}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{4}{2} 
\v{6}{3}{6} 
\v{7}{7}{5} 
\v{8}{5}{5} 
\v{9}{1}{5} 
\v{10}{2}{5} 
\v{11}{3}{9} 
\v{12}{1}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13979}{} 
\h{9}{1}{4} 
\h{7}{2}{4} 
\h{10}{3}{2} 
\h{8}{4}{3} 
\h{4}{5}{5} 
\h{2}{6}{4} 
\h{3}{7}{7} 
\h{5}{8}{8} 
\h{1}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{5} 
\v{3}{7}{6} 
\v{4}{5}{5} 
\v{5}{8}{3} 
\v{6}{6}{6} 
\v{7}{2}{7} 
\v{8}{4}{8} 
\v{9}{1}{4} 
\v{10}{3}{4} 
\v{11}{2}{2} 
\v{12}{3}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13982}{} 
\h{7}{1}{5} 
\h{5}{2}{4} 
\h{8}{3}{3} 
\h{2}{4}{2} 
\h{3}{5}{10} 
\h{1}{6}{9} 
\h{6}{7}{5} 
\h{9}{8}{3} 
\h{7}{9}{6} 
\h{5}{10}{3} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{2}{8} 
\v{6}{7}{5} 
\v{7}{1}{8} 
\v{8}{3}{7} 
\v{9}{2}{6} 
\v{10}{6}{5} 
\v{11}{3}{4} 
\v{12}{1}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13985}{} 
\h{8}{1}{5} 
\h{3}{2}{7} 
\h{6}{3}{6} 
\h{7}{4}{4} 
\h{2}{5}{7} 
\h{8}{6}{3} 
\h{4}{7}{9} 
\h{1}{8}{5} 
\h{3}{9}{9} 
\h{5}{10}{4} 
\h{2}{11}{5} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{6} 
\v{3}{2}{7} 
\v{4}{7}{6} 
\v{5}{10}{2} 
\v{6}{3}{5} 
\v{7}{4}{7} 
\v{8}{1}{5} 
\v{9}{5}{5} 
\v{10}{2}{10} 
\v{11}{4}{2} 
\v{12}{3}{6} 
\v{13}{1}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13987}{} 
\h{3}{1}{7} 
\h{6}{2}{7} 
\h{5}{3}{4} 
\h{8}{4}{3} 
\h{7}{5}{5} 
\h{6}{6}{4} 
\h{2}{7}{5} 
\h{5}{8}{7} 
\h{4}{9}{9} 
\h{3}{10}{6} 
\h{1}{11}{7} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{1}{9} 
\v{4}{9}{4} 
\v{5}{3}{5} 
\v{6}{2}{4} 
\v{7}{5}{2} 
\v{8}{4}{7} 
\v{9}{3}{7} 
\v{10}{1}{5} 
\v{11}{4}{8} 
\v{12}{5}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13992}{} 
\h{7}{1}{3} 
\h{9}{2}{3} 
\h{2}{3}{9} 
\h{1}{4}{4} 
\h{4}{5}{2} 
\h{10}{6}{2} 
\h{8}{7}{5} 
\h{5}{8}{6} 
\h{3}{9}{4} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{4}{4} 
\v{6}{5}{5} 
\v{7}{1}{8} 
\v{8}{7}{5} 
\v{9}{2}{9} 
\v{10}{1}{5} 
\v{11}{3}{5} 
\v{12}{2}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13994}{} 
\h{2}{1}{6} 
\h{10}{2}{2} 
\h{7}{3}{4} 
\h{6}{4}{3} 
\h{8}{5}{5} 
\h{4}{6}{8} 
\h{1}{7}{6} 
\h{3}{8}{2} 
\h{6}{9}{4} 
\h{9}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{8}{4} 
\v{6}{4}{5} 
\v{7}{3}{4} 
\v{8}{1}{4} 
\v{9}{4}{6} 
\v{10}{2}{7} 
\v{11}{3}{8} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13995}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{4}{4}{4} 
\h{1}{5}{5} 
\h{3}{6}{6} 
\h{10}{7}{2} 
\h{5}{8}{2} 
\h{6}{9}{5} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{8}{4} 
\v{6}{5}{4} 
\v{7}{3}{5} 
\v{8}{4}{6} 
\v{9}{6}{5} 
\v{10}{2}{5} 
\v{11}{3}{6} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{13999}{} 
\h{8}{1}{4} 
\h{4}{2}{6} 
\h{9}{3}{3} 
\h{5}{4}{6} 
\h{2}{5}{5} 
\h{4}{6}{4} 
\h{3}{7}{10} 
\h{6}{8}{4} 
\h{7}{9}{4} 
\h{1}{10}{8} 
\h{5}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{2}{4} 
\v{5}{4}{7} 
\v{6}{8}{4} 
\v{7}{5}{4} 
\v{8}{1}{5} 
\v{9}{3}{7} 
\v{10}{2}{6} 
\v{11}{4}{5} 
\v{12}{1}{2} 
\v{13}{7}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14003}{} 
\h{9}{1}{4} 
\h{7}{2}{4} 
\h{3}{3}{7} 
\h{9}{4}{3} 
\h{2}{5}{9} 
\h{5}{6}{8} 
\h{4}{7}{6} 
\h{3}{8}{5} 
\h{7}{9}{5} 
\h{1}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{3}{5} 
\v{4}{7}{6} 
\v{5}{6}{5} 
\v{6}{10}{2} 
\v{7}{2}{7} 
\v{8}{8}{3} 
\v{9}{1}{3} 
\v{10}{3}{4} 
\v{11}{2}{3} 
\v{12}{4}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14006}{} 
\h{9}{1}{2} 
\h{6}{2}{4} 
\h{9}{3}{3} 
\h{5}{4}{6} 
\h{2}{5}{4} 
\h{4}{6}{9} 
\h{3}{7}{5} 
\h{7}{8}{5} 
\h{1}{9}{9} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{4}{6} 
\v{6}{2}{3} 
\v{7}{8}{4} 
\v{8}{7}{4} 
\v{9}{1}{2} 
\v{10}{2}{7} 
\v{11}{1}{3} 
\v{12}{3}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14009}{} 
\h{3}{1}{9} 
\h{8}{2}{5} 
\h{2}{3}{8} 
\h{3}{4}{8} 
\h{6}{5}{6} 
\h{10}{6}{3} 
\h{5}{7}{2} 
\h{6}{8}{3} 
\h{7}{9}{4} 
\h{4}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{1}{3} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{5}{3} 
\v{7}{7}{2} 
\v{8}{2}{8} 
\v{9}{8}{4} 
\v{10}{3}{3} 
\v{11}{4}{5} 
\v{12}{1}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14012}{} 
\h{2}{1}{3} 
\h{6}{2}{5} 
\h{4}{3}{4} 
\h{7}{4}{5} 
\h{5}{5}{6} 
\h{3}{6}{10} 
\h{1}{7}{9} 
\h{6}{8}{7} 
\h{9}{9}{3} 
\h{8}{10}{2} 
\h{2}{11}{7} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{3}{9} 
\v{5}{1}{4} 
\v{6}{2}{6} 
\v{7}{4}{8} 
\v{8}{3}{7} 
\v{9}{9}{2} 
\v{10}{7}{3} 
\v{11}{2}{3} 
\v{12}{4}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14013}{} 
\h{3}{1}{9} 
\h{8}{2}{5} 
\h{2}{3}{8} 
\h{6}{4}{6} 
\h{3}{5}{8} 
\h{10}{6}{3} 
\h{5}{7}{2} 
\h{6}{8}{3} 
\h{7}{9}{4} 
\h{4}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{1}{4} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{4}{4} 
\v{7}{7}{2} 
\v{8}{2}{8} 
\v{9}{8}{4} 
\v{10}{3}{3} 
\v{11}{5}{4} 
\v{12}{1}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14014}{} 
\h{6}{1}{6} 
\h{5}{2}{5} 
\h{9}{3}{4} 
\h{6}{4}{5} 
\h{2}{5}{10} 
\h{1}{6}{3} 
\h{10}{7}{3} 
\h{3}{8}{4} 
\h{4}{9}{7} 
\h{5}{10}{3} 
\h{7}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{6}{3} 
\v{5}{2}{8} 
\v{6}{1}{3} 
\v{7}{8}{3} 
\v{8}{10}{2} 
\v{9}{3}{8} 
\v{10}{2}{5} 
\v{11}{4}{5} 
\v{12}{1}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14017}{} 
\h{2}{1}{3} 
\h{8}{2}{5} 
\h{6}{3}{4} 
\h{4}{4}{5} 
\h{3}{5}{2} 
\h{7}{6}{5} 
\h{6}{7}{5} 
\h{10}{8}{3} 
\h{9}{9}{3} 
\h{1}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{1}{4} 
\v{6}{3}{4} 
\v{7}{6}{6} 
\v{8}{2}{8} 
\v{9}{4}{5} 
\v{10}{3}{5} 
\v{11}{7}{4} 
\v{12}{6}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14020}{} 
\h{2}{1}{10} 
\h{5}{2}{4} 
\h{6}{3}{4} 
\h{8}{4}{5} 
\h{4}{5}{7} 
\h{9}{6}{3} 
\h{1}{7}{9} 
\h{7}{8}{4} 
\h{6}{9}{2} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{2}{8} 
\v{6}{3}{6} 
\v{7}{8}{3} 
\v{8}{4}{5} 
\v{9}{2}{4} 
\v{10}{3}{4} 
\v{11}{5}{3} 
\v{12}{1}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14028}{} 
\h{8}{1}{5} 
\h{6}{2}{6} 
\h{2}{3}{7} 
\h{7}{4}{3} 
\h{1}{5}{7} 
\h{6}{6}{4} 
\h{5}{7}{8} 
\h{3}{8}{9} 
\h{7}{9}{4} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{8}{5} 
\v{4}{10}{2} 
\v{5}{7}{4} 
\v{6}{2}{4} 
\v{7}{4}{5} 
\v{8}{1}{4} 
\v{9}{3}{7} 
\v{10}{4}{2} 
\v{11}{9}{3} 
\v{12}{2}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14036}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{4}{3}{5} 
\h{8}{4}{5} 
\h{3}{5}{3} 
\h{7}{6}{3} 
\h{9}{7}{2} 
\h{10}{8}{2} 
\h{5}{9}{6} 
\h{6}{10}{7} 
\h{1}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{2}{7} 
\v{6}{5}{5} 
\v{7}{1}{5} 
\v{8}{4}{8} 
\v{9}{3}{4} 
\v{10}{6}{2} 
\v{11}{7}{2} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14040}{} 
\h{2}{1}{7} 
\h{5}{2}{5} 
\h{4}{3}{2} 
\h{7}{4}{4} 
\h{8}{5}{4} 
\h{5}{6}{8} 
\h{1}{7}{8} 
\h{7}{8}{5} 
\h{8}{9}{5} 
\h{3}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{2}{4} 
\v{6}{3}{9} 
\v{7}{4}{4} 
\v{8}{5}{4} 
\v{9}{1}{6} 
\v{10}{2}{8} 
\v{11}{4}{7} 
\v{12}{5}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14043}{} 
\h{6}{1}{6} 
\h{3}{2}{5} 
\h{2}{3}{5} 
\h{5}{4}{4} 
\h{4}{5}{4} 
\h{6}{6}{5} 
\h{10}{7}{3} 
\h{3}{8}{9} 
\h{9}{9}{4} 
\h{7}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{6} 
\v{4}{5}{8} 
\v{5}{4}{7} 
\v{6}{1}{5} 
\v{7}{3}{7} 
\v{8}{2}{3} 
\v{9}{4}{5} 
\v{10}{7}{5} 
\v{11}{6}{4} 
\v{12}{1}{7} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14046}{} 
\h{5}{1}{7} 
\h{9}{2}{4} 
\h{2}{3}{9} 
\h{4}{4}{8} 
\h{6}{5}{7} 
\h{5}{6}{5} 
\h{7}{7}{4} 
\h{6}{8}{2} 
\h{7}{9}{2} 
\h{3}{10}{5} 
\h{1}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{1}{5} 
\v{6}{5}{3} 
\v{7}{7}{2} 
\v{8}{8}{2} 
\v{9}{2}{7} 
\v{10}{6}{6} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14048}{} 
\h{9}{1}{3} 
\h{5}{2}{5} 
\h{6}{3}{7} 
\h{5}{4}{4} 
\h{3}{5}{5} 
\h{4}{6}{8} 
\h{7}{7}{4} 
\h{2}{8}{8} 
\h{8}{9}{5} 
\h{1}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{8}{4} 
\v{3}{5}{6} 
\v{4}{6}{7} 
\v{5}{2}{2} 
\v{6}{3}{7} 
\v{7}{7}{4} 
\v{8}{5}{4} 
\v{9}{1}{3} 
\v{10}{2}{6} 
\v{11}{7}{5} 
\v{12}{1}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14049}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{3}{3}{6} 
\h{7}{4}{4} 
\h{8}{5}{5} 
\h{1}{6}{9} 
\h{9}{7}{4} 
\h{6}{8}{4} 
\h{5}{9}{7} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{2}{6} 
\v{7}{4}{8} 
\v{8}{5}{5} 
\v{9}{3}{4} 
\v{10}{6}{2} 
\v{11}{1}{3} 
\v{12}{2}{7} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14051}{} 
\h{2}{1}{7} 
\h{7}{2}{6} 
\h{3}{3}{7} 
\h{9}{4}{3} 
\h{6}{5}{5} 
\h{1}{6}{9} 
\h{5}{7}{7} 
\h{3}{8}{5} 
\h{7}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{5} 
\v{4}{10}{3} 
\v{5}{7}{5} 
\v{6}{5}{6} 
\v{7}{2}{7} 
\v{8}{8}{4} 
\v{9}{1}{3} 
\v{10}{3}{3} 
\v{11}{5}{4} 
\v{12}{4}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14052}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{5}{3}{8} 
\h{3}{4}{7} 
\h{7}{5}{4} 
\h{4}{6}{4} 
\h{1}{7}{9} 
\h{7}{8}{6} 
\h{5}{9}{4} 
\h{8}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{6}{7} 
\v{5}{3}{6} 
\v{6}{2}{10} 
\v{7}{5}{3} 
\v{8}{6}{4} 
\v{9}{9}{2} 
\v{10}{4}{3} 
\v{11}{1}{4} 
\v{12}{2}{8} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14054}{} 
\h{3}{1}{5} 
\h{5}{2}{4} 
\h{2}{3}{8} 
\h{7}{4}{6} 
\h{1}{5}{10} 
\h{8}{6}{4} 
\h{4}{7}{6} 
\h{6}{8}{7} 
\h{5}{9}{6} 
\h{7}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{1}{11} 
\v{4}{7}{6} 
\v{5}{2}{7} 
\v{6}{8}{3} 
\v{7}{4}{6} 
\v{8}{1}{5} 
\v{9}{2}{10} 
\v{10}{3}{4} 
\v{11}{5}{4} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14055}{} 
\h{3}{1}{4} 
\h{5}{2}{7} 
\h{1}{3}{8} 
\h{7}{4}{6} 
\h{4}{5}{7} 
\h{2}{6}{8} 
\h{6}{7}{6} 
\h{5}{8}{3} 
\h{6}{9}{5} 
\h{10}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{2}{6} 
\v{6}{7}{2} 
\v{7}{1}{3} 
\v{8}{8}{4} 
\v{9}{3}{8} 
\v{10}{6}{4} 
\v{11}{5}{4} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14057}{} 
\h{2}{1}{3} 
\h{4}{2}{9} 
\h{10}{3}{2} 
\h{3}{4}{8} 
\h{1}{5}{5} 
\h{5}{6}{3} 
\h{7}{7}{5} 
\h{4}{8}{6} 
\h{9}{9}{4} 
\h{8}{10}{3} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{6} 
\v{5}{1}{5} 
\v{6}{5}{6} 
\v{7}{7}{5} 
\v{8}{6}{4} 
\v{9}{9}{2} 
\v{10}{3}{5} 
\v{11}{4}{6} 
\v{12}{3}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14058}{} 
\h{3}{1}{6} 
\h{7}{2}{4} 
\h{2}{3}{10} 
\h{5}{4}{4} 
\h{6}{5}{7} 
\h{1}{6}{7} 
\h{4}{7}{8} 
\h{5}{8}{8} 
\h{2}{9}{9} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{6}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{6} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{4}{4} 
\v{6}{5}{7} 
\v{7}{2}{8} 
\v{8}{6}{5} 
\v{9}{1}{3} 
\v{10}{10}{2} 
\v{11}{2}{7} 
\v{12}{3}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14059}{} 
\h{6}{1}{4} 
\h{2}{2}{7} 
\h{5}{3}{7} 
\h{6}{4}{7} 
\h{1}{5}{11} 
\h{8}{6}{3} 
\h{3}{7}{7} 
\h{7}{8}{4} 
\h{5}{9}{3} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{3}{6} 
\v{6}{1}{3} 
\v{7}{8}{3} 
\v{8}{6}{3} 
\v{9}{2}{10} 
\v{10}{1}{6} 
\v{11}{6}{2} 
\v{12}{3}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14060}{} 
\h{2}{1}{6} 
\h{6}{2}{4} 
\h{9}{3}{3} 
\h{11}{4}{2} 
\h{7}{5}{5} 
\h{1}{6}{9} 
\h{8}{7}{3} 
\h{5}{8}{4} 
\h{4}{9}{2} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{8}{2} 
\v{6}{2}{7} 
\v{7}{5}{6} 
\v{8}{1}{6} 
\v{9}{3}{5} 
\v{10}{2}{4} 
\v{11}{4}{3} 
\v{12}{3}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14063}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{7}{3}{6} 
\h{5}{4}{4} 
\h{8}{5}{2} 
\h{1}{6}{10} 
\h{6}{7}{7} 
\h{9}{8}{3} 
\h{4}{9}{7} 
\h{7}{10}{3} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{7} 
\v{6}{2}{5} 
\v{7}{3}{7} 
\v{8}{1}{4} 
\v{9}{4}{4} 
\v{10}{5}{5} 
\v{11}{6}{3} 
\v{12}{2}{6} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14064}{} 
\h{5}{1}{8} 
\h{2}{2}{4} 
\h{5}{3}{4} 
\h{7}{4}{6} 
\h{3}{5}{5} 
\h{6}{6}{5} 
\h{9}{7}{3} 
\h{1}{8}{9} 
\h{4}{9}{7} 
\h{10}{10}{2} 
\h{3}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{5}{6} 
\v{4}{9}{4} 
\v{5}{1}{2} 
\v{6}{2}{4} 
\v{7}{4}{7} 
\v{8}{5}{7} 
\v{9}{3}{4} 
\v{10}{8}{2} 
\v{11}{6}{3} 
\v{12}{7}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14066}{} 
\h{2}{1}{9} 
\h{5}{2}{8} 
\h{3}{3}{7} 
\h{6}{4}{5} 
\h{1}{5}{8} 
\h{5}{6}{5} 
\h{8}{7}{4} 
\h{7}{8}{2} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{2}{4} 
\v{6}{4}{8} 
\v{7}{8}{3} 
\v{8}{7}{2} 
\v{9}{5}{3} 
\v{10}{3}{3} 
\v{11}{1}{3} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14068}{} 
\h{3}{1}{4} 
\h{5}{2}{7} 
\h{2}{3}{7} 
\h{7}{4}{6} 
\h{4}{5}{7} 
\h{8}{6}{4} 
\h{1}{7}{5} 
\h{5}{8}{5} 
\h{8}{9}{3} 
\h{10}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{2}{6} 
\v{6}{7}{5} 
\v{7}{1}{3} 
\v{8}{6}{3} 
\v{9}{3}{8} 
\v{10}{8}{2} 
\v{11}{5}{4} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14069}{} 
\h{5}{1}{8} 
\h{4}{2}{4} 
\h{2}{3}{10} 
\h{7}{4}{6} 
\h{3}{5}{5} 
\h{6}{6}{4} 
\h{9}{7}{2} 
\h{1}{8}{9} 
\h{7}{9}{4} 
\h{5}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{1}{9} 
\v{6}{6}{6} 
\v{7}{4}{5} 
\v{8}{2}{3} 
\v{9}{7}{4} 
\v{10}{6}{2} 
\v{11}{7}{2} 
\v{12}{3}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14070}{} 
\h{8}{1}{4} 
\h{7}{2}{3} 
\h{3}{3}{6} 
\h{2}{4}{3} 
\h{4}{5}{4} 
\h{6}{6}{5} 
\h{5}{7}{4} 
\h{10}{8}{3} 
\h{7}{9}{5} 
\h{3}{10}{8} 
\h{1}{11}{5} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{3}{7} 
\v{4}{5}{8} 
\v{5}{4}{3} 
\v{6}{6}{5} 
\v{7}{2}{7} 
\v{8}{1}{4} 
\v{9}{3}{4} 
\v{10}{2}{6} 
\v{11}{6}{4} 
\v{12}{1}{8} 
\v{13}{8}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14071}{} 
\h{2}{1}{6} 
\h{6}{2}{4} 
\h{5}{3}{7} 
\h{9}{4}{2} 
\h{8}{5}{2} 
\h{9}{6}{4} 
\h{1}{7}{11} 
\h{4}{8}{3} 
\h{5}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{3}{6} 
\v{6}{2}{8} 
\v{7}{8}{3} 
\v{8}{1}{4} 
\v{9}{4}{2} 
\v{10}{2}{3} 
\v{11}{4}{5} 
\v{12}{3}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14075}{} 
\h{2}{1}{7} 
\h{7}{2}{4} 
\h{6}{3}{4} 
\h{8}{4}{4} 
\h{3}{5}{10} 
\h{1}{6}{8} 
\h{7}{7}{6} 
\h{4}{8}{8} 
\h{3}{9}{5} 
\h{5}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{5}{4} 
\v{4}{8}{3} 
\v{5}{10}{3} 
\v{6}{3}{9} 
\v{7}{2}{5} 
\v{8}{4}{5} 
\v{9}{1}{5} 
\v{10}{3}{8} 
\v{11}{2}{8} 
\v{12}{4}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14078}{} 
\h{5}{1}{4} 
\h{6}{2}{4} 
\h{7}{3}{4} 
\h{2}{4}{8} 
\h{8}{5}{5} 
\h{3}{6}{9} 
\h{11}{7}{2} 
\h{4}{8}{8} 
\h{6}{9}{3} 
\h{3}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{6}{4} 
\v{4}{8}{5} 
\v{5}{1}{10} 
\v{6}{2}{7} 
\v{7}{3}{7} 
\v{8}{5}{7} 
\v{9}{1}{8} 
\v{10}{2}{2} 
\v{11}{3}{4} 
\v{12}{6}{2} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14079}{} 
\h{8}{1}{3} 
\h{6}{2}{4} 
\h{7}{3}{4} 
\h{2}{4}{6} 
\h{3}{5}{9} 
\h{9}{6}{4} 
\h{1}{7}{11} 
\h{6}{8}{7} 
\h{5}{9}{5} 
\h{4}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{5}{6} 
\v{4}{10}{3} 
\v{5}{9}{3} 
\v{6}{2}{6} 
\v{7}{3}{8} 
\v{8}{1}{3} 
\v{9}{6}{4} 
\v{10}{2}{7} 
\v{11}{1}{2} 
\v{12}{5}{2} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14080}{} 
\h{2}{1}{6} 
\h{7}{2}{4} 
\h{6}{3}{3} 
\h{4}{4}{6} 
\h{5}{5}{8} 
\h{1}{6}{7} 
\h{6}{7}{4} 
\h{7}{8}{2} 
\h{3}{9}{9} 
\h{11}{10}{2} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{3}{4} 
\v{7}{2}{6} 
\v{8}{1}{5} 
\v{9}{3}{5} 
\v{10}{4}{3} 
\v{11}{2}{8} 
\v{12}{9}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14081}{} 
\h{2}{1}{6} 
\h{4}{2}{7} 
\h{10}{3}{3} 
\h{9}{4}{3} 
\h{1}{5}{10} 
\h{5}{6}{8} 
\h{3}{7}{4} 
\h{4}{8}{4} 
\h{6}{9}{3} 
\h{10}{10}{2} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{6} 
\v{5}{6}{5} 
\v{6}{9}{3} 
\v{7}{7}{4} 
\v{8}{1}{7} 
\v{9}{4}{5} 
\v{10}{3}{7} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14085}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{9}{3}{3} 
\h{4}{4}{4} 
\h{10}{5}{3} 
\h{6}{6}{5} 
\h{1}{7}{9} 
\h{3}{8}{4} 
\h{5}{9}{8} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{2}{7} 
\v{6}{6}{4} 
\v{7}{8}{3} 
\v{8}{4}{8} 
\v{9}{1}{2} 
\v{10}{5}{2} 
\v{11}{2}{4} 
\v{12}{3}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14089}{} 
\h{5}{1}{6} 
\h{8}{2}{4} 
\h{7}{3}{2} 
\h{2}{4}{4} 
\h{11}{5}{2} 
\h{4}{6}{8} 
\h{5}{7}{3} 
\h{6}{8}{4} 
\h{1}{9}{6} 
\h{9}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{1}{6} 
\v{6}{4}{4} 
\v{7}{3}{6} 
\v{8}{2}{5} 
\v{9}{3}{7} 
\v{10}{8}{3} 
\v{11}{1}{4} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14091}{} 
\h{3}{1}{9} 
\h{8}{2}{3} 
\h{9}{3}{4} 
\h{5}{4}{7} 
\h{2}{5}{5} 
\h{4}{6}{4} 
\h{6}{7}{4} 
\h{5}{8}{2} 
\h{6}{9}{7} 
\h{3}{10}{8} 
\h{1}{11}{8} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{1}{9} 
\v{4}{6}{7} 
\v{5}{4}{4} 
\v{6}{7}{2} 
\v{7}{5}{3} 
\v{8}{2}{4} 
\v{9}{3}{8} 
\v{10}{7}{5} 
\v{11}{2}{8} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14096}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{4}{3}{6} 
\h{7}{4}{5} 
\h{11}{5}{2} 
\h{6}{6}{3} 
\h{1}{7}{7} 
\h{3}{8}{7} 
\h{5}{9}{7} 
\h{7}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{9}{3} 
\v{6}{6}{5} 
\v{7}{4}{6} 
\v{8}{2}{5} 
\v{9}{6}{4} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14098}{} 
\h{2}{1}{11} 
\h{5}{2}{5} 
\h{1}{3}{5} 
\h{4}{4}{7} 
\h{8}{5}{4} 
\h{3}{6}{6} 
\h{7}{7}{3} 
\h{8}{8}{3} 
\h{9}{9}{4} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{4}{8} 
\v{5}{2}{8} 
\v{6}{3}{9} 
\v{7}{7}{4} 
\v{8}{5}{3} 
\v{9}{6}{3} 
\v{10}{2}{5} 
\v{11}{4}{4} 
\v{12}{5}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14099}{} 
\h{8}{1}{3} 
\h{2}{2}{10} 
\h{4}{3}{9} 
\h{1}{4}{4} 
\h{3}{5}{6} 
\h{7}{6}{4} 
\h{8}{7}{2} 
\h{9}{8}{3} 
\h{4}{9}{6} 
\h{6}{10}{7} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{3}{6} 
\v{5}{4}{7} 
\v{6}{10}{2} 
\v{7}{6}{5} 
\v{8}{1}{6} 
\v{9}{5}{3} 
\v{10}{7}{2} 
\v{11}{1}{5} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14100}{} 
\h{3}{1}{4} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{5}{4}{7} 
\h{10}{5}{3} 
\h{8}{6}{3} 
\h{2}{7}{8} 
\h{7}{8}{5} 
\h{4}{9}{5} 
\h{2}{10}{4} 
\h{1}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{3} 
\v{3}{1}{11} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{2}{8} 
\v{7}{1}{7} 
\v{8}{6}{6} 
\v{9}{3}{6} 
\v{10}{5}{2} 
\v{11}{2}{4} 
\v{12}{4}{4} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14102}{} 
\h{2}{1}{4} 
\h{4}{2}{4} 
\h{5}{3}{6} 
\h{10}{4}{2} 
\h{7}{5}{6} 
\h{1}{6}{10} 
\h{9}{7}{4} 
\h{6}{8}{4} 
\h{4}{9}{3} 
\h{8}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{7} 
\v{5}{3}{9} 
\v{6}{1}{7} 
\v{7}{5}{4} 
\v{8}{2}{8} 
\v{9}{7}{4} 
\v{10}{4}{4} 
\v{11}{3}{3} 
\v{12}{4}{6} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14103}{} 
\h{2}{1}{9} 
\h{4}{2}{4} 
\h{5}{3}{4} 
\h{7}{4}{5} 
\h{3}{5}{7} 
\h{11}{6}{2} 
\h{1}{7}{7} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{6}{10}{4} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{6} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{4}{7} 
\v{8}{2}{5} 
\v{9}{3}{6} 
\v{10}{5}{5} 
\v{11}{1}{5} 
\v{12}{4}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14107}{} 
\h{2}{1}{10} 
\h{9}{2}{2} 
\h{4}{3}{9} 
\h{1}{4}{4} 
\h{3}{5}{4} 
\h{6}{6}{4} 
\h{9}{7}{3} 
\h{8}{8}{3} 
\h{4}{9}{6} 
\h{7}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{6} 
\v{5}{4}{7} 
\v{6}{6}{6} 
\v{7}{5}{5} 
\v{8}{8}{3} 
\v{9}{2}{5} 
\v{10}{6}{3} 
\v{11}{2}{6} 
\v{12}{1}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14108}{} 
\h{3}{1}{6} 
\h{5}{2}{6} 
\h{4}{3}{4} 
\h{7}{4}{6} 
\h{6}{5}{4} 
\h{9}{6}{3} 
\h{5}{7}{5} 
\h{8}{8}{4} 
\h{2}{9}{5} 
\h{3}{10}{10} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{9}{3} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{2}{5} 
\v{6}{5}{6} 
\v{7}{4}{5} 
\v{8}{3}{5} 
\v{9}{1}{5} 
\v{10}{5}{2} 
\v{11}{2}{10} 
\v{12}{6}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14112}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{4}{3}{9} 
\h{1}{4}{8} 
\h{6}{5}{7} 
\h{5}{6}{5} 
\h{4}{7}{4} 
\h{5}{8}{6} 
\h{9}{9}{3} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{6}{2} 
\v{6}{5}{7} 
\v{7}{2}{8} 
\v{8}{7}{4} 
\v{9}{4}{5} 
\v{10}{1}{5} 
\v{11}{8}{2} 
\v{12}{2}{7} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14114}{} 
\h{8}{1}{4} 
\h{4}{2}{5} 
\h{5}{3}{5} 
\h{8}{4}{3} 
\h{2}{5}{8} 
\h{4}{6}{9} 
\h{1}{7}{6} 
\h{6}{8}{3} 
\h{3}{9}{9} 
\h{11}{10}{2} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{2}{4} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{7}{4} 
\v{8}{1}{3} 
\v{9}{2}{6} 
\v{10}{3}{2} 
\v{11}{4}{6} 
\v{12}{1}{8} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14115}{} 
\h{4}{1}{9} 
\h{2}{2}{8} 
\h{8}{3}{3} 
\h{5}{4}{5} 
\h{4}{5}{5} 
\h{8}{6}{4} 
\h{11}{7}{2} 
\h{1}{8}{6} 
\h{6}{9}{3} 
\h{3}{10}{9} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{1}{4} 
\v{5}{4}{7} 
\v{6}{9}{3} 
\v{7}{8}{3} 
\v{8}{3}{3} 
\v{9}{5}{4} 
\v{10}{2}{2} 
\v{11}{3}{4} 
\v{12}{6}{4} 
\v{13}{1}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14117}{} 
\h{8}{1}{4} 
\h{4}{2}{5} 
\h{2}{3}{5} 
\h{3}{4}{10} 
\h{5}{5}{3} 
\h{7}{6}{3} 
\h{1}{7}{8} 
\h{4}{8}{8} 
\h{6}{9}{5} 
\h{10}{10}{3} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{2}{6} 
\v{5}{5}{6} 
\v{6}{9}{3} 
\v{7}{3}{3} 
\v{8}{1}{4} 
\v{9}{2}{5} 
\v{10}{6}{4} 
\v{11}{9}{2} 
\v{12}{1}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14120}{} 
\h{9}{1}{3} 
\h{3}{2}{7} 
\h{5}{3}{8} 
\h{4}{4}{4} 
\h{9}{5}{2} 
\h{2}{6}{8} 
\h{1}{7}{6} 
\h{6}{8}{6} 
\h{2}{9}{5} 
\h{8}{10}{5} 
\h{5}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{3} 
\v{3}{2}{10} 
\v{4}{4}{9} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{7}{2} 
\v{8}{4}{6} 
\v{9}{1}{4} 
\v{10}{2}{4} 
\v{11}{5}{6} 
\v{12}{1}{7} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14122}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{4}{3}{5} 
\h{10}{4}{3} 
\h{1}{5}{10} 
\h{7}{6}{5} 
\h{3}{7}{7} 
\h{5}{8}{4} 
\h{6}{9}{2} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{8}{4} 
\v{6}{2}{7} 
\v{7}{6}{4} 
\v{8}{9}{2} 
\v{9}{3}{5} 
\v{10}{4}{3} 
\v{11}{1}{4} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14123}{} 
\h{11}{1}{2} 
\h{2}{2}{10} 
\h{6}{3}{4} 
\h{4}{4}{5} 
\h{8}{5}{5} 
\h{7}{6}{3} 
\h{5}{7}{3} 
\h{1}{8}{5} 
\h{3}{9}{8} 
\h{9}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{3}{5} 
\v{7}{6}{5} 
\v{8}{5}{2} 
\v{9}{4}{6} 
\v{10}{3}{3} 
\v{11}{1}{8} 
\v{12}{2}{8} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14124}{} 
\h{5}{1}{4} 
\h{7}{2}{6} 
\h{8}{3}{4} 
\h{6}{4}{3} 
\h{2}{5}{9} 
\h{10}{6}{2} 
\h{7}{7}{4} 
\h{4}{8}{6} 
\h{5}{9}{8} 
\h{3}{10}{3} 
\h{1}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{1}{8} 
\v{6}{4}{6} 
\v{7}{2}{5} 
\v{8}{3}{9} 
\v{9}{1}{3} 
\v{10}{6}{2} 
\v{11}{5}{2} 
\v{12}{3}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14126}{} 
\h{9}{1}{4} 
\h{8}{2}{4} 
\h{6}{3}{5} 
\h{3}{4}{6} 
\h{6}{5}{7} 
\h{7}{6}{4} 
\h{5}{7}{3} 
\h{2}{8}{8} 
\h{1}{9}{6} 
\h{4}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{4}{7} 
\v{4}{10}{3} 
\v{5}{7}{5} 
\v{6}{3}{2} 
\v{7}{6}{3} 
\v{8}{2}{5} 
\v{9}{1}{3} 
\v{10}{8}{3} 
\v{11}{3}{3} 
\v{12}{2}{8} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14128}{} 
\h{6}{1}{7} 
\h{9}{2}{3} 
\h{8}{3}{3} 
\h{3}{4}{6} 
\h{6}{5}{6} 
\h{7}{6}{6} 
\h{5}{7}{3} 
\h{2}{8}{8} 
\h{1}{9}{6} 
\h{4}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{4}{7} 
\v{4}{10}{3} 
\v{5}{7}{5} 
\v{6}{1}{4} 
\v{7}{6}{3} 
\v{8}{3}{4} 
\v{9}{2}{2} 
\v{10}{8}{3} 
\v{11}{3}{7} 
\v{12}{2}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14135}{} 
\h{2}{1}{5} 
\h{6}{2}{3} 
\h{8}{3}{3} 
\h{3}{4}{7} 
\h{5}{5}{7} 
\h{4}{6}{7} 
\h{7}{7}{6} 
\h{6}{8}{6} 
\h{3}{9}{6} 
\h{8}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{4}{5} 
\v{4}{6}{7} 
\v{5}{5}{6} 
\v{6}{2}{6} 
\v{7}{1}{6} 
\v{8}{3}{7} 
\v{9}{2}{7} 
\v{10}{4}{8} 
\v{11}{3}{3} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14149}{} 
\h{3}{1}{5} 
\h{2}{2}{5} 
\h{9}{3}{3} 
\h{6}{4}{5} 
\h{5}{5}{5} 
\h{6}{6}{7} 
\h{4}{7}{8} 
\h{1}{8}{6} 
\h{8}{9}{3} 
\h{9}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{5}{7} 
\v{6}{4}{2} 
\v{7}{2}{6} 
\v{8}{1}{8} 
\v{9}{3}{7} 
\v{10}{5}{6} 
\v{11}{4}{5} 
\v{12}{3}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14151}{} 
\h{5}{1}{4} 
\h{8}{2}{5} 
\h{2}{3}{8} 
\h{1}{4}{8} 
\h{4}{5}{7} 
\h{10}{6}{2} 
\h{3}{7}{8} 
\h{7}{8}{6} 
\h{6}{9}{2} 
\h{5}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{1}{9} 
\v{6}{9}{3} 
\v{7}{8}{3} 
\v{8}{2}{7} 
\v{9}{1}{3} 
\v{10}{3}{3} 
\v{11}{5}{2} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14160}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{10}{3}{3} 
\h{1}{4}{10} 
\h{7}{5}{5} 
\h{9}{6}{4} 
\h{3}{7}{7} 
\h{7}{8}{4} 
\h{2}{9}{6} 
\h{6}{10}{3} 
\h{4}{11}{4} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{8} 
\v{3}{7}{5} 
\v{4}{11}{2} 
\v{5}{2}{10} 
\v{6}{1}{9} 
\v{7}{5}{3} 
\v{8}{9}{2} 
\v{9}{6}{4} 
\v{10}{3}{4} 
\v{11}{4}{4} 
\v{12}{2}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14162}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{3}{3}{7} 
\h{8}{4}{4} 
\h{7}{5}{4} 
\h{6}{6}{3} 
\h{1}{7}{7} 
\h{7}{8}{3} 
\h{9}{9}{3} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{5}{3} 
\v{8}{4}{3} 
\v{9}{6}{3} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{4}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14163}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{6}{3}{6} 
\h{4}{4}{5} 
\h{8}{5}{5} 
\h{1}{6}{10} 
\h{5}{7}{7} 
\h{3}{8}{7} 
\h{7}{9}{4} 
\h{6}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{8} 
\v{5}{7}{4} 
\v{6}{3}{7} 
\v{7}{2}{7} 
\v{8}{5}{6} 
\v{9}{4}{6} 
\v{10}{1}{7} 
\v{11}{6}{3} 
\v{12}{3}{4} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14165}{} 
\h{8}{1}{3} 
\h{3}{2}{3} 
\h{5}{3}{8} 
\h{2}{4}{7} 
\h{1}{5}{5} 
\h{7}{6}{5} 
\h{11}{7}{2} 
\h{4}{8}{4} 
\h{7}{9}{3} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{3}{9} 
\v{6}{2}{3} 
\v{7}{6}{3} 
\v{8}{1}{7} 
\v{9}{4}{6} 
\v{10}{9}{2} 
\v{11}{1}{6} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14166}{} 
\h{5}{1}{7} 
\h{6}{2}{7} 
\h{2}{3}{7} 
\h{1}{4}{4} 
\h{3}{5}{9} 
\h{7}{6}{4} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{4}{9}{5} 
\h{8}{10}{2} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{1}{3} 
\v{6}{2}{9} 
\v{7}{6}{6} 
\v{8}{8}{2} 
\v{9}{3}{6} 
\v{10}{7}{3} 
\v{11}{6}{2} 
\v{12}{1}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14169}{} 
\h{3}{1}{6} 
\h{8}{2}{3} 
\h{2}{3}{3} 
\h{10}{4}{3} 
\h{7}{5}{5} 
\h{4}{6}{7} 
\h{9}{7}{4} 
\h{8}{8}{4} 
\h{1}{9}{5} 
\h{5}{10}{2} 
\h{3}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{3}{7} 
\v{6}{9}{2} 
\v{7}{5}{5} 
\v{8}{2}{6} 
\v{9}{1}{6} 
\v{10}{4}{8} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14170}{} 
\h{10}{1}{3} 
\h{2}{2}{10} 
\h{1}{3}{3} 
\h{3}{4}{5} 
\h{7}{5}{2} 
\h{6}{6}{5} 
\h{5}{7}{5} 
\h{8}{8}{5} 
\h{7}{9}{4} 
\h{6}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{7}{5} 
\v{6}{6}{4} 
\v{7}{5}{4} 
\v{8}{4}{4} 
\v{9}{5}{6} 
\v{10}{1}{6} 
\v{11}{6}{3} 
\v{12}{2}{8} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14174}{} 
\h{5}{1}{8} 
\h{2}{2}{8} 
\h{9}{3}{2} 
\h{10}{4}{2} 
\h{6}{5}{5} 
\h{8}{6}{5} 
\h{5}{7}{4} 
\h{1}{8}{6} 
\h{3}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{6} 
\v{6}{5}{6} 
\v{7}{8}{4} 
\v{8}{6}{3} 
\v{9}{3}{4} 
\v{10}{2}{2} 
\v{11}{3}{2} 
\v{12}{4}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14175}{} 
\h{6}{1}{7} 
\h{2}{2}{10} 
\h{9}{3}{4} 
\h{7}{4}{3} 
\h{5}{5}{3} 
\h{6}{6}{5} 
\h{3}{7}{6} 
\h{4}{8}{6} 
\h{7}{9}{5} 
\h{3}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{7}{3} 
\v{4}{8}{5} 
\v{5}{5}{6} 
\v{6}{1}{5} 
\v{7}{4}{5} 
\v{8}{5}{5} 
\v{9}{3}{4} 
\v{10}{4}{4} 
\v{11}{6}{6} 
\v{12}{2}{7} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14179}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{6}{3}{5} 
\h{3}{4}{5} 
\h{4}{5}{8} 
\h{1}{6}{6} 
\h{3}{7}{10} 
\h{5}{8}{5} 
\h{8}{9}{3} 
\h{9}{10}{3} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{4}{3} 
\v{4}{5}{8} 
\v{5}{8}{4} 
\v{6}{3}{8} 
\v{7}{6}{6} 
\v{8}{4}{5} 
\v{9}{2}{8} 
\v{10}{1}{7} 
\v{11}{3}{6} 
\v{12}{5}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14180}{} 
\h{8}{1}{4} 
\h{7}{2}{3} 
\h{2}{3}{6} 
\h{6}{4}{7} 
\h{1}{5}{10} 
\h{5}{6}{2} 
\h{6}{7}{6} 
\h{4}{8}{7} 
\h{9}{9}{4} 
\h{3}{10}{7} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{10}{3} 
\v{4}{8}{4} 
\v{5}{6}{5} 
\v{6}{4}{3} 
\v{7}{2}{4} 
\v{8}{1}{2} 
\v{9}{9}{3} 
\v{10}{2}{8} 
\v{11}{5}{3} 
\v{12}{1}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14184}{} 
\h{9}{1}{3} 
\h{5}{2}{2} 
\h{8}{3}{3} 
\h{2}{4}{4} 
\h{3}{5}{7} 
\h{7}{6}{4} 
\h{9}{7}{4} 
\h{5}{8}{7} 
\h{2}{9}{6} 
\h{4}{10}{6} 
\h{1}{11}{5} 
\h{3}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{5} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{2}{6} 
\v{6}{4}{7} 
\v{7}{2}{4} 
\v{8}{3}{6} 
\v{9}{1}{6} 
\v{10}{5}{5} 
\v{11}{3}{3} 
\v{12}{1}{7} 
\v{13}{7}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14188}{} 
\h{4}{1}{6} 
\h{2}{2}{7} 
\h{5}{3}{7} 
\h{4}{4}{7} 
\h{8}{5}{5} 
\h{3}{6}{7} 
\h{7}{7}{6} 
\h{1}{8}{7} 
\h{9}{9}{3} 
\h{6}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{1}{3} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{7}{4} 
\v{8}{5}{3} 
\v{9}{2}{7} 
\v{10}{1}{5} 
\v{11}{4}{6} 
\v{12}{3}{6} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14192}{} 
\h{2}{1}{4} 
\h{7}{2}{4} 
\h{8}{3}{4} 
\h{5}{4}{5} 
\h{6}{5}{7} 
\h{1}{6}{10} 
\h{9}{7}{3} 
\h{7}{8}{3} 
\h{4}{9}{4} 
\h{5}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{1}{4} 
\v{7}{2}{6} 
\v{8}{3}{6} 
\v{9}{7}{4} 
\v{10}{4}{4} 
\v{11}{2}{4} 
\v{12}{3}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14194}{} 
\h{4}{1}{6} 
\h{2}{2}{7} 
\h{5}{3}{7} 
\h{4}{4}{7} 
\h{3}{5}{5} 
\h{7}{6}{6} 
\h{1}{7}{9} 
\h{8}{8}{5} 
\h{9}{9}{3} 
\h{6}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{1}{3} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{6}{5} 
\v{8}{5}{3} 
\v{9}{2}{7} 
\v{10}{1}{6} 
\v{11}{4}{6} 
\v{12}{3}{6} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14196}{} 
\h{3}{1}{6} 
\h{7}{2}{6} 
\h{5}{3}{5} 
\h{6}{4}{5} 
\h{2}{5}{6} 
\h{5}{6}{7} 
\h{1}{7}{9} 
\h{2}{8}{9} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{3} 
\v{3}{1}{11} 
\v{4}{11}{2} 
\v{5}{3}{3} 
\v{6}{4}{8} 
\v{7}{2}{8} 
\v{8}{5}{6} 
\v{9}{1}{8} 
\v{10}{3}{4} 
\v{11}{4}{4} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14197}{} 
\h{2}{1}{6} 
\h{5}{2}{7} 
\h{10}{3}{3} 
\h{8}{4}{4} 
\h{6}{5}{5} 
\h{4}{6}{3} 
\h{3}{7}{7} 
\h{5}{8}{6} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{7}{4} 
\v{4}{6}{7} 
\v{5}{2}{6} 
\v{6}{5}{5} 
\v{7}{6}{5} 
\v{8}{1}{3} 
\v{9}{9}{3} 
\v{10}{3}{4} 
\v{11}{5}{3} 
\v{12}{2}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14200}{} 
\h{3}{1}{3} 
\h{7}{2}{5} 
\h{9}{3}{4} 
\h{5}{4}{5} 
\h{2}{5}{9} 
\h{1}{6}{7} 
\h{4}{7}{8} 
\h{3}{8}{8} 
\h{6}{9}{3} 
\h{10}{10}{3} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{1}{7} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{1}{8} 
\v{7}{2}{9} 
\v{8}{6}{6} 
\v{9}{3}{6} 
\v{10}{4}{6} 
\v{11}{5}{3} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14202}{} 
\h{3}{1}{9} 
\h{2}{2}{9} 
\h{6}{3}{7} 
\h{3}{4}{6} 
\h{7}{5}{5} 
\h{6}{6}{5} 
\h{1}{7}{7} 
\h{7}{8}{3} 
\h{5}{9}{4} 
\h{8}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{1}{3} 
\v{4}{11}{2} 
\v{5}{9}{3} 
\v{6}{3}{3} 
\v{7}{5}{3} 
\v{8}{7}{3} 
\v{9}{4}{5} 
\v{10}{8}{3} 
\v{11}{2}{4} 
\v{12}{1}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14208}{} 
\h{11}{1}{2} 
\h{8}{2}{4} 
\h{6}{3}{4} 
\h{2}{4}{9} 
\h{7}{5}{6} 
\h{4}{6}{5} 
\h{5}{7}{5} 
\h{1}{8}{7} 
\h{3}{9}{6} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{7}{5} 
\v{6}{3}{7} 
\v{7}{5}{6} 
\v{8}{2}{6} 
\v{9}{6}{3} 
\v{10}{3}{4} 
\v{11}{1}{3} 
\v{12}{2}{8} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14217}{} 
\h{2}{1}{7} 
\h{7}{2}{4} 
\h{5}{3}{3} 
\h{6}{4}{6} 
\h{3}{5}{7} 
\h{4}{6}{7} 
\h{7}{7}{6} 
\h{3}{8}{5} 
\h{5}{9}{7} 
\h{9}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{5}{3} 
\v{4}{6}{7} 
\v{5}{3}{6} 
\v{6}{4}{7} 
\v{7}{2}{5} 
\v{8}{3}{5} 
\v{9}{1}{9} 
\v{10}{5}{7} 
\v{11}{2}{4} 
\v{12}{4}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14221}{} 
\h{2}{1}{6} 
\h{6}{2}{4} 
\h{5}{3}{4} 
\h{7}{4}{5} 
\h{4}{5}{7} 
\h{3}{6}{3} 
\h{10}{7}{3} 
\h{8}{8}{4} 
\h{5}{9}{6} 
\h{7}{10}{6} 
\h{1}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{3}{6} 
\v{6}{2}{4} 
\v{7}{4}{6} 
\v{8}{1}{7} 
\v{9}{3}{9} 
\v{10}{2}{5} 
\v{11}{5}{4} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14257}{} 
\h{5}{1}{8} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{8}{4}{4} 
\h{7}{5}{2} 
\h{6}{6}{5} 
\h{3}{7}{10} 
\h{2}{8}{6} 
\h{4}{9}{6} 
\h{5}{10}{7} 
\h{1}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{6} 
\v{3}{7}{5} 
\v{4}{9}{4} 
\v{5}{1}{9} 
\v{6}{6}{5} 
\v{7}{3}{2} 
\v{8}{4}{4} 
\v{9}{5}{7} 
\v{10}{2}{7} 
\v{11}{3}{3} 
\v{12}{4}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14262}{} 
\h{2}{1}{8} 
\h{4}{2}{5} 
\h{5}{3}{7} 
\h{6}{4}{7} 
\h{1}{5}{7} 
\h{7}{6}{4} 
\h{4}{7}{9} 
\h{8}{8}{4} 
\h{5}{9}{5} 
\h{6}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{3}{6} 
\v{6}{4}{6} 
\v{7}{6}{6} 
\v{8}{5}{3} 
\v{9}{2}{9} 
\v{10}{1}{8} 
\v{11}{6}{4} 
\v{12}{3}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14271}{} 
\h{6}{1}{4} 
\h{2}{2}{7} 
\h{8}{3}{2} 
\h{4}{4}{7} 
\h{9}{5}{3} 
\h{5}{6}{8} 
\h{3}{7}{8} 
\h{5}{8}{7} 
\h{1}{9}{6} 
\h{6}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{6}{2} 
\v{6}{1}{9} 
\v{7}{9}{3} 
\v{8}{3}{8} 
\v{9}{2}{3} 
\v{10}{1}{2} 
\v{11}{4}{3} 
\v{12}{5}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14272}{} 
\h{7}{1}{6} 
\h{2}{2}{10} 
\h{8}{3}{5} 
\h{6}{4}{5} 
\h{4}{5}{6} 
\h{6}{6}{6} 
\h{5}{7}{6} 
\h{3}{8}{4} 
\h{4}{9}{5} 
\h{8}{10}{2} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{5}{4} 
\v{5}{7}{4} 
\v{6}{4}{2} 
\v{7}{1}{7} 
\v{8}{3}{7} 
\v{9}{9}{3} 
\v{10}{5}{5} 
\v{11}{4}{3} 
\v{12}{2}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14275}{} 
\h{2}{1}{6} 
\h{7}{2}{6} 
\h{4}{3}{7} 
\h{9}{4}{3} 
\h{8}{5}{3} 
\h{1}{6}{4} 
\h{4}{7}{6} 
\h{9}{8}{4} 
\h{6}{9}{6} 
\h{5}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{6}{4} 
\v{6}{9}{3} 
\v{7}{2}{9} 
\v{8}{1}{4} 
\v{9}{4}{4} 
\v{10}{7}{3} 
\v{11}{3}{2} 
\v{12}{4}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14280}{} 
\h{4}{1}{2} 
\h{9}{2}{3} 
\h{10}{3}{3} 
\h{2}{4}{9} 
\h{1}{5}{4} 
\h{4}{6}{5} 
\h{7}{7}{5} 
\h{8}{8}{5} 
\h{6}{9}{4} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{5}{7} 
\v{6}{1}{8} 
\v{7}{7}{3} 
\v{8}{8}{3} 
\v{9}{2}{4} 
\v{10}{3}{6} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14282}{} 
\h{3}{1}{6} 
\h{8}{2}{3} 
\h{6}{3}{6} 
\h{5}{4}{5} 
\h{2}{5}{4} 
\h{7}{6}{6} 
\h{5}{7}{7} 
\h{1}{8}{6} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{4}{3} 
\v{6}{3}{2} 
\v{7}{6}{2} 
\v{8}{2}{10} 
\v{9}{1}{8} 
\v{10}{4}{7} 
\v{11}{2}{8} 
\v{12}{3}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14283}{} 
\h{8}{1}{5} 
\h{6}{2}{5} 
\h{3}{3}{7} 
\h{2}{4}{7} 
\h{5}{5}{6} 
\h{4}{6}{6} 
\h{8}{7}{4} 
\h{1}{8}{8} 
\h{7}{9}{6} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{3}{8} 
\v{4}{6}{7} 
\v{5}{5}{7} 
\v{6}{2}{8} 
\v{7}{9}{2} 
\v{8}{1}{6} 
\v{9}{4}{4} 
\v{10}{3}{3} 
\v{11}{2}{3} 
\v{12}{7}{3} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14285}{} 
\h{9}{1}{3} 
\h{3}{2}{3} 
\h{5}{3}{8} 
\h{2}{4}{6} 
\h{1}{5}{5} 
\h{7}{6}{4} 
\h{8}{7}{4} 
\h{10}{8}{3} 
\h{9}{9}{2} 
\h{4}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{10}{3} 
\v{5}{3}{9} 
\v{6}{2}{3} 
\v{7}{6}{5} 
\v{8}{4}{3} 
\v{9}{1}{8} 
\v{10}{8}{2} 
\v{11}{6}{3} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14287}{} 
\h{5}{1}{5} 
\h{6}{2}{2} 
\h{2}{3}{7} 
\h{3}{4}{9} 
\h{7}{5}{4} 
\h{2}{6}{6} 
\h{9}{7}{4} 
\h{6}{8}{6} 
\h{1}{9}{9} 
\h{5}{10}{8} 
\h{4}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{3} 
\v{3}{4}{8} 
\v{4}{11}{2} 
\v{5}{1}{9} 
\v{6}{2}{6} 
\v{7}{5}{7} 
\v{8}{2}{4} 
\v{9}{3}{4} 
\v{10}{1}{8} 
\v{11}{5}{6} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14288}{} 
\h{11}{1}{2} 
\h{2}{2}{10} 
\h{9}{3}{4} 
\h{6}{4}{4} 
\h{4}{5}{3} 
\h{5}{6}{4} 
\h{1}{7}{5} 
\h{3}{8}{8} 
\h{8}{9}{4} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{4}{3} 
\v{7}{5}{5} 
\v{8}{9}{2} 
\v{9}{3}{3} 
\v{10}{4}{6} 
\v{11}{1}{7} 
\v{12}{2}{7} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14289}{} 
\h{5}{1}{6} 
\h{8}{2}{5} 
\h{2}{3}{8} 
\h{1}{4}{4} 
\h{6}{5}{6} 
\h{7}{6}{2} 
\h{3}{7}{5} 
\h{7}{8}{4} 
\h{9}{9}{3} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{1}{3} 
\v{6}{5}{6} 
\v{7}{6}{2} 
\v{8}{2}{5} 
\v{9}{6}{3} 
\v{10}{3}{9} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14292}{} 
\h{9}{1}{3} 
\h{3}{2}{3} 
\h{5}{3}{5} 
\h{8}{4}{3} 
\h{7}{5}{2} 
\h{10}{6}{3} 
\h{4}{7}{8} 
\h{8}{8}{5} 
\h{2}{9}{4} 
\h{1}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{9}{3} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{2}{7} 
\v{7}{5}{7} 
\v{8}{4}{4} 
\v{9}{1}{4} 
\v{10}{3}{3} 
\v{11}{4}{7} 
\v{12}{1}{6} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14293}{} 
\h{2}{1}{6} 
\h{7}{2}{2} 
\h{6}{3}{5} 
\h{4}{4}{6} 
\h{8}{5}{5} 
\h{7}{6}{4} 
\h{6}{7}{6} 
\h{3}{8}{2} 
\h{1}{9}{8} 
\h{10}{10}{3} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{8}{4} 
\v{6}{3}{4} 
\v{7}{2}{4} 
\v{8}{1}{4} 
\v{9}{2}{7} 
\v{10}{4}{6} 
\v{11}{3}{3} 
\v{12}{7}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14296}{} 
\h{5}{1}{7} 
\h{7}{2}{6} 
\h{2}{3}{8} 
\h{5}{4}{6} 
\h{1}{5}{3} 
\h{3}{6}{9} 
\h{6}{7}{3} 
\h{2}{8}{6} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{6}{11}{2} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{5} 
\v{3}{6}{7} 
\v{4}{5}{7} 
\v{5}{1}{3} 
\v{6}{7}{4} 
\v{7}{2}{8} 
\v{8}{8}{3} 
\v{9}{7}{5} 
\v{10}{3}{6} 
\v{11}{4}{6} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14298}{} 
\h{5}{1}{4} 
\h{8}{2}{4} 
\h{3}{3}{8} 
\h{9}{4}{4} 
\h{6}{5}{6} 
\h{5}{6}{6} 
\h{1}{7}{9} 
\h{2}{8}{5} 
\h{6}{9}{7} 
\h{2}{10}{8} 
\h{4}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{8}{2} 
\v{3}{3}{9} 
\v{4}{11}{2} 
\v{5}{1}{5} 
\v{6}{5}{4} 
\v{7}{8}{4} 
\v{8}{2}{9} 
\v{9}{1}{3} 
\v{10}{7}{3} 
\v{11}{3}{3} 
\v{12}{2}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14299}{} 
\h{2}{1}{4} 
\h{3}{2}{7} 
\h{4}{3}{7} 
\h{8}{4}{5} 
\h{3}{5}{6} 
\h{7}{6}{5} 
\h{2}{7}{8} 
\h{7}{8}{6} 
\h{5}{9}{7} 
\h{8}{10}{3} 
\h{1}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{1}{6} 
\v{3}{2}{3} 
\v{4}{3}{9} 
\v{5}{9}{4} 
\v{6}{1}{10} 
\v{7}{6}{2} 
\v{8}{4}{6} 
\v{9}{5}{7} 
\v{10}{2}{5} 
\v{11}{3}{7} 
\v{12}{6}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14301}{} 
\h{7}{1}{5} 
\h{3}{2}{3} 
\h{5}{3}{5} 
\h{9}{4}{4} 
\h{2}{5}{9} 
\h{1}{6}{5} 
\h{8}{7}{2} 
\h{4}{8}{5} 
\h{8}{9}{4} 
\h{7}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{3}{9} 
\v{6}{2}{4} 
\v{7}{1}{9} 
\v{8}{7}{2} 
\v{9}{4}{4} 
\v{10}{3}{4} 
\v{11}{5}{6} 
\v{12}{1}{8} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14302}{} 
\h{5}{1}{6} 
\h{4}{2}{8} 
\h{2}{3}{8} 
\h{7}{4}{6} 
\h{5}{5}{7} 
\h{1}{6}{3} 
\h{3}{7}{6} 
\h{6}{8}{2} 
\h{7}{9}{4} 
\h{10}{10}{3} 
\h{2}{11}{6} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{2}{4} 
\v{5}{1}{4} 
\v{6}{8}{4} 
\v{7}{4}{5} 
\v{8}{8}{3} 
\v{9}{7}{5} 
\v{10}{3}{7} 
\v{11}{1}{8} 
\v{12}{2}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14305}{} 
\h{4}{1}{6} 
\h{3}{2}{5} 
\h{9}{3}{3} 
\h{4}{4}{7} 
\h{7}{5}{6} 
\h{5}{6}{5} 
\h{2}{7}{5} 
\h{9}{8}{4} 
\h{8}{9}{4} 
\h{1}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{1}{3} 
\v{5}{6}{7} 
\v{6}{10}{2} 
\v{7}{5}{2} 
\v{8}{2}{7} 
\v{9}{3}{5} 
\v{10}{1}{5} 
\v{11}{4}{7} 
\v{12}{3}{6} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14311}{} 
\h{2}{1}{11} 
\h{7}{2}{3} 
\h{1}{3}{8} 
\h{4}{4}{7} 
\h{3}{5}{7} 
\h{6}{6}{6} 
\h{5}{7}{6} 
\h{8}{8}{5} 
\h{7}{9}{5} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{7}{5} 
\v{6}{6}{5} 
\v{7}{2}{7} 
\v{8}{8}{4} 
\v{9}{3}{7} 
\v{10}{2}{3} 
\v{11}{4}{3} 
\v{12}{6}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14316}{} 
\h{10}{1}{2} 
\h{7}{2}{4} 
\h{2}{3}{7} 
\h{4}{4}{8} 
\h{3}{5}{7} 
\h{6}{6}{7} 
\h{5}{7}{6} 
\h{1}{8}{7} 
\h{7}{9}{6} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{7}{5} 
\v{6}{6}{5} 
\v{7}{2}{7} 
\v{8}{8}{4} 
\v{9}{3}{7} 
\v{10}{1}{4} 
\v{11}{2}{5} 
\v{12}{1}{3} 
\v{13}{6}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14323}{} 
\h{4}{1}{7} 
\h{10}{2}{2} 
\h{7}{3}{6} 
\h{2}{4}{6} 
\h{5}{5}{6} 
\h{6}{6}{7} 
\h{9}{7}{3} 
\h{4}{8}{6} 
\h{1}{9}{6} 
\h{5}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{5}{5} 
\v{6}{6}{6} 
\v{7}{3}{6} 
\v{8}{4}{6} 
\v{9}{7}{4} 
\v{10}{2}{6} 
\v{11}{1}{4} 
\v{12}{2}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14333}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{3}{3}{9} 
\h{5}{4}{4} 
\h{6}{5}{4} 
\h{1}{6}{7} 
\h{4}{7}{7} 
\h{3}{8}{10} 
\h{9}{9}{3} 
\h{7}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{5} 
\v{4}{7}{6} 
\v{5}{4}{7} 
\v{6}{5}{7} 
\v{7}{2}{8} 
\v{8}{6}{5} 
\v{9}{4}{5} 
\v{10}{5}{5} 
\v{11}{1}{6} 
\v{12}{3}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14334}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{3}{3}{6} 
\h{10}{4}{3} 
\h{8}{5}{4} 
\h{1}{6}{4} 
\h{2}{7}{4} 
\h{4}{8}{7} 
\h{7}{9}{6} 
\h{9}{10}{3} 
\h{5}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{6} 
\v{3}{3}{9} 
\v{4}{8}{5} 
\v{5}{6}{5} 
\v{6}{7}{5} 
\v{7}{2}{7} 
\v{8}{5}{6} 
\v{9}{3}{7} 
\v{10}{1}{3} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14343}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{4}{3}{6} 
\h{1}{4}{5} 
\h{3}{5}{8} 
\h{9}{6}{3} 
\h{10}{7}{3} 
\h{7}{8}{4} 
\h{5}{9}{3} 
\h{7}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{9}{3} 
\v{6}{4}{7} 
\v{7}{8}{2} 
\v{8}{2}{7} 
\v{9}{6}{4} 
\v{10}{3}{4} 
\v{11}{5}{3} 
\v{12}{1}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14347}{} 
\h{2}{1}{5} 
\h{4}{2}{7} 
\h{1}{3}{7} 
\h{7}{4}{2} 
\h{10}{5}{3} 
\h{8}{6}{4} 
\h{5}{7}{6} 
\h{3}{8}{7} 
\h{6}{9}{7} 
\h{5}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{7}{3} 
\v{6}{9}{3} 
\v{7}{1}{3} 
\v{8}{3}{3} 
\v{9}{4}{7} 
\v{10}{5}{3} 
\v{11}{2}{5} 
\v{12}{6}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14349}{} 
\h{3}{1}{5} 
\h{5}{2}{6} 
\h{1}{3}{8} 
\h{8}{4}{2} 
\h{9}{5}{3} 
\h{4}{6}{7} 
\h{7}{7}{6} 
\h{6}{8}{6} 
\h{2}{9}{8} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{9}{3} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{2}{8} 
\v{6}{8}{4} 
\v{7}{7}{4} 
\v{8}{1}{3} 
\v{9}{3}{2} 
\v{10}{4}{5} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14350}{} 
\h{5}{1}{7} 
\h{2}{2}{6} 
\h{6}{3}{3} 
\h{7}{4}{4} 
\h{4}{5}{9} 
\h{1}{6}{11} 
\h{3}{7}{5} 
\h{5}{8}{5} 
\h{9}{9}{4} 
\h{2}{10}{9} 
\h{6}{11}{4} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{8} 
\v{3}{7}{6} 
\v{4}{5}{7} 
\v{5}{1}{7} 
\v{6}{3}{8} 
\v{7}{4}{8} 
\v{8}{2}{5} 
\v{9}{3}{6} 
\v{10}{8}{3} 
\v{11}{4}{6} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14351}{} 
\h{5}{1}{4} 
\h{6}{2}{7} 
\h{2}{3}{10} 
\h{1}{4}{3} 
\h{3}{5}{8} 
\h{8}{6}{5} 
\h{5}{7}{5} 
\h{9}{8}{3} 
\h{7}{9}{3} 
\h{4}{10}{4} 
\h{7}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{1}{6} 
\v{6}{2}{10} 
\v{7}{9}{2} 
\v{8}{6}{4} 
\v{9}{1}{7} 
\v{10}{7}{2} 
\v{11}{5}{6} 
\v{12}{3}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14360}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{4}{3}{8} 
\h{1}{4}{10} 
\h{6}{5}{6} 
\h{10}{6}{3} 
\h{5}{7}{2} 
\h{3}{8}{5} 
\h{4}{9}{5} 
\h{6}{10}{5} 
\h{2}{11}{6} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{3}{6} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{2}{5} 
\v{8}{8}{3} 
\v{9}{9}{3} 
\v{10}{1}{5} 
\v{11}{4}{6} 
\v{12}{3}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14366}{} 
\h{4}{1}{6} 
\h{8}{2}{5} 
\h{2}{3}{9} 
\h{1}{4}{5} 
\h{3}{5}{7} 
\h{7}{6}{5} 
\h{6}{7}{5} 
\h{7}{8}{6} 
\h{2}{9}{7} 
\h{5}{10}{7} 
\h{4}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{3}{6} 
\v{3}{5}{7} 
\v{4}{1}{10} 
\v{5}{10}{3} 
\v{6}{4}{3} 
\v{7}{6}{2} 
\v{8}{2}{10} 
\v{9}{9}{2} 
\v{10}{1}{4} 
\v{11}{3}{4} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14367}{} 
\h{8}{1}{4} 
\h{2}{2}{11} 
\h{4}{3}{5} 
\h{1}{4}{5} 
\h{7}{5}{4} 
\h{5}{6}{3} 
\h{6}{7}{6} 
\h{7}{8}{6} 
\h{3}{9}{7} 
\h{9}{10}{2} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{6}{6} 
\v{6}{4}{3} 
\v{7}{5}{3} 
\v{8}{1}{5} 
\v{9}{3}{7} 
\v{10}{9}{2} 
\v{11}{5}{5} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14368}{} 
\h{8}{1}{5} 
\h{2}{2}{7} 
\h{6}{3}{4} 
\h{4}{4}{4} 
\h{5}{5}{2} 
\h{6}{6}{5} 
\h{9}{7}{3} 
\h{1}{8}{6} 
\h{11}{9}{2} 
\h{3}{10}{9} 
\h{5}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{4}{8} 
\v{5}{5}{6} 
\v{6}{3}{3} 
\v{7}{5}{3} 
\v{8}{1}{3} 
\v{9}{2}{5} 
\v{10}{3}{8} 
\v{11}{6}{3} 
\v{12}{7}{3} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14372}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{5}{3}{5} 
\h{8}{4}{4} 
\h{7}{5}{2} 
\h{3}{6}{10} 
\h{2}{7}{6} 
\h{6}{8}{7} 
\h{4}{9}{8} 
\h{7}{10}{4} 
\h{1}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{6} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{3}{8} 
\v{6}{2}{6} 
\v{7}{5}{5} 
\v{8}{4}{3} 
\v{9}{1}{4} 
\v{10}{3}{9} 
\v{11}{2}{8} 
\v{12}{4}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14374}{} 
\h{2}{1}{9} 
\h{6}{2}{3} 
\h{7}{3}{3} 
\h{5}{4}{8} 
\h{1}{5}{7} 
\h{3}{6}{9} 
\h{9}{7}{4} 
\h{6}{8}{6} 
\h{2}{9}{5} 
\h{4}{10}{6} 
\h{5}{11}{6} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{8} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{2}{6} 
\v{7}{3}{6} 
\v{8}{5}{7} 
\v{9}{2}{5} 
\v{10}{3}{7} 
\v{11}{1}{10} 
\v{12}{6}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14375}{} 
\h{2}{1}{5} 
\h{6}{2}{2} 
\h{4}{3}{3} 
\h{5}{4}{6} 
\h{10}{5}{3} 
\h{6}{6}{6} 
\h{1}{7}{10} 
\h{9}{8}{3} 
\h{4}{9}{6} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{4}{8} 
\v{6}{2}{4} 
\v{7}{1}{2} 
\v{8}{2}{8} 
\v{9}{8}{3} 
\v{10}{5}{4} 
\v{11}{4}{3} 
\v{12}{6}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14376}{} 
\h{8}{1}{3} 
\h{2}{2}{7} 
\h{4}{3}{9} 
\h{1}{4}{6} 
\h{3}{5}{2} 
\h{4}{6}{4} 
\h{6}{7}{6} 
\h{10}{8}{3} 
\h{7}{9}{4} 
\h{10}{10}{2} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{3}{3} 
\v{5}{5}{6} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{1}{5} 
\v{9}{2}{9} 
\v{10}{8}{2} 
\v{11}{1}{8} 
\v{12}{7}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14382}{} 
\h{7}{1}{6} 
\h{8}{2}{4} 
\h{2}{3}{8} 
\h{4}{4}{9} 
\h{9}{5}{2} 
\h{5}{6}{5} 
\h{1}{7}{7} 
\h{3}{8}{3} 
\h{5}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{6}{3} 
\v{6}{8}{4} 
\v{7}{1}{9} 
\v{8}{2}{5} 
\v{9}{5}{4} 
\v{10}{3}{3} 
\v{11}{5}{6} 
\v{12}{2}{8} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14385}{} 
\h{8}{1}{3} 
\h{2}{2}{4} 
\h{5}{3}{4} 
\h{6}{4}{6} 
\h{1}{5}{10} 
\h{7}{6}{5} 
\h{8}{7}{5} 
\h{3}{8}{7} 
\h{9}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{3}{8} 
\v{6}{2}{2} 
\v{7}{6}{6} 
\v{8}{1}{6} 
\v{9}{3}{6} 
\v{10}{8}{2} 
\v{11}{1}{4} 
\v{12}{4}{2} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14390}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{8}{3}{5} 
\h{4}{4}{7} 
\h{9}{5}{3} 
\h{1}{6}{9} 
\h{3}{7}{2} 
\h{4}{8}{3} 
\h{6}{9}{7} 
\h{8}{10}{3} 
\h{2}{11}{7} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{4}{4} 
\v{5}{7}{5} 
\v{6}{2}{7} 
\v{7}{8}{4} 
\v{8}{3}{7} 
\v{9}{5}{6} 
\v{10}{1}{5} 
\v{11}{4}{6} 
\v{12}{2}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14391}{} 
\h{4}{1}{3} 
\h{6}{2}{5} 
\h{2}{3}{7} 
\h{8}{4}{2} 
\h{7}{5}{6} 
\h{5}{6}{4} 
\h{3}{7}{3} 
\h{8}{8}{3} 
\h{4}{9}{8} 
\h{10}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{1}{8} 
\v{5}{6}{5} 
\v{6}{2}{5} 
\v{7}{1}{4} 
\v{8}{4}{4} 
\v{9}{3}{3} 
\v{10}{4}{6} 
\v{11}{2}{6} 
\v{12}{9}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14394}{} 
\h{4}{1}{7} 
\h{8}{2}{4} 
\h{2}{3}{7} 
\h{6}{4}{4} 
\h{5}{5}{2} 
\h{6}{6}{7} 
\h{3}{7}{5} 
\h{1}{8}{10} 
\h{9}{9}{3} 
\h{7}{10}{3} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{1}{10} 
\v{5}{5}{7} 
\v{6}{4}{2} 
\v{7}{5}{5} 
\v{8}{2}{5} 
\v{9}{3}{6} 
\v{10}{4}{6} 
\v{11}{1}{7} 
\v{12}{2}{7} 
\v{13}{6}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14395}{} 
\h{8}{1}{5} 
\h{6}{2}{5} 
\h{2}{3}{5} 
\h{4}{4}{6} 
\h{9}{5}{3} 
\h{1}{6}{10} 
\h{6}{7}{4} 
\h{5}{8}{8} 
\h{4}{9}{4} 
\h{7}{10}{2} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{8}{4} 
\v{6}{2}{5} 
\v{7}{3}{7} 
\v{8}{1}{8} 
\v{9}{5}{5} 
\v{10}{4}{3} 
\v{11}{2}{4} 
\v{12}{5}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14396}{} 
\h{11}{1}{2} 
\h{7}{2}{5} 
\h{2}{3}{6} 
\h{5}{4}{5} 
\h{9}{5}{2} 
\h{7}{6}{3} 
\h{6}{7}{7} 
\h{1}{8}{8} 
\h{4}{9}{8} 
\h{3}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{9}{2} 
\v{5}{4}{6} 
\v{6}{7}{5} 
\v{7}{2}{4} 
\v{8}{3}{8} 
\v{9}{5}{3} 
\v{10}{4}{2} 
\v{11}{1}{4} 
\v{12}{2}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14397}{} 
\h{8}{1}{4} 
\h{2}{2}{8} 
\h{3}{3}{6} 
\h{8}{4}{5} 
\h{7}{5}{4} 
\h{1}{6}{8} 
\h{7}{7}{5} 
\h{5}{8}{8} 
\h{4}{9}{7} 
\h{3}{10}{3} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{3}{7} 
\v{4}{9}{4} 
\v{5}{8}{3} 
\v{6}{10}{2} 
\v{7}{5}{2} 
\v{8}{1}{3} 
\v{9}{3}{3} 
\v{10}{2}{9} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14402}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{5}{4}{5} 
\h{8}{5}{4} 
\h{4}{6}{3} 
\h{1}{7}{10} 
\h{5}{8}{8} 
\h{10}{9}{2} 
\h{3}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{6}{7} 
\v{5}{4}{4} 
\v{6}{2}{9} 
\v{7}{6}{6} 
\v{8}{1}{4} 
\v{9}{3}{7} 
\v{10}{4}{5} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14403}{} 
\h{2}{1}{3} 
\h{4}{2}{7} 
\h{3}{3}{4} 
\h{6}{4}{3} 
\h{8}{5}{5} 
\h{5}{6}{6} 
\h{1}{7}{9} 
\h{9}{8}{3} 
\h{10}{9}{3} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{1}{5} 
\v{6}{4}{8} 
\v{7}{3}{7} 
\v{8}{5}{6} 
\v{9}{4}{4} 
\v{10}{7}{2} 
\v{11}{2}{4} 
\v{12}{8}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14406}{} 
\h{10}{1}{2} 
\h{2}{2}{5} 
\h{6}{3}{5} 
\h{8}{4}{5} 
\h{4}{5}{5} 
\h{7}{6}{3} 
\h{5}{7}{3} 
\h{1}{8}{5} 
\h{3}{9}{9} 
\h{9}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{7}{5} 
\v{6}{3}{5} 
\v{7}{2}{4} 
\v{8}{4}{3} 
\v{9}{5}{5} 
\v{10}{1}{5} 
\v{11}{3}{8} 
\v{12}{1}{8} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14412}{} 
\h{7}{1}{5} 
\h{2}{2}{7} 
\h{8}{3}{4} 
\h{7}{4}{6} 
\h{6}{5}{3} 
\h{3}{6}{7} 
\h{1}{7}{7} 
\h{5}{8}{6} 
\h{10}{9}{3} 
\h{4}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{6}{5} 
\v{4}{10}{3} 
\v{5}{8}{4} 
\v{6}{5}{6} 
\v{7}{1}{3} 
\v{8}{3}{4} 
\v{9}{2}{3} 
\v{10}{6}{3} 
\v{11}{8}{2} 
\v{12}{1}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14417}{} 
\h{2}{1}{7} 
\h{6}{2}{7} 
\h{5}{3}{2} 
\h{6}{4}{5} 
\h{1}{5}{9} 
\h{8}{6}{4} 
\h{9}{7}{4} 
\h{8}{8}{2} 
\h{4}{9}{8} 
\h{3}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{9}{3} 
\v{5}{3}{8} 
\v{6}{2}{2} 
\v{7}{3}{7} 
\v{8}{6}{2} 
\v{9}{1}{6} 
\v{10}{5}{3} 
\v{11}{4}{8} 
\v{12}{6}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14421}{} 
\h{9}{1}{2} 
\h{5}{2}{3} 
\h{10}{3}{2} 
\h{7}{4}{4} 
\h{2}{5}{7} 
\h{4}{6}{9} 
\h{3}{7}{5} 
\h{6}{8}{6} 
\h{1}{9}{9} 
\h{5}{10}{8} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{2}{8} 
\v{6}{8}{4} 
\v{7}{4}{7} 
\v{8}{2}{5} 
\v{9}{1}{4} 
\v{10}{3}{6} 
\v{11}{1}{3} 
\v{12}{3}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14424}{} 
\h{2}{1}{6} 
\h{5}{2}{8} 
\h{4}{3}{7} 
\h{7}{4}{2} 
\h{8}{5}{4} 
\h{5}{6}{5} 
\h{6}{7}{5} 
\h{7}{8}{6} 
\h{1}{9}{8} 
\h{3}{10}{9} 
\h{6}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{3}{9} 
\v{5}{2}{4} 
\v{6}{7}{4} 
\v{7}{4}{4} 
\v{8}{1}{4} 
\v{9}{4}{5} 
\v{10}{6}{5} 
\v{11}{3}{4} 
\v{12}{5}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14425}{} 
\h{7}{1}{4} 
\h{2}{2}{6} 
\h{10}{3}{2} 
\h{9}{4}{2} 
\h{5}{5}{8} 
\h{1}{6}{9} 
\h{6}{7}{6} 
\h{3}{8}{10} 
\h{4}{9}{3} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{8}{4} 
\v{4}{9}{4} 
\v{5}{5}{5} 
\v{6}{7}{4} 
\v{7}{1}{8} 
\v{8}{2}{8} 
\v{9}{4}{8} 
\v{10}{3}{3} 
\v{11}{1}{3} 
\v{12}{3}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14431}{} 
\h{5}{1}{8} 
\h{7}{2}{4} 
\h{2}{3}{8} 
\h{6}{4}{5} 
\h{3}{5}{5} 
\h{4}{6}{5} 
\h{7}{7}{5} 
\h{2}{8}{6} 
\h{6}{9}{3} 
\h{10}{10}{3} 
\h{1}{11}{4} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{5} 
\v{3}{5}{7} 
\v{4}{6}{7} 
\v{5}{1}{10} 
\v{6}{4}{5} 
\v{7}{2}{5} 
\v{8}{5}{3} 
\v{9}{6}{3} 
\v{10}{3}{7} 
\v{11}{2}{2} 
\v{12}{7}{5} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14434}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{5}{3}{5} 
\h{8}{4}{3} 
\h{9}{5}{3} 
\h{6}{6}{7} 
\h{5}{7}{2} 
\h{1}{8}{9} 
\h{4}{9}{9} 
\h{6}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{4} 
\v{6}{6}{4} 
\v{7}{2}{5} 
\v{8}{4}{7} 
\v{9}{1}{4} 
\v{10}{3}{5} 
\v{11}{4}{6} 
\v{12}{2}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14440}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{7}{3}{4} 
\h{6}{4}{4} 
\h{5}{5}{3} 
\h{9}{6}{4} 
\h{7}{7}{3} 
\h{3}{8}{9} 
\h{1}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{10}{2} 
\v{5}{5}{6} 
\v{6}{4}{5} 
\v{7}{3}{4} 
\v{8}{5}{7} 
\v{9}{2}{4} 
\v{10}{4}{3} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14444}{} 
\h{9}{1}{2} 
\h{2}{2}{8} 
\h{9}{3}{3} 
\h{8}{4}{5} 
\h{5}{5}{6} 
\h{7}{6}{5} 
\h{1}{7}{7} 
\h{6}{8}{4} 
\h{4}{9}{3} 
\h{3}{10}{10} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{10}{2} 
\v{4}{9}{4} 
\v{5}{5}{6} 
\v{6}{8}{4} 
\v{7}{6}{3} 
\v{8}{4}{3} 
\v{9}{1}{2} 
\v{10}{2}{6} 
\v{11}{1}{4} 
\v{12}{3}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14450}{} 
\h{7}{1}{5} 
\h{3}{2}{6} 
\h{7}{3}{3} 
\h{6}{4}{6} 
\h{9}{5}{4} 
\h{2}{6}{9} 
\h{1}{7}{9} 
\h{5}{8}{8} 
\h{4}{9}{4} 
\h{5}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{9}{4} 
\v{5}{8}{2} 
\v{6}{4}{8} 
\v{7}{1}{2} 
\v{8}{9}{2} 
\v{9}{2}{3} 
\v{10}{3}{4} 
\v{11}{6}{4} 
\v{12}{1}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14454}{} 
\h{2}{1}{5} 
\h{6}{2}{5} 
\h{10}{3}{3} 
\h{5}{4}{6} 
\h{9}{5}{4} 
\h{8}{6}{4} 
\h{7}{7}{3} 
\h{1}{8}{8} 
\h{4}{9}{8} 
\h{3}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{9}{3} 
\v{5}{4}{7} 
\v{6}{2}{8} 
\v{7}{1}{6} 
\v{8}{6}{5} 
\v{9}{5}{3} 
\v{10}{3}{4} 
\v{11}{2}{2} 
\v{12}{6}{3} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14455}{} 
\h{7}{1}{5} 
\h{2}{2}{6} 
\h{6}{3}{7} 
\h{5}{4}{6} 
\h{3}{5}{6} 
\h{8}{6}{5} 
\h{6}{7}{6} 
\h{3}{8}{7} 
\h{9}{9}{2} 
\h{4}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{5}{3} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{3}{4} 
\v{7}{1}{9} 
\v{8}{2}{4} 
\v{9}{5}{4} 
\v{10}{8}{4} 
\v{11}{4}{5} 
\v{12}{1}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14456}{} 
\h{2}{1}{7} 
\h{6}{2}{7} 
\h{1}{3}{8} 
\h{3}{4}{7} 
\h{7}{5}{4} 
\h{5}{6}{7} 
\h{4}{7}{6} 
\h{8}{8}{5} 
\h{6}{9}{6} 
\h{5}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{7}{4} 
\v{5}{6}{4} 
\v{6}{2}{7} 
\v{7}{5}{7} 
\v{8}{8}{3} 
\v{9}{1}{2} 
\v{10}{4}{3} 
\v{11}{5}{5} 
\v{12}{6}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14457}{} 
\h{8}{1}{5} 
\h{6}{2}{3} 
\h{8}{3}{4} 
\h{3}{4}{8} 
\h{6}{5}{6} 
\h{7}{6}{6} 
\h{5}{7}{4} 
\h{2}{8}{8} 
\h{1}{9}{6} 
\h{4}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{4}{7} 
\v{4}{10}{3} 
\v{5}{7}{5} 
\v{6}{2}{3} 
\v{7}{6}{3} 
\v{8}{1}{2} 
\v{9}{2}{5} 
\v{10}{8}{3} 
\v{11}{4}{6} 
\v{12}{3}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14458}{} 
\h{2}{1}{3} 
\h{8}{2}{3} 
\h{4}{3}{6} 
\h{3}{4}{2} 
\h{1}{5}{5} 
\h{9}{6}{4} 
\h{8}{7}{4} 
\h{4}{8}{7} 
\h{10}{9}{3} 
\h{7}{10}{5} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{3}{5} 
\v{5}{1}{3} 
\v{6}{5}{6} 
\v{7}{10}{2} 
\v{8}{2}{5} 
\v{9}{6}{5} 
\v{10}{3}{6} 
\v{11}{2}{6} 
\v{12}{7}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14459}{} 
\h{2}{1}{3} 
\h{4}{2}{9} 
\h{1}{3}{7} 
\h{6}{4}{4} 
\h{7}{5}{5} 
\h{11}{6}{2} 
\h{9}{7}{3} 
\h{8}{8}{2} 
\h{5}{9}{4} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{8} 
\v{6}{4}{6} 
\v{7}{5}{6} 
\v{8}{3}{5} 
\v{9}{7}{2} 
\v{10}{4}{4} 
\v{11}{6}{4} 
\v{12}{5}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14468}{} 
\h{7}{1}{6} 
\h{5}{2}{4} 
\h{6}{3}{5} 
\h{2}{4}{5} 
\h{8}{5}{2} 
\h{9}{6}{3} 
\h{6}{7}{4} 
\h{1}{8}{4} 
\h{11}{9}{2} 
\h{4}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{2}{6} 
\v{6}{3}{4} 
\v{7}{1}{3} 
\v{8}{5}{6} 
\v{9}{2}{4} 
\v{10}{5}{2} 
\v{11}{3}{6} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14471}{} 
\h{7}{1}{2} 
\h{8}{2}{3} 
\h{4}{3}{6} 
\h{6}{4}{6} 
\h{2}{5}{5} 
\h{5}{6}{8} 
\h{4}{7}{8} 
\h{6}{8}{5} 
\h{1}{9}{8} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{6}{6} 
\v{6}{4}{4} 
\v{7}{1}{4} 
\v{8}{2}{8} 
\v{9}{1}{8} 
\v{10}{3}{8} 
\v{11}{2}{6} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14472}{} 
\h{8}{1}{4} 
\h{2}{2}{9} 
\h{10}{3}{2} 
\h{9}{4}{4} 
\h{5}{5}{6} 
\h{1}{6}{7} 
\h{7}{7}{6} 
\h{3}{8}{6} 
\h{4}{9}{2} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{9}{3} 
\v{5}{5}{5} 
\v{6}{9}{2} 
\v{7}{7}{5} 
\v{8}{1}{5} 
\v{9}{4}{4} 
\v{10}{3}{7} 
\v{11}{2}{3} 
\v{12}{1}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14476}{} 
\h{2}{1}{5} 
\h{5}{2}{6} 
\h{6}{3}{6} 
\h{1}{4}{9} 
\h{8}{5}{5} 
\h{4}{6}{8} 
\h{9}{7}{2} 
\h{7}{8}{3} 
\h{9}{9}{4} 
\h{3}{10}{2} 
\h{2}{11}{2} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{2}{8} 
\v{6}{3}{9} 
\v{7}{1}{7} 
\v{8}{5}{7} 
\v{9}{7}{2} 
\v{10}{4}{4} 
\v{11}{2}{5} 
\v{12}{3}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14478}{} 
\h{8}{1}{4} 
\h{6}{2}{3} 
\h{7}{3}{5} 
\h{8}{4}{3} 
\h{4}{5}{6} 
\h{2}{6}{4} 
\h{5}{7}{8} 
\h{4}{8}{7} 
\h{1}{9}{8} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{5}{3} 
\v{5}{7}{5} 
\v{6}{2}{4} 
\v{7}{3}{7} 
\v{8}{1}{3} 
\v{9}{2}{7} 
\v{10}{5}{6} 
\v{11}{4}{4} 
\v{12}{1}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14480}{} 
\h{10}{1}{3} 
\h{2}{2}{10} 
\h{1}{3}{3} 
\h{6}{4}{2} 
\h{5}{5}{6} 
\h{3}{6}{6} 
\h{7}{7}{3} 
\h{9}{8}{4} 
\h{6}{9}{5} 
\h{5}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{3}{8} 
\v{5}{5}{5} 
\v{6}{4}{5} 
\v{7}{7}{5} 
\v{8}{4}{7} 
\v{9}{6}{2} 
\v{10}{1}{6} 
\v{11}{5}{4} 
\v{12}{2}{8} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14482}{} 
\h{5}{1}{8} 
\h{2}{2}{9} 
\h{8}{3}{4} 
\h{3}{4}{8} 
\h{4}{5}{9} 
\h{6}{6}{4} 
\h{7}{7}{2} 
\h{1}{8}{7} 
\h{2}{9}{10} 
\h{7}{10}{3} 
\h{5}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{7} 
\v{3}{4}{8} 
\v{4}{5}{8} 
\v{5}{1}{10} 
\v{6}{6}{6} 
\v{7}{7}{3} 
\v{8}{3}{5} 
\v{9}{7}{4} 
\v{10}{6}{4} 
\v{11}{2}{2} 
\v{12}{3}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14484}{} 
\h{4}{1}{6} 
\h{5}{2}{8} 
\h{2}{3}{7} 
\h{3}{4}{5} 
\h{6}{5}{6} 
\h{2}{6}{6} 
\h{7}{7}{4} 
\h{4}{8}{5} 
\h{10}{9}{3} 
\h{7}{10}{5} 
\h{1}{11}{5} 
\h{3}{12}{8} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{3}{3} 
\v{3}{4}{8} 
\v{4}{1}{7} 
\v{5}{2}{11} 
\v{6}{5}{6} 
\v{7}{7}{3} 
\v{8}{4}{2} 
\v{9}{3}{5} 
\v{10}{1}{8} 
\v{11}{7}{5} 
\v{12}{5}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14490}{} 
\h{7}{1}{6} 
\h{2}{2}{9} 
\h{5}{3}{4} 
\h{4}{4}{4} 
\h{6}{5}{6} 
\h{10}{6}{3} 
\h{4}{7}{7} 
\h{5}{8}{3} 
\h{7}{9}{5} 
\h{1}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{3} 
\v{5}{3}{5} 
\v{6}{5}{7} 
\v{7}{1}{8} 
\v{8}{4}{4} 
\v{9}{3}{7} 
\v{10}{6}{5} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14492}{} 
\h{2}{1}{8} 
\h{5}{2}{7} 
\h{9}{3}{4} 
\h{8}{4}{2} 
\h{1}{5}{3} 
\h{3}{6}{6} 
\h{7}{7}{5} 
\h{6}{8}{5} 
\h{4}{9}{4} 
\h{7}{10}{4} 
\h{5}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{4} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{7}{3} 
\v{8}{4}{5} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{8}{2} 
\v{12}{2}{5} 
\v{13}{3}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14493}{} 
\h{2}{1}{5} 
\h{3}{2}{8} 
\h{10}{3}{3} 
\h{6}{4}{6} 
\h{5}{5}{4} 
\h{8}{6}{3} 
\h{1}{7}{8} 
\h{4}{8}{9} 
\h{10}{9}{2} 
\h{3}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{2}{8} 
\v{4}{8}{5} 
\v{5}{5}{7} 
\v{6}{4}{7} 
\v{7}{1}{9} 
\v{8}{6}{6} 
\v{9}{5}{2} 
\v{10}{3}{6} 
\v{11}{2}{4} 
\v{12}{4}{5} 
\v{13}{3}{5} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14497}{} 
\h{4}{1}{7} 
\h{10}{2}{3} 
\h{6}{3}{6} 
\h{2}{4}{7} 
\h{5}{5}{5} 
\h{11}{6}{2} 
\h{3}{7}{3} 
\h{8}{8}{4} 
\h{4}{9}{5} 
\h{1}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{1}{8} 
\v{5}{5}{6} 
\v{6}{3}{4} 
\v{7}{10}{2} 
\v{8}{8}{3} 
\v{9}{4}{5} 
\v{10}{2}{3} 
\v{11}{1}{5} 
\v{12}{3}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14500}{} 
\h{2}{1}{8} 
\h{6}{2}{7} 
\h{1}{3}{9} 
\h{3}{4}{8} 
\h{5}{5}{2} 
\h{6}{6}{6} 
\h{4}{7}{4} 
\h{9}{8}{4} 
\h{7}{9}{5} 
\h{5}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{7}{4} 
\v{5}{5}{5} 
\v{6}{2}{4} 
\v{7}{5}{4} 
\v{8}{7}{5} 
\v{9}{8}{3} 
\v{10}{1}{2} 
\v{11}{4}{6} 
\v{12}{6}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14507}{} 
\h{2}{1}{3} 
\h{8}{2}{5} 
\h{6}{3}{4} 
\h{8}{4}{3} 
\h{4}{5}{3} 
\h{3}{6}{9} 
\h{9}{7}{4} 
\h{5}{8}{5} 
\h{9}{9}{3} 
\h{1}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{1}{7} 
\v{6}{3}{7} 
\v{7}{5}{7} 
\v{8}{2}{2} 
\v{9}{7}{2} 
\v{10}{3}{5} 
\v{11}{4}{7} 
\v{12}{6}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14509}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{4}{3}{6} 
\h{7}{4}{5} 
\h{6}{5}{5} 
\h{9}{6}{4} 
\h{8}{7}{4} 
\h{3}{8}{7} 
\h{5}{9}{8} 
\h{1}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{2}{7} 
\v{6}{5}{7} 
\v{7}{4}{6} 
\v{8}{1}{6} 
\v{9}{6}{5} 
\v{10}{3}{5} 
\v{11}{2}{3} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14514}{} 
\h{10}{1}{3} 
\h{2}{2}{9} 
\h{7}{3}{5} 
\h{1}{4}{9} 
\h{5}{5}{3} 
\h{6}{6}{7} 
\h{5}{7}{4} 
\h{8}{8}{3} 
\h{3}{9}{9} 
\h{4}{10}{3} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{9}{4} 
\v{4}{10}{2} 
\v{5}{5}{2} 
\v{6}{6}{5} 
\v{7}{3}{7} 
\v{8}{5}{3} 
\v{9}{7}{5} 
\v{10}{1}{3} 
\v{11}{2}{6} 
\v{12}{3}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14515}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{7}{3}{4} 
\h{4}{4}{4} 
\h{1}{5}{5} 
\h{3}{6}{7} 
\h{9}{7}{3} 
\h{7}{8}{3} 
\h{8}{9}{5} 
\h{5}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{3}{5} 
\v{8}{4}{5} 
\v{9}{2}{5} 
\v{10}{6}{2} 
\v{11}{3}{7} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14516}{} 
\h{2}{1}{11} 
\h{7}{2}{4} 
\h{6}{3}{4} 
\h{1}{4}{7} 
\h{3}{5}{9} 
\h{2}{6}{5} 
\h{5}{7}{6} 
\h{9}{8}{4} 
\h{6}{9}{6} 
\h{4}{10}{6} 
\h{3}{11}{6} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{5} 
\v{3}{5}{6} 
\v{4}{10}{3} 
\v{5}{7}{5} 
\v{6}{3}{6} 
\v{7}{2}{4} 
\v{8}{4}{8} 
\v{9}{8}{3} 
\v{10}{3}{7} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14517}{} 
\h{3}{1}{6} 
\h{4}{2}{7} 
\h{5}{3}{5} 
\h{8}{4}{4} 
\h{7}{5}{6} 
\h{2}{6}{7} 
\h{1}{7}{5} 
\h{5}{8}{8} 
\h{7}{9}{5} 
\h{8}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{2}{11} 
\v{5}{3}{5} 
\v{6}{7}{5} 
\v{7}{5}{4} 
\v{8}{4}{6} 
\v{9}{1}{5} 
\v{10}{3}{8} 
\v{11}{2}{8} 
\v{12}{4}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14519}{} 
\h{3}{1}{6} 
\h{4}{2}{7} 
\h{5}{3}{5} 
\h{8}{4}{5} 
\h{7}{5}{5} 
\h{2}{6}{7} 
\h{1}{7}{5} 
\h{5}{8}{8} 
\h{8}{9}{4} 
\h{7}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{2}{11} 
\v{5}{3}{5} 
\v{6}{7}{5} 
\v{7}{5}{5} 
\v{8}{4}{5} 
\v{9}{1}{5} 
\v{10}{3}{8} 
\v{11}{2}{8} 
\v{12}{5}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14521}{} 
\h{2}{1}{11} 
\h{3}{2}{9} 
\h{8}{3}{3} 
\h{5}{4}{5} 
\h{1}{5}{6} 
\h{6}{6}{5} 
\h{4}{7}{5} 
\h{8}{8}{4} 
\h{3}{9}{7} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{2}{7} 
\v{4}{7}{6} 
\v{5}{4}{6} 
\v{6}{6}{6} 
\v{7}{5}{6} 
\v{8}{3}{5} 
\v{9}{7}{5} 
\v{10}{4}{5} 
\v{11}{3}{3} 
\v{12}{2}{6} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14523}{} 
\h{6}{1}{6} 
\h{9}{2}{4} 
\h{7}{3}{3} 
\h{2}{4}{7} 
\h{1}{5}{5} 
\h{5}{6}{6} 
\h{3}{7}{9} 
\h{2}{8}{6} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{4} 
\v{3}{7}{5} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{1}{4} 
\v{7}{3}{7} 
\v{8}{8}{3} 
\v{9}{2}{2} 
\v{10}{3}{6} 
\v{11}{6}{4} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14525}{} 
\h{5}{1}{6} 
\h{9}{2}{4} 
\h{2}{3}{10} 
\h{7}{4}{6} 
\h{6}{5}{5} 
\h{4}{6}{6} 
\h{3}{7}{5} 
\h{1}{8}{6} 
\h{9}{9}{3} 
\h{2}{10}{8} 
\h{5}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{7} 
\v{3}{7}{6} 
\v{4}{6}{6} 
\v{5}{1}{10} 
\v{6}{5}{7} 
\v{7}{4}{4} 
\v{8}{7}{4} 
\v{9}{2}{7} 
\v{10}{6}{4} 
\v{11}{1}{4} 
\v{12}{3}{6} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14533}{} 
\h{9}{1}{3} 
\h{3}{2}{8} 
\h{6}{3}{6} 
\h{2}{4}{8} 
\h{7}{5}{6} 
\h{1}{6}{8} 
\h{7}{7}{4} 
\h{5}{8}{8} 
\h{4}{9}{4} 
\h{5}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{9}{4} 
\v{5}{8}{2} 
\v{6}{3}{9} 
\v{7}{5}{2} 
\v{8}{9}{2} 
\v{9}{1}{5} 
\v{10}{4}{6} 
\v{11}{2}{5} 
\v{12}{1}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14537}{} 
\h{10}{1}{3} 
\h{2}{2}{3} 
\h{3}{3}{8} 
\h{7}{4}{5} 
\h{6}{5}{2} 
\h{4}{6}{3} 
\h{5}{7}{6} 
\h{1}{8}{9} 
\h{9}{9}{4} 
\h{6}{10}{6} 
\h{2}{11}{6} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{3}{10} 
\v{4}{6}{6} 
\v{5}{2}{5} 
\v{6}{5}{5} 
\v{7}{4}{2} 
\v{8}{5}{6} 
\v{9}{9}{3} 
\v{10}{1}{7} 
\v{11}{3}{4} 
\v{12}{4}{6} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14539}{} 
\h{5}{1}{4} 
\h{8}{2}{5} 
\h{3}{3}{7} 
\h{4}{4}{7} 
\h{6}{5}{3} 
\h{1}{6}{4} 
\h{7}{7}{5} 
\h{2}{8}{6} 
\h{10}{9}{3} 
\h{3}{10}{9} 
\h{2}{11}{4} 
\h{7}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{8}{3} 
\v{3}{3}{7} 
\v{4}{4}{9} 
\v{5}{1}{5} 
\v{6}{5}{6} 
\v{7}{7}{5} 
\v{8}{2}{6} 
\v{9}{1}{4} 
\v{10}{3}{6} 
\v{11}{4}{8} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14544}{} 
\h{5}{1}{4} 
\h{8}{2}{5} 
\h{3}{3}{7} 
\h{1}{4}{4} 
\h{6}{5}{3} 
\h{4}{6}{7} 
\h{7}{7}{5} 
\h{2}{8}{6} 
\h{10}{9}{3} 
\h{3}{10}{9} 
\h{2}{11}{4} 
\h{7}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{8}{3} 
\v{3}{3}{7} 
\v{4}{6}{7} 
\v{5}{1}{3} 
\v{6}{5}{6} 
\v{7}{7}{5} 
\v{8}{2}{6} 
\v{9}{1}{4} 
\v{10}{3}{6} 
\v{11}{6}{6} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14545}{} 
\h{10}{1}{3} 
\h{2}{2}{3} 
\h{3}{3}{8} 
\h{7}{4}{5} 
\h{6}{5}{2} 
\h{4}{6}{3} 
\h{5}{7}{6} 
\h{9}{8}{4} 
\h{1}{9}{9} 
\h{6}{10}{6} 
\h{2}{11}{6} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{3}{10} 
\v{4}{6}{6} 
\v{5}{2}{5} 
\v{6}{5}{5} 
\v{7}{4}{2} 
\v{8}{5}{6} 
\v{9}{8}{4} 
\v{10}{1}{8} 
\v{11}{3}{4} 
\v{12}{4}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14549}{} 
\h{2}{1}{7} 
\h{4}{2}{7} 
\h{10}{3}{2} 
\h{8}{4}{3} 
\h{1}{5}{8} 
\h{10}{6}{3} 
\h{6}{7}{6} 
\h{3}{8}{5} 
\h{5}{9}{8} 
\h{4}{10}{3} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{2}{8} 
\v{5}{9}{3} 
\v{6}{7}{4} 
\v{7}{10}{2} 
\v{8}{4}{4} 
\v{9}{1}{4} 
\v{10}{3}{3} 
\v{11}{2}{2} 
\v{12}{3}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14554}{} 
\h{7}{1}{6} 
\h{2}{2}{6} 
\h{5}{3}{6} 
\h{4}{4}{2} 
\h{5}{5}{5} 
\h{9}{6}{3} 
\h{8}{7}{2} 
\h{3}{8}{4} 
\h{6}{9}{3} 
\h{11}{10}{2} 
\h{1}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{3}{2} 
\v{6}{4}{5} 
\v{7}{1}{7} 
\v{8}{2}{5} 
\v{9}{6}{3} 
\v{10}{5}{2} 
\v{11}{3}{7} 
\v{12}{6}{6} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14555}{} 
\h{8}{1}{5} 
\h{6}{2}{6} 
\h{2}{3}{8} 
\h{9}{4}{2} 
\h{8}{5}{2} 
\h{5}{6}{8} 
\h{3}{7}{4} 
\h{6}{8}{3} 
\h{2}{9}{5} 
\h{4}{10}{8} 
\h{1}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{6} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{2}{6} 
\v{7}{7}{2} 
\v{8}{1}{4} 
\v{9}{4}{4} 
\v{10}{3}{2} 
\v{11}{4}{8} 
\v{12}{2}{8} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14556}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{5}{3}{6} 
\h{4}{4}{4} 
\h{1}{5}{8} 
\h{5}{6}{7} 
\h{10}{7}{3} 
\h{9}{8}{3} 
\h{6}{9}{5} 
\h{3}{10}{4} 
\h{6}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{4}{8} 
\v{5}{3}{3} 
\v{6}{9}{2} 
\v{7}{2}{8} 
\v{8}{4}{7} 
\v{9}{5}{3} 
\v{10}{1}{6} 
\v{11}{3}{6} 
\v{12}{6}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14557}{} 
\h{8}{1}{3} 
\h{4}{2}{6} 
\h{9}{3}{4} 
\h{2}{4}{10} 
\h{7}{5}{6} 
\h{6}{6}{5} 
\h{7}{7}{5} 
\h{5}{8}{5} 
\h{3}{9}{5} 
\h{1}{10}{3} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{7} 
\v{3}{9}{4} 
\v{4}{2}{8} 
\v{5}{8}{4} 
\v{6}{6}{5} 
\v{7}{5}{2} 
\v{8}{1}{8} 
\v{9}{3}{9} 
\v{10}{2}{6} 
\v{11}{1}{5} 
\v{12}{4}{3} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14559}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{4}{3}{7} 
\h{8}{4}{4} 
\h{6}{5}{5} 
\h{5}{6}{2} 
\h{1}{7}{5} 
\h{3}{8}{7} 
\h{9}{9}{4} 
\h{8}{10}{2} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{6}{6} 
\v{6}{5}{2} 
\v{7}{2}{4} 
\v{8}{4}{6} 
\v{9}{9}{2} 
\v{10}{8}{2} 
\v{11}{3}{2} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14560}{} 
\h{5}{1}{6} 
\h{8}{2}{5} 
\h{3}{3}{7} 
\h{4}{4}{7} 
\h{5}{5}{7} 
\h{1}{6}{5} 
\h{7}{7}{2} 
\h{2}{8}{6} 
\h{10}{9}{3} 
\h{3}{10}{9} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{8}{3} 
\v{3}{3}{7} 
\v{4}{4}{9} 
\v{5}{1}{4} 
\v{6}{6}{6} 
\v{7}{7}{4} 
\v{8}{2}{6} 
\v{9}{7}{5} 
\v{10}{3}{6} 
\v{11}{1}{3} 
\v{12}{5}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14561}{} 
\h{2}{1}{8} 
\h{5}{2}{4} 
\h{4}{3}{4} 
\h{7}{4}{6} 
\h{1}{5}{9} 
\h{4}{6}{7} 
\h{6}{7}{6} 
\h{9}{8}{4} 
\h{5}{9}{3} 
\h{7}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{3} 
\v{5}{2}{7} 
\v{6}{7}{5} 
\v{7}{4}{6} 
\v{8}{3}{6} 
\v{9}{2}{6} 
\v{10}{1}{4} 
\v{11}{6}{5} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14562}{} 
\h{6}{1}{6} 
\h{8}{2}{5} 
\h{3}{3}{7} 
\h{1}{4}{4} 
\h{6}{5}{5} 
\h{4}{6}{8} 
\h{7}{7}{2} 
\h{2}{8}{6} 
\h{10}{9}{3} 
\h{3}{10}{8} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{8}{3} 
\v{3}{3}{7} 
\v{4}{6}{7} 
\v{5}{4}{8} 
\v{6}{1}{4} 
\v{7}{7}{4} 
\v{8}{2}{6} 
\v{9}{7}{5} 
\v{10}{3}{6} 
\v{11}{5}{5} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14563}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{5}{3}{5} 
\h{1}{4}{3} 
\h{3}{5}{4} 
\h{4}{6}{7} 
\h{8}{7}{4} 
\h{6}{8}{3} 
\h{7}{9}{3} 
\h{11}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{2} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{5}{4} 
\v{8}{7}{4} 
\v{9}{2}{6} 
\v{10}{3}{6} 
\v{11}{6}{4} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14565}{} 
\h{6}{1}{3} 
\h{8}{2}{2} 
\h{7}{3}{2} 
\h{8}{4}{5} 
\h{3}{5}{9} 
\h{2}{6}{9} 
\h{5}{7}{8} 
\h{4}{8}{8} 
\h{1}{9}{9} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{5}{6} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{1}{9} 
\v{7}{3}{8} 
\v{8}{2}{2} 
\v{9}{1}{2} 
\v{10}{2}{7} 
\v{11}{6}{4} 
\v{12}{5}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14566}{} 
\h{8}{1}{4} 
\h{11}{2}{2} 
\h{5}{3}{4} 
\h{2}{4}{8} 
\h{6}{5}{6} 
\h{3}{6}{4} 
\h{4}{7}{5} 
\h{1}{8}{9} 
\h{5}{9}{3} 
\h{7}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{6}{5} 
\v{4}{7}{6} 
\v{5}{3}{6} 
\v{6}{5}{6} 
\v{7}{6}{4} 
\v{8}{1}{8} 
\v{9}{3}{4} 
\v{10}{4}{4} 
\v{11}{2}{10} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14567}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{1}{3}{10} 
\h{6}{4}{4} 
\h{5}{5}{4} 
\h{4}{6}{4} 
\h{7}{7}{6} 
\h{5}{8}{7} 
\h{3}{9}{6} 
\h{8}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{6}{7} 
\v{5}{5}{3} 
\v{6}{4}{7} 
\v{7}{2}{5} 
\v{8}{6}{4} 
\v{9}{5}{4} 
\v{10}{4}{8} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14569}{} 
\h{3}{1}{4} 
\h{5}{2}{6} 
\h{9}{3}{4} 
\h{6}{4}{6} 
\h{2}{5}{5} 
\h{6}{6}{7} 
\h{1}{7}{10} 
\h{8}{8}{2} 
\h{4}{9}{8} 
\h{3}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{1}{9} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{4}{2} 
\v{7}{1}{4} 
\v{8}{8}{4} 
\v{9}{3}{7} 
\v{10}{8}{3} 
\v{11}{2}{5} 
\v{12}{4}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14572}{} 
\h{7}{1}{5} 
\h{4}{2}{4} 
\h{5}{3}{4} 
\h{2}{4}{8} 
\h{6}{5}{5} 
\h{10}{6}{2} 
\h{4}{7}{5} 
\h{7}{8}{6} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{3}{7} 
\v{6}{5}{7} 
\v{7}{1}{7} 
\v{8}{2}{9} 
\v{9}{3}{4} 
\v{10}{4}{2} 
\v{11}{5}{4} 
\v{12}{1}{5} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14575}{} 
\h{10}{1}{2} 
\h{6}{2}{7} 
\h{2}{3}{7} 
\h{5}{4}{6} 
\h{6}{5}{6} 
\h{8}{6}{5} 
\h{7}{7}{3} 
\h{3}{8}{5} 
\h{4}{9}{5} 
\h{1}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{9}{2} 
\v{5}{4}{6} 
\v{6}{2}{3} 
\v{7}{7}{4} 
\v{8}{6}{2} 
\v{9}{3}{6} 
\v{10}{1}{6} 
\v{11}{4}{8} 
\v{12}{1}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14576}{} 
\h{4}{1}{4} 
\h{7}{2}{2} 
\h{8}{3}{3} 
\h{5}{4}{7} 
\h{10}{5}{3} 
\h{6}{6}{5} 
\h{2}{7}{5} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{1}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{4}{6} 
\v{6}{6}{6} 
\v{7}{2}{5} 
\v{8}{1}{2} 
\v{9}{2}{7} 
\v{10}{5}{6} 
\v{11}{3}{3} 
\v{12}{4}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14577}{} 
\h{2}{1}{4} 
\h{5}{2}{5} 
\h{6}{3}{6} 
\h{11}{4}{2} 
\h{7}{5}{5} 
\h{1}{6}{9} 
\h{4}{7}{4} 
\h{7}{8}{2} 
\h{8}{9}{5} 
\h{5}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{2}{8} 
\v{6}{1}{2} 
\v{7}{5}{3} 
\v{8}{7}{2} 
\v{9}{8}{3} 
\v{10}{2}{4} 
\v{11}{4}{6} 
\v{12}{3}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14578}{} 
\h{6}{1}{7} 
\h{5}{2}{4} 
\h{2}{3}{5} 
\h{4}{4}{9} 
\h{8}{5}{4} 
\h{3}{6}{8} 
\h{10}{7}{2} 
\h{1}{8}{4} 
\h{6}{9}{3} 
\h{7}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{2}{6} 
\v{6}{1}{8} 
\v{7}{3}{7} 
\v{8}{5}{7} 
\v{9}{2}{7} 
\v{10}{7}{4} 
\v{11}{6}{4} 
\v{12}{5}{2} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14580}{} 
\h{3}{1}{7} 
\h{6}{2}{7} 
\h{2}{3}{7} 
\h{4}{4}{6} 
\h{3}{5}{9} 
\h{1}{6}{10} 
\h{7}{7}{5} 
\h{8}{8}{5} 
\h{5}{9}{4} 
\h{8}{10}{3} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{1}{4} 
\v{4}{4}{9} 
\v{5}{9}{3} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{8}{2} 
\v{9}{3}{6} 
\v{10}{1}{3} 
\v{11}{6}{4} 
\v{12}{5}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14581}{} 
\h{2}{1}{10} 
\h{5}{2}{2} 
\h{8}{3}{5} 
\h{4}{4}{5} 
\h{6}{5}{5} 
\h{5}{6}{3} 
\h{10}{7}{2} 
\h{1}{8}{6} 
\h{3}{9}{8} 
\h{9}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{2}{4} 
\v{6}{5}{7} 
\v{7}{2}{6} 
\v{8}{3}{3} 
\v{9}{4}{6} 
\v{10}{7}{4} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14582}{} 
\h{9}{1}{4} 
\h{8}{2}{3} 
\h{2}{3}{8} 
\h{6}{4}{6} 
\h{4}{5}{3} 
\h{5}{6}{8} 
\h{4}{7}{5} 
\h{6}{8}{5} 
\h{1}{9}{6} 
\h{8}{10}{2} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{2} 
\v{5}{6}{6} 
\v{6}{4}{4} 
\v{7}{5}{4} 
\v{8}{2}{8} 
\v{9}{1}{6} 
\v{10}{3}{7} 
\v{11}{2}{6} 
\v{12}{4}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14583}{} 
\h{2}{1}{5} 
\h{8}{2}{5} 
\h{4}{3}{8} 
\h{6}{4}{3} 
\h{5}{5}{2} 
\h{6}{6}{7} 
\h{3}{7}{5} 
\h{5}{8}{5} 
\h{9}{9}{2} 
\h{10}{10}{2} 
\h{1}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{5}{3} 
\v{6}{4}{2} 
\v{7}{1}{4} 
\v{8}{2}{5} 
\v{9}{4}{5} 
\v{10}{8}{2} 
\v{11}{9}{3} 
\v{12}{3}{7} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14587}{} 
\h{5}{1}{8} 
\h{2}{2}{9} 
\h{8}{3}{4} 
\h{3}{4}{8} 
\h{4}{5}{9} 
\h{6}{6}{4} 
\h{7}{7}{2} 
\h{1}{8}{7} 
\h{2}{9}{10} 
\h{5}{10}{4} 
\h{3}{11}{3} 
\h{7}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{7} 
\v{3}{4}{7} 
\v{4}{5}{8} 
\v{5}{1}{9} 
\v{6}{6}{5} 
\v{7}{7}{5} 
\v{8}{3}{5} 
\v{9}{7}{3} 
\v{10}{6}{6} 
\v{11}{2}{2} 
\v{12}{3}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14597}{} 
\h{8}{1}{4} 
\h{9}{2}{4} 
\h{3}{3}{4} 
\h{4}{4}{7} 
\h{7}{5}{6} 
\h{5}{6}{5} 
\h{2}{7}{7} 
\h{6}{8}{6} 
\h{5}{9}{6} 
\h{1}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{3}{8} 
\v{4}{4}{9} 
\v{5}{6}{3} 
\v{6}{8}{4} 
\v{7}{3}{2} 
\v{8}{1}{9} 
\v{9}{2}{5} 
\v{10}{6}{5} 
\v{11}{4}{5} 
\v{12}{1}{7} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14599}{} 
\h{5}{1}{6} 
\h{2}{2}{8} 
\h{7}{3}{6} 
\h{5}{4}{7} 
\h{4}{5}{5} 
\h{6}{6}{5} 
\h{9}{7}{4} 
\h{3}{8}{7} 
\h{1}{9}{7} 
\h{4}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{5} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{8}{3} 
\v{4}{5}{5} 
\v{5}{1}{3} 
\v{6}{6}{7} 
\v{7}{3}{9} 
\v{8}{9}{2} 
\v{9}{5}{2} 
\v{10}{2}{6} 
\v{11}{1}{5} 
\v{12}{4}{6} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14602}{} 
\h{4}{1}{9} 
\h{2}{2}{7} 
\h{6}{3}{5} 
\h{5}{4}{3} 
\h{4}{5}{3} 
\h{10}{6}{2} 
\h{1}{7}{5} 
\h{5}{8}{4} 
\h{11}{9}{2} 
\h{8}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{4} 
\v{5}{4}{4} 
\v{6}{3}{4} 
\v{7}{5}{7} 
\v{8}{4}{6} 
\v{9}{2}{6} 
\v{10}{6}{5} 
\v{11}{3}{6} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14604}{} 
\h{8}{1}{4} 
\h{4}{2}{9} 
\h{2}{3}{9} 
\h{6}{4}{4} 
\h{5}{5}{4} 
\h{7}{6}{5} 
\h{4}{7}{6} 
\h{1}{8}{5} 
\h{5}{9}{6} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{5}{4} 
\v{6}{4}{4} 
\v{7}{6}{6} 
\v{8}{1}{9} 
\v{9}{5}{6} 
\v{10}{4}{3} 
\v{11}{3}{6} 
\v{12}{1}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14607}{} 
\h{6}{1}{4} 
\h{8}{2}{4} 
\h{2}{3}{7} 
\h{5}{4}{7} 
\h{7}{5}{6} 
\h{1}{6}{7} 
\h{6}{7}{3} 
\h{4}{8}{7} 
\h{3}{9}{7} 
\h{4}{10}{9} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{8}{2} 
\v{5}{4}{7} 
\v{6}{1}{6} 
\v{7}{5}{7} 
\v{8}{2}{4} 
\v{9}{3}{4} 
\v{10}{1}{8} 
\v{11}{8}{3} 
\v{12}{2}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14610}{} 
\h{5}{1}{6} 
\h{8}{2}{5} 
\h{3}{3}{7} 
\h{4}{4}{7} 
\h{6}{5}{6} 
\h{2}{6}{6} 
\h{1}{7}{6} 
\h{9}{8}{4} 
\h{5}{9}{5} 
\h{9}{10}{3} 
\h{2}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{5} 
\v{3}{3}{9} 
\v{4}{4}{9} 
\v{5}{1}{8} 
\v{6}{5}{7} 
\v{7}{7}{4} 
\v{8}{2}{4} 
\v{9}{8}{2} 
\v{10}{3}{6} 
\v{11}{1}{3} 
\v{12}{5}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14613}{} 
\h{7}{1}{6} 
\h{4}{2}{7} 
\h{5}{3}{3} 
\h{9}{4}{3} 
\h{2}{5}{8} 
\h{6}{6}{5} 
\h{5}{7}{4} 
\h{7}{8}{5} 
\h{4}{9}{9} 
\h{1}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{2}{7} 
\v{5}{3}{4} 
\v{6}{6}{6} 
\v{7}{1}{7} 
\v{8}{3}{7} 
\v{9}{4}{3} 
\v{10}{5}{6} 
\v{11}{2}{4} 
\v{12}{4}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14620}{} 
\h{2}{1}{10} 
\h{6}{2}{5} 
\h{5}{3}{4} 
\h{4}{4}{4} 
\h{1}{5}{6} 
\h{10}{6}{3} 
\h{4}{7}{8} 
\h{3}{8}{8} 
\h{9}{9}{4} 
\h{5}{10}{3} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{3} 
\v{5}{3}{7} 
\v{6}{2}{9} 
\v{7}{5}{7} 
\v{8}{4}{6} 
\v{9}{3}{6} 
\v{10}{6}{5} 
\v{11}{2}{6} 
\v{12}{1}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14622}{} 
\h{9}{1}{4} 
\h{2}{2}{10} 
\h{1}{3}{7} 
\h{6}{4}{7} 
\h{4}{5}{5} 
\h{5}{6}{5} 
\h{3}{7}{3} 
\h{7}{8}{4} 
\h{10}{9}{2} 
\h{4}{10}{7} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{5}{5} 
\v{5}{6}{5} 
\v{6}{4}{3} 
\v{7}{8}{4} 
\v{8}{3}{8} 
\v{9}{1}{4} 
\v{10}{6}{3} 
\v{11}{8}{2} 
\v{12}{2}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14623}{} 
\h{4}{1}{8} 
\h{9}{2}{2} 
\h{5}{3}{5} 
\h{2}{4}{6} 
\h{7}{5}{5} 
\h{4}{6}{7} 
\h{6}{7}{7} 
\h{1}{8}{8} 
\h{5}{9}{3} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{3}{6} 
\v{6}{7}{5} 
\v{7}{5}{5} 
\v{8}{4}{5} 
\v{9}{2}{6} 
\v{10}{3}{8} 
\v{11}{2}{4} 
\v{12}{1}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14625}{} 
\h{2}{1}{9} 
\h{7}{2}{3} 
\h{8}{3}{5} 
\h{9}{4}{3} 
\h{1}{5}{10} 
\h{4}{6}{9} 
\h{3}{7}{4} 
\h{6}{8}{4} 
\h{5}{9}{4} 
\h{8}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{9}{3} 
\v{6}{8}{3} 
\v{7}{2}{5} 
\v{8}{3}{7} 
\v{9}{4}{5} 
\v{10}{2}{6} 
\v{11}{1}{4} 
\v{12}{4}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14627}{} 
\h{4}{1}{8} 
\h{9}{2}{2} 
\h{5}{3}{5} 
\h{2}{4}{6} 
\h{4}{5}{7} 
\h{7}{6}{5} 
\h{6}{7}{7} 
\h{1}{8}{8} 
\h{5}{9}{3} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{4} 
\v{5}{3}{6} 
\v{6}{7}{5} 
\v{7}{6}{4} 
\v{8}{4}{5} 
\v{9}{2}{6} 
\v{10}{3}{8} 
\v{11}{2}{3} 
\v{12}{1}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14629}{} 
\h{2}{1}{5} 
\h{6}{2}{7} 
\h{9}{3}{3} 
\h{3}{4}{2} 
\h{4}{5}{4} 
\h{7}{6}{3} 
\h{1}{7}{10} 
\h{9}{8}{4} 
\h{8}{9}{4} 
\h{5}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{5}{8} 
\v{5}{4}{6} 
\v{6}{2}{9} 
\v{7}{1}{5} 
\v{8}{5}{4} 
\v{9}{3}{5} 
\v{10}{6}{4} 
\v{11}{7}{5} 
\v{12}{3}{6} 
\v{13}{2}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14633}{} 
\h{2}{1}{4} 
\h{9}{2}{2} 
\h{4}{3}{4} 
\h{5}{4}{8} 
\h{1}{5}{11} 
\h{10}{6}{3} 
\h{7}{7}{4} 
\h{3}{8}{5} 
\h{6}{9}{3} 
\h{7}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{4}{8} 
\v{6}{1}{8} 
\v{7}{7}{3} 
\v{8}{3}{5} 
\v{9}{2}{7} 
\v{10}{6}{5} 
\v{11}{2}{5} 
\v{12}{5}{5} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14634}{} 
\h{7}{1}{6} 
\h{2}{2}{7} 
\h{8}{3}{3} 
\h{4}{4}{6} 
\h{1}{5}{5} 
\h{9}{6}{3} 
\h{5}{7}{6} 
\h{6}{8}{7} 
\h{7}{9}{3} 
\h{4}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{7}{5} 
\v{6}{5}{3} 
\v{7}{1}{8} 
\v{8}{3}{7} 
\v{9}{2}{4} 
\v{10}{4}{5} 
\v{11}{3}{4} 
\v{12}{6}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14637}{} 
\h{7}{1}{3} 
\h{2}{2}{7} 
\h{6}{3}{2} 
\h{7}{4}{5} 
\h{3}{5}{8} 
\h{4}{6}{9} 
\h{1}{7}{9} 
\h{5}{8}{6} 
\h{3}{9}{9} 
\h{9}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{5}{4} 
\v{4}{6}{7} 
\v{5}{8}{4} 
\v{6}{3}{8} 
\v{7}{1}{3} 
\v{8}{3}{9} 
\v{9}{2}{8} 
\v{10}{1}{6} 
\v{11}{5}{3} 
\v{12}{4}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14640}{} 
\h{4}{1}{5} 
\h{6}{2}{6} 
\h{2}{3}{8} 
\h{8}{4}{5} 
\h{7}{5}{5} 
\h{5}{6}{6} 
\h{1}{7}{5} 
\h{5}{8}{3} 
\h{10}{9}{3} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{9} 
\v{5}{6}{2} 
\v{6}{2}{5} 
\v{7}{5}{7} 
\v{8}{4}{4} 
\v{9}{1}{10} 
\v{10}{3}{6} 
\v{11}{6}{4} 
\v{12}{2}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14641}{} 
\h{6}{1}{6} 
\h{3}{2}{7} 
\h{8}{3}{5} 
\h{7}{4}{5} 
\h{5}{5}{6} 
\h{1}{6}{5} 
\h{5}{7}{3} 
\h{2}{8}{7} 
\h{10}{9}{3} 
\h{4}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{8}{3} 
\v{3}{2}{10} 
\v{4}{10}{3} 
\v{5}{5}{2} 
\v{6}{1}{5} 
\v{7}{4}{7} 
\v{8}{3}{4} 
\v{9}{8}{4} 
\v{10}{2}{7} 
\v{11}{5}{5} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14646}{} 
\h{2}{1}{3} 
\h{4}{2}{9} 
\h{1}{3}{9} 
\h{6}{4}{5} 
\h{8}{5}{4} 
\h{3}{6}{7} 
\h{9}{7}{4} 
\h{8}{8}{3} 
\h{7}{9}{5} 
\h{5}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{5} 
\v{4}{2}{11} 
\v{5}{1}{9} 
\v{6}{4}{8} 
\v{7}{9}{2} 
\v{8}{5}{3} 
\v{9}{7}{3} 
\v{10}{3}{3} 
\v{11}{4}{4} 
\v{12}{5}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14647}{} 
\h{4}{1}{6} 
\h{7}{2}{6} 
\h{2}{3}{10} 
\h{1}{4}{4} 
\h{6}{5}{3} 
\h{4}{6}{4} 
\h{7}{7}{4} 
\h{10}{8}{3} 
\h{9}{9}{3} 
\h{6}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{4}{8} 
\v{6}{5}{5} 
\v{7}{2}{5} 
\v{8}{6}{4} 
\v{9}{5}{4} 
\v{10}{1}{7} 
\v{11}{7}{4} 
\v{12}{3}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14652}{} 
\h{5}{1}{8} 
\h{8}{2}{2} 
\h{2}{3}{7} 
\h{5}{4}{7} 
\h{1}{5}{6} 
\h{8}{6}{3} 
\h{3}{7}{7} 
\h{6}{8}{5} 
\h{7}{9}{6} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{1}{3} 
\v{6}{8}{3} 
\v{7}{5}{4} 
\v{8}{2}{4} 
\v{9}{3}{7} 
\v{10}{2}{5} 
\v{11}{6}{2} 
\v{12}{4}{8} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14653}{} 
\h{3}{1}{8} 
\h{7}{2}{6} 
\h{8}{3}{4} 
\h{4}{4}{7} 
\h{1}{5}{8} 
\h{8}{6}{5} 
\h{6}{7}{4} 
\h{4}{8}{5} 
\h{2}{9}{5} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{9}{2} 
\v{3}{1}{11} 
\v{4}{4}{4} 
\v{5}{10}{3} 
\v{6}{7}{4} 
\v{7}{2}{7} 
\v{8}{3}{3} 
\v{9}{5}{3} 
\v{10}{7}{5} 
\v{11}{1}{3} 
\v{12}{3}{7} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14664}{} 
\h{9}{1}{4} 
\h{7}{2}{3} 
\h{5}{3}{7} 
\h{3}{4}{5} 
\h{5}{5}{8} 
\h{6}{6}{5} 
\h{7}{7}{5} 
\h{2}{8}{7} 
\h{3}{9}{8} 
\h{1}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{8}{4} 
\v{3}{4}{5} 
\v{4}{11}{2} 
\v{5}{3}{2} 
\v{6}{6}{4} 
\v{7}{2}{5} 
\v{8}{4}{8} 
\v{9}{1}{7} 
\v{10}{2}{9} 
\v{11}{6}{3} 
\v{12}{3}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14673}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{4}{3}{6} 
\h{8}{4}{3} 
\h{9}{5}{3} 
\h{1}{6}{9} 
\h{6}{7}{7} 
\h{3}{8}{5} 
\h{5}{9}{2} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{9}{3} 
\v{6}{7}{3} 
\v{7}{9}{2} 
\v{8}{4}{4} 
\v{9}{2}{3} 
\v{10}{3}{3} 
\v{11}{4}{6} 
\v{12}{1}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14676}{} 
\h{8}{1}{3} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{7}{4}{4} 
\h{4}{5}{5} 
\h{2}{6}{4} 
\h{5}{7}{7} 
\h{4}{8}{6} 
\h{1}{9}{7} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{5}{3} 
\v{5}{7}{5} 
\v{6}{6}{4} 
\v{7}{2}{2} 
\v{8}{1}{8} 
\v{9}{5}{6} 
\v{10}{3}{5} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14678}{} 
\h{2}{1}{7} 
\h{4}{2}{8} 
\h{8}{3}{5} 
\h{6}{4}{5} 
\h{1}{5}{8} 
\h{6}{6}{6} 
\h{7}{7}{4} 
\h{3}{8}{7} 
\h{4}{9}{9} 
\h{2}{10}{6} 
\h{5}{11}{5} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{1}{9} 
\v{3}{8}{4} 
\v{4}{2}{7} 
\v{5}{11}{2} 
\v{6}{4}{2} 
\v{7}{7}{5} 
\v{8}{3}{7} 
\v{9}{1}{4} 
\v{10}{8}{3} 
\v{11}{4}{3} 
\v{12}{2}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14679}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{11}{3}{2} 
\h{5}{4}{7} 
\h{1}{5}{9} 
\h{9}{6}{2} 
\h{4}{7}{3} 
\h{6}{8}{2} 
\h{7}{9}{3} 
\h{5}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{4}{6} 
\v{6}{2}{6} 
\v{7}{7}{2} 
\v{8}{8}{3} 
\v{9}{1}{5} 
\v{10}{5}{4} 
\v{11}{3}{3} 
\v{12}{2}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14683}{} 
\h{2}{1}{5} 
\h{6}{2}{5} 
\h{10}{3}{2} 
\h{8}{4}{5} 
\h{4}{5}{7} 
\h{5}{6}{8} 
\h{1}{7}{5} 
\h{3}{8}{7} 
\h{7}{9}{2} 
\h{8}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{2}{5} 
\v{7}{1}{8} 
\v{8}{4}{6} 
\v{9}{9}{2} 
\v{10}{3}{5} 
\v{11}{2}{3} 
\v{12}{3}{7} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14689}{} 
\h{6}{1}{3} 
\h{5}{2}{6} 
\h{2}{3}{8} 
\h{7}{4}{6} 
\h{6}{5}{5} 
\h{4}{6}{8} 
\h{5}{7}{3} 
\h{1}{8}{6} 
\h{10}{9}{3} 
\h{3}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{10}{2} 
\v{4}{6}{7} 
\v{5}{2}{5} 
\v{6}{1}{4} 
\v{7}{4}{4} 
\v{8}{7}{4} 
\v{9}{1}{9} 
\v{10}{3}{6} 
\v{11}{2}{3} 
\v{12}{6}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14691}{} 
\h{10}{1}{3} 
\h{5}{2}{6} 
\h{9}{3}{3} 
\h{2}{4}{8} 
\h{8}{5}{5} 
\h{7}{6}{2} 
\h{6}{7}{2} 
\h{1}{8}{6} 
\h{4}{9}{7} 
\h{5}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{2}{8} 
\v{6}{7}{4} 
\v{7}{6}{2} 
\v{8}{5}{2} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{2}{7} 
\v{12}{3}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14693}{} 
\h{5}{1}{3} 
\h{7}{2}{3} 
\h{4}{3}{5} 
\h{5}{4}{6} 
\h{2}{5}{8} 
\h{6}{6}{7} 
\h{4}{7}{7} 
\h{1}{8}{11} 
\h{8}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{1}{3} 
\v{6}{6}{6} 
\v{7}{2}{8} 
\v{8}{1}{8} 
\v{9}{3}{8} 
\v{10}{2}{3} 
\v{11}{4}{3} 
\v{12}{8}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14694}{} 
\h{2}{1}{7} 
\h{7}{2}{4} 
\h{4}{3}{6} 
\h{3}{4}{6} 
\h{8}{5}{4} 
\h{11}{6}{2} 
\h{6}{7}{6} 
\h{7}{8}{3} 
\h{1}{9}{7} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{2}{6} 
\v{8}{5}{4} 
\v{9}{1}{3} 
\v{10}{3}{5} 
\v{11}{2}{4} 
\v{12}{5}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14695}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{5}{3}{4} 
\h{7}{4}{6} 
\h{3}{5}{8} 
\h{1}{6}{5} 
\h{4}{7}{9} 
\h{8}{8}{4} 
\h{7}{9}{3} 
\h{9}{10}{2} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{5}{6} 
\v{4}{7}{6} 
\v{5}{3}{9} 
\v{6}{2}{4} 
\v{7}{4}{5} 
\v{8}{1}{7} 
\v{9}{3}{7} 
\v{10}{9}{2} 
\v{11}{5}{5} 
\v{12}{2}{6} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14696}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{1}{3}{5} 
\h{5}{4}{4} 
\h{4}{5}{8} 
\h{7}{6}{6} 
\h{3}{7}{8} 
\h{8}{8}{4} 
\h{6}{9}{4} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{3} 
\v{5}{4}{7} 
\v{6}{3}{6} 
\v{7}{6}{4} 
\v{8}{8}{3} 
\v{9}{4}{8} 
\v{10}{1}{8} 
\v{11}{7}{3} 
\v{12}{5}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14703}{} 
\h{8}{1}{4} 
\h{10}{2}{3} 
\h{9}{3}{3} 
\h{3}{4}{8} 
\h{7}{5}{6} 
\h{2}{6}{8} 
\h{6}{7}{5} 
\h{1}{8}{7} 
\h{5}{9}{4} 
\h{4}{10}{3} 
\h{3}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{7}{5} 
\v{7}{5}{5} 
\v{8}{1}{7} 
\v{9}{3}{6} 
\v{10}{2}{4} 
\v{11}{4}{3} 
\v{12}{1}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14704}{} 
\h{4}{1}{4} 
\h{7}{2}{4} 
\h{6}{3}{6} 
\h{2}{4}{7} 
\h{5}{5}{8} 
\h{4}{6}{8} 
\h{6}{7}{5} 
\h{8}{8}{2} 
\h{1}{9}{8} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{5}{7} 
\v{6}{3}{4} 
\v{7}{2}{8} 
\v{8}{1}{7} 
\v{9}{4}{5} 
\v{10}{8}{3} 
\v{11}{2}{5} 
\v{12}{3}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14705}{} 
\h{4}{1}{4} 
\h{7}{2}{5} 
\h{6}{3}{5} 
\h{2}{4}{7} 
\h{6}{5}{6} 
\h{5}{6}{8} 
\h{4}{7}{7} 
\h{8}{8}{2} 
\h{1}{9}{8} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{6}{6} 
\v{6}{3}{2} 
\v{7}{2}{8} 
\v{8}{1}{7} 
\v{9}{4}{5} 
\v{10}{8}{3} 
\v{11}{3}{4} 
\v{12}{2}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14706}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{6}{3}{5} 
\h{4}{4}{4} 
\h{9}{5}{3} 
\h{1}{6}{9} 
\h{5}{7}{6} 
\h{3}{8}{4} 
\h{4}{9}{9} 
\h{5}{10}{4} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{7}{3} 
\v{6}{3}{8} 
\v{7}{8}{4} 
\v{8}{4}{7} 
\v{9}{5}{5} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14707}{} 
\h{5}{1}{8} 
\h{3}{2}{6} 
\h{2}{3}{5} 
\h{6}{4}{4} 
\h{8}{5}{3} 
\h{4}{6}{6} 
\h{3}{7}{4} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{8}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{5} 
\v{4}{6}{7} 
\v{5}{1}{10} 
\v{6}{4}{4} 
\v{7}{3}{4} 
\v{8}{5}{5} 
\v{9}{2}{7} 
\v{10}{4}{2} 
\v{11}{5}{7} 
\v{12}{8}{2} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14708}{} 
\h{6}{1}{6} 
\h{4}{2}{4} 
\h{10}{3}{3} 
\h{9}{4}{2} 
\h{7}{5}{3} 
\h{5}{6}{7} 
\h{2}{7}{7} 
\h{3}{8}{10} 
\h{1}{9}{3} 
\h{6}{10}{2} 
\h{2}{11}{5} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{7}{4} 
\v{3}{8}{5} 
\v{4}{2}{7} 
\v{5}{6}{6} 
\v{6}{1}{9} 
\v{7}{5}{6} 
\v{8}{2}{8} 
\v{9}{4}{3} 
\v{10}{3}{2} 
\v{11}{4}{8} 
\v{12}{1}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14711}{} 
\h{8}{1}{5} 
\h{2}{2}{10} 
\h{1}{3}{5} 
\h{5}{4}{2} 
\h{4}{5}{6} 
\h{9}{6}{2} 
\h{6}{7}{7} 
\h{5}{8}{5} 
\h{8}{9}{4} 
\h{7}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{4}{4} 
\v{6}{3}{4} 
\v{7}{4}{6} 
\v{8}{1}{8} 
\v{9}{6}{5} 
\v{10}{5}{3} 
\v{11}{6}{4} 
\v{12}{2}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14712}{} 
\h{2}{1}{11} 
\h{5}{2}{6} 
\h{1}{3}{6} 
\h{9}{4}{3} 
\h{8}{5}{2} 
\h{6}{6}{3} 
\h{4}{7}{7} 
\h{8}{8}{5} 
\h{3}{9}{9} 
\h{5}{10}{2} 
\h{2}{11}{4} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{7}{5} 
\v{5}{2}{8} 
\v{6}{6}{5} 
\v{7}{3}{7} 
\v{8}{5}{3} 
\v{9}{4}{2} 
\v{10}{5}{7} 
\v{11}{2}{5} 
\v{12}{4}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14716}{} 
\h{5}{1}{7} 
\h{3}{2}{7} 
\h{7}{3}{4} 
\h{6}{4}{4} 
\h{2}{5}{5} 
\h{8}{6}{5} 
\h{9}{7}{3} 
\h{4}{8}{7} 
\h{9}{9}{4} 
\h{1}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{6} 
\v{3}{2}{10} 
\v{4}{8}{5} 
\v{5}{1}{9} 
\v{6}{4}{7} 
\v{7}{3}{2} 
\v{8}{6}{6} 
\v{9}{7}{2} 
\v{10}{2}{2} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14717}{} 
\h{2}{1}{6} 
\h{4}{2}{6} 
\h{6}{3}{7} 
\h{1}{4}{9} 
\h{4}{5}{8} 
\h{7}{6}{4} 
\h{8}{7}{5} 
\h{5}{8}{4} 
\h{6}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{8}{4} 
\v{6}{3}{6} 
\v{7}{6}{4} 
\v{8}{1}{6} 
\v{9}{8}{3} 
\v{10}{2}{2} 
\v{11}{6}{3} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14719}{} 
\h{6}{1}{6} 
\h{5}{2}{5} 
\h{7}{3}{4} 
\h{4}{4}{6} 
\h{5}{5}{8} 
\h{6}{6}{3} 
\h{8}{7}{4} 
\h{2}{8}{9} 
\h{1}{9}{6} 
\h{4}{10}{5} 
\h{3}{11}{10} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{2}{3} 
\v{6}{1}{5} 
\v{7}{3}{6} 
\v{8}{7}{5} 
\v{9}{6}{4} 
\v{10}{2}{2} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{5}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14721}{} 
\h{2}{1}{9} 
\h{4}{2}{8} 
\h{6}{3}{7} 
\h{1}{4}{10} 
\h{3}{5}{4} 
\h{6}{6}{6} 
\h{5}{7}{4} 
\h{8}{8}{2} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{3}{3} 
\v{7}{5}{5} 
\v{8}{8}{3} 
\v{9}{7}{2} 
\v{10}{8}{2} 
\v{11}{1}{3} 
\v{12}{2}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14728}{} 
\h{2}{1}{4} 
\h{7}{2}{4} 
\h{4}{3}{6} 
\h{6}{4}{6} 
\h{5}{5}{6} 
\h{9}{6}{4} 
\h{5}{7}{7} 
\h{3}{8}{7} 
\h{1}{9}{7} 
\h{7}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{5}{2} 
\v{6}{1}{3} 
\v{7}{2}{8} 
\v{8}{9}{3} 
\v{9}{6}{5} 
\v{10}{3}{5} 
\v{11}{2}{3} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14735}{} 
\h{2}{1}{5} 
\h{9}{2}{4} 
\h{5}{3}{6} 
\h{10}{4}{2} 
\h{6}{5}{5} 
\h{8}{6}{5} 
\h{1}{7}{8} 
\h{7}{8}{5} 
\h{4}{9}{4} 
\h{6}{10}{4} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{8} 
\v{6}{5}{5} 
\v{7}{1}{7} 
\v{8}{6}{3} 
\v{9}{2}{5} 
\v{10}{4}{6} 
\v{11}{3}{2} 
\v{12}{4}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14737}{} 
\h{2}{1}{4} 
\h{5}{2}{8} 
\h{3}{3}{7} 
\h{8}{4}{3} 
\h{1}{5}{8} 
\h{6}{6}{6} 
\h{8}{7}{2} 
\h{11}{8}{2} 
\h{7}{9}{5} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{10}{2} 
\v{5}{2}{9} 
\v{6}{1}{5} 
\v{7}{9}{3} 
\v{8}{4}{3} 
\v{9}{5}{5} 
\v{10}{3}{4} 
\v{11}{4}{4} 
\v{12}{6}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14742}{} 
\h{6}{1}{5} 
\h{3}{2}{6} 
\h{8}{3}{4} 
\h{2}{4}{5} 
\h{5}{5}{5} 
\h{7}{6}{6} 
\h{3}{7}{9} 
\h{9}{8}{2} 
\h{1}{9}{9} 
\h{6}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{2}{5} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{1}{9} 
\v{7}{4}{2} 
\v{8}{3}{8} 
\v{9}{2}{6} 
\v{10}{5}{4} 
\v{11}{1}{7} 
\v{12}{3}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14747}{} 
\h{3}{1}{3} 
\h{8}{2}{3} 
\h{4}{3}{6} 
\h{5}{4}{4} 
\h{7}{5}{4} 
\h{8}{6}{4} 
\h{9}{7}{4} 
\h{6}{8}{6} 
\h{2}{9}{5} 
\h{3}{10}{10} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{9}{3} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{4}{7} 
\v{6}{1}{7} 
\v{7}{5}{4} 
\v{8}{2}{4} 
\v{9}{4}{3} 
\v{10}{3}{9} 
\v{11}{2}{3} 
\v{12}{6}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14749}{} 
\h{3}{1}{5} 
\h{5}{2}{5} 
\h{6}{3}{7} 
\h{2}{4}{6} 
\h{1}{5}{6} 
\h{6}{6}{5} 
\h{9}{7}{3} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{2}{11}{7} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{2}{10} 
\v{6}{3}{3} 
\v{7}{5}{3} 
\v{8}{1}{3} 
\v{9}{7}{4} 
\v{10}{2}{7} 
\v{11}{6}{2} 
\v{12}{7}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14752}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{9}{3}{4} 
\h{6}{4}{4} 
\h{8}{5}{3} 
\h{4}{6}{6} 
\h{6}{7}{6} 
\h{5}{8}{4} 
\h{1}{9}{6} 
\h{3}{10}{8} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{8}{4} 
\v{6}{4}{3} 
\v{7}{2}{7} 
\v{8}{1}{4} 
\v{9}{3}{5} 
\v{10}{4}{2} 
\v{11}{5}{5} 
\v{12}{2}{5} 
\v{13}{3}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14753}{} 
\h{2}{1}{9} 
\h{6}{2}{7} 
\h{1}{3}{8} 
\h{4}{4}{7} 
\h{3}{5}{7} 
\h{8}{6}{4} 
\h{4}{7}{6} 
\h{7}{8}{2} 
\h{8}{9}{5} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{4}{3} 
\v{5}{10}{3} 
\v{6}{2}{9} 
\v{7}{8}{4} 
\v{8}{6}{3} 
\v{9}{3}{5} 
\v{10}{5}{2} 
\v{11}{1}{3} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14758}{} 
\h{2}{1}{8} 
\h{5}{2}{7} 
\h{6}{3}{5} 
\h{10}{4}{3} 
\h{3}{5}{6} 
\h{6}{6}{6} 
\h{1}{7}{10} 
\h{8}{8}{5} 
\h{5}{9}{4} 
\h{2}{10}{5} 
\h{4}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{9} 
\v{3}{5}{7} 
\v{4}{11}{2} 
\v{5}{2}{7} 
\v{6}{3}{3} 
\v{7}{10}{2} 
\v{8}{8}{3} 
\v{9}{5}{4} 
\v{10}{1}{3} 
\v{11}{3}{4} 
\v{12}{2}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14760}{} 
\h{3}{1}{5} 
\h{7}{2}{3} 
\h{9}{3}{3} 
\h{5}{4}{6} 
\h{10}{5}{3} 
\h{6}{6}{5} 
\h{2}{7}{6} 
\h{5}{8}{4} 
\h{1}{9}{11} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{4} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{4}{4} 
\v{6}{6}{5} 
\v{7}{2}{10} 
\v{8}{1}{6} 
\v{9}{3}{5} 
\v{10}{2}{3} 
\v{11}{4}{2} 
\v{12}{3}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14761}{} 
\h{3}{1}{5} 
\h{7}{2}{3} 
\h{9}{3}{3} 
\h{5}{4}{6} 
\h{10}{5}{3} 
\h{2}{6}{6} 
\h{6}{7}{5} 
\h{5}{8}{4} 
\h{1}{9}{11} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{5} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{4}{4} 
\v{6}{7}{4} 
\v{7}{2}{10} 
\v{8}{1}{5} 
\v{9}{3}{5} 
\v{10}{2}{3} 
\v{11}{4}{3} 
\v{12}{3}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14763}{} 
\h{6}{1}{3} 
\h{7}{2}{5} 
\h{2}{3}{3} 
\h{10}{4}{3} 
\h{3}{5}{5} 
\h{4}{6}{7} 
\h{1}{7}{9} 
\h{6}{8}{6} 
\h{3}{9}{4} 
\h{9}{10}{4} 
\h{5}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{5}{4} 
\v{4}{6}{7} 
\v{5}{3}{8} 
\v{6}{1}{7} 
\v{7}{2}{7} 
\v{8}{5}{7} 
\v{9}{1}{9} 
\v{10}{4}{3} 
\v{11}{6}{5} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14766}{} 
\h{3}{1}{3} 
\h{7}{2}{5} 
\h{2}{3}{9} 
\h{10}{4}{3} 
\h{5}{5}{4} 
\h{1}{6}{7} 
\h{4}{7}{8} 
\h{9}{8}{4} 
\h{6}{9}{4} 
\h{3}{10}{8} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{1}{9} 
\v{4}{7}{6} 
\v{5}{5}{7} 
\v{6}{1}{8} 
\v{7}{2}{9} 
\v{8}{6}{6} 
\v{9}{5}{3} 
\v{10}{4}{5} 
\v{11}{3}{7} 
\v{12}{2}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14769}{} 
\h{2}{1}{9} 
\h{6}{2}{7} 
\h{3}{3}{6} 
\h{8}{4}{3} 
\h{1}{5}{9} 
\h{7}{6}{5} 
\h{10}{7}{3} 
\h{5}{8}{7} 
\h{6}{9}{3} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{2}{7} 
\v{7}{6}{4} 
\v{8}{4}{8} 
\v{9}{3}{6} 
\v{10}{5}{2} 
\v{11}{1}{3} 
\v{12}{6}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14778}{} 
\h{4}{1}{5} 
\h{6}{2}{5} 
\h{2}{3}{7} 
\h{3}{4}{9} 
\h{5}{5}{5} 
\h{7}{6}{6} 
\h{1}{7}{7} 
\h{3}{8}{7} 
\h{6}{9}{6} 
\h{8}{10}{5} 
\h{2}{11}{5} 
\h{4}{12}{7} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{4}{4} 
\v{4}{1}{11} 
\v{5}{5}{8} 
\v{6}{2}{7} 
\v{7}{6}{5} 
\v{8}{7}{3} 
\v{9}{1}{2} 
\v{10}{5}{3} 
\v{11}{2}{10} 
\v{12}{4}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14779}{} 
\h{5}{1}{7} 
\h{2}{2}{8} 
\h{5}{3}{6} 
\h{6}{4}{6} 
\h{4}{5}{9} 
\h{3}{6}{6} 
\h{7}{7}{3} 
\h{6}{8}{3} 
\h{1}{9}{7} 
\h{7}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{1}{2} 
\v{6}{4}{4} 
\v{7}{7}{3} 
\v{8}{9}{3} 
\v{9}{6}{2} 
\v{10}{2}{5} 
\v{11}{3}{8} 
\v{12}{1}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14780}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{4}{3}{4} 
\h{6}{4}{4} 
\h{1}{5}{6} 
\h{3}{6}{8} 
\h{5}{7}{4} 
\h{8}{8}{4} 
\h{7}{9}{3} 
\h{11}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{3}{8} 
\v{5}{7}{5} 
\v{6}{4}{7} 
\v{7}{5}{4} 
\v{8}{3}{5} 
\v{9}{2}{5} 
\v{10}{4}{5} 
\v{11}{6}{4} 
\v{12}{1}{7} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14782}{} 
\h{2}{1}{6} 
\h{3}{2}{6} 
\h{6}{3}{6} 
\h{5}{4}{5} 
\h{7}{5}{6} 
\h{4}{6}{8} 
\h{9}{7}{2} 
\h{1}{8}{9} 
\h{3}{9}{10} 
\h{6}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{2}{7} 
\v{4}{6}{7} 
\v{5}{4}{7} 
\v{6}{3}{7} 
\v{7}{5}{7} 
\v{8}{1}{10} 
\v{9}{2}{5} 
\v{10}{4}{4} 
\v{11}{7}{3} 
\v{12}{3}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14784}{} 
\h{2}{1}{7} 
\h{8}{2}{4} 
\h{6}{3}{4} 
\h{7}{4}{4} 
\h{4}{5}{9} 
\h{1}{6}{8} 
\h{5}{7}{8} 
\h{7}{8}{5} 
\h{4}{9}{7} 
\h{3}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{4} 
\v{5}{7}{4} 
\v{6}{3}{9} 
\v{7}{4}{4} 
\v{8}{2}{8} 
\v{9}{1}{5} 
\v{10}{3}{8} 
\v{11}{4}{5} 
\v{12}{2}{6} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14785}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{6}{3}{5} 
\h{4}{4}{3} 
\h{8}{5}{2} 
\h{1}{6}{4} 
\h{4}{7}{5} 
\h{3}{8}{3} 
\h{8}{9}{4} 
\h{11}{10}{2} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{3} 
\v{5}{6}{5} 
\v{6}{3}{5} 
\v{7}{4}{8} 
\v{8}{5}{4} 
\v{9}{2}{5} 
\v{10}{5}{6} 
\v{11}{3}{7} 
\v{12}{1}{8} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14787}{} 
\h{9}{1}{4} 
\h{7}{2}{4} 
\h{2}{3}{6} 
\h{7}{4}{2} 
\h{6}{5}{4} 
\h{4}{6}{8} 
\h{3}{7}{5} 
\h{5}{8}{8} 
\h{6}{9}{5} 
\h{4}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{6}{4} 
\v{5}{8}{3} 
\v{6}{5}{4} 
\v{7}{2}{2} 
\v{8}{3}{4} 
\v{9}{1}{3} 
\v{10}{5}{5} 
\v{11}{2}{7} 
\v{12}{6}{6} 
\v{13}{1}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14789}{} 
\h{7}{1}{5} 
\h{3}{2}{8} 
\h{7}{3}{6} 
\h{1}{4}{5} 
\h{5}{5}{7} 
\h{2}{6}{7} 
\h{4}{7}{9} 
\h{8}{8}{2} 
\h{9}{9}{2} 
\h{3}{10}{7} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{6}{5} 
\v{3}{2}{8} 
\v{4}{7}{5} 
\v{5}{5}{8} 
\v{6}{4}{7} 
\v{7}{1}{2} 
\v{8}{8}{4} 
\v{9}{6}{3} 
\v{10}{8}{2} 
\v{11}{2}{7} 
\v{12}{1}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14791}{} 
\h{6}{1}{7} 
\h{3}{2}{7} 
\h{5}{3}{3} 
\h{2}{4}{5} 
\h{4}{5}{5} 
\h{6}{6}{5} 
\h{8}{7}{4} 
\h{2}{8}{9} 
\h{7}{9}{3} 
\h{9}{10}{4} 
\h{1}{11}{4} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{4} 
\v{3}{2}{10} 
\v{4}{5}{8} 
\v{5}{3}{8} 
\v{6}{1}{5} 
\v{7}{4}{5} 
\v{8}{3}{4} 
\v{9}{5}{5} 
\v{10}{2}{7} 
\v{11}{6}{2} 
\v{12}{7}{5} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14793}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{7}{3}{2} 
\h{10}{4}{3} 
\h{4}{5}{2} 
\h{5}{6}{3} 
\h{7}{7}{4} 
\h{1}{8}{9} 
\h{3}{9}{9} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{5}{5} 
\v{7}{3}{4} 
\v{8}{2}{4} 
\v{9}{3}{8} 
\v{10}{4}{4} 
\v{11}{1}{6} 
\v{12}{2}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14794}{} 
\h{2}{1}{5} 
\h{3}{2}{8} 
\h{6}{3}{6} 
\h{10}{4}{3} 
\h{5}{5}{4} 
\h{8}{6}{3} 
\h{1}{7}{8} 
\h{4}{8}{9} 
\h{10}{9}{2} 
\h{3}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{2}{8} 
\v{4}{8}{5} 
\v{5}{5}{7} 
\v{6}{3}{8} 
\v{7}{1}{9} 
\v{8}{6}{6} 
\v{9}{5}{2} 
\v{10}{4}{5} 
\v{11}{2}{4} 
\v{12}{3}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14797}{} 
\h{10}{1}{3} 
\h{4}{2}{8} 
\h{6}{3}{5} 
\h{7}{4}{6} 
\h{6}{5}{3} 
\h{5}{6}{7} 
\h{4}{7}{4} 
\h{2}{8}{8} 
\h{1}{9}{6} 
\h{5}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{6}{4} 
\v{6}{3}{2} 
\v{7}{4}{5} 
\v{8}{7}{5} 
\v{9}{5}{6} 
\v{10}{1}{7} 
\v{11}{3}{7} 
\v{12}{2}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14800}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{4}{3}{5} 
\h{8}{4}{4} 
\h{5}{5}{4} 
\h{6}{6}{5} 
\h{1}{7}{6} 
\h{10}{8}{3} 
\h{6}{9}{6} 
\h{5}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{5}{5} 
\v{6}{6}{3} 
\v{7}{2}{5} 
\v{8}{4}{7} 
\v{9}{3}{2} 
\v{10}{1}{7} 
\v{11}{6}{4} 
\v{12}{4}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14806}{} 
\h{2}{1}{6} 
\h{7}{2}{6} 
\h{4}{3}{8} 
\h{1}{4}{5} 
\h{5}{5}{5} 
\h{9}{6}{2} 
\h{10}{7}{3} 
\h{8}{8}{4} 
\h{3}{9}{8} 
\h{7}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{5}{7} 
\v{6}{4}{7} 
\v{7}{2}{8} 
\v{8}{1}{7} 
\v{9}{6}{4} 
\v{10}{5}{2} 
\v{11}{6}{3} 
\v{12}{3}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14810}{} 
\h{8}{1}{5} 
\h{2}{2}{7} 
\h{4}{3}{2} 
\h{5}{4}{6} 
\h{10}{5}{2} 
\h{8}{6}{3} 
\h{1}{7}{6} 
\h{6}{8}{3} 
\h{4}{9}{6} 
\h{7}{10}{6} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{4}{8} 
\v{6}{3}{5} 
\v{7}{7}{3} 
\v{8}{1}{5} 
\v{9}{2}{6} 
\v{10}{5}{4} 
\v{11}{4}{2} 
\v{12}{5}{6} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14813}{} 
\h{8}{1}{5} 
\h{7}{2}{3} 
\h{2}{3}{10} 
\h{3}{4}{2} 
\h{4}{5}{5} 
\h{6}{6}{5} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{1}{9}{6} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{4}{8} 
\v{4}{5}{8} 
\v{5}{4}{6} 
\v{6}{6}{5} 
\v{7}{2}{7} 
\v{8}{1}{7} 
\v{9}{5}{5} 
\v{10}{2}{5} 
\v{11}{6}{2} 
\v{12}{3}{9} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14818}{} 
\h{2}{1}{10} 
\h{4}{2}{9} 
\h{1}{3}{9} 
\h{3}{4}{4} 
\h{6}{5}{5} 
\h{8}{6}{4} 
\h{7}{7}{2} 
\h{10}{8}{3} 
\h{8}{9}{3} 
\h{5}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{4}{3} 
\v{8}{6}{3} 
\v{9}{7}{3} 
\v{10}{3}{5} 
\v{11}{5}{4} 
\v{12}{1}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14821}{} 
\h{4}{1}{5} 
\h{2}{2}{6} 
\h{6}{3}{6} 
\h{1}{4}{8} 
\h{10}{5}{3} 
\h{5}{6}{6} 
\h{4}{7}{3} 
\h{6}{8}{2} 
\h{7}{9}{5} 
\h{11}{10}{2} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{6}{6} 
\v{6}{3}{5} 
\v{7}{7}{2} 
\v{8}{2}{6} 
\v{9}{1}{3} 
\v{10}{5}{6} 
\v{11}{6}{4} 
\v{12}{3}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14825}{} 
\h{4}{1}{6} 
\h{2}{2}{7} 
\h{7}{3}{6} 
\h{1}{4}{9} 
\h{6}{5}{6} 
\h{5}{6}{6} 
\h{6}{7}{7} 
\h{4}{8}{4} 
\h{7}{9}{2} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{6}{6} 
\v{6}{5}{2} 
\v{7}{3}{6} 
\v{8}{8}{2} 
\v{9}{2}{7} 
\v{10}{1}{3} 
\v{11}{6}{5} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14827}{} 
\h{2}{1}{9} 
\h{10}{2}{2} 
\h{3}{3}{4} 
\h{8}{4}{5} 
\h{5}{5}{4} 
\h{1}{6}{5} 
\h{4}{7}{7} 
\h{3}{8}{6} 
\h{5}{9}{3} 
\h{10}{10}{3} 
\h{2}{11}{5} 
\h{6}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{5} 
\v{4}{7}{6} 
\v{5}{5}{4} 
\v{6}{6}{6} 
\v{7}{3}{8} 
\v{8}{4}{5} 
\v{9}{5}{3} 
\v{10}{2}{8} 
\v{11}{1}{6} 
\v{12}{2}{10} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14829}{} 
\h{6}{1}{5} 
\h{10}{2}{2} 
\h{8}{3}{3} 
\h{5}{4}{8} 
\h{2}{5}{7} 
\h{6}{6}{7} 
\h{7}{7}{3} 
\h{4}{8}{4} 
\h{5}{9}{7} 
\h{1}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{4}{5} 
\v{6}{1}{5} 
\v{7}{7}{3} 
\v{8}{3}{5} 
\v{9}{5}{6} 
\v{10}{2}{5} 
\v{11}{1}{2} 
\v{12}{2}{7} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14831}{} 
\h{7}{1}{5} 
\h{5}{2}{6} 
\h{6}{3}{6} 
\h{3}{4}{7} 
\h{9}{5}{4} 
\h{2}{6}{6} 
\h{1}{7}{6} 
\h{4}{8}{7} 
\h{8}{9}{5} 
\h{5}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{2}{8} 
\v{6}{3}{8} 
\v{7}{1}{6} 
\v{8}{6}{3} 
\v{9}{5}{5} 
\v{10}{4}{8} 
\v{11}{2}{6} 
\v{12}{1}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14833}{} 
\h{4}{1}{6} 
\h{7}{2}{6} 
\h{5}{3}{3} 
\h{6}{4}{6} 
\h{2}{5}{7} 
\h{5}{6}{6} 
\h{10}{7}{2} 
\h{7}{8}{4} 
\h{4}{9}{9} 
\h{1}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{3}{3} 
\v{6}{4}{8} 
\v{7}{2}{6} 
\v{8}{3}{7} 
\v{9}{5}{6} 
\v{10}{1}{6} 
\v{11}{6}{2} 
\v{12}{4}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14839}{} 
\h{9}{1}{4} 
\h{6}{2}{5} 
\h{5}{3}{2} 
\h{6}{4}{4} 
\h{9}{5}{3} 
\h{2}{6}{9} 
\h{7}{7}{6} 
\h{3}{8}{9} 
\h{2}{9}{6} 
\h{4}{10}{6} 
\h{1}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{3} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{3}{8} 
\v{6}{2}{2} 
\v{7}{3}{4} 
\v{8}{9}{3} 
\v{9}{1}{4} 
\v{10}{4}{6} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14840}{} 
\h{10}{1}{2} 
\h{2}{2}{3} 
\h{3}{3}{5} 
\h{6}{4}{5} 
\h{9}{5}{3} 
\h{4}{6}{9} 
\h{3}{7}{4} 
\h{1}{8}{9} 
\h{8}{9}{3} 
\h{6}{10}{7} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{3}{4} 
\v{4}{6}{7} 
\v{5}{2}{9} 
\v{6}{4}{6} 
\v{7}{7}{5} 
\v{8}{3}{6} 
\v{9}{5}{6} 
\v{10}{1}{7} 
\v{11}{4}{5} 
\v{12}{1}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14842}{} 
\h{2}{1}{9} 
\h{4}{2}{8} 
\h{1}{3}{6} 
\h{3}{4}{7} 
\h{9}{5}{2} 
\h{6}{6}{4} 
\h{7}{7}{6} 
\h{5}{8}{3} 
\h{6}{9}{6} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{6}{3} 
\v{7}{3}{4} 
\v{8}{8}{2} 
\v{9}{5}{6} 
\v{10}{4}{2} 
\v{11}{1}{4} 
\v{12}{2}{7} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14843}{} 
\h{3}{1}{6} 
\h{7}{2}{5} 
\h{2}{3}{6} 
\h{1}{4}{4} 
\h{4}{5}{8} 
\h{7}{6}{6} 
\h{6}{7}{5} 
\h{3}{8}{7} 
\h{8}{9}{3} 
\h{6}{10}{7} 
\h{2}{11}{7} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{1}{7} 
\v{4}{5}{8} 
\v{5}{4}{8} 
\v{6}{7}{3} 
\v{7}{2}{4} 
\v{8}{3}{6} 
\v{9}{1}{10} 
\v{10}{8}{4} 
\v{11}{7}{2} 
\v{12}{2}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14844}{} 
\h{3}{1}{6} 
\h{6}{2}{6} 
\h{2}{3}{5} 
\h{1}{4}{4} 
\h{4}{5}{8} 
\h{6}{6}{7} 
\h{8}{7}{3} 
\h{3}{8}{7} 
\h{7}{9}{4} 
\h{8}{10}{5} 
\h{2}{11}{7} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{1}{7} 
\v{4}{5}{8} 
\v{5}{4}{8} 
\v{6}{2}{4} 
\v{7}{3}{6} 
\v{8}{7}{3} 
\v{9}{1}{10} 
\v{10}{8}{4} 
\v{11}{7}{2} 
\v{12}{2}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14845}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{1}{3}{10} 
\h{8}{4}{5} 
\h{7}{5}{5} 
\h{6}{6}{4} 
\h{9}{7}{4} 
\h{8}{8}{3} 
\h{7}{9}{3} 
\h{4}{10}{5} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{2}{9} 
\v{6}{1}{5} 
\v{7}{5}{4} 
\v{8}{4}{4} 
\v{9}{7}{3} 
\v{10}{6}{3} 
\v{11}{3}{5} 
\v{12}{2}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14847}{} 
\h{2}{1}{8} 
\h{5}{2}{7} 
\h{9}{3}{4} 
\h{4}{4}{7} 
\h{1}{5}{9} 
\h{4}{6}{8} 
\h{7}{7}{4} 
\h{3}{8}{6} 
\h{6}{9}{2} 
\h{7}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{2} 
\v{5}{2}{9} 
\v{6}{9}{3} 
\v{7}{7}{3} 
\v{8}{9}{2} 
\v{9}{3}{5} 
\v{10}{1}{4} 
\v{11}{4}{3} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14848}{} 
\h{9}{1}{3} 
\h{3}{2}{7} 
\h{8}{3}{4} 
\h{9}{4}{4} 
\h{7}{5}{4} 
\h{2}{6}{8} 
\h{5}{7}{6} 
\h{4}{8}{4} 
\h{1}{9}{5} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{7}{3} 
\v{6}{9}{3} 
\v{7}{5}{6} 
\v{8}{3}{5} 
\v{9}{1}{3} 
\v{10}{2}{4} 
\v{11}{5}{2} 
\v{12}{1}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14849}{} 
\h{7}{1}{2} 
\h{10}{2}{3} 
\h{8}{3}{4} 
\h{2}{4}{9} 
\h{4}{5}{5} 
\h{7}{6}{3} 
\h{6}{7}{7} 
\h{5}{8}{3} 
\h{1}{9}{5} 
\h{3}{10}{9} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{8}{4} 
\v{6}{7}{2} 
\v{7}{1}{5} 
\v{8}{3}{5} 
\v{9}{1}{4} 
\v{10}{2}{4} 
\v{11}{4}{7} 
\v{12}{3}{7} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14850}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{4}{3}{7} 
\h{7}{4}{3} 
\h{8}{5}{4} 
\h{6}{6}{3} 
\h{1}{7}{6} 
\h{3}{8}{8} 
\h{5}{9}{8} 
\h{8}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{9}{3} 
\v{6}{6}{5} 
\v{7}{4}{3} 
\v{8}{5}{5} 
\v{9}{2}{4} 
\v{10}{4}{6} 
\v{11}{3}{5} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14851}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{1}{3}{6} 
\h{6}{4}{6} 
\h{9}{5}{4} 
\h{3}{6}{7} 
\h{5}{7}{3} 
\h{7}{8}{4} 
\h{5}{9}{4} 
\h{8}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{7}{2} 
\v{6}{4}{8} 
\v{7}{3}{5} 
\v{8}{7}{3} 
\v{9}{5}{4} 
\v{10}{6}{5} 
\v{11}{1}{7} 
\v{12}{4}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14852}{} 
\h{3}{1}{8} 
\h{8}{2}{5} 
\h{6}{3}{4} 
\h{7}{4}{2} 
\h{2}{5}{10} 
\h{1}{6}{4} 
\h{8}{7}{3} 
\h{4}{8}{5} 
\h{5}{9}{8} 
\h{3}{10}{9} 
\h{7}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{1}{9} 
\v{4}{8}{5} 
\v{5}{6}{3} 
\v{6}{3}{9} 
\v{7}{4}{7} 
\v{8}{2}{5} 
\v{9}{4}{4} 
\v{10}{3}{8} 
\v{11}{1}{6} 
\v{12}{5}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14853}{} 
\h{5}{1}{8} 
\h{6}{2}{6} 
\h{3}{3}{4} 
\h{6}{4}{5} 
\h{5}{5}{7} 
\h{9}{6}{4} 
\h{2}{7}{8} 
\h{4}{8}{7} 
\h{1}{9}{7} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{1}{4} 
\v{6}{2}{2} 
\v{7}{3}{7} 
\v{8}{9}{2} 
\v{9}{6}{6} 
\v{10}{7}{3} 
\v{11}{4}{4} 
\v{12}{2}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14855}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{7}{3}{3} 
\h{5}{4}{4} 
\h{8}{5}{4} 
\h{6}{6}{5} 
\h{1}{7}{6} 
\h{4}{8}{9} 
\h{6}{9}{4} 
\h{9}{10}{3} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{4}{7} 
\v{6}{6}{3} 
\v{7}{3}{4} 
\v{8}{2}{3} 
\v{9}{4}{6} 
\v{10}{3}{6} 
\v{11}{1}{5} 
\v{12}{5}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14856}{} 
\h{6}{1}{7} 
\h{5}{2}{7} 
\h{3}{3}{4} 
\h{6}{4}{6} 
\h{5}{5}{6} 
\h{9}{6}{4} 
\h{2}{7}{8} 
\h{4}{8}{7} 
\h{1}{9}{7} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{2}{3} 
\v{6}{1}{3} 
\v{7}{3}{7} 
\v{8}{9}{2} 
\v{9}{6}{6} 
\v{10}{7}{3} 
\v{11}{5}{3} 
\v{12}{2}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14858}{} 
\h{6}{1}{6} 
\h{7}{2}{3} 
\h{2}{3}{9} 
\h{5}{4}{8} 
\h{1}{5}{7} 
\h{3}{6}{6} 
\h{5}{7}{6} 
\h{7}{8}{6} 
\h{3}{9}{5} 
\h{6}{10}{4} 
\h{4}{11}{8} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{6}{3} 
\v{4}{11}{2} 
\v{5}{4}{3} 
\v{6}{1}{9} 
\v{7}{2}{6} 
\v{8}{5}{4} 
\v{9}{6}{6} 
\v{10}{2}{8} 
\v{11}{3}{4} 
\v{12}{1}{10} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14860}{} 
\h{6}{1}{7} 
\h{2}{2}{10} 
\h{8}{3}{3} 
\h{1}{4}{6} 
\h{4}{5}{6} 
\h{7}{6}{4} 
\h{5}{7}{4} 
\h{8}{8}{5} 
\h{6}{9}{6} 
\h{5}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{7}{3} 
\v{6}{1}{8} 
\v{7}{4}{2} 
\v{8}{3}{5} 
\v{9}{7}{4} 
\v{10}{5}{5} 
\v{11}{3}{3} 
\v{12}{2}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14861}{} 
\h{9}{1}{3} 
\h{8}{2}{3} 
\h{5}{3}{8} 
\h{2}{4}{4} 
\h{3}{5}{7} 
\h{7}{6}{5} 
\h{9}{7}{2} 
\h{8}{8}{5} 
\h{4}{9}{6} 
\h{1}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{5}{6} 
\v{4}{9}{4} 
\v{5}{3}{7} 
\v{6}{4}{7} 
\v{7}{6}{6} 
\v{8}{2}{6} 
\v{9}{1}{6} 
\v{10}{5}{4} 
\v{11}{2}{5} 
\v{12}{1}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14862}{} 
\h{3}{1}{4} 
\h{2}{2}{8} 
\h{6}{3}{5} 
\h{4}{4}{8} 
\h{9}{5}{4} 
\h{5}{6}{5} 
\h{1}{7}{7} 
\h{6}{8}{7} 
\h{9}{9}{3} 
\h{3}{10}{8} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{1}{9} 
\v{4}{4}{9} 
\v{5}{6}{6} 
\v{6}{3}{5} 
\v{7}{1}{10} 
\v{8}{7}{5} 
\v{9}{5}{4} 
\v{10}{2}{4} 
\v{11}{3}{7} 
\v{12}{4}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14869}{} 
\h{2}{1}{3} 
\h{4}{2}{8} 
\h{3}{3}{5} 
\h{7}{4}{3} 
\h{6}{5}{7} 
\h{1}{6}{8} 
\h{6}{7}{6} 
\h{8}{8}{3} 
\h{10}{9}{3} 
\h{4}{10}{7} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{8} 
\v{5}{1}{10} 
\v{6}{5}{2} 
\v{7}{4}{8} 
\v{8}{3}{5} 
\v{9}{6}{5} 
\v{10}{4}{5} 
\v{11}{8}{2} 
\v{12}{2}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14879}{} 
\h{4}{1}{5} 
\h{8}{2}{3} 
\h{2}{3}{10} 
\h{7}{4}{6} 
\h{1}{5}{4} 
\h{3}{6}{6} 
\h{8}{7}{4} 
\h{6}{8}{4} 
\h{7}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{8} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{6}{7} 
\v{4}{1}{9} 
\v{5}{5}{7} 
\v{6}{8}{3} 
\v{7}{4}{5} 
\v{8}{2}{5} 
\v{9}{1}{5} 
\v{10}{8}{2} 
\v{11}{2}{7} 
\v{12}{3}{4} 
\v{13}{4}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14880}{} 
\h{3}{1}{9} 
\h{2}{2}{5} 
\h{5}{3}{8} 
\h{4}{4}{8} 
\h{1}{5}{8} 
\h{6}{6}{4} 
\h{9}{7}{2} 
\h{5}{8}{5} 
\h{8}{9}{5} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{3}{5} 
\v{6}{6}{6} 
\v{7}{2}{8} 
\v{8}{9}{2} 
\v{9}{5}{2} 
\v{10}{6}{2} 
\v{11}{7}{3} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14881}{} 
\h{2}{1}{4} 
\h{4}{2}{6} 
\h{8}{3}{4} 
\h{11}{4}{2} 
\h{1}{5}{11} 
\h{7}{6}{2} 
\h{5}{7}{3} 
\h{6}{8}{7} 
\h{3}{9}{7} 
\h{7}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{1}{7} 
\v{7}{6}{4} 
\v{8}{3}{4} 
\v{9}{6}{5} 
\v{10}{2}{7} 
\v{11}{4}{6} 
\v{12}{3}{2} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14884}{} 
\h{3}{1}{8} 
\h{2}{2}{4} 
\h{5}{3}{4} 
\h{7}{4}{3} 
\h{9}{5}{4} 
\h{3}{6}{9} 
\h{1}{7}{7} 
\h{6}{8}{5} 
\h{10}{9}{3} 
\h{8}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{1}{5} 
\v{4}{11}{2} 
\v{5}{3}{9} 
\v{6}{2}{6} 
\v{7}{4}{7} 
\v{8}{7}{3} 
\v{9}{3}{2} 
\v{10}{4}{5} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14885}{} 
\h{3}{1}{6} 
\h{6}{2}{7} 
\h{1}{3}{7} 
\h{7}{4}{3} 
\h{2}{5}{3} 
\h{4}{6}{8} 
\h{9}{7}{4} 
\h{6}{8}{5} 
\h{10}{9}{2} 
\h{5}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{5}{6} 
\v{3}{1}{11} 
\v{4}{6}{7} 
\v{5}{5}{5} 
\v{6}{2}{6} 
\v{7}{4}{8} 
\v{8}{3}{8} 
\v{9}{1}{6} 
\v{10}{4}{5} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14889}{} 
\h{4}{1}{8} 
\h{6}{2}{4} 
\h{9}{3}{2} 
\h{2}{4}{6} 
\h{5}{5}{5} 
\h{7}{6}{6} 
\h{1}{7}{8} 
\h{3}{8}{10} 
\h{4}{9}{4} 
\h{6}{10}{6} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{1}{8} 
\v{5}{5}{6} 
\v{6}{2}{8} 
\v{7}{6}{6} 
\v{8}{4}{5} 
\v{9}{3}{4} 
\v{10}{2}{3} 
\v{11}{3}{8} 
\v{12}{1}{9} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14890}{} 
\h{6}{1}{5} 
\h{2}{2}{5} 
\h{5}{3}{8} 
\h{9}{4}{3} 
\h{3}{5}{5} 
\h{6}{6}{4} 
\h{1}{7}{10} 
\h{4}{8}{9} 
\h{2}{9}{7} 
\h{8}{10}{4} 
\h{4}{11}{6} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{7} 
\v{3}{5}{8} 
\v{4}{8}{3} 
\v{5}{3}{9} 
\v{6}{1}{5} 
\v{7}{2}{10} 
\v{8}{5}{5} 
\v{9}{4}{5} 
\v{10}{6}{5} 
\v{11}{1}{6} 
\v{12}{4}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14893}{} 
\h{8}{1}{4} 
\h{3}{2}{10} 
\h{2}{3}{8} 
\h{7}{4}{6} 
\h{4}{5}{8} 
\h{3}{6}{5} 
\h{6}{7}{5} 
\h{4}{8}{5} 
\h{5}{9}{5} 
\h{7}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{4} 
\v{4}{5}{3} 
\v{5}{9}{4} 
\v{6}{7}{4} 
\v{7}{4}{6} 
\v{8}{1}{5} 
\v{9}{8}{4} 
\v{10}{3}{6} 
\v{11}{7}{3} 
\v{12}{1}{4} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14895}{} 
\h{8}{1}{5} 
\h{7}{2}{4} 
\h{5}{3}{4} 
\h{7}{4}{5} 
\h{2}{5}{9} 
\h{3}{6}{3} 
\h{4}{7}{9} 
\h{3}{8}{7} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{6}{2} 
\v{4}{7}{6} 
\v{5}{3}{8} 
\v{6}{6}{4} 
\v{7}{2}{2} 
\v{8}{1}{8} 
\v{9}{3}{7} 
\v{10}{8}{4} 
\v{11}{2}{3} 
\v{12}{4}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14897}{} 
\h{2}{1}{5} 
\h{5}{2}{4} 
\h{6}{3}{5} 
\h{1}{4}{7} 
\h{7}{5}{2} 
\h{4}{6}{9} 
\h{10}{7}{2} 
\h{3}{8}{8} 
\h{8}{9}{4} 
\h{5}{10}{8} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{2}{8} 
\v{6}{3}{9} 
\v{7}{1}{4} 
\v{8}{4}{5} 
\v{9}{2}{3} 
\v{10}{7}{4} 
\v{11}{3}{5} 
\v{12}{7}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14901}{} 
\h{3}{1}{8} 
\h{2}{2}{6} 
\h{4}{3}{8} 
\h{3}{4}{6} 
\h{6}{5}{4} 
\h{9}{6}{4} 
\h{7}{7}{4} 
\h{1}{8}{9} 
\h{7}{9}{5} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{1}{3} 
\v{4}{3}{8} 
\v{5}{10}{3} 
\v{6}{5}{7} 
\v{7}{7}{2} 
\v{8}{2}{9} 
\v{9}{4}{2} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{3}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14902}{} 
\h{2}{1}{9} 
\h{6}{2}{4} 
\h{9}{3}{3} 
\h{4}{4}{4} 
\h{5}{5}{5} 
\h{9}{6}{4} 
\h{3}{7}{9} 
\h{1}{8}{6} 
\h{4}{9}{9} 
\h{6}{10}{5} 
\h{2}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{4}{5} 
\v{5}{5}{8} 
\v{6}{2}{8} 
\v{7}{8}{4} 
\v{8}{4}{7} 
\v{9}{3}{3} 
\v{10}{2}{3} 
\v{11}{1}{9} 
\v{12}{3}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14904}{} 
\h{4}{1}{4} 
\h{7}{2}{2} 
\h{8}{3}{5} 
\h{2}{4}{9} 
\h{6}{5}{4} 
\h{5}{6}{4} 
\h{7}{7}{5} 
\h{4}{8}{7} 
\h{1}{9}{9} 
\h{6}{10}{7} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{6}{6} 
\v{6}{5}{5} 
\v{7}{2}{5} 
\v{8}{1}{2} 
\v{9}{2}{4} 
\v{10}{5}{4} 
\v{11}{4}{4} 
\v{12}{7}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14905}{} 
\h{2}{1}{6} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{4}{4}{8} 
\h{1}{5}{8} 
\h{6}{6}{7} 
\h{5}{7}{6} 
\h{3}{8}{5} 
\h{7}{9}{3} 
\h{6}{10}{3} 
\h{5}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{8} 
\v{5}{7}{4} 
\v{6}{6}{4} 
\v{7}{2}{7} 
\v{8}{1}{7} 
\v{9}{5}{5} 
\v{10}{3}{6} 
\v{11}{2}{5} 
\v{12}{4}{7} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14906}{} 
\h{5}{1}{5} 
\h{8}{2}{5} 
\h{3}{3}{9} 
\h{6}{4}{3} 
\h{5}{5}{8} 
\h{4}{6}{3} 
\h{2}{7}{9} 
\h{1}{8}{7} 
\h{6}{9}{4} 
\h{9}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{3}{8} 
\v{4}{6}{7} 
\v{5}{1}{4} 
\v{6}{4}{5} 
\v{7}{6}{6} 
\v{8}{2}{6} 
\v{9}{4}{6} 
\v{10}{1}{8} 
\v{11}{7}{4} 
\v{12}{3}{7} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14907}{} 
\h{6}{1}{5} 
\h{4}{2}{4} 
\h{5}{3}{8} 
\h{9}{4}{3} 
\h{2}{5}{8} 
\h{7}{6}{4} 
\h{6}{7}{7} 
\h{4}{8}{8} 
\h{5}{9}{4} 
\h{1}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{3}{6} 
\v{6}{1}{6} 
\v{7}{6}{6} 
\v{8}{2}{8} 
\v{9}{4}{5} 
\v{10}{5}{6} 
\v{11}{1}{5} 
\v{12}{4}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14908}{} 
\h{2}{1}{4} 
\h{5}{2}{6} 
\h{9}{3}{4} 
\h{7}{4}{5} 
\h{8}{5}{2} 
\h{6}{6}{3} 
\h{4}{7}{7} 
\h{1}{8}{6} 
\h{3}{9}{10} 
\h{8}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{5} 
\v{5}{2}{9} 
\v{6}{1}{5} 
\v{7}{4}{4} 
\v{8}{5}{5} 
\v{9}{3}{3} 
\v{10}{5}{6} 
\v{11}{2}{5} 
\v{12}{4}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14909}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{8}{3}{3} 
\h{7}{4}{3} 
\h{1}{5}{3} 
\h{5}{6}{4} 
\h{8}{7}{4} 
\h{3}{8}{8} 
\h{6}{9}{7} 
\h{5}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{6}{4} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{3}{4} 
\v{9}{2}{4} 
\v{10}{4}{6} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14910}{} 
\h{4}{1}{3} 
\h{5}{2}{7} 
\h{9}{3}{2} 
\h{2}{4}{8} 
\h{8}{5}{3} 
\h{6}{6}{3} 
\h{4}{7}{9} 
\h{1}{8}{6} 
\h{3}{9}{9} 
\h{8}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{1}{6} 
\v{5}{2}{9} 
\v{6}{6}{6} 
\v{7}{1}{7} 
\v{8}{5}{5} 
\v{9}{3}{3} 
\v{10}{4}{7} 
\v{11}{3}{2} 
\v{12}{2}{7} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14911}{} 
\h{10}{1}{3} 
\h{6}{2}{3} 
\h{3}{3}{5} 
\h{7}{4}{5} 
\h{2}{5}{7} 
\h{5}{6}{8} 
\h{4}{7}{4} 
\h{1}{8}{10} 
\h{10}{9}{2} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{6}{6} 
\v{6}{2}{8} 
\v{7}{4}{7} 
\v{8}{3}{4} 
\v{9}{2}{3} 
\v{10}{1}{8} 
\v{11}{8}{2} 
\v{12}{4}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14912}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{9}{3}{4} 
\h{7}{4}{3} 
\h{5}{5}{7} 
\h{4}{6}{2} 
\h{8}{7}{3} 
\h{1}{8}{8} 
\h{5}{9}{5} 
\h{7}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{5}{4} 
\v{6}{2}{4} 
\v{7}{4}{6} 
\v{8}{7}{4} 
\v{9}{3}{5} 
\v{10}{4}{5} 
\v{11}{1}{6} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14914}{} 
\h{3}{1}{6} 
\h{10}{2}{2} 
\h{2}{3}{4} 
\h{5}{4}{8} 
\h{8}{5}{3} 
\h{1}{6}{9} 
\h{7}{7}{6} 
\h{9}{8}{3} 
\h{4}{9}{7} 
\h{3}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{9} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{3}{7} 
\v{7}{7}{5} 
\v{8}{5}{6} 
\v{9}{1}{7} 
\v{10}{2}{4} 
\v{11}{5}{4} 
\v{12}{2}{6} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14915}{} 
\h{3}{1}{6} 
\h{7}{2}{6} 
\h{2}{3}{4} 
\h{5}{4}{3} 
\h{6}{5}{5} 
\h{8}{6}{5} 
\h{9}{7}{3} 
\h{3}{8}{7} 
\h{4}{9}{7} 
\h{7}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{1}{7} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{3}{2} 
\v{7}{2}{8} 
\v{8}{4}{2} 
\v{9}{1}{6} 
\v{10}{8}{4} 
\v{11}{5}{4} 
\v{12}{7}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14916}{} 
\h{6}{1}{7} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{7}{4}{2} 
\h{8}{5}{5} 
\h{3}{6}{8} 
\h{4}{7}{8} 
\h{2}{8}{5} 
\h{3}{9}{7} 
\h{5}{10}{6} 
\h{1}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{2}{6} 
\v{3}{6}{3} 
\v{4}{7}{5} 
\v{5}{10}{3} 
\v{6}{1}{10} 
\v{7}{4}{4} 
\v{8}{3}{2} 
\v{9}{4}{8} 
\v{10}{2}{7} 
\v{11}{6}{4} 
\v{12}{3}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14917}{} 
\h{6}{1}{5} 
\h{8}{2}{4} 
\h{4}{3}{5} 
\h{7}{4}{3} 
\h{8}{5}{5} 
\h{2}{6}{9} 
\h{9}{7}{3} 
\h{5}{8}{5} 
\h{6}{9}{7} 
\h{1}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{8}{4} 
\v{6}{1}{8} 
\v{7}{4}{7} 
\v{8}{2}{3} 
\v{9}{3}{4} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14918}{} 
\h{4}{1}{5} 
\h{6}{2}{7} 
\h{7}{3}{4} 
\h{5}{4}{3} 
\h{6}{5}{3} 
\h{10}{6}{2} 
\h{2}{7}{9} 
\h{1}{8}{3} 
\h{7}{9}{6} 
\h{8}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{4}{8} 
\v{6}{2}{3} 
\v{7}{3}{6} 
\v{8}{4}{6} 
\v{9}{1}{4} 
\v{10}{6}{5} 
\v{11}{3}{4} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14919}{} 
\h{2}{1}{9} 
\h{6}{2}{3} 
\h{5}{3}{3} 
\h{6}{4}{6} 
\h{10}{5}{3} 
\h{4}{6}{7} 
\h{7}{7}{2} 
\h{1}{8}{4} 
\h{3}{9}{9} 
\h{8}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{3}{5} 
\v{6}{2}{2} 
\v{7}{7}{5} 
\v{8}{3}{7} 
\v{9}{2}{5} 
\v{10}{5}{6} 
\v{11}{1}{5} 
\v{12}{4}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14920}{} 
\h{3}{1}{7} 
\h{2}{2}{5} 
\h{5}{3}{8} 
\h{4}{4}{6} 
\h{1}{5}{8} 
\h{6}{6}{6} 
\h{9}{7}{4} 
\h{5}{8}{6} 
\h{8}{9}{4} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{3}{5} 
\v{6}{6}{6} 
\v{7}{2}{8} 
\v{8}{9}{2} 
\v{9}{5}{2} 
\v{10}{1}{3} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14921}{} 
\h{3}{1}{7} 
\h{8}{2}{4} 
\h{7}{3}{6} 
\h{1}{4}{10} 
\h{10}{5}{2} 
\h{2}{6}{3} 
\h{6}{7}{3} 
\h{4}{8}{4} 
\h{7}{9}{4} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{6}{4} 
\v{6}{7}{4} 
\v{7}{3}{6} 
\v{8}{2}{6} 
\v{9}{7}{5} 
\v{10}{1}{4} 
\v{11}{4}{5} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14922}{} 
\h{7}{1}{6} 
\h{2}{2}{9} 
\h{5}{3}{7} 
\h{3}{4}{7} 
\h{9}{5}{2} 
\h{4}{6}{6} 
\h{6}{7}{7} 
\h{3}{8}{5} 
\h{5}{9}{4} 
\h{7}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{4}{4} 
\v{4}{6}{7} 
\v{5}{3}{6} 
\v{6}{7}{4} 
\v{7}{1}{9} 
\v{8}{8}{4} 
\v{9}{5}{4} 
\v{10}{4}{2} 
\v{11}{2}{3} 
\v{12}{3}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14927}{} 
\h{10}{1}{3} 
\h{4}{2}{5} 
\h{5}{3}{7} 
\h{9}{4}{4} 
\h{6}{5}{5} 
\h{3}{6}{7} 
\h{2}{7}{5} 
\h{6}{8}{6} 
\h{1}{9}{7} 
\h{4}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{6}{5} 
\v{4}{2}{8} 
\v{5}{3}{10} 
\v{6}{5}{3} 
\v{7}{7}{4} 
\v{8}{9}{3} 
\v{9}{2}{2} 
\v{10}{1}{5} 
\v{11}{5}{5} 
\v{12}{3}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14928}{} 
\h{2}{1}{5} 
\h{3}{2}{7} 
\h{5}{3}{6} 
\h{6}{4}{6} 
\h{9}{5}{4} 
\h{4}{6}{7} 
\h{1}{7}{7} 
\h{5}{8}{5} 
\h{9}{9}{3} 
\h{8}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{2}{10} 
\v{4}{6}{7} 
\v{5}{3}{5} 
\v{6}{4}{7} 
\v{7}{1}{11} 
\v{8}{7}{3} 
\v{9}{5}{4} 
\v{10}{2}{6} 
\v{11}{3}{3} 
\v{12}{4}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14929}{} 
\h{2}{1}{7} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{4}{4}{4} 
\h{6}{5}{6} 
\h{1}{6}{9} 
\h{9}{7}{4} 
\h{7}{8}{5} 
\h{5}{9}{6} 
\h{3}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{4}{9} 
\v{5}{9}{2} 
\v{6}{5}{5} 
\v{7}{3}{5} 
\v{8}{4}{8} 
\v{9}{1}{6} 
\v{10}{2}{4} 
\v{11}{3}{6} 
\v{12}{5}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14930}{} 
\h{10}{1}{3} 
\h{9}{2}{2} 
\h{5}{3}{5} 
\h{6}{4}{6} 
\h{2}{5}{6} 
\h{5}{6}{4} 
\h{1}{7}{6} 
\h{3}{8}{8} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{3}{3} 
\v{6}{4}{7} 
\v{7}{7}{5} 
\v{8}{5}{4} 
\v{9}{2}{4} 
\v{10}{1}{2} 
\v{11}{2}{6} 
\v{12}{4}{6} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14931}{} 
\h{5}{1}{3} 
\h{6}{2}{4} 
\h{3}{3}{9} 
\h{7}{4}{6} 
\h{5}{5}{6} 
\h{2}{6}{7} 
\h{4}{7}{6} 
\h{8}{8}{4} 
\h{1}{9}{8} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{1}{4} 
\v{6}{2}{8} 
\v{7}{4}{7} 
\v{8}{1}{7} 
\v{9}{6}{3} 
\v{10}{2}{5} 
\v{11}{5}{5} 
\v{12}{3}{5} 
\v{13}{4}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14942}{} 
\h{5}{1}{5} 
\h{8}{2}{4} 
\h{6}{3}{3} 
\h{3}{4}{8} 
\h{2}{5}{5} 
\h{5}{6}{8} 
\h{1}{7}{7} 
\h{4}{8}{9} 
\h{7}{9}{3} 
\h{9}{10}{3} 
\h{3}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{1}{5} 
\v{6}{3}{8} 
\v{7}{5}{4} 
\v{8}{2}{5} 
\v{9}{3}{7} 
\v{10}{1}{8} 
\v{11}{4}{8} 
\v{12}{2}{8} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14943}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{10}{3}{3} 
\h{6}{4}{5} 
\h{3}{5}{4} 
\h{8}{6}{4} 
\h{6}{7}{3} 
\h{8}{8}{2} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{4}{3} 
\v{7}{1}{4} 
\v{8}{6}{2} 
\v{9}{7}{4} 
\v{10}{3}{5} 
\v{11}{4}{5} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14944}{} 
\h{5}{1}{7} 
\h{4}{2}{5} 
\h{8}{3}{2} 
\h{2}{4}{9} 
\h{5}{5}{8} 
\h{1}{6}{11} 
\h{9}{7}{4} 
\h{6}{8}{5} 
\h{3}{9}{7} 
\h{4}{10}{3} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{2}{8} 
\v{5}{1}{4} 
\v{6}{8}{3} 
\v{7}{10}{2} 
\v{8}{3}{8} 
\v{9}{2}{5} 
\v{10}{3}{6} 
\v{11}{4}{4} 
\v{12}{1}{5} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14948}{} 
\h{2}{1}{9} 
\h{6}{2}{7} 
\h{5}{3}{4} 
\h{7}{4}{5} 
\h{8}{5}{5} 
\h{1}{6}{5} 
\h{4}{7}{6} 
\h{5}{8}{6} 
\h{9}{9}{3} 
\h{8}{10}{2} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{3}{5} 
\v{6}{2}{4} 
\v{7}{4}{7} 
\v{8}{5}{5} 
\v{9}{3}{6} 
\v{10}{7}{3} 
\v{11}{1}{7} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14949}{} 
\h{7}{1}{4} 
\h{2}{2}{11} 
\h{5}{3}{7} 
\h{1}{4}{8} 
\h{6}{5}{4} 
\h{4}{6}{9} 
\h{5}{7}{4} 
\h{3}{8}{5} 
\h{6}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{3}{4} 
\v{6}{5}{4} 
\v{7}{1}{9} 
\v{8}{8}{3} 
\v{9}{4}{3} 
\v{10}{5}{7} 
\v{11}{1}{8} 
\v{12}{3}{7} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14950}{} 
\h{2}{1}{6} 
\h{10}{2}{2} 
\h{5}{3}{8} 
\h{3}{4}{6} 
\h{6}{5}{5} 
\h{8}{6}{4} 
\h{1}{7}{4} 
\h{2}{8}{5} 
\h{10}{9}{3} 
\h{4}{10}{7} 
\h{6}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{7} 
\v{3}{4}{8} 
\v{4}{10}{3} 
\v{5}{3}{4} 
\v{6}{5}{6} 
\v{7}{8}{4} 
\v{8}{1}{5} 
\v{9}{4}{7} 
\v{10}{2}{7} 
\v{11}{5}{5} 
\v{12}{2}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14951}{} 
\h{9}{1}{4} 
\h{5}{2}{5} 
\h{2}{3}{4} 
\h{3}{4}{5} 
\h{5}{5}{6} 
\h{7}{6}{5} 
\h{1}{7}{8} 
\h{4}{8}{8} 
\h{7}{9}{4} 
\h{8}{10}{5} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{2}{3} 
\v{6}{3}{9} 
\v{7}{6}{3} 
\v{8}{4}{6} 
\v{9}{1}{6} 
\v{10}{2}{9} 
\v{11}{5}{4} 
\v{12}{6}{2} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14965}{} 
\h{6}{1}{4} 
\h{3}{2}{8} 
\h{2}{3}{7} 
\h{5}{4}{5} 
\h{8}{5}{5} 
\h{3}{6}{9} 
\h{1}{7}{6} 
\h{6}{8}{5} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{2}{4} 
\v{4}{11}{2} 
\v{5}{4}{8} 
\v{6}{1}{7} 
\v{7}{7}{3} 
\v{8}{5}{6} 
\v{9}{3}{6} 
\v{10}{1}{3} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14967}{} 
\h{3}{1}{6} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{6}{4}{2} 
\h{5}{5}{8} 
\h{1}{6}{8} 
\h{4}{7}{3} 
\h{5}{8}{7} 
\h{10}{9}{3} 
\h{8}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{5}{3} 
\v{6}{4}{7} 
\v{7}{3}{4} 
\v{8}{4}{6} 
\v{9}{1}{5} 
\v{10}{2}{7} 
\v{11}{3}{9} 
\v{12}{8}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14968}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{7}{3}{3} 
\h{6}{4}{6} 
\h{3}{5}{5} 
\h{1}{6}{8} 
\h{6}{7}{5} 
\h{9}{8}{4} 
\h{5}{9}{7} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{4}{3} 
\v{7}{3}{9} 
\v{8}{2}{3} 
\v{9}{6}{2} 
\v{10}{1}{2} 
\v{11}{7}{3} 
\v{12}{4}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14971}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{4}{3}{3} 
\h{6}{4}{4} 
\h{9}{5}{4} 
\h{1}{6}{11} 
\h{3}{7}{5} 
\h{7}{8}{3} 
\h{5}{9}{6} 
\h{8}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{9}{3} 
\v{6}{2}{2} 
\v{7}{3}{5} 
\v{8}{7}{3} 
\v{9}{1}{4} 
\v{10}{4}{4} 
\v{11}{9}{2} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14974}{} 
\h{4}{1}{4} 
\h{2}{2}{9} 
\h{5}{3}{7} 
\h{4}{4}{6} 
\h{7}{5}{6} 
\h{1}{6}{10} 
\h{9}{7}{3} 
\h{3}{8}{7} 
\h{8}{9}{5} 
\h{6}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{1}{3} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{1}{8} 
\v{9}{7}{3} 
\v{10}{4}{4} 
\v{11}{2}{4} 
\v{12}{3}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14976}{} 
\h{8}{1}{3} 
\h{3}{2}{4} 
\h{6}{3}{3} 
\h{10}{4}{2} 
\h{2}{5}{9} 
\h{4}{6}{9} 
\h{3}{7}{5} 
\h{7}{8}{5} 
\h{1}{9}{9} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{6} 
\v{3}{2}{5} 
\v{4}{6}{7} 
\v{5}{10}{2} 
\v{6}{3}{8} 
\v{7}{2}{6} 
\v{8}{1}{6} 
\v{9}{3}{9} 
\v{10}{4}{5} 
\v{11}{1}{4} 
\v{12}{4}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14977}{} 
\h{7}{1}{5} 
\h{3}{2}{8} 
\h{8}{3}{5} 
\h{5}{4}{7} 
\h{2}{5}{5} 
\h{4}{6}{9} 
\h{6}{7}{3} 
\h{1}{8}{9} 
\h{8}{9}{3} 
\h{5}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{4}{6} 
\v{6}{7}{4} 
\v{7}{1}{4} 
\v{8}{3}{6} 
\v{9}{7}{3} 
\v{10}{8}{4} 
\v{11}{2}{7} 
\v{12}{1}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14978}{} 
\h{2}{1}{8} 
\h{9}{2}{2} 
\h{4}{3}{4} 
\h{1}{4}{6} 
\h{6}{5}{4} 
\h{8}{6}{5} 
\h{3}{7}{8} 
\h{5}{8}{7} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{8}{4} 
\v{6}{5}{6} 
\v{7}{4}{6} 
\v{8}{3}{3} 
\v{9}{2}{7} 
\v{10}{1}{4} 
\v{11}{2}{5} 
\v{12}{8}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14983}{} 
\h{5}{1}{8} 
\h{7}{2}{4} 
\h{3}{3}{6} 
\h{8}{4}{3} 
\h{6}{5}{7} 
\h{4}{6}{6} 
\h{9}{7}{3} 
\h{2}{8}{8} 
\h{1}{9}{6} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{3}{8} 
\v{4}{6}{7} 
\v{5}{1}{9} 
\v{6}{5}{7} 
\v{7}{2}{7} 
\v{8}{4}{7} 
\v{9}{3}{4} 
\v{10}{6}{2} 
\v{11}{2}{2} 
\v{12}{7}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14984}{} 
\h{8}{1}{5} 
\h{2}{2}{10} 
\h{9}{3}{4} 
\h{7}{4}{4} 
\h{5}{5}{3} 
\h{6}{6}{6} 
\h{4}{7}{6} 
\h{5}{8}{6} 
\h{3}{9}{4} 
\h{4}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{7}{3} 
\v{5}{5}{3} 
\v{6}{6}{5} 
\v{7}{4}{5} 
\v{8}{1}{4} 
\v{9}{3}{7} 
\v{10}{7}{5} 
\v{11}{4}{4} 
\v{12}{2}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14985}{} 
\h{6}{1}{6} 
\h{2}{2}{5} 
\h{6}{3}{4} 
\h{8}{4}{5} 
\h{7}{5}{4} 
\h{4}{6}{8} 
\h{9}{7}{4} 
\h{5}{8}{5} 
\h{4}{9}{4} 
\h{1}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{3} 
\v{5}{8}{4} 
\v{6}{1}{2} 
\v{7}{2}{3} 
\v{8}{4}{5} 
\v{9}{7}{3} 
\v{10}{3}{5} 
\v{11}{5}{6} 
\v{12}{1}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14986}{} 
\h{7}{1}{6} 
\h{4}{2}{4} 
\h{2}{3}{9} 
\h{7}{4}{5} 
\h{5}{5}{8} 
\h{4}{6}{6} 
\h{6}{7}{5} 
\h{1}{8}{9} 
\h{3}{9}{9} 
\h{5}{10}{4} 
\h{2}{11}{6} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{2}{4} 
\v{5}{5}{5} 
\v{6}{7}{5} 
\v{7}{1}{3} 
\v{8}{2}{9} 
\v{9}{10}{2} 
\v{10}{6}{2} 
\v{11}{3}{4} 
\v{12}{4}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14987}{} 
\h{2}{1}{3} 
\h{4}{2}{7} 
\h{7}{3}{6} 
\h{6}{4}{2} 
\h{7}{5}{5} 
\h{3}{6}{7} 
\h{9}{7}{4} 
\h{8}{8}{3} 
\h{1}{9}{9} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{6}{5} 
\v{4}{2}{11} 
\v{5}{1}{9} 
\v{6}{4}{8} 
\v{7}{3}{2} 
\v{8}{4}{4} 
\v{9}{7}{4} 
\v{10}{6}{3} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14988}{} 
\h{9}{1}{4} 
\h{6}{2}{5} 
\h{2}{3}{10} 
\h{10}{4}{3} 
\h{8}{5}{3} 
\h{1}{6}{3} 
\h{3}{7}{6} 
\h{7}{8}{5} 
\h{4}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{6}{3} 
\v{5}{10}{2} 
\v{6}{2}{9} 
\v{7}{8}{4} 
\v{8}{5}{4} 
\v{9}{1}{6} 
\v{10}{4}{6} 
\v{11}{2}{3} 
\v{12}{3}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14989}{} 
\h{11}{1}{2} 
\h{8}{2}{4} 
\h{2}{3}{8} 
\h{7}{4}{6} 
\h{5}{5}{4} 
\h{3}{6}{5} 
\h{6}{7}{5} 
\h{4}{8}{6} 
\h{1}{9}{6} 
\h{5}{10}{7} 
\h{2}{11}{7} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{6}{7} 
\v{4}{8}{4} 
\v{5}{5}{5} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{2}{4} 
\v{9}{5}{6} 
\v{10}{3}{5} 
\v{11}{1}{6} 
\v{12}{2}{8} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14991}{} 
\h{3}{1}{8} 
\h{2}{2}{7} 
\h{6}{3}{6} 
\h{4}{4}{6} 
\h{3}{5}{4} 
\h{9}{6}{4} 
\h{5}{7}{6} 
\h{10}{8}{2} 
\h{1}{9}{7} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{4} 
\v{4}{4}{7} 
\v{5}{7}{6} 
\v{6}{3}{9} 
\v{7}{5}{5} 
\v{8}{9}{2} 
\v{9}{2}{4} 
\v{10}{4}{4} 
\v{11}{1}{6} 
\v{12}{3}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14992}{} 
\h{9}{1}{4} 
\h{7}{2}{3} 
\h{2}{3}{10} 
\h{4}{4}{2} 
\h{5}{5}{3} 
\h{7}{6}{6} 
\h{6}{7}{3} 
\h{1}{8}{7} 
\h{4}{9}{7} 
\h{10}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{5}{7} 
\v{6}{4}{3} 
\v{7}{2}{4} 
\v{8}{5}{3} 
\v{9}{1}{6} 
\v{10}{2}{8} 
\v{11}{9}{2} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14993}{} 
\h{2}{1}{9} 
\h{7}{2}{2} 
\h{4}{3}{4} 
\h{1}{4}{4} 
\h{7}{5}{5} 
\h{10}{6}{3} 
\h{3}{7}{9} 
\h{9}{8}{2} 
\h{4}{9}{6} 
\h{6}{10}{7} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{6} 
\v{5}{4}{7} 
\v{6}{10}{2} 
\v{7}{2}{3} 
\v{8}{3}{8} 
\v{9}{2}{6} 
\v{10}{6}{3} 
\v{11}{1}{7} 
\v{12}{5}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14995}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{4}{3}{6} 
\h{9}{4}{2} 
\h{7}{5}{3} 
\h{1}{6}{7} 
\h{6}{7}{6} 
\h{9}{8}{4} 
\h{3}{9}{4} 
\h{5}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{5}{4} 
\v{8}{2}{4} 
\v{9}{4}{4} 
\v{10}{3}{2} 
\v{11}{4}{6} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14996}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{4}{3}{3} 
\h{1}{4}{5} 
\h{3}{5}{6} 
\h{7}{6}{5} 
\h{10}{7}{3} 
\h{5}{8}{6} 
\h{8}{9}{4} 
\h{9}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{8}{4} 
\v{6}{4}{7} 
\v{7}{3}{3} 
\v{8}{2}{7} 
\v{9}{5}{5} 
\v{10}{1}{6} 
\v{11}{2}{6} 
\v{12}{6}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14997}{} 
\h{5}{1}{8} 
\h{7}{2}{4} 
\h{8}{3}{4} 
\h{2}{4}{7} 
\h{6}{5}{7} 
\h{7}{6}{3} 
\h{3}{7}{8} 
\h{4}{8}{4} 
\h{1}{9}{4} 
\h{9}{10}{3} 
\h{2}{11}{8} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{7}{6} 
\v{4}{8}{4} 
\v{5}{1}{8} 
\v{6}{5}{7} 
\v{7}{2}{4} 
\v{8}{3}{5} 
\v{9}{4}{6} 
\v{10}{6}{5} 
\v{11}{2}{5} 
\v{12}{3}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14998}{} 
\h{2}{1}{2} 
\h{3}{2}{8} 
\h{7}{3}{3} 
\h{9}{4}{4} 
\h{8}{5}{4} 
\h{5}{6}{5} 
\h{1}{7}{8} 
\h{7}{8}{4} 
\h{6}{9}{7} 
\h{5}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{2}{11} 
\v{4}{1}{10} 
\v{5}{6}{4} 
\v{6}{9}{3} 
\v{7}{3}{5} 
\v{8}{5}{6} 
\v{9}{4}{3} 
\v{10}{3}{3} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{14999}{} 
\h{7}{1}{6} 
\h{4}{2}{7} 
\h{9}{3}{3} 
\h{2}{4}{8} 
\h{8}{5}{3} 
\h{6}{6}{3} 
\h{7}{7}{5} 
\h{4}{8}{9} 
\h{5}{9}{3} 
\h{1}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{9}{3} 
\v{6}{6}{4} 
\v{7}{1}{6} 
\v{8}{5}{4} 
\v{9}{3}{3} 
\v{10}{4}{7} 
\v{11}{2}{3} 
\v{12}{3}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15001}{} 
\h{3}{1}{6} 
\h{5}{2}{8} 
\h{1}{3}{10} 
\h{2}{4}{4} 
\h{7}{5}{5} 
\h{10}{6}{3} 
\h{8}{7}{3} 
\h{4}{8}{5} 
\h{7}{9}{3} 
\h{6}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{8}{5} 
\v{5}{2}{10} 
\v{6}{4}{6} 
\v{7}{5}{4} 
\v{8}{7}{4} 
\v{9}{1}{7} 
\v{10}{6}{3} 
\v{11}{3}{4} 
\v{12}{5}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15006}{} 
\h{8}{1}{3} 
\h{6}{2}{3} 
\h{2}{3}{6} 
\h{10}{4}{3} 
\h{5}{5}{7} 
\h{3}{6}{8} 
\h{4}{7}{9} 
\h{7}{8}{5} 
\h{6}{9}{4} 
\h{1}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{6}{5} 
\v{4}{7}{6} 
\v{5}{5}{5} 
\v{6}{2}{7} 
\v{7}{8}{4} 
\v{8}{1}{2} 
\v{9}{2}{9} 
\v{10}{4}{5} 
\v{11}{1}{5} 
\v{12}{5}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15007}{} 
\h{2}{1}{10} 
\h{5}{2}{5} 
\h{8}{3}{5} 
\h{7}{4}{2} 
\h{1}{5}{10} 
\h{8}{6}{2} 
\h{9}{7}{3} 
\h{3}{8}{8} 
\h{6}{9}{7} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{9}{3} 
\v{7}{4}{6} 
\v{8}{3}{3} 
\v{9}{4}{3} 
\v{10}{2}{4} 
\v{11}{5}{3} 
\v{12}{1}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15010}{} 
\h{3}{1}{6} 
\h{5}{2}{5} 
\h{7}{3}{4} 
\h{8}{4}{5} 
\h{4}{5}{6} 
\h{2}{6}{10} 
\h{6}{7}{7} 
\h{2}{8}{5} 
\h{5}{9}{4} 
\h{8}{10}{3} 
\h{1}{11}{5} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{2} 
\v{3}{1}{11} 
\v{4}{5}{8} 
\v{5}{2}{7} 
\v{6}{7}{4} 
\v{7}{3}{5} 
\v{8}{4}{6} 
\v{9}{1}{8} 
\v{10}{2}{3} 
\v{11}{3}{7} 
\v{12}{6}{6} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15011}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{4}{3}{5} 
\h{10}{4}{3} 
\h{7}{5}{4} 
\h{6}{6}{2} 
\h{1}{7}{6} 
\h{3}{8}{6} 
\h{5}{9}{8} 
\h{10}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{9}{3} 
\v{6}{6}{5} 
\v{7}{5}{2} 
\v{8}{2}{4} 
\v{9}{3}{5} 
\v{10}{4}{6} 
\v{11}{1}{4} 
\v{12}{2}{8} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15013}{} 
\h{5}{1}{7} 
\h{6}{2}{3} 
\h{2}{3}{5} 
\h{6}{4}{5} 
\h{5}{5}{5} 
\h{9}{6}{3} 
\h{4}{7}{9} 
\h{3}{8}{7} 
\h{1}{9}{7} 
\h{7}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{1}{4} 
\v{6}{2}{2} 
\v{7}{3}{7} 
\v{8}{9}{3} 
\v{9}{2}{4} 
\v{10}{5}{3} 
\v{11}{4}{7} 
\v{12}{1}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15014}{} 
\h{7}{1}{2} 
\h{10}{2}{3} 
\h{8}{3}{4} 
\h{2}{4}{9} 
\h{5}{5}{4} 
\h{7}{6}{6} 
\h{4}{7}{2} 
\h{1}{8}{9} 
\h{3}{9}{9} 
\h{5}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{5}{5} 
\v{6}{7}{5} 
\v{7}{1}{5} 
\v{8}{3}{8} 
\v{9}{1}{4} 
\v{10}{2}{6} 
\v{11}{4}{6} 
\v{12}{3}{6} 
\v{13}{2}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15019}{} 
\h{2}{1}{4} 
\h{5}{2}{6} 
\h{7}{3}{6} 
\h{1}{4}{9} 
\h{3}{5}{8} 
\h{9}{6}{3} 
\h{6}{7}{4} 
\h{9}{8}{4} 
\h{4}{9}{4} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{2}{8} 
\v{6}{1}{6} 
\v{7}{3}{8} 
\v{8}{9}{3} 
\v{9}{6}{2} 
\v{10}{4}{3} 
\v{11}{2}{3} 
\v{12}{6}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15021}{} 
\h{4}{1}{6} 
\h{9}{2}{2} 
\h{2}{3}{8} 
\h{6}{4}{2} 
\h{7}{5}{5} 
\h{5}{6}{6} 
\h{4}{7}{4} 
\h{6}{8}{7} 
\h{1}{9}{11} 
\h{5}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{6}{4} 
\v{6}{4}{4} 
\v{7}{5}{7} 
\v{8}{4}{3} 
\v{9}{2}{9} 
\v{10}{1}{2} 
\v{11}{2}{4} 
\v{12}{5}{4} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15028}{} 
\h{4}{1}{6} 
\h{5}{2}{4} 
\h{8}{3}{5} 
\h{6}{4}{5} 
\h{5}{5}{5} 
\h{7}{6}{5} 
\h{2}{7}{7} 
\h{6}{8}{7} 
\h{4}{9}{8} 
\h{1}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{2}{3} 
\v{6}{4}{4} 
\v{7}{6}{4} 
\v{8}{3}{9} 
\v{9}{2}{5} 
\v{10}{1}{4} 
\v{11}{4}{7} 
\v{12}{6}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15030}{} 
\h{9}{1}{4} 
\h{7}{2}{3} 
\h{3}{3}{3} 
\h{5}{4}{4} 
\h{7}{5}{4} 
\h{4}{6}{8} 
\h{8}{7}{5} 
\h{6}{8}{4} 
\h{2}{9}{6} 
\h{3}{10}{9} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{9}{3} 
\v{3}{3}{7} 
\v{4}{6}{7} 
\v{5}{4}{7} 
\v{6}{3}{5} 
\v{7}{2}{3} 
\v{8}{7}{2} 
\v{9}{1}{3} 
\v{10}{2}{6} 
\v{11}{5}{7} 
\v{12}{6}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15035}{} 
\h{2}{1}{9} 
\h{5}{2}{4} 
\h{4}{3}{9} 
\h{1}{4}{6} 
\h{3}{5}{9} 
\h{10}{6}{3} 
\h{5}{7}{3} 
\h{4}{8}{7} 
\h{9}{9}{3} 
\h{6}{10}{4} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{3}{5} 
\v{5}{2}{5} 
\v{6}{10}{2} 
\v{7}{4}{7} 
\v{8}{7}{5} 
\v{9}{2}{7} 
\v{10}{6}{4} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15036}{} 
\h{2}{1}{8} 
\h{3}{2}{5} 
\h{4}{3}{8} 
\h{9}{4}{4} 
\h{1}{5}{6} 
\h{6}{6}{5} 
\h{7}{7}{5} 
\h{5}{8}{6} 
\h{4}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{2}{9} 
\v{4}{3}{6} 
\v{5}{8}{5} 
\v{6}{6}{4} 
\v{7}{5}{2} 
\v{8}{2}{10} 
\v{9}{4}{7} 
\v{10}{1}{8} 
\v{11}{6}{2} 
\v{12}{3}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15037}{} 
\h{7}{1}{4} 
\h{4}{2}{9} 
\h{9}{3}{3} 
\h{2}{4}{8} 
\h{8}{5}{3} 
\h{4}{6}{8} 
\h{6}{7}{3} 
\h{7}{8}{6} 
\h{5}{9}{3} 
\h{1}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{9}{3} 
\v{6}{7}{3} 
\v{7}{1}{7} 
\v{8}{5}{4} 
\v{9}{3}{4} 
\v{10}{4}{7} 
\v{11}{1}{4} 
\v{12}{3}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15039}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{7}{3}{4} 
\h{10}{4}{2} 
\h{8}{5}{3} 
\h{3}{6}{3} 
\h{1}{7}{8} 
\h{5}{8}{5} 
\h{4}{9}{3} 
\h{5}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{6}{5} 
\v{4}{9}{4} 
\v{5}{8}{2} 
\v{6}{6}{6} 
\v{7}{3}{6} 
\v{8}{5}{6} 
\v{9}{2}{5} 
\v{10}{4}{4} 
\v{11}{3}{2} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15040}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{8}{3}{4} 
\h{3}{4}{2} 
\h{6}{5}{3} 
\h{7}{6}{3} 
\h{8}{7}{5} 
\h{1}{8}{10} 
\h{9}{9}{3} 
\h{4}{10}{9} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{10}{3} 
\v{5}{4}{8} 
\v{6}{5}{6} 
\v{7}{2}{4} 
\v{8}{3}{4} 
\v{9}{5}{4} 
\v{10}{1}{5} 
\v{11}{2}{6} 
\v{12}{3}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15042}{} 
\h{2}{1}{4} 
\h{7}{2}{6} 
\h{8}{3}{2} 
\h{9}{4}{2} 
\h{3}{5}{7} 
\h{5}{6}{7} 
\h{4}{7}{4} 
\h{5}{8}{8} 
\h{2}{9}{9} 
\h{6}{10}{6} 
\h{1}{11}{6} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{8} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{6}{2} 
\v{6}{1}{9} 
\v{7}{2}{9} 
\v{8}{3}{4} 
\v{9}{4}{8} 
\v{10}{3}{2} 
\v{11}{4}{5} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15044}{} 
\h{2}{1}{5} 
\h{6}{2}{7} 
\h{3}{3}{8} 
\h{1}{4}{9} 
\h{5}{5}{6} 
\h{3}{6}{5} 
\h{9}{7}{3} 
\h{7}{8}{3} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{3}{3} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{2}{8} 
\v{7}{1}{7} 
\v{8}{6}{3} 
\v{9}{7}{4} 
\v{10}{4}{4} 
\v{11}{3}{2} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15046}{} 
\h{7}{1}{3} 
\h{3}{2}{10} 
\h{2}{3}{4} 
\h{3}{4}{8} 
\h{1}{5}{8} 
\h{5}{6}{7} 
\h{4}{7}{7} 
\h{6}{8}{4} 
\h{8}{9}{5} 
\h{7}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{2}{2} 
\v{4}{7}{6} 
\v{5}{6}{5} 
\v{6}{3}{5} 
\v{7}{1}{9} 
\v{8}{9}{3} 
\v{9}{5}{6} 
\v{10}{1}{7} 
\v{11}{4}{3} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15047}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{1}{3}{10} 
\h{5}{4}{7} 
\h{3}{5}{7} 
\h{9}{6}{4} 
\h{7}{7}{4} 
\h{10}{8}{3} 
\h{4}{9}{4} 
\h{6}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{7} 
\v{5}{4}{7} 
\v{6}{10}{2} 
\v{7}{7}{4} 
\v{8}{1}{8} 
\v{9}{6}{4} 
\v{10}{5}{3} 
\v{11}{3}{4} 
\v{12}{2}{2} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15049}{} 
\h{8}{1}{4} 
\h{3}{2}{7} 
\h{9}{3}{3} 
\h{8}{4}{5} 
\h{7}{5}{4} 
\h{2}{6}{8} 
\h{5}{7}{6} 
\h{4}{8}{5} 
\h{1}{9}{5} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{7}{3} 
\v{6}{9}{3} 
\v{7}{5}{6} 
\v{8}{1}{3} 
\v{9}{3}{5} 
\v{10}{2}{4} 
\v{11}{5}{2} 
\v{12}{1}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15050}{} 
\h{9}{1}{4} 
\h{3}{2}{5} 
\h{2}{3}{4} 
\h{5}{4}{2} 
\h{6}{5}{5} 
\h{8}{6}{5} 
\h{9}{7}{3} 
\h{3}{8}{7} 
\h{4}{9}{7} 
\h{7}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{6} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{3}{2} 
\v{7}{4}{6} 
\v{8}{2}{4} 
\v{9}{1}{6} 
\v{10}{8}{4} 
\v{11}{5}{4} 
\v{12}{7}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15051}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{4}{3}{7} 
\h{8}{4}{4} 
\h{7}{5}{2} 
\h{6}{6}{4} 
\h{1}{7}{7} 
\h{3}{8}{8} 
\h{5}{9}{8} 
\h{7}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{9}{3} 
\v{6}{6}{5} 
\v{7}{5}{5} 
\v{8}{4}{3} 
\v{9}{2}{3} 
\v{10}{6}{4} 
\v{11}{3}{5} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15052}{} 
\h{7}{1}{4} 
\h{10}{2}{2} 
\h{3}{3}{8} 
\h{5}{4}{8} 
\h{4}{5}{5} 
\h{8}{6}{4} 
\h{1}{7}{9} 
\h{2}{8}{3} 
\h{7}{9}{6} 
\h{6}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{8}{4} 
\v{3}{3}{8} 
\v{4}{5}{8} 
\v{5}{4}{4} 
\v{6}{10}{2} 
\v{7}{1}{8} 
\v{8}{6}{5} 
\v{9}{5}{5} 
\v{10}{2}{5} 
\v{11}{1}{2} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15053}{} 
\h{8}{1}{4} 
\h{5}{2}{4} 
\h{2}{3}{11} 
\h{1}{4}{5} 
\h{5}{5}{6} 
\h{7}{6}{5} 
\h{3}{7}{7} 
\h{4}{8}{4} 
\h{6}{9}{3} 
\h{7}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{8}{3} 
\v{5}{2}{3} 
\v{6}{4}{5} 
\v{7}{6}{4} 
\v{8}{1}{7} 
\v{9}{2}{7} 
\v{10}{7}{4} 
\v{11}{5}{7} 
\v{12}{1}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15054}{} 
\h{3}{1}{6} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{1}{4}{9} 
\h{4}{5}{5} 
\h{5}{6}{3} 
\h{6}{7}{7} 
\h{7}{8}{5} 
\h{2}{9}{9} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{9}{3} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{6}{4} 
\v{6}{7}{5} 
\v{7}{3}{5} 
\v{8}{6}{5} 
\v{9}{1}{4} 
\v{10}{2}{2} 
\v{11}{3}{6} 
\v{12}{8}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15061}{} 
\h{8}{1}{3} 
\h{5}{2}{4} 
\h{6}{3}{6} 
\h{4}{4}{4} 
\h{2}{5}{3} 
\h{3}{6}{10} 
\h{1}{7}{10} 
\h{4}{8}{8} 
\h{7}{9}{3} 
\h{9}{10}{4} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{6}{7} 
\v{4}{4}{4} 
\v{5}{2}{3} 
\v{6}{3}{8} 
\v{7}{9}{3} 
\v{8}{1}{3} 
\v{9}{2}{8} 
\v{10}{9}{2} 
\v{11}{1}{6} 
\v{12}{3}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15068}{} 
\h{11}{1}{2} 
\h{8}{2}{4} 
\h{2}{3}{7} 
\h{6}{4}{5} 
\h{7}{5}{6} 
\h{4}{6}{6} 
\h{5}{7}{7} 
\h{1}{8}{7} 
\h{3}{9}{7} 
\h{6}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{7}{5} 
\v{6}{4}{6} 
\v{7}{5}{6} 
\v{8}{2}{6} 
\v{9}{3}{7} 
\v{10}{6}{3} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15069}{} 
\h{9}{1}{2} 
\h{8}{2}{4} 
\h{5}{3}{8} 
\h{2}{4}{4} 
\h{3}{5}{7} 
\h{7}{6}{5} 
\h{8}{7}{3} 
\h{9}{8}{4} 
\h{4}{9}{6} 
\h{1}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{5}{6} 
\v{4}{9}{4} 
\v{5}{3}{7} 
\v{6}{4}{7} 
\v{7}{6}{6} 
\v{8}{2}{5} 
\v{9}{1}{7} 
\v{10}{5}{4} 
\v{11}{1}{6} 
\v{12}{2}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15072}{} 
\h{7}{1}{5} 
\h{2}{2}{8} 
\h{8}{3}{5} 
\h{5}{4}{4} 
\h{8}{5}{3} 
\h{3}{6}{7} 
\h{9}{7}{3} 
\h{2}{8}{5} 
\h{6}{9}{7} 
\h{4}{10}{7} 
\h{1}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{6} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{9}{3} 
\v{7}{1}{7} 
\v{8}{3}{2} 
\v{9}{4}{3} 
\v{10}{2}{4} 
\v{11}{5}{5} 
\v{12}{1}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15079}{} 
\h{5}{1}{5} 
\h{9}{2}{3} 
\h{2}{3}{9} 
\h{1}{4}{7} 
\h{4}{5}{9} 
\h{3}{6}{9} 
\h{10}{7}{3} 
\h{6}{8}{5} 
\h{5}{9}{2} 
\h{6}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{1}{8} 
\v{6}{8}{2} 
\v{7}{9}{3} 
\v{8}{4}{7} 
\v{9}{2}{8} 
\v{10}{1}{6} 
\v{11}{3}{5} 
\v{12}{2}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15080}{} 
\h{2}{1}{5} 
\h{6}{2}{6} 
\h{1}{3}{9} 
\h{4}{4}{5} 
\h{7}{5}{4} 
\h{5}{6}{4} 
\h{8}{7}{5} 
\h{3}{8}{7} 
\h{4}{9}{8} 
\h{11}{10}{2} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{4}{5} 
\v{5}{6}{7} 
\v{6}{2}{9} 
\v{7}{1}{4} 
\v{8}{7}{5} 
\v{9}{4}{2} 
\v{10}{3}{5} 
\v{11}{5}{5} 
\v{12}{2}{7} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15081}{} 
\h{5}{1}{4} 
\h{7}{2}{5} 
\h{4}{3}{6} 
\h{11}{4}{2} 
\h{2}{5}{10} 
\h{5}{6}{8} 
\h{1}{7}{8} 
\h{6}{8}{5} 
\h{3}{9}{5} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{1}{5} 
\v{6}{8}{4} 
\v{7}{2}{8} 
\v{8}{9}{2} 
\v{9}{1}{6} 
\v{10}{3}{7} 
\v{11}{4}{4} 
\v{12}{2}{3} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15087}{} 
\h{4}{1}{6} 
\h{5}{2}{4} 
\h{6}{3}{5} 
\h{8}{4}{5} 
\h{2}{5}{7} 
\h{5}{6}{7} 
\h{7}{7}{6} 
\h{6}{8}{2} 
\h{1}{9}{9} 
\h{4}{10}{7} 
\h{3}{11}{9} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{9} 
\v{5}{2}{4} 
\v{6}{3}{5} 
\v{7}{7}{5} 
\v{8}{4}{4} 
\v{9}{2}{3} 
\v{10}{1}{8} 
\v{11}{3}{7} 
\v{12}{6}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15088}{} 
\h{8}{1}{4} 
\h{3}{2}{10} 
\h{2}{3}{8} 
\h{4}{4}{9} 
\h{7}{5}{5} 
\h{3}{6}{5} 
\h{6}{7}{5} 
\h{4}{8}{5} 
\h{5}{9}{5} 
\h{7}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{4} 
\v{4}{4}{4} 
\v{5}{9}{4} 
\v{6}{7}{4} 
\v{7}{5}{5} 
\v{8}{1}{5} 
\v{9}{8}{4} 
\v{10}{3}{6} 
\v{11}{7}{3} 
\v{12}{1}{4} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15091}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{4}{3}{4} 
\h{10}{4}{3} 
\h{6}{5}{5} 
\h{1}{6}{9} 
\h{3}{7}{9} 
\h{7}{8}{2} 
\h{8}{9}{5} 
\h{5}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{2}{6} 
\v{8}{3}{6} 
\v{9}{8}{2} 
\v{10}{4}{2} 
\v{11}{1}{4} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15092}{} 
\h{2}{1}{7} 
\h{7}{2}{3} 
\h{8}{3}{5} 
\h{1}{4}{8} 
\h{6}{5}{6} 
\h{7}{6}{6} 
\h{3}{7}{8} 
\h{10}{8}{2} 
\h{5}{9}{6} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{5}{7} 
\v{7}{2}{4} 
\v{8}{3}{7} 
\v{9}{1}{3} 
\v{10}{2}{6} 
\v{11}{7}{2} 
\v{12}{5}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15093}{} 
\h{9}{1}{4} 
\h{2}{2}{5} 
\h{6}{3}{6} 
\h{10}{4}{3} 
\h{5}{5}{3} 
\h{7}{6}{4} 
\h{3}{7}{5} 
\h{4}{8}{8} 
\h{1}{9}{8} 
\h{6}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{7}{4} 
\v{4}{8}{5} 
\v{5}{5}{7} 
\v{6}{3}{7} 
\v{7}{2}{4} 
\v{8}{5}{2} 
\v{9}{1}{8} 
\v{10}{4}{7} 
\v{11}{6}{4} 
\v{12}{3}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15095}{} 
\h{4}{1}{7} 
\h{8}{2}{4} 
\h{5}{3}{5} 
\h{6}{4}{7} 
\h{2}{5}{9} 
\h{5}{6}{7} 
\h{4}{7}{5} 
\h{7}{8}{3} 
\h{1}{9}{5} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{3}{3} 
\v{6}{4}{5} 
\v{7}{8}{4} 
\v{8}{2}{8} 
\v{9}{7}{4} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15097}{} 
\h{3}{1}{6} 
\h{6}{2}{6} 
\h{5}{3}{6} 
\h{10}{4}{3} 
\h{4}{5}{7} 
\h{1}{6}{7} 
\h{6}{7}{7} 
\h{2}{8}{5} 
\h{9}{9}{3} 
\h{5}{10}{5} 
\h{2}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{8}{3} 
\v{3}{1}{11} 
\v{4}{5}{8} 
\v{5}{3}{7} 
\v{6}{2}{5} 
\v{7}{8}{4} 
\v{8}{6}{5} 
\v{9}{1}{8} 
\v{10}{4}{6} 
\v{11}{3}{2} 
\v{12}{2}{7} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15098}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{9}{3}{4} 
\h{5}{4}{5} 
\h{3}{5}{5} 
\h{6}{6}{3} 
\h{4}{7}{7} 
\h{1}{8}{11} 
\h{7}{9}{6} 
\h{5}{10}{6} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{5} 
\v{5}{4}{6} 
\v{6}{6}{5} 
\v{7}{9}{3} 
\v{8}{5}{6} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{7}{3} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15100}{} 
\h{6}{1}{4} 
\h{9}{2}{4} 
\h{5}{3}{6} 
\h{4}{4}{4} 
\h{7}{5}{3} 
\h{5}{6}{4} 
\h{6}{7}{6} 
\h{2}{8}{9} 
\h{8}{9}{5} 
\h{1}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{8}{4} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{3}{3} 
\v{6}{1}{6} 
\v{7}{5}{7} 
\v{8}{4}{5} 
\v{9}{2}{4} 
\v{10}{1}{4} 
\v{11}{3}{5} 
\v{12}{7}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15101}{} 
\h{6}{1}{3} 
\h{2}{2}{9} 
\h{5}{3}{2} 
\h{6}{4}{4} 
\h{8}{5}{4} 
\h{10}{6}{3} 
\h{4}{7}{7} 
\h{1}{8}{4} 
\h{3}{9}{9} 
\h{7}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{3}{5} 
\v{6}{1}{3} 
\v{7}{3}{7} 
\v{8}{5}{7} 
\v{9}{1}{10} 
\v{10}{4}{2} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15108}{} 
\h{9}{1}{3} 
\h{2}{2}{9} 
\h{7}{3}{6} 
\h{5}{4}{3} 
\h{7}{5}{3} 
\h{4}{6}{5} 
\h{6}{7}{6} 
\h{5}{8}{6} 
\h{1}{9}{7} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{4}{4} 
\v{6}{7}{3} 
\v{7}{3}{2} 
\v{8}{4}{5} 
\v{9}{1}{5} 
\v{10}{5}{6} 
\v{11}{2}{6} 
\v{12}{1}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15110}{} 
\h{4}{1}{4} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{2}{4}{10} 
\h{1}{5}{8} 
\h{5}{6}{3} 
\h{6}{7}{5} 
\h{4}{8}{6} 
\h{7}{9}{6} 
\h{6}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{6}{6} 
\v{6}{7}{3} 
\v{7}{2}{7} 
\v{8}{1}{5} 
\v{9}{5}{5} 
\v{10}{3}{5} 
\v{11}{2}{5} 
\v{12}{4}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15113}{} 
\h{8}{1}{5} 
\h{6}{2}{4} 
\h{2}{3}{6} 
\h{5}{4}{7} 
\h{1}{5}{10} 
\h{6}{6}{6} 
\h{3}{7}{6} 
\h{7}{8}{6} 
\h{5}{9}{4} 
\h{4}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{7}{4} 
\v{4}{10}{3} 
\v{5}{4}{5} 
\v{6}{2}{4} 
\v{7}{8}{3} 
\v{8}{1}{2} 
\v{9}{7}{2} 
\v{10}{2}{8} 
\v{11}{5}{7} 
\v{12}{4}{2} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15123}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{1}{3}{5} 
\h{3}{4}{5} 
\h{7}{5}{4} 
\h{9}{6}{4} 
\h{10}{7}{2} 
\h{5}{8}{6} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{3}{7} 
\v{7}{5}{6} 
\v{8}{4}{5} 
\v{9}{6}{4} 
\v{10}{1}{6} 
\v{11}{5}{3} 
\v{12}{7}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15124}{} 
\h{8}{1}{4} 
\h{4}{2}{5} 
\h{2}{3}{4} 
\h{3}{4}{8} 
\h{7}{5}{6} 
\h{1}{6}{7} 
\h{7}{7}{2} 
\h{10}{8}{2} 
\h{5}{9}{6} 
\h{6}{10}{7} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{3}{7} 
\v{7}{5}{2} 
\v{8}{1}{5} 
\v{9}{2}{5} 
\v{10}{8}{3} 
\v{11}{4}{5} 
\v{12}{1}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15126}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{9}{3}{2} 
\h{1}{4}{9} 
\h{5}{5}{8} 
\h{3}{6}{3} 
\h{4}{7}{4} 
\h{7}{8}{5} 
\h{9}{9}{4} 
\h{8}{10}{3} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{5} 
\v{5}{5}{6} 
\v{6}{6}{6} 
\v{7}{1}{7} 
\v{8}{7}{3} 
\v{9}{3}{6} 
\v{10}{4}{7} 
\v{11}{3}{7} 
\v{12}{2}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15127}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{3}{3}{8} 
\h{4}{4}{9} 
\h{3}{5}{9} 
\h{1}{6}{8} 
\h{7}{7}{6} 
\h{5}{8}{5} 
\h{8}{9}{3} 
\h{6}{10}{3} 
\h{2}{11}{8} 
\h{5}{12}{2} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{2} 
\v{4}{4}{9} 
\v{5}{8}{4} 
\v{6}{2}{8} 
\v{7}{7}{5} 
\v{8}{1}{8} 
\v{9}{6}{4} 
\v{10}{8}{3} 
\v{11}{3}{6} 
\v{12}{2}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15129}{} 
\h{7}{1}{6} 
\h{5}{2}{4} 
\h{2}{3}{9} 
\h{6}{4}{6} 
\h{11}{5}{2} 
\h{1}{6}{6} 
\h{5}{7}{5} 
\h{4}{8}{4} 
\h{6}{9}{3} 
\h{8}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{2}{5} 
\v{6}{4}{5} 
\v{7}{1}{5} 
\v{8}{8}{2} 
\v{9}{2}{7} 
\v{10}{7}{4} 
\v{11}{3}{2} 
\v{12}{4}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15132}{} 
\h{3}{1}{6} 
\h{7}{2}{5} 
\h{8}{3}{5} 
\h{2}{4}{8} 
\h{3}{5}{9} 
\h{1}{6}{5} 
\h{5}{7}{6} 
\h{4}{8}{5} 
\h{5}{9}{8} 
\h{6}{10}{5} 
\h{7}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{1}{4} 
\v{4}{8}{5} 
\v{5}{7}{2} 
\v{6}{6}{4} 
\v{7}{2}{9} 
\v{8}{3}{9} 
\v{9}{1}{7} 
\v{10}{4}{7} 
\v{11}{7}{3} 
\v{12}{2}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15135}{} 
\h{9}{1}{4} 
\h{8}{2}{4} 
\h{2}{3}{8} 
\h{7}{4}{6} 
\h{3}{5}{2} 
\h{6}{6}{3} 
\h{1}{7}{7} 
\h{4}{8}{7} 
\h{7}{9}{5} 
\h{6}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{5}{6} 
\v{4}{8}{5} 
\v{5}{5}{7} 
\v{6}{6}{4} 
\v{7}{4}{5} 
\v{8}{2}{5} 
\v{9}{1}{5} 
\v{10}{3}{7} 
\v{11}{8}{3} 
\v{12}{2}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15137}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{10}{3}{2} 
\h{1}{4}{10} 
\h{6}{5}{3} 
\h{7}{6}{6} 
\h{5}{7}{3} 
\h{3}{8}{3} 
\h{4}{9}{6} 
\h{9}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{9}{4} 
\v{5}{7}{4} 
\v{6}{5}{3} 
\v{7}{6}{6} 
\v{8}{2}{5} 
\v{9}{5}{5} 
\v{10}{3}{6} 
\v{11}{1}{3} 
\v{12}{3}{7} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15144}{} 
\h{7}{1}{4} 
\h{9}{2}{4} 
\h{3}{3}{3} 
\h{5}{4}{5} 
\h{2}{5}{5} 
\h{8}{6}{4} 
\h{3}{7}{8} 
\h{6}{8}{7} 
\h{9}{9}{3} 
\h{1}{10}{7} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{3}{4} 
\v{4}{11}{2} 
\v{5}{4}{8} 
\v{6}{3}{5} 
\v{7}{1}{4} 
\v{8}{6}{4} 
\v{9}{2}{7} 
\v{10}{4}{7} 
\v{11}{1}{6} 
\v{12}{6}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15147}{} 
\h{9}{1}{2} 
\h{10}{2}{2} 
\h{5}{3}{6} 
\h{4}{4}{4} 
\h{2}{5}{7} 
\h{7}{6}{6} 
\h{3}{7}{5} 
\h{6}{8}{6} 
\h{1}{9}{9} 
\h{5}{10}{8} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{3}{7} 
\v{6}{8}{4} 
\v{7}{6}{5} 
\v{8}{4}{3} 
\v{9}{1}{4} 
\v{10}{2}{7} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15148}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{9}{3}{2} 
\h{1}{4}{9} 
\h{7}{5}{4} 
\h{4}{6}{4} 
\h{3}{7}{3} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{2} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{5}{5} 
\v{8}{6}{5} 
\v{9}{3}{6} 
\v{10}{4}{6} 
\v{11}{3}{2} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15150}{} 
\h{4}{1}{9} 
\h{3}{2}{4} 
\h{5}{3}{3} 
\h{7}{4}{5} 
\h{9}{5}{4} 
\h{6}{6}{5} 
\h{2}{7}{8} 
\h{8}{8}{4} 
\h{4}{9}{7} 
\h{3}{10}{7} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{2}{8} 
\v{4}{1}{8} 
\v{5}{3}{10} 
\v{6}{6}{5} 
\v{7}{2}{2} 
\v{8}{3}{5} 
\v{9}{5}{7} 
\v{10}{7}{3} 
\v{11}{6}{3} 
\v{12}{4}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15151}{} 
\h{6}{1}{4} 
\h{2}{2}{9} 
\h{5}{3}{7} 
\h{8}{4}{5} 
\h{1}{5}{10} 
\h{6}{6}{6} 
\h{4}{7}{6} 
\h{7}{8}{2} 
\h{5}{9}{3} 
\h{7}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{3}{6} 
\v{6}{1}{5} 
\v{7}{8}{2} 
\v{8}{4}{5} 
\v{9}{8}{3} 
\v{10}{1}{6} 
\v{11}{2}{3} 
\v{12}{3}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15163}{} 
\h{2}{1}{4} 
\h{5}{2}{4} 
\h{4}{3}{3} 
\h{6}{4}{5} 
\h{10}{5}{3} 
\h{1}{6}{7} 
\h{7}{7}{5} 
\h{5}{8}{6} 
\h{9}{9}{4} 
\h{8}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{2}{6} 
\v{6}{1}{3} 
\v{7}{3}{4} 
\v{8}{6}{4} 
\v{9}{2}{7} 
\v{10}{5}{6} 
\v{11}{4}{4} 
\v{12}{7}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15164}{} 
\h{2}{1}{8} 
\h{9}{2}{3} 
\h{6}{3}{4} 
\h{3}{4}{4} 
\h{5}{5}{6} 
\h{8}{6}{5} 
\h{6}{7}{3} 
\h{7}{8}{4} 
\h{1}{9}{11} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{3}{4} 
\v{7}{4}{4} 
\v{8}{6}{6} 
\v{9}{2}{5} 
\v{10}{1}{2} 
\v{11}{5}{3} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15165}{} 
\h{3}{1}{6} 
\h{8}{2}{5} 
\h{5}{3}{5} 
\h{7}{4}{4} 
\h{1}{5}{7} 
\h{4}{6}{8} 
\h{2}{7}{9} 
\h{6}{8}{3} 
\h{7}{9}{6} 
\h{3}{10}{9} 
\h{6}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{7}{5} 
\v{3}{1}{9} 
\v{4}{6}{7} 
\v{5}{3}{9} 
\v{6}{8}{3} 
\v{7}{4}{5} 
\v{8}{2}{3} 
\v{9}{1}{7} 
\v{10}{3}{8} 
\v{11}{4}{3} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15167}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{5}{3}{5} 
\h{7}{4}{6} 
\h{4}{5}{7} 
\h{6}{6}{6} 
\h{1}{7}{8} 
\h{4}{8}{6} 
\h{8}{9}{5} 
\h{3}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{3} 
\v{5}{3}{8} 
\v{6}{6}{6} 
\v{7}{4}{6} 
\v{8}{2}{7} 
\v{9}{7}{4} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15168}{} 
\h{5}{1}{5} 
\h{2}{2}{7} 
\h{7}{3}{3} 
\h{8}{4}{4} 
\h{6}{5}{3} 
\h{4}{6}{3} 
\h{5}{7}{6} 
\h{8}{8}{5} 
\h{3}{9}{9} 
\h{4}{10}{9} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{1}{6} 
\v{6}{5}{6} 
\v{7}{3}{3} 
\v{8}{4}{4} 
\v{9}{2}{3} 
\v{10}{1}{2} 
\v{11}{7}{5} 
\v{12}{4}{5} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15172}{} 
\h{7}{1}{6} 
\h{6}{2}{6} 
\h{8}{3}{2} 
\h{2}{4}{7} 
\h{8}{5}{5} 
\h{3}{6}{8} 
\h{2}{7}{8} 
\h{4}{8}{8} 
\h{3}{9}{4} 
\h{5}{10}{6} 
\h{1}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{4}{3} 
\v{3}{6}{3} 
\v{4}{8}{4} 
\v{5}{10}{3} 
\v{6}{2}{9} 
\v{7}{1}{8} 
\v{8}{3}{2} 
\v{9}{4}{8} 
\v{10}{3}{4} 
\v{11}{6}{4} 
\v{12}{2}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15173}{} 
\h{4}{1}{5} 
\h{8}{2}{4} 
\h{2}{3}{8} 
\h{5}{4}{6} 
\h{9}{5}{4} 
\h{5}{6}{5} 
\h{6}{7}{6} 
\h{4}{8}{7} 
\h{1}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{4}{2} 
\v{6}{7}{3} 
\v{7}{9}{3} 
\v{8}{2}{9} 
\v{9}{1}{4} 
\v{10}{3}{3} 
\v{11}{4}{4} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15189}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{4}{3}{3} 
\h{5}{4}{7} 
\h{11}{5}{2} 
\h{6}{6}{4} 
\h{1}{7}{8} 
\h{4}{8}{4} 
\h{7}{9}{5} 
\h{3}{10}{5} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{3}{5} 
\v{5}{4}{8} 
\v{6}{6}{5} 
\v{7}{3}{6} 
\v{8}{8}{2} 
\v{9}{2}{5} 
\v{10}{6}{6} 
\v{11}{1}{4} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15190}{} 
\h{2}{1}{11} 
\h{1}{2}{5} 
\h{4}{3}{6} 
\h{3}{4}{6} 
\h{8}{5}{3} 
\h{10}{6}{2} 
\h{7}{7}{4} 
\h{5}{8}{4} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{8}{4} 
\v{6}{2}{8} 
\v{7}{7}{4} 
\v{8}{5}{4} 
\v{9}{4}{4} 
\v{10}{3}{3} 
\v{11}{5}{2} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15191}{} 
\h{9}{1}{4} 
\h{4}{2}{8} 
\h{7}{3}{4} 
\h{2}{4}{8} 
\h{6}{5}{5} 
\h{5}{6}{4} 
\h{8}{7}{5} 
\h{3}{8}{9} 
\h{4}{9}{2} 
\h{1}{10}{4} 
\h{7}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{2}{7} 
\v{5}{6}{4} 
\v{6}{5}{4} 
\v{7}{3}{8} 
\v{8}{7}{5} 
\v{9}{1}{5} 
\v{10}{4}{7} 
\v{11}{3}{2} 
\v{12}{2}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15192}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{1}{3}{6} 
\h{6}{4}{3} 
\h{4}{5}{9} 
\h{3}{6}{5} 
\h{4}{7}{7} 
\h{5}{8}{7} 
\h{10}{9}{3} 
\h{9}{10}{3} 
\h{7}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{2} 
\v{5}{2}{6} 
\v{6}{4}{8} 
\v{7}{3}{8} 
\v{8}{1}{5} 
\v{9}{4}{6} 
\v{10}{9}{2} 
\v{11}{2}{5} 
\v{12}{8}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15195}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{5}{3}{6} 
\h{1}{4}{6} 
\h{3}{5}{5} 
\h{6}{6}{6} 
\h{10}{7}{3} 
\h{7}{8}{5} 
\h{5}{9}{3} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{3}{6} 
\v{6}{6}{5} 
\v{7}{4}{4} 
\v{8}{5}{4} 
\v{9}{2}{8} 
\v{10}{7}{5} 
\v{11}{1}{2} 
\v{12}{6}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15196}{} 
\h{5}{1}{6} 
\h{4}{2}{4} 
\h{6}{3}{7} 
\h{9}{4}{3} 
\h{2}{5}{8} 
\h{7}{6}{4} 
\h{9}{7}{4} 
\h{5}{8}{7} 
\h{4}{9}{2} 
\h{1}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{2}{7} 
\v{5}{1}{7} 
\v{6}{3}{6} 
\v{7}{6}{6} 
\v{8}{2}{8} 
\v{9}{4}{3} 
\v{10}{5}{6} 
\v{11}{1}{5} 
\v{12}{4}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15198}{} 
\h{7}{1}{4} 
\h{2}{2}{8} 
\h{6}{3}{7} 
\h{4}{4}{4} 
\h{3}{5}{2} 
\h{7}{6}{5} 
\h{6}{7}{3} 
\h{1}{8}{10} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{2}{11}{6} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{5}{7} 
\v{6}{3}{4} 
\v{7}{1}{5} 
\v{8}{4}{7} 
\v{9}{7}{5} 
\v{10}{2}{7} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15199}{} 
\h{7}{1}{6} 
\h{3}{2}{5} 
\h{2}{3}{4} 
\h{5}{4}{2} 
\h{6}{5}{5} 
\h{9}{6}{4} 
\h{8}{7}{4} 
\h{3}{8}{7} 
\h{4}{9}{7} 
\h{9}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{6} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{3}{2} 
\v{7}{1}{3} 
\v{8}{2}{5} 
\v{9}{6}{4} 
\v{10}{8}{4} 
\v{11}{5}{4} 
\v{12}{7}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15215}{} 
\h{6}{1}{7} 
\h{3}{2}{9} 
\h{7}{3}{3} 
\h{2}{4}{7} 
\h{8}{5}{3} 
\h{1}{6}{9} 
\h{6}{7}{5} 
\h{3}{8}{6} 
\h{7}{9}{5} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{2}{6} 
\v{4}{11}{2} 
\v{5}{10}{2} 
\v{6}{1}{6} 
\v{7}{3}{6} 
\v{8}{5}{6} 
\v{9}{4}{4} 
\v{10}{3}{3} 
\v{11}{5}{2} 
\v{12}{2}{7} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15217}{} 
\h{6}{1}{7} 
\h{3}{2}{9} 
\h{7}{3}{4} 
\h{10}{4}{3} 
\h{2}{5}{6} 
\h{5}{6}{6} 
\h{4}{7}{5} 
\h{8}{8}{2} 
\h{7}{9}{5} 
\h{1}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{6}{6} 
\v{6}{1}{9} 
\v{7}{3}{6} 
\v{8}{5}{3} 
\v{9}{7}{4} 
\v{10}{4}{4} 
\v{11}{3}{3} 
\v{12}{2}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15220}{} 
\h{2}{1}{7} 
\h{5}{2}{7} 
\h{4}{3}{2} 
\h{7}{4}{3} 
\h{9}{5}{4} 
\h{1}{6}{11} 
\h{3}{7}{8} 
\h{5}{8}{3} 
\h{6}{9}{4} 
\h{7}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{2}{6} 
\v{6}{3}{6} 
\v{7}{4}{6} 
\v{8}{8}{4} 
\v{9}{1}{4} 
\v{10}{4}{5} 
\v{11}{7}{4} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15236}{} 
\h{6}{1}{3} 
\h{5}{2}{2} 
\h{8}{3}{5} 
\h{4}{4}{8} 
\h{6}{5}{5} 
\h{2}{6}{8} 
\h{9}{7}{3} 
\h{4}{8}{9} 
\h{5}{9}{6} 
\h{1}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{4}{4} 
\v{5}{2}{7} 
\v{6}{1}{4} 
\v{7}{2}{10} 
\v{8}{3}{7} 
\v{9}{1}{6} 
\v{10}{6}{5} 
\v{11}{5}{4} 
\v{12}{4}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15238}{} 
\h{3}{1}{10} 
\h{7}{2}{2} 
\h{1}{3}{7} 
\h{7}{4}{3} 
\h{5}{5}{4} 
\h{6}{6}{5} 
\h{8}{7}{4} 
\h{2}{8}{8} 
\h{5}{9}{8} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{8}{3} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{5}{4} 
\v{6}{6}{5} 
\v{7}{2}{2} 
\v{8}{3}{4} 
\v{9}{2}{3} 
\v{10}{4}{4} 
\v{11}{6}{4} 
\v{12}{7}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15243}{} 
\h{8}{1}{3} 
\h{2}{2}{4} 
\h{7}{3}{3} 
\h{3}{4}{9} 
\h{9}{5}{4} 
\h{5}{6}{6} 
\h{8}{7}{2} 
\h{6}{8}{6} 
\h{2}{9}{5} 
\h{4}{10}{5} 
\h{1}{11}{4} 
\h{3}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{7} 
\v{3}{4}{8} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{2}{6} 
\v{7}{3}{6} 
\v{8}{1}{6} 
\v{9}{5}{5} 
\v{10}{3}{4} 
\v{11}{1}{5} 
\v{12}{4}{4} 
\v{13}{5}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15246}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{8}{3}{5} 
\h{1}{4}{10} 
\h{7}{5}{5} 
\h{3}{6}{7} 
\h{5}{7}{6} 
\h{6}{8}{7} 
\h{4}{9}{5} 
\h{8}{10}{2} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{7} 
\v{5}{7}{4} 
\v{6}{8}{4} 
\v{7}{1}{4} 
\v{8}{3}{7} 
\v{9}{9}{2} 
\v{10}{6}{4} 
\v{11}{4}{3} 
\v{12}{2}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15247}{} 
\h{5}{1}{7} 
\h{3}{2}{6} 
\h{6}{3}{5} 
\h{10}{4}{3} 
\h{8}{5}{4} 
\h{2}{6}{7} 
\h{7}{7}{6} 
\h{4}{8}{4} 
\h{1}{9}{6} 
\h{3}{10}{7} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{2}{8} 
\v{4}{8}{5} 
\v{5}{1}{10} 
\v{6}{3}{9} 
\v{7}{7}{2} 
\v{8}{5}{3} 
\v{9}{2}{4} 
\v{10}{4}{6} 
\v{11}{3}{8} 
\v{12}{1}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15249}{} 
\h{3}{1}{5} 
\h{7}{2}{3} 
\h{5}{3}{4} 
\h{7}{4}{6} 
\h{4}{5}{8} 
\h{2}{6}{9} 
\h{6}{7}{7} 
\h{5}{8}{7} 
\h{1}{9}{9} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{3}{5} 
\v{6}{7}{5} 
\v{7}{2}{2} 
\v{8}{1}{9} 
\v{9}{3}{8} 
\v{10}{2}{7} 
\v{11}{6}{4} 
\v{12}{5}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15250}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{4}{3}{8} 
\h{1}{4}{10} 
\h{3}{5}{4} 
\h{8}{6}{2} 
\h{6}{7}{3} 
\h{7}{8}{6} 
\h{8}{9}{4} 
\h{5}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{5}{3} 
\v{8}{6}{3} 
\v{9}{2}{5} 
\v{10}{6}{4} 
\v{11}{1}{3} 
\v{12}{3}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15252}{} 
\h{8}{1}{5} 
\h{6}{2}{5} 
\h{7}{3}{3} 
\h{3}{4}{6} 
\h{8}{5}{4} 
\h{2}{6}{8} 
\h{5}{7}{8} 
\h{4}{8}{5} 
\h{7}{9}{4} 
\h{1}{10}{5} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{7}{5} 
\v{6}{2}{8} 
\v{7}{3}{6} 
\v{8}{1}{4} 
\v{9}{4}{4} 
\v{10}{3}{3} 
\v{11}{2}{7} 
\v{12}{5}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15253}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{9}{3}{3} 
\h{3}{4}{5} 
\h{10}{5}{3} 
\h{5}{6}{6} 
\h{1}{7}{9} 
\h{4}{8}{3} 
\h{6}{9}{7} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{8}{4} 
\v{5}{6}{4} 
\v{6}{2}{7} 
\v{7}{8}{3} 
\v{8}{4}{8} 
\v{9}{1}{2} 
\v{10}{5}{2} 
\v{11}{2}{4} 
\v{12}{3}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15267}{} 
\h{9}{1}{2} 
\h{2}{2}{10} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{1}{5}{7} 
\h{3}{6}{3} 
\h{5}{7}{6} 
\h{6}{8}{7} 
\h{4}{9}{5} 
\h{7}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{7}{4} 
\v{6}{6}{2} 
\v{7}{4}{6} 
\v{8}{5}{7} 
\v{9}{1}{8} 
\v{10}{3}{7} 
\v{11}{1}{6} 
\v{12}{2}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15270}{} 
\h{2}{1}{11} 
\h{5}{2}{4} 
\h{8}{3}{4} 
\h{1}{4}{10} 
\h{7}{5}{5} 
\h{4}{6}{6} 
\h{3}{7}{2} 
\h{9}{8}{4} 
\h{8}{9}{3} 
\h{6}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{2}{5} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{3}{6} 
\v{9}{2}{6} 
\v{10}{6}{4} 
\v{11}{4}{5} 
\v{12}{3}{2} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15274}{} 
\h{2}{1}{10} 
\h{4}{2}{4} 
\h{7}{3}{4} 
\h{10}{4}{3} 
\h{5}{5}{6} 
\h{3}{6}{6} 
\h{6}{7}{6} 
\h{1}{8}{7} 
\h{7}{9}{3} 
\h{6}{10}{3} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{5}{7} 
\v{6}{7}{3} 
\v{7}{3}{6} 
\v{8}{2}{6} 
\v{9}{6}{4} 
\v{10}{4}{5} 
\v{11}{3}{2} 
\v{12}{1}{6} 
\v{13}{4}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15275}{} 
\h{5}{1}{4} 
\h{6}{2}{6} 
\h{2}{3}{9} 
\h{1}{4}{3} 
\h{10}{5}{3} 
\h{8}{6}{4} 
\h{3}{7}{6} 
\h{5}{8}{8} 
\h{7}{9}{4} 
\h{4}{10}{4} 
\h{7}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{4}{6} 
\v{5}{1}{7} 
\v{6}{2}{10} 
\v{7}{9}{2} 
\v{8}{6}{4} 
\v{9}{1}{6} 
\v{10}{5}{6} 
\v{11}{3}{6} 
\v{12}{2}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15277}{} 
\h{11}{1}{2} 
\h{5}{2}{7} 
\h{4}{3}{3} 
\h{2}{4}{8} 
\h{5}{5}{6} 
\h{6}{6}{7} 
\h{1}{7}{9} 
\h{3}{8}{6} 
\h{7}{9}{5} 
\h{4}{10}{4} 
\h{6}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{3}{7} 
\v{5}{2}{3} 
\v{6}{6}{5} 
\v{7}{3}{6} 
\v{8}{10}{2} 
\v{9}{8}{3} 
\v{10}{4}{3} 
\v{11}{1}{4} 
\v{12}{2}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15282}{} 
\h{5}{1}{3} 
\h{7}{2}{4} 
\h{3}{3}{5} 
\h{9}{4}{3} 
\h{2}{5}{8} 
\h{6}{6}{5} 
\h{5}{7}{4} 
\h{10}{8}{3} 
\h{1}{9}{11} 
\h{4}{10}{9} 
\h{3}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{3}{8} 
\v{4}{10}{3} 
\v{5}{1}{6} 
\v{6}{6}{5} 
\v{7}{2}{10} 
\v{8}{1}{2} 
\v{9}{4}{3} 
\v{10}{5}{3} 
\v{11}{2}{4} 
\v{12}{4}{5} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15283}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{4}{3}{4} 
\h{3}{4}{3} 
\h{10}{5}{3} 
\h{1}{6}{10} 
\h{9}{7}{3} 
\h{5}{8}{5} 
\h{7}{9}{6} 
\h{2}{10}{7} 
\h{4}{11}{2} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{9} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{8}{4} 
\v{6}{4}{7} 
\v{7}{2}{7} 
\v{8}{1}{2} 
\v{9}{7}{3} 
\v{10}{5}{3} 
\v{11}{6}{6} 
\v{12}{2}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15284}{} 
\h{3}{1}{4} 
\h{6}{2}{5} 
\h{2}{3}{3} 
\h{4}{4}{4} 
\h{10}{5}{3} 
\h{7}{6}{4} 
\h{9}{7}{4} 
\h{8}{8}{4} 
\h{1}{9}{9} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{3}{7} 
\v{6}{2}{10} 
\v{7}{1}{5} 
\v{8}{4}{4} 
\v{9}{7}{4} 
\v{10}{5}{4} 
\v{11}{2}{4} 
\v{12}{8}{2} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15288}{} 
\h{2}{1}{3} 
\h{6}{2}{5} 
\h{8}{3}{5} 
\h{10}{4}{2} 
\h{3}{5}{8} 
\h{1}{6}{5} 
\h{9}{7}{3} 
\h{5}{8}{5} 
\h{7}{9}{6} 
\h{4}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{1}{7} 
\v{6}{2}{4} 
\v{7}{9}{2} 
\v{8}{3}{7} 
\v{9}{7}{5} 
\v{10}{4}{4} 
\v{11}{2}{3} 
\v{12}{4}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15289}{} 
\h{11}{1}{2} 
\h{2}{2}{6} 
\h{5}{3}{5} 
\h{3}{4}{6} 
\h{6}{5}{4} 
\h{5}{6}{7} 
\h{1}{7}{10} 
\h{2}{8}{5} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{6}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{6} 
\v{3}{4}{8} 
\v{4}{10}{3} 
\v{5}{3}{3} 
\v{6}{5}{6} 
\v{7}{8}{4} 
\v{8}{2}{7} 
\v{9}{4}{7} 
\v{10}{3}{2} 
\v{11}{1}{6} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15295}{} 
\h{10}{1}{3} 
\h{8}{2}{3} 
\h{2}{3}{10} 
\h{4}{4}{3} 
\h{6}{5}{3} 
\h{7}{6}{6} 
\h{5}{7}{5} 
\h{1}{8}{5} 
\h{3}{9}{8} 
\h{8}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{5}{3} 
\v{7}{4}{2} 
\v{8}{2}{8} 
\v{9}{5}{6} 
\v{10}{1}{6} 
\v{11}{2}{7} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15296}{} 
\h{8}{1}{3} 
\h{3}{2}{4} 
\h{6}{3}{4} 
\h{2}{4}{5} 
\h{9}{5}{3} 
\h{5}{6}{5} 
\h{6}{7}{7} 
\h{3}{8}{8} 
\h{4}{9}{8} 
\h{8}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{2}{6} 
\v{4}{9}{4} 
\v{5}{6}{5} 
\v{6}{3}{4} 
\v{7}{2}{2} 
\v{8}{1}{9} 
\v{9}{5}{7} 
\v{10}{3}{3} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15297}{} 
\h{3}{1}{5} 
\h{7}{2}{4} 
\h{6}{3}{4} 
\h{8}{4}{3} 
\h{5}{5}{8} 
\h{4}{6}{8} 
\h{2}{7}{7} 
\h{7}{8}{6} 
\h{5}{9}{5} 
\h{3}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{1}{9} 
\v{4}{6}{7} 
\v{5}{5}{4} 
\v{6}{3}{8} 
\v{7}{2}{6} 
\v{8}{1}{3} 
\v{9}{7}{3} 
\v{10}{3}{6} 
\v{11}{2}{2} 
\v{12}{6}{6} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15298}{} 
\h{10}{1}{2} 
\h{2}{2}{4} 
\h{4}{3}{4} 
\h{5}{4}{8} 
\h{3}{5}{3} 
\h{1}{6}{10} 
\h{7}{7}{2} 
\h{8}{8}{4} 
\h{10}{9}{3} 
\h{4}{10}{7} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{3}{7} 
\v{5}{4}{7} 
\v{6}{2}{3} 
\v{7}{7}{5} 
\v{8}{3}{5} 
\v{9}{7}{4} 
\v{10}{1}{8} 
\v{11}{6}{4} 
\v{12}{1}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15305}{} 
\h{2}{1}{3} 
\h{7}{2}{5} 
\h{8}{3}{3} 
\h{4}{4}{5} 
\h{6}{5}{7} 
\h{1}{6}{6} 
\h{5}{7}{8} 
\h{3}{8}{7} 
\h{8}{9}{4} 
\h{6}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{1}{6} 
\v{6}{5}{5} 
\v{7}{2}{4} 
\v{8}{3}{6} 
\v{9}{4}{8} 
\v{10}{8}{3} 
\v{11}{3}{7} 
\v{12}{2}{7} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15311}{} 
\h{7}{1}{4} 
\h{6}{2}{6} 
\h{2}{3}{7} 
\h{5}{4}{5} 
\h{8}{5}{4} 
\h{4}{6}{6} 
\h{5}{7}{8} 
\h{3}{8}{6} 
\h{1}{9}{6} 
\h{6}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{4}{3} 
\v{6}{2}{8} 
\v{7}{1}{8} 
\v{8}{5}{7} 
\v{9}{3}{5} 
\v{10}{4}{2} 
\v{11}{1}{10} 
\v{12}{2}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15313}{} 
\h{4}{1}{5} 
\h{5}{2}{8} 
\h{8}{3}{4} 
\h{7}{4}{4} 
\h{2}{5}{8} 
\h{9}{6}{3} 
\h{6}{7}{5} 
\h{4}{8}{9} 
\h{5}{9}{2} 
\h{1}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{2}{7} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{3}{7} 
\v{9}{1}{5} 
\v{10}{5}{6} 
\v{11}{4}{3} 
\v{12}{3}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15316}{} 
\h{2}{1}{6} 
\h{6}{2}{7} 
\h{1}{3}{9} 
\h{9}{4}{2} 
\h{7}{5}{3} 
\h{8}{6}{5} 
\h{4}{7}{8} 
\h{3}{8}{6} 
\h{5}{9}{6} 
\h{7}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{9}{3} 
\v{6}{2}{9} 
\v{7}{5}{5} 
\v{8}{1}{5} 
\v{9}{4}{4} 
\v{10}{3}{2} 
\v{11}{4}{5} 
\v{12}{7}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15317}{} 
\h{7}{1}{4} 
\h{6}{2}{7} 
\h{4}{3}{5} 
\h{5}{4}{7} 
\h{4}{5}{4} 
\h{2}{6}{7} 
\h{3}{7}{10} 
\h{1}{8}{9} 
\h{7}{9}{5} 
\h{6}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{7}{6} 
\v{4}{3}{2} 
\v{5}{4}{7} 
\v{6}{2}{8} 
\v{7}{1}{8} 
\v{8}{5}{6} 
\v{9}{3}{3} 
\v{10}{8}{4} 
\v{11}{1}{9} 
\v{12}{4}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15321}{} 
\h{3}{1}{5} 
\h{7}{2}{5} 
\h{8}{3}{5} 
\h{2}{4}{8} 
\h{9}{5}{2} 
\h{10}{6}{2} 
\h{5}{7}{6} 
\h{4}{8}{5} 
\h{1}{9}{5} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{7}{3} 
\v{6}{9}{3} 
\v{7}{2}{9} 
\v{8}{1}{2} 
\v{9}{5}{3} 
\v{10}{4}{2} 
\v{11}{5}{2} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15325}{} 
\h{3}{1}{3} 
\h{5}{2}{6} 
\h{8}{3}{4} 
\h{2}{4}{8} 
\h{9}{5}{4} 
\h{1}{6}{10} 
\h{4}{7}{6} 
\h{3}{8}{4} 
\h{9}{9}{3} 
\h{6}{10}{7} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{1}{7} 
\v{4}{7}{6} 
\v{5}{2}{9} 
\v{6}{1}{9} 
\v{7}{8}{4} 
\v{8}{3}{8} 
\v{9}{5}{4} 
\v{10}{4}{3} 
\v{11}{2}{4} 
\v{12}{3}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15326}{} 
\h{8}{1}{4} 
\h{7}{2}{2} 
\h{2}{3}{8} 
\h{5}{4}{3} 
\h{6}{5}{7} 
\h{1}{6}{11} 
\h{4}{7}{7} 
\h{7}{8}{6} 
\h{5}{9}{5} 
\h{4}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{7}{3} 
\v{5}{4}{5} 
\v{6}{5}{7} 
\v{7}{2}{6} 
\v{8}{1}{3} 
\v{9}{2}{8} 
\v{10}{3}{6} 
\v{11}{7}{4} 
\v{12}{1}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15328}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{3}{3}{5} 
\h{5}{4}{7} 
\h{6}{5}{5} 
\h{1}{6}{8} 
\h{7}{7}{3} 
\h{8}{8}{3} 
\h{6}{9}{6} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{5}{4} 
\v{7}{2}{5} 
\v{8}{3}{5} 
\v{9}{6}{6} 
\v{10}{1}{6} 
\v{11}{5}{3} 
\v{12}{4}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15329}{} 
\h{7}{1}{5} 
\h{3}{2}{10} 
\h{2}{3}{8} 
\h{7}{4}{6} 
\h{6}{5}{6} 
\h{5}{6}{3} 
\h{6}{7}{5} 
\h{3}{8}{6} 
\h{4}{9}{6} 
\h{8}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{6} 
\v{4}{9}{4} 
\v{5}{6}{5} 
\v{6}{5}{2} 
\v{7}{1}{3} 
\v{8}{6}{4} 
\v{9}{8}{4} 
\v{10}{3}{6} 
\v{11}{7}{3} 
\v{12}{1}{4} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15331}{} 
\h{9}{1}{4} 
\h{6}{2}{4} 
\h{5}{3}{4} 
\h{6}{4}{5} 
\h{2}{5}{6} 
\h{3}{6}{7} 
\h{7}{7}{5} 
\h{8}{8}{5} 
\h{2}{9}{9} 
\h{4}{10}{8} 
\h{1}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{4} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{3}{8} 
\v{6}{2}{2} 
\v{7}{7}{5} 
\v{8}{5}{3} 
\v{9}{1}{2} 
\v{10}{2}{4} 
\v{11}{4}{5} 
\v{12}{7}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15332}{} 
\h{3}{1}{7} 
\h{7}{2}{6} 
\h{1}{3}{8} 
\h{6}{4}{5} 
\h{2}{5}{10} 
\h{5}{6}{8} 
\h{4}{7}{4} 
\h{5}{8}{7} 
\h{7}{9}{4} 
\h{6}{10}{4} 
\h{2}{11}{7} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{5}{6} 
\v{3}{1}{11} 
\v{4}{7}{6} 
\v{5}{6}{2} 
\v{6}{4}{6} 
\v{7}{2}{7} 
\v{8}{7}{5} 
\v{9}{3}{8} 
\v{10}{1}{9} 
\v{11}{4}{5} 
\v{12}{5}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15333}{} 
\h{7}{1}{6} 
\h{5}{2}{6} 
\h{2}{3}{4} 
\h{4}{4}{4} 
\h{5}{5}{4} 
\h{7}{6}{3} 
\h{8}{7}{4} 
\h{3}{8}{7} 
\h{6}{9}{3} 
\h{11}{10}{2} 
\h{1}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{2}{3} 
\v{6}{3}{6} 
\v{7}{1}{5} 
\v{8}{4}{3} 
\v{9}{5}{4} 
\v{10}{6}{2} 
\v{11}{2}{8} 
\v{12}{7}{5} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15335}{} 
\h{6}{1}{6} 
\h{2}{2}{9} 
\h{8}{3}{5} 
\h{7}{4}{5} 
\h{3}{5}{7} 
\h{2}{6}{6} 
\h{5}{7}{6} 
\h{4}{8}{5} 
\h{5}{9}{5} 
\h{9}{10}{4} 
\h{1}{11}{5} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{4} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{7}{2} 
\v{6}{1}{10} 
\v{7}{4}{8} 
\v{8}{3}{3} 
\v{9}{8}{2} 
\v{10}{5}{4} 
\v{11}{2}{5} 
\v{12}{1}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15336}{} 
\h{3}{1}{8} 
\h{9}{2}{3} 
\h{4}{3}{7} 
\h{6}{4}{4} 
\h{5}{5}{4} 
\h{1}{6}{6} 
\h{8}{7}{5} 
\h{2}{8}{10} 
\h{6}{9}{7} 
\h{3}{10}{7} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{8}{3} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{5}{7} 
\v{6}{4}{5} 
\v{7}{6}{5} 
\v{8}{7}{5} 
\v{9}{2}{3} 
\v{10}{4}{6} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{7}{2} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15338}{} 
\h{4}{1}{9} 
\h{8}{2}{3} 
\h{7}{3}{3} 
\h{2}{4}{6} 
\h{4}{5}{8} 
\h{1}{6}{10} 
\h{5}{7}{8} 
\h{3}{8}{6} 
\h{6}{9}{6} 
\h{5}{10}{5} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{8}{5} 
\v{4}{1}{4} 
\v{5}{7}{3} 
\v{6}{9}{3} 
\v{7}{3}{8} 
\v{8}{2}{2} 
\v{9}{8}{4} 
\v{10}{3}{7} 
\v{11}{2}{4} 
\v{12}{5}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15341}{} 
\h{4}{1}{7} 
\h{8}{2}{5} 
\h{6}{3}{6} 
\h{9}{4}{4} 
\h{2}{5}{6} 
\h{3}{6}{8} 
\h{5}{7}{2} 
\h{6}{8}{4} 
\h{9}{9}{3} 
\h{1}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{6}{7} 
\v{4}{1}{10} 
\v{5}{7}{5} 
\v{6}{3}{5} 
\v{7}{7}{3} 
\v{8}{2}{3} 
\v{9}{4}{5} 
\v{10}{8}{3} 
\v{11}{1}{5} 
\v{12}{3}{6} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15346}{} 
\h{6}{1}{6} 
\h{9}{2}{4} 
\h{4}{3}{8} 
\h{5}{4}{3} 
\h{6}{5}{5} 
\h{2}{6}{8} 
\h{9}{7}{2} 
\h{3}{8}{10} 
\h{1}{9}{6} 
\h{5}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{4}{6} 
\v{6}{1}{4} 
\v{7}{9}{3} 
\v{8}{4}{7} 
\v{9}{2}{5} 
\v{10}{6}{4} 
\v{11}{5}{2} 
\v{12}{1}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15347}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{6}{3}{3} 
\h{4}{4}{7} 
\h{1}{5}{7} 
\h{5}{6}{4} 
\h{7}{7}{5} 
\h{3}{8}{8} 
\h{6}{9}{4} 
\h{8}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{6}{6} 
\v{6}{3}{6} 
\v{7}{7}{4} 
\v{8}{5}{5} 
\v{9}{3}{3} 
\v{10}{2}{7} 
\v{11}{4}{4} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15348}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{9}{3}{4} 
\h{5}{4}{7} 
\h{7}{5}{4} 
\h{4}{6}{6} 
\h{1}{7}{5} 
\h{5}{8}{3} 
\h{6}{9}{7} 
\h{3}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{6}{7} 
\v{5}{4}{4} 
\v{6}{7}{2} 
\v{7}{2}{3} 
\v{8}{8}{3} 
\v{9}{3}{7} 
\v{10}{1}{5} 
\v{11}{5}{7} 
\v{12}{2}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15351}{} 
\h{2}{1}{10} 
\h{3}{2}{3} 
\h{5}{3}{4} 
\h{8}{4}{2} 
\h{9}{5}{4} 
\h{7}{6}{4} 
\h{1}{7}{9} 
\h{6}{8}{7} 
\h{7}{9}{5} 
\h{4}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{2}{9} 
\v{4}{10}{3} 
\v{5}{3}{9} 
\v{6}{2}{6} 
\v{7}{6}{3} 
\v{8}{4}{7} 
\v{9}{3}{2} 
\v{10}{4}{3} 
\v{11}{6}{4} 
\v{12}{1}{8} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15354}{} 
\h{8}{1}{5} 
\h{2}{2}{7} 
\h{8}{3}{4} 
\h{6}{4}{7} 
\h{3}{5}{8} 
\h{4}{6}{3} 
\h{5}{7}{5} 
\h{1}{8}{5} 
\h{9}{9}{3} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{6}{6} 
\v{5}{7}{3} 
\v{6}{4}{4} 
\v{7}{6}{5} 
\v{8}{1}{2} 
\v{9}{2}{7} 
\v{10}{7}{5} 
\v{11}{5}{5} 
\v{12}{3}{6} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15355}{} 
\h{10}{1}{3} 
\h{6}{2}{6} 
\h{2}{3}{5} 
\h{5}{4}{6} 
\h{3}{5}{3} 
\h{5}{6}{8} 
\h{9}{7}{3} 
\h{1}{8}{9} 
\h{4}{9}{4} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{5}{6} 
\v{4}{9}{4} 
\v{5}{4}{2} 
\v{6}{2}{3} 
\v{7}{3}{7} 
\v{8}{9}{2} 
\v{9}{7}{5} 
\v{10}{1}{7} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15356}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{4}{3}{4} 
\h{10}{4}{3} 
\h{3}{5}{4} 
\h{4}{6}{7} 
\h{1}{7}{8} 
\h{8}{8}{5} 
\h{10}{9}{2} 
\h{6}{10}{5} 
\h{2}{11}{7} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{3}{3} 
\v{5}{2}{10} 
\v{6}{1}{9} 
\v{7}{5}{7} 
\v{8}{3}{5} 
\v{9}{7}{4} 
\v{10}{4}{5} 
\v{11}{6}{4} 
\v{12}{2}{7} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15357}{} 
\h{4}{1}{4} 
\h{6}{2}{4} 
\h{2}{3}{7} 
\h{5}{4}{8} 
\h{4}{5}{7} 
\h{7}{6}{5} 
\h{1}{7}{10} 
\h{5}{8}{5} 
\h{9}{9}{4} 
\h{3}{10}{9} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{1}{4} 
\v{5}{4}{4} 
\v{6}{2}{9} 
\v{7}{6}{6} 
\v{8}{1}{10} 
\v{9}{3}{6} 
\v{10}{2}{6} 
\v{11}{5}{2} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15361}{} 
\h{2}{1}{7} 
\h{8}{2}{4} 
\h{9}{3}{4} 
\h{4}{4}{6} 
\h{1}{5}{7} 
\h{3}{6}{4} 
\h{5}{7}{6} 
\h{6}{8}{6} 
\h{10}{9}{3} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{6}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{4}{6} 
\v{5}{7}{4} 
\v{6}{8}{4} 
\v{7}{6}{4} 
\v{8}{2}{3} 
\v{9}{1}{2} 
\v{10}{4}{5} 
\v{11}{7}{5} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15364}{} 
\h{2}{1}{11} 
\h{1}{2}{9} 
\h{7}{3}{4} 
\h{6}{4}{3} 
\h{8}{5}{4} 
\h{5}{6}{6} 
\h{3}{7}{4} 
\h{6}{8}{4} 
\h{9}{9}{4} 
\h{4}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{1}{11} 
\v{3}{7}{4} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{4}{4} 
\v{7}{3}{4} 
\v{8}{5}{6} 
\v{9}{4}{5} 
\v{10}{2}{6} 
\v{11}{3}{3} 
\v{12}{5}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15365}{} 
\h{8}{1}{4} 
\h{2}{2}{9} 
\h{10}{3}{3} 
\h{4}{4}{2} 
\h{7}{5}{2} 
\h{5}{6}{3} 
\h{6}{7}{6} 
\h{7}{8}{4} 
\h{1}{9}{8} 
\h{4}{10}{9} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{6}{6} 
\v{6}{4}{3} 
\v{7}{5}{3} 
\v{8}{1}{5} 
\v{9}{5}{4} 
\v{10}{3}{8} 
\v{11}{2}{6} 
\v{12}{1}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15366}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{4}{3}{5} 
\h{7}{4}{3} 
\h{1}{5}{7} 
\h{6}{6}{5} 
\h{9}{7}{3} 
\h{11}{8}{2} 
\h{3}{9}{4} 
\h{5}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{4}{5} 
\v{8}{2}{3} 
\v{9}{3}{4} 
\v{10}{4}{6} 
\v{11}{6}{2} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15367}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{4}{3}{6} 
\h{6}{4}{7} 
\h{1}{5}{10} 
\h{4}{6}{8} 
\h{5}{7}{4} 
\h{7}{8}{3} 
\h{8}{9}{5} 
\h{6}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{3} 
\v{5}{7}{5} 
\v{6}{4}{6} 
\v{7}{8}{3} 
\v{8}{2}{7} 
\v{9}{7}{3} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15368}{} 
\h{3}{1}{7} 
\h{6}{2}{7} 
\h{1}{3}{8} 
\h{8}{4}{3} 
\h{2}{5}{3} 
\h{4}{6}{3} 
\h{6}{7}{6} 
\h{10}{8}{3} 
\h{5}{9}{7} 
\h{7}{10}{4} 
\h{2}{11}{7} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{5}{6} 
\v{3}{1}{11} 
\v{4}{6}{7} 
\v{5}{5}{4} 
\v{6}{2}{5} 
\v{7}{6}{4} 
\v{8}{4}{8} 
\v{9}{3}{8} 
\v{10}{1}{7} 
\v{11}{4}{6} 
\v{12}{7}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15370}{} 
\h{7}{1}{5} 
\h{4}{2}{6} 
\h{2}{3}{4} 
\h{5}{4}{8} 
\h{3}{5}{6} 
\h{6}{6}{5} 
\h{10}{7}{2} 
\h{4}{8}{7} 
\h{7}{9}{6} 
\h{1}{10}{7} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{2}{6} 
\v{5}{4}{7} 
\v{6}{3}{3} 
\v{7}{1}{8} 
\v{8}{10}{2} 
\v{9}{5}{6} 
\v{10}{2}{5} 
\v{11}{6}{2} 
\v{12}{1}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15372}{} 
\h{6}{1}{6} 
\h{5}{2}{2} 
\h{6}{3}{3} 
\h{8}{4}{5} 
\h{3}{5}{8} 
\h{2}{6}{5} 
\h{10}{7}{3} 
\h{4}{8}{7} 
\h{3}{9}{6} 
\h{8}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{5}{4} 
\v{4}{8}{5} 
\v{5}{2}{9} 
\v{6}{1}{2} 
\v{7}{2}{4} 
\v{8}{4}{6} 
\v{9}{3}{6} 
\v{10}{7}{5} 
\v{11}{5}{3} 
\v{12}{1}{9} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15373}{} 
\h{3}{1}{8} 
\h{10}{2}{3} 
\h{1}{3}{7} 
\h{5}{4}{7} 
\h{4}{5}{7} 
\h{7}{6}{5} 
\h{6}{7}{3} 
\h{2}{8}{6} 
\h{5}{9}{5} 
\h{9}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{4}{5} 
\v{6}{7}{5} 
\v{7}{6}{5} 
\v{8}{3}{5} 
\v{9}{7}{3} 
\v{10}{2}{7} 
\v{11}{1}{4} 
\v{12}{4}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15374}{} 
\h{2}{1}{11} 
\h{5}{2}{3} 
\h{7}{3}{4} 
\h{6}{4}{4} 
\h{1}{5}{8} 
\h{4}{6}{8} 
\h{3}{7}{4} 
\h{11}{8}{2} 
\h{5}{9}{7} 
\h{4}{10}{6} 
\h{2}{11}{6} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{6}{4} 
\v{5}{2}{7} 
\v{6}{4}{8} 
\v{7}{3}{4} 
\v{8}{2}{9} 
\v{9}{5}{7} 
\v{10}{4}{6} 
\v{11}{3}{5} 
\v{12}{6}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15378}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{4}{3}{3} 
\h{5}{4}{8} 
\h{1}{5}{10} 
\h{6}{6}{2} 
\h{3}{7}{7} 
\h{9}{8}{3} 
\h{7}{9}{3} 
\h{4}{10}{9} 
\h{5}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{7} 
\v{5}{4}{7} 
\v{6}{2}{4} 
\v{7}{3}{6} 
\v{8}{6}{5} 
\v{9}{8}{4} 
\v{10}{7}{2} 
\v{11}{1}{4} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15380}{} 
\h{6}{1}{4} 
\h{2}{2}{6} 
\h{7}{3}{2} 
\h{4}{4}{4} 
\h{11}{5}{2} 
\h{5}{6}{7} 
\h{1}{7}{10} 
\h{10}{8}{3} 
\h{6}{9}{6} 
\h{4}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{6}{6} 
\v{6}{1}{8} 
\v{7}{3}{7} 
\v{8}{2}{2} 
\v{9}{3}{8} 
\v{10}{1}{7} 
\v{11}{5}{2} 
\v{12}{6}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15382}{} 
\h{9}{1}{4} 
\h{8}{2}{4} 
\h{2}{3}{4} 
\h{3}{4}{8} 
\h{5}{5}{8} 
\h{9}{6}{3} 
\h{1}{7}{9} 
\h{7}{8}{4} 
\h{2}{9}{6} 
\h{6}{10}{4} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{6} 
\v{3}{4}{8} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{3}{7} 
\v{7}{8}{3} 
\v{8}{2}{7} 
\v{9}{1}{5} 
\v{10}{7}{3} 
\v{11}{4}{4} 
\v{12}{2}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15384}{} 
\h{3}{1}{6} 
\h{4}{2}{7} 
\h{8}{3}{4} 
\h{5}{4}{5} 
\h{8}{5}{5} 
\h{7}{6}{5} 
\h{2}{7}{7} 
\h{1}{8}{5} 
\h{5}{9}{8} 
\h{7}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{2}{11} 
\v{5}{4}{5} 
\v{6}{8}{4} 
\v{7}{6}{4} 
\v{8}{3}{2} 
\v{9}{1}{6} 
\v{10}{4}{7} 
\v{11}{2}{8} 
\v{12}{3}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15387}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{9}{3}{2} 
\h{4}{4}{4} 
\h{1}{5}{4} 
\h{7}{6}{3} 
\h{3}{7}{6} 
\h{8}{8}{3} 
\h{4}{9}{8} 
\h{6}{10}{7} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{5} 
\v{5}{5}{6} 
\v{6}{10}{2} 
\v{7}{2}{4} 
\v{8}{4}{4} 
\v{9}{3}{4} 
\v{10}{6}{5} 
\v{11}{3}{5} 
\v{12}{1}{8} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15388}{} 
\h{6}{1}{5} 
\h{7}{2}{5} 
\h{2}{3}{7} 
\h{3}{4}{7} 
\h{8}{5}{5} 
\h{6}{6}{3} 
\h{1}{7}{10} 
\h{5}{8}{8} 
\h{2}{9}{8} 
\h{8}{10}{4} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{6} 
\v{3}{4}{8} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{1}{5} 
\v{7}{2}{9} 
\v{8}{5}{5} 
\v{9}{3}{3} 
\v{10}{4}{5} 
\v{11}{1}{6} 
\v{12}{2}{8} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15390}{} 
\h{4}{1}{7} 
\h{10}{2}{2} 
\h{2}{3}{9} 
\h{7}{4}{6} 
\h{1}{5}{8} 
\h{5}{6}{7} 
\h{9}{7}{4} 
\h{4}{8}{4} 
\h{6}{9}{4} 
\h{3}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{1}{7} 
\v{5}{6}{5} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{8}{2} 
\v{9}{5}{2} 
\v{10}{2}{7} 
\v{11}{1}{2} 
\v{12}{2}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15391}{} 
\h{2}{1}{8} 
\h{4}{2}{2} 
\h{9}{3}{2} 
\h{7}{4}{3} 
\h{5}{5}{3} 
\h{6}{6}{7} 
\h{1}{7}{11} 
\h{9}{8}{4} 
\h{3}{9}{8} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{5}{7} 
\v{6}{2}{4} 
\v{7}{4}{6} 
\v{8}{5}{6} 
\v{9}{3}{5} 
\v{10}{1}{3} 
\v{11}{3}{6} 
\v{12}{7}{3} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15393}{} 
\h{7}{1}{2} 
\h{4}{2}{2} 
\h{2}{3}{6} 
\h{5}{4}{7} 
\h{11}{5}{2} 
\h{3}{6}{9} 
\h{1}{7}{8} 
\h{7}{8}{3} 
\h{8}{9}{5} 
\h{6}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{1}{7} 
\v{8}{3}{6} 
\v{9}{1}{6} 
\v{10}{8}{3} 
\v{11}{5}{5} 
\v{12}{4}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15395}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{4}{3}{4} 
\h{7}{4}{2} 
\h{6}{5}{7} 
\h{1}{6}{11} 
\h{8}{7}{2} 
\h{9}{8}{4} 
\h{3}{9}{8} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{2}{2} 
\v{8}{3}{4} 
\v{9}{4}{4} 
\v{10}{1}{6} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15397}{} 
\h{2}{1}{7} 
\h{5}{2}{7} 
\h{4}{3}{6} 
\h{11}{4}{2} 
\h{8}{5}{4} 
\h{4}{6}{7} 
\h{7}{7}{2} 
\h{1}{8}{7} 
\h{3}{9}{7} 
\h{6}{10}{7} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{3} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{7}{4} 
\v{8}{5}{3} 
\v{9}{1}{6} 
\v{10}{3}{6} 
\v{11}{4}{2} 
\v{12}{2}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15398}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{8}{3}{2} 
\h{4}{4}{5} 
\h{1}{5}{4} 
\h{7}{6}{3} 
\h{8}{7}{3} 
\h{3}{8}{6} 
\h{4}{9}{8} 
\h{6}{10}{7} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{5}{6} 
\v{6}{10}{2} 
\v{7}{2}{4} 
\v{8}{3}{4} 
\v{9}{4}{4} 
\v{10}{3}{3} 
\v{11}{7}{4} 
\v{12}{1}{8} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15399}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{1}{3}{8} 
\h{5}{4}{7} 
\h{7}{5}{3} 
\h{6}{6}{2} 
\h{4}{7}{3} 
\h{9}{8}{4} 
\h{6}{9}{5} 
\h{10}{10}{2} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{4}{7} 
\v{6}{6}{3} 
\v{7}{5}{2} 
\v{8}{2}{4} 
\v{9}{3}{5} 
\v{10}{5}{5} 
\v{11}{1}{8} 
\v{12}{4}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15403}{} 
\h{3}{1}{4} 
\h{4}{2}{5} 
\h{6}{3}{4} 
\h{2}{4}{9} 
\h{8}{5}{4} 
\h{9}{6}{4} 
\h{4}{7}{7} 
\h{7}{8}{5} 
\h{1}{9}{7} 
\h{5}{10}{8} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{2}{5} 
\v{5}{10}{3} 
\v{6}{3}{9} 
\v{7}{1}{7} 
\v{8}{5}{4} 
\v{9}{2}{4} 
\v{10}{3}{8} 
\v{11}{4}{3} 
\v{12}{5}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15404}{} 
\h{6}{1}{2} 
\h{7}{2}{5} 
\h{4}{3}{6} 
\h{9}{4}{4} 
\h{2}{5}{10} 
\h{1}{6}{5} 
\h{5}{7}{6} 
\h{10}{8}{3} 
\h{4}{9}{4} 
\h{7}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{7}{5} 
\v{6}{1}{5} 
\v{7}{2}{8} 
\v{8}{1}{8} 
\v{9}{4}{6} 
\v{10}{3}{5} 
\v{11}{7}{4} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15407}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{1}{3}{9} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{7}{6}{3} 
\h{3}{7}{6} 
\h{4}{8}{4} 
\h{7}{9}{5} 
\h{11}{10}{2} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{2}{9} 
\v{6}{1}{3} 
\v{7}{6}{3} 
\v{8}{8}{4} 
\v{9}{5}{2} 
\v{10}{3}{3} 
\v{11}{4}{6} 
\v{12}{2}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15412}{} 
\h{7}{1}{2} 
\h{11}{2}{2} 
\h{8}{3}{4} 
\h{5}{4}{6} 
\h{2}{5}{8} 
\h{4}{6}{2} 
\h{9}{7}{4} 
\h{5}{8}{7} 
\h{3}{9}{7} 
\h{4}{10}{3} 
\h{1}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{4}{4} 
\v{6}{6}{5} 
\v{7}{1}{9} 
\v{8}{3}{9} 
\v{9}{1}{6} 
\v{10}{5}{4} 
\v{11}{2}{2} 
\v{12}{3}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15417}{} 
\h{8}{1}{3} 
\h{3}{2}{4} 
\h{5}{3}{5} 
\h{7}{4}{5} 
\h{4}{5}{7} 
\h{5}{6}{8} 
\h{2}{7}{10} 
\h{1}{8}{8} 
\h{8}{9}{5} 
\h{6}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{5}{8} 
\v{5}{3}{3} 
\v{6}{10}{2} 
\v{7}{2}{2} 
\v{8}{1}{8} 
\v{9}{8}{3} 
\v{10}{3}{7} 
\v{11}{1}{4} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15423}{} 
\h{2}{1}{5} 
\h{4}{2}{7} 
\h{3}{3}{5} 
\h{6}{4}{6} 
\h{5}{5}{6} 
\h{10}{6}{3} 
\h{9}{7}{3} 
\h{1}{8}{9} 
\h{8}{9}{5} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{2}{8} 
\v{5}{5}{8} 
\v{6}{4}{7} 
\v{7}{1}{11} 
\v{8}{3}{6} 
\v{9}{7}{3} 
\v{10}{6}{2} 
\v{11}{2}{3} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15424}{} 
\h{3}{1}{4} 
\h{6}{2}{7} 
\h{1}{3}{8} 
\h{8}{4}{5} 
\h{7}{5}{5} 
\h{5}{6}{4} 
\h{4}{7}{7} 
\h{8}{8}{4} 
\h{2}{9}{8} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{9}{2} 
\v{3}{1}{9} 
\v{4}{7}{6} 
\v{5}{6}{6} 
\v{6}{2}{9} 
\v{7}{1}{4} 
\v{8}{4}{4} 
\v{9}{3}{3} 
\v{10}{9}{3} 
\v{11}{7}{3} 
\v{12}{5}{3} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15428}{} 
\h{4}{1}{7} 
\h{8}{2}{5} 
\h{5}{3}{5} 
\h{2}{4}{7} 
\h{7}{5}{5} 
\h{3}{6}{5} 
\h{4}{7}{5} 
\h{1}{8}{9} 
\h{11}{9}{2} 
\h{6}{10}{6} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{1}{6} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{2}{4} 
\v{9}{4}{3} 
\v{10}{3}{5} 
\v{11}{1}{8} 
\v{12}{5}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15439}{} 
\h{4}{1}{6} 
\h{6}{2}{7} 
\h{8}{3}{3} 
\h{7}{4}{2} 
\h{2}{5}{6} 
\h{5}{6}{7} 
\h{4}{7}{7} 
\h{7}{8}{3} 
\h{1}{9}{8} 
\h{5}{10}{8} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{6}{4} 
\v{6}{2}{10} 
\v{7}{4}{4} 
\v{8}{3}{2} 
\v{9}{4}{5} 
\v{10}{1}{7} 
\v{11}{3}{4} 
\v{12}{6}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15453}{} 
\h{4}{1}{5} 
\h{6}{2}{6} 
\h{2}{3}{6} 
\h{3}{4}{7} 
\h{5}{5}{7} 
\h{7}{6}{6} 
\h{9}{7}{2} 
\h{4}{8}{6} 
\h{8}{9}{3} 
\h{5}{10}{8} 
\h{1}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{1}{7} 
\v{5}{5}{5} 
\v{6}{2}{9} 
\v{7}{6}{6} 
\v{8}{3}{6} 
\v{9}{1}{6} 
\v{10}{4}{4} 
\v{11}{7}{2} 
\v{12}{2}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15454}{} 
\h{7}{1}{6} 
\h{6}{2}{6} 
\h{2}{3}{6} 
\h{5}{4}{4} 
\h{3}{5}{3} 
\h{4}{6}{6} 
\h{8}{7}{3} 
\h{9}{8}{4} 
\h{3}{9}{8} 
\h{7}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{5}{4} 
\v{4}{6}{7} 
\v{5}{4}{7} 
\v{6}{2}{3} 
\v{7}{1}{9} 
\v{8}{3}{4} 
\v{9}{4}{4} 
\v{10}{6}{6} 
\v{11}{7}{2} 
\v{12}{2}{8} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15457}{} 
\h{6}{1}{6} 
\h{5}{2}{8} 
\h{2}{3}{7} 
\h{4}{4}{6} 
\h{7}{5}{6} 
\h{3}{6}{5} 
\h{9}{7}{2} 
\h{6}{8}{4} 
\h{7}{9}{4} 
\h{5}{10}{7} 
\h{1}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{2}{8} 
\v{6}{1}{7} 
\v{7}{5}{4} 
\v{8}{6}{6} 
\v{9}{3}{4} 
\v{10}{4}{4} 
\v{11}{7}{2} 
\v{12}{1}{9} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15461}{} 
\h{2}{1}{10} 
\h{4}{2}{6} 
\h{5}{3}{8} 
\h{1}{4}{6} 
\h{3}{5}{8} 
\h{9}{6}{3} 
\h{6}{7}{4} 
\h{7}{8}{6} 
\h{4}{9}{4} 
\h{6}{10}{3} 
\h{8}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{7} 
\v{5}{3}{9} 
\v{6}{7}{3} 
\v{7}{4}{4} 
\v{8}{9}{2} 
\v{9}{6}{4} 
\v{10}{2}{5} 
\v{11}{5}{6} 
\v{12}{1}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15463}{} 
\h{8}{1}{4} 
\h{5}{2}{6} 
\h{2}{3}{7} 
\h{7}{4}{6} 
\h{4}{5}{2} 
\h{5}{6}{3} 
\h{1}{7}{11} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{3}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{2}{4} 
\v{6}{5}{4} 
\v{7}{4}{8} 
\v{8}{1}{5} 
\v{9}{3}{8} 
\v{10}{8}{2} 
\v{11}{2}{7} 
\v{12}{1}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15467}{} 
\h{4}{1}{8} 
\h{10}{2}{3} 
\h{8}{3}{4} 
\h{7}{4}{4} 
\h{2}{5}{7} 
\h{6}{6}{7} 
\h{4}{7}{6} 
\h{5}{8}{2} 
\h{1}{9}{5} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{8}{4} 
\v{6}{6}{3} 
\v{7}{4}{4} 
\v{8}{3}{7} 
\v{9}{5}{6} 
\v{10}{2}{5} 
\v{11}{4}{6} 
\v{12}{1}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15468}{} 
\h{3}{1}{9} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{10}{4}{2} 
\h{1}{5}{5} 
\h{4}{6}{5} 
\h{6}{7}{5} 
\h{2}{8}{6} 
\h{3}{9}{6} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{8}{3} 
\v{3}{1}{8} 
\v{4}{6}{6} 
\v{5}{10}{3} 
\v{6}{5}{2} 
\v{7}{3}{8} 
\v{8}{8}{4} 
\v{9}{6}{3} 
\v{10}{2}{2} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15470}{} 
\h{6}{1}{6} 
\h{2}{2}{7} 
\h{5}{3}{6} 
\h{3}{4}{5} 
\h{4}{5}{6} 
\h{9}{6}{4} 
\h{8}{7}{4} 
\h{3}{8}{4} 
\h{6}{9}{5} 
\h{7}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{4}{4} 
\v{4}{5}{8} 
\v{5}{3}{8} 
\v{6}{1}{8} 
\v{7}{8}{2} 
\v{8}{4}{3} 
\v{9}{2}{4} 
\v{10}{5}{7} 
\v{11}{3}{6} 
\v{12}{1}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15471}{} 
\h{3}{1}{3} 
\h{5}{2}{4} 
\h{8}{3}{5} 
\h{7}{4}{3} 
\h{2}{5}{10} 
\h{1}{6}{8} 
\h{6}{7}{5} 
\h{10}{8}{3} 
\h{8}{9}{4} 
\h{2}{10}{9} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{5} 
\v{3}{1}{11} 
\v{4}{11}{2} 
\v{5}{2}{10} 
\v{6}{1}{6} 
\v{7}{4}{7} 
\v{8}{3}{6} 
\v{9}{2}{4} 
\v{10}{4}{4} 
\v{11}{7}{3} 
\v{12}{5}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15472}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{8}{3}{2} 
\h{4}{4}{3} 
\h{6}{5}{3} 
\h{1}{6}{7} 
\h{3}{7}{8} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{4} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{4}{6} 
\v{8}{3}{3} 
\v{9}{5}{6} 
\v{10}{3}{6} 
\v{11}{7}{3} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15478}{} 
\h{6}{1}{3} 
\h{8}{2}{2} 
\h{7}{3}{5} 
\h{5}{4}{6} 
\h{2}{5}{7} 
\h{4}{6}{9} 
\h{3}{7}{9} 
\h{1}{8}{5} 
\h{4}{9}{7} 
\h{7}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{6}{3} 
\v{5}{4}{7} 
\v{6}{1}{7} 
\v{7}{3}{7} 
\v{8}{2}{10} 
\v{9}{1}{4} 
\v{10}{2}{9} 
\v{11}{4}{5} 
\v{12}{3}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15479}{} 
\h{2}{1}{9} 
\h{6}{2}{4} 
\h{8}{3}{4} 
\h{4}{4}{5} 
\h{5}{5}{8} 
\h{7}{6}{3} 
\h{1}{7}{7} 
\h{6}{8}{7} 
\h{3}{9}{6} 
\h{4}{10}{7} 
\h{7}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{6} 
\v{5}{5}{7} 
\v{6}{2}{6} 
\v{7}{6}{5} 
\v{8}{3}{4} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{1}{9} 
\v{12}{3}{8} 
\v{13}{5}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15480}{} 
\h{4}{1}{7} 
\h{8}{2}{5} 
\h{6}{3}{4} 
\h{2}{4}{5} 
\h{5}{5}{3} 
\h{9}{6}{2} 
\h{4}{7}{6} 
\h{1}{8}{5} 
\h{7}{9}{5} 
\h{9}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{5}{7} 
\v{6}{3}{5} 
\v{7}{4}{5} 
\v{8}{2}{3} 
\v{9}{6}{4} 
\v{10}{3}{4} 
\v{11}{1}{5} 
\v{12}{9}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15481}{} 
\h{2}{1}{4} 
\h{5}{2}{4} 
\h{4}{3}{3} 
\h{6}{4}{4} 
\h{8}{5}{4} 
\h{5}{6}{6} 
\h{10}{7}{3} 
\h{7}{8}{5} 
\h{3}{9}{6} 
\h{8}{10}{5} 
\h{1}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{2}{4} 
\v{6}{1}{3} 
\v{7}{3}{5} 
\v{8}{5}{5} 
\v{9}{2}{7} 
\v{10}{4}{3} 
\v{11}{6}{6} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15482}{} 
\h{2}{1}{10} 
\h{6}{2}{3} 
\h{7}{3}{3} 
\h{5}{4}{4} 
\h{6}{5}{7} 
\h{3}{6}{8} 
\h{10}{7}{2} 
\h{1}{8}{7} 
\h{5}{9}{6} 
\h{4}{10}{9} 
\h{2}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{4}{5} 
\v{6}{2}{3} 
\v{7}{3}{9} 
\v{8}{8}{3} 
\v{9}{2}{2} 
\v{10}{3}{4} 
\v{11}{6}{3} 
\v{12}{1}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15485}{} 
\h{2}{1}{7} 
\h{8}{2}{3} 
\h{6}{3}{3} 
\h{7}{4}{5} 
\h{4}{5}{7} 
\h{5}{6}{8} 
\h{1}{7}{5} 
\h{4}{8}{6} 
\h{5}{9}{7} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{3} 
\v{5}{6}{3} 
\v{6}{3}{4} 
\v{7}{4}{8} 
\v{8}{2}{8} 
\v{9}{1}{2} 
\v{10}{8}{3} 
\v{11}{2}{3} 
\v{12}{4}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15491}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{1}{3}{7} 
\h{4}{4}{5} 
\h{6}{5}{7} 
\h{5}{6}{7} 
\h{7}{7}{6} 
\h{6}{8}{4} 
\h{8}{9}{3} 
\h{9}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{2}{4} 
\v{6}{5}{3} 
\v{7}{7}{4} 
\v{8}{3}{6} 
\v{9}{4}{6} 
\v{10}{1}{7} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15492}{} 
\h{5}{1}{5} 
\h{3}{2}{6} 
\h{8}{3}{5} 
\h{7}{4}{4} 
\h{2}{5}{8} 
\h{8}{6}{3} 
\h{6}{7}{7} 
\h{5}{8}{7} 
\h{1}{9}{6} 
\h{4}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{2}{9} 
\v{4}{10}{3} 
\v{5}{1}{7} 
\v{6}{7}{4} 
\v{7}{4}{5} 
\v{8}{3}{3} 
\v{9}{2}{10} 
\v{10}{1}{4} 
\v{11}{4}{2} 
\v{12}{8}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15493}{} 
\h{4}{1}{5} 
\h{2}{2}{6} 
\h{6}{3}{6} 
\h{1}{4}{8} 
\h{11}{5}{2} 
\h{5}{6}{5} 
\h{7}{7}{5} 
\h{6}{8}{2} 
\h{4}{9}{7} 
\h{10}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{6}{6} 
\v{6}{3}{5} 
\v{7}{7}{4} 
\v{8}{2}{6} 
\v{9}{1}{3} 
\v{10}{6}{4} 
\v{11}{5}{4} 
\v{12}{3}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15499}{} 
\h{2}{1}{4} 
\h{5}{2}{8} 
\h{4}{3}{4} 
\h{6}{4}{6} 
\h{7}{5}{3} 
\h{9}{6}{2} 
\h{1}{7}{7} 
\h{5}{8}{5} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{2}{6} 
\v{6}{1}{3} 
\v{7}{5}{5} 
\v{8}{3}{4} 
\v{9}{6}{3} 
\v{10}{5}{3} 
\v{11}{6}{5} 
\v{12}{4}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15501}{} 
\h{10}{1}{3} 
\h{4}{2}{4} 
\h{5}{3}{7} 
\h{7}{4}{4} 
\h{6}{5}{4} 
\h{2}{6}{7} 
\h{5}{7}{6} 
\h{8}{8}{5} 
\h{4}{9}{8} 
\h{1}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{2}{7} 
\v{5}{3}{4} 
\v{6}{5}{7} 
\v{7}{4}{6} 
\v{8}{2}{6} 
\v{9}{6}{5} 
\v{10}{1}{4} 
\v{11}{4}{3} 
\v{12}{3}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15507}{} 
\h{3}{1}{6} 
\h{5}{2}{7} 
\h{4}{3}{6} 
\h{7}{4}{4} 
\h{10}{5}{3} 
\h{9}{6}{3} 
\h{2}{7}{9} 
\h{1}{8}{7} 
\h{6}{9}{7} 
\h{5}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{8} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{8}{2} 
\v{9}{1}{5} 
\v{10}{3}{2} 
\v{11}{4}{3} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15511}{} 
\h{5}{1}{5} 
\h{3}{2}{6} 
\h{6}{3}{7} 
\h{8}{4}{4} 
\h{2}{5}{8} 
\h{6}{6}{6} 
\h{7}{7}{6} 
\h{5}{8}{6} 
\h{1}{9}{7} 
\h{4}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{2}{9} 
\v{4}{10}{3} 
\v{5}{1}{7} 
\v{6}{3}{3} 
\v{7}{7}{4} 
\v{8}{4}{5} 
\v{9}{2}{10} 
\v{10}{1}{4} 
\v{11}{8}{2} 
\v{12}{4}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15514}{} 
\h{11}{1}{2} 
\h{6}{2}{6} 
\h{2}{3}{7} 
\h{8}{4}{5} 
\h{4}{5}{6} 
\h{3}{6}{6} 
\h{7}{7}{4} 
\h{5}{8}{5} 
\h{1}{9}{7} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{6}{7} 
\v{4}{5}{5} 
\v{5}{8}{4} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{4}{5} 
\v{9}{3}{3} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{2}{8} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15515}{} 
\h{9}{1}{4} 
\h{5}{2}{5} 
\h{2}{3}{10} 
\h{1}{4}{8} 
\h{3}{5}{8} 
\h{10}{6}{3} 
\h{2}{7}{5} 
\h{6}{8}{2} 
\h{4}{9}{8} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{4} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{7}{3} 
\v{8}{8}{3} 
\v{9}{1}{3} 
\v{10}{2}{4} 
\v{11}{5}{5} 
\v{12}{3}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15516}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{9}{3}{4} 
\h{3}{4}{8} 
\h{1}{5}{7} 
\h{2}{6}{10} 
\h{4}{7}{5} 
\h{10}{8}{3} 
\h{7}{9}{4} 
\h{5}{10}{3} 
\h{3}{11}{3} 
\h{5}{12}{2} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{5} 
\v{3}{4}{7} 
\v{4}{7}{6} 
\v{5}{10}{2} 
\v{6}{2}{9} 
\v{7}{9}{3} 
\v{8}{5}{5} 
\v{9}{3}{4} 
\v{10}{1}{7} 
\v{11}{4}{5} 
\v{12}{2}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15517}{} 
\h{2}{1}{11} 
\h{5}{2}{5} 
\h{8}{3}{4} 
\h{7}{4}{4} 
\h{1}{5}{8} 
\h{6}{6}{6} 
\h{4}{7}{6} 
\h{8}{8}{3} 
\h{3}{9}{4} 
\h{5}{10}{8} 
\h{2}{11}{7} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{7}{5} 
\v{5}{2}{8} 
\v{6}{6}{6} 
\v{7}{4}{5} 
\v{8}{3}{5} 
\v{9}{5}{6} 
\v{10}{2}{5} 
\v{11}{4}{4} 
\v{12}{3}{3} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15518}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{1}{3}{6} 
\h{4}{4}{7} 
\h{5}{5}{7} 
\h{3}{6}{6} 
\h{6}{7}{5} 
\h{8}{8}{2} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{2}{3} 
\v{6}{7}{5} 
\v{7}{3}{7} 
\v{8}{8}{3} 
\v{9}{6}{3} 
\v{10}{8}{2} 
\v{11}{4}{3} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15519}{} 
\h{5}{1}{7} 
\h{4}{2}{3} 
\h{8}{3}{5} 
\h{5}{4}{6} 
\h{2}{5}{7} 
\h{6}{6}{4} 
\h{8}{7}{3} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{1}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{1}{3} 
\v{6}{6}{6} 
\v{7}{2}{8} 
\v{8}{3}{4} 
\v{9}{5}{6} 
\v{10}{6}{3} 
\v{11}{4}{3} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15523}{} 
\h{7}{1}{2} 
\h{8}{2}{2} 
\h{5}{3}{4} 
\h{7}{4}{5} 
\h{2}{5}{9} 
\h{4}{6}{9} 
\h{3}{7}{7} 
\h{6}{8}{6} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{3}{7} 
\v{6}{8}{4} 
\v{7}{1}{3} 
\v{8}{2}{9} 
\v{9}{1}{2} 
\v{10}{2}{5} 
\v{11}{5}{4} 
\v{12}{4}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15525}{} 
\h{3}{1}{5} 
\h{6}{2}{3} 
\h{2}{3}{8} 
\h{7}{4}{5} 
\h{8}{5}{5} 
\h{5}{6}{6} 
\h{6}{7}{6} 
\h{10}{8}{3} 
\h{1}{9}{6} 
\h{4}{10}{7} 
\h{2}{11}{7} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{2}{5} 
\v{7}{4}{5} 
\v{8}{1}{4} 
\v{9}{2}{9} 
\v{10}{3}{5} 
\v{11}{6}{4} 
\v{12}{4}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15527}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{9}{3}{2} 
\h{8}{4}{4} 
\h{1}{5}{9} 
\h{7}{6}{4} 
\h{4}{7}{4} 
\h{6}{8}{7} 
\h{3}{9}{4} 
\h{5}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{10}{2} 
\v{6}{8}{3} 
\v{7}{6}{3} 
\v{8}{4}{3} 
\v{9}{3}{7} 
\v{10}{2}{3} 
\v{11}{3}{3} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15530}{} 
\h{11}{1}{2} 
\h{8}{2}{4} 
\h{2}{3}{8} 
\h{7}{4}{6} 
\h{5}{5}{4} 
\h{4}{6}{4} 
\h{6}{7}{5} 
\h{5}{8}{5} 
\h{1}{9}{6} 
\h{6}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{5}{3} 
\v{6}{7}{3} 
\v{7}{4}{5} 
\v{8}{2}{4} 
\v{9}{5}{6} 
\v{10}{3}{5} 
\v{11}{1}{6} 
\v{12}{2}{8} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15531}{} 
\h{9}{1}{3} 
\h{2}{2}{9} 
\h{8}{3}{2} 
\h{9}{4}{4} 
\h{5}{5}{7} 
\h{1}{6}{7} 
\h{4}{7}{9} 
\h{3}{8}{4} 
\h{4}{9}{7} 
\h{6}{10}{4} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{7}{2} 
\v{5}{5}{6} 
\v{6}{10}{2} 
\v{7}{8}{3} 
\v{8}{3}{3} 
\v{9}{1}{3} 
\v{10}{3}{7} 
\v{11}{2}{7} 
\v{12}{1}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15532}{} 
\h{2}{1}{5} 
\h{5}{2}{8} 
\h{1}{3}{7} 
\h{6}{4}{5} 
\h{8}{5}{4} 
\h{4}{6}{6} 
\h{5}{7}{6} 
\h{9}{8}{4} 
\h{3}{9}{7} 
\h{7}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{2}{5} 
\v{6}{4}{8} 
\v{7}{1}{9} 
\v{8}{3}{2} 
\v{9}{8}{3} 
\v{10}{6}{3} 
\v{11}{4}{3} 
\v{12}{5}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15533}{} 
\h{8}{1}{5} 
\h{6}{2}{5} 
\h{7}{3}{5} 
\h{2}{4}{7} 
\h{8}{5}{4} 
\h{5}{6}{8} 
\h{1}{7}{5} 
\h{3}{8}{6} 
\h{4}{9}{6} 
\h{2}{10}{5} 
\h{5}{11}{6} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{6} 
\v{3}{8}{4} 
\v{4}{9}{4} 
\v{5}{6}{5} 
\v{6}{2}{5} 
\v{7}{3}{7} 
\v{8}{1}{4} 
\v{9}{4}{4} 
\v{10}{9}{3} 
\v{11}{2}{9} 
\v{12}{3}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15534}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{4}{3}{5} 
\h{1}{4}{5} 
\h{3}{5}{8} 
\h{8}{6}{4} 
\h{5}{7}{2} 
\h{10}{8}{3} 
\h{6}{9}{3} 
\h{7}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{7}{5} 
\v{6}{4}{5} 
\v{7}{7}{3} 
\v{8}{2}{4} 
\v{9}{3}{6} 
\v{10}{8}{3} 
\v{11}{5}{5} 
\v{12}{1}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15535}{} 
\h{3}{1}{9} 
\h{2}{2}{4} 
\h{5}{3}{3} 
\h{6}{4}{5} 
\h{7}{5}{6} 
\h{3}{6}{5} 
\h{9}{7}{3} 
\h{7}{8}{3} 
\h{4}{9}{7} 
\h{9}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{5} 
\v{4}{9}{4} 
\v{5}{3}{8} 
\v{6}{2}{2} 
\v{7}{5}{3} 
\v{8}{3}{3} 
\v{9}{7}{3} 
\v{10}{8}{4} 
\v{11}{4}{5} 
\v{12}{1}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15537}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{6}{3}{7} 
\h{4}{4}{5} 
\h{1}{5}{6} 
\h{3}{6}{7} 
\h{5}{7}{3} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{3}{5} 
\v{7}{5}{5} 
\v{8}{7}{4} 
\v{9}{4}{5} 
\v{10}{1}{5} 
\v{11}{2}{8} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15539}{} 
\h{9}{1}{4} 
\h{7}{2}{5} 
\h{4}{3}{7} 
\h{3}{4}{5} 
\h{6}{5}{4} 
\h{2}{6}{6} 
\h{9}{7}{3} 
\h{3}{8}{8} 
\h{5}{9}{8} 
\h{2}{10}{5} 
\h{1}{11}{5} 
\h{4}{12}{6} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{6}{4} 
\v{3}{4}{4} 
\v{4}{3}{9} 
\v{5}{9}{4} 
\v{6}{5}{6} 
\v{7}{2}{8} 
\v{8}{4}{2} 
\v{9}{1}{6} 
\v{10}{5}{7} 
\v{11}{3}{5} 
\v{12}{2}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15540}{} 
\h{9}{1}{4} 
\h{7}{2}{3} 
\h{4}{3}{4} 
\h{2}{4}{4} 
\h{5}{5}{8} 
\h{9}{6}{3} 
\h{4}{7}{7} 
\h{1}{8}{6} 
\h{6}{9}{4} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{5}{7} 
\v{6}{4}{5} 
\v{7}{2}{6} 
\v{8}{3}{7} 
\v{9}{1}{5} 
\v{10}{2}{7} 
\v{11}{7}{4} 
\v{12}{6}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15542}{} 
\h{4}{1}{5} 
\h{6}{2}{6} 
\h{2}{3}{9} 
\h{1}{4}{4} 
\h{4}{5}{3} 
\h{8}{6}{5} 
\h{6}{7}{4} 
\h{9}{8}{3} 
\h{8}{9}{3} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{4} 
\v{5}{4}{8} 
\v{6}{2}{5} 
\v{7}{5}{5} 
\v{8}{6}{3} 
\v{9}{1}{7} 
\v{10}{7}{4} 
\v{11}{3}{6} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15544}{} 
\h{7}{1}{3} 
\h{5}{2}{4} 
\h{4}{3}{4} 
\h{6}{4}{5} 
\h{10}{5}{3} 
\h{7}{6}{2} 
\h{2}{7}{10} 
\h{1}{8}{4} 
\h{4}{9}{7} 
\h{8}{10}{5} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{2}{6} 
\v{6}{4}{8} 
\v{7}{1}{5} 
\v{8}{3}{7} 
\v{9}{2}{4} 
\v{10}{1}{4} 
\v{11}{4}{5} 
\v{12}{7}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15550}{} 
\h{4}{1}{4} 
\h{6}{2}{6} 
\h{5}{3}{5} 
\h{7}{4}{4} 
\h{10}{5}{3} 
\h{2}{6}{10} 
\h{1}{7}{5} 
\h{5}{8}{4} 
\h{4}{9}{9} 
\h{3}{10}{8} 
\h{2}{11}{6} 
\h{7}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{6}{5} 
\v{3}{10}{3} 
\v{4}{1}{8} 
\v{5}{3}{5} 
\v{6}{2}{5} 
\v{7}{4}{8} 
\v{8}{1}{10} 
\v{9}{8}{4} 
\v{10}{3}{2} 
\v{11}{4}{6} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15563}{} 
\h{6}{1}{5} 
\h{2}{2}{10} 
\h{3}{3}{6} 
\h{8}{4}{3} 
\h{7}{5}{3} 
\h{9}{6}{4} 
\h{5}{7}{5} 
\h{1}{8}{7} 
\h{4}{9}{9} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{3}{8} 
\v{4}{9}{4} 
\v{5}{7}{5} 
\v{6}{1}{9} 
\v{7}{5}{6} 
\v{8}{4}{4} 
\v{9}{3}{3} 
\v{10}{5}{2} 
\v{11}{1}{3} 
\v{12}{2}{8} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15568}{} 
\h{4}{1}{8} 
\h{6}{2}{7} 
\h{2}{3}{8} 
\h{3}{4}{9} 
\h{4}{5}{5} 
\h{5}{6}{2} 
\h{6}{7}{5} 
\h{10}{8}{3} 
\h{1}{9}{7} 
\h{5}{10}{6} 
\h{7}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{1}{4} 
\v{5}{6}{4} 
\v{6}{2}{5} 
\v{7}{6}{5} 
\v{8}{9}{3} 
\v{9}{5}{6} 
\v{10}{3}{5} 
\v{11}{7}{3} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15572}{} 
\h{4}{1}{6} 
\h{9}{2}{4} 
\h{2}{3}{9} 
\h{1}{4}{9} 
\h{5}{5}{7} 
\h{4}{6}{3} 
\h{11}{7}{2} 
\h{6}{8}{6} 
\h{3}{9}{5} 
\h{7}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{1}{5} 
\v{5}{5}{6} 
\v{6}{8}{4} 
\v{7}{6}{4} 
\v{8}{9}{2} 
\v{9}{2}{8} 
\v{10}{1}{3} 
\v{11}{3}{4} 
\v{12}{5}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15573}{} 
\h{2}{1}{10} 
\h{5}{2}{6} 
\h{3}{3}{4} 
\h{6}{4}{3} 
\h{7}{5}{6} 
\h{5}{6}{7} 
\h{8}{7}{2} 
\h{1}{8}{8} 
\h{4}{9}{7} 
\h{10}{10}{3} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{9}{4} 
\v{5}{2}{4} 
\v{6}{4}{8} 
\v{7}{3}{2} 
\v{8}{7}{4} 
\v{9}{4}{4} 
\v{10}{7}{3} 
\v{11}{2}{7} 
\v{12}{1}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15579}{} 
\h{3}{1}{6} 
\h{8}{2}{4} 
\h{1}{3}{9} 
\h{9}{4}{2} 
\h{10}{5}{3} 
\h{5}{6}{7} 
\h{2}{7}{6} 
\h{4}{8}{3} 
\h{6}{9}{7} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{6}{4} 
\v{6}{9}{3} 
\v{7}{8}{3} 
\v{8}{2}{5} 
\v{9}{1}{3} 
\v{10}{3}{2} 
\v{11}{4}{6} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15582}{} 
\h{3}{1}{7} 
\h{9}{2}{4} 
\h{6}{3}{6} 
\h{2}{4}{6} 
\h{5}{5}{8} 
\h{3}{6}{8} 
\h{7}{7}{2} 
\h{6}{8}{4} 
\h{1}{9}{7} 
\h{4}{10}{8} 
\h{7}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{1}{5} 
\v{4}{10}{3} 
\v{5}{5}{7} 
\v{6}{3}{5} 
\v{7}{7}{4} 
\v{8}{4}{5} 
\v{9}{2}{5} 
\v{10}{1}{7} 
\v{11}{6}{5} 
\v{12}{3}{7} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15586}{} 
\h{2}{1}{5} 
\h{6}{2}{7} 
\h{1}{3}{4} 
\h{4}{4}{7} 
\h{8}{5}{4} 
\h{7}{6}{3} 
\h{8}{7}{5} 
\h{9}{8}{2} 
\h{3}{9}{7} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{4}{9} 
\v{5}{3}{7} 
\v{6}{2}{9} 
\v{7}{1}{5} 
\v{8}{5}{2} 
\v{9}{8}{4} 
\v{10}{6}{3} 
\v{11}{4}{4} 
\v{12}{5}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15594}{} 
\h{2}{1}{4} 
\h{8}{2}{2} 
\h{4}{3}{8} 
\h{5}{4}{8} 
\h{1}{5}{8} 
\h{7}{6}{4} 
\h{6}{7}{2} 
\h{10}{8}{2} 
\h{3}{9}{8} 
\h{7}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{4}{8} 
\v{6}{1}{6} 
\v{7}{6}{4} 
\v{8}{2}{5} 
\v{9}{5}{6} 
\v{10}{2}{6} 
\v{11}{6}{3} 
\v{12}{3}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15595}{} 
\h{6}{1}{5} 
\h{4}{2}{6} 
\h{2}{3}{10} 
\h{5}{4}{8} 
\h{1}{5}{7} 
\h{3}{6}{8} 
\h{6}{7}{4} 
\h{4}{8}{5} 
\h{7}{9}{5} 
\h{8}{10}{5} 
\h{7}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{2}{6} 
\v{5}{4}{8} 
\v{6}{1}{6} 
\v{7}{9}{2} 
\v{8}{5}{5} 
\v{9}{8}{3} 
\v{10}{2}{5} 
\v{11}{1}{5} 
\v{12}{3}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15596}{} 
\h{6}{1}{3} 
\h{5}{2}{6} 
\h{3}{3}{7} 
\h{8}{4}{5} 
\h{6}{5}{5} 
\h{1}{6}{4} 
\h{4}{7}{8} 
\h{7}{8}{2} 
\h{2}{9}{6} 
\h{10}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{9}{3} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{2}{4} 
\v{6}{1}{4} 
\v{7}{8}{4} 
\v{8}{4}{5} 
\v{9}{1}{7} 
\v{10}{3}{7} 
\v{11}{2}{3} 
\v{12}{7}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15600}{} 
\h{11}{1}{2} 
\h{2}{2}{5} 
\h{4}{3}{6} 
\h{8}{4}{4} 
\h{1}{5}{8} 
\h{6}{6}{5} 
\h{7}{7}{6} 
\h{5}{8}{5} 
\h{3}{9}{5} 
\h{4}{10}{8} 
\h{6}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{3}{7} 
\v{5}{8}{4} 
\v{6}{6}{5} 
\v{7}{2}{5} 
\v{8}{4}{5} 
\v{9}{5}{6} 
\v{10}{3}{5} 
\v{11}{1}{5} 
\v{12}{4}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15602}{} 
\h{4}{1}{9} 
\h{2}{2}{7} 
\h{6}{3}{5} 
\h{4}{4}{6} 
\h{9}{5}{3} 
\h{11}{6}{2} 
\h{1}{7}{7} 
\h{3}{8}{9} 
\h{7}{9}{3} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{1}{3} 
\v{5}{10}{2} 
\v{6}{3}{8} 
\v{7}{9}{3} 
\v{8}{7}{3} 
\v{9}{2}{3} 
\v{10}{4}{5} 
\v{11}{3}{3} 
\v{12}{5}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15605}{} 
\h{2}{1}{11} 
\h{3}{2}{6} 
\h{7}{3}{4} 
\h{6}{4}{4} 
\h{1}{5}{7} 
\h{4}{6}{8} 
\h{2}{7}{5} 
\h{5}{8}{6} 
\h{9}{9}{4} 
\h{6}{10}{6} 
\h{3}{11}{7} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{6} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{8}{4} 
\v{6}{4}{6} 
\v{7}{3}{4} 
\v{8}{5}{7} 
\v{9}{2}{7} 
\v{10}{4}{7} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15610}{} 
\h{5}{1}{2} 
\h{4}{2}{6} 
\h{2}{3}{6} 
\h{3}{4}{9} 
\h{9}{5}{4} 
\h{6}{6}{5} 
\h{1}{7}{9} 
\h{8}{8}{5} 
\h{4}{9}{5} 
\h{7}{10}{5} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{2}{7} 
\v{5}{1}{10} 
\v{6}{6}{6} 
\v{7}{1}{9} 
\v{8}{3}{5} 
\v{9}{5}{4} 
\v{10}{2}{5} 
\v{11}{6}{5} 
\v{12}{4}{6} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15611}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{4}{3}{4} 
\h{1}{4}{5} 
\h{3}{5}{7} 
\h{9}{6}{3} 
\h{11}{7}{2} 
\h{7}{8}{3} 
\h{8}{9}{4} 
\h{5}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{2}{6} 
\v{8}{3}{6} 
\v{9}{6}{4} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{6}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15612}{} 
\h{7}{1}{3} 
\h{8}{2}{5} 
\h{2}{3}{9} 
\h{9}{4}{3} 
\h{6}{5}{5} 
\h{3}{6}{4} 
\h{5}{7}{8} 
\h{1}{8}{7} 
\h{2}{9}{10} 
\h{6}{10}{4} 
\h{4}{11}{5} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{6} 
\v{3}{6}{6} 
\v{4}{11}{2} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{1}{5} 
\v{8}{2}{6} 
\v{9}{4}{7} 
\v{10}{1}{9} 
\v{11}{3}{2} 
\v{12}{4}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15613}{} 
\h{2}{1}{11} 
\h{6}{2}{4} 
\h{1}{3}{6} 
\h{5}{4}{6} 
\h{3}{5}{6} 
\h{4}{6}{8} 
\h{10}{7}{3} 
\h{8}{8}{4} 
\h{2}{9}{7} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{8} 
\v{3}{5}{6} 
\v{4}{6}{7} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{3}{8} 
\v{8}{8}{4} 
\v{9}{5}{4} 
\v{10}{2}{5} 
\v{11}{4}{6} 
\v{12}{6}{2} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15614}{} 
\h{5}{1}{2} 
\h{6}{2}{4} 
\h{2}{3}{6} 
\h{4}{4}{8} 
\h{5}{5}{8} 
\h{1}{6}{10} 
\h{9}{7}{3} 
\h{3}{8}{7} 
\h{9}{9}{4} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{1}{4} 
\v{6}{2}{10} 
\v{7}{1}{9} 
\v{8}{3}{8} 
\v{9}{7}{2} 
\v{10}{2}{6} 
\v{11}{6}{4} 
\v{12}{4}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15622}{} 
\h{3}{1}{9} 
\h{11}{2}{2} 
\h{7}{3}{3} 
\h{2}{4}{6} 
\h{1}{5}{4} 
\h{9}{6}{3} 
\h{7}{7}{4} 
\h{4}{8}{6} 
\h{6}{9}{7} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{8}{5} 
\v{5}{5}{5} 
\v{6}{9}{2} 
\v{7}{3}{4} 
\v{8}{4}{8} 
\v{9}{6}{4} 
\v{10}{3}{5} 
\v{11}{2}{5} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15624}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{4}{3}{5} 
\h{5}{4}{5} 
\h{4}{5}{2} 
\h{1}{6}{10} 
\h{8}{7}{4} 
\h{3}{8}{6} 
\h{7}{9}{4} 
\h{10}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{2} 
\v{5}{4}{7} 
\v{6}{5}{7} 
\v{7}{2}{7} 
\v{8}{7}{4} 
\v{9}{3}{5} 
\v{10}{4}{6} 
\v{11}{6}{3} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15629}{} 
\h{2}{1}{10} 
\h{4}{2}{9} 
\h{1}{3}{5} 
\h{3}{4}{5} 
\h{7}{5}{4} 
\h{9}{6}{3} 
\h{4}{7}{7} 
\h{8}{8}{5} 
\h{5}{9}{4} 
\h{6}{10}{4} 
\h{2}{11}{5} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{2}{5} 
\v{5}{9}{3} 
\v{6}{3}{7} 
\v{7}{5}{6} 
\v{8}{4}{4} 
\v{9}{6}{3} 
\v{10}{10}{2} 
\v{11}{5}{2} 
\v{12}{1}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15632}{} 
\h{2}{1}{11} 
\h{6}{2}{5} 
\h{7}{3}{5} 
\h{4}{4}{5} 
\h{6}{5}{4} 
\h{1}{6}{7} 
\h{3}{7}{8} 
\h{9}{8}{3} 
\h{5}{9}{5} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{9}{3} 
\v{6}{2}{3} 
\v{7}{3}{7} 
\v{8}{6}{5} 
\v{9}{4}{4} 
\v{10}{5}{4} 
\v{11}{2}{5} 
\v{12}{3}{5} 
\v{13}{1}{9} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15633}{} 
\h{5}{1}{7} 
\h{9}{2}{4} 
\h{7}{3}{3} 
\h{3}{4}{6} 
\h{4}{5}{8} 
\h{6}{6}{5} 
\h{2}{7}{3} 
\h{1}{8}{7} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{4}{7} 
\v{4}{5}{8} 
\v{5}{1}{6} 
\v{6}{6}{6} 
\v{7}{3}{7} 
\v{8}{8}{3} 
\v{9}{2}{2} 
\v{10}{3}{6} 
\v{11}{6}{4} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15635}{} 
\h{5}{1}{4} 
\h{4}{2}{6} 
\h{2}{3}{9} 
\h{7}{4}{5} 
\h{1}{5}{10} 
\h{6}{6}{2} 
\h{7}{7}{6} 
\h{4}{8}{8} 
\h{3}{9}{6} 
\h{8}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{2}{6} 
\v{5}{1}{10} 
\v{6}{6}{6} 
\v{7}{4}{3} 
\v{8}{6}{4} 
\v{9}{1}{8} 
\v{10}{2}{9} 
\v{11}{3}{2} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15650}{} 
\h{2}{1}{9} 
\h{10}{2}{2} 
\h{6}{3}{5} 
\h{9}{4}{4} 
\h{1}{5}{9} 
\h{4}{6}{8} 
\h{3}{7}{4} 
\h{5}{8}{4} 
\h{6}{9}{2} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{8}{4} 
\v{6}{3}{6} 
\v{7}{7}{3} 
\v{8}{9}{2} 
\v{9}{4}{4} 
\v{10}{2}{3} 
\v{11}{1}{2} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15661}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{8}{3}{4} 
\h{6}{4}{3} 
\h{1}{5}{9} 
\h{3}{6}{10} 
\h{5}{7}{6} 
\h{7}{8}{5} 
\h{6}{9}{4} 
\h{4}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{8} 
\v{5}{7}{4} 
\v{6}{4}{5} 
\v{7}{8}{4} 
\v{8}{3}{7} 
\v{9}{4}{7} 
\v{10}{5}{4} 
\v{11}{1}{6} 
\v{12}{3}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15664}{} 
\h{7}{1}{6} 
\h{2}{2}{6} 
\h{10}{3}{2} 
\h{5}{4}{6} 
\h{6}{5}{7} 
\h{4}{6}{5} 
\h{7}{7}{3} 
\h{9}{8}{3} 
\h{5}{9}{3} 
\h{1}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{4}{5} 
\v{6}{5}{5} 
\v{7}{1}{6} 
\v{8}{2}{7} 
\v{9}{6}{2} 
\v{10}{3}{4} 
\v{11}{4}{7} 
\v{12}{3}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15667}{} 
\h{3}{1}{5} 
\h{7}{2}{4} 
\h{6}{3}{3} 
\h{8}{4}{2} 
\h{9}{5}{3} 
\h{4}{6}{7} 
\h{7}{7}{6} 
\h{5}{8}{7} 
\h{2}{9}{4} 
\h{3}{10}{10} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{9}{3} 
\v{3}{1}{9} 
\v{4}{6}{7} 
\v{5}{8}{3} 
\v{6}{3}{6} 
\v{7}{2}{5} 
\v{8}{1}{3} 
\v{9}{3}{2} 
\v{10}{4}{8} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15679}{} 
\h{3}{1}{6} 
\h{5}{2}{7} 
\h{4}{3}{6} 
\h{7}{4}{4} 
\h{2}{5}{8} 
\h{8}{6}{4} 
\h{9}{7}{4} 
\h{6}{8}{5} 
\h{1}{9}{7} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{8} 
\v{6}{8}{4} 
\v{7}{4}{7} 
\v{8}{6}{3} 
\v{9}{1}{6} 
\v{10}{3}{2} 
\v{11}{4}{4} 
\v{12}{2}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15680}{} 
\h{8}{1}{4} 
\h{6}{2}{5} 
\h{2}{3}{7} 
\h{5}{4}{8} 
\h{4}{5}{3} 
\h{1}{6}{11} 
\h{6}{7}{7} 
\h{5}{8}{3} 
\h{7}{9}{3} 
\h{9}{10}{2} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{4}{4} 
\v{6}{2}{5} 
\v{7}{5}{4} 
\v{8}{1}{7} 
\v{9}{3}{7} 
\v{10}{9}{2} 
\v{11}{2}{8} 
\v{12}{1}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15684}{} 
\h{2}{1}{9} 
\h{4}{2}{4} 
\h{5}{3}{5} 
\h{7}{4}{6} 
\h{4}{5}{7} 
\h{1}{6}{11} 
\h{9}{7}{4} 
\h{3}{8}{7} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{3} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{4}{7} 
\v{8}{2}{7} 
\v{9}{7}{3} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{6}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15686}{} 
\h{3}{1}{6} 
\h{4}{2}{8} 
\h{7}{3}{6} 
\h{3}{4}{7} 
\h{5}{5}{3} 
\h{7}{6}{4} 
\h{8}{7}{4} 
\h{2}{8}{8} 
\h{6}{9}{7} 
\h{4}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{1}{3} 
\v{4}{2}{8} 
\v{5}{5}{8} 
\v{6}{9}{2} 
\v{7}{3}{3} 
\v{8}{5}{2} 
\v{9}{1}{9} 
\v{10}{4}{4} 
\v{11}{6}{6} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15689}{} 
\h{8}{1}{2} 
\h{9}{2}{3} 
\h{2}{3}{9} 
\h{6}{4}{7} 
\h{4}{5}{8} 
\h{3}{6}{2} 
\h{1}{7}{6} 
\h{4}{8}{6} 
\h{8}{9}{5} 
\h{7}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{6}{7} 
\v{4}{5}{3} 
\v{5}{6}{6} 
\v{6}{4}{7} 
\v{7}{7}{3} 
\v{8}{1}{8} 
\v{9}{2}{10} 
\v{10}{1}{7} 
\v{11}{3}{7} 
\v{12}{2}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15696}{} 
\h{2}{1}{8} 
\h{11}{2}{2} 
\h{6}{3}{6} 
\h{5}{4}{3} 
\h{4}{5}{7} 
\h{10}{6}{3} 
\h{3}{7}{3} 
\h{1}{8}{6} 
\h{5}{9}{4} 
\h{8}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{4}{5} 
\v{6}{3}{4} 
\v{7}{8}{4} 
\v{8}{4}{6} 
\v{9}{9}{2} 
\v{10}{1}{5} 
\v{11}{2}{3} 
\v{12}{3}{7} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15700}{} 
\h{7}{1}{5} 
\h{6}{2}{4} 
\h{2}{3}{7} 
\h{6}{4}{6} 
\h{4}{5}{7} 
\h{10}{6}{3} 
\h{5}{7}{6} 
\h{1}{8}{6} 
\h{3}{9}{5} 
\h{5}{10}{4} 
\h{4}{11}{9} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{7}{3} 
\v{6}{2}{2} 
\v{7}{1}{7} 
\v{8}{9}{3} 
\v{9}{3}{7} 
\v{10}{2}{4} 
\v{11}{5}{2} 
\v{12}{1}{3} 
\v{13}{6}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15703}{} 
\h{5}{1}{2} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{6}{4}{3} 
\h{8}{5}{5} 
\h{1}{6}{9} 
\h{4}{7}{7} 
\h{5}{8}{8} 
\h{3}{9}{4} 
\h{9}{10}{3} 
\h{6}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{7}{5} 
\v{5}{1}{7} 
\v{6}{4}{7} 
\v{7}{1}{8} 
\v{8}{3}{2} 
\v{9}{4}{6} 
\v{10}{2}{4} 
\v{11}{7}{4} 
\v{12}{3}{7} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15710}{} 
\h{6}{1}{7} 
\h{5}{2}{5} 
\h{7}{3}{2} 
\h{8}{4}{3} 
\h{3}{5}{9} 
\h{2}{6}{8} 
\h{7}{7}{5} 
\h{4}{8}{9} 
\h{3}{9}{8} 
\h{6}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{5}{4} 
\v{4}{8}{5} 
\v{5}{2}{9} 
\v{6}{1}{9} 
\v{7}{3}{4} 
\v{8}{4}{8} 
\v{9}{3}{7} 
\v{10}{2}{4} 
\v{11}{4}{5} 
\v{12}{5}{2} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15713}{} 
\h{3}{1}{4} 
\h{2}{2}{8} 
\h{9}{3}{4} 
\h{4}{4}{8} 
\h{6}{5}{5} 
\h{5}{6}{5} 
\h{1}{7}{7} 
\h{6}{8}{6} 
\h{9}{9}{2} 
\h{3}{10}{10} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{1}{9} 
\v{4}{4}{9} 
\v{5}{6}{6} 
\v{6}{5}{3} 
\v{7}{1}{10} 
\v{8}{7}{5} 
\v{9}{3}{6} 
\v{10}{2}{4} 
\v{11}{5}{4} 
\v{12}{4}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15714}{} 
\h{5}{1}{3} 
\h{2}{2}{8} 
\h{3}{3}{3} 
\h{4}{4}{9} 
\h{7}{5}{5} 
\h{5}{6}{4} 
\h{8}{7}{3} 
\h{1}{8}{8} 
\h{7}{9}{6} 
\h{10}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{3}{8} 
\v{4}{4}{9} 
\v{5}{1}{5} 
\v{6}{3}{9} 
\v{7}{5}{4} 
\v{8}{1}{6} 
\v{9}{6}{2} 
\v{10}{2}{8} 
\v{11}{7}{4} 
\v{12}{5}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15716}{} 
\h{9}{1}{2} 
\h{5}{2}{3} 
\h{4}{3}{8} 
\h{7}{4}{6} 
\h{6}{5}{4} 
\h{4}{6}{4} 
\h{2}{7}{10} 
\h{1}{8}{6} 
\h{5}{9}{6} 
\h{9}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{3}{3} 
\v{5}{2}{7} 
\v{6}{5}{7} 
\v{7}{4}{4} 
\v{8}{2}{4} 
\v{9}{1}{9} 
\v{10}{5}{6} 
\v{11}{1}{8} 
\v{12}{3}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15718}{} 
\h{4}{1}{8} 
\h{5}{2}{8} 
\h{2}{3}{8} 
\h{3}{4}{9} 
\h{4}{5}{5} 
\h{8}{6}{3} 
\h{6}{7}{3} 
\h{10}{8}{3} 
\h{1}{9}{6} 
\h{6}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{1}{4} 
\v{5}{2}{9} 
\v{6}{7}{3} 
\v{7}{9}{3} 
\v{8}{6}{5} 
\v{9}{5}{2} 
\v{10}{3}{5} 
\v{11}{6}{4} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15719}{} 
\h{4}{1}{6} 
\h{9}{2}{4} 
\h{2}{3}{9} 
\h{1}{4}{9} 
\h{5}{5}{3} 
\h{7}{6}{5} 
\h{4}{7}{4} 
\h{11}{8}{2} 
\h{6}{9}{6} 
\h{3}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{1}{6} 
\v{5}{5}{6} 
\v{6}{9}{3} 
\v{7}{6}{4} 
\v{8}{5}{2} 
\v{9}{2}{9} 
\v{10}{1}{3} 
\v{11}{3}{5} 
\v{12}{6}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15720}{} 
\h{6}{1}{5} 
\h{8}{2}{4} 
\h{5}{3}{4} 
\h{7}{4}{3} 
\h{3}{5}{3} 
\h{4}{6}{7} 
\h{9}{7}{3} 
\h{2}{8}{11} 
\h{1}{9}{7} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{5}{6} 
\v{4}{6}{7} 
\v{5}{3}{7} 
\v{6}{1}{4} 
\v{7}{4}{7} 
\v{8}{2}{7} 
\v{9}{3}{4} 
\v{10}{4}{8} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15725}{} 
\h{3}{1}{8} 
\h{2}{2}{6} 
\h{5}{3}{4} 
\h{8}{4}{4} 
\h{7}{5}{3} 
\h{9}{6}{4} 
\h{7}{7}{4} 
\h{6}{8}{6} 
\h{1}{9}{9} 
\h{4}{10}{9} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{3}{9} 
\v{6}{8}{3} 
\v{7}{5}{2} 
\v{8}{2}{2} 
\v{9}{3}{3} 
\v{10}{5}{4} 
\v{11}{1}{6} 
\v{12}{4}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15731}{} 
\h{4}{1}{5} 
\h{11}{2}{2} 
\h{7}{3}{5} 
\h{6}{4}{2} 
\h{5}{5}{5} 
\h{2}{6}{5} 
\h{6}{7}{3} 
\h{8}{8}{5} 
\h{1}{9}{10} 
\h{4}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{1}{9} 
\v{5}{5}{7} 
\v{6}{4}{3} 
\v{7}{3}{3} 
\v{8}{4}{4} 
\v{9}{1}{6} 
\v{10}{5}{6} 
\v{11}{2}{7} 
\v{12}{3}{7} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15734}{} 
\h{5}{1}{6} 
\h{9}{2}{4} 
\h{8}{3}{4} 
\h{2}{4}{8} 
\h{7}{5}{6} 
\h{9}{6}{2} 
\h{1}{7}{3} 
\h{3}{8}{7} 
\h{5}{9}{7} 
\h{6}{10}{2} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{1}{8} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{3}{7} 
\v{9}{2}{4} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{3}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15735}{} 
\h{7}{1}{3} 
\h{3}{2}{6} 
\h{5}{3}{8} 
\h{4}{4}{8} 
\h{2}{5}{6} 
\h{6}{6}{5} 
\h{10}{7}{3} 
\h{3}{8}{9} 
\h{9}{9}{2} 
\h{1}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{2}{6} 
\v{4}{4}{9} 
\v{5}{3}{8} 
\v{6}{6}{6} 
\v{7}{1}{9} 
\v{8}{5}{6} 
\v{9}{2}{7} 
\v{10}{1}{6} 
\v{11}{6}{3} 
\v{12}{4}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15739}{} 
\h{5}{1}{7} 
\h{8}{2}{5} 
\h{2}{3}{8} 
\h{7}{4}{4} 
\h{6}{5}{3} 
\h{7}{6}{3} 
\h{1}{7}{4} 
\h{8}{8}{4} 
\h{3}{9}{10} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{6} 
\v{6}{5}{6} 
\v{7}{4}{2} 
\v{8}{2}{6} 
\v{9}{5}{5} 
\v{10}{3}{3} 
\v{11}{4}{8} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15745}{} 
\h{3}{1}{8} 
\h{7}{2}{5} 
\h{5}{3}{4} 
\h{6}{4}{4} 
\h{2}{5}{6} 
\h{3}{6}{10} 
\h{1}{7}{8} 
\h{7}{8}{3} 
\h{5}{9}{6} 
\h{8}{10}{5} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{1}{5} 
\v{4}{11}{2} 
\v{5}{3}{6} 
\v{6}{4}{8} 
\v{7}{2}{6} 
\v{8}{5}{5} 
\v{9}{3}{4} 
\v{10}{4}{4} 
\v{11}{1}{8} 
\v{12}{2}{9} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15746}{} 
\h{3}{1}{5} 
\h{7}{2}{3} 
\h{4}{3}{8} 
\h{2}{4}{9} 
\h{6}{5}{7} 
\h{5}{6}{4} 
\h{8}{7}{4} 
\h{6}{8}{3} 
\h{1}{9}{9} 
\h{3}{10}{10} 
\h{2}{11}{5} 
\h{5}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{6}{6} 
\v{6}{5}{3} 
\v{7}{2}{9} 
\v{8}{1}{6} 
\v{9}{6}{2} 
\v{10}{2}{7} 
\v{11}{4}{8} 
\v{12}{3}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15747}{} 
\h{3}{1}{9} 
\h{6}{2}{5} 
\h{5}{3}{4} 
\h{7}{4}{6} 
\h{4}{5}{7} 
\h{2}{6}{4} 
\h{5}{7}{7} 
\h{8}{8}{2} 
\h{1}{9}{8} 
\h{3}{10}{10} 
\h{2}{11}{6} 
\h{7}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{5} 
\v{3}{1}{9} 
\v{4}{5}{8} 
\v{5}{3}{4} 
\v{6}{2}{4} 
\v{7}{4}{8} 
\v{8}{8}{3} 
\v{9}{3}{6} 
\v{10}{8}{4} 
\v{11}{2}{3} 
\v{12}{1}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15752}{} 
\h{9}{1}{4} 
\h{3}{2}{9} 
\h{6}{3}{7} 
\h{5}{4}{5} 
\h{4}{5}{4} 
\h{2}{6}{4} 
\h{5}{7}{6} 
\h{1}{8}{9} 
\h{9}{9}{3} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{5}{8} 
\v{5}{4}{3} 
\v{6}{3}{3} 
\v{7}{10}{2} 
\v{8}{5}{6} 
\v{9}{1}{8} 
\v{10}{4}{4} 
\v{11}{7}{3} 
\v{12}{2}{7} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15755}{} 
\h{2}{1}{7} 
\h{4}{2}{7} 
\h{1}{3}{6} 
\h{3}{4}{5} 
\h{10}{5}{3} 
\h{9}{6}{2} 
\h{6}{7}{6} 
\h{7}{8}{6} 
\h{5}{9}{5} 
\h{8}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{7}{4} 
\v{7}{3}{5} 
\v{8}{4}{6} 
\v{9}{1}{5} 
\v{10}{5}{4} 
\v{11}{2}{4} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15759}{} 
\h{7}{1}{6} 
\h{6}{2}{6} 
\h{3}{3}{7} 
\h{6}{4}{7} 
\h{2}{5}{7} 
\h{8}{6}{4} 
\h{4}{7}{7} 
\h{3}{8}{6} 
\h{1}{9}{9} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{6} 
\v{3}{3}{5} 
\v{4}{7}{6} 
\v{5}{10}{2} 
\v{6}{2}{2} 
\v{7}{1}{10} 
\v{8}{6}{6} 
\v{9}{5}{3} 
\v{10}{3}{6} 
\v{11}{7}{3} 
\v{12}{2}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15765}{} 
\h{7}{1}{6} 
\h{6}{2}{4} 
\h{9}{3}{3} 
\h{3}{4}{4} 
\h{5}{5}{3} 
\h{11}{6}{2} 
\h{2}{7}{8} 
\h{1}{8}{5} 
\h{4}{9}{8} 
\h{2}{10}{9} 
\h{5}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{3} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{5}{6} 
\v{6}{2}{6} 
\v{7}{1}{3} 
\v{8}{5}{7} 
\v{9}{3}{8} 
\v{10}{2}{5} 
\v{11}{6}{4} 
\v{12}{3}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15766}{} 
\h{8}{1}{3} 
\h{9}{2}{3} 
\h{5}{3}{5} 
\h{2}{4}{5} 
\h{6}{5}{2} 
\h{4}{6}{9} 
\h{3}{7}{4} 
\h{1}{8}{10} 
\h{5}{9}{7} 
\h{9}{10}{4} 
\h{2}{11}{8} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{7}{6} 
\v{4}{6}{6} 
\v{5}{3}{6} 
\v{6}{5}{7} 
\v{7}{4}{3} 
\v{8}{1}{4} 
\v{9}{2}{8} 
\v{10}{3}{8} 
\v{11}{1}{7} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15769}{} 
\h{3}{1}{6} 
\h{8}{2}{3} 
\h{4}{3}{8} 
\h{2}{4}{4} 
\h{5}{5}{4} 
\h{7}{6}{6} 
\h{6}{7}{4} 
\h{8}{8}{4} 
\h{7}{9}{4} 
\h{3}{10}{7} 
\h{1}{11}{4} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{5}{6} 
\v{6}{4}{3} 
\v{7}{6}{3} 
\v{8}{2}{6} 
\v{9}{1}{4} 
\v{10}{7}{3} 
\v{11}{2}{7} 
\v{12}{3}{5} 
\v{13}{6}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15772}{} 
\h{5}{1}{4} 
\h{7}{2}{5} 
\h{6}{3}{7} 
\h{2}{4}{8} 
\h{9}{5}{3} 
\h{6}{6}{5} 
\h{8}{7}{5} 
\h{1}{8}{4} 
\h{3}{9}{7} 
\h{4}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{7} 
\v{6}{3}{3} 
\v{7}{2}{9} 
\v{8}{7}{5} 
\v{9}{1}{4} 
\v{10}{4}{5} 
\v{11}{6}{4} 
\v{12}{2}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15774}{} 
\h{7}{1}{5} 
\h{6}{2}{4} 
\h{7}{3}{4} 
\h{2}{4}{7} 
\h{6}{5}{7} 
\h{8}{6}{2} 
\h{1}{7}{8} 
\h{5}{8}{7} 
\h{3}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{2}{3} 
\v{7}{1}{2} 
\v{8}{6}{3} 
\v{9}{4}{3} 
\v{10}{2}{4} 
\v{11}{3}{9} 
\v{12}{1}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15775}{} 
\h{5}{1}{2} 
\h{6}{2}{3} 
\h{4}{3}{7} 
\h{10}{4}{3} 
\h{2}{5}{10} 
\h{1}{6}{7} 
\h{5}{7}{6} 
\h{3}{8}{7} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{1}{6} 
\v{6}{2}{10} 
\v{7}{1}{9} 
\v{8}{6}{5} 
\v{9}{2}{7} 
\v{10}{4}{4} 
\v{11}{3}{4} 
\v{12}{5}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15777}{} 
\h{3}{1}{5} 
\h{5}{2}{7} 
\h{6}{3}{3} 
\h{8}{4}{2} 
\h{2}{5}{7} 
\h{6}{6}{7} 
\h{7}{7}{4} 
\h{1}{8}{9} 
\h{7}{9}{5} 
\h{4}{10}{9} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{2}{10} 
\v{6}{3}{3} 
\v{7}{7}{2} 
\v{8}{1}{3} 
\v{9}{3}{2} 
\v{10}{4}{4} 
\v{11}{7}{4} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15780}{} 
\h{10}{1}{2} 
\h{7}{2}{6} 
\h{3}{3}{6} 
\h{8}{4}{3} 
\h{5}{5}{4} 
\h{7}{6}{5} 
\h{4}{7}{9} 
\h{2}{8}{4} 
\h{5}{9}{3} 
\h{3}{10}{7} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{3}{7} 
\v{4}{7}{6} 
\v{5}{5}{4} 
\v{6}{8}{3} 
\v{7}{2}{4} 
\v{8}{4}{5} 
\v{9}{3}{2} 
\v{10}{1}{9} 
\v{11}{4}{8} 
\v{12}{1}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15785}{} 
\h{7}{1}{5} 
\h{5}{2}{4} 
\h{8}{3}{3} 
\h{3}{4}{6} 
\h{4}{5}{9} 
\h{10}{6}{2} 
\h{1}{7}{6} 
\h{2}{8}{9} 
\h{6}{9}{7} 
\h{3}{10}{7} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{8}{4} 
\v{3}{4}{6} 
\v{4}{5}{8} 
\v{5}{2}{9} 
\v{6}{9}{3} 
\v{7}{1}{6} 
\v{8}{3}{8} 
\v{9}{2}{2} 
\v{10}{6}{4} 
\v{11}{3}{5} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15789}{} 
\h{6}{1}{5} 
\h{2}{2}{10} 
\h{3}{3}{4} 
\h{5}{4}{4} 
\h{8}{5}{5} 
\h{1}{6}{9} 
\h{7}{7}{2} 
\h{8}{8}{4} 
\h{4}{9}{7} 
\h{6}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{3}{9} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{1}{9} 
\v{7}{3}{4} 
\v{8}{5}{3} 
\v{9}{4}{3} 
\v{10}{6}{6} 
\v{11}{1}{8} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15790}{} 
\h{8}{1}{3} 
\h{7}{2}{2} 
\h{4}{3}{6} 
\h{5}{4}{6} 
\h{8}{5}{5} 
\h{6}{6}{4} 
\h{2}{7}{5} 
\h{4}{8}{8} 
\h{1}{9}{4} 
\h{9}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{4}{5} 
\v{6}{6}{6} 
\v{7}{2}{5} 
\v{8}{1}{4} 
\v{9}{2}{8} 
\v{10}{3}{3} 
\v{11}{1}{3} 
\v{12}{8}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15793}{} 
\h{6}{1}{5} 
\h{3}{2}{5} 
\h{7}{3}{6} 
\h{5}{4}{5} 
\h{2}{5}{7} 
\h{4}{6}{7} 
\h{2}{7}{6} 
\h{6}{8}{6} 
\h{10}{9}{3} 
\h{9}{10}{3} 
\h{1}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{2} 
\v{3}{2}{10} 
\v{4}{6}{7} 
\v{5}{4}{7} 
\v{6}{1}{7} 
\v{7}{3}{9} 
\v{8}{2}{5} 
\v{9}{5}{5} 
\v{10}{4}{5} 
\v{11}{1}{5} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15802}{} 
\h{2}{1}{2} 
\h{9}{2}{4} 
\h{5}{3}{3} 
\h{7}{4}{3} 
\h{8}{5}{4} 
\h{3}{6}{8} 
\h{10}{7}{3} 
\h{6}{8}{6} 
\h{1}{9}{8} 
\h{5}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{1}{10} 
\v{5}{3}{7} 
\v{6}{8}{4} 
\v{7}{4}{7} 
\v{8}{3}{2} 
\v{9}{2}{7} 
\v{10}{4}{3} 
\v{11}{6}{4} 
\v{12}{5}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15805}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{1}{3}{8} 
\h{5}{4}{5} 
\h{8}{5}{3} 
\h{6}{6}{3} 
\h{7}{7}{5} 
\h{4}{8}{9} 
\h{3}{9}{5} 
\h{5}{10}{8} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{4}{6} 
\v{6}{6}{6} 
\v{7}{2}{5} 
\v{8}{5}{4} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{2}{3} 
\v{12}{7}{4} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15808}{} 
\h{8}{1}{5} 
\h{5}{2}{5} 
\h{7}{3}{4} 
\h{2}{4}{2} 
\h{3}{5}{9} 
\h{1}{6}{8} 
\h{6}{7}{7} 
\h{5}{8}{7} 
\h{7}{9}{3} 
\h{8}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{2}{6} 
\v{6}{7}{5} 
\v{7}{3}{6} 
\v{8}{1}{9} 
\v{9}{6}{5} 
\v{10}{2}{7} 
\v{11}{3}{7} 
\v{12}{5}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15814}{} 
\h{7}{1}{4} 
\h{10}{2}{3} 
\h{2}{3}{10} 
\h{1}{4}{5} 
\h{5}{5}{3} 
\h{4}{6}{3} 
\h{6}{7}{7} 
\h{3}{8}{8} 
\h{9}{9}{3} 
\h{8}{10}{2} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{8}{5} 
\v{4}{6}{6} 
\v{5}{5}{6} 
\v{6}{4}{3} 
\v{7}{1}{5} 
\v{8}{5}{5} 
\v{9}{9}{3} 
\v{10}{2}{8} 
\v{11}{1}{7} 
\v{12}{3}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15817}{} 
\h{6}{1}{7} 
\h{2}{2}{7} 
\h{6}{3}{6} 
\h{4}{4}{6} 
\h{8}{5}{5} 
\h{7}{6}{2} 
\h{8}{7}{3} 
\h{5}{8}{5} 
\h{1}{9}{6} 
\h{4}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{8}{4} 
\v{6}{1}{2} 
\v{7}{6}{3} 
\v{8}{5}{2} 
\v{9}{2}{4} 
\v{10}{4}{4} 
\v{11}{7}{4} 
\v{12}{3}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15819}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{7}{3}{6} 
\h{4}{4}{5} 
\h{1}{5}{9} 
\h{6}{6}{7} 
\h{5}{7}{2} 
\h{6}{8}{6} 
\h{3}{9}{8} 
\h{8}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{8} 
\v{5}{7}{4} 
\v{6}{6}{2} 
\v{7}{3}{4} 
\v{8}{2}{8} 
\v{9}{4}{7} 
\v{10}{1}{4} 
\v{11}{2}{7} 
\v{12}{8}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15823}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{4}{3}{4} 
\h{6}{4}{3} 
\h{5}{5}{8} 
\h{3}{6}{5} 
\h{1}{7}{6} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{6}{10}{4} 
\h{7}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{3}{5} 
\v{5}{5}{7} 
\v{6}{4}{6} 
\v{7}{7}{4} 
\v{8}{3}{3} 
\v{9}{4}{5} 
\v{10}{1}{9} 
\v{11}{2}{9} 
\v{12}{1}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15827}{} 
\h{8}{1}{3} 
\h{9}{2}{4} 
\h{7}{3}{5} 
\h{3}{4}{7} 
\h{2}{5}{3} 
\h{4}{6}{4} 
\h{6}{7}{5} 
\h{5}{8}{5} 
\h{6}{9}{7} 
\h{3}{10}{9} 
\h{1}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{4}{6} 
\v{4}{6}{7} 
\v{5}{5}{3} 
\v{6}{7}{2} 
\v{7}{3}{8} 
\v{8}{1}{5} 
\v{9}{2}{10} 
\v{10}{4}{4} 
\v{11}{1}{6} 
\v{12}{3}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15829}{} 
\h{9}{1}{4} 
\h{7}{2}{3} 
\h{8}{3}{4} 
\h{3}{4}{8} 
\h{2}{5}{3} 
\h{3}{6}{4} 
\h{9}{7}{3} 
\h{4}{8}{6} 
\h{6}{9}{7} 
\h{5}{10}{3} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{4}{2} 
\v{4}{8}{5} 
\v{5}{5}{5} 
\v{6}{9}{2} 
\v{7}{2}{4} 
\v{8}{3}{7} 
\v{9}{1}{6} 
\v{10}{2}{6} 
\v{11}{4}{8} 
\v{12}{3}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15830}{} 
\h{9}{1}{3} 
\h{11}{2}{2} 
\h{2}{3}{10} 
\h{1}{4}{4} 
\h{3}{5}{4} 
\h{6}{6}{4} 
\h{4}{7}{4} 
\h{7}{8}{6} 
\h{5}{9}{4} 
\h{8}{10}{3} 
\h{2}{11}{8} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{5}{8} 
\v{4}{7}{5} 
\v{5}{4}{5} 
\v{6}{6}{6} 
\v{7}{5}{3} 
\v{8}{7}{3} 
\v{9}{1}{8} 
\v{10}{6}{5} 
\v{11}{2}{8} 
\v{12}{1}{2} 
\v{13}{2}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15834}{} 
\h{2}{1}{7} 
\h{4}{2}{7} 
\h{6}{3}{7} 
\h{8}{4}{2} 
\h{1}{5}{8} 
\h{6}{6}{6} 
\h{5}{7}{8} 
\h{3}{8}{8} 
\h{7}{9}{5} 
\h{4}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{8} 
\v{5}{7}{4} 
\v{6}{3}{3} 
\v{7}{9}{3} 
\v{8}{4}{6} 
\v{9}{1}{4} 
\v{10}{4}{7} 
\v{11}{2}{6} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15835}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{7}{3}{3} 
\h{5}{4}{7} 
\h{4}{5}{2} 
\h{1}{6}{8} 
\h{3}{7}{5} 
\h{5}{8}{6} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{5}{8} 
\v{5}{4}{4} 
\v{6}{5}{7} 
\v{7}{3}{7} 
\v{8}{7}{4} 
\v{9}{2}{4} 
\v{10}{3}{6} 
\v{11}{8}{2} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15837}{} 
\h{9}{1}{4} 
\h{5}{2}{6} 
\h{2}{3}{4} 
\h{10}{4}{2} 
\h{8}{5}{3} 
\h{5}{6}{8} 
\h{1}{7}{8} 
\h{7}{8}{3} 
\h{4}{9}{4} 
\h{3}{10}{3} 
\h{4}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{9}{2} 
\v{5}{2}{4} 
\v{6}{3}{7} 
\v{7}{8}{4} 
\v{8}{5}{4} 
\v{9}{1}{6} 
\v{10}{4}{4} 
\v{11}{2}{3} 
\v{12}{4}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15838}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{7}{3}{3} 
\h{5}{4}{7} 
\h{4}{5}{4} 
\h{1}{6}{8} 
\h{3}{7}{3} 
\h{5}{8}{6} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{2}{11}{6} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{5}{7} 
\v{5}{4}{4} 
\v{6}{7}{5} 
\v{7}{3}{7} 
\v{8}{5}{6} 
\v{9}{2}{4} 
\v{10}{3}{6} 
\v{11}{8}{2} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15840}{} 
\h{3}{1}{9} 
\h{9}{2}{4} 
\h{4}{3}{6} 
\h{2}{4}{5} 
\h{6}{5}{5} 
\h{8}{6}{4} 
\h{1}{7}{6} 
\h{5}{8}{4} 
\h{6}{9}{7} 
\h{8}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{8}{4} 
\v{6}{5}{4} 
\v{7}{4}{3} 
\v{8}{6}{4} 
\v{9}{2}{6} 
\v{10}{3}{8} 
\v{11}{5}{5} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15856}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{3}{3}{10} 
\h{1}{4}{7} 
\h{5}{5}{8} 
\h{7}{6}{4} 
\h{6}{7}{4} 
\h{4}{8}{8} 
\h{3}{9}{6} 
\h{6}{10}{6} 
\h{2}{11}{6} 
\h{7}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{3}{6} 
\v{4}{8}{5} 
\v{5}{2}{3} 
\v{6}{7}{3} 
\v{7}{6}{6} 
\v{8}{4}{7} 
\v{9}{1}{8} 
\v{10}{7}{5} 
\v{11}{2}{4} 
\v{12}{8}{2} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15857}{} 
\h{4}{1}{7} 
\h{1}{2}{6} 
\h{5}{3}{7} 
\h{2}{4}{4} 
\h{8}{5}{5} 
\h{3}{6}{6} 
\h{8}{7}{3} 
\h{6}{8}{7} 
\h{4}{9}{6} 
\h{9}{10}{3} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{2}{11} 
\v{2}{4}{7} 
\v{3}{6}{6} 
\v{4}{1}{8} 
\v{5}{3}{10} 
\v{6}{4}{4} 
\v{7}{2}{9} 
\v{8}{5}{2} 
\v{9}{6}{4} 
\v{10}{9}{3} 
\v{11}{1}{6} 
\v{12}{3}{7} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15858}{} 
\h{2}{1}{10} 
\h{5}{2}{6} 
\h{3}{3}{6} 
\h{6}{4}{7} 
\h{5}{5}{7} 
\h{7}{6}{4} 
\h{4}{7}{6} 
\h{1}{8}{7} 
\h{2}{9}{7} 
\h{8}{10}{5} 
\h{3}{11}{3} 
\h{7}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{8} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{2}{3} 
\v{6}{4}{7} 
\v{7}{6}{6} 
\v{8}{8}{2} 
\v{9}{3}{6} 
\v{10}{7}{5} 
\v{11}{2}{4} 
\v{12}{1}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15859}{} 
\h{7}{1}{5} 
\h{5}{2}{6} 
\h{6}{3}{6} 
\h{3}{4}{6} 
\h{10}{5}{3} 
\h{2}{6}{6} 
\h{1}{7}{6} 
\h{4}{8}{7} 
\h{9}{9}{4} 
\h{5}{10}{3} 
\h{3}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{2}{8} 
\v{6}{3}{8} 
\v{7}{1}{6} 
\v{8}{6}{4} 
\v{9}{4}{5} 
\v{10}{5}{7} 
\v{11}{2}{6} 
\v{12}{1}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15860}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{7}{3}{5} 
\h{1}{4}{7} 
\h{4}{5}{2} 
\h{5}{6}{6} 
\h{4}{7}{6} 
\h{9}{8}{2} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{2} 
\v{5}{6}{6} 
\v{6}{5}{5} 
\v{7}{3}{8} 
\v{8}{4}{5} 
\v{9}{2}{6} 
\v{10}{1}{6} 
\v{11}{6}{2} 
\v{12}{3}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15863}{} 
\h{2}{1}{9} 
\h{8}{2}{2} 
\h{9}{3}{4} 
\h{1}{4}{5} 
\h{7}{5}{5} 
\h{5}{6}{5} 
\h{8}{7}{3} 
\h{4}{8}{5} 
\h{6}{9}{7} 
\h{5}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{6}{4} 
\v{6}{4}{5} 
\v{7}{5}{6} 
\v{8}{2}{5} 
\v{9}{3}{5} 
\v{10}{2}{4} 
\v{11}{1}{6} 
\v{12}{5}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15864}{} 
\h{2}{1}{6} 
\h{5}{2}{4} 
\h{7}{3}{5} 
\h{6}{4}{5} 
\h{7}{5}{6} 
\h{8}{6}{4} 
\h{1}{7}{9} 
\h{4}{8}{7} 
\h{9}{9}{4} 
\h{6}{10}{4} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{2}{9} 
\v{6}{4}{6} 
\v{7}{3}{2} 
\v{8}{1}{5} 
\v{9}{2}{7} 
\v{10}{7}{3} 
\v{11}{4}{4} 
\v{12}{3}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15876}{} 
\h{7}{1}{5} 
\h{5}{2}{8} 
\h{4}{3}{5} 
\h{8}{4}{3} 
\h{2}{5}{7} 
\h{6}{6}{6} 
\h{1}{7}{4} 
\h{10}{8}{3} 
\h{3}{9}{8} 
\h{4}{10}{4} 
\h{2}{11}{5} 
\h{6}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{9}{4} 
\v{4}{3}{7} 
\v{5}{2}{5} 
\v{6}{6}{6} 
\v{7}{1}{10} 
\v{8}{4}{6} 
\v{9}{3}{2} 
\v{10}{8}{4} 
\v{11}{4}{5} 
\v{12}{1}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15877}{} 
\h{6}{1}{6} 
\h{2}{2}{8} 
\h{6}{3}{5} 
\h{4}{4}{8} 
\h{9}{5}{4} 
\h{5}{6}{5} 
\h{3}{7}{5} 
\h{1}{8}{6} 
\h{5}{9}{8} 
\h{4}{10}{5} 
\h{8}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{4}{6} 
\v{5}{6}{3} 
\v{6}{1}{2} 
\v{7}{8}{4} 
\v{8}{7}{4} 
\v{9}{5}{5} 
\v{10}{2}{4} 
\v{11}{3}{8} 
\v{12}{1}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15879}{} 
\h{5}{1}{6} 
\h{9}{2}{3} 
\h{2}{3}{8} 
\h{8}{4}{5} 
\h{4}{5}{7} 
\h{3}{6}{6} 
\h{10}{7}{2} 
\h{6}{8}{7} 
\h{5}{9}{2} 
\h{1}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{1}{8} 
\v{6}{8}{2} 
\v{7}{9}{3} 
\v{8}{4}{7} 
\v{9}{2}{4} 
\v{10}{3}{4} 
\v{11}{1}{4} 
\v{12}{2}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15890}{} 
\h{2}{1}{9} 
\h{10}{2}{2} 
\h{8}{3}{5} 
\h{1}{4}{8} 
\h{6}{5}{5} 
\h{8}{6}{4} 
\h{5}{7}{8} 
\h{4}{8}{3} 
\h{3}{9}{7} 
\h{6}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{8}{5} 
\v{5}{7}{4} 
\v{6}{5}{5} 
\v{7}{8}{4} 
\v{8}{3}{3} 
\v{9}{4}{6} 
\v{10}{2}{7} 
\v{11}{1}{4} 
\v{12}{2}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15893}{} 
\h{5}{1}{4} 
\h{4}{2}{8} 
\h{7}{3}{6} 
\h{2}{4}{8} 
\h{5}{5}{6} 
\h{1}{6}{3} 
\h{3}{7}{6} 
\h{6}{8}{2} 
\h{7}{9}{5} 
\h{10}{10}{3} 
\h{2}{11}{6} 
\h{6}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{7}{6} 
\v{4}{2}{4} 
\v{5}{1}{4} 
\v{6}{8}{4} 
\v{7}{3}{6} 
\v{8}{8}{3} 
\v{9}{1}{6} 
\v{10}{4}{6} 
\v{11}{5}{7} 
\v{12}{2}{7} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15895}{} 
\h{7}{1}{6} 
\h{3}{2}{8} 
\h{7}{3}{5} 
\h{9}{4}{4} 
\h{6}{5}{5} 
\h{2}{6}{8} 
\h{1}{7}{7} 
\h{4}{8}{5} 
\h{3}{9}{5} 
\h{5}{10}{7} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{2}{7} 
\v{4}{8}{3} 
\v{5}{10}{3} 
\v{6}{5}{7} 
\v{7}{1}{2} 
\v{8}{7}{2} 
\v{9}{4}{4} 
\v{10}{6}{5} 
\v{11}{2}{3} 
\v{12}{3}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15908}{} 
\h{6}{1}{7} 
\h{2}{2}{8} 
\h{1}{3}{5} 
\h{4}{4}{8} 
\h{5}{5}{8} 
\h{3}{6}{4} 
\h{4}{7}{7} 
\h{9}{8}{3} 
\h{7}{9}{3} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{4}{3} 
\v{5}{5}{6} 
\v{6}{1}{2} 
\v{7}{6}{3} 
\v{8}{10}{2} 
\v{9}{8}{3} 
\v{10}{2}{7} 
\v{11}{7}{3} 
\v{12}{4}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15911}{} 
\h{3}{1}{5} 
\h{7}{2}{3} 
\h{1}{3}{8} 
\h{8}{4}{3} 
\h{2}{5}{8} 
\h{5}{6}{8} 
\h{4}{7}{8} 
\h{11}{8}{2} 
\h{6}{9}{6} 
\h{5}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{6}{4} 
\v{6}{9}{3} 
\v{7}{2}{9} 
\v{8}{1}{3} 
\v{9}{3}{7} 
\v{10}{2}{3} 
\v{11}{4}{4} 
\v{12}{7}{2} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15914}{} 
\h{7}{1}{6} 
\h{4}{2}{6} 
\h{7}{3}{5} 
\h{6}{4}{7} 
\h{1}{5}{7} 
\h{5}{6}{6} 
\h{2}{7}{8} 
\h{3}{8}{8} 
\h{4}{9}{5} 
\h{8}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{7}{4} 
\v{3}{8}{4} 
\v{4}{2}{7} 
\v{5}{6}{7} 
\v{6}{4}{7} 
\v{7}{1}{2} 
\v{8}{5}{5} 
\v{9}{9}{3} 
\v{10}{2}{5} 
\v{11}{6}{2} 
\v{12}{3}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15915}{} 
\h{6}{1}{7} 
\h{4}{2}{6} 
\h{7}{3}{6} 
\h{6}{4}{6} 
\h{1}{5}{7} 
\h{5}{6}{6} 
\h{2}{7}{8} 
\h{3}{8}{8} 
\h{4}{9}{5} 
\h{8}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{7}{4} 
\v{3}{8}{4} 
\v{4}{2}{7} 
\v{5}{6}{7} 
\v{6}{1}{3} 
\v{7}{3}{8} 
\v{8}{5}{5} 
\v{9}{9}{3} 
\v{10}{2}{5} 
\v{11}{6}{2} 
\v{12}{4}{6} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15917}{} 
\h{3}{1}{4} 
\h{5}{2}{7} 
\h{1}{3}{9} 
\h{4}{4}{9} 
\h{2}{5}{6} 
\h{7}{6}{4} 
\h{9}{7}{3} 
\h{8}{8}{3} 
\h{6}{9}{7} 
\h{3}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{5}{7} 
\v{3}{1}{9} 
\v{4}{4}{9} 
\v{5}{2}{9} 
\v{6}{9}{3} 
\v{7}{1}{5} 
\v{8}{5}{3} 
\v{9}{7}{3} 
\v{10}{3}{8} 
\v{11}{6}{2} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15919}{} 
\h{8}{1}{5} 
\h{6}{2}{3} 
\h{2}{3}{3} 
\h{4}{4}{6} 
\h{1}{5}{7} 
\h{7}{6}{4} 
\h{5}{7}{7} 
\h{9}{8}{4} 
\h{6}{9}{4} 
\h{7}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{3}{4} 
\v{6}{2}{7} 
\v{7}{6}{4} 
\v{8}{1}{4} 
\v{9}{2}{6} 
\v{10}{4}{5} 
\v{11}{6}{5} 
\v{12}{7}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15924}{} 
\h{7}{1}{3} 
\h{8}{2}{5} 
\h{3}{3}{8} 
\h{6}{4}{6} 
\h{5}{5}{5} 
\h{6}{6}{7} 
\h{4}{7}{8} 
\h{2}{8}{7} 
\h{5}{9}{6} 
\h{1}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{8}{4} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{5}{4} 
\v{6}{4}{2} 
\v{7}{1}{9} 
\v{8}{2}{10} 
\v{9}{8}{3} 
\v{10}{1}{4} 
\v{11}{3}{6} 
\v{12}{4}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15928}{} 
\h{9}{1}{4} 
\h{7}{2}{3} 
\h{9}{3}{2} 
\h{6}{4}{2} 
\h{2}{5}{5} 
\h{4}{6}{8} 
\h{1}{7}{9} 
\h{5}{8}{6} 
\h{6}{9}{7} 
\h{3}{10}{9} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{8}{4} 
\v{6}{4}{5} 
\v{7}{2}{3} 
\v{8}{4}{7} 
\v{9}{1}{2} 
\v{10}{2}{5} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15929}{} 
\h{2}{1}{9} 
\h{4}{2}{8} 
\h{10}{3}{3} 
\h{9}{4}{2} 
\h{5}{5}{5} 
\h{1}{6}{7} 
\h{6}{7}{6} 
\h{3}{8}{4} 
\h{6}{9}{7} 
\h{5}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{5}{5} 
\v{6}{7}{2} 
\v{7}{8}{4} 
\v{8}{6}{4} 
\v{9}{4}{7} 
\v{10}{3}{2} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15931}{} 
\h{8}{1}{5} 
\h{2}{2}{9} 
\h{4}{3}{5} 
\h{10}{4}{2} 
\h{1}{5}{4} 
\h{4}{6}{3} 
\h{8}{7}{3} 
\h{6}{8}{4} 
\h{7}{9}{6} 
\h{5}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{3} 
\v{5}{5}{5} 
\v{6}{8}{4} 
\v{7}{6}{3} 
\v{8}{1}{6} 
\v{9}{3}{7} 
\v{10}{4}{4} 
\v{11}{2}{5} 
\v{12}{4}{7} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15933}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{7}{3}{5} 
\h{4}{4}{5} 
\h{3}{5}{5} 
\h{6}{6}{5} 
\h{1}{7}{9} 
\h{9}{8}{4} 
\h{7}{9}{4} 
\h{5}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{3}{6} 
\v{8}{2}{3} 
\v{9}{4}{4} 
\v{10}{7}{3} 
\v{11}{6}{3} 
\v{12}{1}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15934}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{4}{3}{2} 
\h{7}{4}{4} 
\h{5}{5}{3} 
\h{1}{6}{11} 
\h{6}{7}{7} 
\h{3}{8}{6} 
\h{7}{9}{3} 
\h{8}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{5}{7} 
\v{6}{3}{4} 
\v{7}{4}{5} 
\v{8}{5}{5} 
\v{9}{8}{3} 
\v{10}{2}{7} 
\v{11}{1}{3} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15936}{} 
\h{6}{1}{7} 
\h{8}{2}{3} 
\h{2}{3}{7} 
\h{6}{4}{6} 
\h{4}{5}{7} 
\h{7}{6}{6} 
\h{5}{7}{3} 
\h{7}{8}{3} 
\h{1}{9}{8} 
\h{4}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{7}{5} 
\v{6}{1}{3} 
\v{7}{6}{2} 
\v{8}{2}{5} 
\v{9}{3}{6} 
\v{10}{8}{3} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15939}{} 
\h{9}{1}{3} 
\h{7}{2}{6} 
\h{2}{3}{8} 
\h{1}{4}{3} 
\h{3}{5}{8} 
\h{6}{6}{7} 
\h{5}{7}{3} 
\h{7}{8}{5} 
\h{4}{9}{5} 
\h{5}{10}{5} 
\h{6}{11}{2} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{4}{5} 
\v{5}{7}{3} 
\v{6}{6}{5} 
\v{7}{2}{6} 
\v{8}{7}{4} 
\v{9}{1}{8} 
\v{10}{3}{7} 
\v{11}{5}{7} 
\v{12}{1}{7} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15946}{} 
\h{2}{1}{9} 
\h{6}{2}{7} 
\h{5}{3}{3} 
\h{1}{4}{5} 
\h{7}{5}{4} 
\h{4}{6}{5} 
\h{5}{7}{5} 
\h{8}{8}{4} 
\h{9}{9}{4} 
\h{3}{10}{9} 
\h{2}{11}{2} 
\h{7}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{3}{4} 
\v{6}{2}{2} 
\v{7}{5}{7} 
\v{8}{3}{5} 
\v{9}{6}{3} 
\v{10}{7}{5} 
\v{11}{1}{4} 
\v{12}{8}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15948}{} 
\h{6}{1}{5} 
\h{3}{2}{7} 
\h{5}{3}{7} 
\h{2}{4}{4} 
\h{8}{5}{5} 
\h{1}{6}{8} 
\h{7}{7}{4} 
\h{8}{8}{4} 
\h{4}{9}{6} 
\h{7}{10}{6} 
\h{2}{11}{7} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{2}{10} 
\v{4}{9}{4} 
\v{5}{3}{9} 
\v{6}{1}{3} 
\v{7}{7}{3} 
\v{8}{5}{3} 
\v{9}{6}{5} 
\v{10}{2}{7} 
\v{11}{1}{6} 
\v{12}{3}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15949}{} 
\h{3}{1}{6} 
\h{6}{2}{5} 
\h{7}{3}{3} 
\h{5}{4}{7} 
\h{8}{5}{5} 
\h{1}{6}{11} 
\h{7}{7}{4} 
\h{2}{8}{7} 
\h{4}{9}{9} 
\h{5}{10}{5} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{8}{3} 
\v{3}{1}{11} 
\v{4}{9}{4} 
\v{5}{4}{6} 
\v{6}{2}{10} 
\v{7}{3}{4} 
\v{8}{5}{6} 
\v{9}{1}{7} 
\v{10}{3}{7} 
\v{11}{2}{5} 
\v{12}{4}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15950}{} 
\h{4}{1}{4} 
\h{9}{2}{3} 
\h{2}{3}{3} 
\h{3}{4}{8} 
\h{7}{5}{6} 
\h{1}{6}{9} 
\h{8}{7}{3} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{6}{10}{4} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{1}{7} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{1}{6} 
\v{9}{2}{7} 
\v{10}{6}{4} 
\v{11}{4}{3} 
\v{12}{2}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15951}{} 
\h{2}{1}{6} 
\h{7}{2}{2} 
\h{8}{3}{5} 
\h{6}{4}{5} 
\h{5}{5}{7} 
\h{10}{6}{3} 
\h{7}{7}{5} 
\h{1}{8}{3} 
\h{3}{9}{6} 
\h{5}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{5}{5} 
\v{6}{4}{8} 
\v{7}{2}{5} 
\v{8}{1}{2} 
\v{9}{2}{7} 
\v{10}{6}{5} 
\v{11}{4}{6} 
\v{12}{5}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15952}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{4}{3}{3} 
\h{9}{4}{4} 
\h{6}{5}{4} 
\h{9}{6}{3} 
\h{8}{7}{3} 
\h{1}{8}{9} 
\h{7}{9}{6} 
\h{5}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{2}{8} 
\v{6}{1}{4} 
\v{7}{3}{6} 
\v{8}{7}{3} 
\v{9}{4}{2} 
\v{10}{5}{3} 
\v{11}{7}{4} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15955}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{8}{3}{5} 
\h{5}{4}{5} 
\h{8}{5}{3} 
\h{9}{6}{3} 
\h{1}{7}{5} 
\h{3}{8}{7} 
\h{7}{9}{6} 
\h{6}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{4}{8} 
\v{6}{7}{3} 
\v{7}{1}{8} 
\v{8}{3}{2} 
\v{9}{6}{4} 
\v{10}{4}{4} 
\v{11}{5}{6} 
\v{12}{2}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15961}{} 
\h{7}{1}{5} 
\h{8}{2}{5} 
\h{6}{3}{4} 
\h{5}{4}{6} 
\h{2}{5}{2} 
\h{3}{6}{6} 
\h{4}{7}{8} 
\h{6}{8}{5} 
\h{7}{9}{3} 
\h{5}{10}{8} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{6}{7} 
\v{4}{5}{2} 
\v{5}{4}{6} 
\v{6}{3}{5} 
\v{7}{1}{8} 
\v{8}{2}{9} 
\v{9}{6}{6} 
\v{10}{3}{6} 
\v{11}{4}{4} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15964}{} 
\h{8}{1}{5} 
\h{4}{2}{6} 
\h{5}{3}{4} 
\h{7}{4}{5} 
\h{6}{5}{5} 
\h{2}{6}{6} 
\h{3}{7}{10} 
\h{1}{8}{6} 
\h{4}{9}{8} 
\h{6}{10}{3} 
\h{5}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{7}{6} 
\v{4}{2}{7} 
\v{5}{3}{8} 
\v{6}{5}{5} 
\v{7}{4}{4} 
\v{8}{1}{5} 
\v{9}{3}{7} 
\v{10}{2}{9} 
\v{11}{5}{7} 
\v{12}{4}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15965}{} 
\h{4}{1}{5} 
\h{5}{2}{7} 
\h{11}{3}{2} 
\h{2}{4}{8} 
\h{1}{5}{5} 
\h{5}{6}{3} 
\h{7}{7}{5} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{4}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{9} 
\v{5}{2}{4} 
\v{6}{5}{4} 
\v{7}{7}{5} 
\v{8}{6}{4} 
\v{9}{1}{10} 
\v{10}{4}{4} 
\v{11}{3}{6} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15971}{} 
\h{5}{1}{5} 
\h{2}{2}{4} 
\h{3}{3}{10} 
\h{7}{4}{5} 
\h{1}{5}{8} 
\h{8}{6}{4} 
\h{5}{7}{4} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{4}{10}{7} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{1}{6} 
\v{6}{2}{10} 
\v{7}{4}{4} 
\v{8}{6}{5} 
\v{9}{5}{2} 
\v{10}{1}{8} 
\v{11}{8}{2} 
\v{12}{4}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15976}{} 
\h{9}{1}{2} 
\h{3}{2}{3} 
\h{2}{3}{6} 
\h{5}{4}{8} 
\h{1}{5}{9} 
\h{9}{6}{3} 
\h{8}{7}{3} 
\h{4}{8}{9} 
\h{3}{9}{4} 
\h{6}{10}{4} 
\h{2}{11}{5} 
\h{5}{12}{7} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{2}{7} 
\v{4}{8}{5} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{9}{2} 
\v{8}{3}{4} 
\v{9}{1}{5} 
\v{10}{5}{5} 
\v{11}{1}{6} 
\v{12}{6}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15978}{} 
\h{3}{1}{3} 
\h{5}{2}{3} 
\h{2}{3}{9} 
\h{7}{4}{5} 
\h{10}{5}{3} 
\h{9}{6}{3} 
\h{6}{7}{5} 
\h{8}{8}{2} 
\h{1}{9}{8} 
\h{4}{10}{9} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{2}{10} 
\v{6}{1}{6} 
\v{7}{4}{7} 
\v{8}{2}{6} 
\v{9}{6}{3} 
\v{10}{5}{3} 
\v{11}{3}{4} 
\v{12}{4}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15990}{} 
\h{2}{1}{3} 
\h{3}{2}{9} 
\h{10}{3}{3} 
\h{9}{4}{2} 
\h{10}{5}{2} 
\h{7}{6}{4} 
\h{4}{7}{4} 
\h{6}{8}{3} 
\h{1}{9}{6} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{2}{10} 
\v{4}{7}{6} 
\v{5}{1}{9} 
\v{6}{8}{3} 
\v{7}{6}{3} 
\v{8}{7}{5} 
\v{9}{4}{4} 
\v{10}{3}{2} 
\v{11}{4}{2} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15992}{} 
\h{9}{1}{2} 
\h{2}{2}{8} 
\h{5}{3}{8} 
\h{7}{4}{5} 
\h{4}{5}{4} 
\h{6}{6}{5} 
\h{1}{7}{8} 
\h{3}{8}{10} 
\h{2}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{7} 
\v{3}{8}{3} 
\v{4}{5}{8} 
\v{5}{3}{9} 
\v{6}{6}{4} 
\v{7}{4}{5} 
\v{8}{5}{6} 
\v{9}{1}{6} 
\v{10}{2}{10} 
\v{11}{1}{5} 
\v{12}{4}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{15993}{} 
\h{6}{1}{7} 
\h{5}{2}{4} 
\h{7}{3}{4} 
\h{2}{4}{6} 
\h{6}{5}{3} 
\h{5}{6}{7} 
\h{10}{7}{3} 
\h{7}{8}{5} 
\h{4}{9}{7} 
\h{1}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{2}{4} 
\v{6}{1}{4} 
\v{7}{3}{5} 
\v{8}{4}{6} 
\v{9}{2}{3} 
\v{10}{7}{4} 
\v{11}{3}{6} 
\v{12}{6}{2} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16011}{} 
\h{9}{1}{2} 
\h{3}{2}{10} 
\h{1}{3}{5} 
\h{4}{4}{6} 
\h{7}{5}{5} 
\h{2}{6}{9} 
\h{5}{7}{8} 
\h{3}{8}{5} 
\h{6}{9}{3} 
\h{8}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{6}{6} 
\v{3}{2}{6} 
\v{4}{4}{9} 
\v{5}{7}{4} 
\v{6}{3}{6} 
\v{7}{5}{7} 
\v{8}{8}{2} 
\v{9}{1}{8} 
\v{10}{4}{7} 
\v{11}{1}{5} 
\v{12}{5}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16012}{} 
\h{7}{1}{5} 
\h{5}{2}{8} 
\h{6}{3}{3} 
\h{2}{4}{9} 
\h{10}{5}{3} 
\h{8}{6}{4} 
\h{5}{7}{4} 
\h{4}{8}{7} 
\h{1}{9}{6} 
\h{3}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{10}{2} 
\v{4}{8}{5} 
\v{5}{2}{5} 
\v{6}{3}{8} 
\v{7}{1}{8} 
\v{8}{6}{6} 
\v{9}{3}{4} 
\v{10}{5}{5} 
\v{11}{4}{4} 
\v{12}{1}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16014}{} 
\h{6}{1}{3} 
\h{8}{2}{3} 
\h{2}{3}{8} 
\h{9}{4}{4} 
\h{7}{5}{5} 
\h{5}{6}{6} 
\h{3}{7}{3} 
\h{8}{8}{4} 
\h{4}{9}{9} 
\h{1}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{3}{8} 
\v{3}{7}{5} 
\v{4}{9}{4} 
\v{5}{6}{4} 
\v{6}{1}{6} 
\v{7}{5}{6} 
\v{8}{2}{6} 
\v{9}{1}{3} 
\v{10}{3}{9} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16015}{} 
\h{8}{1}{5} 
\h{5}{2}{6} 
\h{6}{3}{6} 
\h{2}{4}{8} 
\h{5}{5}{7} 
\h{7}{6}{6} 
\h{4}{7}{4} 
\h{3}{8}{4} 
\h{1}{9}{8} 
\h{4}{10}{7} 
\h{6}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{7}{3} 
\v{5}{2}{3} 
\v{6}{3}{8} 
\v{7}{6}{2} 
\v{8}{1}{6} 
\v{9}{9}{3} 
\v{10}{4}{7} 
\v{11}{2}{8} 
\v{12}{3}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16018}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{5}{3}{6} 
\h{4}{4}{5} 
\h{1}{5}{5} 
\h{3}{6}{9} 
\h{7}{7}{6} 
\h{5}{8}{3} 
\h{6}{9}{4} 
\h{9}{10}{3} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{4}{8} 
\v{5}{3}{5} 
\v{6}{5}{4} 
\v{7}{7}{4} 
\v{8}{8}{4} 
\v{9}{4}{6} 
\v{10}{2}{7} 
\v{11}{1}{2} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16021}{} 
\h{4}{1}{5} 
\h{2}{2}{5} 
\h{6}{3}{2} 
\h{7}{4}{6} 
\h{5}{5}{7} 
\h{9}{6}{4} 
\h{3}{7}{3} 
\h{4}{8}{6} 
\h{8}{9}{3} 
\h{10}{10}{2} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{1}{7} 
\v{5}{5}{6} 
\v{6}{3}{4} 
\v{7}{2}{2} 
\v{8}{3}{6} 
\v{9}{1}{5} 
\v{10}{8}{2} 
\v{11}{9}{3} 
\v{12}{5}{5} 
\v{13}{4}{2} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16022}{} 
\h{2}{1}{6} 
\h{10}{2}{3} 
\h{6}{3}{6} 
\h{4}{4}{7} 
\h{9}{5}{4} 
\h{8}{6}{4} 
\h{5}{7}{2} 
\h{6}{8}{4} 
\h{1}{9}{8} 
\h{3}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{4}{9} 
\v{5}{7}{4} 
\v{6}{3}{5} 
\v{7}{7}{5} 
\v{8}{1}{5} 
\v{9}{5}{4} 
\v{10}{2}{6} 
\v{11}{4}{6} 
\v{12}{3}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16023}{} 
\h{6}{1}{5} 
\h{5}{2}{2} 
\h{3}{3}{3} 
\h{4}{4}{4} 
\h{9}{5}{3} 
\h{10}{6}{3} 
\h{7}{7}{4} 
\h{2}{8}{7} 
\h{3}{9}{9} 
\h{8}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{3}{6} 
\v{4}{4}{9} 
\v{5}{2}{9} 
\v{6}{1}{2} 
\v{7}{2}{5} 
\v{8}{4}{6} 
\v{9}{5}{3} 
\v{10}{6}{6} 
\v{11}{1}{6} 
\v{12}{5}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16026}{} 
\h{3}{1}{7} 
\h{5}{2}{7} 
\h{8}{3}{3} 
\h{1}{4}{8} 
\h{7}{5}{6} 
\h{4}{6}{8} 
\h{2}{7}{5} 
\h{6}{8}{7} 
\h{3}{9}{5} 
\h{5}{10}{5} 
\h{6}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{7}{5} 
\v{3}{1}{8} 
\v{4}{6}{7} 
\v{5}{2}{8} 
\v{6}{8}{3} 
\v{7}{5}{2} 
\v{8}{3}{6} 
\v{9}{4}{8} 
\v{10}{1}{9} 
\v{11}{3}{8} 
\v{12}{2}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16029}{} 
\h{4}{1}{3} 
\h{6}{2}{2} 
\h{9}{3}{3} 
\h{2}{4}{9} 
\h{7}{5}{3} 
\h{8}{6}{5} 
\h{5}{7}{7} 
\h{9}{8}{4} 
\h{1}{9}{5} 
\h{3}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{10}{3} 
\v{4}{1}{10} 
\v{5}{7}{5} 
\v{6}{2}{7} 
\v{7}{1}{4} 
\v{8}{2}{4} 
\v{9}{3}{5} 
\v{10}{5}{5} 
\v{11}{4}{7} 
\v{12}{3}{4} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16030}{} 
\h{7}{1}{5} 
\h{11}{2}{2} 
\h{9}{3}{3} 
\h{3}{4}{3} 
\h{5}{5}{5} 
\h{2}{6}{5} 
\h{8}{7}{3} 
\h{3}{8}{6} 
\h{6}{9}{7} 
\h{1}{10}{7} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{4}{4} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{4}{5} 
\v{7}{1}{5} 
\v{8}{7}{3} 
\v{9}{3}{5} 
\v{10}{5}{6} 
\v{11}{2}{5} 
\v{12}{1}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16038}{} 
\h{2}{1}{5} 
\h{3}{2}{7} 
\h{8}{3}{4} 
\h{9}{4}{4} 
\h{4}{5}{7} 
\h{6}{6}{6} 
\h{4}{7}{3} 
\h{1}{8}{7} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{2}{11} 
\v{4}{5}{2} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{1}{6} 
\v{8}{3}{5} 
\v{9}{4}{8} 
\v{10}{2}{7} 
\v{11}{5}{5} 
\v{12}{3}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16041}{} 
\h{3}{1}{6} 
\h{8}{2}{3} 
\h{6}{3}{3} 
\h{1}{4}{9} 
\h{7}{5}{5} 
\h{8}{6}{5} 
\h{2}{7}{9} 
\h{5}{8}{7} 
\h{2}{9}{4} 
\h{10}{10}{3} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{7}{2} 
\v{3}{1}{11} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{3}{6} 
\v{7}{5}{6} 
\v{8}{2}{4} 
\v{9}{1}{2} 
\v{10}{4}{6} 
\v{11}{2}{5} 
\v{12}{5}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16043}{} 
\h{2}{1}{11} 
\h{6}{2}{4} 
\h{8}{3}{4} 
\h{5}{4}{4} 
\h{7}{5}{4} 
\h{1}{6}{9} 
\h{6}{7}{7} 
\h{3}{8}{4} 
\h{8}{9}{3} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{2}{5} 
\v{7}{5}{3} 
\v{8}{3}{6} 
\v{9}{4}{8} 
\v{10}{2}{4} 
\v{11}{5}{4} 
\v{12}{3}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16046}{} 
\h{3}{1}{9} 
\h{2}{2}{7} 
\h{4}{3}{6} 
\h{6}{4}{5} 
\h{10}{5}{2} 
\h{5}{6}{4} 
\h{7}{7}{6} 
\h{3}{8}{8} 
\h{4}{9}{4} 
\h{6}{10}{7} 
\h{1}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{7} 
\v{4}{3}{6} 
\v{5}{6}{7} 
\v{6}{4}{6} 
\v{7}{7}{4} 
\v{8}{9}{3} 
\v{9}{2}{4} 
\v{10}{3}{2} 
\v{11}{4}{4} 
\v{12}{1}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16048}{} 
\h{9}{1}{4} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{8}{4}{4} 
\h{3}{5}{7} 
\h{6}{6}{5} 
\h{7}{7}{6} 
\h{5}{8}{4} 
\h{1}{9}{5} 
\h{2}{10}{10} 
\h{4}{11}{4} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{8} 
\v{3}{5}{7} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{6}{3} 
\v{7}{3}{4} 
\v{8}{4}{7} 
\v{9}{1}{7} 
\v{10}{2}{3} 
\v{11}{3}{3} 
\v{12}{4}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16049}{} 
\h{8}{1}{3} 
\h{10}{2}{2} 
\h{2}{3}{9} 
\h{6}{4}{7} 
\h{5}{5}{4} 
\h{3}{6}{5} 
\h{7}{7}{5} 
\h{1}{8}{9} 
\h{4}{9}{9} 
\h{6}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{6}{5} 
\v{4}{9}{4} 
\v{5}{5}{7} 
\v{6}{4}{6} 
\v{7}{7}{4} 
\v{8}{1}{5} 
\v{9}{5}{5} 
\v{10}{2}{6} 
\v{11}{1}{2} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16050}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{7}{3}{6} 
\h{1}{4}{10} 
\h{8}{5}{5} 
\h{5}{6}{5} 
\h{4}{7}{3} 
\h{5}{8}{7} 
\h{9}{9}{2} 
\h{3}{10}{7} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{7}{5} 
\v{5}{6}{2} 
\v{6}{2}{9} 
\v{7}{3}{4} 
\v{8}{1}{4} 
\v{9}{9}{3} 
\v{10}{6}{4} 
\v{11}{4}{5} 
\v{12}{2}{6} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16054}{} 
\h{9}{1}{3} 
\h{2}{2}{8} 
\h{5}{3}{8} 
\h{7}{4}{4} 
\h{4}{5}{4} 
\h{6}{6}{6} 
\h{9}{7}{4} 
\h{7}{8}{3} 
\h{5}{9}{3} 
\h{1}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{3}{6} 
\v{6}{6}{4} 
\v{7}{4}{4} 
\v{8}{5}{4} 
\v{9}{1}{6} 
\v{10}{2}{6} 
\v{11}{4}{7} 
\v{12}{1}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16057}{} 
\h{4}{1}{5} 
\h{6}{2}{4} 
\h{8}{3}{5} 
\h{2}{4}{10} 
\h{1}{5}{4} 
\h{4}{6}{3} 
\h{6}{7}{5} 
\h{9}{8}{4} 
\h{7}{9}{5} 
\h{8}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{5}{7} 
\v{6}{2}{5} 
\v{7}{6}{3} 
\v{8}{3}{7} 
\v{9}{1}{7} 
\v{10}{2}{8} 
\v{11}{7}{4} 
\v{12}{4}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16059}{} 
\h{3}{1}{9} 
\h{5}{2}{8} 
\h{4}{3}{6} 
\h{7}{4}{4} 
\h{2}{5}{8} 
\h{8}{6}{4} 
\h{1}{7}{8} 
\h{6}{8}{5} 
\h{9}{9}{4} 
\h{5}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{8} 
\v{6}{8}{4} 
\v{7}{4}{7} 
\v{8}{6}{4} 
\v{9}{7}{2} 
\v{10}{3}{2} 
\v{11}{4}{4} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16066}{} 
\h{8}{1}{5} 
\h{2}{2}{9} 
\h{4}{3}{3} 
\h{10}{4}{2} 
\h{1}{5}{4} 
\h{6}{6}{3} 
\h{8}{7}{3} 
\h{4}{8}{6} 
\h{7}{9}{6} 
\h{5}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{5}{5} 
\v{6}{6}{6} 
\v{7}{3}{6} 
\v{8}{1}{6} 
\v{9}{6}{4} 
\v{10}{4}{4} 
\v{11}{2}{5} 
\v{12}{4}{7} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16074}{} 
\h{8}{1}{3} 
\h{7}{2}{6} 
\h{2}{3}{10} 
\h{1}{4}{9} 
\h{7}{5}{4} 
\h{9}{6}{4} 
\h{5}{7}{7} 
\h{4}{8}{2} 
\h{5}{9}{3} 
\h{6}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{7}{2} 
\v{6}{8}{2} 
\v{7}{2}{3} 
\v{8}{1}{8} 
\v{9}{6}{5} 
\v{10}{4}{6} 
\v{11}{1}{4} 
\v{12}{3}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16081}{} 
\h{2}{1}{3} 
\h{4}{2}{7} 
\h{3}{3}{7} 
\h{7}{4}{4} 
\h{9}{5}{3} 
\h{6}{6}{4} 
\h{7}{7}{6} 
\h{1}{8}{7} 
\h{5}{9}{7} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{1}{8} 
\v{6}{6}{6} 
\v{7}{4}{3} 
\v{8}{8}{2} 
\v{9}{5}{6} 
\v{10}{3}{3} 
\v{11}{2}{2} 
\v{12}{5}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16082}{} 
\h{5}{1}{6} 
\h{3}{2}{7} 
\h{6}{3}{7} 
\h{2}{4}{7} 
\h{4}{5}{9} 
\h{7}{6}{4} 
\h{8}{7}{4} 
\h{6}{8}{4} 
\h{7}{9}{5} 
\h{3}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{2}{8} 
\v{4}{5}{8} 
\v{5}{1}{10} 
\v{6}{3}{5} 
\v{7}{6}{3} 
\v{8}{7}{5} 
\v{9}{4}{6} 
\v{10}{2}{6} 
\v{11}{1}{5} 
\v{12}{7}{2} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16090}{} 
\h{7}{1}{3} 
\h{8}{2}{5} 
\h{2}{3}{10} 
\h{9}{4}{4} 
\h{1}{5}{5} 
\h{7}{6}{4} 
\h{3}{7}{5} 
\h{4}{8}{6} 
\h{9}{9}{3} 
\h{2}{10}{3} 
\h{4}{11}{2} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{7} 
\v{3}{7}{6} 
\v{4}{8}{3} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{1}{5} 
\v{8}{2}{5} 
\v{9}{4}{5} 
\v{10}{1}{7} 
\v{11}{6}{6} 
\v{12}{3}{6} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16091}{} 
\h{2}{1}{4} 
\h{4}{2}{7} 
\h{8}{3}{4} 
\h{7}{4}{6} 
\h{3}{5}{7} 
\h{4}{6}{9} 
\h{9}{7}{2} 
\h{5}{8}{5} 
\h{1}{9}{7} 
\h{6}{10}{6} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{4} 
\v{5}{8}{3} 
\v{6}{1}{9} 
\v{7}{4}{8} 
\v{8}{3}{6} 
\v{9}{7}{4} 
\v{10}{5}{3} 
\v{11}{2}{5} 
\v{12}{3}{7} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16092}{} 
\h{2}{1}{10} 
\h{1}{2}{4} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{4}{5}{2} 
\h{3}{6}{8} 
\h{9}{7}{4} 
\h{8}{8}{2} 
\h{5}{9}{4} 
\h{7}{10}{4} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{5}{7} 
\v{5}{2}{7} 
\v{6}{5}{6} 
\v{7}{4}{6} 
\v{8}{8}{4} 
\v{9}{7}{2} 
\v{10}{3}{5} 
\v{11}{6}{4} 
\v{12}{1}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16095}{} 
\h{2}{1}{6} 
\h{4}{2}{9} 
\h{1}{3}{5} 
\h{4}{4}{5} 
\h{7}{5}{4} 
\h{8}{6}{4} 
\h{5}{7}{5} 
\h{6}{8}{5} 
\h{7}{9}{6} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{2} 
\v{5}{7}{5} 
\v{6}{3}{5} 
\v{7}{5}{4} 
\v{8}{1}{5} 
\v{9}{4}{6} 
\v{10}{7}{4} 
\v{11}{5}{3} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16102}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{9}{3}{4} 
\h{1}{4}{10} 
\h{5}{5}{7} 
\h{4}{6}{4} 
\h{6}{7}{4} 
\h{7}{8}{6} 
\h{4}{9}{7} 
\h{3}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{6}{3} 
\v{5}{5}{6} 
\v{6}{7}{5} 
\v{7}{2}{6} 
\v{8}{1}{5} 
\v{9}{3}{7} 
\v{10}{7}{4} 
\v{11}{4}{5} 
\v{12}{2}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16104}{} 
\h{8}{1}{4} 
\h{2}{2}{8} 
\h{4}{3}{3} 
\h{1}{4}{4} 
\h{6}{5}{5} 
\h{9}{6}{4} 
\h{4}{7}{8} 
\h{7}{8}{6} 
\h{5}{9}{6} 
\h{8}{10}{2} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{4}{5} 
\v{6}{5}{7} 
\v{7}{3}{5} 
\v{8}{1}{9} 
\v{9}{6}{5} 
\v{10}{2}{8} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16105}{} 
\h{8}{1}{4} 
\h{11}{2}{2} 
\h{2}{3}{10} 
\h{1}{4}{4} 
\h{7}{5}{3} 
\h{4}{6}{4} 
\h{9}{7}{4} 
\h{6}{8}{4} 
\h{5}{9}{2} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{10}{3} 
\v{4}{6}{6} 
\v{5}{4}{5} 
\v{6}{8}{3} 
\v{7}{5}{4} 
\v{8}{1}{5} 
\v{9}{7}{5} 
\v{10}{5}{3} 
\v{11}{2}{8} 
\v{12}{1}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16106}{} 
\h{2}{1}{9} 
\h{4}{2}{4} 
\h{10}{3}{3} 
\h{7}{4}{4} 
\h{1}{5}{5} 
\h{3}{6}{9} 
\h{9}{7}{4} 
\h{8}{8}{2} 
\h{5}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{5}{6} 
\v{7}{4}{6} 
\v{8}{2}{6} 
\v{9}{7}{2} 
\v{10}{3}{5} 
\v{11}{1}{3} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16111}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{6}{3}{4} 
\h{1}{4}{10} 
\h{7}{5}{5} 
\h{3}{6}{8} 
\h{6}{7}{7} 
\h{4}{8}{5} 
\h{8}{9}{2} 
\h{7}{10}{2} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{2}{9} 
\v{6}{3}{4} 
\v{7}{5}{5} 
\v{8}{9}{3} 
\v{9}{8}{2} 
\v{10}{3}{6} 
\v{11}{4}{2} 
\v{12}{1}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16123}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{1}{3}{9} 
\h{7}{4}{5} 
\h{8}{5}{5} 
\h{9}{6}{2} 
\h{6}{7}{4} 
\h{9}{8}{3} 
\h{3}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{1}{4} 
\v{9}{6}{2} 
\v{10}{3}{4} 
\v{11}{2}{4} 
\v{12}{4}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16134}{} 
\h{2}{1}{4} 
\h{8}{2}{5} 
\h{4}{3}{5} 
\h{8}{4}{3} 
\h{7}{5}{6} 
\h{1}{6}{8} 
\h{5}{7}{5} 
\h{6}{8}{6} 
\h{3}{9}{8} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{3}{7} 
\v{5}{7}{6} 
\v{6}{1}{7} 
\v{7}{5}{6} 
\v{8}{2}{2} 
\v{9}{3}{3} 
\v{10}{7}{5} 
\v{11}{4}{5} 
\v{12}{8}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16138}{} 
\h{3}{1}{8} 
\h{9}{2}{4} 
\h{8}{3}{2} 
\h{1}{4}{8} 
\h{7}{5}{5} 
\h{2}{6}{9} 
\h{5}{7}{7} 
\h{4}{8}{6} 
\h{6}{9}{7} 
\h{5}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{7}{3} 
\v{6}{9}{3} 
\v{7}{5}{6} 
\v{8}{3}{7} 
\v{9}{2}{2} 
\v{10}{3}{5} 
\v{11}{1}{5} 
\v{12}{5}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16139}{} 
\h{5}{1}{8} 
\h{2}{2}{5} 
\h{6}{3}{6} 
\h{10}{4}{3} 
\h{8}{5}{3} 
\h{9}{6}{3} 
\h{4}{7}{6} 
\h{3}{8}{2} 
\h{4}{9}{3} 
\h{6}{10}{5} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{7}{2} 
\v{5}{1}{7} 
\v{6}{3}{7} 
\v{7}{2}{7} 
\v{8}{5}{6} 
\v{9}{6}{6} 
\v{10}{4}{3} 
\v{11}{5}{5} 
\v{12}{3}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16148}{} 
\h{2}{1}{9} 
\h{5}{2}{2} 
\h{6}{3}{3} 
\h{8}{4}{4} 
\h{10}{5}{3} 
\h{4}{6}{7} 
\h{1}{7}{4} 
\h{3}{8}{9} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{2}{5} 
\v{6}{3}{9} 
\v{7}{2}{8} 
\v{8}{4}{7} 
\v{9}{3}{6} 
\v{10}{5}{5} 
\v{11}{1}{5} 
\v{12}{4}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16149}{} 
\h{8}{1}{4} 
\h{2}{2}{7} 
\h{5}{3}{8} 
\h{1}{4}{10} 
\h{7}{5}{5} 
\h{4}{6}{6} 
\h{6}{7}{5} 
\h{3}{8}{5} 
\h{5}{9}{4} 
\h{7}{10}{6} 
\h{2}{11}{8} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{6}{6} 
\v{5}{3}{6} 
\v{6}{7}{5} 
\v{7}{5}{5} 
\v{8}{1}{7} 
\v{9}{2}{7} 
\v{10}{6}{5} 
\v{11}{4}{3} 
\v{12}{1}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16150}{} 
\h{2}{1}{10} 
\h{1}{2}{6} 
\h{6}{3}{4} 
\h{9}{4}{4} 
\h{3}{5}{8} 
\h{10}{6}{2} 
\h{8}{7}{3} 
\h{5}{8}{4} 
\h{7}{9}{6} 
\h{4}{10}{2} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{10}{2} 
\v{5}{8}{3} 
\v{6}{3}{7} 
\v{7}{2}{7} 
\v{8}{7}{5} 
\v{9}{4}{4} 
\v{10}{3}{3} 
\v{11}{5}{2} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16162}{} 
\h{8}{1}{3} 
\h{6}{2}{4} 
\h{5}{3}{8} 
\h{2}{4}{10} 
\h{1}{5}{6} 
\h{5}{6}{6} 
\h{9}{7}{4} 
\h{6}{8}{6} 
\h{3}{9}{7} 
\h{2}{10}{6} 
\h{4}{11}{5} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{6} 
\v{3}{9}{3} 
\v{4}{11}{2} 
\v{5}{3}{3} 
\v{6}{2}{6} 
\v{7}{5}{7} 
\v{8}{1}{9} 
\v{9}{7}{4} 
\v{10}{2}{7} 
\v{11}{1}{5} 
\v{12}{4}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16165}{} 
\h{2}{1}{3} 
\h{4}{2}{7} 
\h{1}{3}{6} 
\h{3}{4}{6} 
\h{6}{5}{4} 
\h{8}{6}{4} 
\h{7}{7}{6} 
\h{5}{8}{6} 
\h{8}{9}{5} 
\h{9}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{2}{11} 
\v{5}{1}{7} 
\v{6}{5}{6} 
\v{7}{3}{4} 
\v{8}{6}{3} 
\v{9}{4}{6} 
\v{10}{5}{7} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16167}{} 
\h{8}{1}{5} 
\h{4}{2}{5} 
\h{6}{3}{6} 
\h{2}{4}{8} 
\h{8}{5}{3} 
\h{10}{6}{2} 
\h{3}{7}{6} 
\h{4}{8}{9} 
\h{2}{9}{5} 
\h{5}{10}{6} 
\h{1}{11}{5} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{4}{5} 
\v{3}{7}{5} 
\v{4}{2}{6} 
\v{5}{10}{3} 
\v{6}{3}{8} 
\v{7}{9}{3} 
\v{8}{1}{4} 
\v{9}{2}{5} 
\v{10}{4}{2} 
\v{11}{5}{5} 
\v{12}{3}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16170}{} 
\h{3}{1}{7} 
\h{8}{2}{5} 
\h{2}{3}{9} 
\h{5}{4}{7} 
\h{4}{5}{7} 
\h{6}{6}{7} 
\h{5}{7}{5} 
\h{1}{8}{8} 
\h{7}{9}{5} 
\h{6}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{4}{3} 
\v{6}{6}{4} 
\v{7}{9}{3} 
\v{8}{2}{9} 
\v{9}{8}{2} 
\v{10}{1}{6} 
\v{11}{3}{2} 
\v{12}{4}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16171}{} 
\h{5}{1}{4} 
\h{8}{2}{2} 
\h{9}{3}{4} 
\h{2}{4}{9} 
\h{7}{5}{5} 
\h{4}{6}{6} 
\h{3}{7}{5} 
\h{11}{8}{2} 
\h{1}{9}{5} 
\h{4}{10}{8} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{6}{4} 
\v{5}{1}{10} 
\v{6}{9}{3} 
\v{7}{5}{6} 
\v{8}{2}{5} 
\v{9}{1}{2} 
\v{10}{2}{4} 
\v{11}{4}{4} 
\v{12}{5}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16174}{} 
\h{2}{1}{7} 
\h{8}{2}{3} 
\h{1}{3}{9} 
\h{7}{4}{2} 
\h{8}{5}{4} 
\h{5}{6}{6} 
\h{6}{7}{7} 
\h{3}{8}{4} 
\h{4}{9}{8} 
\h{10}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{9}{4} 
\v{5}{6}{5} 
\v{6}{7}{5} 
\v{7}{4}{4} 
\v{8}{2}{3} 
\v{9}{1}{3} 
\v{10}{3}{7} 
\v{11}{2}{4} 
\v{12}{5}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16175}{} 
\h{11}{1}{2} 
\h{2}{2}{10} 
\h{6}{3}{7} 
\h{4}{4}{5} 
\h{7}{5}{3} 
\h{8}{6}{3} 
\h{5}{7}{4} 
\h{6}{8}{4} 
\h{1}{9}{6} 
\h{3}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{10}{2} 
\v{4}{4}{9} 
\v{5}{7}{4} 
\v{6}{3}{5} 
\v{7}{5}{4} 
\v{8}{6}{6} 
\v{9}{4}{3} 
\v{10}{5}{3} 
\v{11}{1}{5} 
\v{12}{2}{8} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16177}{} 
\h{8}{1}{5} 
\h{3}{2}{9} 
\h{6}{3}{7} 
\h{5}{4}{6} 
\h{4}{5}{5} 
\h{7}{6}{3} 
\h{2}{7}{4} 
\h{5}{8}{4} 
\h{7}{9}{5} 
\h{3}{10}{8} 
\h{1}{11}{7} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{2}{8} 
\v{4}{5}{8} 
\v{5}{4}{4} 
\v{6}{3}{4} 
\v{7}{6}{3} 
\v{8}{1}{10} 
\v{9}{5}{3} 
\v{10}{6}{6} 
\v{11}{4}{6} 
\v{12}{2}{7} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16182}{} 
\h{3}{1}{5} 
\h{7}{2}{4} 
\h{2}{3}{7} 
\h{6}{4}{7} 
\h{5}{5}{7} 
\h{1}{6}{7} 
\h{6}{7}{4} 
\h{9}{8}{2} 
\h{3}{9}{10} 
\h{10}{10}{2} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{8} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{4}{3} 
\v{7}{2}{9} 
\v{8}{1}{5} 
\v{9}{3}{5} 
\v{10}{7}{3} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16188}{} 
\h{5}{1}{4} 
\h{10}{2}{3} 
\h{2}{3}{10} 
\h{1}{4}{7} 
\h{7}{5}{6} 
\h{4}{6}{7} 
\h{3}{7}{7} 
\h{6}{8}{5} 
\h{4}{9}{5} 
\h{8}{10}{4} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{6}{3} 
\v{5}{1}{10} 
\v{6}{8}{4} 
\v{7}{5}{6} 
\v{8}{4}{6} 
\v{9}{1}{8} 
\v{10}{2}{5} 
\v{11}{6}{2} 
\v{12}{3}{7} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16189}{} 
\h{6}{1}{4} 
\h{7}{2}{6} 
\h{5}{3}{4} 
\h{4}{4}{2} 
\h{2}{5}{3} 
\h{3}{6}{8} 
\h{8}{7}{5} 
\h{10}{8}{2} 
\h{4}{9}{7} 
\h{9}{10}{3} 
\h{1}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{6}{7} 
\v{4}{4}{5} 
\v{5}{3}{2} 
\v{6}{1}{3} 
\v{7}{2}{9} 
\v{8}{7}{5} 
\v{9}{3}{7} 
\v{10}{1}{7} 
\v{11}{6}{3} 
\v{12}{8}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16190}{} 
\h{2}{1}{5} 
\h{6}{2}{3} 
\h{7}{3}{3} 
\h{8}{4}{4} 
\h{9}{5}{4} 
\h{3}{6}{8} 
\h{5}{7}{7} 
\h{10}{8}{3} 
\h{1}{9}{7} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{2}{10} 
\v{7}{1}{2} 
\v{8}{4}{5} 
\v{9}{2}{3} 
\v{10}{3}{5} 
\v{11}{6}{4} 
\v{12}{4}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16193}{} 
\h{6}{1}{3} 
\h{8}{2}{3} 
\h{10}{3}{3} 
\h{2}{4}{10} 
\h{7}{5}{6} 
\h{5}{6}{6} 
\h{3}{7}{3} 
\h{1}{8}{8} 
\h{8}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{5} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{1}{6} 
\v{7}{5}{6} 
\v{8}{2}{7} 
\v{9}{1}{7} 
\v{10}{3}{7} 
\v{11}{2}{4} 
\v{12}{4}{5} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16197}{} 
\h{3}{1}{6} 
\h{8}{2}{3} 
\h{2}{3}{8} 
\h{1}{4}{4} 
\h{9}{5}{4} 
\h{7}{6}{5} 
\h{4}{7}{7} 
\h{10}{8}{3} 
\h{6}{9}{6} 
\h{5}{10}{2} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{1}{11} 
\v{4}{7}{6} 
\v{5}{4}{6} 
\v{6}{9}{2} 
\v{7}{6}{4} 
\v{8}{2}{10} 
\v{9}{1}{4} 
\v{10}{3}{5} 
\v{11}{2}{5} 
\v{12}{6}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16198}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{6}{3}{4} 
\h{9}{4}{4} 
\h{4}{5}{3} 
\h{5}{6}{7} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{1}{9}{8} 
\h{3}{10}{9} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{5}{8} 
\v{5}{2}{4} 
\v{6}{3}{8} 
\v{7}{5}{7} 
\v{8}{1}{7} 
\v{9}{4}{5} 
\v{10}{3}{4} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16199}{} 
\h{2}{1}{5} 
\h{6}{2}{7} 
\h{5}{3}{5} 
\h{9}{4}{2} 
\h{1}{5}{9} 
\h{7}{6}{5} 
\h{6}{7}{5} 
\h{4}{8}{5} 
\h{8}{9}{5} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{3}{7} 
\v{6}{2}{5} 
\v{7}{1}{5} 
\v{8}{9}{2} 
\v{9}{4}{4} 
\v{10}{3}{2} 
\v{11}{4}{3} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16200}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{4}{3}{7} 
\h{5}{4}{8} 
\h{1}{5}{8} 
\h{8}{6}{2} 
\h{4}{7}{5} 
\h{7}{8}{5} 
\h{8}{9}{5} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{8}{3} 
\v{8}{6}{3} 
\v{9}{5}{2} 
\v{10}{6}{4} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16201}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{1}{3}{10} 
\h{9}{4}{3} 
\h{8}{5}{2} 
\h{4}{6}{5} 
\h{6}{7}{5} 
\h{8}{8}{5} 
\h{3}{9}{7} 
\h{5}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{2}{8} 
\v{8}{5}{3} 
\v{9}{4}{2} 
\v{10}{5}{4} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16206}{} 
\h{6}{1}{5} 
\h{8}{2}{4} 
\h{7}{3}{2} 
\h{3}{4}{8} 
\h{8}{5}{2} 
\h{2}{6}{7} 
\h{5}{7}{8} 
\h{1}{8}{5} 
\h{4}{9}{9} 
\h{5}{10}{7} 
\h{2}{11}{8} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{5} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{7}{3} 
\v{6}{1}{7} 
\v{7}{3}{9} 
\v{8}{2}{3} 
\v{9}{3}{3} 
\v{10}{5}{6} 
\v{11}{1}{3} 
\v{12}{2}{8} 
\v{13}{7}{2} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16208}{} 
\h{2}{1}{2} 
\h{8}{2}{2} 
\h{6}{3}{5} 
\h{9}{4}{3} 
\h{3}{5}{7} 
\h{6}{6}{7} 
\h{1}{7}{10} 
\h{7}{8}{5} 
\h{5}{9}{3} 
\h{7}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{1}{10} 
\v{5}{9}{3} 
\v{6}{3}{3} 
\v{7}{8}{2} 
\v{8}{2}{7} 
\v{9}{4}{7} 
\v{10}{2}{3} 
\v{11}{3}{4} 
\v{12}{4}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16216}{} 
\h{3}{1}{5} 
\h{6}{2}{4} 
\h{5}{3}{4} 
\h{8}{4}{5} 
\h{2}{5}{9} 
\h{7}{6}{5} 
\h{10}{7}{3} 
\h{6}{8}{6} 
\h{1}{9}{6} 
\h{3}{10}{8} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{9} 
\v{4}{11}{2} 
\v{5}{3}{9} 
\v{6}{2}{6} 
\v{7}{6}{3} 
\v{8}{1}{3} 
\v{9}{3}{8} 
\v{10}{2}{5} 
\v{11}{5}{5} 
\v{12}{6}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16222}{} 
\h{2}{1}{7} 
\h{5}{2}{8} 
\h{1}{3}{10} 
\h{10}{4}{2} 
\h{7}{5}{4} 
\h{6}{6}{2} 
\h{9}{7}{4} 
\h{7}{8}{3} 
\h{4}{9}{4} 
\h{5}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{2}{8} 
\v{6}{6}{5} 
\v{7}{5}{3} 
\v{8}{6}{3} 
\v{9}{1}{6} 
\v{10}{4}{4} 
\v{11}{3}{2} 
\v{12}{4}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16223}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{1}{3}{9} 
\h{9}{4}{2} 
\h{10}{5}{2} 
\h{4}{6}{3} 
\h{6}{7}{5} 
\h{3}{8}{5} 
\h{4}{9}{5} 
\h{7}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{3} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{6}{4} 
\v{8}{8}{3} 
\v{9}{4}{5} 
\v{10}{3}{2} 
\v{11}{4}{3} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16227}{} 
\h{2}{1}{4} 
\h{5}{2}{3} 
\h{7}{3}{4} 
\h{8}{4}{4} 
\h{6}{5}{3} 
\h{7}{6}{6} 
\h{4}{7}{6} 
\h{1}{8}{10} 
\h{5}{9}{8} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{2}{7} 
\v{6}{1}{4} 
\v{7}{3}{3} 
\v{8}{2}{2} 
\v{9}{5}{5} 
\v{10}{7}{4} 
\v{11}{3}{5} 
\v{12}{4}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16228}{} 
\h{6}{1}{6} 
\h{2}{2}{6} 
\h{5}{3}{4} 
\h{4}{4}{4} 
\h{7}{5}{4} 
\h{3}{6}{6} 
\h{6}{7}{7} 
\h{10}{8}{2} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{2}{11}{8} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{4}{8} 
\v{5}{3}{7} 
\v{6}{1}{6} 
\v{7}{5}{7} 
\v{8}{2}{2} 
\v{9}{3}{3} 
\v{10}{8}{3} 
\v{11}{5}{4} 
\v{12}{1}{7} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16229}{} 
\h{7}{1}{4} 
\h{10}{2}{2} 
\h{6}{3}{7} 
\h{2}{4}{7} 
\h{4}{5}{4} 
\h{5}{6}{6} 
\h{4}{7}{5} 
\h{6}{8}{6} 
\h{3}{9}{10} 
\h{1}{10}{6} 
\h{2}{11}{8} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{7} 
\v{3}{9}{4} 
\v{4}{5}{2} 
\v{5}{6}{6} 
\v{6}{3}{5} 
\v{7}{1}{9} 
\v{8}{5}{7} 
\v{9}{4}{3} 
\v{10}{2}{9} 
\v{11}{1}{5} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16230}{} 
\h{7}{1}{6} 
\h{6}{2}{6} 
\h{5}{3}{5} 
\h{3}{4}{3} 
\h{8}{5}{3} 
\h{2}{6}{7} 
\h{5}{7}{8} 
\h{4}{8}{8} 
\h{2}{9}{8} 
\h{9}{10}{2} 
\h{1}{11}{6} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{3} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{3}{4} 
\v{6}{2}{2} 
\v{7}{1}{10} 
\v{8}{5}{7} 
\v{9}{6}{4} 
\v{10}{3}{6} 
\v{11}{5}{5} 
\v{12}{2}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16231}{} 
\h{8}{1}{4} 
\h{7}{2}{4} 
\h{9}{3}{4} 
\h{2}{4}{8} 
\h{1}{5}{7} 
\h{5}{6}{8} 
\h{9}{7}{3} 
\h{4}{8}{2} 
\h{5}{9}{2} 
\h{6}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{6}{3} 
\v{6}{8}{2} 
\v{7}{2}{7} 
\v{8}{1}{4} 
\v{9}{3}{4} 
\v{10}{4}{7} 
\v{11}{2}{8} 
\v{12}{1}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16233}{} 
\h{2}{1}{3} 
\h{9}{2}{3} 
\h{3}{3}{5} 
\h{6}{4}{7} 
\h{4}{5}{7} 
\h{8}{6}{4} 
\h{1}{7}{9} 
\h{9}{8}{4} 
\h{5}{9}{2} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{5}{6} 
\v{5}{1}{8} 
\v{6}{4}{6} 
\v{7}{9}{2} 
\v{8}{3}{3} 
\v{9}{2}{6} 
\v{10}{7}{5} 
\v{11}{5}{5} 
\v{12}{2}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16234}{} 
\h{6}{1}{6} 
\h{2}{2}{7} 
\h{3}{3}{7} 
\h{4}{4}{4} 
\h{5}{5}{8} 
\h{1}{6}{10} 
\h{7}{7}{5} 
\h{4}{8}{7} 
\h{9}{9}{4} 
\h{6}{10}{4} 
\h{5}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{3}{10} 
\v{4}{4}{4} 
\v{5}{5}{6} 
\v{6}{1}{9} 
\v{7}{7}{4} 
\v{8}{4}{8} 
\v{9}{2}{7} 
\v{10}{3}{7} 
\v{11}{6}{2} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16235}{} 
\h{5}{1}{8} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{8}{4}{5} 
\h{6}{5}{3} 
\h{1}{6}{3} 
\h{3}{7}{8} 
\h{10}{8}{2} 
\h{8}{9}{3} 
\h{5}{10}{2} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{7}{6} 
\v{4}{6}{6} 
\v{5}{1}{9} 
\v{6}{5}{6} 
\v{7}{3}{7} 
\v{8}{4}{5} 
\v{9}{5}{7} 
\v{10}{2}{6} 
\v{11}{7}{2} 
\v{12}{3}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16237}{} 
\h{2}{1}{10} 
\h{9}{2}{2} 
\h{6}{3}{4} 
\h{7}{4}{6} 
\h{5}{5}{3} 
\h{4}{6}{5} 
\h{1}{7}{5} 
\h{3}{8}{8} 
\h{4}{9}{8} 
\h{10}{10}{3} 
\h{2}{11}{6} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{6}{3} 
\v{5}{5}{7} 
\v{6}{3}{4} 
\v{7}{4}{8} 
\v{8}{5}{6} 
\v{9}{2}{4} 
\v{10}{3}{7} 
\v{11}{2}{6} 
\v{12}{1}{8} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16244}{} 
\h{9}{1}{3} 
\h{11}{2}{2} 
\h{5}{3}{7} 
\h{2}{4}{7} 
\h{4}{5}{4} 
\h{6}{6}{7} 
\h{1}{7}{9} 
\h{7}{8}{4} 
\h{5}{9}{3} 
\h{3}{10}{3} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{3}{6} 
\v{6}{6}{4} 
\v{7}{8}{4} 
\v{8}{5}{4} 
\v{9}{1}{3} 
\v{10}{7}{4} 
\v{11}{2}{6} 
\v{12}{1}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16246}{} 
\h{3}{1}{6} 
\h{6}{2}{7} 
\h{2}{3}{9} 
\h{10}{4}{2} 
\h{4}{5}{4} 
\h{1}{6}{6} 
\h{5}{7}{4} 
\h{11}{8}{2} 
\h{6}{9}{6} 
\h{3}{10}{7} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{9} 
\v{4}{5}{8} 
\v{5}{7}{4} 
\v{6}{2}{7} 
\v{7}{6}{6} 
\v{8}{5}{6} 
\v{9}{1}{6} 
\v{10}{4}{6} 
\v{11}{3}{5} 
\v{12}{4}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16250}{} 
\h{5}{1}{8} 
\h{7}{2}{5} 
\h{2}{3}{6} 
\h{6}{4}{3} 
\h{7}{5}{4} 
\h{1}{6}{3} 
\h{10}{7}{2} 
\h{3}{8}{5} 
\h{5}{9}{6} 
\h{9}{10}{4} 
\h{2}{11}{8} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{8}{5} 
\v{4}{6}{6} 
\v{5}{1}{8} 
\v{6}{4}{8} 
\v{7}{2}{3} 
\v{8}{3}{5} 
\v{9}{4}{6} 
\v{10}{7}{4} 
\v{11}{5}{4} 
\v{12}{2}{5} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16252}{} 
\h{6}{1}{6} 
\h{4}{2}{4} 
\h{2}{3}{3} 
\h{3}{4}{10} 
\h{1}{5}{8} 
\h{7}{6}{3} 
\h{9}{7}{2} 
\h{8}{8}{4} 
\h{10}{9}{3} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{4}{9} 
\v{4}{2}{8} 
\v{5}{3}{9} 
\v{6}{1}{10} 
\v{7}{6}{6} 
\v{8}{2}{6} 
\v{9}{5}{2} 
\v{10}{6}{3} 
\v{11}{7}{3} 
\v{12}{1}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16255}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{1}{3}{9} 
\h{7}{4}{4} 
\h{8}{5}{5} 
\h{9}{6}{3} 
\h{6}{7}{4} 
\h{7}{8}{6} 
\h{3}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{4}{4} 
\v{8}{5}{4} 
\v{9}{1}{5} 
\v{10}{3}{4} 
\v{11}{2}{2} 
\v{12}{6}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16257}{} 
\h{3}{1}{3} 
\h{5}{2}{3} 
\h{9}{3}{2} 
\h{10}{4}{3} 
\h{2}{5}{10} 
\h{7}{6}{4} 
\h{8}{7}{5} 
\h{6}{8}{6} 
\h{1}{9}{8} 
\h{4}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{2}{10} 
\v{6}{1}{7} 
\v{7}{6}{5} 
\v{8}{2}{5} 
\v{9}{3}{6} 
\v{10}{4}{6} 
\v{11}{3}{3} 
\v{12}{5}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16273}{} 
\h{3}{1}{8} 
\h{9}{2}{4} 
\h{2}{3}{4} 
\h{5}{4}{5} 
\h{4}{5}{5} 
\h{8}{6}{3} 
\h{7}{7}{3} 
\h{1}{8}{11} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{4}{8} 
\v{6}{3}{7} 
\v{7}{7}{4} 
\v{8}{6}{3} 
\v{9}{2}{3} 
\v{10}{4}{3} 
\v{11}{1}{5} 
\v{12}{8}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16275}{} 
\h{4}{1}{7} 
\h{2}{2}{7} 
\h{6}{3}{4} 
\h{5}{4}{3} 
\h{4}{5}{3} 
\h{6}{6}{6} 
\h{11}{7}{2} 
\h{9}{8}{3} 
\h{1}{9}{9} 
\h{5}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{4} 
\v{5}{4}{6} 
\v{6}{3}{3} 
\v{7}{5}{7} 
\v{8}{4}{7} 
\v{9}{2}{6} 
\v{10}{3}{6} 
\v{11}{1}{6} 
\v{12}{6}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16281}{} 
\h{4}{1}{9} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{5}{4}{5} 
\h{9}{5}{3} 
\h{6}{6}{5} 
\h{8}{7}{5} 
\h{3}{8}{9} 
\h{4}{9}{3} 
\h{1}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{1}{8} 
\v{5}{4}{7} 
\v{6}{6}{4} 
\v{7}{3}{6} 
\v{8}{7}{5} 
\v{9}{5}{6} 
\v{10}{2}{2} 
\v{11}{3}{3} 
\v{12}{5}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16282}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{1}{3}{9} 
\h{8}{4}{4} 
\h{9}{5}{4} 
\h{5}{6}{5} 
\h{3}{7}{4} 
\h{4}{8}{2} 
\h{5}{9}{6} 
\h{9}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{8}{3} 
\v{5}{6}{3} 
\v{6}{8}{4} 
\v{7}{2}{5} 
\v{8}{4}{7} 
\v{9}{5}{5} 
\v{10}{3}{3} 
\v{11}{1}{8} 
\v{12}{4}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16284}{} 
\h{8}{1}{4} 
\h{2}{2}{7} 
\h{6}{3}{5} 
\h{7}{4}{6} 
\h{5}{5}{5} 
\h{6}{6}{6} 
\h{3}{7}{7} 
\h{4}{8}{9} 
\h{1}{9}{7} 
\h{3}{10}{8} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{7}{3} 
\v{4}{8}{5} 
\v{5}{5}{6} 
\v{6}{3}{3} 
\v{7}{4}{8} 
\v{8}{1}{8} 
\v{9}{2}{9} 
\v{10}{5}{2} 
\v{11}{3}{7} 
\v{12}{1}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16285}{} 
\h{9}{1}{4} 
\h{5}{2}{5} 
\h{3}{3}{3} 
\h{8}{4}{4} 
\h{2}{5}{7} 
\h{5}{6}{7} 
\h{1}{7}{6} 
\h{4}{8}{4} 
\h{7}{9}{4} 
\h{10}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{2}{4} 
\v{6}{3}{9} 
\v{7}{7}{2} 
\v{8}{4}{4} 
\v{9}{1}{4} 
\v{10}{2}{8} 
\v{11}{9}{2} 
\v{12}{4}{2} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16287}{} 
\h{4}{1}{9} 
\h{9}{2}{3} 
\h{7}{3}{4} 
\h{2}{4}{6} 
\h{5}{5}{4} 
\h{10}{6}{2} 
\h{6}{7}{7} 
\h{4}{8}{7} 
\h{1}{9}{6} 
\h{5}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{5}{5} 
\v{6}{7}{5} 
\v{7}{3}{6} 
\v{8}{4}{6} 
\v{9}{2}{3} 
\v{10}{6}{5} 
\v{11}{3}{5} 
\v{12}{2}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16289}{} 
\h{3}{1}{3} 
\h{7}{2}{4} 
\h{2}{3}{10} 
\h{9}{4}{4} 
\h{5}{5}{5} 
\h{8}{6}{4} 
\h{1}{7}{10} 
\h{6}{8}{3} 
\h{7}{9}{6} 
\h{2}{10}{8} 
\h{4}{11}{4} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{7} 
\v{3}{1}{11} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{1}{7} 
\v{7}{2}{7} 
\v{8}{6}{5} 
\v{9}{4}{4} 
\v{10}{5}{5} 
\v{11}{2}{5} 
\v{12}{3}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16296}{} 
\h{2}{1}{7} 
\h{7}{2}{3} 
\h{8}{3}{5} 
\h{5}{4}{7} 
\h{1}{5}{10} 
\h{5}{6}{8} 
\h{10}{7}{2} 
\h{3}{8}{6} 
\h{6}{9}{5} 
\h{4}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{4}{2} 
\v{6}{9}{2} 
\v{7}{2}{8} 
\v{8}{3}{9} 
\v{9}{1}{7} 
\v{10}{2}{5} 
\v{11}{5}{4} 
\v{12}{4}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16297}{} 
\h{2}{1}{7} 
\h{7}{2}{3} 
\h{6}{3}{5} 
\h{8}{4}{5} 
\h{1}{5}{10} 
\h{6}{6}{6} 
\h{10}{7}{3} 
\h{3}{8}{6} 
\h{5}{9}{7} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{3}{3} 
\v{7}{2}{8} 
\v{8}{4}{8} 
\v{9}{1}{7} 
\v{10}{2}{5} 
\v{11}{3}{2} 
\v{12}{6}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16298}{} 
\h{8}{1}{4} 
\h{6}{2}{3} 
\h{2}{3}{8} 
\h{4}{4}{9} 
\h{5}{5}{2} 
\h{3}{6}{3} 
\h{8}{7}{3} 
\h{1}{8}{11} 
\h{10}{9}{3} 
\h{4}{10}{5} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{4}{6} 
\v{5}{5}{6} 
\v{6}{2}{4} 
\v{7}{5}{7} 
\v{8}{1}{6} 
\v{9}{2}{8} 
\v{10}{3}{6} 
\v{11}{7}{4} 
\v{12}{1}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16300}{} 
\h{2}{1}{7} 
\h{4}{2}{9} 
\h{3}{3}{4} 
\h{5}{4}{3} 
\h{7}{5}{4} 
\h{1}{6}{9} 
\h{9}{7}{3} 
\h{11}{8}{2} 
\h{6}{9}{6} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{6}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{2}{8} 
\v{5}{4}{7} 
\v{6}{9}{3} 
\v{7}{3}{2} 
\v{8}{4}{6} 
\v{9}{1}{6} 
\v{10}{6}{6} 
\v{11}{5}{3} 
\v{12}{7}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16303}{} 
\h{7}{1}{6} 
\h{4}{2}{5} 
\h{2}{3}{4} 
\h{3}{4}{9} 
\h{11}{5}{2} 
\h{5}{6}{7} 
\h{1}{7}{7} 
\h{6}{8}{4} 
\h{9}{9}{2} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{3}{5} 
\v{7}{1}{9} 
\v{8}{7}{4} 
\v{9}{2}{7} 
\v{10}{8}{2} 
\v{11}{5}{4} 
\v{12}{4}{2} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16306}{} 
\h{7}{1}{6} 
\h{4}{2}{4} 
\h{3}{3}{8} 
\h{7}{4}{5} 
\h{2}{5}{4} 
\h{3}{6}{7} 
\h{9}{7}{2} 
\h{10}{8}{3} 
\h{5}{9}{7} 
\h{2}{10}{6} 
\h{1}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{5}{5} 
\v{3}{3}{3} 
\v{4}{2}{10} 
\v{5}{9}{4} 
\v{6}{5}{6} 
\v{7}{1}{3} 
\v{8}{2}{8} 
\v{9}{7}{5} 
\v{10}{6}{2} 
\v{11}{3}{4} 
\v{12}{4}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16307}{} 
\h{4}{1}{7} 
\h{9}{2}{3} 
\h{7}{3}{4} 
\h{10}{4}{3} 
\h{6}{5}{6} 
\h{2}{6}{6} 
\h{5}{7}{8} 
\h{4}{8}{5} 
\h{1}{9}{5} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{7}{5} 
\v{6}{5}{4} 
\v{7}{3}{7} 
\v{8}{6}{5} 
\v{9}{2}{6} 
\v{10}{4}{6} 
\v{11}{1}{2} 
\v{12}{2}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16309}{} 
\h{2}{1}{5} 
\h{6}{2}{2} 
\h{4}{3}{8} 
\h{3}{4}{4} 
\h{10}{5}{3} 
\h{5}{6}{7} 
\h{9}{7}{2} 
\h{1}{8}{9} 
\h{8}{9}{3} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{6}{6} 
\v{6}{2}{8} 
\v{7}{1}{3} 
\v{8}{2}{7} 
\v{9}{7}{4} 
\v{10}{5}{3} 
\v{11}{7}{2} 
\v{12}{3}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16310}{} 
\h{6}{1}{4} 
\h{9}{2}{3} 
\h{2}{3}{9} 
\h{7}{4}{6} 
\h{5}{5}{7} 
\h{3}{6}{7} 
\h{4}{7}{9} 
\h{3}{8}{5} 
\h{6}{9}{3} 
\h{8}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{6}{2} 
\v{4}{7}{6} 
\v{5}{5}{6} 
\v{6}{1}{8} 
\v{7}{4}{8} 
\v{8}{8}{2} 
\v{9}{2}{7} 
\v{10}{1}{5} 
\v{11}{3}{7} 
\v{12}{2}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16311}{} 
\h{3}{1}{4} 
\h{5}{2}{4} 
\h{8}{3}{3} 
\h{10}{4}{3} 
\h{2}{5}{10} 
\h{1}{6}{5} 
\h{4}{7}{7} 
\h{7}{8}{6} 
\h{6}{9}{3} 
\h{8}{10}{4} 
\h{2}{11}{8} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{1}{11} 
\v{4}{7}{6} 
\v{5}{2}{10} 
\v{6}{6}{3} 
\v{7}{1}{7} 
\v{8}{3}{7} 
\v{9}{2}{7} 
\v{10}{4}{7} 
\v{11}{3}{4} 
\v{12}{5}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16312}{} 
\h{3}{1}{4} 
\h{5}{2}{4} 
\h{8}{3}{4} 
\h{2}{4}{9} 
\h{1}{5}{5} 
\h{10}{6}{3} 
\h{4}{7}{8} 
\h{7}{8}{6} 
\h{6}{9}{3} 
\h{8}{10}{3} 
\h{2}{11}{8} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{7}{6} 
\v{5}{2}{10} 
\v{6}{5}{4} 
\v{7}{1}{7} 
\v{8}{3}{7} 
\v{9}{2}{7} 
\v{10}{6}{5} 
\v{11}{4}{6} 
\v{12}{3}{4} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16313}{} 
\h{7}{1}{5} 
\h{4}{2}{4} 
\h{2}{3}{5} 
\h{3}{4}{6} 
\h{6}{5}{5} 
\h{8}{6}{5} 
\h{1}{7}{11} 
\h{10}{8}{3} 
\h{9}{9}{2} 
\h{5}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{1}{2} 
\v{8}{2}{4} 
\v{9}{4}{5} 
\v{10}{8}{2} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16319}{} 
\h{6}{1}{4} 
\h{2}{2}{7} 
\h{7}{3}{5} 
\h{5}{4}{6} 
\h{8}{5}{5} 
\h{3}{6}{7} 
\h{8}{7}{4} 
\h{4}{8}{9} 
\h{3}{9}{6} 
\h{6}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{6}{3} 
\v{4}{8}{5} 
\v{5}{4}{7} 
\v{6}{1}{9} 
\v{7}{3}{9} 
\v{8}{5}{2} 
\v{9}{2}{7} 
\v{10}{1}{5} 
\v{11}{4}{6} 
\v{12}{3}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16322}{} 
\h{5}{1}{7} 
\h{6}{2}{2} 
\h{2}{3}{11} 
\h{1}{4}{10} 
\h{9}{5}{3} 
\h{7}{6}{3} 
\h{3}{7}{5} 
\h{6}{8}{3} 
\h{4}{9}{7} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{9}{3} 
\v{5}{1}{9} 
\v{6}{2}{6} 
\v{7}{6}{5} 
\v{8}{2}{5} 
\v{9}{5}{3} 
\v{10}{6}{6} 
\v{11}{4}{5} 
\v{12}{1}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16324}{} 
\h{2}{1}{5} 
\h{5}{2}{3} 
\h{10}{3}{2} 
\h{6}{4}{5} 
\h{3}{5}{7} 
\h{7}{6}{6} 
\h{4}{7}{8} 
\h{1}{8}{4} 
\h{9}{9}{4} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{6} 
\v{4}{7}{6} 
\v{5}{2}{6} 
\v{6}{4}{8} 
\v{7}{1}{5} 
\v{8}{2}{8} 
\v{9}{9}{2} 
\v{10}{3}{2} 
\v{11}{4}{6} 
\v{12}{3}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16325}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{8}{3}{4} 
\h{7}{4}{2} 
\h{10}{5}{3} 
\h{8}{6}{3} 
\h{4}{7}{6} 
\h{6}{8}{6} 
\h{1}{9}{6} 
\h{3}{10}{10} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{7}{6} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{4}{5} 
\v{8}{3}{3} 
\v{9}{1}{3} 
\v{10}{5}{2} 
\v{11}{2}{4} 
\v{12}{3}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16326}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{3}{3}{6} 
\h{5}{4}{8} 
\h{1}{5}{9} 
\h{8}{6}{4} 
\h{9}{7}{4} 
\h{4}{8}{8} 
\h{6}{9}{5} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{9}{2} 
\v{7}{2}{10} 
\v{8}{6}{4} 
\v{9}{3}{4} 
\v{10}{1}{4} 
\v{11}{2}{7} 
\v{12}{6}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16327}{} 
\h{6}{1}{6} 
\h{2}{2}{9} 
\h{4}{3}{4} 
\h{5}{4}{8} 
\h{3}{5}{5} 
\h{1}{6}{6} 
\h{9}{7}{3} 
\h{4}{8}{6} 
\h{9}{9}{4} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{5}{6} 
\v{4}{3}{5} 
\v{5}{4}{9} 
\v{6}{1}{9} 
\v{7}{6}{5} 
\v{8}{3}{2} 
\v{9}{7}{2} 
\v{10}{8}{4} 
\v{11}{2}{8} 
\v{12}{1}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16329}{} 
\h{5}{1}{5} 
\h{9}{2}{3} 
\h{2}{3}{5} 
\h{6}{4}{4} 
\h{11}{5}{2} 
\h{8}{6}{4} 
\h{1}{7}{10} 
\h{3}{8}{6} 
\h{4}{9}{3} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{9}{2} 
\v{5}{1}{9} 
\v{6}{4}{8} 
\v{7}{3}{6} 
\v{8}{6}{5} 
\v{9}{2}{6} 
\v{10}{1}{3} 
\v{11}{5}{2} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16331}{} 
\h{8}{1}{3} 
\h{4}{2}{6} 
\h{5}{3}{7} 
\h{2}{4}{4} 
\h{4}{5}{7} 
\h{7}{6}{5} 
\h{5}{7}{4} 
\h{6}{8}{7} 
\h{1}{9}{9} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{3}{4} 
\v{6}{4}{4} 
\v{7}{6}{6} 
\v{8}{1}{9} 
\v{9}{7}{4} 
\v{10}{2}{7} 
\v{11}{1}{4} 
\v{12}{3}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16334}{} 
\h{4}{1}{7} 
\h{6}{2}{7} 
\h{2}{3}{7} 
\h{5}{4}{7} 
\h{10}{5}{3} 
\h{3}{6}{8} 
\h{1}{7}{5} 
\h{8}{8}{4} 
\h{7}{9}{2} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{7}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{6}{7} 
\v{4}{1}{9} 
\v{5}{4}{7} 
\v{6}{2}{5} 
\v{7}{9}{3} 
\v{8}{8}{2} 
\v{9}{3}{6} 
\v{10}{5}{7} 
\v{11}{1}{5} 
\v{12}{4}{4} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16335}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{6}{3}{3} 
\h{1}{4}{7} 
\h{3}{5}{9} 
\h{5}{6}{6} 
\h{7}{7}{3} 
\h{9}{8}{4} 
\h{5}{9}{7} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{6}{3} 
\v{6}{3}{8} 
\v{7}{7}{5} 
\v{8}{2}{2} 
\v{9}{3}{5} 
\v{10}{1}{6} 
\v{11}{6}{4} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16336}{} 
\h{2}{1}{6} 
\h{4}{2}{5} 
\h{7}{3}{5} 
\h{3}{4}{8} 
\h{6}{5}{7} 
\h{5}{6}{7} 
\h{1}{7}{9} 
\h{8}{8}{3} 
\h{7}{9}{3} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{2}{8} 
\v{5}{6}{6} 
\v{6}{5}{6} 
\v{7}{3}{6} 
\v{8}{1}{7} 
\v{9}{2}{10} 
\v{10}{7}{2} 
\v{11}{4}{4} 
\v{12}{3}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16337}{} 
\h{3}{1}{3} 
\h{5}{2}{8} 
\h{10}{3}{2} 
\h{2}{4}{5} 
\h{6}{5}{3} 
\h{8}{6}{3} 
\h{1}{7}{8} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{2}{10} 
\v{6}{1}{4} 
\v{7}{4}{6} 
\v{8}{6}{5} 
\v{9}{5}{2} 
\v{10}{3}{6} 
\v{11}{6}{4} 
\v{12}{3}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16339}{} 
\h{3}{1}{6} 
\h{2}{2}{5} 
\h{6}{3}{2} 
\h{7}{4}{4} 
\h{10}{5}{3} 
\h{5}{6}{7} 
\h{4}{7}{4} 
\h{1}{8}{10} 
\h{5}{9}{8} 
\h{9}{10}{3} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{1}{11} 
\v{4}{7}{6} 
\v{5}{6}{3} 
\v{6}{3}{9} 
\v{7}{2}{2} 
\v{8}{3}{4} 
\v{9}{1}{9} 
\v{10}{5}{6} 
\v{11}{4}{4} 
\v{12}{6}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16344}{} 
\h{9}{1}{4} 
\h{5}{2}{6} 
\h{2}{3}{2} 
\h{3}{4}{7} 
\h{1}{5}{7} 
\h{7}{6}{5} 
\h{6}{7}{3} 
\h{7}{8}{4} 
\h{8}{9}{5} 
\h{5}{10}{5} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{2}{8} 
\v{6}{7}{5} 
\v{7}{6}{2} 
\v{8}{5}{4} 
\v{9}{1}{6} 
\v{10}{4}{6} 
\v{11}{2}{6} 
\v{12}{6}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16345}{} 
\h{4}{1}{9} 
\h{2}{2}{6} 
\h{6}{3}{6} 
\h{5}{4}{5} 
\h{11}{5}{2} 
\h{9}{6}{3} 
\h{3}{7}{8} 
\h{1}{8}{6} 
\h{6}{9}{2} 
\h{7}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{1}{10} 
\v{5}{4}{8} 
\v{6}{3}{6} 
\v{7}{8}{2} 
\v{8}{2}{7} 
\v{9}{6}{5} 
\v{10}{4}{6} 
\v{11}{5}{2} 
\v{12}{3}{3} 
\v{13}{1}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16347}{} 
\h{7}{1}{5} 
\h{10}{2}{3} 
\h{2}{3}{7} 
\h{3}{4}{5} 
\h{1}{5}{6} 
\h{5}{6}{6} 
\h{8}{7}{4} 
\h{4}{8}{7} 
\h{3}{9}{7} 
\h{6}{10}{7} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{4}{5} 
\v{4}{8}{5} 
\v{5}{6}{5} 
\v{6}{10}{2} 
\v{7}{1}{4} 
\v{8}{4}{3} 
\v{9}{3}{8} 
\v{10}{2}{7} 
\v{11}{6}{2} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16348}{} 
\h{2}{1}{5} 
\h{8}{2}{4} 
\h{4}{3}{6} 
\h{6}{4}{5} 
\h{9}{5}{3} 
\h{7}{6}{4} 
\h{8}{7}{5} 
\h{1}{8}{8} 
\h{5}{9}{8} 
\h{3}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{3}{10} 
\v{5}{9}{2} 
\v{6}{4}{6} 
\v{7}{1}{5} 
\v{8}{2}{5} 
\v{9}{5}{3} 
\v{10}{3}{9} 
\v{11}{4}{2} 
\v{12}{2}{3} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16351}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{1}{4}{9} 
\h{7}{5}{4} 
\h{3}{6}{9} 
\h{8}{7}{5} 
\h{5}{8}{7} 
\h{4}{9}{3} 
\h{5}{10}{4} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{8}{2} 
\v{6}{2}{10} 
\v{7}{5}{4} 
\v{8}{7}{4} 
\v{9}{3}{7} 
\v{10}{1}{3} 
\v{11}{2}{3} 
\v{12}{6}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16356}{} 
\h{2}{1}{6} 
\h{5}{2}{4} 
\h{8}{3}{3} 
\h{3}{4}{7} 
\h{6}{5}{6} 
\h{7}{6}{6} 
\h{4}{7}{7} 
\h{5}{8}{7} 
\h{9}{9}{4} 
\h{1}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{7}{4} 
\v{5}{2}{6} 
\v{6}{5}{5} 
\v{7}{6}{6} 
\v{8}{1}{2} 
\v{9}{2}{7} 
\v{10}{4}{7} 
\v{11}{3}{4} 
\v{12}{5}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16358}{} 
\h{2}{1}{4} 
\h{4}{2}{8} 
\h{3}{3}{4} 
\h{11}{4}{2} 
\h{6}{5}{4} 
\h{5}{6}{3} 
\h{1}{7}{11} 
\h{9}{8}{4} 
\h{7}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{6} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{2}{8} 
\v{5}{6}{6} 
\v{6}{1}{4} 
\v{7}{3}{6} 
\v{8}{6}{5} 
\v{9}{8}{4} 
\v{10}{5}{5} 
\v{11}{4}{5} 
\v{12}{2}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16363}{} 
\h{10}{1}{3} 
\h{2}{2}{4} 
\h{5}{3}{7} 
\h{1}{4}{10} 
\h{10}{5}{2} 
\h{9}{6}{4} 
\h{3}{7}{5} 
\h{7}{8}{4} 
\h{4}{9}{5} 
\h{3}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{7}{3} 
\v{4}{9}{4} 
\v{5}{3}{8} 
\v{6}{2}{8} 
\v{7}{8}{4} 
\v{8}{7}{4} 
\v{9}{6}{3} 
\v{10}{1}{4} 
\v{11}{4}{4} 
\v{12}{3}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16366}{} 
\h{9}{1}{3} 
\h{2}{2}{9} 
\h{5}{3}{8} 
\h{4}{4}{8} 
\h{1}{5}{9} 
\h{9}{6}{4} 
\h{7}{7}{4} 
\h{3}{8}{5} 
\h{6}{9}{4} 
\h{3}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{8}{2} 
\v{4}{4}{9} 
\v{5}{3}{8} 
\v{6}{9}{3} 
\v{7}{7}{3} 
\v{8}{8}{3} 
\v{9}{1}{5} 
\v{10}{5}{4} 
\v{11}{2}{5} 
\v{12}{1}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16369}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{6}{3}{5} 
\h{7}{4}{5} 
\h{1}{5}{8} 
\h{6}{6}{7} 
\h{7}{7}{4} 
\h{3}{8}{7} 
\h{5}{9}{7} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{3}{3} 
\v{7}{4}{3} 
\v{8}{2}{8} 
\v{9}{5}{7} 
\v{10}{1}{7} 
\v{11}{3}{4} 
\v{12}{4}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16370}{} 
\h{3}{1}{10} 
\h{7}{2}{4} 
\h{2}{3}{7} 
\h{3}{4}{9} 
\h{1}{5}{7} 
\h{7}{6}{3} 
\h{4}{7}{9} 
\h{6}{8}{5} 
\h{9}{9}{3} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{1}{3} 
\v{4}{7}{6} 
\v{5}{10}{2} 
\v{6}{8}{3} 
\v{7}{2}{4} 
\v{8}{5}{5} 
\v{9}{3}{6} 
\v{10}{6}{6} 
\v{11}{2}{6} 
\v{12}{4}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16373}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{7}{3}{4} 
\h{6}{4}{6} 
\h{1}{5}{8} 
\h{6}{6}{7} 
\h{7}{7}{5} 
\h{3}{8}{7} 
\h{5}{9}{6} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{4}{2} 
\v{7}{3}{4} 
\v{8}{2}{8} 
\v{9}{5}{7} 
\v{10}{1}{7} 
\v{11}{3}{6} 
\v{12}{4}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16374}{} 
\h{5}{1}{3} 
\h{7}{2}{4} 
\h{3}{3}{5} 
\h{9}{4}{4} 
\h{10}{5}{2} 
\h{2}{6}{4} 
\h{4}{7}{7} 
\h{1}{8}{9} 
\h{9}{9}{3} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{1}{9} 
\v{6}{6}{5} 
\v{7}{2}{10} 
\v{8}{1}{2} 
\v{9}{4}{5} 
\v{10}{5}{3} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16377}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{8}{3}{4} 
\h{7}{4}{4} 
\h{5}{5}{4} 
\h{3}{6}{10} 
\h{2}{7}{6} 
\h{5}{8}{8} 
\h{4}{9}{8} 
\h{7}{10}{3} 
\h{1}{11}{5} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{6} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{5}{3} 
\v{6}{2}{9} 
\v{7}{4}{6} 
\v{8}{3}{4} 
\v{9}{1}{4} 
\v{10}{2}{8} 
\v{11}{4}{8} 
\v{12}{3}{6} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16378}{} 
\h{11}{1}{2} 
\h{6}{2}{6} 
\h{2}{3}{9} 
\h{7}{4}{6} 
\h{1}{5}{4} 
\h{3}{6}{7} 
\h{4}{7}{4} 
\h{6}{8}{3} 
\h{7}{9}{5} 
\h{4}{10}{6} 
\h{2}{11}{6} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{6}{7} 
\v{4}{7}{3} 
\v{5}{5}{7} 
\v{6}{2}{6} 
\v{7}{4}{5} 
\v{8}{7}{4} 
\v{9}{8}{4} 
\v{10}{6}{4} 
\v{11}{1}{2} 
\v{12}{2}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16379}{} 
\h{2}{1}{9} 
\h{4}{2}{4} 
\h{7}{3}{6} 
\h{5}{4}{5} 
\h{3}{5}{6} 
\h{1}{6}{11} 
\h{6}{7}{5} 
\h{8}{8}{5} 
\h{7}{9}{3} 
\h{6}{10}{3} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{4}{8} 
\v{6}{7}{3} 
\v{7}{3}{6} 
\v{8}{2}{6} 
\v{9}{5}{5} 
\v{10}{4}{5} 
\v{11}{1}{6} 
\v{12}{6}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16384}{} 
\h{2}{1}{6} 
\h{6}{2}{3} 
\h{8}{3}{5} 
\h{5}{4}{7} 
\h{1}{5}{9} 
\h{9}{6}{4} 
\h{7}{7}{5} 
\h{3}{8}{8} 
\h{2}{9}{8} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{8} 
\v{3}{8}{4} 
\v{4}{11}{2} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{7}{4} 
\v{8}{1}{2} 
\v{9}{2}{4} 
\v{10}{5}{4} 
\v{11}{8}{2} 
\v{12}{4}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16385}{} 
\h{2}{1}{8} 
\h{9}{2}{3} 
\h{7}{3}{6} 
\h{4}{4}{7} 
\h{8}{5}{4} 
\h{7}{6}{3} 
\h{5}{7}{4} 
\h{1}{8}{5} 
\h{5}{9}{8} 
\h{3}{10}{5} 
\h{2}{11}{2} 
\h{6}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{7}{2} 
\v{6}{8}{4} 
\v{7}{3}{3} 
\v{8}{5}{5} 
\v{9}{2}{5} 
\v{10}{1}{5} 
\v{11}{4}{8} 
\v{12}{2}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16387}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{6}{3}{2} 
\h{10}{4}{3} 
\h{1}{5}{10} 
\h{4}{6}{8} 
\h{3}{7}{4} 
\h{4}{8}{5} 
\h{8}{9}{2} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{6}{2} 
\v{5}{10}{2} 
\v{6}{3}{8} 
\v{7}{2}{5} 
\v{8}{3}{6} 
\v{9}{8}{4} 
\v{10}{4}{5} 
\v{11}{1}{4} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16389}{} 
\h{7}{1}{6} 
\h{9}{2}{2} 
\h{5}{3}{3} 
\h{3}{4}{3} 
\h{10}{5}{2} 
\h{2}{6}{9} 
\h{1}{7}{6} 
\h{4}{8}{5} 
\h{8}{9}{4} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{5} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{3}{7} 
\v{6}{4}{7} 
\v{7}{1}{6} 
\v{8}{3}{6} 
\v{9}{2}{6} 
\v{10}{5}{7} 
\v{11}{2}{4} 
\v{12}{5}{4} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16390}{} 
\h{3}{1}{6} 
\h{8}{2}{4} 
\h{7}{3}{3} 
\h{6}{4}{7} 
\h{1}{5}{10} 
\h{9}{6}{3} 
\h{5}{7}{8} 
\h{4}{8}{4} 
\h{5}{9}{6} 
\h{2}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{10}{2} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{7}{2} 
\v{6}{4}{8} 
\v{7}{3}{7} 
\v{8}{2}{6} 
\v{9}{1}{5} 
\v{10}{3}{8} 
\v{11}{5}{4} 
\v{12}{2}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16392}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{4}{3}{5} 
\h{7}{4}{5} 
\h{8}{5}{5} 
\h{5}{6}{6} 
\h{6}{7}{6} 
\h{10}{8}{3} 
\h{1}{9}{6} 
\h{3}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{3}{10} 
\v{5}{6}{5} 
\v{6}{2}{5} 
\v{7}{4}{5} 
\v{8}{5}{7} 
\v{9}{1}{2} 
\v{10}{2}{6} 
\v{11}{6}{4} 
\v{12}{4}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16393}{} 
\h{2}{1}{7} 
\h{5}{2}{8} 
\h{4}{3}{5} 
\h{1}{4}{6} 
\h{6}{5}{6} 
\h{5}{6}{6} 
\h{8}{7}{5} 
\h{7}{8}{5} 
\h{3}{9}{8} 
\h{6}{10}{4} 
\h{2}{11}{6} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{3}{9} 
\v{5}{2}{4} 
\v{6}{5}{5} 
\v{7}{4}{4} 
\v{8}{7}{4} 
\v{9}{1}{2} 
\v{10}{10}{2} 
\v{11}{6}{3} 
\v{12}{5}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16394}{} 
\h{7}{1}{5} 
\h{9}{2}{4} 
\h{6}{3}{5} 
\h{10}{4}{2} 
\h{3}{5}{8} 
\h{5}{6}{8} 
\h{4}{7}{4} 
\h{5}{8}{5} 
\h{2}{9}{5} 
\h{1}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{9}{3} 
\v{3}{5}{6} 
\v{4}{7}{6} 
\v{5}{6}{2} 
\v{6}{3}{7} 
\v{7}{1}{8} 
\v{8}{7}{5} 
\v{9}{2}{9} 
\v{10}{4}{4} 
\v{11}{3}{2} 
\v{12}{1}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16398}{} 
\h{11}{1}{2} 
\h{2}{2}{6} 
\h{7}{3}{5} 
\h{5}{4}{4} 
\h{3}{5}{5} 
\h{6}{6}{4} 
\h{1}{7}{8} 
\h{5}{8}{6} 
\h{10}{9}{3} 
\h{2}{10}{10} 
\h{4}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{8} 
\v{3}{5}{7} 
\v{4}{11}{2} 
\v{5}{4}{4} 
\v{6}{6}{6} 
\v{7}{3}{8} 
\v{8}{2}{3} 
\v{9}{4}{3} 
\v{10}{6}{3} 
\v{11}{1}{7} 
\v{12}{3}{7} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16399}{} 
\h{2}{1}{4} 
\h{8}{2}{5} 
\h{7}{3}{4} 
\h{4}{4}{5} 
\h{7}{5}{6} 
\h{5}{6}{5} 
\h{1}{7}{8} 
\h{6}{8}{6} 
\h{3}{9}{8} 
\h{4}{10}{8} 
\h{2}{11}{6} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{4}{6} 
\v{5}{6}{7} 
\v{6}{1}{7} 
\v{7}{3}{2} 
\v{8}{2}{9} 
\v{9}{4}{3} 
\v{10}{6}{6} 
\v{11}{3}{6} 
\v{12}{8}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16400}{} 
\h{7}{1}{5} 
\h{2}{2}{7} 
\h{6}{3}{4} 
\h{3}{4}{8} 
\h{4}{5}{9} 
\h{1}{6}{7} 
\h{2}{7}{10} 
\h{5}{8}{6} 
\h{6}{9}{3} 
\h{10}{10}{3} 
\h{3}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{5} 
\v{3}{4}{7} 
\v{4}{5}{8} 
\v{5}{8}{4} 
\v{6}{3}{6} 
\v{7}{1}{10} 
\v{8}{6}{6} 
\v{9}{2}{7} 
\v{10}{3}{7} 
\v{11}{4}{4} 
\v{12}{1}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16401}{} 
\h{10}{1}{3} 
\h{9}{2}{2} 
\h{6}{3}{4} 
\h{3}{4}{9} 
\h{2}{5}{5} 
\h{5}{6}{8} 
\h{4}{7}{4} 
\h{7}{8}{4} 
\h{1}{9}{8} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{4}{7} 
\v{4}{7}{6} 
\v{5}{6}{6} 
\v{6}{3}{7} 
\v{7}{5}{3} 
\v{8}{7}{4} 
\v{9}{2}{7} 
\v{10}{1}{2} 
\v{11}{2}{6} 
\v{12}{4}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16402}{} 
\h{9}{1}{4} 
\h{7}{2}{4} 
\h{10}{3}{2} 
\h{2}{4}{9} 
\h{5}{5}{8} 
\h{3}{6}{3} 
\h{4}{7}{3} 
\h{8}{8}{4} 
\h{1}{9}{8} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{5}{5} 
\v{6}{6}{5} 
\v{7}{2}{5} 
\v{8}{8}{4} 
\v{9}{1}{8} 
\v{10}{3}{7} 
\v{11}{2}{2} 
\v{12}{3}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16410}{} 
\h{3}{1}{9} 
\h{2}{2}{8} 
\h{5}{3}{6} 
\h{9}{4}{4} 
\h{7}{5}{3} 
\h{1}{6}{7} 
\h{7}{7}{5} 
\h{6}{8}{7} 
\h{4}{9}{5} 
\h{8}{10}{3} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{3}{9} 
\v{6}{8}{3} 
\v{7}{5}{2} 
\v{8}{6}{4} 
\v{9}{4}{5} 
\v{10}{2}{3} 
\v{11}{3}{7} 
\v{12}{1}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16414}{} 
\h{5}{1}{2} 
\h{2}{2}{9} 
\h{8}{3}{4} 
\h{10}{4}{3} 
\h{1}{5}{10} 
\h{6}{6}{6} 
\h{4}{7}{4} 
\h{3}{8}{2} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{1}{7} 
\v{6}{6}{6} 
\v{7}{1}{9} 
\v{8}{3}{4} 
\v{9}{9}{2} 
\v{10}{4}{6} 
\v{11}{2}{3} 
\v{12}{3}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16422}{} 
\h{2}{1}{10} 
\h{4}{2}{9} 
\h{1}{3}{4} 
\h{3}{4}{5} 
\h{7}{5}{3} 
\h{9}{6}{2} 
\h{4}{7}{6} 
\h{8}{8}{4} 
\h{11}{9}{2} 
\h{6}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{5} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{4}{4} 
\v{9}{6}{4} 
\v{10}{5}{2} 
\v{11}{6}{3} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16423}{} 
\h{4}{1}{5} 
\h{7}{2}{4} 
\h{6}{3}{4} 
\h{2}{4}{6} 
\h{7}{5}{5} 
\h{11}{6}{2} 
\h{6}{7}{3} 
\h{5}{8}{7} 
\h{1}{9}{7} 
\h{4}{10}{9} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{9} 
\v{5}{8}{4} 
\v{6}{3}{4} 
\v{7}{2}{3} 
\v{8}{4}{5} 
\v{9}{1}{6} 
\v{10}{3}{8} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16429}{} 
\h{7}{1}{5} 
\h{5}{2}{4} 
\h{11}{3}{2} 
\h{6}{4}{6} 
\h{2}{5}{5} 
\h{5}{6}{6} 
\h{8}{7}{2} 
\h{4}{8}{5} 
\h{1}{9}{5} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{2}{4} 
\v{6}{4}{5} 
\v{7}{1}{4} 
\v{8}{7}{3} 
\v{9}{2}{6} 
\v{10}{7}{4} 
\v{11}{3}{3} 
\v{12}{1}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16443}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{3}{3}{8} 
\h{5}{4}{3} 
\h{7}{5}{5} 
\h{1}{6}{8} 
\h{3}{7}{9} 
\h{8}{8}{5} 
\h{6}{9}{4} 
\h{5}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{4} 
\v{4}{11}{2} 
\v{5}{4}{6} 
\v{6}{9}{3} 
\v{7}{5}{6} 
\v{8}{4}{4} 
\v{9}{6}{4} 
\v{10}{2}{7} 
\v{11}{1}{2} 
\v{12}{5}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16444}{} 
\h{2}{1}{6} 
\h{3}{2}{8} 
\h{5}{3}{8} 
\h{6}{4}{6} 
\h{7}{5}{2} 
\h{1}{6}{7} 
\h{7}{7}{4} 
\h{6}{8}{7} 
\h{4}{9}{6} 
\h{9}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{2}{10} 
\v{4}{9}{4} 
\v{5}{3}{8} 
\v{6}{4}{4} 
\v{7}{5}{2} 
\v{8}{1}{5} 
\v{9}{5}{5} 
\v{10}{9}{3} 
\v{11}{2}{5} 
\v{12}{4}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16447}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{4}{3}{5} 
\h{8}{4}{4} 
\h{10}{5}{3} 
\h{4}{6}{7} 
\h{5}{7}{4} 
\h{1}{8}{11} 
\h{6}{9}{7} 
\h{3}{10}{4} 
\h{2}{11}{3} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{3}{3} 
\v{5}{7}{4} 
\v{6}{9}{3} 
\v{7}{2}{8} 
\v{8}{4}{8} 
\v{9}{3}{4} 
\v{10}{1}{4} 
\v{11}{2}{4} 
\v{12}{4}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16453}{} 
\h{6}{1}{3} 
\h{5}{2}{6} 
\h{3}{3}{7} 
\h{4}{4}{7} 
\h{8}{5}{4} 
\h{10}{6}{3} 
\h{2}{7}{10} 
\h{5}{8}{4} 
\h{1}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{3}{8} 
\v{4}{4}{9} 
\v{5}{2}{6} 
\v{6}{1}{9} 
\v{7}{9}{3} 
\v{8}{5}{6} 
\v{9}{1}{7} 
\v{10}{3}{3} 
\v{11}{2}{2} 
\v{12}{5}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16459}{} 
\h{4}{1}{5} 
\h{8}{2}{2} 
\h{9}{3}{3} 
\h{7}{4}{3} 
\h{2}{5}{9} 
\h{8}{6}{5} 
\h{5}{7}{7} 
\h{4}{8}{2} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{7}{3} 
\v{6}{8}{4} 
\v{7}{4}{7} 
\v{8}{2}{4} 
\v{9}{1}{2} 
\v{10}{2}{2} 
\v{11}{5}{4} 
\v{12}{3}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16460}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{5}{3}{4} 
\h{10}{4}{3} 
\h{8}{5}{3} 
\h{10}{6}{2} 
\h{3}{7}{4} 
\h{2}{8}{4} 
\h{4}{9}{7} 
\h{7}{10}{6} 
\h{1}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{7} 
\v{3}{7}{5} 
\v{4}{9}{4} 
\v{5}{3}{8} 
\v{6}{2}{6} 
\v{7}{7}{3} 
\v{8}{1}{4} 
\v{9}{3}{9} 
\v{10}{4}{2} 
\v{11}{5}{4} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16462}{} 
\h{5}{1}{5} 
\h{8}{2}{3} 
\h{6}{3}{4} 
\h{2}{4}{5} 
\h{4}{5}{8} 
\h{1}{6}{4} 
\h{9}{7}{4} 
\h{3}{8}{8} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{7}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{5}{7} 
\v{5}{1}{5} 
\v{6}{3}{7} 
\v{7}{4}{7} 
\v{8}{2}{7} 
\v{9}{7}{3} 
\v{10}{1}{2} 
\v{11}{2}{6} 
\v{12}{5}{4} 
\v{13}{7}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16464}{} 
\h{3}{1}{9} 
\h{2}{2}{6} 
\h{5}{3}{5} 
\h{9}{4}{4} 
\h{7}{5}{4} 
\h{1}{6}{9} 
\h{8}{7}{3} 
\h{7}{8}{5} 
\h{6}{9}{7} 
\h{4}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{3}{9} 
\v{6}{9}{2} 
\v{7}{5}{3} 
\v{8}{2}{5} 
\v{9}{4}{6} 
\v{10}{3}{3} 
\v{11}{5}{2} 
\v{12}{1}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16465}{} 
\h{8}{1}{5} 
\h{5}{2}{7} 
\h{7}{3}{3} 
\h{2}{4}{7} 
\h{8}{5}{3} 
\h{1}{6}{5} 
\h{4}{7}{3} 
\h{6}{8}{4} 
\h{9}{9}{4} 
\h{3}{10}{8} 
\h{2}{11}{3} 
\h{4}{12}{8} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{10}{3} 
\v{4}{7}{5} 
\v{5}{2}{9} 
\v{6}{6}{2} 
\v{7}{3}{4} 
\v{8}{1}{4} 
\v{9}{4}{5} 
\v{10}{3}{5} 
\v{11}{5}{5} 
\v{12}{2}{10} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16471}{} 
\h{2}{1}{6} 
\h{9}{2}{2} 
\h{5}{3}{5} 
\h{1}{4}{8} 
\h{7}{5}{5} 
\h{6}{6}{5} 
\h{8}{7}{4} 
\h{7}{8}{6} 
\h{3}{9}{7} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{3}{8} 
\v{6}{6}{6} 
\v{7}{5}{3} 
\v{8}{1}{6} 
\v{9}{2}{2} 
\v{10}{3}{6} 
\v{11}{2}{4} 
\v{12}{5}{2} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16479}{} 
\h{2}{1}{6} 
\h{6}{2}{3} 
\h{7}{3}{3} 
\h{3}{4}{10} 
\h{1}{5}{4} 
\h{4}{6}{8} 
\h{8}{7}{5} 
\h{5}{8}{6} 
\h{9}{9}{3} 
\h{6}{10}{5} 
\h{2}{11}{5} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{6}{6} 
\v{5}{5}{3} 
\v{6}{2}{8} 
\v{7}{3}{8} 
\v{8}{1}{6} 
\v{9}{2}{7} 
\v{10}{3}{9} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16481}{} 
\h{6}{1}{7} 
\h{9}{2}{3} 
\h{3}{3}{5} 
\h{7}{4}{4} 
\h{5}{5}{5} 
\h{2}{6}{7} 
\h{4}{7}{7} 
\h{2}{8}{4} 
\h{8}{9}{5} 
\h{7}{10}{5} 
\h{1}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{2} 
\v{3}{3}{9} 
\v{4}{7}{6} 
\v{5}{5}{6} 
\v{6}{1}{7} 
\v{7}{4}{6} 
\v{8}{3}{6} 
\v{9}{2}{4} 
\v{10}{5}{7} 
\v{11}{4}{3} 
\v{12}{2}{8} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16483}{} 
\h{3}{1}{9} 
\h{7}{2}{4} 
\h{6}{3}{4} 
\h{9}{4}{4} 
\h{6}{5}{6} 
\h{5}{6}{6} 
\h{2}{7}{8} 
\h{4}{8}{9} 
\h{3}{9}{4} 
\h{1}{10}{7} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{1}{8} 
\v{4}{8}{5} 
\v{5}{6}{5} 
\v{6}{3}{2} 
\v{7}{2}{7} 
\v{8}{10}{2} 
\v{9}{4}{7} 
\v{10}{3}{4} 
\v{11}{2}{4} 
\v{12}{1}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16485}{} 
\h{4}{1}{9} 
\h{5}{2}{3} 
\h{7}{3}{3} 
\h{9}{4}{3} 
\h{6}{5}{5} 
\h{2}{6}{8} 
\h{4}{7}{8} 
\h{8}{8}{5} 
\h{5}{9}{6} 
\h{1}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{2}{7} 
\v{6}{5}{7} 
\v{7}{3}{7} 
\v{8}{2}{6} 
\v{9}{4}{7} 
\v{10}{3}{3} 
\v{11}{5}{4} 
\v{12}{4}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16493}{} 
\h{2}{1}{11} 
\h{5}{2}{4} 
\h{8}{3}{4} 
\h{7}{4}{3} 
\h{6}{5}{3} 
\h{1}{6}{7} 
\h{4}{7}{8} 
\h{3}{8}{2} 
\h{7}{9}{4} 
\h{10}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{2}{6} 
\v{6}{5}{7} 
\v{7}{4}{5} 
\v{8}{3}{3} 
\v{9}{2}{3} 
\v{10}{4}{6} 
\v{11}{9}{2} 
\v{12}{3}{4} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16497}{} 
\h{6}{1}{4} 
\h{5}{2}{4} 
\h{2}{3}{5} 
\h{4}{4}{8} 
\h{1}{5}{10} 
\h{6}{6}{7} 
\h{4}{7}{6} 
\h{5}{8}{7} 
\h{8}{9}{5} 
\h{7}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{4}{3} 
\v{5}{2}{6} 
\v{6}{1}{5} 
\v{7}{3}{7} 
\v{8}{9}{3} 
\v{9}{2}{9} 
\v{10}{1}{6} 
\v{11}{5}{5} 
\v{12}{4}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16502}{} 
\h{6}{1}{4} 
\h{2}{2}{5} 
\h{5}{3}{7} 
\h{9}{4}{4} 
\h{8}{5}{2} 
\h{1}{6}{8} 
\h{6}{7}{6} 
\h{7}{8}{4} 
\h{4}{9}{4} 
\h{5}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{7} 
\v{6}{1}{6} 
\v{7}{2}{6} 
\v{8}{5}{4} 
\v{9}{4}{2} 
\v{10}{1}{4} 
\v{11}{8}{3} 
\v{12}{3}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16513}{} 
\h{2}{1}{9} 
\h{5}{2}{7} 
\h{1}{3}{9} 
\h{8}{4}{3} 
\h{7}{5}{2} 
\h{8}{6}{5} 
\h{6}{7}{4} 
\h{9}{8}{3} 
\h{3}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{5}{4} 
\v{8}{4}{2} 
\v{9}{5}{3} 
\v{10}{3}{4} 
\v{11}{1}{3} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16516}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{6}{3}{5} 
\h{1}{4}{8} 
\h{6}{5}{4} 
\h{5}{6}{6} 
\h{8}{7}{4} 
\h{7}{8}{2} 
\h{3}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{4} 
\v{6}{3}{2} 
\v{7}{8}{3} 
\v{8}{7}{2} 
\v{9}{4}{4} 
\v{10}{5}{7} 
\v{11}{3}{3} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16519}{} 
\h{3}{1}{6} 
\h{6}{2}{4} 
\h{7}{3}{4} 
\h{5}{4}{7} 
\h{8}{5}{5} 
\h{1}{6}{11} 
\h{5}{7}{6} 
\h{2}{8}{7} 
\h{4}{9}{9} 
\h{7}{10}{3} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{8}{3} 
\v{3}{1}{11} 
\v{4}{9}{4} 
\v{5}{4}{3} 
\v{6}{2}{10} 
\v{7}{3}{7} 
\v{8}{5}{6} 
\v{9}{1}{7} 
\v{10}{2}{8} 
\v{11}{3}{4} 
\v{12}{4}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16526}{} 
\h{7}{1}{5} 
\h{5}{2}{3} 
\h{2}{3}{9} 
\h{10}{4}{3} 
\h{6}{5}{5} 
\h{1}{6}{6} 
\h{5}{7}{4} 
\h{6}{8}{4} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{2}{5} 
\v{6}{5}{3} 
\v{7}{1}{5} 
\v{8}{2}{7} 
\v{9}{7}{4} 
\v{10}{4}{4} 
\v{11}{3}{2} 
\v{12}{1}{9} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16527}{} 
\h{2}{1}{8} 
\h{9}{2}{3} 
\h{6}{3}{7} 
\h{3}{4}{4} 
\h{6}{5}{5} 
\h{1}{6}{9} 
\h{8}{7}{4} 
\h{7}{8}{4} 
\h{3}{9}{6} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{5} 
\v{4}{11}{2} 
\v{5}{10}{2} 
\v{6}{3}{2} 
\v{7}{4}{4} 
\v{8}{7}{4} 
\v{9}{2}{7} 
\v{10}{1}{5} 
\v{11}{5}{3} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16528}{} 
\h{7}{1}{5} 
\h{5}{2}{3} 
\h{2}{3}{7} 
\h{6}{4}{7} 
\h{1}{5}{11} 
\h{7}{6}{4} 
\h{4}{7}{4} 
\h{5}{8}{8} 
\h{4}{9}{6} 
\h{9}{10}{2} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{7}{2} 
\v{5}{2}{6} 
\v{6}{4}{8} 
\v{7}{1}{5} 
\v{8}{2}{5} 
\v{9}{3}{7} 
\v{10}{9}{2} 
\v{11}{6}{4} 
\v{12}{1}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16531}{} 
\h{8}{1}{4} 
\h{9}{2}{4} 
\h{4}{3}{7} 
\h{3}{4}{6} 
\h{6}{5}{7} 
\h{2}{6}{8} 
\h{7}{7}{5} 
\h{5}{8}{6} 
\h{2}{9}{4} 
\h{1}{10}{7} 
\h{4}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{6}{3} 
\v{3}{4}{8} 
\v{4}{3}{8} 
\v{5}{8}{5} 
\v{6}{5}{4} 
\v{7}{7}{5} 
\v{8}{1}{9} 
\v{9}{2}{2} 
\v{10}{6}{5} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16534}{} 
\h{5}{1}{6} 
\h{8}{2}{5} 
\h{2}{3}{8} 
\h{1}{4}{4} 
\h{3}{5}{9} 
\h{6}{6}{3} 
\h{7}{7}{4} 
\h{4}{8}{9} 
\h{2}{9}{6} 
\h{7}{10}{5} 
\h{6}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{6} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{1}{3} 
\v{6}{6}{5} 
\v{7}{7}{3} 
\v{8}{2}{7} 
\v{9}{6}{6} 
\v{10}{3}{8} 
\v{11}{1}{6} 
\v{12}{5}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16537}{} 
\h{2}{1}{9} 
\h{4}{2}{3} 
\h{6}{3}{2} 
\h{1}{4}{6} 
\h{10}{5}{3} 
\h{9}{6}{3} 
\h{5}{7}{6} 
\h{4}{8}{6} 
\h{8}{9}{5} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{7}{3} 
\v{6}{3}{9} 
\v{7}{2}{2} 
\v{8}{3}{6} 
\v{9}{6}{5} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{6}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16539}{} 
\h{2}{1}{4} 
\h{7}{2}{6} 
\h{8}{3}{3} 
\h{9}{4}{3} 
\h{4}{5}{6} 
\h{5}{6}{6} 
\h{1}{7}{7} 
\h{4}{8}{5} 
\h{7}{9}{5} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{3} 
\v{5}{6}{6} 
\v{6}{1}{9} 
\v{7}{2}{7} 
\v{8}{3}{4} 
\v{9}{4}{4} 
\v{10}{5}{6} 
\v{11}{3}{3} 
\v{12}{4}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16540}{} 
\h{5}{1}{4} 
\h{7}{2}{4} 
\h{2}{3}{2} 
\h{6}{4}{2} 
\h{10}{5}{3} 
\h{7}{6}{5} 
\h{3}{7}{8} 
\h{1}{8}{8} 
\h{5}{9}{8} 
\h{8}{10}{2} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{1}{8} 
\v{6}{4}{8} 
\v{7}{2}{4} 
\v{8}{4}{6} 
\v{9}{1}{7} 
\v{10}{5}{5} 
\v{11}{2}{5} 
\v{12}{6}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16544}{} 
\h{10}{1}{3} 
\h{2}{2}{2} 
\h{3}{3}{9} 
\h{1}{4}{7} 
\h{6}{5}{5} 
\h{5}{6}{4} 
\h{7}{7}{3} 
\h{9}{8}{4} 
\h{6}{9}{6} 
\h{5}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{6}{4} 
\v{6}{5}{4} 
\v{7}{7}{5} 
\v{8}{4}{6} 
\v{9}{6}{2} 
\v{10}{1}{6} 
\v{11}{5}{6} 
\v{12}{3}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16549}{} 
\h{2}{1}{9} 
\h{4}{2}{8} 
\h{1}{3}{8} 
\h{7}{4}{6} 
\h{3}{5}{5} 
\h{5}{6}{5} 
\h{6}{7}{7} 
\h{9}{8}{2} 
\h{4}{9}{6} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{7} 
\v{5}{6}{5} 
\v{6}{7}{5} 
\v{7}{4}{6} 
\v{8}{5}{6} 
\v{9}{3}{5} 
\v{10}{6}{3} 
\v{11}{1}{7} 
\v{12}{2}{8} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16551}{} 
\h{2}{1}{10} 
\h{5}{2}{3} 
\h{9}{3}{2} 
\h{10}{4}{3} 
\h{7}{5}{5} 
\h{1}{6}{8} 
\h{8}{7}{3} 
\h{6}{8}{4} 
\h{3}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{5}{4} 
\v{8}{2}{5} 
\v{9}{3}{3} 
\v{10}{4}{4} 
\v{11}{3}{4} 
\v{12}{1}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16553}{} 
\h{2}{1}{8} 
\h{9}{2}{3} 
\h{1}{3}{10} 
\h{10}{4}{3} 
\h{4}{5}{8} 
\h{8}{6}{5} 
\h{5}{7}{6} 
\h{4}{8}{3} 
\h{6}{9}{3} 
\h{5}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{3} 
\v{5}{7}{3} 
\v{6}{9}{3} 
\v{7}{8}{3} 
\v{8}{6}{4} 
\v{9}{2}{7} 
\v{10}{1}{3} 
\v{11}{3}{4} 
\v{12}{2}{3} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16554}{} 
\h{8}{1}{3} 
\h{3}{2}{6} 
\h{2}{3}{4} 
\h{5}{4}{8} 
\h{4}{5}{8} 
\h{8}{6}{5} 
\h{1}{7}{9} 
\h{9}{8}{2} 
\h{7}{9}{5} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{5}{8} 
\v{5}{4}{8} 
\v{6}{3}{7} 
\v{7}{9}{2} 
\v{8}{1}{5} 
\v{9}{2}{6} 
\v{10}{7}{3} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16555}{} 
\h{7}{1}{5} 
\h{9}{2}{2} 
\h{5}{3}{3} 
\h{3}{4}{10} 
\h{2}{5}{8} 
\h{6}{6}{6} 
\h{4}{7}{5} 
\h{8}{8}{3} 
\h{1}{9}{6} 
\h{5}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{4}{7} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{6}{6} 
\v{7}{1}{8} 
\v{8}{3}{5} 
\v{9}{2}{5} 
\v{10}{5}{6} 
\v{11}{2}{6} 
\v{12}{1}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16557}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{1}{3}{7} 
\h{7}{4}{3} 
\h{8}{5}{4} 
\h{9}{6}{4} 
\h{6}{7}{5} 
\h{10}{8}{2} 
\h{3}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{3}{2} 
\v{9}{1}{5} 
\v{10}{4}{4} 
\v{11}{2}{5} 
\v{12}{5}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16561}{} 
\h{3}{1}{5} 
\h{6}{2}{6} 
\h{1}{3}{8} 
\h{10}{4}{3} 
\h{7}{5}{4} 
\h{8}{6}{4} 
\h{2}{7}{8} 
\h{5}{8}{6} 
\h{2}{9}{4} 
\h{9}{10}{4} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{7}{2} 
\v{3}{1}{11} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{2}{7} 
\v{7}{5}{6} 
\v{8}{1}{5} 
\v{9}{3}{7} 
\v{10}{4}{3} 
\v{11}{5}{3} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16562}{} 
\h{7}{1}{5} 
\h{2}{2}{7} 
\h{1}{3}{5} 
\h{5}{4}{3} 
\h{4}{5}{3} 
\h{6}{6}{7} 
\h{5}{7}{5} 
\h{9}{8}{4} 
\h{8}{9}{3} 
\h{10}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{4}{3} 
\v{6}{3}{3} 
\v{7}{1}{4} 
\v{8}{4}{5} 
\v{9}{2}{6} 
\v{10}{7}{3} 
\v{11}{9}{2} 
\v{12}{1}{9} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16567}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{6}{3}{4} 
\h{5}{4}{2} 
\h{1}{5}{5} 
\h{4}{6}{4} 
\h{11}{7}{2} 
\h{5}{8}{7} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{4}{4} 
\v{6}{3}{2} 
\v{7}{4}{6} 
\v{8}{6}{5} 
\v{9}{2}{7} 
\v{10}{3}{7} 
\v{11}{1}{6} 
\v{12}{2}{6} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16568}{} 
\h{3}{1}{5} 
\h{6}{2}{6} 
\h{9}{3}{2} 
\h{2}{4}{8} 
\h{7}{5}{6} 
\h{5}{6}{3} 
\h{1}{7}{10} 
\h{4}{8}{9} 
\h{3}{9}{3} 
\h{9}{10}{3} 
\h{7}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{1}{8} 
\v{4}{8}{5} 
\v{5}{6}{6} 
\v{6}{2}{7} 
\v{7}{5}{6} 
\v{8}{1}{5} 
\v{9}{3}{7} 
\v{10}{4}{7} 
\v{11}{3}{4} 
\v{12}{2}{8} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16569}{} 
\h{4}{1}{3} 
\h{6}{2}{3} 
\h{8}{3}{3} 
\h{10}{4}{3} 
\h{5}{5}{7} 
\h{2}{6}{9} 
\h{9}{7}{4} 
\h{7}{8}{3} 
\h{4}{9}{8} 
\h{1}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{5}{7} 
\v{6}{2}{8} 
\v{7}{1}{7} 
\v{8}{3}{8} 
\v{9}{2}{5} 
\v{10}{4}{4} 
\v{11}{3}{3} 
\v{12}{5}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16586}{} 
\h{2}{1}{6} 
\h{7}{2}{4} 
\h{4}{3}{5} 
\h{6}{4}{7} 
\h{8}{5}{4} 
\h{1}{6}{9} 
\h{9}{7}{3} 
\h{5}{8}{5} 
\h{3}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{6}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{3}{7} 
\v{5}{8}{3} 
\v{6}{4}{8} 
\v{7}{2}{7} 
\v{8}{1}{4} 
\v{9}{3}{4} 
\v{10}{6}{2} 
\v{11}{2}{10} 
\v{12}{5}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16588}{} 
\h{5}{1}{7} 
\h{2}{2}{5} 
\h{6}{3}{7} 
\h{1}{4}{9} 
\h{5}{5}{2} 
\h{4}{6}{4} 
\h{6}{7}{5} 
\h{9}{8}{3} 
\h{10}{9}{3} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{1}{4} 
\v{6}{3}{4} 
\v{7}{2}{3} 
\v{8}{6}{4} 
\v{9}{8}{3} 
\v{10}{4}{5} 
\v{11}{7}{3} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16594}{} 
\h{3}{1}{8} 
\h{7}{2}{5} 
\h{2}{3}{8} 
\h{5}{4}{6} 
\h{9}{5}{3} 
\h{6}{6}{7} 
\h{3}{7}{5} 
\h{1}{8}{4} 
\h{7}{9}{3} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{1}{6} 
\v{4}{11}{2} 
\v{5}{4}{4} 
\v{6}{6}{6} 
\v{7}{2}{7} 
\v{8}{7}{3} 
\v{9}{5}{6} 
\v{10}{3}{6} 
\v{11}{1}{3} 
\v{12}{2}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16598}{} 
\h{3}{1}{3} 
\h{5}{2}{8} 
\h{2}{3}{7} 
\h{1}{4}{5} 
\h{7}{5}{5} 
\h{8}{6}{3} 
\h{4}{7}{6} 
\h{9}{8}{4} 
\h{3}{9}{9} 
\h{8}{10}{2} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{1}{8} 
\v{4}{7}{6} 
\v{5}{2}{9} 
\v{6}{1}{3} 
\v{7}{5}{7} 
\v{8}{6}{4} 
\v{9}{3}{5} 
\v{10}{7}{3} 
\v{11}{6}{5} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16599}{} 
\h{3}{1}{3} 
\h{5}{2}{8} 
\h{2}{3}{7} 
\h{1}{4}{5} 
\h{7}{5}{5} 
\h{4}{6}{6} 
\h{8}{7}{3} 
\h{9}{8}{4} 
\h{3}{9}{9} 
\h{8}{10}{2} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{1}{8} 
\v{4}{6}{7} 
\v{5}{2}{9} 
\v{6}{1}{3} 
\v{7}{5}{7} 
\v{8}{7}{3} 
\v{9}{3}{5} 
\v{10}{6}{4} 
\v{11}{7}{4} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16606}{} 
\h{5}{1}{8} 
\h{7}{2}{3} 
\h{9}{3}{3} 
\h{7}{4}{4} 
\h{2}{5}{8} 
\h{6}{6}{6} 
\h{8}{7}{5} 
\h{1}{8}{4} 
\h{3}{9}{6} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{6} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{7} 
\v{6}{6}{5} 
\v{7}{2}{2} 
\v{8}{7}{5} 
\v{9}{3}{6} 
\v{10}{2}{3} 
\v{11}{4}{6} 
\v{12}{3}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16607}{} 
\h{7}{1}{5} 
\h{2}{2}{9} 
\h{10}{3}{3} 
\h{5}{4}{7} 
\h{3}{5}{8} 
\h{2}{6}{7} 
\h{8}{7}{2} 
\h{7}{8}{2} 
\h{6}{9}{7} 
\h{4}{10}{4} 
\h{1}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{4} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{9}{3} 
\v{7}{1}{7} 
\v{8}{7}{3} 
\v{9}{6}{2} 
\v{10}{3}{4} 
\v{11}{2}{3} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16610}{} 
\h{9}{1}{4} 
\h{7}{2}{3} 
\h{8}{3}{4} 
\h{3}{4}{8} 
\h{2}{5}{4} 
\h{3}{6}{4} 
\h{9}{7}{3} 
\h{5}{8}{5} 
\h{4}{9}{2} 
\h{5}{10}{8} 
\h{1}{11}{7} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{4}{2} 
\v{4}{9}{4} 
\v{5}{8}{2} 
\v{6}{5}{4} 
\v{7}{2}{4} 
\v{8}{3}{8} 
\v{9}{1}{6} 
\v{10}{2}{6} 
\v{11}{4}{8} 
\v{12}{3}{4} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16613}{} 
\h{3}{1}{4} 
\h{6}{2}{5} 
\h{8}{3}{4} 
\h{7}{4}{3} 
\h{2}{5}{9} 
\h{9}{6}{4} 
\h{5}{7}{5} 
\h{1}{8}{11} 
\h{4}{9}{9} 
\h{3}{10}{5} 
\h{6}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{1}{9} 
\v{4}{9}{4} 
\v{5}{7}{5} 
\v{6}{2}{9} 
\v{7}{1}{3} 
\v{8}{3}{7} 
\v{9}{6}{5} 
\v{10}{4}{3} 
\v{11}{2}{3} 
\v{12}{3}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16616}{} 
\h{5}{1}{5} 
\h{3}{2}{5} 
\h{6}{3}{6} 
\h{5}{4}{6} 
\h{4}{5}{5} 
\h{6}{6}{7} 
\h{2}{7}{5} 
\h{3}{8}{7} 
\h{7}{9}{6} 
\h{9}{10}{3} 
\h{1}{11}{7} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{2}{6} 
\v{4}{5}{8} 
\v{5}{1}{3} 
\v{6}{3}{3} 
\v{7}{7}{2} 
\v{8}{2}{9} 
\v{9}{5}{5} 
\v{10}{1}{7} 
\v{11}{4}{8} 
\v{12}{3}{7} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16617}{} 
\h{10}{1}{2} 
\h{8}{2}{3} 
\h{4}{3}{6} 
\h{2}{4}{7} 
\h{5}{5}{7} 
\h{7}{6}{6} 
\h{1}{7}{5} 
\h{4}{8}{4} 
\h{6}{9}{7} 
\h{7}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{5}{7} 
\v{6}{7}{2} 
\v{7}{6}{4} 
\v{8}{2}{6} 
\v{9}{4}{6} 
\v{10}{1}{2} 
\v{11}{2}{9} 
\v{12}{1}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16618}{} 
\h{10}{1}{2} 
\h{8}{2}{3} 
\h{4}{3}{6} 
\h{2}{4}{7} 
\h{5}{5}{7} 
\h{1}{6}{6} 
\h{6}{7}{7} 
\h{4}{8}{4} 
\h{7}{9}{6} 
\h{6}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{5}{7} 
\v{6}{7}{3} 
\v{7}{6}{3} 
\v{8}{2}{6} 
\v{9}{4}{6} 
\v{10}{1}{2} 
\v{11}{2}{9} 
\v{12}{1}{4} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16626}{} 
\h{5}{1}{4} 
\h{10}{2}{3} 
\h{2}{3}{9} 
\h{7}{4}{5} 
\h{3}{5}{7} 
\h{8}{6}{5} 
\h{6}{7}{6} 
\h{1}{8}{6} 
\h{2}{9}{6} 
\h{5}{10}{6} 
\h{4}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{6} 
\v{3}{5}{7} 
\v{4}{11}{2} 
\v{5}{1}{9} 
\v{6}{7}{5} 
\v{7}{4}{4} 
\v{8}{6}{3} 
\v{9}{1}{10} 
\v{10}{2}{3} 
\v{11}{3}{7} 
\v{12}{4}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16628}{} 
\h{2}{1}{7} 
\h{4}{2}{6} 
\h{5}{3}{7} 
\h{6}{4}{7} 
\h{1}{5}{7} 
\h{7}{6}{5} 
\h{3}{7}{8} 
\h{8}{8}{5} 
\h{5}{9}{4} 
\h{7}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{2}{11} 
\v{5}{3}{6} 
\v{6}{4}{7} 
\v{7}{6}{4} 
\v{8}{5}{3} 
\v{9}{1}{8} 
\v{10}{2}{10} 
\v{11}{7}{3} 
\v{12}{3}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16631}{} 
\h{3}{1}{3} 
\h{5}{2}{4} 
\h{8}{3}{5} 
\h{7}{4}{5} 
\h{2}{5}{7} 
\h{4}{6}{9} 
\h{6}{7}{5} 
\h{8}{8}{4} 
\h{2}{9}{8} 
\h{7}{10}{4} 
\h{1}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{4} 
\v{3}{1}{11} 
\v{4}{6}{7} 
\v{5}{2}{9} 
\v{6}{1}{6} 
\v{7}{4}{6} 
\v{8}{3}{5} 
\v{9}{2}{3} 
\v{10}{9}{3} 
\v{11}{7}{3} 
\v{12}{4}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16636}{} 
\h{3}{1}{6} 
\h{8}{2}{5} 
\h{1}{3}{11} 
\h{7}{4}{6} 
\h{6}{5}{4} 
\h{9}{6}{3} 
\h{7}{7}{4} 
\h{2}{8}{8} 
\h{5}{9}{6} 
\h{4}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{9}{3} 
\v{6}{5}{6} 
\v{7}{4}{3} 
\v{8}{2}{8} 
\v{9}{1}{5} 
\v{10}{5}{3} 
\v{11}{7}{2} 
\v{12}{3}{3} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16637}{} 
\h{3}{1}{9} 
\h{8}{2}{3} 
\h{2}{3}{7} 
\h{5}{4}{6} 
\h{7}{5}{6} 
\h{1}{6}{7} 
\h{7}{7}{3} 
\h{9}{8}{3} 
\h{6}{9}{7} 
\h{4}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{4}{8} 
\v{6}{9}{2} 
\v{7}{5}{2} 
\v{8}{2}{4} 
\v{9}{3}{5} 
\v{10}{7}{3} 
\v{11}{2}{2} 
\v{12}{1}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16640}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{8}{3}{5} 
\h{1}{4}{8} 
\h{7}{5}{3} 
\h{3}{6}{9} 
\h{11}{7}{2} 
\h{8}{8}{4} 
\h{5}{9}{6} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{2}{10} 
\v{7}{5}{5} 
\v{8}{3}{5} 
\v{9}{1}{3} 
\v{10}{2}{3} 
\v{11}{7}{2} 
\v{12}{6}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16642}{} 
\h{4}{1}{2} 
\h{5}{2}{4} 
\h{8}{3}{4} 
\h{2}{4}{9} 
\h{10}{5}{3} 
\h{9}{6}{3} 
\h{1}{7}{10} 
\h{4}{8}{9} 
\h{7}{9}{3} 
\h{6}{10}{2} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{2}{10} 
\v{6}{1}{9} 
\v{7}{9}{2} 
\v{8}{3}{7} 
\v{9}{2}{4} 
\v{10}{5}{4} 
\v{11}{4}{3} 
\v{12}{3}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16658}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{8}{3}{3} 
\h{5}{4}{5} 
\h{1}{5}{8} 
\h{4}{6}{8} 
\h{7}{7}{6} 
\h{6}{8}{5} 
\h{5}{9}{2} 
\h{3}{10}{9} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{4}{5} 
\v{6}{8}{4} 
\v{7}{7}{2} 
\v{8}{3}{8} 
\v{9}{2}{3} 
\v{10}{1}{3} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16663}{} 
\h{9}{1}{4} 
\h{3}{2}{8} 
\h{1}{3}{8} 
\h{8}{4}{5} 
\h{7}{5}{3} 
\h{8}{6}{4} 
\h{2}{7}{3} 
\h{4}{8}{7} 
\h{6}{9}{6} 
\h{5}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{7}{3} 
\v{6}{9}{3} 
\v{7}{5}{6} 
\v{8}{4}{2} 
\v{9}{1}{2} 
\v{10}{5}{5} 
\v{11}{2}{6} 
\v{12}{6}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16664}{} 
\h{11}{1}{2} 
\h{2}{2}{5} 
\h{5}{3}{7} 
\h{3}{4}{3} 
\h{10}{5}{3} 
\h{1}{6}{10} 
\h{4}{7}{5} 
\h{8}{8}{4} 
\h{5}{9}{5} 
\h{4}{10}{3} 
\h{6}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{7}{3} 
\v{5}{3}{6} 
\v{6}{4}{7} 
\v{7}{2}{8} 
\v{8}{8}{4} 
\v{9}{7}{4} 
\v{10}{5}{4} 
\v{11}{1}{5} 
\v{12}{3}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16665}{} 
\h{2}{1}{9} 
\h{4}{2}{4} 
\h{7}{3}{5} 
\h{6}{4}{4} 
\h{9}{5}{4} 
\h{3}{6}{9} 
\h{5}{7}{6} 
\h{1}{8}{7} 
\h{7}{9}{3} 
\h{5}{10}{4} 
\h{4}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{7}{3} 
\v{6}{4}{8} 
\v{7}{3}{6} 
\v{8}{2}{6} 
\v{9}{5}{5} 
\v{10}{4}{5} 
\v{11}{1}{6} 
\v{12}{3}{3} 
\v{13}{5}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16666}{} 
\h{9}{1}{3} 
\h{2}{2}{3} 
\h{8}{3}{5} 
\h{4}{4}{7} 
\h{3}{5}{4} 
\h{6}{6}{7} 
\h{1}{7}{8} 
\h{10}{8}{2} 
\h{5}{9}{6} 
\h{2}{10}{6} 
\h{4}{11}{3} 
\h{6}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{8} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{2}{7} 
\v{6}{6}{6} 
\v{7}{5}{6} 
\v{8}{3}{7} 
\v{9}{1}{6} 
\v{10}{8}{4} 
\v{11}{4}{5} 
\v{12}{1}{7} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16682}{} 
\h{3}{1}{7} 
\h{2}{2}{4} 
\h{8}{3}{3} 
\h{9}{4}{4} 
\h{8}{5}{2} 
\h{5}{6}{7} 
\h{6}{7}{7} 
\h{1}{8}{6} 
\h{4}{9}{7} 
\h{7}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{6}{6} 
\v{6}{2}{5} 
\v{7}{8}{2} 
\v{8}{3}{2} 
\v{9}{4}{7} 
\v{10}{1}{4} 
\v{11}{3}{6} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16686}{} 
\h{6}{1}{3} 
\h{7}{2}{4} 
\h{4}{3}{6} 
\h{2}{4}{7} 
\h{8}{5}{4} 
\h{5}{6}{6} 
\h{4}{7}{4} 
\h{6}{8}{7} 
\h{5}{9}{7} 
\h{1}{10}{9} 
\h{3}{11}{10} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{6}{3} 
\v{6}{1}{7} 
\v{7}{2}{10} 
\v{8}{5}{2} 
\v{9}{1}{3} 
\v{10}{3}{7} 
\v{11}{2}{4} 
\v{12}{5}{4} 
\v{13}{8}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16691}{} 
\h{2}{1}{7} 
\h{8}{2}{4} 
\h{7}{3}{3} 
\h{4}{4}{5} 
\h{8}{5}{3} 
\h{10}{6}{3} 
\h{3}{7}{4} 
\h{6}{8}{6} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{8}{3} 
\v{7}{3}{4} 
\v{8}{2}{3} 
\v{9}{1}{3} 
\v{10}{3}{3} 
\v{11}{5}{4} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16693}{} 
\h{2}{1}{10} 
\h{7}{2}{4} 
\h{5}{3}{3} 
\h{7}{4}{6} 
\h{1}{5}{9} 
\h{9}{6}{3} 
\h{8}{7}{2} 
\h{6}{8}{5} 
\h{3}{9}{6} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{2}{2} 
\v{8}{3}{4} 
\v{9}{6}{3} 
\v{10}{5}{2} 
\v{11}{2}{6} 
\v{12}{1}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16694}{} 
\h{7}{1}{6} 
\h{6}{2}{6} 
\h{2}{3}{7} 
\h{5}{4}{8} 
\h{4}{5}{2} 
\h{8}{6}{2} 
\h{9}{7}{2} 
\h{1}{8}{9} 
\h{7}{9}{5} 
\h{3}{10}{8} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{10}{3} 
\v{4}{5}{7} 
\v{5}{4}{7} 
\v{6}{2}{3} 
\v{7}{1}{8} 
\v{8}{6}{6} 
\v{9}{3}{4} 
\v{10}{6}{2} 
\v{11}{7}{3} 
\v{12}{2}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16699}{} 
\h{2}{1}{7} 
\h{4}{2}{4} 
\h{7}{3}{4} 
\h{2}{4}{6} 
\h{5}{5}{5} 
\h{6}{6}{6} 
\h{7}{7}{6} 
\h{3}{8}{8} 
\h{4}{9}{8} 
\h{9}{10}{4} 
\h{1}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{1}{3} 
\v{3}{8}{4} 
\v{4}{2}{7} 
\v{5}{5}{8} 
\v{6}{6}{5} 
\v{7}{3}{4} 
\v{8}{2}{2} 
\v{9}{1}{9} 
\v{10}{5}{7} 
\v{11}{3}{5} 
\v{12}{6}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16700}{} 
\h{2}{1}{4} 
\h{9}{2}{2} 
\h{4}{3}{6} 
\h{8}{4}{5} 
\h{1}{5}{8} 
\h{5}{6}{7} 
\h{7}{7}{6} 
\h{6}{8}{5} 
\h{8}{9}{4} 
\h{4}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{6}{6} 
\v{6}{1}{7} 
\v{7}{7}{3} 
\v{8}{4}{5} 
\v{9}{2}{3} 
\v{10}{3}{8} 
\v{11}{2}{6} 
\v{12}{6}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16701}{} 
\h{2}{1}{4} 
\h{5}{2}{5} 
\h{3}{3}{9} 
\h{8}{4}{5} 
\h{7}{5}{4} 
\h{10}{6}{2} 
\h{1}{7}{10} 
\h{4}{8}{9} 
\h{6}{9}{3} 
\h{5}{10}{3} 
\h{2}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{8}{4} 
\v{5}{2}{8} 
\v{6}{1}{8} 
\v{7}{5}{6} 
\v{8}{4}{6} 
\v{9}{9}{3} 
\v{10}{2}{4} 
\v{11}{5}{2} 
\v{12}{3}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16702}{} 
\h{5}{1}{7} 
\h{2}{2}{7} 
\h{8}{3}{3} 
\h{10}{4}{3} 
\h{9}{5}{2} 
\h{6}{6}{6} 
\h{4}{7}{6} 
\h{1}{8}{4} 
\h{4}{9}{3} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{2} 
\v{5}{1}{7} 
\v{6}{6}{4} 
\v{7}{9}{3} 
\v{8}{3}{8} 
\v{9}{2}{3} 
\v{10}{4}{3} 
\v{11}{3}{2} 
\v{12}{1}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16704}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{1}{3}{10} 
\h{10}{4}{2} 
\h{6}{5}{5} 
\h{5}{6}{2} 
\h{4}{7}{5} 
\h{6}{8}{7} 
\h{3}{9}{5} 
\h{4}{10}{6} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{7}{3} 
\v{5}{6}{6} 
\v{6}{5}{3} 
\v{7}{6}{5} 
\v{8}{9}{3} 
\v{9}{2}{5} 
\v{10}{4}{6} 
\v{11}{3}{2} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16706}{} 
\h{2}{1}{7} 
\h{8}{2}{2} 
\h{7}{3}{5} 
\h{4}{4}{5} 
\h{6}{5}{7} 
\h{1}{6}{6} 
\h{5}{7}{6} 
\h{10}{8}{3} 
\h{8}{9}{3} 
\h{3}{10}{3} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{3}{3} 
\v{8}{2}{7} 
\v{9}{1}{3} 
\v{10}{2}{6} 
\v{11}{7}{2} 
\v{12}{3}{8} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16716}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{4}{3}{5} 
\h{10}{4}{3} 
\h{1}{5}{10} 
\h{7}{6}{5} 
\h{4}{7}{6} 
\h{5}{8}{4} 
\h{6}{9}{2} 
\h{7}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{8}{4} 
\v{6}{2}{7} 
\v{7}{6}{4} 
\v{8}{9}{2} 
\v{9}{3}{5} 
\v{10}{4}{3} 
\v{11}{1}{4} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16717}{} 
\h{2}{1}{7} 
\h{8}{2}{2} 
\h{9}{3}{2} 
\h{5}{4}{7} 
\h{10}{5}{3} 
\h{1}{6}{11} 
\h{6}{7}{5} 
\h{4}{8}{3} 
\h{5}{9}{3} 
\h{6}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{4}{5} 
\v{6}{7}{3} 
\v{7}{8}{3} 
\v{8}{2}{7} 
\v{9}{1}{2} 
\v{10}{2}{3} 
\v{11}{3}{4} 
\v{12}{4}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16719}{} 
\h{2}{1}{7} 
\h{7}{2}{6} 
\h{5}{3}{4} 
\h{6}{4}{6} 
\h{3}{5}{4} 
\h{1}{6}{9} 
\h{5}{7}{6} 
\h{10}{8}{2} 
\h{8}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{3}{4} 
\v{6}{4}{8} 
\v{7}{2}{3} 
\v{8}{9}{2} 
\v{9}{1}{2} 
\v{10}{6}{2} 
\v{11}{7}{3} 
\v{12}{4}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16720}{} 
\h{8}{1}{5} 
\h{2}{2}{9} 
\h{4}{3}{3} 
\h{1}{4}{4} 
\h{6}{5}{3} 
\h{8}{6}{4} 
\h{4}{7}{6} 
\h{7}{8}{4} 
\h{5}{9}{4} 
\h{10}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{4}{5} 
\v{6}{5}{7} 
\v{7}{3}{5} 
\v{8}{1}{5} 
\v{9}{5}{4} 
\v{10}{7}{3} 
\v{11}{2}{6} 
\v{12}{6}{5} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16722}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{8}{4}{4} 
\h{5}{5}{6} 
\h{9}{6}{3} 
\h{1}{7}{5} 
\h{3}{8}{4} 
\h{5}{9}{8} 
\h{4}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{5}{4} 
\v{6}{3}{4} 
\v{7}{8}{3} 
\v{8}{4}{8} 
\v{9}{2}{4} 
\v{10}{1}{2} 
\v{11}{5}{5} 
\v{12}{4}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16724}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{4}{3}{6} 
\h{8}{4}{3} 
\h{7}{5}{2} 
\h{1}{6}{7} 
\h{6}{7}{6} 
\h{10}{8}{3} 
\h{3}{9}{4} 
\h{5}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{5}{4} 
\v{8}{4}{2} 
\v{9}{2}{3} 
\v{10}{3}{5} 
\v{11}{4}{6} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16725}{} 
\h{2}{1}{5} 
\h{6}{2}{5} 
\h{10}{3}{3} 
\h{1}{4}{7} 
\h{7}{5}{5} 
\h{5}{6}{6} 
\h{9}{7}{4} 
\h{8}{8}{4} 
\h{3}{9}{7} 
\h{4}{10}{2} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{10}{2} 
\v{5}{6}{5} 
\v{6}{2}{8} 
\v{7}{1}{4} 
\v{8}{4}{4} 
\v{9}{7}{5} 
\v{10}{3}{6} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16726}{} 
\h{2}{1}{7} 
\h{7}{2}{6} 
\h{1}{3}{10} 
\h{8}{4}{4} 
\h{3}{5}{7} 
\h{6}{6}{7} 
\h{5}{7}{6} 
\h{9}{8}{3} 
\h{2}{9}{4} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{8} 
\v{3}{5}{7} 
\v{4}{11}{2} 
\v{5}{7}{5} 
\v{6}{6}{3} 
\v{7}{2}{8} 
\v{8}{4}{7} 
\v{9}{1}{7} 
\v{10}{5}{5} 
\v{11}{3}{4} 
\v{12}{4}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16727}{} 
\h{11}{1}{2} 
\h{7}{2}{5} 
\h{2}{3}{7} 
\h{8}{4}{5} 
\h{4}{5}{6} 
\h{3}{6}{6} 
\h{6}{7}{5} 
\h{5}{8}{5} 
\h{1}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{6}{7} 
\v{4}{5}{5} 
\v{5}{8}{4} 
\v{6}{7}{4} 
\v{7}{2}{7} 
\v{8}{4}{8} 
\v{9}{3}{3} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{2}{8} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16728}{} 
\h{6}{1}{3} 
\h{2}{2}{6} 
\h{10}{3}{3} 
\h{3}{4}{9} 
\h{7}{5}{4} 
\h{5}{6}{4} 
\h{6}{7}{7} 
\h{4}{8}{6} 
\h{8}{9}{3} 
\h{3}{10}{2} 
\h{1}{11}{6} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{4}{6} 
\v{4}{8}{5} 
\v{5}{6}{4} 
\v{6}{1}{6} 
\v{7}{5}{6} 
\v{8}{2}{7} 
\v{9}{1}{5} 
\v{10}{3}{5} 
\v{11}{5}{4} 
\v{12}{4}{8} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16730}{} 
\h{3}{1}{9} 
\h{10}{2}{3} 
\h{9}{3}{2} 
\h{5}{4}{7} 
\h{1}{5}{5} 
\h{2}{6}{8} 
\h{5}{7}{6} 
\h{8}{8}{5} 
\h{4}{9}{3} 
\h{6}{10}{3} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{6}{5} 
\v{3}{1}{11} 
\v{4}{9}{4} 
\v{5}{4}{3} 
\v{6}{5}{5} 
\v{7}{9}{2} 
\v{8}{8}{4} 
\v{9}{3}{7} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16732}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{1}{3}{11} 
\h{8}{4}{5} 
\h{6}{5}{3} 
\h{4}{6}{3} 
\h{5}{7}{5} 
\h{8}{8}{3} 
\h{4}{9}{5} 
\h{10}{10}{2} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{3} 
\v{5}{7}{5} 
\v{6}{5}{6} 
\v{7}{2}{4} 
\v{8}{4}{4} 
\v{9}{5}{4} 
\v{10}{7}{3} 
\v{11}{1}{7} 
\v{12}{3}{7} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16733}{} 
\h{2}{1}{6} 
\h{5}{2}{5} 
\h{8}{3}{3} 
\h{9}{4}{4} 
\h{1}{5}{9} 
\h{3}{6}{9} 
\h{6}{7}{7} 
\h{4}{8}{7} 
\h{9}{9}{3} 
\h{5}{10}{2} 
\h{2}{11}{4} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{8}{4} 
\v{5}{2}{8} 
\v{6}{7}{4} 
\v{7}{10}{2} 
\v{8}{1}{2} 
\v{9}{4}{5} 
\v{10}{2}{3} 
\v{11}{3}{5} 
\v{12}{6}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16736}{} 
\h{3}{1}{4} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{5}{4}{7} 
\h{2}{5}{9} 
\h{8}{6}{2} 
\h{7}{7}{2} 
\h{4}{8}{9} 
\h{8}{9}{4} 
\h{3}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{1}{9} 
\v{4}{8}{5} 
\v{5}{4}{7} 
\v{6}{2}{8} 
\v{7}{1}{6} 
\v{8}{6}{3} 
\v{9}{3}{4} 
\v{10}{6}{6} 
\v{11}{2}{3} 
\v{12}{4}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16737}{} 
\h{2}{1}{5} 
\h{4}{2}{4} 
\h{7}{3}{6} 
\h{1}{4}{9} 
\h{9}{5}{3} 
\h{11}{6}{2} 
\h{5}{7}{5} 
\h{3}{8}{5} 
\h{6}{9}{6} 
\h{5}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{7}{3} 
\v{6}{9}{3} 
\v{7}{1}{2} 
\v{8}{2}{6} 
\v{9}{5}{6} 
\v{10}{4}{3} 
\v{11}{6}{4} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16738}{} 
\h{7}{1}{6} 
\h{5}{2}{6} 
\h{6}{3}{4} 
\h{2}{4}{7} 
\h{5}{5}{5} 
\h{4}{6}{9} 
\h{8}{7}{4} 
\h{1}{8}{10} 
\h{3}{9}{4} 
\h{6}{10}{3} 
\h{4}{11}{8} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{2}{3} 
\v{6}{3}{7} 
\v{7}{1}{8} 
\v{8}{7}{5} 
\v{9}{4}{6} 
\v{10}{3}{2} 
\v{11}{2}{6} 
\v{12}{7}{4} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16740}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{5}{3}{4} 
\h{4}{4}{9} 
\h{1}{5}{6} 
\h{3}{6}{8} 
\h{9}{7}{3} 
\h{6}{8}{2} 
\h{7}{9}{6} 
\h{4}{10}{6} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{6} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{5}{4} 
\v{8}{2}{6} 
\v{9}{3}{4} 
\v{10}{1}{9} 
\v{11}{6}{5} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16745}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{4}{3}{3} 
\h{3}{4}{2} 
\h{8}{5}{4} 
\h{10}{6}{3} 
\h{1}{7}{10} 
\h{9}{8}{3} 
\h{4}{9}{6} 
\h{6}{10}{7} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{3}{6} 
\v{5}{4}{7} 
\v{6}{2}{8} 
\v{7}{3}{9} 
\v{8}{1}{4} 
\v{9}{8}{3} 
\v{10}{6}{3} 
\v{11}{2}{5} 
\v{12}{5}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16747}{} 
\h{2}{1}{5} 
\h{10}{2}{3} 
\h{5}{3}{7} 
\h{4}{4}{7} 
\h{8}{5}{5} 
\h{7}{6}{5} 
\h{3}{7}{7} 
\h{1}{8}{5} 
\h{3}{9}{6} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{7}{2} 
\v{4}{4}{9} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{1}{5} 
\v{8}{5}{5} 
\v{9}{9}{2} 
\v{10}{2}{5} 
\v{11}{4}{6} 
\v{12}{3}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16750}{} 
\h{9}{1}{4} 
\h{10}{2}{2} 
\h{6}{3}{5} 
\h{2}{4}{8} 
\h{4}{5}{3} 
\h{5}{6}{7} 
\h{1}{7}{8} 
\h{6}{8}{7} 
\h{3}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{9}{4} 
\v{4}{5}{5} 
\v{5}{6}{6} 
\v{6}{3}{5} 
\v{7}{5}{6} 
\v{8}{9}{3} 
\v{9}{1}{6} 
\v{10}{2}{2} 
\v{11}{3}{7} 
\v{12}{2}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16755}{} 
\h{4}{1}{2} 
\h{2}{2}{7} 
\h{7}{3}{3} 
\h{5}{4}{7} 
\h{9}{5}{4} 
\h{3}{6}{5} 
\h{7}{7}{5} 
\h{1}{8}{10} 
\h{10}{9}{3} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{1}{9} 
\v{5}{4}{8} 
\v{6}{1}{10} 
\v{7}{3}{4} 
\v{8}{6}{6} 
\v{9}{2}{3} 
\v{10}{3}{6} 
\v{11}{8}{2} 
\v{12}{4}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16758}{} 
\h{2}{1}{7} 
\h{7}{2}{3} 
\h{8}{3}{3} 
\h{10}{4}{3} 
\h{4}{5}{5} 
\h{1}{6}{6} 
\h{3}{7}{9} 
\h{5}{8}{8} 
\h{4}{9}{7} 
\h{6}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{4} 
\v{5}{8}{3} 
\v{6}{10}{2} 
\v{7}{2}{4} 
\v{8}{3}{8} 
\v{9}{1}{4} 
\v{10}{2}{2} 
\v{11}{3}{6} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16761}{} 
\h{2}{1}{10} 
\h{1}{2}{4} 
\h{7}{3}{3} 
\h{9}{4}{4} 
\h{3}{5}{8} 
\h{10}{6}{2} 
\h{8}{7}{3} 
\h{6}{8}{3} 
\h{4}{9}{3} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{9}{3} 
\v{5}{2}{8} 
\v{6}{8}{3} 
\v{7}{3}{6} 
\v{8}{7}{5} 
\v{9}{4}{4} 
\v{10}{3}{3} 
\v{11}{5}{2} 
\v{12}{1}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16766}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{5}{3}{3} 
\h{11}{4}{2} 
\h{6}{5}{6} 
\h{1}{6}{6} 
\h{4}{7}{6} 
\h{9}{8}{2} 
\h{6}{9}{4} 
\h{5}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{3}{7} 
\v{6}{5}{4} 
\v{7}{2}{4} 
\v{8}{1}{2} 
\v{9}{8}{3} 
\v{10}{7}{2} 
\v{11}{4}{4} 
\v{12}{2}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16768}{} 
\h{9}{1}{2} 
\h{2}{2}{3} 
\h{4}{3}{9} 
\h{1}{4}{11} 
\h{8}{5}{2} 
\h{9}{6}{4} 
\h{6}{7}{5} 
\h{7}{8}{5} 
\h{3}{9}{5} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{9}{4} 
\v{4}{3}{9} 
\v{5}{2}{8} 
\v{6}{7}{4} 
\v{7}{8}{4} 
\v{8}{5}{4} 
\v{9}{1}{5} 
\v{10}{5}{5} 
\v{11}{1}{6} 
\v{12}{4}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16769}{} 
\h{4}{1}{6} 
\h{6}{2}{5} 
\h{2}{3}{7} 
\h{5}{4}{5} 
\h{3}{5}{6} 
\h{4}{6}{9} 
\h{8}{7}{4} 
\h{1}{8}{10} 
\h{5}{9}{7} 
\h{7}{10}{6} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{1}{5} 
\v{5}{4}{5} 
\v{6}{2}{9} 
\v{7}{10}{2} 
\v{8}{7}{4} 
\v{9}{3}{2} 
\v{10}{1}{3} 
\v{11}{2}{6} 
\v{12}{7}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16770}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{10}{3}{2} 
\h{5}{4}{6} 
\h{7}{5}{6} 
\h{3}{6}{6} 
\h{6}{7}{7} 
\h{1}{8}{6} 
\h{8}{9}{4} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{10}{2} 
\v{5}{4}{7} 
\v{6}{2}{5} 
\v{7}{5}{3} 
\v{8}{1}{8} 
\v{9}{6}{4} 
\v{10}{3}{9} 
\v{11}{2}{2} 
\v{12}{3}{6} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16772}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{4}{3}{6} 
\h{7}{4}{6} 
\h{4}{5}{7} 
\h{1}{6}{11} 
\h{9}{7}{4} 
\h{8}{8}{2} 
\h{3}{9}{6} 
\h{6}{10}{6} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{2} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{4}{7} 
\v{8}{1}{7} 
\v{9}{7}{2} 
\v{10}{3}{5} 
\v{11}{2}{3} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16774}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{1}{3}{10} 
\h{9}{4}{3} 
\h{10}{5}{3} 
\h{7}{6}{4} 
\h{3}{7}{6} 
\h{5}{8}{7} 
\h{4}{9}{2} 
\h{5}{10}{3} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{2}{7} 
\v{5}{8}{2} 
\v{6}{9}{3} 
\v{7}{6}{5} 
\v{8}{10}{2} 
\v{9}{4}{3} 
\v{10}{1}{4} 
\v{11}{3}{3} 
\v{12}{4}{4} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16776}{} 
\h{2}{1}{5} 
\h{4}{2}{7} 
\h{1}{3}{4} 
\h{9}{4}{4} 
\h{6}{5}{4} 
\h{4}{6}{5} 
\h{8}{7}{4} 
\h{3}{8}{8} 
\h{10}{9}{2} 
\h{7}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{4} 
\v{5}{3}{8} 
\v{6}{5}{7} 
\v{7}{1}{9} 
\v{8}{7}{4} 
\v{9}{4}{2} 
\v{10}{5}{4} 
\v{11}{2}{6} 
\v{12}{7}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16777}{} 
\h{2}{1}{7} 
\h{5}{2}{5} 
\h{8}{3}{3} 
\h{6}{4}{6} 
\h{4}{5}{5} 
\h{7}{6}{6} 
\h{5}{7}{7} 
\h{1}{8}{6} 
\h{8}{9}{5} 
\h{3}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{2}{5} 
\v{6}{4}{8} 
\v{7}{6}{2} 
\v{8}{3}{6} 
\v{9}{1}{4} 
\v{10}{2}{8} 
\v{11}{3}{8} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16778}{} 
\h{4}{1}{6} 
\h{2}{2}{5} 
\h{8}{3}{4} 
\h{3}{4}{8} 
\h{10}{5}{2} 
\h{5}{6}{8} 
\h{1}{7}{5} 
\h{4}{8}{5} 
\h{7}{9}{4} 
\h{8}{10}{5} 
\h{6}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{1}{7} 
\v{5}{6}{6} 
\v{6}{7}{4} 
\v{7}{2}{7} 
\v{8}{3}{7} 
\v{9}{8}{3} 
\v{10}{1}{4} 
\v{11}{4}{5} 
\v{12}{3}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16780}{} 
\h{2}{1}{7} 
\h{7}{2}{3} 
\h{8}{3}{3} 
\h{10}{4}{3} 
\h{4}{5}{5} 
\h{1}{6}{6} 
\h{3}{7}{9} 
\h{6}{8}{5} 
\h{8}{9}{5} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{10}{2} 
\v{6}{8}{3} 
\v{7}{2}{4} 
\v{8}{3}{6} 
\v{9}{1}{4} 
\v{10}{2}{2} 
\v{11}{3}{5} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16783}{} 
\h{10}{1}{3} 
\h{4}{2}{5} 
\h{6}{3}{6} 
\h{2}{4}{5} 
\h{5}{5}{4} 
\h{8}{6}{5} 
\h{4}{7}{6} 
\h{1}{8}{5} 
\h{7}{9}{4} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{5}{7} 
\v{6}{3}{5} 
\v{7}{4}{5} 
\v{8}{6}{4} 
\v{9}{2}{3} 
\v{10}{1}{6} 
\v{11}{9}{2} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16791}{} 
\h{5}{1}{4} 
\h{2}{2}{5} 
\h{4}{3}{7} 
\h{10}{4}{3} 
\h{6}{5}{6} 
\h{1}{6}{10} 
\h{5}{7}{8} 
\h{4}{8}{4} 
\h{7}{9}{2} 
\h{8}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{1}{6} 
\v{6}{5}{7} 
\v{7}{2}{7} 
\v{8}{8}{2} 
\v{9}{1}{8} 
\v{10}{4}{7} 
\v{11}{3}{3} 
\v{12}{5}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16792}{} 
\h{8}{1}{4} 
\h{2}{2}{3} 
\h{3}{3}{7} 
\h{6}{4}{7} 
\h{1}{5}{10} 
\h{7}{6}{5} 
\h{4}{7}{5} 
\h{8}{8}{2} 
\h{6}{9}{3} 
\h{5}{10}{8} 
\h{4}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{3}{10} 
\v{4}{7}{4} 
\v{5}{2}{8} 
\v{6}{4}{5} 
\v{7}{6}{5} 
\v{8}{1}{7} 
\v{9}{7}{2} 
\v{10}{3}{5} 
\v{11}{5}{7} 
\v{12}{1}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16797}{} 
\h{6}{1}{4} 
\h{3}{2}{4} 
\h{6}{3}{5} 
\h{2}{4}{6} 
\h{5}{5}{6} 
\h{7}{6}{6} 
\h{3}{7}{6} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{8}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{2}{5} 
\v{4}{8}{5} 
\v{5}{5}{6} 
\v{6}{1}{2} 
\v{7}{2}{4} 
\v{8}{4}{6} 
\v{9}{7}{5} 
\v{10}{1}{8} 
\v{11}{3}{2} 
\v{12}{8}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16800}{} 
\h{3}{1}{4} 
\h{6}{2}{3} 
\h{8}{3}{3} 
\h{2}{4}{8} 
\h{7}{5}{5} 
\h{5}{6}{6} 
\h{6}{7}{7} 
\h{4}{8}{5} 
\h{8}{9}{4} 
\h{3}{10}{7} 
\h{1}{11}{4} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{1}{9} 
\v{4}{8}{5} 
\v{5}{6}{5} 
\v{6}{2}{5} 
\v{7}{1}{4} 
\v{8}{3}{6} 
\v{9}{2}{6} 
\v{10}{4}{6} 
\v{11}{3}{3} 
\v{12}{5}{4} 
\v{13}{7}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16802}{} 
\h{5}{1}{8} 
\h{7}{2}{3} 
\h{2}{3}{7} 
\h{8}{4}{4} 
\h{6}{5}{5} 
\h{1}{6}{3} 
\h{5}{7}{2} 
\h{3}{8}{7} 
\h{6}{9}{7} 
\h{9}{10}{3} 
\h{2}{11}{9} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{8}{5} 
\v{4}{6}{6} 
\v{5}{1}{6} 
\v{6}{5}{4} 
\v{7}{2}{5} 
\v{8}{4}{8} 
\v{9}{3}{7} 
\v{10}{2}{6} 
\v{11}{5}{6} 
\v{12}{4}{6} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16806}{} 
\h{9}{1}{3} 
\h{2}{2}{9} 
\h{8}{3}{5} 
\h{6}{4}{4} 
\h{4}{5}{5} 
\h{5}{6}{7} 
\h{1}{7}{6} 
\h{6}{8}{5} 
\h{5}{9}{3} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{6}{3} 
\v{6}{4}{4} 
\v{7}{7}{3} 
\v{8}{3}{6} 
\v{9}{1}{4} 
\v{10}{4}{7} 
\v{11}{2}{6} 
\v{12}{1}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16810}{} 
\h{3}{1}{3} 
\h{5}{2}{7} 
\h{2}{3}{7} 
\h{6}{4}{5} 
\h{10}{5}{3} 
\h{1}{6}{10} 
\h{7}{7}{6} 
\h{8}{8}{4} 
\h{4}{9}{5} 
\h{8}{10}{2} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{2}{10} 
\v{6}{1}{3} 
\v{7}{7}{4} 
\v{8}{8}{2} 
\v{9}{3}{6} 
\v{10}{5}{5} 
\v{11}{4}{2} 
\v{12}{2}{6} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16814}{} 
\h{10}{1}{3} 
\h{6}{2}{6} 
\h{4}{3}{7} 
\h{2}{4}{5} 
\h{5}{5}{8} 
\h{3}{6}{6} 
\h{8}{7}{4} 
\h{1}{8}{9} 
\h{6}{9}{5} 
\h{4}{10}{5} 
\h{2}{11}{6} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{6}{7} 
\v{4}{3}{7} 
\v{5}{5}{7} 
\v{6}{2}{7} 
\v{7}{4}{8} 
\v{8}{7}{4} 
\v{9}{6}{4} 
\v{10}{1}{7} 
\v{11}{3}{6} 
\v{12}{2}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16818}{} 
\h{2}{1}{5} 
\h{6}{2}{6} 
\h{5}{3}{3} 
\h{3}{4}{7} 
\h{7}{5}{4} 
\h{10}{6}{3} 
\h{3}{7}{6} 
\h{8}{8}{4} 
\h{1}{9}{10} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{4}{3} 
\v{4}{11}{2} 
\v{5}{3}{9} 
\v{6}{2}{8} 
\v{7}{1}{4} 
\v{8}{3}{5} 
\v{9}{7}{4} 
\v{10}{4}{2} 
\v{11}{5}{4} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16820}{} 
\h{5}{1}{6} 
\h{6}{2}{7} 
\h{2}{3}{6} 
\h{6}{4}{6} 
\h{10}{5}{3} 
\h{1}{6}{4} 
\h{3}{7}{8} 
\h{9}{8}{3} 
\h{7}{9}{3} 
\h{4}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{1}{5} 
\v{6}{2}{2} 
\v{7}{9}{2} 
\v{8}{3}{7} 
\v{9}{8}{4} 
\v{10}{5}{4} 
\v{11}{1}{6} 
\v{12}{4}{4} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16821}{} 
\h{8}{1}{2} 
\h{6}{2}{6} 
\h{7}{3}{6} 
\h{2}{4}{2} 
\h{3}{5}{8} 
\h{5}{6}{7} 
\h{1}{7}{8} 
\h{6}{8}{5} 
\h{4}{9}{3} 
\h{8}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{4}{5} 
\v{5}{6}{5} 
\v{6}{2}{6} 
\v{7}{3}{6} 
\v{8}{1}{9} 
\v{9}{7}{5} 
\v{10}{1}{10} 
\v{11}{5}{3} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16823}{} 
\h{8}{1}{3} 
\h{4}{2}{9} 
\h{2}{3}{10} 
\h{10}{4}{3} 
\h{6}{5}{5} 
\h{5}{6}{4} 
\h{4}{7}{3} 
\h{1}{8}{5} 
\h{5}{9}{5} 
\h{8}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{6}{3} 
\v{6}{5}{3} 
\v{7}{7}{5} 
\v{8}{1}{9} 
\v{9}{6}{5} 
\v{10}{4}{5} 
\v{11}{1}{4} 
\v{12}{3}{7} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16828}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{6}{3}{3} 
\h{7}{4}{4} 
\h{5}{5}{5} 
\h{8}{6}{3} 
\h{6}{7}{7} 
\h{1}{8}{8} 
\h{4}{9}{8} 
\h{5}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{5}{5} 
\v{6}{3}{4} 
\v{7}{2}{2} 
\v{8}{6}{5} 
\v{9}{3}{5} 
\v{10}{1}{4} 
\v{11}{4}{2} 
\v{12}{2}{7} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16829}{} 
\h{4}{1}{5} 
\h{10}{2}{2} 
\h{2}{3}{9} 
\h{1}{4}{6} 
\h{5}{5}{8} 
\h{4}{6}{4} 
\h{6}{7}{4} 
\h{3}{8}{6} 
\h{8}{9}{4} 
\h{11}{10}{2} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{1}{5} 
\v{5}{5}{6} 
\v{6}{7}{5} 
\v{7}{4}{7} 
\v{8}{6}{3} 
\v{9}{1}{7} 
\v{10}{2}{5} 
\v{11}{3}{7} 
\v{12}{2}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16830}{} 
\h{5}{1}{7} 
\h{6}{2}{7} 
\h{8}{3}{2} 
\h{4}{4}{5} 
\h{5}{5}{6} 
\h{2}{6}{5} 
\h{4}{7}{8} 
\h{10}{8}{3} 
\h{3}{9}{8} 
\h{1}{10}{5} 
\h{2}{11}{6} 
\h{7}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{5} 
\v{3}{9}{4} 
\v{4}{4}{3} 
\v{5}{1}{4} 
\v{6}{2}{8} 
\v{7}{6}{6} 
\v{8}{3}{8} 
\v{9}{4}{8} 
\v{10}{3}{5} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16834}{} 
\h{5}{1}{3} 
\h{3}{2}{8} 
\h{9}{3}{4} 
\h{2}{4}{10} 
\h{1}{5}{10} 
\h{7}{6}{3} 
\h{4}{7}{4} 
\h{6}{8}{3} 
\h{7}{9}{6} 
\h{5}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{1}{9} 
\v{6}{8}{3} 
\v{7}{6}{3} 
\v{8}{1}{6} 
\v{9}{3}{5} 
\v{10}{6}{6} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16844}{} 
\h{10}{1}{3} 
\h{2}{2}{9} 
\h{5}{3}{7} 
\h{11}{4}{2} 
\h{4}{5}{2} 
\h{1}{6}{8} 
\h{7}{7}{3} 
\h{5}{8}{3} 
\h{6}{9}{3} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{3}{5} 
\v{6}{5}{4} 
\v{7}{7}{3} 
\v{8}{8}{3} 
\v{9}{6}{3} 
\v{10}{1}{6} 
\v{11}{2}{2} 
\v{12}{3}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16855}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{7}{3}{2} 
\h{3}{4}{7} 
\h{5}{5}{8} 
\h{1}{6}{10} 
\h{3}{7}{9} 
\h{4}{8}{4} 
\h{6}{9}{3} 
\h{7}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{3} 
\v{4}{8}{5} 
\v{5}{5}{6} 
\v{6}{9}{3} 
\v{7}{3}{7} 
\v{8}{2}{6} 
\v{9}{3}{6} 
\v{10}{4}{7} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16856}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{6}{3}{7} 
\h{3}{4}{7} 
\h{5}{5}{2} 
\h{9}{6}{3} 
\h{10}{7}{3} 
\h{1}{8}{5} 
\h{2}{9}{9} 
\h{8}{10}{4} 
\h{4}{11}{5} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{8} 
\v{3}{4}{8} 
\v{4}{11}{2} 
\v{5}{2}{3} 
\v{6}{3}{5} 
\v{7}{5}{7} 
\v{8}{1}{9} 
\v{9}{6}{5} 
\v{10}{4}{3} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16861}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{1}{3}{10} 
\h{8}{4}{4} 
\h{5}{5}{6} 
\h{4}{6}{5} 
\h{8}{7}{5} 
\h{6}{8}{4} 
\h{3}{9}{6} 
\h{5}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{5}{5} 
\v{6}{8}{4} 
\v{7}{2}{9} 
\v{8}{4}{3} 
\v{9}{6}{3} 
\v{10}{8}{2} 
\v{11}{3}{2} 
\v{12}{1}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16862}{} 
\h{5}{1}{2} 
\h{6}{2}{5} 
\h{10}{3}{3} 
\h{3}{4}{4} 
\h{5}{5}{7} 
\h{4}{6}{7} 
\h{2}{7}{6} 
\h{9}{8}{4} 
\h{1}{9}{9} 
\h{6}{10}{6} 
\h{2}{11}{7} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{4} 
\v{3}{4}{8} 
\v{4}{6}{7} 
\v{5}{1}{4} 
\v{6}{2}{8} 
\v{7}{1}{3} 
\v{8}{7}{5} 
\v{9}{8}{3} 
\v{10}{3}{6} 
\v{11}{2}{4} 
\v{12}{5}{5} 
\v{13}{3}{5} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16863}{} 
\h{2}{1}{5} 
\h{5}{2}{5} 
\h{8}{3}{4} 
\h{6}{4}{7} 
\h{1}{5}{10} 
\h{8}{6}{5} 
\h{9}{7}{3} 
\h{4}{8}{6} 
\h{3}{9}{2} 
\h{7}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{2}{7} 
\v{6}{4}{8} 
\v{7}{1}{9} 
\v{8}{3}{3} 
\v{9}{7}{4} 
\v{10}{2}{6} 
\v{11}{5}{5} 
\v{12}{3}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16864}{} 
\h{2}{1}{8} 
\h{5}{2}{7} 
\h{11}{3}{2} 
\h{9}{4}{3} 
\h{8}{5}{2} 
\h{1}{6}{8} 
\h{7}{7}{4} 
\h{6}{8}{2} 
\h{4}{9}{3} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{2}{8} 
\v{6}{8}{3} 
\v{7}{7}{2} 
\v{8}{5}{3} 
\v{9}{4}{2} 
\v{10}{1}{4} 
\v{11}{3}{4} 
\v{12}{2}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16866}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{8}{3}{4} 
\h{4}{4}{6} 
\h{5}{5}{6} 
\h{1}{6}{6} 
\h{9}{7}{3} 
\h{6}{8}{4} 
\h{5}{9}{2} 
\h{4}{10}{9} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{5}{4} 
\v{6}{8}{4} 
\v{7}{6}{3} 
\v{8}{3}{8} 
\v{9}{2}{5} 
\v{10}{4}{4} 
\v{11}{1}{4} 
\v{12}{3}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16867}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{4}{3}{8} 
\h{1}{4}{6} 
\h{6}{5}{2} 
\h{7}{6}{4} 
\h{4}{7}{5} 
\h{8}{8}{2} 
\h{9}{9}{4} 
\h{5}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{4}{2} 
\v{8}{5}{3} 
\v{9}{7}{2} 
\v{10}{2}{6} 
\v{11}{1}{5} 
\v{12}{3}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16868}{} 
\h{2}{1}{10} 
\h{7}{2}{3} 
\h{8}{3}{3} 
\h{9}{4}{4} 
\h{8}{5}{4} 
\h{5}{6}{5} 
\h{1}{7}{6} 
\h{6}{8}{5} 
\h{3}{9}{6} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{8}{4} 
\v{7}{2}{5} 
\v{8}{3}{2} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{3}{5} 
\v{12}{1}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16871}{} 
\h{4}{1}{7} 
\h{6}{2}{7} 
\h{2}{3}{10} 
\h{9}{4}{4} 
\h{3}{5}{8} 
\h{5}{6}{3} 
\h{7}{7}{3} 
\h{9}{8}{3} 
\h{1}{9}{7} 
\h{4}{10}{2} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{1}{9} 
\v{5}{6}{5} 
\v{6}{2}{8} 
\v{7}{7}{5} 
\v{8}{6}{3} 
\v{9}{4}{4} 
\v{10}{7}{4} 
\v{11}{1}{4} 
\v{12}{3}{5} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16877}{} 
\h{4}{1}{5} 
\h{8}{2}{5} 
\h{7}{3}{5} 
\h{2}{4}{7} 
\h{1}{5}{7} 
\h{6}{6}{7} 
\h{3}{7}{7} 
\h{7}{8}{4} 
\h{10}{9}{2} 
\h{5}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{1}{10} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{3}{5} 
\v{8}{2}{3} 
\v{9}{1}{3} 
\v{10}{7}{2} 
\v{11}{8}{2} 
\v{12}{3}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16879}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{1}{3}{8} 
\h{7}{4}{3} 
\h{6}{5}{3} 
\h{7}{6}{5} 
\h{8}{7}{5} 
\h{3}{8}{8} 
\h{8}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{4}{2} 
\v{8}{7}{2} 
\v{9}{3}{2} 
\v{10}{1}{3} 
\v{11}{2}{6} 
\v{12}{6}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16882}{} 
\h{4}{1}{8} 
\h{2}{2}{8} 
\h{4}{3}{9} 
\h{9}{4}{2} 
\h{6}{5}{4} 
\h{8}{6}{4} 
\h{7}{7}{2} 
\h{1}{8}{7} 
\h{5}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{2} 
\v{5}{9}{3} 
\v{6}{5}{5} 
\v{7}{7}{4} 
\v{8}{6}{2} 
\v{9}{4}{3} 
\v{10}{2}{3} 
\v{11}{4}{5} 
\v{12}{1}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16884}{} 
\h{3}{1}{4} 
\h{9}{2}{4} 
\h{6}{3}{6} 
\h{2}{4}{9} 
\h{5}{5}{3} 
\h{7}{6}{6} 
\h{5}{7}{6} 
\h{4}{8}{6} 
\h{9}{9}{3} 
\h{1}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{5}{2} 
\v{6}{3}{9} 
\v{7}{1}{5} 
\v{8}{5}{5} 
\v{9}{2}{7} 
\v{10}{8}{3} 
\v{11}{4}{3} 
\v{12}{3}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16886}{} 
\h{5}{1}{8} 
\h{8}{2}{3} 
\h{9}{3}{3} 
\h{8}{4}{2} 
\h{2}{5}{9} 
\h{6}{6}{6} 
\h{7}{7}{6} 
\h{1}{8}{4} 
\h{3}{9}{6} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{6} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{7} 
\v{6}{6}{5} 
\v{7}{7}{5} 
\v{8}{2}{2} 
\v{9}{3}{6} 
\v{10}{4}{6} 
\v{11}{2}{3} 
\v{12}{3}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16892}{} 
\h{9}{1}{3} 
\h{3}{2}{8} 
\h{5}{3}{5} 
\h{7}{4}{6} 
\h{6}{5}{2} 
\h{7}{6}{5} 
\h{2}{7}{7} 
\h{8}{8}{3} 
\h{4}{9}{9} 
\h{3}{10}{7} 
\h{1}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{2}{8} 
\v{4}{9}{4} 
\v{5}{3}{8} 
\v{6}{5}{7} 
\v{7}{4}{2} 
\v{8}{5}{3} 
\v{9}{1}{6} 
\v{10}{3}{7} 
\v{11}{2}{6} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16895}{} 
\h{9}{1}{2} 
\h{6}{2}{4} 
\h{9}{3}{3} 
\h{2}{4}{9} 
\h{4}{5}{9} 
\h{3}{6}{5} 
\h{7}{7}{5} 
\h{1}{8}{9} 
\h{5}{9}{8} 
\h{4}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{6}{7} 
\v{4}{5}{5} 
\v{5}{9}{3} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{6}{4} 
\v{9}{1}{2} 
\v{10}{2}{6} 
\v{11}{1}{3} 
\v{12}{3}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16896}{} 
\h{6}{1}{5} 
\h{2}{2}{5} 
\h{6}{3}{3} 
\h{7}{4}{6} 
\h{1}{5}{9} 
\h{4}{6}{8} 
\h{5}{7}{8} 
\h{3}{8}{6} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{6}{3} 
\v{5}{7}{4} 
\v{6}{1}{2} 
\v{7}{2}{2} 
\v{8}{10}{2} 
\v{9}{3}{5} 
\v{10}{5}{6} 
\v{11}{1}{8} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16901}{} 
\h{10}{1}{2} 
\h{6}{2}{5} 
\h{10}{3}{3} 
\h{2}{4}{5} 
\h{3}{5}{9} 
\h{2}{6}{7} 
\h{5}{7}{6} 
\h{6}{8}{7} 
\h{4}{9}{4} 
\h{5}{10}{4} 
\h{1}{11}{6} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{2} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{7}{3} 
\v{6}{2}{6} 
\v{7}{4}{7} 
\v{8}{9}{3} 
\v{9}{6}{4} 
\v{10}{1}{2} 
\v{11}{2}{5} 
\v{12}{1}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16903}{} 
\h{3}{1}{7} 
\h{2}{2}{9} 
\h{5}{3}{4} 
\h{6}{4}{6} 
\h{5}{5}{3} 
\h{7}{6}{6} 
\h{6}{7}{5} 
\h{1}{8}{8} 
\h{7}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{8} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{3}{2} 
\v{6}{4}{3} 
\v{7}{6}{3} 
\v{8}{5}{7} 
\v{9}{3}{5} 
\v{10}{1}{10} 
\v{11}{2}{5} 
\v{12}{4}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16905}{} 
\h{2}{1}{6} 
\h{9}{2}{4} 
\h{7}{3}{5} 
\h{10}{4}{3} 
\h{6}{5}{5} 
\h{8}{6}{4} 
\h{5}{7}{4} 
\h{7}{8}{4} 
\h{1}{9}{5} 
\h{4}{10}{6} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{7}{4} 
\v{6}{5}{4} 
\v{7}{3}{5} 
\v{8}{1}{5} 
\v{9}{2}{5} 
\v{10}{4}{6} 
\v{11}{5}{3} 
\v{12}{3}{3} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16906}{} 
\h{3}{1}{9} 
\h{8}{2}{5} 
\h{6}{3}{5} 
\h{2}{4}{3} 
\h{7}{5}{3} 
\h{4}{6}{5} 
\h{8}{7}{4} 
\h{1}{8}{10} 
\h{7}{9}{2} 
\h{5}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{4}{6} 
\v{6}{3}{9} 
\v{7}{5}{4} 
\v{8}{2}{5} 
\v{9}{6}{3} 
\v{10}{5}{6} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16907}{} 
\h{4}{1}{8} 
\h{5}{2}{3} 
\h{6}{3}{4} 
\h{9}{4}{4} 
\h{2}{5}{9} 
\h{5}{6}{7} 
\h{7}{7}{6} 
\h{4}{8}{6} 
\h{1}{9}{5} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{2}{4} 
\v{6}{3}{6} 
\v{7}{7}{5} 
\v{8}{2}{8} 
\v{9}{4}{7} 
\v{10}{3}{5} 
\v{11}{5}{5} 
\v{12}{1}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16911}{} 
\h{9}{1}{2} 
\h{2}{2}{11} 
\h{6}{3}{4} 
\h{5}{4}{3} 
\h{7}{5}{5} 
\h{1}{6}{10} 
\h{4}{7}{9} 
\h{3}{8}{3} 
\h{5}{9}{4} 
\h{8}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{4}{5} 
\v{6}{3}{5} 
\v{7}{5}{7} 
\v{8}{4}{6} 
\v{9}{1}{8} 
\v{10}{3}{8} 
\v{11}{1}{5} 
\v{12}{5}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16915}{} 
\h{9}{1}{3} 
\h{2}{2}{6} 
\h{6}{3}{5} 
\h{8}{4}{5} 
\h{3}{5}{9} 
\h{1}{6}{9} 
\h{9}{7}{4} 
\h{7}{8}{4} 
\h{5}{9}{5} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{3}{9} 
\v{7}{8}{2} 
\v{8}{2}{2} 
\v{9}{1}{6} 
\v{10}{6}{3} 
\v{11}{3}{5} 
\v{12}{1}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16919}{} 
\h{3}{1}{8} 
\h{5}{2}{7} 
\h{2}{3}{9} 
\h{8}{4}{5} 
\h{4}{5}{8} 
\h{6}{6}{3} 
\h{3}{7}{7} 
\h{7}{8}{6} 
\h{6}{9}{4} 
\h{1}{10}{7} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{1}{6} 
\v{4}{5}{8} 
\v{5}{2}{9} 
\v{6}{6}{3} 
\v{7}{8}{4} 
\v{8}{4}{6} 
\v{9}{6}{5} 
\v{10}{7}{2} 
\v{11}{1}{2} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16920}{} 
\h{2}{1}{6} 
\h{5}{2}{8} 
\h{1}{3}{11} 
\h{4}{4}{6} 
\h{7}{5}{4} 
\h{9}{6}{4} 
\h{4}{7}{8} 
\h{8}{8}{2} 
\h{3}{9}{6} 
\h{6}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{3} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{1}{7} 
\v{9}{6}{3} 
\v{10}{4}{4} 
\v{11}{5}{5} 
\v{12}{3}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16922}{} 
\h{8}{1}{4} 
\h{4}{2}{5} 
\h{2}{3}{4} 
\h{3}{4}{7} 
\h{8}{5}{5} 
\h{7}{6}{4} 
\h{10}{7}{2} 
\h{2}{8}{9} 
\h{4}{9}{9} 
\h{5}{10}{4} 
\h{1}{11}{5} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{3}{5} 
\v{3}{4}{8} 
\v{4}{2}{7} 
\v{5}{10}{3} 
\v{6}{3}{8} 
\v{7}{6}{6} 
\v{8}{1}{4} 
\v{9}{2}{8} 
\v{10}{4}{3} 
\v{11}{6}{2} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16923}{} 
\h{5}{1}{4} 
\h{8}{2}{2} 
\h{2}{3}{7} 
\h{6}{4}{7} 
\h{5}{5}{6} 
\h{10}{6}{2} 
\h{1}{7}{10} 
\h{7}{8}{6} 
\h{6}{9}{2} 
\h{4}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{1}{4} 
\v{6}{4}{5} 
\v{7}{8}{3} 
\v{8}{2}{7} 
\v{9}{1}{2} 
\v{10}{2}{4} 
\v{11}{5}{2} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16927}{} 
\h{8}{1}{5} 
\h{3}{2}{8} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{5}{5}{4} 
\h{4}{6}{4} 
\h{6}{7}{5} 
\h{2}{8}{8} 
\h{5}{9}{7} 
\h{3}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{2}{8} 
\v{4}{6}{7} 
\v{5}{5}{4} 
\v{6}{7}{4} 
\v{7}{4}{6} 
\v{8}{1}{5} 
\v{9}{5}{7} 
\v{10}{3}{5} 
\v{11}{2}{5} 
\v{12}{4}{5} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16928}{} 
\h{3}{1}{6} 
\h{2}{2}{6} 
\h{5}{3}{5} 
\h{7}{4}{5} 
\h{8}{5}{5} 
\h{4}{6}{7} 
\h{6}{7}{6} 
\h{10}{8}{3} 
\h{1}{9}{6} 
\h{5}{10}{6} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{1}{11} 
\v{4}{6}{7} 
\v{5}{3}{7} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{2}{3} 
\v{9}{1}{10} 
\v{10}{3}{5} 
\v{11}{6}{4} 
\v{12}{4}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16930}{} 
\h{5}{1}{5} 
\h{8}{2}{4} 
\h{9}{3}{4} 
\h{3}{4}{8} 
\h{6}{5}{6} 
\h{4}{6}{3} 
\h{2}{7}{4} 
\h{3}{8}{7} 
\h{7}{9}{6} 
\h{8}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{4}{4} 
\v{4}{6}{7} 
\v{5}{1}{10} 
\v{6}{5}{2} 
\v{7}{6}{3} 
\v{8}{2}{8} 
\v{9}{3}{9} 
\v{10}{1}{7} 
\v{11}{4}{6} 
\v{12}{2}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16944}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{4}{3}{6} 
\h{5}{4}{8} 
\h{1}{5}{7} 
\h{3}{6}{9} 
\h{7}{7}{2} 
\h{8}{8}{3} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{3}{7} 
\v{5}{4}{9} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{5}{3} 
\v{9}{7}{2} 
\v{10}{1}{2} 
\v{11}{8}{2} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16945}{} 
\h{7}{1}{5} 
\h{2}{2}{4} 
\h{5}{3}{3} 
\h{3}{4}{7} 
\h{7}{5}{4} 
\h{10}{6}{3} 
\h{1}{7}{11} 
\h{6}{8}{7} 
\h{4}{9}{5} 
\h{5}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{9}{2} 
\v{5}{3}{7} 
\v{6}{2}{6} 
\v{7}{1}{4} 
\v{8}{3}{8} 
\v{9}{9}{3} 
\v{10}{4}{2} 
\v{11}{5}{5} 
\v{12}{1}{6} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16948}{} 
\h{3}{1}{6} 
\h{6}{2}{5} 
\h{1}{3}{6} 
\h{5}{4}{8} 
\h{4}{5}{4} 
\h{7}{6}{5} 
\h{10}{7}{3} 
\h{2}{8}{7} 
\h{5}{9}{7} 
\h{8}{10}{3} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{8}{3} 
\v{3}{1}{11} 
\v{4}{5}{8} 
\v{5}{4}{5} 
\v{6}{2}{10} 
\v{7}{3}{3} 
\v{8}{5}{5} 
\v{9}{1}{7} 
\v{10}{7}{4} 
\v{11}{2}{8} 
\v{12}{6}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16951}{} 
\h{9}{1}{4} 
\h{8}{2}{4} 
\h{2}{3}{8} 
\h{7}{4}{6} 
\h{6}{5}{2} 
\h{3}{6}{8} 
\h{7}{7}{5} 
\h{1}{8}{4} 
\h{4}{9}{7} 
\h{3}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{6}{4} 
\v{4}{9}{4} 
\v{5}{8}{3} 
\v{6}{5}{7} 
\v{7}{4}{3} 
\v{8}{2}{3} 
\v{9}{1}{9} 
\v{10}{3}{8} 
\v{11}{6}{3} 
\v{12}{2}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16956}{} 
\h{10}{1}{2} 
\h{7}{2}{6} 
\h{5}{3}{3} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{7}{6}{3} 
\h{2}{7}{6} 
\h{4}{8}{8} 
\h{1}{9}{4} 
\h{3}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{4} 
\v{3}{10}{2} 
\v{4}{8}{5} 
\v{5}{3}{6} 
\v{6}{4}{7} 
\v{7}{2}{4} 
\v{8}{3}{4} 
\v{9}{5}{5} 
\v{10}{1}{5} 
\v{11}{4}{8} 
\v{12}{1}{7} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16957}{} 
\h{10}{1}{2} 
\h{7}{2}{6} 
\h{5}{3}{3} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{7}{6}{3} 
\h{2}{7}{6} 
\h{1}{8}{4} 
\h{4}{9}{8} 
\h{3}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{4} 
\v{3}{10}{2} 
\v{4}{9}{4} 
\v{5}{3}{5} 
\v{6}{4}{7} 
\v{7}{2}{4} 
\v{8}{3}{4} 
\v{9}{5}{5} 
\v{10}{1}{5} 
\v{11}{4}{8} 
\v{12}{1}{8} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16958}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{5}{3}{2} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{7}{6}{3} 
\h{8}{7}{3} 
\h{1}{8}{8} 
\h{4}{9}{8} 
\h{5}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{7} 
\v{6}{2}{2} 
\v{7}{3}{3} 
\v{8}{7}{4} 
\v{9}{5}{3} 
\v{10}{1}{5} 
\v{11}{4}{3} 
\v{12}{2}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16960}{} 
\h{2}{1}{8} 
\h{9}{2}{3} 
\h{6}{3}{5} 
\h{5}{4}{5} 
\h{8}{5}{3} 
\h{7}{6}{2} 
\h{6}{7}{7} 
\h{1}{8}{7} 
\h{4}{9}{8} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{3}{4} 
\v{7}{6}{5} 
\v{8}{5}{3} 
\v{9}{2}{4} 
\v{10}{1}{3} 
\v{11}{3}{2} 
\v{12}{2}{7} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16961}{} 
\h{10}{1}{3} 
\h{7}{2}{4} 
\h{2}{3}{4} 
\h{5}{4}{3} 
\h{3}{5}{7} 
\h{7}{6}{5} 
\h{1}{7}{10} 
\h{6}{8}{7} 
\h{4}{9}{5} 
\h{5}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{9}{2} 
\v{5}{4}{6} 
\v{6}{3}{5} 
\v{7}{2}{4} 
\v{8}{4}{7} 
\v{9}{9}{3} 
\v{10}{1}{4} 
\v{11}{2}{5} 
\v{12}{6}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16962}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{5}{3}{6} 
\h{8}{4}{4} 
\h{4}{5}{5} 
\h{1}{6}{9} 
\h{3}{7}{3} 
\h{8}{8}{3} 
\h{5}{9}{2} 
\h{6}{10}{7} 
\h{2}{11}{8} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{5}{7} 
\v{5}{3}{6} 
\v{6}{7}{3} 
\v{7}{9}{3} 
\v{8}{4}{4} 
\v{9}{2}{3} 
\v{10}{6}{5} 
\v{11}{3}{5} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16965}{} 
\h{2}{1}{10} 
\h{8}{2}{3} 
\h{7}{3}{3} 
\h{9}{4}{4} 
\h{6}{5}{5} 
\h{3}{6}{2} 
\h{4}{7}{4} 
\h{7}{8}{5} 
\h{1}{9}{9} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{6}{5} 
\v{4}{7}{6} 
\v{5}{6}{6} 
\v{6}{5}{5} 
\v{7}{3}{5} 
\v{8}{2}{5} 
\v{9}{4}{7} 
\v{10}{3}{6} 
\v{11}{2}{3} 
\v{12}{1}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16967}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{4}{3}{6} 
\h{6}{4}{7} 
\h{1}{5}{10} 
\h{4}{6}{8} 
\h{5}{7}{3} 
\h{7}{8}{2} 
\h{8}{9}{5} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{3} 
\v{5}{7}{5} 
\v{6}{4}{6} 
\v{7}{8}{3} 
\v{8}{7}{2} 
\v{9}{2}{6} 
\v{10}{3}{7} 
\v{11}{1}{4} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16969}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{4}{3}{7} 
\h{1}{4}{8} 
\h{6}{5}{4} 
\h{7}{6}{5} 
\h{3}{7}{8} 
\h{5}{8}{3} 
\h{7}{9}{2} 
\h{8}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{8}{4} 
\v{6}{5}{6} 
\v{7}{6}{3} 
\v{8}{8}{2} 
\v{9}{4}{5} 
\v{10}{2}{3} 
\v{11}{3}{4} 
\v{12}{1}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16971}{} 
\h{2}{1}{10} 
\h{9}{2}{2} 
\h{10}{3}{3} 
\h{5}{4}{7} 
\h{1}{5}{6} 
\h{3}{6}{8} 
\h{4}{7}{4} 
\h{6}{8}{3} 
\h{7}{9}{6} 
\h{4}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{7}{3} 
\v{5}{4}{7} 
\v{6}{8}{4} 
\v{7}{5}{4} 
\v{8}{7}{4} 
\v{9}{2}{6} 
\v{10}{3}{7} 
\v{11}{2}{4} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16972}{} 
\h{9}{1}{3} 
\h{5}{2}{5} 
\h{2}{3}{6} 
\h{4}{4}{9} 
\h{1}{5}{10} 
\h{7}{6}{5} 
\h{3}{7}{6} 
\h{6}{8}{4} 
\h{8}{9}{5} 
\h{2}{10}{9} 
\h{5}{11}{2} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{7} 
\v{3}{7}{6} 
\v{4}{4}{8} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{6}{5} 
\v{8}{3}{6} 
\v{9}{1}{6} 
\v{10}{2}{6} 
\v{11}{5}{5} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16979}{} 
\h{7}{1}{5} 
\h{2}{2}{7} 
\h{4}{3}{6} 
\h{1}{4}{4} 
\h{11}{5}{2} 
\h{6}{6}{2} 
\h{3}{7}{4} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{6}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{3}{5} 
\v{5}{4}{7} 
\v{6}{6}{4} 
\v{7}{1}{6} 
\v{8}{6}{5} 
\v{9}{2}{7} 
\v{10}{3}{9} 
\v{11}{5}{5} 
\v{12}{1}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16981}{} 
\h{3}{1}{3} 
\h{2}{2}{10} 
\h{5}{3}{3} 
\h{4}{4}{3} 
\h{6}{5}{4} 
\h{9}{6}{4} 
\h{5}{7}{6} 
\h{10}{8}{2} 
\h{1}{9}{10} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{3}{4} 
\v{6}{1}{4} 
\v{7}{4}{8} 
\v{8}{3}{7} 
\v{9}{6}{5} 
\v{10}{5}{3} 
\v{11}{7}{2} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16982}{} 
\h{2}{1}{9} 
\h{5}{2}{7} 
\h{7}{3}{3} 
\h{9}{4}{4} 
\h{3}{5}{7} 
\h{2}{6}{6} 
\h{1}{7}{10} 
\h{4}{8}{5} 
\h{7}{9}{5} 
\h{6}{10}{7} 
\h{5}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{5} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{3}{6} 
\v{8}{6}{5} 
\v{9}{4}{4} 
\v{10}{3}{2} 
\v{11}{1}{6} 
\v{12}{2}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16984}{} 
\h{2}{1}{5} 
\h{6}{2}{5} 
\h{8}{3}{4} 
\h{4}{4}{3} 
\h{5}{5}{5} 
\h{9}{6}{4} 
\h{8}{7}{3} 
\h{1}{8}{8} 
\h{4}{9}{8} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{5}{7} 
\v{6}{2}{8} 
\v{7}{1}{3} 
\v{8}{3}{4} 
\v{9}{6}{2} 
\v{10}{5}{6} 
\v{11}{2}{5} 
\v{12}{3}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16986}{} 
\h{3}{1}{5} 
\h{7}{2}{4} 
\h{4}{3}{8} 
\h{2}{4}{6} 
\h{9}{5}{4} 
\h{5}{6}{7} 
\h{6}{7}{4} 
\h{1}{8}{8} 
\h{6}{9}{5} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{6}{6} 
\v{6}{7}{2} 
\v{7}{2}{8} 
\v{8}{1}{3} 
\v{9}{5}{3} 
\v{10}{7}{4} 
\v{11}{2}{7} 
\v{12}{3}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16987}{} 
\h{2}{1}{7} 
\h{7}{2}{6} 
\h{8}{3}{4} 
\h{1}{4}{8} 
\h{4}{5}{7} 
\h{5}{6}{8} 
\h{3}{7}{5} 
\h{6}{8}{6} 
\h{5}{9}{5} 
\h{6}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{5}{8} 
\v{5}{6}{3} 
\v{6}{8}{2} 
\v{7}{2}{9} 
\v{8}{3}{4} 
\v{9}{1}{3} 
\v{10}{9}{3} 
\v{11}{5}{5} 
\v{12}{3}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16989}{} 
\h{4}{1}{6} 
\h{6}{2}{6} 
\h{2}{3}{3} 
\h{4}{4}{4} 
\h{3}{5}{8} 
\h{9}{6}{4} 
\h{6}{7}{4} 
\h{1}{8}{11} 
\h{9}{9}{2} 
\h{7}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{1}{3} 
\v{5}{3}{8} 
\v{6}{2}{5} 
\v{7}{10}{2} 
\v{8}{4}{7} 
\v{9}{6}{3} 
\v{10}{1}{6} 
\v{11}{5}{4} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16991}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{4}{3}{6} 
\h{1}{4}{6} 
\h{9}{5}{2} 
\h{5}{6}{3} 
\h{3}{7}{3} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{5} 
\v{5}{6}{5} 
\v{6}{7}{5} 
\v{7}{4}{6} 
\v{8}{2}{4} 
\v{9}{5}{6} 
\v{10}{3}{6} 
\v{11}{5}{5} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16992}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{5}{4}{7} 
\h{1}{5}{7} 
\h{5}{6}{6} 
\h{9}{7}{4} 
\h{3}{8}{7} 
\h{7}{9}{4} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{4}{2} 
\v{6}{2}{9} 
\v{7}{9}{3} 
\v{8}{1}{4} 
\v{9}{7}{3} 
\v{10}{3}{5} 
\v{11}{6}{3} 
\v{12}{2}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16993}{} 
\h{6}{1}{5} 
\h{2}{2}{8} 
\h{4}{3}{9} 
\h{3}{4}{5} 
\h{5}{5}{4} 
\h{8}{6}{3} 
\h{7}{7}{5} 
\h{6}{8}{3} 
\h{1}{9}{6} 
\h{10}{10}{3} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{5}{7} 
\v{6}{1}{7} 
\v{7}{7}{2} 
\v{8}{4}{2} 
\v{9}{5}{3} 
\v{10}{2}{8} 
\v{11}{1}{5} 
\v{12}{7}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16995}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{6}{3}{4} 
\h{8}{4}{5} 
\h{5}{5}{7} 
\h{1}{6}{5} 
\h{9}{7}{4} 
\h{3}{8}{8} 
\h{7}{9}{5} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{3}{3} 
\v{7}{9}{3} 
\v{8}{2}{2} 
\v{9}{7}{3} 
\v{10}{1}{2} 
\v{11}{2}{6} 
\v{12}{5}{4} 
\v{13}{4}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16996}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{3}{3}{5} 
\h{5}{4}{5} 
\h{9}{5}{4} 
\h{6}{6}{5} 
\h{1}{7}{6} 
\h{6}{8}{7} 
\h{4}{9}{6} 
\h{8}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{6}{2} 
\v{7}{2}{5} 
\v{8}{3}{7} 
\v{9}{1}{4} 
\v{10}{4}{5} 
\v{11}{6}{4} 
\v{12}{2}{10} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16997}{} 
\h{2}{1}{4} 
\h{5}{2}{8} 
\h{3}{3}{8} 
\h{7}{4}{5} 
\h{4}{5}{5} 
\h{1}{6}{4} 
\h{8}{7}{2} 
\h{9}{8}{2} 
\h{10}{9}{3} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{5}{6} 
\v{5}{2}{4} 
\v{6}{1}{9} 
\v{7}{4}{7} 
\v{8}{7}{5} 
\v{9}{5}{3} 
\v{10}{7}{2} 
\v{11}{3}{5} 
\v{12}{4}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{16999}{} 
\h{5}{1}{5} 
\h{9}{2}{3} 
\h{3}{3}{7} 
\h{2}{4}{9} 
\h{8}{5}{5} 
\h{6}{6}{6} 
\h{4}{7}{3} 
\h{1}{8}{5} 
\h{11}{9}{2} 
\h{2}{10}{7} 
\h{5}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{6} 
\v{3}{3}{9} 
\v{4}{7}{6} 
\v{5}{1}{10} 
\v{6}{6}{2} 
\v{7}{7}{5} 
\v{8}{5}{6} 
\v{9}{2}{8} 
\v{10}{1}{2} 
\v{11}{4}{5} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17001}{} 
\h{5}{1}{3} 
\h{10}{2}{2} 
\h{2}{3}{4} 
\h{4}{4}{3} 
\h{5}{5}{8} 
\h{1}{6}{8} 
\h{6}{7}{5} 
\h{10}{8}{3} 
\h{3}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{7} 
\h{7}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{4}{6} 
\v{5}{1}{4} 
\v{6}{3}{4} 
\v{7}{4}{8} 
\v{8}{1}{8} 
\v{9}{6}{5} 
\v{10}{2}{6} 
\v{11}{7}{5} 
\v{12}{2}{8} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17002}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{10}{3}{3} 
\h{3}{4}{3} 
\h{7}{5}{4} 
\h{5}{6}{3} 
\h{6}{7}{3} 
\h{1}{8}{6} 
\h{4}{9}{9} 
\h{8}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{6}{5} 
\v{6}{4}{3} 
\v{7}{5}{3} 
\v{8}{6}{4} 
\v{9}{2}{5} 
\v{10}{3}{9} 
\v{11}{1}{4} 
\v{12}{2}{8} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17003}{} 
\h{8}{1}{4} 
\h{7}{2}{3} 
\h{2}{3}{7} 
\h{4}{4}{9} 
\h{3}{5}{3} 
\h{4}{6}{4} 
\h{7}{7}{4} 
\h{1}{8}{11} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{5}{8} 
\v{4}{4}{2} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{2}{5} 
\v{8}{1}{5} 
\v{9}{3}{9} 
\v{10}{2}{7} 
\v{11}{7}{3} 
\v{12}{1}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17010}{} 
\h{2}{1}{8} 
\h{6}{2}{7} 
\h{5}{3}{4} 
\h{6}{4}{6} 
\h{1}{5}{10} 
\h{3}{6}{4} 
\h{5}{7}{8} 
\h{8}{8}{4} 
\h{4}{9}{6} 
\h{8}{10}{3} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{3}{4} 
\v{6}{2}{2} 
\v{7}{6}{5} 
\v{8}{8}{2} 
\v{9}{3}{9} 
\v{10}{1}{8} 
\v{11}{5}{5} 
\v{12}{4}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17011}{} 
\h{4}{1}{2} 
\h{9}{2}{3} 
\h{2}{3}{9} 
\h{7}{4}{6} 
\h{5}{5}{3} 
\h{7}{6}{3} 
\h{3}{7}{6} 
\h{8}{8}{4} 
\h{1}{9}{10} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{1}{9} 
\v{5}{5}{7} 
\v{6}{1}{10} 
\v{7}{4}{2} 
\v{8}{5}{3} 
\v{9}{2}{5} 
\v{10}{6}{6} 
\v{11}{3}{6} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17013}{} 
\h{7}{1}{5} 
\h{2}{2}{7} 
\h{5}{3}{8} 
\h{4}{4}{8} 
\h{8}{5}{5} 
\h{5}{6}{6} 
\h{3}{7}{3} 
\h{4}{8}{6} 
\h{1}{9}{8} 
\h{7}{10}{4} 
\h{6}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{4}{4} 
\v{5}{3}{3} 
\v{6}{7}{4} 
\v{7}{1}{9} 
\v{8}{5}{7} 
\v{9}{2}{7} 
\v{10}{8}{3} 
\v{11}{6}{4} 
\v{12}{1}{3} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17016}{} 
\h{2}{1}{4} 
\h{3}{2}{8} 
\h{9}{3}{4} 
\h{1}{4}{9} 
\h{5}{5}{7} 
\h{7}{6}{6} 
\h{3}{7}{6} 
\h{8}{8}{3} 
\h{6}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{2}{5} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{1}{8} 
\v{7}{6}{4} 
\v{8}{8}{3} 
\v{9}{3}{4} 
\v{10}{4}{5} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17017}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{1}{3}{10} 
\h{3}{4}{6} 
\h{8}{5}{5} 
\h{5}{6}{4} 
\h{7}{7}{5} 
\h{4}{8}{6} 
\h{6}{9}{5} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{6}{4} 
\v{6}{9}{2} 
\v{7}{2}{5} 
\v{8}{5}{7} 
\v{9}{4}{2} 
\v{10}{8}{2} 
\v{11}{3}{6} 
\v{12}{1}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17020}{} 
\h{4}{1}{8} 
\h{9}{2}{4} 
\h{2}{3}{9} 
\h{7}{4}{5} 
\h{5}{5}{3} 
\h{6}{6}{7} 
\h{1}{7}{3} 
\h{3}{8}{7} 
\h{7}{9}{4} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{8}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{8}{5} 
\v{4}{1}{6} 
\v{5}{5}{5} 
\v{6}{6}{5} 
\v{7}{4}{5} 
\v{8}{5}{7} 
\v{9}{2}{8} 
\v{10}{8}{4} 
\v{11}{3}{6} 
\v{12}{1}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17024}{} 
\h{5}{1}{8} 
\h{2}{2}{10} 
\h{9}{3}{4} 
\h{7}{4}{4} 
\h{4}{5}{4} 
\h{6}{6}{4} 
\h{7}{7}{5} 
\h{5}{8}{3} 
\h{3}{9}{3} 
\h{9}{10}{2} 
\h{1}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{1}{7} 
\v{6}{6}{3} 
\v{7}{4}{3} 
\v{8}{5}{3} 
\v{9}{3}{7} 
\v{10}{6}{6} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17025}{} 
\h{9}{1}{4} 
\h{2}{2}{8} 
\h{6}{3}{5} 
\h{8}{4}{4} 
\h{7}{5}{4} 
\h{8}{6}{5} 
\h{3}{7}{6} 
\h{5}{8}{7} 
\h{1}{9}{5} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{3}{6} 
\v{7}{5}{7} 
\v{8}{4}{2} 
\v{9}{1}{6} 
\v{10}{2}{8} 
\v{11}{3}{2} 
\v{12}{4}{4} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17027}{} 
\h{6}{1}{5} 
\h{4}{2}{5} 
\h{5}{3}{6} 
\h{2}{4}{6} 
\h{3}{5}{10} 
\h{7}{6}{5} 
\h{1}{7}{8} 
\h{6}{8}{6} 
\h{4}{9}{6} 
\h{7}{10}{6} 
\h{2}{11}{8} 
\h{3}{12}{5} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{5}{7} 
\v{4}{2}{7} 
\v{5}{3}{10} 
\v{6}{1}{7} 
\v{7}{6}{4} 
\v{8}{4}{8} 
\v{9}{2}{5} 
\v{10}{9}{2} 
\v{11}{1}{2} 
\v{12}{6}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17028}{} 
\h{2}{1}{10} 
\h{4}{2}{9} 
\h{1}{3}{7} 
\h{5}{4}{5} 
\h{9}{5}{2} 
\h{3}{6}{4} 
\h{10}{7}{2} 
\h{4}{8}{7} 
\h{8}{9}{5} 
\h{6}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{6} 
\v{5}{4}{7} 
\v{6}{10}{2} 
\v{7}{6}{5} 
\v{8}{3}{6} 
\v{9}{5}{5} 
\v{10}{4}{3} 
\v{11}{5}{3} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17031}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{7}{3}{4} 
\h{4}{4}{5} 
\h{6}{5}{6} 
\h{5}{6}{6} 
\h{8}{7}{2} 
\h{3}{8}{6} 
\h{1}{9}{6} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{6}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{4}{6} 
\v{5}{6}{5} 
\v{6}{5}{7} 
\v{7}{3}{6} 
\v{8}{2}{5} 
\v{9}{4}{4} 
\v{10}{7}{5} 
\v{11}{3}{3} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17032}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{3}{3}{6} 
\h{5}{4}{5} 
\h{8}{5}{5} 
\h{1}{6}{8} 
\h{6}{7}{6} 
\h{4}{8}{4} 
\h{11}{9}{2} 
\h{5}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{7}{4} 
\v{7}{2}{10} 
\v{8}{5}{3} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{2}{7} 
\v{12}{7}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17034}{} 
\h{2}{1}{7} 
\h{7}{2}{3} 
\h{5}{3}{7} 
\h{9}{4}{4} 
\h{4}{5}{8} 
\h{1}{6}{10} 
\h{8}{7}{5} 
\h{5}{8}{5} 
\h{6}{9}{5} 
\h{3}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{5}{8} 
\v{5}{3}{5} 
\v{6}{9}{2} 
\v{7}{2}{8} 
\v{8}{7}{5} 
\v{9}{1}{3} 
\v{10}{2}{6} 
\v{11}{6}{3} 
\v{12}{3}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17035}{} 
\h{4}{1}{4} 
\h{2}{2}{8} 
\h{6}{3}{7} 
\h{9}{4}{2} 
\h{7}{5}{3} 
\h{1}{6}{8} 
\h{8}{7}{4} 
\h{5}{8}{6} 
\h{7}{9}{6} 
\h{3}{10}{9} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{1}{10} 
\v{5}{8}{4} 
\v{6}{3}{8} 
\v{7}{5}{4} 
\v{8}{1}{6} 
\v{9}{4}{2} 
\v{10}{2}{3} 
\v{11}{4}{4} 
\v{12}{7}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17036}{} 
\h{4}{1}{4} 
\h{5}{2}{7} 
\h{2}{3}{8} 
\h{9}{4}{2} 
\h{7}{5}{3} 
\h{4}{6}{9} 
\h{1}{7}{7} 
\h{3}{8}{9} 
\h{9}{9}{4} 
\h{6}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{1}{5} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{1}{6} 
\v{9}{4}{5} 
\v{10}{3}{2} 
\v{11}{4}{6} 
\v{12}{2}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17037}{} 
\h{2}{1}{11} 
\h{6}{2}{5} 
\h{1}{3}{6} 
\h{5}{4}{7} 
\h{3}{5}{6} 
\h{6}{6}{4} 
\h{8}{7}{5} 
\h{2}{8}{9} 
\h{9}{9}{3} 
\h{4}{10}{6} 
\h{3}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{7} 
\v{3}{5}{6} 
\v{4}{10}{3} 
\v{5}{4}{8} 
\v{6}{2}{4} 
\v{7}{3}{8} 
\v{8}{7}{5} 
\v{9}{5}{4} 
\v{10}{6}{4} 
\v{11}{2}{6} 
\v{12}{4}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17044}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{6}{3}{5} 
\h{7}{4}{2} 
\h{3}{5}{10} 
\h{1}{6}{7} 
\h{7}{7}{5} 
\h{4}{8}{6} 
\h{3}{9}{6} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{4} 
\v{4}{8}{5} 
\v{5}{10}{2} 
\v{6}{3}{8} 
\v{7}{4}{3} 
\v{8}{2}{4} 
\v{9}{4}{5} 
\v{10}{1}{7} 
\v{11}{3}{9} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17046}{} 
\h{2}{1}{5} 
\h{3}{2}{8} 
\h{1}{3}{7} 
\h{10}{4}{3} 
\h{5}{5}{7} 
\h{3}{6}{4} 
\h{4}{7}{7} 
\h{9}{8}{4} 
\h{8}{9}{4} 
\h{6}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{2}{4} 
\v{4}{7}{6} 
\v{5}{5}{6} 
\v{6}{10}{2} 
\v{7}{1}{5} 
\v{8}{3}{6} 
\v{9}{8}{3} 
\v{10}{4}{6} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17048}{} 
\h{2}{1}{4} 
\h{4}{2}{9} 
\h{3}{3}{6} 
\h{5}{4}{6} 
\h{10}{5}{2} 
\h{4}{6}{3} 
\h{1}{7}{7} 
\h{6}{8}{5} 
\h{9}{9}{4} 
\h{8}{10}{4} 
\h{2}{11}{8} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{2}{4} 
\v{5}{4}{8} 
\v{6}{1}{7} 
\v{7}{6}{6} 
\v{8}{7}{3} 
\v{9}{3}{6} 
\v{10}{5}{6} 
\v{11}{4}{4} 
\v{12}{5}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17051}{} 
\h{6}{1}{7} 
\h{5}{2}{4} 
\h{2}{3}{4} 
\h{3}{4}{8} 
\h{8}{5}{4} 
\h{7}{6}{2} 
\h{2}{7}{6} 
\h{10}{8}{3} 
\h{4}{9}{8} 
\h{7}{10}{4} 
\h{1}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{4} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{1}{2} 
\v{7}{6}{4} 
\v{8}{5}{2} 
\v{9}{2}{4} 
\v{10}{8}{4} 
\v{11}{4}{6} 
\v{12}{5}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17052}{} 
\h{2}{1}{5} 
\h{4}{2}{9} 
\h{1}{3}{9} 
\h{9}{4}{3} 
\h{6}{5}{5} 
\h{10}{6}{2} 
\h{8}{7}{5} 
\h{7}{8}{2} 
\h{3}{9}{5} 
\h{5}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{1}{7} 
\v{8}{7}{2} 
\v{9}{4}{4} 
\v{10}{3}{3} 
\v{11}{5}{5} 
\v{12}{4}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17055}{} 
\h{6}{1}{3} 
\h{7}{2}{3} 
\h{8}{3}{4} 
\h{2}{4}{9} 
\h{6}{5}{7} 
\h{5}{6}{4} 
\h{1}{7}{11} 
\h{7}{8}{6} 
\h{4}{9}{6} 
\h{3}{10}{2} 
\h{4}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{10}{3} 
\v{4}{9}{2} 
\v{5}{6}{4} 
\v{6}{1}{4} 
\v{7}{2}{6} 
\v{8}{3}{9} 
\v{9}{1}{5} 
\v{10}{2}{7} 
\v{11}{4}{7} 
\v{12}{3}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17061}{} 
\h{7}{1}{2} 
\h{8}{2}{3} 
\h{3}{3}{9} 
\h{10}{4}{3} 
\h{5}{5}{6} 
\h{2}{6}{4} 
\h{9}{7}{3} 
\h{4}{8}{6} 
\h{1}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{5}{7} 
\v{6}{6}{4} 
\v{7}{1}{8} 
\v{8}{2}{9} 
\v{9}{1}{6} 
\v{10}{4}{4} 
\v{11}{2}{3} 
\v{12}{3}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17062}{} 
\h{3}{1}{7} 
\h{9}{2}{2} 
\h{4}{3}{4} 
\h{6}{4}{7} 
\h{1}{5}{6} 
\h{5}{6}{5} 
\h{8}{7}{5} 
\h{7}{8}{5} 
\h{2}{9}{9} 
\h{4}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{9}{3} 
\v{3}{1}{10} 
\v{4}{3}{7} 
\v{5}{6}{7} 
\v{6}{4}{8} 
\v{7}{5}{3} 
\v{8}{3}{4} 
\v{9}{2}{9} 
\v{10}{1}{5} 
\v{11}{2}{7} 
\v{12}{8}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17065}{} 
\h{9}{1}{2} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{5}{4}{8} 
\h{3}{5}{8} 
\h{1}{6}{5} 
\h{5}{7}{3} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{4}{3} 
\v{6}{6}{2} 
\v{7}{3}{9} 
\v{8}{7}{4} 
\v{9}{1}{8} 
\v{10}{2}{8} 
\v{11}{1}{4} 
\v{12}{3}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17068}{} 
\h{5}{1}{7} 
\h{8}{2}{5} 
\h{7}{3}{5} 
\h{2}{4}{6} 
\h{6}{5}{5} 
\h{1}{6}{8} 
\h{3}{7}{4} 
\h{5}{8}{5} 
\h{9}{9}{2} 
\h{4}{10}{9} 
\h{3}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{7}{4} 
\v{4}{10}{3} 
\v{5}{1}{7} 
\v{6}{5}{6} 
\v{7}{3}{4} 
\v{8}{2}{2} 
\v{9}{6}{3} 
\v{10}{8}{4} 
\v{11}{5}{4} 
\v{12}{1}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17069}{} 
\h{2}{1}{10} 
\h{11}{2}{2} 
\h{7}{3}{5} 
\h{3}{4}{5} 
\h{5}{5}{5} 
\h{1}{6}{5} 
\h{5}{7}{4} 
\h{7}{8}{3} 
\h{4}{9}{7} 
\h{8}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{5}{2} 
\v{6}{6}{5} 
\v{7}{3}{5} 
\v{8}{4}{6} 
\v{9}{7}{5} 
\v{10}{5}{3} 
\v{11}{2}{7} 
\v{12}{1}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17070}{} 
\h{7}{1}{5} 
\h{4}{2}{4} 
\h{2}{3}{7} 
\h{7}{4}{4} 
\h{10}{5}{3} 
\h{1}{6}{4} 
\h{9}{7}{3} 
\h{4}{8}{6} 
\h{6}{9}{7} 
\h{5}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{6}{4} 
\v{6}{9}{3} 
\v{7}{1}{3} 
\v{8}{2}{8} 
\v{9}{3}{4} 
\v{10}{5}{3} 
\v{11}{4}{7} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17074}{} 
\h{4}{1}{7} 
\h{7}{2}{6} 
\h{5}{3}{4} 
\h{6}{4}{5} 
\h{2}{5}{10} 
\h{1}{6}{3} 
\h{8}{7}{5} 
\h{7}{8}{3} 
\h{3}{9}{5} 
\h{9}{10}{3} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{1}{5} 
\v{5}{3}{8} 
\v{6}{4}{8} 
\v{7}{2}{6} 
\v{8}{7}{2} 
\v{9}{3}{7} 
\v{10}{8}{3} 
\v{11}{1}{3} 
\v{12}{5}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17075}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{4}{3}{7} 
\h{7}{4}{3} 
\h{5}{5}{8} 
\h{1}{6}{11} 
\h{4}{7}{5} 
\h{8}{8}{5} 
\h{6}{9}{4} 
\h{5}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{5}{5} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{2}{6} 
\v{9}{7}{3} 
\v{10}{4}{5} 
\v{11}{1}{2} 
\v{12}{2}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17077}{} 
\h{6}{1}{3} 
\h{8}{2}{3} 
\h{3}{3}{10} 
\h{2}{4}{8} 
\h{7}{5}{6} 
\h{5}{6}{6} 
\h{3}{7}{6} 
\h{8}{8}{4} 
\h{4}{9}{6} 
\h{6}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{3}{4} 
\v{4}{9}{4} 
\v{5}{6}{5} 
\v{6}{1}{9} 
\v{7}{5}{7} 
\v{8}{2}{6} 
\v{9}{1}{6} 
\v{10}{4}{5} 
\v{11}{2}{4} 
\v{12}{8}{2} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17078}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{7}{3}{2} 
\h{5}{4}{3} 
\h{10}{5}{3} 
\h{1}{6}{10} 
\h{7}{7}{5} 
\h{3}{8}{7} 
\h{6}{9}{7} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{10}{2} 
\v{5}{4}{7} 
\v{6}{9}{3} 
\v{7}{3}{4} 
\v{8}{2}{2} 
\v{9}{3}{7} 
\v{10}{5}{3} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17079}{} 
\h{8}{1}{5} 
\h{3}{2}{7} 
\h{5}{3}{6} 
\h{9}{4}{3} 
\h{8}{5}{3} 
\h{2}{6}{4} 
\h{10}{7}{3} 
\h{4}{8}{8} 
\h{1}{9}{6} 
\h{5}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{3}{7} 
\v{6}{6}{5} 
\v{7}{9}{3} 
\v{8}{1}{4} 
\v{9}{4}{6} 
\v{10}{2}{5} 
\v{11}{3}{2} 
\v{12}{4}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17083}{} 
\h{7}{1}{4} 
\h{6}{2}{4} 
\h{5}{3}{4} 
\h{6}{4}{6} 
\h{3}{5}{8} 
\h{4}{6}{9} 
\h{1}{7}{7} 
\h{7}{8}{3} 
\h{2}{9}{10} 
\h{5}{10}{8} 
\h{2}{11}{6} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{9}{2} 
\v{3}{5}{7} 
\v{4}{6}{7} 
\v{5}{3}{7} 
\v{6}{2}{2} 
\v{7}{1}{7} 
\v{8}{7}{4} 
\v{9}{3}{9} 
\v{10}{2}{6} 
\v{11}{1}{4} 
\v{12}{4}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17084}{} 
\h{2}{1}{4} 
\h{7}{2}{5} 
\h{11}{3}{2} 
\h{5}{4}{4} 
\h{4}{5}{4} 
\h{3}{6}{4} 
\h{4}{7}{6} 
\h{9}{8}{3} 
\h{1}{9}{10} 
\h{6}{10}{7} 
\h{5}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{2} 
\v{5}{4}{7} 
\v{6}{1}{9} 
\v{7}{2}{4} 
\v{8}{5}{6} 
\v{9}{4}{4} 
\v{10}{7}{5} 
\v{11}{3}{6} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17085}{} 
\h{9}{1}{3} 
\h{7}{2}{3} 
\h{5}{3}{3} 
\h{2}{4}{4} 
\h{4}{5}{7} 
\h{9}{6}{4} 
\h{1}{7}{9} 
\h{3}{8}{2} 
\h{4}{9}{9} 
\h{7}{10}{5} 
\h{2}{11}{6} 
\h{6}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{8}{5} 
\v{4}{5}{4} 
\v{5}{3}{5} 
\v{6}{4}{8} 
\v{7}{2}{8} 
\v{8}{3}{8} 
\v{9}{1}{5} 
\v{10}{2}{5} 
\v{11}{5}{7} 
\v{12}{1}{9} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17086}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{4}{3}{7} 
\h{6}{4}{3} 
\h{1}{5}{6} 
\h{3}{6}{7} 
\h{5}{7}{8} 
\h{2}{8}{10} 
\h{8}{9}{5} 
\h{6}{10}{4} 
\h{4}{11}{3} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{7} 
\v{3}{6}{7} 
\v{4}{3}{8} 
\v{5}{7}{5} 
\v{6}{4}{6} 
\v{7}{5}{6} 
\v{8}{2}{7} 
\v{9}{4}{8} 
\v{10}{6}{4} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17087}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{4}{3}{8} 
\h{1}{4}{8} 
\h{6}{5}{5} 
\h{3}{6}{5} 
\h{7}{7}{3} 
\h{9}{8}{2} 
\h{5}{9}{3} 
\h{6}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{3}{8} 
\v{5}{9}{3} 
\v{6}{5}{5} 
\v{7}{7}{4} 
\v{8}{6}{3} 
\v{9}{4}{4} 
\v{10}{2}{5} 
\v{11}{5}{3} 
\v{12}{1}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17089}{} 
\h{5}{1}{4} 
\h{8}{2}{5} 
\h{6}{3}{3} 
\h{7}{4}{5} 
\h{2}{5}{9} 
\h{8}{6}{4} 
\h{1}{7}{4} 
\h{4}{8}{9} 
\h{3}{9}{7} 
\h{6}{10}{5} 
\h{2}{11}{5} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{9}{4} 
\v{4}{8}{4} 
\v{5}{1}{6} 
\v{6}{3}{7} 
\v{7}{4}{7} 
\v{8}{2}{4} 
\v{9}{1}{2} 
\v{10}{9}{3} 
\v{11}{5}{5} 
\v{12}{4}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17090}{} 
\h{5}{1}{8} 
\h{2}{2}{10} 
\h{4}{3}{9} 
\h{3}{4}{5} 
\h{7}{5}{3} 
\h{5}{6}{4} 
\h{1}{7}{6} 
\h{8}{8}{3} 
\h{6}{9}{4} 
\h{9}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{1}{5} 
\v{6}{9}{3} 
\v{7}{5}{2} 
\v{8}{4}{4} 
\v{9}{6}{4} 
\v{10}{5}{4} 
\v{11}{8}{3} 
\v{12}{2}{8} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17096}{} 
\h{5}{1}{8} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{3}{4}{5} 
\h{6}{5}{3} 
\h{5}{6}{3} 
\h{6}{7}{4} 
\h{4}{8}{9} 
\h{3}{9}{8} 
\h{9}{10}{3} 
\h{1}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{4}{5} 
\v{4}{8}{5} 
\v{5}{1}{5} 
\v{6}{5}{2} 
\v{7}{3}{8} 
\v{8}{4}{2} 
\v{9}{5}{5} 
\v{10}{2}{5} 
\v{11}{9}{3} 
\v{12}{3}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17101}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{3}{4}{6} 
\h{5}{5}{6} 
\h{1}{6}{7} 
\h{3}{7}{7} 
\h{7}{8}{5} 
\h{8}{9}{5} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{3} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{2}{8} 
\v{7}{8}{3} 
\v{8}{6}{3} 
\v{9}{1}{3} 
\v{10}{3}{4} 
\v{11}{5}{5} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17102}{} 
\h{4}{1}{3} 
\h{6}{2}{2} 
\h{7}{3}{3} 
\h{9}{4}{4} 
\h{2}{5}{9} 
\h{1}{6}{9} 
\h{5}{7}{7} 
\h{11}{8}{2} 
\h{3}{9}{5} 
\h{6}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{1}{10} 
\v{5}{7}{5} 
\v{6}{2}{8} 
\v{7}{1}{2} 
\v{8}{2}{7} 
\v{9}{4}{7} 
\v{10}{3}{3} 
\v{11}{5}{3} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17103}{} 
\h{2}{1}{7} 
\h{7}{2}{4} 
\h{9}{3}{3} 
\h{4}{4}{4} 
\h{5}{5}{6} 
\h{6}{6}{7} 
\h{1}{7}{9} 
\h{3}{8}{9} 
\h{7}{9}{6} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{4}{9} 
\v{5}{5}{5} 
\v{6}{6}{5} 
\v{7}{2}{7} 
\v{8}{4}{8} 
\v{9}{1}{2} 
\v{10}{7}{3} 
\v{11}{2}{3} 
\v{12}{3}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17108}{} 
\h{4}{1}{2} 
\h{2}{2}{7} 
\h{7}{3}{4} 
\h{10}{4}{2} 
\h{5}{5}{6} 
\h{8}{6}{5} 
\h{3}{7}{9} 
\h{1}{8}{8} 
\h{7}{9}{3} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{7}{6} 
\v{4}{1}{9} 
\v{5}{5}{7} 
\v{6}{1}{10} 
\v{7}{3}{6} 
\v{8}{6}{6} 
\v{9}{2}{6} 
\v{10}{4}{5} 
\v{11}{3}{2} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17113}{} 
\h{6}{1}{6} 
\h{8}{2}{2} 
\h{2}{3}{7} 
\h{7}{4}{4} 
\h{4}{5}{4} 
\h{1}{6}{4} 
\h{3}{7}{10} 
\h{2}{8}{10} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{5} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{1}{9} 
\v{7}{4}{7} 
\v{8}{2}{3} 
\v{9}{3}{9} 
\v{10}{2}{7} 
\v{11}{4}{6} 
\v{12}{1}{7} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17114}{} 
\h{7}{1}{6} 
\h{2}{2}{7} 
\h{3}{3}{8} 
\h{8}{4}{5} 
\h{5}{5}{7} 
\h{3}{6}{7} 
\h{4}{7}{7} 
\h{1}{8}{4} 
\h{9}{9}{3} 
\h{6}{10}{4} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{3}{3} 
\v{4}{7}{6} 
\v{5}{5}{3} 
\v{6}{10}{2} 
\v{7}{1}{10} 
\v{8}{4}{8} 
\v{9}{2}{7} 
\v{10}{6}{4} 
\v{11}{3}{4} 
\v{12}{5}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17117}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{9}{3}{4} 
\h{8}{4}{3} 
\h{5}{5}{5} 
\h{1}{6}{5} 
\h{4}{7}{8} 
\h{3}{8}{2} 
\h{9}{9}{2} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{5}{3} 
\v{6}{2}{4} 
\v{7}{10}{2} 
\v{8}{4}{7} 
\v{9}{3}{6} 
\v{10}{1}{4} 
\v{11}{4}{5} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17119}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{4}{3}{5} 
\h{8}{4}{2} 
\h{7}{5}{4} 
\h{9}{6}{4} 
\h{6}{7}{6} 
\h{1}{8}{6} 
\h{3}{9}{7} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{5}{3} 
\v{8}{2}{2} 
\v{9}{3}{3} 
\v{10}{4}{5} 
\v{11}{1}{4} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17125}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{7}{3}{6} 
\h{5}{4}{3} 
\h{1}{5}{8} 
\h{6}{6}{6} 
\h{10}{7}{3} 
\h{9}{8}{2} 
\h{4}{9}{6} 
\h{5}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{2}{4} 
\v{7}{3}{8} 
\v{8}{1}{3} 
\v{9}{5}{3} 
\v{10}{7}{2} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17130}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{5}{3}{6} 
\h{1}{4}{9} 
\h{9}{5}{3} 
\h{11}{6}{2} 
\h{4}{7}{8} 
\h{3}{8}{4} 
\h{6}{9}{4} 
\h{5}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{3}{7} 
\v{6}{9}{3} 
\v{7}{8}{2} 
\v{8}{2}{9} 
\v{9}{1}{4} 
\v{10}{4}{5} 
\v{11}{3}{3} 
\v{12}{5}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17133}{} 
\h{2}{1}{5} 
\h{4}{2}{9} 
\h{3}{3}{3} 
\h{5}{4}{4} 
\h{8}{5}{4} 
\h{1}{6}{10} 
\h{7}{7}{6} 
\h{6}{8}{4} 
\h{9}{9}{3} 
\h{8}{10}{2} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{4}{8} 
\v{6}{3}{5} 
\v{7}{1}{6} 
\v{8}{5}{5} 
\v{9}{4}{5} 
\v{10}{8}{2} 
\v{11}{6}{5} 
\v{12}{5}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17134}{} 
\h{2}{1}{6} 
\h{5}{2}{5} 
\h{7}{3}{4} 
\h{4}{4}{8} 
\h{9}{5}{4} 
\h{1}{6}{11} 
\h{3}{7}{3} 
\h{5}{8}{8} 
\h{7}{9}{3} 
\h{8}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{2}{6} 
\v{6}{7}{5} 
\v{7}{3}{6} 
\v{8}{1}{9} 
\v{9}{5}{6} 
\v{10}{2}{7} 
\v{11}{3}{7} 
\v{12}{4}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17135}{} 
\h{2}{1}{8} 
\h{4}{2}{3} 
\h{8}{3}{4} 
\h{9}{4}{4} 
\h{5}{5}{6} 
\h{10}{6}{2} 
\h{1}{7}{5} 
\h{4}{8}{4} 
\h{5}{9}{8} 
\h{7}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{5}{4} 
\v{6}{7}{5} 
\v{7}{2}{8} 
\v{8}{3}{5} 
\v{9}{4}{7} 
\v{10}{1}{5} 
\v{11}{5}{5} 
\v{12}{3}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17139}{} 
\h{2}{1}{10} 
\h{8}{2}{3} 
\h{7}{3}{3} 
\h{9}{4}{4} 
\h{6}{5}{5} 
\h{3}{6}{2} 
\h{4}{7}{4} 
\h{7}{8}{5} 
\h{1}{9}{9} 
\h{5}{10}{8} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{6}{4} 
\v{6}{5}{7} 
\v{7}{3}{5} 
\v{8}{2}{5} 
\v{9}{4}{7} 
\v{10}{3}{6} 
\v{11}{2}{3} 
\v{12}{1}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17141}{} 
\h{5}{1}{6} 
\h{6}{2}{3} 
\h{7}{3}{3} 
\h{3}{4}{6} 
\h{4}{5}{9} 
\h{1}{6}{7} 
\h{2}{7}{9} 
\h{5}{8}{7} 
\h{10}{9}{3} 
\h{6}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{7}{4} 
\v{3}{4}{8} 
\v{4}{5}{8} 
\v{5}{1}{7} 
\v{6}{2}{8} 
\v{7}{3}{9} 
\v{8}{6}{5} 
\v{9}{2}{2} 
\v{10}{3}{6} 
\v{11}{1}{6} 
\v{12}{8}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17144}{} 
\h{2}{1}{5} 
\h{4}{2}{7} 
\h{1}{3}{7} 
\h{10}{4}{3} 
\h{7}{5}{5} 
\h{3}{6}{8} 
\h{9}{7}{4} 
\h{8}{8}{4} 
\h{6}{9}{4} 
\h{5}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{9}{2} 
\v{7}{1}{4} 
\v{8}{3}{5} 
\v{9}{7}{3} 
\v{10}{4}{5} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17148}{} 
\h{10}{1}{3} 
\h{2}{2}{7} 
\h{5}{3}{3} 
\h{7}{4}{5} 
\h{4}{5}{7} 
\h{3}{6}{5} 
\h{6}{7}{6} 
\h{1}{8}{9} 
\h{4}{9}{9} 
\h{5}{10}{4} 
\h{2}{11}{5} 
\h{6}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{5}{4} 
\v{5}{3}{7} 
\v{6}{7}{5} 
\v{7}{4}{7} 
\v{8}{3}{3} 
\v{9}{2}{8} 
\v{10}{1}{7} 
\v{11}{5}{7} 
\v{12}{4}{3} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17149}{} 
\h{4}{1}{6} 
\h{8}{2}{3} 
\h{5}{3}{4} 
\h{10}{4}{3} 
\h{2}{5}{10} 
\h{4}{6}{2} 
\h{1}{7}{6} 
\h{5}{8}{6} 
\h{8}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{3}{5} 
\v{6}{6}{6} 
\v{7}{7}{3} 
\v{8}{2}{7} 
\v{9}{3}{8} 
\v{10}{1}{3} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17154}{} 
\h{6}{1}{5} 
\h{2}{2}{5} 
\h{6}{3}{7} 
\h{1}{4}{8} 
\h{8}{5}{2} 
\h{9}{6}{3} 
\h{5}{7}{8} 
\h{4}{8}{7} 
\h{3}{9}{4} 
\h{5}{10}{7} 
\h{4}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{7}{3} 
\v{6}{1}{2} 
\v{7}{2}{7} 
\v{8}{5}{7} 
\v{9}{4}{2} 
\v{10}{5}{6} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17155}{} 
\h{2}{1}{10} 
\h{7}{2}{3} 
\h{8}{3}{5} 
\h{4}{4}{5} 
\h{7}{5}{5} 
\h{1}{6}{7} 
\h{3}{7}{8} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{5}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{9}{2} 
\v{7}{2}{3} 
\v{8}{3}{3} 
\v{9}{4}{6} 
\v{10}{2}{6} 
\v{11}{7}{2} 
\v{12}{1}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17156}{} 
\h{5}{1}{4} 
\h{8}{2}{4} 
\h{3}{3}{7} 
\h{6}{4}{7} 
\h{4}{5}{8} 
\h{2}{6}{7} 
\h{8}{7}{5} 
\h{3}{8}{8} 
\h{2}{9}{5} 
\h{5}{10}{5} 
\h{1}{11}{6} 
\h{4}{12}{7} 
\h{1}{13}{5} 
\v{1}{11}{2} 
\v{2}{6}{3} 
\v{3}{3}{5} 
\v{4}{5}{7} 
\v{5}{1}{9} 
\v{6}{4}{9} 
\v{7}{9}{2} 
\v{8}{2}{5} 
\v{9}{1}{5} 
\v{10}{3}{7} 
\v{11}{8}{4} 
\v{12}{2}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17159}{} 
\h{2}{1}{3} 
\h{4}{2}{8} 
\h{3}{3}{7} 
\h{7}{4}{4} 
\h{6}{5}{2} 
\h{10}{6}{3} 
\h{1}{7}{11} 
\h{7}{8}{6} 
\h{4}{9}{5} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{7} 
\v{5}{1}{10} 
\v{6}{5}{7} 
\v{7}{4}{4} 
\v{8}{5}{5} 
\v{9}{9}{2} 
\v{10}{3}{3} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17163}{} 
\h{2}{1}{7} 
\h{4}{2}{7} 
\h{5}{3}{5} 
\h{8}{4}{4} 
\h{4}{5}{6} 
\h{1}{6}{10} 
\h{6}{7}{7} 
\h{3}{8}{9} 
\h{5}{9}{4} 
\h{7}{10}{6} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{3} 
\v{5}{3}{6} 
\v{6}{7}{4} 
\v{7}{10}{2} 
\v{8}{4}{7} 
\v{9}{1}{8} 
\v{10}{3}{2} 
\v{11}{2}{4} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17164}{} 
\h{3}{1}{5} 
\h{5}{2}{6} 
\h{7}{3}{5} 
\h{9}{4}{4} 
\h{8}{5}{4} 
\h{4}{6}{5} 
\h{2}{7}{4} 
\h{5}{8}{8} 
\h{3}{9}{7} 
\h{7}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{1}{8} 
\v{4}{6}{7} 
\v{5}{2}{6} 
\v{6}{7}{4} 
\v{7}{3}{7} 
\v{8}{1}{4} 
\v{9}{4}{2} 
\v{10}{9}{3} 
\v{11}{2}{8} 
\v{12}{3}{2} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17166}{} 
\h{2}{1}{2} 
\h{3}{2}{9} 
\h{9}{3}{4} 
\h{7}{4}{3} 
\h{5}{5}{3} 
\h{6}{6}{5} 
\h{1}{7}{8} 
\h{5}{8}{7} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{2}{11} 
\v{4}{1}{10} 
\v{5}{5}{3} 
\v{6}{6}{6} 
\v{7}{4}{6} 
\v{8}{5}{6} 
\v{9}{3}{4} 
\v{10}{4}{5} 
\v{11}{6}{4} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17169}{} 
\h{6}{1}{5} 
\h{2}{2}{7} 
\h{5}{3}{5} 
\h{3}{4}{3} 
\h{7}{5}{6} 
\h{8}{6}{4} 
\h{1}{7}{8} 
\h{8}{8}{5} 
\h{4}{9}{7} 
\h{10}{10}{2} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{3}{8} 
\v{6}{1}{3} 
\v{7}{5}{7} 
\v{8}{6}{2} 
\v{9}{2}{5} 
\v{10}{3}{7} 
\v{11}{1}{8} 
\v{12}{6}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17171}{} 
\h{6}{1}{3} 
\h{5}{2}{7} 
\h{2}{3}{9} 
\h{8}{4}{5} 
\h{1}{5}{11} 
\h{7}{6}{3} 
\h{5}{7}{4} 
\h{8}{8}{3} 
\h{6}{9}{7} 
\h{4}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{2}{5} 
\v{6}{1}{8} 
\v{7}{6}{5} 
\v{8}{4}{4} 
\v{9}{1}{6} 
\v{10}{6}{4} 
\v{11}{3}{5} 
\v{12}{2}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17175}{} 
\h{3}{1}{5} 
\h{7}{2}{6} 
\h{6}{3}{4} 
\h{9}{4}{4} 
\h{2}{5}{3} 
\h{7}{6}{4} 
\h{4}{7}{6} 
\h{8}{8}{4} 
\h{1}{9}{10} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{5}{5} 
\v{6}{3}{9} 
\v{7}{2}{4} 
\v{8}{1}{7} 
\v{9}{4}{7} 
\v{10}{3}{4} 
\v{11}{6}{3} 
\v{12}{8}{2} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17176}{} 
\h{3}{1}{9} 
\h{11}{2}{2} 
\h{7}{3}{5} 
\h{2}{4}{7} 
\h{6}{5}{4} 
\h{8}{6}{3} 
\h{3}{7}{6} 
\h{1}{8}{5} 
\h{7}{9}{3} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{6} 
\v{4}{11}{2} 
\v{5}{10}{2} 
\v{6}{5}{3} 
\v{7}{3}{6} 
\v{8}{6}{5} 
\v{9}{4}{3} 
\v{10}{5}{4} 
\v{11}{2}{4} 
\v{12}{1}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17182}{} 
\h{2}{1}{7} 
\h{7}{2}{4} 
\h{8}{3}{5} 
\h{4}{4}{5} 
\h{7}{5}{5} 
\h{10}{6}{3} 
\h{1}{7}{7} 
\h{3}{8}{3} 
\h{5}{9}{6} 
\h{6}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{9}{3} 
\v{6}{8}{2} 
\v{7}{2}{3} 
\v{8}{3}{4} 
\v{9}{1}{3} 
\v{10}{6}{5} 
\v{11}{2}{7} 
\v{12}{5}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17183}{} 
\h{2}{1}{6} 
\h{3}{2}{6} 
\h{5}{3}{5} 
\h{6}{4}{7} 
\h{4}{5}{5} 
\h{7}{6}{5} 
\h{6}{7}{5} 
\h{1}{8}{7} 
\h{7}{9}{6} 
\h{10}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{2}{9} 
\v{4}{5}{8} 
\v{5}{3}{9} 
\v{6}{4}{3} 
\v{7}{6}{3} 
\v{8}{1}{7} 
\v{9}{2}{3} 
\v{10}{3}{7} 
\v{11}{7}{4} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17192}{} 
\h{4}{1}{4} 
\h{3}{2}{7} 
\h{5}{3}{7} 
\h{2}{4}{9} 
\h{6}{5}{7} 
\h{4}{6}{5} 
\h{1}{7}{6} 
\h{6}{8}{6} 
\h{10}{9}{3} 
\h{9}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{1}{5} 
\v{5}{3}{10} 
\v{6}{5}{3} 
\v{7}{7}{5} 
\v{8}{1}{10} 
\v{9}{6}{4} 
\v{10}{2}{7} 
\v{11}{4}{6} 
\v{12}{3}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17193}{} 
\h{5}{1}{7} 
\h{2}{2}{9} 
\h{8}{3}{2} 
\h{6}{4}{3} 
\h{8}{5}{4} 
\h{4}{6}{9} 
\h{3}{7}{4} 
\h{6}{8}{5} 
\h{1}{9}{9} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{7}{6} 
\v{4}{6}{6} 
\v{5}{1}{9} 
\v{6}{4}{4} 
\v{7}{7}{4} 
\v{8}{3}{2} 
\v{9}{4}{8} 
\v{10}{3}{6} 
\v{11}{2}{6} 
\v{12}{1}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17194}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{3}{4}{4} 
\h{8}{5}{3} 
\h{5}{6}{4} 
\h{6}{7}{6} 
\h{1}{8}{7} 
\h{4}{9}{9} 
\h{7}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{6}{5} 
\v{6}{3}{4} 
\v{7}{4}{6} 
\v{8}{5}{3} 
\v{9}{2}{4} 
\v{10}{3}{7} 
\v{11}{5}{7} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17195}{} 
\h{4}{1}{6} 
\h{8}{2}{3} 
\h{6}{3}{3} 
\h{2}{4}{5} 
\h{10}{5}{2} 
\h{5}{6}{8} 
\h{1}{7}{5} 
\h{4}{8}{4} 
\h{7}{9}{4} 
\h{9}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{6}{6} 
\v{6}{3}{4} 
\v{7}{4}{5} 
\v{8}{2}{6} 
\v{9}{3}{7} 
\v{10}{1}{4} 
\v{11}{2}{7} 
\v{12}{5}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17197}{} 
\h{4}{1}{8} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{1}{4}{8} 
\h{5}{5}{6} 
\h{2}{6}{6} 
\h{4}{7}{6} 
\h{7}{8}{5} 
\h{8}{9}{5} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{6}{5} 
\v{3}{10}{2} 
\v{4}{1}{6} 
\v{5}{5}{8} 
\v{6}{3}{8} 
\v{7}{8}{4} 
\v{8}{6}{3} 
\v{9}{2}{2} 
\v{10}{3}{4} 
\v{11}{5}{5} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17200}{} 
\h{2}{1}{5} 
\h{6}{2}{3} 
\h{8}{3}{4} 
\h{10}{4}{3} 
\h{1}{5}{10} 
\h{4}{6}{3} 
\h{5}{7}{7} 
\h{9}{8}{4} 
\h{4}{9}{6} 
\h{6}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{3} 
\v{5}{7}{5} 
\v{6}{2}{8} 
\v{7}{1}{5} 
\v{8}{3}{8} 
\v{9}{2}{6} 
\v{10}{4}{5} 
\v{11}{5}{5} 
\v{12}{3}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17208}{} 
\h{3}{1}{7} 
\h{5}{2}{7} 
\h{2}{3}{8} 
\h{6}{4}{3} 
\h{8}{5}{5} 
\h{4}{6}{7} 
\h{9}{7}{3} 
\h{7}{8}{4} 
\h{3}{9}{5} 
\h{5}{10}{8} 
\h{1}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{1}{8} 
\v{4}{6}{7} 
\v{5}{2}{8} 
\v{6}{4}{7} 
\v{7}{8}{4} 
\v{8}{5}{4} 
\v{9}{4}{3} 
\v{10}{1}{2} 
\v{11}{6}{2} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17209}{} 
\h{3}{1}{7} 
\h{6}{2}{6} 
\h{2}{3}{8} 
\h{5}{4}{4} 
\h{8}{5}{5} 
\h{4}{6}{7} 
\h{9}{7}{3} 
\h{7}{8}{4} 
\h{3}{9}{5} 
\h{6}{10}{7} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{1}{8} 
\v{4}{6}{7} 
\v{5}{4}{7} 
\v{6}{2}{8} 
\v{7}{8}{4} 
\v{8}{5}{4} 
\v{9}{4}{3} 
\v{10}{1}{2} 
\v{11}{6}{2} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17210}{} 
\h{7}{1}{6} 
\h{2}{2}{6} 
\h{6}{3}{5} 
\h{5}{4}{4} 
\h{7}{5}{3} 
\h{4}{6}{2} 
\h{1}{7}{8} 
\h{5}{8}{7} 
\h{11}{9}{2} 
\h{8}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{4}{4} 
\v{6}{3}{3} 
\v{7}{1}{4} 
\v{8}{2}{8} 
\v{9}{4}{3} 
\v{10}{5}{6} 
\v{11}{3}{6} 
\v{12}{8}{2} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17214}{} 
\h{2}{1}{4} 
\h{5}{2}{3} 
\h{7}{3}{4} 
\h{9}{4}{4} 
\h{1}{5}{11} 
\h{10}{6}{3} 
\h{4}{7}{7} 
\h{8}{8}{4} 
\h{6}{9}{4} 
\h{3}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{7}{5} 
\v{5}{2}{9} 
\v{6}{1}{8} 
\v{7}{3}{7} 
\v{8}{2}{6} 
\v{9}{4}{7} 
\v{10}{6}{3} 
\v{11}{3}{4} 
\v{12}{5}{3} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17217}{} 
\h{5}{1}{8} 
\h{2}{2}{5} 
\h{6}{3}{5} 
\h{8}{4}{4} 
\h{10}{5}{3} 
\h{9}{6}{2} 
\h{4}{7}{6} 
\h{7}{8}{5} 
\h{3}{9}{5} 
\h{1}{10}{4} 
\h{2}{11}{7} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{2}{9} 
\v{3}{9}{4} 
\v{4}{7}{5} 
\v{5}{1}{9} 
\v{6}{3}{9} 
\v{7}{2}{6} 
\v{8}{4}{5} 
\v{9}{6}{5} 
\v{10}{5}{2} 
\v{11}{3}{3} 
\v{12}{4}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17219}{} 
\h{5}{1}{6} 
\h{2}{2}{10} 
\h{10}{3}{3} 
\h{1}{4}{10} 
\h{8}{5}{4} 
\h{7}{6}{2} 
\h{3}{7}{7} 
\h{6}{8}{2} 
\h{7}{9}{6} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{1}{10} 
\v{6}{8}{4} 
\v{7}{6}{3} 
\v{8}{5}{3} 
\v{9}{6}{4} 
\v{10}{3}{4} 
\v{11}{1}{3} 
\v{12}{2}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17224}{} 
\h{9}{1}{2} 
\h{4}{2}{2} 
\h{7}{3}{3} 
\h{8}{4}{4} 
\h{2}{5}{9} 
\h{5}{6}{8} 
\h{3}{7}{6} 
\h{1}{8}{11} 
\h{7}{9}{6} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{6} 
\v{3}{7}{6} 
\v{4}{2}{8} 
\v{5}{6}{6} 
\v{6}{2}{9} 
\v{7}{3}{6} 
\v{8}{4}{8} 
\v{9}{1}{6} 
\v{10}{3}{7} 
\v{11}{1}{4} 
\v{12}{4}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17225}{} 
\h{3}{1}{8} 
\h{6}{2}{7} 
\h{4}{3}{5} 
\h{5}{4}{7} 
\h{2}{5}{6} 
\h{5}{6}{5} 
\h{9}{7}{4} 
\h{7}{8}{3} 
\h{1}{9}{10} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{4}{2} 
\v{6}{2}{8} 
\v{7}{8}{4} 
\v{8}{5}{6} 
\v{9}{3}{4} 
\v{10}{6}{2} 
\v{11}{1}{8} 
\v{12}{4}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17226}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{5}{3}{5} 
\h{8}{4}{4} 
\h{4}{5}{7} 
\h{9}{6}{4} 
\h{6}{7}{4} 
\h{1}{8}{8} 
\h{4}{9}{8} 
\h{3}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{5}{4} 
\v{5}{3}{10} 
\v{6}{7}{4} 
\v{7}{2}{8} 
\v{8}{4}{8} 
\v{9}{6}{2} 
\v{10}{3}{4} 
\v{11}{1}{4} 
\v{12}{4}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17231}{} 
\h{3}{1}{4} 
\h{4}{2}{7} 
\h{9}{3}{4} 
\h{10}{4}{2} 
\h{6}{5}{5} 
\h{2}{6}{8} 
\h{5}{7}{3} 
\h{7}{8}{5} 
\h{6}{9}{7} 
\h{3}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{1}{9} 
\v{4}{2}{11} 
\v{5}{7}{4} 
\v{6}{5}{4} 
\v{7}{1}{7} 
\v{8}{7}{3} 
\v{9}{3}{9} 
\v{10}{4}{2} 
\v{11}{2}{3} 
\v{12}{4}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17232}{} 
\h{5}{1}{2} 
\h{6}{2}{4} 
\h{2}{3}{7} 
\h{4}{4}{9} 
\h{3}{5}{8} 
\h{10}{6}{2} 
\h{8}{7}{3} 
\h{1}{8}{8} 
\h{7}{9}{6} 
\h{4}{10}{8} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{1}{10} 
\v{6}{2}{10} 
\v{7}{1}{8} 
\v{8}{7}{4} 
\v{9}{3}{5} 
\v{10}{2}{4} 
\v{11}{5}{2} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17239}{} 
\h{8}{1}{5} 
\h{3}{2}{9} 
\h{5}{3}{8} 
\h{4}{4}{5} 
\h{6}{5}{5} 
\h{2}{6}{7} 
\h{7}{7}{5} 
\h{5}{8}{5} 
\h{7}{9}{4} 
\h{3}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{2}{8} 
\v{4}{4}{9} 
\v{5}{3}{5} 
\v{6}{5}{6} 
\v{7}{7}{2} 
\v{8}{1}{9} 
\v{9}{4}{2} 
\v{10}{8}{4} 
\v{11}{5}{4} 
\v{12}{2}{5} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17240}{} 
\h{5}{1}{3} 
\h{3}{2}{4} 
\h{6}{3}{4} 
\h{4}{4}{8} 
\h{2}{5}{7} 
\h{5}{6}{6} 
\h{8}{7}{5} 
\h{7}{8}{3} 
\h{9}{9}{3} 
\h{3}{10}{8} 
\h{1}{11}{5} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{2}{8} 
\v{4}{4}{9} 
\v{5}{1}{5} 
\v{6}{3}{8} 
\v{7}{2}{6} 
\v{8}{1}{6} 
\v{9}{5}{4} 
\v{10}{3}{5} 
\v{11}{6}{4} 
\v{12}{4}{5} 
\v{13}{7}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17241}{} 
\h{6}{1}{7} 
\h{2}{2}{7} 
\h{6}{3}{6} 
\h{4}{4}{7} 
\h{7}{5}{6} 
\h{5}{6}{5} 
\h{8}{7}{4} 
\h{7}{8}{2} 
\h{1}{9}{7} 
\h{4}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{6}{6} 
\v{6}{1}{2} 
\v{7}{5}{3} 
\v{8}{7}{2} 
\v{9}{2}{6} 
\v{10}{6}{4} 
\v{11}{4}{7} 
\v{12}{3}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17242}{} 
\h{2}{1}{2} 
\h{9}{2}{2} 
\h{5}{3}{2} 
\h{3}{4}{7} 
\h{6}{5}{6} 
\h{8}{6}{5} 
\h{1}{7}{10} 
\h{4}{8}{5} 
\h{8}{9}{4} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{6}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{1}{7} 
\v{5}{3}{7} 
\v{6}{5}{7} 
\v{7}{3}{8} 
\v{8}{6}{3} 
\v{9}{2}{6} 
\v{10}{4}{8} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17243}{} 
\h{5}{1}{6} 
\h{2}{2}{6} 
\h{7}{3}{3} 
\h{9}{4}{4} 
\h{6}{5}{4} 
\h{1}{6}{11} 
\h{11}{7}{2} 
\h{8}{8}{4} 
\h{4}{9}{5} 
\h{3}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{9}{3} 
\v{5}{1}{10} 
\v{6}{5}{7} 
\v{7}{3}{7} 
\v{8}{2}{6} 
\v{9}{4}{5} 
\v{10}{3}{2} 
\v{11}{1}{6} 
\v{12}{6}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17245}{} 
\h{7}{1}{5} 
\h{5}{2}{6} 
\h{3}{3}{3} 
\h{5}{4}{5} 
\h{9}{5}{4} 
\h{2}{6}{10} 
\h{8}{7}{2} 
\h{4}{8}{5} 
\h{7}{9}{6} 
\h{3}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{3}{7} 
\v{4}{8}{5} 
\v{5}{2}{2} 
\v{6}{3}{8} 
\v{7}{1}{8} 
\v{8}{7}{3} 
\v{9}{5}{3} 
\v{10}{4}{3} 
\v{11}{2}{10} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17246}{} 
\h{6}{1}{6} 
\h{2}{2}{6} 
\h{4}{3}{7} 
\h{3}{4}{2} 
\h{9}{5}{4} 
\h{7}{6}{3} 
\h{1}{7}{11} 
\h{9}{8}{2} 
\h{4}{9}{4} 
\h{6}{10}{7} 
\h{5}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{6} 
\v{5}{4}{7} 
\v{6}{1}{9} 
\v{7}{6}{5} 
\v{8}{2}{7} 
\v{9}{5}{3} 
\v{10}{6}{6} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17247}{} 
\h{2}{1}{2} 
\h{9}{2}{2} 
\h{5}{3}{2} 
\h{3}{4}{7} 
\h{8}{5}{5} 
\h{6}{6}{6} 
\h{1}{7}{10} 
\h{4}{8}{5} 
\h{8}{9}{4} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{6}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{1}{7} 
\v{5}{3}{7} 
\v{6}{6}{6} 
\v{7}{3}{8} 
\v{8}{5}{4} 
\v{9}{2}{6} 
\v{10}{4}{8} 
\v{11}{2}{5} 
\v{12}{6}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17250}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{10}{3}{2} 
\h{7}{4}{4} 
\h{1}{5}{8} 
\h{6}{6}{4} 
\h{4}{7}{4} 
\h{5}{8}{8} 
\h{3}{9}{9} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{2}{6} 
\v{6}{6}{4} 
\v{7}{4}{8} 
\v{8}{1}{6} 
\v{9}{5}{6} 
\v{10}{3}{3} 
\v{11}{2}{2} 
\v{12}{3}{6} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17251}{} 
\h{2}{1}{4} 
\h{4}{2}{6} 
\h{9}{3}{4} 
\h{5}{4}{6} 
\h{4}{5}{3} 
\h{10}{6}{2} 
\h{6}{7}{2} 
\h{7}{8}{4} 
\h{3}{9}{6} 
\h{8}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{3} 
\v{5}{4}{7} 
\v{6}{1}{6} 
\v{7}{5}{3} 
\v{8}{7}{3} 
\v{9}{3}{6} 
\v{10}{2}{4} 
\v{11}{4}{4} 
\v{12}{6}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17253}{} 
\h{2}{1}{6} 
\h{4}{2}{6} 
\h{7}{3}{6} 
\h{6}{4}{5} 
\h{9}{5}{3} 
\h{1}{6}{6} 
\h{3}{7}{7} 
\h{8}{8}{3} 
\h{9}{9}{4} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{3}{3} 
\v{8}{1}{7} 
\v{9}{5}{4} 
\v{10}{2}{5} 
\v{11}{4}{4} 
\v{12}{5}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17254}{} 
\h{8}{1}{5} 
\h{2}{2}{2} 
\h{3}{3}{8} 
\h{5}{4}{4} 
\h{1}{5}{6} 
\h{8}{6}{4} 
\h{6}{7}{4} 
\h{9}{8}{2} 
\h{7}{9}{6} 
\h{5}{10}{5} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{4}{6} 
\v{6}{7}{5} 
\v{7}{5}{4} 
\v{8}{1}{5} 
\v{9}{4}{4} 
\v{10}{7}{3} 
\v{11}{3}{5} 
\v{12}{6}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17256}{} 
\h{5}{1}{8} 
\h{4}{2}{5} 
\h{6}{3}{5} 
\h{5}{4}{5} 
\h{2}{5}{7} 
\h{4}{6}{8} 
\h{8}{7}{5} 
\h{6}{8}{4} 
\h{7}{9}{4} 
\h{1}{10}{7} 
\h{3}{11}{9} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{1}{3} 
\v{6}{3}{5} 
\v{7}{9}{3} 
\v{8}{7}{3} 
\v{9}{2}{3} 
\v{10}{4}{4} 
\v{11}{3}{6} 
\v{12}{6}{5} 
\v{13}{1}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17262}{} 
\h{2}{1}{9} 
\h{4}{2}{8} 
\h{8}{3}{5} 
\h{5}{4}{6} 
\h{3}{5}{3} 
\h{7}{6}{2} 
\h{1}{7}{7} 
\h{4}{8}{9} 
\h{7}{9}{3} 
\h{9}{10}{3} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{6} 
\v{5}{4}{7} 
\v{6}{5}{7} 
\v{7}{6}{3} 
\v{8}{3}{4} 
\v{9}{6}{4} 
\v{10}{9}{2} 
\v{11}{1}{3} 
\v{12}{2}{8} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17263}{} 
\h{2}{1}{3} 
\h{6}{2}{6} 
\h{4}{3}{6} 
\h{7}{4}{6} 
\h{1}{5}{11} 
\h{8}{6}{3} 
\h{5}{7}{4} 
\h{8}{8}{2} 
\h{9}{9}{4} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{3}{9} 
\v{5}{1}{6} 
\v{6}{2}{9} 
\v{7}{4}{8} 
\v{8}{6}{2} 
\v{9}{7}{2} 
\v{10}{3}{5} 
\v{11}{6}{4} 
\v{12}{2}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17264}{} 
\h{9}{1}{3} 
\h{5}{2}{5} 
\h{2}{3}{6} 
\h{4}{4}{5} 
\h{5}{5}{6} 
\h{10}{6}{3} 
\h{7}{7}{5} 
\h{4}{8}{4} 
\h{6}{9}{5} 
\h{1}{10}{6} 
\h{3}{11}{10} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{4}{4} 
\v{5}{2}{3} 
\v{6}{9}{3} 
\v{7}{7}{3} 
\v{8}{3}{5} 
\v{9}{1}{3} 
\v{10}{2}{4} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{6}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17266}{} 
\h{6}{1}{4} 
\h{8}{2}{4} 
\h{5}{3}{6} 
\h{7}{4}{6} 
\h{2}{5}{10} 
\h{1}{6}{3} 
\h{3}{7}{3} 
\h{10}{8}{3} 
\h{5}{9}{4} 
\h{8}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{3}{6} 
\v{6}{1}{6} 
\v{7}{4}{8} 
\v{8}{2}{8} 
\v{9}{9}{2} 
\v{10}{1}{7} 
\v{11}{3}{7} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17269}{} 
\h{9}{1}{2} 
\h{5}{2}{2} 
\h{2}{3}{8} 
\h{6}{4}{6} 
\h{8}{5}{5} 
\h{1}{6}{10} 
\h{4}{7}{5} 
\h{8}{8}{4} 
\h{5}{9}{8} 
\h{3}{10}{4} 
\h{6}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{7}{5} 
\v{5}{2}{7} 
\v{6}{4}{7} 
\v{7}{2}{8} 
\v{8}{5}{3} 
\v{9}{1}{6} 
\v{10}{3}{8} 
\v{11}{1}{5} 
\v{12}{4}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17271}{} 
\h{9}{1}{2} 
\h{5}{2}{2} 
\h{2}{3}{8} 
\h{8}{4}{5} 
\h{6}{5}{6} 
\h{1}{6}{10} 
\h{4}{7}{5} 
\h{8}{8}{4} 
\h{5}{9}{8} 
\h{3}{10}{4} 
\h{6}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{7}{5} 
\v{5}{2}{7} 
\v{6}{5}{6} 
\v{7}{2}{8} 
\v{8}{4}{4} 
\v{9}{1}{6} 
\v{10}{3}{8} 
\v{11}{1}{5} 
\v{12}{5}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17273}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{10}{3}{3} 
\h{1}{4}{10} 
\h{7}{5}{5} 
\h{9}{6}{4} 
\h{3}{7}{7} 
\h{2}{8}{6} 
\h{6}{9}{3} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{7} 
\v{3}{7}{5} 
\v{4}{11}{2} 
\v{5}{2}{10} 
\v{6}{1}{8} 
\v{7}{5}{5} 
\v{8}{8}{3} 
\v{9}{6}{3} 
\v{10}{3}{4} 
\v{11}{4}{6} 
\v{12}{2}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17276}{} 
\h{7}{1}{6} 
\h{2}{2}{9} 
\h{1}{3}{7} 
\h{3}{4}{7} 
\h{9}{5}{3} 
\h{6}{6}{4} 
\h{8}{7}{5} 
\h{5}{8}{7} 
\h{2}{9}{4} 
\h{7}{10}{4} 
\h{4}{11}{5} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{2}{7} 
\v{3}{4}{8} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{6}{3} 
\v{7}{1}{9} 
\v{8}{3}{4} 
\v{9}{5}{6} 
\v{10}{4}{2} 
\v{11}{2}{8} 
\v{12}{5}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17280}{} 
\h{2}{1}{7} 
\h{4}{2}{6} 
\h{3}{3}{5} 
\h{7}{4}{6} 
\h{6}{5}{3} 
\h{8}{6}{4} 
\h{1}{7}{10} 
\h{10}{8}{3} 
\h{7}{9}{5} 
\h{5}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{4}{5} 
\v{8}{3}{3} 
\v{9}{1}{4} 
\v{10}{2}{6} 
\v{11}{7}{3} 
\v{12}{6}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17281}{} 
\h{3}{1}{5} 
\h{5}{2}{4} 
\h{7}{3}{5} 
\h{10}{4}{3} 
\h{2}{5}{9} 
\h{8}{6}{4} 
\h{6}{7}{3} 
\h{2}{8}{5} 
\h{4}{9}{7} 
\h{5}{10}{8} 
\h{1}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{3} 
\v{3}{1}{11} 
\v{4}{9}{4} 
\v{5}{2}{8} 
\v{6}{7}{4} 
\v{7}{3}{5} 
\v{8}{1}{5} 
\v{9}{2}{5} 
\v{10}{4}{8} 
\v{11}{5}{4} 
\v{12}{3}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17282}{} 
\h{3}{1}{9} 
\h{10}{2}{3} 
\h{6}{3}{5} 
\h{8}{4}{4} 
\h{7}{5}{3} 
\h{2}{6}{9} 
\h{1}{7}{8} 
\h{5}{8}{8} 
\h{4}{9}{4} 
\h{6}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{5} 
\v{3}{1}{11} 
\v{4}{9}{4} 
\v{5}{8}{3} 
\v{6}{3}{7} 
\v{7}{5}{7} 
\v{8}{4}{5} 
\v{9}{7}{3} 
\v{10}{2}{3} 
\v{11}{3}{3} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17283}{} 
\h{10}{1}{3} 
\h{6}{2}{5} 
\h{9}{3}{3} 
\h{7}{4}{3} 
\h{3}{5}{6} 
\h{5}{6}{6} 
\h{2}{7}{4} 
\h{4}{8}{9} 
\h{2}{9}{6} 
\h{7}{10}{5} 
\h{1}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{2} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{6}{5} 
\v{6}{2}{5} 
\v{7}{4}{6} 
\v{8}{9}{3} 
\v{9}{3}{2} 
\v{10}{1}{3} 
\v{11}{2}{4} 
\v{12}{3}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17285}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{6}{3}{5} 
\h{4}{4}{4} 
\h{5}{5}{7} 
\h{1}{6}{8} 
\h{7}{7}{3} 
\h{4}{8}{9} 
\h{3}{9}{3} 
\h{9}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{4} 
\v{5}{5}{6} 
\v{6}{3}{6} 
\v{7}{7}{5} 
\v{8}{4}{7} 
\v{9}{6}{4} 
\v{10}{2}{5} 
\v{11}{1}{2} 
\v{12}{5}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17286}{} 
\h{3}{1}{5} 
\h{6}{2}{3} 
\h{2}{3}{5} 
\h{5}{4}{7} 
\h{9}{5}{4} 
\h{6}{6}{5} 
\h{10}{7}{2} 
\h{1}{8}{10} 
\h{4}{9}{4} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{4}{8} 
\v{6}{2}{4} 
\v{7}{3}{7} 
\v{8}{1}{8} 
\v{9}{2}{3} 
\v{10}{7}{4} 
\v{11}{6}{2} 
\v{12}{4}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17288}{} 
\h{2}{1}{5} 
\h{4}{2}{9} 
\h{6}{3}{5} 
\h{10}{4}{2} 
\h{3}{5}{5} 
\h{5}{6}{4} 
\h{1}{7}{10} 
\h{7}{8}{5} 
\h{4}{9}{6} 
\h{5}{10}{8} 
\h{2}{11}{6} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{2}{7} 
\v{5}{6}{4} 
\v{6}{3}{9} 
\v{7}{1}{7} 
\v{8}{5}{6} 
\v{9}{6}{6} 
\v{10}{4}{5} 
\v{11}{3}{4} 
\v{12}{4}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17289}{} 
\h{9}{1}{4} 
\h{5}{2}{7} 
\h{2}{3}{6} 
\h{7}{4}{3} 
\h{4}{5}{9} 
\h{1}{6}{10} 
\h{5}{7}{3} 
\h{9}{8}{3} 
\h{3}{9}{7} 
\h{2}{10}{4} 
\h{4}{11}{3} 
\h{6}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{7} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{2}{5} 
\v{6}{10}{2} 
\v{7}{4}{7} 
\v{8}{3}{4} 
\v{9}{1}{7} 
\v{10}{4}{5} 
\v{11}{6}{6} 
\v{12}{2}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17292}{} 
\h{6}{1}{6} 
\h{9}{2}{4} 
\h{7}{3}{4} 
\h{3}{4}{5} 
\h{4}{5}{8} 
\h{3}{6}{7} 
\h{9}{7}{2} 
\h{5}{8}{5} 
\h{2}{9}{5} 
\h{4}{10}{9} 
\h{1}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{9}{3} 
\v{3}{4}{2} 
\v{4}{5}{5} 
\v{5}{8}{5} 
\v{6}{1}{10} 
\v{7}{3}{6} 
\v{8}{4}{8} 
\v{9}{2}{5} 
\v{10}{6}{2} 
\v{11}{3}{4} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17299}{} 
\h{9}{1}{4} 
\h{6}{2}{6} 
\h{2}{3}{6} 
\h{5}{4}{5} 
\h{6}{5}{5} 
\h{3}{6}{6} 
\h{5}{7}{8} 
\h{1}{8}{9} 
\h{8}{9}{3} 
\h{2}{10}{5} 
\h{4}{11}{8} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{7} 
\v{3}{6}{6} 
\v{4}{11}{2} 
\v{5}{4}{3} 
\v{6}{2}{3} 
\v{7}{10}{2} 
\v{8}{3}{6} 
\v{9}{1}{5} 
\v{10}{4}{4} 
\v{11}{5}{4} 
\v{12}{2}{9} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17300}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{7}{3}{6} 
\h{6}{4}{3} 
\h{3}{5}{4} 
\h{5}{6}{6} 
\h{8}{7}{4} 
\h{9}{8}{4} 
\h{6}{9}{4} 
\h{1}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{4}{5} 
\v{7}{3}{2} 
\v{8}{7}{3} 
\v{9}{4}{4} 
\v{10}{1}{8} 
\v{11}{6}{5} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17301}{} 
\h{8}{1}{2} 
\h{2}{2}{11} 
\h{4}{3}{5} 
\h{7}{4}{4} 
\h{1}{5}{7} 
\h{3}{6}{9} 
\h{5}{7}{8} 
\h{4}{8}{6} 
\h{6}{9}{5} 
\h{7}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{3}{5} 
\v{5}{7}{4} 
\v{6}{9}{3} 
\v{7}{4}{6} 
\v{8}{1}{4} 
\v{9}{3}{8} 
\v{10}{1}{7} 
\v{11}{4}{5} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17304}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{1}{3}{8} 
\h{3}{4}{8} 
\h{7}{5}{3} 
\h{8}{6}{4} 
\h{5}{7}{6} 
\h{4}{8}{2} 
\h{10}{9}{3} 
\h{5}{10}{2} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{7}{3} 
\v{6}{8}{3} 
\v{7}{5}{5} 
\v{8}{2}{4} 
\v{9}{3}{9} 
\v{10}{5}{4} 
\v{11}{4}{3} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17311}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{3}{3}{6} 
\h{7}{4}{4} 
\h{1}{5}{4} 
\h{2}{6}{10} 
\h{6}{7}{4} 
\h{7}{8}{6} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{5}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{5} 
\v{3}{3}{9} 
\v{4}{9}{4} 
\v{5}{5}{6} 
\v{6}{7}{5} 
\v{7}{4}{4} 
\v{8}{2}{8} 
\v{9}{1}{2} 
\v{10}{7}{4} 
\v{11}{4}{5} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17312}{} 
\h{2}{1}{11} 
\h{4}{2}{6} 
\h{8}{3}{3} 
\h{6}{4}{4} 
\h{1}{5}{6} 
\h{3}{6}{9} 
\h{9}{7}{4} 
\h{5}{8}{6} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{4}{6} 
\v{7}{5}{6} 
\v{8}{3}{6} 
\v{9}{7}{3} 
\v{10}{2}{2} 
\v{11}{3}{5} 
\v{12}{6}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17317}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{8}{3}{3} 
\h{4}{4}{6} 
\h{5}{5}{8} 
\h{1}{6}{5} 
\h{5}{7}{4} 
\h{7}{8}{5} 
\h{8}{9}{5} 
\h{3}{10}{8} 
\h{4}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{5}{2} 
\v{6}{2}{4} 
\v{7}{8}{4} 
\v{8}{3}{6} 
\v{9}{1}{6} 
\v{10}{2}{2} 
\v{11}{3}{7} 
\v{12}{8}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17318}{} 
\h{6}{1}{5} 
\h{2}{2}{8} 
\h{4}{3}{4} 
\h{7}{4}{4} 
\h{5}{5}{8} 
\h{1}{6}{11} 
\h{8}{7}{5} 
\h{6}{8}{6} 
\h{4}{9}{5} 
\h{7}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{5}{7} 
\v{6}{1}{7} 
\v{7}{4}{6} 
\v{8}{3}{4} 
\v{9}{9}{2} 
\v{10}{2}{8} 
\v{11}{1}{3} 
\v{12}{6}{2} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17319}{} 
\h{2}{1}{7} 
\h{5}{2}{8} 
\h{1}{3}{11} 
\h{8}{4}{5} 
\h{3}{5}{7} 
\h{7}{6}{4} 
\h{6}{7}{2} 
\h{7}{8}{5} 
\h{4}{9}{5} 
\h{6}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{9}{3} 
\v{5}{2}{9} 
\v{6}{7}{3} 
\v{7}{6}{2} 
\v{8}{4}{3} 
\v{9}{1}{8} 
\v{10}{5}{5} 
\v{11}{6}{6} 
\v{12}{3}{5} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17320}{} 
\h{2}{1}{4} 
\h{4}{2}{8} 
\h{8}{3}{5} 
\h{5}{4}{4} 
\h{1}{5}{7} 
\h{7}{6}{4} 
\h{4}{7}{5} 
\h{10}{8}{2} 
\h{6}{9}{5} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{4}{8} 
\v{6}{1}{8} 
\v{7}{6}{4} 
\v{8}{3}{2} 
\v{9}{4}{3} 
\v{10}{8}{3} 
\v{11}{6}{3} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17322}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{4}{3}{6} 
\h{8}{4}{3} 
\h{6}{5}{3} 
\h{10}{6}{2} 
\h{5}{7}{2} 
\h{1}{8}{5} 
\h{3}{9}{8} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{7}{5} 
\v{6}{5}{3} 
\v{7}{2}{5} 
\v{8}{4}{6} 
\v{9}{5}{6} 
\v{10}{3}{3} 
\v{11}{4}{5} 
\v{12}{1}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17323}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{5}{3}{4} 
\h{7}{4}{6} 
\h{1}{5}{11} 
\h{10}{6}{3} 
\h{4}{7}{7} 
\h{8}{8}{4} 
\h{6}{9}{3} 
\h{3}{10}{2} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{3}{7} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{2}{6} 
\v{9}{3}{6} 
\v{10}{1}{5} 
\v{11}{2}{5} 
\v{12}{5}{3} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17324}{} 
\h{7}{1}{6} 
\h{2}{2}{8} 
\h{4}{3}{4} 
\h{9}{4}{2} 
\h{1}{5}{5} 
\h{7}{6}{3} 
\h{8}{7}{4} 
\h{5}{8}{6} 
\h{6}{9}{7} 
\h{4}{10}{5} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{8}{4} 
\v{6}{5}{4} 
\v{7}{1}{5} 
\v{8}{3}{4} 
\v{9}{4}{6} 
\v{10}{2}{4} 
\v{11}{4}{4} 
\v{12}{7}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17328}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{5}{3}{3} 
\h{3}{4}{3} 
\h{4}{5}{6} 
\h{7}{6}{5} 
\h{1}{7}{10} 
\h{9}{8}{3} 
\h{8}{9}{2} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{5}{8} 
\v{5}{3}{7} 
\v{6}{4}{7} 
\v{7}{2}{4} 
\v{8}{3}{6} 
\v{9}{8}{4} 
\v{10}{5}{4} 
\v{11}{1}{6} 
\v{12}{6}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17329}{} 
\h{8}{1}{3} 
\h{7}{2}{2} 
\h{10}{3}{3} 
\h{8}{4}{4} 
\h{2}{5}{9} 
\h{4}{6}{5} 
\h{6}{7}{7} 
\h{5}{8}{2} 
\h{1}{9}{5} 
\h{3}{10}{9} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{8}{4} 
\v{6}{7}{2} 
\v{7}{2}{6} 
\v{8}{1}{3} 
\v{9}{2}{4} 
\v{10}{3}{8} 
\v{11}{1}{4} 
\v{12}{4}{6} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17333}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{3}{3}{6} 
\h{7}{4}{3} 
\h{5}{5}{3} 
\h{6}{6}{7} 
\h{1}{7}{6} 
\h{6}{8}{5} 
\h{9}{9}{4} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{6}{2} 
\v{7}{4}{3} 
\v{8}{2}{3} 
\v{9}{3}{6} 
\v{10}{4}{8} 
\v{11}{1}{7} 
\v{12}{2}{8} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17338}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{1}{3}{5} 
\h{5}{4}{7} 
\h{9}{5}{4} 
\h{3}{6}{7} 
\h{7}{7}{4} 
\h{6}{8}{3} 
\h{8}{9}{4} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{4}{8} 
\v{6}{3}{5} 
\v{7}{7}{3} 
\v{8}{9}{2} 
\v{9}{5}{3} 
\v{10}{6}{4} 
\v{11}{1}{6} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17339}{} 
\h{6}{1}{7} 
\h{2}{2}{9} 
\h{1}{3}{3} 
\h{3}{4}{6} 
\h{7}{5}{3} 
\h{8}{6}{4} 
\h{6}{7}{5} 
\h{9}{8}{4} 
\h{5}{9}{7} 
\h{4}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{7} 
\v{5}{9}{2} 
\v{6}{1}{6} 
\v{7}{5}{7} 
\v{8}{6}{4} 
\v{9}{4}{4} 
\v{10}{5}{6} 
\v{11}{2}{5} 
\v{12}{6}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17341}{} 
\h{2}{1}{3} 
\h{10}{2}{3} 
\h{4}{3}{8} 
\h{8}{4}{5} 
\h{6}{5}{5} 
\h{5}{6}{2} 
\h{6}{7}{3} 
\h{1}{8}{7} 
\h{7}{9}{3} 
\h{9}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{1}{5} 
\v{6}{5}{2} 
\v{7}{6}{3} 
\v{8}{4}{4} 
\v{9}{7}{3} 
\v{10}{2}{7} 
\v{11}{5}{6} 
\v{12}{3}{7} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17342}{} 
\h{2}{1}{5} 
\h{6}{2}{5} 
\h{7}{3}{6} 
\h{5}{4}{4} 
\h{8}{5}{4} 
\h{6}{6}{4} 
\h{1}{7}{3} 
\h{9}{8}{2} 
\h{3}{9}{7} 
\h{8}{10}{5} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{4}{8} 
\v{6}{2}{4} 
\v{7}{1}{2} 
\v{8}{5}{5} 
\v{9}{4}{4} 
\v{10}{6}{3} 
\v{11}{2}{6} 
\v{12}{5}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17345}{} 
\h{2}{1}{9} 
\h{4}{2}{8} 
\h{6}{3}{3} 
\h{7}{4}{6} 
\h{1}{5}{10} 
\h{3}{6}{7} 
\h{5}{7}{8} 
\h{4}{8}{4} 
\h{6}{9}{4} 
\h{7}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{6} 
\v{5}{7}{4} 
\v{6}{3}{6} 
\v{7}{4}{6} 
\v{8}{8}{4} 
\v{9}{3}{8} 
\v{10}{6}{3} 
\v{11}{1}{4} 
\v{12}{2}{8} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17346}{} 
\h{7}{1}{5} 
\h{2}{2}{9} 
\h{5}{3}{3} 
\h{7}{4}{2} 
\h{6}{5}{7} 
\h{4}{6}{8} 
\h{8}{7}{5} 
\h{5}{8}{5} 
\h{1}{9}{8} 
\h{4}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{4} 
\v{5}{3}{5} 
\v{6}{5}{7} 
\v{7}{1}{3} 
\v{8}{3}{4} 
\v{9}{4}{5} 
\v{10}{8}{3} 
\v{11}{2}{8} 
\v{12}{1}{5} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17347}{} 
\h{4}{1}{2} 
\h{2}{2}{8} 
\h{5}{3}{7} 
\h{9}{4}{4} 
\h{1}{5}{10} 
\h{7}{6}{3} 
\h{9}{7}{3} 
\h{3}{8}{5} 
\h{7}{9}{4} 
\h{6}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{1}{10} 
\v{5}{3}{9} 
\v{6}{1}{9} 
\v{7}{6}{3} 
\v{8}{8}{3} 
\v{9}{4}{3} 
\v{10}{2}{4} 
\v{11}{5}{4} 
\v{12}{3}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17348}{} 
\h{2}{1}{3} 
\h{4}{2}{6} 
\h{6}{3}{7} 
\h{9}{4}{2} 
\h{3}{5}{7} 
\h{8}{6}{4} 
\h{7}{7}{2} 
\h{1}{8}{10} 
\h{8}{9}{5} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{2}{10} 
\v{5}{1}{9} 
\v{6}{3}{9} 
\v{7}{7}{4} 
\v{8}{6}{3} 
\v{9}{4}{3} 
\v{10}{2}{3} 
\v{11}{4}{4} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17349}{} 
\h{2}{1}{5} 
\h{5}{2}{8} 
\h{1}{3}{10} 
\h{8}{4}{4} 
\h{6}{5}{4} 
\h{3}{6}{4} 
\h{4}{7}{5} 
\h{8}{8}{5} 
\h{2}{9}{9} 
\h{10}{10}{2} 
\h{5}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{8} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{1}{5} 
\v{8}{4}{4} 
\v{9}{7}{4} 
\v{10}{5}{5} 
\v{11}{3}{6} 
\v{12}{4}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17350}{} 
\h{4}{1}{2} 
\h{7}{2}{4} 
\h{2}{3}{6} 
\h{5}{4}{8} 
\h{1}{5}{9} 
\h{7}{6}{5} 
\h{3}{7}{6} 
\h{11}{8}{2} 
\h{8}{9}{2} 
\h{6}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{1}{10} 
\v{5}{4}{8} 
\v{6}{1}{9} 
\v{7}{2}{4} 
\v{8}{3}{6} 
\v{9}{7}{4} 
\v{10}{5}{4} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17354}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{1}{3}{7} 
\h{5}{4}{4} 
\h{3}{5}{7} 
\h{6}{6}{6} 
\h{5}{7}{5} 
\h{7}{8}{6} 
\h{6}{9}{5} 
\h{8}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{4}{3} 
\v{6}{6}{3} 
\v{7}{8}{4} 
\v{8}{3}{7} 
\v{9}{4}{7} 
\v{10}{5}{2} 
\v{11}{1}{8} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17355}{} 
\h{3}{1}{5} 
\h{7}{2}{6} 
\h{4}{3}{7} 
\h{3}{4}{6} 
\h{5}{5}{5} 
\h{4}{6}{5} 
\h{6}{7}{6} 
\h{2}{8}{6} 
\h{11}{9}{2} 
\h{5}{10}{7} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{5} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{1}{3} 
\v{4}{3}{3} 
\v{5}{5}{5} 
\v{6}{7}{6} 
\v{7}{2}{9} 
\v{8}{1}{7} 
\v{9}{4}{2} 
\v{10}{5}{7} 
\v{11}{3}{6} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17359}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{1}{3}{7} 
\h{6}{4}{4} 
\h{8}{5}{5} 
\h{3}{6}{9} 
\h{5}{7}{6} 
\h{4}{8}{6} 
\h{9}{9}{4} 
\h{7}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{6} 
\v{5}{7}{4} 
\v{6}{4}{8} 
\v{7}{1}{9} 
\v{8}{3}{2} 
\v{9}{9}{2} 
\v{10}{4}{4} 
\v{11}{7}{3} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17363}{} 
\h{2}{1}{7} 
\h{8}{2}{2} 
\h{7}{3}{2} 
\h{4}{4}{7} 
\h{6}{5}{7} 
\h{8}{6}{4} 
\h{1}{7}{10} 
\h{7}{8}{6} 
\h{3}{9}{7} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{3}{5} 
\v{8}{2}{4} 
\v{9}{1}{2} 
\v{10}{2}{7} 
\v{11}{4}{3} 
\v{12}{6}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17369}{} 
\h{2}{1}{6} 
\h{7}{2}{4} 
\h{9}{3}{3} 
\h{8}{4}{2} 
\h{4}{5}{7} 
\h{9}{6}{4} 
\h{6}{7}{4} 
\h{1}{8}{6} 
\h{3}{9}{9} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{2}{6} 
\v{8}{1}{3} 
\v{9}{3}{3} 
\v{10}{4}{3} 
\v{11}{2}{3} 
\v{12}{3}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17374}{} 
\h{7}{1}{5} 
\h{9}{2}{2} 
\h{10}{3}{3} 
\h{2}{4}{6} 
\h{5}{5}{7} 
\h{3}{6}{3} 
\h{4}{7}{3} 
\h{1}{8}{8} 
\h{8}{9}{3} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{5}{5} 
\v{6}{6}{5} 
\v{7}{1}{6} 
\v{8}{4}{5} 
\v{9}{2}{6} 
\v{10}{3}{9} 
\v{11}{2}{7} 
\v{12}{1}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17375}{} 
\h{2}{1}{5} 
\h{5}{2}{4} 
\h{6}{3}{6} 
\h{10}{4}{3} 
\h{8}{5}{3} 
\h{9}{6}{3} 
\h{4}{7}{7} 
\h{7}{8}{6} 
\h{1}{9}{4} 
\h{3}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{2}{7} 
\v{6}{3}{9} 
\v{7}{1}{7} 
\v{8}{5}{5} 
\v{9}{2}{4} 
\v{10}{4}{7} 
\v{11}{5}{2} 
\v{12}{3}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17377}{} 
\h{2}{1}{3} 
\h{8}{2}{5} 
\h{3}{3}{8} 
\h{6}{4}{6} 
\h{11}{5}{2} 
\h{4}{6}{5} 
\h{7}{7}{3} 
\h{9}{8}{3} 
\h{1}{9}{7} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{6}{7} 
\v{5}{1}{9} 
\v{6}{4}{7} 
\v{7}{7}{5} 
\v{8}{2}{7} 
\v{9}{6}{2} 
\v{10}{7}{3} 
\v{11}{3}{2} 
\v{12}{4}{4} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17378}{} 
\h{2}{1}{6} 
\h{7}{2}{3} 
\h{5}{3}{4} 
\h{8}{4}{3} 
\h{6}{5}{7} 
\h{4}{6}{8} 
\h{9}{7}{4} 
\h{7}{8}{5} 
\h{1}{9}{4} 
\h{3}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{3}{6} 
\v{6}{5}{7} 
\v{7}{2}{6} 
\v{8}{1}{3} 
\v{9}{3}{4} 
\v{10}{2}{8} 
\v{11}{4}{7} 
\v{12}{6}{2} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17379}{} 
\h{2}{1}{11} 
\h{3}{2}{6} 
\h{7}{3}{4} 
\h{6}{4}{4} 
\h{1}{5}{7} 
\h{4}{6}{8} 
\h{3}{7}{4} 
\h{5}{8}{6} 
\h{9}{9}{4} 
\h{6}{10}{6} 
\h{2}{11}{8} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{2}{5} 
\v{4}{6}{7} 
\v{5}{8}{4} 
\v{6}{4}{6} 
\v{7}{3}{4} 
\v{8}{5}{7} 
\v{9}{2}{7} 
\v{10}{4}{7} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17381}{} 
\h{3}{1}{7} 
\h{8}{2}{4} 
\h{2}{3}{4} 
\h{5}{4}{4} 
\h{8}{5}{5} 
\h{7}{6}{4} 
\h{10}{7}{2} 
\h{4}{8}{7} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{4}{8} 
\v{6}{3}{7} 
\v{7}{6}{5} 
\v{8}{2}{3} 
\v{9}{4}{5} 
\v{10}{1}{6} 
\v{11}{6}{2} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17383}{} 
\h{8}{1}{5} 
\h{5}{2}{6} 
\h{2}{3}{5} 
\h{3}{4}{9} 
\h{6}{5}{4} 
\h{11}{6}{2} 
\h{1}{7}{8} 
\h{4}{8}{8} 
\h{2}{9}{6} 
\h{7}{10}{3} 
\h{5}{11}{4} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{6} 
\v{3}{4}{9} 
\v{4}{8}{4} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{3}{7} 
\v{8}{1}{8} 
\v{9}{7}{4} 
\v{10}{5}{5} 
\v{11}{2}{4} 
\v{12}{4}{4} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17384}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{5}{3}{5} 
\h{9}{4}{2} 
\h{1}{5}{6} 
\h{10}{6}{3} 
\h{6}{7}{6} 
\h{5}{8}{3} 
\h{7}{9}{6} 
\h{6}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{3}{5} 
\v{6}{7}{3} 
\v{7}{5}{4} 
\v{8}{1}{7} 
\v{9}{4}{7} 
\v{10}{3}{3} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17385}{} 
\h{2}{1}{4} 
\h{3}{2}{8} 
\h{1}{3}{6} 
\h{10}{4}{3} 
\h{8}{5}{4} 
\h{5}{6}{6} 
\h{3}{7}{6} 
\h{7}{8}{6} 
\h{6}{9}{4} 
\h{9}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{2}{5} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{1}{8} 
\v{7}{3}{5} 
\v{8}{5}{6} 
\v{9}{7}{3} 
\v{10}{4}{5} 
\v{11}{2}{4} 
\v{12}{5}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17391}{} 
\h{8}{1}{4} 
\h{11}{2}{2} 
\h{3}{3}{6} 
\h{5}{4}{7} 
\h{2}{5}{5} 
\h{6}{6}{4} 
\h{1}{7}{7} 
\h{9}{8}{4} 
\h{7}{9}{3} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{6}{6} 
\v{7}{5}{4} 
\v{8}{1}{6} 
\v{9}{3}{5} 
\v{10}{6}{3} 
\v{11}{2}{8} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17394}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{6}{3}{4} 
\h{4}{4}{5} 
\h{7}{5}{6} 
\h{6}{6}{5} 
\h{1}{7}{9} 
\h{8}{8}{5} 
\h{5}{9}{7} 
\h{3}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{4}{9} 
\v{5}{9}{2} 
\v{6}{3}{3} 
\v{7}{5}{5} 
\v{8}{2}{6} 
\v{9}{4}{8} 
\v{10}{3}{4} 
\v{11}{1}{5} 
\v{12}{2}{7} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17396}{} 
\h{5}{1}{5} 
\h{7}{2}{6} 
\h{2}{3}{9} 
\h{9}{4}{3} 
\h{10}{5}{3} 
\h{6}{6}{6} 
\h{5}{7}{3} 
\h{1}{8}{5} 
\h{3}{9}{6} 
\h{4}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{6} 
\v{6}{6}{2} 
\v{7}{2}{9} 
\v{8}{7}{5} 
\v{9}{4}{5} 
\v{10}{1}{4} 
\v{11}{3}{7} 
\v{12}{4}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17397}{} 
\h{2}{1}{4} 
\h{5}{2}{8} 
\h{4}{3}{5} 
\h{7}{4}{3} 
\h{9}{5}{3} 
\h{1}{6}{9} 
\h{8}{7}{5} 
\h{6}{8}{5} 
\h{8}{9}{4} 
\h{3}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{3}{10} 
\v{5}{2}{9} 
\v{6}{1}{7} 
\v{7}{4}{8} 
\v{8}{7}{2} 
\v{9}{3}{2} 
\v{10}{4}{2} 
\v{11}{8}{2} 
\v{12}{5}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17398}{} 
\h{4}{1}{7} 
\h{3}{2}{6} 
\h{8}{3}{5} 
\h{5}{4}{5} 
\h{2}{5}{6} 
\h{9}{6}{3} 
\h{6}{7}{7} 
\h{3}{8}{8} 
\h{1}{9}{6} 
\h{6}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{2}{6} 
\v{4}{1}{10} 
\v{5}{4}{9} 
\v{6}{7}{3} 
\v{7}{9}{3} 
\v{8}{3}{2} 
\v{9}{2}{4} 
\v{10}{4}{7} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17401}{} 
\h{2}{1}{5} 
\h{5}{2}{5} 
\h{9}{3}{2} 
\h{6}{4}{7} 
\h{1}{5}{11} 
\h{10}{6}{3} 
\h{4}{7}{7} 
\h{3}{8}{2} 
\h{8}{9}{4} 
\h{7}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{2}{6} 
\v{6}{4}{8} 
\v{7}{1}{9} 
\v{8}{9}{2} 
\v{9}{3}{7} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{5}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17404}{} 
\h{8}{1}{5} 
\h{10}{2}{2} 
\h{6}{3}{3} 
\h{4}{4}{3} 
\h{2}{5}{3} 
\h{3}{6}{8} 
\h{8}{7}{4} 
\h{4}{8}{6} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{6} 
\v{3}{6}{7} 
\v{4}{4}{4} 
\v{5}{5}{7} 
\v{6}{3}{7} 
\v{7}{4}{7} 
\v{8}{1}{6} 
\v{9}{3}{6} 
\v{10}{2}{6} 
\v{11}{6}{6} 
\v{12}{2}{5} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17409}{} 
\h{6}{1}{7} 
\h{3}{2}{4} 
\h{6}{3}{3} 
\h{8}{4}{4} 
\h{10}{5}{3} 
\h{5}{6}{7} 
\h{2}{7}{7} 
\h{7}{8}{4} 
\h{1}{9}{9} 
\h{4}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{1}{2} 
\v{7}{2}{6} 
\v{8}{4}{7} 
\v{9}{3}{4} 
\v{10}{5}{4} 
\v{11}{8}{2} 
\v{12}{4}{2} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17411}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{4}{3}{6} 
\h{11}{4}{2} 
\h{1}{5}{7} 
\h{5}{6}{7} 
\h{3}{7}{4} 
\h{4}{8}{4} 
\h{9}{9}{4} 
\h{6}{10}{4} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{5} 
\v{5}{6}{5} 
\v{6}{10}{2} 
\v{7}{7}{4} 
\v{8}{5}{3} 
\v{9}{2}{7} 
\v{10}{3}{7} 
\v{11}{1}{3} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17413}{} 
\h{2}{1}{6} 
\h{7}{2}{4} 
\h{5}{3}{7} 
\h{10}{4}{3} 
\h{6}{5}{2} 
\h{9}{6}{2} 
\h{1}{7}{9} 
\h{7}{8}{5} 
\h{4}{9}{5} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{7} 
\v{6}{5}{6} 
\v{7}{2}{6} 
\v{8}{1}{4} 
\v{9}{6}{3} 
\v{10}{4}{3} 
\v{11}{2}{4} 
\v{12}{3}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17416}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{5}{3}{6} 
\h{6}{4}{7} 
\h{1}{5}{7} 
\h{4}{6}{6} 
\h{9}{7}{3} 
\h{7}{8}{3} 
\h{8}{9}{5} 
\h{3}{10}{2} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{3}{7} 
\v{6}{2}{2} 
\v{7}{8}{4} 
\v{8}{5}{4} 
\v{9}{7}{4} 
\v{10}{6}{2} 
\v{11}{1}{2} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17422}{} 
\h{7}{1}{4} 
\h{2}{2}{6} 
\h{7}{3}{2} 
\h{5}{4}{8} 
\h{1}{5}{9} 
\h{8}{6}{4} 
\h{10}{7}{3} 
\h{3}{8}{8} 
\h{6}{9}{6} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{9}{3} 
\v{7}{1}{2} 
\v{8}{2}{4} 
\v{9}{3}{7} 
\v{10}{5}{2} 
\v{11}{1}{7} 
\v{12}{6}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17423}{} 
\h{4}{1}{2} 
\h{5}{2}{4} 
\h{2}{3}{9} 
\h{7}{4}{5} 
\h{1}{5}{7} 
\h{10}{6}{3} 
\h{7}{7}{4} 
\h{3}{8}{6} 
\h{6}{9}{6} 
\h{8}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{1}{10} 
\v{5}{2}{10} 
\v{6}{1}{8} 
\v{7}{4}{3} 
\v{8}{5}{5} 
\v{9}{2}{6} 
\v{10}{6}{5} 
\v{11}{3}{4} 
\v{12}{4}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17426}{} 
\h{2}{1}{5} 
\h{6}{2}{6} 
\h{5}{3}{6} 
\h{3}{4}{4} 
\h{10}{5}{3} 
\h{9}{6}{2} 
\h{5}{7}{7} 
\h{1}{8}{9} 
\h{8}{9}{5} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{10}{2} 
\v{5}{3}{4} 
\v{6}{2}{9} 
\v{7}{1}{3} 
\v{8}{9}{3} 
\v{9}{6}{4} 
\v{10}{5}{3} 
\v{11}{3}{3} 
\v{12}{2}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17428}{} 
\h{2}{1}{5} 
\h{6}{2}{5} 
\h{5}{3}{5} 
\h{3}{4}{4} 
\h{9}{5}{3} 
\h{5}{6}{6} 
\h{10}{7}{3} 
\h{8}{8}{4} 
\h{1}{9}{8} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{10}{2} 
\v{5}{3}{3} 
\v{6}{2}{9} 
\v{7}{1}{3} 
\v{8}{8}{4} 
\v{9}{5}{4} 
\v{10}{3}{4} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17434}{} 
\h{2}{1}{9} 
\h{6}{2}{7} 
\h{4}{3}{8} 
\h{9}{4}{4} 
\h{1}{5}{4} 
\h{4}{6}{6} 
\h{7}{7}{4} 
\h{9}{8}{3} 
\h{6}{9}{2} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{3} 
\v{5}{5}{7} 
\v{6}{2}{7} 
\v{7}{7}{3} 
\v{8}{9}{2} 
\v{9}{4}{4} 
\v{10}{6}{4} 
\v{11}{1}{6} 
\v{12}{3}{5} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17435}{} 
\h{9}{1}{3} 
\h{8}{2}{2} 
\h{3}{3}{6} 
\h{6}{4}{7} 
\h{2}{5}{5} 
\h{1}{6}{10} 
\h{5}{7}{8} 
\h{8}{8}{4} 
\h{6}{9}{5} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{4}{5} 
\v{7}{5}{7} 
\v{8}{2}{6} 
\v{9}{1}{2} 
\v{10}{2}{8} 
\v{11}{6}{3} 
\v{12}{1}{7} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17437}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{6}{3}{5} 
\h{3}{4}{5} 
\h{5}{5}{8} 
\h{1}{6}{9} 
\h{9}{7}{2} 
\h{6}{8}{6} 
\h{5}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{10}{2} 
\v{5}{5}{4} 
\v{6}{3}{5} 
\v{7}{2}{9} 
\v{8}{1}{3} 
\v{9}{7}{5} 
\v{10}{6}{3} 
\v{11}{3}{4} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17443}{} 
\h{2}{1}{9} 
\h{5}{2}{7} 
\h{10}{3}{3} 
\h{7}{4}{4} 
\h{1}{5}{9} 
\h{4}{6}{8} 
\h{6}{7}{3} 
\h{3}{8}{5} 
\h{5}{9}{8} 
\h{2}{10}{7} 
\h{4}{11}{3} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{9} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{2}{7} 
\v{6}{7}{5} 
\v{7}{4}{7} 
\v{8}{8}{4} 
\v{9}{7}{3} 
\v{10}{3}{2} 
\v{11}{1}{3} 
\v{12}{2}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17445}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{9}{3}{2} 
\h{6}{4}{4} 
\h{9}{5}{4} 
\h{5}{6}{3} 
\h{6}{7}{6} 
\h{4}{8}{7} 
\h{1}{9}{6} 
\h{5}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{6}{4} 
\v{6}{4}{3} 
\v{7}{2}{7} 
\v{8}{6}{5} 
\v{9}{3}{2} 
\v{10}{1}{3} 
\v{11}{3}{5} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17446}{} 
\h{4}{1}{2} 
\h{5}{2}{7} 
\h{11}{3}{2} 
\h{2}{4}{5} 
\h{6}{5}{6} 
\h{1}{6}{8} 
\h{8}{7}{2} 
\h{4}{8}{9} 
\h{3}{9}{4} 
\h{9}{10}{2} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{1}{7} 
\v{5}{2}{9} 
\v{6}{1}{4} 
\v{7}{4}{5} 
\v{8}{7}{5} 
\v{9}{6}{4} 
\v{10}{7}{4} 
\v{11}{3}{7} 
\v{12}{2}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17447}{} 
\h{6}{1}{2} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{5}{4}{4} 
\h{8}{5}{3} 
\h{2}{6}{2} 
\h{3}{7}{7} 
\h{6}{8}{6} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{4}{6} 
\v{6}{1}{7} 
\v{7}{2}{10} 
\v{8}{1}{4} 
\v{9}{4}{7} 
\v{10}{3}{4} 
\v{11}{5}{4} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17452}{} 
\h{9}{1}{4} 
\h{6}{2}{4} 
\h{9}{3}{2} 
\h{2}{4}{10} 
\h{1}{5}{9} 
\h{3}{6}{5} 
\h{5}{7}{8} 
\h{7}{8}{4} 
\h{4}{9}{4} 
\h{6}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{7} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{7}{4} 
\v{6}{2}{8} 
\v{7}{8}{4} 
\v{8}{6}{3} 
\v{9}{1}{2} 
\v{10}{2}{3} 
\v{11}{3}{5} 
\v{12}{4}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17453}{} 
\h{9}{1}{2} 
\h{4}{2}{6} 
\h{9}{3}{4} 
\h{2}{4}{4} 
\h{5}{5}{6} 
\h{4}{6}{8} 
\h{7}{7}{6} 
\h{6}{8}{2} 
\h{1}{9}{9} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{5}{7} 
\v{6}{4}{4} 
\v{7}{7}{3} 
\v{8}{8}{3} 
\v{9}{1}{2} 
\v{10}{2}{7} 
\v{11}{1}{4} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17456}{} 
\h{3}{1}{4} 
\h{5}{2}{7} 
\h{9}{3}{4} 
\h{2}{4}{9} 
\h{7}{5}{5} 
\h{4}{6}{6} 
\h{6}{7}{5} 
\h{5}{8}{5} 
\h{1}{9}{7} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{2}{6} 
\v{6}{7}{3} 
\v{7}{1}{4} 
\v{8}{9}{3} 
\v{9}{3}{8} 
\v{10}{6}{2} 
\v{11}{4}{3} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17457}{} 
\h{4}{1}{8} 
\h{2}{2}{3} 
\h{4}{3}{5} 
\h{7}{4}{6} 
\h{6}{5}{4} 
\h{3}{6}{9} 
\h{9}{7}{4} 
\h{8}{8}{3} 
\h{1}{9}{9} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{1}{2} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{4}{6} 
\v{8}{8}{3} 
\v{9}{3}{4} 
\v{10}{5}{4} 
\v{11}{8}{2} 
\v{12}{1}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17458}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{6}{3}{6} 
\h{3}{4}{4} 
\h{1}{5}{8} 
\h{5}{6}{3} 
\h{4}{7}{7} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{5}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{6}{4} 
\v{6}{3}{6} 
\v{7}{4}{7} 
\v{8}{2}{4} 
\v{9}{5}{5} 
\v{10}{8}{4} 
\v{11}{7}{2} 
\v{12}{1}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17460}{} 
\h{2}{1}{9} 
\h{6}{2}{3} 
\h{4}{3}{9} 
\h{1}{4}{4} 
\h{3}{5}{5} 
\h{6}{6}{6} 
\h{7}{7}{2} 
\h{10}{8}{3} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{6} 
\v{5}{4}{7} 
\v{6}{2}{4} 
\v{7}{7}{5} 
\v{8}{5}{5} 
\v{9}{2}{5} 
\v{10}{8}{3} 
\v{11}{1}{8} 
\v{12}{6}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17463}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{7}{3}{2} 
\h{3}{4}{5} 
\h{5}{5}{8} 
\h{6}{6}{4} 
\h{7}{7}{4} 
\h{1}{8}{8} 
\h{5}{9}{7} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{10}{3} 
\v{5}{5}{4} 
\v{6}{6}{5} 
\v{7}{3}{4} 
\v{8}{2}{2} 
\v{9}{3}{5} 
\v{10}{6}{6} 
\v{11}{1}{6} 
\v{12}{2}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17470}{} 
\h{2}{1}{11} 
\h{8}{2}{3} 
\h{6}{3}{4} 
\h{8}{4}{4} 
\h{1}{5}{8} 
\h{7}{6}{4} 
\h{3}{7}{6} 
\h{5}{8}{7} 
\h{6}{9}{7} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{3}{6} 
\v{7}{6}{6} 
\v{8}{2}{2} 
\v{9}{5}{2} 
\v{10}{3}{7} 
\v{11}{2}{4} 
\v{12}{4}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17478}{} 
\h{2}{1}{9} 
\h{1}{2}{9} 
\h{4}{3}{8} 
\h{7}{4}{6} 
\h{3}{5}{8} 
\h{8}{6}{4} 
\h{6}{7}{3} 
\h{7}{8}{3} 
\h{8}{9}{5} 
\h{5}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{4}{4} 
\v{8}{6}{3} 
\v{9}{7}{3} 
\v{10}{2}{6} 
\v{11}{1}{4} 
\v{12}{3}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17479}{} 
\h{2}{1}{6} 
\h{3}{2}{7} 
\h{7}{3}{5} 
\h{6}{4}{5} 
\h{5}{5}{5} 
\h{6}{6}{7} 
\h{4}{7}{5} 
\h{5}{8}{7} 
\h{1}{9}{10} 
\h{7}{10}{6} 
\h{2}{11}{7} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{2}{10} 
\v{4}{7}{6} 
\v{5}{5}{3} 
\v{6}{4}{2} 
\v{7}{3}{7} 
\v{8}{1}{11} 
\v{9}{7}{4} 
\v{10}{2}{3} 
\v{11}{4}{5} 
\v{12}{3}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17480}{} 
\h{8}{1}{4} 
\h{5}{2}{2} 
\h{2}{3}{11} 
\h{1}{4}{10} 
\h{6}{5}{6} 
\h{4}{6}{5} 
\h{3}{7}{4} 
\h{5}{8}{3} 
\h{6}{9}{4} 
\h{9}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{2}{6} 
\v{6}{5}{4} 
\v{7}{2}{5} 
\v{8}{1}{7} 
\v{9}{6}{4} 
\v{10}{9}{3} 
\v{11}{4}{7} 
\v{12}{1}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17482}{} 
\h{3}{1}{2} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{9}{4}{4} 
\h{8}{5}{4} 
\h{4}{6}{5} 
\h{10}{7}{3} 
\h{6}{8}{5} 
\h{1}{9}{6} 
\h{5}{10}{7} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{1}{11} 
\v{4}{6}{7} 
\v{5}{1}{9} 
\v{6}{8}{4} 
\v{7}{3}{6} 
\v{8}{5}{6} 
\v{9}{4}{2} 
\v{10}{2}{5} 
\v{11}{3}{5} 
\v{12}{5}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17485}{} 
\h{9}{1}{4} 
\h{3}{2}{8} 
\h{2}{3}{4} 
\h{5}{4}{2} 
\h{6}{5}{4} 
\h{9}{6}{3} 
\h{4}{7}{7} 
\h{1}{8}{9} 
\h{8}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{3}{2} 
\v{7}{4}{6} 
\v{8}{9}{2} 
\v{9}{1}{5} 
\v{10}{5}{3} 
\v{11}{2}{5} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17486}{} 
\h{3}{1}{5} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{6}{4}{5} 
\h{5}{5}{5} 
\h{6}{6}{7} 
\h{4}{7}{5} 
\h{5}{8}{7} 
\h{1}{9}{10} 
\h{7}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{5}{3} 
\v{6}{4}{2} 
\v{7}{3}{7} 
\v{8}{1}{11} 
\v{9}{7}{4} 
\v{10}{2}{3} 
\v{11}{4}{5} 
\v{12}{3}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17488}{} 
\h{9}{1}{4} 
\h{2}{2}{10} 
\h{6}{3}{4} 
\h{8}{4}{5} 
\h{1}{5}{3} 
\h{7}{6}{4} 
\h{3}{7}{6} 
\h{8}{8}{3} 
\h{5}{9}{7} 
\h{4}{10}{2} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{5}{5} 
\v{5}{9}{2} 
\v{6}{3}{7} 
\v{7}{6}{6} 
\v{8}{4}{4} 
\v{9}{1}{6} 
\v{10}{3}{8} 
\v{11}{6}{2} 
\v{12}{2}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17493}{} 
\h{2}{1}{7} 
\h{8}{2}{3} 
\h{4}{3}{9} 
\h{1}{4}{8} 
\h{5}{5}{7} 
\h{8}{6}{5} 
\h{3}{7}{4} 
\h{4}{8}{8} 
\h{6}{9}{4} 
\h{7}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{5} 
\v{5}{5}{6} 
\v{6}{9}{3} 
\v{7}{7}{3} 
\v{8}{2}{4} 
\v{9}{1}{3} 
\v{10}{9}{2} 
\v{11}{2}{8} 
\v{12}{5}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17495}{} 
\h{2}{1}{4} 
\h{5}{2}{5} 
\h{7}{3}{4} 
\h{9}{4}{4} 
\h{1}{5}{9} 
\h{8}{6}{3} 
\h{6}{7}{6} 
\h{7}{8}{6} 
\h{4}{9}{5} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{2}{8} 
\v{6}{1}{6} 
\v{7}{3}{5} 
\v{8}{6}{5} 
\v{9}{4}{5} 
\v{10}{2}{3} 
\v{11}{3}{3} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17497}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{4}{3}{5} 
\h{7}{4}{6} 
\h{5}{5}{5} 
\h{1}{6}{11} 
\h{8}{7}{5} 
\h{5}{8}{4} 
\h{6}{9}{5} 
\h{3}{10}{5} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{5}{3} 
\v{6}{9}{3} 
\v{7}{2}{2} 
\v{8}{7}{3} 
\v{9}{3}{5} 
\v{10}{1}{4} 
\v{11}{2}{7} 
\v{12}{6}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17499}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{7}{3}{6} 
\h{5}{4}{4} 
\h{6}{5}{4} 
\h{3}{6}{5} 
\h{4}{7}{5} 
\h{1}{8}{6} 
\h{2}{9}{10} 
\h{8}{10}{5} 
\h{5}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{7} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{4}{7} 
\v{6}{5}{7} 
\v{7}{3}{5} 
\v{8}{6}{4} 
\v{9}{4}{3} 
\v{10}{1}{4} 
\v{11}{2}{9} 
\v{12}{1}{8} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17501}{} 
\h{3}{1}{9} 
\h{5}{2}{8} 
\h{1}{3}{8} 
\h{6}{4}{7} 
\h{8}{5}{3} 
\h{5}{6}{5} 
\h{2}{7}{7} 
\h{7}{8}{4} 
\h{4}{9}{4} 
\h{7}{10}{5} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{7}{4} 
\v{3}{1}{11} 
\v{4}{9}{4} 
\v{5}{2}{4} 
\v{6}{4}{8} 
\v{7}{8}{2} 
\v{8}{5}{4} 
\v{9}{3}{4} 
\v{10}{6}{5} 
\v{11}{5}{3} 
\v{12}{1}{9} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17509}{} 
\h{5}{1}{4} 
\h{8}{2}{5} 
\h{2}{3}{5} 
\h{6}{4}{5} 
\h{1}{5}{9} 
\h{9}{6}{3} 
\h{11}{7}{2} 
\h{7}{8}{5} 
\h{4}{9}{4} 
\h{3}{10}{2} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{9}{2} 
\v{5}{1}{9} 
\v{6}{4}{8} 
\v{7}{3}{5} 
\v{8}{2}{7} 
\v{9}{1}{5} 
\v{10}{5}{6} 
\v{11}{4}{3} 
\v{12}{6}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17510}{} 
\h{2}{1}{6} 
\h{4}{2}{5} 
\h{8}{3}{5} 
\h{3}{4}{7} 
\h{7}{5}{5} 
\h{6}{6}{5} 
\h{5}{7}{5} 
\h{9}{8}{4} 
\h{6}{9}{6} 
\h{1}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{6}{3} 
\v{7}{5}{5} 
\v{8}{1}{2} 
\v{9}{2}{6} 
\v{10}{4}{3} 
\v{11}{6}{5} 
\v{12}{5}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17511}{} 
\h{5}{1}{7} 
\h{2}{2}{6} 
\h{6}{3}{7} 
\h{5}{4}{5} 
\h{6}{5}{5} 
\h{1}{6}{9} 
\h{3}{7}{9} 
\h{9}{8}{4} 
\h{7}{9}{4} 
\h{4}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{1}{3} 
\v{6}{3}{2} 
\v{7}{9}{2} 
\v{8}{2}{8} 
\v{9}{8}{4} 
\v{10}{4}{2} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17512}{} 
\h{2}{1}{6} 
\h{9}{2}{4} 
\h{3}{3}{9} 
\h{1}{4}{4} 
\h{2}{5}{7} 
\h{7}{6}{6} 
\h{6}{7}{4} 
\h{7}{8}{4} 
\h{4}{9}{6} 
\h{8}{10}{4} 
\h{5}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{4} 
\v{3}{3}{9} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{7}{5} 
\v{7}{6}{2} 
\v{8}{1}{9} 
\v{9}{2}{3} 
\v{10}{7}{2} 
\v{11}{8}{3} 
\v{12}{3}{7} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17514}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{5}{3}{5} 
\h{7}{4}{6} 
\h{6}{5}{3} 
\h{8}{6}{3} 
\h{1}{7}{9} 
\h{3}{8}{9} 
\h{4}{9}{9} 
\h{2}{10}{5} 
\h{5}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{9} 
\v{3}{8}{5} 
\v{4}{9}{3} 
\v{5}{3}{8} 
\v{6}{5}{7} 
\v{7}{4}{6} 
\v{8}{6}{5} 
\v{9}{2}{3} 
\v{10}{3}{4} 
\v{11}{1}{5} 
\v{12}{2}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17515}{} 
\h{8}{1}{5} 
\h{6}{2}{3} 
\h{2}{3}{8} 
\h{1}{4}{6} 
\h{3}{5}{5} 
\h{4}{6}{8} 
\h{5}{7}{4} 
\h{6}{8}{7} 
\h{5}{9}{6} 
\h{10}{10}{2} 
\h{2}{11}{9} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{5}{7} 
\v{4}{6}{7} 
\v{5}{7}{2} 
\v{6}{2}{6} 
\v{7}{4}{8} 
\v{8}{1}{4} 
\v{9}{2}{5} 
\v{10}{3}{7} 
\v{11}{9}{2} 
\v{12}{6}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17517}{} 
\h{5}{1}{4} 
\h{8}{2}{4} 
\h{6}{3}{4} 
\h{2}{4}{7} 
\h{5}{5}{8} 
\h{1}{6}{11} 
\h{7}{7}{4} 
\h{3}{8}{7} 
\h{6}{9}{7} 
\h{4}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{3}{6} 
\v{7}{7}{4} 
\v{8}{2}{10} 
\v{9}{1}{3} 
\v{10}{3}{5} 
\v{11}{7}{3} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17518}{} 
\h{4}{1}{6} 
\h{5}{2}{7} 
\h{2}{3}{6} 
\h{6}{4}{3} 
\h{4}{5}{9} 
\h{1}{6}{10} 
\h{3}{7}{4} 
\h{5}{8}{8} 
\h{8}{9}{2} 
\h{9}{10}{3} 
\h{6}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{1}{4} 
\v{5}{2}{6} 
\v{6}{4}{7} 
\v{7}{7}{5} 
\v{8}{3}{6} 
\v{9}{4}{6} 
\v{10}{1}{8} 
\v{11}{6}{5} 
\v{12}{2}{8} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17519}{} 
\h{3}{1}{4} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{5}{5}{5} 
\h{7}{6}{5} 
\h{2}{7}{9} 
\h{1}{8}{5} 
\h{4}{9}{5} 
\h{8}{10}{5} 
\h{2}{11}{7} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{4} 
\v{3}{1}{11} 
\v{4}{9}{4} 
\v{5}{5}{7} 
\v{6}{2}{6} 
\v{7}{1}{5} 
\v{8}{4}{6} 
\v{9}{9}{2} 
\v{10}{3}{2} 
\v{11}{4}{3} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17520}{} 
\h{5}{1}{5} 
\h{9}{2}{4} 
\h{2}{3}{10} 
\h{6}{4}{7} 
\h{5}{5}{6} 
\h{3}{6}{5} 
\h{7}{7}{3} 
\h{8}{8}{4} 
\h{1}{9}{8} 
\h{4}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{6}{5} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{4}{8} 
\v{7}{7}{4} 
\v{8}{6}{2} 
\v{9}{2}{7} 
\v{10}{1}{6} 
\v{11}{5}{5} 
\v{12}{3}{5} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17521}{} 
\h{4}{1}{2} 
\h{2}{2}{7} 
\h{7}{3}{6} 
\h{1}{4}{7} 
\h{5}{5}{6} 
\h{10}{6}{2} 
\h{3}{7}{4} 
\h{6}{8}{3} 
\h{11}{9}{2} 
\h{8}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{1}{10} 
\v{5}{5}{7} 
\v{6}{1}{7} 
\v{7}{3}{4} 
\v{8}{4}{6} 
\v{9}{2}{6} 
\v{10}{6}{5} 
\v{11}{5}{4} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17522}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{6}{5}{3} 
\h{3}{6}{4} 
\h{8}{7}{2} 
\h{5}{8}{7} 
\h{1}{9}{10} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{2}{8} 
\v{5}{8}{4} 
\v{6}{5}{6} 
\v{7}{1}{5} 
\v{8}{4}{3} 
\v{9}{5}{7} 
\v{10}{3}{4} 
\v{11}{4}{5} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17523}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{1}{3}{7} 
\h{5}{4}{5} 
\h{9}{5}{3} 
\h{3}{6}{4} 
\h{11}{7}{2} 
\h{4}{8}{6} 
\h{6}{9}{2} 
\h{7}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{6} 
\v{5}{4}{7} 
\v{6}{9}{3} 
\v{7}{6}{4} 
\v{8}{3}{6} 
\v{9}{5}{6} 
\v{10}{4}{4} 
\v{11}{1}{6} 
\v{12}{5}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17530}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{5}{3}{5} 
\h{7}{4}{6} 
\h{6}{5}{3} 
\h{4}{6}{4} 
\h{5}{7}{6} 
\h{1}{8}{9} 
\h{3}{9}{9} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{3}{4} 
\v{6}{5}{7} 
\v{7}{4}{7} 
\v{8}{6}{6} 
\v{9}{2}{3} 
\v{10}{3}{5} 
\v{11}{1}{6} 
\v{12}{2}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17535}{} 
\h{2}{1}{5} 
\h{4}{2}{6} 
\h{6}{3}{5} 
\h{10}{4}{3} 
\h{9}{5}{3} 
\h{5}{6}{6} 
\h{1}{7}{5} 
\h{8}{8}{5} 
\h{7}{9}{2} 
\h{3}{10}{5} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{3}{4} 
\v{7}{1}{8} 
\v{8}{8}{2} 
\v{9}{5}{4} 
\v{10}{2}{2} 
\v{11}{3}{3} 
\v{12}{5}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17537}{} 
\h{7}{1}{4} 
\h{3}{2}{7} 
\h{9}{3}{4} 
\h{2}{4}{9} 
\h{1}{5}{6} 
\h{8}{6}{4} 
\h{4}{7}{5} 
\h{3}{8}{5} 
\h{6}{9}{7} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{4}{12}{6} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{4}{7} 
\v{3}{2}{6} 
\v{4}{7}{5} 
\v{5}{10}{3} 
\v{6}{9}{2} 
\v{7}{1}{4} 
\v{8}{6}{2} 
\v{9}{3}{4} 
\v{10}{2}{10} 
\v{11}{1}{3} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17538}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{5}{3}{8} 
\h{4}{4}{6} 
\h{5}{5}{7} 
\h{1}{6}{8} 
\h{7}{7}{4} 
\h{6}{8}{4} 
\h{8}{9}{5} 
\h{3}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{4}{9} 
\v{5}{3}{2} 
\v{6}{2}{6} 
\v{7}{7}{4} 
\v{8}{1}{8} 
\v{9}{6}{6} 
\v{10}{4}{4} 
\v{11}{7}{3} 
\v{12}{2}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17540}{} 
\h{3}{1}{3} 
\h{5}{2}{3} 
\h{10}{3}{2} 
\h{7}{4}{4} 
\h{10}{5}{3} 
\h{2}{6}{10} 
\h{6}{7}{7} 
\h{4}{8}{5} 
\h{1}{9}{6} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{2}{10} 
\v{6}{1}{6} 
\v{7}{4}{5} 
\v{8}{2}{8} 
\v{9}{8}{3} 
\v{10}{3}{2} 
\v{11}{4}{6} 
\v{12}{3}{3} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17542}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{11}{3}{2} 
\h{5}{4}{7} 
\h{1}{5}{8} 
\h{3}{6}{10} 
\h{6}{7}{4} 
\h{4}{8}{4} 
\h{6}{9}{3} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{8}{4} 
\v{5}{4}{6} 
\v{6}{7}{2} 
\v{7}{2}{9} 
\v{8}{1}{7} 
\v{9}{5}{4} 
\v{10}{7}{5} 
\v{11}{3}{7} 
\v{12}{2}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17552}{} 
\h{5}{1}{7} 
\h{3}{2}{5} 
\h{10}{3}{3} 
\h{7}{4}{4} 
\h{4}{5}{8} 
\h{2}{6}{3} 
\h{6}{7}{2} 
\h{9}{8}{4} 
\h{7}{9}{3} 
\h{3}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{2}{8} 
\v{4}{5}{8} 
\v{5}{1}{5} 
\v{6}{7}{4} 
\v{7}{4}{5} 
\v{8}{2}{5} 
\v{9}{8}{2} 
\v{10}{3}{6} 
\v{11}{4}{8} 
\v{12}{1}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17553}{} 
\h{2}{1}{6} 
\h{6}{2}{7} 
\h{1}{3}{9} 
\h{4}{4}{4} 
\h{5}{5}{7} 
\h{9}{6}{4} 
\h{7}{7}{3} 
\h{3}{8}{6} 
\h{6}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{2}{7} 
\v{7}{7}{3} 
\v{8}{1}{3} 
\v{9}{6}{2} 
\v{10}{3}{4} 
\v{11}{9}{2} 
\v{12}{5}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17554}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{4}{3}{5} 
\h{6}{4}{4} 
\h{1}{5}{6} 
\h{5}{6}{8} 
\h{3}{7}{6} 
\h{7}{8}{6} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{6} 
\v{5}{6}{5} 
\v{6}{2}{2} 
\v{7}{5}{3} 
\v{8}{10}{2} 
\v{9}{3}{4} 
\v{10}{4}{7} 
\v{11}{1}{8} 
\v{12}{2}{8} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17558}{} 
\h{3}{1}{8} 
\h{2}{2}{4} 
\h{4}{3}{6} 
\h{9}{4}{4} 
\h{3}{5}{9} 
\h{5}{6}{2} 
\h{1}{7}{10} 
\h{10}{8}{3} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{1}{4} 
\v{4}{3}{10} 
\v{5}{6}{6} 
\v{6}{2}{8} 
\v{7}{6}{5} 
\v{8}{9}{3} 
\v{9}{4}{6} 
\v{10}{3}{5} 
\v{11}{1}{6} 
\v{12}{5}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17559}{} 
\h{2}{1}{4} 
\h{5}{2}{5} 
\h{8}{3}{4} 
\h{7}{4}{6} 
\h{6}{5}{3} 
\h{8}{6}{2} 
\h{1}{7}{10} 
\h{7}{8}{5} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{2}{9} 
\v{6}{1}{4} 
\v{7}{4}{4} 
\v{8}{3}{3} 
\v{9}{5}{4} 
\v{10}{2}{4} 
\v{11}{7}{3} 
\v{12}{3}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17561}{} 
\h{8}{1}{5} 
\h{3}{2}{8} 
\h{2}{3}{4} 
\h{5}{4}{5} 
\h{9}{5}{3} 
\h{4}{6}{7} 
\h{1}{7}{9} 
\h{8}{8}{4} 
\h{7}{9}{6} 
\h{6}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{4}{8} 
\v{6}{3}{7} 
\v{7}{9}{2} 
\v{8}{1}{7} 
\v{9}{5}{5} 
\v{10}{4}{3} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17562}{} 
\h{3}{1}{5} 
\h{2}{2}{9} 
\h{7}{3}{6} 
\h{6}{4}{6} 
\h{1}{5}{10} 
\h{5}{6}{5} 
\h{9}{7}{4} 
\h{6}{8}{4} 
\h{7}{9}{5} 
\h{4}{10}{5} 
\h{2}{11}{6} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{4}{4} 
\v{7}{3}{6} 
\v{8}{1}{10} 
\v{9}{7}{3} 
\v{10}{6}{2} 
\v{11}{2}{3} 
\v{12}{4}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17564}{} 
\h{9}{1}{4} 
\h{6}{2}{5} 
\h{10}{3}{2} 
\h{2}{4}{5} 
\h{3}{5}{5} 
\h{5}{6}{4} 
\h{11}{7}{2} 
\h{4}{8}{8} 
\h{1}{9}{5} 
\h{2}{10}{8} 
\h{5}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{6} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{6}{5} 
\v{6}{2}{7} 
\v{7}{4}{8} 
\v{8}{5}{6} 
\v{9}{1}{5} 
\v{10}{3}{7} 
\v{11}{2}{5} 
\v{12}{3}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17569}{} 
\h{4}{1}{2} 
\h{5}{2}{7} 
\h{8}{3}{5} 
\h{2}{4}{8} 
\h{4}{5}{8} 
\h{7}{6}{4} 
\h{1}{7}{8} 
\h{8}{8}{2} 
\h{9}{9}{4} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{4} 
\v{5}{2}{10} 
\v{6}{1}{9} 
\v{7}{6}{5} 
\v{8}{3}{5} 
\v{9}{7}{2} 
\v{10}{4}{4} 
\v{11}{6}{4} 
\v{12}{2}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17571}{} 
\h{2}{1}{4} 
\h{7}{2}{5} 
\h{11}{3}{2} 
\h{8}{4}{4} 
\h{5}{5}{5} 
\h{1}{6}{6} 
\h{4}{7}{5} 
\h{8}{8}{5} 
\h{6}{9}{5} 
\h{3}{10}{7} 
\h{5}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{7}{5} 
\v{5}{5}{6} 
\v{6}{1}{8} 
\v{7}{2}{4} 
\v{8}{4}{4} 
\v{9}{7}{4} 
\v{10}{5}{5} 
\v{11}{3}{6} 
\v{12}{2}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17574}{} 
\h{4}{1}{6} 
\h{2}{2}{6} 
\h{3}{3}{8} 
\h{6}{4}{7} 
\h{4}{5}{7} 
\h{5}{6}{5} 
\h{1}{7}{6} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{8}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{3}{8} 
\v{4}{1}{4} 
\v{5}{6}{7} 
\v{6}{4}{4} 
\v{7}{7}{5} 
\v{8}{2}{8} 
\v{9}{9}{2} 
\v{10}{1}{5} 
\v{11}{3}{2} 
\v{12}{8}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17575}{} 
\h{3}{1}{6} 
\h{5}{2}{6} 
\h{8}{3}{5} 
\h{7}{4}{3} 
\h{1}{5}{7} 
\h{6}{6}{5} 
\h{2}{7}{5} 
\h{9}{8}{3} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{7}{4} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{6}{6} 
\v{7}{4}{3} 
\v{8}{3}{2} 
\v{9}{1}{7} 
\v{10}{4}{5} 
\v{11}{2}{4} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17577}{} 
\h{2}{1}{9} 
\h{4}{2}{8} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{1}{5}{9} 
\h{5}{6}{4} 
\h{6}{7}{6} 
\h{3}{8}{4} 
\h{4}{9}{9} 
\h{5}{10}{3} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{2}{7} 
\v{5}{6}{4} 
\v{6}{7}{5} 
\v{7}{8}{3} 
\v{8}{4}{6} 
\v{9}{6}{6} 
\v{10}{3}{2} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17581}{} 
\h{8}{1}{4} 
\h{2}{2}{7} 
\h{5}{3}{6} 
\h{6}{4}{7} 
\h{4}{5}{3} 
\h{3}{6}{9} 
\h{5}{7}{8} 
\h{4}{8}{4} 
\h{7}{9}{3} 
\h{9}{10}{2} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{5}{3} 
\v{5}{3}{4} 
\v{6}{4}{7} 
\v{7}{5}{4} 
\v{8}{1}{7} 
\v{9}{2}{8} 
\v{10}{9}{3} 
\v{11}{3}{7} 
\v{12}{1}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17587}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{4}{3}{5} 
\h{5}{4}{8} 
\h{8}{5}{2} 
\h{1}{6}{8} 
\h{3}{7}{9} 
\h{11}{8}{2} 
\h{6}{9}{6} 
\h{4}{10}{3} 
\h{6}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{7} 
\v{5}{4}{8} 
\v{6}{9}{2} 
\v{7}{2}{8} 
\v{8}{5}{6} 
\v{9}{3}{3} 
\v{10}{1}{4} 
\v{11}{2}{6} 
\v{12}{7}{2} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17589}{} 
\h{7}{1}{5} 
\h{2}{2}{8} 
\h{8}{3}{3} 
\h{6}{4}{3} 
\h{8}{5}{2} 
\h{4}{6}{3} 
\h{5}{7}{8} 
\h{1}{8}{8} 
\h{3}{9}{9} 
\h{6}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{7}{5} 
\v{6}{4}{6} 
\v{7}{1}{5} 
\v{8}{3}{2} 
\v{9}{4}{4} 
\v{10}{2}{3} 
\v{11}{3}{8} 
\v{12}{1}{8} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17592}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{1}{3}{7} 
\h{6}{4}{6} 
\h{4}{5}{3} 
\h{5}{6}{6} 
\h{9}{7}{4} 
\h{8}{8}{4} 
\h{3}{9}{8} 
\h{6}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{3} 
\v{5}{6}{5} 
\v{6}{4}{6} 
\v{7}{5}{7} 
\v{8}{3}{5} 
\v{9}{7}{4} 
\v{10}{1}{9} 
\v{11}{6}{3} 
\v{12}{4}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17593}{} 
\h{9}{1}{3} 
\h{6}{2}{4} 
\h{7}{3}{6} 
\h{2}{4}{7} 
\h{6}{5}{5} 
\h{8}{6}{4} 
\h{5}{7}{5} 
\h{3}{8}{5} 
\h{4}{9}{9} 
\h{3}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{8}{2} 
\v{4}{9}{4} 
\v{5}{7}{4} 
\v{6}{2}{3} 
\v{7}{3}{7} 
\v{8}{6}{2} 
\v{9}{1}{3} 
\v{10}{2}{5} 
\v{11}{5}{7} 
\v{12}{1}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17594}{} 
\h{5}{1}{5} 
\h{6}{2}{5} 
\h{2}{3}{7} 
\h{8}{4}{5} 
\h{5}{5}{7} 
\h{1}{6}{7} 
\h{7}{7}{6} 
\h{3}{8}{7} 
\h{9}{9}{3} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{4}{2} 
\v{9}{3}{6} 
\v{10}{1}{7} 
\v{11}{2}{8} 
\v{12}{5}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17597}{} 
\h{2}{1}{3} 
\h{3}{2}{9} 
\h{4}{3}{6} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{6}{6}{4} 
\h{1}{7}{7} 
\h{7}{8}{6} 
\h{9}{9}{3} 
\h{5}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{2}{11} 
\v{4}{3}{8} 
\v{5}{1}{9} 
\v{6}{6}{6} 
\v{7}{4}{4} 
\v{8}{7}{4} 
\v{9}{5}{4} 
\v{10}{3}{3} 
\v{11}{4}{6} 
\v{12}{2}{7} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17600}{} 
\h{2}{1}{4} 
\h{5}{2}{3} 
\h{7}{3}{5} 
\h{9}{4}{4} 
\h{6}{5}{6} 
\h{4}{6}{7} 
\h{8}{7}{5} 
\h{1}{8}{9} 
\h{7}{9}{4} 
\h{3}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{6}{7} 
\v{5}{2}{9} 
\v{6}{1}{4} 
\v{7}{3}{6} 
\v{8}{2}{5} 
\v{9}{4}{8} 
\v{10}{8}{2} 
\v{11}{6}{3} 
\v{12}{3}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17601}{} 
\h{2}{1}{6} 
\h{6}{2}{4} 
\h{7}{3}{4} 
\h{4}{4}{5} 
\h{7}{5}{6} 
\h{1}{6}{9} 
\h{5}{7}{7} 
\h{8}{8}{5} 
\h{6}{9}{3} 
\h{3}{10}{8} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{2}{7} 
\v{7}{3}{2} 
\v{8}{1}{7} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{3}{7} 
\v{12}{7}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17602}{} 
\h{3}{1}{7} 
\h{5}{2}{7} 
\h{2}{3}{4} 
\h{7}{4}{4} 
\h{5}{5}{5} 
\h{8}{6}{5} 
\h{7}{7}{2} 
\h{8}{8}{4} 
\h{1}{9}{10} 
\h{4}{10}{9} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{2}{3} 
\v{6}{3}{9} 
\v{7}{4}{3} 
\v{8}{6}{2} 
\v{9}{7}{4} 
\v{10}{1}{4} 
\v{11}{4}{5} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17604}{} 
\h{2}{1}{10} 
\h{5}{2}{3} 
\h{7}{3}{2} 
\h{6}{4}{7} 
\h{4}{5}{4} 
\h{1}{6}{4} 
\h{3}{7}{8} 
\h{10}{8}{2} 
\h{7}{9}{4} 
\h{9}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{2}{4} 
\v{6}{4}{8} 
\v{7}{3}{6} 
\v{8}{2}{3} 
\v{9}{3}{7} 
\v{10}{8}{3} 
\v{11}{7}{2} 
\v{12}{1}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17605}{} 
\h{7}{1}{5} 
\h{2}{2}{6} 
\h{6}{3}{4} 
\h{7}{4}{4} 
\h{4}{5}{5} 
\h{5}{6}{7} 
\h{3}{7}{7} 
\h{6}{8}{7} 
\h{4}{9}{7} 
\h{8}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{5}{4} 
\v{5}{6}{5} 
\v{6}{3}{5} 
\v{7}{1}{3} 
\v{8}{2}{8} 
\v{9}{5}{7} 
\v{10}{3}{4} 
\v{11}{4}{5} 
\v{12}{1}{5} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17606}{} 
\h{7}{1}{3} 
\h{9}{2}{3} 
\h{2}{3}{9} 
\h{5}{4}{3} 
\h{7}{5}{5} 
\h{6}{6}{7} 
\h{4}{7}{6} 
\h{8}{8}{5} 
\h{1}{9}{4} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{7}{3} 
\v{5}{4}{5} 
\v{6}{6}{6} 
\v{7}{1}{4} 
\v{8}{4}{4} 
\v{9}{2}{9} 
\v{10}{1}{6} 
\v{11}{3}{7} 
\v{12}{2}{3} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17607}{} 
\h{9}{1}{4} 
\h{4}{2}{3} 
\h{6}{3}{6} 
\h{2}{4}{6} 
\h{5}{5}{8} 
\h{3}{6}{7} 
\h{1}{7}{6} 
\h{6}{8}{3} 
\h{8}{9}{3} 
\h{10}{10}{2} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{5}{7} 
\v{6}{3}{5} 
\v{7}{2}{5} 
\v{8}{4}{5} 
\v{9}{1}{7} 
\v{10}{6}{4} 
\v{11}{9}{2} 
\v{12}{3}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17608}{} 
\h{2}{1}{2} 
\h{9}{2}{4} 
\h{5}{3}{6} 
\h{3}{4}{5} 
\h{7}{5}{3} 
\h{9}{6}{3} 
\h{1}{7}{10} 
\h{8}{8}{5} 
\h{4}{9}{6} 
\h{6}{10}{6} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{1}{8} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{4}{4} 
\v{9}{2}{4} 
\v{10}{5}{4} 
\v{11}{3}{4} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17610}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{1}{3}{6} 
\h{4}{4}{4} 
\h{6}{5}{6} 
\h{3}{6}{2} 
\h{10}{7}{3} 
\h{7}{8}{4} 
\h{4}{9}{8} 
\h{9}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{5} 
\v{5}{6}{5} 
\v{6}{2}{3} 
\v{7}{3}{5} 
\v{8}{4}{8} 
\v{9}{1}{9} 
\v{10}{7}{4} 
\v{11}{2}{6} 
\v{12}{5}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17611}{} 
\h{2}{1}{10} 
\h{6}{2}{7} 
\h{1}{3}{8} 
\h{4}{4}{7} 
\h{7}{5}{3} 
\h{8}{6}{4} 
\h{5}{7}{4} 
\h{6}{8}{5} 
\h{3}{9}{7} 
\h{7}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{8} 
\v{5}{7}{4} 
\v{6}{2}{6} 
\v{7}{5}{5} 
\v{8}{6}{5} 
\v{9}{3}{4} 
\v{10}{5}{4} 
\v{11}{4}{4} 
\v{12}{1}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17612}{} 
\h{2}{1}{3} 
\h{4}{2}{9} 
\h{1}{3}{9} 
\h{6}{4}{5} 
\h{3}{5}{4} 
\h{8}{6}{4} 
\h{6}{7}{3} 
\h{8}{8}{2} 
\h{11}{9}{2} 
\h{5}{10}{7} 
\h{2}{11}{7} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{2}{10} 
\v{5}{1}{9} 
\v{6}{4}{3} 
\v{7}{5}{7} 
\v{8}{6}{2} 
\v{9}{7}{4} 
\v{10}{3}{5} 
\v{11}{4}{5} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17615}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{1}{3}{10} 
\h{9}{4}{4} 
\h{8}{5}{4} 
\h{5}{6}{5} 
\h{4}{7}{5} 
\h{7}{8}{6} 
\h{6}{9}{4} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{6}{4} 
\v{6}{2}{7} 
\v{7}{8}{3} 
\v{8}{1}{4} 
\v{9}{4}{3} 
\v{10}{6}{3} 
\v{11}{3}{7} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17618}{} 
\h{7}{1}{5} 
\h{5}{2}{4} 
\h{2}{3}{8} 
\h{4}{4}{9} 
\h{8}{5}{3} 
\h{10}{6}{2} 
\h{7}{7}{2} 
\h{1}{8}{10} 
\h{3}{9}{3} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{2}{8} 
\v{6}{9}{3} 
\v{7}{1}{6} 
\v{8}{5}{6} 
\v{9}{2}{5} 
\v{10}{3}{3} 
\v{11}{5}{3} 
\v{12}{1}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17622}{} 
\h{3}{1}{4} 
\h{5}{2}{6} 
\h{10}{3}{3} 
\h{1}{4}{10} 
\h{8}{5}{4} 
\h{6}{6}{4} 
\h{7}{7}{6} 
\h{4}{8}{5} 
\h{5}{9}{7} 
\h{2}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{10}{2} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{2}{7} 
\v{6}{6}{6} 
\v{7}{1}{6} 
\v{8}{5}{5} 
\v{9}{8}{3} 
\v{10}{3}{3} 
\v{11}{2}{2} 
\v{12}{5}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17623}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{4}{3}{2} 
\h{5}{4}{4} 
\h{8}{5}{5} 
\h{1}{6}{11} 
\h{10}{7}{3} 
\h{7}{8}{4} 
\h{3}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{3}{7} 
\v{5}{4}{8} 
\v{6}{3}{8} 
\v{7}{8}{4} 
\v{8}{2}{3} 
\v{9}{4}{5} 
\v{10}{1}{6} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17626}{} 
\h{3}{1}{4} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{2}{4}{10} 
\h{5}{5}{8} 
\h{4}{6}{3} 
\h{3}{7}{7} 
\h{8}{8}{3} 
\h{5}{9}{5} 
\h{8}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{1}{6} 
\v{4}{6}{7} 
\v{5}{5}{4} 
\v{6}{2}{9} 
\v{7}{1}{5} 
\v{8}{8}{2} 
\v{9}{3}{9} 
\v{10}{7}{2} 
\v{11}{2}{6} 
\v{12}{4}{6} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17627}{} 
\h{2}{1}{9} 
\h{4}{2}{8} 
\h{1}{3}{6} 
\h{5}{4}{6} 
\h{6}{5}{4} 
\h{9}{6}{4} 
\h{4}{7}{6} 
\h{3}{8}{9} 
\h{8}{9}{5} 
\h{5}{10}{4} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{2}{5} 
\v{5}{4}{6} 
\v{6}{5}{7} 
\v{7}{3}{8} 
\v{8}{9}{3} 
\v{9}{6}{4} 
\v{10}{5}{2} 
\v{11}{1}{3} 
\v{12}{2}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17629}{} 
\h{2}{1}{3} 
\h{4}{2}{6} 
\h{9}{3}{4} 
\h{6}{4}{5} 
\h{3}{5}{7} 
\h{8}{6}{4} 
\h{7}{7}{4} 
\h{1}{8}{8} 
\h{8}{9}{5} 
\h{5}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{6} 
\v{4}{2}{11} 
\v{5}{1}{9} 
\v{6}{4}{8} 
\v{7}{7}{4} 
\v{8}{6}{3} 
\v{9}{3}{5} 
\v{10}{2}{3} 
\v{11}{4}{3} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17632}{} 
\h{6}{1}{3} 
\h{5}{2}{5} 
\h{7}{3}{4} 
\h{2}{4}{8} 
\h{3}{5}{9} 
\h{1}{6}{5} 
\h{8}{7}{5} 
\h{3}{8}{8} 
\h{4}{9}{8} 
\h{7}{10}{6} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{5}{3} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{1}{5} 
\v{7}{3}{7} 
\v{8}{7}{5} 
\v{9}{1}{10} 
\v{10}{2}{2} 
\v{11}{3}{5} 
\v{12}{5}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17633}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{5}{3}{8} 
\h{4}{4}{3} 
\h{6}{5}{3} 
\h{8}{6}{2} 
\h{1}{7}{10} 
\h{5}{8}{7} 
\h{9}{9}{4} 
\h{3}{10}{4} 
\h{2}{11}{2} 
\h{6}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{3}{5} 
\v{6}{5}{7} 
\v{7}{4}{6} 
\v{8}{2}{4} 
\v{9}{5}{4} 
\v{10}{1}{5} 
\v{11}{7}{5} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17634}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{5}{3}{4} 
\h{6}{4}{7} 
\h{4}{5}{3} 
\h{1}{6}{10} 
\h{8}{7}{2} 
\h{9}{8}{3} 
\h{5}{9}{8} 
\h{6}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{3}{6} 
\v{6}{4}{6} 
\v{7}{2}{3} 
\v{8}{7}{4} 
\v{9}{3}{5} 
\v{10}{7}{3} 
\v{11}{1}{5} 
\v{12}{2}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17636}{} 
\h{5}{1}{5} 
\h{4}{2}{2} 
\h{2}{3}{7} 
\h{5}{4}{6} 
\h{3}{5}{7} 
\h{8}{6}{5} 
\h{1}{7}{11} 
\h{6}{8}{3} 
\h{11}{9}{2} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{1}{3} 
\v{6}{2}{6} 
\v{7}{10}{2} 
\v{8}{6}{5} 
\v{9}{3}{5} 
\v{10}{1}{4} 
\v{11}{4}{5} 
\v{12}{7}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17638}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{4}{3}{8} 
\h{7}{4}{3} 
\h{1}{5}{4} 
\h{3}{6}{6} 
\h{6}{7}{5} 
\h{4}{8}{4} 
\h{7}{9}{2} 
\h{10}{10}{3} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{3}{5} 
\v{5}{5}{6} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{2}{6} 
\v{9}{6}{3} 
\v{10}{4}{6} 
\v{11}{7}{4} 
\v{12}{1}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17640}{} 
\h{9}{1}{3} 
\h{2}{2}{9} 
\h{4}{3}{4} 
\h{7}{4}{3} 
\h{5}{5}{8} 
\h{3}{6}{6} 
\h{8}{7}{4} 
\h{1}{8}{10} 
\h{6}{9}{7} 
\h{4}{10}{3} 
\h{6}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{3}{7} 
\v{5}{5}{7} 
\v{6}{9}{2} 
\v{7}{4}{6} 
\v{8}{3}{4} 
\v{9}{1}{5} 
\v{10}{4}{7} 
\v{11}{2}{6} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17641}{} 
\h{2}{1}{8} 
\h{5}{2}{7} 
\h{11}{3}{2} 
\h{7}{4}{5} 
\h{4}{5}{5} 
\h{3}{6}{5} 
\h{6}{7}{4} 
\h{1}{8}{8} 
\h{2}{9}{11} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{8} 
\v{3}{6}{7} 
\v{4}{5}{7} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{4}{6} 
\v{8}{6}{5} 
\v{9}{5}{3} 
\v{10}{1}{6} 
\v{11}{3}{7} 
\v{12}{2}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17642}{} 
\h{2}{1}{8} 
\h{5}{2}{7} 
\h{6}{3}{7} 
\h{4}{4}{4} 
\h{1}{5}{9} 
\h{7}{6}{6} 
\h{6}{7}{5} 
\h{9}{8}{3} 
\h{8}{9}{3} 
\h{3}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{4}{9} 
\v{5}{2}{9} 
\v{6}{3}{4} 
\v{7}{6}{6} 
\v{8}{4}{5} 
\v{9}{8}{2} 
\v{10}{1}{4} 
\v{11}{7}{2} 
\v{12}{2}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17646}{} 
\h{7}{1}{6} 
\h{2}{2}{9} 
\h{6}{3}{7} 
\h{4}{4}{3} 
\h{9}{5}{3} 
\h{5}{6}{5} 
\h{8}{7}{3} 
\h{1}{8}{8} 
\h{6}{9}{6} 
\h{3}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{6}{6} 
\v{6}{3}{6} 
\v{7}{1}{3} 
\v{8}{7}{3} 
\v{9}{5}{3} 
\v{10}{6}{5} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17651}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{3}{3}{5} 
\h{6}{4}{5} 
\h{9}{5}{3} 
\h{7}{6}{6} 
\h{4}{7}{6} 
\h{8}{8}{5} 
\h{5}{9}{6} 
\h{3}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{3}{7} 
\v{4}{7}{6} 
\v{5}{2}{7} 
\v{6}{4}{7} 
\v{7}{1}{5} 
\v{8}{3}{5} 
\v{9}{5}{5} 
\v{10}{7}{5} 
\v{11}{4}{5} 
\v{12}{2}{3} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17652}{} 
\h{3}{1}{7} 
\h{7}{2}{6} 
\h{4}{3}{7} 
\h{5}{4}{4} 
\h{8}{5}{4} 
\h{6}{6}{5} 
\h{2}{7}{6} 
\h{1}{8}{9} 
\h{5}{9}{7} 
\h{3}{10}{10} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{4} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{4}{5} 
\v{6}{6}{6} 
\v{7}{2}{9} 
\v{8}{5}{2} 
\v{9}{4}{8} 
\v{10}{1}{7} 
\v{11}{3}{3} 
\v{12}{5}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17657}{} 
\h{2}{1}{6} 
\h{5}{2}{5} 
\h{4}{3}{5} 
\h{6}{4}{7} 
\h{5}{5}{2} 
\h{6}{6}{5} 
\h{10}{7}{2} 
\h{1}{8}{10} 
\h{8}{9}{5} 
\h{3}{10}{9} 
\h{2}{11}{2} 
\h{7}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{2}{3} 
\v{6}{4}{2} 
\v{7}{5}{7} 
\v{8}{1}{8} 
\v{9}{3}{9} 
\v{10}{2}{5} 
\v{11}{6}{2} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17660}{} 
\h{6}{1}{3} 
\h{2}{2}{6} 
\h{5}{3}{6} 
\h{1}{4}{6} 
\h{6}{5}{7} 
\h{5}{6}{4} 
\h{4}{7}{8} 
\h{10}{8}{3} 
\h{7}{9}{4} 
\h{10}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{3}{3} 
\v{6}{1}{4} 
\v{7}{4}{5} 
\v{8}{2}{9} 
\v{9}{1}{5} 
\v{10}{8}{2} 
\v{11}{3}{6} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17664}{} 
\h{5}{1}{5} 
\h{2}{2}{5} 
\h{8}{3}{4} 
\h{6}{4}{4} 
\h{7}{5}{6} 
\h{5}{6}{6} 
\h{3}{7}{6} 
\h{4}{8}{8} 
\h{3}{9}{5} 
\h{9}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{7}{2} 
\v{4}{8}{5} 
\v{5}{1}{5} 
\v{6}{4}{7} 
\v{7}{2}{3} 
\v{8}{3}{6} 
\v{9}{7}{3} 
\v{10}{1}{3} 
\v{11}{6}{6} 
\v{12}{3}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17665}{} 
\h{7}{1}{6} 
\h{2}{2}{7} 
\h{4}{3}{2} 
\h{7}{4}{3} 
\h{5}{5}{7} 
\h{1}{6}{7} 
\h{6}{7}{5} 
\h{9}{8}{4} 
\h{4}{9}{8} 
\h{8}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{5}{7} 
\v{6}{3}{4} 
\v{7}{1}{3} 
\v{8}{6}{4} 
\v{9}{2}{6} 
\v{10}{4}{6} 
\v{11}{7}{4} 
\v{12}{5}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17666}{} 
\h{2}{1}{9} 
\h{5}{2}{7} 
\h{7}{3}{3} 
\h{9}{4}{4} 
\h{3}{5}{8} 
\h{1}{6}{7} 
\h{2}{7}{10} 
\h{7}{8}{2} 
\h{4}{9}{6} 
\h{6}{10}{7} 
\h{5}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{6} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{3}{5} 
\v{8}{6}{5} 
\v{9}{4}{4} 
\v{10}{3}{6} 
\v{11}{1}{4} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17667}{} 
\h{5}{1}{6} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{6}{4}{3} 
\h{2}{5}{5} 
\h{3}{6}{9} 
\h{8}{7}{5} 
\h{4}{8}{8} 
\h{6}{9}{4} 
\h{3}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{6}{4} 
\v{4}{8}{5} 
\v{5}{1}{10} 
\v{6}{4}{5} 
\v{7}{3}{2} 
\v{8}{7}{5} 
\v{9}{4}{6} 
\v{10}{2}{7} 
\v{11}{1}{2} 
\v{12}{6}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17669}{} 
\h{9}{1}{2} 
\h{4}{2}{9} 
\h{2}{3}{8} 
\h{1}{4}{7} 
\h{5}{5}{4} 
\h{4}{6}{3} 
\h{6}{7}{6} 
\h{8}{8}{5} 
\h{7}{9}{4} 
\h{5}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{5}{5} 
\v{6}{7}{5} 
\v{7}{6}{3} 
\v{8}{4}{4} 
\v{9}{1}{4} 
\v{10}{3}{8} 
\v{11}{1}{8} 
\v{12}{7}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17670}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{5}{3}{4} 
\h{6}{4}{4} 
\h{8}{5}{5} 
\h{1}{6}{8} 
\h{4}{7}{8} 
\h{7}{8}{6} 
\h{3}{9}{8} 
\h{5}{10}{7} 
\h{2}{11}{6} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{7}{5} 
\v{5}{3}{7} 
\v{6}{4}{8} 
\v{7}{2}{6} 
\v{8}{5}{6} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{2}{7} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17671}{} 
\h{8}{1}{5} 
\h{2}{2}{8} 
\h{4}{3}{2} 
\h{9}{4}{3} 
\h{5}{5}{2} 
\h{6}{6}{5} 
\h{1}{7}{7} 
\h{10}{8}{3} 
\h{7}{9}{4} 
\h{4}{10}{5} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{5}{7} 
\v{6}{3}{3} 
\v{7}{5}{4} 
\v{8}{1}{6} 
\v{9}{4}{6} 
\v{10}{2}{6} 
\v{11}{6}{3} 
\v{12}{4}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17672}{} 
\h{7}{1}{5} 
\h{3}{2}{8} 
\h{7}{3}{6} 
\h{5}{4}{7} 
\h{4}{5}{4} 
\h{2}{6}{4} 
\h{5}{7}{6} 
\h{3}{8}{7} 
\h{9}{9}{4} 
\h{8}{10}{2} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{2}{6} 
\v{4}{5}{8} 
\v{5}{4}{3} 
\v{6}{6}{5} 
\v{7}{1}{2} 
\v{8}{5}{5} 
\v{9}{9}{3} 
\v{10}{8}{2} 
\v{11}{2}{5} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17673}{} 
\h{8}{1}{3} 
\h{10}{2}{3} 
\h{7}{3}{5} 
\h{2}{4}{7} 
\h{1}{5}{5} 
\h{4}{6}{4} 
\h{7}{7}{4} 
\h{3}{8}{10} 
\h{2}{9}{8} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{5} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{3}{4} 
\v{8}{1}{5} 
\v{9}{4}{8} 
\v{10}{2}{7} 
\v{11}{1}{6} 
\v{12}{3}{7} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17674}{} 
\h{6}{1}{3} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{5}{4}{6} 
\h{2}{5}{6} 
\h{3}{6}{6} 
\h{6}{7}{4} 
\h{4}{8}{8} 
\h{8}{9}{5} 
\h{3}{10}{9} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{6}{4} 
\v{4}{8}{5} 
\v{5}{4}{7} 
\v{6}{1}{6} 
\v{7}{2}{10} 
\v{8}{5}{4} 
\v{9}{1}{5} 
\v{10}{3}{4} 
\v{11}{2}{2} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17676}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{5}{3}{5} 
\h{4}{4}{3} 
\h{1}{5}{5} 
\h{3}{6}{9} 
\h{8}{7}{5} 
\h{5}{8}{6} 
\h{9}{9}{3} 
\h{7}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{3}{5} 
\v{6}{5}{6} 
\v{7}{4}{6} 
\v{8}{7}{5} 
\v{9}{2}{7} 
\v{10}{3}{7} 
\v{11}{1}{7} 
\v{12}{6}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17685}{} 
\h{9}{1}{2} 
\h{4}{2}{8} 
\h{2}{3}{8} 
\h{5}{4}{6} 
\h{4}{5}{4} 
\h{7}{6}{6} 
\h{6}{7}{3} 
\h{1}{8}{7} 
\h{5}{9}{8} 
\h{7}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{4}{5} 
\v{6}{7}{5} 
\v{7}{6}{4} 
\v{8}{5}{3} 
\v{9}{1}{6} 
\v{10}{3}{8} 
\v{11}{1}{3} 
\v{12}{2}{8} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17686}{} 
\h{6}{1}{7} 
\h{8}{2}{4} 
\h{2}{3}{9} 
\h{6}{4}{6} 
\h{4}{5}{6} 
\h{7}{6}{6} 
\h{5}{7}{4} 
\h{7}{8}{4} 
\h{1}{9}{7} 
\h{4}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{7}{5} 
\v{6}{1}{3} 
\v{7}{6}{2} 
\v{8}{2}{7} 
\v{9}{7}{3} 
\v{10}{5}{6} 
\v{11}{3}{5} 
\v{12}{2}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17688}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{4}{3}{6} 
\h{8}{4}{5} 
\h{1}{5}{10} 
\h{9}{6}{3} 
\h{6}{7}{5} 
\h{3}{8}{5} 
\h{7}{9}{3} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{2}{7} 
\v{8}{4}{4} 
\v{9}{1}{5} 
\v{10}{3}{6} 
\v{11}{5}{2} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17692}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{6}{3}{5} 
\h{4}{4}{3} 
\h{9}{5}{4} 
\h{5}{6}{5} 
\h{9}{7}{2} 
\h{8}{8}{4} 
\h{1}{9}{9} 
\h{3}{10}{10} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{4}{9} 
\v{5}{2}{4} 
\v{6}{3}{8} 
\v{7}{1}{3} 
\v{8}{8}{4} 
\v{9}{5}{2} 
\v{10}{6}{3} 
\v{11}{3}{4} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17696}{} 
\h{3}{1}{8} 
\h{8}{2}{5} 
\h{1}{3}{11} 
\h{6}{4}{7} 
\h{7}{5}{3} 
\h{5}{6}{4} 
\h{8}{7}{3} 
\h{4}{8}{6} 
\h{2}{9}{4} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{9}{3} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{6}{4} 
\v{6}{4}{5} 
\v{7}{5}{7} 
\v{8}{2}{5} 
\v{9}{6}{5} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{3}{7} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17702}{} 
\h{3}{1}{9} 
\h{7}{2}{6} 
\h{6}{3}{5} 
\h{8}{4}{4} 
\h{5}{5}{2} 
\h{6}{6}{4} 
\h{2}{7}{7} 
\h{8}{8}{3} 
\h{1}{9}{9} 
\h{4}{10}{9} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{5}{7} 
\v{6}{3}{3} 
\v{7}{2}{3} 
\v{8}{4}{4} 
\v{9}{7}{4} 
\v{10}{6}{3} 
\v{11}{3}{5} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17703}{} 
\h{3}{1}{4} 
\h{5}{2}{7} 
\h{9}{3}{4} 
\h{6}{4}{4} 
\h{2}{5}{6} 
\h{7}{6}{4} 
\h{1}{7}{9} 
\h{4}{8}{9} 
\h{3}{9}{5} 
\h{9}{10}{3} 
\h{6}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{1}{8} 
\v{4}{8}{5} 
\v{5}{2}{10} 
\v{6}{4}{7} 
\v{7}{1}{5} 
\v{8}{5}{4} 
\v{9}{3}{7} 
\v{10}{4}{3} 
\v{11}{6}{5} 
\v{12}{2}{8} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17704}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{5}{3}{7} 
\h{4}{4}{5} 
\h{1}{5}{10} 
\h{8}{6}{5} 
\h{7}{7}{3} 
\h{3}{8}{6} 
\h{6}{9}{5} 
\h{5}{10}{2} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{4}{8} 
\v{5}{3}{7} 
\v{6}{9}{2} 
\v{7}{7}{3} 
\v{8}{6}{6} 
\v{9}{4}{4} 
\v{10}{2}{5} 
\v{11}{5}{4} 
\v{12}{1}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17706}{} 
\h{3}{1}{9} 
\h{2}{2}{4} 
\h{8}{3}{2} 
\h{5}{4}{4} 
\h{8}{5}{5} 
\h{7}{6}{3} 
\h{4}{7}{8} 
\h{1}{8}{10} 
\h{9}{9}{4} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{6}{5} 
\v{8}{3}{2} 
\v{9}{4}{5} 
\v{10}{3}{3} 
\v{11}{8}{2} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17707}{} 
\h{6}{1}{4} 
\h{3}{2}{8} 
\h{2}{3}{6} 
\h{5}{4}{4} 
\h{8}{5}{2} 
\h{7}{6}{6} 
\h{3}{7}{9} 
\h{1}{8}{10} 
\h{9}{9}{4} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{2}{5} 
\v{4}{11}{2} 
\v{5}{4}{8} 
\v{6}{1}{9} 
\v{7}{6}{5} 
\v{8}{3}{2} 
\v{9}{4}{5} 
\v{10}{1}{4} 
\v{11}{2}{6} 
\v{12}{7}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17709}{} 
\h{2}{1}{10} 
\h{4}{2}{9} 
\h{1}{3}{7} 
\h{5}{4}{4} 
\h{7}{5}{4} 
\h{8}{6}{4} 
\h{6}{7}{3} 
\h{4}{8}{6} 
\h{5}{9}{6} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{4}{5} 
\v{6}{7}{5} 
\v{7}{5}{5} 
\v{8}{3}{3} 
\v{9}{4}{3} 
\v{10}{8}{3} 
\v{11}{5}{4} 
\v{12}{1}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17711}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{4}{3}{5} 
\h{7}{4}{6} 
\h{8}{5}{2} 
\h{1}{6}{8} 
\h{5}{7}{7} 
\h{6}{8}{7} 
\h{5}{9}{3} 
\h{3}{10}{8} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{7}{2} 
\v{6}{8}{4} 
\v{7}{2}{2} 
\v{8}{5}{4} 
\v{9}{3}{3} 
\v{10}{1}{4} 
\v{11}{2}{8} 
\v{12}{7}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17715}{} 
\h{8}{1}{3} 
\h{2}{2}{8} 
\h{7}{3}{6} 
\h{5}{4}{4} 
\h{4}{5}{8} 
\h{8}{6}{5} 
\h{6}{7}{5} 
\h{5}{8}{5} 
\h{1}{9}{6} 
\h{6}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{4}{4} 
\v{6}{7}{3} 
\v{7}{3}{6} 
\v{8}{1}{5} 
\v{9}{4}{7} 
\v{10}{2}{6} 
\v{11}{1}{6} 
\v{12}{5}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17720}{} 
\h{2}{1}{5} 
\h{10}{2}{2} 
\h{5}{3}{6} 
\h{8}{4}{5} 
\h{1}{5}{9} 
\h{7}{6}{5} 
\h{3}{7}{8} 
\h{4}{8}{5} 
\h{6}{9}{7} 
\h{2}{10}{6} 
\h{5}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{9} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{3}{8} 
\v{6}{9}{3} 
\v{7}{1}{5} 
\v{8}{4}{6} 
\v{9}{8}{3} 
\v{10}{2}{3} 
\v{11}{3}{4} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17721}{} 
\h{10}{1}{3} 
\h{7}{2}{5} 
\h{2}{3}{7} 
\h{4}{4}{4} 
\h{1}{5}{5} 
\h{7}{6}{4} 
\h{5}{7}{3} 
\h{6}{8}{7} 
\h{4}{9}{6} 
\h{9}{10}{2} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{7}{5} 
\v{6}{5}{3} 
\v{7}{2}{4} 
\v{8}{4}{3} 
\v{9}{3}{7} 
\v{10}{1}{8} 
\v{11}{6}{4} 
\v{12}{2}{9} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17722}{} 
\h{6}{1}{6} 
\h{3}{2}{8} 
\h{7}{3}{5} 
\h{4}{4}{6} 
\h{5}{5}{6} 
\h{8}{6}{5} 
\h{6}{7}{4} 
\h{2}{8}{7} 
\h{4}{9}{9} 
\h{1}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{8}{4} 
\v{3}{2}{9} 
\v{4}{4}{5} 
\v{5}{5}{8} 
\v{6}{1}{6} 
\v{7}{3}{9} 
\v{8}{6}{4} 
\v{9}{8}{3} 
\v{10}{4}{3} 
\v{11}{2}{3} 
\v{12}{1}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17723}{} 
\h{6}{1}{5} 
\h{3}{2}{7} 
\h{7}{3}{4} 
\h{5}{4}{7} 
\h{4}{5}{6} 
\h{8}{6}{5} 
\h{6}{7}{6} 
\h{2}{8}{7} 
\h{5}{9}{8} 
\h{1}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{8}{4} 
\v{3}{2}{9} 
\v{4}{5}{8} 
\v{5}{4}{5} 
\v{6}{1}{6} 
\v{7}{3}{9} 
\v{8}{6}{4} 
\v{9}{8}{3} 
\v{10}{2}{3} 
\v{11}{1}{2} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17724}{} 
\h{7}{1}{3} 
\h{6}{2}{3} 
\h{8}{3}{4} 
\h{2}{4}{8} 
\h{7}{5}{4} 
\h{8}{6}{5} 
\h{5}{7}{7} 
\h{1}{8}{10} 
\h{3}{9}{3} 
\h{4}{10}{9} 
\h{3}{11}{2} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{9}{2} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{2}{7} 
\v{7}{1}{4} 
\v{8}{3}{3} 
\v{9}{2}{10} 
\v{10}{1}{3} 
\v{11}{5}{3} 
\v{12}{3}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17730}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{4}{3}{6} 
\h{6}{4}{7} 
\h{5}{5}{2} 
\h{6}{6}{3} 
\h{8}{7}{3} 
\h{1}{8}{9} 
\h{3}{9}{9} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{5}{7} 
\v{6}{4}{2} 
\v{7}{5}{5} 
\v{8}{7}{4} 
\v{9}{2}{4} 
\v{10}{3}{5} 
\v{11}{1}{6} 
\v{12}{2}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17731}{} 
\h{5}{1}{6} 
\h{2}{2}{5} 
\h{4}{3}{9} 
\h{6}{4}{4} 
\h{1}{5}{10} 
\h{3}{6}{6} 
\h{8}{7}{4} 
\h{10}{8}{3} 
\h{5}{9}{7} 
\h{4}{10}{3} 
\h{6}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{3}{7} 
\v{5}{1}{8} 
\v{6}{4}{7} 
\v{7}{2}{8} 
\v{8}{7}{5} 
\v{9}{6}{5} 
\v{10}{4}{4} 
\v{11}{1}{4} 
\v{12}{7}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17732}{} 
\h{7}{1}{6} 
\h{9}{2}{2} 
\h{2}{3}{6} 
\h{4}{4}{6} 
\h{1}{5}{5} 
\h{7}{6}{5} 
\h{5}{7}{6} 
\h{6}{8}{7} 
\h{4}{9}{5} 
\h{8}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{7}{5} 
\v{6}{5}{3} 
\v{7}{1}{5} 
\v{8}{3}{7} 
\v{9}{2}{7} 
\v{10}{4}{7} 
\v{11}{2}{5} 
\v{12}{6}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17744}{} 
\h{2}{1}{9} 
\h{4}{2}{4} 
\h{1}{3}{5} 
\h{5}{4}{8} 
\h{3}{5}{4} 
\h{6}{6}{4} 
\h{9}{7}{3} 
\h{10}{8}{3} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{7}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{7} 
\v{5}{4}{8} 
\v{6}{3}{3} 
\v{7}{5}{6} 
\v{8}{2}{8} 
\v{9}{7}{4} 
\v{10}{6}{2} 
\v{11}{1}{8} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17745}{} 
\h{5}{1}{4} 
\h{2}{2}{9} 
\h{7}{3}{6} 
\h{1}{4}{7} 
\h{4}{5}{8} 
\h{3}{6}{3} 
\h{10}{7}{3} 
\h{4}{8}{3} 
\h{5}{9}{6} 
\h{9}{10}{3} 
\h{8}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{5}{3} 
\v{5}{1}{8} 
\v{6}{6}{6} 
\v{7}{3}{5} 
\v{8}{4}{7} 
\v{9}{1}{9} 
\v{10}{7}{4} 
\v{11}{2}{7} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17746}{} 
\h{7}{1}{4} 
\h{5}{2}{4} 
\h{2}{3}{2} 
\h{3}{4}{5} 
\h{7}{5}{3} 
\h{8}{6}{5} 
\h{1}{7}{11} 
\h{6}{8}{5} 
\h{10}{9}{3} 
\h{4}{10}{5} 
\h{5}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{3}{7} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{1}{4} 
\v{8}{4}{2} 
\v{9}{2}{8} 
\v{10}{5}{4} 
\v{11}{1}{7} 
\v{12}{7}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17747}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{4}{3}{3} 
\h{6}{4}{7} 
\h{1}{5}{7} 
\h{4}{6}{8} 
\h{9}{7}{4} 
\h{7}{8}{4} 
\h{3}{9}{7} 
\h{9}{10}{3} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{3} 
\v{5}{2}{9} 
\v{6}{4}{8} 
\v{7}{3}{5} 
\v{8}{1}{4} 
\v{9}{7}{3} 
\v{10}{9}{2} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17750}{} 
\h{5}{1}{2} 
\h{8}{2}{4} 
\h{2}{3}{2} 
\h{3}{4}{7} 
\h{6}{5}{7} 
\h{1}{6}{7} 
\h{5}{7}{6} 
\h{9}{8}{3} 
\h{7}{9}{3} 
\h{9}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{1}{6} 
\v{6}{5}{7} 
\v{7}{1}{8} 
\v{8}{2}{4} 
\v{9}{8}{2} 
\v{10}{4}{5} 
\v{11}{7}{4} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17752}{} 
\h{2}{1}{8} 
\h{5}{2}{7} 
\h{11}{3}{2} 
\h{7}{4}{5} 
\h{3}{5}{6} 
\h{4}{6}{6} 
\h{1}{7}{7} 
\h{2}{8}{11} 
\h{6}{9}{3} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{7} 
\v{3}{5}{8} 
\v{4}{6}{6} 
\v{5}{2}{9} 
\v{6}{9}{3} 
\v{7}{4}{6} 
\v{8}{7}{4} 
\v{9}{5}{4} 
\v{10}{1}{5} 
\v{11}{3}{7} 
\v{12}{2}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17753}{} 
\h{7}{1}{3} 
\h{5}{2}{3} 
\h{9}{3}{3} 
\h{2}{4}{2} 
\h{3}{5}{8} 
\h{7}{6}{6} 
\h{1}{7}{11} 
\h{6}{8}{4} 
\h{9}{9}{4} 
\h{4}{10}{4} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{1}{5} 
\v{8}{2}{8} 
\v{9}{3}{6} 
\v{10}{1}{7} 
\v{11}{5}{6} 
\v{12}{3}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17757}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{5}{3}{2} 
\h{6}{4}{3} 
\h{3}{5}{5} 
\h{11}{6}{2} 
\h{7}{7}{3} 
\h{1}{8}{11} 
\h{9}{9}{4} 
\h{5}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{3}{7} 
\v{6}{4}{8} 
\v{7}{3}{4} 
\v{8}{1}{4} 
\v{9}{4}{5} 
\v{10}{7}{4} 
\v{11}{6}{4} 
\v{12}{2}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17761}{} 
\h{6}{1}{2} 
\h{10}{2}{3} 
\h{7}{3}{5} 
\h{2}{4}{9} 
\h{4}{5}{5} 
\h{5}{6}{8} 
\h{8}{7}{2} 
\h{1}{8}{8} 
\h{4}{9}{7} 
\h{3}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{10}{3} 
\v{4}{5}{4} 
\v{5}{6}{6} 
\v{6}{1}{10} 
\v{7}{3}{9} 
\v{8}{1}{6} 
\v{9}{5}{3} 
\v{10}{2}{5} 
\v{11}{4}{5} 
\v{12}{3}{7} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17762}{} 
\h{4}{1}{4} 
\h{2}{2}{10} 
\h{6}{3}{4} 
\h{5}{4}{2} 
\h{6}{5}{7} 
\h{4}{6}{7} 
\h{9}{7}{3} 
\h{1}{8}{9} 
\h{5}{9}{6} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{4}{5} 
\v{6}{3}{2} 
\v{7}{4}{8} 
\v{8}{1}{9} 
\v{9}{7}{4} 
\v{10}{3}{5} 
\v{11}{6}{3} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17766}{} 
\h{9}{1}{2} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{6}{4}{6} 
\h{4}{5}{5} 
\h{2}{6}{3} 
\h{3}{7}{10} 
\h{1}{8}{7} 
\h{4}{9}{8} 
\h{6}{10}{4} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{6}{5} 
\v{3}{7}{6} 
\v{4}{5}{4} 
\v{5}{6}{6} 
\v{6}{4}{6} 
\v{7}{3}{8} 
\v{8}{8}{4} 
\v{9}{1}{4} 
\v{10}{2}{8} 
\v{11}{1}{2} 
\v{12}{4}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17767}{} 
\h{2}{1}{10} 
\h{6}{2}{2} 
\h{7}{3}{2} 
\h{8}{4}{5} 
\h{4}{5}{6} 
\h{1}{6}{5} 
\h{3}{7}{8} 
\h{9}{8}{3} 
\h{5}{9}{5} 
\h{7}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{9}{3} 
\v{6}{2}{4} 
\v{7}{3}{7} 
\v{8}{2}{2} 
\v{9}{3}{5} 
\v{10}{5}{4} 
\v{11}{7}{4} 
\v{12}{1}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17769}{} 
\h{3}{1}{4} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{9}{4}{2} 
\h{5}{5}{5} 
\h{2}{6}{6} 
\h{7}{7}{5} 
\h{1}{8}{10} 
\h{4}{9}{9} 
\h{3}{10}{5} 
\h{6}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{1}{9} 
\v{4}{9}{4} 
\v{5}{5}{7} 
\v{6}{2}{9} 
\v{7}{1}{6} 
\v{8}{6}{4} 
\v{9}{4}{7} 
\v{10}{3}{2} 
\v{11}{4}{4} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17770}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{11}{3}{2} 
\h{5}{4}{5} 
\h{1}{5}{7} 
\h{6}{6}{6} 
\h{4}{7}{3} 
\h{5}{8}{3} 
\h{9}{9}{4} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{4}{4} 
\v{6}{6}{4} 
\v{7}{7}{4} 
\v{8}{5}{3} 
\v{9}{2}{7} 
\v{10}{4}{6} 
\v{11}{1}{2} 
\v{12}{2}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17772}{} 
\h{3}{1}{5} 
\h{4}{2}{5} 
\h{2}{3}{5} 
\h{6}{4}{6} 
\h{5}{5}{3} 
\h{7}{6}{4} 
\h{10}{7}{3} 
\h{9}{8}{3} 
\h{6}{9}{5} 
\h{3}{10}{7} 
\h{1}{11}{4} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{1}{9} 
\v{4}{2}{11} 
\v{5}{5}{6} 
\v{6}{4}{5} 
\v{7}{3}{3} 
\v{8}{1}{4} 
\v{9}{2}{6} 
\v{10}{7}{3} 
\v{11}{6}{3} 
\v{12}{4}{4} 
\v{13}{7}{5} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17775}{} 
\h{3}{1}{8} 
\h{2}{2}{4} 
\h{8}{3}{4} 
\h{5}{4}{5} 
\h{9}{5}{4} 
\h{8}{6}{3} 
\h{4}{7}{5} 
\h{7}{8}{6} 
\h{1}{9}{9} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{2}{8} 
\v{7}{8}{3} 
\v{8}{3}{3} 
\v{9}{5}{2} 
\v{10}{4}{5} 
\v{11}{1}{5} 
\v{12}{3}{7} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17776}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{4}{3}{5} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{8}{6}{4} 
\h{6}{7}{4} 
\h{8}{8}{3} 
\h{1}{9}{9} 
\h{3}{10}{10} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{3}{10} 
\v{5}{2}{9} 
\v{6}{1}{6} 
\v{7}{4}{8} 
\v{8}{6}{2} 
\v{9}{3}{2} 
\v{10}{7}{2} 
\v{11}{4}{4} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17777}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{5}{3}{7} 
\h{4}{4}{6} 
\h{9}{5}{4} 
\h{1}{6}{6} 
\h{4}{7}{7} 
\h{6}{8}{6} 
\h{3}{9}{5} 
\h{6}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{4}{3} 
\v{5}{3}{10} 
\v{6}{8}{2} 
\v{7}{6}{5} 
\v{8}{2}{7} 
\v{9}{1}{4} 
\v{10}{4}{8} 
\v{11}{7}{3} 
\v{12}{3}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17783}{} 
\h{2}{1}{8} 
\h{5}{2}{7} 
\h{4}{3}{7} 
\h{9}{4}{3} 
\h{5}{5}{8} 
\h{1}{6}{9} 
\h{6}{7}{7} 
\h{3}{8}{5} 
\h{4}{9}{5} 
\h{7}{10}{4} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{6} 
\v{5}{2}{3} 
\v{6}{7}{4} 
\v{7}{10}{2} 
\v{8}{8}{3} 
\v{9}{4}{5} 
\v{10}{1}{5} 
\v{11}{3}{7} 
\v{12}{2}{2} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17785}{} 
\h{2}{1}{10} 
\h{5}{2}{4} 
\h{8}{3}{5} 
\h{4}{4}{5} 
\h{3}{5}{4} 
\h{1}{6}{9} 
\h{4}{7}{7} 
\h{8}{8}{4} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{3} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{3}{5} 
\v{9}{2}{2} 
\v{10}{6}{3} 
\v{11}{7}{3} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17788}{} 
\h{9}{1}{2} 
\h{10}{2}{2} 
\h{2}{3}{4} 
\h{4}{4}{9} 
\h{5}{5}{6} 
\h{3}{6}{4} 
\h{6}{7}{3} 
\h{4}{8}{8} 
\h{1}{9}{7} 
\h{7}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{4}{4} 
\v{5}{5}{6} 
\v{6}{3}{4} 
\v{7}{6}{4} 
\v{8}{9}{3} 
\v{9}{1}{6} 
\v{10}{2}{9} 
\v{11}{1}{4} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17789}{} 
\h{2}{1}{6} 
\h{5}{2}{8} 
\h{4}{3}{3} 
\h{5}{4}{5} 
\h{1}{5}{8} 
\h{8}{6}{4} 
\h{7}{7}{3} 
\h{6}{8}{5} 
\h{9}{9}{4} 
\h{3}{10}{9} 
\h{2}{11}{4} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{3}{9} 
\v{5}{2}{2} 
\v{6}{8}{3} 
\v{7}{3}{4} 
\v{8}{1}{5} 
\v{9}{5}{4} 
\v{10}{4}{3} 
\v{11}{8}{4} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17794}{} 
\h{2}{1}{7} 
\h{8}{2}{3} 
\h{7}{3}{2} 
\h{4}{4}{4} 
\h{6}{5}{7} 
\h{1}{6}{9} 
\h{3}{7}{9} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{3}{5} 
\v{8}{2}{2} 
\v{9}{1}{2} 
\v{10}{6}{3} 
\v{11}{2}{6} 
\v{12}{7}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17800}{} 
\h{3}{1}{5} 
\h{5}{2}{7} 
\h{1}{3}{6} 
\h{6}{4}{4} 
\h{7}{5}{6} 
\h{4}{6}{8} 
\h{9}{7}{2} 
\h{2}{8}{8} 
\h{8}{9}{5} 
\h{6}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{2}{10} 
\v{6}{4}{6} 
\v{7}{3}{2} 
\v{8}{1}{8} 
\v{9}{7}{4} 
\v{10}{4}{4} 
\v{11}{7}{3} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17801}{} 
\h{2}{1}{6} 
\h{7}{2}{4} 
\h{9}{3}{4} 
\h{4}{4}{8} 
\h{1}{5}{10} 
\h{8}{6}{4} 
\h{5}{7}{5} 
\h{3}{8}{6} 
\h{6}{9}{7} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{4}{6} 
\v{5}{7}{6} 
\v{6}{9}{2} 
\v{7}{2}{10} 
\v{8}{1}{5} 
\v{9}{3}{5} 
\v{10}{7}{3} 
\v{11}{2}{3} 
\v{12}{4}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17802}{} 
\h{2}{1}{11} 
\h{6}{2}{5} 
\h{1}{3}{9} 
\h{9}{4}{3} 
\h{5}{5}{3} 
\h{3}{6}{3} 
\h{5}{7}{5} 
\h{7}{8}{4} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{5}{2} 
\v{6}{2}{4} 
\v{7}{8}{3} 
\v{8}{5}{4} 
\v{9}{4}{8} 
\v{10}{3}{4} 
\v{11}{2}{6} 
\v{12}{4}{6} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17803}{} 
\h{7}{1}{4} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{2}{4}{10} 
\h{3}{5}{4} 
\h{4}{6}{9} 
\h{1}{7}{10} 
\h{8}{8}{4} 
\h{5}{9}{4} 
\h{3}{10}{3} 
\h{2}{11}{8} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{5}{5} 
\v{4}{6}{7} 
\v{5}{9}{3} 
\v{6}{3}{7} 
\v{7}{1}{4} 
\v{8}{8}{4} 
\v{9}{2}{7} 
\v{10}{3}{8} 
\v{11}{1}{6} 
\v{12}{4}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17804}{} 
\h{9}{1}{3} 
\h{7}{2}{4} 
\h{9}{3}{4} 
\h{3}{4}{7} 
\h{8}{5}{4} 
\h{5}{6}{5} 
\h{6}{7}{7} 
\h{2}{8}{5} 
\h{1}{9}{4} 
\h{4}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{3} 
\v{3}{4}{8} 
\v{4}{10}{3} 
\v{5}{6}{3} 
\v{6}{7}{4} 
\v{7}{2}{6} 
\v{8}{5}{5} 
\v{9}{1}{2} 
\v{10}{4}{2} 
\v{11}{2}{10} 
\v{12}{1}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17805}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{8}{3}{5} 
\h{5}{4}{7} 
\h{1}{5}{10} 
\h{6}{6}{7} 
\h{5}{7}{2} 
\h{3}{8}{6} 
\h{6}{9}{4} 
\h{8}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{4}{3} 
\v{6}{6}{3} 
\v{7}{7}{5} 
\v{8}{3}{7} 
\v{9}{8}{3} 
\v{10}{1}{8} 
\v{11}{5}{5} 
\v{12}{2}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17807}{} 
\h{9}{1}{3} 
\h{5}{2}{2} 
\h{6}{3}{4} 
\h{2}{4}{6} 
\h{5}{5}{4} 
\h{7}{6}{4} 
\h{8}{7}{5} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{1}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{2}{3} 
\v{6}{3}{7} 
\v{7}{2}{4} 
\v{8}{4}{3} 
\v{9}{1}{4} 
\v{10}{3}{6} 
\v{11}{6}{5} 
\v{12}{1}{7} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17809}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{7}{3}{4} 
\h{5}{4}{7} 
\h{1}{5}{8} 
\h{8}{6}{5} 
\h{6}{7}{6} 
\h{4}{8}{6} 
\h{8}{9}{3} 
\h{3}{10}{2} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{4}{6} 
\v{6}{7}{5} 
\v{7}{3}{8} 
\v{8}{6}{3} 
\v{9}{2}{3} 
\v{10}{1}{7} 
\v{11}{3}{6} 
\v{12}{4}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17812}{} 
\h{4}{1}{4} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{5}{4}{5} 
\h{1}{5}{10} 
\h{6}{6}{7} 
\h{3}{7}{4} 
\h{4}{8}{5} 
\h{6}{9}{6} 
\h{11}{10}{2} 
\h{2}{11}{6} 
\h{3}{12}{6} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{1}{7} 
\v{5}{4}{9} 
\v{6}{6}{3} 
\v{7}{3}{4} 
\v{8}{1}{10} 
\v{9}{8}{4} 
\v{10}{2}{2} 
\v{11}{5}{5} 
\v{12}{3}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17813}{} 
\h{8}{1}{4} 
\h{11}{2}{2} 
\h{5}{3}{5} 
\h{3}{4}{4} 
\h{2}{5}{10} 
\h{9}{6}{4} 
\h{6}{7}{4} 
\h{4}{8}{3} 
\h{5}{9}{6} 
\h{1}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{3}{6} 
\v{6}{7}{5} 
\v{7}{4}{4} 
\v{8}{1}{9} 
\v{9}{6}{5} 
\v{10}{3}{4} 
\v{11}{2}{7} 
\v{12}{1}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17814}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{9}{3}{4} 
\h{5}{4}{7} 
\h{7}{5}{4} 
\h{4}{6}{2} 
\h{5}{7}{5} 
\h{1}{8}{7} 
\h{6}{9}{7} 
\h{3}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{6}{7} 
\v{5}{4}{3} 
\v{6}{6}{3} 
\v{7}{2}{3} 
\v{8}{8}{3} 
\v{9}{3}{7} 
\v{10}{1}{6} 
\v{11}{5}{7} 
\v{12}{2}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17817}{} 
\h{9}{1}{3} 
\h{8}{2}{2} 
\h{3}{3}{8} 
\h{5}{4}{8} 
\h{7}{5}{2} 
\h{2}{6}{6} 
\h{6}{7}{6} 
\h{5}{8}{5} 
\h{4}{9}{9} 
\h{3}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{3}{7} 
\v{4}{9}{4} 
\v{5}{4}{4} 
\v{6}{7}{4} 
\v{7}{5}{5} 
\v{8}{2}{4} 
\v{9}{1}{4} 
\v{10}{2}{6} 
\v{11}{3}{9} 
\v{12}{1}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17818}{} 
\h{2}{1}{5} 
\h{5}{2}{6} 
\h{10}{3}{3} 
\h{6}{4}{6} 
\h{1}{5}{7} 
\h{7}{6}{3} 
\h{4}{7}{4} 
\h{9}{8}{4} 
\h{3}{9}{8} 
\h{5}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{2}{8} 
\v{6}{4}{8} 
\v{7}{1}{5} 
\v{8}{5}{2} 
\v{9}{8}{3} 
\v{10}{3}{3} 
\v{11}{2}{7} 
\v{12}{4}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17821}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{7}{3}{3} 
\h{9}{4}{2} 
\h{4}{5}{6} 
\h{8}{6}{5} 
\h{6}{7}{3} 
\h{1}{8}{6} 
\h{3}{9}{9} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{3}{5} 
\v{8}{2}{4} 
\v{9}{4}{3} 
\v{10}{3}{2} 
\v{11}{1}{3} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17823}{} 
\h{9}{1}{3} 
\h{8}{2}{3} 
\h{6}{3}{4} 
\h{2}{4}{5} 
\h{4}{5}{9} 
\h{3}{6}{3} 
\h{1}{7}{11} 
\h{5}{8}{4} 
\h{8}{9}{5} 
\h{7}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{8}{4} 
\v{6}{3}{3} 
\v{7}{4}{6} 
\v{8}{2}{7} 
\v{9}{1}{7} 
\v{10}{3}{8} 
\v{11}{2}{8} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17824}{} 
\h{2}{1}{5} 
\h{5}{2}{4} 
\h{6}{3}{7} 
\h{4}{4}{7} 
\h{10}{5}{2} 
\h{8}{6}{3} 
\h{9}{7}{4} 
\h{7}{8}{5} 
\h{1}{9}{4} 
\h{3}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{2}{7} 
\v{6}{3}{9} 
\v{7}{1}{7} 
\v{8}{6}{4} 
\v{9}{2}{5} 
\v{10}{5}{6} 
\v{11}{4}{2} 
\v{12}{5}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17825}{} 
\h{3}{1}{8} 
\h{8}{2}{4} 
\h{5}{3}{4} 
\h{7}{4}{3} 
\h{8}{5}{5} 
\h{4}{6}{5} 
\h{5}{7}{6} 
\h{2}{8}{8} 
\h{6}{9}{6} 
\h{3}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{1}{9} 
\v{4}{6}{7} 
\v{5}{3}{4} 
\v{6}{9}{2} 
\v{7}{4}{6} 
\v{8}{2}{3} 
\v{9}{3}{3} 
\v{10}{4}{4} 
\v{11}{1}{6} 
\v{12}{2}{7} 
\v{13}{5}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17826}{} 
\h{4}{1}{2} 
\h{9}{2}{2} 
\h{2}{3}{8} 
\h{5}{4}{7} 
\h{8}{5}{5} 
\h{1}{6}{10} 
\h{7}{7}{2} 
\h{8}{8}{4} 
\h{3}{9}{7} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{1}{9} 
\v{5}{4}{8} 
\v{6}{1}{10} 
\v{7}{7}{5} 
\v{8}{5}{3} 
\v{9}{2}{5} 
\v{10}{3}{6} 
\v{11}{2}{4} 
\v{12}{4}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17827}{} 
\h{7}{1}{4} 
\h{4}{2}{5} 
\h{5}{3}{7} 
\h{2}{4}{8} 
\h{4}{5}{9} 
\h{1}{6}{10} 
\h{3}{7}{3} 
\h{5}{8}{8} 
\h{8}{9}{4} 
\h{7}{10}{2} 
\h{2}{11}{6} 
\h{6}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{7}{6} 
\v{4}{2}{3} 
\v{5}{3}{5} 
\v{6}{7}{5} 
\v{7}{1}{9} 
\v{8}{9}{2} 
\v{9}{2}{8} 
\v{10}{4}{8} 
\v{11}{1}{5} 
\v{12}{3}{6} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17832}{} 
\h{2}{1}{3} 
\h{4}{2}{7} 
\h{10}{3}{2} 
\h{8}{4}{3} 
\h{3}{5}{6} 
\h{7}{6}{6} 
\h{1}{7}{11} 
\h{6}{8}{2} 
\h{7}{9}{3} 
\h{5}{10}{8} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{1}{9} 
\v{6}{8}{4} 
\v{7}{6}{3} 
\v{8}{4}{4} 
\v{9}{5}{6} 
\v{10}{3}{6} 
\v{11}{2}{2} 
\v{12}{3}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17834}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{4}{3}{5} 
\h{8}{4}{3} 
\h{10}{5}{3} 
\h{1}{6}{11} 
\h{6}{7}{7} 
\h{5}{8}{4} 
\h{7}{9}{4} 
\h{3}{10}{7} 
\h{2}{11}{2} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{2}{6} 
\v{6}{7}{5} 
\v{7}{1}{8} 
\v{8}{4}{8} 
\v{9}{3}{5} 
\v{10}{5}{5} 
\v{11}{4}{5} 
\v{12}{2}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17836}{} 
\h{6}{1}{6} 
\h{10}{2}{3} 
\h{2}{3}{7} 
\h{5}{4}{7} 
\h{7}{5}{4} 
\h{3}{6}{6} 
\h{8}{7}{5} 
\h{1}{8}{9} 
\h{6}{9}{5} 
\h{2}{10}{6} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{7} 
\v{3}{6}{6} 
\v{4}{11}{2} 
\v{5}{4}{8} 
\v{6}{1}{8} 
\v{7}{5}{6} 
\v{8}{7}{3} 
\v{9}{3}{3} 
\v{10}{2}{6} 
\v{11}{5}{4} 
\v{12}{1}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17838}{} 
\h{9}{1}{4} 
\h{3}{2}{9} 
\h{2}{3}{4} 
\h{5}{4}{3} 
\h{7}{5}{4} 
\h{10}{6}{3} 
\h{4}{7}{8} 
\h{9}{8}{2} 
\h{1}{9}{7} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{3}{7} 
\v{7}{5}{6} 
\v{8}{4}{5} 
\v{9}{1}{7} 
\v{10}{6}{4} 
\v{11}{5}{3} 
\v{12}{2}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17840}{} 
\h{5}{1}{7} 
\h{9}{2}{4} 
\h{2}{3}{8} 
\h{4}{4}{8} 
\h{8}{5}{3} 
\h{6}{6}{3} 
\h{5}{7}{2} 
\h{3}{8}{3} 
\h{1}{9}{7} 
\h{10}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{1}{6} 
\v{6}{6}{2} 
\v{7}{7}{5} 
\v{8}{5}{4} 
\v{9}{2}{4} 
\v{10}{3}{7} 
\v{11}{5}{6} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17841}{} 
\h{5}{1}{7} 
\h{8}{2}{5} 
\h{2}{3}{8} 
\h{6}{4}{5} 
\h{4}{5}{8} 
\h{5}{6}{2} 
\h{3}{7}{3} 
\h{1}{8}{8} 
\h{8}{9}{2} 
\h{9}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{1}{5} 
\v{6}{4}{3} 
\v{7}{6}{6} 
\v{8}{2}{7} 
\v{9}{8}{2} 
\v{10}{3}{6} 
\v{11}{4}{7} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17845}{} 
\h{9}{1}{2} 
\h{4}{2}{6} 
\h{7}{3}{5} 
\h{5}{4}{3} 
\h{2}{5}{5} 
\h{4}{6}{5} 
\h{3}{7}{10} 
\h{6}{8}{5} 
\h{8}{9}{4} 
\h{1}{10}{9} 
\h{5}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{2}{4} 
\v{5}{4}{7} 
\v{6}{8}{4} 
\v{7}{3}{2} 
\v{8}{4}{5} 
\v{9}{1}{5} 
\v{10}{2}{8} 
\v{11}{1}{7} 
\v{12}{3}{6} 
\v{13}{7}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17848}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{4}{3}{4} 
\h{7}{4}{2} 
\h{5}{5}{8} 
\h{1}{6}{7} 
\h{10}{7}{2} 
\h{3}{8}{8} 
\h{10}{9}{3} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{5}{7} 
\v{6}{2}{8} 
\v{7}{4}{7} 
\v{8}{3}{3} 
\v{9}{1}{3} 
\v{10}{7}{2} 
\v{11}{2}{6} 
\v{12}{7}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17857}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{4}{3}{6} 
\h{9}{4}{2} 
\h{7}{5}{3} 
\h{8}{6}{5} 
\h{6}{7}{6} 
\h{1}{8}{6} 
\h{3}{9}{6} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{5}{3} 
\v{8}{2}{4} 
\v{9}{4}{5} 
\v{10}{3}{2} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17858}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{4}{3}{2} 
\h{8}{4}{5} 
\h{5}{5}{5} 
\h{9}{6}{3} 
\h{1}{7}{10} 
\h{7}{8}{6} 
\h{4}{9}{6} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{2}{3} 
\v{6}{3}{9} 
\v{7}{1}{7} 
\v{8}{4}{6} 
\v{9}{6}{5} 
\v{10}{5}{4} 
\v{11}{7}{3} 
\v{12}{2}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17871}{} 
\h{2}{1}{5} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{4}{4}{7} 
\h{8}{5}{5} 
\h{9}{6}{3} 
\h{6}{7}{5} 
\h{1}{8}{9} 
\h{7}{9}{5} 
\h{3}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{3}{4} 
\v{7}{1}{8} 
\v{8}{5}{6} 
\v{9}{2}{4} 
\v{10}{3}{5} 
\v{11}{4}{3} 
\v{12}{6}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17873}{} 
\h{2}{1}{3} 
\h{4}{2}{8} 
\h{3}{3}{2} 
\h{1}{4}{8} 
\h{8}{5}{3} 
\h{7}{6}{3} 
\h{9}{7}{4} 
\h{8}{8}{4} 
\h{6}{9}{5} 
\h{10}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{1}{2} 
\v{6}{9}{3} 
\v{7}{6}{5} 
\v{8}{5}{3} 
\v{9}{4}{3} 
\v{10}{6}{4} 
\v{11}{5}{4} 
\v{12}{2}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17877}{} 
\h{10}{1}{3} 
\h{7}{2}{4} 
\h{3}{3}{9} 
\h{9}{4}{4} 
\h{8}{5}{2} 
\h{1}{6}{4} 
\h{4}{7}{5} 
\h{7}{8}{5} 
\h{2}{9}{4} 
\h{5}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{9}{2} 
\v{3}{3}{9} 
\v{4}{7}{6} 
\v{5}{6}{4} 
\v{6}{9}{3} 
\v{7}{2}{6} 
\v{8}{5}{6} 
\v{9}{4}{3} 
\v{10}{1}{4} 
\v{11}{2}{8} 
\v{12}{3}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17878}{} 
\h{6}{1}{3} 
\h{8}{2}{3} 
\h{7}{3}{6} 
\h{5}{4}{5} 
\h{2}{5}{10} 
\h{1}{6}{3} 
\h{6}{7}{7} 
\h{3}{8}{4} 
\h{5}{9}{7} 
\h{9}{10}{2} 
\h{4}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{4}{5} 
\v{6}{1}{6} 
\v{7}{3}{5} 
\v{8}{2}{10} 
\v{9}{1}{9} 
\v{10}{4}{7} 
\v{11}{2}{8} 
\v{12}{5}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17880}{} 
\h{5}{1}{6} 
\h{8}{2}{5} 
\h{2}{3}{7} 
\h{6}{4}{6} 
\h{3}{5}{7} 
\h{4}{6}{3} 
\h{9}{7}{2} 
\h{10}{8}{2} 
\h{6}{9}{7} 
\h{1}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{6}{5} 
\v{5}{1}{9} 
\v{6}{4}{5} 
\v{7}{6}{6} 
\v{8}{2}{9} 
\v{9}{3}{4} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{4}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17882}{} 
\h{2}{1}{6} 
\h{5}{2}{7} 
\h{3}{3}{4} 
\h{9}{4}{4} 
\h{6}{5}{5} 
\h{5}{6}{3} 
\h{9}{7}{3} 
\h{1}{8}{10} 
\h{4}{9}{6} 
\h{7}{10}{6} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{9}{4} 
\v{5}{2}{4} 
\v{6}{5}{7} 
\v{7}{3}{7} 
\v{8}{1}{5} 
\v{9}{4}{3} 
\v{10}{9}{2} 
\v{11}{5}{3} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17890}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{9}{3}{3} 
\h{10}{4}{3} 
\h{7}{5}{4} 
\h{8}{6}{4} 
\h{1}{7}{3} 
\h{3}{8}{6} 
\h{7}{9}{3} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{10}{2} 
\v{6}{2}{9} 
\v{7}{5}{4} 
\v{8}{1}{5} 
\v{9}{3}{5} 
\v{10}{4}{5} 
\v{11}{2}{3} 
\v{12}{3}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17898}{} 
\h{8}{1}{3} 
\h{2}{2}{8} 
\h{6}{3}{7} 
\h{5}{4}{6} 
\h{1}{5}{8} 
\h{8}{6}{2} 
\h{3}{7}{4} 
\h{4}{8}{8} 
\h{5}{9}{8} 
\h{3}{10}{9} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{7}{3} 
\v{4}{8}{5} 
\v{5}{4}{5} 
\v{6}{3}{8} 
\v{7}{7}{5} 
\v{8}{1}{5} 
\v{9}{5}{6} 
\v{10}{2}{4} 
\v{11}{1}{3} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17899}{} 
\h{2}{1}{9} 
\h{6}{2}{2} 
\h{7}{3}{6} 
\h{6}{4}{4} 
\h{5}{5}{7} 
\h{1}{6}{8} 
\h{8}{7}{3} 
\h{3}{8}{10} 
\h{4}{9}{5} 
\h{7}{10}{5} 
\h{2}{11}{3} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{9}{3} 
\v{5}{5}{6} 
\v{6}{2}{2} 
\v{7}{3}{7} 
\v{8}{2}{5} 
\v{9}{6}{3} 
\v{10}{4}{8} 
\v{11}{1}{6} 
\v{12}{5}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17903}{} 
\h{7}{1}{4} 
\h{2}{2}{8} 
\h{5}{3}{4} 
\h{8}{4}{3} 
\h{6}{5}{6} 
\h{9}{6}{4} 
\h{4}{7}{8} 
\h{5}{8}{5} 
\h{1}{9}{6} 
\h{6}{10}{2} 
\h{3}{11}{10} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{3}{5} 
\v{6}{5}{5} 
\v{7}{1}{8} 
\v{8}{4}{6} 
\v{9}{3}{3} 
\v{10}{2}{6} 
\v{11}{1}{3} 
\v{12}{5}{2} 
\v{13}{6}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17905}{} 
\h{2}{1}{3} 
\h{8}{2}{5} 
\h{4}{3}{7} 
\h{10}{4}{2} 
\h{1}{5}{5} 
\h{7}{6}{4} 
\h{9}{7}{4} 
\h{5}{8}{3} 
\h{7}{9}{3} 
\h{6}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{1}{7} 
\v{6}{5}{5} 
\v{7}{6}{3} 
\v{8}{2}{6} 
\v{9}{7}{4} 
\v{10}{4}{5} 
\v{11}{3}{3} 
\v{12}{4}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17906}{} 
\h{2}{1}{3} 
\h{4}{2}{9} 
\h{1}{3}{6} 
\h{3}{4}{8} 
\h{6}{5}{3} 
\h{8}{6}{4} 
\h{5}{7}{5} 
\h{6}{8}{5} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{2}{11}{6} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{2}{11} 
\v{5}{1}{6} 
\v{6}{5}{3} 
\v{7}{3}{7} 
\v{8}{6}{5} 
\v{9}{5}{4} 
\v{10}{7}{5} 
\v{11}{4}{4} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17908}{} 
\h{8}{1}{5} 
\h{6}{2}{4} 
\h{2}{3}{10} 
\h{7}{4}{6} 
\h{1}{5}{3} 
\h{5}{6}{6} 
\h{3}{7}{6} 
\h{6}{8}{5} 
\h{5}{9}{7} 
\h{4}{10}{6} 
\h{2}{11}{6} 
\h{7}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{5}{5} 
\v{5}{6}{3} 
\v{6}{2}{6} 
\v{7}{4}{8} 
\v{8}{1}{10} 
\v{9}{7}{5} 
\v{10}{2}{8} 
\v{11}{6}{2} 
\v{12}{3}{6} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17909}{} 
\h{10}{1}{3} 
\h{7}{2}{4} 
\h{6}{3}{2} 
\h{2}{4}{7} 
\h{4}{5}{8} 
\h{9}{6}{4} 
\h{1}{7}{9} 
\h{3}{8}{4} 
\h{5}{9}{7} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{8}{5} 
\v{4}{5}{5} 
\v{5}{9}{3} 
\v{6}{3}{8} 
\v{7}{2}{6} 
\v{8}{3}{9} 
\v{9}{4}{2} 
\v{10}{1}{6} 
\v{11}{2}{8} 
\v{12}{5}{4} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17910}{} 
\h{3}{1}{8} 
\h{6}{2}{7} 
\h{5}{3}{3} 
\h{2}{4}{5} 
\h{6}{5}{3} 
\h{8}{6}{4} 
\h{1}{7}{9} 
\h{9}{8}{2} 
\h{10}{9}{2} 
\h{4}{10}{9} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{3}{9} 
\v{6}{2}{3} 
\v{7}{4}{7} 
\v{8}{3}{3} 
\v{9}{5}{3} 
\v{10}{7}{2} 
\v{11}{1}{7} 
\v{12}{6}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17911}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{5}{3}{3} 
\h{7}{4}{5} 
\h{1}{5}{5} 
\h{3}{6}{6} 
\h{8}{7}{3} 
\h{5}{8}{5} 
\h{7}{9}{6} 
\h{9}{10}{2} 
\h{2}{11}{2} 
\h{6}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{3}{5} 
\v{6}{5}{7} 
\v{7}{4}{5} 
\v{8}{3}{4} 
\v{9}{6}{4} 
\v{10}{1}{7} 
\v{11}{7}{3} 
\v{12}{4}{8} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17912}{} 
\h{7}{1}{6} 
\h{6}{2}{4} 
\h{8}{3}{4} 
\h{5}{4}{6} 
\h{10}{5}{3} 
\h{2}{6}{5} 
\h{6}{7}{3} 
\h{4}{8}{8} 
\h{8}{9}{3} 
\h{1}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{4}{6} 
\v{6}{2}{5} 
\v{7}{1}{5} 
\v{8}{3}{6} 
\v{9}{7}{4} 
\v{10}{2}{3} 
\v{11}{4}{5} 
\v{12}{3}{5} 
\v{13}{1}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17913}{} 
\h{7}{1}{6} 
\h{5}{2}{5} 
\h{8}{3}{3} 
\h{2}{4}{8} 
\h{7}{5}{5} 
\h{1}{6}{5} 
\h{5}{7}{3} 
\h{4}{8}{5} 
\h{3}{9}{10} 
\h{6}{10}{5} 
\h{2}{11}{7} 
\h{4}{12}{8} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{9}{4} 
\v{4}{8}{4} 
\v{5}{2}{5} 
\v{6}{6}{4} 
\v{7}{1}{4} 
\v{8}{3}{4} 
\v{9}{8}{3} 
\v{10}{2}{2} 
\v{11}{3}{7} 
\v{12}{5}{7} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17914}{} 
\h{2}{1}{7} 
\h{4}{2}{3} 
\h{6}{3}{4} 
\h{9}{4}{4} 
\h{5}{5}{7} 
\h{4}{6}{4} 
\h{7}{7}{4} 
\h{8}{8}{5} 
\h{6}{9}{6} 
\h{1}{10}{9} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{5}{7} 
\v{6}{3}{6} 
\v{7}{2}{5} 
\v{8}{6}{2} 
\v{9}{1}{3} 
\v{10}{3}{7} 
\v{11}{7}{4} 
\v{12}{5}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17917}{} 
\h{7}{1}{6} 
\h{6}{2}{3} 
\h{5}{3}{6} 
\h{4}{4}{4} 
\h{5}{5}{7} 
\h{11}{6}{2} 
\h{2}{7}{5} 
\h{4}{8}{6} 
\h{1}{9}{5} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{4}{4} 
\v{5}{3}{2} 
\v{6}{2}{7} 
\v{7}{1}{6} 
\v{8}{4}{8} 
\v{9}{2}{8} 
\v{10}{8}{3} 
\v{11}{3}{3} 
\v{12}{5}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17918}{} 
\h{8}{1}{5} 
\h{10}{2}{2} 
\h{6}{3}{5} 
\h{3}{4}{4} 
\h{2}{5}{7} 
\h{5}{6}{5} 
\h{9}{7}{3} 
\h{6}{8}{7} 
\h{4}{9}{4} 
\h{1}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{4}{7} 
\v{4}{9}{4} 
\v{5}{6}{4} 
\v{6}{3}{5} 
\v{7}{4}{8} 
\v{8}{1}{8} 
\v{9}{5}{2} 
\v{10}{2}{4} 
\v{11}{3}{8} 
\v{12}{2}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17920}{} 
\h{3}{1}{9} 
\h{5}{2}{6} 
\h{2}{3}{8} 
\h{4}{4}{7} 
\h{8}{5}{5} 
\h{5}{6}{7} 
\h{1}{7}{8} 
\h{7}{8}{6} 
\h{3}{9}{5} 
\h{6}{10}{4} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{1}{8} 
\v{4}{4}{9} 
\v{5}{2}{4} 
\v{6}{10}{2} 
\v{7}{8}{3} 
\v{8}{5}{4} 
\v{9}{7}{5} 
\v{10}{3}{7} 
\v{11}{2}{2} 
\v{12}{1}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17921}{} 
\h{7}{1}{4} 
\h{2}{2}{6} 
\h{6}{3}{5} 
\h{4}{4}{8} 
\h{1}{5}{6} 
\h{5}{6}{4} 
\h{8}{7}{5} 
\h{4}{8}{6} 
\h{9}{9}{3} 
\h{3}{10}{7} 
\h{6}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{4}{4} 
\v{5}{6}{6} 
\v{6}{3}{8} 
\v{7}{1}{4} 
\v{8}{2}{5} 
\v{9}{6}{3} 
\v{10}{8}{2} 
\v{11}{1}{2} 
\v{12}{4}{5} 
\v{13}{7}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17923}{} 
\h{5}{1}{7} 
\h{8}{2}{5} 
\h{3}{3}{7} 
\h{4}{4}{8} 
\h{7}{5}{4} 
\h{6}{6}{3} 
\h{2}{7}{5} 
\h{10}{8}{3} 
\h{5}{9}{6} 
\h{2}{10}{6} 
\h{1}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{3} 
\v{3}{3}{9} 
\v{4}{4}{9} 
\v{5}{1}{8} 
\v{6}{6}{5} 
\v{7}{5}{2} 
\v{8}{2}{8} 
\v{9}{6}{6} 
\v{10}{3}{5} 
\v{11}{5}{4} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17924}{} 
\h{10}{1}{2} 
\h{7}{2}{4} 
\h{5}{3}{3} 
\h{4}{4}{2} 
\h{2}{5}{11} 
\h{1}{6}{8} 
\h{5}{7}{7} 
\h{7}{8}{3} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{3}{4} 
\v{6}{4}{8} 
\v{7}{2}{6} 
\v{8}{3}{8} 
\v{9}{6}{3} 
\v{10}{1}{7} 
\v{11}{2}{8} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17928}{} 
\h{3}{1}{10} 
\h{2}{2}{7} 
\h{7}{3}{3} 
\h{4}{4}{4} 
\h{9}{5}{3} 
\h{1}{6}{5} 
\h{5}{7}{6} 
\h{7}{8}{5} 
\h{10}{9}{3} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{1}{9} 
\v{4}{4}{9} 
\v{5}{7}{5} 
\v{6}{6}{5} 
\v{7}{3}{5} 
\v{8}{4}{8} 
\v{9}{2}{3} 
\v{10}{3}{6} 
\v{11}{7}{3} 
\v{12}{5}{3} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17929}{} 
\h{8}{1}{5} 
\h{7}{2}{4} 
\h{2}{3}{3} 
\h{4}{4}{4} 
\h{10}{5}{2} 
\h{6}{6}{5} 
\h{3}{7}{6} 
\h{5}{8}{8} 
\h{1}{9}{5} 
\h{7}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{3}{5} 
\v{6}{6}{3} 
\v{7}{2}{8} 
\v{8}{1}{3} 
\v{9}{7}{4} 
\v{10}{5}{5} 
\v{11}{2}{4} 
\v{12}{5}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17932}{} 
\h{5}{1}{8} 
\h{9}{2}{3} 
\h{8}{3}{3} 
\h{3}{4}{7} 
\h{2}{5}{7} 
\h{7}{6}{5} 
\h{3}{7}{8} 
\h{6}{8}{2} 
\h{7}{9}{6} 
\h{4}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{4}{3} 
\v{4}{10}{3} 
\v{5}{1}{10} 
\v{6}{8}{4} 
\v{7}{6}{3} 
\v{8}{3}{5} 
\v{9}{2}{3} 
\v{10}{4}{6} 
\v{11}{3}{4} 
\v{12}{2}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17943}{} 
\h{5}{1}{4} 
\h{8}{2}{5} 
\h{6}{3}{5} 
\h{5}{4}{5} 
\h{9}{5}{3} 
\h{8}{6}{3} 
\h{2}{7}{5} 
\h{1}{8}{5} 
\h{4}{9}{6} 
\h{7}{10}{6} 
\h{3}{11}{9} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{1}{3} 
\v{6}{3}{5} 
\v{7}{7}{3} 
\v{8}{2}{4} 
\v{9}{1}{4} 
\v{10}{4}{5} 
\v{11}{3}{3} 
\v{12}{5}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17947}{} 
\h{2}{1}{7} 
\h{7}{2}{3} 
\h{5}{3}{7} 
\h{3}{4}{3} 
\h{4}{5}{4} 
\h{5}{6}{6} 
\h{9}{7}{4} 
\h{3}{8}{7} 
\h{7}{9}{5} 
\h{8}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{4}{4} 
\v{4}{5}{8} 
\v{5}{3}{3} 
\v{6}{4}{7} 
\v{7}{2}{7} 
\v{8}{5}{5} 
\v{9}{1}{6} 
\v{10}{2}{6} 
\v{11}{6}{6} 
\v{12}{3}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17953}{} 
\h{9}{1}{4} 
\h{8}{2}{4} 
\h{3}{3}{6} 
\h{6}{4}{7} 
\h{7}{5}{4} 
\h{5}{6}{3} 
\h{6}{7}{5} 
\h{2}{8}{8} 
\h{1}{9}{6} 
\h{4}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{3}{8} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{4}{3} 
\v{7}{5}{4} 
\v{8}{2}{4} 
\v{9}{1}{2} 
\v{10}{8}{3} 
\v{11}{5}{2} 
\v{12}{2}{8} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17955}{} 
\h{7}{1}{6} 
\h{5}{2}{3} 
\h{7}{3}{4} 
\h{3}{4}{3} 
\h{2}{5}{8} 
\h{9}{6}{3} 
\h{10}{7}{3} 
\h{4}{8}{7} 
\h{8}{9}{4} 
\h{1}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{6} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{2}{8} 
\v{6}{4}{7} 
\v{7}{1}{2} 
\v{8}{2}{7} 
\v{9}{6}{6} 
\v{10}{5}{2} 
\v{11}{3}{5} 
\v{12}{6}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17958}{} 
\h{2}{1}{9} 
\h{6}{2}{7} 
\h{1}{3}{6} 
\h{10}{4}{2} 
\h{4}{5}{7} 
\h{8}{6}{5} 
\h{5}{7}{5} 
\h{3}{8}{6} 
\h{8}{9}{4} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{5}{5} 
\v{5}{7}{6} 
\v{6}{2}{9} 
\v{7}{3}{9} 
\v{8}{6}{3} 
\v{9}{8}{2} 
\v{10}{4}{3} 
\v{11}{1}{4} 
\v{12}{4}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17972}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{9}{3}{4} 
\h{1}{4}{9} 
\h{7}{5}{5} 
\h{8}{6}{5} 
\h{3}{7}{8} 
\h{6}{8}{3} 
\h{7}{9}{3} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{10}{2} 
\v{5}{2}{9} 
\v{6}{1}{7} 
\v{7}{5}{4} 
\v{8}{6}{4} 
\v{9}{3}{5} 
\v{10}{4}{5} 
\v{11}{7}{5} 
\v{12}{2}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17974}{} 
\h{4}{1}{6} 
\h{2}{2}{5} 
\h{5}{3}{8} 
\h{6}{4}{3} 
\h{8}{5}{4} 
\h{1}{6}{10} 
\h{9}{7}{4} 
\h{7}{8}{5} 
\h{6}{9}{5} 
\h{4}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{9} 
\v{5}{3}{9} 
\v{6}{4}{5} 
\v{7}{2}{6} 
\v{8}{5}{5} 
\v{9}{4}{3} 
\v{10}{1}{10} 
\v{11}{6}{3} 
\v{12}{5}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17975}{} 
\h{2}{1}{7} 
\h{4}{2}{6} 
\h{9}{3}{4} 
\h{1}{4}{9} 
\h{3}{5}{8} 
\h{7}{6}{5} 
\h{8}{7}{5} 
\h{5}{8}{6} 
\h{6}{9}{6} 
\h{4}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{8} 
\v{5}{8}{3} 
\v{6}{9}{3} 
\v{7}{6}{4} 
\v{8}{7}{4} 
\v{9}{1}{2} 
\v{10}{2}{2} 
\v{11}{5}{3} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17977}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{8}{3}{3} 
\h{7}{4}{3} 
\h{3}{5}{2} 
\h{9}{6}{3} 
\h{6}{7}{5} 
\h{1}{8}{7} 
\h{7}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{3}{5} 
\v{9}{2}{4} 
\v{10}{1}{3} 
\v{11}{3}{4} 
\v{12}{6}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17981}{} 
\h{6}{1}{7} 
\h{2}{2}{10} 
\h{1}{3}{7} 
\h{7}{4}{4} 
\h{4}{5}{6} 
\h{5}{6}{4} 
\h{7}{7}{6} 
\h{8}{8}{3} 
\h{5}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{6}{3} 
\v{6}{1}{9} 
\v{7}{4}{3} 
\v{8}{3}{5} 
\v{9}{6}{5} 
\v{10}{5}{4} 
\v{11}{4}{4} 
\v{12}{2}{8} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17984}{} 
\h{7}{1}{2} 
\h{5}{2}{6} 
\h{3}{3}{7} 
\h{8}{4}{5} 
\h{5}{5}{7} 
\h{6}{6}{3} 
\h{2}{7}{5} 
\h{4}{8}{7} 
\h{10}{9}{3} 
\h{1}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{2}{3} 
\v{6}{6}{5} 
\v{7}{1}{6} 
\v{8}{4}{6} 
\v{9}{1}{5} 
\v{10}{3}{6} 
\v{11}{2}{6} 
\v{12}{5}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17986}{} 
\h{2}{1}{4} 
\h{5}{2}{6} 
\h{1}{3}{9} 
\h{7}{4}{6} 
\h{6}{5}{6} 
\h{4}{6}{4} 
\h{7}{7}{4} 
\h{9}{8}{4} 
\h{8}{9}{4} 
\h{3}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{6}{7} 
\v{5}{2}{9} 
\v{6}{1}{4} 
\v{7}{4}{3} 
\v{8}{6}{3} 
\v{9}{8}{4} 
\v{10}{3}{7} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17987}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{7}{3}{3} 
\h{6}{4}{7} 
\h{5}{5}{3} 
\h{4}{6}{7} 
\h{6}{7}{6} 
\h{1}{8}{8} 
\h{4}{9}{6} 
\h{7}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{3} 
\v{5}{5}{7} 
\v{6}{4}{3} 
\v{7}{3}{7} 
\v{8}{5}{6} 
\v{9}{2}{6} 
\v{10}{3}{6} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17992}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{4}{3}{8} 
\h{1}{4}{9} 
\h{7}{5}{2} 
\h{5}{6}{8} 
\h{3}{7}{5} 
\h{5}{8}{7} 
\h{6}{9}{7} 
\h{4}{10}{7} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{3}{7} 
\v{5}{6}{2} 
\v{6}{9}{3} 
\v{7}{5}{6} 
\v{8}{2}{5} 
\v{9}{5}{7} 
\v{10}{1}{3} 
\v{11}{2}{8} 
\v{12}{3}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{17999}{} 
\h{2}{1}{5} 
\h{4}{2}{5} 
\h{6}{3}{7} 
\h{1}{4}{10} 
\h{5}{5}{5} 
\h{9}{6}{3} 
\h{11}{7}{2} 
\h{4}{8}{4} 
\h{6}{9}{4} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{5}{7} 
\v{6}{3}{6} 
\v{7}{1}{9} 
\v{8}{8}{3} 
\v{9}{2}{4} 
\v{10}{5}{4} 
\v{11}{4}{3} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18001}{} 
\h{4}{1}{4} 
\h{6}{2}{4} 
\h{9}{3}{4} 
\h{2}{4}{10} 
\h{1}{5}{4} 
\h{4}{6}{3} 
\h{6}{7}{5} 
\h{10}{8}{3} 
\h{8}{9}{4} 
\h{7}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{5}{7} 
\v{6}{2}{5} 
\v{7}{6}{4} 
\v{8}{1}{8} 
\v{9}{3}{7} 
\v{10}{2}{6} 
\v{11}{7}{4} 
\v{12}{4}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18003}{} 
\h{2}{1}{7} 
\h{3}{2}{9} 
\h{6}{3}{4} 
\h{7}{4}{6} 
\h{5}{5}{6} 
\h{1}{6}{7} 
\h{2}{7}{10} 
\h{10}{8}{3} 
\h{6}{9}{3} 
\h{8}{10}{3} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{6} 
\v{3}{2}{10} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{3}{6} 
\v{7}{4}{7} 
\v{8}{6}{4} 
\v{9}{1}{8} 
\v{10}{3}{5} 
\v{11}{5}{5} 
\v{12}{2}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18013}{} 
\h{7}{1}{4} 
\h{8}{2}{4} 
\h{2}{3}{8} 
\h{6}{4}{7} 
\h{1}{5}{10} 
\h{9}{6}{3} 
\h{7}{7}{3} 
\h{3}{8}{5} 
\h{5}{9}{8} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{4}{8} 
\v{7}{1}{6} 
\v{8}{2}{6} 
\v{9}{6}{4} 
\v{10}{3}{4} 
\v{11}{1}{4} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18019}{} 
\h{7}{1}{5} 
\h{2}{2}{9} 
\h{1}{3}{5} 
\h{5}{4}{3} 
\h{4}{5}{3} 
\h{6}{6}{4} 
\h{9}{7}{4} 
\h{8}{8}{2} 
\h{3}{9}{9} 
\h{11}{10}{2} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{9} 
\v{3}{9}{4} 
\v{4}{5}{7} 
\v{5}{4}{7} 
\v{6}{3}{3} 
\v{7}{1}{4} 
\v{8}{4}{4} 
\v{9}{7}{5} 
\v{10}{6}{2} 
\v{11}{2}{8} 
\v{12}{1}{8} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18021}{} 
\h{10}{1}{2} 
\h{4}{2}{4} 
\h{2}{3}{5} 
\h{5}{4}{6} 
\h{9}{5}{4} 
\h{4}{6}{8} 
\h{1}{7}{7} 
\h{6}{8}{4} 
\h{3}{9}{6} 
\h{7}{10}{6} 
\h{6}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{2}{4} 
\v{5}{4}{8} 
\v{6}{8}{3} 
\v{7}{3}{7} 
\v{8}{2}{5} 
\v{9}{5}{4} 
\v{10}{1}{7} 
\v{11}{4}{7} 
\v{12}{1}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18022}{} 
\h{10}{1}{2} 
\h{2}{2}{5} 
\h{4}{3}{7} 
\h{9}{4}{4} 
\h{5}{5}{5} 
\h{1}{6}{7} 
\h{6}{7}{6} 
\h{7}{8}{6} 
\h{3}{9}{6} 
\h{6}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{5}{7} 
\v{6}{7}{3} 
\v{7}{2}{6} 
\v{8}{6}{5} 
\v{9}{4}{5} 
\v{10}{1}{4} 
\v{11}{3}{7} 
\v{12}{1}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18035}{} 
\h{6}{1}{7} 
\h{2}{2}{6} 
\h{7}{3}{5} 
\h{5}{4}{5} 
\h{3}{5}{6} 
\h{4}{6}{7} 
\h{3}{7}{5} 
\h{6}{8}{4} 
\h{9}{9}{3} 
\h{7}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{5}{2} 
\v{4}{6}{7} 
\v{5}{4}{7} 
\v{6}{1}{7} 
\v{7}{3}{7} 
\v{8}{2}{5} 
\v{9}{5}{4} 
\v{10}{4}{4} 
\v{11}{6}{6} 
\v{12}{3}{6} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18047}{} 
\h{3}{1}{7} 
\h{8}{2}{4} 
\h{2}{3}{9} 
\h{5}{4}{7} 
\h{4}{5}{5} 
\h{6}{6}{4} 
\h{9}{7}{4} 
\h{5}{8}{6} 
\h{1}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{4}{4} 
\v{6}{6}{4} 
\v{7}{9}{3} 
\v{8}{2}{9} 
\v{9}{5}{2} 
\v{10}{1}{5} 
\v{11}{3}{5} 
\v{12}{2}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18048}{} 
\h{4}{1}{7} 
\h{10}{2}{3} 
\h{1}{3}{6} 
\h{6}{4}{5} 
\h{3}{5}{9} 
\h{9}{6}{4} 
\h{5}{7}{5} 
\h{2}{8}{7} 
\h{3}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{8}{4} 
\v{3}{5}{4} 
\v{4}{1}{10} 
\v{5}{7}{6} 
\v{6}{4}{8} 
\v{7}{3}{7} 
\v{8}{9}{2} 
\v{9}{6}{2} 
\v{10}{2}{5} 
\v{11}{1}{3} 
\v{12}{5}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18051}{} 
\h{5}{1}{5} 
\h{9}{2}{2} 
\h{3}{3}{4} 
\h{2}{4}{4} 
\h{4}{5}{9} 
\h{1}{6}{9} 
\h{7}{7}{5} 
\h{8}{8}{3} 
\h{9}{9}{4} 
\h{5}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{3}{8} 
\v{4}{5}{8} 
\v{5}{1}{9} 
\v{6}{4}{7} 
\v{7}{3}{4} 
\v{8}{8}{4} 
\v{9}{2}{7} 
\v{10}{1}{5} 
\v{11}{2}{6} 
\v{12}{7}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18056}{} 
\h{8}{1}{2} 
\h{9}{2}{4} 
\h{7}{3}{4} 
\h{3}{4}{7} 
\h{4}{5}{9} 
\h{2}{6}{6} 
\h{7}{7}{5} 
\h{5}{8}{6} 
\h{1}{9}{5} 
\h{5}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{5}{8} 
\v{5}{8}{2} 
\v{6}{9}{3} 
\v{7}{3}{4} 
\v{8}{1}{5} 
\v{9}{2}{8} 
\v{10}{1}{3} 
\v{11}{3}{5} 
\v{12}{7}{4} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18058}{} 
\h{9}{1}{3} 
\h{4}{2}{6} 
\h{2}{3}{9} 
\h{1}{4}{6} 
\h{6}{5}{2} 
\h{7}{6}{6} 
\h{5}{7}{7} 
\h{9}{8}{4} 
\h{6}{9}{4} 
\h{3}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{5}{4} 
\v{7}{4}{2} 
\v{8}{5}{5} 
\v{9}{1}{7} 
\v{10}{2}{7} 
\v{11}{3}{8} 
\v{12}{1}{6} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18059}{} 
\h{2}{1}{7} 
\h{7}{2}{4} 
\h{1}{3}{5} 
\h{5}{4}{8} 
\h{4}{5}{6} 
\h{6}{6}{6} 
\h{11}{7}{2} 
\h{8}{8}{4} 
\h{3}{9}{6} 
\h{7}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{5}{8} 
\v{5}{4}{7} 
\v{6}{3}{3} 
\v{7}{2}{8} 
\v{8}{8}{4} 
\v{9}{1}{8} 
\v{10}{5}{5} 
\v{11}{2}{5} 
\v{12}{6}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18061}{} 
\h{2}{1}{9} 
\h{5}{2}{4} 
\h{8}{3}{4} 
\h{6}{4}{3} 
\h{7}{5}{6} 
\h{4}{6}{4} 
\h{3}{7}{8} 
\h{7}{8}{5} 
\h{1}{9}{9} 
\h{5}{10}{8} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{2}{8} 
\v{6}{4}{8} 
\v{7}{5}{3} 
\v{8}{3}{3} 
\v{9}{2}{2} 
\v{10}{9}{2} 
\v{11}{1}{6} 
\v{12}{3}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18062}{} 
\h{9}{1}{4} 
\h{3}{2}{4} 
\h{6}{3}{6} 
\h{5}{4}{5} 
\h{2}{5}{5} 
\h{4}{6}{7} 
\h{2}{7}{7} 
\h{8}{8}{5} 
\h{6}{9}{4} 
\h{8}{10}{3} 
\h{1}{11}{4} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{2} 
\v{3}{2}{10} 
\v{4}{6}{7} 
\v{5}{4}{7} 
\v{6}{3}{6} 
\v{7}{2}{3} 
\v{8}{8}{2} 
\v{9}{1}{6} 
\v{10}{4}{5} 
\v{11}{6}{4} 
\v{12}{3}{9} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18066}{} 
\h{7}{1}{5} 
\h{2}{2}{6} 
\h{5}{3}{6} 
\h{6}{4}{7} 
\h{1}{5}{11} 
\h{4}{6}{6} 
\h{7}{7}{6} 
\h{5}{8}{4} 
\h{8}{9}{2} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{4} 
\v{5}{3}{5} 
\v{6}{4}{8} 
\v{7}{1}{6} 
\v{8}{2}{7} 
\v{9}{8}{3} 
\v{10}{6}{3} 
\v{11}{3}{7} 
\v{12}{1}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18079}{} 
\h{5}{1}{5} 
\h{2}{2}{7} 
\h{6}{3}{7} 
\h{7}{4}{5} 
\h{8}{5}{3} 
\h{3}{6}{7} 
\h{7}{7}{4} 
\h{6}{8}{6} 
\h{4}{9}{9} 
\h{1}{10}{4} 
\h{2}{11}{6} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{2}{9} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{1}{9} 
\v{6}{3}{5} 
\v{7}{4}{3} 
\v{8}{5}{6} 
\v{9}{2}{10} 
\v{10}{1}{5} 
\v{11}{5}{2} 
\v{12}{4}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18080}{} 
\h{8}{1}{4} 
\h{9}{2}{4} 
\h{3}{3}{4} 
\h{4}{4}{6} 
\h{7}{5}{6} 
\h{5}{6}{6} 
\h{9}{7}{3} 
\h{2}{8}{6} 
\h{5}{9}{5} 
\h{1}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{8}{4} 
\v{3}{3}{8} 
\v{4}{4}{9} 
\v{5}{6}{3} 
\v{6}{10}{2} 
\v{7}{3}{2} 
\v{8}{1}{7} 
\v{9}{2}{5} 
\v{10}{4}{5} 
\v{11}{6}{5} 
\v{12}{1}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18081}{} 
\h{2}{1}{3} 
\h{3}{2}{8} 
\h{8}{3}{4} 
\h{9}{4}{4} 
\h{1}{5}{9} 
\h{7}{6}{4} 
\h{9}{7}{3} 
\h{6}{8}{7} 
\h{4}{9}{4} 
\h{7}{10}{3} 
\h{3}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{2}{9} 
\v{4}{9}{4} 
\v{5}{1}{10} 
\v{6}{8}{4} 
\v{7}{6}{4} 
\v{8}{3}{6} 
\v{9}{4}{3} 
\v{10}{5}{5} 
\v{11}{2}{4} 
\v{12}{3}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18082}{} 
\h{6}{1}{4} 
\h{2}{2}{7} 
\h{5}{3}{6} 
\h{1}{4}{7} 
\h{5}{5}{4} 
\h{7}{6}{6} 
\h{6}{7}{5} 
\h{3}{8}{7} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{3}{2} 
\v{6}{1}{6} 
\v{7}{6}{5} 
\v{8}{4}{5} 
\v{9}{2}{3} 
\v{10}{1}{7} 
\v{11}{3}{4} 
\v{12}{10}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18085}{} 
\h{8}{1}{5} 
\h{6}{2}{6} 
\h{3}{3}{8} 
\h{2}{4}{8} 
\h{5}{5}{7} 
\h{4}{6}{7} 
\h{1}{7}{8} 
\h{8}{8}{2} 
\h{7}{9}{6} 
\h{6}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{3}{8} 
\v{4}{6}{7} 
\v{5}{5}{7} 
\v{6}{2}{8} 
\v{7}{9}{2} 
\v{8}{1}{7} 
\v{9}{7}{3} 
\v{10}{4}{4} 
\v{11}{3}{3} 
\v{12}{2}{3} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18086}{} 
\h{3}{1}{6} 
\h{7}{2}{3} 
\h{8}{3}{4} 
\h{9}{4}{4} 
\h{2}{5}{3} 
\h{1}{6}{10} 
\h{6}{7}{6} 
\h{10}{8}{3} 
\h{8}{9}{3} 
\h{4}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{5}{7} 
\v{6}{7}{4} 
\v{7}{2}{8} 
\v{8}{3}{6} 
\v{9}{1}{3} 
\v{10}{2}{6} 
\v{11}{6}{3} 
\v{12}{3}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18088}{} 
\h{2}{1}{6} 
\h{3}{2}{8} 
\h{10}{3}{3} 
\h{1}{4}{6} 
\h{9}{5}{3} 
\h{6}{6}{5} 
\h{5}{7}{5} 
\h{7}{8}{6} 
\h{6}{9}{6} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{2}{10} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{6}{3} 
\v{7}{4}{4} 
\v{8}{1}{11} 
\v{9}{5}{5} 
\v{10}{3}{4} 
\v{11}{2}{4} 
\v{12}{5}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18089}{} 
\h{10}{1}{3} 
\h{8}{2}{3} 
\h{2}{3}{7} 
\h{7}{4}{3} 
\h{3}{5}{2} 
\h{8}{6}{4} 
\h{9}{7}{4} 
\h{1}{8}{10} 
\h{6}{9}{6} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{9}{3} 
\v{7}{4}{6} 
\v{8}{2}{4} 
\v{9}{3}{4} 
\v{10}{1}{3} 
\v{11}{2}{6} 
\v{12}{6}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18091}{} 
\h{4}{1}{5} 
\h{5}{2}{8} 
\h{6}{3}{5} 
\h{7}{4}{5} 
\h{2}{5}{8} 
\h{6}{6}{7} 
\h{4}{7}{4} 
\h{1}{8}{4} 
\h{3}{9}{9} 
\h{9}{10}{2} 
\h{7}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{1}{6} 
\v{5}{2}{6} 
\v{6}{3}{3} 
\v{7}{4}{7} 
\v{8}{7}{5} 
\v{9}{1}{9} 
\v{10}{5}{6} 
\v{11}{3}{7} 
\v{12}{4}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18092}{} 
\h{7}{1}{6} 
\h{2}{2}{7} 
\h{8}{3}{3} 
\h{4}{4}{6} 
\h{1}{5}{5} 
\h{9}{6}{3} 
\h{5}{7}{5} 
\h{6}{8}{7} 
\h{4}{9}{7} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{7}{5} 
\v{6}{5}{3} 
\v{7}{1}{9} 
\v{8}{3}{8} 
\v{9}{2}{4} 
\v{10}{4}{3} 
\v{11}{3}{6} 
\v{12}{6}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18093}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{5}{3}{5} 
\h{9}{4}{2} 
\h{1}{5}{9} 
\h{8}{6}{5} 
\h{7}{7}{4} 
\h{6}{8}{6} 
\h{4}{9}{4} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{7} 
\v{6}{8}{3} 
\v{7}{2}{5} 
\v{8}{6}{3} 
\v{9}{1}{3} 
\v{10}{3}{2} 
\v{11}{4}{3} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18095}{} 
\h{8}{1}{5} 
\h{2}{2}{8} 
\h{1}{3}{8} 
\h{8}{4}{2} 
\h{5}{5}{6} 
\h{6}{6}{6} 
\h{7}{7}{6} 
\h{4}{8}{5} 
\h{6}{9}{5} 
\h{3}{10}{9} 
\h{2}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{8}{4} 
\v{5}{5}{6} 
\v{6}{6}{3} 
\v{7}{7}{5} 
\v{8}{1}{3} 
\v{9}{3}{5} 
\v{10}{2}{2} 
\v{11}{5}{4} 
\v{12}{6}{4} 
\v{13}{1}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18098}{} 
\h{4}{1}{4} 
\h{7}{2}{5} 
\h{2}{3}{9} 
\h{8}{4}{5} 
\h{9}{5}{3} 
\h{5}{6}{5} 
\h{9}{7}{2} 
\h{1}{8}{9} 
\h{4}{9}{2} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{6}{4} 
\v{6}{9}{3} 
\v{7}{2}{9} 
\v{8}{1}{3} 
\v{9}{5}{2} 
\v{10}{6}{2} 
\v{11}{3}{4} 
\v{12}{2}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18103}{} 
\h{11}{1}{2} 
\h{4}{2}{4} 
\h{5}{3}{4} 
\h{2}{4}{5} 
\h{3}{5}{5} 
\h{6}{6}{6} 
\h{10}{7}{3} 
\h{7}{8}{4} 
\h{2}{9}{7} 
\h{4}{10}{6} 
\h{1}{11}{5} 
\h{3}{12}{9} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{4}{5} 
\v{3}{5}{7} 
\v{4}{2}{8} 
\v{5}{3}{10} 
\v{6}{6}{5} 
\v{7}{4}{4} 
\v{8}{2}{3} 
\v{9}{3}{6} 
\v{10}{7}{3} 
\v{11}{1}{7} 
\v{12}{6}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18105}{} 
\h{7}{1}{5} 
\h{3}{2}{6} 
\h{10}{3}{3} 
\h{8}{4}{4} 
\h{2}{5}{9} 
\h{6}{6}{7} 
\h{5}{7}{5} 
\h{1}{8}{5} 
\h{7}{9}{4} 
\h{2}{10}{7} 
\h{4}{11}{4} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{5} 
\v{3}{2}{10} 
\v{4}{11}{2} 
\v{5}{7}{5} 
\v{6}{6}{2} 
\v{7}{1}{8} 
\v{8}{4}{7} 
\v{9}{2}{8} 
\v{10}{3}{4} 
\v{11}{5}{4} 
\v{12}{1}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18106}{} 
\h{9}{1}{4} 
\h{2}{2}{9} 
\h{4}{3}{4} 
\h{10}{4}{2} 
\h{7}{5}{4} 
\h{1}{6}{4} 
\h{4}{7}{5} 
\h{6}{8}{7} 
\h{5}{9}{3} 
\h{7}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{6}{3} 
\v{6}{8}{4} 
\v{7}{5}{5} 
\v{8}{3}{6} 
\v{9}{1}{6} 
\v{10}{4}{6} 
\v{11}{2}{3} 
\v{12}{4}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18107}{} 
\h{2}{1}{7} 
\h{4}{2}{9} 
\h{7}{3}{3} 
\h{9}{4}{2} 
\h{3}{5}{7} 
\h{8}{6}{4} 
\h{1}{7}{5} 
\h{5}{8}{6} 
\h{7}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{2}{8} 
\v{5}{8}{4} 
\v{6}{7}{4} 
\v{7}{3}{6} 
\v{8}{6}{6} 
\v{9}{1}{3} 
\v{10}{3}{2} 
\v{11}{4}{4} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18109}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{1}{3}{6} 
\h{6}{4}{6} 
\h{8}{5}{5} 
\h{5}{6}{6} 
\h{7}{7}{5} 
\h{3}{8}{6} 
\h{5}{9}{5} 
\h{8}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{6}{3} 
\v{6}{4}{8} 
\v{7}{3}{4} 
\v{8}{5}{5} 
\v{9}{8}{3} 
\v{10}{1}{8} 
\v{11}{6}{4} 
\v{12}{4}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18110}{} 
\h{3}{1}{8} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{4}{4}{7} 
\h{3}{5}{4} 
\h{6}{6}{4} 
\h{7}{7}{6} 
\h{5}{8}{7} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{4} 
\v{4}{4}{7} 
\v{5}{8}{5} 
\v{6}{6}{4} 
\v{7}{5}{2} 
\v{8}{3}{9} 
\v{9}{9}{2} 
\v{10}{2}{4} 
\v{11}{1}{3} 
\v{12}{3}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18112}{} 
\h{6}{1}{7} 
\h{2}{2}{10} 
\h{11}{3}{2} 
\h{7}{4}{2} 
\h{5}{5}{3} 
\h{7}{6}{3} 
\h{9}{7}{3} 
\h{1}{8}{5} 
\h{4}{9}{7} 
\h{3}{10}{7} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{9}{3} 
\v{5}{5}{6} 
\v{6}{1}{7} 
\v{7}{4}{2} 
\v{8}{5}{7} 
\v{9}{4}{3} 
\v{10}{6}{4} 
\v{11}{3}{6} 
\v{12}{2}{5} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18116}{} 
\h{2}{1}{5} 
\h{6}{2}{2} 
\h{7}{3}{3} 
\h{5}{4}{8} 
\h{4}{5}{8} 
\h{1}{6}{8} 
\h{5}{7}{5} 
\h{11}{8}{2} 
\h{8}{9}{4} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{5}{7} 
\v{5}{4}{3} 
\v{6}{2}{9} 
\v{7}{1}{2} 
\v{8}{2}{7} 
\v{9}{6}{6} 
\v{10}{3}{4} 
\v{11}{8}{2} 
\v{12}{5}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18117}{} 
\h{7}{1}{5} 
\h{3}{2}{5} 
\h{9}{3}{4} 
\h{5}{4}{5} 
\h{9}{5}{2} 
\h{2}{6}{4} 
\h{4}{7}{8} 
\h{1}{8}{9} 
\h{2}{9}{9} 
\h{7}{10}{6} 
\h{5}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{3} 
\v{3}{2}{10} 
\v{4}{7}{6} 
\v{5}{4}{7} 
\v{6}{6}{6} 
\v{7}{1}{9} 
\v{8}{2}{9} 
\v{9}{3}{2} 
\v{10}{4}{4} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18118}{} 
\h{2}{1}{3} 
\h{4}{2}{8} 
\h{1}{3}{6} 
\h{6}{4}{3} 
\h{8}{5}{5} 
\h{7}{6}{3} 
\h{9}{7}{3} 
\h{3}{8}{8} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{1}{9} 
\v{6}{4}{8} 
\v{7}{3}{3} 
\v{8}{5}{6} 
\v{9}{4}{3} 
\v{10}{6}{3} 
\v{11}{8}{2} 
\v{12}{2}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18122}{} 
\h{7}{1}{5} 
\h{2}{2}{8} 
\h{4}{3}{9} 
\h{6}{4}{5} 
\h{3}{5}{5} 
\h{7}{6}{4} 
\h{5}{7}{7} 
\h{6}{8}{7} 
\h{4}{9}{5} 
\h{1}{10}{7} 
\h{2}{11}{7} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{2}{9} 
\v{3}{5}{7} 
\v{4}{3}{6} 
\v{5}{7}{6} 
\v{6}{4}{4} 
\v{7}{1}{5} 
\v{8}{5}{5} 
\v{9}{9}{2} 
\v{10}{2}{10} 
\v{11}{4}{2} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18126}{} 
\h{6}{1}{3} 
\h{8}{2}{3} 
\h{2}{3}{3} 
\h{4}{4}{9} 
\h{1}{5}{11} 
\h{7}{6}{6} 
\h{6}{7}{4} 
\h{5}{8}{4} 
\h{7}{9}{4} 
\h{8}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{3}{5} 
\v{6}{1}{6} 
\v{7}{6}{3} 
\v{8}{2}{8} 
\v{9}{1}{7} 
\v{10}{7}{4} 
\v{11}{2}{7} 
\v{12}{5}{5} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18127}{} 
\h{8}{1}{3} 
\h{2}{2}{7} 
\h{7}{3}{5} 
\h{1}{4}{7} 
\h{6}{5}{4} 
\h{3}{6}{4} 
\h{6}{7}{5} 
\h{5}{8}{8} 
\h{4}{9}{8} 
\h{10}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{8}{3} 
\v{6}{5}{2} 
\v{7}{3}{3} 
\v{8}{1}{3} 
\v{9}{2}{10} 
\v{10}{5}{5} 
\v{11}{1}{6} 
\v{12}{3}{6} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18129}{} 
\h{10}{1}{3} 
\h{6}{2}{6} 
\h{7}{3}{4} 
\h{5}{4}{5} 
\h{8}{5}{5} 
\h{7}{6}{2} 
\h{6}{7}{5} 
\h{2}{8}{6} 
\h{4}{9}{8} 
\h{1}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{8}{4} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{2}{5} 
\v{7}{3}{3} 
\v{8}{5}{3} 
\v{9}{6}{5} 
\v{10}{1}{3} 
\v{11}{3}{4} 
\v{12}{2}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18130}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{6}{3}{4} 
\h{3}{4}{4} 
\h{11}{5}{2} 
\h{5}{6}{7} 
\h{1}{7}{8} 
\h{6}{8}{5} 
\h{5}{9}{5} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{6}{3} 
\v{6}{3}{5} 
\v{7}{1}{3} 
\v{8}{10}{2} 
\v{9}{7}{4} 
\v{10}{3}{6} 
\v{11}{5}{3} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18138}{} 
\h{2}{1}{7} 
\h{6}{2}{7} 
\h{4}{3}{7} 
\h{7}{4}{5} 
\h{5}{5}{3} 
\h{1}{6}{6} 
\h{6}{7}{4} 
\h{9}{8}{2} 
\h{3}{9}{7} 
\h{8}{10}{4} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{5}{7} 
\v{6}{2}{5} 
\v{7}{4}{2} 
\v{8}{5}{5} 
\v{9}{1}{7} 
\v{10}{7}{2} 
\v{11}{3}{5} 
\v{12}{4}{6} 
\v{13}{2}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18141}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{11}{3}{2} 
\h{5}{4}{5} 
\h{4}{5}{3} 
\h{3}{6}{5} 
\h{1}{7}{11} 
\h{9}{8}{4} 
\h{5}{9}{6} 
\h{4}{10}{4} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{5} 
\v{5}{4}{5} 
\v{6}{2}{9} 
\v{7}{5}{7} 
\v{8}{6}{4} 
\v{9}{1}{7} 
\v{10}{4}{7} 
\v{11}{3}{6} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18148}{} 
\h{2}{1}{4} 
\h{3}{2}{8} 
\h{9}{3}{3} 
\h{8}{4}{5} 
\h{1}{5}{9} 
\h{9}{6}{4} 
\h{5}{7}{6} 
\h{6}{8}{6} 
\h{2}{9}{5} 
\h{5}{10}{5} 
\h{4}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{8} 
\v{3}{2}{10} 
\v{4}{11}{2} 
\v{5}{7}{3} 
\v{6}{1}{7} 
\v{7}{9}{3} 
\v{8}{4}{7} 
\v{9}{3}{3} 
\v{10}{5}{5} 
\v{11}{2}{5} 
\v{12}{3}{5} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18149}{} 
\h{4}{1}{4} 
\h{5}{2}{6} 
\h{8}{3}{5} 
\h{2}{4}{7} 
\h{1}{5}{3} 
\h{3}{6}{4} 
\h{6}{7}{4} 
\h{5}{8}{7} 
\h{9}{9}{2} 
\h{10}{10}{3} 
\h{2}{11}{5} 
\h{6}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{7} 
\v{3}{6}{7} 
\v{4}{1}{4} 
\v{5}{2}{6} 
\v{6}{7}{5} 
\v{7}{6}{5} 
\v{8}{1}{2} 
\v{9}{4}{5} 
\v{10}{7}{3} 
\v{11}{2}{7} 
\v{12}{8}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18150}{} 
\h{7}{1}{4} 
\h{2}{2}{7} 
\h{6}{3}{2} 
\h{7}{4}{3} 
\h{9}{5}{3} 
\h{5}{6}{6} 
\h{10}{7}{3} 
\h{3}{8}{9} 
\h{1}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{10}{2} 
\v{5}{6}{5} 
\v{6}{3}{6} 
\v{7}{1}{3} 
\v{8}{3}{9} 
\v{9}{2}{3} 
\v{10}{4}{3} 
\v{11}{1}{5} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18151}{} 
\h{6}{1}{5} 
\h{2}{2}{7} 
\h{4}{3}{6} 
\h{7}{4}{4} 
\h{6}{5}{2} 
\h{7}{6}{5} 
\h{10}{7}{3} 
\h{5}{8}{7} 
\h{1}{9}{7} 
\h{3}{10}{10} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{8}{4} 
\v{6}{1}{4} 
\v{7}{4}{2} 
\v{8}{5}{4} 
\v{9}{2}{9} 
\v{10}{3}{4} 
\v{11}{1}{3} 
\v{12}{6}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18153}{} 
\h{2}{1}{10} 
\h{7}{2}{4} 
\h{8}{3}{5} 
\h{6}{4}{6} 
\h{1}{5}{8} 
\h{7}{6}{3} 
\h{4}{7}{4} 
\h{3}{8}{2} 
\h{6}{9}{5} 
\h{9}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{8}{4} 
\v{6}{4}{5} 
\v{7}{2}{4} 
\v{8}{3}{4} 
\v{9}{5}{5} 
\v{10}{6}{5} 
\v{11}{2}{7} 
\v{12}{1}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18154}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{6}{3}{7} 
\h{5}{4}{6} 
\h{8}{5}{4} 
\h{7}{6}{2} 
\h{1}{7}{9} 
\h{8}{8}{3} 
\h{6}{9}{3} 
\h{3}{10}{4} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{4}{8} 
\v{6}{3}{6} 
\v{7}{6}{4} 
\v{8}{5}{3} 
\v{9}{6}{3} 
\v{10}{1}{6} 
\v{11}{4}{4} 
\v{12}{2}{3} 
\v{13}{3}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18160}{} 
\h{7}{1}{6} 
\h{4}{2}{6} 
\h{5}{3}{7} 
\h{9}{4}{2} 
\h{6}{5}{7} 
\h{5}{6}{5} 
\h{8}{7}{4} 
\h{2}{8}{5} 
\h{6}{9}{3} 
\h{1}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{8}{4} 
\v{3}{11}{2} 
\v{4}{2}{8} 
\v{5}{3}{3} 
\v{6}{5}{4} 
\v{7}{1}{7} 
\v{8}{7}{5} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{4}{7} 
\v{12}{3}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18161}{} 
\h{5}{1}{6} 
\h{2}{2}{8} 
\h{4}{3}{9} 
\h{7}{4}{5} 
\h{1}{5}{10} 
\h{3}{6}{5} 
\h{6}{7}{3} 
\h{7}{8}{6} 
\h{6}{9}{2} 
\h{5}{10}{7} 
\h{2}{11}{7} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{3}{9} 
\v{5}{1}{9} 
\v{6}{7}{2} 
\v{7}{4}{4} 
\v{8}{6}{3} 
\v{9}{7}{4} 
\v{10}{2}{10} 
\v{11}{1}{4} 
\v{12}{4}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18162}{} 
\h{8}{1}{5} 
\h{6}{2}{6} 
\h{7}{3}{4} 
\h{3}{4}{7} 
\h{8}{5}{3} 
\h{6}{6}{7} 
\h{5}{7}{7} 
\h{2}{8}{7} 
\h{1}{9}{6} 
\h{4}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{4}{7} 
\v{4}{10}{3} 
\v{5}{7}{5} 
\v{6}{2}{4} 
\v{7}{3}{6} 
\v{8}{1}{4} 
\v{9}{8}{3} 
\v{10}{4}{6} 
\v{11}{3}{2} 
\v{12}{2}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18163}{} 
\h{3}{1}{5} 
\h{7}{2}{4} 
\h{9}{3}{3} 
\h{5}{4}{5} 
\h{8}{5}{4} 
\h{6}{6}{7} 
\h{2}{7}{7} 
\h{5}{8}{8} 
\h{1}{9}{5} 
\h{4}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{4}{4} 
\v{6}{6}{3} 
\v{7}{2}{10} 
\v{8}{1}{4} 
\v{9}{3}{4} 
\v{10}{4}{7} 
\v{11}{2}{8} 
\v{12}{3}{2} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18165}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{1}{3}{7} 
\h{4}{4}{3} 
\h{9}{5}{3} 
\h{6}{6}{5} 
\h{5}{7}{5} 
\h{7}{8}{6} 
\h{6}{9}{6} 
\h{4}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{7}{5} 
\v{6}{6}{3} 
\v{7}{4}{4} 
\v{8}{3}{7} 
\v{9}{5}{6} 
\v{10}{2}{5} 
\v{11}{1}{5} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18166}{} 
\h{2}{1}{6} 
\h{5}{2}{4} 
\h{7}{3}{4} 
\h{8}{4}{4} 
\h{1}{5}{5} 
\h{10}{6}{3} 
\h{4}{7}{7} 
\h{9}{8}{3} 
\h{7}{9}{3} 
\h{6}{10}{7} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{2}{9} 
\v{6}{5}{5} 
\v{7}{3}{6} 
\v{8}{1}{3} 
\v{9}{2}{6} 
\v{10}{6}{3} 
\v{11}{3}{4} 
\v{12}{4}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18171}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{3}{3}{8} 
\h{6}{4}{7} 
\h{5}{5}{7} 
\h{1}{6}{9} 
\h{9}{7}{4} 
\h{6}{8}{5} 
\h{4}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{9}{4} 
\v{5}{5}{5} 
\v{6}{4}{4} 
\v{7}{2}{10} 
\v{8}{9}{2} 
\v{9}{1}{6} 
\v{10}{6}{4} 
\v{11}{3}{5} 
\v{12}{2}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18178}{} 
\h{2}{1}{5} 
\h{8}{2}{4} 
\h{6}{3}{5} 
\h{7}{4}{6} 
\h{5}{5}{5} 
\h{9}{6}{3} 
\h{1}{7}{10} 
\h{4}{8}{9} 
\h{3}{9}{5} 
\h{6}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{5}{7} 
\v{6}{3}{7} 
\v{7}{1}{3} 
\v{8}{2}{7} 
\v{9}{6}{5} 
\v{10}{5}{5} 
\v{11}{3}{4} 
\v{12}{2}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18183}{} 
\h{6}{1}{6} 
\h{2}{2}{6} 
\h{5}{3}{8} 
\h{1}{4}{9} 
\h{7}{5}{4} 
\h{9}{6}{3} 
\h{8}{7}{2} 
\h{4}{8}{5} 
\h{6}{9}{7} 
\h{5}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{3}{7} 
\v{6}{1}{8} 
\v{7}{5}{5} 
\v{8}{2}{5} 
\v{9}{6}{2} 
\v{10}{4}{3} 
\v{11}{5}{6} 
\v{12}{1}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18185}{} 
\h{3}{1}{7} 
\h{5}{2}{7} 
\h{1}{3}{5} 
\h{8}{4}{5} 
\h{5}{5}{5} 
\h{7}{6}{4} 
\h{9}{7}{3} 
\h{8}{8}{3} 
\h{2}{9}{7} 
\h{4}{10}{9} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{9}{3} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{2}{3} 
\v{6}{3}{9} 
\v{7}{6}{5} 
\v{8}{4}{4} 
\v{9}{7}{2} 
\v{10}{1}{4} 
\v{11}{6}{2} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18187}{} 
\h{5}{1}{5} 
\h{4}{2}{4} 
\h{7}{3}{5} 
\h{6}{4}{5} 
\h{2}{5}{11} 
\h{1}{6}{8} 
\h{3}{7}{9} 
\h{8}{8}{2} 
\h{4}{9}{5} 
\h{7}{10}{4} 
\h{5}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{2}{7} 
\v{5}{1}{10} 
\v{6}{4}{8} 
\v{7}{3}{7} 
\v{8}{2}{6} 
\v{9}{6}{3} 
\v{10}{1}{7} 
\v{11}{4}{6} 
\v{12}{3}{4} 
\v{13}{5}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18189}{} 
\h{3}{1}{5} 
\h{5}{2}{6} 
\h{2}{3}{5} 
\h{10}{4}{3} 
\h{6}{5}{6} 
\h{1}{6}{8} 
\h{7}{7}{3} 
\h{5}{8}{3} 
\h{4}{9}{7} 
\h{9}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{2}{6} 
\v{6}{5}{7} 
\v{7}{3}{4} 
\v{8}{1}{7} 
\v{9}{6}{4} 
\v{10}{4}{3} 
\v{11}{2}{7} 
\v{12}{5}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18191}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{9}{3}{3} 
\h{8}{4}{5} 
\h{4}{5}{7} 
\h{6}{6}{4} 
\h{7}{7}{5} 
\h{1}{8}{8} 
\h{5}{9}{5} 
\h{3}{10}{10} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{5}{8} 
\v{5}{2}{7} 
\v{6}{6}{5} 
\v{7}{7}{5} 
\v{8}{1}{3} 
\v{9}{3}{5} 
\v{10}{6}{3} 
\v{11}{2}{3} 
\v{12}{3}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18192}{} 
\h{7}{1}{3} 
\h{11}{2}{2} 
\h{2}{3}{10} 
\h{1}{4}{7} 
\h{3}{5}{6} 
\h{5}{6}{8} 
\h{6}{7}{4} 
\h{4}{8}{3} 
\h{6}{9}{5} 
\h{9}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{6}{5} 
\v{6}{7}{2} 
\v{7}{1}{7} 
\v{8}{4}{8} 
\v{9}{5}{5} 
\v{10}{1}{6} 
\v{11}{2}{7} 
\v{12}{3}{7} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18198}{} 
\h{5}{1}{3} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{2}{4}{2} 
\h{3}{5}{9} 
\h{1}{6}{9} 
\h{9}{7}{4} 
\h{6}{8}{5} 
\h{5}{9}{2} 
\h{8}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{1}{8} 
\v{6}{8}{4} 
\v{7}{3}{6} 
\v{8}{1}{9} 
\v{9}{7}{4} 
\v{10}{2}{4} 
\v{11}{3}{5} 
\v{12}{5}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18199}{} 
\h{2}{1}{9} 
\h{7}{2}{2} 
\h{8}{3}{4} 
\h{4}{4}{9} 
\h{1}{5}{5} 
\h{3}{6}{7} 
\h{7}{7}{6} 
\h{5}{8}{4} 
\h{4}{9}{7} 
\h{6}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{5} 
\v{5}{8}{3} 
\v{6}{5}{5} 
\v{7}{2}{5} 
\v{8}{3}{9} 
\v{9}{2}{6} 
\v{10}{6}{5} 
\v{11}{1}{8} 
\v{12}{3}{7} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18200}{} 
\h{3}{1}{9} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{4}{4}{5} 
\h{8}{5}{2} 
\h{9}{6}{4} 
\h{1}{7}{5} 
\h{5}{8}{7} 
\h{7}{9}{6} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{1}{9} 
\v{4}{4}{9} 
\v{5}{8}{4} 
\v{6}{7}{4} 
\v{7}{3}{6} 
\v{8}{5}{7} 
\v{9}{4}{2} 
\v{10}{2}{3} 
\v{11}{3}{7} 
\v{12}{1}{7} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18201}{} 
\h{3}{1}{7} 
\h{8}{2}{3} 
\h{5}{3}{4} 
\h{7}{4}{3} 
\h{2}{5}{10} 
\h{8}{6}{5} 
\h{4}{7}{5} 
\h{1}{8}{5} 
\h{5}{9}{7} 
\h{7}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{3}{6} 
\v{6}{8}{3} 
\v{7}{4}{6} 
\v{8}{2}{4} 
\v{9}{3}{4} 
\v{10}{1}{3} 
\v{11}{2}{10} 
\v{12}{5}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18202}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{5}{3}{4} 
\h{4}{4}{3} 
\h{6}{5}{5} 
\h{10}{6}{2} 
\h{8}{7}{3} 
\h{1}{8}{8} 
\h{4}{9}{9} 
\h{3}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{4}{5} 
\v{5}{3}{8} 
\v{6}{5}{7} 
\v{7}{4}{6} 
\v{8}{2}{5} 
\v{9}{3}{5} 
\v{10}{6}{5} 
\v{11}{5}{2} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18205}{} 
\h{2}{1}{7} 
\h{8}{2}{4} 
\h{5}{3}{5} 
\h{4}{4}{5} 
\h{7}{5}{4} 
\h{8}{6}{5} 
\h{5}{7}{7} 
\h{1}{8}{10} 
\h{6}{9}{7} 
\h{3}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{4}{9} 
\v{5}{3}{4} 
\v{6}{9}{2} 
\v{7}{5}{5} 
\v{8}{2}{4} 
\v{9}{1}{3} 
\v{10}{3}{9} 
\v{11}{5}{3} 
\v{12}{2}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18211}{} 
\h{8}{1}{3} 
\h{7}{2}{5} 
\h{6}{3}{7} 
\h{2}{4}{3} 
\h{3}{5}{6} 
\h{1}{6}{5} 
\h{7}{7}{6} 
\h{8}{8}{4} 
\h{4}{9}{6} 
\h{5}{10}{6} 
\h{2}{11}{7} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{4}{6} 
\v{6}{3}{3} 
\v{7}{2}{5} 
\v{8}{1}{7} 
\v{9}{5}{6} 
\v{10}{9}{3} 
\v{11}{1}{9} 
\v{12}{2}{6} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18212}{} 
\h{4}{1}{9} 
\h{5}{2}{7} 
\h{6}{3}{3} 
\h{8}{4}{3} 
\h{2}{5}{8} 
\h{9}{6}{3} 
\h{5}{7}{8} 
\h{1}{8}{3} 
\h{7}{9}{4} 
\h{6}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{2}{5} 
\v{6}{3}{7} 
\v{7}{9}{3} 
\v{8}{4}{7} 
\v{9}{3}{3} 
\v{10}{5}{5} 
\v{11}{4}{5} 
\v{12}{2}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18217}{} 
\h{2}{1}{5} 
\h{5}{2}{5} 
\h{8}{3}{3} 
\h{3}{4}{7} 
\h{6}{5}{6} 
\h{9}{6}{4} 
\h{6}{7}{5} 
\h{4}{8}{8} 
\h{7}{9}{6} 
\h{1}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{2}{8} 
\v{6}{5}{2} 
\v{7}{1}{8} 
\v{8}{3}{9} 
\v{9}{6}{5} 
\v{10}{2}{2} 
\v{11}{3}{4} 
\v{12}{5}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18218}{} 
\h{4}{1}{6} 
\h{2}{2}{9} 
\h{6}{3}{7} 
\h{5}{4}{2} 
\h{6}{5}{2} 
\h{1}{6}{8} 
\h{7}{7}{5} 
\h{3}{8}{7} 
\h{11}{9}{2} 
\h{9}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{1}{10} 
\v{5}{4}{8} 
\v{6}{3}{2} 
\v{7}{4}{3} 
\v{8}{5}{6} 
\v{9}{6}{4} 
\v{10}{1}{7} 
\v{11}{2}{7} 
\v{12}{7}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18219}{} 
\h{5}{1}{8} 
\h{2}{2}{6} 
\h{7}{3}{3} 
\h{6}{4}{3} 
\h{8}{5}{3} 
\h{3}{6}{7} 
\h{2}{7}{5} 
\h{4}{8}{8} 
\h{11}{9}{2} 
\h{6}{10}{6} 
\h{1}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{5} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{1}{10} 
\v{6}{4}{6} 
\v{7}{3}{4} 
\v{8}{2}{3} 
\v{9}{4}{8} 
\v{10}{3}{3} 
\v{11}{5}{4} 
\v{12}{8}{2} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18221}{} 
\h{10}{1}{3} 
\h{2}{2}{9} 
\h{4}{3}{5} 
\h{5}{4}{7} 
\h{3}{5}{7} 
\h{11}{6}{2} 
\h{1}{7}{6} 
\h{4}{8}{4} 
\h{6}{9}{3} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{3}{5} 
\v{5}{4}{7} 
\v{6}{9}{3} 
\v{7}{7}{3} 
\v{8}{8}{3} 
\v{9}{3}{6} 
\v{10}{1}{4} 
\v{11}{2}{4} 
\v{12}{4}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18224}{} 
\h{4}{1}{3} 
\h{5}{2}{7} 
\h{6}{3}{7} 
\h{2}{4}{8} 
\h{9}{5}{2} 
\h{3}{6}{10} 
\h{4}{7}{4} 
\h{1}{8}{4} 
\h{10}{9}{2} 
\h{7}{10}{4} 
\h{2}{11}{6} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{6}{7} 
\v{4}{1}{6} 
\v{5}{2}{6} 
\v{6}{3}{9} 
\v{7}{1}{9} 
\v{8}{7}{4} 
\v{9}{5}{7} 
\v{10}{4}{5} 
\v{11}{5}{5} 
\v{12}{2}{7} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18226}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{1}{3}{5} 
\h{5}{4}{5} 
\h{6}{5}{5} 
\h{3}{6}{7} 
\h{4}{7}{5} 
\h{8}{8}{5} 
\h{5}{9}{7} 
\h{9}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{4}{5} 
\v{6}{3}{2} 
\v{7}{2}{9} 
\v{8}{8}{4} 
\v{9}{7}{3} 
\v{10}{4}{2} 
\v{11}{1}{4} 
\v{12}{2}{7} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18227}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{1}{4}{9} 
\h{8}{5}{4} 
\h{5}{6}{6} 
\h{6}{7}{7} 
\h{3}{8}{5} 
\h{9}{9}{3} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{2}{5} 
\v{7}{10}{2} 
\v{8}{5}{3} 
\v{9}{3}{6} 
\v{10}{1}{3} 
\v{11}{2}{4} 
\v{12}{5}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18256}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{7}{3}{3} 
\h{1}{4}{5} 
\h{9}{5}{2} 
\h{10}{6}{2} 
\h{5}{7}{6} 
\h{4}{8}{4} 
\h{6}{9}{7} 
\h{5}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{7}{3} 
\v{6}{4}{5} 
\v{7}{3}{8} 
\v{8}{2}{6} 
\v{9}{1}{4} 
\v{10}{3}{3} 
\v{11}{5}{2} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18258}{} 
\h{2}{1}{4} 
\h{8}{2}{2} 
\h{9}{3}{3} 
\h{4}{4}{7} 
\h{5}{5}{2} 
\h{10}{6}{3} 
\h{3}{7}{9} 
\h{1}{8}{7} 
\h{6}{9}{7} 
\h{2}{10}{9} 
\h{4}{11}{3} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{9} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{1}{8} 
\v{7}{5}{6} 
\v{8}{2}{6} 
\v{9}{3}{9} 
\v{10}{2}{4} 
\v{11}{4}{6} 
\v{12}{3}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18259}{} 
\h{5}{1}{4} 
\h{4}{2}{3} 
\h{8}{3}{4} 
\h{2}{4}{8} 
\h{6}{5}{5} 
\h{9}{6}{3} 
\h{8}{7}{5} 
\h{5}{8}{2} 
\h{4}{9}{6} 
\h{1}{10}{10} 
\h{3}{11}{10} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{7} 
\v{5}{1}{7} 
\v{6}{5}{7} 
\v{7}{2}{6} 
\v{8}{3}{4} 
\v{9}{1}{5} 
\v{10}{4}{5} 
\v{11}{5}{5} 
\v{12}{3}{3} 
\v{13}{7}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18264}{} 
\h{2}{1}{6} 
\h{7}{2}{3} 
\h{9}{3}{4} 
\h{1}{4}{5} 
\h{3}{5}{9} 
\h{4}{6}{7} 
\h{10}{7}{3} 
\h{5}{8}{6} 
\h{4}{9}{4} 
\h{6}{10}{3} 
\h{2}{11}{5} 
\h{5}{12}{7} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{6}{3} 
\v{5}{8}{4} 
\v{6}{4}{6} 
\v{7}{2}{9} 
\v{8}{1}{8} 
\v{9}{3}{7} 
\v{10}{2}{5} 
\v{11}{6}{2} 
\v{12}{5}{7} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18265}{} 
\h{3}{1}{8} 
\h{2}{2}{4} 
\h{5}{3}{2} 
\h{6}{4}{3} 
\h{8}{5}{4} 
\h{4}{6}{7} 
\h{10}{7}{3} 
\h{9}{8}{3} 
\h{1}{9}{9} 
\h{7}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{3}{9} 
\v{6}{2}{2} 
\v{7}{3}{7} 
\v{8}{5}{6} 
\v{9}{4}{4} 
\v{10}{7}{2} 
\v{11}{1}{5} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18267}{} 
\h{2}{1}{7} 
\h{8}{2}{3} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{5}{5}{4} 
\h{1}{6}{7} 
\h{4}{7}{2} 
\h{5}{8}{8} 
\h{7}{9}{4} 
\h{3}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{7}{6} 
\v{5}{5}{3} 
\v{6}{7}{4} 
\v{7}{4}{5} 
\v{8}{2}{4} 
\v{9}{1}{4} 
\v{10}{3}{7} 
\v{11}{2}{7} 
\v{12}{4}{8} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18268}{} 
\h{6}{1}{5} 
\h{9}{2}{3} 
\h{2}{3}{9} 
\h{3}{4}{5} 
\h{7}{5}{6} 
\h{1}{6}{4} 
\h{3}{7}{7} 
\h{9}{8}{4} 
\h{4}{9}{4} 
\h{5}{10}{7} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{4}{3} 
\v{4}{9}{4} 
\v{5}{6}{4} 
\v{6}{1}{10} 
\v{7}{5}{7} 
\v{8}{4}{5} 
\v{9}{2}{6} 
\v{10}{7}{4} 
\v{11}{1}{2} 
\v{12}{2}{8} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18269}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{8}{3}{3} 
\h{4}{4}{5} 
\h{7}{5}{5} 
\h{1}{6}{4} 
\h{3}{7}{5} 
\h{6}{8}{7} 
\h{4}{9}{6} 
\h{7}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{5} 
\v{5}{6}{5} 
\v{6}{8}{4} 
\v{7}{5}{5} 
\v{8}{3}{4} 
\v{9}{4}{7} 
\v{10}{2}{7} 
\v{11}{3}{7} 
\v{12}{1}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18270}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{4}{3}{6} 
\h{8}{4}{4} 
\h{1}{5}{10} 
\h{5}{6}{8} 
\h{3}{7}{4} 
\h{4}{8}{4} 
\h{9}{9}{3} 
\h{6}{10}{4} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{5} 
\v{5}{6}{5} 
\v{6}{10}{2} 
\v{7}{7}{4} 
\v{8}{4}{4} 
\v{9}{2}{7} 
\v{10}{3}{7} 
\v{11}{1}{4} 
\v{12}{4}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18271}{} 
\h{3}{1}{3} 
\h{8}{2}{2} 
\h{9}{3}{3} 
\h{2}{4}{9} 
\h{7}{5}{3} 
\h{5}{6}{3} 
\h{7}{7}{6} 
\h{6}{8}{6} 
\h{1}{9}{8} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{1}{7} 
\v{7}{5}{2} 
\v{8}{2}{4} 
\v{9}{3}{6} 
\v{10}{2}{3} 
\v{11}{4}{8} 
\v{12}{3}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18273}{} 
\h{3}{1}{10} 
\h{9}{2}{3} 
\h{2}{3}{9} 
\h{1}{4}{4} 
\h{4}{5}{3} 
\h{6}{6}{4} 
\h{8}{7}{4} 
\h{3}{8}{8} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{1}{7} 
\v{4}{5}{8} 
\v{5}{4}{7} 
\v{6}{6}{6} 
\v{7}{5}{5} 
\v{8}{7}{4} 
\v{9}{2}{7} 
\v{10}{6}{4} 
\v{11}{3}{5} 
\v{12}{2}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18274}{} 
\h{8}{1}{2} 
\h{9}{2}{4} 
\h{7}{3}{5} 
\h{3}{4}{5} 
\h{6}{5}{7} 
\h{4}{6}{7} 
\h{5}{7}{5} 
\h{2}{8}{4} 
\h{5}{9}{7} 
\h{1}{10}{6} 
\h{2}{11}{9} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{8}{3} 
\v{3}{4}{8} 
\v{4}{6}{7} 
\v{5}{7}{2} 
\v{6}{5}{3} 
\v{7}{3}{7} 
\v{8}{1}{3} 
\v{9}{2}{10} 
\v{10}{1}{6} 
\v{11}{6}{5} 
\v{12}{3}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18275}{} 
\h{3}{1}{5} 
\h{6}{2}{6} 
\h{5}{3}{6} 
\h{6}{4}{7} 
\h{4}{5}{6} 
\h{7}{6}{5} 
\h{2}{7}{8} 
\h{5}{8}{4} 
\h{8}{9}{5} 
\h{3}{10}{6} 
\h{1}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{1}{9} 
\v{4}{5}{8} 
\v{5}{3}{5} 
\v{6}{2}{2} 
\v{7}{6}{5} 
\v{8}{1}{8} 
\v{9}{8}{2} 
\v{10}{5}{2} 
\v{11}{3}{9} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18278}{} 
\h{2}{1}{11} 
\h{6}{2}{3} 
\h{3}{3}{4} 
\h{1}{4}{7} 
\h{5}{5}{6} 
\h{9}{6}{3} 
\h{6}{7}{4} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{2}{5} 
\v{7}{3}{5} 
\v{8}{4}{8} 
\v{9}{2}{4} 
\v{10}{7}{2} 
\v{11}{5}{3} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18279}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{7}{3}{3} 
\h{6}{4}{2} 
\h{1}{5}{6} 
\h{5}{6}{8} 
\h{4}{7}{5} 
\h{8}{8}{5} 
\h{3}{9}{8} 
\h{6}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{7}{6} 
\v{5}{6}{5} 
\v{6}{4}{6} 
\v{7}{3}{2} 
\v{8}{4}{4} 
\v{9}{2}{5} 
\v{10}{3}{9} 
\v{11}{1}{8} 
\v{12}{2}{8} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18284}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{5}{3}{4} 
\h{4}{4}{6} 
\h{8}{5}{5} 
\h{1}{6}{10} 
\h{4}{7}{8} 
\h{5}{8}{5} 
\h{6}{9}{3} 
\h{7}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{3} 
\v{5}{3}{5} 
\v{6}{9}{3} 
\v{7}{2}{8} 
\v{8}{5}{6} 
\v{9}{3}{6} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18286}{} 
\h{2}{1}{6} 
\h{5}{2}{5} 
\h{3}{3}{8} 
\h{1}{4}{5} 
\h{3}{5}{7} 
\h{7}{6}{6} 
\h{5}{7}{7} 
\h{9}{8}{4} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{3}{2} 
\v{4}{9}{4} 
\v{5}{2}{5} 
\v{6}{4}{7} 
\v{7}{6}{6} 
\v{8}{1}{9} 
\v{9}{8}{3} 
\v{10}{2}{3} 
\v{11}{3}{6} 
\v{12}{7}{3} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18287}{} 
\h{4}{1}{8} 
\h{9}{2}{4} 
\h{6}{3}{5} 
\h{2}{4}{8} 
\h{9}{5}{3} 
\h{8}{6}{5} 
\h{1}{7}{3} 
\h{3}{8}{8} 
\h{7}{9}{3} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{8}{5} 
\v{4}{1}{6} 
\v{5}{10}{2} 
\v{6}{3}{8} 
\v{7}{9}{3} 
\v{8}{6}{4} 
\v{9}{2}{3} 
\v{10}{4}{5} 
\v{11}{3}{5} 
\v{12}{1}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18293}{} 
\h{2}{1}{3} 
\h{6}{2}{5} 
\h{3}{3}{7} 
\h{8}{4}{4} 
\h{7}{5}{4} 
\h{9}{6}{4} 
\h{4}{7}{6} 
\h{3}{8}{5} 
\h{5}{9}{8} 
\h{9}{10}{3} 
\h{1}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{3}{5} 
\v{4}{7}{6} 
\v{5}{1}{8} 
\v{6}{2}{9} 
\v{7}{5}{7} 
\v{8}{4}{4} 
\v{9}{6}{4} 
\v{10}{3}{4} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18298}{} 
\h{6}{1}{6} 
\h{9}{2}{4} 
\h{2}{3}{5} 
\h{6}{4}{5} 
\h{10}{5}{2} 
\h{4}{6}{7} 
\h{3}{7}{5} 
\h{4}{8}{5} 
\h{2}{9}{6} 
\h{5}{10}{8} 
\h{1}{11}{6} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{3}{6} 
\v{3}{7}{5} 
\v{4}{6}{2} 
\v{5}{10}{3} 
\v{6}{1}{3} 
\v{7}{3}{8} 
\v{8}{7}{2} 
\v{9}{2}{6} 
\v{10}{5}{7} 
\v{11}{4}{2} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18299}{} 
\h{9}{1}{4} 
\h{2}{2}{10} 
\h{5}{3}{6} 
\h{7}{4}{6} 
\h{6}{5}{2} 
\h{7}{6}{3} 
\h{5}{7}{4} 
\h{4}{8}{7} 
\h{1}{9}{7} 
\h{3}{10}{9} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{10}{2} 
\v{4}{8}{5} 
\v{5}{3}{4} 
\v{6}{5}{6} 
\v{7}{4}{2} 
\v{8}{5}{4} 
\v{9}{1}{6} 
\v{10}{6}{6} 
\v{11}{3}{5} 
\v{12}{2}{8} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18300}{} 
\h{2}{1}{6} 
\h{5}{2}{8} 
\h{4}{3}{3} 
\h{6}{4}{3} 
\h{3}{5}{5} 
\h{5}{6}{6} 
\h{10}{7}{2} 
\h{1}{8}{10} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{2}{4} 
\v{6}{4}{7} 
\v{7}{3}{7} 
\v{8}{1}{4} 
\v{9}{4}{5} 
\v{10}{7}{5} 
\v{11}{6}{2} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18301}{} 
\h{2}{1}{5} 
\h{6}{2}{3} 
\h{3}{3}{5} 
\h{5}{4}{8} 
\h{7}{5}{5} 
\h{1}{6}{9} 
\h{9}{7}{2} 
\h{4}{8}{4} 
\h{6}{9}{7} 
\h{10}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{4}{8} 
\v{6}{2}{7} 
\v{7}{1}{4} 
\v{8}{3}{5} 
\v{9}{2}{5} 
\v{10}{6}{4} 
\v{11}{7}{4} 
\v{12}{5}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18303}{} 
\h{8}{1}{5} 
\h{4}{2}{6} 
\h{2}{3}{7} 
\h{5}{4}{7} 
\h{4}{5}{3} 
\h{1}{6}{9} 
\h{11}{7}{2} 
\h{6}{8}{2} 
\h{7}{9}{5} 
\h{5}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{4}{6} 
\v{6}{8}{4} 
\v{7}{5}{4} 
\v{8}{1}{7} 
\v{9}{3}{7} 
\v{10}{2}{4} 
\v{11}{7}{4} 
\v{12}{4}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18305}{} 
\h{9}{1}{3} 
\h{5}{2}{6} 
\h{6}{3}{4} 
\h{2}{4}{2} 
\h{3}{5}{5} 
\h{7}{6}{6} 
\h{1}{7}{11} 
\h{9}{8}{4} 
\h{6}{9}{2} 
\h{5}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{2}{8} 
\v{6}{3}{6} 
\v{7}{6}{6} 
\v{8}{5}{4} 
\v{9}{1}{7} 
\v{10}{3}{7} 
\v{11}{2}{9} 
\v{12}{1}{6} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18306}{} 
\h{6}{1}{6} 
\h{11}{2}{2} 
\h{2}{3}{8} 
\h{4}{4}{3} 
\h{5}{5}{7} 
\h{1}{6}{10} 
\h{9}{7}{4} 
\h{6}{8}{4} 
\h{3}{9}{5} 
\h{4}{10}{5} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{4}{6} 
\v{5}{5}{7} 
\v{6}{1}{7} 
\v{7}{4}{7} 
\v{8}{9}{3} 
\v{9}{7}{3} 
\v{10}{3}{5} 
\v{11}{2}{4} 
\v{12}{1}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18307}{} 
\h{2}{1}{10} 
\h{4}{2}{5} 
\h{5}{3}{8} 
\h{7}{4}{3} 
\h{1}{5}{7} 
\h{6}{6}{5} 
\h{4}{7}{3} 
\h{9}{8}{3} 
\h{3}{9}{8} 
\h{8}{10}{2} 
\h{6}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{5} 
\v{5}{3}{9} 
\v{6}{6}{5} 
\v{7}{4}{3} 
\v{8}{5}{5} 
\v{9}{2}{6} 
\v{10}{4}{6} 
\v{11}{6}{3} 
\v{12}{1}{7} 
\v{13}{3}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18310}{} 
\h{5}{1}{4} 
\h{8}{2}{2} 
\h{9}{3}{4} 
\h{3}{4}{9} 
\h{7}{5}{6} 
\h{4}{6}{7} 
\h{2}{7}{3} 
\h{6}{8}{4} 
\h{3}{9}{4} 
\h{8}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{4}{5} 
\v{4}{6}{7} 
\v{5}{1}{6} 
\v{6}{8}{3} 
\v{7}{5}{4} 
\v{8}{2}{8} 
\v{9}{1}{2} 
\v{10}{2}{6} 
\v{11}{6}{6} 
\v{12}{4}{6} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18313}{} 
\h{5}{1}{6} 
\h{2}{2}{7} 
\h{4}{3}{9} 
\h{6}{4}{4} 
\h{3}{5}{6} 
\h{1}{6}{7} 
\h{7}{7}{5} 
\h{8}{8}{5} 
\h{6}{9}{6} 
\h{5}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{1}{9} 
\v{6}{4}{5} 
\v{7}{7}{5} 
\v{8}{6}{2} 
\v{9}{2}{3} 
\v{10}{4}{6} 
\v{11}{1}{10} 
\v{12}{7}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18314}{} 
\h{9}{1}{3} 
\h{5}{2}{6} 
\h{6}{3}{2} 
\h{2}{4}{2} 
\h{3}{5}{7} 
\h{7}{6}{6} 
\h{1}{7}{11} 
\h{9}{8}{4} 
\h{6}{9}{4} 
\h{5}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{2}{8} 
\v{6}{3}{6} 
\v{7}{6}{6} 
\v{8}{3}{7} 
\v{9}{1}{7} 
\v{10}{5}{4} 
\v{11}{2}{9} 
\v{12}{1}{6} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18315}{} 
\h{9}{1}{3} 
\h{11}{2}{2} 
\h{2}{3}{10} 
\h{5}{4}{3} 
\h{7}{5}{3} 
\h{1}{6}{5} 
\h{4}{7}{5} 
\h{5}{8}{8} 
\h{4}{9}{4} 
\h{6}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{7}{2} 
\v{5}{4}{4} 
\v{6}{6}{4} 
\v{7}{5}{7} 
\v{8}{4}{5} 
\v{9}{1}{6} 
\v{10}{5}{6} 
\v{11}{2}{8} 
\v{12}{1}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18317}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{4}{3}{9} 
\h{3}{4}{6} 
\h{10}{5}{2} 
\h{1}{6}{10} 
\h{8}{7}{4} 
\h{6}{8}{3} 
\h{5}{9}{2} 
\h{6}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{9}{3} 
\v{6}{8}{2} 
\v{7}{2}{7} 
\v{8}{7}{4} 
\v{9}{4}{4} 
\v{10}{1}{4} 
\v{11}{2}{4} 
\v{12}{5}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18318}{} 
\h{3}{1}{6} 
\h{6}{2}{4} 
\h{5}{3}{3} 
\h{2}{4}{9} 
\h{9}{5}{3} 
\h{7}{6}{4} 
\h{8}{7}{5} 
\h{6}{8}{6} 
\h{1}{9}{9} 
\h{4}{10}{9} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{3}{9} 
\v{6}{2}{6} 
\v{7}{6}{5} 
\v{8}{3}{4} 
\v{9}{1}{4} 
\v{10}{2}{7} 
\v{11}{4}{2} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18322}{} 
\h{3}{1}{7} 
\h{6}{2}{5} 
\h{5}{3}{4} 
\h{10}{4}{3} 
\h{7}{5}{5} 
\h{2}{6}{6} 
\h{7}{7}{2} 
\h{6}{8}{7} 
\h{1}{9}{10} 
\h{4}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{3}{9} 
\v{6}{2}{6} 
\v{7}{5}{2} 
\v{8}{6}{5} 
\v{9}{3}{4} 
\v{10}{1}{3} 
\v{11}{2}{7} 
\v{12}{5}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18327}{} 
\h{2}{1}{4} 
\h{4}{2}{9} 
\h{1}{3}{8} 
\h{6}{4}{4} 
\h{8}{5}{3} 
\h{9}{6}{3} 
\h{3}{7}{7} 
\h{7}{8}{4} 
\h{5}{9}{3} 
\h{7}{10}{6} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{1}{3} 
\v{7}{8}{2} 
\v{8}{5}{4} 
\v{9}{3}{3} 
\v{10}{4}{3} 
\v{11}{5}{3} 
\v{12}{6}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18328}{} 
\h{10}{1}{3} 
\h{8}{2}{3} 
\h{3}{3}{9} 
\h{2}{4}{4} 
\h{5}{5}{5} 
\h{7}{6}{6} 
\h{4}{7}{7} 
\h{1}{8}{8} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{5}{7} 
\v{6}{4}{6} 
\v{7}{6}{5} 
\v{8}{2}{7} 
\v{9}{8}{2} 
\v{10}{1}{4} 
\v{11}{2}{5} 
\v{12}{3}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18333}{} 
\h{4}{1}{4} 
\h{5}{2}{7} 
\h{2}{3}{8} 
\h{9}{4}{2} 
\h{8}{5}{2} 
\h{9}{6}{4} 
\h{4}{7}{3} 
\h{6}{8}{6} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{2}{8} 
\v{6}{8}{4} 
\v{7}{7}{4} 
\v{8}{1}{4} 
\v{9}{4}{2} 
\v{10}{3}{2} 
\v{11}{4}{5} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18334}{} 
\h{6}{1}{2} 
\h{2}{2}{5} 
\h{6}{3}{4} 
\h{5}{4}{8} 
\h{4}{5}{5} 
\h{5}{6}{6} 
\h{3}{7}{7} 
\h{8}{8}{4} 
\h{7}{9}{4} 
\h{9}{10}{4} 
\h{1}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{4}{2} 
\v{6}{1}{2} 
\v{7}{2}{7} 
\v{8}{1}{7} 
\v{9}{5}{5} 
\v{10}{3}{4} 
\v{11}{6}{3} 
\v{12}{8}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18335}{} 
\h{3}{1}{9} 
\h{6}{2}{7} 
\h{5}{3}{6} 
\h{2}{4}{5} 
\h{9}{5}{3} 
\h{8}{6}{2} 
\h{6}{7}{3} 
\h{8}{8}{3} 
\h{1}{9}{9} 
\h{4}{10}{9} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{3}{9} 
\v{6}{2}{5} 
\v{7}{4}{7} 
\v{8}{6}{2} 
\v{9}{5}{2} 
\v{10}{6}{3} 
\v{11}{3}{5} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18341}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{8}{3}{3} 
\h{10}{4}{2} 
\h{4}{5}{2} 
\h{5}{6}{2} 
\h{6}{7}{5} 
\h{1}{8}{8} 
\h{7}{9}{6} 
\h{4}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{6}{6} 
\v{6}{5}{2} 
\v{7}{6}{3} 
\v{8}{3}{8} 
\v{9}{2}{6} 
\v{10}{1}{3} 
\v{11}{3}{4} 
\v{12}{4}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18342}{} 
\h{7}{1}{5} 
\h{3}{2}{7} 
\h{2}{3}{7} 
\h{3}{4}{8} 
\h{4}{5}{9} 
\h{1}{6}{7} 
\h{7}{7}{3} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{5}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{2}{2} 
\v{4}{5}{8} 
\v{5}{10}{2} 
\v{6}{8}{3} 
\v{7}{1}{6} 
\v{8}{6}{4} 
\v{9}{3}{6} 
\v{10}{2}{5} 
\v{11}{4}{8} 
\v{12}{1}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18350}{} 
\h{2}{1}{8} 
\h{1}{2}{8} 
\h{7}{3}{4} 
\h{6}{4}{4} 
\h{9}{5}{3} 
\h{8}{6}{5} 
\h{4}{7}{7} 
\h{3}{8}{4} 
\h{5}{9}{8} 
\h{8}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{9}{3} 
\v{6}{4}{7} 
\v{7}{3}{5} 
\v{8}{6}{4} 
\v{9}{2}{3} 
\v{10}{1}{3} 
\v{11}{3}{4} 
\v{12}{5}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18353}{} 
\h{6}{1}{7} 
\h{8}{2}{3} 
\h{7}{3}{2} 
\h{2}{4}{6} 
\h{7}{5}{5} 
\h{1}{6}{5} 
\h{10}{7}{3} 
\h{3}{8}{8} 
\h{5}{9}{7} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{1}{5} 
\v{7}{3}{2} 
\v{8}{2}{2} 
\v{9}{3}{7} 
\v{10}{7}{5} 
\v{11}{2}{6} 
\v{12}{5}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18354}{} 
\h{10}{1}{2} 
\h{8}{2}{3} 
\h{2}{3}{4} 
\h{5}{4}{5} 
\h{9}{5}{4} 
\h{3}{6}{4} 
\h{6}{7}{6} 
\h{7}{8}{6} 
\h{2}{9}{6} 
\h{4}{10}{5} 
\h{1}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{6} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{3}{4} 
\v{7}{6}{2} 
\v{8}{2}{7} 
\v{9}{5}{5} 
\v{10}{1}{3} 
\v{11}{2}{10} 
\v{12}{1}{6} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18362}{} 
\h{2}{1}{6} 
\h{5}{2}{7} 
\h{1}{3}{6} 
\h{6}{4}{5} 
\h{9}{5}{3} 
\h{7}{6}{3} 
\h{9}{7}{4} 
\h{8}{8}{3} 
\h{3}{9}{7} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{4}{8} 
\v{7}{3}{3} 
\v{8}{1}{7} 
\v{9}{5}{2} 
\v{10}{6}{3} 
\v{11}{4}{4} 
\v{12}{2}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18376}{} 
\h{4}{1}{4} 
\h{5}{2}{5} 
\h{6}{3}{7} 
\h{4}{4}{8} 
\h{2}{5}{8} 
\h{5}{6}{4} 
\h{11}{7}{2} 
\h{7}{8}{5} 
\h{1}{9}{7} 
\h{6}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{3} 
\v{5}{2}{4} 
\v{6}{3}{7} 
\v{7}{8}{4} 
\v{8}{1}{8} 
\v{9}{6}{4} 
\v{10}{2}{3} 
\v{11}{7}{4} 
\v{12}{4}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18377}{} 
\h{2}{1}{5} 
\h{9}{2}{3} 
\h{5}{3}{5} 
\h{6}{4}{5} 
\h{1}{5}{8} 
\h{10}{6}{3} 
\h{8}{7}{4} 
\h{4}{8}{7} 
\h{3}{9}{2} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{3}{6} 
\v{6}{4}{8} 
\v{7}{1}{9} 
\v{8}{7}{4} 
\v{9}{2}{3} 
\v{10}{3}{3} 
\v{11}{4}{4} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18382}{} 
\h{6}{1}{7} 
\h{2}{2}{8} 
\h{9}{3}{2} 
\h{4}{4}{6} 
\h{5}{5}{7} 
\h{4}{6}{4} 
\h{7}{7}{4} 
\h{9}{8}{4} 
\h{1}{9}{5} 
\h{3}{10}{9} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{4}{2} 
\v{5}{5}{6} 
\v{6}{1}{8} 
\v{7}{7}{5} 
\v{8}{6}{5} 
\v{9}{3}{5} 
\v{10}{2}{2} 
\v{11}{3}{4} 
\v{12}{5}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18385}{} 
\h{3}{1}{10} 
\h{2}{2}{5} 
\h{4}{3}{4} 
\h{1}{4}{10} 
\h{6}{5}{3} 
\h{7}{6}{5} 
\h{5}{7}{5} 
\h{9}{8}{2} 
\h{10}{9}{3} 
\h{3}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{7}{5} 
\v{6}{5}{6} 
\v{7}{2}{4} 
\v{8}{3}{9} 
\v{9}{5}{3} 
\v{10}{7}{2} 
\v{11}{4}{4} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18396}{} 
\h{5}{1}{4} 
\h{4}{2}{4} 
\h{7}{3}{3} 
\h{6}{4}{3} 
\h{8}{5}{4} 
\h{11}{6}{2} 
\h{2}{7}{10} 
\h{10}{8}{3} 
\h{5}{9}{6} 
\h{1}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{2}{8} 
\v{5}{1}{8} 
\v{6}{4}{8} 
\v{7}{3}{8} 
\v{8}{2}{3} 
\v{9}{1}{3} 
\v{10}{3}{5} 
\v{11}{6}{3} 
\v{12}{5}{2} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18398}{} 
\h{2}{1}{9} 
\h{10}{2}{2} 
\h{11}{3}{2} 
\h{1}{4}{6} 
\h{4}{5}{8} 
\h{8}{6}{5} 
\h{6}{7}{3} 
\h{7}{8}{3} 
\h{3}{9}{5} 
\h{5}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{4}{4} 
\v{8}{6}{3} 
\v{9}{7}{3} 
\v{10}{2}{6} 
\v{11}{1}{2} 
\v{12}{2}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18400}{} 
\h{7}{1}{6} 
\h{5}{2}{5} 
\h{3}{3}{5} 
\h{4}{4}{9} 
\h{2}{5}{4} 
\h{7}{6}{5} 
\h{9}{7}{2} 
\h{1}{8}{4} 
\h{3}{9}{7} 
\h{9}{10}{3} 
\h{6}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{3}{6} 
\v{4}{4}{9} 
\v{5}{2}{6} 
\v{6}{5}{6} 
\v{7}{1}{5} 
\v{8}{3}{9} 
\v{9}{7}{3} 
\v{10}{2}{7} 
\v{11}{7}{4} 
\v{12}{6}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18403}{} 
\h{2}{1}{8} 
\h{4}{2}{7} 
\h{9}{3}{4} 
\h{1}{4}{9} 
\h{5}{5}{6} 
\h{3}{6}{4} 
\h{6}{7}{6} 
\h{5}{8}{3} 
\h{6}{9}{7} 
\h{4}{10}{8} 
\h{7}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{8} 
\v{5}{5}{3} 
\v{6}{7}{2} 
\v{7}{6}{5} 
\v{8}{8}{4} 
\v{9}{3}{8} 
\v{10}{1}{3} 
\v{11}{2}{3} 
\v{12}{7}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18408}{} 
\h{3}{1}{6} 
\h{4}{2}{8} 
\h{1}{3}{7} 
\h{4}{4}{6} 
\h{9}{5}{2} 
\h{10}{6}{3} 
\h{7}{7}{5} 
\h{2}{8}{6} 
\h{6}{9}{7} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{2}{2} 
\v{5}{10}{3} 
\v{6}{9}{3} 
\v{7}{7}{4} 
\v{8}{3}{5} 
\v{9}{1}{4} 
\v{10}{4}{2} 
\v{11}{5}{5} 
\v{12}{2}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18410}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{1}{3}{7} 
\h{7}{4}{2} 
\h{6}{5}{6} 
\h{8}{6}{5} 
\h{5}{7}{6} 
\h{3}{8}{7} 
\h{6}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{5}{4} 
\v{7}{2}{2} 
\v{8}{3}{3} 
\v{9}{4}{8} 
\v{10}{1}{7} 
\v{11}{7}{2} 
\v{12}{5}{5} 
\v{13}{2}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18419}{} 
\h{2}{1}{6} 
\h{5}{2}{7} 
\h{1}{3}{8} 
\h{10}{4}{3} 
\h{7}{5}{4} 
\h{8}{6}{4} 
\h{4}{7}{6} 
\h{6}{8}{5} 
\h{5}{9}{2} 
\h{9}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{2}{7} 
\v{6}{8}{3} 
\v{7}{5}{4} 
\v{8}{1}{5} 
\v{9}{3}{7} 
\v{10}{4}{3} 
\v{11}{5}{3} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18420}{} 
\h{2}{1}{3} 
\h{4}{2}{7} 
\h{5}{3}{8} 
\h{1}{4}{11} 
\h{3}{5}{4} 
\h{10}{6}{3} 
\h{8}{7}{3} 
\h{6}{8}{3} 
\h{7}{9}{3} 
\h{8}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{1}{2} 
\v{6}{8}{4} 
\v{7}{5}{4} 
\v{8}{7}{3} 
\v{9}{8}{3} 
\v{10}{6}{3} 
\v{11}{2}{5} 
\v{12}{4}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18421}{} 
\h{5}{1}{8} 
\h{6}{2}{4} 
\h{8}{3}{4} 
\h{4}{4}{5} 
\h{2}{5}{5} 
\h{5}{6}{7} 
\h{8}{7}{3} 
\h{4}{8}{6} 
\h{3}{9}{10} 
\h{1}{10}{5} 
\h{2}{11}{7} 
\h{7}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{6} 
\v{3}{9}{4} 
\v{4}{4}{4} 
\v{5}{1}{5} 
\v{6}{2}{8} 
\v{7}{5}{7} 
\v{8}{3}{4} 
\v{9}{4}{7} 
\v{10}{2}{6} 
\v{11}{7}{5} 
\v{12}{3}{3} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18425}{} 
\h{3}{1}{6} 
\h{5}{2}{8} 
\h{4}{3}{6} 
\h{7}{4}{4} 
\h{2}{5}{8} 
\h{8}{6}{4} 
\h{1}{7}{10} 
\h{9}{8}{4} 
\h{6}{9}{6} 
\h{5}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{8} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{6}{4} 
\v{9}{1}{7} 
\v{10}{3}{2} 
\v{11}{4}{3} 
\v{12}{6}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18426}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{7}{3}{2} 
\h{8}{4}{3} 
\h{1}{5}{9} 
\h{9}{6}{3} 
\h{3}{7}{2} 
\h{4}{8}{7} 
\h{6}{9}{6} 
\h{7}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{6} 
\v{5}{7}{4} 
\v{6}{9}{3} 
\v{7}{3}{7} 
\v{8}{4}{7} 
\v{9}{3}{3} 
\v{10}{1}{4} 
\v{11}{4}{4} 
\v{12}{6}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18427}{} 
\h{2}{1}{5} 
\h{6}{2}{5} 
\h{1}{3}{9} 
\h{8}{4}{4} 
\h{7}{5}{4} 
\h{10}{6}{3} 
\h{4}{7}{5} 
\h{3}{8}{5} 
\h{5}{9}{7} 
\h{9}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{9}{3} 
\v{6}{2}{9} 
\v{7}{1}{4} 
\v{8}{4}{4} 
\v{9}{7}{3} 
\v{10}{3}{3} 
\v{11}{2}{3} 
\v{12}{4}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18430}{} 
\h{8}{1}{3} 
\h{5}{2}{7} 
\h{4}{3}{5} 
\h{6}{4}{4} 
\h{8}{5}{4} 
\h{5}{6}{8} 
\h{2}{7}{7} 
\h{7}{8}{4} 
\h{1}{9}{3} 
\h{3}{10}{7} 
\h{6}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{10}{3} 
\v{4}{3}{6} 
\v{5}{2}{4} 
\v{6}{4}{7} 
\v{7}{8}{4} 
\v{8}{1}{4} 
\v{9}{3}{4} 
\v{10}{4}{6} 
\v{11}{1}{7} 
\v{12}{2}{3} 
\v{13}{6}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18436}{} 
\h{8}{1}{2} 
\h{9}{2}{4} 
\h{7}{3}{5} 
\h{2}{4}{9} 
\h{10}{5}{3} 
\h{5}{6}{7} 
\h{3}{7}{5} 
\h{4}{8}{7} 
\h{1}{9}{6} 
\h{3}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{7}{3} 
\v{4}{8}{5} 
\v{5}{6}{5} 
\v{6}{10}{2} 
\v{7}{3}{6} 
\v{8}{1}{6} 
\v{9}{2}{9} 
\v{10}{1}{4} 
\v{11}{4}{4} 
\v{12}{3}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18441}{} 
\h{4}{1}{4} 
\h{5}{2}{7} 
\h{4}{3}{7} 
\h{6}{4}{7} 
\h{2}{5}{10} 
\h{10}{6}{3} 
\h{5}{7}{4} 
\h{7}{8}{4} 
\h{1}{9}{7} 
\h{6}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{2} 
\v{5}{2}{5} 
\v{6}{4}{6} 
\v{7}{8}{4} 
\v{8}{1}{8} 
\v{9}{7}{3} 
\v{10}{6}{5} 
\v{11}{3}{5} 
\v{12}{2}{3} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18442}{} 
\h{4}{1}{8} 
\h{9}{2}{4} 
\h{7}{3}{4} 
\h{5}{4}{4} 
\h{2}{5}{6} 
\h{10}{6}{2} 
\h{4}{7}{9} 
\h{6}{8}{5} 
\h{1}{9}{6} 
\h{5}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{4}{6} 
\v{6}{8}{4} 
\v{7}{3}{6} 
\v{8}{5}{5} 
\v{9}{2}{2} 
\v{10}{6}{5} 
\v{11}{3}{5} 
\v{12}{1}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18443}{} 
\h{2}{1}{3} 
\h{4}{2}{9} 
\h{1}{3}{6} 
\h{8}{4}{3} 
\h{5}{5}{7} 
\h{9}{6}{4} 
\h{6}{7}{4} 
\h{8}{8}{4} 
\h{3}{9}{6} 
\h{7}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{1}{4} 
\v{6}{7}{5} 
\v{7}{3}{7} 
\v{8}{4}{4} 
\v{9}{6}{3} 
\v{10}{7}{4} 
\v{11}{4}{6} 
\v{12}{5}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18444}{} 
\h{2}{1}{5} 
\h{5}{2}{6} 
\h{9}{3}{3} 
\h{6}{4}{4} 
\h{1}{5}{8} 
\h{11}{6}{2} 
\h{8}{7}{4} 
\h{4}{8}{6} 
\h{3}{9}{2} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{2}{7} 
\v{6}{4}{8} 
\v{7}{1}{9} 
\v{8}{7}{4} 
\v{9}{3}{2} 
\v{10}{4}{4} 
\v{11}{2}{4} 
\v{12}{3}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18447}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{7}{3}{2} 
\h{1}{4}{4} 
\h{3}{5}{5} 
\h{5}{6}{7} 
\h{10}{7}{3} 
\h{2}{8}{9} 
\h{6}{9}{6} 
\h{9}{10}{4} 
\h{4}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{7} 
\v{3}{5}{7} 
\v{4}{11}{2} 
\v{5}{4}{2} 
\v{6}{9}{3} 
\v{7}{3}{8} 
\v{8}{2}{3} 
\v{9}{3}{7} 
\v{10}{1}{6} 
\v{11}{2}{6} 
\v{12}{6}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18450}{} 
\h{8}{1}{3} 
\h{5}{2}{7} 
\h{2}{3}{7} 
\h{3}{4}{10} 
\h{2}{5}{5} 
\h{4}{6}{8} 
\h{8}{7}{5} 
\h{6}{8}{4} 
\h{7}{9}{4} 
\h{1}{10}{8} 
\h{5}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{3}{2} 
\v{3}{4}{8} 
\v{4}{6}{7} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{5}{4} 
\v{8}{1}{6} 
\v{9}{3}{7} 
\v{10}{8}{3} 
\v{11}{1}{8} 
\v{12}{2}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18451}{} 
\h{2}{1}{6} 
\h{6}{2}{7} 
\h{1}{3}{10} 
\h{5}{4}{7} 
\h{4}{5}{5} 
\h{10}{6}{3} 
\h{7}{7}{4} 
\h{3}{8}{7} 
\h{4}{9}{8} 
\h{5}{10}{3} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{4} 
\v{5}{4}{6} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{1}{9} 
\v{9}{5}{6} 
\v{10}{6}{2} 
\v{11}{3}{4} 
\v{12}{4}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18452}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{5}{3}{5} 
\h{7}{4}{5} 
\h{1}{5}{3} 
\h{3}{6}{8} 
\h{6}{7}{2} 
\h{9}{8}{4} 
\h{4}{9}{6} 
\h{7}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{4} 
\v{5}{3}{8} 
\v{6}{7}{5} 
\v{7}{4}{6} 
\v{8}{2}{5} 
\v{9}{8}{3} 
\v{10}{3}{6} 
\v{11}{6}{4} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18454}{} 
\h{2}{1}{4} 
\h{3}{2}{8} 
\h{8}{3}{4} 
\h{9}{4}{4} 
\h{1}{5}{9} 
\h{6}{6}{7} 
\h{5}{7}{6} 
\h{9}{8}{3} 
\h{2}{9}{5} 
\h{5}{10}{5} 
\h{4}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{8} 
\v{3}{2}{10} 
\v{4}{11}{2} 
\v{5}{7}{3} 
\v{6}{1}{5} 
\v{7}{9}{3} 
\v{8}{3}{8} 
\v{9}{4}{4} 
\v{10}{5}{5} 
\v{11}{2}{5} 
\v{12}{3}{5} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18455}{} 
\h{10}{1}{3} 
\h{7}{2}{5} 
\h{4}{3}{4} 
\h{7}{4}{2} 
\h{6}{5}{5} 
\h{2}{6}{6} 
\h{5}{7}{8} 
\h{1}{8}{5} 
\h{3}{9}{6} 
\h{10}{10}{2} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{7}{5} 
\v{6}{5}{3} 
\v{7}{2}{2} 
\v{8}{3}{3} 
\v{9}{4}{5} 
\v{10}{1}{9} 
\v{11}{5}{6} 
\v{12}{2}{8} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18456}{} 
\h{2}{1}{3} 
\h{4}{2}{7} 
\h{1}{3}{8} 
\h{6}{4}{4} 
\h{9}{5}{3} 
\h{7}{6}{6} 
\h{3}{7}{8} 
\h{10}{8}{3} 
\h{5}{9}{3} 
\h{7}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{2}{11} 
\v{5}{1}{8} 
\v{6}{4}{7} 
\v{7}{6}{4} 
\v{8}{9}{3} 
\v{9}{3}{2} 
\v{10}{4}{4} 
\v{11}{2}{5} 
\v{12}{5}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18458}{} 
\h{3}{1}{3} 
\h{5}{2}{8} 
\h{2}{3}{7} 
\h{1}{4}{6} 
\h{8}{5}{4} 
\h{10}{6}{3} 
\h{4}{7}{7} 
\h{6}{8}{3} 
\h{7}{9}{5} 
\h{5}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{2}{8} 
\v{6}{1}{7} 
\v{7}{4}{5} 
\v{8}{5}{7} 
\v{9}{3}{5} 
\v{10}{6}{5} 
\v{11}{7}{3} 
\v{12}{5}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18460}{} 
\h{6}{1}{7} 
\h{3}{2}{7} 
\h{7}{3}{4} 
\h{9}{4}{3} 
\h{1}{5}{4} 
\h{4}{6}{4} 
\h{2}{7}{4} 
\h{7}{8}{3} 
\h{11}{9}{2} 
\h{3}{10}{9} 
\h{2}{11}{6} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{7}{4} 
\v{3}{2}{8} 
\v{4}{6}{7} 
\v{5}{5}{7} 
\v{6}{1}{6} 
\v{7}{3}{5} 
\v{8}{6}{5} 
\v{9}{4}{8} 
\v{10}{2}{6} 
\v{11}{3}{6} 
\v{12}{4}{6} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18463}{} 
\h{2}{1}{10} 
\h{5}{2}{6} 
\h{9}{3}{4} 
\h{8}{4}{2} 
\h{4}{5}{3} 
\h{5}{6}{7} 
\h{1}{7}{10} 
\h{6}{8}{3} 
\h{4}{9}{4} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{4} 
\v{5}{2}{4} 
\v{6}{8}{4} 
\v{7}{5}{5} 
\v{8}{4}{5} 
\v{9}{3}{5} 
\v{10}{4}{7} 
\v{11}{2}{5} 
\v{12}{1}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18474}{} 
\h{9}{1}{3} 
\h{7}{2}{4} 
\h{2}{3}{6} 
\h{5}{4}{5} 
\h{6}{5}{7} 
\h{4}{6}{8} 
\h{9}{7}{4} 
\h{7}{8}{3} 
\h{5}{9}{3} 
\h{1}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{4}{5} 
\v{6}{5}{5} 
\v{7}{2}{6} 
\v{8}{3}{6} 
\v{9}{1}{6} 
\v{10}{4}{4} 
\v{11}{2}{9} 
\v{12}{1}{5} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18475}{} 
\h{6}{1}{5} 
\h{8}{2}{4} 
\h{2}{3}{8} 
\h{9}{4}{2} 
\h{6}{5}{7} 
\h{4}{6}{6} 
\h{7}{7}{5} 
\h{5}{8}{3} 
\h{1}{9}{6} 
\h{4}{10}{5} 
\h{3}{11}{10} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{6}{4} 
\v{5}{8}{4} 
\v{6}{1}{4} 
\v{7}{7}{2} 
\v{8}{2}{6} 
\v{9}{4}{6} 
\v{10}{3}{3} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{5}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18479}{} 
\h{9}{1}{4} 
\h{2}{2}{2} 
\h{3}{3}{9} 
\h{1}{4}{6} 
\h{6}{5}{4} 
\h{5}{6}{3} 
\h{7}{7}{2} 
\h{8}{8}{5} 
\h{6}{9}{5} 
\h{10}{10}{2} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{5}{4} 
\v{7}{4}{3} 
\v{8}{6}{2} 
\v{9}{1}{6} 
\v{10}{5}{5} 
\v{11}{9}{2} 
\v{12}{3}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18483}{} 
\h{3}{1}{5} 
\h{5}{2}{8} 
\h{7}{3}{3} 
\h{2}{4}{4} 
\h{3}{5}{8} 
\h{9}{6}{3} 
\h{1}{7}{10} 
\h{6}{8}{4} 
\h{8}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{1}{4} 
\v{4}{11}{2} 
\v{5}{2}{10} 
\v{6}{4}{4} 
\v{7}{3}{7} 
\v{8}{1}{8} 
\v{9}{6}{5} 
\v{10}{3}{5} 
\v{11}{5}{2} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18484}{} 
\h{2}{1}{11} 
\h{7}{2}{4} 
\h{6}{3}{4} 
\h{8}{4}{4} 
\h{6}{5}{5} 
\h{5}{6}{4} 
\h{1}{7}{9} 
\h{7}{8}{6} 
\h{3}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{3}{2} 
\v{7}{2}{6} 
\v{8}{4}{5} 
\v{9}{6}{6} 
\v{10}{3}{4} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18486}{} 
\h{9}{1}{3} 
\h{4}{2}{4} 
\h{7}{3}{3} 
\h{6}{4}{2} 
\h{2}{5}{9} 
\h{9}{6}{4} 
\h{1}{7}{11} 
\h{5}{8}{8} 
\h{3}{9}{4} 
\h{6}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{4}{6} 
\v{7}{3}{6} 
\v{8}{2}{2} 
\v{9}{1}{5} 
\v{10}{3}{8} 
\v{11}{5}{5} 
\v{12}{1}{6} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18488}{} 
\h{7}{1}{6} 
\h{5}{2}{6} 
\h{2}{3}{6} 
\h{1}{4}{6} 
\h{9}{5}{3} 
\h{6}{6}{4} 
\h{3}{7}{6} 
\h{4}{8}{7} 
\h{10}{9}{3} 
\h{2}{10}{10} 
\h{5}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{7} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{2}{9} 
\v{6}{6}{6} 
\v{7}{1}{3} 
\v{8}{3}{8} 
\v{9}{5}{2} 
\v{10}{6}{3} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18489}{} 
\h{2}{1}{11} 
\h{5}{2}{6} 
\h{1}{3}{7} 
\h{7}{4}{3} 
\h{9}{5}{3} 
\h{6}{6}{5} 
\h{4}{7}{9} 
\h{3}{8}{7} 
\h{8}{9}{4} 
\h{5}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{2}{8} 
\v{6}{6}{6} 
\v{7}{4}{7} 
\v{8}{3}{6} 
\v{9}{5}{5} 
\v{10}{4}{4} 
\v{11}{2}{4} 
\v{12}{5}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18490}{} 
\h{2}{1}{6} 
\h{9}{2}{2} 
\h{4}{3}{9} 
\h{7}{4}{3} 
\h{5}{5}{3} 
\h{1}{6}{6} 
\h{9}{7}{3} 
\h{3}{8}{3} 
\h{5}{9}{6} 
\h{10}{10}{3} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{5}{4} 
\v{6}{8}{4} 
\v{7}{4}{2} 
\v{8}{1}{4} 
\v{9}{2}{5} 
\v{10}{4}{6} 
\v{11}{2}{7} 
\v{12}{7}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18493}{} 
\h{3}{1}{9} 
\h{9}{2}{4} 
\h{6}{3}{5} 
\h{4}{4}{4} 
\h{5}{5}{2} 
\h{2}{6}{8} 
\h{9}{7}{3} 
\h{1}{8}{10} 
\h{6}{9}{7} 
\h{3}{10}{7} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{5} 
\v{3}{1}{9} 
\v{4}{4}{9} 
\v{5}{5}{7} 
\v{6}{3}{6} 
\v{7}{5}{6} 
\v{8}{4}{8} 
\v{9}{2}{5} 
\v{10}{6}{4} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18494}{} 
\h{6}{1}{4} 
\h{2}{2}{6} 
\h{7}{3}{2} 
\h{4}{4}{4} 
\h{6}{5}{6} 
\h{10}{6}{3} 
\h{1}{7}{10} 
\h{5}{8}{7} 
\h{11}{9}{2} 
\h{4}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{8}{4} 
\v{6}{1}{4} 
\v{7}{3}{7} 
\v{8}{2}{2} 
\v{9}{3}{8} 
\v{10}{1}{5} 
\v{11}{7}{2} 
\v{12}{5}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18501}{} 
\h{6}{1}{5} 
\h{4}{2}{5} 
\h{8}{3}{4} 
\h{2}{4}{11} 
\h{1}{5}{10} 
\h{7}{6}{6} 
\h{5}{7}{5} 
\h{3}{8}{6} 
\h{8}{9}{2} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{1}{9} 
\v{7}{6}{5} 
\v{8}{3}{6} 
\v{9}{2}{6} 
\v{10}{7}{2} 
\v{11}{1}{4} 
\v{12}{3}{7} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18502}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{1}{3}{6} 
\h{9}{4}{3} 
\h{6}{5}{4} 
\h{7}{6}{5} 
\h{8}{7}{5} 
\h{3}{8}{6} 
\h{8}{9}{3} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{3}{3} 
\v{8}{7}{2} 
\v{9}{4}{4} 
\v{10}{1}{4} 
\v{11}{2}{7} 
\v{12}{4}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18504}{} 
\h{3}{1}{3} 
\h{5}{2}{6} 
\h{2}{3}{8} 
\h{6}{4}{6} 
\h{8}{5}{5} 
\h{1}{6}{10} 
\h{8}{7}{4} 
\h{9}{8}{4} 
\h{7}{9}{3} 
\h{4}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{2}{10} 
\v{6}{1}{3} 
\v{7}{9}{2} 
\v{8}{5}{2} 
\v{9}{8}{2} 
\v{10}{3}{6} 
\v{11}{2}{4} 
\v{12}{4}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18507}{} 
\h{3}{1}{5} 
\h{6}{2}{5} 
\h{2}{3}{8} 
\h{7}{4}{5} 
\h{9}{5}{4} 
\h{7}{6}{4} 
\h{8}{7}{4} 
\h{1}{8}{9} 
\h{5}{9}{8} 
\h{4}{10}{2} 
\h{2}{11}{7} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{9}{3} 
\v{6}{2}{8} 
\v{7}{4}{2} 
\v{8}{1}{6} 
\v{9}{5}{6} 
\v{10}{3}{5} 
\v{11}{2}{4} 
\v{12}{4}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18508}{} 
\h{2}{1}{10} 
\h{6}{2}{7} 
\h{1}{3}{10} 
\h{8}{4}{4} 
\h{7}{5}{3} 
\h{5}{6}{4} 
\h{6}{7}{5} 
\h{8}{8}{5} 
\h{4}{9}{6} 
\h{7}{10}{2} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{6}{5} 
\v{6}{2}{5} 
\v{7}{5}{5} 
\v{8}{4}{4} 
\v{9}{6}{4} 
\v{10}{5}{4} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18509}{} 
\h{2}{1}{10} 
\h{5}{2}{3} 
\h{6}{3}{5} 
\h{5}{4}{2} 
\h{1}{5}{9} 
\h{8}{6}{5} 
\h{3}{7}{8} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{10}{2} 
\v{5}{2}{2} 
\v{6}{3}{5} 
\v{7}{4}{7} 
\v{8}{2}{4} 
\v{9}{9}{3} 
\v{10}{5}{5} 
\v{11}{3}{4} 
\v{12}{1}{7} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18511}{} 
\h{2}{1}{6} 
\h{5}{2}{7} 
\h{1}{3}{6} 
\h{6}{4}{4} 
\h{7}{5}{4} 
\h{10}{6}{3} 
\h{9}{7}{3} 
\h{3}{8}{8} 
\h{8}{9}{5} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{4}{8} 
\v{7}{3}{2} 
\v{8}{1}{8} 
\v{9}{7}{3} 
\v{10}{4}{2} 
\v{11}{5}{3} 
\v{12}{2}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18518}{} 
\h{5}{1}{2} 
\h{10}{2}{3} 
\h{6}{3}{5} 
\h{9}{4}{3} 
\h{2}{5}{2} 
\h{3}{6}{7} 
\h{1}{7}{8} 
\h{8}{8}{5} 
\h{5}{9}{6} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{1}{8} 
\v{6}{3}{9} 
\v{7}{1}{9} 
\v{8}{8}{3} 
\v{9}{4}{3} 
\v{10}{2}{4} 
\v{11}{3}{6} 
\v{12}{4}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18519}{} 
\h{2}{1}{7} 
\h{3}{2}{9} 
\h{1}{3}{6} 
\h{5}{4}{5} 
\h{6}{5}{7} 
\h{5}{6}{6} 
\h{8}{7}{5} 
\h{9}{8}{3} 
\h{2}{9}{8} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{8} 
\v{3}{2}{10} 
\v{4}{11}{2} 
\v{5}{4}{2} 
\v{6}{5}{7} 
\v{7}{3}{7} 
\v{8}{7}{4} 
\v{9}{1}{7} 
\v{10}{4}{5} 
\v{11}{6}{4} 
\v{12}{2}{6} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18521}{} 
\h{4}{1}{6} 
\h{6}{2}{6} 
\h{8}{3}{5} 
\h{7}{4}{4} 
\h{6}{5}{3} 
\h{8}{6}{2} 
\h{2}{7}{10} 
\h{1}{8}{4} 
\h{4}{9}{5} 
\h{7}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{8}{4} 
\v{6}{2}{3} 
\v{7}{4}{6} 
\v{8}{3}{3} 
\v{9}{5}{4} 
\v{10}{1}{5} 
\v{11}{4}{7} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18531}{} 
\h{2}{1}{10} 
\h{8}{2}{3} 
\h{5}{3}{5} 
\h{9}{4}{4} 
\h{1}{5}{9} 
\h{7}{6}{4} 
\h{8}{7}{4} 
\h{6}{8}{3} 
\h{3}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{6}{3} 
\v{8}{2}{5} 
\v{9}{4}{4} 
\v{10}{3}{2} 
\v{11}{2}{4} 
\v{12}{1}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18534}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{1}{3}{9} 
\h{7}{4}{4} 
\h{6}{5}{3} 
\h{7}{6}{6} 
\h{8}{7}{4} 
\h{3}{8}{7} 
\h{9}{9}{3} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{4}{2} 
\v{8}{1}{6} 
\v{9}{5}{4} 
\v{10}{3}{5} 
\v{11}{2}{2} 
\v{12}{7}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18535}{} 
\h{2}{1}{6} 
\h{5}{2}{5} 
\h{1}{3}{6} 
\h{9}{4}{3} 
\h{6}{5}{5} 
\h{7}{6}{5} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{3}{9}{6} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{3}{3} 
\v{8}{1}{7} 
\v{9}{4}{5} 
\v{10}{2}{5} 
\v{11}{5}{3} 
\v{12}{4}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18536}{} 
\h{2}{1}{9} 
\h{4}{2}{8} 
\h{10}{3}{3} 
\h{1}{4}{10} 
\h{6}{5}{6} 
\h{3}{6}{5} 
\h{7}{7}{6} 
\h{4}{8}{5} 
\h{8}{9}{2} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{2}{6} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{7}{5} 
\v{8}{6}{3} 
\v{9}{8}{2} 
\v{10}{3}{6} 
\v{11}{1}{3} 
\v{12}{2}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18539}{} 
\h{6}{1}{2} 
\h{7}{2}{5} 
\h{5}{3}{5} 
\h{9}{4}{2} 
\h{10}{5}{3} 
\h{2}{6}{10} 
\h{8}{7}{5} 
\h{3}{8}{8} 
\h{1}{9}{5} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{6}{5} 
\v{3}{8}{5} 
\v{4}{10}{2} 
\v{5}{3}{8} 
\v{6}{1}{8} 
\v{7}{2}{10} 
\v{8}{1}{6} 
\v{9}{4}{6} 
\v{10}{3}{2} 
\v{11}{4}{4} 
\v{12}{2}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18542}{} 
\h{2}{1}{7} 
\h{8}{2}{3} 
\h{4}{3}{5} 
\h{5}{4}{8} 
\h{1}{5}{5} 
\h{4}{6}{6} 
\h{5}{7}{7} 
\h{7}{8}{6} 
\h{6}{9}{5} 
\h{8}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{3} 
\v{5}{4}{3} 
\v{6}{5}{4} 
\v{7}{8}{4} 
\v{8}{2}{8} 
\v{9}{1}{2} 
\v{10}{6}{5} 
\v{11}{2}{7} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18549}{} 
\h{2}{1}{10} 
\h{7}{2}{4} 
\h{5}{3}{3} 
\h{7}{4}{2} 
\h{8}{5}{5} 
\h{1}{6}{9} 
\h{9}{7}{3} 
\h{6}{8}{5} 
\h{3}{9}{7} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{2}{2} 
\v{8}{3}{2} 
\v{9}{4}{3} 
\v{10}{6}{3} 
\v{11}{2}{6} 
\v{12}{1}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18552}{} 
\h{6}{1}{4} 
\h{8}{2}{4} 
\h{2}{3}{7} 
\h{7}{4}{5} 
\h{8}{5}{5} 
\h{5}{6}{6} 
\h{1}{7}{5} 
\h{3}{8}{4} 
\h{10}{9}{3} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{1}{6} 
\v{7}{4}{4} 
\v{8}{2}{3} 
\v{9}{3}{9} 
\v{10}{1}{8} 
\v{11}{6}{4} 
\v{12}{2}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18553}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{4}{3}{9} 
\h{1}{4}{8} 
\h{6}{5}{5} 
\h{10}{6}{3} 
\h{8}{7}{3} 
\h{7}{8}{2} 
\h{3}{9}{5} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{2}{6} 
\v{8}{7}{2} 
\v{9}{4}{4} 
\v{10}{1}{5} 
\v{11}{5}{2} 
\v{12}{2}{8} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18554}{} 
\h{3}{1}{9} 
\h{2}{2}{5} 
\h{4}{3}{4} 
\h{1}{4}{10} 
\h{6}{5}{3} 
\h{7}{6}{6} 
\h{5}{7}{7} 
\h{10}{8}{3} 
\h{9}{9}{2} 
\h{3}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{7}{5} 
\v{6}{5}{6} 
\v{7}{2}{4} 
\v{8}{3}{9} 
\v{9}{5}{4} 
\v{10}{8}{2} 
\v{11}{4}{5} 
\v{12}{1}{6} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18565}{} 
\h{2}{1}{9} 
\h{4}{2}{8} 
\h{10}{3}{3} 
\h{4}{4}{7} 
\h{7}{5}{5} 
\h{1}{6}{7} 
\h{6}{7}{3} 
\h{7}{8}{3} 
\h{5}{9}{3} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{2} 
\v{5}{9}{3} 
\v{6}{7}{3} 
\v{7}{5}{3} 
\v{8}{6}{3} 
\v{9}{7}{4} 
\v{10}{3}{5} 
\v{11}{1}{3} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18566}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{1}{3}{9} 
\h{7}{4}{6} 
\h{6}{5}{6} 
\h{9}{6}{2} 
\h{10}{7}{3} 
\h{8}{8}{4} 
\h{3}{9}{4} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{4}{5} 
\v{8}{1}{7} 
\v{9}{6}{4} 
\v{10}{3}{4} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18570}{} 
\h{2}{1}{6} 
\h{5}{2}{5} 
\h{1}{3}{8} 
\h{7}{4}{6} 
\h{6}{5}{5} 
\h{8}{6}{4} 
\h{10}{7}{3} 
\h{9}{8}{2} 
\h{3}{9}{4} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{4}{5} 
\v{8}{1}{5} 
\v{9}{3}{5} 
\v{10}{2}{5} 
\v{11}{5}{3} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18579}{} 
\h{3}{1}{7} 
\h{9}{2}{3} 
\h{4}{3}{6} 
\h{1}{4}{7} 
\h{4}{5}{7} 
\h{9}{6}{4} 
\h{7}{7}{5} 
\h{2}{8}{6} 
\h{6}{9}{7} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{3}{2} 
\v{5}{10}{3} 
\v{6}{9}{3} 
\v{7}{7}{4} 
\v{8}{4}{4} 
\v{9}{2}{4} 
\v{10}{1}{2} 
\v{11}{5}{5} 
\v{12}{2}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18585}{} 
\h{2}{1}{7} 
\h{5}{2}{5} 
\h{1}{3}{7} 
\h{7}{4}{6} 
\h{6}{5}{6} 
\h{9}{6}{2} 
\h{10}{7}{3} 
\h{8}{8}{4} 
\h{3}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{4}{5} 
\v{8}{3}{5} 
\v{9}{1}{5} 
\v{10}{2}{5} 
\v{11}{6}{4} 
\v{12}{5}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18586}{} 
\h{2}{1}{3} 
\h{8}{2}{4} 
\h{4}{3}{3} 
\h{5}{4}{8} 
\h{3}{5}{6} 
\h{7}{6}{5} 
\h{8}{7}{3} 
\h{1}{8}{9} 
\h{9}{9}{4} 
\h{6}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{1}{3} 
\v{6}{10}{2} 
\v{7}{3}{3} 
\v{8}{2}{5} 
\v{9}{5}{4} 
\v{10}{8}{3} 
\v{11}{7}{3} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18587}{} 
\h{2}{1}{7} 
\h{1}{2}{6} 
\h{6}{3}{2} 
\h{4}{4}{9} 
\h{7}{5}{3} 
\h{9}{6}{3} 
\h{3}{7}{8} 
\h{10}{8}{3} 
\h{8}{9}{4} 
\h{5}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{3}{8} 
\v{7}{2}{3} 
\v{8}{3}{6} 
\v{9}{1}{5} 
\v{10}{5}{3} 
\v{11}{7}{3} 
\v{12}{6}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18588}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{1}{3}{9} 
\h{7}{4}{6} 
\h{8}{5}{3} 
\h{6}{6}{3} 
\h{8}{7}{4} 
\h{10}{8}{3} 
\h{3}{9}{4} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{6}{6} 
\v{7}{4}{5} 
\v{8}{5}{2} 
\v{9}{1}{5} 
\v{10}{3}{5} 
\v{11}{2}{3} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18590}{} 
\h{10}{1}{2} 
\h{7}{2}{6} 
\h{2}{3}{7} 
\h{8}{4}{3} 
\h{5}{5}{4} 
\h{1}{6}{5} 
\h{4}{7}{3} 
\h{5}{8}{3} 
\h{10}{9}{3} 
\h{3}{10}{9} 
\h{2}{11}{4} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{10}{3} 
\v{4}{7}{5} 
\v{5}{5}{3} 
\v{6}{6}{5} 
\v{7}{2}{5} 
\v{8}{4}{4} 
\v{9}{3}{2} 
\v{10}{1}{8} 
\v{11}{4}{8} 
\v{12}{1}{9} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18592}{} 
\h{3}{1}{6} 
\h{8}{2}{4} 
\h{5}{3}{5} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{5}{6}{6} 
\h{6}{7}{6} 
\h{2}{8}{5} 
\h{1}{9}{5} 
\h{4}{10}{9} 
\h{3}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{3}{3} 
\v{6}{7}{2} 
\v{7}{4}{4} 
\v{8}{2}{10} 
\v{9}{1}{4} 
\v{10}{3}{8} 
\v{11}{4}{2} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18593}{} 
\h{4}{1}{6} 
\h{5}{2}{6} 
\h{6}{3}{3} 
\h{8}{4}{4} 
\h{2}{5}{8} 
\h{7}{6}{6} 
\h{4}{7}{4} 
\h{1}{8}{10} 
\h{6}{9}{7} 
\h{5}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{2}{8} 
\v{6}{3}{6} 
\v{7}{6}{6} 
\v{8}{4}{3} 
\v{9}{3}{7} 
\v{10}{1}{4} 
\v{11}{2}{6} 
\v{12}{4}{7} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18599}{} 
\h{8}{1}{4} 
\h{5}{2}{6} 
\h{2}{3}{8} 
\h{9}{4}{3} 
\h{3}{5}{8} 
\h{7}{6}{6} 
\h{6}{7}{2} 
\h{7}{8}{3} 
\h{2}{9}{7} 
\h{4}{10}{9} 
\h{1}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{6} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{6}{2} 
\v{8}{1}{6} 
\v{9}{4}{5} 
\v{10}{3}{5} 
\v{11}{2}{3} 
\v{12}{1}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18600}{} 
\h{2}{1}{10} 
\h{5}{2}{2} 
\h{6}{3}{3} 
\h{8}{4}{5} 
\h{4}{5}{5} 
\h{3}{6}{4} 
\h{1}{7}{9} 
\h{4}{8}{7} 
\h{8}{9}{4} 
\h{10}{10}{3} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{3} 
\v{5}{2}{9} 
\v{6}{3}{9} 
\v{7}{2}{4} 
\v{8}{4}{5} 
\v{9}{3}{2} 
\v{10}{7}{3} 
\v{11}{8}{3} 
\v{12}{1}{8} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18601}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{1}{3}{9} 
\h{7}{4}{4} 
\h{3}{5}{6} 
\h{6}{6}{6} 
\h{10}{7}{3} 
\h{8}{8}{4} 
\h{4}{9}{5} 
\h{7}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{6}{6} 
\v{7}{4}{6} 
\v{8}{1}{7} 
\v{9}{5}{4} 
\v{10}{3}{4} 
\v{11}{2}{2} 
\v{12}{6}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18603}{} 
\h{3}{1}{4} 
\h{5}{2}{8} 
\h{8}{3}{4} 
\h{6}{4}{3} 
\h{7}{5}{4} 
\h{2}{6}{8} 
\h{4}{7}{7} 
\h{1}{8}{8} 
\h{6}{9}{6} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{2}{10} 
\v{6}{4}{5} 
\v{7}{1}{4} 
\v{8}{3}{7} 
\v{9}{4}{4} 
\v{10}{6}{5} 
\v{11}{5}{2} 
\v{12}{3}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18604}{} 
\h{3}{1}{4} 
\h{5}{2}{8} 
\h{9}{3}{3} 
\h{6}{4}{5} 
\h{2}{5}{8} 
\h{4}{6}{8} 
\h{8}{7}{3} 
\h{7}{8}{2} 
\h{1}{9}{7} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{2}{10} 
\v{6}{4}{6} 
\v{7}{1}{7} 
\v{8}{7}{2} 
\v{9}{3}{5} 
\v{10}{5}{6} 
\v{11}{4}{3} 
\v{12}{3}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18607}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{1}{3}{11} 
\h{7}{4}{6} 
\h{6}{5}{2} 
\h{3}{6}{7} 
\h{7}{7}{4} 
\h{9}{8}{3} 
\h{8}{9}{2} 
\h{5}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{4}{3} 
\v{8}{5}{4} 
\v{9}{8}{2} 
\v{10}{6}{3} 
\v{11}{1}{6} 
\v{12}{3}{5} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18609}{} 
\h{6}{1}{5} 
\h{2}{2}{6} 
\h{5}{3}{8} 
\h{1}{4}{8} 
\h{3}{5}{3} 
\h{7}{6}{5} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{9}{9}{3} 
\h{4}{10}{6} 
\h{2}{11}{5} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{3}{9} 
\v{6}{1}{4} 
\v{7}{6}{5} 
\v{8}{2}{6} 
\v{9}{4}{5} 
\v{10}{7}{3} 
\v{11}{1}{7} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18611}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{9}{3}{4} 
\h{5}{4}{6} 
\h{7}{5}{5} 
\h{4}{6}{4} 
\h{1}{7}{9} 
\h{6}{8}{5} 
\h{3}{9}{7} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{6}{4} 
\v{5}{4}{9} 
\v{6}{2}{6} 
\v{7}{5}{6} 
\v{8}{6}{6} 
\v{9}{1}{2} 
\v{10}{7}{2} 
\v{11}{4}{4} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18612}{} 
\h{3}{1}{4} 
\h{5}{2}{8} 
\h{9}{3}{3} 
\h{6}{4}{2} 
\h{7}{5}{4} 
\h{2}{6}{8} 
\h{4}{7}{7} 
\h{1}{8}{8} 
\h{8}{9}{4} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{2}{10} 
\v{6}{4}{6} 
\v{7}{1}{4} 
\v{8}{4}{5} 
\v{9}{3}{5} 
\v{10}{6}{5} 
\v{11}{5}{2} 
\v{12}{3}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18613}{} 
\h{3}{1}{4} 
\h{5}{2}{8} 
\h{8}{3}{4} 
\h{6}{4}{3} 
\h{7}{5}{4} 
\h{2}{6}{8} 
\h{4}{7}{7} 
\h{9}{8}{3} 
\h{1}{9}{7} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{2}{10} 
\v{6}{4}{6} 
\v{7}{1}{4} 
\v{8}{3}{6} 
\v{9}{4}{4} 
\v{10}{6}{5} 
\v{11}{5}{2} 
\v{12}{3}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18614}{} 
\h{2}{1}{10} 
\h{6}{2}{4} 
\h{7}{3}{6} 
\h{6}{4}{3} 
\h{5}{5}{6} 
\h{7}{6}{5} 
\h{1}{7}{9} 
\h{8}{8}{5} 
\h{3}{9}{6} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{2}{2} 
\v{7}{3}{3} 
\v{8}{8}{4} 
\v{9}{4}{5} 
\v{10}{2}{5} 
\v{11}{5}{5} 
\v{12}{1}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18615}{} 
\h{2}{1}{4} 
\h{8}{2}{4} 
\h{5}{3}{6} 
\h{3}{4}{7} 
\h{9}{5}{3} 
\h{4}{6}{7} 
\h{7}{7}{6} 
\h{1}{8}{7} 
\h{6}{9}{7} 
\h{7}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{6}{7} 
\v{5}{3}{9} 
\v{6}{1}{8} 
\v{7}{7}{3} 
\v{8}{2}{6} 
\v{9}{5}{6} 
\v{10}{4}{6} 
\v{11}{3}{3} 
\v{12}{2}{3} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18618}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{9}{3}{3} 
\h{6}{4}{4} 
\h{1}{5}{6} 
\h{5}{6}{8} 
\h{4}{7}{7} 
\h{6}{8}{7} 
\h{8}{9}{4} 
\h{5}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{6}{4} 
\v{6}{4}{4} 
\v{7}{2}{3} 
\v{8}{9}{2} 
\v{9}{3}{7} 
\v{10}{1}{3} 
\v{11}{2}{5} 
\v{12}{3}{6} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18619}{} 
\h{3}{1}{5} 
\h{7}{2}{4} 
\h{1}{3}{9} 
\h{8}{4}{4} 
\h{9}{5}{2} 
\h{10}{6}{3} 
\h{2}{7}{3} 
\h{4}{8}{8} 
\h{6}{9}{7} 
\h{5}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{7}{3} 
\v{6}{9}{3} 
\v{7}{2}{9} 
\v{8}{1}{3} 
\v{9}{5}{5} 
\v{10}{3}{3} 
\v{11}{2}{3} 
\v{12}{4}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18621}{} 
\h{3}{1}{5} 
\h{5}{2}{8} 
\h{9}{3}{3} 
\h{7}{4}{3} 
\h{2}{5}{9} 
\h{6}{6}{6} 
\h{4}{7}{4} 
\h{7}{8}{4} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{2}{10} 
\v{6}{6}{4} 
\v{7}{4}{4} 
\v{8}{1}{6} 
\v{9}{3}{6} 
\v{10}{4}{7} 
\v{11}{5}{3} 
\v{12}{3}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18622}{} 
\h{11}{1}{2} 
\h{2}{2}{10} 
\h{9}{3}{4} 
\h{6}{4}{4} 
\h{4}{5}{3} 
\h{1}{6}{5} 
\h{3}{7}{6} 
\h{8}{8}{3} 
\h{5}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{9}{3} 
\v{6}{4}{2} 
\v{7}{5}{5} 
\v{8}{8}{3} 
\v{9}{3}{4} 
\v{10}{4}{5} 
\v{11}{1}{7} 
\v{12}{2}{8} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18625}{} 
\h{2}{1}{6} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{7}{4}{5} 
\h{5}{5}{6} 
\h{9}{6}{3} 
\h{3}{7}{3} 
\h{1}{8}{9} 
\h{8}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{3}{4} 
\v{7}{4}{8} 
\v{8}{1}{8} 
\v{9}{2}{4} 
\v{10}{3}{5} 
\v{11}{5}{5} 
\v{12}{4}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18626}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{3}{3}{4} 
\h{5}{4}{4} 
\h{1}{5}{7} 
\h{6}{6}{5} 
\h{10}{7}{3} 
\h{9}{8}{3} 
\h{4}{9}{7} 
\h{8}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{7} 
\v{5}{4}{7} 
\v{6}{6}{6} 
\v{7}{3}{8} 
\v{8}{5}{5} 
\v{9}{4}{4} 
\v{10}{1}{6} 
\v{11}{6}{3} 
\v{12}{2}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18628}{} 
\h{6}{1}{2} 
\h{7}{2}{3} 
\h{9}{3}{4} 
\h{2}{4}{9} 
\h{1}{5}{9} 
\h{8}{6}{5} 
\h{5}{7}{6} 
\h{4}{8}{8} 
\h{3}{9}{3} 
\h{5}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{7}{3} 
\v{6}{1}{8} 
\v{7}{2}{10} 
\v{8}{1}{5} 
\v{9}{3}{8} 
\v{10}{2}{3} 
\v{11}{4}{3} 
\v{12}{8}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18629}{} 
\h{8}{1}{3} 
\h{3}{2}{7} 
\h{9}{3}{3} 
\h{6}{4}{5} 
\h{4}{5}{6} 
\h{8}{6}{5} 
\h{3}{7}{4} 
\h{5}{8}{7} 
\h{2}{9}{5} 
\h{4}{10}{9} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{9}{3} 
\v{3}{2}{5} 
\v{4}{5}{5} 
\v{5}{8}{5} 
\v{6}{4}{7} 
\v{7}{7}{2} 
\v{8}{1}{5} 
\v{9}{3}{9} 
\v{10}{2}{3} 
\v{11}{1}{3} 
\v{12}{3}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18630}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{5}{3}{2} 
\h{6}{4}{4} 
\h{4}{5}{9} 
\h{8}{6}{3} 
\h{1}{7}{8} 
\h{5}{8}{5} 
\h{4}{9}{8} 
\h{7}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{4} 
\v{5}{3}{5} 
\v{6}{4}{8} 
\v{7}{3}{7} 
\v{8}{6}{5} 
\v{9}{2}{5} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{2}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18631}{} 
\h{5}{1}{8} 
\h{2}{2}{4} 
\h{3}{3}{7} 
\h{8}{4}{3} 
\h{2}{5}{7} 
\h{4}{6}{6} 
\h{7}{7}{4} 
\h{8}{8}{4} 
\h{9}{9}{4} 
\h{6}{10}{6} 
\h{1}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{3} 
\v{3}{3}{9} 
\v{4}{6}{7} 
\v{5}{1}{10} 
\v{6}{2}{8} 
\v{7}{7}{5} 
\v{8}{4}{4} 
\v{9}{5}{4} 
\v{10}{3}{3} 
\v{11}{4}{3} 
\v{12}{8}{2} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18632}{} 
\h{5}{1}{5} 
\h{6}{2}{5} 
\h{3}{3}{5} 
\h{5}{4}{8} 
\h{1}{5}{9} 
\h{7}{6}{4} 
\h{4}{7}{8} 
\h{2}{8}{4} 
\h{9}{9}{4} 
\h{3}{10}{9} 
\h{2}{11}{6} 
\h{7}{12}{2} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{8}{3} 
\v{3}{3}{7} 
\v{4}{7}{6} 
\v{5}{1}{3} 
\v{6}{2}{6} 
\v{7}{6}{6} 
\v{8}{3}{8} 
\v{9}{9}{3} 
\v{10}{1}{4} 
\v{11}{2}{4} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18633}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{10}{3}{2} 
\h{8}{4}{5} 
\h{6}{5}{5} 
\h{4}{6}{3} 
\h{3}{7}{2} 
\h{1}{8}{7} 
\h{6}{9}{6} 
\h{9}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{2}{5} 
\v{6}{5}{4} 
\v{7}{6}{6} 
\v{8}{4}{4} 
\v{9}{1}{9} 
\v{10}{3}{8} 
\v{11}{2}{3} 
\v{12}{3}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18635}{} 
\h{6}{1}{2} 
\h{9}{2}{2} 
\h{7}{3}{3} 
\h{8}{4}{4} 
\h{2}{5}{7} 
\h{5}{6}{8} 
\h{1}{7}{10} 
\h{4}{8}{8} 
\h{6}{9}{7} 
\h{3}{10}{7} 
\h{5}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{10}{3} 
\v{4}{8}{4} 
\v{5}{6}{5} 
\v{6}{1}{8} 
\v{7}{3}{8} 
\v{8}{1}{3} 
\v{9}{2}{3} 
\v{10}{3}{7} 
\v{11}{2}{5} 
\v{12}{4}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18636}{} 
\h{6}{1}{7} 
\h{7}{2}{5} 
\h{9}{3}{2} 
\h{2}{4}{8} 
\h{8}{5}{3} 
\h{6}{6}{6} 
\h{4}{7}{5} 
\h{5}{8}{8} 
\h{1}{9}{6} 
\h{4}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{7}{3} 
\v{5}{8}{4} 
\v{6}{1}{5} 
\v{7}{2}{7} 
\v{8}{5}{6} 
\v{9}{3}{4} 
\v{10}{4}{6} 
\v{11}{3}{2} 
\v{12}{2}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18639}{} 
\h{2}{1}{2} 
\h{6}{2}{3} 
\h{11}{3}{2} 
\h{8}{4}{4} 
\h{7}{5}{3} 
\h{5}{6}{4} 
\h{8}{7}{3} 
\h{3}{8}{7} 
\h{6}{9}{7} 
\h{4}{10}{8} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{1}{9} 
\v{5}{6}{5} 
\v{6}{2}{7} 
\v{7}{5}{7} 
\v{8}{4}{3} 
\v{9}{2}{4} 
\v{10}{5}{3} 
\v{11}{3}{4} 
\v{12}{4}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18640}{} 
\h{10}{1}{2} 
\h{7}{2}{4} 
\h{6}{3}{3} 
\h{2}{4}{6} 
\h{7}{5}{3} 
\h{9}{6}{4} 
\h{5}{7}{7} 
\h{1}{8}{10} 
\h{4}{9}{9} 
\h{3}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{10}{3} 
\v{4}{9}{3} 
\v{5}{7}{4} 
\v{6}{3}{7} 
\v{7}{2}{3} 
\v{8}{4}{7} 
\v{9}{3}{3} 
\v{10}{1}{4} 
\v{11}{2}{6} 
\v{12}{1}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18641}{} 
\h{5}{1}{3} 
\h{7}{2}{4} 
\h{9}{3}{3} 
\h{2}{4}{9} 
\h{8}{5}{5} 
\h{1}{6}{11} 
\h{4}{7}{6} 
\h{6}{8}{7} 
\h{5}{9}{4} 
\h{4}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{7}{3} 
\v{5}{1}{8} 
\v{6}{8}{4} 
\v{7}{2}{8} 
\v{8}{1}{4} 
\v{9}{3}{6} 
\v{10}{7}{4} 
\v{11}{2}{2} 
\v{12}{3}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18642}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{7}{3}{4} 
\h{8}{4}{4} 
\h{1}{5}{8} 
\h{5}{6}{6} 
\h{4}{7}{2} 
\h{3}{8}{7} 
\h{5}{9}{8} 
\h{4}{10}{6} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{7}{3} 
\v{5}{6}{3} 
\v{6}{7}{5} 
\v{7}{3}{8} 
\v{8}{4}{8} 
\v{9}{2}{3} 
\v{10}{8}{2} 
\v{11}{3}{3} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18643}{} 
\h{5}{1}{8} 
\h{2}{2}{7} 
\h{7}{3}{3} 
\h{6}{4}{2} 
\h{7}{5}{6} 
\h{3}{6}{8} 
\h{9}{7}{3} 
\h{2}{8}{8} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{1}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{6} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{1}{10} 
\v{6}{4}{8} 
\v{7}{3}{2} 
\v{8}{4}{6} 
\v{9}{2}{5} 
\v{10}{3}{5} 
\v{11}{6}{3} 
\v{12}{7}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18644}{} 
\h{3}{1}{5} 
\h{7}{2}{4} 
\h{8}{3}{5} 
\h{2}{4}{10} 
\h{5}{5}{8} 
\h{4}{6}{6} 
\h{9}{7}{2} 
\h{6}{8}{4} 
\h{1}{9}{8} 
\h{5}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{5}{5} 
\v{6}{8}{4} 
\v{7}{2}{9} 
\v{8}{1}{2} 
\v{9}{7}{2} 
\v{10}{6}{2} 
\v{11}{2}{5} 
\v{12}{4}{6} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18649}{} 
\h{2}{1}{11} 
\h{5}{2}{4} 
\h{7}{3}{4} 
\h{1}{4}{9} 
\h{9}{5}{3} 
\h{6}{6}{5} 
\h{4}{7}{6} 
\h{3}{8}{2} 
\h{8}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{2}{6} 
\v{6}{6}{6} 
\v{7}{3}{7} 
\v{8}{9}{2} 
\v{9}{2}{3} 
\v{10}{4}{3} 
\v{11}{3}{3} 
\v{12}{5}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18654}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{5}{3}{5} 
\h{9}{4}{3} 
\h{1}{5}{6} 
\h{3}{6}{8} 
\h{10}{7}{3} 
\h{6}{8}{2} 
\h{7}{9}{4} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{5}{4} 
\v{8}{2}{6} 
\v{9}{4}{6} 
\v{10}{3}{4} 
\v{11}{6}{3} 
\v{12}{1}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18655}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{6}{3}{4} 
\h{8}{4}{5} 
\h{1}{5}{8} 
\h{7}{6}{4} 
\h{5}{7}{4} 
\h{6}{8}{7} 
\h{3}{9}{7} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{3}{5} 
\v{7}{6}{6} 
\v{8}{2}{2} 
\v{9}{5}{2} 
\v{10}{3}{6} 
\v{11}{1}{5} 
\v{12}{2}{8} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18668}{} 
\h{3}{1}{7} 
\h{9}{2}{4} 
\h{7}{3}{4} 
\h{2}{4}{8} 
\h{8}{5}{3} 
\h{7}{6}{5} 
\h{6}{7}{7} 
\h{5}{8}{4} 
\h{1}{9}{5} 
\h{4}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{8}{4} 
\v{6}{7}{2} 
\v{7}{3}{3} 
\v{8}{5}{6} 
\v{9}{2}{6} 
\v{10}{1}{3} 
\v{11}{3}{2} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18673}{} 
\h{2}{1}{8} 
\h{9}{2}{3} 
\h{8}{3}{3} 
\h{5}{4}{5} 
\h{9}{5}{4} 
\h{1}{6}{11} 
\h{4}{7}{9} 
\h{3}{8}{4} 
\h{6}{9}{5} 
\h{5}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{4}{6} 
\v{6}{9}{3} 
\v{7}{8}{2} 
\v{8}{3}{8} 
\v{9}{2}{3} 
\v{10}{1}{3} 
\v{11}{3}{6} 
\v{12}{2}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18677}{} 
\h{3}{1}{7} 
\h{9}{2}{4} 
\h{6}{3}{5} 
\h{5}{4}{5} 
\h{2}{5}{5} 
\h{6}{6}{6} 
\h{8}{7}{5} 
\h{4}{8}{8} 
\h{3}{9}{4} 
\h{4}{10}{5} 
\h{1}{11}{7} 
\h{2}{12}{9} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{1}{8} 
\v{4}{8}{2} 
\v{5}{4}{9} 
\v{6}{3}{3} 
\v{7}{5}{4} 
\v{8}{7}{4} 
\v{9}{2}{8} 
\v{10}{1}{3} 
\v{11}{3}{9} 
\v{12}{6}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18679}{} 
\h{3}{1}{7} 
\h{5}{2}{6} 
\h{4}{3}{3} 
\h{2}{4}{3} 
\h{8}{5}{5} 
\h{6}{6}{3} 
\h{7}{7}{5} 
\h{10}{8}{3} 
\h{8}{9}{3} 
\h{3}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{2}{2} 
\v{6}{6}{5} 
\v{7}{3}{4} 
\v{8}{5}{4} 
\v{9}{6}{4} 
\v{10}{1}{7} 
\v{11}{2}{7} 
\v{12}{7}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18687}{} 
\h{2}{1}{5} 
\h{6}{2}{6} 
\h{9}{3}{4} 
\h{4}{4}{8} 
\h{1}{5}{7} 
\h{7}{6}{4} 
\h{5}{7}{4} 
\h{4}{8}{4} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{4} 
\v{5}{7}{5} 
\v{6}{2}{8} 
\v{7}{1}{5} 
\v{8}{5}{3} 
\v{9}{3}{4} 
\v{10}{9}{2} 
\v{11}{6}{4} 
\v{12}{2}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18700}{} 
\h{7}{1}{2} 
\h{5}{2}{7} 
\h{2}{3}{8} 
\h{8}{4}{3} 
\h{10}{5}{2} 
\h{4}{6}{9} 
\h{3}{7}{8} 
\h{1}{8}{5} 
\h{5}{9}{4} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{2}{7} 
\v{6}{8}{4} 
\v{7}{1}{9} 
\v{8}{4}{7} 
\v{9}{1}{8} 
\v{10}{3}{2} 
\v{11}{4}{3} 
\v{12}{2}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18703}{} 
\h{8}{1}{4} 
\h{3}{2}{8} 
\h{2}{3}{4} 
\h{5}{4}{8} 
\h{4}{5}{8} 
\h{7}{6}{6} 
\h{1}{7}{8} 
\h{8}{8}{2} 
\h{6}{9}{3} 
\h{7}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{5}{8} 
\v{5}{4}{8} 
\v{6}{3}{6} 
\v{7}{6}{4} 
\v{8}{1}{7} 
\v{9}{7}{2} 
\v{10}{8}{3} 
\v{11}{2}{8} 
\v{12}{1}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18706}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{7}{3}{6} 
\h{1}{4}{9} 
\h{4}{5}{5} 
\h{6}{6}{6} 
\h{3}{7}{4} 
\h{6}{8}{5} 
\h{4}{9}{9} 
\h{8}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{4} 
\v{5}{2}{9} 
\v{6}{6}{2} 
\v{7}{3}{4} 
\v{8}{10}{2} 
\v{9}{5}{6} 
\v{10}{1}{3} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18707}{} 
\h{3}{1}{5} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{9}{4}{2} 
\h{5}{5}{5} 
\h{7}{6}{5} 
\h{2}{7}{6} 
\h{1}{8}{6} 
\h{4}{9}{9} 
\h{3}{10}{8} 
\h{6}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{1}{9} 
\v{4}{9}{4} 
\v{5}{5}{7} 
\v{6}{2}{9} 
\v{7}{6}{2} 
\v{8}{1}{6} 
\v{9}{4}{7} 
\v{10}{3}{2} 
\v{11}{4}{6} 
\v{12}{2}{4} 
\v{13}{3}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18716}{} 
\h{4}{1}{7} 
\h{5}{2}{8} 
\h{2}{3}{10} 
\h{1}{4}{3} 
\h{6}{5}{2} 
\h{9}{6}{4} 
\h{7}{7}{3} 
\h{3}{8}{5} 
\h{5}{9}{6} 
\h{9}{10}{3} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{1}{3} 
\v{5}{2}{7} 
\v{6}{5}{6} 
\v{7}{7}{5} 
\v{8}{5}{3} 
\v{9}{6}{4} 
\v{10}{7}{4} 
\v{11}{1}{8} 
\v{12}{3}{7} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18719}{} 
\h{2}{1}{10} 
\h{4}{2}{9} 
\h{3}{3}{3} 
\h{9}{4}{2} 
\h{1}{5}{9} 
\h{7}{6}{4} 
\h{5}{7}{3} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{3}{5} 
\v{7}{6}{4} 
\v{8}{7}{4} 
\v{9}{4}{5} 
\v{10}{5}{5} 
\v{11}{4}{2} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18723}{} 
\h{8}{1}{5} 
\h{3}{2}{9} 
\h{2}{3}{9} 
\h{7}{4}{6} 
\h{5}{5}{7} 
\h{4}{6}{3} 
\h{3}{7}{7} 
\h{6}{8}{5} 
\h{5}{9}{4} 
\h{8}{10}{2} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{5} 
\v{4}{6}{7} 
\v{5}{5}{4} 
\v{6}{8}{3} 
\v{7}{4}{2} 
\v{8}{1}{9} 
\v{9}{9}{3} 
\v{10}{7}{3} 
\v{11}{3}{5} 
\v{12}{2}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18724}{} 
\h{5}{1}{3} 
\h{6}{2}{3} 
\h{2}{3}{5} 
\h{5}{4}{8} 
\h{8}{5}{2} 
\h{1}{6}{11} 
\h{11}{7}{2} 
\h{9}{8}{3} 
\h{4}{9}{6} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{1}{3} 
\v{6}{2}{8} 
\v{7}{3}{8} 
\v{8}{1}{4} 
\v{9}{2}{6} 
\v{10}{5}{4} 
\v{11}{7}{3} 
\v{12}{6}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18726}{} 
\h{2}{1}{5} 
\h{6}{2}{2} 
\h{7}{3}{4} 
\h{8}{4}{4} 
\h{10}{5}{3} 
\h{1}{6}{10} 
\h{9}{7}{3} 
\h{4}{8}{6} 
\h{5}{9}{8} 
\h{3}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{9}{3} 
\v{6}{2}{9} 
\v{7}{1}{2} 
\v{8}{2}{2} 
\v{9}{7}{3} 
\v{10}{5}{3} 
\v{11}{3}{3} 
\v{12}{4}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18731}{} 
\h{2}{1}{6} 
\h{6}{2}{4} 
\h{5}{3}{2} 
\h{6}{4}{5} 
\h{3}{5}{9} 
\h{9}{6}{4} 
\h{4}{7}{6} 
\h{8}{8}{4} 
\h{1}{9}{8} 
\h{7}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{3}{8} 
\v{6}{2}{2} 
\v{7}{3}{7} 
\v{8}{1}{7} 
\v{9}{6}{3} 
\v{10}{2}{5} 
\v{11}{4}{8} 
\v{12}{5}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18736}{} 
\h{7}{1}{4} 
\h{2}{2}{8} 
\h{5}{3}{8} 
\h{3}{4}{5} 
\h{6}{5}{6} 
\h{7}{6}{2} 
\h{5}{7}{3} 
\h{1}{8}{10} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{4}{9} 
\v{4}{10}{2} 
\v{5}{3}{4} 
\v{6}{5}{6} 
\v{7}{1}{5} 
\v{8}{4}{3} 
\v{9}{6}{6} 
\v{10}{2}{7} 
\v{11}{1}{7} 
\v{12}{5}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18741}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{9}{3}{4} 
\h{7}{4}{3} 
\h{4}{5}{2} 
\h{5}{6}{3} 
\h{3}{7}{8} 
\h{9}{8}{3} 
\h{1}{9}{6} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{5}{5} 
\v{5}{6}{6} 
\v{6}{5}{6} 
\v{7}{4}{5} 
\v{8}{2}{4} 
\v{9}{3}{5} 
\v{10}{4}{8} 
\v{11}{1}{6} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18747}{} 
\h{3}{1}{9} 
\h{2}{2}{6} 
\h{5}{3}{8} 
\h{1}{4}{9} 
\h{7}{5}{4} 
\h{6}{6}{3} 
\h{4}{7}{9} 
\h{3}{8}{7} 
\h{8}{9}{3} 
\h{7}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{1}{7} 
\v{4}{7}{6} 
\v{5}{3}{8} 
\v{6}{6}{6} 
\v{7}{5}{5} 
\v{8}{2}{7} 
\v{9}{6}{5} 
\v{10}{4}{4} 
\v{11}{5}{4} 
\v{12}{1}{9} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18750}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{4}{3}{8} 
\h{3}{4}{4} 
\h{9}{5}{4} 
\h{1}{6}{10} 
\h{6}{7}{6} 
\h{5}{8}{3} 
\h{7}{9}{3} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{3}{7} 
\v{5}{8}{4} 
\v{6}{7}{4} 
\v{7}{4}{5} 
\v{8}{2}{6} 
\v{9}{5}{5} 
\v{10}{1}{8} 
\v{11}{6}{6} 
\v{12}{3}{4} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18751}{} 
\h{2}{1}{5} 
\h{6}{2}{5} 
\h{1}{3}{9} 
\h{4}{4}{8} 
\h{3}{5}{6} 
\h{8}{6}{3} 
\h{10}{7}{3} 
\h{7}{8}{5} 
\h{5}{9}{4} 
\h{8}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{9}{3} 
\v{6}{2}{9} 
\v{7}{1}{7} 
\v{8}{6}{4} 
\v{9}{5}{4} 
\v{10}{3}{4} 
\v{11}{2}{4} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18752}{} 
\h{8}{1}{5} 
\h{6}{2}{3} 
\h{7}{3}{5} 
\h{10}{4}{3} 
\h{8}{5}{3} 
\h{2}{6}{7} 
\h{1}{7}{5} 
\h{3}{8}{9} 
\h{2}{9}{8} 
\h{5}{10}{6} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{3} 
\v{3}{8}{4} 
\v{4}{11}{2} 
\v{5}{10}{2} 
\v{6}{2}{5} 
\v{7}{3}{8} 
\v{8}{1}{4} 
\v{9}{2}{4} 
\v{10}{4}{5} 
\v{11}{5}{5} 
\v{12}{3}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18758}{} 
\h{2}{1}{7} 
\h{8}{2}{4} 
\h{11}{3}{2} 
\h{10}{4}{2} 
\h{6}{5}{5} 
\h{1}{6}{6} 
\h{5}{7}{4} 
\h{6}{8}{4} 
\h{4}{9}{3} 
\h{5}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{7}{3} 
\v{6}{5}{3} 
\v{7}{6}{3} 
\v{8}{2}{9} 
\v{9}{1}{6} 
\v{10}{4}{4} 
\v{11}{3}{2} 
\v{12}{2}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18759}{} 
\h{2}{1}{7} 
\h{5}{2}{7} 
\h{1}{3}{10} 
\h{7}{4}{5} 
\h{6}{5}{4} 
\h{7}{6}{6} 
\h{3}{7}{8} 
\h{8}{8}{5} 
\h{4}{9}{5} 
\h{8}{10}{2} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{4}{2} 
\v{8}{8}{2} 
\v{9}{1}{8} 
\v{10}{5}{5} 
\v{11}{3}{4} 
\v{12}{2}{2} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18761}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{5}{3}{2} 
\h{10}{4}{3} 
\h{1}{5}{10} 
\h{9}{6}{3} 
\h{4}{7}{4} 
\h{6}{8}{4} 
\h{4}{9}{3} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{2} 
\v{5}{3}{9} 
\v{6}{2}{6} 
\v{7}{3}{6} 
\v{8}{7}{3} 
\v{9}{6}{5} 
\v{10}{4}{4} 
\v{11}{1}{4} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18765}{} 
\h{6}{1}{5} 
\h{10}{2}{3} 
\h{2}{3}{10} 
\h{1}{4}{7} 
\h{7}{5}{2} 
\h{4}{6}{4} 
\h{5}{7}{6} 
\h{4}{8}{6} 
\h{6}{9}{7} 
\h{3}{10}{9} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{6}{2} 
\v{5}{7}{4} 
\v{6}{1}{8} 
\v{7}{5}{7} 
\v{8}{4}{2} 
\v{9}{5}{6} 
\v{10}{2}{6} 
\v{11}{1}{6} 
\v{12}{3}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18766}{} 
\h{7}{1}{2} 
\h{4}{2}{4} 
\h{7}{3}{4} 
\h{10}{4}{3} 
\h{6}{5}{6} 
\h{5}{6}{4} 
\h{8}{7}{3} 
\h{2}{8}{8} 
\h{3}{9}{10} 
\h{1}{10}{5} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{8}{4} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{5}{5} 
\v{7}{1}{2} 
\v{8}{2}{5} 
\v{9}{1}{5} 
\v{10}{4}{4} 
\v{11}{3}{4} 
\v{12}{5}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18767}{} 
\h{6}{1}{3} 
\h{2}{2}{5} 
\h{6}{3}{5} 
\h{3}{4}{5} 
\h{7}{5}{6} 
\h{1}{6}{9} 
\h{9}{7}{3} 
\h{5}{8}{5} 
\h{8}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{4}{8} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{1}{2} 
\v{7}{2}{3} 
\v{8}{4}{5} 
\v{9}{1}{6} 
\v{10}{6}{2} 
\v{11}{3}{7} 
\v{12}{7}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18768}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{8}{3}{5} 
\h{4}{4}{7} 
\h{1}{5}{6} 
\h{3}{6}{2} 
\h{4}{7}{5} 
\h{6}{8}{7} 
\h{10}{9}{2} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{3} 
\v{5}{6}{5} 
\v{6}{8}{4} 
\v{7}{2}{3} 
\v{8}{3}{7} 
\v{9}{7}{4} 
\v{10}{1}{8} 
\v{11}{4}{6} 
\v{12}{2}{7} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18769}{} 
\h{4}{1}{2} 
\h{5}{2}{3} 
\h{7}{3}{3} 
\h{2}{4}{7} 
\h{8}{5}{5} 
\h{3}{6}{8} 
\h{6}{7}{4} 
\h{7}{8}{5} 
\h{4}{9}{7} 
\h{9}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{1}{8} 
\v{5}{2}{9} 
\v{6}{1}{6} 
\v{7}{3}{5} 
\v{8}{2}{3} 
\v{9}{4}{6} 
\v{10}{3}{4} 
\v{11}{6}{3} 
\v{12}{8}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18770}{} 
\h{2}{1}{9} 
\h{4}{2}{5} 
\h{1}{3}{4} 
\h{10}{4}{3} 
\h{7}{5}{5} 
\h{3}{6}{6} 
\h{4}{7}{7} 
\h{7}{8}{6} 
\h{8}{9}{4} 
\h{6}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{5} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{5}{3} 
\v{8}{9}{2} 
\v{9}{2}{4} 
\v{10}{4}{6} 
\v{11}{1}{6} 
\v{12}{5}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18772}{} 
\h{2}{1}{7} 
\h{5}{2}{8} 
\h{3}{3}{8} 
\h{7}{4}{5} 
\h{1}{5}{9} 
\h{9}{6}{2} 
\h{4}{7}{4} 
\h{6}{8}{6} 
\h{3}{9}{10} 
\h{7}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{3}{6} 
\v{4}{7}{6} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{4}{6} 
\v{8}{7}{4} 
\v{9}{1}{5} 
\v{10}{5}{5} 
\v{11}{3}{3} 
\v{12}{4}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18774}{} 
\h{3}{1}{7} 
\h{2}{2}{7} 
\h{3}{3}{8} 
\h{7}{4}{5} 
\h{4}{5}{6} 
\h{8}{6}{5} 
\h{6}{7}{6} 
\h{7}{8}{4} 
\h{1}{9}{7} 
\h{4}{10}{9} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{2} 
\v{4}{5}{5} 
\v{5}{11}{2} 
\v{6}{7}{5} 
\v{7}{4}{4} 
\v{8}{6}{3} 
\v{9}{2}{9} 
\v{10}{1}{4} 
\v{11}{3}{5} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18776}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{4}{3}{5} 
\h{6}{4}{6} 
\h{1}{5}{9} 
\h{8}{6}{3} 
\h{3}{7}{6} 
\h{7}{8}{3} 
\h{8}{9}{4} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{2}{6} 
\v{8}{6}{3} 
\v{9}{3}{4} 
\v{10}{5}{3} 
\v{11}{1}{5} 
\v{12}{4}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18777}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{6}{3}{6} 
\h{9}{4}{4} 
\h{1}{5}{11} 
\h{7}{6}{6} 
\h{3}{7}{5} 
\h{6}{8}{4} 
\h{5}{9}{6} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{3}{5} 
\v{7}{6}{6} 
\v{8}{2}{5} 
\v{9}{4}{6} 
\v{10}{1}{7} 
\v{11}{2}{7} 
\v{12}{3}{2} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18779}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{4}{3}{6} 
\h{9}{4}{3} 
\h{3}{5}{3} 
\h{5}{6}{3} 
\h{7}{7}{4} 
\h{1}{8}{9} 
\h{6}{9}{7} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{7}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{3}{7} 
\v{5}{6}{5} 
\v{6}{5}{4} 
\v{7}{7}{5} 
\v{8}{6}{4} 
\v{9}{2}{2} 
\v{10}{3}{5} 
\v{11}{1}{6} 
\v{12}{4}{8} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18781}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{4}{3}{6} 
\h{7}{4}{4} 
\h{8}{5}{5} 
\h{6}{6}{6} 
\h{7}{7}{2} 
\h{1}{8}{7} 
\h{3}{9}{7} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{4}{3} 
\v{8}{5}{3} 
\v{9}{2}{5} 
\v{10}{3}{6} 
\v{11}{1}{3} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18783}{} 
\h{5}{1}{3} 
\h{3}{2}{4} 
\h{5}{3}{6} 
\h{1}{4}{9} 
\h{6}{5}{7} 
\h{4}{6}{7} 
\h{9}{7}{3} 
\h{2}{8}{8} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{8}{4} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{1}{2} 
\v{6}{5}{5} 
\v{7}{2}{10} 
\v{8}{1}{8} 
\v{9}{7}{4} 
\v{10}{4}{4} 
\v{11}{3}{3} 
\v{12}{7}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18785}{} 
\h{5}{1}{8} 
\h{2}{2}{9} 
\h{8}{3}{4} 
\h{10}{4}{3} 
\h{6}{5}{5} 
\h{5}{6}{4} 
\h{1}{7}{5} 
\h{3}{8}{7} 
\h{7}{9}{5} 
\h{2}{10}{6} 
\h{4}{11}{5} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{8} 
\v{3}{8}{4} 
\v{4}{11}{2} 
\v{5}{1}{5} 
\v{6}{5}{2} 
\v{7}{9}{3} 
\v{8}{3}{7} 
\v{9}{6}{5} 
\v{10}{4}{4} 
\v{11}{2}{3} 
\v{12}{3}{6} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18787}{} 
\h{2}{1}{9} 
\h{6}{2}{7} 
\h{7}{3}{5} 
\h{4}{4}{6} 
\h{1}{5}{7} 
\h{7}{6}{4} 
\h{10}{7}{3} 
\h{5}{8}{4} 
\h{4}{9}{4} 
\h{6}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{8}{4} 
\v{6}{2}{8} 
\v{7}{3}{3} 
\v{8}{5}{4} 
\v{9}{8}{3} 
\v{10}{4}{3} 
\v{11}{1}{5} 
\v{12}{3}{7} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18792}{} 
\h{8}{1}{4} 
\h{2}{2}{4} 
\h{4}{3}{5} 
\h{5}{4}{5} 
\h{7}{5}{6} 
\h{1}{6}{7} 
\h{6}{7}{5} 
\h{9}{8}{4} 
\h{5}{9}{2} 
\h{10}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{4}{5} 
\v{6}{2}{5} 
\v{7}{5}{4} 
\v{8}{1}{5} 
\v{9}{3}{5} 
\v{10}{4}{6} 
\v{11}{7}{4} 
\v{12}{1}{9} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18800}{} 
\h{2}{1}{9} 
\h{5}{2}{3} 
\h{7}{3}{6} 
\h{3}{4}{6} 
\h{6}{5}{5} 
\h{4}{6}{4} 
\h{1}{7}{9} 
\h{9}{8}{3} 
\h{10}{9}{3} 
\h{5}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{6}{7} 
\v{5}{2}{8} 
\v{6}{5}{6} 
\v{7}{3}{9} 
\v{8}{2}{4} 
\v{9}{4}{4} 
\v{10}{7}{2} 
\v{11}{1}{4} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18803}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{5}{3}{5} 
\h{7}{4}{6} 
\h{1}{5}{10} 
\h{8}{6}{4} 
\h{6}{7}{3} 
\h{8}{8}{2} 
\h{3}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{10}{2} 
\v{5}{3}{8} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{6}{2} 
\v{9}{2}{5} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18804}{} 
\h{2}{1}{3} 
\h{9}{2}{3} 
\h{6}{3}{4} 
\h{9}{4}{4} 
\h{4}{5}{8} 
\h{3}{6}{8} 
\h{5}{7}{8} 
\h{1}{8}{7} 
\h{4}{9}{7} 
\h{7}{10}{3} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{4} 
\v{5}{1}{6} 
\v{6}{3}{8} 
\v{7}{10}{2} 
\v{8}{8}{3} 
\v{9}{2}{2} 
\v{10}{3}{7} 
\v{11}{6}{3} 
\v{12}{2}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18808}{} 
\h{5}{1}{6} 
\h{9}{2}{4} 
\h{2}{3}{10} 
\h{1}{4}{6} 
\h{6}{5}{2} 
\h{4}{6}{6} 
\h{7}{7}{4} 
\h{5}{8}{4} 
\h{4}{9}{4} 
\h{10}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{6}{3} 
\v{5}{1}{7} 
\v{6}{5}{7} 
\v{7}{4}{3} 
\v{8}{5}{4} 
\v{9}{2}{6} 
\v{10}{6}{4} 
\v{11}{1}{6} 
\v{12}{3}{8} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18809}{} 
\h{9}{1}{4} 
\h{5}{2}{5} 
\h{2}{3}{4} 
\h{8}{4}{4} 
\h{3}{5}{6} 
\h{5}{6}{7} 
\h{1}{7}{6} 
\h{4}{8}{4} 
\h{7}{9}{4} 
\h{10}{10}{3} 
\h{2}{11}{9} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{2}{4} 
\v{6}{3}{9} 
\v{7}{7}{2} 
\v{8}{4}{4} 
\v{9}{1}{4} 
\v{10}{2}{8} 
\v{11}{9}{2} 
\v{12}{4}{2} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18815}{} 
\h{5}{1}{8} 
\h{10}{2}{2} 
\h{2}{3}{9} 
\h{8}{4}{4} 
\h{6}{5}{3} 
\h{7}{6}{6} 
\h{4}{7}{6} 
\h{1}{8}{4} 
\h{3}{9}{3} 
\h{8}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{1}{7} 
\v{6}{5}{4} 
\v{7}{6}{6} 
\v{8}{4}{6} 
\v{9}{5}{6} 
\v{10}{2}{5} 
\v{11}{3}{7} 
\v{12}{2}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18818}{} 
\h{2}{1}{10} 
\h{4}{2}{9} 
\h{1}{3}{10} 
\h{9}{4}{3} 
\h{6}{5}{4} 
\h{3}{6}{4} 
\h{6}{7}{2} 
\h{5}{8}{6} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{5}{2} 
\v{7}{6}{4} 
\v{8}{7}{4} 
\v{9}{4}{5} 
\v{10}{5}{5} 
\v{11}{3}{5} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18821}{} 
\h{4}{1}{7} 
\h{2}{2}{8} 
\h{5}{3}{3} 
\h{7}{4}{5} 
\h{6}{5}{5} 
\h{8}{6}{5} 
\h{4}{7}{8} 
\h{1}{8}{8} 
\h{7}{9}{6} 
\h{5}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{3}{7} 
\v{6}{5}{7} 
\v{7}{4}{5} 
\v{8}{3}{3} 
\v{9}{8}{2} 
\v{10}{2}{9} 
\v{11}{1}{4} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18841}{} 
\h{2}{1}{11} 
\h{8}{2}{3} 
\h{6}{3}{4} 
\h{1}{4}{6} 
\h{9}{5}{3} 
\h{6}{6}{5} 
\h{5}{7}{5} 
\h{3}{8}{5} 
\h{7}{9}{5} 
\h{4}{10}{9} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{3} 
\v{4}{10}{3} 
\v{5}{7}{5} 
\v{6}{3}{3} 
\v{7}{4}{5} 
\v{8}{2}{6} 
\v{9}{5}{6} 
\v{10}{3}{4} 
\v{11}{2}{4} 
\v{12}{5}{4} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18844}{} 
\h{10}{1}{2} 
\h{2}{2}{3} 
\h{4}{3}{9} 
\h{3}{4}{3} 
\h{4}{5}{5} 
\h{8}{6}{3} 
\h{1}{7}{9} 
\h{7}{8}{6} 
\h{6}{9}{3} 
\h{8}{10}{4} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{2} 
\v{5}{2}{9} 
\v{6}{4}{5} 
\v{7}{8}{4} 
\v{8}{6}{4} 
\v{9}{5}{4} 
\v{10}{1}{6} 
\v{11}{6}{5} 
\v{12}{1}{9} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18853}{} 
\h{2}{1}{10} 
\h{1}{2}{9} 
\h{5}{3}{6} 
\h{7}{4}{6} 
\h{3}{5}{9} 
\h{6}{6}{2} 
\h{9}{7}{4} 
\h{4}{8}{6} 
\h{7}{9}{4} 
\h{6}{10}{3} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{8}{4} 
\v{5}{3}{8} 
\v{6}{6}{4} 
\v{7}{4}{5} 
\v{8}{6}{6} 
\v{9}{7}{3} 
\v{10}{2}{6} 
\v{11}{3}{6} 
\v{12}{1}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18857}{} 
\h{6}{1}{4} 
\h{5}{2}{2} 
\h{6}{3}{6} 
\h{2}{4}{9} 
\h{4}{5}{9} 
\h{9}{6}{3} 
\h{1}{7}{9} 
\h{5}{8}{6} 
\h{3}{9}{5} 
\h{7}{10}{6} 
\h{2}{11}{7} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{9}{4} 
\v{4}{5}{7} 
\v{5}{2}{6} 
\v{6}{1}{2} 
\v{7}{2}{8} 
\v{8}{9}{3} 
\v{9}{6}{5} 
\v{10}{1}{6} 
\v{11}{4}{4} 
\v{12}{3}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18858}{} 
\h{5}{1}{6} 
\h{3}{2}{7} 
\h{6}{3}{7} 
\h{4}{4}{3} 
\h{6}{5}{5} 
\h{2}{6}{10} 
\h{8}{7}{5} 
\h{5}{8}{5} 
\h{1}{9}{8} 
\h{8}{10}{4} 
\h{2}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{5} 
\v{3}{2}{10} 
\v{4}{4}{9} 
\v{5}{1}{7} 
\v{6}{3}{2} 
\v{7}{4}{8} 
\v{8}{7}{3} 
\v{9}{9}{2} 
\v{10}{2}{6} 
\v{11}{1}{4} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18860}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{5}{3}{5} 
\h{8}{4}{5} 
\h{6}{5}{6} 
\h{9}{6}{4} 
\h{1}{7}{6} 
\h{4}{8}{4} 
\h{5}{9}{6} 
\h{3}{10}{6} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{3}{6} 
\v{6}{5}{7} 
\v{7}{2}{5} 
\v{8}{4}{4} 
\v{9}{6}{4} 
\v{10}{1}{2} 
\v{11}{2}{7} 
\v{12}{5}{6} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18863}{} 
\h{3}{1}{3} 
\h{5}{2}{5} 
\h{7}{3}{4} 
\h{2}{4}{6} 
\h{6}{5}{6} 
\h{9}{6}{4} 
\h{7}{7}{3} 
\h{4}{8}{8} 
\h{3}{9}{6} 
\h{8}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{1}{8} 
\v{4}{8}{5} 
\v{5}{2}{9} 
\v{6}{1}{4} 
\v{7}{3}{4} 
\v{8}{4}{6} 
\v{9}{6}{3} 
\v{10}{2}{5} 
\v{11}{3}{7} 
\v{12}{5}{3} 
\v{13}{6}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18865}{} 
\h{9}{1}{4} 
\h{5}{2}{6} 
\h{3}{3}{3} 
\h{2}{4}{10} 
\h{10}{5}{3} 
\h{4}{6}{8} 
\h{9}{7}{2} 
\h{1}{8}{6} 
\h{5}{9}{3} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{3}{8} 
\v{4}{6}{7} 
\v{5}{2}{7} 
\v{6}{3}{9} 
\v{7}{8}{2} 
\v{8}{9}{2} 
\v{9}{1}{6} 
\v{10}{5}{5} 
\v{11}{2}{5} 
\v{12}{4}{2} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18867}{} 
\h{7}{1}{2} 
\h{8}{2}{4} 
\h{10}{3}{3} 
\h{6}{4}{5} 
\h{2}{5}{5} 
\h{1}{6}{4} 
\h{4}{7}{8} 
\h{9}{8}{4} 
\h{6}{9}{4} 
\h{3}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{10}{2} 
\v{4}{7}{6} 
\v{5}{6}{5} 
\v{6}{4}{5} 
\v{7}{1}{4} 
\v{8}{2}{8} 
\v{9}{1}{7} 
\v{10}{3}{6} 
\v{11}{4}{8} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18869}{} 
\h{3}{1}{6} 
\h{7}{2}{6} 
\h{5}{3}{6} 
\h{2}{4}{10} 
\h{8}{5}{5} 
\h{7}{6}{4} 
\h{1}{7}{5} 
\h{5}{8}{5} 
\h{9}{9}{3} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{3}{5} 
\v{6}{7}{4} 
\v{7}{2}{4} 
\v{8}{5}{7} 
\v{9}{1}{8} 
\v{10}{8}{2} 
\v{11}{3}{3} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18873}{} 
\h{8}{1}{5} 
\h{6}{2}{6} 
\h{3}{3}{8} 
\h{2}{4}{5} 
\h{4}{5}{5} 
\h{7}{6}{5} 
\h{8}{7}{2} 
\h{3}{8}{6} 
\h{5}{9}{8} 
\h{4}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{3}{5} 
\v{4}{5}{5} 
\v{5}{9}{4} 
\v{6}{2}{9} 
\v{7}{4}{2} 
\v{8}{1}{6} 
\v{9}{5}{3} 
\v{10}{7}{3} 
\v{11}{3}{9} 
\v{12}{2}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18876}{} 
\h{2}{1}{6} 
\h{6}{2}{4} 
\h{7}{3}{5} 
\h{4}{4}{6} 
\h{5}{5}{8} 
\h{4}{6}{5} 
\h{6}{7}{6} 
\h{1}{8}{10} 
\h{8}{9}{5} 
\h{3}{10}{6} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{4}{2} 
\v{5}{5}{6} 
\v{6}{2}{5} 
\v{7}{3}{9} 
\v{8}{1}{8} 
\v{9}{6}{4} 
\v{10}{2}{2} 
\v{11}{8}{3} 
\v{12}{3}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18877}{} 
\h{6}{1}{6} 
\h{2}{2}{8} 
\h{9}{3}{4} 
\h{4}{4}{4} 
\h{1}{5}{4} 
\h{7}{6}{4} 
\h{4}{7}{6} 
\h{3}{8}{9} 
\h{6}{9}{7} 
\h{8}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{4}{3} 
\v{5}{5}{6} 
\v{6}{1}{8} 
\v{7}{6}{5} 
\v{8}{4}{6} 
\v{9}{3}{9} 
\v{10}{2}{5} 
\v{11}{6}{4} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18879}{} 
\h{2}{1}{3} 
\h{10}{2}{2} 
\h{4}{3}{7} 
\h{9}{4}{4} 
\h{8}{5}{2} 
\h{3}{6}{9} 
\h{1}{7}{5} 
\h{5}{8}{4} 
\h{4}{9}{3} 
\h{8}{10}{5} 
\h{6}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{3}{6} 
\v{5}{1}{7} 
\v{6}{7}{4} 
\v{7}{9}{3} 
\v{8}{5}{5} 
\v{9}{4}{4} 
\v{10}{2}{3} 
\v{11}{3}{8} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18882}{} 
\h{5}{1}{6} 
\h{7}{2}{6} 
\h{2}{3}{10} 
\h{6}{4}{7} 
\h{5}{5}{5} 
\h{6}{6}{5} 
\h{1}{7}{8} 
\h{8}{8}{2} 
\h{3}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{4}{2} 
\v{7}{2}{9} 
\v{8}{8}{4} 
\v{9}{7}{2} 
\v{10}{5}{3} 
\v{11}{1}{5} 
\v{12}{3}{7} 
\v{13}{2}{2} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18884}{} 
\h{5}{1}{5} 
\h{7}{2}{6} 
\h{2}{3}{9} 
\h{6}{4}{3} 
\h{3}{5}{5} 
\h{7}{6}{3} 
\h{4}{7}{8} 
\h{1}{8}{8} 
\h{11}{9}{2} 
\h{3}{10}{9} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{5}{5} 
\v{4}{7}{6} 
\v{5}{1}{10} 
\v{6}{4}{8} 
\v{7}{2}{4} 
\v{8}{5}{6} 
\v{9}{4}{4} 
\v{10}{1}{5} 
\v{11}{3}{6} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18885}{} 
\h{4}{1}{3} 
\h{6}{2}{2} 
\h{7}{3}{3} 
\h{9}{4}{3} 
\h{2}{5}{9} 
\h{1}{6}{4} 
\h{10}{7}{3} 
\h{8}{8}{4} 
\h{4}{9}{7} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{6}{6} 
\v{6}{2}{8} 
\v{7}{1}{2} 
\v{8}{2}{6} 
\v{9}{4}{7} 
\v{10}{3}{4} 
\v{11}{5}{4} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18887}{} 
\h{6}{1}{2} 
\h{7}{2}{6} 
\h{5}{3}{7} 
\h{2}{4}{8} 
\h{8}{5}{5} 
\h{4}{6}{8} 
\h{1}{7}{8} 
\h{6}{8}{5} 
\h{3}{9}{7} 
\h{9}{10}{2} 
\h{2}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{9}{4} 
\v{4}{6}{6} 
\v{5}{3}{8} 
\v{6}{1}{7} 
\v{7}{2}{10} 
\v{8}{1}{4} 
\v{9}{7}{3} 
\v{10}{4}{5} 
\v{11}{8}{2} 
\v{12}{3}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18888}{} 
\h{6}{1}{5} 
\h{2}{2}{6} 
\h{5}{3}{7} 
\h{3}{4}{7} 
\h{9}{5}{4} 
\h{7}{6}{4} 
\h{4}{7}{6} 
\h{9}{8}{3} 
\h{1}{9}{7} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{3}{9} 
\v{6}{1}{9} 
\v{7}{6}{5} 
\v{8}{2}{7} 
\v{9}{5}{3} 
\v{10}{4}{3} 
\v{11}{1}{5} 
\v{12}{3}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18890}{} 
\h{3}{1}{6} 
\h{7}{2}{6} 
\h{2}{3}{8} 
\h{8}{4}{4} 
\h{5}{5}{5} 
\h{11}{6}{2} 
\h{7}{7}{5} 
\h{1}{8}{5} 
\h{4}{9}{7} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{1}{11} 
\v{4}{9}{4} 
\v{5}{5}{5} 
\v{6}{8}{3} 
\v{7}{2}{5} 
\v{8}{4}{8} 
\v{9}{1}{9} 
\v{10}{3}{2} 
\v{11}{6}{3} 
\v{12}{4}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18899}{} 
\h{3}{1}{5} 
\h{4}{2}{5} 
\h{10}{3}{3} 
\h{7}{4}{4} 
\h{8}{5}{4} 
\h{2}{6}{8} 
\h{6}{7}{5} 
\h{5}{8}{2} 
\h{6}{9}{7} 
\h{3}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{1}{9} 
\v{4}{2}{11} 
\v{5}{8}{3} 
\v{6}{7}{2} 
\v{7}{4}{4} 
\v{8}{1}{4} 
\v{9}{2}{8} 
\v{10}{3}{3} 
\v{11}{4}{3} 
\v{12}{5}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18900}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{4}{4}{8} 
\h{3}{5}{3} 
\h{7}{6}{6} 
\h{4}{7}{7} 
\h{5}{8}{5} 
\h{1}{9}{6} 
\h{8}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{3} 
\v{5}{8}{3} 
\v{6}{2}{3} 
\v{7}{6}{3} 
\v{8}{1}{9} 
\v{9}{3}{8} 
\v{10}{8}{4} 
\v{11}{2}{5} 
\v{12}{4}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18902}{} 
\h{6}{1}{3} 
\h{7}{2}{3} 
\h{2}{3}{6} 
\h{6}{4}{7} 
\h{1}{5}{10} 
\h{3}{6}{9} 
\h{2}{7}{7} 
\h{5}{8}{6} 
\h{10}{9}{3} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{4} 
\v{3}{6}{6} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{1}{3} 
\v{7}{2}{8} 
\v{8}{3}{8} 
\v{9}{1}{6} 
\v{10}{2}{7} 
\v{11}{5}{3} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18903}{} 
\h{5}{1}{4} 
\h{6}{2}{5} 
\h{3}{3}{4} 
\h{2}{4}{8} 
\h{5}{5}{8} 
\h{1}{6}{10} 
\h{4}{7}{4} 
\h{7}{8}{2} 
\h{8}{9}{4} 
\h{10}{10}{3} 
\h{3}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{1}{4} 
\v{6}{2}{9} 
\v{7}{3}{5} 
\v{8}{7}{2} 
\v{9}{1}{7} 
\v{10}{4}{6} 
\v{11}{2}{4} 
\v{12}{9}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18905}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{7}{3}{4} 
\h{3}{4}{7} 
\h{9}{5}{3} 
\h{1}{6}{10} 
\h{5}{7}{8} 
\h{4}{8}{2} 
\h{5}{9}{5} 
\h{8}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{7}{2} 
\v{6}{8}{4} 
\v{7}{3}{8} 
\v{8}{2}{8} 
\v{9}{1}{4} 
\v{10}{4}{5} 
\v{11}{3}{3} 
\v{12}{5}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18906}{} 
\h{8}{1}{5} 
\h{4}{2}{8} 
\h{2}{3}{4} 
\h{5}{4}{5} 
\h{9}{5}{4} 
\h{7}{6}{4} 
\h{10}{7}{2} 
\h{4}{8}{7} 
\h{6}{9}{2} 
\h{1}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{4}{8} 
\v{6}{3}{6} 
\v{7}{6}{4} 
\v{8}{1}{8} 
\v{9}{5}{6} 
\v{10}{4}{3} 
\v{11}{6}{2} 
\v{12}{2}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18913}{} 
\h{2}{1}{4} 
\h{7}{2}{4} 
\h{5}{3}{3} 
\h{7}{4}{2} 
\h{3}{5}{7} 
\h{8}{6}{5} 
\h{1}{7}{10} 
\h{6}{8}{6} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{10}{2} 
\v{5}{3}{8} 
\v{6}{1}{7} 
\v{7}{2}{2} 
\v{8}{3}{3} 
\v{9}{4}{8} 
\v{10}{5}{4} 
\v{11}{2}{5} 
\v{12}{8}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18920}{} 
\h{5}{1}{6} 
\h{10}{2}{3} 
\h{2}{3}{2} 
\h{3}{4}{4} 
\h{6}{5}{6} 
\h{5}{6}{4} 
\h{8}{7}{3} 
\h{1}{8}{9} 
\h{6}{9}{7} 
\h{7}{10}{2} 
\h{4}{11}{8} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{1}{5} 
\v{6}{5}{4} 
\v{7}{4}{6} 
\v{8}{7}{5} 
\v{9}{6}{4} 
\v{10}{2}{6} 
\v{11}{1}{6} 
\v{12}{5}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18925}{} 
\h{5}{1}{4} 
\h{6}{2}{4} 
\h{7}{3}{5} 
\h{2}{4}{9} 
\h{5}{5}{8} 
\h{3}{6}{6} 
\h{1}{7}{7} 
\h{4}{8}{8} 
\h{11}{9}{2} 
\h{7}{10}{3} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{1}{4} 
\v{6}{2}{10} 
\v{7}{3}{7} 
\v{8}{7}{4} 
\v{9}{1}{5} 
\v{10}{2}{8} 
\v{11}{4}{5} 
\v{12}{3}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18927}{} 
\h{2}{1}{7} 
\h{8}{2}{3} 
\h{6}{3}{7} 
\h{1}{4}{9} 
\h{9}{5}{2} 
\h{4}{6}{8} 
\h{5}{7}{8} 
\h{3}{8}{7} 
\h{7}{9}{5} 
\h{4}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{6}{4} 
\v{5}{7}{6} 
\v{6}{3}{8} 
\v{7}{9}{3} 
\v{8}{2}{8} 
\v{9}{1}{4} 
\v{10}{4}{4} 
\v{11}{2}{3} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18928}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{4}{3}{4} 
\h{5}{4}{4} 
\h{11}{5}{2} 
\h{10}{6}{2} 
\h{1}{7}{10} 
\h{7}{8}{6} 
\h{3}{9}{5} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{3}{7} 
\v{5}{4}{9} 
\v{6}{2}{9} 
\v{7}{8}{4} 
\v{8}{3}{6} 
\v{9}{1}{3} 
\v{10}{6}{4} 
\v{11}{5}{2} 
\v{12}{2}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18929}{} 
\h{2}{1}{3} 
\h{4}{2}{6} 
\h{7}{3}{6} 
\h{1}{4}{10} 
\h{6}{5}{6} 
\h{10}{6}{3} 
\h{5}{7}{4} 
\h{7}{8}{4} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{6} 
\v{6}{5}{5} 
\v{7}{3}{5} 
\v{8}{9}{2} 
\v{9}{7}{3} 
\v{10}{2}{4} 
\v{11}{4}{4} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18936}{} 
\h{3}{1}{3} 
\h{5}{2}{5} 
\h{8}{3}{4} 
\h{7}{4}{4} 
\h{1}{5}{8} 
\h{8}{6}{5} 
\h{6}{7}{6} 
\h{2}{8}{8} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{8}{3} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{2}{10} 
\v{6}{1}{6} 
\v{7}{4}{7} 
\v{8}{3}{3} 
\v{9}{5}{4} 
\v{10}{2}{6} 
\v{11}{4}{6} 
\v{12}{3}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18940}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{5}{3}{5} 
\h{8}{4}{5} 
\h{4}{5}{5} 
\h{7}{6}{4} 
\h{1}{7}{9} 
\h{3}{8}{9} 
\h{4}{9}{9} 
\h{6}{10}{2} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{4} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{6}{5} 
\v{8}{4}{6} 
\v{9}{2}{3} 
\v{10}{3}{4} 
\v{11}{1}{5} 
\v{12}{2}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18941}{} 
\h{7}{1}{6} 
\h{5}{2}{4} 
\h{2}{3}{4} 
\h{4}{4}{6} 
\h{8}{5}{3} 
\h{9}{6}{3} 
\h{5}{7}{5} 
\h{3}{8}{4} 
\h{6}{9}{2} 
\h{11}{10}{2} 
\h{1}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{2}{5} 
\v{6}{3}{6} 
\v{7}{1}{7} 
\v{8}{5}{4} 
\v{9}{2}{4} 
\v{10}{4}{3} 
\v{11}{5}{5} 
\v{12}{6}{6} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18946}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{1}{3}{10} 
\h{8}{4}{5} 
\h{3}{5}{6} 
\h{5}{6}{7} 
\h{6}{7}{7} 
\h{7}{8}{3} 
\h{4}{9}{4} 
\h{7}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{7} 
\v{5}{6}{5} 
\v{6}{7}{5} 
\v{7}{8}{2} 
\v{8}{4}{5} 
\v{9}{5}{6} 
\v{10}{1}{7} 
\v{11}{3}{7} 
\v{12}{2}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18949}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{1}{3}{8} 
\h{7}{4}{3} 
\h{4}{5}{5} 
\h{6}{6}{7} 
\h{8}{7}{3} 
\h{10}{8}{2} 
\h{5}{9}{6} 
\h{3}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{2}{7} 
\v{6}{6}{6} 
\v{7}{4}{7} 
\v{8}{7}{3} 
\v{9}{3}{2} 
\v{10}{4}{4} 
\v{11}{7}{2} 
\v{12}{1}{7} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18954}{} 
\h{2}{1}{9} 
\h{5}{2}{8} 
\h{1}{3}{5} 
\h{3}{4}{5} 
\h{7}{5}{5} 
\h{9}{6}{4} 
\h{4}{7}{6} 
\h{5}{8}{6} 
\h{4}{9}{4} 
\h{10}{10}{2} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{7}{2} 
\v{5}{2}{6} 
\v{6}{3}{8} 
\v{7}{5}{7} 
\v{8}{4}{5} 
\v{9}{6}{5} 
\v{10}{7}{3} 
\v{11}{1}{7} 
\v{12}{5}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18956}{} 
\h{2}{1}{3} 
\h{4}{2}{8} 
\h{6}{3}{7} 
\h{1}{4}{7} 
\h{5}{5}{6} 
\h{9}{6}{3} 
\h{7}{7}{3} 
\h{8}{8}{5} 
\h{6}{9}{3} 
\h{7}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{10} 
\v{5}{1}{4} 
\v{6}{3}{6} 
\v{7}{7}{3} 
\v{8}{4}{4} 
\v{9}{6}{3} 
\v{10}{7}{4} 
\v{11}{5}{5} 
\v{12}{2}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18959}{} 
\h{2}{1}{2} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{7}{4}{4} 
\h{9}{5}{3} 
\h{3}{6}{7} 
\h{8}{7}{5} 
\h{5}{8}{4} 
\h{6}{9}{5} 
\h{1}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{1}{10} 
\v{5}{8}{4} 
\v{6}{2}{7} 
\v{7}{4}{6} 
\v{8}{7}{4} 
\v{9}{5}{3} 
\v{10}{3}{3} 
\v{11}{4}{5} 
\v{12}{2}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18962}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{11}{3}{2} 
\h{5}{4}{4} 
\h{7}{5}{5} 
\h{6}{6}{4} 
\h{8}{7}{3} 
\h{1}{8}{6} 
\h{4}{9}{5} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{6}{5} 
\v{7}{5}{3} 
\v{8}{2}{5} 
\v{9}{4}{5} 
\v{10}{1}{5} 
\v{11}{3}{4} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18963}{} 
\h{2}{1}{10} 
\h{6}{2}{5} 
\h{1}{3}{9} 
\h{7}{4}{6} 
\h{5}{5}{6} 
\h{3}{6}{3} 
\h{5}{7}{3} 
\h{7}{8}{5} 
\h{9}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{6} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{10}{2} 
\v{5}{5}{2} 
\v{6}{2}{4} 
\v{7}{4}{4} 
\v{8}{7}{4} 
\v{9}{9}{3} 
\v{10}{3}{7} 
\v{11}{2}{3} 
\v{12}{1}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18964}{} 
\h{4}{1}{3} 
\h{6}{2}{7} 
\h{2}{3}{8} 
\h{1}{4}{7} 
\h{7}{5}{2} 
\h{5}{6}{7} 
\h{11}{7}{2} 
\h{4}{8}{4} 
\h{6}{9}{4} 
\h{9}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{6}{6} 
\v{6}{2}{7} 
\v{7}{1}{4} 
\v{8}{4}{4} 
\v{9}{5}{5} 
\v{10}{3}{6} 
\v{11}{7}{4} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18969}{} 
\h{3}{1}{4} 
\h{8}{2}{4} 
\h{6}{3}{4} 
\h{9}{4}{3} 
\h{2}{5}{6} 
\h{7}{6}{4} 
\h{5}{7}{5} 
\h{6}{8}{7} 
\h{1}{9}{10} 
\h{4}{10}{9} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{7}{5} 
\v{6}{3}{5} 
\v{7}{1}{5} 
\v{8}{2}{3} 
\v{9}{4}{7} 
\v{10}{3}{4} 
\v{11}{6}{3} 
\v{12}{2}{2} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18970}{} 
\h{6}{1}{3} 
\h{2}{2}{6} 
\h{7}{3}{4} 
\h{10}{4}{2} 
\h{6}{5}{2} 
\h{4}{6}{9} 
\h{3}{7}{6} 
\h{1}{8}{10} 
\h{5}{9}{7} 
\h{7}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{9}{3} 
\v{6}{1}{4} 
\v{7}{3}{7} 
\v{8}{2}{3} 
\v{9}{1}{6} 
\v{10}{4}{7} 
\v{11}{3}{5} 
\v{12}{4}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18974}{} 
\h{3}{1}{4} 
\h{9}{2}{3} 
\h{6}{3}{4} 
\h{8}{4}{4} 
\h{2}{5}{7} 
\h{7}{6}{4} 
\h{5}{7}{5} 
\h{6}{8}{7} 
\h{1}{9}{10} 
\h{4}{10}{9} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{7}{5} 
\v{6}{3}{5} 
\v{7}{1}{5} 
\v{8}{4}{7} 
\v{9}{2}{3} 
\v{10}{3}{4} 
\v{11}{6}{3} 
\v{12}{2}{2} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18975}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{5}{3}{2} 
\h{1}{4}{5} 
\h{4}{5}{6} 
\h{9}{6}{2} 
\h{10}{7}{3} 
\h{5}{8}{7} 
\h{3}{9}{5} 
\h{7}{10}{6} 
\h{6}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{7} 
\v{5}{3}{5} 
\v{6}{4}{7} 
\v{7}{3}{7} 
\v{8}{2}{7} 
\v{9}{6}{5} 
\v{10}{5}{2} 
\v{11}{1}{5} 
\v{12}{2}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18992}{} 
\h{9}{1}{4} 
\h{2}{2}{9} 
\h{6}{3}{4} 
\h{8}{4}{4} 
\h{7}{5}{3} 
\h{8}{6}{5} 
\h{3}{7}{8} 
\h{5}{8}{4} 
\h{1}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{3}{6} 
\v{7}{5}{7} 
\v{8}{4}{2} 
\v{9}{1}{7} 
\v{10}{3}{2} 
\v{11}{2}{5} 
\v{12}{4}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18994}{} 
\h{5}{1}{7} 
\h{2}{2}{7} 
\h{7}{3}{4} 
\h{6}{4}{4} 
\h{5}{5}{8} 
\h{3}{6}{5} 
\h{7}{7}{2} 
\h{8}{8}{4} 
\h{1}{9}{10} 
\h{4}{10}{9} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{6}{5} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{4}{8} 
\v{7}{3}{4} 
\v{8}{6}{2} 
\v{9}{2}{5} 
\v{10}{4}{7} 
\v{11}{3}{6} 
\v{12}{1}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18995}{} 
\h{8}{1}{3} 
\h{3}{2}{7} 
\h{8}{3}{4} 
\h{2}{4}{9} 
\h{4}{5}{9} 
\h{3}{6}{6} 
\h{6}{7}{6} 
\h{5}{8}{4} 
\h{1}{9}{6} 
\h{6}{10}{7} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{2}{4} 
\v{4}{5}{6} 
\v{5}{8}{5} 
\v{6}{7}{3} 
\v{7}{9}{3} 
\v{8}{1}{2} 
\v{9}{6}{2} 
\v{10}{2}{9} 
\v{11}{1}{3} 
\v{12}{3}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{18996}{} 
\h{5}{1}{3} 
\h{2}{2}{9} 
\h{10}{3}{2} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{1}{6}{9} 
\h{4}{7}{8} 
\h{3}{8}{4} 
\h{5}{9}{4} 
\h{6}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{1}{8} 
\v{6}{4}{6} 
\v{7}{8}{4} 
\v{8}{1}{10} 
\v{9}{5}{4} 
\v{10}{3}{3} 
\v{11}{2}{2} 
\v{12}{3}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19001}{} 
\h{2}{1}{3} 
\h{8}{2}{3} 
\h{9}{3}{4} 
\h{4}{4}{8} 
\h{3}{5}{7} 
\h{8}{6}{5} 
\h{7}{7}{4} 
\h{6}{8}{4} 
\h{1}{9}{6} 
\h{3}{10}{9} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{5}{5} 
\v{4}{4}{9} 
\v{5}{1}{10} 
\v{6}{8}{4} 
\v{7}{7}{2} 
\v{8}{2}{4} 
\v{9}{3}{8} 
\v{10}{5}{3} 
\v{11}{2}{5} 
\v{12}{4}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19005}{} 
\h{2}{1}{10} 
\h{4}{2}{7} 
\h{1}{3}{4} 
\h{4}{4}{4} 
\h{7}{5}{6} 
\h{3}{6}{7} 
\h{9}{7}{3} 
\h{8}{8}{2} 
\h{6}{9}{5} 
\h{9}{10}{4} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{2} 
\v{5}{3}{8} 
\v{6}{9}{3} 
\v{7}{5}{6} 
\v{8}{4}{4} 
\v{9}{7}{3} 
\v{10}{6}{2} 
\v{11}{2}{7} 
\v{12}{1}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19006}{} 
\h{2}{1}{5} 
\h{5}{2}{8} 
\h{1}{3}{8} 
\h{4}{4}{6} 
\h{6}{5}{6} 
\h{9}{6}{4} 
\h{5}{7}{6} 
\h{8}{8}{4} 
\h{3}{9}{7} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{2}{5} 
\v{6}{5}{7} 
\v{7}{1}{9} 
\v{8}{8}{3} 
\v{9}{3}{3} 
\v{10}{4}{5} 
\v{11}{7}{3} 
\v{12}{5}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19010}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{4}{3}{7} 
\h{1}{4}{5} 
\h{3}{5}{6} 
\h{8}{6}{2} 
\h{5}{7}{2} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{6}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{5} 
\v{5}{7}{4} 
\v{6}{4}{6} 
\v{7}{7}{5} 
\v{8}{6}{5} 
\v{9}{5}{4} 
\v{10}{2}{4} 
\v{11}{3}{7} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19016}{} 
\h{2}{1}{6} 
\h{7}{2}{6} 
\h{3}{3}{6} 
\h{6}{4}{6} 
\h{10}{5}{3} 
\h{5}{6}{4} 
\h{4}{7}{7} 
\h{1}{8}{5} 
\h{8}{9}{4} 
\h{5}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{6}{4} 
\v{6}{4}{4} 
\v{7}{2}{10} 
\v{8}{1}{8} 
\v{9}{3}{3} 
\v{10}{5}{6} 
\v{11}{7}{3} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19018}{} 
\h{4}{1}{2} 
\h{7}{2}{5} 
\h{2}{3}{9} 
\h{5}{4}{8} 
\h{4}{5}{5} 
\h{8}{6}{2} 
\h{9}{7}{3} 
\h{1}{8}{10} 
\h{3}{9}{3} 
\h{7}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{1}{4} 
\v{5}{4}{7} 
\v{6}{1}{8} 
\v{7}{2}{8} 
\v{8}{6}{6} 
\v{9}{5}{2} 
\v{10}{6}{5} 
\v{11}{3}{5} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19020}{} 
\h{2}{1}{5} 
\h{4}{2}{7} 
\h{5}{3}{8} 
\h{1}{4}{9} 
\h{6}{5}{5} 
\h{3}{6}{5} 
\h{7}{7}{5} 
\h{9}{8}{4} 
\h{8}{9}{4} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{2}{8} 
\v{5}{3}{10} 
\v{6}{5}{6} 
\v{7}{1}{6} 
\v{8}{6}{3} 
\v{9}{8}{2} 
\v{10}{4}{8} 
\v{11}{2}{3} 
\v{12}{7}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19022}{} 
\h{3}{1}{5} 
\h{5}{2}{7} 
\h{2}{3}{7} 
\h{8}{4}{5} 
\h{4}{5}{8} 
\h{1}{6}{10} 
\h{6}{7}{7} 
\h{5}{8}{5} 
\h{7}{9}{4} 
\h{6}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{2}{6} 
\v{6}{7}{3} 
\v{7}{9}{3} 
\v{8}{1}{3} 
\v{9}{3}{8} 
\v{10}{8}{2} 
\v{11}{6}{3} 
\v{12}{2}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19024}{} 
\h{6}{1}{7} 
\h{3}{2}{7} 
\h{2}{3}{7} 
\h{8}{4}{3} 
\h{9}{5}{3} 
\h{7}{6}{4} 
\h{8}{7}{5} 
\h{5}{8}{5} 
\h{1}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{2}{10} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{1}{8} 
\v{7}{6}{6} 
\v{8}{4}{3} 
\v{9}{3}{2} 
\v{10}{2}{6} 
\v{11}{4}{2} 
\v{12}{5}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19027}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{3}{3}{8} 
\h{8}{4}{4} 
\h{1}{5}{8} 
\h{7}{6}{3} 
\h{6}{7}{3} 
\h{7}{8}{4} 
\h{5}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{2}{7} 
\v{6}{7}{4} 
\v{7}{6}{2} 
\v{8}{4}{8} 
\v{9}{5}{2} 
\v{10}{6}{3} 
\v{11}{3}{5} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19029}{} 
\h{3}{1}{5} 
\h{7}{2}{4} 
\h{4}{3}{8} 
\h{2}{4}{6} 
\h{6}{5}{7} 
\h{5}{6}{4} 
\h{7}{7}{5} 
\h{1}{8}{9} 
\h{9}{9}{4} 
\h{3}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{6}{6} 
\v{6}{5}{6} 
\v{7}{2}{5} 
\v{8}{1}{3} 
\v{9}{6}{3} 
\v{10}{8}{2} 
\v{11}{2}{10} 
\v{12}{3}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19030}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{11}{3}{2} 
\h{3}{4}{4} 
\h{1}{5}{5} 
\h{4}{6}{5} 
\h{10}{7}{2} 
\h{8}{8}{3} 
\h{5}{9}{4} 
\h{7}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{2}{4} 
\v{5}{9}{3} 
\v{6}{5}{6} 
\v{7}{4}{6} 
\v{8}{8}{4} 
\v{9}{6}{3} 
\v{10}{1}{6} 
\v{11}{3}{5} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19032}{} 
\h{2}{1}{8} 
\h{4}{2}{3} 
\h{6}{3}{6} 
\h{8}{4}{5} 
\h{7}{5}{4} 
\h{9}{6}{3} 
\h{1}{7}{9} 
\h{8}{8}{3} 
\h{3}{9}{6} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{3}{8} 
\v{7}{2}{3} 
\v{8}{4}{4} 
\v{9}{6}{3} 
\v{10}{1}{6} 
\v{11}{5}{3} 
\v{12}{3}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19033}{} 
\h{2}{1}{9} 
\h{5}{2}{8} 
\h{1}{3}{6} 
\h{3}{4}{6} 
\h{8}{5}{4} 
\h{10}{6}{3} 
\h{4}{7}{2} 
\h{5}{8}{6} 
\h{9}{9}{3} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{7}{4} 
\v{5}{2}{6} 
\v{6}{7}{5} 
\v{7}{3}{7} 
\v{8}{5}{6} 
\v{9}{4}{5} 
\v{10}{6}{4} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19034}{} 
\h{3}{1}{8} 
\h{2}{2}{6} 
\h{5}{3}{4} 
\h{4}{4}{3} 
\h{10}{5}{2} 
\h{6}{6}{5} 
\h{5}{7}{5} 
\h{8}{8}{5} 
\h{3}{9}{9} 
\h{7}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{8} 
\v{4}{4}{9} 
\v{5}{3}{4} 
\v{6}{6}{5} 
\v{7}{4}{6} 
\v{8}{2}{6} 
\v{9}{3}{9} 
\v{10}{5}{2} 
\v{11}{1}{5} 
\v{12}{5}{4} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19035}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{9}{3}{4} 
\h{1}{4}{9} 
\h{3}{5}{5} 
\h{5}{6}{7} 
\h{4}{7}{3} 
\h{8}{8}{5} 
\h{3}{9}{8} 
\h{6}{10}{6} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{5}{4} 
\v{4}{7}{6} 
\v{5}{6}{5} 
\v{6}{10}{2} 
\v{7}{2}{5} 
\v{8}{5}{3} 
\v{9}{3}{8} 
\v{10}{1}{3} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19038}{} 
\h{10}{1}{3} 
\h{2}{2}{9} 
\h{8}{3}{5} 
\h{9}{4}{3} 
\h{6}{5}{4} 
\h{7}{6}{5} 
\h{3}{7}{5} 
\h{5}{8}{4} 
\h{1}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{5}{4} 
\v{7}{6}{6} 
\v{8}{3}{4} 
\v{9}{4}{4} 
\v{10}{1}{4} 
\v{11}{2}{8} 
\v{12}{4}{2} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19039}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{1}{3}{11} 
\h{4}{4}{5} 
\h{7}{5}{3} 
\h{5}{6}{8} 
\h{3}{7}{3} 
\h{4}{8}{7} 
\h{8}{9}{4} 
\h{7}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{4} 
\v{5}{6}{5} 
\v{6}{7}{5} 
\v{7}{5}{5} 
\v{8}{2}{7} 
\v{9}{1}{3} 
\v{10}{5}{6} 
\v{11}{8}{2} 
\v{12}{3}{6} 
\v{13}{2}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19044}{} 
\h{3}{1}{9} 
\h{5}{2}{8} 
\h{1}{3}{6} 
\h{4}{4}{6} 
\h{9}{5}{3} 
\h{6}{6}{5} 
\h{7}{7}{6} 
\h{2}{8}{8} 
\h{8}{9}{3} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{8}{3} 
\v{3}{1}{11} 
\v{4}{4}{9} 
\v{5}{2}{8} 
\v{6}{6}{5} 
\v{7}{3}{4} 
\v{8}{9}{3} 
\v{9}{5}{5} 
\v{10}{4}{4} 
\v{11}{6}{3} 
\v{12}{1}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19046}{} 
\h{3}{1}{8} 
\h{2}{2}{4} 
\h{5}{3}{5} 
\h{8}{4}{4} 
\h{9}{5}{4} 
\h{4}{6}{8} 
\h{8}{7}{3} 
\h{1}{8}{9} 
\h{7}{9}{6} 
\h{6}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{3}{9} 
\v{6}{2}{8} 
\v{7}{9}{2} 
\v{8}{4}{3} 
\v{9}{5}{5} 
\v{10}{3}{5} 
\v{11}{1}{6} 
\v{12}{4}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19047}{} 
\h{9}{1}{3} 
\h{5}{2}{6} 
\h{2}{3}{5} 
\h{8}{4}{5} 
\h{10}{5}{2} 
\h{1}{6}{3} 
\h{3}{7}{8} 
\h{6}{8}{3} 
\h{5}{9}{3} 
\h{7}{10}{6} 
\h{2}{11}{4} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{6}{6} 
\v{5}{2}{7} 
\v{6}{8}{3} 
\v{7}{3}{7} 
\v{8}{4}{5} 
\v{9}{1}{7} 
\v{10}{5}{7} 
\v{11}{2}{5} 
\v{12}{1}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19048}{} 
\h{2}{1}{9} 
\h{8}{2}{2} 
\h{9}{3}{3} 
\h{10}{4}{3} 
\h{4}{5}{7} 
\h{1}{6}{5} 
\h{5}{7}{2} 
\h{3}{8}{9} 
\h{6}{9}{2} 
\h{7}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{7}{5} 
\v{6}{6}{3} 
\v{7}{7}{3} 
\v{8}{2}{7} 
\v{9}{3}{8} 
\v{10}{2}{2} 
\v{11}{1}{4} 
\v{12}{3}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19049}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{7}{3}{3} 
\h{9}{4}{2} 
\h{6}{5}{4} 
\h{3}{6}{5} 
\h{7}{7}{5} 
\h{1}{8}{10} 
\h{5}{9}{8} 
\h{4}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{6}{5} 
\v{4}{10}{3} 
\v{5}{9}{3} 
\v{6}{5}{6} 
\v{7}{3}{4} 
\v{8}{6}{4} 
\v{9}{2}{2} 
\v{10}{3}{2} 
\v{11}{4}{4} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19050}{} 
\h{3}{1}{9} 
\h{5}{2}{8} 
\h{1}{3}{6} 
\h{4}{4}{7} 
\h{9}{5}{3} 
\h{6}{6}{4} 
\h{7}{7}{6} 
\h{2}{8}{6} 
\h{5}{9}{4} 
\h{8}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{8}{3} 
\v{3}{1}{11} 
\v{4}{4}{9} 
\v{5}{2}{7} 
\v{6}{6}{5} 
\v{7}{3}{4} 
\v{8}{8}{2} 
\v{9}{5}{4} 
\v{10}{6}{6} 
\v{11}{4}{6} 
\v{12}{1}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19051}{} 
\h{3}{1}{9} 
\h{2}{2}{4} 
\h{5}{3}{6} 
\h{8}{4}{2} 
\h{9}{5}{4} 
\h{8}{6}{4} 
\h{4}{7}{6} 
\h{1}{8}{10} 
\h{7}{9}{6} 
\h{6}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{3}{9} 
\v{6}{2}{8} 
\v{7}{9}{2} 
\v{8}{4}{2} 
\v{9}{5}{5} 
\v{10}{4}{3} 
\v{11}{3}{5} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19052}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{6}{3}{3} 
\h{10}{4}{3} 
\h{5}{5}{6} 
\h{1}{6}{9} 
\h{4}{7}{4} 
\h{5}{8}{4} 
\h{7}{9}{6} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{5}{3} 
\v{6}{3}{7} 
\v{7}{2}{7} 
\v{8}{7}{4} 
\v{9}{3}{5} 
\v{10}{4}{2} 
\v{11}{1}{4} 
\v{12}{2}{8} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19054}{} 
\h{8}{1}{4} 
\h{4}{2}{7} 
\h{2}{3}{3} 
\h{3}{4}{10} 
\h{1}{5}{6} 
\h{10}{6}{2} 
\h{4}{7}{5} 
\h{6}{8}{5} 
\h{8}{9}{5} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{7}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{4}{9} 
\v{4}{2}{5} 
\v{5}{3}{7} 
\v{6}{8}{3} 
\v{7}{5}{7} 
\v{8}{1}{8} 
\v{9}{7}{5} 
\v{10}{6}{4} 
\v{11}{2}{6} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19056}{} 
\h{7}{1}{3} 
\h{2}{2}{11} 
\h{1}{3}{4} 
\h{3}{4}{8} 
\h{8}{5}{4} 
\h{7}{6}{4} 
\h{4}{7}{5} 
\h{6}{8}{4} 
\h{8}{9}{5} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{2}{9} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{8}{3} 
\v{7}{1}{5} 
\v{8}{5}{4} 
\v{9}{7}{5} 
\v{10}{1}{7} 
\v{11}{4}{2} 
\v{12}{5}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19057}{} 
\h{2}{1}{6} 
\h{5}{2}{7} 
\h{7}{3}{3} 
\h{9}{4}{4} 
\h{3}{5}{5} 
\h{4}{6}{2} 
\h{1}{7}{11} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{6}{6} 
\v{5}{2}{8} 
\v{6}{6}{5} 
\v{7}{3}{5} 
\v{8}{1}{4} 
\v{9}{4}{8} 
\v{10}{3}{6} 
\v{11}{8}{2} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19060}{} 
\h{9}{1}{2} 
\h{7}{2}{5} 
\h{2}{3}{2} 
\h{3}{4}{7} 
\h{5}{5}{3} 
\h{7}{6}{6} 
\h{6}{7}{5} 
\h{1}{8}{11} 
\h{9}{9}{4} 
\h{4}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{3}{7} 
\v{5}{5}{6} 
\v{6}{7}{5} 
\v{7}{2}{4} 
\v{8}{5}{5} 
\v{9}{1}{8} 
\v{10}{4}{7} 
\v{11}{1}{6} 
\v{12}{2}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19062}{} 
\h{3}{1}{7} 
\h{6}{2}{5} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{5}{5}{6} 
\h{4}{6}{5} 
\h{2}{7}{4} 
\h{4}{8}{8} 
\h{8}{9}{5} 
\h{3}{10}{6} 
\h{1}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{1}{9} 
\v{4}{6}{2} 
\v{5}{5}{8} 
\v{6}{2}{5} 
\v{7}{4}{7} 
\v{8}{9}{3} 
\v{9}{6}{4} 
\v{10}{1}{2} 
\v{11}{2}{3} 
\v{12}{4}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19064}{} 
\h{6}{1}{7} 
\h{5}{2}{4} 
\h{2}{3}{10} 
\h{1}{4}{6} 
\h{8}{5}{2} 
\h{4}{6}{5} 
\h{8}{7}{3} 
\h{10}{8}{3} 
\h{6}{9}{6} 
\h{3}{10}{8} 
\h{2}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{10}{3} 
\v{4}{6}{6} 
\v{5}{2}{9} 
\v{6}{1}{8} 
\v{7}{4}{8} 
\v{8}{5}{2} 
\v{9}{2}{4} 
\v{10}{5}{3} 
\v{11}{7}{3} 
\v{12}{3}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19065}{} 
\h{5}{1}{7} 
\h{4}{2}{4} 
\h{2}{3}{8} 
\h{9}{4}{2} 
\h{5}{5}{8} 
\h{1}{6}{6} 
\h{3}{7}{9} 
\h{6}{8}{2} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{1}{4} 
\v{6}{8}{4} 
\v{7}{6}{4} 
\v{8}{2}{6} 
\v{9}{4}{7} 
\v{10}{3}{6} 
\v{11}{4}{6} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19068}{} 
\h{7}{1}{4} 
\h{10}{2}{3} 
\h{3}{3}{5} 
\h{4}{4}{8} 
\h{2}{5}{4} 
\h{5}{6}{6} 
\h{3}{7}{6} 
\h{7}{8}{3} 
\h{9}{9}{4} 
\h{6}{10}{2} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{3}{4} 
\v{4}{4}{9} 
\v{5}{6}{5} 
\v{6}{5}{5} 
\v{7}{1}{7} 
\v{8}{3}{7} 
\v{9}{7}{2} 
\v{10}{2}{6} 
\v{11}{1}{5} 
\v{12}{4}{8} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19071}{} 
\h{7}{1}{5} 
\h{2}{2}{9} 
\h{6}{3}{6} 
\h{4}{4}{3} 
\h{5}{5}{4} 
\h{8}{6}{5} 
\h{1}{7}{10} 
\h{3}{8}{7} 
\h{6}{9}{7} 
\h{4}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{4}{6} 
\v{5}{5}{6} 
\v{6}{3}{6} 
\v{7}{1}{3} 
\v{8}{6}{6} 
\v{9}{5}{5} 
\v{10}{8}{3} 
\v{11}{2}{5} 
\v{12}{1}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19073}{} 
\h{6}{1}{6} 
\h{3}{2}{5} 
\h{5}{3}{6} 
\h{7}{4}{5} 
\h{6}{5}{3} 
\h{4}{6}{9} 
\h{8}{7}{2} 
\h{1}{8}{8} 
\h{2}{9}{9} 
\h{5}{10}{8} 
\h{2}{11}{8} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{9}{2} 
\v{3}{2}{10} 
\v{4}{6}{7} 
\v{5}{3}{7} 
\v{6}{1}{4} 
\v{7}{4}{8} 
\v{8}{2}{5} 
\v{9}{5}{3} 
\v{10}{7}{4} 
\v{11}{3}{6} 
\v{12}{1}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19078}{} 
\h{2}{1}{4} 
\h{3}{2}{10} 
\h{5}{3}{6} 
\h{1}{4}{7} 
\h{7}{5}{5} 
\h{9}{6}{4} 
\h{4}{7}{6} 
\h{8}{8}{4} 
\h{6}{9}{4} 
\h{7}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{2}{11} 
\v{4}{7}{5} 
\v{5}{3}{8} 
\v{6}{1}{8} 
\v{7}{5}{5} 
\v{8}{4}{4} 
\v{9}{6}{6} 
\v{10}{7}{2} 
\v{11}{3}{7} 
\v{12}{5}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19079}{} 
\h{8}{1}{3} 
\h{4}{2}{5} 
\h{2}{3}{10} 
\h{5}{4}{8} 
\h{1}{5}{9} 
\h{4}{6}{3} 
\h{5}{7}{7} 
\h{6}{8}{2} 
\h{7}{9}{4} 
\h{10}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{4}{3} 
\v{6}{8}{4} 
\v{7}{6}{3} 
\v{8}{1}{7} 
\v{9}{2}{9} 
\v{10}{5}{5} 
\v{11}{1}{8} 
\v{12}{3}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19081}{} 
\h{9}{1}{3} 
\h{3}{2}{7} 
\h{8}{3}{5} 
\h{4}{4}{5} 
\h{7}{5}{4} 
\h{8}{6}{4} 
\h{2}{7}{9} 
\h{1}{8}{5} 
\h{3}{9}{4} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{4} 
\v{3}{2}{7} 
\v{4}{4}{9} 
\v{5}{10}{2} 
\v{6}{8}{3} 
\v{7}{5}{4} 
\v{8}{3}{3} 
\v{9}{1}{3} 
\v{10}{2}{10} 
\v{11}{5}{2} 
\v{12}{1}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19082}{} 
\h{7}{1}{6} 
\h{4}{2}{7} 
\h{2}{3}{4} 
\h{5}{4}{8} 
\h{3}{5}{6} 
\h{7}{6}{5} 
\h{1}{7}{10} 
\h{8}{8}{2} 
\h{9}{9}{3} 
\h{6}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{4}{8} 
\v{6}{3}{7} 
\v{7}{1}{5} 
\v{8}{8}{3} 
\v{9}{5}{4} 
\v{10}{8}{2} 
\v{11}{2}{5} 
\v{12}{6}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19083}{} 
\h{2}{1}{5} 
\h{5}{2}{8} 
\h{3}{3}{6} 
\h{1}{4}{10} 
\h{8}{5}{4} 
\h{11}{6}{2} 
\h{6}{7}{6} 
\h{7}{8}{3} 
\h{4}{9}{5} 
\h{6}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{9}{3} 
\v{5}{2}{9} 
\v{6}{7}{3} 
\v{7}{1}{7} 
\v{8}{5}{7} 
\v{9}{3}{6} 
\v{10}{8}{2} 
\v{11}{4}{2} 
\v{12}{5}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19095}{} 
\h{4}{1}{7} 
\h{2}{2}{6} 
\h{5}{3}{8} 
\h{3}{4}{8} 
\h{4}{5}{8} 
\h{9}{6}{4} 
\h{6}{7}{4} 
\h{9}{8}{3} 
\h{1}{9}{6} 
\h{5}{10}{3} 
\h{7}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{1}{4} 
\v{5}{3}{7} 
\v{6}{7}{5} 
\v{7}{9}{2} 
\v{8}{2}{8} 
\v{9}{6}{2} 
\v{10}{7}{4} 
\v{11}{1}{3} 
\v{12}{5}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19098}{} 
\h{2}{1}{6} 
\h{7}{2}{6} 
\h{6}{3}{4} 
\h{3}{4}{5} 
\h{5}{5}{7} 
\h{1}{6}{8} 
\h{6}{7}{5} 
\h{10}{8}{2} 
\h{5}{9}{8} 
\h{4}{10}{7} 
\h{2}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{10}{2} 
\v{5}{5}{4} 
\v{6}{3}{4} 
\v{7}{2}{9} 
\v{8}{1}{3} 
\v{9}{6}{6} 
\v{10}{3}{5} 
\v{11}{7}{3} 
\v{12}{5}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19106}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{6}{3}{7} 
\h{4}{4}{5} 
\h{1}{5}{4} 
\h{3}{6}{4} 
\h{4}{7}{6} 
\h{8}{8}{4} 
\h{11}{9}{2} 
\h{6}{10}{3} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{4}{3} 
\v{5}{5}{7} 
\v{6}{3}{7} 
\v{7}{6}{5} 
\v{8}{8}{4} 
\v{9}{4}{6} 
\v{10}{1}{6} 
\v{11}{2}{7} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19113}{} 
\h{4}{1}{4} 
\h{9}{2}{3} 
\h{2}{3}{9} 
\h{7}{4}{6} 
\h{1}{5}{11} 
\h{5}{6}{5} 
\h{4}{7}{2} 
\h{8}{8}{5} 
\h{5}{9}{4} 
\h{7}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{6}{3} 
\v{6}{7}{5} 
\v{7}{4}{6} 
\v{8}{1}{7} 
\v{9}{2}{7} 
\v{10}{6}{4} 
\v{11}{3}{8} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19117}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{7}{3}{6} 
\h{1}{4}{8} 
\h{5}{5}{3} 
\h{3}{6}{3} 
\h{4}{7}{9} 
\h{7}{8}{5} 
\h{5}{9}{5} 
\h{9}{10}{2} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{5}{4} 
\v{6}{6}{5} 
\v{7}{3}{5} 
\v{8}{5}{7} 
\v{9}{4}{6} 
\v{10}{1}{8} 
\v{11}{2}{8} 
\v{12}{1}{7} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19121}{} 
\h{8}{1}{3} 
\h{2}{2}{10} 
\h{1}{3}{6} 
\h{6}{4}{3} 
\h{3}{5}{10} 
\h{2}{6}{5} 
\h{8}{7}{4} 
\h{5}{8}{5} 
\h{6}{9}{5} 
\h{9}{10}{4} 
\h{4}{11}{6} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{2}{4} 
\v{3}{5}{7} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{4}{5} 
\v{7}{3}{3} 
\v{8}{1}{6} 
\v{9}{4}{6} 
\v{10}{8}{3} 
\v{11}{1}{8} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19124}{} 
\h{6}{1}{2} 
\h{3}{2}{9} 
\h{2}{3}{5} 
\h{6}{4}{3} 
\h{8}{5}{3} 
\h{10}{6}{3} 
\h{4}{7}{8} 
\h{1}{8}{10} 
\h{9}{9}{4} 
\h{5}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{10}{2} 
\v{6}{1}{3} 
\v{7}{3}{8} 
\v{8}{1}{4} 
\v{9}{4}{5} 
\v{10}{6}{4} 
\v{11}{5}{3} 
\v{12}{2}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19125}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{9}{3}{4} 
\h{1}{4}{9} 
\h{4}{5}{3} 
\h{5}{6}{7} 
\h{3}{7}{5} 
\h{7}{8}{6} 
\h{4}{9}{7} 
\h{6}{10}{6} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{4} 
\v{5}{6}{5} 
\v{6}{10}{2} 
\v{7}{5}{3} 
\v{8}{2}{5} 
\v{9}{3}{8} 
\v{10}{1}{3} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19130}{} 
\h{9}{1}{4} 
\h{5}{2}{6} 
\h{2}{3}{6} 
\h{6}{4}{4} 
\h{5}{5}{2} 
\h{4}{6}{8} 
\h{1}{7}{10} 
\h{6}{8}{3} 
\h{8}{9}{5} 
\h{3}{10}{9} 
\h{2}{11}{5} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{10}{3} 
\v{4}{6}{6} 
\v{5}{2}{3} 
\v{6}{4}{4} 
\v{7}{5}{6} 
\v{8}{3}{6} 
\v{9}{1}{7} 
\v{10}{4}{8} 
\v{11}{2}{5} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19136}{} 
\h{7}{1}{5} 
\h{2}{2}{11} 
\h{1}{3}{4} 
\h{3}{4}{7} 
\h{7}{5}{6} 
\h{8}{6}{3} 
\h{4}{7}{5} 
\h{6}{8}{4} 
\h{8}{9}{4} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{2}{9} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{8}{3} 
\v{7}{1}{4} 
\v{8}{6}{3} 
\v{9}{7}{5} 
\v{10}{4}{4} 
\v{11}{6}{4} 
\v{12}{1}{8} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19137}{} 
\h{8}{1}{5} 
\h{4}{2}{2} 
\h{7}{3}{2} 
\h{2}{4}{6} 
\h{5}{5}{5} 
\h{3}{6}{9} 
\h{9}{7}{4} 
\h{7}{8}{4} 
\h{1}{9}{9} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{6}{7} 
\v{4}{2}{8} 
\v{5}{5}{7} 
\v{6}{2}{9} 
\v{7}{3}{5} 
\v{8}{1}{3} 
\v{9}{3}{4} 
\v{10}{5}{4} 
\v{11}{8}{4} 
\v{12}{6}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19138}{} 
\h{3}{1}{7} 
\h{9}{2}{3} 
\h{6}{3}{7} 
\h{5}{4}{2} 
\h{6}{5}{5} 
\h{2}{6}{8} 
\h{8}{7}{4} 
\h{7}{8}{4} 
\h{1}{9}{8} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{5} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{3}{2} 
\v{7}{4}{4} 
\v{8}{7}{5} 
\v{9}{2}{7} 
\v{10}{1}{5} 
\v{11}{5}{3} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19139}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{4}{3}{5} 
\h{5}{4}{8} 
\h{3}{5}{4} 
\h{1}{6}{9} 
\h{6}{7}{7} 
\h{5}{8}{6} 
\h{8}{9}{4} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{4}{4} 
\v{6}{2}{5} 
\v{7}{5}{5} 
\v{8}{9}{2} 
\v{9}{3}{9} 
\v{10}{1}{5} 
\v{11}{8}{2} 
\v{12}{2}{7} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19141}{} 
\h{6}{1}{3} 
\h{7}{2}{6} 
\h{2}{3}{8} 
\h{8}{4}{3} 
\h{10}{5}{2} 
\h{6}{6}{7} 
\h{3}{7}{6} 
\h{5}{8}{6} 
\h{1}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{1}{5} 
\v{7}{2}{7} 
\v{8}{4}{8} 
\v{9}{1}{6} 
\v{10}{3}{2} 
\v{11}{4}{4} 
\v{12}{5}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19145}{} 
\h{2}{1}{6} 
\h{7}{2}{3} 
\h{9}{3}{3} 
\h{6}{4}{4} 
\h{8}{5}{5} 
\h{4}{6}{7} 
\h{6}{7}{6} 
\h{5}{8}{4} 
\h{1}{9}{6} 
\h{3}{10}{8} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{8}{4} 
\v{6}{4}{3} 
\v{7}{2}{7} 
\v{8}{1}{4} 
\v{9}{3}{5} 
\v{10}{2}{2} 
\v{11}{6}{4} 
\v{12}{3}{4} 
\v{13}{5}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19147}{} 
\h{6}{1}{5} 
\h{8}{2}{5} 
\h{2}{3}{8} 
\h{5}{4}{6} 
\h{4}{5}{2} 
\h{7}{6}{5} 
\h{5}{7}{5} 
\h{3}{8}{4} 
\h{9}{9}{4} 
\h{4}{10}{8} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{5}{5} 
\v{5}{4}{3} 
\v{6}{1}{4} 
\v{7}{6}{2} 
\v{8}{2}{9} 
\v{9}{9}{3} 
\v{10}{3}{4} 
\v{11}{1}{3} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19158}{} 
\h{10}{1}{3} 
\h{3}{2}{8} 
\h{9}{3}{4} 
\h{6}{4}{6} 
\h{4}{5}{6} 
\h{2}{6}{6} 
\h{7}{7}{5} 
\h{6}{8}{3} 
\h{1}{9}{7} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{5}{8} 
\v{5}{10}{2} 
\v{6}{4}{4} 
\v{7}{7}{4} 
\v{8}{6}{3} 
\v{9}{3}{5} 
\v{10}{1}{4} 
\v{11}{2}{8} 
\v{12}{4}{3} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19159}{} 
\h{10}{1}{3} 
\h{5}{2}{7} 
\h{2}{3}{7} 
\h{7}{4}{4} 
\h{6}{5}{2} 
\h{1}{6}{3} 
\h{7}{7}{3} 
\h{9}{8}{4} 
\h{3}{9}{9} 
\h{2}{10}{6} 
\h{5}{11}{6} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{7} 
\v{3}{9}{4} 
\v{4}{6}{6} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{4}{3} 
\v{8}{5}{5} 
\v{9}{3}{5} 
\v{10}{1}{6} 
\v{11}{4}{7} 
\v{12}{2}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19161}{} 
\h{6}{1}{6} 
\h{5}{2}{3} 
\h{2}{3}{5} 
\h{3}{4}{7} 
\h{9}{5}{2} 
\h{10}{6}{3} 
\h{8}{7}{4} 
\h{6}{8}{5} 
\h{2}{9}{7} 
\h{4}{10}{9} 
\h{1}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{6} 
\v{3}{4}{8} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{1}{7} 
\v{7}{3}{9} 
\v{8}{2}{5} 
\v{9}{5}{4} 
\v{10}{4}{2} 
\v{11}{5}{3} 
\v{12}{1}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19171}{} 
\h{3}{1}{4} 
\h{6}{2}{3} 
\h{2}{3}{6} 
\h{5}{4}{8} 
\h{1}{5}{6} 
\h{6}{6}{5} 
\h{9}{7}{3} 
\h{4}{8}{7} 
\h{10}{9}{3} 
\h{8}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{4}{8} 
\v{6}{2}{4} 
\v{7}{1}{4} 
\v{8}{3}{7} 
\v{9}{2}{5} 
\v{10}{9}{2} 
\v{11}{6}{2} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19178}{} 
\h{3}{1}{4} 
\h{5}{2}{7} 
\h{4}{3}{7} 
\h{2}{4}{6} 
\h{6}{5}{6} 
\h{5}{6}{5} 
\h{9}{7}{4} 
\h{1}{8}{9} 
\h{8}{9}{5} 
\h{7}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{4} 
\v{6}{5}{7} 
\v{7}{1}{9} 
\v{8}{4}{5} 
\v{9}{7}{4} 
\v{10}{6}{2} 
\v{11}{3}{7} 
\v{12}{2}{3} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19185}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{4}{3}{4} 
\h{5}{4}{4} 
\h{10}{5}{3} 
\h{7}{6}{5} 
\h{1}{7}{9} 
\h{3}{8}{8} 
\h{8}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{3}{7} 
\v{5}{4}{9} 
\v{6}{2}{9} 
\v{7}{6}{6} 
\v{8}{3}{6} 
\v{9}{1}{3} 
\v{10}{5}{2} 
\v{11}{8}{2} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19190}{} 
\h{4}{1}{4} 
\h{6}{2}{3} 
\h{5}{3}{3} 
\h{2}{4}{8} 
\h{7}{5}{4} 
\h{6}{6}{7} 
\h{1}{7}{9} 
\h{9}{8}{3} 
\h{4}{9}{7} 
\h{7}{10}{6} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{3}{9} 
\v{6}{2}{4} 
\v{7}{5}{5} 
\v{8}{1}{2} 
\v{9}{2}{6} 
\v{10}{4}{3} 
\v{11}{5}{4} 
\v{12}{8}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19191}{} 
\h{8}{1}{5} 
\h{2}{2}{9} 
\h{10}{3}{2} 
\h{1}{4}{6} 
\h{4}{5}{5} 
\h{3}{6}{3} 
\h{5}{7}{3} 
\h{11}{8}{2} 
\h{7}{9}{5} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{5}{5} 
\v{5}{7}{5} 
\v{6}{6}{5} 
\v{7}{4}{5} 
\v{8}{1}{6} 
\v{9}{5}{7} 
\v{10}{3}{7} 
\v{11}{2}{6} 
\v{12}{3}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19194}{} 
\h{6}{1}{5} 
\h{3}{2}{7} 
\h{2}{3}{6} 
\h{5}{4}{8} 
\h{7}{5}{4} 
\h{1}{6}{7} 
\h{6}{7}{7} 
\h{9}{8}{3} 
\h{2}{9}{8} 
\h{7}{10}{5} 
\h{4}{11}{5} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{6} 
\v{3}{2}{10} 
\v{4}{11}{2} 
\v{5}{4}{8} 
\v{6}{1}{6} 
\v{7}{5}{5} 
\v{8}{3}{3} 
\v{9}{8}{3} 
\v{10}{2}{7} 
\v{11}{1}{4} 
\v{12}{8}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19195}{} 
\h{2}{1}{3} 
\h{6}{2}{5} 
\h{3}{3}{7} 
\h{4}{4}{8} 
\h{7}{5}{6} 
\h{1}{6}{7} 
\h{7}{7}{4} 
\h{9}{8}{3} 
\h{6}{9}{4} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{4}{7} 
\v{5}{1}{9} 
\v{6}{2}{7} 
\v{7}{5}{2} 
\v{8}{6}{5} 
\v{9}{8}{4} 
\v{10}{3}{6} 
\v{11}{2}{5} 
\v{12}{4}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19196}{} 
\h{10}{1}{2} 
\h{7}{2}{4} 
\h{9}{3}{4} 
\h{6}{4}{4} 
\h{2}{5}{6} 
\h{3}{6}{6} 
\h{5}{7}{7} 
\h{2}{8}{5} 
\h{4}{9}{4} 
\h{5}{10}{8} 
\h{1}{11}{5} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{3} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{7}{3} 
\v{6}{4}{7} 
\v{7}{2}{6} 
\v{8}{5}{4} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{2}{10} 
\v{12}{1}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19197}{} 
\h{3}{1}{5} 
\h{7}{2}{3} 
\h{8}{3}{4} 
\h{6}{4}{7} 
\h{2}{5}{9} 
\h{5}{6}{8} 
\h{6}{7}{6} 
\h{3}{8}{6} 
\h{4}{9}{6} 
\h{7}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{1}{7} 
\v{4}{9}{4} 
\v{5}{6}{5} 
\v{6}{4}{3} 
\v{7}{2}{8} 
\v{8}{1}{2} 
\v{9}{8}{4} 
\v{10}{2}{7} 
\v{11}{5}{5} 
\v{12}{3}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19199}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{8}{3}{5} 
\h{1}{4}{11} 
\h{9}{5}{4} 
\h{7}{6}{4} 
\h{5}{7}{3} 
\h{6}{8}{6} 
\h{4}{9}{6} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{7}{3} 
\v{6}{2}{6} 
\v{7}{6}{5} 
\v{8}{3}{4} 
\v{9}{1}{4} 
\v{10}{2}{7} 
\v{11}{6}{4} 
\v{12}{4}{4} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19202}{} 
\h{4}{1}{3} 
\h{5}{2}{6} 
\h{2}{3}{11} 
\h{1}{4}{9} 
\h{4}{5}{8} 
\h{8}{6}{5} 
\h{7}{7}{2} 
\h{8}{8}{3} 
\h{6}{9}{6} 
\h{3}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{1}{4} 
\v{5}{2}{9} 
\v{6}{9}{3} 
\v{7}{1}{6} 
\v{8}{6}{2} 
\v{9}{7}{3} 
\v{10}{4}{7} 
\v{11}{2}{6} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19203}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{5}{3}{7} 
\h{3}{4}{3} 
\h{11}{5}{2} 
\h{1}{6}{7} 
\h{4}{7}{6} 
\h{9}{8}{3} 
\h{7}{9}{3} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{4}{7} 
\v{7}{2}{7} 
\v{8}{6}{4} 
\v{9}{8}{4} 
\v{10}{7}{2} 
\v{11}{1}{4} 
\v{12}{3}{5} 
\v{13}{2}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19204}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{9}{3}{4} 
\h{5}{4}{2} 
\h{6}{5}{5} 
\h{1}{6}{9} 
\h{8}{7}{4} 
\h{7}{8}{6} 
\h{4}{9}{5} 
\h{8}{10}{2} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{7} 
\v{6}{2}{3} 
\v{7}{4}{4} 
\v{8}{7}{3} 
\v{9}{3}{6} 
\v{10}{6}{4} 
\v{11}{1}{4} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19206}{} 
\h{2}{1}{9} 
\h{10}{2}{2} 
\h{5}{3}{6} 
\h{3}{4}{4} 
\h{5}{5}{3} 
\h{6}{6}{3} 
\h{10}{7}{3} 
\h{7}{8}{5} 
\h{1}{9}{7} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{10}{3} 
\v{5}{3}{2} 
\v{6}{6}{5} 
\v{7}{4}{4} 
\v{8}{5}{4} 
\v{9}{6}{6} 
\v{10}{2}{5} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19213}{} 
\h{2}{1}{9} 
\h{6}{2}{4} 
\h{7}{3}{6} 
\h{3}{4}{7} 
\h{5}{5}{6} 
\h{1}{6}{8} 
\h{6}{7}{6} 
\h{9}{8}{4} 
\h{4}{9}{4} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{5}{5} 
\v{6}{2}{5} 
\v{7}{3}{8} 
\v{8}{9}{3} 
\v{9}{6}{2} 
\v{10}{2}{2} 
\v{11}{1}{4} 
\v{12}{7}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19222}{} 
\h{3}{1}{4} 
\h{4}{2}{4} 
\h{6}{3}{7} 
\h{2}{4}{5} 
\h{5}{5}{5} 
\h{6}{6}{5} 
\h{9}{7}{4} 
\h{8}{8}{4} 
\h{3}{9}{7} 
\h{9}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{1}{8} 
\v{4}{2}{11} 
\v{5}{5}{6} 
\v{6}{3}{3} 
\v{7}{1}{3} 
\v{8}{2}{6} 
\v{9}{7}{3} 
\v{10}{5}{4} 
\v{11}{6}{6} 
\v{12}{8}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19224}{} 
\h{3}{1}{7} 
\h{7}{2}{4} 
\h{6}{3}{3} 
\h{5}{4}{2} 
\h{2}{5}{10} 
\h{10}{6}{3} 
\h{8}{7}{4} 
\h{1}{8}{8} 
\h{6}{9}{7} 
\h{4}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{4}{8} 
\v{6}{3}{6} 
\v{7}{2}{2} 
\v{8}{7}{4} 
\v{9}{3}{5} 
\v{10}{1}{5} 
\v{11}{2}{8} 
\v{12}{5}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19229}{} 
\h{3}{1}{3} 
\h{5}{2}{7} 
\h{2}{3}{7} 
\h{6}{4}{5} 
\h{10}{5}{3} 
\h{1}{6}{10} 
\h{8}{7}{5} 
\h{7}{8}{2} 
\h{8}{9}{4} 
\h{4}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{2}{10} 
\v{6}{1}{3} 
\v{7}{8}{3} 
\v{8}{7}{2} 
\v{9}{3}{5} 
\v{10}{5}{5} 
\v{11}{4}{2} 
\v{12}{2}{7} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19235}{} 
\h{4}{1}{3} 
\h{11}{2}{2} 
\h{2}{3}{10} 
\h{5}{4}{8} 
\h{4}{5}{5} 
\h{6}{6}{4} 
\h{8}{7}{3} 
\h{1}{8}{8} 
\h{5}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{4} 
\v{5}{4}{5} 
\v{6}{6}{6} 
\v{7}{1}{9} 
\v{8}{7}{4} 
\v{9}{5}{3} 
\v{10}{6}{3} 
\v{11}{2}{5} 
\v{12}{3}{7} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19248}{} 
\h{2}{1}{9} 
\h{6}{2}{7} 
\h{9}{3}{3} 
\h{5}{4}{6} 
\h{3}{5}{7} 
\h{4}{6}{4} 
\h{5}{7}{7} 
\h{1}{8}{8} 
\h{4}{9}{6} 
\h{7}{10}{6} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{6}{3} 
\v{5}{4}{3} 
\v{6}{2}{9} 
\v{7}{10}{2} 
\v{8}{6}{5} 
\v{9}{3}{5} 
\v{10}{5}{4} 
\v{11}{1}{3} 
\v{12}{3}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19266}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{4}{3}{5} 
\h{6}{4}{4} 
\h{5}{5}{4} 
\h{6}{6}{5} 
\h{8}{7}{5} 
\h{3}{8}{7} 
\h{1}{9}{11} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{3}{7} 
\v{5}{5}{8} 
\v{6}{4}{2} 
\v{7}{2}{9} 
\v{8}{7}{5} 
\v{9}{3}{2} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{2}{7} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19270}{} 
\h{8}{1}{3} 
\h{4}{2}{6} 
\h{9}{3}{4} 
\h{2}{4}{4} 
\h{5}{5}{6} 
\h{4}{6}{2} 
\h{3}{7}{9} 
\h{10}{8}{3} 
\h{7}{9}{5} 
\h{1}{10}{7} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{2}{4} 
\v{5}{5}{6} 
\v{6}{4}{2} 
\v{7}{9}{3} 
\v{8}{1}{9} 
\v{9}{3}{8} 
\v{10}{2}{6} 
\v{11}{1}{4} 
\v{12}{7}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19272}{} 
\h{5}{1}{6} 
\h{9}{2}{4} 
\h{6}{3}{5} 
\h{8}{4}{4} 
\h{2}{5}{8} 
\h{9}{6}{3} 
\h{1}{7}{4} 
\h{3}{8}{4} 
\h{6}{9}{7} 
\h{4}{10}{6} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{1}{6} 
\v{6}{3}{6} 
\v{7}{8}{3} 
\v{8}{4}{8} 
\v{9}{2}{4} 
\v{10}{5}{5} 
\v{11}{1}{2} 
\v{12}{4}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19273}{} 
\h{6}{1}{7} 
\h{3}{2}{7} 
\h{2}{3}{5} 
\h{6}{4}{5} 
\h{5}{5}{3} 
\h{1}{6}{6} 
\h{9}{7}{3} 
\h{2}{8}{8} 
\h{8}{9}{4} 
\h{9}{10}{4} 
\h{4}{11}{7} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{5} 
\v{3}{2}{10} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{1}{3} 
\v{7}{3}{3} 
\v{8}{5}{4} 
\v{9}{7}{3} 
\v{10}{2}{6} 
\v{11}{4}{7} 
\v{12}{7}{2} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19276}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{1}{3}{7} 
\h{6}{4}{6} 
\h{7}{5}{6} 
\h{3}{6}{7} 
\h{6}{7}{5} 
\h{5}{8}{4} 
\h{8}{9}{4} 
\h{5}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{8}{2} 
\v{6}{4}{3} 
\v{7}{5}{7} 
\v{8}{3}{6} 
\v{9}{8}{3} 
\v{10}{6}{4} 
\v{11}{1}{6} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19279}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{6}{3}{2} 
\h{7}{4}{3} 
\h{9}{5}{4} 
\h{4}{6}{7} 
\h{1}{7}{7} 
\h{5}{8}{8} 
\h{3}{9}{7} 
\h{9}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{8}{4} 
\v{6}{3}{8} 
\v{7}{2}{2} 
\v{8}{3}{4} 
\v{9}{5}{5} 
\v{10}{4}{5} 
\v{11}{1}{5} 
\v{12}{2}{8} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19280}{} 
\h{11}{1}{2} 
\h{5}{2}{7} 
\h{4}{3}{6} 
\h{2}{4}{5} 
\h{6}{5}{7} 
\h{3}{6}{6} 
\h{8}{7}{3} 
\h{1}{8}{9} 
\h{7}{9}{5} 
\h{5}{10}{4} 
\h{2}{11}{6} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{6}{7} 
\v{4}{3}{9} 
\v{5}{2}{8} 
\v{6}{5}{7} 
\v{7}{4}{5} 
\v{8}{7}{4} 
\v{9}{6}{4} 
\v{10}{3}{5} 
\v{11}{1}{6} 
\v{12}{2}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19281}{} 
\h{5}{1}{8} 
\h{2}{2}{6} 
\h{4}{3}{7} 
\h{3}{4}{3} 
\h{9}{5}{4} 
\h{10}{6}{2} 
\h{5}{7}{6} 
\h{8}{8}{4} 
\h{1}{9}{6} 
\h{6}{10}{4} 
\h{2}{11}{7} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{4}{9} 
\v{4}{3}{9} 
\v{5}{1}{6} 
\v{6}{4}{6} 
\v{7}{9}{3} 
\v{8}{2}{6} 
\v{9}{5}{6} 
\v{10}{6}{4} 
\v{11}{3}{4} 
\v{12}{6}{2} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19283}{} 
\h{8}{1}{5} 
\h{6}{2}{4} 
\h{7}{3}{5} 
\h{3}{4}{6} 
\h{6}{5}{5} 
\h{5}{6}{5} 
\h{2}{7}{7} 
\h{4}{8}{8} 
\h{2}{9}{6} 
\h{7}{10}{6} 
\h{1}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{2} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{6}{5} 
\v{6}{2}{3} 
\v{7}{3}{7} 
\v{8}{1}{8} 
\v{9}{4}{3} 
\v{10}{2}{4} 
\v{11}{5}{7} 
\v{12}{3}{5} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19284}{} 
\h{6}{1}{7} 
\h{8}{2}{3} 
\h{2}{3}{7} 
\h{8}{4}{5} 
\h{4}{5}{3} 
\h{6}{6}{4} 
\h{9}{7}{3} 
\h{5}{8}{6} 
\h{1}{9}{6} 
\h{4}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{8}{4} 
\v{6}{1}{5} 
\v{7}{5}{4} 
\v{8}{2}{2} 
\v{9}{3}{4} 
\v{10}{6}{5} 
\v{11}{2}{6} 
\v{12}{7}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19287}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{5}{3}{8} 
\h{4}{4}{4} 
\h{1}{5}{11} 
\h{6}{6}{5} 
\h{7}{7}{6} 
\h{3}{8}{6} 
\h{6}{9}{4} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{2} 
\v{5}{3}{8} 
\v{6}{6}{3} 
\v{7}{7}{5} 
\v{8}{4}{6} 
\v{9}{8}{3} 
\v{10}{1}{8} 
\v{11}{6}{4} 
\v{12}{2}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19288}{} 
\h{7}{1}{4} 
\h{9}{2}{4} 
\h{2}{3}{6} 
\h{1}{4}{5} 
\h{3}{5}{9} 
\h{11}{6}{2} 
\h{5}{7}{2} 
\h{6}{8}{4} 
\h{4}{9}{5} 
\h{8}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{5}{8} 
\v{4}{9}{3} 
\v{5}{7}{4} 
\v{6}{4}{4} 
\v{7}{1}{6} 
\v{8}{3}{7} 
\v{9}{2}{7} 
\v{10}{8}{4} 
\v{11}{1}{5} 
\v{12}{5}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19290}{} 
\h{7}{1}{2} 
\h{2}{2}{6} 
\h{10}{3}{2} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{1}{6}{4} 
\h{4}{7}{6} 
\h{6}{8}{6} 
\h{3}{9}{5} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{9}{4} 
\v{4}{7}{5} 
\v{5}{6}{4} 
\v{6}{8}{3} 
\v{7}{1}{3} 
\v{8}{2}{7} 
\v{9}{1}{4} 
\v{10}{3}{4} 
\v{11}{4}{8} 
\v{12}{3}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19293}{} 
\h{2}{1}{7} 
\h{8}{2}{4} 
\h{6}{3}{5} 
\h{5}{4}{8} 
\h{1}{5}{9} 
\h{5}{6}{7} 
\h{7}{7}{6} 
\h{4}{8}{5} 
\h{7}{9}{4} 
\h{3}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{4}{2} 
\v{6}{3}{9} 
\v{7}{7}{2} 
\v{8}{2}{8} 
\v{9}{1}{7} 
\v{10}{5}{6} 
\v{11}{3}{6} 
\v{12}{2}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19294}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{5}{3}{6} 
\h{9}{4}{3} 
\h{7}{5}{3} 
\h{4}{6}{4} 
\h{1}{7}{5} 
\h{3}{8}{8} 
\h{9}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{5} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{6}{6} 
\v{5}{3}{7} 
\v{6}{7}{5} 
\v{7}{5}{6} 
\v{8}{2}{4} 
\v{9}{4}{5} 
\v{10}{5}{5} 
\v{11}{3}{5} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19295}{} 
\h{7}{1}{5} 
\h{10}{2}{3} 
\h{2}{3}{9} 
\h{8}{4}{4} 
\h{6}{5}{3} 
\h{3}{6}{4} 
\h{5}{7}{6} 
\h{1}{8}{7} 
\h{2}{9}{8} 
\h{6}{10}{7} 
\h{4}{11}{5} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{6} 
\v{3}{6}{6} 
\v{4}{11}{2} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{1}{5} 
\v{8}{4}{4} 
\v{9}{5}{6} 
\v{10}{2}{7} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19297}{} 
\h{6}{1}{7} 
\h{7}{2}{5} 
\h{3}{3}{7} 
\h{6}{4}{6} 
\h{2}{5}{6} 
\h{7}{6}{4} 
\h{5}{7}{4} 
\h{1}{8}{7} 
\h{2}{9}{8} 
\h{9}{10}{4} 
\h{4}{11}{7} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{4} 
\v{3}{3}{9} 
\v{4}{11}{2} 
\v{5}{7}{5} 
\v{6}{1}{3} 
\v{7}{2}{4} 
\v{8}{5}{3} 
\v{9}{7}{3} 
\v{10}{3}{6} 
\v{11}{6}{5} 
\v{12}{2}{2} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19298}{} 
\h{3}{1}{4} 
\h{5}{2}{5} 
\h{9}{3}{2} 
\h{2}{4}{8} 
\h{7}{5}{5} 
\h{8}{6}{5} 
\h{4}{7}{7} 
\h{1}{8}{5} 
\h{5}{9}{8} 
\h{8}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{2}{7} 
\v{6}{8}{4} 
\v{7}{1}{4} 
\v{8}{6}{4} 
\v{9}{3}{8} 
\v{10}{2}{2} 
\v{11}{3}{4} 
\v{12}{5}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19299}{} 
\h{7}{1}{6} 
\h{3}{2}{6} 
\h{2}{3}{5} 
\h{8}{4}{3} 
\h{6}{5}{7} 
\h{5}{6}{4} 
\h{6}{7}{6} 
\h{3}{8}{7} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{6} 
\v{4}{9}{4} 
\v{5}{6}{5} 
\v{6}{5}{2} 
\v{7}{1}{2} 
\v{8}{4}{6} 
\v{9}{2}{4} 
\v{10}{8}{4} 
\v{11}{4}{5} 
\v{12}{7}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19301}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{4}{3}{4} 
\h{5}{4}{5} 
\h{1}{5}{5} 
\h{3}{6}{9} 
\h{7}{7}{6} 
\h{4}{8}{7} 
\h{9}{9}{3} 
\h{6}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{3}{5} 
\v{5}{4}{7} 
\v{6}{5}{5} 
\v{7}{7}{5} 
\v{8}{3}{8} 
\v{9}{2}{7} 
\v{10}{4}{6} 
\v{11}{1}{7} 
\v{12}{6}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19302}{} 
\h{2}{1}{10} 
\h{5}{2}{5} 
\h{7}{3}{4} 
\h{9}{4}{4} 
\h{4}{5}{8} 
\h{1}{6}{9} 
\h{6}{7}{5} 
\h{3}{8}{5} 
\h{5}{9}{4} 
\h{7}{10}{6} 
\h{2}{11}{6} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{5}{7} 
\v{5}{2}{7} 
\v{6}{7}{5} 
\v{7}{3}{7} 
\v{8}{8}{3} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{1}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19303}{} 
\h{10}{1}{3} 
\h{5}{2}{2} 
\h{6}{3}{5} 
\h{2}{4}{8} 
\h{8}{5}{4} 
\h{3}{6}{6} 
\h{1}{7}{6} 
\h{4}{8}{7} 
\h{9}{9}{4} 
\h{2}{10}{10} 
\h{5}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{6} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{2}{9} 
\v{6}{3}{9} 
\v{7}{2}{5} 
\v{8}{5}{6} 
\v{9}{6}{3} 
\v{10}{1}{3} 
\v{11}{3}{5} 
\v{12}{5}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19304}{} 
\h{6}{1}{5} 
\h{2}{2}{6} 
\h{10}{3}{3} 
\h{7}{4}{4} 
\h{5}{5}{4} 
\h{3}{6}{9} 
\h{8}{7}{5} 
\h{4}{8}{6} 
\h{6}{9}{3} 
\h{3}{10}{2} 
\h{1}{11}{6} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{6}{4} 
\v{4}{8}{5} 
\v{5}{5}{5} 
\v{6}{1}{8} 
\v{7}{4}{7} 
\v{8}{2}{5} 
\v{9}{5}{4} 
\v{10}{3}{5} 
\v{11}{1}{3} 
\v{12}{6}{6} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19305}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{7}{3}{6} 
\h{1}{4}{11} 
\h{5}{5}{6} 
\h{6}{6}{7} 
\h{3}{7}{6} 
\h{5}{8}{5} 
\h{8}{9}{3} 
\h{7}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{5}{3} 
\v{6}{6}{6} 
\v{7}{3}{7} 
\v{8}{9}{2} 
\v{9}{7}{3} 
\v{10}{1}{7} 
\v{11}{5}{4} 
\v{12}{2}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19306}{} 
\h{3}{1}{4} 
\h{6}{2}{3} 
\h{2}{3}{5} 
\h{8}{4}{3} 
\h{5}{5}{4} 
\h{6}{6}{7} 
\h{3}{7}{9} 
\h{10}{8}{3} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{1}{6} 
\v{4}{9}{4} 
\v{5}{5}{6} 
\v{6}{2}{4} 
\v{7}{1}{2} 
\v{8}{4}{6} 
\v{9}{2}{3} 
\v{10}{8}{4} 
\v{11}{4}{5} 
\v{12}{7}{3} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19316}{} 
\h{7}{1}{4} 
\h{4}{2}{5} 
\h{8}{3}{5} 
\h{2}{4}{8} 
\h{1}{5}{5} 
\h{5}{6}{4} 
\h{8}{7}{4} 
\h{4}{8}{7} 
\h{7}{9}{6} 
\h{6}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{6}{6} 
\v{6}{5}{5} 
\v{7}{1}{8} 
\v{8}{3}{4} 
\v{9}{2}{4} 
\v{10}{4}{6} 
\v{11}{1}{7} 
\v{12}{7}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19325}{} 
\h{9}{1}{3} 
\h{4}{2}{7} 
\h{10}{3}{3} 
\h{2}{4}{10} 
\h{1}{5}{5} 
\h{5}{6}{3} 
\h{7}{7}{4} 
\h{6}{8}{2} 
\h{4}{9}{5} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{7} 
\v{5}{6}{6} 
\v{6}{5}{3} 
\v{7}{7}{3} 
\v{8}{6}{2} 
\v{9}{1}{8} 
\v{10}{3}{8} 
\v{11}{2}{5} 
\v{12}{1}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19326}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{6}{4}{6} 
\h{8}{5}{5} 
\h{5}{6}{4} 
\h{1}{7}{6} 
\h{4}{8}{7} 
\h{5}{9}{7} 
\h{3}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{6}{3} 
\v{6}{4}{8} 
\v{7}{2}{5} 
\v{8}{5}{5} 
\v{9}{6}{5} 
\v{10}{1}{2} 
\v{11}{2}{6} 
\v{12}{4}{5} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19328}{} 
\h{4}{1}{8} 
\h{5}{2}{4} 
\h{10}{3}{3} 
\h{7}{4}{4} 
\h{2}{5}{8} 
\h{5}{6}{7} 
\h{1}{7}{7} 
\h{6}{8}{3} 
\h{3}{9}{4} 
\h{6}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{1}{10} 
\v{5}{2}{4} 
\v{6}{8}{2} 
\v{7}{4}{5} 
\v{8}{7}{5} 
\v{9}{2}{6} 
\v{10}{3}{2} 
\v{11}{4}{7} 
\v{12}{1}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19330}{} 
\h{9}{1}{4} 
\h{7}{2}{3} 
\h{9}{3}{2} 
\h{3}{4}{3} 
\h{2}{5}{10} 
\h{5}{6}{8} 
\h{1}{7}{9} 
\h{3}{8}{5} 
\h{7}{9}{5} 
\h{6}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{4}{4} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{4}{6} 
\v{7}{2}{7} 
\v{8}{8}{3} 
\v{9}{1}{2} 
\v{10}{2}{5} 
\v{11}{3}{7} 
\v{12}{5}{4} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19331}{} 
\h{2}{1}{4} 
\h{3}{2}{9} 
\h{1}{3}{8} 
\h{10}{4}{3} 
\h{7}{5}{4} 
\h{5}{6}{4} 
\h{6}{7}{7} 
\h{8}{8}{4} 
\h{4}{9}{6} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{2}{11} 
\v{4}{9}{3} 
\v{5}{6}{4} 
\v{6}{1}{6} 
\v{7}{5}{6} 
\v{8}{8}{4} 
\v{9}{3}{3} 
\v{10}{4}{5} 
\v{11}{5}{5} 
\v{12}{2}{6} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19333}{} 
\h{2}{1}{7} 
\h{4}{2}{8} 
\h{8}{3}{5} 
\h{1}{4}{9} 
\h{7}{5}{4} 
\h{9}{6}{3} 
\h{8}{7}{3} 
\h{6}{8}{4} 
\h{3}{9}{4} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{8}{3} 
\v{7}{5}{4} 
\v{8}{3}{4} 
\v{9}{1}{5} 
\v{10}{4}{4} 
\v{11}{5}{2} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19334}{} 
\h{2}{1}{5} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{3}{4}{4} 
\h{5}{5}{6} 
\h{1}{6}{8} 
\h{3}{7}{7} 
\h{8}{8}{4} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{4}{3} 
\v{4}{10}{3} 
\v{5}{5}{7} 
\v{6}{2}{9} 
\v{7}{1}{3} 
\v{8}{8}{4} 
\v{9}{6}{3} 
\v{10}{3}{4} 
\v{11}{5}{5} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19336}{} 
\h{3}{1}{9} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{5}{4}{5} 
\h{6}{5}{3} 
\h{2}{6}{6} 
\h{7}{7}{5} 
\h{1}{8}{10} 
\h{6}{9}{2} 
\h{4}{10}{9} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{4}{8} 
\v{6}{5}{4} 
\v{7}{3}{4} 
\v{8}{6}{3} 
\v{9}{5}{6} 
\v{10}{2}{2} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19337}{} 
\h{3}{1}{9} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{5}{4}{5} 
\h{2}{5}{6} 
\h{6}{6}{3} 
\h{7}{7}{5} 
\h{1}{8}{10} 
\h{6}{9}{2} 
\h{4}{10}{9} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{4}{8} 
\v{6}{6}{3} 
\v{7}{3}{4} 
\v{8}{5}{4} 
\v{9}{6}{5} 
\v{10}{2}{2} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19341}{} 
\h{9}{1}{4} 
\h{8}{2}{3} 
\h{9}{3}{3} 
\h{6}{4}{5} 
\h{2}{5}{6} 
\h{3}{6}{7} 
\h{7}{7}{6} 
\h{5}{8}{5} 
\h{1}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{6} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{4}{5} 
\v{7}{7}{5} 
\v{8}{2}{3} 
\v{9}{1}{2} 
\v{10}{6}{2} 
\v{11}{2}{2} 
\v{12}{3}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19342}{} 
\h{6}{1}{5} 
\h{2}{2}{6} 
\h{7}{3}{2} 
\h{5}{4}{8} 
\h{1}{5}{9} 
\h{3}{6}{8} 
\h{6}{7}{2} 
\h{7}{8}{5} 
\h{9}{9}{4} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{1}{6} 
\v{7}{3}{5} 
\v{8}{2}{5} 
\v{9}{3}{6} 
\v{10}{5}{7} 
\v{11}{1}{5} 
\v{12}{8}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19344}{} 
\h{6}{1}{3} 
\h{8}{2}{5} 
\h{7}{3}{4} 
\h{2}{4}{10} 
\h{10}{5}{3} 
\h{5}{6}{6} 
\h{3}{7}{3} 
\h{1}{8}{8} 
\h{8}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{5} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{1}{6} 
\v{7}{3}{8} 
\v{8}{2}{7} 
\v{9}{1}{7} 
\v{10}{5}{5} 
\v{11}{3}{3} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19359}{} 
\h{3}{1}{7} 
\h{7}{2}{5} 
\h{6}{3}{5} 
\h{9}{4}{4} 
\h{4}{5}{4} 
\h{7}{6}{3} 
\h{2}{7}{6} 
\h{9}{8}{3} 
\h{5}{9}{8} 
\h{3}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{1}{9} 
\v{4}{5}{8} 
\v{5}{9}{2} 
\v{6}{3}{7} 
\v{7}{2}{4} 
\v{8}{5}{2} 
\v{9}{4}{4} 
\v{10}{1}{5} 
\v{11}{3}{9} 
\v{12}{2}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19362}{} 
\h{2}{1}{9} 
\h{7}{2}{2} 
\h{4}{3}{9} 
\h{3}{4}{5} 
\h{7}{5}{3} 
\h{1}{6}{11} 
\h{6}{7}{7} 
\h{5}{8}{4} 
\h{8}{9}{3} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{7} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{3}{7} 
\v{5}{8}{4} 
\v{6}{7}{4} 
\v{7}{2}{3} 
\v{8}{4}{5} 
\v{9}{2}{6} 
\v{10}{5}{5} 
\v{11}{1}{8} 
\v{12}{6}{6} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19365}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{5}{3}{3} 
\h{6}{4}{4} 
\h{9}{5}{4} 
\h{7}{6}{3} 
\h{1}{7}{7} 
\h{4}{8}{8} 
\h{5}{9}{8} 
\h{3}{10}{8} 
\h{2}{11}{5} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{8}{4} 
\v{5}{3}{6} 
\v{6}{2}{2} 
\v{7}{6}{5} 
\v{8}{3}{4} 
\v{9}{1}{4} 
\v{10}{4}{2} 
\v{11}{10}{2} 
\v{12}{2}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19367}{} 
\h{5}{1}{7} 
\h{8}{2}{5} 
\h{4}{3}{3} 
\h{6}{4}{5} 
\h{2}{5}{10} 
\h{1}{6}{4} 
\h{9}{7}{4} 
\h{8}{8}{2} 
\h{4}{9}{5} 
\h{7}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{1}{5} 
\v{6}{4}{8} 
\v{7}{3}{7} 
\v{8}{2}{6} 
\v{9}{7}{2} 
\v{10}{8}{3} 
\v{11}{4}{6} 
\v{12}{1}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19369}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{4}{3}{7} 
\h{5}{4}{8} 
\h{3}{5}{3} 
\h{8}{6}{4} 
\h{1}{7}{9} 
\h{7}{8}{2} 
\h{8}{9}{3} 
\h{4}{10}{9} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{7} 
\v{5}{4}{7} 
\v{6}{2}{3} 
\v{7}{8}{4} 
\v{8}{6}{3} 
\v{9}{8}{3} 
\v{10}{1}{6} 
\v{11}{3}{6} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19370}{} 
\h{7}{1}{6} 
\h{2}{2}{9} 
\h{8}{3}{4} 
\h{6}{4}{4} 
\h{3}{5}{4} 
\h{5}{6}{8} 
\h{3}{7}{6} 
\h{6}{8}{5} 
\h{4}{9}{6} 
\h{9}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{5}{2} 
\v{4}{9}{4} 
\v{5}{6}{5} 
\v{6}{4}{4} 
\v{7}{1}{4} 
\v{8}{3}{9} 
\v{9}{7}{3} 
\v{10}{4}{5} 
\v{11}{2}{6} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19371}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{4}{3}{8} 
\h{6}{4}{4} 
\h{1}{5}{7} 
\h{5}{6}{6} 
\h{9}{7}{3} 
\h{3}{8}{7} 
\h{7}{9}{6} 
\h{4}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{7} 
\v{5}{6}{5} 
\v{6}{4}{6} 
\v{7}{9}{3} 
\v{8}{5}{6} 
\v{9}{2}{5} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{3}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19376}{} 
\h{10}{1}{2} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{2}{4}{2} 
\h{3}{5}{9} 
\h{1}{6}{7} 
\h{5}{7}{2} 
\h{6}{8}{4} 
\h{5}{9}{4} 
\h{8}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{7}{2} 
\v{6}{2}{6} 
\v{7}{7}{5} 
\v{8}{6}{4} 
\v{9}{3}{6} 
\v{10}{1}{7} 
\v{11}{2}{9} 
\v{12}{1}{4} 
\v{13}{3}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19377}{} 
\h{2}{1}{5} 
\h{5}{2}{8} 
\h{1}{3}{8} 
\h{3}{4}{7} 
\h{8}{5}{4} 
\h{9}{6}{4} 
\h{6}{7}{5} 
\h{7}{8}{5} 
\h{6}{9}{2} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{7}{2} 
\v{7}{1}{7} 
\v{8}{5}{4} 
\v{9}{3}{3} 
\v{10}{4}{6} 
\v{11}{7}{5} 
\v{12}{5}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19378}{} 
\h{3}{1}{4} 
\h{9}{2}{3} 
\h{6}{3}{5} 
\h{5}{4}{5} 
\h{7}{5}{6} 
\h{2}{6}{10} 
\h{9}{7}{4} 
\h{5}{8}{6} 
\h{1}{9}{7} 
\h{4}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{5} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{4}{4} 
\v{6}{3}{9} 
\v{7}{1}{4} 
\v{8}{9}{2} 
\v{9}{2}{5} 
\v{10}{4}{6} 
\v{11}{3}{5} 
\v{12}{2}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19385}{} 
\h{5}{1}{8} 
\h{3}{2}{4} 
\h{4}{3}{6} 
\h{6}{4}{6} 
\h{7}{5}{6} 
\h{2}{6}{9} 
\h{8}{7}{4} 
\h{1}{8}{8} 
\h{5}{9}{5} 
\h{9}{10}{2} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{5} 
\v{3}{2}{10} 
\v{4}{3}{10} 
\v{5}{1}{8} 
\v{6}{4}{8} 
\v{7}{2}{3} 
\v{8}{7}{4} 
\v{9}{8}{2} 
\v{10}{3}{6} 
\v{11}{6}{4} 
\v{12}{4}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19393}{} 
\h{7}{1}{6} 
\h{5}{2}{4} 
\h{2}{3}{10} 
\h{8}{4}{5} 
\h{3}{5}{8} 
\h{5}{6}{7} 
\h{6}{7}{3} 
\h{1}{8}{9} 
\h{7}{9}{4} 
\h{2}{10}{8} 
\h{4}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{7} 
\v{3}{5}{7} 
\v{4}{11}{2} 
\v{5}{2}{4} 
\v{6}{7}{5} 
\v{7}{1}{8} 
\v{8}{4}{7} 
\v{9}{2}{5} 
\v{10}{8}{2} 
\v{11}{5}{4} 
\v{12}{3}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19396}{} 
\h{2}{1}{7} 
\h{5}{2}{5} 
\h{8}{3}{4} 
\h{4}{4}{5} 
\h{7}{5}{6} 
\h{6}{6}{2} 
\h{1}{7}{6} 
\h{3}{8}{8} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{4}{9} 
\v{5}{2}{8} 
\v{6}{6}{5} 
\v{7}{5}{2} 
\v{8}{3}{3} 
\v{9}{1}{3} 
\v{10}{2}{7} 
\v{11}{8}{2} 
\v{12}{3}{9} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19398}{} 
\h{3}{1}{7} 
\h{8}{2}{3} 
\h{6}{3}{3} 
\h{5}{4}{3} 
\h{10}{5}{3} 
\h{2}{6}{5} 
\h{6}{7}{6} 
\h{9}{8}{4} 
\h{1}{9}{10} 
\h{4}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{4}{8} 
\v{6}{3}{4} 
\v{7}{6}{5} 
\v{8}{2}{2} 
\v{9}{3}{5} 
\v{10}{1}{4} 
\v{11}{2}{7} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19400}{} 
\h{4}{1}{6} 
\h{5}{2}{4} 
\h{2}{3}{5} 
\h{4}{4}{9} 
\h{1}{5}{10} 
\h{6}{6}{6} 
\h{5}{7}{3} 
\h{9}{8}{4} 
\h{7}{9}{3} 
\h{8}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{3} 
\v{5}{2}{5} 
\v{6}{6}{6} 
\v{7}{3}{6} 
\v{8}{7}{3} 
\v{9}{2}{6} 
\v{10}{1}{8} 
\v{11}{5}{5} 
\v{12}{6}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19406}{} 
\h{6}{1}{3} 
\h{2}{2}{5} 
\h{3}{3}{9} 
\h{10}{4}{3} 
\h{5}{5}{6} 
\h{1}{6}{7} 
\h{6}{7}{6} 
\h{9}{8}{4} 
\h{2}{9}{8} 
\h{8}{10}{3} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{7} 
\v{3}{3}{9} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{1}{6} 
\v{7}{2}{9} 
\v{8}{6}{4} 
\v{9}{1}{7} 
\v{10}{4}{5} 
\v{11}{5}{5} 
\v{12}{3}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19407}{} 
\h{5}{1}{7} 
\h{4}{2}{3} 
\h{2}{3}{3} 
\h{11}{4}{2} 
\h{8}{5}{4} 
\h{4}{6}{6} 
\h{6}{7}{3} 
\h{8}{8}{3} 
\h{1}{9}{9} 
\h{7}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{1}{2} 
\v{6}{7}{5} 
\v{7}{2}{8} 
\v{8}{5}{3} 
\v{9}{7}{4} 
\v{10}{6}{3} 
\v{11}{4}{4} 
\v{12}{1}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19410}{} 
\h{4}{1}{7} 
\h{10}{2}{2} 
\h{7}{3}{4} 
\h{2}{4}{7} 
\h{3}{5}{10} 
\h{5}{6}{5} 
\h{1}{7}{5} 
\h{4}{8}{8} 
\h{8}{9}{5} 
\h{7}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{1}{7} 
\v{5}{6}{5} 
\v{6}{7}{5} 
\v{7}{3}{7} 
\v{8}{9}{2} 
\v{9}{4}{6} 
\v{10}{2}{4} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19413}{} 
\h{3}{1}{5} 
\h{7}{2}{2} 
\h{8}{3}{4} 
\h{5}{4}{5} 
\h{4}{5}{5} 
\h{7}{6}{4} 
\h{6}{7}{7} 
\h{5}{8}{7} 
\h{2}{9}{8} 
\h{3}{10}{10} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{9}{3} 
\v{3}{1}{9} 
\v{4}{5}{8} 
\v{5}{4}{4} 
\v{6}{7}{4} 
\v{7}{2}{4} 
\v{8}{1}{2} 
\v{9}{2}{3} 
\v{10}{4}{5} 
\v{11}{6}{6} 
\v{12}{3}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19426}{} 
\h{8}{1}{5} 
\h{2}{2}{8} 
\h{5}{3}{8} 
\h{4}{4}{8} 
\h{6}{5}{3} 
\h{3}{6}{5} 
\h{5}{7}{6} 
\h{10}{8}{2} 
\h{1}{9}{6} 
\h{6}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{3}{4} 
\v{6}{5}{5} 
\v{7}{9}{3} 
\v{8}{1}{5} 
\v{9}{5}{6} 
\v{10}{2}{6} 
\v{11}{7}{3} 
\v{12}{4}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19427}{} 
\h{2}{1}{10} 
\h{5}{2}{5} 
\h{9}{3}{4} 
\h{4}{4}{3} 
\h{6}{5}{5} 
\h{1}{6}{9} 
\h{4}{7}{8} 
\h{3}{8}{8} 
\h{8}{9}{5} 
\h{5}{10}{2} 
\h{6}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{3} 
\v{5}{2}{8} 
\v{6}{5}{6} 
\v{7}{4}{6} 
\v{8}{9}{3} 
\v{9}{3}{8} 
\v{10}{2}{4} 
\v{11}{5}{3} 
\v{12}{1}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19439}{} 
\h{3}{1}{6} 
\h{10}{2}{2} 
\h{6}{3}{5} 
\h{10}{4}{3} 
\h{4}{5}{8} 
\h{2}{6}{6} 
\h{7}{7}{6} 
\h{6}{8}{3} 
\h{1}{9}{7} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{10}{2} 
\v{6}{3}{5} 
\v{7}{7}{4} 
\v{8}{6}{3} 
\v{9}{1}{7} 
\v{10}{2}{2} 
\v{11}{3}{7} 
\v{12}{2}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19440}{} 
\h{3}{1}{9} 
\h{2}{2}{4} 
\h{5}{3}{4} 
\h{8}{4}{3} 
\h{10}{5}{3} 
\h{4}{6}{8} 
\h{1}{7}{10} 
\h{9}{8}{4} 
\h{7}{9}{3} 
\h{6}{10}{2} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{3}{9} 
\v{6}{2}{8} 
\v{7}{9}{2} 
\v{8}{4}{6} 
\v{9}{3}{5} 
\v{10}{5}{4} 
\v{11}{4}{3} 
\v{12}{1}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19441}{} 
\h{8}{1}{5} 
\h{3}{2}{3} 
\h{5}{3}{6} 
\h{9}{4}{4} 
\h{4}{5}{6} 
\h{2}{6}{4} 
\h{3}{7}{9} 
\h{7}{8}{4} 
\h{1}{9}{7} 
\h{7}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{2}{5} 
\v{4}{5}{8} 
\v{5}{3}{8} 
\v{6}{2}{4} 
\v{7}{8}{2} 
\v{8}{1}{8} 
\v{9}{4}{8} 
\v{10}{5}{6} 
\v{11}{3}{5} 
\v{12}{7}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19442}{} 
\h{3}{1}{9} 
\h{2}{2}{5} 
\h{8}{3}{3} 
\h{6}{4}{3} 
\h{8}{5}{2} 
\h{9}{6}{4} 
\h{4}{7}{8} 
\h{1}{8}{10} 
\h{7}{9}{6} 
\h{5}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{2}{7} 
\v{8}{3}{2} 
\v{9}{4}{2} 
\v{10}{5}{5} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19444}{} 
\h{3}{1}{4} 
\h{2}{2}{9} 
\h{6}{3}{6} 
\h{10}{4}{3} 
\h{1}{5}{10} 
\h{8}{6}{4} 
\h{5}{7}{4} 
\h{6}{8}{7} 
\h{4}{9}{4} 
\h{7}{10}{3} 
\h{2}{11}{7} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{1}{11} 
\v{4}{9}{4} 
\v{5}{7}{5} 
\v{6}{3}{5} 
\v{7}{1}{9} 
\v{8}{6}{3} 
\v{9}{7}{4} 
\v{10}{4}{6} 
\v{11}{2}{3} 
\v{12}{3}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19445}{} 
\h{8}{1}{5} 
\h{4}{2}{5} 
\h{7}{3}{3} 
\h{2}{4}{10} 
\h{1}{5}{5} 
\h{5}{6}{8} 
\h{3}{7}{5} 
\h{6}{8}{5} 
\h{10}{9}{2} 
\h{7}{10}{2} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{5}{3} 
\v{7}{3}{7} 
\v{8}{1}{6} 
\v{9}{2}{8} 
\v{10}{3}{6} 
\v{11}{8}{3} 
\v{12}{4}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19450}{} 
\h{3}{1}{5} 
\h{7}{2}{4} 
\h{2}{3}{8} 
\h{8}{4}{4} 
\h{6}{5}{5} 
\h{7}{6}{6} 
\h{5}{7}{4} 
\h{1}{8}{5} 
\h{4}{9}{8} 
\h{9}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{7}{5} 
\v{6}{5}{3} 
\v{7}{2}{4} 
\v{8}{1}{3} 
\v{9}{7}{3} 
\v{10}{3}{8} 
\v{11}{2}{3} 
\v{12}{4}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19451}{} 
\h{6}{1}{6} 
\h{10}{2}{3} 
\h{8}{3}{3} 
\h{2}{4}{7} 
\h{3}{5}{4} 
\h{5}{6}{7} 
\h{1}{7}{10} 
\h{8}{8}{2} 
\h{6}{9}{7} 
\h{4}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{5}{6} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{1}{8} 
\v{7}{5}{5} 
\v{8}{3}{5} 
\v{9}{4}{7} 
\v{10}{2}{6} 
\v{11}{3}{4} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19453}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{9}{3}{3} 
\h{7}{4}{4} 
\h{1}{5}{9} 
\h{4}{6}{9} 
\h{3}{7}{5} 
\h{7}{8}{5} 
\h{6}{9}{3} 
\h{5}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{10}{2} 
\v{6}{9}{2} 
\v{7}{4}{4} 
\v{8}{7}{3} 
\v{9}{3}{6} 
\v{10}{2}{3} 
\v{11}{1}{3} 
\v{12}{3}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19454}{} 
\h{4}{1}{2} 
\h{10}{2}{3} 
\h{5}{3}{6} 
\h{8}{4}{4} 
\h{2}{5}{4} 
\h{4}{6}{6} 
\h{3}{7}{10} 
\h{1}{8}{8} 
\h{7}{9}{4} 
\h{5}{10}{7} 
\h{2}{11}{6} 
\h{7}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{6} 
\v{3}{7}{6} 
\v{4}{1}{5} 
\v{5}{3}{7} 
\v{6}{1}{4} 
\v{7}{9}{3} 
\v{8}{4}{7} 
\v{9}{8}{4} 
\v{10}{2}{4} 
\v{11}{3}{6} 
\v{12}{4}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19455}{} 
\h{6}{1}{5} 
\h{8}{2}{5} 
\h{2}{3}{8} 
\h{5}{4}{7} 
\h{4}{5}{2} 
\h{5}{6}{8} 
\h{3}{7}{8} 
\h{7}{8}{5} 
\h{4}{9}{5} 
\h{7}{10}{3} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{5}{4} 
\v{5}{4}{2} 
\v{6}{1}{4} 
\v{7}{8}{2} 
\v{8}{2}{9} 
\v{9}{9}{3} 
\v{10}{3}{7} 
\v{11}{1}{6} 
\v{12}{4}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19460}{} 
\h{9}{1}{4} 
\h{3}{2}{8} 
\h{2}{3}{4} 
\h{5}{4}{2} 
\h{6}{5}{4} 
\h{8}{6}{4} 
\h{4}{7}{7} 
\h{10}{8}{3} 
\h{1}{9}{8} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{3}{2} 
\v{7}{4}{6} 
\v{8}{6}{5} 
\v{9}{1}{8} 
\v{10}{5}{3} 
\v{11}{2}{5} 
\v{12}{6}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19461}{} 
\h{3}{1}{5} 
\h{2}{2}{7} 
\h{7}{3}{6} 
\h{1}{4}{10} 
\h{5}{5}{7} 
\h{4}{6}{5} 
\h{6}{7}{7} 
\h{5}{8}{5} 
\h{6}{9}{5} 
\h{8}{10}{4} 
\h{2}{11}{8} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{1}{11} 
\v{4}{6}{7} 
\v{5}{5}{3} 
\v{6}{7}{2} 
\v{7}{3}{9} 
\v{8}{1}{9} 
\v{9}{2}{4} 
\v{10}{8}{3} 
\v{11}{4}{5} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19463}{} 
\h{10}{1}{3} 
\h{3}{2}{8} 
\h{2}{3}{4} 
\h{5}{4}{2} 
\h{6}{5}{3} 
\h{8}{6}{4} 
\h{4}{7}{7} 
\h{1}{8}{9} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{3}{2} 
\v{7}{4}{6} 
\v{8}{6}{5} 
\v{9}{5}{4} 
\v{10}{1}{7} 
\v{11}{2}{5} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19464}{} 
\h{2}{1}{5} 
\h{5}{2}{5} 
\h{8}{3}{5} 
\h{7}{4}{5} 
\h{1}{5}{10} 
\h{3}{6}{6} 
\h{4}{7}{2} 
\h{5}{8}{8} 
\h{10}{9}{2} 
\h{8}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{7}{4} 
\v{5}{2}{6} 
\v{6}{7}{5} 
\v{7}{1}{3} 
\v{8}{3}{7} 
\v{9}{6}{5} 
\v{10}{2}{7} 
\v{11}{5}{5} 
\v{12}{4}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19469}{} 
\h{7}{1}{6} 
\h{2}{2}{9} 
\h{5}{3}{7} 
\h{8}{4}{2} 
\h{4}{5}{5} 
\h{6}{6}{4} 
\h{7}{7}{4} 
\h{8}{8}{5} 
\h{5}{9}{4} 
\h{3}{10}{3} 
\h{1}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{3}{6} 
\v{6}{6}{4} 
\v{7}{1}{6} 
\v{8}{4}{4} 
\v{9}{5}{4} 
\v{10}{4}{2} 
\v{11}{2}{5} 
\v{12}{3}{9} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19479}{} 
\h{4}{1}{4} 
\h{2}{2}{4} 
\h{5}{3}{4} 
\h{10}{4}{2} 
\h{7}{5}{4} 
\h{4}{6}{6} 
\h{9}{7}{4} 
\h{6}{8}{6} 
\h{3}{9}{5} 
\h{7}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{1}{5} 
\v{5}{3}{8} 
\v{6}{2}{6} 
\v{7}{5}{5} 
\v{8}{1}{8} 
\v{9}{3}{4} 
\v{10}{4}{2} 
\v{11}{5}{7} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19481}{} 
\h{8}{1}{5} 
\h{3}{2}{8} 
\h{2}{3}{4} 
\h{5}{4}{4} 
\h{8}{5}{4} 
\h{4}{6}{7} 
\h{1}{7}{9} 
\h{9}{8}{3} 
\h{7}{9}{6} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{4}{8} 
\v{6}{3}{7} 
\v{7}{9}{2} 
\v{8}{1}{4} 
\v{9}{4}{4} 
\v{10}{7}{3} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19482}{} 
\h{3}{1}{8} 
\h{8}{2}{4} 
\h{6}{3}{3} 
\h{5}{4}{3} 
\h{2}{5}{5} 
\h{10}{6}{3} 
\h{6}{7}{5} 
\h{10}{8}{2} 
\h{1}{9}{8} 
\h{4}{10}{9} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{4}{8} 
\v{6}{3}{4} 
\v{7}{5}{6} 
\v{8}{2}{2} 
\v{9}{3}{6} 
\v{10}{6}{2} 
\v{11}{1}{6} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19484}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{1}{3}{8} 
\h{7}{4}{4} 
\h{8}{5}{4} 
\h{4}{6}{6} 
\h{6}{7}{5} 
\h{3}{8}{4} 
\h{5}{9}{4} 
\h{8}{10}{5} 
\h{2}{11}{8} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{6}{6} 
\v{5}{2}{7} 
\v{6}{7}{5} 
\v{7}{4}{4} 
\v{8}{5}{5} 
\v{9}{3}{6} 
\v{10}{6}{5} 
\v{11}{4}{3} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19487}{} 
\h{5}{1}{7} 
\h{4}{2}{5} 
\h{2}{3}{9} 
\h{6}{4}{6} 
\h{8}{5}{5} 
\h{5}{6}{5} 
\h{7}{7}{4} 
\h{3}{8}{6} 
\h{1}{9}{5} 
\h{2}{10}{11} 
\h{4}{11}{3} 
\h{8}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{7} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{1}{5} 
\v{6}{4}{5} 
\v{7}{7}{4} 
\v{8}{5}{7} 
\v{9}{2}{6} 
\v{10}{6}{6} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19490}{} 
\h{8}{1}{3} 
\h{6}{2}{3} 
\h{2}{3}{11} 
\h{3}{4}{7} 
\h{1}{5}{7} 
\h{5}{6}{6} 
\h{4}{7}{3} 
\h{3}{8}{9} 
\h{6}{9}{4} 
\h{9}{10}{4} 
\h{5}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{4}{4} 
\v{4}{7}{6} 
\v{5}{6}{5} 
\v{6}{2}{7} 
\v{7}{7}{5} 
\v{8}{1}{4} 
\v{9}{2}{8} 
\v{10}{4}{5} 
\v{11}{1}{5} 
\v{12}{8}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19491}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{6}{3}{6} 
\h{1}{4}{10} 
\h{8}{5}{2} 
\h{4}{6}{5} 
\h{5}{7}{2} 
\h{6}{8}{7} 
\h{8}{9}{4} 
\h{5}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{7}{3} 
\v{6}{3}{5} 
\v{7}{7}{4} 
\v{8}{5}{4} 
\v{9}{2}{4} 
\v{10}{5}{5} 
\v{11}{1}{3} 
\v{12}{3}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19493}{} 
\h{2}{1}{6} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{7}{4}{4} 
\h{3}{5}{6} 
\h{5}{6}{5} 
\h{6}{7}{6} 
\h{1}{8}{10} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{3}{4} 
\v{7}{4}{8} 
\v{8}{1}{8} 
\v{9}{2}{3} 
\v{10}{3}{3} 
\v{11}{4}{4} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19494}{} 
\h{7}{1}{4} 
\h{3}{2}{7} 
\h{8}{3}{3} 
\h{5}{4}{8} 
\h{2}{5}{7} 
\h{5}{6}{7} 
\h{6}{7}{7} 
\h{4}{8}{6} 
\h{7}{9}{5} 
\h{1}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{4}{2} 
\v{6}{7}{3} 
\v{7}{1}{8} 
\v{8}{3}{9} 
\v{9}{5}{6} 
\v{10}{2}{6} 
\v{11}{1}{2} 
\v{12}{6}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19496}{} 
\h{10}{1}{3} 
\h{2}{2}{3} 
\h{4}{3}{8} 
\h{3}{4}{4} 
\h{6}{5}{2} 
\h{7}{6}{4} 
\h{9}{7}{4} 
\h{5}{8}{7} 
\h{1}{9}{9} 
\h{8}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{2}{6} 
\v{6}{5}{7} 
\v{7}{4}{2} 
\v{8}{5}{5} 
\v{9}{7}{4} 
\v{10}{1}{8} 
\v{11}{6}{4} 
\v{12}{3}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19500}{} 
\h{2}{1}{6} 
\h{3}{2}{8} 
\h{7}{3}{6} 
\h{3}{4}{5} 
\h{6}{5}{6} 
\h{1}{6}{10} 
\h{5}{7}{5} 
\h{9}{8}{4} 
\h{6}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{2}{2} 
\v{4}{11}{2} 
\v{5}{7}{5} 
\v{6}{5}{4} 
\v{7}{3}{7} 
\v{8}{1}{3} 
\v{9}{8}{3} 
\v{10}{7}{2} 
\v{11}{2}{4} 
\v{12}{5}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19504}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{11}{3}{2} 
\h{5}{4}{5} 
\h{7}{5}{5} 
\h{6}{6}{3} 
\h{8}{7}{3} 
\h{1}{8}{6} 
\h{4}{9}{5} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{6}{5} 
\v{7}{5}{3} 
\v{8}{2}{5} 
\v{9}{6}{3} 
\v{10}{1}{3} 
\v{11}{3}{4} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19506}{} 
\h{3}{1}{9} 
\h{2}{2}{8} 
\h{8}{3}{5} 
\h{5}{4}{4} 
\h{7}{5}{4} 
\h{3}{6}{7} 
\h{6}{7}{3} 
\h{7}{8}{5} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{5} 
\v{4}{11}{2} 
\v{5}{4}{6} 
\v{6}{7}{5} 
\v{7}{5}{3} 
\v{8}{3}{8} 
\v{9}{4}{3} 
\v{10}{2}{4} 
\v{11}{5}{4} 
\v{12}{1}{7} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19508}{} 
\h{2}{1}{11} 
\h{5}{2}{3} 
\h{7}{3}{4} 
\h{1}{4}{8} 
\h{4}{5}{8} 
\h{3}{6}{3} 
\h{5}{7}{5} 
\h{9}{8}{2} 
\h{8}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{2}{5} 
\v{6}{6}{6} 
\v{7}{3}{7} 
\v{8}{2}{7} 
\v{9}{4}{4} 
\v{10}{7}{4} 
\v{11}{3}{5} 
\v{12}{5}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19509}{} 
\h{2}{1}{5} 
\h{5}{2}{5} 
\h{8}{3}{4} 
\h{6}{4}{7} 
\h{5}{5}{2} 
\h{1}{6}{10} 
\h{10}{7}{2} 
\h{4}{8}{5} 
\h{8}{9}{5} 
\h{6}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{2}{3} 
\v{6}{4}{6} 
\v{7}{1}{4} 
\v{8}{3}{6} 
\v{9}{8}{3} 
\v{10}{2}{5} 
\v{11}{6}{4} 
\v{12}{3}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19511}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{9}{3}{4} 
\h{4}{4}{6} 
\h{8}{5}{3} 
\h{7}{6}{5} 
\h{6}{7}{4} 
\h{1}{8}{6} 
\h{5}{9}{8} 
\h{3}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{9}{3} 
\v{6}{7}{3} 
\v{7}{6}{2} 
\v{8}{2}{3} 
\v{9}{3}{8} 
\v{10}{4}{3} 
\v{11}{1}{4} 
\v{12}{2}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19512}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{7}{3}{6} 
\h{3}{4}{6} 
\h{6}{5}{4} 
\h{1}{6}{8} 
\h{3}{7}{9} 
\h{4}{8}{4} 
\h{7}{9}{3} 
\h{11}{10}{2} 
\h{5}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{3} 
\v{4}{8}{5} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{3}{6} 
\v{8}{1}{7} 
\v{9}{4}{2} 
\v{10}{5}{4} 
\v{11}{2}{8} 
\v{12}{7}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19515}{} 
\h{8}{1}{4} 
\h{3}{2}{7} 
\h{2}{3}{5} 
\h{5}{4}{4} 
\h{4}{5}{4} 
\h{6}{6}{5} 
\h{5}{7}{5} 
\h{9}{8}{4} 
\h{3}{9}{9} 
\h{7}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{7} 
\v{4}{5}{8} 
\v{5}{4}{3} 
\v{6}{6}{5} 
\v{7}{3}{7} 
\v{8}{1}{4} 
\v{9}{4}{4} 
\v{10}{2}{5} 
\v{11}{6}{6} 
\v{12}{1}{8} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19518}{} 
\h{9}{1}{2} 
\h{4}{2}{4} 
\h{7}{3}{3} 
\h{8}{4}{5} 
\h{2}{5}{9} 
\h{1}{6}{5} 
\h{5}{7}{7} 
\h{4}{8}{3} 
\h{9}{9}{4} 
\h{6}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{7}{5} 
\v{6}{6}{4} 
\v{7}{3}{5} 
\v{8}{2}{2} 
\v{9}{1}{8} 
\v{10}{3}{8} 
\v{11}{1}{4} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19519}{} 
\h{2}{1}{10} 
\h{5}{2}{5} 
\h{4}{3}{3} 
\h{8}{4}{5} 
\h{6}{5}{3} 
\h{8}{6}{3} 
\h{1}{7}{9} 
\h{4}{8}{8} 
\h{3}{9}{8} 
\h{9}{10}{4} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{5} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{3}{8} 
\v{8}{4}{2} 
\v{9}{5}{5} 
\v{10}{2}{5} 
\v{11}{6}{3} 
\v{12}{1}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19520}{} 
\h{4}{1}{6} 
\h{2}{2}{10} 
\h{8}{3}{5} 
\h{6}{4}{3} 
\h{1}{5}{6} 
\h{5}{6}{6} 
\h{3}{7}{5} 
\h{7}{8}{3} 
\h{9}{9}{3} 
\h{11}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{1}{10} 
\v{5}{6}{6} 
\v{6}{4}{7} 
\v{7}{5}{3} 
\v{8}{3}{4} 
\v{9}{4}{5} 
\v{10}{1}{7} 
\v{11}{6}{4} 
\v{12}{2}{7} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19524}{} 
\h{8}{1}{5} 
\h{2}{2}{7} 
\h{7}{3}{5} 
\h{5}{4}{3} 
\h{6}{5}{7} 
\h{4}{6}{6} 
\h{5}{7}{6} 
\h{10}{8}{2} 
\h{3}{9}{4} 
\h{4}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{4}{3} 
\v{6}{5}{6} 
\v{7}{3}{6} 
\v{8}{1}{3} 
\v{9}{2}{8} 
\v{10}{6}{2} 
\v{11}{7}{5} 
\v{12}{3}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19525}{} 
\h{2}{1}{9} 
\h{4}{2}{4} 
\h{7}{3}{5} 
\h{10}{4}{3} 
\h{6}{5}{5} 
\h{1}{6}{7} 
\h{5}{7}{4} 
\h{7}{8}{3} 
\h{3}{9}{10} 
\h{9}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{5}{6} 
\v{7}{3}{5} 
\v{8}{2}{4} 
\v{9}{7}{3} 
\v{10}{4}{4} 
\v{11}{1}{4} 
\v{12}{3}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19526}{} 
\h{9}{1}{4} 
\h{8}{2}{2} 
\h{3}{3}{9} 
\h{2}{4}{4} 
\h{5}{5}{6} 
\h{7}{6}{6} 
\h{6}{7}{3} 
\h{8}{8}{4} 
\h{3}{9}{8} 
\h{4}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{3}{6} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{4}{3} 
\v{7}{6}{4} 
\v{8}{2}{6} 
\v{9}{1}{6} 
\v{10}{2}{10} 
\v{11}{5}{4} 
\v{12}{3}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19527}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{3}{3}{7} 
\h{8}{4}{3} 
\h{1}{5}{8} 
\h{6}{6}{4} 
\h{4}{7}{5} 
\h{5}{8}{7} 
\h{7}{9}{6} 
\h{6}{10}{6} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{2}{5} 
\v{5}{8}{5} 
\v{6}{6}{4} 
\v{7}{9}{2} 
\v{8}{4}{8} 
\v{9}{5}{2} 
\v{10}{3}{3} 
\v{11}{1}{3} 
\v{12}{8}{2} 
\v{13}{2}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19530}{} 
\h{5}{1}{3} 
\h{3}{2}{4} 
\h{6}{3}{4} 
\h{2}{4}{7} 
\h{8}{5}{4} 
\h{10}{6}{3} 
\h{4}{7}{7} 
\h{3}{8}{6} 
\h{7}{9}{5} 
\h{5}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{2}{6} 
\v{4}{7}{6} 
\v{5}{1}{9} 
\v{6}{3}{8} 
\v{7}{2}{7} 
\v{8}{1}{4} 
\v{9}{4}{4} 
\v{10}{3}{3} 
\v{11}{7}{3} 
\v{12}{5}{4} 
\v{13}{6}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19531}{} 
\h{8}{1}{3} 
\h{3}{2}{7} 
\h{7}{3}{6} 
\h{2}{4}{10} 
\h{1}{5}{5} 
\h{5}{6}{4} 
\h{4}{7}{4} 
\h{5}{8}{8} 
\h{2}{9}{9} 
\h{10}{10}{2} 
\h{3}{11}{4} 
\h{6}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{5} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{6}{2} 
\v{6}{5}{7} 
\v{7}{3}{8} 
\v{8}{1}{6} 
\v{9}{6}{6} 
\v{10}{2}{8} 
\v{11}{1}{8} 
\v{12}{4}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19532}{} 
\h{2}{1}{6} 
\h{9}{2}{3} 
\h{6}{3}{4} 
\h{7}{4}{4} 
\h{3}{5}{6} 
\h{5}{6}{5} 
\h{8}{7}{4} 
\h{6}{8}{7} 
\h{1}{9}{10} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{3}{5} 
\v{7}{4}{8} 
\v{8}{1}{6} 
\v{9}{2}{3} 
\v{10}{3}{3} 
\v{11}{4}{5} 
\v{12}{2}{5} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19533}{} 
\h{2}{1}{7} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{8}{4}{4} 
\h{3}{5}{7} 
\h{6}{6}{5} 
\h{5}{7}{2} 
\h{9}{8}{4} 
\h{1}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{6}{3} 
\v{7}{3}{4} 
\v{8}{4}{8} 
\v{9}{1}{7} 
\v{10}{2}{3} 
\v{11}{3}{3} 
\v{12}{4}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19534}{} 
\h{2}{1}{5} 
\h{4}{2}{9} 
\h{1}{3}{11} 
\h{6}{4}{3} 
\h{11}{5}{2} 
\h{8}{6}{2} 
\h{3}{7}{4} 
\h{9}{8}{3} 
\h{5}{9}{5} 
\h{6}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{4}{6} 
\v{7}{1}{6} 
\v{8}{6}{5} 
\v{9}{4}{4} 
\v{10}{6}{3} 
\v{11}{5}{5} 
\v{12}{3}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19538}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{1}{4}{10} 
\h{5}{5}{7} 
\h{3}{6}{6} 
\h{6}{7}{4} 
\h{7}{8}{6} 
\h{4}{9}{4} 
\h{5}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{9}{2} 
\v{5}{5}{5} 
\v{6}{7}{4} 
\v{7}{2}{6} 
\v{8}{9}{3} 
\v{9}{6}{4} 
\v{10}{3}{4} 
\v{11}{1}{3} 
\v{12}{2}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19539}{} 
\h{8}{1}{5} 
\h{7}{2}{3} 
\h{4}{3}{5} 
\h{2}{4}{10} 
\h{1}{5}{5} 
\h{5}{6}{8} 
\h{3}{7}{5} 
\h{6}{8}{5} 
\h{10}{9}{2} 
\h{7}{10}{2} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{6}{6} 
\v{6}{5}{3} 
\v{7}{2}{8} 
\v{8}{1}{6} 
\v{9}{3}{7} 
\v{10}{2}{7} 
\v{11}{8}{3} 
\v{12}{4}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19541}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{9}{3}{3} 
\h{4}{4}{4} 
\h{6}{5}{5} 
\h{1}{6}{9} 
\h{5}{7}{8} 
\h{3}{8}{4} 
\h{6}{9}{6} 
\h{5}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{7}{3} 
\v{6}{5}{4} 
\v{7}{8}{4} 
\v{8}{4}{6} 
\v{9}{3}{8} 
\v{10}{2}{4} 
\v{11}{1}{4} 
\v{12}{3}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19544}{} 
\h{9}{1}{3} 
\h{3}{2}{8} 
\h{8}{3}{2} 
\h{6}{4}{3} 
\h{7}{5}{6} 
\h{5}{6}{7} 
\h{2}{7}{8} 
\h{4}{8}{9} 
\h{1}{9}{7} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{6}{6} 
\v{6}{4}{6} 
\v{7}{5}{6} 
\v{8}{3}{6} 
\v{9}{1}{3} 
\v{10}{3}{4} 
\v{11}{2}{8} 
\v{12}{1}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19545}{} 
\h{6}{1}{6} 
\h{2}{2}{9} 
\h{5}{3}{8} 
\h{4}{4}{6} 
\h{9}{5}{3} 
\h{3}{6}{4} 
\h{6}{7}{2} 
\h{7}{8}{3} 
\h{1}{9}{10} 
\h{4}{10}{9} 
\h{2}{11}{6} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{4}{6} 
\v{5}{3}{9} 
\v{6}{1}{6} 
\v{7}{6}{2} 
\v{8}{7}{4} 
\v{9}{5}{7} 
\v{10}{4}{4} 
\v{11}{2}{7} 
\v{12}{1}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19548}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{11}{3}{2} 
\h{8}{4}{4} 
\h{7}{5}{3} 
\h{1}{6}{8} 
\h{8}{7}{3} 
\h{6}{8}{3} 
\h{3}{9}{4} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{8}{3} 
\v{7}{5}{4} 
\v{8}{4}{3} 
\v{9}{6}{2} 
\v{10}{1}{4} 
\v{11}{3}{4} 
\v{12}{2}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19549}{} 
\h{3}{1}{8} 
\h{2}{2}{5} 
\h{4}{3}{5} 
\h{10}{4}{3} 
\h{1}{5}{5} 
\h{5}{6}{7} 
\h{8}{7}{3} 
\h{9}{8}{4} 
\h{7}{9}{5} 
\h{3}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{6}{6} 
\v{6}{5}{6} 
\v{7}{2}{7} 
\v{8}{7}{5} 
\v{9}{3}{5} 
\v{10}{4}{6} 
\v{11}{1}{6} 
\v{12}{6}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19550}{} 
\h{2}{1}{6} 
\h{5}{2}{4} 
\h{8}{3}{5} 
\h{1}{4}{10} 
\h{4}{5}{8} 
\h{3}{6}{6} 
\h{7}{7}{6} 
\h{4}{8}{6} 
\h{7}{9}{4} 
\h{6}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{3} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{7}{2} 
\v{8}{1}{2} 
\v{9}{2}{4} 
\v{10}{8}{3} 
\v{11}{4}{5} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19554}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{1}{4}{8} 
\h{4}{5}{6} 
\h{3}{6}{5} 
\h{5}{7}{7} 
\h{9}{8}{4} 
\h{6}{9}{5} 
\h{4}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{5} 
\v{5}{7}{4} 
\v{6}{9}{3} 
\v{7}{3}{7} 
\v{8}{6}{5} 
\v{9}{4}{4} 
\v{10}{2}{3} 
\v{11}{3}{6} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19557}{} 
\h{7}{1}{3} 
\h{8}{2}{5} 
\h{6}{3}{3} 
\h{3}{4}{9} 
\h{2}{5}{5} 
\h{5}{6}{6} 
\h{10}{7}{3} 
\h{4}{8}{8} 
\h{9}{9}{2} 
\h{1}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{6}{6} 
\v{6}{3}{7} 
\v{7}{1}{4} 
\v{8}{2}{9} 
\v{9}{3}{6} 
\v{10}{1}{6} 
\v{11}{6}{3} 
\v{12}{4}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19559}{} 
\h{3}{1}{8} 
\h{2}{2}{4} 
\h{5}{3}{5} 
\h{9}{4}{4} 
\h{3}{5}{9} 
\h{4}{6}{3} 
\h{1}{7}{10} 
\h{10}{8}{3} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{2}{11}{6} 
\h{5}{12}{2} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{1}{4} 
\v{4}{6}{7} 
\v{5}{3}{9} 
\v{6}{2}{8} 
\v{7}{6}{6} 
\v{8}{9}{2} 
\v{9}{4}{6} 
\v{10}{3}{5} 
\v{11}{1}{6} 
\v{12}{5}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19560}{} 
\h{2}{1}{8} 
\h{7}{2}{2} 
\h{8}{3}{5} 
\h{5}{4}{4} 
\h{6}{5}{6} 
\h{1}{6}{10} 
\h{10}{7}{3} 
\h{4}{8}{8} 
\h{3}{9}{4} 
\h{6}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{4}{8} 
\v{6}{5}{5} 
\v{7}{2}{7} 
\v{8}{3}{8} 
\v{9}{2}{2} 
\v{10}{1}{6} 
\v{11}{6}{4} 
\v{12}{5}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19563}{} 
\h{2}{1}{5} 
\h{3}{2}{9} 
\h{9}{3}{2} 
\h{4}{4}{6} 
\h{9}{5}{4} 
\h{1}{6}{5} 
\h{5}{7}{6} 
\h{4}{8}{8} 
\h{8}{9}{5} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{2}{9} 
\v{4}{4}{4} 
\v{5}{7}{6} 
\v{6}{6}{4} 
\v{7}{1}{10} 
\v{8}{9}{3} 
\v{9}{3}{2} 
\v{10}{4}{6} 
\v{11}{3}{4} 
\v{12}{2}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19564}{} 
\h{4}{1}{3} 
\h{6}{2}{6} 
\h{2}{3}{11} 
\h{1}{4}{7} 
\h{7}{5}{4} 
\h{5}{6}{5} 
\h{6}{7}{7} 
\h{9}{8}{3} 
\h{8}{9}{2} 
\h{4}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{9} 
\v{5}{6}{6} 
\v{6}{2}{5} 
\v{7}{1}{4} 
\v{8}{4}{5} 
\v{9}{8}{2} 
\v{10}{6}{3} 
\v{11}{5}{6} 
\v{12}{2}{6} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19565}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{6}{3}{2} 
\h{7}{4}{4} 
\h{6}{5}{3} 
\h{1}{6}{7} 
\h{5}{7}{7} 
\h{10}{8}{3} 
\h{3}{9}{8} 
\h{7}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{3}{2} 
\v{7}{4}{6} 
\v{8}{3}{3} 
\v{9}{5}{6} 
\v{10}{1}{7} 
\v{11}{4}{5} 
\v{12}{7}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19570}{} 
\h{8}{1}{3} 
\h{3}{2}{9} 
\h{2}{3}{4} 
\h{5}{4}{4} 
\h{7}{5}{6} 
\h{4}{6}{8} 
\h{1}{7}{9} 
\h{9}{8}{2} 
\h{8}{9}{5} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{4}{8} 
\v{6}{3}{7} 
\v{7}{5}{6} 
\v{8}{1}{8} 
\v{9}{4}{4} 
\v{10}{7}{3} 
\v{11}{1}{7} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19573}{} 
\h{3}{1}{10} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{4}{4}{5} 
\h{1}{5}{5} 
\h{5}{6}{7} 
\h{8}{7}{2} 
\h{9}{8}{4} 
\h{7}{9}{5} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{1}{9} 
\v{4}{4}{9} 
\v{5}{6}{6} 
\v{6}{5}{6} 
\v{7}{3}{6} 
\v{8}{7}{5} 
\v{9}{4}{4} 
\v{10}{2}{5} 
\v{11}{3}{7} 
\v{12}{6}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19576}{} 
\h{2}{1}{6} 
\h{5}{2}{7} 
\h{4}{3}{5} 
\h{7}{4}{6} 
\h{6}{5}{4} 
\h{8}{6}{4} 
\h{5}{7}{6} 
\h{10}{8}{3} 
\h{1}{9}{6} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{3}{10} 
\v{5}{2}{5} 
\v{6}{5}{6} 
\v{7}{4}{5} 
\v{8}{1}{5} 
\v{9}{3}{9} 
\v{10}{5}{3} 
\v{11}{7}{3} 
\v{12}{2}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19578}{} 
\h{2}{1}{10} 
\h{4}{2}{2} 
\h{5}{3}{8} 
\h{1}{4}{6} 
\h{4}{5}{5} 
\h{8}{6}{3} 
\h{10}{7}{2} 
\h{6}{8}{5} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{3}{9} 
\v{6}{2}{6} 
\v{7}{4}{6} 
\v{8}{6}{5} 
\v{9}{5}{4} 
\v{10}{7}{3} 
\v{11}{6}{2} 
\v{12}{1}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19579}{} 
\h{9}{1}{3} 
\h{2}{2}{3} 
\h{4}{3}{6} 
\h{1}{4}{6} 
\h{9}{5}{4} 
\h{6}{6}{6} 
\h{8}{7}{3} 
\h{3}{8}{7} 
\h{7}{9}{6} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{8}{4} 
\v{4}{3}{10} 
\v{5}{2}{8} 
\v{6}{6}{5} 
\v{7}{4}{5} 
\v{8}{7}{3} 
\v{9}{1}{4} 
\v{10}{3}{5} 
\v{11}{7}{5} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19583}{} 
\h{9}{1}{4} 
\h{8}{2}{2} 
\h{4}{3}{5} 
\h{7}{4}{4} 
\h{2}{5}{8} 
\h{1}{6}{5} 
\h{5}{7}{7} 
\h{4}{8}{3} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{7}{5} 
\v{6}{6}{4} 
\v{7}{4}{4} 
\v{8}{2}{7} 
\v{9}{1}{2} 
\v{10}{2}{3} 
\v{11}{4}{7} 
\v{12}{7}{3} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19584}{} 
\h{10}{1}{3} 
\h{3}{2}{4} 
\h{6}{3}{3} 
\h{2}{4}{5} 
\h{8}{5}{3} 
\h{5}{6}{4} 
\h{6}{7}{6} 
\h{3}{8}{7} 
\h{4}{9}{7} 
\h{8}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{2}{6} 
\v{4}{9}{4} 
\v{5}{6}{5} 
\v{6}{3}{4} 
\v{7}{2}{2} 
\v{8}{5}{5} 
\v{9}{3}{3} 
\v{10}{1}{7} 
\v{11}{5}{4} 
\v{12}{7}{5} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19585}{} 
\h{10}{1}{3} 
\h{8}{2}{3} 
\h{5}{3}{4} 
\h{3}{4}{4} 
\h{4}{5}{6} 
\h{2}{6}{6} 
\h{3}{7}{9} 
\h{9}{8}{4} 
\h{6}{9}{5} 
\h{5}{10}{2} 
\h{1}{11}{5} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{4}{3} 
\v{4}{5}{8} 
\v{5}{3}{7} 
\v{6}{9}{2} 
\v{7}{4}{6} 
\v{8}{2}{4} 
\v{9}{3}{5} 
\v{10}{1}{4} 
\v{11}{2}{7} 
\v{12}{7}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19588}{} 
\h{2}{1}{7} 
\h{5}{2}{8} 
\h{3}{3}{9} 
\h{6}{4}{7} 
\h{4}{5}{4} 
\h{1}{6}{9} 
\h{5}{7}{6} 
\h{7}{8}{2} 
\h{8}{9}{4} 
\h{6}{10}{4} 
\h{2}{11}{9} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{5}{8} 
\v{5}{2}{5} 
\v{6}{4}{6} 
\v{7}{8}{4} 
\v{8}{5}{4} 
\v{9}{1}{7} 
\v{10}{6}{4} 
\v{11}{7}{4} 
\v{12}{3}{6} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19589}{} 
\h{3}{1}{5} 
\h{5}{2}{6} 
\h{1}{3}{5} 
\h{10}{4}{2} 
\h{7}{5}{4} 
\h{4}{6}{9} 
\h{2}{7}{8} 
\h{5}{8}{4} 
\h{8}{9}{4} 
\h{7}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{2}{6} 
\v{6}{3}{9} 
\v{7}{5}{5} 
\v{8}{1}{8} 
\v{9}{8}{3} 
\v{10}{4}{3} 
\v{11}{2}{3} 
\v{12}{4}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19590}{} 
\h{8}{1}{4} 
\h{5}{2}{5} 
\h{2}{3}{5} 
\h{9}{4}{2} 
\h{10}{5}{3} 
\h{4}{6}{8} 
\h{3}{7}{2} 
\h{6}{8}{2} 
\h{7}{9}{6} 
\h{4}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{6}{4} 
\v{5}{2}{5} 
\v{6}{8}{3} 
\v{7}{3}{6} 
\v{8}{1}{7} 
\v{9}{4}{6} 
\v{10}{2}{3} 
\v{11}{4}{8} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19591}{} 
\h{7}{1}{5} 
\h{2}{2}{3} 
\h{3}{3}{10} 
\h{1}{4}{9} 
\h{8}{5}{3} 
\h{7}{6}{2} 
\h{4}{7}{6} 
\h{6}{8}{6} 
\h{8}{9}{5} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{3}{10} 
\v{4}{7}{5} 
\v{5}{2}{8} 
\v{6}{8}{3} 
\v{7}{1}{5} 
\v{8}{5}{4} 
\v{9}{6}{6} 
\v{10}{4}{3} 
\v{11}{5}{5} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19592}{} 
\h{7}{1}{5} 
\h{3}{2}{6} 
\h{8}{3}{3} 
\h{6}{4}{7} 
\h{2}{5}{8} 
\h{7}{6}{6} 
\h{5}{7}{7} 
\h{2}{8}{7} 
\h{6}{9}{5} 
\h{4}{10}{6} 
\h{1}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{3} 
\v{3}{2}{10} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{4}{5} 
\v{7}{1}{5} 
\v{8}{3}{9} 
\v{9}{2}{6} 
\v{10}{5}{5} 
\v{11}{3}{6} 
\v{12}{1}{6} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19594}{} 
\h{2}{1}{7} 
\h{4}{2}{7} 
\h{7}{3}{5} 
\h{11}{4}{2} 
\h{5}{5}{7} 
\h{1}{6}{9} 
\h{6}{7}{7} 
\h{3}{8}{5} 
\h{5}{9}{4} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{5}{4} 
\v{6}{7}{5} 
\v{7}{3}{7} 
\v{8}{8}{3} 
\v{9}{1}{8} 
\v{10}{6}{4} 
\v{11}{2}{2} 
\v{12}{3}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19595}{} 
\h{2}{1}{3} 
\h{8}{2}{3} 
\h{4}{3}{5} 
\h{7}{4}{5} 
\h{1}{5}{7} 
\h{6}{6}{7} 
\h{5}{7}{7} 
\h{3}{8}{7} 
\h{7}{9}{6} 
\h{6}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{1}{6} 
\v{6}{6}{4} 
\v{7}{4}{5} 
\v{8}{2}{3} 
\v{9}{3}{9} 
\v{10}{8}{3} 
\v{11}{2}{8} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19598}{} 
\h{3}{1}{4} 
\h{6}{2}{4} 
\h{2}{3}{7} 
\h{7}{4}{4} 
\h{5}{5}{5} 
\h{6}{6}{7} 
\h{8}{7}{4} 
\h{1}{8}{10} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{5}{7} 
\v{6}{2}{4} 
\v{7}{1}{3} 
\v{8}{7}{2} 
\v{9}{3}{8} 
\v{10}{2}{3} 
\v{11}{4}{4} 
\v{12}{7}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19599}{} 
\h{9}{1}{3} 
\h{6}{2}{5} 
\h{2}{3}{8} 
\h{3}{4}{2} 
\h{4}{5}{3} 
\h{6}{6}{7} 
\h{1}{7}{10} 
\h{8}{8}{4} 
\h{9}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{4}{8} 
\v{4}{5}{8} 
\v{5}{4}{6} 
\v{6}{2}{4} 
\v{7}{5}{6} 
\v{8}{8}{4} 
\v{9}{1}{8} 
\v{10}{3}{7} 
\v{11}{2}{5} 
\v{12}{1}{7} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19600}{} 
\h{6}{1}{5} 
\h{3}{2}{6} 
\h{5}{3}{7} 
\h{2}{4}{9} 
\h{8}{5}{2} 
\h{9}{6}{4} 
\h{3}{7}{9} 
\h{7}{8}{3} 
\h{4}{9}{4} 
\h{6}{10}{7} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{2}{5} 
\v{4}{9}{4} 
\v{5}{3}{8} 
\v{6}{1}{9} 
\v{7}{8}{4} 
\v{8}{5}{4} 
\v{9}{2}{4} 
\v{10}{5}{3} 
\v{11}{1}{3} 
\v{12}{3}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19603}{} 
\h{2}{1}{11} 
\h{3}{2}{7} 
\h{7}{3}{4} 
\h{9}{4}{3} 
\h{1}{5}{9} 
\h{5}{6}{6} 
\h{4}{7}{4} 
\h{6}{8}{3} 
\h{3}{9}{10} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{2}{7} 
\v{4}{7}{6} 
\v{5}{6}{5} 
\v{6}{8}{4} 
\v{7}{3}{7} 
\v{8}{7}{4} 
\v{9}{4}{4} 
\v{10}{2}{3} 
\v{11}{3}{3} 
\v{12}{4}{6} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19604}{} 
\h{7}{1}{6} 
\h{4}{2}{4} 
\h{7}{3}{3} 
\h{9}{4}{2} 
\h{2}{5}{10} 
\h{1}{6}{5} 
\h{5}{7}{8} 
\h{3}{8}{7} 
\h{6}{9}{5} 
\h{8}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{6}{3} 
\v{7}{1}{2} 
\v{8}{2}{8} 
\v{9}{4}{7} 
\v{10}{3}{5} 
\v{11}{4}{5} 
\v{12}{5}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19606}{} 
\h{7}{1}{6} 
\h{3}{2}{8} 
\h{2}{3}{4} 
\h{5}{4}{4} 
\h{8}{5}{4} 
\h{4}{6}{7} 
\h{10}{7}{3} 
\h{9}{8}{3} 
\h{6}{9}{4} 
\h{1}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{4}{8} 
\v{6}{3}{6} 
\v{7}{1}{9} 
\v{8}{5}{6} 
\v{9}{4}{4} 
\v{10}{7}{2} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19608}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{5}{3}{5} 
\h{8}{4}{3} 
\h{9}{5}{4} 
\h{1}{6}{11} 
\h{6}{7}{7} 
\h{4}{8}{3} 
\h{5}{9}{3} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{3}{6} 
\v{6}{7}{3} 
\v{7}{8}{3} 
\v{8}{4}{5} 
\v{9}{2}{3} 
\v{10}{3}{7} 
\v{11}{1}{3} 
\v{12}{2}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19609}{} 
\h{2}{1}{7} 
\h{8}{2}{4} 
\h{4}{3}{3} 
\h{6}{4}{7} 
\h{1}{5}{8} 
\h{5}{6}{6} 
\h{10}{7}{3} 
\h{7}{8}{4} 
\h{6}{9}{6} 
\h{4}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{6}{6} 
\v{6}{4}{5} 
\v{7}{3}{5} 
\v{8}{2}{8} 
\v{9}{1}{4} 
\v{10}{7}{4} 
\v{11}{6}{2} 
\v{12}{2}{7} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19611}{} 
\h{10}{1}{2} 
\h{6}{2}{5} 
\h{2}{3}{6} 
\h{5}{4}{8} 
\h{4}{5}{3} 
\h{6}{6}{6} 
\h{1}{7}{8} 
\h{8}{8}{2} 
\h{9}{9}{4} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{4}{6} 
\v{6}{2}{4} 
\v{7}{5}{6} 
\v{8}{3}{5} 
\v{9}{7}{2} 
\v{10}{1}{7} 
\v{11}{2}{8} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19615}{} 
\h{3}{1}{9} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{5}{4}{4} 
\h{2}{5}{6} 
\h{6}{6}{4} 
\h{7}{7}{5} 
\h{1}{8}{10} 
\h{6}{9}{3} 
\h{4}{10}{9} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{4}{8} 
\v{6}{6}{3} 
\v{7}{3}{4} 
\v{8}{5}{6} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19616}{} 
\h{4}{1}{8} 
\h{10}{2}{3} 
\h{9}{3}{2} 
\h{2}{4}{6} 
\h{3}{5}{9} 
\h{1}{6}{4} 
\h{7}{7}{3} 
\h{4}{8}{5} 
\h{8}{9}{5} 
\h{6}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{1}{7} 
\v{5}{6}{5} 
\v{6}{10}{2} 
\v{7}{7}{4} 
\v{8}{4}{5} 
\v{9}{3}{5} 
\v{10}{2}{5} 
\v{11}{3}{7} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19620}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{6}{3}{7} 
\h{1}{4}{6} 
\h{3}{5}{7} 
\h{8}{6}{5} 
\h{6}{7}{5} 
\h{5}{8}{7} 
\h{4}{9}{5} 
\h{5}{10}{5} 
\h{2}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{8}{2} 
\v{6}{3}{4} 
\v{7}{4}{8} 
\v{8}{2}{4} 
\v{9}{9}{2} 
\v{10}{5}{5} 
\v{11}{1}{6} 
\v{12}{2}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19621}{} 
\h{11}{1}{2} 
\h{2}{2}{6} 
\h{6}{3}{6} 
\h{1}{4}{6} 
\h{4}{5}{5} 
\h{6}{6}{5} 
\h{8}{7}{5} 
\h{3}{8}{7} 
\h{9}{9}{3} 
\h{5}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{10}{2} 
\v{6}{3}{3} 
\v{7}{4}{7} 
\v{8}{2}{5} 
\v{9}{5}{4} 
\v{10}{8}{2} 
\v{11}{1}{5} 
\v{12}{3}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19623}{} 
\h{3}{1}{9} 
\h{10}{2}{3} 
\h{8}{3}{3} 
\h{6}{4}{3} 
\h{5}{5}{3} 
\h{2}{6}{5} 
\h{6}{7}{4} 
\h{9}{8}{3} 
\h{1}{9}{10} 
\h{4}{10}{9} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{5}{7} 
\v{6}{4}{3} 
\v{7}{6}{5} 
\v{8}{3}{2} 
\v{9}{4}{4} 
\v{10}{2}{5} 
\v{11}{3}{6} 
\v{12}{1}{7} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19624}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{6}{3}{3} 
\h{5}{4}{7} 
\h{4}{5}{3} 
\h{3}{6}{3} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{1}{9}{9} 
\h{4}{10}{8} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{5} 
\v{5}{4}{7} 
\v{6}{3}{3} 
\v{7}{5}{7} 
\v{8}{2}{6} 
\v{9}{3}{8} 
\v{10}{7}{2} 
\v{11}{1}{7} 
\v{12}{4}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19625}{} 
\h{10}{1}{2} 
\h{2}{2}{5} 
\h{5}{3}{6} 
\h{9}{4}{4} 
\h{6}{5}{4} 
\h{1}{6}{7} 
\h{4}{7}{8} 
\h{5}{8}{8} 
\h{3}{9}{6} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{3}{5} 
\v{6}{5}{7} 
\v{7}{2}{8} 
\v{8}{6}{5} 
\v{9}{4}{5} 
\v{10}{1}{4} 
\v{11}{3}{7} 
\v{12}{1}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19627}{} 
\h{6}{1}{7} 
\h{2}{2}{9} 
\h{1}{3}{5} 
\h{8}{4}{2} 
\h{3}{5}{6} 
\h{8}{6}{4} 
\h{5}{7}{8} 
\h{4}{8}{6} 
\h{3}{9}{8} 
\h{7}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{5}{4} 
\v{4}{8}{5} 
\v{5}{7}{4} 
\v{6}{1}{2} 
\v{7}{10}{2} 
\v{8}{4}{2} 
\v{9}{5}{6} 
\v{10}{4}{4} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19628}{} 
\h{6}{1}{6} 
\h{2}{2}{6} 
\h{5}{3}{6} 
\h{3}{4}{7} 
\h{7}{5}{4} 
\h{5}{6}{7} 
\h{9}{7}{4} 
\h{4}{8}{6} 
\h{3}{9}{5} 
\h{6}{10}{3} 
\h{1}{11}{6} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{4}{5} 
\v{4}{8}{5} 
\v{5}{3}{3} 
\v{6}{1}{9} 
\v{7}{5}{6} 
\v{8}{2}{7} 
\v{9}{7}{3} 
\v{10}{4}{4} 
\v{11}{3}{2} 
\v{12}{1}{5} 
\v{13}{7}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19629}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{6}{3}{2} 
\h{7}{4}{4} 
\h{1}{5}{7} 
\h{6}{6}{3} 
\h{5}{7}{7} 
\h{10}{8}{3} 
\h{3}{9}{8} 
\h{7}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{3}{3} 
\v{7}{4}{6} 
\v{8}{3}{2} 
\v{9}{6}{5} 
\v{10}{1}{7} 
\v{11}{4}{5} 
\v{12}{7}{3} 
\v{13}{2}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19631}{} 
\h{10}{1}{3} 
\h{3}{2}{8} 
\h{2}{3}{4} 
\h{5}{4}{3} 
\h{7}{5}{5} 
\h{4}{6}{7} 
\h{1}{7}{9} 
\h{9}{8}{4} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{4}{8} 
\v{6}{3}{7} 
\v{7}{5}{6} 
\v{8}{4}{5} 
\v{9}{8}{2} 
\v{10}{1}{6} 
\v{11}{2}{4} 
\v{12}{5}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19632}{} 
\h{3}{1}{5} 
\h{7}{2}{4} 
\h{2}{3}{8} 
\h{6}{4}{2} 
\h{7}{5}{5} 
\h{5}{6}{6} 
\h{6}{7}{7} 
\h{1}{8}{8} 
\h{4}{9}{8} 
\h{9}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{6}{6} 
\v{6}{4}{3} 
\v{7}{2}{3} 
\v{8}{1}{3} 
\v{9}{8}{2} 
\v{10}{3}{8} 
\v{11}{2}{4} 
\v{12}{5}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19636}{} 
\h{3}{1}{7} 
\h{6}{2}{7} 
\h{5}{3}{6} 
\h{6}{4}{6} 
\h{4}{5}{7} 
\h{2}{6}{7} 
\h{8}{7}{5} 
\h{5}{8}{5} 
\h{1}{9}{8} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{3}{5} 
\v{6}{2}{2} 
\v{7}{10}{2} 
\v{8}{7}{4} 
\v{9}{6}{3} 
\v{10}{1}{7} 
\v{11}{3}{2} 
\v{12}{4}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19638}{} 
\h{2}{1}{10} 
\h{8}{2}{2} 
\h{5}{3}{8} 
\h{4}{4}{2} 
\h{1}{5}{8} 
\h{5}{6}{6} 
\h{3}{7}{5} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{4} 
\v{5}{3}{3} 
\v{6}{4}{7} 
\v{7}{10}{2} 
\v{8}{2}{5} 
\v{9}{5}{6} 
\v{10}{2}{7} 
\v{11}{6}{4} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19639}{} 
\h{3}{1}{4} 
\h{5}{2}{7} 
\h{2}{3}{8} 
\h{6}{4}{5} 
\h{3}{5}{5} 
\h{9}{6}{4} 
\h{7}{7}{3} 
\h{1}{8}{7} 
\h{6}{9}{7} 
\h{9}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{1}{4} 
\v{4}{11}{2} 
\v{5}{2}{10} 
\v{6}{4}{5} 
\v{7}{1}{6} 
\v{8}{5}{3} 
\v{9}{6}{4} 
\v{10}{3}{4} 
\v{11}{4}{7} 
\v{12}{2}{8} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19640}{} 
\h{2}{1}{7} 
\h{4}{2}{8} 
\h{3}{3}{7} 
\h{6}{4}{5} 
\h{5}{5}{3} 
\h{7}{6}{6} 
\h{6}{7}{2} 
\h{1}{8}{8} 
\h{7}{9}{5} 
\h{10}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{5}{7} 
\v{6}{4}{3} 
\v{7}{6}{3} 
\v{8}{5}{2} 
\v{9}{1}{7} 
\v{10}{3}{7} 
\v{11}{4}{7} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19641}{} 
\h{2}{1}{6} 
\h{7}{2}{2} 
\h{8}{3}{4} 
\h{3}{4}{8} 
\h{1}{5}{4} 
\h{10}{6}{3} 
\h{4}{7}{8} 
\h{6}{8}{7} 
\h{5}{9}{4} 
\h{7}{10}{4} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{5}{4} 
\v{6}{8}{4} 
\v{7}{2}{8} 
\v{8}{1}{2} 
\v{9}{2}{7} 
\v{10}{6}{5} 
\v{11}{4}{6} 
\v{12}{3}{4} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19642}{} 
\h{2}{1}{10} 
\h{4}{2}{9} 
\h{7}{3}{4} 
\h{3}{4}{6} 
\h{5}{5}{5} 
\h{1}{6}{5} 
\h{8}{7}{4} 
\h{4}{8}{7} 
\h{10}{9}{3} 
\h{7}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{6} 
\v{5}{5}{6} 
\v{6}{6}{6} 
\v{7}{3}{7} 
\v{8}{7}{4} 
\v{9}{4}{6} 
\v{10}{5}{4} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19643}{} 
\h{7}{1}{2} 
\h{8}{2}{5} 
\h{2}{3}{9} 
\h{6}{4}{6} 
\h{4}{5}{6} 
\h{5}{6}{6} 
\h{7}{7}{6} 
\h{3}{8}{6} 
\h{1}{9}{3} 
\h{6}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{5}{4} 
\v{5}{6}{5} 
\v{6}{4}{6} 
\v{7}{1}{6} 
\v{8}{2}{9} 
\v{9}{1}{7} 
\v{10}{5}{5} 
\v{11}{3}{3} 
\v{12}{4}{8} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19646}{} 
\h{5}{1}{8} 
\h{2}{2}{10} 
\h{7}{3}{6} 
\h{4}{4}{5} 
\h{6}{5}{5} 
\h{8}{6}{4} 
\h{7}{7}{2} 
\h{3}{8}{7} 
\h{4}{9}{7} 
\h{5}{10}{3} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{1}{9} 
\v{6}{5}{6} 
\v{7}{3}{4} 
\v{8}{6}{4} 
\v{9}{4}{3} 
\v{10}{8}{4} 
\v{11}{5}{4} 
\v{12}{2}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19658}{} 
\h{2}{1}{8} 
\h{5}{2}{8} 
\h{1}{3}{11} 
\h{8}{4}{5} 
\h{6}{5}{5} 
\h{3}{6}{4} 
\h{10}{7}{2} 
\h{4}{8}{5} 
\h{8}{9}{3} 
\h{6}{10}{3} 
\h{2}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{8}{4} 
\v{5}{2}{9} 
\v{6}{5}{5} 
\v{7}{6}{6} 
\v{8}{4}{5} 
\v{9}{8}{2} 
\v{10}{1}{6} 
\v{11}{5}{4} 
\v{12}{3}{4} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19659}{} 
\h{2}{1}{3} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{9}{4}{3} 
\h{4}{5}{4} 
\h{3}{6}{8} 
\h{6}{7}{7} 
\h{5}{8}{5} 
\h{1}{9}{5} 
\h{7}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{1}{7} 
\v{6}{7}{2} 
\v{7}{2}{8} 
\v{8}{5}{7} 
\v{9}{4}{7} 
\v{10}{3}{5} 
\v{11}{6}{4} 
\v{12}{2}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19666}{} 
\h{5}{1}{7} 
\h{3}{2}{4} 
\h{6}{3}{5} 
\h{7}{4}{5} 
\h{2}{5}{8} 
\h{4}{6}{9} 
\h{1}{7}{8} 
\h{8}{8}{3} 
\h{5}{9}{8} 
\h{6}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{1}{8} 
\v{6}{3}{7} 
\v{7}{2}{2} 
\v{8}{8}{4} 
\v{9}{7}{3} 
\v{10}{5}{6} 
\v{11}{3}{5} 
\v{12}{1}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19668}{} 
\h{2}{1}{4} 
\h{3}{2}{7} 
\h{5}{3}{7} 
\h{1}{4}{8} 
\h{7}{5}{6} 
\h{6}{6}{5} 
\h{9}{7}{4} 
\h{8}{8}{4} 
\h{2}{9}{8} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{8} 
\v{3}{2}{10} 
\v{4}{11}{2} 
\v{5}{3}{9} 
\v{6}{1}{5} 
\v{7}{5}{5} 
\v{8}{8}{3} 
\v{9}{4}{3} 
\v{10}{2}{7} 
\v{11}{6}{4} 
\v{12}{3}{5} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19669}{} 
\h{4}{1}{5} 
\h{6}{2}{7} 
\h{8}{3}{3} 
\h{10}{4}{2} 
\h{2}{5}{9} 
\h{5}{6}{4} 
\h{1}{7}{3} 
\h{7}{8}{5} 
\h{6}{9}{2} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{6}{6} 
\v{6}{2}{7} 
\v{7}{8}{2} 
\v{8}{3}{6} 
\v{9}{1}{5} 
\v{10}{4}{7} 
\v{11}{3}{2} 
\v{12}{4}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19672}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{3}{3}{6} 
\h{1}{4}{4} 
\h{7}{5}{3} 
\h{6}{6}{2} 
\h{7}{7}{4} 
\h{9}{8}{4} 
\h{4}{9}{8} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{9}{4} 
\v{5}{4}{6} 
\v{6}{6}{5} 
\v{7}{5}{2} 
\v{8}{2}{4} 
\v{9}{3}{5} 
\v{10}{5}{7} 
\v{11}{1}{6} 
\v{12}{2}{7} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19673}{} 
\h{2}{1}{9} 
\h{7}{2}{5} 
\h{5}{3}{3} 
\h{4}{4}{3} 
\h{6}{5}{7} 
\h{3}{6}{8} 
\h{1}{7}{9} 
\h{9}{8}{3} 
\h{8}{9}{2} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{3}{7} 
\v{6}{5}{6} 
\v{7}{2}{2} 
\v{8}{3}{6} 
\v{9}{8}{4} 
\v{10}{7}{2} 
\v{11}{1}{5} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19677}{} 
\h{5}{1}{6} 
\h{6}{2}{7} 
\h{3}{3}{5} 
\h{5}{4}{7} 
\h{10}{5}{3} 
\h{2}{6}{7} 
\h{8}{7}{3} 
\h{1}{8}{9} 
\h{4}{9}{3} 
\h{6}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{3}{8} 
\v{4}{9}{4} 
\v{5}{1}{3} 
\v{6}{2}{8} 
\v{7}{9}{3} 
\v{8}{3}{4} 
\v{9}{6}{5} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{4}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19679}{} 
\h{2}{1}{6} 
\h{10}{2}{2} 
\h{4}{3}{7} 
\h{1}{4}{5} 
\h{5}{5}{4} 
\h{6}{6}{7} 
\h{3}{7}{9} 
\h{7}{8}{3} 
\h{4}{9}{4} 
\h{9}{10}{4} 
\h{7}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{6} 
\v{5}{5}{7} 
\v{6}{4}{2} 
\v{7}{8}{3} 
\v{8}{1}{8} 
\v{9}{5}{5} 
\v{10}{2}{6} 
\v{11}{3}{8} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19680}{} 
\h{2}{1}{5} 
\h{4}{2}{9} 
\h{1}{3}{8} 
\h{8}{4}{3} 
\h{5}{5}{7} 
\h{9}{6}{4} 
\h{7}{7}{4} 
\h{3}{8}{3} 
\h{5}{9}{5} 
\h{8}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{5}{4} 
\v{6}{8}{4} 
\v{7}{1}{6} 
\v{8}{4}{6} 
\v{9}{3}{3} 
\v{10}{9}{2} 
\v{11}{4}{3} 
\v{12}{5}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19682}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{1}{3}{7} 
\h{6}{4}{3} 
\h{5}{5}{7} 
\h{8}{6}{5} 
\h{6}{7}{4} 
\h{3}{8}{4} 
\h{5}{9}{6} 
\h{9}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{5}{4} 
\v{6}{4}{3} 
\v{7}{8}{4} 
\v{8}{3}{3} 
\v{9}{4}{6} 
\v{10}{1}{6} 
\v{11}{9}{2} 
\v{12}{5}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19683}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{9}{3}{2} 
\h{10}{4}{3} 
\h{7}{5}{5} 
\h{6}{6}{2} 
\h{1}{7}{6} 
\h{5}{8}{4} 
\h{3}{9}{8} 
\h{6}{10}{7} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{6}{4} 
\v{7}{5}{2} 
\v{8}{1}{5} 
\v{9}{3}{5} 
\v{10}{4}{7} 
\v{11}{3}{6} 
\v{12}{2}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19688}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{5}{3}{3} 
\h{4}{4}{9} 
\h{1}{5}{6} 
\h{3}{6}{7} 
\h{8}{7}{5} 
\h{6}{8}{3} 
\h{4}{9}{7} 
\h{7}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{5} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{5}{5} 
\v{8}{3}{4} 
\v{9}{2}{6} 
\v{10}{6}{5} 
\v{11}{1}{8} 
\v{12}{2}{8} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19699}{} 
\h{2}{1}{7} 
\h{11}{2}{2} 
\h{10}{3}{2} 
\h{4}{4}{7} 
\h{8}{5}{5} 
\h{1}{6}{5} 
\h{5}{7}{5} 
\h{7}{8}{2} 
\h{3}{9}{5} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{6}{4} 
\v{7}{8}{3} 
\v{8}{5}{4} 
\v{9}{1}{7} 
\v{10}{3}{4} 
\v{11}{2}{2} 
\v{12}{3}{7} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19703}{} 
\h{2}{1}{8} 
\h{5}{2}{4} 
\h{8}{3}{3} 
\h{10}{4}{3} 
\h{4}{5}{3} 
\h{6}{6}{3} 
\h{1}{7}{11} 
\h{11}{8}{2} 
\h{5}{9}{7} 
\h{3}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{2}{7} 
\v{6}{6}{6} 
\v{7}{5}{5} 
\v{8}{3}{8} 
\v{9}{2}{4} 
\v{10}{1}{3} 
\v{11}{3}{5} 
\v{12}{7}{2} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19704}{} 
\h{6}{1}{4} 
\h{9}{2}{4} 
\h{2}{3}{3} 
\h{4}{4}{3} 
\h{6}{5}{6} 
\h{8}{6}{3} 
\h{5}{7}{5} 
\h{7}{8}{6} 
\h{1}{9}{7} 
\h{9}{10}{2} 
\h{3}{11}{9} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{3}{4} 
\v{6}{1}{4} 
\v{7}{4}{4} 
\v{8}{6}{3} 
\v{9}{2}{8} 
\v{10}{1}{6} 
\v{11}{6}{4} 
\v{12}{5}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19705}{} 
\h{2}{1}{11} 
\h{8}{2}{2} 
\h{9}{3}{2} 
\h{6}{4}{4} 
\h{4}{5}{4} 
\h{1}{6}{6} 
\h{5}{7}{7} 
\h{6}{8}{7} 
\h{3}{9}{8} 
\h{9}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{7}{5} 
\v{6}{4}{4} 
\v{7}{6}{5} 
\v{8}{2}{3} 
\v{9}{3}{7} 
\v{10}{2}{2} 
\v{11}{3}{6} 
\v{12}{7}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19706}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{9}{3}{4} 
\h{6}{4}{4} 
\h{5}{5}{7} 
\h{7}{6}{6} 
\h{4}{7}{4} 
\h{3}{8}{6} 
\h{6}{9}{6} 
\h{3}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{8}{2} 
\v{4}{7}{6} 
\v{5}{5}{6} 
\v{6}{4}{5} 
\v{7}{2}{4} 
\v{8}{7}{3} 
\v{9}{3}{5} 
\v{10}{1}{3} 
\v{11}{2}{10} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19707}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{5}{4}{5} 
\h{8}{5}{4} 
\h{7}{6}{2} 
\h{4}{7}{4} 
\h{6}{8}{7} 
\h{3}{9}{4} 
\h{5}{10}{7} 
\h{1}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{4}{6} 
\v{6}{2}{6} 
\v{7}{6}{3} 
\v{8}{5}{2} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{2}{10} 
\v{12}{5}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19718}{} 
\h{8}{1}{2} 
\h{9}{2}{3} 
\h{2}{3}{9} 
\h{6}{4}{7} 
\h{4}{5}{4} 
\h{5}{6}{5} 
\h{1}{7}{6} 
\h{3}{8}{9} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{5}{5} 
\v{5}{6}{7} 
\v{6}{4}{7} 
\v{7}{7}{5} 
\v{8}{1}{4} 
\v{9}{2}{7} 
\v{10}{1}{5} 
\v{11}{3}{7} 
\v{12}{2}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19719}{} 
\h{3}{1}{8} 
\h{5}{2}{8} 
\h{1}{3}{7} 
\h{4}{4}{6} 
\h{6}{5}{6} 
\h{2}{6}{9} 
\h{7}{7}{5} 
\h{5}{8}{4} 
\h{7}{9}{3} 
\h{8}{10}{5} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{6}{5} 
\v{3}{1}{11} 
\v{4}{4}{9} 
\v{5}{2}{6} 
\v{6}{5}{7} 
\v{7}{7}{2} 
\v{8}{3}{7} 
\v{9}{8}{3} 
\v{10}{4}{5} 
\v{11}{1}{5} 
\v{12}{5}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19720}{} 
\h{7}{1}{6} 
\h{2}{2}{10} 
\h{4}{3}{2} 
\h{5}{4}{5} 
\h{8}{5}{5} 
\h{6}{6}{3} 
\h{1}{7}{7} 
\h{4}{8}{7} 
\h{7}{9}{3} 
\h{9}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{4}{8} 
\v{6}{3}{3} 
\v{7}{1}{8} 
\v{8}{5}{2} 
\v{9}{6}{4} 
\v{10}{4}{5} 
\v{11}{8}{3} 
\v{12}{2}{8} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19721}{} 
\h{7}{1}{4} 
\h{3}{2}{5} 
\h{5}{3}{7} 
\h{9}{4}{4} 
\h{7}{5}{5} 
\h{2}{6}{6} 
\h{3}{7}{7} 
\h{1}{8}{8} 
\h{4}{9}{7} 
\h{6}{10}{7} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{2}{5} 
\v{4}{9}{4} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{1}{4} 
\v{8}{2}{4} 
\v{9}{4}{4} 
\v{10}{7}{4} 
\v{11}{1}{8} 
\v{12}{3}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19725}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{7}{3}{4} 
\h{4}{4}{4} 
\h{6}{5}{4} 
\h{1}{6}{8} 
\h{5}{7}{7} 
\h{7}{8}{6} 
\h{6}{9}{5} 
\h{3}{10}{9} 
\h{5}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{4}{8} 
\v{5}{7}{4} 
\v{6}{5}{4} 
\v{7}{3}{5} 
\v{8}{4}{7} 
\v{9}{2}{4} 
\v{10}{1}{4} 
\v{11}{3}{6} 
\v{12}{7}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19727}{} 
\h{2}{1}{4} 
\h{5}{2}{8} 
\h{1}{3}{6} 
\h{6}{4}{2} 
\h{7}{5}{5} 
\h{4}{6}{6} 
\h{9}{7}{4} 
\h{8}{8}{3} 
\h{10}{9}{2} 
\h{3}{10}{8} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{6}{6} 
\v{5}{2}{9} 
\v{6}{1}{3} 
\v{7}{3}{2} 
\v{8}{4}{4} 
\v{9}{7}{5} 
\v{10}{6}{3} 
\v{11}{8}{2} 
\v{12}{5}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19729}{} 
\h{5}{1}{6} 
\h{9}{2}{3} 
\h{8}{3}{2} 
\h{2}{4}{7} 
\h{4}{5}{9} 
\h{1}{6}{10} 
\h{6}{7}{6} 
\h{5}{8}{2} 
\h{3}{9}{5} 
\h{6}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{1}{7} 
\v{6}{7}{3} 
\v{7}{8}{3} 
\v{8}{3}{6} 
\v{9}{2}{2} 
\v{10}{3}{9} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19730}{} 
\h{3}{1}{4} 
\h{6}{2}{5} 
\h{10}{3}{3} 
\h{5}{4}{6} 
\h{1}{5}{6} 
\h{4}{6}{8} 
\h{2}{7}{6} 
\h{6}{8}{4} 
\h{9}{9}{4} 
\h{8}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{4}{8} 
\v{6}{2}{6} 
\v{7}{1}{4} 
\v{8}{7}{3} 
\v{9}{9}{2} 
\v{10}{3}{5} 
\v{11}{2}{2} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19734}{} 
\h{6}{1}{7} 
\h{4}{2}{7} 
\h{2}{3}{6} 
\h{7}{4}{3} 
\h{9}{5}{4} 
\h{5}{6}{7} 
\h{1}{7}{10} 
\h{3}{8}{5} 
\h{6}{9}{6} 
\h{4}{10}{6} 
\h{2}{11}{7} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{8}{5} 
\v{4}{2}{8} 
\v{5}{6}{6} 
\v{6}{1}{8} 
\v{7}{4}{8} 
\v{8}{3}{5} 
\v{9}{5}{6} 
\v{10}{4}{6} 
\v{11}{2}{5} 
\v{12}{6}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19737}{} 
\h{3}{1}{8} 
\h{9}{2}{3} 
\h{6}{3}{5} 
\h{7}{4}{3} 
\h{5}{5}{4} 
\h{2}{6}{6} 
\h{7}{7}{6} 
\h{1}{8}{11} 
\h{4}{9}{9} 
\h{3}{10}{5} 
\h{6}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{1}{9} 
\v{4}{9}{4} 
\v{5}{5}{7} 
\v{6}{3}{8} 
\v{7}{4}{3} 
\v{8}{6}{4} 
\v{9}{2}{3} 
\v{10}{4}{7} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19738}{} 
\h{2}{1}{2} 
\h{6}{2}{4} 
\h{9}{3}{3} 
\h{5}{4}{6} 
\h{7}{5}{6} 
\h{8}{6}{4} 
\h{6}{7}{3} 
\h{3}{8}{7} 
\h{7}{9}{4} 
\h{4}{10}{9} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{1}{9} 
\v{5}{4}{7} 
\v{6}{2}{5} 
\v{7}{5}{4} 
\v{8}{6}{6} 
\v{9}{3}{4} 
\v{10}{2}{6} 
\v{11}{4}{5} 
\v{12}{3}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19740}{} 
\h{2}{1}{6} 
\h{7}{2}{2} 
\h{8}{3}{5} 
\h{6}{4}{6} 
\h{1}{5}{9} 
\h{9}{6}{4} 
\h{5}{7}{7} 
\h{3}{8}{4} 
\h{6}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{4}{5} 
\v{7}{2}{6} 
\v{8}{1}{2} 
\v{9}{2}{4} 
\v{10}{5}{4} 
\v{11}{10}{2} 
\v{12}{4}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19741}{} 
\h{2}{1}{4} 
\h{5}{2}{4} 
\h{7}{3}{4} 
\h{10}{4}{3} 
\h{6}{5}{6} 
\h{1}{6}{7} 
\h{9}{7}{4} 
\h{7}{8}{3} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{2}{9} 
\v{6}{1}{4} 
\v{7}{3}{5} 
\v{8}{6}{4} 
\v{9}{2}{5} 
\v{10}{4}{4} 
\v{11}{3}{6} 
\v{12}{5}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19743}{} 
\h{2}{1}{11} 
\h{8}{2}{4} 
\h{1}{3}{8} 
\h{6}{4}{5} 
\h{7}{5}{5} 
\h{4}{6}{6} 
\h{5}{7}{6} 
\h{8}{8}{5} 
\h{3}{9}{7} 
\h{6}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{7}{5} 
\v{6}{4}{6} 
\v{7}{5}{6} 
\v{8}{2}{6} 
\v{9}{3}{7} 
\v{10}{6}{3} 
\v{11}{4}{3} 
\v{12}{2}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19745}{} 
\h{2}{1}{4} 
\h{8}{2}{2} 
\h{9}{3}{3} 
\h{5}{4}{5} 
\h{7}{5}{6} 
\h{6}{6}{5} 
\h{4}{7}{8} 
\h{8}{8}{5} 
\h{1}{9}{6} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{3} 
\v{5}{4}{8} 
\v{6}{1}{5} 
\v{7}{5}{4} 
\v{8}{2}{6} 
\v{9}{3}{8} 
\v{10}{2}{2} 
\v{11}{6}{4} 
\v{12}{3}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19747}{} 
\h{2}{1}{11} 
\h{6}{2}{4} 
\h{4}{3}{5} 
\h{7}{4}{5} 
\h{6}{5}{5} 
\h{1}{6}{7} 
\h{7}{7}{6} 
\h{5}{8}{5} 
\h{9}{9}{3} 
\h{3}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{8}{4} 
\v{6}{2}{3} 
\v{7}{4}{3} 
\v{8}{6}{5} 
\v{9}{3}{6} 
\v{10}{2}{6} 
\v{11}{5}{5} 
\v{12}{4}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19748}{} 
\h{2}{1}{9} 
\h{4}{2}{8} 
\h{5}{3}{4} 
\h{8}{4}{5} 
\h{6}{5}{4} 
\h{1}{6}{10} 
\h{7}{7}{5} 
\h{6}{8}{2} 
\h{3}{9}{6} 
\h{4}{10}{9} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{8} 
\v{5}{3}{8} 
\v{6}{5}{3} 
\v{7}{7}{5} 
\v{8}{4}{4} 
\v{9}{3}{6} 
\v{10}{5}{6} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19749}{} 
\h{2}{1}{10} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{4}{4}{5} 
\h{8}{5}{4} 
\h{1}{6}{5} 
\h{5}{7}{6} 
\h{4}{8}{2} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{4} 
\v{5}{7}{5} 
\v{6}{6}{2} 
\v{7}{2}{8} 
\v{8}{5}{6} 
\v{9}{4}{5} 
\v{10}{3}{7} 
\v{11}{2}{5} 
\v{12}{1}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19751}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{4}{3}{4} 
\h{5}{4}{8} 
\h{1}{5}{11} 
\h{9}{6}{4} 
\h{6}{7}{4} 
\h{9}{8}{2} 
\h{3}{9}{4} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{3}{7} 
\v{5}{4}{7} 
\v{6}{7}{5} 
\v{7}{2}{7} 
\v{8}{3}{9} 
\v{9}{6}{2} 
\v{10}{1}{6} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19753}{} 
\h{7}{1}{6} 
\h{3}{2}{8} 
\h{2}{3}{4} 
\h{5}{4}{3} 
\h{6}{5}{6} 
\h{4}{6}{7} 
\h{10}{7}{3} 
\h{9}{8}{3} 
\h{8}{9}{2} 
\h{1}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{4}{8} 
\v{6}{3}{2} 
\v{7}{1}{9} 
\v{8}{4}{5} 
\v{9}{8}{3} 
\v{10}{7}{2} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19754}{} 
\h{10}{1}{3} 
\h{5}{2}{6} 
\h{2}{3}{4} 
\h{9}{4}{3} 
\h{3}{5}{7} 
\h{9}{6}{2} 
\h{1}{7}{4} 
\h{8}{8}{5} 
\h{4}{9}{3} 
\h{6}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{2}{5} 
\v{6}{3}{7} 
\v{7}{9}{3} 
\v{8}{8}{3} 
\v{9}{4}{2} 
\v{10}{1}{4} 
\v{11}{2}{4} 
\v{12}{4}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19756}{} 
\h{2}{1}{9} 
\h{4}{2}{8} 
\h{1}{3}{7} 
\h{5}{4}{5} 
\h{6}{5}{5} 
\h{9}{6}{4} 
\h{4}{7}{6} 
\h{7}{8}{5} 
\h{5}{9}{3} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{4}{5} 
\v{6}{5}{5} 
\v{7}{8}{4} 
\v{8}{3}{6} 
\v{9}{6}{5} 
\v{10}{4}{3} 
\v{11}{1}{4} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19759}{} 
\h{5}{1}{8} 
\h{6}{2}{6} 
\h{2}{3}{8} 
\h{7}{4}{4} 
\h{9}{5}{3} 
\h{6}{6}{7} 
\h{1}{7}{4} 
\h{8}{8}{2} 
\h{3}{9}{6} 
\h{4}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{6} 
\v{6}{2}{4} 
\v{7}{4}{7} 
\v{8}{8}{4} 
\v{9}{5}{4} 
\v{10}{3}{5} 
\v{11}{4}{6} 
\v{12}{2}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19760}{} 
\h{7}{1}{6} 
\h{8}{2}{3} 
\h{3}{3}{6} 
\h{8}{4}{5} 
\h{1}{5}{6} 
\h{6}{6}{6} 
\h{4}{7}{6} 
\h{5}{8}{6} 
\h{2}{9}{4} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{9}{3} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{8}{4} 
\v{6}{6}{3} 
\v{7}{1}{4} 
\v{8}{2}{2} 
\v{9}{3}{7} 
\v{10}{7}{4} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19763}{} 
\h{5}{1}{8} 
\h{2}{2}{9} 
\h{9}{3}{4} 
\h{7}{4}{5} 
\h{1}{5}{4} 
\h{4}{6}{6} 
\h{6}{7}{5} 
\h{9}{8}{3} 
\h{3}{9}{5} 
\h{7}{10}{3} 
\h{6}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{6}{6} 
\v{5}{1}{4} 
\v{6}{7}{4} 
\v{7}{4}{6} 
\v{8}{9}{2} 
\v{9}{3}{5} 
\v{10}{6}{4} 
\v{11}{2}{5} 
\v{12}{4}{4} 
\v{13}{1}{2} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19765}{} 
\h{2}{1}{4} 
\h{7}{2}{2} 
\h{8}{3}{3} 
\h{5}{4}{4} 
\h{10}{5}{3} 
\h{7}{6}{5} 
\h{6}{7}{5} 
\h{8}{8}{5} 
\h{1}{9}{9} 
\h{4}{10}{8} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{4}{7} 
\v{6}{1}{6} 
\v{7}{2}{4} 
\v{8}{3}{5} 
\v{9}{2}{2} 
\v{10}{5}{4} 
\v{11}{3}{4} 
\v{12}{6}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19768}{} 
\h{5}{1}{5} 
\h{2}{2}{5} 
\h{1}{3}{4} 
\h{8}{4}{4} 
\h{4}{5}{7} 
\h{10}{6}{2} 
\h{6}{7}{7} 
\h{3}{8}{6} 
\h{7}{9}{6} 
\h{6}{10}{5} 
\h{2}{11}{6} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{5}{7} 
\v{5}{1}{2} 
\v{6}{7}{3} 
\v{7}{2}{7} 
\v{8}{4}{7} 
\v{9}{8}{4} 
\v{10}{1}{5} 
\v{11}{5}{5} 
\v{12}{4}{2} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19770}{} 
\h{4}{1}{3} 
\h{10}{2}{3} 
\h{8}{3}{4} 
\h{5}{4}{5} 
\h{2}{5}{7} 
\h{11}{6}{2} 
\h{7}{7}{5} 
\h{4}{8}{2} 
\h{1}{9}{7} 
\h{5}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{4}{6} 
\v{6}{8}{4} 
\v{7}{1}{6} 
\v{8}{3}{6} 
\v{9}{5}{5} 
\v{10}{2}{2} 
\v{11}{6}{5} 
\v{12}{3}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19771}{} 
\h{7}{1}{6} 
\h{2}{2}{6} 
\h{4}{3}{5} 
\h{7}{4}{5} 
\h{5}{5}{8} 
\h{3}{6}{6} 
\h{4}{7}{6} 
\h{5}{8}{6} 
\h{2}{9}{8} 
\h{6}{10}{6} 
\h{1}{11}{7} 
\h{3}{12}{8} 
\h{1}{13}{5} 
\v{1}{11}{2} 
\v{2}{2}{7} 
\v{3}{6}{6} 
\v{4}{3}{4} 
\v{5}{5}{3} 
\v{6}{10}{3} 
\v{7}{1}{3} 
\v{8}{2}{9} 
\v{9}{3}{3} 
\v{10}{7}{2} 
\v{11}{8}{4} 
\v{12}{4}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19772}{} 
\h{8}{1}{3} 
\h{5}{2}{4} 
\h{6}{3}{7} 
\h{4}{4}{8} 
\h{5}{5}{5} 
\h{2}{6}{7} 
\h{8}{7}{5} 
\h{7}{8}{4} 
\h{4}{9}{6} 
\h{1}{10}{5} 
\h{3}{11}{9} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{2}{3} 
\v{6}{3}{7} 
\v{7}{8}{4} 
\v{8}{1}{6} 
\v{9}{2}{4} 
\v{10}{5}{4} 
\v{11}{1}{7} 
\v{12}{4}{7} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19774}{} 
\h{7}{1}{6} 
\h{2}{2}{8} 
\h{4}{3}{8} 
\h{5}{4}{8} 
\h{6}{5}{5} 
\h{3}{6}{5} 
\h{7}{7}{4} 
\h{6}{8}{6} 
\h{4}{9}{5} 
\h{1}{10}{7} 
\h{2}{11}{7} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{2}{9} 
\v{3}{6}{6} 
\v{4}{3}{6} 
\v{5}{4}{9} 
\v{6}{5}{3} 
\v{7}{1}{6} 
\v{8}{6}{4} 
\v{9}{9}{2} 
\v{10}{2}{10} 
\v{11}{5}{2} 
\v{12}{3}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19775}{} 
\h{9}{1}{3} 
\h{3}{2}{7} 
\h{1}{3}{8} 
\h{7}{4}{6} 
\h{4}{5}{4} 
\h{5}{6}{6} 
\h{6}{7}{6} 
\h{2}{8}{5} 
\h{10}{9}{3} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{8}{3} 
\v{3}{2}{8} 
\v{4}{5}{8} 
\v{5}{6}{6} 
\v{6}{7}{4} 
\v{7}{4}{4} 
\v{8}{5}{7} 
\v{9}{1}{2} 
\v{10}{2}{7} 
\v{11}{6}{4} 
\v{12}{1}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19777}{} 
\h{10}{1}{3} 
\h{9}{2}{2} 
\h{6}{3}{4} 
\h{7}{4}{5} 
\h{2}{5}{7} 
\h{5}{6}{6} 
\h{3}{7}{3} 
\h{4}{8}{9} 
\h{3}{9}{5} 
\h{5}{10}{7} 
\h{1}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{7}{2} 
\v{4}{8}{5} 
\v{5}{6}{4} 
\v{6}{3}{4} 
\v{7}{4}{7} 
\v{8}{9}{3} 
\v{9}{2}{3} 
\v{10}{1}{2} 
\v{11}{2}{4} 
\v{12}{4}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19778}{} 
\h{10}{1}{2} 
\h{8}{2}{3} 
\h{5}{3}{5} 
\h{2}{4}{7} 
\h{7}{5}{6} 
\h{4}{6}{4} 
\h{1}{7}{5} 
\h{5}{8}{4} 
\h{3}{9}{9} 
\h{11}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{3}{5} 
\v{6}{7}{4} 
\v{7}{5}{7} 
\v{8}{2}{4} 
\v{9}{4}{4} 
\v{10}{1}{2} 
\v{11}{2}{8} 
\v{12}{1}{8} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19783}{} 
\h{8}{1}{2} 
\h{2}{2}{10} 
\h{9}{3}{4} 
\h{6}{4}{4} 
\h{3}{5}{4} 
\h{5}{6}{6} 
\h{6}{7}{6} 
\h{1}{8}{7} 
\h{7}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{4}{3} 
\v{7}{5}{4} 
\v{8}{1}{7} 
\v{9}{3}{9} 
\v{10}{1}{3} 
\v{11}{6}{3} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19785}{} 
\h{6}{1}{5} 
\h{2}{2}{7} 
\h{7}{3}{6} 
\h{6}{4}{4} 
\h{8}{5}{4} 
\h{3}{6}{8} 
\h{2}{7}{5} 
\h{5}{8}{8} 
\h{9}{9}{3} 
\h{1}{10}{7} 
\h{4}{11}{6} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{2}{5} 
\v{3}{6}{6} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{1}{3} 
\v{7}{3}{4} 
\v{8}{5}{5} 
\v{9}{2}{7} 
\v{10}{4}{7} 
\v{11}{1}{5} 
\v{12}{5}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19786}{} 
\h{9}{1}{3} 
\h{7}{2}{4} 
\h{3}{3}{5} 
\h{2}{4}{4} 
\h{10}{5}{3} 
\h{5}{6}{4} 
\h{1}{7}{6} 
\h{4}{8}{8} 
\h{2}{9}{8} 
\h{11}{10}{2} 
\h{3}{11}{3} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{5} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{6}{6} 
\v{6}{4}{7} 
\v{7}{2}{5} 
\v{8}{3}{9} 
\v{9}{1}{5} 
\v{10}{5}{4} 
\v{11}{2}{8} 
\v{12}{1}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19787}{} 
\h{9}{1}{3} 
\h{7}{2}{3} 
\h{3}{3}{5} 
\h{2}{4}{4} 
\h{11}{5}{2} 
\h{5}{6}{4} 
\h{1}{7}{6} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{2}{10}{9} 
\h{3}{11}{3} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{6} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{6}{6} 
\v{6}{4}{7} 
\v{7}{2}{5} 
\v{8}{3}{9} 
\v{9}{1}{5} 
\v{10}{2}{7} 
\v{11}{5}{5} 
\v{12}{1}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19788}{} 
\h{4}{1}{8} 
\h{1}{2}{8} 
\h{6}{3}{7} 
\h{5}{4}{6} 
\h{3}{5}{5} 
\h{7}{6}{5} 
\h{6}{7}{4} 
\h{8}{8}{3} 
\h{2}{9}{8} 
\h{4}{10}{9} 
\h{3}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{2}{11} 
\v{2}{9}{3} 
\v{3}{5}{6} 
\v{4}{1}{9} 
\v{5}{4}{9} 
\v{6}{3}{4} 
\v{7}{6}{5} 
\v{8}{5}{3} 
\v{9}{2}{10} 
\v{10}{7}{2} 
\v{11}{4}{4} 
\v{12}{1}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19789}{} 
\h{8}{1}{5} 
\h{2}{2}{8} 
\h{4}{3}{8} 
\h{6}{4}{7} 
\h{9}{5}{2} 
\h{7}{6}{3} 
\h{5}{7}{3} 
\h{7}{8}{5} 
\h{1}{9}{5} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{7}{5} 
\v{6}{4}{5} 
\v{7}{6}{2} 
\v{8}{1}{6} 
\v{9}{5}{6} 
\v{10}{2}{4} 
\v{11}{5}{5} 
\v{12}{3}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19790}{} 
\h{8}{1}{5} 
\h{10}{2}{2} 
\h{3}{3}{8} 
\h{2}{4}{5} 
\h{6}{5}{4} 
\h{7}{6}{6} 
\h{4}{7}{8} 
\h{3}{8}{6} 
\h{5}{9}{6} 
\h{4}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{3}{5} 
\v{4}{7}{3} 
\v{5}{9}{4} 
\v{6}{5}{6} 
\v{7}{4}{2} 
\v{8}{1}{9} 
\v{9}{8}{4} 
\v{10}{2}{3} 
\v{11}{3}{6} 
\v{12}{2}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19792}{} 
\h{2}{1}{7} 
\h{10}{2}{3} 
\h{8}{3}{3} 
\h{6}{4}{4} 
\h{7}{5}{5} 
\h{3}{6}{5} 
\h{5}{7}{6} 
\h{9}{8}{4} 
\h{1}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{4}{5} 
\v{7}{5}{7} 
\v{8}{3}{3} 
\v{9}{1}{7} 
\v{10}{2}{2} 
\v{11}{3}{4} 
\v{12}{5}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19793}{} 
\h{6}{1}{7} 
\h{2}{2}{8} 
\h{6}{3}{5} 
\h{9}{4}{3} 
\h{4}{5}{6} 
\h{1}{6}{6} 
\h{5}{7}{3} 
\h{7}{8}{6} 
\h{4}{9}{5} 
\h{8}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{4} 
\v{5}{7}{5} 
\v{6}{1}{2} 
\v{7}{6}{2} 
\v{8}{7}{3} 
\v{9}{4}{5} 
\v{10}{2}{3} 
\v{11}{3}{7} 
\v{12}{4}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19796}{} 
\h{4}{1}{8} 
\h{8}{2}{5} 
\h{1}{3}{8} 
\h{3}{4}{7} 
\h{7}{5}{6} 
\h{5}{6}{6} 
\h{4}{7}{6} 
\h{2}{8}{6} 
\h{7}{9}{4} 
\h{6}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{8}{4} 
\v{3}{4}{7} 
\v{4}{1}{6} 
\v{5}{6}{7} 
\v{6}{10}{2} 
\v{7}{5}{4} 
\v{8}{2}{6} 
\v{9}{3}{8} 
\v{10}{4}{3} 
\v{11}{6}{3} 
\v{12}{1}{9} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19798}{} 
\h{6}{1}{5} 
\h{9}{2}{4} 
\h{7}{3}{3} 
\h{2}{4}{10} 
\h{3}{5}{2} 
\h{4}{6}{4} 
\h{7}{7}{6} 
\h{1}{8}{8} 
\h{6}{9}{4} 
\h{5}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{5}{7} 
\v{4}{6}{7} 
\v{5}{5}{5} 
\v{6}{1}{8} 
\v{7}{3}{4} 
\v{8}{6}{5} 
\v{9}{2}{6} 
\v{10}{3}{6} 
\v{11}{1}{9} 
\v{12}{4}{8} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19799}{} 
\h{6}{1}{7} 
\h{2}{2}{8} 
\h{5}{3}{6} 
\h{1}{4}{8} 
\h{6}{5}{4} 
\h{4}{6}{8} 
\h{8}{7}{5} 
\h{5}{8}{4} 
\h{4}{9}{7} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{3} 
\v{5}{3}{5} 
\v{6}{1}{4} 
\v{7}{10}{2} 
\v{8}{7}{4} 
\v{9}{4}{4} 
\v{10}{2}{3} 
\v{11}{3}{6} 
\v{12}{6}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19801}{} 
\h{2}{1}{4} 
\h{3}{2}{7} 
\h{5}{3}{7} 
\h{1}{4}{6} 
\h{6}{5}{5} 
\h{8}{6}{4} 
\h{2}{7}{7} 
\h{10}{8}{3} 
\h{7}{9}{4} 
\h{9}{10}{4} 
\h{4}{11}{4} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{6} 
\v{3}{2}{10} 
\v{4}{11}{2} 
\v{5}{3}{9} 
\v{6}{1}{4} 
\v{7}{4}{5} 
\v{8}{6}{5} 
\v{9}{7}{3} 
\v{10}{2}{6} 
\v{11}{5}{4} 
\v{12}{3}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19802}{} 
\h{9}{1}{4} 
\h{2}{2}{9} 
\h{4}{3}{4} 
\h{10}{4}{2} 
\h{5}{5}{6} 
\h{1}{6}{6} 
\h{6}{7}{3} 
\h{7}{8}{6} 
\h{5}{9}{3} 
\h{4}{10}{6} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{5}{4} 
\v{6}{7}{5} 
\v{7}{6}{2} 
\v{8}{3}{6} 
\v{9}{1}{6} 
\v{10}{4}{6} 
\v{11}{2}{3} 
\v{12}{4}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19805}{} 
\h{2}{1}{10} 
\h{4}{2}{9} 
\h{7}{3}{2} 
\h{1}{4}{7} 
\h{7}{5}{4} 
\h{3}{6}{7} 
\h{5}{7}{7} 
\h{4}{8}{5} 
\h{6}{9}{4} 
\h{8}{10}{5} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{6} 
\v{5}{7}{4} 
\v{6}{9}{3} 
\v{7}{3}{2} 
\v{8}{4}{6} 
\v{9}{3}{5} 
\v{10}{6}{3} 
\v{11}{5}{6} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19806}{} 
\h{2}{1}{6} 
\h{4}{2}{7} 
\h{9}{3}{4} 
\h{10}{4}{2} 
\h{6}{5}{5} 
\h{1}{6}{8} 
\h{8}{7}{5} 
\h{5}{8}{2} 
\h{3}{9}{3} 
\h{5}{10}{7} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{8}{2} 
\v{6}{5}{4} 
\v{7}{8}{4} 
\v{8}{1}{6} 
\v{9}{3}{3} 
\v{10}{4}{7} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19807}{} 
\h{4}{1}{5} 
\h{8}{2}{3} 
\h{10}{3}{2} 
\h{2}{4}{9} 
\h{9}{5}{4} 
\h{7}{6}{5} 
\h{1}{7}{7} 
\h{5}{8}{8} 
\h{4}{9}{2} 
\h{5}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{8}{2} 
\v{6}{9}{3} 
\v{7}{6}{5} 
\v{8}{2}{5} 
\v{9}{1}{4} 
\v{10}{3}{7} 
\v{11}{2}{2} 
\v{12}{3}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19810}{} 
\h{3}{1}{5} 
\h{5}{2}{7} 
\h{1}{3}{9} 
\h{7}{4}{6} 
\h{6}{5}{6} 
\h{4}{6}{3} 
\h{9}{7}{2} 
\h{2}{8}{8} 
\h{8}{9}{5} 
\h{6}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{2}{10} 
\v{6}{5}{5} 
\v{7}{4}{2} 
\v{8}{1}{8} 
\v{9}{7}{4} 
\v{10}{3}{5} 
\v{11}{7}{3} 
\v{12}{2}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19811}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{4}{4}{4} 
\h{1}{5}{5} 
\h{3}{6}{7} 
\h{5}{7}{2} 
\h{9}{8}{3} 
\h{6}{9}{5} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{5}{4} 
\v{7}{3}{4} 
\v{8}{4}{6} 
\v{9}{8}{3} 
\v{10}{2}{4} 
\v{11}{3}{6} 
\v{12}{1}{7} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19813}{} 
\h{6}{1}{7} 
\h{5}{2}{6} 
\h{2}{3}{8} 
\h{1}{4}{5} 
\h{7}{5}{5} 
\h{3}{6}{6} 
\h{8}{7}{3} 
\h{4}{8}{5} 
\h{7}{9}{6} 
\h{5}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{8}{3} 
\v{5}{2}{8} 
\v{6}{1}{3} 
\v{7}{5}{4} 
\v{8}{7}{4} 
\v{9}{6}{2} 
\v{10}{3}{7} 
\v{11}{2}{5} 
\v{12}{5}{7} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19814}{} 
\h{4}{1}{2} 
\h{5}{2}{3} 
\h{7}{3}{4} 
\h{2}{4}{7} 
\h{8}{5}{2} 
\h{9}{6}{4} 
\h{6}{7}{5} 
\h{3}{8}{4} 
\h{4}{9}{8} 
\h{10}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{1}{8} 
\v{5}{2}{9} 
\v{6}{1}{6} 
\v{7}{3}{5} 
\v{8}{2}{3} 
\v{9}{4}{2} 
\v{10}{5}{5} 
\v{11}{3}{4} 
\v{12}{9}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19816}{} 
\h{4}{1}{5} 
\h{5}{2}{5} 
\h{2}{3}{6} 
\h{4}{4}{8} 
\h{9}{5}{4} 
\h{7}{6}{5} 
\h{6}{7}{5} 
\h{1}{8}{7} 
\h{7}{9}{4} 
\h{3}{10}{7} 
\h{5}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{1}{3} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{6}{3} 
\v{8}{3}{5} 
\v{9}{1}{4} 
\v{10}{2}{8} 
\v{11}{7}{2} 
\v{12}{4}{2} 
\v{13}{5}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19817}{} 
\h{5}{1}{7} 
\h{2}{2}{6} 
\h{9}{3}{4} 
\h{7}{4}{3} 
\h{9}{5}{2} 
\h{4}{6}{8} 
\h{1}{7}{9} 
\h{3}{8}{5} 
\h{5}{9}{6} 
\h{6}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{1}{8} 
\v{6}{10}{2} 
\v{7}{4}{7} 
\v{8}{2}{6} 
\v{9}{3}{2} 
\v{10}{4}{3} 
\v{11}{5}{4} 
\v{12}{1}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19819}{} 
\h{2}{1}{6} 
\h{5}{2}{4} 
\h{6}{3}{4} 
\h{4}{4}{8} 
\h{8}{5}{5} 
\h{5}{6}{7} 
\h{7}{7}{4} 
\h{6}{8}{3} 
\h{1}{9}{9} 
\h{7}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{2}{4} 
\v{6}{3}{5} 
\v{7}{7}{3} 
\v{8}{1}{4} 
\v{9}{2}{6} 
\v{10}{3}{6} 
\v{11}{7}{4} 
\v{12}{4}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19822}{} 
\h{9}{1}{2} 
\h{8}{2}{5} 
\h{2}{3}{10} 
\h{1}{4}{5} 
\h{5}{5}{5} 
\h{4}{6}{3} 
\h{6}{7}{2} 
\h{7}{8}{4} 
\h{9}{9}{4} 
\h{5}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{5}{5} 
\v{6}{4}{3} 
\v{7}{6}{2} 
\v{8}{2}{5} 
\v{9}{1}{8} 
\v{10}{5}{6} 
\v{11}{1}{7} 
\v{12}{3}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19825}{} 
\h{7}{1}{6} 
\h{2}{2}{6} 
\h{4}{3}{7} 
\h{1}{4}{6} 
\h{3}{5}{9} 
\h{9}{6}{4} 
\h{3}{7}{8} 
\h{6}{8}{4} 
\h{9}{9}{3} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{5}{2} 
\v{4}{3}{9} 
\v{5}{10}{3} 
\v{6}{8}{3} 
\v{7}{1}{3} 
\v{8}{2}{10} 
\v{9}{6}{3} 
\v{10}{8}{2} 
\v{11}{3}{4} 
\v{12}{5}{4} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19826}{} 
\h{7}{1}{6} 
\h{2}{2}{6} 
\h{4}{3}{8} 
\h{1}{4}{6} 
\h{11}{5}{2} 
\h{3}{6}{6} 
\h{6}{7}{4} 
\h{9}{8}{3} 
\h{5}{9}{5} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{6}{4} 
\v{4}{3}{9} 
\v{5}{9}{4} 
\v{6}{7}{4} 
\v{7}{1}{3} 
\v{8}{2}{10} 
\v{9}{6}{2} 
\v{10}{7}{2} 
\v{11}{5}{5} 
\v{12}{3}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19827}{} 
\h{5}{1}{7} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{3}{4}{6} 
\h{7}{5}{4} 
\h{4}{6}{9} 
\h{1}{7}{5} 
\h{3}{8}{7} 
\h{7}{9}{6} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{4}{4} 
\v{4}{6}{7} 
\v{5}{1}{10} 
\v{6}{7}{5} 
\v{7}{5}{4} 
\v{8}{3}{7} 
\v{9}{4}{7} 
\v{10}{2}{6} 
\v{11}{5}{5} 
\v{12}{1}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19828}{} 
\h{3}{1}{3} 
\h{2}{2}{9} 
\h{9}{3}{3} 
\h{4}{4}{9} 
\h{1}{5}{9} 
\h{9}{6}{2} 
\h{7}{7}{5} 
\h{3}{8}{5} 
\h{5}{9}{5} 
\h{7}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{1}{7} 
\v{4}{4}{9} 
\v{5}{9}{3} 
\v{6}{1}{10} 
\v{7}{7}{3} 
\v{8}{8}{4} 
\v{9}{3}{3} 
\v{10}{5}{4} 
\v{11}{2}{4} 
\v{12}{3}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19830}{} 
\h{5}{1}{5} 
\h{6}{2}{7} 
\h{2}{3}{7} 
\h{5}{4}{6} 
\h{1}{5}{9} 
\h{3}{6}{8} 
\h{7}{7}{5} 
\h{8}{8}{5} 
\h{4}{9}{5} 
\h{8}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{1}{3} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{8}{2} 
\v{9}{3}{6} 
\v{10}{1}{4} 
\v{11}{4}{2} 
\v{12}{7}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19831}{} 
\h{2}{1}{5} 
\h{6}{2}{5} 
\h{8}{3}{5} 
\h{7}{4}{5} 
\h{5}{5}{4} 
\h{4}{6}{4} 
\h{6}{7}{7} 
\h{5}{8}{5} 
\h{1}{9}{10} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{5}{3} 
\v{6}{2}{5} 
\v{7}{1}{3} 
\v{8}{3}{3} 
\v{9}{5}{5} 
\v{10}{8}{3} 
\v{11}{2}{7} 
\v{12}{4}{6} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19832}{} 
\h{2}{1}{5} 
\h{5}{2}{5} 
\h{8}{3}{5} 
\h{7}{4}{5} 
\h{1}{5}{10} 
\h{4}{6}{2} 
\h{5}{7}{4} 
\h{10}{8}{2} 
\h{8}{9}{3} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{2}{5} 
\v{6}{6}{4} 
\v{7}{1}{3} 
\v{8}{3}{6} 
\v{9}{7}{4} 
\v{10}{2}{6} 
\v{11}{5}{4} 
\v{12}{4}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19836}{} 
\h{2}{1}{5} 
\h{6}{2}{3} 
\h{4}{3}{4} 
\h{7}{4}{4} 
\h{1}{5}{8} 
\h{10}{6}{3} 
\h{5}{7}{7} 
\h{4}{8}{7} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{7}{5} 
\v{6}{2}{8} 
\v{7}{1}{3} 
\v{8}{3}{6} 
\v{9}{2}{3} 
\v{10}{6}{5} 
\v{11}{4}{4} 
\v{12}{7}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19837}{} 
\h{6}{1}{5} 
\h{3}{2}{7} 
\h{2}{3}{7} 
\h{7}{4}{5} 
\h{4}{5}{7} 
\h{7}{6}{6} 
\h{5}{7}{7} 
\h{1}{8}{7} 
\h{3}{9}{10} 
\h{5}{10}{4} 
\h{6}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{2}{7} 
\v{4}{5}{8} 
\v{5}{7}{3} 
\v{6}{1}{10} 
\v{7}{4}{2} 
\v{8}{8}{4} 
\v{9}{3}{7} 
\v{10}{2}{9} 
\v{11}{1}{4} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19842}{} 
\h{4}{1}{7} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{9}{4}{2} 
\h{2}{5}{8} 
\h{5}{6}{7} 
\h{4}{7}{4} 
\h{6}{8}{3} 
\h{1}{9}{4} 
\h{7}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{6}{3} 
\v{6}{8}{4} 
\v{7}{2}{8} 
\v{8}{7}{4} 
\v{9}{4}{4} 
\v{10}{3}{2} 
\v{11}{1}{3} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19843}{} 
\h{8}{1}{5} 
\h{2}{2}{9} 
\h{4}{3}{5} 
\h{10}{4}{2} 
\h{1}{5}{6} 
\h{6}{6}{5} 
\h{5}{7}{3} 
\h{6}{8}{3} 
\h{7}{9}{6} 
\h{4}{10}{6} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{7}{5} 
\v{6}{6}{2} 
\v{7}{5}{4} 
\v{8}{1}{6} 
\v{9}{3}{5} 
\v{10}{4}{6} 
\v{11}{2}{4} 
\v{12}{4}{7} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19846}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{1}{3}{6} 
\h{8}{4}{5} 
\h{9}{5}{3} 
\h{6}{6}{4} 
\h{8}{7}{4} 
\h{7}{8}{6} 
\h{3}{9}{6} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{6}{6} 
\v{7}{3}{5} 
\v{8}{4}{3} 
\v{9}{5}{4} 
\v{10}{1}{5} 
\v{11}{2}{8} 
\v{12}{5}{2} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19847}{} 
\h{2}{1}{9} 
\h{5}{2}{7} 
\h{1}{3}{6} 
\h{6}{4}{3} 
\h{7}{5}{3} 
\h{9}{6}{4} 
\h{8}{7}{3} 
\h{3}{8}{7} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{4}{8} 
\v{7}{3}{2} 
\v{8}{7}{2} 
\v{9}{4}{2} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{2}{8} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19848}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{1}{3}{8} 
\h{7}{4}{5} 
\h{8}{5}{5} 
\h{6}{6}{4} 
\h{8}{7}{4} 
\h{9}{8}{4} 
\h{3}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{6}{6} 
\v{7}{4}{5} 
\v{8}{5}{2} 
\v{9}{3}{5} 
\v{10}{1}{5} 
\v{11}{2}{8} 
\v{12}{4}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19849}{} 
\h{7}{1}{5} 
\h{5}{2}{6} 
\h{3}{3}{7} 
\h{5}{4}{7} 
\h{4}{5}{7} 
\h{6}{6}{7} 
\h{2}{7}{5} 
\h{1}{8}{8} 
\h{8}{9}{5} 
\h{3}{10}{6} 
\h{6}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{3}{7} 
\v{4}{5}{8} 
\v{5}{2}{2} 
\v{6}{6}{5} 
\v{7}{1}{6} 
\v{8}{9}{3} 
\v{9}{8}{2} 
\v{10}{3}{8} 
\v{11}{2}{3} 
\v{12}{1}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19857}{} 
\h{2}{1}{10} 
\h{1}{2}{10} 
\h{7}{3}{6} 
\h{4}{4}{8} 
\h{3}{5}{3} 
\h{5}{6}{4} 
\h{8}{7}{5} 
\h{7}{8}{3} 
\h{9}{9}{2} 
\h{6}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{6}{6} 
\v{6}{5}{5} 
\v{7}{3}{5} 
\v{8}{7}{4} 
\v{9}{6}{3} 
\v{10}{8}{2} 
\v{11}{2}{7} 
\v{12}{1}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19858}{} 
\h{7}{1}{6} 
\h{2}{2}{9} 
\h{4}{3}{8} 
\h{9}{4}{4} 
\h{8}{5}{4} 
\h{6}{6}{3} 
\h{5}{7}{2} 
\h{1}{8}{5} 
\h{4}{9}{6} 
\h{8}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{7}{5} 
\v{6}{6}{2} 
\v{7}{1}{6} 
\v{8}{5}{5} 
\v{9}{4}{2} 
\v{10}{9}{2} 
\v{11}{2}{8} 
\v{12}{3}{2} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19859}{} 
\h{5}{1}{2} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{2}{4}{10} 
\h{1}{5}{7} 
\h{4}{6}{9} 
\h{7}{7}{3} 
\h{9}{8}{2} 
\h{3}{9}{7} 
\h{5}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{1}{9} 
\v{6}{2}{10} 
\v{7}{1}{6} 
\v{8}{5}{6} 
\v{9}{3}{5} 
\v{10}{7}{2} 
\v{11}{2}{6} 
\v{12}{4}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19861}{} 
\h{8}{1}{4} 
\h{3}{2}{7} 
\h{2}{3}{4} 
\h{5}{4}{4} 
\h{7}{5}{4} 
\h{4}{6}{6} 
\h{9}{7}{3} 
\h{8}{8}{5} 
\h{6}{9}{5} 
\h{3}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{8} 
\v{4}{6}{7} 
\v{5}{4}{7} 
\v{6}{3}{6} 
\v{7}{5}{5} 
\v{8}{1}{7} 
\v{9}{4}{3} 
\v{10}{2}{4} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{8}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19862}{} 
\h{2}{1}{6} 
\h{4}{2}{9} 
\h{7}{3}{2} 
\h{8}{4}{3} 
\h{1}{5}{8} 
\h{3}{6}{7} 
\h{7}{7}{5} 
\h{11}{8}{2} 
\h{6}{9}{6} 
\h{5}{10}{5} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{9}{2} 
\v{7}{3}{4} 
\v{8}{1}{3} 
\v{9}{3}{2} 
\v{10}{6}{4} 
\v{11}{4}{4} 
\v{12}{7}{2} 
\v{13}{2}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19866}{} 
\h{5}{1}{8} 
\h{2}{2}{5} 
\h{6}{3}{2} 
\h{7}{4}{5} 
\h{9}{5}{4} 
\h{4}{6}{6} 
\h{8}{7}{3} 
\h{3}{8}{6} 
\h{4}{9}{8} 
\h{5}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{6}{3} 
\v{5}{1}{9} 
\v{6}{3}{8} 
\v{7}{2}{2} 
\v{8}{3}{4} 
\v{9}{5}{3} 
\v{10}{6}{4} 
\v{11}{7}{5} 
\v{12}{4}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19867}{} 
\h{11}{1}{2} 
\h{7}{2}{5} 
\h{5}{3}{5} 
\h{2}{4}{6} 
\h{7}{5}{6} 
\h{4}{6}{5} 
\h{3}{7}{5} 
\h{6}{8}{5} 
\h{1}{9}{9} 
\h{4}{10}{8} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{6}{4} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{2}{3} 
\v{8}{4}{3} 
\v{9}{6}{5} 
\v{10}{3}{6} 
\v{11}{1}{7} 
\v{12}{2}{8} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19868}{} 
\h{9}{1}{3} 
\h{7}{2}{3} 
\h{2}{3}{7} 
\h{5}{4}{3} 
\h{4}{5}{2} 
\h{7}{6}{4} 
\h{10}{7}{3} 
\h{5}{8}{7} 
\h{1}{9}{7} 
\h{4}{10}{9} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{4}{4} 
\v{6}{5}{7} 
\v{7}{2}{4} 
\v{8}{4}{5} 
\v{9}{1}{2} 
\v{10}{2}{5} 
\v{11}{6}{5} 
\v{12}{1}{7} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19869}{} 
\h{6}{1}{5} 
\h{3}{2}{6} 
\h{8}{3}{5} 
\h{2}{4}{8} 
\h{5}{5}{8} 
\h{9}{6}{3} 
\h{4}{7}{7} 
\h{7}{8}{5} 
\h{6}{9}{4} 
\h{3}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{2}{8} 
\v{4}{7}{6} 
\v{5}{5}{6} 
\v{6}{1}{8} 
\v{7}{8}{4} 
\v{8}{3}{7} 
\v{9}{2}{4} 
\v{10}{4}{5} 
\v{11}{1}{6} 
\v{12}{6}{2} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19870}{} 
\h{5}{1}{6} 
\h{10}{2}{2} 
\h{11}{3}{2} 
\h{2}{4}{5} 
\h{3}{5}{9} 
\h{8}{6}{5} 
\h{6}{7}{3} 
\h{7}{8}{3} 
\h{2}{9}{6} 
\h{4}{10}{5} 
\h{1}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{5} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{1}{10} 
\v{6}{7}{5} 
\v{7}{4}{4} 
\v{8}{6}{3} 
\v{9}{7}{3} 
\v{10}{2}{6} 
\v{11}{1}{2} 
\v{12}{2}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19871}{} 
\h{5}{1}{4} 
\h{2}{2}{6} 
\h{7}{3}{3} 
\h{6}{4}{3} 
\h{8}{5}{5} 
\h{3}{6}{9} 
\h{2}{7}{5} 
\h{11}{8}{2} 
\h{10}{9}{2} 
\h{4}{10}{7} 
\h{1}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{5} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{1}{10} 
\v{6}{4}{8} 
\v{7}{3}{4} 
\v{8}{2}{3} 
\v{9}{1}{3} 
\v{10}{3}{6} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19872}{} 
\h{5}{1}{5} 
\h{8}{2}{5} 
\h{7}{3}{2} 
\h{2}{4}{4} 
\h{3}{5}{8} 
\h{4}{6}{8} 
\h{1}{7}{7} 
\h{7}{8}{4} 
\h{6}{9}{4} 
\h{5}{10}{8} 
\h{4}{11}{5} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{6}{5} 
\v{5}{1}{9} 
\v{6}{4}{5} 
\v{7}{3}{5} 
\v{8}{2}{5} 
\v{9}{3}{8} 
\v{10}{1}{8} 
\v{11}{5}{3} 
\v{12}{6}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19874}{} 
\h{5}{1}{8} 
\h{2}{2}{8} 
\h{6}{3}{5} 
\h{8}{4}{5} 
\h{1}{5}{4} 
\h{9}{6}{3} 
\h{7}{7}{3} 
\h{8}{8}{4} 
\h{3}{9}{6} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{3}{8} 
\v{7}{7}{5} 
\v{8}{4}{4} 
\v{9}{6}{3} 
\v{10}{2}{5} 
\v{11}{3}{7} 
\v{12}{6}{2} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19875}{} 
\h{5}{1}{8} 
\h{2}{2}{8} 
\h{6}{3}{5} 
\h{9}{4}{4} 
\h{1}{5}{4} 
\h{8}{6}{4} 
\h{7}{7}{3} 
\h{9}{8}{3} 
\h{3}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{3}{8} 
\v{7}{7}{5} 
\v{8}{6}{3} 
\v{9}{4}{4} 
\v{10}{2}{5} 
\v{11}{3}{7} 
\v{12}{6}{2} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19876}{} 
\h{4}{1}{6} 
\h{8}{2}{3} 
\h{2}{3}{10} 
\h{1}{4}{5} 
\h{5}{5}{8} 
\h{3}{6}{7} 
\h{6}{7}{5} 
\h{4}{8}{5} 
\h{7}{9}{5} 
\h{8}{10}{5} 
\h{7}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{1}{7} 
\v{5}{5}{7} 
\v{6}{4}{3} 
\v{7}{9}{2} 
\v{8}{2}{8} 
\v{9}{8}{3} 
\v{10}{1}{5} 
\v{11}{2}{5} 
\v{12}{3}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19878}{} 
\h{6}{1}{6} 
\h{5}{2}{6} 
\h{9}{3}{4} 
\h{6}{4}{4} 
\h{8}{5}{4} 
\h{4}{6}{5} 
\h{2}{7}{6} 
\h{3}{8}{10} 
\h{1}{9}{6} 
\h{4}{10}{7} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{8}{5} 
\v{4}{6}{4} 
\v{5}{2}{9} 
\v{6}{1}{3} 
\v{7}{9}{3} 
\v{8}{5}{2} 
\v{9}{3}{3} 
\v{10}{4}{7} 
\v{11}{2}{8} 
\v{12}{1}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19879}{} 
\h{5}{1}{4} 
\h{6}{2}{4} 
\h{9}{3}{4} 
\h{7}{4}{4} 
\h{2}{5}{8} 
\h{1}{6}{4} 
\h{8}{7}{4} 
\h{3}{8}{8} 
\h{7}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{1}{5} 
\v{6}{2}{10} 
\v{7}{4}{5} 
\v{8}{7}{4} 
\v{9}{1}{2} 
\v{10}{2}{3} 
\v{11}{4}{4} 
\v{12}{7}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19881}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{1}{3}{8} 
\h{7}{4}{6} 
\h{6}{5}{6} 
\h{8}{6}{2} 
\h{9}{7}{4} 
\h{8}{8}{4} 
\h{3}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{4}{5} 
\v{8}{6}{2} 
\v{9}{3}{4} 
\v{10}{1}{5} 
\v{11}{2}{8} 
\v{12}{5}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19882}{} 
\h{3}{1}{6} 
\h{7}{2}{3} 
\h{6}{3}{7} 
\h{4}{4}{8} 
\h{1}{5}{5} 
\h{8}{6}{5} 
\h{7}{7}{5} 
\h{5}{8}{6} 
\h{4}{9}{5} 
\h{2}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{6} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{10}{2} 
\v{3}{1}{10} 
\v{4}{4}{5} 
\v{5}{8}{5} 
\v{6}{3}{2} 
\v{7}{2}{5} 
\v{8}{6}{6} 
\v{9}{1}{8} 
\v{10}{2}{8} 
\v{11}{8}{3} 
\v{12}{4}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19884}{} 
\h{6}{1}{5} 
\h{2}{2}{8} 
\h{8}{3}{5} 
\h{4}{4}{8} 
\h{1}{5}{8} 
\h{8}{6}{3} 
\h{3}{7}{4} 
\h{5}{8}{5} 
\h{4}{9}{2} 
\h{9}{10}{3} 
\h{5}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{4}{5} 
\v{5}{8}{3} 
\v{6}{1}{8} 
\v{7}{7}{5} 
\v{8}{3}{3} 
\v{9}{5}{5} 
\v{10}{2}{6} 
\v{11}{1}{5} 
\v{12}{4}{6} 
\v{13}{3}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19885}{} 
\h{9}{1}{3} 
\h{3}{2}{4} 
\h{5}{3}{5} 
\h{2}{4}{7} 
\h{6}{5}{5} 
\h{3}{6}{5} 
\h{10}{7}{3} 
\h{7}{8}{5} 
\h{1}{9}{7} 
\h{6}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{2}{4} 
\v{4}{11}{2} 
\v{5}{3}{9} 
\v{6}{5}{5} 
\v{7}{2}{6} 
\v{8}{6}{3} 
\v{9}{1}{3} 
\v{10}{3}{4} 
\v{11}{5}{6} 
\v{12}{1}{7} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19887}{} 
\h{5}{1}{6} 
\h{2}{2}{10} 
\h{7}{3}{6} 
\h{3}{4}{7} 
\h{4}{5}{8} 
\h{5}{6}{4} 
\h{6}{7}{2} 
\h{1}{8}{6} 
\h{6}{9}{5} 
\h{10}{10}{3} 
\h{2}{11}{6} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{4}{8} 
\v{4}{5}{8} 
\v{5}{1}{5} 
\v{6}{7}{2} 
\v{7}{3}{5} 
\v{8}{7}{4} 
\v{9}{6}{6} 
\v{10}{4}{6} 
\v{11}{1}{8} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19888}{} 
\h{4}{1}{7} 
\h{5}{2}{4} 
\h{6}{3}{4} 
\h{8}{4}{4} 
\h{2}{5}{7} 
\h{7}{6}{6} 
\h{5}{7}{3} 
\h{1}{8}{10} 
\h{6}{9}{7} 
\h{4}{10}{6} 
\h{3}{11}{9} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{9} 
\v{5}{2}{5} 
\v{6}{3}{6} 
\v{7}{6}{6} 
\v{8}{4}{3} 
\v{9}{2}{3} 
\v{10}{3}{7} 
\v{11}{1}{7} 
\v{12}{4}{7} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19890}{} 
\h{9}{1}{4} 
\h{6}{2}{6} 
\h{2}{3}{8} 
\h{5}{4}{8} 
\h{9}{5}{2} 
\h{3}{6}{7} 
\h{2}{7}{5} 
\h{4}{8}{4} 
\h{7}{9}{5} 
\h{6}{10}{5} 
\h{1}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{4} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{4}{7} 
\v{6}{2}{8} 
\v{7}{7}{2} 
\v{8}{8}{4} 
\v{9}{1}{4} 
\v{10}{3}{3} 
\v{11}{5}{5} 
\v{12}{2}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19893}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{5}{3}{5} 
\h{6}{4}{6} 
\h{7}{5}{2} 
\h{1}{6}{7} 
\h{7}{7}{4} 
\h{10}{8}{3} 
\h{4}{9}{5} 
\h{5}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{7} 
\v{6}{4}{7} 
\v{7}{5}{2} 
\v{8}{2}{4} 
\v{9}{5}{4} 
\v{10}{3}{5} 
\v{11}{7}{3} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19894}{} 
\h{8}{1}{5} 
\h{6}{2}{6} 
\h{7}{3}{4} 
\h{2}{4}{8} 
\h{8}{5}{3} 
\h{6}{6}{7} 
\h{4}{7}{5} 
\h{5}{8}{7} 
\h{1}{9}{6} 
\h{4}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{7}{3} 
\v{5}{8}{4} 
\v{6}{2}{4} 
\v{7}{3}{6} 
\v{8}{1}{4} 
\v{9}{7}{4} 
\v{10}{4}{6} 
\v{11}{3}{2} 
\v{12}{2}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19896}{} 
\h{5}{1}{7} 
\h{7}{2}{6} 
\h{2}{3}{9} 
\h{8}{4}{4} 
\h{7}{5}{2} 
\h{6}{6}{4} 
\h{8}{7}{3} 
\h{1}{8}{3} 
\h{3}{9}{10} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{8}{4} 
\v{5}{1}{9} 
\v{6}{6}{5} 
\v{7}{2}{3} 
\v{8}{4}{3} 
\v{9}{5}{5} 
\v{10}{6}{6} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19899}{} 
\h{7}{1}{5} 
\h{3}{2}{6} 
\h{7}{3}{3} 
\h{8}{4}{4} 
\h{6}{5}{7} 
\h{2}{6}{3} 
\h{4}{7}{5} 
\h{1}{8}{7} 
\h{5}{9}{6} 
\h{10}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{6}{3} 
\v{6}{5}{7} 
\v{7}{1}{2} 
\v{8}{4}{4} 
\v{9}{2}{5} 
\v{10}{3}{7} 
\v{11}{9}{2} 
\v{12}{1}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19900}{} 
\h{9}{1}{3} 
\h{5}{2}{5} 
\h{2}{3}{4} 
\h{5}{4}{8} 
\h{1}{5}{7} 
\h{3}{6}{8} 
\h{7}{7}{2} 
\h{8}{8}{4} 
\h{6}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{9} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{2}{2} 
\v{6}{3}{6} 
\v{7}{7}{5} 
\v{8}{5}{3} 
\v{9}{1}{6} 
\v{10}{2}{7} 
\v{11}{6}{5} 
\v{12}{1}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19901}{} 
\h{2}{1}{3} 
\h{7}{2}{4} 
\h{9}{3}{4} 
\h{8}{4}{2} 
\h{4}{5}{5} 
\h{3}{6}{9} 
\h{6}{7}{7} 
\h{5}{8}{6} 
\h{1}{9}{5} 
\h{7}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{1}{7} 
\v{6}{7}{2} 
\v{7}{2}{8} 
\v{8}{4}{8} 
\v{9}{3}{2} 
\v{10}{4}{7} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19903}{} 
\h{7}{1}{3} 
\h{2}{2}{7} 
\h{4}{3}{7} 
\h{3}{4}{7} 
\h{8}{5}{4} 
\h{7}{6}{4} 
\h{1}{7}{5} 
\h{5}{8}{8} 
\h{4}{9}{5} 
\h{6}{10}{7} 
\h{5}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{6} 
\v{5}{8}{3} 
\v{6}{7}{3} 
\v{7}{1}{5} 
\v{8}{5}{7} 
\v{9}{2}{7} 
\v{10}{1}{3} 
\v{11}{3}{3} 
\v{12}{5}{6} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19904}{} 
\h{4}{1}{9} 
\h{7}{2}{5} 
\h{5}{3}{6} 
\h{2}{4}{6} 
\h{7}{5}{3} 
\h{9}{6}{3} 
\h{4}{7}{7} 
\h{3}{8}{10} 
\h{1}{9}{5} 
\h{5}{10}{3} 
\h{6}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{1}{6} 
\v{5}{3}{7} 
\v{6}{9}{2} 
\v{7}{2}{3} 
\v{8}{4}{6} 
\v{9}{6}{6} 
\v{10}{5}{6} 
\v{11}{3}{4} 
\v{12}{2}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19905}{} 
\h{8}{1}{3} 
\h{7}{2}{5} 
\h{5}{3}{4} 
\h{2}{4}{5} 
\h{8}{5}{4} 
\h{3}{6}{7} 
\h{4}{7}{9} 
\h{1}{8}{5} 
\h{3}{9}{8} 
\h{9}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{6}{3} 
\v{4}{7}{6} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{2}{2} 
\v{8}{1}{4} 
\v{9}{3}{7} 
\v{10}{6}{5} 
\v{11}{1}{8} 
\v{12}{2}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19906}{} 
\h{6}{1}{5} 
\h{2}{2}{5} 
\h{8}{3}{4} 
\h{3}{4}{7} 
\h{9}{5}{4} 
\h{6}{6}{4} 
\h{1}{7}{10} 
\h{5}{8}{8} 
\h{9}{9}{3} 
\h{2}{10}{6} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{8} 
\v{3}{4}{8} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{1}{5} 
\v{7}{2}{9} 
\v{8}{3}{7} 
\v{9}{5}{4} 
\v{10}{4}{2} 
\v{11}{1}{6} 
\v{12}{3}{6} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19907}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{5}{3}{5} 
\h{9}{4}{3} 
\h{6}{5}{5} 
\h{1}{6}{6} 
\h{10}{7}{3} 
\h{6}{8}{6} 
\h{4}{9}{4} 
\h{7}{10}{4} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{8} 
\v{6}{5}{3} 
\v{7}{6}{4} 
\v{8}{2}{7} 
\v{9}{1}{3} 
\v{10}{3}{4} 
\v{11}{5}{5} 
\v{12}{4}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19910}{} 
\h{4}{1}{9} 
\h{7}{2}{5} 
\h{5}{3}{6} 
\h{2}{4}{6} 
\h{7}{5}{3} 
\h{6}{6}{7} 
\h{9}{7}{3} 
\h{4}{8}{7} 
\h{5}{9}{3} 
\h{1}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{3}{6} 
\v{6}{6}{4} 
\v{7}{2}{3} 
\v{8}{4}{5} 
\v{9}{7}{5} 
\v{10}{5}{6} 
\v{11}{3}{5} 
\v{12}{2}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19911}{} 
\h{2}{1}{6} 
\h{4}{2}{6} 
\h{11}{3}{2} 
\h{7}{4}{5} 
\h{1}{5}{10} 
\h{3}{6}{7} 
\h{5}{7}{4} 
\h{4}{8}{4} 
\h{6}{9}{7} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{2}{6} 
\v{5}{7}{3} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{1}{7} 
\v{9}{7}{5} 
\v{10}{2}{4} 
\v{11}{3}{2} 
\v{12}{4}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19912}{} 
\h{6}{1}{7} 
\h{5}{2}{4} 
\h{2}{3}{4} 
\h{3}{4}{9} 
\h{4}{5}{9} 
\h{1}{6}{9} 
\h{8}{7}{3} 
\h{7}{8}{5} 
\h{3}{9}{6} 
\h{7}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{4}{5} 
\v{4}{5}{8} 
\v{5}{2}{9} 
\v{6}{1}{2} 
\v{7}{8}{2} 
\v{8}{7}{5} 
\v{9}{2}{7} 
\v{10}{6}{5} 
\v{11}{7}{3} 
\v{12}{4}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19913}{} 
\h{6}{1}{6} 
\h{5}{2}{4} 
\h{8}{3}{4} 
\h{7}{4}{4} 
\h{6}{5}{4} 
\h{9}{6}{4} 
\h{2}{7}{9} 
\h{1}{8}{6} 
\h{4}{9}{9} 
\h{3}{10}{2} 
\h{4}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{10}{3} 
\v{4}{9}{2} 
\v{5}{2}{8} 
\v{6}{1}{4} 
\v{7}{4}{4} 
\v{8}{3}{9} 
\v{9}{2}{4} 
\v{10}{5}{6} 
\v{11}{4}{3} 
\v{12}{1}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19914}{} 
\h{3}{1}{4} 
\h{6}{2}{4} 
\h{1}{3}{7} 
\h{7}{4}{6} 
\h{9}{5}{3} 
\h{5}{6}{6} 
\h{2}{7}{8} 
\h{4}{8}{9} 
\h{9}{9}{2} 
\h{8}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{6}{6} 
\v{6}{2}{9} 
\v{7}{1}{3} 
\v{8}{3}{7} 
\v{9}{5}{4} 
\v{10}{2}{5} 
\v{11}{6}{3} 
\v{12}{5}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19915}{} 
\h{5}{1}{7} 
\h{4}{2}{7} 
\h{6}{3}{3} 
\h{2}{4}{5} 
\h{3}{5}{7} 
\h{6}{6}{7} 
\h{1}{7}{11} 
\h{8}{8}{5} 
\h{5}{9}{4} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{1}{8} 
\v{6}{3}{3} 
\v{7}{4}{6} 
\v{8}{8}{3} 
\v{9}{3}{6} 
\v{10}{5}{5} 
\v{11}{2}{10} 
\v{12}{1}{6} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19916}{} 
\h{4}{1}{6} 
\h{9}{2}{2} 
\h{5}{3}{5} 
\h{8}{4}{5} 
\h{6}{5}{6} 
\h{2}{6}{9} 
\h{7}{7}{6} 
\h{6}{8}{3} 
\h{5}{9}{7} 
\h{1}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{1}{9} 
\v{5}{3}{6} 
\v{6}{5}{3} 
\v{7}{7}{5} 
\v{8}{4}{7} 
\v{9}{2}{6} 
\v{10}{1}{2} 
\v{11}{2}{4} 
\v{12}{5}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19923}{} 
\h{2}{1}{5} 
\h{9}{2}{2} 
\h{3}{3}{9} 
\h{5}{4}{8} 
\h{1}{5}{7} 
\h{6}{6}{4} 
\h{4}{7}{9} 
\h{9}{8}{3} 
\h{7}{9}{4} 
\h{2}{10}{6} 
\h{5}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{9} 
\v{3}{3}{9} 
\v{4}{7}{6} 
\v{5}{4}{7} 
\v{6}{6}{6} 
\v{7}{1}{8} 
\v{8}{5}{5} 
\v{9}{2}{6} 
\v{10}{6}{5} 
\v{11}{2}{7} 
\v{12}{3}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19924}{} 
\h{10}{1}{2} 
\h{8}{2}{3} 
\h{2}{3}{4} 
\h{5}{4}{5} 
\h{3}{5}{6} 
\h{6}{6}{7} 
\h{7}{7}{5} 
\h{2}{8}{6} 
\h{7}{9}{6} 
\h{4}{10}{5} 
\h{1}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{5} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{3}{3} 
\v{7}{7}{2} 
\v{8}{2}{6} 
\v{9}{5}{5} 
\v{10}{1}{3} 
\v{11}{2}{10} 
\v{12}{1}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19930}{} 
\h{3}{1}{8} 
\h{2}{2}{6} 
\h{5}{3}{8} 
\h{1}{4}{9} 
\h{9}{5}{4} 
\h{6}{6}{4} 
\h{8}{7}{4} 
\h{4}{8}{7} 
\h{7}{9}{5} 
\h{6}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{3}{9} 
\v{6}{6}{4} 
\v{7}{9}{2} 
\v{8}{2}{5} 
\v{9}{5}{5} 
\v{10}{4}{2} 
\v{11}{1}{7} 
\v{12}{7}{2} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19931}{} 
\h{2}{1}{8} 
\h{9}{2}{3} 
\h{1}{3}{4} 
\h{11}{4}{2} 
\h{4}{5}{8} 
\h{6}{6}{7} 
\h{5}{7}{5} 
\h{3}{8}{5} 
\h{7}{9}{4} 
\h{6}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{3}{4} 
\v{6}{6}{4} 
\v{7}{9}{3} 
\v{8}{8}{3} 
\v{9}{2}{8} 
\v{10}{1}{6} 
\v{11}{4}{5} 
\v{12}{2}{3} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19935}{} 
\h{3}{1}{7} 
\h{8}{2}{4} 
\h{7}{3}{4} 
\h{4}{4}{5} 
\h{2}{5}{6} 
\h{5}{6}{5} 
\h{9}{7}{4} 
\h{6}{8}{6} 
\h{1}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{6}{6} 
\v{6}{8}{2} 
\v{7}{3}{6} 
\v{8}{2}{3} 
\v{9}{4}{3} 
\v{10}{1}{5} 
\v{11}{3}{8} 
\v{12}{2}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19938}{} 
\h{2}{1}{10} 
\h{5}{2}{3} 
\h{6}{3}{3} 
\h{7}{4}{4} 
\h{10}{5}{3} 
\h{4}{6}{7} 
\h{3}{7}{2} 
\h{8}{8}{4} 
\h{1}{9}{8} 
\h{4}{10}{9} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{4} 
\v{5}{2}{5} 
\v{6}{3}{8} 
\v{7}{4}{8} 
\v{8}{2}{6} 
\v{9}{3}{6} 
\v{10}{5}{6} 
\v{11}{4}{2} 
\v{12}{1}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19944}{} 
\h{6}{1}{4} 
\h{5}{2}{3} 
\h{2}{3}{10} 
\h{1}{4}{8} 
\h{7}{5}{6} 
\h{3}{6}{7} 
\h{6}{7}{2} 
\h{4}{8}{7} 
\h{5}{9}{7} 
\h{11}{10}{2} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{8}{3} 
\v{5}{2}{7} 
\v{6}{1}{6} 
\v{7}{5}{7} 
\v{8}{2}{5} 
\v{9}{4}{7} 
\v{10}{1}{5} 
\v{11}{8}{2} 
\v{12}{3}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19953}{} 
\h{5}{1}{8} 
\h{8}{2}{4} 
\h{2}{3}{4} 
\h{5}{4}{5} 
\h{1}{5}{8} 
\h{7}{6}{4} 
\h{6}{7}{4} 
\h{9}{8}{3} 
\h{8}{9}{5} 
\h{4}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{1}{3} 
\v{6}{3}{4} 
\v{7}{6}{5} 
\v{8}{2}{7} 
\v{9}{5}{3} 
\v{10}{4}{3} 
\v{11}{6}{4} 
\v{12}{2}{6} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19954}{} 
\h{5}{1}{8} 
\h{7}{2}{4} 
\h{3}{3}{7} 
\h{2}{4}{7} 
\h{4}{5}{7} 
\h{6}{6}{6} 
\h{8}{7}{5} 
\h{3}{8}{9} 
\h{6}{9}{3} 
\h{7}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{3}{5} 
\v{4}{5}{8} 
\v{5}{1}{10} 
\v{6}{6}{3} 
\v{7}{2}{8} 
\v{8}{7}{5} 
\v{9}{4}{5} 
\v{10}{3}{7} 
\v{11}{2}{3} 
\v{12}{6}{2} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19956}{} 
\h{7}{1}{6} 
\h{5}{2}{3} 
\h{7}{3}{3} 
\h{3}{4}{6} 
\h{8}{5}{3} 
\h{6}{6}{6} 
\h{2}{7}{8} 
\h{4}{8}{9} 
\h{3}{9}{9} 
\h{6}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{4}{5} 
\v{4}{8}{5} 
\v{5}{2}{9} 
\v{6}{6}{4} 
\v{7}{1}{2} 
\v{8}{2}{3} 
\v{9}{4}{8} 
\v{10}{3}{4} 
\v{11}{5}{5} 
\v{12}{6}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19957}{} 
\h{8}{1}{5} 
\h{5}{2}{6} 
\h{2}{3}{6} 
\h{9}{4}{4} 
\h{4}{5}{3} 
\h{6}{6}{6} 
\h{5}{7}{2} 
\h{4}{8}{6} 
\h{3}{9}{8} 
\h{9}{10}{3} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{5}{3} 
\v{5}{2}{5} 
\v{6}{6}{5} 
\v{7}{5}{2} 
\v{8}{1}{2} 
\v{9}{4}{6} 
\v{10}{8}{4} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19963}{} 
\h{8}{1}{3} 
\h{5}{2}{4} 
\h{4}{3}{2} 
\h{2}{4}{10} 
\h{7}{5}{6} 
\h{1}{6}{9} 
\h{8}{7}{4} 
\h{7}{8}{4} 
\h{5}{9}{8} 
\h{3}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{2}{7} 
\v{6}{3}{9} 
\v{7}{5}{3} 
\v{8}{1}{6} 
\v{9}{2}{8} 
\v{10}{6}{5} 
\v{11}{1}{7} 
\v{12}{4}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19964}{} 
\h{7}{1}{4} 
\h{8}{2}{5} 
\h{5}{3}{5} 
\h{3}{4}{4} 
\h{9}{5}{3} 
\h{4}{6}{6} 
\h{2}{7}{3} 
\h{11}{8}{2} 
\h{6}{9}{6} 
\h{1}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{4}{7} 
\v{4}{6}{7} 
\v{5}{3}{4} 
\v{6}{9}{3} 
\v{7}{1}{3} 
\v{8}{2}{8} 
\v{9}{5}{6} 
\v{10}{3}{3} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19968}{} 
\h{4}{1}{6} 
\h{9}{2}{3} 
\h{7}{3}{4} 
\h{2}{4}{8} 
\h{5}{5}{7} 
\h{4}{6}{4} 
\h{7}{7}{6} 
\h{6}{8}{5} 
\h{1}{9}{7} 
\h{5}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{5}{5} 
\v{6}{8}{4} 
\v{7}{3}{4} 
\v{8}{6}{3} 
\v{9}{2}{9} 
\v{10}{1}{3} 
\v{11}{3}{5} 
\v{12}{2}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19969}{} 
\h{8}{1}{4} 
\h{2}{2}{8} 
\h{5}{3}{8} 
\h{9}{4}{2} 
\h{4}{5}{6} 
\h{7}{6}{6} 
\h{6}{7}{6} 
\h{5}{8}{3} 
\h{1}{9}{5} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{3}{5} 
\v{6}{7}{2} 
\v{7}{6}{6} 
\v{8}{1}{7} 
\v{9}{4}{7} 
\v{10}{2}{3} 
\v{11}{4}{6} 
\v{12}{1}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19972}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{4}{3}{2} 
\h{5}{4}{3} 
\h{1}{5}{10} 
\h{9}{6}{3} 
\h{7}{7}{3} 
\h{8}{8}{3} 
\h{9}{9}{4} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{2}{2} 
\v{6}{3}{7} 
\v{7}{7}{4} 
\v{8}{4}{4} 
\v{9}{6}{3} 
\v{10}{7}{3} 
\v{11}{5}{3} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19976}{} 
\h{10}{1}{3} 
\h{5}{2}{7} 
\h{2}{3}{6} 
\h{6}{4}{7} 
\h{5}{5}{4} 
\h{7}{6}{4} 
\h{1}{7}{9} 
\h{4}{8}{8} 
\h{3}{9}{5} 
\h{7}{10}{2} 
\h{6}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{8}{4} 
\v{5}{2}{3} 
\v{6}{4}{7} 
\v{7}{6}{4} 
\v{8}{3}{6} 
\v{9}{5}{5} 
\v{10}{1}{6} 
\v{11}{6}{5} 
\v{12}{2}{6} 
\v{13}{1}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19978}{} 
\h{4}{1}{8} 
\h{9}{2}{4} 
\h{5}{3}{6} 
\h{2}{4}{5} 
\h{4}{5}{5} 
\h{1}{6}{4} 
\h{3}{7}{9} 
\h{10}{8}{3} 
\h{6}{9}{2} 
\h{7}{10}{4} 
\h{6}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{1}{4} 
\v{5}{3}{3} 
\v{6}{9}{2} 
\v{7}{4}{6} 
\v{8}{9}{3} 
\v{9}{2}{3} 
\v{10}{8}{3} 
\v{11}{3}{7} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19984}{} 
\h{4}{1}{9} 
\h{9}{2}{3} 
\h{7}{3}{4} 
\h{5}{4}{4} 
\h{2}{5}{6} 
\h{10}{6}{2} 
\h{6}{7}{7} 
\h{4}{8}{7} 
\h{1}{9}{6} 
\h{5}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{4}{6} 
\v{6}{7}{5} 
\v{7}{3}{6} 
\v{8}{5}{5} 
\v{9}{2}{2} 
\v{10}{6}{5} 
\v{11}{3}{5} 
\v{12}{2}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19985}{} 
\h{6}{1}{3} 
\h{4}{2}{9} 
\h{2}{3}{5} 
\h{5}{4}{8} 
\h{6}{5}{6} 
\h{4}{6}{6} 
\h{8}{7}{4} 
\h{9}{8}{2} 
\h{3}{9}{7} 
\h{5}{10}{6} 
\h{1}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{2}{4} 
\v{5}{4}{6} 
\v{6}{1}{4} 
\v{7}{3}{8} 
\v{8}{7}{5} 
\v{9}{1}{7} 
\v{10}{6}{3} 
\v{11}{8}{2} 
\v{12}{5}{2} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19986}{} 
\h{2}{1}{5} 
\h{6}{2}{4} 
\h{9}{3}{4} 
\h{3}{4}{8} 
\h{1}{5}{9} 
\h{5}{6}{7} 
\h{3}{7}{5} 
\h{7}{8}{4} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{4}{3} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{2}{8} 
\v{7}{1}{7} 
\v{8}{7}{2} 
\v{9}{3}{8} 
\v{10}{2}{3} 
\v{11}{4}{4} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19987}{} 
\h{5}{1}{5} 
\h{2}{2}{7} 
\h{6}{3}{5} 
\h{5}{4}{3} 
\h{3}{5}{10} 
\h{7}{6}{3} 
\h{1}{7}{8} 
\h{6}{8}{6} 
\h{11}{9}{2} 
\h{4}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{5}{6} 
\v{4}{10}{3} 
\v{5}{1}{3} 
\v{6}{3}{5} 
\v{7}{6}{5} 
\v{8}{4}{6} 
\v{9}{2}{5} 
\v{10}{1}{5} 
\v{11}{3}{6} 
\v{12}{8}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19988}{} 
\h{5}{1}{5} 
\h{6}{2}{7} 
\h{2}{3}{5} 
\h{8}{4}{4} 
\h{6}{5}{5} 
\h{10}{6}{2} 
\h{1}{7}{4} 
\h{4}{8}{9} 
\h{3}{9}{6} 
\h{7}{10}{4} 
\h{2}{11}{6} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{8}{4} 
\v{5}{1}{6} 
\v{6}{2}{3} 
\v{7}{3}{7} 
\v{8}{4}{7} 
\v{9}{9}{3} 
\v{10}{1}{5} 
\v{11}{5}{5} 
\v{12}{4}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19989}{} 
\h{5}{1}{5} 
\h{6}{2}{6} 
\h{7}{3}{6} 
\h{2}{4}{9} 
\h{5}{5}{8} 
\h{9}{6}{3} 
\h{1}{7}{5} 
\h{4}{8}{6} 
\h{3}{9}{5} 
\h{4}{10}{7} 
\h{7}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{8}{2} 
\v{5}{1}{4} 
\v{6}{2}{5} 
\v{7}{3}{8} 
\v{8}{9}{3} 
\v{9}{6}{5} 
\v{10}{1}{7} 
\v{11}{4}{6} 
\v{12}{2}{4} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19991}{} 
\h{8}{1}{3} 
\h{10}{2}{2} 
\h{2}{3}{9} 
\h{9}{4}{4} 
\h{5}{5}{7} 
\h{1}{6}{7} 
\h{4}{7}{9} 
\h{3}{8}{4} 
\h{4}{9}{6} 
\h{6}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{7}{2} 
\v{5}{5}{6} 
\v{6}{10}{2} 
\v{7}{8}{3} 
\v{8}{1}{5} 
\v{9}{4}{6} 
\v{10}{2}{7} 
\v{11}{1}{2} 
\v{12}{2}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19995}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{1}{3}{9} 
\h{7}{4}{5} 
\h{5}{5}{3} 
\h{6}{6}{7} 
\h{4}{7}{3} 
\h{5}{8}{6} 
\h{9}{9}{3} 
\h{8}{10}{2} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{5}{3} 
\v{6}{6}{5} 
\v{7}{4}{3} 
\v{8}{5}{5} 
\v{9}{2}{7} 
\v{10}{3}{7} 
\v{11}{1}{7} 
\v{12}{4}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19997}{} 
\h{2}{1}{6} 
\h{6}{2}{4} 
\h{5}{3}{8} 
\h{4}{4}{5} 
\h{5}{5}{6} 
\h{1}{6}{9} 
\h{7}{7}{5} 
\h{6}{8}{5} 
\h{8}{9}{5} 
\h{3}{10}{9} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{4}{9} 
\v{5}{3}{2} 
\v{6}{2}{6} 
\v{7}{7}{4} 
\v{8}{1}{8} 
\v{9}{4}{8} 
\v{10}{2}{4} 
\v{11}{5}{3} 
\v{12}{7}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{19999}{} 
\h{9}{1}{3} 
\h{8}{2}{3} 
\h{2}{3}{8} 
\h{5}{4}{8} 
\h{4}{5}{5} 
\h{7}{6}{5} 
\h{1}{7}{7} 
\h{6}{8}{7} 
\h{5}{9}{6} 
\h{3}{10}{4} 
\h{6}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{5}{7} 
\v{5}{4}{5} 
\v{6}{8}{3} 
\v{7}{6}{4} 
\v{8}{2}{5} 
\v{9}{1}{4} 
\v{10}{3}{8} 
\v{11}{2}{7} 
\v{12}{1}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20007}{} 
\h{7}{1}{6} 
\h{3}{2}{7} 
\h{5}{3}{8} 
\h{4}{4}{5} 
\h{6}{5}{5} 
\h{5}{6}{5} 
\h{8}{7}{4} 
\h{7}{8}{4} 
\h{2}{9}{7} 
\h{3}{10}{9} 
\h{1}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{9}{3} 
\v{3}{2}{8} 
\v{4}{4}{9} 
\v{5}{3}{3} 
\v{6}{5}{6} 
\v{7}{1}{7} 
\v{8}{7}{5} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{5}{3} 
\v{12}{7}{3} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20009}{} 
\h{8}{1}{4} 
\h{6}{2}{3} 
\h{4}{3}{3} 
\h{11}{4}{2} 
\h{2}{5}{10} 
\h{5}{6}{8} 
\h{1}{7}{7} 
\h{6}{8}{4} 
\h{9}{9}{2} 
\h{3}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{6}{6} 
\v{6}{2}{6} 
\v{7}{3}{7} 
\v{8}{1}{6} 
\v{9}{2}{7} 
\v{10}{8}{3} 
\v{11}{4}{5} 
\v{12}{1}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20014}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{1}{3}{6} 
\h{8}{4}{5} 
\h{9}{5}{3} 
\h{6}{6}{4} 
\h{9}{7}{2} 
\h{7}{8}{6} 
\h{3}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{6}{6} 
\v{7}{3}{5} 
\v{8}{4}{5} 
\v{9}{5}{2} 
\v{10}{1}{5} 
\v{11}{2}{5} 
\v{12}{5}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20015}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{1}{3}{7} 
\h{7}{4}{6} 
\h{9}{5}{3} 
\h{6}{6}{4} 
\h{9}{7}{2} 
\h{8}{8}{5} 
\h{3}{9}{4} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{6}{6} 
\v{7}{4}{5} 
\v{8}{3}{5} 
\v{9}{5}{2} 
\v{10}{1}{5} 
\v{11}{2}{5} 
\v{12}{5}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20016}{} 
\h{6}{1}{5} 
\h{10}{2}{3} 
\h{3}{3}{5} 
\h{7}{4}{5} 
\h{8}{5}{5} 
\h{2}{6}{7} 
\h{3}{7}{8} 
\h{5}{8}{5} 
\h{4}{9}{5} 
\h{5}{10}{7} 
\h{1}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{3}{4} 
\v{4}{9}{4} 
\v{5}{8}{2} 
\v{6}{1}{10} 
\v{7}{4}{8} 
\v{8}{3}{2} 
\v{9}{6}{3} 
\v{10}{2}{6} 
\v{11}{1}{6} 
\v{12}{4}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20018}{} 
\h{7}{1}{3} 
\h{2}{2}{11} 
\h{1}{3}{7} 
\h{5}{4}{6} 
\h{6}{5}{6} 
\h{4}{6}{5} 
\h{7}{7}{4} 
\h{10}{8}{3} 
\h{3}{9}{9} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{2}{9} 
\v{3}{9}{3} 
\v{4}{6}{7} 
\v{5}{4}{6} 
\v{6}{5}{6} 
\v{7}{1}{6} 
\v{8}{3}{7} 
\v{9}{6}{6} 
\v{10}{1}{7} 
\v{11}{4}{3} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20019}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{5}{3}{5} 
\h{7}{4}{6} 
\h{1}{5}{10} 
\h{8}{6}{4} 
\h{6}{7}{3} 
\h{8}{8}{2} 
\h{4}{9}{3} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{7} 
\v{6}{7}{4} 
\v{7}{4}{5} 
\v{8}{6}{2} 
\v{9}{2}{5} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20024}{} 
\h{6}{1}{4} 
\h{2}{2}{7} 
\h{5}{3}{6} 
\h{10}{4}{3} 
\h{3}{5}{9} 
\h{1}{6}{5} 
\h{8}{7}{5} 
\h{2}{8}{9} 
\h{4}{9}{5} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{6} 
\v{3}{5}{8} 
\v{4}{9}{3} 
\v{5}{3}{8} 
\v{6}{1}{5} 
\v{7}{10}{2} 
\v{8}{7}{4} 
\v{9}{2}{7} 
\v{10}{1}{3} 
\v{11}{3}{5} 
\v{12}{5}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20028}{} 
\h{10}{1}{3} 
\h{5}{2}{6} 
\h{3}{3}{5} 
\h{4}{4}{6} 
\h{7}{5}{5} 
\h{8}{6}{5} 
\h{6}{7}{5} 
\h{2}{8}{7} 
\h{1}{9}{6} 
\h{2}{10}{10} 
\h{5}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{2} 
\v{3}{3}{9} 
\v{4}{4}{9} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{5}{4} 
\v{8}{3}{3} 
\v{9}{8}{3} 
\v{10}{1}{3} 
\v{11}{2}{5} 
\v{12}{5}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20029}{} 
\h{8}{1}{4} 
\h{2}{2}{8} 
\h{3}{3}{8} 
\h{5}{4}{8} 
\h{2}{5}{4} 
\h{5}{6}{4} 
\h{4}{7}{8} 
\h{10}{8}{3} 
\h{7}{9}{4} 
\h{6}{10}{2} 
\h{1}{11}{6} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{3} 
\v{3}{3}{9} 
\v{4}{7}{6} 
\v{5}{4}{2} 
\v{6}{5}{5} 
\v{7}{9}{2} 
\v{8}{1}{9} 
\v{9}{6}{6} 
\v{10}{2}{6} 
\v{11}{3}{6} 
\v{12}{1}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20030}{} 
\h{7}{1}{3} 
\h{2}{2}{3} 
\h{4}{3}{4} 
\h{5}{4}{8} 
\h{1}{5}{8} 
\h{7}{6}{4} 
\h{8}{7}{5} 
\h{10}{8}{2} 
\h{3}{9}{8} 
\h{6}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{2}{2} 
\v{6}{10}{2} 
\v{7}{1}{5} 
\v{8}{3}{4} 
\v{9}{5}{6} 
\v{10}{1}{7} 
\v{11}{6}{3} 
\v{12}{8}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20031}{} 
\h{7}{1}{3} 
\h{2}{2}{4} 
\h{5}{3}{8} 
\h{1}{4}{7} 
\h{6}{5}{6} 
\h{9}{6}{4} 
\h{7}{7}{4} 
\h{8}{8}{4} 
\h{4}{9}{6} 
\h{5}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{7} 
\v{6}{2}{3} 
\v{7}{1}{6} 
\v{8}{4}{4} 
\v{9}{6}{5} 
\v{10}{1}{8} 
\v{11}{7}{3} 
\v{12}{5}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20032}{} 
\h{7}{1}{4} 
\h{2}{2}{10} 
\h{5}{3}{8} 
\h{3}{4}{5} 
\h{4}{5}{8} 
\h{6}{6}{5} 
\h{7}{7}{3} 
\h{1}{8}{8} 
\h{2}{9}{8} 
\h{8}{10}{5} 
\h{5}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{7} 
\v{3}{4}{8} 
\v{4}{5}{8} 
\v{5}{3}{8} 
\v{6}{6}{6} 
\v{7}{1}{6} 
\v{8}{4}{6} 
\v{9}{8}{3} 
\v{10}{7}{2} 
\v{11}{1}{5} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20033}{} 
\h{3}{1}{7} 
\h{2}{2}{4} 
\h{9}{3}{4} 
\h{5}{4}{5} 
\h{7}{5}{6} 
\h{8}{6}{3} 
\h{6}{7}{3} 
\h{7}{8}{5} 
\h{1}{9}{10} 
\h{4}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{4}{8} 
\v{6}{2}{5} 
\v{7}{5}{3} 
\v{8}{6}{5} 
\v{9}{3}{4} 
\v{10}{1}{3} 
\v{11}{6}{3} 
\v{12}{8}{2} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20035}{} 
\h{4}{1}{6} 
\h{9}{2}{2} 
\h{7}{3}{6} 
\h{6}{4}{4} 
\h{8}{5}{4} 
\h{2}{6}{9} 
\h{1}{7}{4} 
\h{4}{8}{3} 
\h{6}{9}{3} 
\h{8}{10}{5} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{7}{5} 
\v{6}{4}{5} 
\v{7}{3}{5} 
\v{8}{5}{5} 
\v{9}{2}{7} 
\v{10}{1}{3} 
\v{11}{2}{4} 
\v{12}{5}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20036}{} 
\h{3}{1}{7} 
\h{2}{2}{5} 
\h{5}{3}{7} 
\h{9}{4}{4} 
\h{7}{5}{4} 
\h{10}{6}{2} 
\h{6}{7}{5} 
\h{1}{8}{7} 
\h{6}{9}{3} 
\h{4}{10}{9} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{3}{9} 
\v{6}{7}{2} 
\v{7}{2}{3} 
\v{8}{8}{3} 
\v{9}{4}{5} 
\v{10}{1}{5} 
\v{11}{5}{2} 
\v{12}{3}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20049}{} 
\h{2}{1}{7} 
\h{4}{2}{9} 
\h{3}{3}{3} 
\h{7}{4}{3} 
\h{4}{5}{5} 
\h{8}{6}{3} 
\h{1}{7}{9} 
\h{7}{8}{5} 
\h{11}{9}{2} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{2}{3} 
\v{5}{10}{2} 
\v{6}{3}{8} 
\v{7}{4}{4} 
\v{8}{6}{6} 
\v{9}{1}{4} 
\v{10}{4}{3} 
\v{11}{6}{3} 
\v{12}{8}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20055}{} 
\h{5}{1}{6} 
\h{10}{2}{3} 
\h{2}{3}{10} 
\h{1}{4}{7} 
\h{4}{5}{7} 
\h{6}{6}{3} 
\h{7}{7}{6} 
\h{5}{8}{5} 
\h{4}{9}{5} 
\h{6}{10}{2} 
\h{3}{11}{9} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{4} 
\v{5}{1}{7} 
\v{6}{6}{4} 
\v{7}{7}{5} 
\v{8}{4}{6} 
\v{9}{6}{3} 
\v{10}{2}{6} 
\v{11}{1}{4} 
\v{12}{3}{8} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20094}{} 
\h{2}{1}{7} 
\h{4}{2}{6} 
\h{8}{3}{4} 
\h{9}{4}{4} 
\h{1}{5}{11} 
\h{6}{6}{5} 
\h{7}{7}{6} 
\h{6}{8}{2} 
\h{3}{9}{7} 
\h{5}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{6}{2} 
\v{7}{7}{4} 
\v{8}{3}{5} 
\v{9}{1}{3} 
\v{10}{2}{7} 
\v{11}{6}{4} 
\v{12}{3}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20104}{} 
\h{6}{1}{4} 
\h{8}{2}{4} 
\h{5}{3}{4} 
\h{7}{4}{3} 
\h{2}{5}{9} 
\h{4}{6}{9} 
\h{3}{7}{3} 
\h{5}{8}{3} 
\h{1}{9}{11} 
\h{9}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{3}{5} 
\v{6}{1}{6} 
\v{7}{4}{8} 
\v{8}{2}{6} 
\v{9}{3}{7} 
\v{10}{1}{3} 
\v{11}{5}{6} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20106}{} 
\h{4}{1}{4} 
\h{7}{2}{3} 
\h{8}{3}{5} 
\h{3}{4}{6} 
\h{5}{5}{7} 
\h{9}{6}{4} 
\h{4}{7}{7} 
\h{2}{8}{4} 
\h{3}{9}{7} 
\h{6}{10}{6} 
\h{1}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{4}{5} 
\v{4}{1}{6} 
\v{5}{5}{8} 
\v{6}{8}{2} 
\v{7}{2}{9} 
\v{8}{1}{2} 
\v{9}{4}{2} 
\v{10}{2}{7} 
\v{11}{7}{5} 
\v{12}{5}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20200}{} 
\h{7}{1}{4} 
\h{8}{2}{5} 
\h{2}{3}{8} 
\h{7}{4}{5} 
\h{5}{5}{6} 
\h{10}{6}{3} 
\h{3}{7}{3} 
\h{4}{8}{5} 
\h{3}{9}{2} 
\h{8}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{7}{2} 
\v{4}{8}{5} 
\v{5}{5}{4} 
\v{6}{7}{4} 
\v{7}{1}{3} 
\v{8}{2}{8} 
\v{9}{8}{4} 
\v{10}{3}{3} 
\v{11}{1}{4} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20218}{} 
\h{5}{1}{8} 
\h{8}{2}{3} 
\h{10}{3}{2} 
\h{2}{4}{9} 
\h{6}{5}{3} 
\h{4}{6}{4} 
\h{7}{7}{6} 
\h{5}{8}{4} 
\h{3}{9}{9} 
\h{1}{10}{5} 
\h{2}{11}{8} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{7} 
\v{3}{9}{4} 
\v{4}{6}{6} 
\v{5}{1}{7} 
\v{6}{5}{5} 
\v{7}{7}{5} 
\v{8}{2}{4} 
\v{9}{5}{3} 
\v{10}{3}{8} 
\v{11}{2}{2} 
\v{12}{3}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20331}{} 
\h{2}{1}{9} 
\h{5}{2}{8} 
\h{4}{3}{5} 
\h{8}{4}{4} 
\h{7}{5}{3} 
\h{6}{6}{3} 
\h{8}{7}{3} 
\h{1}{8}{9} 
\h{3}{9}{10} 
\h{7}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{3}{10} 
\v{5}{2}{9} 
\v{6}{6}{6} 
\v{7}{5}{5} 
\v{8}{4}{3} 
\v{9}{3}{3} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{4}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20337}{} 
\h{3}{1}{5} 
\h{6}{2}{5} 
\h{7}{3}{6} 
\h{5}{4}{7} 
\h{1}{5}{5} 
\h{5}{6}{5} 
\h{2}{7}{7} 
\h{8}{8}{3} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{4}{2} 
\v{6}{2}{3} 
\v{7}{3}{9} 
\v{8}{1}{7} 
\v{9}{7}{4} 
\v{10}{6}{3} 
\v{11}{2}{6} 
\v{12}{4}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20342}{} 
\h{3}{1}{9} 
\h{5}{2}{8} 
\h{4}{3}{7} 
\h{8}{4}{4} 
\h{2}{5}{5} 
\h{6}{6}{3} 
\h{5}{7}{3} 
\h{1}{8}{9} 
\h{7}{9}{4} 
\h{10}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{5} 
\v{6}{6}{6} 
\v{7}{5}{4} 
\v{8}{4}{3} 
\v{9}{6}{5} 
\v{10}{8}{2} 
\v{11}{3}{6} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20347}{} 
\h{2}{1}{7} 
\h{5}{2}{7} 
\h{7}{3}{6} 
\h{1}{4}{9} 
\h{8}{5}{3} 
\h{7}{6}{2} 
\h{6}{7}{4} 
\h{8}{8}{5} 
\h{3}{9}{8} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{3}{3} 
\v{8}{5}{3} 
\v{9}{1}{5} 
\v{10}{4}{3} 
\v{11}{5}{4} 
\v{12}{2}{8} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20356}{} 
\h{2}{1}{5} 
\h{6}{2}{2} 
\h{5}{3}{7} 
\h{7}{4}{6} 
\h{5}{5}{5} 
\h{3}{6}{9} 
\h{1}{7}{8} 
\h{8}{8}{3} 
\h{10}{9}{3} 
\h{4}{10}{7} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{3}{2} 
\v{6}{2}{10} 
\v{7}{1}{3} 
\v{8}{2}{6} 
\v{9}{7}{4} 
\v{10}{5}{4} 
\v{11}{8}{2} 
\v{12}{3}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20359}{} 
\h{8}{1}{5} 
\h{6}{2}{6} 
\h{2}{3}{8} 
\h{3}{4}{10} 
\h{9}{5}{2} 
\h{1}{6}{9} 
\h{7}{7}{5} 
\h{5}{8}{6} 
\h{4}{9}{2} 
\h{5}{10}{3} 
\h{2}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{4}{9} 
\v{4}{9}{3} 
\v{5}{8}{2} 
\v{6}{2}{7} 
\v{7}{7}{4} 
\v{8}{1}{9} 
\v{9}{5}{7} 
\v{10}{3}{3} 
\v{11}{5}{3} 
\v{12}{2}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20370}{} 
\h{2}{1}{6} 
\h{4}{2}{6} 
\h{7}{3}{2} 
\h{8}{4}{5} 
\h{1}{5}{8} 
\h{6}{6}{6} 
\h{7}{7}{6} 
\h{5}{8}{6} 
\h{10}{9}{2} 
\h{3}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{6}{4} 
\v{7}{3}{4} 
\v{8}{1}{3} 
\v{9}{3}{2} 
\v{10}{2}{7} 
\v{11}{8}{3} 
\v{12}{6}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20372}{} 
\h{3}{1}{4} 
\h{6}{2}{6} 
\h{2}{3}{3} 
\h{4}{4}{4} 
\h{9}{5}{4} 
\h{7}{6}{3} 
\h{1}{7}{10} 
\h{9}{8}{3} 
\h{11}{9}{2} 
\h{5}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{3}{7} 
\v{6}{2}{10} 
\v{7}{1}{5} 
\v{8}{4}{7} 
\v{9}{5}{3} 
\v{10}{6}{4} 
\v{11}{7}{2} 
\v{12}{2}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20377}{} 
\h{8}{1}{5} 
\h{6}{2}{3} 
\h{2}{3}{8} 
\h{5}{4}{8} 
\h{7}{5}{5} 
\h{6}{6}{4} 
\h{3}{7}{5} 
\h{1}{8}{4} 
\h{2}{9}{9} 
\h{9}{10}{3} 
\h{4}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{6} 
\v{3}{7}{5} 
\v{4}{11}{2} 
\v{5}{4}{4} 
\v{6}{2}{4} 
\v{7}{5}{7} 
\v{8}{1}{6} 
\v{9}{2}{8} 
\v{10}{3}{3} 
\v{11}{9}{2} 
\v{12}{5}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20400}{} 
\h{9}{1}{4} 
\h{7}{2}{3} 
\h{2}{3}{10} 
\h{9}{4}{2} 
\h{1}{5}{7} 
\h{3}{6}{10} 
\h{2}{7}{4} 
\h{4}{8}{6} 
\h{5}{9}{7} 
\h{7}{10}{4} 
\h{3}{11}{3} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{4} 
\v{3}{6}{5} 
\v{4}{8}{5} 
\v{5}{9}{3} 
\v{6}{7}{4} 
\v{7}{2}{8} 
\v{8}{5}{7} 
\v{9}{1}{3} 
\v{10}{2}{6} 
\v{11}{4}{6} 
\v{12}{3}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20414}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{8}{3}{3} 
\h{1}{4}{4} 
\h{6}{5}{3} 
\h{7}{6}{3} 
\h{4}{7}{4} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{3}{10}{8} 
\h{2}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{7}{5} 
\v{5}{4}{7} 
\v{6}{5}{3} 
\v{7}{6}{6} 
\v{8}{3}{4} 
\v{9}{5}{4} 
\v{10}{2}{4} 
\v{11}{3}{7} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20423}{} 
\h{6}{1}{6} 
\h{11}{2}{2} 
\h{3}{3}{9} 
\h{2}{4}{8} 
\h{5}{5}{8} 
\h{4}{6}{3} 
\h{5}{7}{4} 
\h{8}{8}{3} 
\h{7}{9}{3} 
\h{2}{10}{7} 
\h{1}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{6} 
\v{3}{3}{9} 
\v{4}{6}{7} 
\v{5}{5}{2} 
\v{6}{1}{10} 
\v{7}{6}{3} 
\v{8}{8}{4} 
\v{9}{7}{3} 
\v{10}{4}{5} 
\v{11}{2}{6} 
\v{12}{1}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20433}{} 
\h{4}{1}{4} 
\h{7}{2}{2} 
\h{8}{3}{4} 
\h{6}{4}{4} 
\h{9}{5}{4} 
\h{2}{6}{10} 
\h{1}{7}{4} 
\h{4}{8}{3} 
\h{6}{9}{5} 
\h{10}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{7}{5} 
\v{6}{4}{5} 
\v{7}{2}{6} 
\v{8}{1}{2} 
\v{9}{2}{3} 
\v{10}{4}{6} 
\v{11}{9}{2} 
\v{12}{3}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20444}{} 
\h{5}{1}{4} 
\h{6}{2}{6} 
\h{5}{3}{3} 
\h{3}{4}{8} 
\h{9}{5}{4} 
\h{2}{6}{8} 
\h{7}{7}{5} 
\h{2}{8}{9} 
\h{1}{9}{9} 
\h{6}{10}{7} 
\h{4}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{2} 
\v{3}{4}{8} 
\v{4}{11}{2} 
\v{5}{1}{2} 
\v{6}{2}{8} 
\v{7}{7}{5} 
\v{8}{3}{8} 
\v{9}{1}{4} 
\v{10}{6}{3} 
\v{11}{4}{4} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20447}{} 
\h{5}{1}{7} 
\h{6}{2}{7} 
\h{2}{3}{8} 
\h{7}{4}{5} 
\h{1}{5}{4} 
\h{3}{6}{6} 
\h{8}{7}{5} 
\h{4}{8}{6} 
\h{6}{9}{5} 
\h{7}{10}{2} 
\h{2}{11}{6} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{1}{4} 
\v{6}{2}{7} 
\v{7}{4}{6} 
\v{8}{7}{4} 
\v{9}{6}{4} 
\v{10}{3}{5} 
\v{11}{9}{3} 
\v{12}{1}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20485}{} 
\h{2}{1}{10} 
\h{8}{2}{3} 
\h{3}{3}{7} 
\h{9}{4}{4} 
\h{6}{5}{5} 
\h{1}{6}{9} 
\h{5}{7}{8} 
\h{3}{8}{5} 
\h{7}{9}{5} 
\h{6}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{5} 
\v{4}{11}{2} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{9}{2} 
\v{8}{2}{6} 
\v{9}{4}{6} 
\v{10}{3}{3} 
\v{11}{2}{3} 
\v{12}{1}{8} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20505}{} 
\h{10}{1}{3} 
\h{2}{2}{10} 
\h{7}{3}{4} 
\h{9}{4}{4} 
\h{8}{5}{2} 
\h{4}{6}{5} 
\h{6}{7}{6} 
\h{1}{8}{4} 
\h{4}{9}{7} 
\h{3}{10}{4} 
\h{6}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{6}{3} 
\v{5}{8}{4} 
\v{6}{7}{4} 
\v{7}{3}{7} 
\v{8}{5}{6} 
\v{9}{4}{2} 
\v{10}{1}{4} 
\v{11}{3}{6} 
\v{12}{2}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20508}{} 
\h{4}{1}{4} 
\h{7}{2}{2} 
\h{6}{3}{6} 
\h{8}{4}{3} 
\h{10}{5}{3} 
\h{9}{6}{3} 
\h{2}{7}{9} 
\h{1}{8}{4} 
\h{4}{9}{3} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{8}{4} 
\v{6}{3}{7} 
\v{7}{2}{7} 
\v{8}{1}{3} 
\v{9}{2}{4} 
\v{10}{5}{6} 
\v{11}{4}{3} 
\v{12}{3}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20513}{} 
\h{4}{1}{8} 
\h{2}{2}{6} 
\h{5}{3}{6} 
\h{4}{4}{6} 
\h{6}{5}{7} 
\h{7}{6}{2} 
\h{1}{7}{7} 
\h{7}{8}{5} 
\h{11}{9}{2} 
\h{3}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{1}{3} 
\v{5}{3}{8} 
\v{6}{5}{7} 
\v{7}{6}{2} 
\v{8}{2}{5} 
\v{9}{6}{4} 
\v{10}{4}{7} 
\v{11}{3}{6} 
\v{12}{1}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20514}{} 
\h{2}{1}{8} 
\h{3}{2}{10} 
\h{9}{3}{2} 
\h{7}{4}{3} 
\h{8}{5}{4} 
\h{5}{6}{4} 
\h{1}{7}{6} 
\h{4}{8}{9} 
\h{3}{9}{8} 
\h{6}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{2}{7} 
\v{4}{8}{5} 
\v{5}{6}{5} 
\v{6}{10}{2} 
\v{7}{4}{3} 
\v{8}{5}{6} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{3}{6} 
\v{12}{5}{5} 
\v{13}{2}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20526}{} 
\h{5}{1}{4} 
\h{6}{2}{6} 
\h{5}{3}{3} 
\h{3}{4}{6} 
\h{2}{5}{8} 
\h{4}{6}{9} 
\h{7}{7}{4} 
\h{1}{8}{9} 
\h{6}{9}{7} 
\h{8}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{4}{7} 
\v{4}{6}{7} 
\v{5}{1}{2} 
\v{6}{2}{7} 
\v{7}{7}{4} 
\v{8}{3}{7} 
\v{9}{1}{3} 
\v{10}{5}{3} 
\v{11}{7}{5} 
\v{12}{2}{8} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20533}{} 
\h{3}{1}{8} 
\h{7}{2}{6} 
\h{5}{3}{5} 
\h{6}{4}{6} 
\h{2}{5}{8} 
\h{5}{6}{4} 
\h{1}{7}{10} 
\h{8}{8}{4} 
\h{7}{9}{2} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{3}{3} 
\v{6}{4}{7} 
\v{7}{2}{7} 
\v{8}{8}{4} 
\v{9}{6}{3} 
\v{10}{3}{2} 
\v{11}{1}{6} 
\v{12}{4}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20538}{} 
\h{4}{1}{3} 
\h{6}{2}{3} 
\h{7}{3}{5} 
\h{10}{4}{3} 
\h{2}{5}{9} 
\h{8}{6}{4} 
\h{1}{7}{3} 
\h{3}{8}{8} 
\h{5}{9}{4} 
\h{8}{10}{5} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{8}{5} 
\v{4}{1}{6} 
\v{5}{9}{3} 
\v{6}{2}{9} 
\v{7}{1}{2} 
\v{8}{6}{4} 
\v{9}{2}{7} 
\v{10}{4}{8} 
\v{11}{5}{3} 
\v{12}{3}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20542}{} 
\h{4}{1}{3} 
\h{5}{2}{6} 
\h{2}{3}{4} 
\h{4}{4}{9} 
\h{8}{5}{2} 
\h{1}{6}{8} 
\h{8}{7}{4} 
\h{11}{8}{2} 
\h{3}{9}{7} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{1}{3} 
\v{5}{2}{8} 
\v{6}{3}{9} 
\v{7}{1}{10} 
\v{8}{5}{2} 
\v{9}{6}{6} 
\v{10}{5}{4} 
\v{11}{2}{6} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20543}{} 
\h{4}{1}{5} 
\h{6}{2}{7} 
\h{2}{3}{9} 
\h{8}{4}{4} 
\h{10}{5}{3} 
\h{4}{6}{8} 
\h{3}{7}{4} 
\h{5}{8}{4} 
\h{1}{9}{5} 
\h{8}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{1}{5} 
\v{5}{8}{3} 
\v{6}{2}{7} 
\v{7}{7}{4} 
\v{8}{4}{6} 
\v{9}{1}{7} 
\v{10}{5}{7} 
\v{11}{3}{7} 
\v{12}{4}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20625}{} 
\h{8}{1}{5} 
\h{7}{2}{5} 
\h{5}{3}{5} 
\h{4}{4}{3} 
\h{2}{5}{4} 
\h{5}{6}{6} 
\h{9}{7}{3} 
\h{8}{8}{2} 
\h{3}{9}{10} 
\h{1}{10}{5} 
\h{2}{11}{7} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{6} 
\v{3}{9}{4} 
\v{4}{4}{8} 
\v{5}{3}{3} 
\v{6}{5}{5} 
\v{7}{2}{2} 
\v{8}{1}{7} 
\v{9}{7}{4} 
\v{10}{3}{5} 
\v{11}{6}{6} 
\v{12}{2}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20642}{} 
\h{9}{1}{4} 
\h{7}{2}{3} 
\h{5}{3}{3} 
\h{4}{4}{8} 
\h{2}{5}{7} 
\h{4}{6}{9} 
\h{6}{7}{6} 
\h{7}{8}{4} 
\h{3}{9}{7} 
\h{1}{10}{4} 
\h{2}{11}{6} 
\h{6}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{5}{6} 
\v{3}{9}{4} 
\v{4}{4}{2} 
\v{5}{3}{7} 
\v{6}{7}{5} 
\v{7}{2}{6} 
\v{8}{3}{8} 
\v{9}{1}{4} 
\v{10}{2}{7} 
\v{11}{8}{4} 
\v{12}{4}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20680}{} 
\h{5}{1}{5} 
\h{3}{2}{9} 
\h{9}{3}{4} 
\h{6}{4}{6} 
\h{4}{5}{3} 
\h{2}{6}{6} 
\h{3}{7}{8} 
\h{10}{8}{3} 
\h{6}{9}{3} 
\h{8}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{2}{5} 
\v{4}{5}{8} 
\v{5}{1}{10} 
\v{6}{4}{5} 
\v{7}{5}{7} 
\v{8}{6}{4} 
\v{9}{3}{6} 
\v{10}{1}{7} 
\v{11}{7}{3} 
\v{12}{2}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20707}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{4}{3}{8} 
\h{3}{4}{3} 
\h{5}{5}{4} 
\h{7}{6}{3} 
\h{1}{7}{10} 
\h{9}{8}{3} 
\h{4}{9}{9} 
\h{6}{10}{2} 
\h{2}{11}{5} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{3}{6} 
\v{5}{5}{7} 
\v{6}{4}{6} 
\v{7}{6}{5} 
\v{8}{2}{8} 
\v{9}{5}{3} 
\v{10}{6}{6} 
\v{11}{1}{6} 
\v{12}{3}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20716}{} 
\h{10}{1}{2} 
\h{8}{2}{3} 
\h{2}{3}{4} 
\h{5}{4}{4} 
\h{7}{5}{6} 
\h{1}{6}{9} 
\h{4}{7}{8} 
\h{8}{8}{5} 
\h{6}{9}{3} 
\h{3}{10}{4} 
\h{5}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{7}{5} 
\v{5}{4}{7} 
\v{6}{3}{6} 
\v{7}{5}{5} 
\v{8}{2}{6} 
\v{9}{4}{5} 
\v{10}{1}{5} 
\v{11}{2}{9} 
\v{12}{1}{6} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20719}{} 
\h{2}{1}{5} 
\h{6}{2}{5} 
\h{1}{3}{7} 
\h{4}{4}{8} 
\h{3}{5}{4} 
\h{5}{6}{5} 
\h{9}{7}{4} 
\h{4}{8}{7} 
\h{9}{9}{3} 
\h{8}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{4}{4} 
\v{5}{6}{7} 
\v{6}{2}{9} 
\v{7}{1}{4} 
\v{8}{3}{7} 
\v{9}{7}{2} 
\v{10}{6}{6} 
\v{11}{2}{6} 
\v{12}{4}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20726}{} 
\h{4}{1}{5} 
\h{8}{2}{3} 
\h{2}{3}{8} 
\h{5}{4}{7} 
\h{4}{5}{7} 
\h{9}{6}{4} 
\h{6}{7}{6} 
\h{5}{8}{5} 
\h{1}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{4} 
\v{5}{4}{4} 
\v{6}{7}{3} 
\v{7}{9}{3} 
\v{8}{2}{9} 
\v{9}{1}{5} 
\v{10}{3}{5} 
\v{11}{2}{3} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20728}{} 
\h{7}{1}{3} 
\h{5}{2}{7} 
\h{8}{3}{5} 
\h{3}{4}{9} 
\h{2}{5}{7} 
\h{6}{6}{5} 
\h{7}{7}{6} 
\h{4}{8}{7} 
\h{6}{9}{4} 
\h{2}{10}{6} 
\h{1}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{5} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{2}{9} 
\v{6}{6}{3} 
\v{7}{1}{6} 
\v{8}{3}{7} 
\v{9}{5}{7} 
\v{10}{1}{8} 
\v{11}{6}{2} 
\v{12}{2}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20732}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{4}{3}{5} 
\h{6}{4}{7} 
\h{4}{5}{6} 
\h{1}{6}{6} 
\h{6}{7}{6} 
\h{8}{8}{5} 
\h{5}{9}{6} 
\h{7}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{2} 
\v{5}{9}{3} 
\v{6}{4}{3} 
\v{7}{6}{4} 
\v{8}{2}{6} 
\v{9}{3}{8} 
\v{10}{1}{4} 
\v{11}{2}{7} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20734}{} 
\h{9}{1}{2} 
\h{6}{2}{4} 
\h{9}{3}{4} 
\h{2}{4}{10} 
\h{3}{5}{5} 
\h{7}{6}{4} 
\h{5}{7}{3} 
\h{1}{8}{5} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{2}{6} 
\v{7}{6}{6} 
\v{8}{5}{2} 
\v{9}{1}{2} 
\v{10}{2}{7} 
\v{11}{1}{5} 
\v{12}{4}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20735}{} 
\h{5}{1}{4} 
\h{4}{2}{3} 
\h{6}{3}{5} 
\h{8}{4}{5} 
\h{2}{5}{10} 
\h{7}{6}{3} 
\h{1}{7}{4} 
\h{4}{8}{5} 
\h{8}{9}{3} 
\h{10}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{1}{6} 
\v{6}{3}{9} 
\v{7}{2}{4} 
\v{8}{4}{5} 
\v{9}{1}{7} 
\v{10}{6}{4} 
\v{11}{3}{6} 
\v{12}{5}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20740}{} 
\h{2}{1}{11} 
\h{7}{2}{4} 
\h{1}{3}{9} 
\h{5}{4}{4} 
\h{6}{5}{6} 
\h{3}{6}{8} 
\h{8}{7}{4} 
\h{7}{8}{3} 
\h{5}{9}{3} 
\h{4}{10}{9} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{5} 
\v{4}{10}{3} 
\v{5}{4}{5} 
\v{6}{5}{7} 
\v{7}{2}{6} 
\v{8}{7}{2} 
\v{9}{4}{7} 
\v{10}{3}{5} 
\v{11}{2}{4} 
\v{12}{5}{2} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20741}{} 
\h{6}{1}{7} 
\h{4}{2}{4} 
\h{7}{3}{5} 
\h{5}{4}{5} 
\h{8}{5}{5} 
\h{2}{6}{9} 
\h{6}{7}{6} 
\h{5}{8}{4} 
\h{7}{9}{3} 
\h{1}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{2}{8} 
\v{5}{4}{4} 
\v{6}{1}{6} 
\v{7}{3}{6} 
\v{8}{2}{3} 
\v{9}{8}{4} 
\v{10}{4}{5} 
\v{11}{6}{5} 
\v{12}{3}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20742}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{6}{3}{5} 
\h{3}{4}{4} 
\h{5}{5}{4} 
\h{1}{6}{5} 
\h{8}{7}{4} 
\h{4}{8}{6} 
\h{8}{9}{5} 
\h{7}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{5}{6} 
\v{6}{3}{3} 
\v{7}{4}{6} 
\v{8}{7}{2} 
\v{9}{5}{7} 
\v{10}{2}{6} 
\v{11}{1}{2} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20750}{} 
\h{9}{1}{4} 
\h{7}{2}{3} 
\h{9}{3}{2} 
\h{4}{4}{8} 
\h{2}{5}{4} 
\h{10}{6}{3} 
\h{5}{7}{6} 
\h{3}{8}{5} 
\h{1}{9}{3} 
\h{6}{10}{6} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{6} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{2}{9} 
\v{8}{8}{4} 
\v{9}{1}{2} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{4}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20754}{} 
\h{2}{1}{9} 
\h{1}{2}{9} 
\h{7}{3}{6} 
\h{3}{4}{8} 
\h{4}{5}{5} 
\h{6}{6}{6} 
\h{9}{7}{4} 
\h{4}{8}{4} 
\h{5}{9}{5} 
\h{7}{10}{5} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{5}{3} 
\v{5}{9}{3} 
\v{6}{6}{5} 
\v{7}{3}{7} 
\v{8}{8}{4} 
\v{9}{5}{2} 
\v{10}{2}{7} 
\v{11}{1}{3} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20757}{} 
\h{10}{1}{2} 
\h{7}{2}{4} 
\h{4}{3}{6} 
\h{2}{4}{7} 
\h{5}{5}{8} 
\h{6}{6}{2} 
\h{1}{7}{6} 
\h{6}{8}{6} 
\h{11}{9}{2} 
\h{3}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{5}{7} 
\v{6}{6}{2} 
\v{7}{2}{5} 
\v{8}{6}{4} 
\v{9}{4}{7} 
\v{10}{1}{2} 
\v{11}{2}{7} 
\v{12}{1}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20758}{} 
\h{8}{1}{3} 
\h{3}{2}{7} 
\h{5}{3}{7} 
\h{6}{4}{7} 
\h{2}{5}{9} 
\h{6}{6}{6} 
\h{7}{7}{2} 
\h{1}{8}{7} 
\h{7}{9}{6} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{6} 
\v{3}{2}{10} 
\v{4}{10}{3} 
\v{5}{3}{8} 
\v{6}{4}{2} 
\v{7}{7}{2} 
\v{8}{1}{7} 
\v{9}{7}{5} 
\v{10}{2}{8} 
\v{11}{1}{4} 
\v{12}{3}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20761}{} 
\h{2}{1}{8} 
\h{1}{2}{7} 
\h{6}{3}{7} 
\h{3}{4}{7} 
\h{5}{5}{7} 
\h{7}{6}{6} 
\h{4}{7}{7} 
\h{9}{8}{3} 
\h{8}{9}{3} 
\h{6}{10}{3} 
\h{2}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{7}{5} 
\v{5}{5}{6} 
\v{6}{3}{7} 
\v{7}{6}{6} 
\v{8}{2}{7} 
\v{9}{8}{2} 
\v{10}{1}{3} 
\v{11}{7}{2} 
\v{12}{5}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20764}{} 
\h{5}{1}{6} 
\h{10}{2}{2} 
\h{3}{3}{8} 
\h{8}{4}{5} 
\h{6}{5}{3} 
\h{4}{6}{3} 
\h{2}{7}{6} 
\h{3}{8}{9} 
\h{6}{9}{4} 
\h{9}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{3}{5} 
\v{4}{6}{7} 
\v{5}{1}{10} 
\v{6}{5}{4} 
\v{7}{6}{6} 
\v{8}{4}{3} 
\v{9}{5}{5} 
\v{10}{2}{7} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20765}{} 
\h{5}{1}{6} 
\h{10}{2}{2} 
\h{3}{3}{8} 
\h{2}{4}{6} 
\h{6}{5}{3} 
\h{4}{6}{3} 
\h{8}{7}{5} 
\h{3}{8}{9} 
\h{6}{9}{4} 
\h{9}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{3}{5} 
\v{4}{6}{7} 
\v{5}{1}{10} 
\v{6}{5}{4} 
\v{7}{6}{6} 
\v{8}{4}{3} 
\v{9}{5}{5} 
\v{10}{2}{7} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20772}{} 
\h{5}{1}{8} 
\h{6}{2}{6} 
\h{2}{3}{5} 
\h{9}{4}{2} 
\h{3}{5}{7} 
\h{9}{6}{4} 
\h{6}{7}{5} 
\h{4}{8}{4} 
\h{7}{9}{5} 
\h{2}{10}{8} 
\h{1}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{7} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{1}{10} 
\v{6}{2}{5} 
\v{7}{3}{6} 
\v{8}{8}{4} 
\v{9}{4}{2} 
\v{10}{5}{5} 
\v{11}{4}{3} 
\v{12}{2}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20786}{} 
\h{7}{1}{5} 
\h{2}{2}{9} 
\h{6}{3}{7} 
\h{1}{4}{7} 
\h{4}{5}{5} 
\h{7}{6}{6} 
\h{5}{7}{5} 
\h{9}{8}{3} 
\h{6}{9}{4} 
\h{4}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{7}{5} 
\v{6}{3}{6} 
\v{7}{1}{5} 
\v{8}{4}{6} 
\v{9}{5}{3} 
\v{10}{7}{2} 
\v{11}{2}{9} 
\v{12}{1}{7} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20787}{} 
\h{2}{1}{9} 
\h{5}{2}{5} 
\h{7}{3}{6} 
\h{5}{4}{6} 
\h{3}{5}{5} 
\h{6}{6}{3} 
\h{1}{7}{6} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{8}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{2}{2} 
\v{6}{6}{5} 
\v{7}{3}{4} 
\v{8}{5}{5} 
\v{9}{6}{6} 
\v{10}{2}{7} 
\v{11}{1}{3} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20789}{} 
\h{6}{1}{5} 
\h{2}{2}{8} 
\h{1}{3}{6} 
\h{8}{4}{5} 
\h{9}{5}{3} 
\h{5}{6}{6} 
\h{9}{7}{4} 
\h{6}{8}{4} 
\h{4}{9}{3} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{6}{4} 
\v{6}{1}{7} 
\v{7}{3}{6} 
\v{8}{4}{7} 
\v{9}{5}{2} 
\v{10}{2}{6} 
\v{11}{1}{5} 
\v{12}{5}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20790}{} 
\h{10}{1}{2} 
\h{5}{2}{6} 
\h{2}{3}{6} 
\h{4}{4}{5} 
\h{7}{5}{3} 
\h{8}{6}{5} 
\h{1}{7}{8} 
\h{6}{8}{7} 
\h{3}{9}{4} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{2}{8} 
\v{6}{8}{3} 
\v{7}{5}{4} 
\v{8}{3}{3} 
\v{9}{4}{3} 
\v{10}{1}{4} 
\v{11}{2}{10} 
\v{12}{1}{9} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20793}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{5}{3}{3} 
\h{4}{4}{6} 
\h{7}{5}{6} 
\h{3}{6}{9} 
\h{1}{7}{8} 
\h{4}{8}{9} 
\h{6}{9}{4} 
\h{5}{10}{6} 
\h{2}{11}{6} 
\h{6}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{4}{4} 
\v{5}{3}{7} 
\v{6}{9}{3} 
\v{7}{2}{3} 
\v{8}{3}{8} 
\v{9}{1}{6} 
\v{10}{4}{5} 
\v{11}{10}{2} 
\v{12}{2}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20795}{} 
\h{9}{1}{4} 
\h{7}{2}{3} 
\h{2}{3}{10} 
\h{1}{4}{7} 
\h{4}{5}{5} 
\h{5}{6}{8} 
\h{7}{7}{4} 
\h{6}{8}{4} 
\h{4}{9}{4} 
\h{5}{10}{6} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{4} 
\v{5}{6}{4} 
\v{6}{8}{4} 
\v{7}{2}{5} 
\v{8}{4}{5} 
\v{9}{1}{4} 
\v{10}{2}{6} 
\v{11}{7}{3} 
\v{12}{3}{8} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20798}{} 
\h{2}{1}{10} 
\h{8}{2}{3} 
\h{1}{3}{8} 
\h{8}{4}{2} 
\h{6}{5}{7} 
\h{3}{6}{9} 
\h{5}{7}{6} 
\h{7}{8}{6} 
\h{4}{9}{5} 
\h{6}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{9}{3} 
\v{5}{7}{4} 
\v{6}{5}{5} 
\v{7}{8}{4} 
\v{8}{2}{2} 
\v{9}{3}{6} 
\v{10}{4}{6} 
\v{11}{2}{5} 
\v{12}{1}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20804}{} 
\h{7}{1}{4} 
\h{2}{2}{6} 
\h{9}{3}{3} 
\h{6}{4}{7} 
\h{3}{5}{4} 
\h{1}{6}{10} 
\h{4}{7}{9} 
\h{5}{8}{5} 
\h{6}{9}{6} 
\h{5}{10}{4} 
\h{2}{11}{8} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{8}{2} 
\v{6}{4}{5} 
\v{7}{1}{4} 
\v{8}{2}{10} 
\v{9}{3}{7} 
\v{10}{8}{3} 
\v{11}{1}{5} 
\v{12}{3}{6} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20825}{} 
\h{8}{1}{3} 
\h{2}{2}{8} 
\h{5}{3}{8} 
\h{4}{4}{7} 
\h{1}{5}{8} 
\h{6}{6}{6} 
\h{4}{7}{6} 
\h{8}{8}{4} 
\h{3}{9}{4} 
\h{6}{10}{7} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{4}{3} 
\v{5}{3}{8} 
\v{6}{6}{4} 
\v{7}{9}{3} 
\v{8}{1}{7} 
\v{9}{5}{6} 
\v{10}{2}{5} 
\v{11}{1}{3} 
\v{12}{6}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20830}{} 
\h{8}{1}{2} 
\h{2}{2}{7} 
\h{4}{3}{8} 
\h{3}{4}{3} 
\h{7}{5}{4} 
\h{10}{6}{3} 
\h{1}{7}{11} 
\h{4}{8}{9} 
\h{5}{9}{3} 
\h{6}{10}{5} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{4}{9} 
\v{4}{3}{5} 
\v{5}{9}{3} 
\v{6}{4}{6} 
\v{7}{5}{6} 
\v{8}{1}{8} 
\v{9}{2}{10} 
\v{10}{1}{5} 
\v{11}{5}{5} 
\v{12}{3}{4} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20836}{} 
\h{9}{1}{2} 
\h{5}{2}{5} 
\h{2}{3}{6} 
\h{6}{4}{6} 
\h{5}{5}{4} 
\h{4}{6}{9} 
\h{3}{7}{4} 
\h{1}{8}{10} 
\h{6}{9}{7} 
\h{8}{10}{4} 
\h{2}{11}{8} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{6}{6} 
\v{5}{2}{3} 
\v{6}{4}{5} 
\v{7}{7}{5} 
\v{8}{3}{7} 
\v{9}{1}{4} 
\v{10}{2}{9} 
\v{11}{1}{7} 
\v{12}{4}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20846}{} 
\h{5}{1}{2} 
\h{6}{2}{2} 
\h{2}{3}{5} 
\h{9}{4}{3} 
\h{4}{5}{7} 
\h{10}{6}{3} 
\h{3}{7}{9} 
\h{8}{8}{5} 
\h{5}{9}{6} 
\h{4}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{5}{5} 
\v{5}{1}{8} 
\v{6}{2}{9} 
\v{7}{1}{2} 
\v{8}{2}{6} 
\v{9}{4}{6} 
\v{10}{6}{6} 
\v{11}{5}{4} 
\v{12}{4}{3} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20863}{} 
\h{5}{1}{5} 
\h{7}{2}{5} 
\h{3}{3}{8} 
\h{6}{4}{6} 
\h{4}{5}{6} 
\h{2}{6}{7} 
\h{5}{7}{8} 
\h{8}{8}{3} 
\h{1}{9}{8} 
\h{7}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{5} 
\v{3}{3}{9} 
\v{4}{5}{8} 
\v{5}{1}{6} 
\v{6}{4}{8} 
\v{7}{2}{8} 
\v{8}{8}{3} 
\v{9}{6}{3} 
\v{10}{1}{4} 
\v{11}{3}{5} 
\v{12}{2}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20869}{} 
\h{2}{1}{6} 
\h{4}{2}{9} 
\h{7}{3}{5} 
\h{1}{4}{9} 
\h{8}{5}{3} 
\h{5}{6}{4} 
\h{7}{7}{3} 
\h{9}{8}{3} 
\h{3}{9}{3} 
\h{5}{10}{8} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{6}{4} 
\v{6}{9}{3} 
\v{7}{3}{4} 
\v{8}{1}{4} 
\v{9}{6}{2} 
\v{10}{4}{3} 
\v{11}{5}{6} 
\v{12}{3}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20877}{} 
\h{5}{1}{7} 
\h{2}{2}{6} 
\h{6}{3}{5} 
\h{7}{4}{3} 
\h{9}{5}{3} 
\h{3}{6}{8} 
\h{4}{7}{4} 
\h{5}{8}{8} 
\h{1}{9}{9} 
\h{7}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{7}{4} 
\v{5}{1}{7} 
\v{6}{3}{9} 
\v{7}{4}{6} 
\v{8}{2}{5} 
\v{9}{5}{6} 
\v{10}{4}{5} 
\v{11}{3}{3} 
\v{12}{1}{4} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20882}{} 
\h{10}{1}{3} 
\h{6}{2}{5} 
\h{9}{3}{3} 
\h{7}{4}{3} 
\h{2}{5}{7} 
\h{5}{6}{6} 
\h{6}{7}{7} 
\h{3}{8}{5} 
\h{4}{9}{8} 
\h{3}{10}{2} 
\h{1}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{8}{2} 
\v{4}{9}{4} 
\v{5}{6}{4} 
\v{6}{2}{5} 
\v{7}{4}{7} 
\v{8}{8}{4} 
\v{9}{3}{2} 
\v{10}{1}{3} 
\v{11}{2}{4} 
\v{12}{3}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20885}{} 
\h{6}{1}{3} 
\h{7}{2}{6} 
\h{4}{3}{4} 
\h{2}{4}{3} 
\h{6}{5}{5} 
\h{9}{6}{3} 
\h{3}{7}{8} 
\h{8}{8}{5} 
\h{1}{9}{9} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{7}{6} 
\v{4}{3}{7} 
\v{5}{4}{8} 
\v{6}{1}{4} 
\v{7}{2}{9} 
\v{8}{3}{5} 
\v{9}{1}{5} 
\v{10}{9}{3} 
\v{11}{5}{2} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20934}{} 
\h{8}{1}{2} 
\h{5}{2}{4} 
\h{7}{3}{6} 
\h{2}{4}{10} 
\h{6}{5}{7} 
\h{4}{6}{4} 
\h{7}{7}{4} 
\h{3}{8}{2} 
\h{1}{9}{9} 
\h{9}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{2}{6} 
\v{6}{5}{7} 
\v{7}{3}{4} 
\v{8}{1}{5} 
\v{9}{2}{8} 
\v{10}{1}{8} 
\v{11}{7}{4} 
\v{12}{4}{6} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20938}{} 
\h{3}{1}{4} 
\h{6}{2}{5} 
\h{4}{3}{5} 
\h{8}{4}{2} 
\h{9}{5}{4} 
\h{2}{6}{9} 
\h{7}{7}{5} 
\h{10}{8}{3} 
\h{5}{9}{7} 
\h{3}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{9}{2} 
\v{6}{2}{8} 
\v{7}{1}{6} 
\v{8}{4}{8} 
\v{9}{3}{2} 
\v{10}{4}{4} 
\v{11}{2}{4} 
\v{12}{7}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20941}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{6}{3}{6} 
\h{3}{4}{5} 
\h{7}{5}{3} 
\h{1}{6}{8} 
\h{4}{7}{7} 
\h{8}{8}{5} 
\h{10}{9}{2} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{2}{5} 
\v{5}{10}{2} 
\v{6}{3}{8} 
\v{7}{5}{7} 
\v{8}{4}{4} 
\v{9}{6}{4} 
\v{10}{5}{4} 
\v{11}{1}{6} 
\v{12}{3}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20946}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{6}{3}{6} 
\h{3}{4}{5} 
\h{7}{5}{3} 
\h{1}{6}{8} 
\h{8}{7}{5} 
\h{4}{8}{7} 
\h{10}{9}{2} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{2}{6} 
\v{5}{10}{2} 
\v{6}{3}{8} 
\v{7}{5}{7} 
\v{8}{4}{3} 
\v{9}{6}{4} 
\v{10}{5}{4} 
\v{11}{1}{7} 
\v{12}{3}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20947}{} 
\h{6}{1}{5} 
\h{7}{2}{6} 
\h{2}{3}{6} 
\h{4}{4}{8} 
\h{3}{5}{2} 
\h{4}{6}{6} 
\h{1}{7}{5} 
\h{9}{8}{2} 
\h{10}{9}{3} 
\h{8}{10}{4} 
\h{2}{11}{7} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{5}{8} 
\v{4}{4}{2} 
\v{5}{5}{7} 
\v{6}{1}{6} 
\v{7}{2}{10} 
\v{8}{3}{7} 
\v{9}{8}{3} 
\v{10}{6}{3} 
\v{11}{1}{7} 
\v{12}{4}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20948}{} 
\h{2}{1}{6} 
\h{4}{2}{6} 
\h{9}{3}{4} 
\h{5}{4}{5} 
\h{8}{5}{4} 
\h{1}{6}{10} 
\h{6}{7}{6} 
\h{5}{8}{4} 
\h{3}{9}{4} 
\h{6}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{4}{4} 
\v{6}{7}{3} 
\v{7}{9}{3} 
\v{8}{1}{4} 
\v{9}{3}{5} 
\v{10}{2}{2} 
\v{11}{6}{5} 
\v{12}{5}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20949}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{8}{3}{4} 
\h{4}{4}{5} 
\h{7}{5}{6} 
\h{3}{6}{8} 
\h{5}{7}{3} 
\h{10}{8}{2} 
\h{6}{9}{5} 
\h{1}{10}{6} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{2}{7} 
\v{7}{5}{5} 
\v{8}{3}{4} 
\v{9}{1}{3} 
\v{10}{2}{6} 
\v{11}{6}{3} 
\v{12}{3}{5} 
\v{13}{5}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20953}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{9}{3}{4} 
\h{6}{4}{4} 
\h{3}{5}{6} 
\h{4}{6}{7} 
\h{7}{7}{5} 
\h{1}{8}{9} 
\h{8}{9}{5} 
\h{5}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{6} 
\v{4}{6}{7} 
\v{5}{2}{8} 
\v{6}{4}{8} 
\v{7}{7}{4} 
\v{8}{1}{8} 
\v{9}{3}{2} 
\v{10}{4}{4} 
\v{11}{2}{4} 
\v{12}{7}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20958}{} 
\h{6}{1}{4} 
\h{4}{2}{5} 
\h{5}{3}{6} 
\h{2}{4}{8} 
\h{7}{5}{5} 
\h{4}{6}{9} 
\h{1}{7}{10} 
\h{6}{8}{7} 
\h{3}{9}{4} 
\h{8}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{2}{4} 
\v{5}{3}{8} 
\v{6}{1}{7} 
\v{7}{5}{4} 
\v{8}{10}{2} 
\v{9}{2}{9} 
\v{10}{1}{3} 
\v{11}{3}{4} 
\v{12}{5}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20960}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{1}{3}{8} 
\h{6}{4}{4} 
\h{8}{5}{5} 
\h{3}{6}{7} 
\h{5}{7}{7} 
\h{4}{8}{3} 
\h{5}{9}{4} 
\h{6}{10}{5} 
\h{2}{11}{6} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{7}{2} 
\v{6}{4}{6} 
\v{7}{2}{6} 
\v{8}{5}{6} 
\v{9}{3}{6} 
\v{10}{4}{2} 
\v{11}{1}{9} 
\v{12}{7}{5} 
\v{13}{2}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20961}{} 
\h{2}{1}{6} 
\h{4}{2}{7} 
\h{9}{3}{4} 
\h{6}{4}{4} 
\h{3}{5}{6} 
\h{5}{6}{6} 
\h{7}{7}{5} 
\h{1}{8}{9} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{6} 
\v{4}{2}{8} 
\v{5}{6}{7} 
\v{6}{4}{8} 
\v{7}{7}{4} 
\v{8}{1}{8} 
\v{9}{3}{2} 
\v{10}{4}{4} 
\v{11}{2}{4} 
\v{12}{7}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20962}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{6}{3}{6} 
\h{3}{4}{7} 
\h{1}{5}{4} 
\h{4}{6}{4} 
\h{7}{7}{4} 
\h{9}{8}{3} 
\h{5}{9}{8} 
\h{8}{10}{2} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{6}{7} 
\v{5}{5}{4} 
\v{6}{3}{9} 
\v{7}{2}{5} 
\v{8}{6}{4} 
\v{9}{8}{3} 
\v{10}{4}{6} 
\v{11}{1}{6} 
\v{12}{3}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{20987}{} 
\h{5}{1}{7} 
\h{2}{2}{8} 
\h{6}{3}{7} 
\h{5}{4}{6} 
\h{1}{5}{8} 
\h{7}{6}{6} 
\h{6}{7}{4} 
\h{8}{8}{4} 
\h{7}{9}{4} 
\h{4}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{1}{3} 
\v{6}{3}{4} 
\v{7}{6}{3} 
\v{8}{8}{3} 
\v{9}{5}{5} 
\v{10}{2}{5} 
\v{11}{4}{5} 
\v{12}{1}{7} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21001}{} 
\h{2}{1}{7} 
\h{7}{2}{4} 
\h{8}{3}{5} 
\h{6}{4}{4} 
\h{7}{5}{5} 
\h{1}{6}{8} 
\h{5}{7}{5} 
\h{6}{8}{7} 
\h{4}{9}{7} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{7}{3} 
\v{6}{4}{4} 
\v{7}{2}{3} 
\v{8}{3}{8} 
\v{9}{1}{5} 
\v{10}{4}{3} 
\v{11}{2}{7} 
\v{12}{5}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21039}{} 
\h{3}{1}{8} 
\h{2}{2}{8} 
\h{4}{3}{8} 
\h{7}{4}{6} 
\h{5}{5}{4} 
\h{1}{6}{7} 
\h{6}{7}{6} 
\h{2}{8}{5} 
\h{6}{9}{5} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{4}{12}{6} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{2}{6} 
\v{3}{1}{10} 
\v{4}{3}{9} 
\v{5}{5}{8} 
\v{6}{7}{2} 
\v{7}{4}{4} 
\v{8}{6}{4} 
\v{9}{5}{6} 
\v{10}{2}{10} 
\v{11}{1}{8} 
\v{12}{3}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21042}{} 
\h{3}{1}{5} 
\h{5}{2}{6} 
\h{9}{3}{4} 
\h{4}{4}{8} 
\h{3}{5}{7} 
\h{6}{6}{5} 
\h{2}{7}{8} 
\h{5}{8}{7} 
\h{7}{9}{6} 
\h{1}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{5} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{1}{4} 
\v{4}{4}{7} 
\v{5}{2}{6} 
\v{6}{6}{7} 
\v{7}{9}{3} 
\v{8}{1}{9} 
\v{9}{3}{8} 
\v{10}{5}{2} 
\v{11}{2}{4} 
\v{12}{4}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21056}{} 
\h{5}{1}{7} 
\h{9}{2}{4} 
\h{8}{3}{3} 
\h{3}{4}{6} 
\h{4}{5}{8} 
\h{6}{6}{7} 
\h{2}{7}{8} 
\h{7}{8}{4} 
\h{1}{9}{7} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{4} 
\v{3}{4}{8} 
\v{4}{5}{8} 
\v{5}{1}{9} 
\v{6}{6}{5} 
\v{7}{8}{4} 
\v{8}{3}{6} 
\v{9}{2}{2} 
\v{10}{7}{3} 
\v{11}{3}{5} 
\v{12}{1}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21061}{} 
\h{3}{1}{7} 
\h{9}{2}{2} 
\h{10}{3}{3} 
\h{5}{4}{7} 
\h{2}{5}{7} 
\h{4}{6}{3} 
\h{6}{7}{7} 
\h{5}{8}{3} 
\h{1}{9}{10} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{4}{4} 
\v{6}{7}{5} 
\v{7}{6}{4} 
\v{8}{8}{3} 
\v{9}{2}{3} 
\v{10}{1}{2} 
\v{11}{2}{7} 
\v{12}{4}{6} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21066}{} 
\h{9}{1}{3} 
\h{2}{2}{9} 
\h{7}{3}{6} 
\h{4}{4}{4} 
\h{3}{5}{3} 
\h{1}{6}{11} 
\h{7}{7}{3} 
\h{5}{8}{4} 
\h{4}{9}{9} 
\h{6}{10}{5} 
\h{2}{11}{6} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{4}{5} 
\v{5}{8}{4} 
\v{6}{5}{5} 
\v{7}{3}{4} 
\v{8}{4}{7} 
\v{9}{1}{7} 
\v{10}{7}{5} 
\v{11}{2}{8} 
\v{12}{1}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21067}{} 
\h{8}{1}{3} 
\h{2}{2}{7} 
\h{8}{3}{4} 
\h{10}{4}{3} 
\h{6}{5}{6} 
\h{4}{6}{5} 
\h{5}{7}{6} 
\h{1}{8}{6} 
\h{4}{9}{9} 
\h{3}{10}{3} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{6}{3} 
\v{5}{7}{4} 
\v{6}{5}{5} 
\v{7}{8}{4} 
\v{8}{1}{2} 
\v{9}{2}{4} 
\v{10}{4}{7} 
\v{11}{1}{6} 
\v{12}{3}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21068}{} 
\h{7}{1}{6} 
\h{4}{2}{8} 
\h{2}{3}{4} 
\h{5}{4}{8} 
\h{3}{5}{7} 
\h{8}{6}{3} 
\h{7}{7}{2} 
\h{1}{8}{7} 
\h{6}{9}{4} 
\h{9}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{4}{8} 
\v{6}{3}{6} 
\v{7}{1}{6} 
\v{8}{6}{2} 
\v{9}{7}{3} 
\v{10}{5}{4} 
\v{11}{6}{5} 
\v{12}{2}{8} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21074}{} 
\h{3}{1}{6} 
\h{6}{2}{4} 
\h{8}{3}{5} 
\h{5}{4}{6} 
\h{4}{5}{6} 
\h{6}{6}{6} 
\h{2}{7}{7} 
\h{5}{8}{7} 
\h{7}{9}{6} 
\h{3}{10}{5} 
\h{1}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{1}{9} 
\v{4}{5}{8} 
\v{5}{4}{4} 
\v{6}{2}{4} 
\v{7}{9}{2} 
\v{8}{3}{7} 
\v{9}{1}{6} 
\v{10}{2}{3} 
\v{11}{4}{8} 
\v{12}{6}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21082}{} 
\h{10}{1}{3} 
\h{8}{2}{3} 
\h{5}{3}{5} 
\h{7}{4}{5} 
\h{6}{5}{3} 
\h{2}{6}{9} 
\h{8}{7}{5} 
\h{4}{8}{5} 
\h{3}{9}{2} 
\h{1}{10}{6} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{3}{6} 
\v{6}{5}{7} 
\v{7}{4}{6} 
\v{8}{2}{5} 
\v{9}{5}{3} 
\v{10}{1}{2} 
\v{11}{2}{4} 
\v{12}{4}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21131}{} 
\h{2}{1}{7} 
\h{8}{2}{4} 
\h{4}{3}{7} 
\h{5}{4}{8} 
\h{7}{5}{5} 
\h{3}{6}{7} 
\h{6}{7}{5} 
\h{9}{8}{4} 
\h{1}{9}{6} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{3}{7} 
\v{5}{4}{9} 
\v{6}{7}{4} 
\v{7}{5}{4} 
\v{8}{2}{10} 
\v{9}{1}{7} 
\v{10}{6}{4} 
\v{11}{3}{4} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21133}{} 
\h{10}{1}{2} 
\h{6}{2}{2} 
\h{2}{3}{9} 
\h{4}{4}{9} 
\h{1}{5}{8} 
\h{7}{6}{3} 
\h{5}{7}{4} 
\h{3}{8}{3} 
\h{4}{9}{8} 
\h{8}{10}{5} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{7}{4} 
\v{6}{2}{6} 
\v{7}{6}{6} 
\v{8}{2}{8} 
\v{9}{5}{2} 
\v{10}{1}{5} 
\v{11}{3}{8} 
\v{12}{1}{8} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21135}{} 
\h{6}{1}{4} 
\h{8}{2}{4} 
\h{2}{3}{7} 
\h{4}{4}{9} 
\h{3}{5}{3} 
\h{1}{6}{10} 
\h{5}{7}{7} 
\h{7}{8}{6} 
\h{4}{9}{6} 
\h{8}{10}{3} 
\h{7}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{4}{5} 
\v{5}{7}{5} 
\v{6}{1}{4} 
\v{7}{8}{3} 
\v{8}{2}{8} 
\v{9}{3}{8} 
\v{10}{1}{8} 
\v{11}{6}{4} 
\v{12}{2}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21138}{} 
\h{3}{1}{5} 
\h{5}{2}{4} 
\h{2}{3}{10} 
\h{10}{4}{3} 
\h{7}{5}{4} 
\h{4}{6}{6} 
\h{8}{7}{4} 
\h{6}{8}{5} 
\h{1}{9}{6} 
\h{5}{10}{8} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{1}{11} 
\v{4}{6}{7} 
\v{5}{2}{8} 
\v{6}{8}{4} 
\v{7}{5}{4} 
\v{8}{1}{6} 
\v{9}{2}{9} 
\v{10}{4}{2} 
\v{11}{5}{3} 
\v{12}{3}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21142}{} 
\h{7}{1}{5} 
\h{6}{2}{5} 
\h{5}{3}{4} 
\h{8}{4}{2} 
\h{2}{5}{4} 
\h{4}{6}{9} 
\h{1}{7}{11} 
\h{3}{8}{6} 
\h{7}{9}{4} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{3}{7} 
\v{6}{2}{3} 
\v{7}{1}{8} 
\v{8}{4}{7} 
\v{9}{3}{5} 
\v{10}{4}{8} 
\v{11}{2}{7} 
\v{12}{1}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21143}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{5}{3}{5} 
\h{7}{4}{5} 
\h{4}{5}{7} 
\h{6}{6}{6} 
\h{5}{7}{4} 
\h{6}{8}{7} 
\h{1}{9}{7} 
\h{3}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{5}{8} 
\v{5}{3}{4} 
\v{6}{6}{2} 
\v{7}{4}{7} 
\v{8}{2}{7} 
\v{9}{1}{6} 
\v{10}{3}{9} 
\v{11}{5}{5} 
\v{12}{4}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21148}{} 
\h{2}{1}{7} 
\h{7}{2}{4} 
\h{9}{3}{4} 
\h{5}{4}{7} 
\h{8}{5}{5} 
\h{6}{6}{5} 
\h{1}{7}{9} 
\h{3}{8}{9} 
\h{2}{9}{5} 
\h{5}{10}{5} 
\h{4}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{8} 
\v{3}{8}{4} 
\v{4}{11}{2} 
\v{5}{4}{6} 
\v{6}{6}{6} 
\v{7}{2}{7} 
\v{8}{5}{6} 
\v{9}{1}{2} 
\v{10}{7}{3} 
\v{11}{2}{4} 
\v{12}{4}{4} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21151}{} 
\h{3}{1}{7} 
\h{2}{2}{3} 
\h{9}{3}{3} 
\h{4}{4}{7} 
\h{7}{5}{6} 
\h{6}{6}{6} 
\h{1}{7}{9} 
\h{8}{8}{3} 
\h{7}{9}{2} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{2}{8} 
\v{6}{6}{5} 
\v{7}{5}{4} 
\v{8}{8}{4} 
\v{9}{3}{6} 
\v{10}{1}{6} 
\v{11}{4}{4} 
\v{12}{3}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21156}{} 
\h{2}{1}{6} 
\h{5}{2}{8} 
\h{4}{3}{3} 
\h{6}{4}{5} 
\h{3}{5}{5} 
\h{5}{6}{7} 
\h{10}{7}{3} 
\h{9}{8}{2} 
\h{1}{9}{9} 
\h{6}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{8} 
\v{5}{2}{4} 
\v{6}{4}{6} 
\v{7}{3}{9} 
\v{8}{1}{4} 
\v{9}{8}{3} 
\v{10}{7}{2} 
\v{11}{4}{4} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21157}{} 
\h{5}{1}{7} 
\h{2}{2}{5} 
\h{6}{3}{4} 
\h{9}{4}{4} 
\h{4}{5}{7} 
\h{3}{6}{4} 
\h{1}{7}{11} 
\h{10}{8}{3} 
\h{8}{9}{3} 
\h{5}{10}{4} 
\h{2}{11}{6} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{5}{7} 
\v{5}{1}{9} 
\v{6}{3}{9} 
\v{7}{2}{4} 
\v{8}{9}{2} 
\v{9}{4}{6} 
\v{10}{3}{5} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21158}{} 
\h{9}{1}{2} 
\h{2}{2}{8} 
\h{5}{3}{8} 
\h{4}{4}{3} 
\h{6}{5}{6} 
\h{3}{6}{5} 
\h{4}{7}{5} 
\h{1}{8}{10} 
\h{8}{9}{4} 
\h{7}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{4}{3} 
\v{5}{3}{8} 
\v{6}{5}{7} 
\v{7}{4}{6} 
\v{8}{6}{3} 
\v{9}{1}{6} 
\v{10}{2}{9} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21159}{} 
\h{5}{1}{5} 
\h{7}{2}{5} 
\h{3}{3}{8} 
\h{5}{4}{8} 
\h{1}{5}{7} 
\h{4}{6}{8} 
\h{2}{7}{6} 
\h{9}{8}{4} 
\h{3}{9}{7} 
\h{6}{10}{5} 
\h{2}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{5} 
\v{1}{5}{8} 
\v{2}{7}{4} 
\v{3}{3}{6} 
\v{4}{6}{6} 
\v{5}{1}{3} 
\v{6}{10}{3} 
\v{7}{2}{9} 
\v{8}{5}{2} 
\v{9}{8}{4} 
\v{10}{1}{8} 
\v{11}{3}{7} 
\v{12}{2}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21161}{} 
\h{5}{1}{6} 
\h{2}{2}{5} 
\h{8}{3}{4} 
\h{6}{4}{4} 
\h{9}{5}{2} 
\h{4}{6}{9} 
\h{3}{7}{4} 
\h{1}{8}{9} 
\h{5}{9}{7} 
\h{8}{10}{5} 
\h{2}{11}{7} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{7}{6} 
\v{4}{6}{6} 
\v{5}{1}{8} 
\v{6}{4}{8} 
\v{7}{2}{5} 
\v{8}{3}{7} 
\v{9}{5}{6} 
\v{10}{4}{4} 
\v{11}{1}{4} 
\v{12}{3}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21166}{} 
\h{5}{1}{5} 
\h{2}{2}{5} 
\h{4}{3}{8} 
\h{9}{4}{4} 
\h{6}{5}{5} 
\h{3}{6}{4} 
\h{8}{7}{2} 
\h{9}{8}{3} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{2}{11}{6} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{3}{9} 
\v{5}{1}{9} 
\v{6}{5}{7} 
\v{7}{2}{4} 
\v{8}{7}{4} 
\v{9}{4}{4} 
\v{10}{1}{6} 
\v{11}{5}{4} 
\v{12}{3}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21168}{} 
\h{5}{1}{7} 
\h{2}{2}{5} 
\h{6}{3}{3} 
\h{8}{4}{3} 
\h{4}{5}{9} 
\h{3}{6}{4} 
\h{10}{7}{2} 
\h{1}{8}{8} 
\h{5}{9}{6} 
\h{8}{10}{5} 
\h{2}{11}{8} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{5}{7} 
\v{5}{1}{8} 
\v{6}{3}{9} 
\v{7}{2}{4} 
\v{8}{4}{6} 
\v{9}{3}{5} 
\v{10}{7}{4} 
\v{11}{4}{5} 
\v{12}{1}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21169}{} 
\h{5}{1}{6} 
\h{2}{2}{6} 
\h{7}{3}{5} 
\h{6}{4}{4} 
\h{4}{5}{9} 
\h{3}{6}{4} 
\h{9}{7}{2} 
\h{1}{8}{9} 
\h{8}{9}{4} 
\h{5}{10}{8} 
\h{2}{11}{7} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{5}{7} 
\v{5}{1}{9} 
\v{6}{4}{8} 
\v{7}{3}{3} 
\v{8}{2}{7} 
\v{9}{7}{4} 
\v{10}{4}{4} 
\v{11}{1}{6} 
\v{12}{3}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21172}{} 
\h{2}{1}{4} 
\h{4}{2}{7} 
\h{1}{3}{8} 
\h{7}{4}{3} 
\h{6}{5}{2} 
\h{7}{6}{5} 
\h{9}{7}{4} 
\h{5}{8}{7} 
\h{3}{9}{8} 
\h{8}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{1}{4} 
\v{7}{4}{2} 
\v{8}{5}{5} 
\v{9}{3}{4} 
\v{10}{4}{7} 
\v{11}{2}{7} 
\v{12}{6}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21174}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{3}{3}{6} 
\h{6}{4}{5} 
\h{5}{5}{3} 
\h{7}{6}{2} 
\h{8}{7}{5} 
\h{1}{8}{11} 
\h{6}{9}{4} 
\h{7}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{5}{7} 
\v{6}{4}{5} 
\v{7}{6}{4} 
\v{8}{5}{2} 
\v{9}{3}{3} 
\v{10}{1}{8} 
\v{11}{4}{7} 
\v{12}{2}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21181}{} 
\h{11}{1}{2} 
\h{2}{2}{10} 
\h{7}{3}{3} 
\h{8}{4}{5} 
\h{6}{5}{3} 
\h{3}{6}{4} 
\h{5}{7}{5} 
\h{1}{8}{5} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{9}{3} 
\v{5}{7}{4} 
\v{6}{5}{3} 
\v{7}{3}{3} 
\v{8}{4}{6} 
\v{9}{5}{7} 
\v{10}{3}{4} 
\v{11}{1}{8} 
\v{12}{2}{8} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21183}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{1}{3}{6} 
\h{9}{4}{4} 
\h{6}{5}{5} 
\h{3}{6}{7} 
\h{4}{7}{8} 
\h{3}{8}{5} 
\h{7}{9}{4} 
\h{10}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{2} 
\v{4}{7}{6} 
\v{5}{2}{9} 
\v{6}{1}{4} 
\v{7}{3}{6} 
\v{8}{8}{4} 
\v{9}{4}{7} 
\v{10}{6}{4} 
\v{11}{5}{4} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21188}{} 
\h{2}{1}{5} 
\h{4}{2}{9} 
\h{1}{3}{8} 
\h{8}{4}{3} 
\h{10}{5}{2} 
\h{6}{6}{5} 
\h{9}{7}{4} 
\h{7}{8}{3} 
\h{5}{9}{3} 
\h{3}{10}{3} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{6}{4} 
\v{7}{1}{7} 
\v{8}{4}{5} 
\v{9}{3}{4} 
\v{10}{5}{3} 
\v{11}{4}{2} 
\v{12}{5}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21217}{} 
\h{2}{1}{7} 
\h{7}{2}{4} 
\h{4}{3}{4} 
\h{5}{4}{4} 
\h{4}{5}{2} 
\h{10}{6}{3} 
\h{1}{7}{11} 
\h{7}{8}{6} 
\h{3}{9}{8} 
\h{8}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{2} 
\v{5}{4}{7} 
\v{6}{5}{7} 
\v{7}{2}{6} 
\v{8}{3}{7} 
\v{9}{1}{3} 
\v{10}{6}{5} 
\v{11}{2}{7} 
\v{12}{7}{3} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21220}{} 
\h{4}{1}{7} 
\h{2}{2}{7} 
\h{6}{3}{4} 
\h{5}{4}{6} 
\h{3}{5}{9} 
\h{8}{6}{5} 
\h{4}{7}{5} 
\h{7}{8}{5} 
\h{1}{9}{7} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{5}{7} 
\v{4}{1}{6} 
\v{5}{4}{9} 
\v{6}{3}{7} 
\v{7}{8}{3} 
\v{8}{6}{3} 
\v{9}{2}{5} 
\v{10}{3}{9} 
\v{11}{1}{3} 
\v{12}{5}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21230}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{8}{3}{4} 
\h{7}{4}{6} 
\h{1}{5}{9} 
\h{3}{6}{9} 
\h{8}{7}{3} 
\h{2}{8}{4} 
\h{4}{9}{3} 
\h{9}{10}{4} 
\h{5}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{7} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{4}{5} 
\v{8}{3}{4} 
\v{9}{1}{9} 
\v{10}{5}{6} 
\v{11}{2}{5} 
\v{12}{3}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21231}{} 
\h{2}{1}{6} 
\h{5}{2}{5} 
\h{7}{3}{4} 
\h{9}{4}{4} 
\h{4}{5}{7} 
\h{7}{6}{5} 
\h{1}{7}{9} 
\h{3}{8}{3} 
\h{4}{9}{9} 
\h{8}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{4} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{3}{3} 
\v{8}{1}{9} 
\v{9}{4}{7} 
\v{10}{2}{5} 
\v{11}{3}{2} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21232}{} 
\h{4}{1}{5} 
\h{5}{2}{7} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{2}{5}{7} 
\h{7}{6}{3} 
\h{8}{7}{4} 
\h{1}{8}{3} 
\h{3}{9}{8} 
\h{6}{10}{7} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{1}{7} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{6}{5} 
\v{8}{4}{3} 
\v{9}{1}{4} 
\v{10}{3}{3} 
\v{11}{4}{5} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21237}{} 
\h{2}{1}{11} 
\h{1}{2}{6} 
\h{3}{3}{5} 
\h{6}{4}{4} 
\h{5}{5}{6} 
\h{9}{6}{3} 
\h{6}{7}{5} 
\h{7}{8}{3} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{4}{3} 
\v{7}{2}{6} 
\v{8}{3}{6} 
\v{9}{6}{6} 
\v{10}{4}{4} 
\v{11}{5}{2} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21240}{} 
\h{6}{1}{2} 
\h{5}{2}{6} 
\h{7}{3}{5} 
\h{6}{4}{4} 
\h{2}{5}{6} 
\h{4}{6}{9} 
\h{1}{7}{10} 
\h{9}{8}{3} 
\h{3}{9}{7} 
\h{5}{10}{8} 
\h{2}{11}{7} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{9}{4} 
\v{4}{6}{6} 
\v{5}{2}{8} 
\v{6}{1}{3} 
\v{7}{3}{9} 
\v{8}{1}{4} 
\v{9}{8}{3} 
\v{10}{4}{5} 
\v{11}{2}{5} 
\v{12}{3}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21242}{} 
\h{2}{1}{11} 
\h{1}{2}{6} 
\h{3}{3}{5} 
\h{5}{4}{5} 
\h{6}{5}{5} 
\h{9}{6}{3} 
\h{6}{7}{4} 
\h{7}{8}{4} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{5}{2} 
\v{7}{2}{6} 
\v{8}{3}{6} 
\v{9}{6}{6} 
\v{10}{4}{3} 
\v{11}{5}{3} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21248}{} 
\h{5}{1}{5} 
\h{8}{2}{4} 
\h{3}{3}{8} 
\h{6}{4}{6} 
\h{4}{5}{6} 
\h{2}{6}{7} 
\h{7}{7}{6} 
\h{1}{8}{7} 
\h{5}{9}{6} 
\h{9}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{5} 
\v{3}{3}{9} 
\v{4}{5}{8} 
\v{5}{1}{8} 
\v{6}{4}{7} 
\v{7}{7}{5} 
\v{8}{2}{6} 
\v{9}{6}{4} 
\v{10}{1}{4} 
\v{11}{3}{6} 
\v{12}{2}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21255}{} 
\h{4}{1}{6} 
\h{8}{2}{4} 
\h{3}{3}{8} 
\h{6}{4}{6} 
\h{5}{5}{5} 
\h{2}{6}{7} 
\h{7}{7}{6} 
\h{1}{8}{7} 
\h{4}{9}{7} 
\h{9}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{6}{5} 
\v{3}{3}{9} 
\v{4}{1}{8} 
\v{5}{5}{8} 
\v{6}{4}{7} 
\v{7}{7}{5} 
\v{8}{2}{6} 
\v{9}{6}{4} 
\v{10}{1}{4} 
\v{11}{3}{6} 
\v{12}{2}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21259}{} 
\h{2}{1}{7} 
\h{4}{2}{8} 
\h{10}{3}{3} 
\h{9}{4}{2} 
\h{3}{5}{3} 
\h{5}{6}{3} 
\h{7}{7}{5} 
\h{1}{8}{7} 
\h{6}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{2}{8} 
\v{5}{6}{6} 
\v{6}{5}{4} 
\v{7}{7}{4} 
\v{8}{6}{2} 
\v{9}{1}{3} 
\v{10}{3}{6} 
\v{11}{4}{8} 
\v{12}{2}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21269}{} 
\h{6}{1}{3} 
\h{8}{2}{3} 
\h{5}{3}{8} 
\h{2}{4}{8} 
\h{5}{5}{6} 
\h{9}{6}{3} 
\h{1}{7}{9} 
\h{7}{8}{6} 
\h{3}{9}{9} 
\h{2}{10}{4} 
\h{4}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{6} 
\v{3}{9}{3} 
\v{4}{11}{2} 
\v{5}{3}{2} 
\v{6}{1}{9} 
\v{7}{8}{4} 
\v{8}{2}{9} 
\v{9}{1}{5} 
\v{10}{4}{3} 
\v{11}{2}{3} 
\v{12}{6}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21271}{} 
\h{6}{1}{6} 
\h{3}{2}{10} 
\h{2}{3}{6} 
\h{5}{4}{6} 
\h{9}{5}{4} 
\h{8}{6}{2} 
\h{9}{7}{3} 
\h{4}{8}{7} 
\h{3}{9}{4} 
\h{5}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{7} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{1}{10} 
\v{7}{9}{3} 
\v{8}{3}{3} 
\v{9}{5}{2} 
\v{10}{6}{4} 
\v{11}{4}{4} 
\v{12}{1}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21272}{} 
\h{4}{1}{5} 
\h{8}{2}{5} 
\h{6}{3}{4} 
\h{2}{4}{5} 
\h{6}{5}{3} 
\h{1}{6}{7} 
\h{5}{7}{7} 
\h{7}{8}{6} 
\h{4}{9}{7} 
\h{10}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{7}{5} 
\v{6}{3}{2} 
\v{7}{4}{4} 
\v{8}{2}{4} 
\v{9}{1}{4} 
\v{10}{3}{7} 
\v{11}{9}{2} 
\v{12}{7}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21273}{} 
\h{2}{1}{4} 
\h{5}{2}{8} 
\h{1}{3}{10} 
\h{4}{4}{8} 
\h{7}{5}{6} 
\h{4}{6}{6} 
\h{9}{7}{2} 
\h{3}{8}{7} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{4}{2} 
\v{5}{2}{10} 
\v{6}{1}{9} 
\v{7}{5}{6} 
\v{8}{9}{3} 
\v{9}{7}{3} 
\v{10}{6}{2} 
\v{11}{3}{4} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21276}{} 
\h{8}{1}{4} 
\h{10}{2}{3} 
\h{2}{3}{7} 
\h{7}{4}{5} 
\h{8}{5}{3} 
\h{6}{6}{4} 
\h{1}{7}{6} 
\h{3}{8}{8} 
\h{5}{9}{8} 
\h{2}{10}{4} 
\h{4}{11}{5} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{7} 
\v{3}{8}{4} 
\v{4}{11}{2} 
\v{5}{9}{3} 
\v{6}{6}{4} 
\v{7}{4}{3} 
\v{8}{1}{4} 
\v{9}{3}{8} 
\v{10}{2}{4} 
\v{11}{5}{3} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21277}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{3}{3}{4} 
\h{5}{4}{4} 
\h{8}{5}{2} 
\h{9}{6}{3} 
\h{6}{7}{5} 
\h{1}{8}{9} 
\h{7}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{2}{8} 
\v{5}{4}{7} 
\v{6}{7}{5} 
\v{7}{3}{6} 
\v{8}{5}{7} 
\v{9}{4}{2} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21278}{} 
\h{3}{1}{5} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{2}{4}{9} 
\h{5}{5}{7} 
\h{9}{6}{4} 
\h{6}{7}{4} 
\h{5}{8}{3} 
\h{4}{9}{8} 
\h{3}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{1}{9} 
\v{4}{9}{4} 
\v{5}{5}{3} 
\v{6}{7}{4} 
\v{7}{2}{8} 
\v{8}{1}{7} 
\v{9}{6}{6} 
\v{10}{3}{4} 
\v{11}{2}{2} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21280}{} 
\h{6}{1}{3} 
\h{7}{2}{5} 
\h{2}{3}{6} 
\h{10}{4}{3} 
\h{5}{5}{7} 
\h{9}{6}{2} 
\h{3}{7}{3} 
\h{4}{8}{6} 
\h{1}{9}{4} 
\h{8}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{8}{3} 
\v{5}{5}{4} 
\v{6}{1}{6} 
\v{7}{2}{10} 
\v{8}{3}{7} 
\v{9}{1}{5} 
\v{10}{4}{4} 
\v{11}{6}{5} 
\v{12}{2}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21281}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{5}{3}{5} 
\h{8}{4}{4} 
\h{7}{5}{2} 
\h{3}{6}{8} 
\h{1}{7}{7} 
\h{6}{8}{7} 
\h{4}{9}{6} 
\h{9}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{7} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{5}{6} 
\v{8}{4}{3} 
\v{9}{5}{5} 
\v{10}{3}{6} 
\v{11}{1}{5} 
\v{12}{4}{6} 
\v{13}{2}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21282}{} 
\h{8}{1}{3} 
\h{2}{2}{7} 
\h{6}{3}{4} 
\h{5}{4}{8} 
\h{3}{5}{6} 
\h{7}{6}{5} 
\h{6}{7}{2} 
\h{1}{8}{10} 
\h{7}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{10}{2} 
\v{5}{4}{7} 
\v{6}{3}{4} 
\v{7}{6}{3} 
\v{8}{1}{6} 
\v{9}{2}{3} 
\v{10}{3}{9} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21283}{} 
\h{5}{1}{6} 
\h{8}{2}{4} 
\h{6}{3}{4} 
\h{2}{4}{9} 
\h{4}{5}{9} 
\h{3}{6}{2} 
\h{9}{7}{3} 
\h{1}{8}{7} 
\h{4}{9}{6} 
\h{7}{10}{6} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{5}{4} 
\v{5}{1}{5} 
\v{6}{3}{8} 
\v{7}{10}{2} 
\v{8}{2}{6} 
\v{9}{7}{4} 
\v{10}{3}{6} 
\v{11}{1}{3} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21289}{} 
\h{4}{1}{6} 
\h{8}{2}{3} 
\h{6}{3}{3} 
\h{2}{4}{6} 
\h{3}{5}{7} 
\h{5}{6}{8} 
\h{1}{7}{5} 
\h{7}{8}{5} 
\h{4}{9}{7} 
\h{9}{10}{3} 
\h{7}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{1}{8} 
\v{5}{6}{6} 
\v{6}{3}{4} 
\v{7}{8}{3} 
\v{8}{2}{2} 
\v{9}{3}{7} 
\v{10}{1}{4} 
\v{11}{2}{7} 
\v{12}{8}{2} 
\v{13}{6}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21293}{} 
\h{7}{1}{6} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{9}{4}{4} 
\h{1}{5}{6} 
\h{3}{6}{8} 
\h{6}{7}{6} 
\h{4}{8}{6} 
\h{2}{9}{4} 
\h{5}{10}{6} 
\h{3}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{7} 
\v{3}{6}{5} 
\v{4}{8}{5} 
\v{5}{10}{2} 
\v{6}{7}{2} 
\v{7}{1}{4} 
\v{8}{3}{8} 
\v{9}{4}{8} 
\v{10}{2}{6} 
\v{11}{6}{4} 
\v{12}{3}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21294}{} 
\h{2}{1}{5} 
\h{4}{2}{9} 
\h{1}{3}{10} 
\h{9}{4}{3} 
\h{6}{5}{5} 
\h{8}{6}{5} 
\h{3}{7}{7} 
\h{4}{8}{8} 
\h{7}{9}{2} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{2}{6} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{1}{8} 
\v{8}{6}{4} 
\v{9}{4}{5} 
\v{10}{7}{5} 
\v{11}{3}{2} 
\v{12}{4}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21296}{} 
\h{8}{1}{2} 
\h{2}{2}{9} 
\h{6}{3}{6} 
\h{4}{4}{5} 
\h{5}{5}{8} 
\h{1}{6}{5} 
\h{5}{7}{6} 
\h{7}{8}{3} 
\h{8}{9}{4} 
\h{3}{10}{6} 
\h{4}{11}{9} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{5}{2} 
\v{6}{3}{3} 
\v{7}{8}{4} 
\v{8}{1}{8} 
\v{9}{4}{6} 
\v{10}{1}{7} 
\v{11}{2}{5} 
\v{12}{3}{6} 
\v{13}{5}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21300}{} 
\h{8}{1}{3} 
\h{5}{2}{4} 
\h{2}{3}{6} 
\h{6}{4}{7} 
\h{5}{5}{5} 
\h{7}{6}{5} 
\h{1}{7}{9} 
\h{6}{8}{5} 
\h{9}{9}{4} 
\h{4}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{2}{3} 
\v{6}{4}{4} 
\v{7}{6}{5} 
\v{8}{1}{2} 
\v{9}{2}{7} 
\v{10}{5}{2} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21301}{} 
\h{2}{1}{6} 
\h{7}{2}{2} 
\h{8}{3}{4} 
\h{3}{4}{8} 
\h{7}{5}{6} 
\h{5}{6}{7} 
\h{2}{7}{8} 
\h{4}{8}{7} 
\h{6}{9}{7} 
\h{5}{10}{4} 
\h{1}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{6} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{6}{4} 
\v{6}{9}{2} 
\v{7}{2}{3} 
\v{8}{1}{2} 
\v{9}{2}{8} 
\v{10}{7}{5} 
\v{11}{4}{4} 
\v{12}{3}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21302}{} 
\h{2}{1}{7} 
\h{5}{2}{7} 
\h{9}{3}{4} 
\h{3}{4}{4} 
\h{4}{5}{7} 
\h{8}{6}{4} 
\h{6}{7}{5} 
\h{1}{8}{6} 
\h{3}{9}{7} 
\h{8}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{4}{5} 
\v{4}{5}{8} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{4}{4} 
\v{8}{6}{4} 
\v{9}{1}{2} 
\v{10}{9}{2} 
\v{11}{5}{2} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21303}{} 
\h{4}{1}{2} 
\h{5}{2}{4} 
\h{2}{3}{6} 
\h{7}{4}{6} 
\h{4}{5}{6} 
\h{9}{6}{3} 
\h{1}{7}{10} 
\h{10}{8}{3} 
\h{8}{9}{3} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{4} 
\v{5}{2}{10} 
\v{6}{1}{9} 
\v{7}{4}{7} 
\v{8}{3}{6} 
\v{9}{2}{4} 
\v{10}{5}{3} 
\v{11}{7}{2} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21306}{} 
\h{8}{1}{2} 
\h{9}{2}{3} 
\h{2}{3}{9} 
\h{1}{4}{5} 
\h{7}{5}{6} 
\h{4}{6}{4} 
\h{3}{7}{2} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{6}{2} 
\v{5}{7}{5} 
\v{6}{4}{6} 
\v{7}{5}{6} 
\v{8}{1}{5} 
\v{9}{2}{10} 
\v{10}{1}{8} 
\v{11}{3}{7} 
\v{12}{2}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21307}{} 
\h{2}{1}{8} 
\h{6}{2}{2} 
\h{7}{3}{4} 
\h{5}{4}{4} 
\h{4}{5}{9} 
\h{1}{6}{11} 
\h{8}{7}{2} 
\h{3}{8}{3} 
\h{9}{9}{4} 
\h{5}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{4}{6} 
\v{6}{2}{6} 
\v{7}{3}{9} 
\v{8}{2}{5} 
\v{9}{4}{5} 
\v{10}{1}{6} 
\v{11}{3}{8} 
\v{12}{6}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21308}{} 
\h{2}{1}{7} 
\h{7}{2}{4} 
\h{3}{3}{6} 
\h{6}{4}{7} 
\h{3}{5}{7} 
\h{7}{6}{5} 
\h{5}{7}{6} 
\h{8}{8}{5} 
\h{1}{9}{9} 
\h{6}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{3}{2} 
\v{4}{11}{2} 
\v{5}{7}{5} 
\v{6}{4}{6} 
\v{7}{2}{4} 
\v{8}{8}{3} 
\v{9}{1}{2} 
\v{10}{5}{4} 
\v{11}{2}{5} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21309}{} 
\h{6}{1}{6} 
\h{7}{2}{4} 
\h{5}{3}{4} 
\h{8}{4}{2} 
\h{2}{5}{4} 
\h{4}{6}{9} 
\h{1}{7}{11} 
\h{3}{8}{6} 
\h{7}{9}{6} 
\h{5}{10}{6} 
\h{2}{11}{8} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{8}{5} 
\v{4}{6}{6} 
\v{5}{3}{7} 
\v{6}{1}{4} 
\v{7}{2}{7} 
\v{8}{4}{8} 
\v{9}{3}{5} 
\v{10}{4}{7} 
\v{11}{2}{8} 
\v{12}{1}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21311}{} 
\h{2}{1}{4} 
\h{8}{2}{4} 
\h{5}{3}{5} 
\h{9}{4}{4} 
\h{7}{5}{4} 
\h{1}{6}{11} 
\h{6}{7}{2} 
\h{4}{8}{3} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{3}{7} 
\v{6}{1}{6} 
\v{7}{5}{3} 
\v{8}{2}{5} 
\v{9}{4}{7} 
\v{10}{3}{6} 
\v{11}{5}{5} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21312}{} 
\h{6}{1}{6} 
\h{7}{2}{4} 
\h{5}{3}{4} 
\h{8}{4}{2} 
\h{2}{5}{4} 
\h{4}{6}{9} 
\h{1}{7}{11} 
\h{3}{8}{6} 
\h{5}{9}{6} 
\h{7}{10}{6} 
\h{2}{11}{8} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{8}{5} 
\v{4}{6}{6} 
\v{5}{3}{6} 
\v{6}{1}{4} 
\v{7}{2}{8} 
\v{8}{4}{8} 
\v{9}{3}{5} 
\v{10}{4}{7} 
\v{11}{2}{7} 
\v{12}{1}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21313}{} 
\h{2}{1}{7} 
\h{8}{2}{2} 
\h{9}{3}{4} 
\h{7}{4}{4} 
\h{5}{5}{5} 
\h{1}{6}{5} 
\h{4}{7}{9} 
\h{3}{8}{5} 
\h{7}{9}{5} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{4}{12}{8} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{7}{5} 
\v{5}{5}{5} 
\v{6}{6}{5} 
\v{7}{4}{5} 
\v{8}{2}{6} 
\v{9}{1}{2} 
\v{10}{2}{3} 
\v{11}{4}{6} 
\v{12}{9}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21336}{} 
\h{2}{1}{5} 
\h{6}{2}{5} 
\h{8}{3}{5} 
\h{3}{4}{7} 
\h{6}{5}{6} 
\h{5}{6}{6} 
\h{10}{7}{3} 
\h{4}{8}{5} 
\h{8}{9}{4} 
\h{1}{10}{4} 
\h{2}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{6}{4} 
\v{6}{2}{3} 
\v{7}{1}{11} 
\v{8}{3}{6} 
\v{9}{8}{3} 
\v{10}{4}{3} 
\v{11}{2}{4} 
\v{12}{5}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21342}{} 
\h{10}{1}{2} 
\h{7}{2}{4} 
\h{9}{3}{4} 
\h{6}{4}{6} 
\h{2}{5}{6} 
\h{1}{6}{6} 
\h{5}{7}{5} 
\h{4}{8}{5} 
\h{6}{9}{7} 
\h{5}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{7}{3} 
\v{6}{4}{5} 
\v{7}{2}{4} 
\v{8}{5}{6} 
\v{9}{3}{5} 
\v{10}{1}{6} 
\v{11}{2}{8} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21358}{} 
\h{5}{1}{5} 
\h{2}{2}{4} 
\h{7}{3}{6} 
\h{9}{4}{3} 
\h{5}{5}{6} 
\h{7}{6}{5} 
\h{10}{7}{3} 
\h{3}{8}{5} 
\h{1}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{6} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{2}{7} 
\v{7}{3}{3} 
\v{8}{8}{3} 
\v{9}{4}{8} 
\v{10}{1}{6} 
\v{11}{5}{5} 
\v{12}{4}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21363}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{9}{3}{4} 
\h{5}{4}{5} 
\h{1}{5}{6} 
\h{4}{6}{4} 
\h{6}{7}{6} 
\h{7}{8}{6} 
\h{5}{9}{4} 
\h{6}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{4}{5} 
\v{6}{7}{3} 
\v{7}{5}{3} 
\v{8}{6}{5} 
\v{9}{3}{6} 
\v{10}{1}{3} 
\v{11}{2}{8} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21374}{} 
\h{8}{1}{5} 
\h{9}{2}{3} 
\h{7}{3}{4} 
\h{6}{4}{2} 
\h{3}{5}{7} 
\h{2}{6}{3} 
\h{4}{7}{3} 
\h{5}{8}{7} 
\h{3}{9}{8} 
\h{9}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{5}{4} 
\v{4}{7}{6} 
\v{5}{6}{2} 
\v{6}{4}{7} 
\v{7}{3}{4} 
\v{8}{1}{3} 
\v{9}{2}{8} 
\v{10}{5}{7} 
\v{11}{3}{6} 
\v{12}{2}{6} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21376}{} 
\h{8}{1}{3} 
\h{2}{2}{3} 
\h{4}{3}{8} 
\h{3}{4}{7} 
\h{5}{5}{6} 
\h{9}{6}{4} 
\h{6}{7}{6} 
\h{1}{8}{7} 
\h{6}{9}{4} 
\h{7}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{2}{3} 
\v{6}{7}{2} 
\v{7}{10}{2} 
\v{8}{1}{7} 
\v{9}{6}{5} 
\v{10}{4}{5} 
\v{11}{1}{4} 
\v{12}{3}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21379}{} 
\h{6}{1}{7} 
\h{5}{2}{6} 
\h{2}{3}{5} 
\h{4}{4}{9} 
\h{6}{5}{3} 
\h{3}{6}{4} 
\h{5}{7}{5} 
\h{9}{8}{3} 
\h{1}{9}{10} 
\h{8}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{2}{5} 
\v{6}{1}{4} 
\v{7}{3}{3} 
\v{8}{10}{2} 
\v{9}{5}{3} 
\v{10}{7}{4} 
\v{11}{2}{7} 
\v{12}{8}{2} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21384}{} 
\h{3}{1}{5} 
\h{7}{2}{4} 
\h{2}{3}{7} 
\h{8}{4}{5} 
\h{1}{5}{9} 
\h{9}{6}{3} 
\h{6}{7}{5} 
\h{5}{8}{5} 
\h{6}{9}{7} 
\h{3}{10}{9} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{1}{9} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{7}{2} 
\v{7}{2}{9} 
\v{8}{1}{3} 
\v{9}{3}{3} 
\v{10}{5}{3} 
\v{11}{2}{5} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21385}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{7}{3}{2} 
\h{10}{4}{3} 
\h{8}{5}{3} 
\h{1}{6}{8} 
\h{6}{7}{4} 
\h{7}{8}{5} 
\h{3}{9}{8} 
\h{5}{10}{8} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{7}{4} 
\v{7}{3}{5} 
\v{8}{1}{4} 
\v{9}{3}{3} 
\v{10}{4}{3} 
\v{11}{5}{4} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21389}{} 
\h{6}{1}{7} 
\h{2}{2}{9} 
\h{8}{3}{4} 
\h{5}{4}{6} 
\h{7}{5}{6} 
\h{1}{6}{8} 
\h{4}{7}{6} 
\h{6}{8}{6} 
\h{5}{9}{4} 
\h{4}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{3} 
\v{5}{4}{5} 
\v{6}{1}{7} 
\v{7}{5}{7} 
\v{8}{3}{7} 
\v{9}{6}{3} 
\v{10}{7}{4} 
\v{11}{2}{2} 
\v{12}{3}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21392}{} 
\h{7}{1}{6} 
\h{2}{2}{9} 
\h{8}{3}{4} 
\h{5}{4}{6} 
\h{6}{5}{7} 
\h{1}{6}{8} 
\h{4}{7}{6} 
\h{7}{8}{5} 
\h{5}{9}{4} 
\h{4}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{3} 
\v{5}{4}{5} 
\v{6}{5}{7} 
\v{7}{1}{7} 
\v{8}{3}{7} 
\v{9}{6}{3} 
\v{10}{7}{4} 
\v{11}{2}{2} 
\v{12}{3}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21409}{} 
\h{4}{1}{3} 
\h{6}{2}{3} 
\h{2}{3}{6} 
\h{5}{4}{7} 
\h{11}{5}{2} 
\h{3}{6}{9} 
\h{1}{7}{8} 
\h{7}{8}{6} 
\h{4}{9}{6} 
\h{8}{10}{3} 
\h{6}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{1}{8} 
\v{5}{4}{8} 
\v{6}{2}{9} 
\v{7}{1}{7} 
\v{8}{3}{7} 
\v{9}{2}{5} 
\v{10}{9}{2} 
\v{11}{5}{5} 
\v{12}{4}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21415}{} 
\h{2}{1}{5} 
\h{6}{2}{7} 
\h{8}{3}{2} 
\h{1}{4}{10} 
\h{3}{5}{9} 
\h{9}{6}{4} 
\h{2}{7}{8} 
\h{5}{8}{6} 
\h{4}{9}{4} 
\h{7}{10}{5} 
\h{5}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{6} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{8}{3} 
\v{6}{2}{10} 
\v{7}{1}{9} 
\v{8}{3}{6} 
\v{9}{6}{5} 
\v{10}{3}{4} 
\v{11}{4}{4} 
\v{12}{5}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21418}{} 
\h{5}{1}{7} 
\h{9}{2}{4} 
\h{8}{3}{2} 
\h{3}{4}{6} 
\h{4}{5}{8} 
\h{6}{6}{5} 
\h{2}{7}{8} 
\h{7}{8}{6} 
\h{1}{9}{7} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{4} 
\v{3}{4}{8} 
\v{4}{5}{8} 
\v{5}{1}{9} 
\v{6}{6}{6} 
\v{7}{8}{3} 
\v{8}{3}{6} 
\v{9}{2}{2} 
\v{10}{3}{4} 
\v{11}{6}{4} 
\v{12}{1}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21428}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{4}{3}{8} 
\h{3}{4}{5} 
\h{6}{5}{7} 
\h{1}{6}{6} 
\h{4}{7}{6} 
\h{8}{8}{5} 
\h{9}{9}{3} 
\h{7}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{3}{4} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{6}{4} 
\v{8}{4}{4} 
\v{9}{1}{8} 
\v{10}{7}{4} 
\v{11}{2}{8} 
\v{12}{3}{6} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21431}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{4}{3}{8} 
\h{3}{4}{5} 
\h{6}{5}{7} 
\h{1}{6}{6} 
\h{4}{7}{6} 
\h{8}{8}{5} 
\h{7}{9}{4} 
\h{9}{10}{3} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{3}{4} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{6}{3} 
\v{8}{4}{4} 
\v{9}{1}{9} 
\v{10}{7}{4} 
\v{11}{2}{7} 
\v{12}{3}{7} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21432}{} 
\h{4}{1}{5} 
\h{6}{2}{5} 
\h{5}{3}{3} 
\h{6}{4}{7} 
\h{4}{5}{6} 
\h{9}{6}{3} 
\h{2}{7}{8} 
\h{1}{8}{7} 
\h{7}{9}{6} 
\h{3}{10}{8} 
\h{5}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{10}{3} 
\v{4}{1}{4} 
\v{5}{3}{8} 
\v{6}{2}{2} 
\v{7}{9}{3} 
\v{8}{3}{5} 
\v{9}{1}{5} 
\v{10}{5}{2} 
\v{11}{2}{8} 
\v{12}{6}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21434}{} 
\h{3}{1}{9} 
\h{6}{2}{7} 
\h{5}{3}{6} 
\h{2}{4}{5} 
\h{8}{5}{4} 
\h{6}{6}{4} 
\h{9}{7}{2} 
\h{1}{8}{9} 
\h{8}{9}{5} 
\h{4}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{3}{9} 
\v{6}{2}{4} 
\v{7}{4}{7} 
\v{8}{5}{4} 
\v{9}{7}{3} 
\v{10}{6}{2} 
\v{11}{3}{4} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21436}{} 
\h{8}{1}{4} 
\h{6}{2}{4} 
\h{2}{3}{9} 
\h{5}{4}{7} 
\h{9}{5}{4} 
\h{4}{6}{6} 
\h{7}{7}{4} 
\h{1}{8}{7} 
\h{5}{9}{8} 
\h{3}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{10}{2} 
\v{4}{6}{7} 
\v{5}{4}{5} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{1}{7} 
\v{9}{5}{5} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21439}{} 
\h{4}{1}{5} 
\h{6}{2}{7} 
\h{2}{3}{8} 
\h{9}{4}{3} 
\h{5}{5}{3} 
\h{6}{6}{5} 
\h{10}{7}{3} 
\h{3}{8}{8} 
\h{1}{9}{6} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{7}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{8}{5} 
\v{4}{1}{9} 
\v{5}{5}{6} 
\v{6}{2}{4} 
\v{7}{9}{3} 
\v{8}{5}{5} 
\v{9}{1}{3} 
\v{10}{3}{4} 
\v{11}{6}{2} 
\v{12}{4}{8} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21440}{} 
\h{8}{1}{4} 
\h{6}{2}{4} 
\h{2}{3}{9} 
\h{9}{4}{4} 
\h{5}{5}{7} 
\h{4}{6}{6} 
\h{7}{7}{4} 
\h{1}{8}{7} 
\h{5}{9}{8} 
\h{3}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{10}{2} 
\v{4}{6}{7} 
\v{5}{5}{4} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{1}{7} 
\v{9}{4}{6} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{1}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21442}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{8}{3}{4} 
\h{7}{4}{2} 
\h{4}{5}{6} 
\h{8}{6}{5} 
\h{3}{7}{8} 
\h{5}{8}{4} 
\h{6}{9}{6} 
\h{1}{10}{6} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{8}{4} 
\v{6}{2}{7} 
\v{7}{4}{6} 
\v{8}{3}{3} 
\v{9}{4}{4} 
\v{10}{1}{4} 
\v{11}{2}{5} 
\v{12}{3}{6} 
\v{13}{6}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21444}{} 
\h{5}{1}{7} 
\h{2}{2}{5} 
\h{6}{3}{4} 
\h{7}{4}{6} 
\h{5}{5}{6} 
\h{4}{6}{5} 
\h{8}{7}{4} 
\h{3}{8}{6} 
\h{6}{9}{7} 
\h{3}{10}{7} 
\h{1}{11}{7} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{2} 
\v{4}{6}{7} 
\v{5}{1}{4} 
\v{6}{3}{6} 
\v{7}{2}{2} 
\v{8}{7}{4} 
\v{9}{6}{2} 
\v{10}{3}{7} 
\v{11}{5}{7} 
\v{12}{1}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21447}{} 
\h{3}{1}{4} 
\h{5}{2}{6} 
\h{2}{3}{6} 
\h{9}{4}{3} 
\h{3}{5}{7} 
\h{9}{6}{4} 
\h{1}{7}{10} 
\h{7}{8}{6} 
\h{4}{9}{6} 
\h{6}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{1}{4} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{1}{7} 
\v{8}{3}{8} 
\v{9}{4}{2} 
\v{10}{5}{4} 
\v{11}{2}{5} 
\v{12}{4}{6} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21450}{} 
\h{5}{1}{5} 
\h{2}{2}{7} 
\h{7}{3}{6} 
\h{4}{4}{7} 
\h{6}{5}{2} 
\h{3}{6}{4} 
\h{10}{7}{2} 
\h{5}{8}{6} 
\h{9}{9}{4} 
\h{1}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{1}{7} 
\v{6}{5}{6} 
\v{7}{3}{3} 
\v{8}{5}{5} 
\v{9}{2}{7} 
\v{10}{1}{6} 
\v{11}{4}{4} 
\v{12}{7}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21466}{} 
\h{10}{1}{2} 
\h{4}{2}{4} 
\h{7}{3}{4} 
\h{2}{4}{7} 
\h{8}{5}{5} 
\h{6}{6}{6} 
\h{1}{7}{6} 
\h{5}{8}{5} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{8} 
\v{5}{8}{4} 
\v{6}{6}{5} 
\v{7}{3}{4} 
\v{8}{2}{3} 
\v{9}{4}{5} 
\v{10}{1}{7} 
\v{11}{3}{7} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21467}{} 
\h{2}{1}{4} 
\h{4}{2}{6} 
\h{3}{3}{6} 
\h{5}{4}{8} 
\h{1}{5}{10} 
\h{4}{6}{4} 
\h{10}{7}{2} 
\h{6}{8}{5} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{4} 
\v{5}{4}{7} 
\v{6}{1}{7} 
\v{7}{10}{2} 
\v{8}{6}{5} 
\v{9}{3}{6} 
\v{10}{2}{5} 
\v{11}{5}{3} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21470}{} 
\h{7}{1}{5} 
\h{2}{2}{9} 
\h{9}{3}{3} 
\h{5}{4}{5} 
\h{8}{5}{5} 
\h{4}{6}{7} 
\h{3}{7}{7} 
\h{6}{8}{3} 
\h{1}{9}{6} 
\h{4}{10}{9} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{6}{4} 
\v{5}{4}{7} 
\v{6}{8}{4} 
\v{7}{1}{8} 
\v{8}{5}{6} 
\v{9}{3}{5} 
\v{10}{4}{3} 
\v{11}{2}{4} 
\v{12}{1}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21482}{} 
\h{7}{1}{4} 
\h{2}{2}{8} 
\h{9}{3}{2} 
\h{5}{4}{7} 
\h{4}{5}{6} 
\h{8}{6}{5} 
\h{3}{7}{9} 
\h{6}{8}{3} 
\h{1}{9}{6} 
\h{4}{10}{9} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{5}{5} 
\v{5}{4}{7} 
\v{6}{8}{4} 
\v{7}{1}{8} 
\v{8}{6}{5} 
\v{9}{3}{5} 
\v{10}{2}{3} 
\v{11}{1}{2} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21484}{} 
\h{5}{1}{7} 
\h{2}{2}{7} 
\h{4}{3}{9} 
\h{1}{4}{10} 
\h{6}{5}{6} 
\h{5}{6}{3} 
\h{7}{7}{3} 
\h{9}{8}{2} 
\h{3}{9}{5} 
\h{6}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{1}{5} 
\v{6}{5}{5} 
\v{7}{7}{4} 
\v{8}{6}{3} 
\v{9}{2}{6} 
\v{10}{7}{5} 
\v{11}{4}{4} 
\v{12}{1}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21487}{} 
\h{3}{1}{7} 
\h{6}{2}{5} 
\h{2}{3}{8} 
\h{4}{4}{9} 
\h{5}{5}{7} 
\h{1}{6}{8} 
\h{7}{7}{6} 
\h{6}{8}{2} 
\h{2}{9}{10} 
\h{7}{10}{4} 
\h{5}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{6} 
\v{3}{1}{11} 
\v{4}{4}{9} 
\v{5}{5}{6} 
\v{6}{2}{6} 
\v{7}{7}{3} 
\v{8}{8}{4} 
\v{9}{6}{5} 
\v{10}{1}{2} 
\v{11}{2}{8} 
\v{12}{5}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21489}{} 
\h{2}{1}{6} 
\h{7}{2}{6} 
\h{4}{3}{5} 
\h{3}{4}{5} 
\h{5}{5}{6} 
\h{1}{6}{9} 
\h{9}{7}{3} 
\h{11}{8}{2} 
\h{7}{9}{5} 
\h{4}{10}{2} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{3}{7} 
\v{5}{5}{6} 
\v{6}{10}{2} 
\v{7}{2}{7} 
\v{8}{1}{3} 
\v{9}{3}{4} 
\v{10}{6}{5} 
\v{11}{5}{3} 
\v{12}{7}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21496}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{9}{3}{4} 
\h{6}{4}{5} 
\h{1}{5}{6} 
\h{5}{6}{5} 
\h{9}{7}{2} 
\h{8}{8}{4} 
\h{6}{9}{4} 
\h{3}{10}{5} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{4}{5} 
\v{7}{1}{4} 
\v{8}{8}{2} 
\v{9}{3}{4} 
\v{10}{6}{3} 
\v{11}{4}{3} 
\v{12}{2}{6} 
\v{13}{3}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21509}{} 
\h{6}{1}{7} 
\h{2}{2}{9} 
\h{8}{3}{4} 
\h{5}{4}{6} 
\h{7}{5}{6} 
\h{1}{6}{8} 
\h{6}{7}{6} 
\h{4}{8}{5} 
\h{5}{9}{5} 
\h{3}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{4}{5} 
\v{6}{1}{6} 
\v{7}{5}{7} 
\v{8}{3}{7} 
\v{9}{6}{2} 
\v{10}{9}{2} 
\v{11}{2}{2} 
\v{12}{3}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21512}{} 
\h{7}{1}{6} 
\h{2}{2}{9} 
\h{8}{3}{4} 
\h{5}{4}{6} 
\h{6}{5}{7} 
\h{1}{6}{8} 
\h{7}{7}{5} 
\h{4}{8}{5} 
\h{5}{9}{5} 
\h{3}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{4}{5} 
\v{6}{5}{7} 
\v{7}{1}{6} 
\v{8}{3}{7} 
\v{9}{6}{2} 
\v{10}{9}{2} 
\v{11}{2}{2} 
\v{12}{3}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21524}{} 
\h{9}{1}{3} 
\h{4}{2}{6} 
\h{2}{3}{6} 
\h{7}{4}{6} 
\h{1}{5}{10} 
\h{5}{6}{4} 
\h{4}{7}{4} 
\h{6}{8}{6} 
\h{3}{9}{7} 
\h{11}{10}{2} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{2}{5} 
\v{5}{6}{5} 
\v{6}{8}{4} 
\v{7}{4}{7} 
\v{8}{3}{4} 
\v{9}{1}{5} 
\v{10}{2}{7} 
\v{11}{5}{5} 
\v{12}{1}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21532}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{3}{3}{7} 
\h{9}{4}{2} 
\h{10}{5}{3} 
\h{8}{6}{4} 
\h{5}{7}{6} 
\h{1}{8}{5} 
\h{4}{9}{9} 
\h{5}{10}{2} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{9}{3} 
\v{5}{7}{3} 
\v{6}{8}{3} 
\v{7}{2}{8} 
\v{8}{1}{5} 
\v{9}{4}{8} 
\v{10}{3}{2} 
\v{11}{4}{3} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21533}{} 
\h{2}{1}{3} 
\h{4}{2}{8} 
\h{1}{3}{9} 
\h{7}{4}{2} 
\h{8}{5}{5} 
\h{3}{6}{8} 
\h{9}{7}{3} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{5}{10}{2} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{2}{10} 
\v{5}{1}{9} 
\v{6}{9}{2} 
\v{7}{4}{6} 
\v{8}{5}{7} 
\v{9}{4}{3} 
\v{10}{3}{5} 
\v{11}{6}{3} 
\v{12}{2}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21535}{} 
\h{10}{1}{2} 
\h{5}{2}{6} 
\h{2}{3}{7} 
\h{8}{4}{5} 
\h{1}{5}{11} 
\h{4}{6}{9} 
\h{6}{7}{4} 
\h{5}{8}{4} 
\h{3}{9}{4} 
\h{4}{10}{7} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{2}{6} 
\v{6}{7}{4} 
\v{7}{9}{3} 
\v{8}{4}{7} 
\v{9}{3}{5} 
\v{10}{1}{6} 
\v{11}{2}{8} 
\v{12}{1}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21537}{} 
\h{2}{1}{7} 
\h{5}{2}{5} 
\h{8}{3}{5} 
\h{4}{4}{2} 
\h{5}{5}{4} 
\h{7}{6}{4} 
\h{1}{7}{11} 
\h{10}{8}{3} 
\h{3}{9}{8} 
\h{4}{10}{8} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{6} 
\v{5}{2}{3} 
\v{6}{4}{7} 
\v{7}{6}{6} 
\v{8}{3}{8} 
\v{9}{1}{4} 
\v{10}{2}{6} 
\v{11}{6}{3} 
\v{12}{7}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21538}{} 
\h{4}{1}{4} 
\h{2}{2}{5} 
\h{6}{3}{7} 
\h{1}{4}{10} 
\h{5}{5}{7} 
\h{9}{6}{4} 
\h{7}{7}{3} 
\h{4}{8}{5} 
\h{6}{9}{6} 
\h{8}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{5}{7} 
\v{6}{3}{6} 
\v{7}{2}{5} 
\v{8}{1}{9} 
\v{9}{6}{2} 
\v{10}{7}{4} 
\v{11}{4}{6} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21540}{} 
\h{2}{1}{4} 
\h{3}{2}{7} 
\h{8}{3}{3} 
\h{5}{4}{7} 
\h{4}{5}{5} 
\h{7}{6}{3} 
\h{9}{7}{4} 
\h{6}{8}{6} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{2}{11} 
\v{4}{5}{7} 
\v{5}{4}{6} 
\v{6}{1}{7} 
\v{7}{6}{5} 
\v{8}{3}{9} 
\v{9}{5}{2} 
\v{10}{2}{4} 
\v{11}{3}{6} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21542}{} 
\h{2}{1}{7} 
\h{8}{2}{3} 
\h{10}{3}{3} 
\h{1}{4}{11} 
\h{7}{5}{4} 
\h{6}{6}{3} 
\h{7}{7}{6} 
\h{4}{8}{6} 
\h{3}{9}{5} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{5}{2} 
\v{8}{2}{7} 
\v{9}{1}{5} 
\v{10}{3}{5} 
\v{11}{2}{3} 
\v{12}{4}{6} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21543}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{5}{3}{7} 
\h{1}{4}{6} 
\h{4}{5}{7} 
\h{6}{6}{3} 
\h{3}{7}{2} 
\h{8}{8}{2} 
\h{9}{9}{4} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{3}{4} 
\v{6}{6}{6} 
\v{7}{4}{6} 
\v{8}{8}{3} 
\v{9}{6}{3} 
\v{10}{2}{6} 
\v{11}{5}{5} 
\v{12}{1}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21544}{} 
\h{4}{1}{5} 
\h{2}{2}{4} 
\h{5}{3}{3} 
\h{7}{4}{6} 
\h{3}{5}{7} 
\h{1}{6}{11} 
\h{9}{7}{2} 
\h{10}{8}{3} 
\h{8}{9}{4} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{1}{10} 
\v{5}{3}{9} 
\v{6}{2}{8} 
\v{7}{4}{7} 
\v{8}{3}{6} 
\v{9}{1}{6} 
\v{10}{5}{3} 
\v{11}{7}{3} 
\v{12}{6}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21545}{} 
\h{3}{1}{7} 
\h{2}{2}{6} 
\h{6}{3}{4} 
\h{3}{4}{9} 
\h{7}{5}{6} 
\h{1}{6}{10} 
\h{9}{7}{3} 
\h{5}{8}{6} 
\h{6}{9}{7} 
\h{4}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{1}{3} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{3}{6} 
\v{7}{5}{7} 
\v{8}{2}{8} 
\v{9}{7}{4} 
\v{10}{1}{2} 
\v{11}{6}{2} 
\v{12}{4}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21547}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{3}{3}{4} 
\h{5}{4}{7} 
\h{9}{5}{4} 
\h{8}{6}{2} 
\h{6}{7}{6} 
\h{4}{8}{5} 
\h{7}{9}{6} 
\h{2}{10}{3} 
\h{1}{11}{7} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{9} 
\v{3}{3}{9} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{2}{5} 
\v{7}{3}{6} 
\v{8}{6}{5} 
\v{9}{5}{3} 
\v{10}{1}{5} 
\v{11}{2}{10} 
\v{12}{4}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21550}{} 
\h{2}{1}{4} 
\h{3}{2}{7} 
\h{5}{3}{3} 
\h{9}{4}{4} 
\h{1}{5}{10} 
\h{7}{6}{5} 
\h{10}{7}{3} 
\h{8}{8}{4} 
\h{2}{9}{7} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{8} 
\v{3}{2}{10} 
\v{4}{11}{2} 
\v{5}{3}{9} 
\v{6}{1}{9} 
\v{7}{6}{5} 
\v{8}{3}{5} 
\v{9}{4}{5} 
\v{10}{2}{5} 
\v{11}{5}{5} 
\v{12}{6}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21557}{} 
\h{5}{1}{6} 
\h{2}{2}{7} 
\h{7}{3}{6} 
\h{6}{4}{4} 
\h{4}{5}{4} 
\h{9}{6}{2} 
\h{1}{7}{11} 
\h{3}{8}{2} 
\h{7}{9}{3} 
\h{8}{10}{5} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{1}{7} 
\v{6}{4}{8} 
\v{7}{3}{6} 
\v{8}{5}{5} 
\v{9}{2}{4} 
\v{10}{4}{5} 
\v{11}{1}{5} 
\v{12}{7}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21559}{} 
\h{7}{1}{5} 
\h{6}{2}{4} 
\h{5}{3}{4} 
\h{8}{4}{3} 
\h{2}{5}{5} 
\h{4}{6}{9} 
\h{1}{7}{11} 
\h{3}{8}{6} 
\h{5}{9}{5} 
\h{6}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{3}{6} 
\v{6}{2}{8} 
\v{7}{1}{4} 
\v{8}{4}{7} 
\v{9}{3}{5} 
\v{10}{2}{7} 
\v{11}{4}{8} 
\v{12}{1}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21560}{} 
\h{2}{1}{6} 
\h{6}{2}{7} 
\h{4}{3}{6} 
\h{5}{4}{7} 
\h{1}{5}{6} 
\h{3}{6}{8} 
\h{9}{7}{3} 
\h{8}{8}{2} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{3}{7} 
\v{5}{4}{9} 
\v{6}{2}{9} 
\v{7}{5}{7} 
\v{8}{1}{7} 
\v{9}{7}{2} 
\v{10}{3}{5} 
\v{11}{6}{4} 
\v{12}{4}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21562}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{6}{3}{7} 
\h{1}{4}{8} 
\h{7}{5}{4} 
\h{5}{6}{5} 
\h{8}{7}{4} 
\h{9}{8}{2} 
\h{6}{9}{4} 
\h{3}{10}{5} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{3}{6} 
\v{7}{1}{4} 
\v{8}{7}{3} 
\v{9}{4}{4} 
\v{10}{6}{3} 
\v{11}{5}{3} 
\v{12}{2}{5} 
\v{13}{3}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21565}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{7}{3}{6} 
\h{3}{4}{5} 
\h{5}{5}{7} 
\h{10}{6}{3} 
\h{9}{7}{2} 
\h{1}{8}{9} 
\h{6}{9}{6} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{2}{7} 
\v{7}{3}{9} 
\v{8}{1}{3} 
\v{9}{7}{3} 
\v{10}{6}{2} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21570}{} 
\h{5}{1}{5} 
\h{2}{2}{4} 
\h{5}{3}{7} 
\h{8}{4}{5} 
\h{4}{5}{8} 
\h{1}{6}{5} 
\h{3}{7}{6} 
\h{8}{8}{3} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{1}{2} 
\v{6}{2}{4} 
\v{7}{10}{2} 
\v{8}{4}{4} 
\v{9}{7}{4} 
\v{10}{1}{8} 
\v{11}{8}{2} 
\v{12}{3}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21572}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{1}{3}{7} 
\h{7}{4}{3} 
\h{9}{5}{4} 
\h{8}{6}{3} 
\h{3}{7}{6} 
\h{4}{8}{8} 
\h{6}{9}{7} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{8}{4} 
\v{5}{2}{8} 
\v{6}{9}{2} 
\v{7}{1}{3} 
\v{8}{3}{3} 
\v{9}{5}{2} 
\v{10}{4}{6} 
\v{11}{6}{6} 
\v{12}{2}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21573}{} 
\h{3}{1}{5} 
\h{5}{2}{7} 
\h{1}{3}{9} 
\h{9}{4}{2} 
\h{2}{5}{5} 
\h{6}{6}{4} 
\h{7}{7}{6} 
\h{4}{8}{8} 
\h{8}{9}{5} 
\h{6}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{2}{10} 
\v{6}{6}{4} 
\v{7}{5}{2} 
\v{8}{1}{8} 
\v{9}{4}{7} 
\v{10}{3}{3} 
\v{11}{4}{6} 
\v{12}{2}{6} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21575}{} 
\h{2}{1}{3} 
\h{4}{2}{8} 
\h{8}{3}{5} 
\h{1}{4}{10} 
\h{6}{5}{6} 
\h{5}{6}{5} 
\h{7}{7}{4} 
\h{3}{8}{6} 
\h{6}{9}{4} 
\h{9}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{1}{5} 
\v{6}{5}{4} 
\v{7}{7}{5} 
\v{8}{3}{8} 
\v{9}{8}{2} 
\v{10}{6}{3} 
\v{11}{4}{3} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21576}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{11}{3}{2} 
\h{7}{4}{5} 
\h{1}{5}{8} 
\h{8}{6}{2} 
\h{4}{7}{5} 
\h{7}{8}{4} 
\h{3}{9}{2} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{7}{3} 
\v{5}{9}{3} 
\v{6}{2}{9} 
\v{7}{4}{4} 
\v{8}{1}{5} 
\v{9}{5}{2} 
\v{10}{6}{6} 
\v{11}{3}{5} 
\v{12}{2}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21577}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{11}{3}{2} 
\h{7}{4}{5} 
\h{3}{5}{6} 
\h{1}{6}{9} 
\h{5}{7}{8} 
\h{4}{8}{2} 
\h{8}{9}{3} 
\h{5}{10}{4} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{2}{6} 
\v{5}{7}{3} 
\v{6}{8}{4} 
\v{7}{4}{7} 
\v{8}{9}{3} 
\v{9}{5}{5} 
\v{10}{1}{5} 
\v{11}{3}{6} 
\v{12}{2}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21581}{} 
\h{6}{1}{3} 
\h{3}{2}{4} 
\h{4}{3}{8} 
\h{2}{4}{6} 
\h{5}{5}{6} 
\h{6}{6}{7} 
\h{5}{7}{5} 
\h{9}{8}{3} 
\h{3}{9}{7} 
\h{8}{10}{5} 
\h{1}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{2}{7} 
\v{4}{3}{10} 
\v{5}{5}{2} 
\v{6}{1}{5} 
\v{7}{2}{9} 
\v{8}{4}{6} 
\v{9}{1}{7} 
\v{10}{7}{2} 
\v{11}{5}{7} 
\v{12}{3}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21582}{} 
\h{5}{1}{2} 
\h{9}{2}{2} 
\h{2}{3}{8} 
\h{6}{4}{7} 
\h{3}{5}{5} 
\h{7}{6}{5} 
\h{1}{7}{10} 
\h{5}{8}{8} 
\h{4}{9}{5} 
\h{8}{10}{4} 
\h{2}{11}{4} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{5}{8} 
\v{4}{9}{3} 
\v{5}{1}{7} 
\v{6}{4}{7} 
\v{7}{1}{5} 
\v{8}{5}{5} 
\v{9}{2}{7} 
\v{10}{3}{9} 
\v{11}{2}{5} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21584}{} 
\h{5}{1}{6} 
\h{2}{2}{6} 
\h{7}{3}{3} 
\h{4}{4}{4} 
\h{6}{5}{5} 
\h{3}{6}{9} 
\h{9}{7}{4} 
\h{4}{8}{8} 
\h{1}{9}{9} 
\h{7}{10}{6} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{4}{4} 
\v{5}{1}{10} 
\v{6}{5}{7} 
\v{7}{3}{7} 
\v{8}{2}{2} 
\v{9}{7}{4} 
\v{10}{3}{6} 
\v{11}{1}{4} 
\v{12}{6}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21587}{} 
\h{6}{1}{7} 
\h{3}{2}{8} 
\h{7}{3}{5} 
\h{4}{4}{7} 
\h{5}{5}{8} 
\h{1}{6}{7} 
\h{6}{7}{4} 
\h{2}{8}{7} 
\h{8}{9}{4} 
\h{4}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{8}{3} 
\v{3}{2}{10} 
\v{4}{4}{6} 
\v{5}{5}{8} 
\v{6}{1}{6} 
\v{7}{3}{8} 
\v{8}{6}{3} 
\v{9}{8}{2} 
\v{10}{7}{5} 
\v{11}{2}{2} 
\v{12}{3}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21590}{} 
\h{8}{1}{5} 
\h{2}{2}{5} 
\h{6}{3}{5} 
\h{9}{4}{3} 
\h{5}{5}{6} 
\h{7}{6}{6} 
\h{1}{7}{7} 
\h{5}{8}{5} 
\h{3}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{5}{3} 
\v{6}{3}{9} 
\v{7}{2}{4} 
\v{8}{1}{6} 
\v{9}{4}{5} 
\v{10}{8}{3} 
\v{11}{3}{2} 
\v{12}{4}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21592}{} 
\h{3}{1}{3} 
\h{5}{2}{8} 
\h{2}{3}{6} 
\h{7}{4}{3} 
\h{4}{5}{8} 
\h{9}{6}{4} 
\h{6}{7}{5} 
\h{10}{8}{2} 
\h{8}{9}{3} 
\h{1}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{2}{8} 
\v{6}{1}{6} 
\v{7}{4}{8} 
\v{8}{3}{6} 
\v{9}{6}{5} 
\v{10}{4}{4} 
\v{11}{7}{2} 
\v{12}{5}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21600}{} 
\h{6}{1}{6} 
\h{2}{2}{8} 
\h{3}{3}{6} 
\h{7}{4}{5} 
\h{5}{5}{3} 
\h{7}{6}{6} 
\h{4}{7}{5} 
\h{1}{8}{10} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{5}{7} 
\v{6}{1}{9} 
\v{7}{4}{2} 
\v{8}{5}{6} 
\v{9}{3}{4} 
\v{10}{2}{7} 
\v{11}{8}{2} 
\v{12}{1}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21604}{} 
\h{2}{1}{8} 
\h{6}{2}{3} 
\h{8}{3}{3} 
\h{3}{4}{7} 
\h{7}{5}{5} 
\h{5}{6}{6} 
\h{4}{7}{2} 
\h{9}{8}{4} 
\h{5}{9}{7} 
\h{3}{10}{4} 
\h{1}{11}{7} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{4}{6} 
\v{4}{7}{6} 
\v{5}{6}{3} 
\v{6}{2}{5} 
\v{7}{5}{5} 
\v{8}{3}{8} 
\v{9}{2}{6} 
\v{10}{1}{3} 
\v{11}{3}{3} 
\v{12}{5}{4} 
\v{13}{8}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21606}{} 
\h{6}{1}{3} 
\h{2}{2}{6} 
\h{5}{3}{7} 
\h{4}{4}{9} 
\h{3}{5}{3} 
\h{1}{6}{9} 
\h{4}{7}{7} 
\h{9}{8}{4} 
\h{10}{9}{2} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{4}{3} 
\v{5}{3}{8} 
\v{6}{1}{4} 
\v{7}{10}{2} 
\v{8}{2}{9} 
\v{9}{1}{7} 
\v{10}{6}{3} 
\v{11}{7}{3} 
\v{12}{3}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21610}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{3}{3}{8} 
\h{6}{4}{7} 
\h{4}{5}{6} 
\h{8}{6}{3} 
\h{7}{7}{3} 
\h{1}{8}{8} 
\h{8}{9}{4} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{2}{3} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{1}{6} 
\v{8}{6}{3} 
\v{9}{8}{4} 
\v{10}{5}{2} 
\v{11}{3}{3} 
\v{12}{2}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21611}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{6}{3}{5} 
\h{4}{4}{5} 
\h{7}{5}{5} 
\h{1}{6}{9} 
\h{5}{7}{8} 
\h{3}{8}{5} 
\h{6}{9}{3} 
\h{8}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{8} 
\v{5}{7}{4} 
\v{6}{3}{6} 
\v{7}{5}{6} 
\v{8}{8}{2} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{3}{7} 
\v{12}{1}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21612}{} 
\h{2}{1}{6} 
\h{4}{2}{3} 
\h{5}{3}{6} 
\h{9}{4}{3} 
\h{6}{5}{5} 
\h{3}{6}{4} 
\h{8}{7}{5} 
\h{6}{8}{4} 
\h{1}{9}{11} 
\h{9}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{3}{9} 
\v{6}{5}{3} 
\v{7}{2}{4} 
\v{8}{1}{6} 
\v{9}{4}{6} 
\v{10}{8}{3} 
\v{11}{3}{2} 
\v{12}{4}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21613}{} 
\h{10}{1}{2} 
\h{7}{2}{2} 
\h{4}{3}{4} 
\h{6}{4}{5} 
\h{2}{5}{5} 
\h{9}{6}{4} 
\h{5}{7}{5} 
\h{3}{8}{9} 
\h{1}{9}{7} 
\h{6}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{7}{5} 
\v{6}{4}{6} 
\v{7}{2}{3} 
\v{8}{3}{6} 
\v{9}{2}{4} 
\v{10}{1}{6} 
\v{11}{4}{7} 
\v{12}{1}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21634}{} 
\h{6}{1}{5} 
\h{3}{2}{5} 
\h{7}{3}{3} 
\h{5}{4}{8} 
\h{4}{5}{2} 
\h{2}{6}{10} 
\h{1}{7}{8} 
\h{8}{8}{3} 
\h{10}{9}{3} 
\h{5}{10}{7} 
\h{2}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{5} 
\v{3}{2}{10} 
\v{4}{5}{8} 
\v{5}{4}{6} 
\v{6}{1}{4} 
\v{7}{3}{9} 
\v{8}{2}{6} 
\v{9}{7}{4} 
\v{10}{3}{6} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21639}{} 
\h{2}{1}{6} 
\h{5}{2}{8} 
\h{1}{3}{10} 
\h{7}{4}{5} 
\h{10}{5}{3} 
\h{9}{6}{2} 
\h{4}{7}{6} 
\h{3}{8}{2} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{2}{6} 
\v{6}{10}{2} 
\v{7}{4}{7} 
\v{8}{1}{8} 
\v{9}{6}{4} 
\v{10}{5}{2} 
\v{11}{3}{3} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21640}{} 
\h{4}{1}{4} 
\h{5}{2}{5} 
\h{2}{3}{4} 
\h{4}{4}{8} 
\h{9}{5}{4} 
\h{1}{6}{10} 
\h{10}{7}{2} 
\h{5}{8}{6} 
\h{7}{9}{6} 
\h{6}{10}{2} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{3} 
\v{5}{2}{6} 
\v{6}{3}{7} 
\v{7}{9}{3} 
\v{8}{1}{9} 
\v{9}{5}{6} 
\v{10}{2}{5} 
\v{11}{6}{2} 
\v{12}{4}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21641}{} 
\h{2}{1}{6} 
\h{5}{2}{7} 
\h{4}{3}{3} 
\h{1}{4}{9} 
\h{6}{5}{3} 
\h{5}{6}{3} 
\h{6}{7}{7} 
\h{3}{8}{8} 
\h{9}{9}{3} 
\h{10}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{2}{4} 
\v{6}{5}{2} 
\v{7}{3}{9} 
\v{8}{1}{5} 
\v{9}{5}{4} 
\v{10}{4}{6} 
\v{11}{8}{3} 
\v{12}{2}{7} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21663}{} 
\h{7}{1}{3} 
\h{5}{2}{4} 
\h{2}{3}{6} 
\h{4}{4}{8} 
\h{11}{5}{2} 
\h{3}{6}{3} 
\h{10}{7}{2} 
\h{5}{8}{6} 
\h{1}{9}{8} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{6}{7} 
\v{4}{4}{6} 
\v{5}{2}{6} 
\v{6}{6}{6} 
\v{7}{1}{10} 
\v{8}{3}{9} 
\v{9}{2}{7} 
\v{10}{1}{6} 
\v{11}{5}{3} 
\v{12}{4}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21666}{} 
\h{2}{1}{8} 
\h{7}{2}{2} 
\h{5}{3}{3} 
\h{6}{4}{6} 
\h{4}{5}{5} 
\h{11}{6}{2} 
\h{7}{7}{5} 
\h{1}{8}{9} 
\h{5}{9}{8} 
\h{3}{10}{5} 
\h{2}{11}{2} 
\h{6}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{3}{6} 
\v{6}{4}{8} 
\v{7}{2}{5} 
\v{8}{3}{7} 
\v{9}{2}{3} 
\v{10}{1}{7} 
\v{11}{6}{6} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21669}{} 
\h{2}{1}{6} 
\h{3}{2}{4} 
\h{5}{3}{7} 
\h{11}{4}{2} 
\h{6}{5}{6} 
\h{4}{6}{3} 
\h{1}{7}{8} 
\h{8}{8}{3} 
\h{6}{9}{4} 
\h{9}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{3}{9} 
\v{6}{5}{4} 
\v{7}{2}{4} 
\v{8}{1}{7} 
\v{9}{7}{3} 
\v{10}{9}{2} 
\v{11}{4}{4} 
\v{12}{3}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21673}{} 
\h{4}{1}{4} 
\h{7}{2}{2} 
\h{2}{3}{6} 
\h{5}{4}{7} 
\h{11}{5}{2} 
\h{6}{6}{6} 
\h{1}{7}{9} 
\h{9}{8}{4} 
\h{3}{9}{4} 
\h{6}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{1}{10} 
\v{5}{4}{8} 
\v{6}{6}{4} 
\v{7}{2}{7} 
\v{8}{1}{2} 
\v{9}{2}{6} 
\v{10}{7}{3} 
\v{11}{5}{6} 
\v{12}{4}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21676}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{3}{3}{5} 
\h{6}{4}{6} 
\h{1}{5}{10} 
\h{7}{6}{6} 
\h{5}{7}{4} 
\h{8}{8}{4} 
\h{7}{9}{3} 
\h{9}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{4}{7} 
\v{7}{6}{3} 
\v{8}{3}{5} 
\v{9}{7}{3} 
\v{10}{1}{8} 
\v{11}{5}{5} 
\v{12}{4}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21678}{} 
\h{2}{1}{3} 
\h{3}{2}{9} 
\h{11}{3}{2} 
\h{6}{4}{6} 
\h{1}{5}{8} 
\h{7}{6}{4} 
\h{4}{7}{4} 
\h{6}{8}{4} 
\h{9}{9}{4} 
\h{5}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{2}{9} 
\v{4}{7}{6} 
\v{5}{1}{9} 
\v{6}{4}{4} 
\v{7}{6}{6} 
\v{8}{7}{4} 
\v{9}{5}{4} 
\v{10}{8}{2} 
\v{11}{3}{3} 
\v{12}{2}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21681}{} 
\h{2}{1}{7} 
\h{4}{2}{8} 
\h{1}{3}{9} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{3}{6}{9} 
\h{8}{7}{5} 
\h{7}{8}{4} 
\h{5}{9}{5} 
\h{4}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{8} 
\v{5}{9}{2} 
\v{6}{4}{6} 
\v{7}{8}{4} 
\v{8}{7}{4} 
\v{9}{1}{4} 
\v{10}{3}{6} 
\v{11}{4}{4} 
\v{12}{2}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21682}{} 
\h{8}{1}{5} 
\h{5}{2}{4} 
\h{2}{3}{10} 
\h{10}{4}{3} 
\h{7}{5}{4} 
\h{6}{6}{2} 
\h{1}{7}{6} 
\h{4}{8}{6} 
\h{3}{9}{2} 
\h{9}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{2}{7} 
\v{6}{6}{6} 
\v{7}{5}{2} 
\v{8}{1}{5} 
\v{9}{2}{8} 
\v{10}{4}{4} 
\v{11}{5}{6} 
\v{12}{3}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21684}{} 
\h{3}{1}{5} 
\h{7}{2}{3} 
\h{9}{3}{3} 
\h{2}{4}{3} 
\h{8}{5}{3} 
\h{10}{6}{3} 
\h{6}{7}{5} 
\h{4}{8}{5} 
\h{5}{9}{8} 
\h{3}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{1}{9} 
\v{4}{8}{5} 
\v{5}{4}{5} 
\v{6}{7}{4} 
\v{7}{2}{8} 
\v{8}{1}{4} 
\v{9}{3}{5} 
\v{10}{2}{4} 
\v{11}{5}{2} 
\v{12}{3}{9} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21690}{} 
\h{2}{1}{8} 
\h{6}{2}{3} 
\h{8}{3}{4} 
\h{4}{4}{7} 
\h{3}{5}{4} 
\h{4}{6}{5} 
\h{8}{7}{5} 
\h{1}{8}{11} 
\h{6}{9}{4} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{4}{2} 
\v{5}{10}{2} 
\v{6}{2}{7} 
\v{7}{5}{6} 
\v{8}{3}{4} 
\v{9}{2}{4} 
\v{10}{1}{8} 
\v{11}{4}{8} 
\v{12}{3}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21704}{} 
\h{2}{1}{9} 
\h{1}{2}{7} 
\h{6}{3}{3} 
\h{8}{4}{5} 
\h{4}{5}{8} 
\h{3}{6}{4} 
\h{5}{7}{5} 
\h{9}{8}{4} 
\h{7}{9}{4} 
\h{10}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{2}{11} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{7}{5} 
\v{6}{3}{8} 
\v{7}{6}{3} 
\v{8}{2}{2} 
\v{9}{3}{5} 
\v{10}{7}{3} 
\v{11}{1}{8} 
\v{12}{5}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21706}{} 
\h{8}{1}{2} 
\h{9}{2}{4} 
\h{7}{3}{4} 
\h{2}{4}{8} 
\h{5}{5}{8} 
\h{3}{6}{5} 
\h{7}{7}{5} 
\h{1}{8}{10} 
\h{4}{9}{2} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{6}{7} 
\v{4}{9}{3} 
\v{5}{5}{5} 
\v{6}{9}{2} 
\v{7}{3}{4} 
\v{8}{1}{5} 
\v{9}{2}{10} 
\v{10}{1}{3} 
\v{11}{3}{5} 
\v{12}{7}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21717}{} 
\h{6}{1}{7} 
\h{5}{2}{7} 
\h{8}{3}{3} 
\h{3}{4}{7} 
\h{8}{5}{4} 
\h{5}{6}{8} 
\h{2}{7}{7} 
\h{4}{8}{7} 
\h{1}{9}{6} 
\h{3}{10}{6} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{4}{6} 
\v{4}{8}{5} 
\v{5}{2}{4} 
\v{6}{1}{10} 
\v{7}{9}{3} 
\v{8}{3}{2} 
\v{9}{7}{3} 
\v{10}{4}{7} 
\v{11}{3}{5} 
\v{12}{2}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21720}{} 
\h{7}{1}{3} 
\h{9}{2}{4} 
\h{3}{3}{9} 
\h{6}{4}{5} 
\h{2}{5}{6} 
\h{5}{6}{5} 
\h{7}{7}{4} 
\h{4}{8}{8} 
\h{3}{9}{10} 
\h{1}{10}{5} 
\h{2}{11}{7} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{6} 
\v{3}{3}{6} 
\v{4}{8}{5} 
\v{5}{6}{6} 
\v{6}{4}{6} 
\v{7}{1}{6} 
\v{8}{5}{7} 
\v{9}{2}{9} 
\v{10}{1}{5} 
\v{11}{4}{3} 
\v{12}{3}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21725}{} 
\h{5}{1}{6} 
\h{2}{2}{5} 
\h{4}{3}{9} 
\h{1}{4}{9} 
\h{9}{5}{2} 
\h{3}{6}{9} 
\h{6}{7}{7} 
\h{4}{8}{6} 
\h{8}{9}{4} 
\h{7}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{3}{5} 
\v{5}{1}{10} 
\v{6}{7}{5} 
\v{7}{2}{8} 
\v{8}{9}{2} 
\v{9}{5}{5} 
\v{10}{4}{4} 
\v{11}{1}{4} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21727}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{1}{3}{6} 
\h{9}{4}{4} 
\h{8}{5}{3} 
\h{3}{6}{9} 
\h{10}{7}{3} 
\h{6}{8}{3} 
\h{7}{9}{4} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{10}{2} 
\v{5}{2}{9} 
\v{6}{1}{7} 
\v{7}{3}{6} 
\v{8}{5}{5} 
\v{9}{4}{4} 
\v{10}{7}{5} 
\v{11}{5}{4} 
\v{12}{2}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21731}{} 
\h{5}{1}{4} 
\h{2}{2}{6} 
\h{4}{3}{8} 
\h{7}{4}{6} 
\h{1}{5}{9} 
\h{3}{6}{3} 
\h{5}{7}{3} 
\h{7}{8}{5} 
\h{9}{9}{2} 
\h{10}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{3}{8} 
\v{5}{1}{6} 
\v{6}{6}{6} 
\v{7}{4}{4} 
\v{8}{2}{5} 
\v{9}{1}{8} 
\v{10}{5}{5} 
\v{11}{9}{2} 
\v{12}{3}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21732}{} 
\h{3}{1}{4} 
\h{5}{2}{7} 
\h{11}{3}{2} 
\h{2}{4}{7} 
\h{7}{5}{5} 
\h{4}{6}{6} 
\h{6}{7}{5} 
\h{1}{8}{7} 
\h{5}{9}{5} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{2}{7} 
\v{6}{7}{5} 
\v{7}{1}{4} 
\v{8}{8}{2} 
\v{9}{4}{7} 
\v{10}{6}{3} 
\v{11}{3}{4} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21733}{} 
\h{7}{1}{4} 
\h{8}{2}{5} 
\h{2}{3}{10} 
\h{3}{4}{7} 
\h{5}{5}{6} 
\h{4}{6}{5} 
\h{7}{7}{3} 
\h{9}{8}{4} 
\h{1}{9}{5} 
\h{5}{10}{3} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{4}{7} 
\v{4}{6}{7} 
\v{5}{5}{5} 
\v{6}{9}{3} 
\v{7}{1}{6} 
\v{8}{2}{8} 
\v{9}{6}{2} 
\v{10}{4}{3} 
\v{11}{1}{4} 
\v{12}{3}{8} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21735}{} 
\h{2}{1}{11} 
\h{1}{2}{9} 
\h{6}{3}{5} 
\h{3}{4}{4} 
\h{9}{5}{3} 
\h{5}{6}{5} 
\h{8}{7}{5} 
\h{4}{8}{8} 
\h{6}{9}{3} 
\h{7}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{6}{5} 
\v{6}{3}{6} 
\v{7}{4}{6} 
\v{8}{7}{5} 
\v{9}{5}{4} 
\v{10}{2}{4} 
\v{11}{3}{7} 
\v{12}{5}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21738}{} 
\h{2}{1}{10} 
\h{8}{2}{3} 
\h{9}{3}{4} 
\h{5}{4}{5} 
\h{1}{5}{7} 
\h{6}{6}{5} 
\h{4}{7}{6} 
\h{3}{8}{9} 
\h{7}{9}{6} 
\h{5}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{7}{6} 
\v{5}{4}{6} 
\v{6}{6}{6} 
\v{7}{9}{2} 
\v{8}{2}{3} 
\v{9}{3}{7} 
\v{10}{4}{3} 
\v{11}{2}{4} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21739}{} 
\h{3}{1}{4} 
\h{5}{2}{8} 
\h{2}{3}{8} 
\h{7}{4}{4} 
\h{4}{5}{5} 
\h{6}{6}{6} 
\h{1}{7}{7} 
\h{5}{8}{4} 
\h{10}{9}{3} 
\h{8}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{2}{6} 
\v{6}{6}{5} 
\v{7}{1}{3} 
\v{8}{7}{3} 
\v{9}{5}{3} 
\v{10}{3}{6} 
\v{11}{4}{8} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21743}{} 
\h{8}{1}{5} 
\h{4}{2}{8} 
\h{2}{3}{7} 
\h{3}{4}{10} 
\h{1}{5}{6} 
\h{4}{6}{7} 
\h{5}{7}{5} 
\h{6}{8}{6} 
\h{5}{9}{3} 
\h{7}{10}{4} 
\h{2}{11}{8} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{4}{9} 
\v{4}{2}{4} 
\v{5}{7}{2} 
\v{6}{8}{4} 
\v{7}{5}{5} 
\v{8}{1}{8} 
\v{9}{3}{9} 
\v{10}{7}{4} 
\v{11}{6}{4} 
\v{12}{2}{6} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21745}{} 
\h{5}{1}{8} 
\h{2}{2}{7} 
\h{1}{3}{4} 
\h{3}{4}{7} 
\h{6}{5}{6} 
\h{7}{6}{6} 
\h{8}{7}{3} 
\h{4}{8}{5} 
\h{8}{9}{4} 
\h{7}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{2}{9} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{1}{2} 
\v{6}{5}{6} 
\v{7}{6}{4} 
\v{8}{7}{2} 
\v{9}{2}{6} 
\v{10}{4}{6} 
\v{11}{7}{5} 
\v{12}{5}{4} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21753}{} 
\h{9}{1}{3} 
\h{8}{2}{5} 
\h{6}{3}{4} 
\h{3}{4}{4} 
\h{5}{5}{8} 
\h{4}{6}{5} 
\h{8}{7}{4} 
\h{2}{8}{4} 
\h{5}{9}{6} 
\h{1}{10}{9} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{8}{4} 
\v{3}{4}{7} 
\v{4}{6}{7} 
\v{5}{5}{4} 
\v{6}{3}{5} 
\v{7}{4}{8} 
\v{8}{2}{5} 
\v{9}{1}{5} 
\v{10}{3}{7} 
\v{11}{9}{2} 
\v{12}{1}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21755}{} 
\h{5}{1}{4} 
\h{7}{2}{4} 
\h{2}{3}{8} 
\h{9}{4}{3} 
\h{11}{5}{2} 
\h{6}{6}{6} 
\h{1}{7}{9} 
\h{5}{8}{8} 
\h{3}{9}{4} 
\h{4}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{7} 
\v{6}{6}{5} 
\v{7}{2}{7} 
\v{8}{10}{2} 
\v{9}{1}{3} 
\v{10}{3}{4} 
\v{11}{2}{3} 
\v{12}{4}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21756}{} 
\h{10}{1}{3} 
\h{2}{2}{9} 
\h{3}{3}{4} 
\h{6}{4}{6} 
\h{1}{5}{9} 
\h{7}{6}{6} 
\h{5}{7}{7} 
\h{2}{8}{6} 
\h{4}{9}{5} 
\h{6}{10}{5} 
\h{3}{11}{6} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{2}{6} 
\v{3}{3}{8} 
\v{4}{9}{3} 
\v{5}{7}{6} 
\v{6}{4}{6} 
\v{7}{3}{3} 
\v{8}{8}{4} 
\v{9}{9}{2} 
\v{10}{1}{4} 
\v{11}{2}{8} 
\v{12}{4}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21758}{} 
\h{3}{1}{8} 
\h{7}{2}{6} 
\h{4}{3}{5} 
\h{5}{4}{3} 
\h{2}{5}{4} 
\h{3}{6}{9} 
\h{1}{7}{9} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{6}{10}{6} 
\h{2}{11}{6} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{1}{5} 
\v{4}{3}{10} 
\v{5}{4}{8} 
\v{6}{5}{5} 
\v{7}{2}{6} 
\v{8}{4}{7} 
\v{9}{3}{9} 
\v{10}{7}{2} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21760}{} 
\h{2}{1}{10} 
\h{4}{2}{9} 
\h{1}{3}{10} 
\h{7}{4}{3} 
\h{6}{5}{6} 
\h{3}{6}{5} 
\h{5}{7}{6} 
\h{6}{8}{4} 
\h{7}{9}{2} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{5}{3} 
\v{7}{4}{5} 
\v{8}{6}{4} 
\v{9}{9}{2} 
\v{10}{4}{4} 
\v{11}{3}{4} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21761}{} 
\h{10}{1}{3} 
\h{2}{2}{9} 
\h{3}{3}{4} 
\h{6}{4}{6} 
\h{1}{5}{9} 
\h{7}{6}{6} 
\h{5}{7}{7} 
\h{4}{8}{4} 
\h{2}{9}{7} 
\h{6}{10}{5} 
\h{4}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{2}{7} 
\v{3}{3}{9} 
\v{4}{8}{3} 
\v{5}{7}{6} 
\v{6}{4}{6} 
\v{7}{3}{3} 
\v{8}{8}{4} 
\v{9}{9}{2} 
\v{10}{1}{4} 
\v{11}{2}{8} 
\v{12}{4}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21763}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{7}{3}{3} 
\h{3}{4}{8} 
\h{8}{5}{4} 
\h{5}{6}{6} 
\h{4}{7}{3} 
\h{1}{8}{5} 
\h{5}{9}{4} 
\h{8}{10}{5} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{6}{3} 
\v{6}{8}{4} 
\v{7}{3}{4} 
\v{8}{5}{5} 
\v{9}{2}{7} 
\v{10}{3}{8} 
\v{11}{4}{2} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21765}{} 
\h{2}{1}{5} 
\h{8}{2}{4} 
\h{10}{3}{3} 
\h{6}{4}{3} 
\h{8}{5}{3} 
\h{3}{6}{9} 
\h{1}{7}{9} 
\h{5}{8}{8} 
\h{4}{9}{3} 
\h{5}{10}{6} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{8}{2} 
\v{6}{4}{8} 
\v{7}{1}{8} 
\v{8}{2}{3} 
\v{9}{4}{7} 
\v{10}{3}{4} 
\v{11}{5}{5} 
\v{12}{2}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21774}{} 
\h{5}{1}{8} 
\h{4}{2}{8} 
\h{2}{3}{4} 
\h{3}{4}{10} 
\h{5}{5}{4} 
\h{8}{6}{3} 
\h{1}{7}{9} 
\h{9}{8}{3} 
\h{7}{9}{3} 
\h{4}{10}{7} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{4}{9} 
\v{4}{2}{8} 
\v{5}{1}{4} 
\v{6}{3}{8} 
\v{7}{9}{3} 
\v{8}{6}{5} 
\v{9}{5}{3} 
\v{10}{7}{2} 
\v{11}{6}{4} 
\v{12}{2}{6} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21775}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{9}{3}{4} 
\h{7}{4}{3} 
\h{8}{5}{4} 
\h{9}{6}{2} 
\h{1}{7}{9} 
\h{6}{8}{5} 
\h{4}{9}{4} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{2}{8} 
\v{6}{8}{3} 
\v{7}{1}{3} 
\v{8}{5}{4} 
\v{9}{3}{3} 
\v{10}{4}{3} 
\v{11}{6}{2} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21779}{} 
\h{5}{1}{3} 
\h{11}{2}{2} 
\h{7}{3}{5} 
\h{2}{4}{7} 
\h{3}{5}{3} 
\h{4}{6}{4} 
\h{7}{7}{6} 
\h{1}{8}{10} 
\h{5}{9}{5} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{5}{6} 
\v{4}{6}{7} 
\v{5}{1}{8} 
\v{6}{5}{7} 
\v{7}{3}{4} 
\v{8}{1}{5} 
\v{9}{4}{6} 
\v{10}{9}{2} 
\v{11}{2}{6} 
\v{12}{3}{7} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21782}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{1}{3}{9} 
\h{6}{4}{6} 
\h{8}{5}{5} 
\h{5}{6}{4} 
\h{3}{7}{5} 
\h{4}{8}{7} 
\h{7}{9}{5} 
\h{5}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{7}{4} 
\v{4}{8}{5} 
\v{5}{6}{4} 
\v{6}{4}{7} 
\v{7}{9}{3} 
\v{8}{5}{2} 
\v{9}{2}{4} 
\v{10}{3}{7} 
\v{11}{1}{7} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21797}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{1}{3}{9} 
\h{5}{4}{6} 
\h{6}{5}{3} 
\h{3}{6}{9} 
\h{8}{7}{5} 
\h{4}{8}{3} 
\h{6}{9}{4} 
\h{7}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{6} 
\v{5}{4}{7} 
\v{6}{5}{4} 
\v{7}{8}{2} 
\v{8}{7}{5} 
\v{9}{5}{6} 
\v{10}{3}{6} 
\v{11}{1}{3} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21802}{} 
\h{5}{1}{6} 
\h{2}{2}{5} 
\h{4}{3}{9} 
\h{3}{4}{7} 
\h{7}{5}{4} 
\h{1}{6}{8} 
\h{8}{7}{4} 
\h{6}{8}{7} 
\h{4}{9}{6} 
\h{6}{10}{6} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{6} 
\v{5}{1}{10} 
\v{6}{8}{2} 
\v{7}{2}{3} 
\v{8}{7}{5} 
\v{9}{6}{5} 
\v{10}{4}{5} 
\v{11}{1}{4} 
\v{12}{7}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21804}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{9}{3}{4} 
\h{4}{4}{6} 
\h{1}{5}{4} 
\h{4}{6}{8} 
\h{8}{7}{5} 
\h{6}{8}{3} 
\h{5}{9}{6} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{2} 
\v{5}{5}{4} 
\v{6}{8}{4} 
\v{7}{2}{8} 
\v{8}{7}{4} 
\v{9}{3}{5} 
\v{10}{1}{3} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21828}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{6}{3}{5} 
\h{3}{4}{5} 
\h{1}{5}{4} 
\h{7}{6}{5} 
\h{6}{7}{4} 
\h{4}{8}{7} 
\h{8}{9}{4} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{5}{5} 
\v{6}{3}{4} 
\v{7}{6}{5} 
\v{8}{4}{5} 
\v{9}{2}{10} 
\v{10}{1}{6} 
\v{11}{3}{5} 
\v{12}{6}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21837}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{4}{3}{2} 
\h{5}{4}{4} 
\h{7}{5}{6} 
\h{1}{6}{11} 
\h{10}{7}{3} 
\h{8}{8}{4} 
\h{4}{9}{5} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{4}{8} 
\v{6}{3}{7} 
\v{7}{5}{6} 
\v{8}{2}{6} 
\v{9}{4}{5} 
\v{10}{1}{6} 
\v{11}{2}{8} 
\v{12}{6}{2} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21845}{} 
\h{2}{1}{11} 
\h{5}{2}{5} 
\h{9}{3}{2} 
\h{1}{4}{6} 
\h{6}{5}{4} 
\h{8}{6}{4} 
\h{4}{7}{7} 
\h{3}{8}{2} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{2}{6} 
\v{6}{5}{7} 
\v{7}{4}{6} 
\v{8}{6}{5} 
\v{9}{3}{6} 
\v{10}{2}{3} 
\v{11}{3}{4} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21848}{} 
\h{6}{1}{5} 
\h{2}{2}{8} 
\h{9}{3}{4} 
\h{1}{4}{11} 
\h{7}{5}{6} 
\h{3}{6}{8} 
\h{5}{7}{5} 
\h{4}{8}{4} 
\h{6}{9}{3} 
\h{5}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{8}{3} 
\v{5}{7}{3} 
\v{6}{1}{8} 
\v{7}{5}{6} 
\v{8}{8}{4} 
\v{9}{3}{6} 
\v{10}{2}{5} 
\v{11}{1}{5} 
\v{12}{4}{6} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21853}{} 
\h{3}{1}{3} 
\h{2}{2}{11} 
\h{8}{3}{3} 
\h{5}{4}{5} 
\h{1}{5}{6} 
\h{9}{6}{3} 
\h{6}{7}{5} 
\h{7}{8}{5} 
\h{4}{9}{6} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{4}{8} 
\v{6}{1}{6} 
\v{7}{5}{3} 
\v{8}{3}{7} 
\v{9}{6}{5} 
\v{10}{4}{5} 
\v{11}{3}{4} 
\v{12}{6}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21855}{} 
\h{2}{1}{6} 
\h{5}{2}{8} 
\h{1}{3}{10} 
\h{10}{4}{2} 
\h{7}{5}{4} 
\h{9}{6}{4} 
\h{8}{7}{2} 
\h{6}{8}{3} 
\h{4}{9}{3} 
\h{5}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{2}{8} 
\v{6}{8}{3} 
\v{7}{5}{4} 
\v{8}{1}{6} 
\v{9}{6}{2} 
\v{10}{4}{3} 
\v{11}{3}{2} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21856}{} 
\h{3}{1}{5} 
\h{6}{2}{4} 
\h{2}{3}{9} 
\h{1}{4}{8} 
\h{4}{5}{7} 
\h{8}{6}{4} 
\h{7}{7}{6} 
\h{3}{8}{7} 
\h{7}{9}{5} 
\h{5}{10}{8} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{1}{7} 
\v{4}{5}{6} 
\v{5}{10}{3} 
\v{6}{2}{10} 
\v{7}{7}{2} 
\v{8}{1}{5} 
\v{9}{4}{7} 
\v{10}{2}{6} 
\v{11}{3}{2} 
\v{12}{6}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21859}{} 
\h{8}{1}{4} 
\h{7}{2}{4} 
\h{2}{3}{7} 
\h{6}{4}{7} 
\h{5}{5}{3} 
\h{7}{6}{3} 
\h{1}{7}{8} 
\h{6}{8}{6} 
\h{4}{9}{6} 
\h{11}{10}{2} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{5}{6} 
\v{6}{4}{4} 
\v{7}{2}{4} 
\v{8}{1}{4} 
\v{9}{3}{4} 
\v{10}{6}{3} 
\v{11}{2}{8} 
\v{12}{1}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21869}{} 
\h{7}{1}{5} 
\h{2}{2}{8} 
\h{8}{3}{3} 
\h{4}{4}{8} 
\h{3}{5}{3} 
\h{4}{6}{5} 
\h{7}{7}{3} 
\h{9}{8}{4} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{4}{2} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{1}{6} 
\v{8}{3}{9} 
\v{9}{6}{2} 
\v{10}{2}{5} 
\v{11}{3}{6} 
\v{12}{1}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21900}{} 
\h{2}{1}{7} 
\h{8}{2}{3} 
\h{6}{3}{3} 
\h{7}{4}{6} 
\h{1}{5}{11} 
\h{5}{6}{3} 
\h{10}{7}{3} 
\h{6}{8}{5} 
\h{4}{9}{6} 
\h{5}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{6}{4} 
\v{6}{3}{5} 
\v{7}{4}{7} 
\v{8}{2}{4} 
\v{9}{1}{2} 
\v{10}{7}{2} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21901}{} 
\h{5}{1}{8} 
\h{2}{2}{8} 
\h{8}{3}{5} 
\h{5}{4}{7} 
\h{1}{5}{10} 
\h{9}{6}{3} 
\h{6}{7}{4} 
\h{3}{8}{4} 
\h{6}{9}{5} 
\h{4}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{1}{3} 
\v{6}{7}{2} 
\v{7}{8}{3} 
\v{8}{3}{7} 
\v{9}{6}{6} 
\v{10}{2}{5} 
\v{11}{5}{4} 
\v{12}{4}{2} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21902}{} 
\h{2}{1}{6} 
\h{6}{2}{4} 
\h{7}{3}{4} 
\h{5}{4}{4} 
\h{3}{5}{9} 
\h{8}{6}{5} 
\h{4}{7}{8} 
\h{5}{8}{5} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{7}{5} 
\v{5}{4}{4} 
\v{6}{2}{8} 
\v{7}{3}{8} 
\v{8}{1}{5} 
\v{9}{4}{5} 
\v{10}{2}{6} 
\v{11}{3}{9} 
\v{12}{5}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21907}{} 
\h{3}{1}{9} 
\h{5}{2}{3} 
\h{1}{3}{8} 
\h{7}{4}{6} 
\h{2}{5}{8} 
\h{6}{6}{5} 
\h{8}{7}{4} 
\h{4}{8}{7} 
\h{3}{9}{4} 
\h{10}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{5}{7} 
\v{3}{1}{8} 
\v{4}{8}{5} 
\v{5}{2}{9} 
\v{6}{6}{6} 
\v{7}{4}{5} 
\v{8}{2}{5} 
\v{9}{3}{8} 
\v{10}{5}{5} 
\v{11}{6}{2} 
\v{12}{1}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21908}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{6}{3}{7} 
\h{4}{4}{4} 
\h{1}{5}{9} 
\h{5}{6}{7} 
\h{3}{7}{6} 
\h{7}{8}{4} 
\h{8}{9}{5} 
\h{6}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{6}{6} 
\v{6}{3}{7} 
\v{7}{8}{3} 
\v{8}{4}{5} 
\v{9}{7}{3} 
\v{10}{1}{4} 
\v{11}{2}{6} 
\v{12}{1}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21913}{} 
\h{2}{1}{8} 
\h{9}{2}{3} 
\h{3}{3}{7} 
\h{4}{4}{9} 
\h{1}{5}{7} 
\h{6}{6}{5} 
\h{3}{7}{5} 
\h{7}{8}{5} 
\h{5}{9}{6} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{3}{4} 
\v{4}{4}{8} 
\v{5}{9}{4} 
\v{6}{6}{4} 
\v{7}{8}{3} 
\v{8}{5}{2} 
\v{9}{2}{10} 
\v{10}{1}{2} 
\v{11}{6}{3} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21915}{} 
\h{2}{1}{8} 
\h{4}{2}{7} 
\h{1}{3}{8} 
\h{6}{4}{4} 
\h{8}{5}{5} 
\h{5}{6}{4} 
\h{4}{7}{8} 
\h{7}{8}{6} 
\h{6}{9}{5} 
\h{8}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{6}{6} 
\v{6}{4}{5} 
\v{7}{8}{3} 
\v{8}{5}{5} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{2}{7} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21916}{} 
\h{9}{1}{2} 
\h{2}{2}{8} 
\h{9}{3}{4} 
\h{5}{4}{7} 
\h{1}{5}{10} 
\h{3}{6}{3} 
\h{5}{7}{8} 
\h{7}{8}{5} 
\h{4}{9}{4} 
\h{7}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{4}{3} 
\v{6}{6}{5} 
\v{7}{8}{2} 
\v{8}{9}{3} 
\v{9}{1}{2} 
\v{10}{2}{8} 
\v{11}{1}{4} 
\v{12}{4}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21918}{} 
\h{7}{1}{4} 
\h{8}{2}{5} 
\h{5}{3}{5} 
\h{2}{4}{10} 
\h{7}{5}{6} 
\h{3}{6}{3} 
\h{9}{7}{2} 
\h{1}{8}{9} 
\h{4}{9}{8} 
\h{3}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{6}{4} 
\v{4}{9}{4} 
\v{5}{3}{8} 
\v{6}{6}{6} 
\v{7}{1}{4} 
\v{8}{2}{9} 
\v{9}{7}{3} 
\v{10}{3}{5} 
\v{11}{1}{6} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21920}{} 
\h{11}{1}{2} 
\h{6}{2}{6} 
\h{2}{3}{7} 
\h{5}{4}{5} 
\h{1}{5}{6} 
\h{3}{6}{8} 
\h{6}{7}{3} 
\h{8}{8}{5} 
\h{4}{9}{6} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{6}{7} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{2}{5} 
\v{7}{5}{6} 
\v{8}{8}{4} 
\v{9}{3}{4} 
\v{10}{4}{5} 
\v{11}{1}{5} 
\v{12}{2}{8} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21921}{} 
\h{9}{1}{3} 
\h{2}{2}{3} 
\h{4}{3}{7} 
\h{6}{4}{7} 
\h{1}{5}{9} 
\h{8}{6}{3} 
\h{7}{7}{2} 
\h{3}{8}{9} 
\h{8}{9}{5} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{3}{9} 
\v{5}{2}{8} 
\v{6}{4}{7} 
\v{7}{7}{5} 
\v{8}{6}{3} 
\v{9}{1}{6} 
\v{10}{5}{5} 
\v{11}{3}{3} 
\v{12}{1}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21922}{} 
\h{2}{1}{9} 
\h{5}{2}{7} 
\h{1}{3}{9} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{4}{6}{8} 
\h{6}{7}{4} 
\h{8}{8}{5} 
\h{5}{9}{4} 
\h{4}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{4} 
\v{5}{2}{7} 
\v{6}{7}{5} 
\v{7}{4}{6} 
\v{8}{8}{3} 
\v{9}{5}{4} 
\v{10}{3}{4} 
\v{11}{1}{3} 
\v{12}{2}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21927}{} 
\h{3}{1}{4} 
\h{5}{2}{7} 
\h{2}{3}{7} 
\h{4}{4}{9} 
\h{3}{5}{9} 
\h{8}{6}{3} 
\h{1}{7}{5} 
\h{10}{8}{3} 
\h{5}{9}{4} 
\h{7}{10}{4} 
\h{6}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{1}{4} 
\v{4}{4}{9} 
\v{5}{2}{7} 
\v{6}{7}{4} 
\v{7}{1}{9} 
\v{8}{6}{5} 
\v{9}{3}{6} 
\v{10}{8}{4} 
\v{11}{6}{4} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21940}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{5}{3}{4} 
\h{6}{4}{5} 
\h{8}{5}{5} 
\h{4}{6}{6} 
\h{5}{7}{6} 
\h{1}{8}{8} 
\h{4}{9}{8} 
\h{7}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{3} 
\v{5}{3}{4} 
\v{6}{4}{8} 
\v{7}{2}{8} 
\v{8}{5}{6} 
\v{9}{3}{5} 
\v{10}{1}{5} 
\v{11}{4}{3} 
\v{12}{2}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21950}{} 
\h{8}{1}{3} 
\h{3}{2}{7} 
\h{7}{3}{6} 
\h{1}{4}{4} 
\h{4}{5}{7} 
\h{2}{6}{4} 
\h{3}{7}{6} 
\h{8}{8}{4} 
\h{10}{9}{3} 
\h{7}{10}{5} 
\h{2}{11}{3} 
\h{6}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{6}{5} 
\v{3}{2}{5} 
\v{4}{5}{8} 
\v{5}{4}{7} 
\v{6}{6}{6} 
\v{7}{3}{7} 
\v{8}{1}{7} 
\v{9}{7}{5} 
\v{10}{2}{7} 
\v{11}{1}{4} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21952}{} 
\h{7}{1}{3} 
\h{2}{2}{7} 
\h{4}{3}{8} 
\h{3}{4}{7} 
\h{1}{5}{7} 
\h{5}{6}{7} 
\h{7}{7}{4} 
\h{6}{8}{7} 
\h{4}{9}{5} 
\h{5}{10}{8} 
\h{6}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{6} 
\v{5}{6}{4} 
\v{6}{8}{3} 
\v{7}{1}{6} 
\v{8}{5}{7} 
\v{9}{2}{7} 
\v{10}{1}{3} 
\v{11}{7}{4} 
\v{12}{3}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21955}{} 
\h{2}{1}{6} 
\h{9}{2}{3} 
\h{7}{3}{4} 
\h{5}{4}{8} 
\h{1}{5}{7} 
\h{6}{6}{4} 
\h{3}{7}{9} 
\h{4}{8}{9} 
\h{2}{9}{7} 
\h{5}{10}{6} 
\h{7}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{8} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{6}{6} 
\v{7}{3}{8} 
\v{8}{1}{4} 
\v{9}{2}{7} 
\v{10}{6}{5} 
\v{11}{3}{7} 
\v{12}{2}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21987}{} 
\h{5}{1}{7} 
\h{3}{2}{8} 
\h{4}{3}{8} 
\h{2}{4}{7} 
\h{6}{5}{5} 
\h{5}{6}{3} 
\h{7}{7}{3} 
\h{9}{8}{4} 
\h{1}{9}{9} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{3}{10} 
\v{5}{1}{5} 
\v{6}{5}{5} 
\v{7}{7}{5} 
\v{8}{6}{5} 
\v{9}{4}{4} 
\v{10}{7}{2} 
\v{11}{2}{3} 
\v{12}{1}{2} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21996}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{9}{3}{3} 
\h{5}{4}{6} 
\h{4}{5}{3} 
\h{3}{6}{7} 
\h{8}{7}{5} 
\h{5}{8}{5} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{4}{12}{8} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{5}{7} 
\v{5}{4}{4} 
\v{6}{2}{8} 
\v{7}{5}{6} 
\v{8}{1}{6} 
\v{9}{3}{6} 
\v{10}{6}{2} 
\v{11}{2}{2} 
\v{12}{3}{9} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21997}{} 
\h{4}{1}{8} 
\h{2}{2}{6} 
\h{6}{3}{7} 
\h{1}{4}{8} 
\h{5}{5}{5} 
\h{7}{6}{6} 
\h{3}{7}{7} 
\h{4}{8}{4} 
\h{5}{9}{6} 
\h{9}{10}{3} 
\h{6}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{1}{7} 
\v{5}{5}{4} 
\v{6}{3}{8} 
\v{7}{6}{6} 
\v{8}{2}{6} 
\v{9}{4}{6} 
\v{10}{5}{2} 
\v{11}{9}{2} 
\v{12}{1}{9} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{21998}{} 
\h{5}{1}{6} 
\h{6}{2}{7} 
\h{3}{3}{4} 
\h{5}{4}{7} 
\h{9}{5}{4} 
\h{8}{6}{2} 
\h{2}{7}{7} 
\h{7}{8}{4} 
\h{1}{9}{9} 
\h{4}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{3}{8} 
\v{4}{10}{3} 
\v{5}{1}{3} 
\v{6}{2}{9} 
\v{7}{3}{5} 
\v{8}{6}{6} 
\v{9}{5}{2} 
\v{10}{6}{3} 
\v{11}{1}{7} 
\v{12}{4}{6} 
\v{13}{2}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22009}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{5}{3}{7} 
\h{1}{4}{9} 
\h{8}{5}{4} 
\h{9}{6}{4} 
\h{4}{7}{3} 
\h{5}{8}{6} 
\h{8}{9}{5} 
\h{3}{10}{3} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{3}{5} 
\v{6}{2}{8} 
\v{7}{7}{5} 
\v{8}{5}{4} 
\v{9}{1}{5} 
\v{10}{4}{7} 
\v{11}{2}{6} 
\v{12}{3}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22010}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{8}{3}{3} 
\h{7}{4}{5} 
\h{3}{5}{6} 
\h{8}{6}{4} 
\h{5}{7}{5} 
\h{6}{8}{7} 
\h{4}{9}{7} 
\h{1}{10}{4} 
\h{2}{11}{11} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{7}{3} 
\v{6}{2}{6} 
\v{7}{4}{8} 
\v{8}{3}{3} 
\v{9}{1}{4} 
\v{10}{2}{5} 
\v{11}{3}{6} 
\v{12}{4}{2} 
\v{13}{8}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22012}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{9}{3}{4} 
\h{3}{4}{9} 
\h{8}{5}{2} 
\h{1}{6}{8} 
\h{6}{7}{5} 
\h{5}{8}{5} 
\h{7}{9}{6} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{10}{2} 
\v{5}{2}{6} 
\v{6}{7}{4} 
\v{7}{1}{8} 
\v{8}{5}{7} 
\v{9}{3}{3} 
\v{10}{5}{3} 
\v{11}{7}{3} 
\v{12}{2}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22015}{} 
\h{6}{1}{4} 
\h{2}{2}{5} 
\h{6}{3}{7} 
\h{1}{4}{8} 
\h{8}{5}{2} 
\h{3}{6}{9} 
\h{9}{7}{4} 
\h{5}{8}{6} 
\h{8}{9}{4} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{1}{2} 
\v{7}{2}{8} 
\v{8}{5}{4} 
\v{9}{4}{3} 
\v{10}{1}{4} 
\v{11}{8}{4} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22020}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{10}{3}{3} 
\h{3}{4}{8} 
\h{6}{5}{3} 
\h{1}{6}{6} 
\h{6}{7}{4} 
\h{5}{8}{7} 
\h{2}{9}{6} 
\h{5}{10}{8} 
\h{4}{11}{5} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{8} 
\v{3}{4}{8} 
\v{4}{11}{2} 
\v{5}{8}{2} 
\v{6}{5}{2} 
\v{7}{6}{6} 
\v{8}{2}{7} 
\v{9}{5}{6} 
\v{10}{3}{4} 
\v{11}{1}{3} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22021}{} 
\h{2}{1}{9} 
\h{4}{2}{8} 
\h{8}{3}{5} 
\h{6}{4}{3} 
\h{3}{5}{5} 
\h{7}{6}{4} 
\h{5}{7}{4} 
\h{6}{8}{6} 
\h{1}{9}{9} 
\h{7}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{4}{4} 
\v{7}{6}{4} 
\v{8}{3}{2} 
\v{9}{4}{3} 
\v{10}{9}{2} 
\v{11}{1}{5} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22022}{} 
\h{6}{1}{2} 
\h{2}{2}{9} 
\h{4}{3}{5} 
\h{7}{4}{3} 
\h{9}{5}{3} 
\h{5}{6}{8} 
\h{4}{7}{4} 
\h{1}{8}{10} 
\h{6}{9}{7} 
\h{3}{10}{7} 
\h{7}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{3}{4} 
\v{5}{6}{6} 
\v{6}{1}{8} 
\v{7}{4}{7} 
\v{8}{1}{6} 
\v{9}{3}{2} 
\v{10}{4}{6} 
\v{11}{2}{6} 
\v{12}{5}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22025}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{4}{3}{9} 
\h{1}{4}{6} 
\h{5}{5}{5} 
\h{3}{6}{3} 
\h{9}{7}{4} 
\h{4}{8}{7} 
\h{8}{9}{4} 
\h{7}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{3}{5} 
\v{5}{5}{6} 
\v{6}{6}{6} 
\v{7}{4}{6} 
\v{8}{9}{2} 
\v{9}{2}{5} 
\v{10}{5}{5} 
\v{11}{1}{7} 
\v{12}{2}{7} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22026}{} 
\h{2}{1}{6} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{5}{4}{6} 
\h{3}{5}{3} 
\h{5}{6}{4} 
\h{6}{7}{6} 
\h{1}{8}{9} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{10}{2} 
\v{5}{4}{2} 
\v{6}{5}{2} 
\v{7}{2}{9} 
\v{8}{1}{8} 
\v{9}{6}{6} 
\v{10}{3}{5} 
\v{11}{2}{2} 
\v{12}{7}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22027}{} 
\h{4}{1}{7} 
\h{8}{2}{4} 
\h{6}{3}{5} 
\h{2}{4}{3} 
\h{4}{5}{6} 
\h{3}{6}{10} 
\h{1}{7}{6} 
\h{5}{8}{7} 
\h{9}{9}{4} 
\h{8}{10}{2} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{1}{4} 
\v{5}{4}{4} 
\v{6}{3}{8} 
\v{7}{7}{5} 
\v{8}{2}{8} 
\v{9}{9}{2} 
\v{10}{5}{5} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22030}{} 
\h{2}{1}{5} 
\h{6}{2}{5} 
\h{10}{3}{2} 
\h{3}{4}{8} 
\h{8}{5}{5} 
\h{7}{6}{5} 
\h{1}{7}{8} 
\h{5}{8}{8} 
\h{4}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{9}{3} 
\v{5}{8}{2} 
\v{6}{2}{9} 
\v{7}{1}{5} 
\v{8}{5}{4} 
\v{9}{7}{5} 
\v{10}{3}{7} 
\v{11}{2}{2} 
\v{12}{3}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22036}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{9}{3}{3} 
\h{4}{4}{6} 
\h{7}{5}{4} 
\h{1}{6}{8} 
\h{5}{7}{7} 
\h{4}{8}{7} 
\h{3}{9}{5} 
\h{6}{10}{7} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{4} 
\v{5}{7}{4} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{2}{7} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{5}{3} 
\v{12}{3}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22039}{} 
\h{4}{1}{8} 
\h{2}{2}{7} 
\h{7}{3}{6} 
\h{1}{4}{11} 
\h{5}{5}{6} 
\h{8}{6}{5} 
\h{6}{7}{4} 
\h{4}{8}{3} 
\h{6}{9}{3} 
\h{8}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{5}{7} 
\v{6}{7}{2} 
\v{7}{3}{5} 
\v{8}{6}{4} 
\v{9}{2}{7} 
\v{10}{7}{4} 
\v{11}{5}{5} 
\v{12}{1}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22040}{} 
\h{6}{1}{6} 
\h{2}{2}{9} 
\h{4}{3}{9} 
\h{3}{4}{5} 
\h{7}{5}{2} 
\h{1}{6}{4} 
\h{4}{7}{8} 
\h{8}{8}{5} 
\h{6}{9}{4} 
\h{9}{10}{2} 
\h{5}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{4} 
\v{5}{6}{5} 
\v{6}{1}{8} 
\v{7}{5}{6} 
\v{8}{4}{4} 
\v{9}{5}{5} 
\v{10}{9}{3} 
\v{11}{2}{8} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22043}{} 
\h{2}{1}{6} 
\h{4}{2}{9} 
\h{7}{3}{5} 
\h{6}{4}{3} 
\h{1}{5}{6} 
\h{8}{6}{2} 
\h{3}{7}{6} 
\h{5}{8}{6} 
\h{6}{9}{7} 
\h{10}{10}{2} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{4}{5} 
\v{7}{3}{2} 
\v{8}{1}{5} 
\v{9}{4}{3} 
\v{10}{6}{4} 
\v{11}{8}{3} 
\v{12}{3}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22046}{} 
\h{2}{1}{9} 
\h{6}{2}{2} 
\h{7}{3}{5} 
\h{4}{4}{6} 
\h{5}{5}{8} 
\h{1}{6}{10} 
\h{9}{7}{3} 
\h{8}{8}{2} 
\h{3}{9}{6} 
\h{6}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{2}{8} 
\v{7}{3}{8} 
\v{8}{2}{6} 
\v{9}{7}{2} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{3}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22063}{} 
\h{2}{1}{9} 
\h{6}{2}{6} 
\h{4}{3}{5} 
\h{8}{4}{2} 
\h{5}{5}{8} 
\h{1}{6}{10} 
\h{9}{7}{3} 
\h{3}{8}{7} 
\h{7}{9}{6} 
\h{6}{10}{2} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{5}{7} 
\v{6}{2}{8} 
\v{7}{9}{2} 
\v{8}{4}{6} 
\v{9}{3}{4} 
\v{10}{4}{4} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22074}{} 
\h{8}{1}{5} 
\h{2}{2}{7} 
\h{5}{3}{8} 
\h{7}{4}{5} 
\h{4}{5}{7} 
\h{5}{6}{7} 
\h{1}{7}{7} 
\h{6}{8}{4} 
\h{7}{9}{4} 
\h{3}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{3}{3} 
\v{6}{8}{4} 
\v{7}{4}{5} 
\v{8}{1}{6} 
\v{9}{2}{8} 
\v{10}{8}{3} 
\v{11}{5}{4} 
\v{12}{4}{2} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22075}{} 
\h{2}{1}{6} 
\h{7}{2}{3} 
\h{3}{3}{9} 
\h{6}{4}{7} 
\h{4}{5}{4} 
\h{9}{6}{2} 
\h{1}{7}{9} 
\h{7}{8}{5} 
\h{5}{9}{8} 
\h{3}{10}{8} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{3}{7} 
\v{4}{5}{6} 
\v{5}{9}{4} 
\v{6}{4}{8} 
\v{7}{2}{6} 
\v{8}{1}{4} 
\v{9}{6}{5} 
\v{10}{2}{5} 
\v{11}{6}{4} 
\v{12}{3}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22076}{} 
\h{6}{1}{3} 
\h{3}{2}{5} 
\h{7}{3}{3} 
\h{4}{4}{8} 
\h{2}{5}{6} 
\h{9}{6}{4} 
\h{5}{7}{7} 
\h{1}{8}{10} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{2}{9} 
\v{4}{4}{9} 
\v{5}{7}{5} 
\v{6}{1}{9} 
\v{7}{3}{8} 
\v{8}{2}{3} 
\v{9}{1}{5} 
\v{10}{3}{6} 
\v{11}{8}{2} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22077}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{1}{3}{8} 
\h{5}{4}{8} 
\h{3}{5}{7} 
\h{8}{6}{4} 
\h{9}{7}{4} 
\h{6}{8}{5} 
\h{4}{9}{3} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{6} 
\v{4}{9}{4} 
\v{5}{4}{6} 
\v{6}{8}{4} 
\v{7}{2}{7} 
\v{8}{6}{5} 
\v{9}{3}{4} 
\v{10}{1}{4} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22079}{} 
\h{2}{1}{8} 
\h{3}{2}{10} 
\h{5}{3}{6} 
\h{2}{4}{5} 
\h{6}{5}{4} 
\h{1}{6}{8} 
\h{8}{7}{3} 
\h{5}{8}{7} 
\h{9}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{3} 
\v{3}{2}{10} 
\v{4}{11}{2} 
\v{5}{3}{5} 
\v{6}{5}{7} 
\v{7}{4}{6} 
\v{8}{7}{4} 
\v{9}{6}{3} 
\v{10}{1}{4} 
\v{11}{3}{4} 
\v{12}{8}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22085}{} 
\h{6}{1}{5} 
\h{2}{2}{5} 
\h{6}{3}{2} 
\h{4}{4}{6} 
\h{7}{5}{6} 
\h{1}{6}{8} 
\h{8}{7}{2} 
\h{3}{8}{9} 
\h{11}{9}{2} 
\h{5}{10}{7} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{1}{2} 
\v{7}{2}{3} 
\v{8}{3}{4} 
\v{9}{6}{5} 
\v{10}{4}{3} 
\v{11}{1}{8} 
\v{12}{8}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22092}{} 
\h{5}{1}{7} 
\h{2}{2}{7} 
\h{8}{3}{5} 
\h{1}{4}{11} 
\h{6}{5}{5} 
\h{4}{6}{5} 
\h{5}{7}{8} 
\h{4}{8}{6} 
\h{7}{9}{4} 
\h{6}{10}{2} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{2} 
\v{5}{1}{6} 
\v{6}{5}{5} 
\v{7}{9}{3} 
\v{8}{3}{7} 
\v{9}{2}{4} 
\v{10}{8}{3} 
\v{11}{5}{4} 
\v{12}{1}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22094}{} 
\h{2}{1}{6} 
\h{4}{2}{9} 
\h{3}{3}{4} 
\h{6}{4}{3} 
\h{8}{5}{3} 
\h{1}{6}{9} 
\h{7}{7}{4} 
\h{5}{8}{4} 
\h{6}{9}{6} 
\h{10}{10}{3} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{4}{5} 
\v{7}{3}{4} 
\v{8}{1}{4} 
\v{9}{4}{4} 
\v{10}{6}{4} 
\v{11}{5}{2} 
\v{12}{9}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22098}{} 
\h{8}{1}{2} 
\h{2}{2}{7} 
\h{6}{3}{7} 
\h{5}{4}{2} 
\h{6}{5}{5} 
\h{3}{6}{5} 
\h{1}{7}{11} 
\h{10}{8}{3} 
\h{7}{9}{4} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{10}{2} 
\v{5}{4}{7} 
\v{6}{3}{2} 
\v{7}{4}{5} 
\v{8}{1}{5} 
\v{9}{2}{10} 
\v{10}{1}{7} 
\v{11}{5}{4} 
\v{12}{7}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22099}{} 
\h{2}{1}{5} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{4}{4}{8} 
\h{3}{5}{4} 
\h{1}{6}{8} 
\h{8}{7}{2} 
\h{4}{8}{7} 
\h{9}{9}{4} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{4}{4} 
\v{5}{10}{2} 
\v{6}{2}{9} 
\v{7}{1}{4} 
\v{8}{7}{5} 
\v{9}{6}{3} 
\v{10}{3}{4} 
\v{11}{8}{2} 
\v{12}{2}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22100}{} 
\h{2}{1}{5} 
\h{8}{2}{4} 
\h{3}{3}{8} 
\h{6}{4}{3} 
\h{8}{5}{5} 
\h{4}{6}{8} 
\h{1}{7}{6} 
\h{4}{8}{6} 
\h{9}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{6}{2} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{1}{6} 
\v{8}{2}{3} 
\v{9}{4}{5} 
\v{10}{8}{2} 
\v{11}{3}{9} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22111}{} 
\h{5}{1}{8} 
\h{3}{2}{9} 
\h{2}{3}{4} 
\h{4}{4}{6} 
\h{8}{5}{5} 
\h{6}{6}{3} 
\h{8}{7}{3} 
\h{7}{8}{3} 
\h{9}{9}{3} 
\h{3}{10}{8} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{8} 
\v{4}{4}{9} 
\v{5}{1}{10} 
\v{6}{3}{3} 
\v{7}{8}{4} 
\v{8}{5}{2} 
\v{9}{6}{3} 
\v{10}{4}{4} 
\v{11}{7}{3} 
\v{12}{2}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22117}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{8}{3}{5} 
\h{1}{4}{11} 
\h{4}{5}{5} 
\h{7}{6}{6} 
\h{5}{7}{3} 
\h{4}{8}{7} 
\h{10}{9}{2} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{3} 
\v{5}{7}{5} 
\v{6}{2}{8} 
\v{7}{6}{5} 
\v{8}{3}{4} 
\v{9}{1}{4} 
\v{10}{2}{7} 
\v{11}{8}{2} 
\v{12}{4}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22123}{} 
\h{5}{1}{8} 
\h{8}{2}{2} 
\h{2}{3}{9} 
\h{7}{4}{5} 
\h{9}{5}{4} 
\h{8}{6}{3} 
\h{3}{7}{7} 
\h{4}{8}{2} 
\h{5}{9}{7} 
\h{4}{10}{3} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{8}{2} 
\v{5}{1}{8} 
\v{6}{8}{3} 
\v{7}{4}{6} 
\v{8}{2}{4} 
\v{9}{5}{7} 
\v{10}{2}{5} 
\v{11}{3}{3} 
\v{12}{4}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22140}{} 
\h{3}{1}{8} 
\h{4}{2}{6} 
\h{6}{3}{7} 
\h{1}{4}{7} 
\h{5}{5}{7} 
\h{9}{6}{4} 
\h{8}{7}{2} 
\h{2}{8}{5} 
\h{4}{9}{7} 
\h{9}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{8}{3} 
\v{3}{1}{11} 
\v{4}{2}{7} 
\v{5}{5}{8} 
\v{6}{3}{8} 
\v{7}{8}{4} 
\v{8}{4}{3} 
\v{9}{6}{4} 
\v{10}{2}{5} 
\v{11}{1}{8} 
\v{12}{5}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22141}{} 
\h{7}{1}{5} 
\h{2}{2}{9} 
\h{5}{3}{8} 
\h{3}{4}{9} 
\h{2}{5}{7} 
\h{4}{6}{7} 
\h{1}{7}{7} 
\h{6}{8}{4} 
\h{7}{9}{6} 
\h{5}{10}{5} 
\h{6}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{3} 
\v{3}{4}{8} 
\v{4}{6}{7} 
\v{5}{3}{7} 
\v{6}{8}{3} 
\v{7}{1}{8} 
\v{8}{7}{5} 
\v{9}{5}{6} 
\v{10}{8}{2} 
\v{11}{2}{4} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22146}{} 
\h{3}{1}{3} 
\h{11}{2}{2} 
\h{5}{3}{4} 
\h{2}{4}{6} 
\h{4}{5}{8} 
\h{10}{6}{3} 
\h{3}{7}{4} 
\h{6}{8}{3} 
\h{1}{9}{10} 
\h{8}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{1}{6} 
\v{4}{5}{8} 
\v{5}{3}{8} 
\v{6}{1}{7} 
\v{7}{7}{5} 
\v{8}{4}{6} 
\v{9}{3}{5} 
\v{10}{6}{5} 
\v{11}{2}{7} 
\v{12}{5}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22147}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{7}{3}{6} 
\h{1}{4}{8} 
\h{5}{5}{7} 
\h{8}{6}{5} 
\h{5}{7}{5} 
\h{4}{8}{7} 
\h{9}{9}{3} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{5}{2} 
\v{6}{2}{8} 
\v{7}{3}{8} 
\v{8}{1}{5} 
\v{9}{4}{5} 
\v{10}{7}{3} 
\v{11}{2}{6} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22149}{} 
\h{6}{1}{4} 
\h{2}{2}{7} 
\h{8}{3}{5} 
\h{3}{4}{8} 
\h{1}{5}{8} 
\h{7}{6}{5} 
\h{4}{7}{7} 
\h{3}{8}{5} 
\h{6}{9}{7} 
\h{4}{10}{8} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{4}{4} 
\v{4}{7}{3} 
\v{5}{11}{2} 
\v{6}{1}{8} 
\v{7}{6}{6} 
\v{8}{3}{5} 
\v{9}{2}{3} 
\v{10}{1}{10} 
\v{11}{4}{3} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22152}{} 
\h{3}{1}{7} 
\h{6}{2}{5} 
\h{10}{3}{3} 
\h{2}{4}{5} 
\h{5}{5}{4} 
\h{8}{6}{4} 
\h{6}{7}{3} 
\h{1}{8}{10} 
\h{7}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{2}{5} 
\v{7}{4}{5} 
\v{8}{6}{6} 
\v{9}{5}{2} 
\v{10}{1}{2} 
\v{11}{2}{6} 
\v{12}{6}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22156}{} 
\h{5}{1}{6} 
\h{3}{2}{6} 
\h{10}{3}{3} 
\h{8}{4}{4} 
\h{2}{5}{5} 
\h{1}{6}{5} 
\h{4}{7}{7} 
\h{7}{8}{6} 
\h{9}{9}{3} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{2}{10} 
\v{4}{7}{6} 
\v{5}{1}{9} 
\v{6}{6}{5} 
\v{7}{5}{3} 
\v{8}{4}{6} 
\v{9}{2}{7} 
\v{10}{3}{9} 
\v{11}{1}{6} 
\v{12}{4}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22158}{} 
\h{2}{1}{11} 
\h{9}{2}{3} 
\h{5}{3}{6} 
\h{3}{4}{4} 
\h{1}{5}{5} 
\h{4}{6}{6} 
\h{7}{7}{5} 
\h{8}{8}{3} 
\h{9}{9}{4} 
\h{5}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{6}{7} 
\v{5}{3}{7} 
\v{6}{5}{6} 
\v{7}{4}{3} 
\v{8}{8}{4} 
\v{9}{2}{7} 
\v{10}{6}{4} 
\v{11}{3}{5} 
\v{12}{2}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22160}{} 
\h{11}{1}{2} 
\h{2}{2}{10} 
\h{1}{3}{6} 
\h{6}{4}{4} 
\h{7}{5}{4} 
\h{4}{6}{5} 
\h{5}{7}{5} 
\h{8}{8}{5} 
\h{3}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{2}{9} 
\v{3}{9}{3} 
\v{4}{6}{4} 
\v{5}{7}{6} 
\v{6}{4}{7} 
\v{7}{3}{2} 
\v{8}{8}{4} 
\v{9}{6}{3} 
\v{10}{4}{3} 
\v{11}{1}{4} 
\v{12}{2}{8} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22161}{} 
\h{7}{1}{6} 
\h{2}{2}{10} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{6}{5}{3} 
\h{4}{6}{3} 
\h{5}{7}{7} 
\h{3}{8}{7} 
\h{6}{9}{5} 
\h{4}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{6}{4} 
\v{5}{7}{4} 
\v{6}{5}{4} 
\v{7}{1}{5} 
\v{8}{4}{6} 
\v{9}{5}{7} 
\v{10}{3}{5} 
\v{11}{4}{5} 
\v{12}{2}{5} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22163}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{1}{3}{5} 
\h{3}{4}{7} 
\h{8}{5}{5} 
\h{5}{6}{7} 
\h{2}{7}{7} 
\h{8}{8}{3} 
\h{7}{9}{5} 
\h{4}{10}{9} 
\h{3}{11}{3} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{6} 
\v{3}{4}{7} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{3}{8} 
\v{7}{2}{7} 
\v{8}{5}{3} 
\v{9}{7}{5} 
\v{10}{1}{3} 
\v{11}{2}{6} 
\v{12}{6}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22164}{} 
\h{9}{1}{4} 
\h{6}{2}{4} 
\h{3}{3}{5} 
\h{7}{4}{2} 
\h{2}{5}{9} 
\h{8}{6}{5} 
\h{6}{7}{6} 
\h{1}{8}{10} 
\h{5}{9}{7} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{6} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{2}{5} 
\v{7}{4}{6} 
\v{8}{3}{3} 
\v{9}{1}{3} 
\v{10}{2}{10} 
\v{11}{5}{3} 
\v{12}{7}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22168}{} 
\h{11}{1}{2} 
\h{2}{2}{7} 
\h{7}{3}{5} 
\h{1}{4}{7} 
\h{6}{5}{4} 
\h{7}{6}{4} 
\h{4}{7}{5} 
\h{5}{8}{8} 
\h{3}{9}{7} 
\h{6}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{8}{4} 
\v{6}{5}{5} 
\v{7}{3}{3} 
\v{8}{4}{7} 
\v{9}{2}{5} 
\v{10}{5}{4} 
\v{11}{1}{5} 
\v{12}{3}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22169}{} 
\h{7}{1}{5} 
\h{3}{2}{5} 
\h{4}{3}{9} 
\h{5}{4}{5} 
\h{6}{5}{5} 
\h{2}{6}{5} 
\h{5}{7}{7} 
\h{11}{8}{2} 
\h{3}{9}{6} 
\h{6}{10}{4} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{2}{7} 
\v{4}{3}{10} 
\v{5}{4}{3} 
\v{6}{5}{5} 
\v{7}{1}{5} 
\v{8}{2}{9} 
\v{9}{9}{3} 
\v{10}{4}{6} 
\v{11}{5}{3} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22170}{} 
\h{5}{1}{2} 
\h{6}{2}{7} 
\h{9}{3}{2} 
\h{2}{4}{10} 
\h{10}{5}{3} 
\h{4}{6}{7} 
\h{3}{7}{5} 
\h{5}{8}{4} 
\h{7}{9}{5} 
\h{4}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{6}{4} 
\v{5}{1}{7} 
\v{6}{2}{9} 
\v{7}{1}{8} 
\v{8}{7}{3} 
\v{9}{3}{5} 
\v{10}{5}{7} 
\v{11}{3}{3} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22174}{} 
\h{5}{1}{5} 
\h{6}{2}{6} 
\h{2}{3}{7} 
\h{8}{4}{2} 
\h{4}{5}{9} 
\h{3}{6}{2} 
\h{1}{7}{10} 
\h{9}{8}{3} 
\h{4}{9}{7} 
\h{7}{10}{6} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{5}{4} 
\v{5}{1}{5} 
\v{6}{2}{9} 
\v{7}{10}{2} 
\v{8}{4}{7} 
\v{9}{3}{5} 
\v{10}{1}{3} 
\v{11}{7}{2} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22179}{} 
\h{6}{1}{5} 
\h{3}{2}{7} 
\h{2}{3}{6} 
\h{4}{4}{8} 
\h{9}{5}{4} 
\h{5}{6}{7} 
\h{1}{7}{7} 
\h{5}{8}{6} 
\h{7}{9}{6} 
\h{6}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{2}{10} 
\v{4}{4}{9} 
\v{5}{6}{2} 
\v{6}{1}{9} 
\v{7}{9}{2} 
\v{8}{3}{4} 
\v{9}{5}{7} 
\v{10}{2}{8} 
\v{11}{1}{7} 
\v{12}{4}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22183}{} 
\h{2}{1}{5} 
\h{4}{2}{7} 
\h{8}{3}{4} 
\h{3}{4}{7} 
\h{6}{5}{5} 
\h{9}{6}{4} 
\h{5}{7}{5} 
\h{7}{8}{5} 
\h{8}{9}{5} 
\h{1}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{1}{7} 
\v{8}{3}{6} 
\v{9}{6}{5} 
\v{10}{4}{3} 
\v{11}{2}{3} 
\v{12}{3}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22184}{} 
\h{9}{1}{2} 
\h{2}{2}{8} 
\h{7}{3}{6} 
\h{6}{4}{5} 
\h{1}{5}{7} 
\h{5}{6}{7} 
\h{4}{7}{3} 
\h{5}{8}{4} 
\h{8}{9}{5} 
\h{3}{10}{9} 
\h{2}{11}{4} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{7}{5} 
\v{5}{6}{2} 
\v{6}{4}{7} 
\v{7}{3}{4} 
\v{8}{5}{4} 
\v{9}{1}{7} 
\v{10}{2}{10} 
\v{11}{1}{3} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22187}{} 
\h{4}{1}{4} 
\h{7}{2}{5} 
\h{11}{3}{2} 
\h{2}{4}{6} 
\h{6}{5}{6} 
\h{1}{6}{8} 
\h{5}{7}{6} 
\h{3}{8}{4} 
\h{5}{9}{5} 
\h{9}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{1}{10} 
\v{5}{7}{2} 
\v{6}{5}{7} 
\v{7}{2}{6} 
\v{8}{1}{3} 
\v{9}{6}{4} 
\v{10}{9}{2} 
\v{11}{3}{4} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22195}{} 
\h{7}{1}{5} 
\h{2}{2}{7} 
\h{5}{3}{6} 
\h{9}{4}{3} 
\h{4}{5}{2} 
\h{5}{6}{5} 
\h{3}{7}{5} 
\h{6}{8}{7} 
\h{1}{9}{10} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{3}{3} 
\v{6}{5}{3} 
\v{7}{1}{9} 
\v{8}{7}{4} 
\v{9}{2}{2} 
\v{10}{6}{6} 
\v{11}{3}{6} 
\v{12}{1}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22200}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{3}{3}{6} 
\h{8}{4}{4} 
\h{6}{5}{3} 
\h{5}{6}{6} 
\h{8}{7}{5} 
\h{4}{8}{6} 
\h{5}{9}{7} 
\h{1}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{6}{3} 
\v{6}{5}{5} 
\v{7}{2}{10} 
\v{8}{4}{3} 
\v{9}{3}{2} 
\v{10}{1}{7} 
\v{11}{6}{5} 
\v{12}{4}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22201}{} 
\h{6}{1}{6} 
\h{9}{2}{2} 
\h{10}{3}{3} 
\h{4}{4}{4} 
\h{2}{5}{5} 
\h{5}{6}{7} 
\h{1}{7}{8} 
\h{8}{8}{3} 
\h{6}{9}{7} 
\h{4}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{6}{6} 
\v{6}{1}{8} 
\v{7}{5}{5} 
\v{8}{4}{4} 
\v{9}{2}{5} 
\v{10}{3}{8} 
\v{11}{2}{6} 
\v{12}{1}{5} 
\v{13}{3}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22202}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{5}{5}{4} 
\h{3}{6}{9} 
\h{1}{7}{5} 
\h{4}{8}{6} 
\h{2}{9}{11} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{8} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{5}{6} 
\v{6}{7}{5} 
\v{7}{2}{8} 
\v{8}{4}{7} 
\v{9}{1}{4} 
\v{10}{3}{5} 
\v{11}{4}{6} 
\v{12}{2}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22204}{} 
\h{5}{1}{6} 
\h{2}{2}{5} 
\h{4}{3}{9} 
\h{1}{4}{9} 
\h{8}{5}{4} 
\h{6}{6}{3} 
\h{4}{7}{4} 
\h{7}{8}{4} 
\h{5}{9}{5} 
\h{9}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{1}{8} 
\v{6}{6}{6} 
\v{7}{2}{6} 
\v{8}{5}{2} 
\v{9}{6}{4} 
\v{10}{4}{5} 
\v{11}{1}{7} 
\v{12}{5}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22206}{} 
\h{5}{1}{4} 
\h{2}{2}{6} 
\h{5}{3}{8} 
\h{1}{4}{10} 
\h{6}{5}{6} 
\h{3}{6}{8} 
\h{10}{7}{3} 
\h{7}{8}{5} 
\h{4}{9}{5} 
\h{6}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{1}{2} 
\v{6}{5}{5} 
\v{7}{8}{3} 
\v{8}{2}{10} 
\v{9}{1}{8} 
\v{10}{7}{3} 
\v{11}{4}{2} 
\v{12}{5}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22209}{} 
\h{2}{1}{10} 
\h{11}{2}{2} 
\h{7}{3}{3} 
\h{5}{4}{3} 
\h{7}{5}{5} 
\h{3}{6}{6} 
\h{1}{7}{5} 
\h{4}{8}{9} 
\h{8}{9}{3} 
\h{5}{10}{5} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{7}{5} 
\v{7}{3}{2} 
\v{8}{4}{5} 
\v{9}{6}{5} 
\v{10}{3}{7} 
\v{11}{2}{7} 
\v{12}{1}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22211}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{5}{3}{6} 
\h{8}{4}{4} 
\h{4}{5}{5} 
\h{3}{6}{2} 
\h{1}{7}{5} 
\h{4}{8}{6} 
\h{8}{9}{5} 
\h{7}{10}{5} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{3} 
\v{5}{3}{3} 
\v{6}{7}{4} 
\v{7}{10}{2} 
\v{8}{4}{5} 
\v{9}{5}{6} 
\v{10}{2}{6} 
\v{11}{1}{2} 
\v{12}{4}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22213}{} 
\h{2}{1}{10} 
\h{7}{2}{4} 
\h{8}{3}{5} 
\h{4}{4}{7} 
\h{6}{5}{4} 
\h{3}{6}{4} 
\h{4}{7}{8} 
\h{1}{8}{8} 
\h{5}{9}{5} 
\h{6}{10}{7} 
\h{2}{11}{6} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{4}{3} 
\v{5}{9}{3} 
\v{6}{5}{5} 
\v{7}{2}{4} 
\v{8}{3}{8} 
\v{9}{8}{4} 
\v{10}{5}{4} 
\v{11}{2}{2} 
\v{12}{1}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22216}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{5}{3}{8} 
\h{3}{4}{9} 
\h{9}{5}{4} 
\h{1}{6}{5} 
\h{5}{7}{5} 
\h{9}{8}{2} 
\h{4}{9}{4} 
\h{6}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{3}{4} 
\v{6}{6}{4} 
\v{7}{2}{10} 
\v{8}{9}{2} 
\v{9}{5}{3} 
\v{10}{1}{6} 
\v{11}{2}{6} 
\v{12}{4}{6} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22218}{} 
\h{5}{1}{7} 
\h{2}{2}{5} 
\h{4}{3}{9} 
\h{6}{4}{5} 
\h{3}{5}{7} 
\h{8}{6}{4} 
\h{7}{7}{4} 
\h{1}{8}{8} 
\h{8}{9}{5} 
\h{5}{10}{5} 
\h{2}{11}{7} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{3}{9} 
\v{5}{1}{9} 
\v{6}{4}{8} 
\v{7}{2}{5} 
\v{8}{6}{3} 
\v{9}{8}{3} 
\v{10}{5}{5} 
\v{11}{4}{3} 
\v{12}{1}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22220}{} 
\h{8}{1}{4} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{2}{4}{7} 
\h{4}{5}{8} 
\h{3}{6}{4} 
\h{5}{7}{5} 
\h{8}{8}{5} 
\h{4}{9}{2} 
\h{5}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{5}{4} 
\v{5}{7}{3} 
\v{6}{9}{2} 
\v{7}{3}{3} 
\v{8}{1}{7} 
\v{9}{4}{6} 
\v{10}{2}{5} 
\v{11}{3}{9} 
\v{12}{1}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22221}{} 
\h{3}{1}{4} 
\h{6}{2}{4} 
\h{2}{3}{10} 
\h{8}{4}{5} 
\h{7}{5}{5} 
\h{4}{6}{5} 
\h{1}{7}{7} 
\h{4}{8}{7} 
\h{5}{9}{5} 
\h{9}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{6}{2} 
\v{5}{9}{4} 
\v{6}{2}{10} 
\v{7}{1}{4} 
\v{8}{4}{3} 
\v{9}{6}{4} 
\v{10}{2}{7} 
\v{11}{8}{3} 
\v{12}{3}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22224}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{9}{3}{2} 
\h{5}{4}{5} 
\h{7}{5}{5} 
\h{3}{6}{5} 
\h{1}{7}{5} 
\h{4}{8}{9} 
\h{7}{9}{4} 
\h{5}{10}{4} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{7}{5} 
\v{7}{5}{4} 
\v{8}{6}{5} 
\v{9}{3}{7} 
\v{10}{2}{2} 
\v{11}{3}{6} 
\v{12}{1}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22225}{} 
\h{8}{1}{3} 
\h{6}{2}{3} 
\h{10}{3}{3} 
\h{4}{4}{4} 
\h{2}{5}{5} 
\h{5}{6}{7} 
\h{9}{7}{4} 
\h{1}{8}{10} 
\h{6}{9}{6} 
\h{4}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{6}{6} 
\v{6}{2}{7} 
\v{7}{5}{5} 
\v{8}{1}{3} 
\v{9}{2}{5} 
\v{10}{3}{8} 
\v{11}{1}{7} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22226}{} 
\h{3}{1}{8} 
\h{7}{2}{6} 
\h{4}{3}{6} 
\h{6}{4}{3} 
\h{8}{5}{4} 
\h{2}{6}{9} 
\h{1}{7}{6} 
\h{5}{8}{4} 
\h{8}{9}{5} 
\h{2}{10}{10} 
\h{3}{11}{3} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{4} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{8}{4} 
\v{6}{4}{7} 
\v{7}{2}{5} 
\v{8}{5}{4} 
\v{9}{4}{4} 
\v{10}{3}{9} 
\v{11}{1}{5} 
\v{12}{5}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22229}{} 
\h{4}{1}{4} 
\h{7}{2}{4} 
\h{6}{3}{3} 
\h{10}{4}{3} 
\h{2}{5}{6} 
\h{5}{6}{7} 
\h{4}{7}{3} 
\h{9}{8}{4} 
\h{1}{9}{10} 
\h{6}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{6}{6} 
\v{6}{3}{7} 
\v{7}{2}{5} 
\v{8}{1}{4} 
\v{9}{3}{5} 
\v{10}{4}{7} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22231}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{8}{3}{3} 
\h{6}{4}{6} 
\h{5}{5}{4} 
\h{4}{6}{3} 
\h{1}{7}{9} 
\h{8}{8}{5} 
\h{6}{9}{5} 
\h{3}{10}{6} 
\h{5}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{6}{6} 
\v{5}{5}{6} 
\v{6}{4}{5} 
\v{7}{6}{5} 
\v{8}{3}{5} 
\v{9}{5}{5} 
\v{10}{2}{5} 
\v{11}{3}{6} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22232}{} 
\h{4}{1}{6} 
\h{2}{2}{6} 
\h{5}{3}{6} 
\h{4}{4}{5} 
\h{10}{5}{2} 
\h{11}{6}{2} 
\h{7}{7}{5} 
\h{3}{8}{3} 
\h{5}{9}{3} 
\h{6}{10}{7} 
\h{1}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{1}{3} 
\v{5}{3}{6} 
\v{6}{8}{2} 
\v{7}{7}{4} 
\v{8}{2}{7} 
\v{9}{4}{8} 
\v{10}{1}{4} 
\v{11}{3}{3} 
\v{12}{5}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22233}{} 
\h{5}{1}{4} 
\h{2}{2}{6} 
\h{6}{3}{7} 
\h{5}{4}{5} 
\h{1}{5}{8} 
\h{7}{6}{5} 
\h{6}{7}{4} 
\h{4}{8}{7} 
\h{8}{9}{5} 
\h{7}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{1}{3} 
\v{6}{3}{4} 
\v{7}{6}{4} 
\v{8}{2}{7} 
\v{9}{1}{4} 
\v{10}{4}{3} 
\v{11}{8}{2} 
\v{12}{6}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22235}{} 
\h{3}{1}{6} 
\h{7}{2}{6} 
\h{4}{3}{8} 
\h{2}{4}{8} 
\h{9}{5}{4} 
\h{5}{6}{6} 
\h{3}{7}{7} 
\h{1}{8}{5} 
\h{8}{9}{4} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{6} 
\v{4}{3}{10} 
\v{5}{6}{5} 
\v{6}{8}{4} 
\v{7}{2}{8} 
\v{8}{9}{2} 
\v{9}{1}{4} 
\v{10}{4}{3} 
\v{11}{6}{4} 
\v{12}{3}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22237}{} 
\h{3}{1}{6} 
\h{4}{2}{8} 
\h{5}{3}{8} 
\h{4}{4}{6} 
\h{7}{5}{5} 
\h{6}{6}{5} 
\h{1}{7}{7} 
\h{6}{8}{7} 
\h{2}{9}{7} 
\h{7}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{9}{3} 
\v{3}{1}{10} 
\v{4}{2}{2} 
\v{5}{3}{10} 
\v{6}{6}{2} 
\v{7}{5}{5} 
\v{8}{7}{5} 
\v{9}{1}{8} 
\v{10}{4}{7} 
\v{11}{6}{4} 
\v{12}{2}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22238}{} 
\h{9}{1}{4} 
\h{2}{2}{8} 
\h{6}{3}{7} 
\h{3}{4}{4} 
\h{5}{5}{7} 
\h{1}{6}{10} 
\h{9}{7}{3} 
\h{6}{8}{5} 
\h{4}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{5}{5} 
\v{6}{3}{5} 
\v{7}{4}{7} 
\v{8}{9}{3} 
\v{9}{1}{6} 
\v{10}{2}{8} 
\v{11}{6}{2} 
\v{12}{5}{2} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22240}{} 
\h{2}{1}{7} 
\h{4}{2}{8} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{5}{5}{5} 
\h{1}{6}{5} 
\h{5}{7}{7} 
\h{9}{8}{4} 
\h{3}{9}{4} 
\h{6}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{5}{2} 
\v{6}{6}{4} 
\v{7}{9}{3} 
\v{8}{4}{7} 
\v{9}{1}{7} 
\v{10}{3}{2} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22243}{} 
\h{8}{1}{3} 
\h{5}{2}{7} 
\h{6}{3}{7} 
\h{3}{4}{7} 
\h{7}{5}{5} 
\h{2}{6}{9} 
\h{5}{7}{8} 
\h{4}{8}{5} 
\h{1}{9}{7} 
\h{2}{10}{8} 
\h{3}{11}{3} 
\h{7}{12}{2} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{4} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{2}{5} 
\v{6}{3}{8} 
\v{7}{5}{7} 
\v{8}{1}{8} 
\v{9}{8}{4} 
\v{10}{4}{6} 
\v{11}{1}{5} 
\v{12}{2}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22245}{} 
\h{2}{1}{5} 
\h{5}{2}{3} 
\h{7}{3}{5} 
\h{6}{4}{4} 
\h{9}{5}{4} 
\h{1}{6}{11} 
\h{4}{7}{7} 
\h{8}{8}{5} 
\h{5}{9}{5} 
\h{6}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{2}{7} 
\v{6}{4}{6} 
\v{7}{1}{2} 
\v{8}{2}{6} 
\v{9}{5}{6} 
\v{10}{4}{5} 
\v{11}{7}{3} 
\v{12}{3}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22247}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{5}{3}{6} 
\h{8}{4}{4} 
\h{6}{5}{3} 
\h{4}{6}{3} 
\h{5}{7}{5} 
\h{8}{8}{3} 
\h{1}{9}{8} 
\h{6}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{3}{4} 
\v{6}{5}{5} 
\v{7}{6}{5} 
\v{8}{4}{4} 
\v{9}{5}{4} 
\v{10}{2}{5} 
\v{11}{3}{5} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22248}{} 
\h{2}{1}{10} 
\h{5}{2}{4} 
\h{7}{3}{6} 
\h{4}{4}{4} 
\h{6}{5}{5} 
\h{7}{6}{5} 
\h{1}{7}{9} 
\h{5}{8}{6} 
\h{9}{9}{4} 
\h{6}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{2}{6} 
\v{6}{5}{5} 
\v{7}{3}{3} 
\v{8}{4}{7} 
\v{9}{2}{7} 
\v{10}{7}{3} 
\v{11}{5}{3} 
\v{12}{1}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22251}{} 
\h{9}{1}{4} 
\h{2}{2}{8} 
\h{3}{3}{3} 
\h{5}{4}{6} 
\h{8}{5}{5} 
\h{1}{6}{5} 
\h{4}{7}{7} 
\h{7}{8}{5} 
\h{2}{9}{7} 
\h{8}{10}{4} 
\h{5}{11}{5} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{7} 
\v{3}{3}{9} 
\v{4}{7}{6} 
\v{5}{4}{7} 
\v{6}{3}{3} 
\v{7}{8}{4} 
\v{8}{5}{5} 
\v{9}{1}{8} 
\v{10}{2}{9} 
\v{11}{4}{3} 
\v{12}{8}{2} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22252}{} 
\h{2}{1}{8} 
\h{5}{2}{6} 
\h{7}{3}{6} 
\h{4}{4}{2} 
\h{5}{5}{7} 
\h{10}{6}{3} 
\h{1}{7}{7} 
\h{7}{8}{4} 
\h{6}{9}{3} 
\h{8}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{2}{3} 
\v{6}{4}{5} 
\v{7}{3}{5} 
\v{8}{7}{3} 
\v{9}{9}{2} 
\v{10}{1}{5} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22254}{} 
\h{3}{1}{4} 
\h{5}{2}{5} 
\h{8}{3}{3} 
\h{7}{4}{2} 
\h{8}{5}{5} 
\h{2}{6}{8} 
\h{4}{7}{8} 
\h{9}{8}{4} 
\h{1}{9}{5} 
\h{5}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{2}{8} 
\v{6}{9}{2} 
\v{7}{1}{3} 
\v{8}{3}{2} 
\v{9}{4}{4} 
\v{10}{2}{4} 
\v{11}{3}{9} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22255}{} 
\h{8}{1}{5} 
\h{3}{2}{8} 
\h{5}{3}{8} 
\h{4}{4}{6} 
\h{7}{5}{5} 
\h{6}{6}{3} 
\h{8}{7}{3} 
\h{5}{8}{5} 
\h{2}{9}{5} 
\h{3}{10}{9} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{9}{3} 
\v{3}{2}{8} 
\v{4}{4}{9} 
\v{5}{3}{5} 
\v{6}{6}{5} 
\v{7}{5}{4} 
\v{8}{1}{6} 
\v{9}{6}{6} 
\v{10}{4}{4} 
\v{11}{2}{5} 
\v{12}{5}{5} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22256}{} 
\h{8}{1}{4} 
\h{2}{2}{9} 
\h{3}{3}{3} 
\h{5}{4}{5} 
\h{8}{5}{5} 
\h{1}{6}{5} 
\h{4}{7}{6} 
\h{3}{8}{6} 
\h{7}{9}{5} 
\h{9}{10}{4} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{3}{5} 
\v{4}{7}{6} 
\v{5}{4}{7} 
\v{6}{3}{3} 
\v{7}{9}{3} 
\v{8}{1}{4} 
\v{9}{8}{2} 
\v{10}{4}{3} 
\v{11}{2}{9} 
\v{12}{1}{8} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22258}{} 
\h{3}{1}{8} 
\h{9}{2}{3} 
\h{7}{3}{6} 
\h{5}{4}{3} 
\h{2}{5}{4} 
\h{1}{6}{10} 
\h{4}{7}{9} 
\h{5}{8}{5} 
\h{7}{9}{5} 
\h{6}{10}{3} 
\h{2}{11}{8} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{1}{11} 
\v{4}{7}{6} 
\v{5}{4}{4} 
\v{6}{5}{5} 
\v{7}{3}{6} 
\v{8}{4}{8} 
\v{9}{2}{8} 
\v{10}{8}{3} 
\v{11}{1}{5} 
\v{12}{2}{7} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22259}{} 
\h{2}{1}{11} 
\h{5}{2}{5} 
\h{7}{3}{4} 
\h{1}{4}{8} 
\h{4}{5}{6} 
\h{8}{6}{4} 
\h{9}{7}{4} 
\h{6}{8}{5} 
\h{3}{9}{4} 
\h{5}{10}{7} 
\h{2}{11}{6} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{5}{7} 
\v{5}{2}{8} 
\v{6}{8}{4} 
\v{7}{3}{6} 
\v{8}{6}{5} 
\v{9}{4}{3} 
\v{10}{2}{3} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22261}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{7}{3}{3} 
\h{9}{4}{3} 
\h{1}{5}{10} 
\h{6}{6}{7} 
\h{5}{7}{2} 
\h{3}{8}{5} 
\h{4}{9}{6} 
\h{6}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{7} 
\v{5}{7}{4} 
\v{6}{6}{4} 
\v{7}{3}{4} 
\v{8}{8}{3} 
\v{9}{4}{8} 
\v{10}{3}{6} 
\v{11}{1}{4} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22262}{} 
\h{11}{1}{2} 
\h{8}{2}{2} 
\h{6}{3}{6} 
\h{2}{4}{5} 
\h{4}{5}{5} 
\h{6}{6}{5} 
\h{8}{7}{5} 
\h{5}{8}{5} 
\h{3}{9}{4} 
\h{4}{10}{8} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{5}{5} 
\v{5}{8}{3} 
\v{6}{3}{3} 
\v{7}{4}{5} 
\v{8}{2}{5} 
\v{9}{5}{7} 
\v{10}{2}{6} 
\v{11}{1}{5} 
\v{12}{3}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22263}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{7}{5}{2} 
\h{4}{6}{4} 
\h{1}{7}{11} 
\h{6}{8}{7} 
\h{3}{9}{7} 
\h{4}{10}{8} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{5}{6} 
\v{8}{4}{2} 
\v{9}{1}{4} 
\v{10}{3}{6} 
\v{11}{2}{2} 
\v{12}{7}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22265}{} 
\h{5}{1}{6} 
\h{10}{2}{3} 
\h{3}{3}{5} 
\h{4}{4}{7} 
\h{9}{5}{3} 
\h{6}{6}{4} 
\h{2}{7}{7} 
\h{7}{8}{6} 
\h{1}{9}{7} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{4} 
\v{3}{3}{9} 
\v{4}{4}{9} 
\v{5}{1}{9} 
\v{6}{6}{6} 
\v{7}{8}{3} 
\v{8}{3}{6} 
\v{9}{5}{2} 
\v{10}{2}{4} 
\v{11}{1}{3} 
\v{12}{5}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22266}{} 
\h{11}{1}{2} 
\h{4}{2}{8} 
\h{2}{3}{6} 
\h{5}{4}{4} 
\h{1}{5}{6} 
\h{3}{6}{8} 
\h{8}{7}{5} 
\h{6}{8}{4} 
\h{7}{9}{5} 
\h{4}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{2}{8} 
\v{5}{4}{7} 
\v{6}{8}{4} 
\v{7}{5}{4} 
\v{8}{3}{4} 
\v{9}{4}{6} 
\v{10}{8}{3} 
\v{11}{1}{5} 
\v{12}{2}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22267}{} 
\h{11}{1}{2} 
\h{4}{2}{6} 
\h{5}{3}{7} 
\h{2}{4}{6} 
\h{4}{5}{5} 
\h{1}{6}{6} 
\h{3}{7}{8} 
\h{8}{8}{5} 
\h{6}{9}{4} 
\h{7}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{2}{3} 
\v{5}{3}{8} 
\v{6}{9}{3} 
\v{7}{6}{4} 
\v{8}{4}{4} 
\v{9}{5}{6} 
\v{10}{2}{7} 
\v{11}{1}{6} 
\v{12}{3}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22268}{} 
\h{5}{1}{6} 
\h{2}{2}{6} 
\h{7}{3}{3} 
\h{4}{4}{9} 
\h{1}{5}{11} 
\h{9}{6}{4} 
\h{8}{7}{3} 
\h{6}{8}{6} 
\h{3}{9}{6} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{9}{4} 
\v{4}{4}{8} 
\v{5}{1}{9} 
\v{6}{8}{3} 
\v{7}{3}{9} 
\v{8}{2}{5} 
\v{9}{6}{3} 
\v{10}{3}{7} 
\v{11}{1}{6} 
\v{12}{5}{3} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22270}{} 
\h{2}{1}{6} 
\h{4}{2}{7} 
\h{9}{3}{3} 
\h{7}{4}{4} 
\h{6}{5}{2} 
\h{1}{6}{9} 
\h{7}{7}{6} 
\h{3}{8}{6} 
\h{5}{9}{7} 
\h{10}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{5}{6} 
\v{7}{4}{3} 
\v{8}{1}{4} 
\v{9}{3}{5} 
\v{10}{6}{4} 
\v{11}{2}{2} 
\v{12}{3}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22276}{} 
\h{2}{1}{11} 
\h{5}{2}{3} 
\h{7}{3}{3} 
\h{1}{4}{7} 
\h{6}{5}{5} 
\h{9}{6}{4} 
\h{7}{7}{5} 
\h{3}{8}{8} 
\h{4}{9}{6} 
\h{9}{10}{3} 
\h{2}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{9}{3} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{3}{4} 
\v{8}{2}{2} 
\v{9}{6}{4} 
\v{10}{3}{6} 
\v{11}{5}{3} 
\v{12}{7}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22277}{} 
\h{10}{1}{2} 
\h{2}{2}{6} 
\h{6}{3}{7} 
\h{1}{4}{10} 
\h{7}{5}{5} 
\h{4}{6}{5} 
\h{5}{7}{8} 
\h{3}{8}{7} 
\h{8}{9}{3} 
\h{6}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{7}{5} 
\v{6}{3}{7} 
\v{7}{5}{6} 
\v{8}{2}{7} 
\v{9}{6}{4} 
\v{10}{1}{7} 
\v{11}{4}{5} 
\v{12}{1}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22278}{} 
\h{11}{1}{2} 
\h{8}{2}{4} 
\h{6}{3}{3} 
\h{2}{4}{5} 
\h{5}{5}{5} 
\h{1}{6}{7} 
\h{6}{7}{7} 
\h{4}{8}{6} 
\h{5}{9}{6} 
\h{7}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{5}{4} 
\v{6}{3}{4} 
\v{7}{4}{6} 
\v{8}{2}{4} 
\v{9}{3}{8} 
\v{10}{5}{3} 
\v{11}{1}{8} 
\v{12}{2}{8} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22280}{} 
\h{6}{1}{6} 
\h{2}{2}{3} 
\h{4}{3}{5} 
\h{3}{4}{8} 
\h{8}{5}{5} 
\h{7}{6}{5} 
\h{1}{7}{7} 
\h{6}{8}{3} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{4}{9} 
\v{4}{3}{9} 
\v{5}{2}{8} 
\v{6}{1}{7} 
\v{7}{6}{5} 
\v{8}{5}{2} 
\v{9}{3}{5} 
\v{10}{9}{3} 
\v{11}{4}{6} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22281}{} 
\h{8}{1}{4} 
\h{5}{2}{5} 
\h{9}{3}{4} 
\h{2}{4}{10} 
\h{1}{5}{6} 
\h{6}{6}{4} 
\h{8}{7}{3} 
\h{4}{8}{5} 
\h{5}{9}{8} 
\h{4}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{8}{2} 
\v{5}{2}{7} 
\v{6}{6}{6} 
\v{7}{5}{5} 
\v{8}{1}{6} 
\v{9}{3}{5} 
\v{10}{2}{4} 
\v{11}{7}{4} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22283}{} 
\h{5}{1}{6} 
\h{6}{2}{6} 
\h{2}{3}{9} 
\h{10}{4}{3} 
\h{5}{5}{3} 
\h{3}{6}{6} 
\h{1}{7}{6} 
\h{4}{8}{8} 
\h{3}{9}{5} 
\h{9}{10}{4} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{6}{3} 
\v{4}{8}{5} 
\v{5}{1}{4} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{5}{4} 
\v{9}{6}{4} 
\v{10}{4}{7} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22291}{} 
\h{2}{1}{9} 
\h{4}{2}{8} 
\h{11}{3}{2} 
\h{1}{4}{8} 
\h{6}{5}{4} 
\h{3}{6}{4} 
\h{5}{7}{4} 
\h{6}{8}{2} 
\h{7}{9}{5} 
\h{10}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{5}{3} 
\v{7}{6}{3} 
\v{8}{8}{3} 
\v{9}{4}{3} 
\v{10}{5}{5} 
\v{11}{1}{2} 
\v{12}{2}{7} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22292}{} 
\h{5}{1}{7} 
\h{8}{2}{3} 
\h{3}{3}{6} 
\h{6}{4}{7} 
\h{2}{5}{6} 
\h{3}{6}{7} 
\h{7}{7}{5} 
\h{4}{8}{5} 
\h{7}{9}{4} 
\h{10}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{3}{3} 
\v{4}{8}{5} 
\v{5}{1}{10} 
\v{6}{4}{8} 
\v{7}{7}{2} 
\v{8}{2}{3} 
\v{9}{3}{5} 
\v{10}{6}{4} 
\v{11}{2}{7} 
\v{12}{1}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22295}{} 
\h{5}{1}{7} 
\h{3}{2}{4} 
\h{6}{3}{4} 
\h{9}{4}{4} 
\h{7}{5}{4} 
\h{8}{6}{2} 
\h{4}{7}{5} 
\h{8}{8}{4} 
\h{2}{9}{9} 
\h{3}{10}{10} 
\h{1}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{9}{3} 
\v{3}{2}{8} 
\v{4}{7}{6} 
\v{5}{1}{10} 
\v{6}{3}{9} 
\v{7}{2}{3} 
\v{8}{6}{2} 
\v{9}{4}{3} 
\v{10}{3}{3} 
\v{11}{5}{4} 
\v{12}{1}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22296}{} 
\h{3}{1}{4} 
\h{9}{2}{4} 
\h{8}{3}{3} 
\h{5}{4}{5} 
\h{2}{5}{5} 
\h{4}{6}{8} 
\h{6}{7}{7} 
\h{1}{8}{8} 
\h{8}{9}{2} 
\h{5}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{4}{6} 
\v{6}{7}{4} 
\v{7}{1}{4} 
\v{8}{3}{6} 
\v{9}{2}{6} 
\v{10}{4}{5} 
\v{11}{3}{9} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22297}{} 
\h{10}{1}{2} 
\h{2}{2}{3} 
\h{4}{3}{4} 
\h{7}{4}{4} 
\h{3}{5}{6} 
\h{8}{6}{5} 
\h{1}{7}{11} 
\h{6}{8}{4} 
\h{5}{9}{4} 
\h{7}{10}{6} 
\h{2}{11}{9} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{5}{8} 
\v{4}{3}{9} 
\v{5}{2}{7} 
\v{6}{8}{4} 
\v{7}{4}{6} 
\v{8}{3}{3} 
\v{9}{5}{4} 
\v{10}{1}{7} 
\v{11}{4}{7} 
\v{12}{1}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22300}{} 
\h{8}{1}{3} 
\h{5}{2}{5} 
\h{7}{3}{5} 
\h{2}{4}{4} 
\h{5}{5}{6} 
\h{9}{6}{3} 
\h{3}{7}{5} 
\h{7}{8}{6} 
\h{1}{9}{9} 
\h{4}{10}{9} 
\h{3}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{7}{4} 
\v{4}{10}{3} 
\v{5}{2}{3} 
\v{6}{4}{7} 
\v{7}{3}{5} 
\v{8}{1}{6} 
\v{9}{6}{6} 
\v{10}{2}{7} 
\v{11}{1}{4} 
\v{12}{3}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22301}{} 
\h{9}{1}{4} 
\h{8}{2}{3} 
\h{3}{3}{4} 
\h{4}{4}{6} 
\h{9}{5}{3} 
\h{6}{6}{4} 
\h{2}{7}{5} 
\h{5}{8}{6} 
\h{6}{9}{7} 
\h{1}{10}{7} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{3}{8} 
\v{4}{4}{9} 
\v{5}{8}{4} 
\v{6}{6}{3} 
\v{7}{3}{4} 
\v{8}{2}{8} 
\v{9}{1}{4} 
\v{10}{4}{2} 
\v{11}{2}{6} 
\v{12}{5}{6} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22302}{} 
\h{6}{1}{3} 
\h{3}{2}{7} 
\h{8}{3}{3} 
\h{5}{4}{5} 
\h{9}{5}{3} 
\h{7}{6}{4} 
\h{8}{7}{5} 
\h{2}{8}{10} 
\h{1}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{3} 
\v{3}{2}{10} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{1}{8} 
\v{7}{6}{6} 
\v{8}{3}{4} 
\v{9}{1}{4} 
\v{10}{2}{2} 
\v{11}{3}{3} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22305}{} 
\h{6}{1}{7} 
\h{3}{2}{5} 
\h{5}{3}{7} 
\h{7}{4}{6} 
\h{6}{5}{4} 
\h{9}{6}{3} 
\h{2}{7}{5} 
\h{5}{8}{6} 
\h{1}{9}{9} 
\h{4}{10}{7} 
\h{2}{11}{6} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{4} 
\v{3}{2}{10} 
\v{4}{10}{3} 
\v{5}{3}{5} 
\v{6}{1}{4} 
\v{7}{4}{3} 
\v{8}{2}{9} 
\v{9}{6}{6} 
\v{10}{5}{4} 
\v{11}{8}{2} 
\v{12}{3}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22306}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{9}{3}{4} 
\h{5}{4}{7} 
\h{4}{5}{3} 
\h{6}{6}{4} 
\h{1}{7}{7} 
\h{7}{8}{2} 
\h{8}{9}{5} 
\h{5}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{4}{6} 
\v{6}{6}{5} 
\v{7}{5}{3} 
\v{8}{7}{2} 
\v{9}{3}{5} 
\v{10}{1}{5} 
\v{11}{2}{8} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22309}{} 
\h{3}{1}{5} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{2}{4}{3} 
\h{4}{5}{4} 
\h{5}{6}{7} 
\h{6}{7}{5} 
\h{1}{8}{8} 
\h{7}{9}{3} 
\h{9}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{4}{2} 
\v{6}{7}{5} 
\v{7}{2}{7} 
\v{8}{1}{4} 
\v{9}{8}{2} 
\v{10}{3}{6} 
\v{11}{7}{4} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22311}{} 
\h{6}{1}{4} 
\h{7}{2}{5} 
\h{3}{3}{6} 
\h{6}{4}{5} 
\h{10}{5}{3} 
\h{5}{6}{6} 
\h{1}{7}{8} 
\h{2}{8}{6} 
\h{4}{9}{8} 
\h{7}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{8}{4} 
\v{3}{3}{8} 
\v{4}{9}{4} 
\v{5}{6}{6} 
\v{6}{1}{3} 
\v{7}{2}{8} 
\v{8}{8}{3} 
\v{9}{3}{4} 
\v{10}{1}{4} 
\v{11}{4}{2} 
\v{12}{2}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22312}{} 
\h{3}{1}{9} 
\h{9}{2}{4} 
\h{2}{3}{9} 
\h{1}{4}{6} 
\h{5}{5}{5} 
\h{6}{6}{2} 
\h{7}{7}{5} 
\h{6}{8}{3} 
\h{3}{9}{8} 
\h{10}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{1}{8} 
\v{4}{11}{2} 
\v{5}{5}{7} 
\v{6}{6}{2} 
\v{7}{4}{3} 
\v{8}{6}{5} 
\v{9}{2}{6} 
\v{10}{5}{5} 
\v{11}{3}{6} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22313}{} 
\h{3}{1}{5} 
\h{2}{2}{9} 
\h{5}{3}{8} 
\h{4}{4}{6} 
\h{7}{5}{5} 
\h{1}{6}{10} 
\h{9}{7}{3} 
\h{6}{8}{4} 
\h{5}{9}{2} 
\h{8}{10}{5} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{1}{11} 
\v{4}{4}{9} 
\v{5}{3}{6} 
\v{6}{8}{4} 
\v{7}{5}{4} 
\v{8}{1}{9} 
\v{9}{7}{4} 
\v{10}{4}{4} 
\v{11}{2}{4} 
\v{12}{5}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22317}{} 
\h{2}{1}{4} 
\h{7}{2}{6} 
\h{5}{3}{7} 
\h{8}{4}{5} 
\h{7}{5}{3} 
\h{1}{6}{8} 
\h{6}{7}{5} 
\h{4}{8}{6} 
\h{8}{9}{4} 
\h{3}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{8}{5} 
\v{5}{3}{8} 
\v{6}{1}{6} 
\v{7}{2}{3} 
\v{8}{4}{5} 
\v{9}{6}{6} 
\v{10}{5}{3} 
\v{11}{7}{3} 
\v{12}{3}{6} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22320}{} 
\h{7}{1}{5} 
\h{5}{2}{6} 
\h{3}{3}{6} 
\h{8}{4}{4} 
\h{6}{5}{4} 
\h{2}{6}{7} 
\h{7}{7}{3} 
\h{4}{8}{9} 
\h{1}{9}{7} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{5} 
\v{3}{3}{9} 
\v{4}{8}{5} 
\v{5}{2}{8} 
\v{6}{5}{6} 
\v{7}{1}{6} 
\v{8}{4}{5} 
\v{9}{3}{3} 
\v{10}{5}{2} 
\v{11}{2}{10} 
\v{12}{1}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22322}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{10}{3}{2} 
\h{4}{4}{7} 
\h{7}{5}{6} 
\h{3}{6}{9} 
\h{5}{7}{4} 
\h{1}{8}{7} 
\h{4}{9}{9} 
\h{6}{10}{3} 
\h{2}{11}{5} 
\h{6}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{4}{5} 
\v{5}{2}{5} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{1}{7} 
\v{9}{7}{3} 
\v{10}{3}{9} 
\v{11}{2}{2} 
\v{12}{3}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22350}{} 
\h{5}{1}{6} 
\h{2}{2}{7} 
\h{6}{3}{4} 
\h{4}{4}{3} 
\h{8}{5}{3} 
\h{5}{6}{4} 
\h{8}{7}{4} 
\h{10}{8}{3} 
\h{3}{9}{9} 
\h{4}{10}{9} 
\h{1}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{4}{6} 
\v{5}{1}{5} 
\v{6}{3}{8} 
\v{7}{4}{8} 
\v{8}{5}{2} 
\v{9}{2}{4} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{7}{2} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22355}{} 
\h{11}{1}{2} 
\h{2}{2}{10} 
\h{9}{3}{4} 
\h{7}{4}{3} 
\h{1}{5}{7} 
\h{5}{6}{4} 
\h{4}{7}{3} 
\h{6}{8}{5} 
\h{8}{9}{4} 
\h{5}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{6}{4} 
\v{6}{8}{3} 
\v{7}{4}{3} 
\v{8}{5}{4} 
\v{9}{3}{3} 
\v{10}{4}{6} 
\v{11}{1}{7} 
\v{12}{2}{7} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22364}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{5}{3}{4} 
\h{3}{4}{4} 
\h{4}{5}{7} 
\h{8}{6}{4} 
\h{6}{7}{4} 
\h{9}{8}{4} 
\h{3}{9}{9} 
\h{7}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{4}{5} 
\v{4}{5}{8} 
\v{5}{3}{8} 
\v{6}{2}{5} 
\v{7}{4}{6} 
\v{8}{1}{5} 
\v{9}{3}{5} 
\v{10}{7}{5} 
\v{11}{2}{3} 
\v{12}{6}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22366}{} 
\h{2}{1}{9} 
\h{4}{2}{6} 
\h{8}{3}{5} 
\h{7}{4}{2} 
\h{6}{5}{6} 
\h{5}{6}{3} 
\h{7}{7}{3} 
\h{1}{8}{10} 
\h{6}{9}{7} 
\h{3}{10}{6} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{5}{4} 
\v{7}{4}{3} 
\v{8}{3}{3} 
\v{9}{4}{6} 
\v{10}{2}{5} 
\v{11}{1}{7} 
\v{12}{5}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22368}{} 
\h{11}{1}{2} 
\h{8}{2}{2} 
\h{7}{3}{5} 
\h{2}{4}{7} 
\h{5}{5}{6} 
\h{4}{6}{3} 
\h{6}{7}{7} 
\h{1}{8}{7} 
\h{5}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{5}{4} 
\v{6}{7}{3} 
\v{7}{3}{3} 
\v{8}{2}{6} 
\v{9}{4}{7} 
\v{10}{2}{7} 
\v{11}{1}{4} 
\v{12}{3}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22375}{} 
\h{7}{1}{4} 
\h{2}{2}{6} 
\h{3}{3}{7} 
\h{5}{4}{7} 
\h{7}{5}{6} 
\h{5}{6}{6} 
\h{6}{7}{6} 
\h{1}{8}{8} 
\h{6}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{7} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{4}{2} 
\v{6}{7}{2} 
\v{7}{1}{4} 
\v{8}{2}{10} 
\v{9}{8}{3} 
\v{10}{3}{6} 
\v{11}{1}{5} 
\v{12}{4}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22378}{} 
\h{3}{1}{7} 
\h{5}{2}{8} 
\h{4}{3}{8} 
\h{2}{4}{6} 
\h{6}{5}{5} 
\h{8}{6}{5} 
\h{7}{7}{5} 
\h{5}{8}{5} 
\h{1}{9}{8} 
\h{7}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{6} 
\v{6}{5}{7} 
\v{7}{7}{3} 
\v{8}{4}{2} 
\v{9}{9}{2} 
\v{10}{1}{7} 
\v{11}{5}{5} 
\v{12}{3}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22384}{} 
\h{2}{1}{6} 
\h{6}{2}{7} 
\h{1}{3}{9} 
\h{4}{4}{9} 
\h{3}{5}{6} 
\h{8}{6}{3} 
\h{5}{7}{5} 
\h{7}{8}{5} 
\h{6}{9}{5} 
\h{4}{10}{5} 
\h{2}{11}{5} 
\h{5}{12}{7} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{7}{5} 
\v{6}{2}{7} 
\v{7}{8}{3} 
\v{8}{1}{5} 
\v{9}{5}{5} 
\v{10}{3}{4} 
\v{11}{6}{3} 
\v{12}{8}{4} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22387}{} 
\h{3}{1}{3} 
\h{2}{2}{10} 
\h{7}{3}{6} 
\h{1}{4}{8} 
\h{5}{5}{6} 
\h{8}{6}{5} 
\h{7}{7}{3} 
\h{8}{8}{4} 
\h{6}{9}{5} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{1}{8} 
\v{7}{3}{4} 
\v{8}{6}{2} 
\v{9}{4}{8} 
\v{10}{7}{3} 
\v{11}{5}{4} 
\v{12}{2}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22389}{} 
\h{2}{1}{7} 
\h{8}{2}{5} 
\h{7}{3}{3} 
\h{9}{4}{2} 
\h{5}{5}{5} 
\h{1}{6}{7} 
\h{3}{7}{9} 
\h{6}{8}{7} 
\h{5}{9}{6} 
\h{2}{10}{10} 
\h{4}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{9} 
\v{3}{7}{5} 
\v{4}{11}{2} 
\v{5}{5}{4} 
\v{6}{8}{4} 
\v{7}{3}{8} 
\v{8}{2}{4} 
\v{9}{1}{3} 
\v{10}{3}{2} 
\v{11}{4}{5} 
\v{12}{7}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22390}{} 
\h{2}{1}{6} 
\h{7}{2}{6} 
\h{5}{3}{4} 
\h{8}{4}{4} 
\h{1}{5}{10} 
\h{10}{6}{3} 
\h{9}{7}{2} 
\h{4}{8}{8} 
\h{3}{9}{3} 
\h{5}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{3}{7} 
\v{6}{9}{3} 
\v{7}{2}{9} 
\v{8}{1}{3} 
\v{9}{3}{4} 
\v{10}{6}{4} 
\v{11}{5}{2} 
\v{12}{4}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22391}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{6}{3}{4} 
\h{9}{4}{4} 
\h{5}{5}{6} 
\h{1}{6}{5} 
\h{10}{7}{2} 
\h{4}{8}{4} 
\h{7}{9}{4} 
\h{5}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{5}{5} 
\v{6}{3}{3} 
\v{7}{2}{7} 
\v{8}{8}{3} 
\v{9}{1}{3} 
\v{10}{3}{4} 
\v{11}{5}{4} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22392}{} 
\h{8}{1}{5} 
\h{3}{2}{9} 
\h{10}{3}{3} 
\h{6}{4}{6} 
\h{5}{5}{4} 
\h{7}{6}{4} 
\h{6}{7}{4} 
\h{4}{8}{4} 
\h{2}{9}{5} 
\h{3}{10}{8} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{9}{3} 
\v{3}{2}{8} 
\v{4}{8}{5} 
\v{5}{5}{6} 
\v{6}{4}{3} 
\v{7}{6}{3} 
\v{8}{1}{7} 
\v{9}{5}{7} 
\v{10}{3}{4} 
\v{11}{6}{4} 
\v{12}{2}{2} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22396}{} 
\h{2}{1}{3} 
\h{9}{2}{3} 
\h{4}{3}{7} 
\h{8}{4}{5} 
\h{6}{5}{4} 
\h{3}{6}{6} 
\h{8}{7}{4} 
\h{1}{8}{10} 
\h{7}{9}{6} 
\h{5}{10}{5} 
\h{2}{11}{5} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{3}{9} 
\v{5}{1}{9} 
\v{6}{5}{7} 
\v{7}{9}{2} 
\v{8}{4}{3} 
\v{9}{2}{4} 
\v{10}{5}{5} 
\v{11}{3}{5} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22400}{} 
\h{5}{1}{6} 
\h{9}{2}{4} 
\h{7}{3}{5} 
\h{8}{4}{5} 
\h{6}{5}{4} 
\h{3}{6}{8} 
\h{5}{7}{2} 
\h{2}{8}{7} 
\h{4}{9}{8} 
\h{1}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{8}{4} 
\v{3}{6}{5} 
\v{4}{9}{4} 
\v{5}{1}{6} 
\v{6}{5}{5} 
\v{7}{3}{4} 
\v{8}{4}{7} 
\v{9}{2}{6} 
\v{10}{5}{7} 
\v{11}{1}{5} 
\v{12}{3}{6} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22401}{} 
\h{2}{1}{7} 
\h{4}{2}{8} 
\h{8}{3}{5} 
\h{6}{4}{4} 
\h{8}{5}{4} 
\h{5}{6}{4} 
\h{6}{7}{5} 
\h{1}{8}{9} 
\h{3}{9}{4} 
\h{5}{10}{8} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{6}{4} 
\v{6}{4}{3} 
\v{7}{9}{3} 
\v{8}{3}{2} 
\v{9}{1}{5} 
\v{10}{4}{4} 
\v{11}{7}{4} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22402}{} 
\h{7}{1}{3} 
\h{6}{2}{2} 
\h{7}{3}{5} 
\h{2}{4}{7} 
\h{5}{5}{8} 
\h{1}{6}{10} 
\h{6}{7}{6} 
\h{10}{8}{3} 
\h{3}{9}{8} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{2}{5} 
\v{7}{1}{2} 
\v{8}{2}{8} 
\v{9}{4}{8} 
\v{10}{1}{7} 
\v{11}{6}{3} 
\v{12}{3}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22421}{} 
\h{5}{1}{2} 
\h{6}{2}{6} 
\h{4}{3}{5} 
\h{2}{4}{9} 
\h{8}{5}{4} 
\h{3}{6}{6} 
\h{7}{7}{6} 
\h{1}{8}{10} 
\h{5}{9}{5} 
\h{8}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{3}{8} 
\v{5}{1}{8} 
\v{6}{2}{10} 
\v{7}{1}{6} 
\v{8}{5}{5} 
\v{9}{3}{3} 
\v{10}{9}{2} 
\v{11}{4}{4} 
\v{12}{2}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22426}{} 
\h{3}{1}{9} 
\h{9}{2}{4} 
\h{2}{3}{9} 
\h{1}{4}{6} 
\h{5}{5}{5} 
\h{8}{6}{4} 
\h{6}{7}{3} 
\h{3}{8}{8} 
\h{5}{9}{2} 
\h{10}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{1}{7} 
\v{4}{11}{2} 
\v{5}{5}{4} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{6}{5} 
\v{9}{2}{5} 
\v{10}{5}{5} 
\v{11}{3}{5} 
\v{12}{1}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22427}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{9}{3}{3} 
\h{8}{4}{3} 
\h{6}{5}{4} 
\h{4}{6}{9} 
\h{1}{7}{8} 
\h{5}{8}{8} 
\h{3}{9}{4} 
\h{6}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{2}{6} 
\v{6}{5}{5} 
\v{7}{9}{3} 
\v{8}{1}{3} 
\v{9}{3}{4} 
\v{10}{5}{6} 
\v{11}{2}{2} 
\v{12}{3}{7} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22429}{} 
\h{2}{1}{10} 
\h{5}{2}{6} 
\h{9}{3}{4} 
\h{4}{4}{8} 
\h{1}{5}{6} 
\h{3}{6}{7} 
\h{8}{7}{3} 
\h{6}{8}{3} 
\h{8}{9}{5} 
\h{2}{10}{8} 
\h{5}{11}{2} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{9} 
\v{3}{6}{7} 
\v{4}{4}{8} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{5}{6} 
\v{8}{7}{2} 
\v{9}{3}{5} 
\v{10}{6}{4} 
\v{11}{2}{5} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22435}{} 
\h{6}{1}{7} 
\h{2}{2}{9} 
\h{8}{3}{4} 
\h{4}{4}{6} 
\h{9}{5}{2} 
\h{3}{6}{3} 
\h{5}{7}{5} 
\h{7}{8}{6} 
\h{4}{9}{4} 
\h{7}{10}{2} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{4}{5} 
\v{5}{7}{4} 
\v{6}{1}{5} 
\v{7}{8}{2} 
\v{8}{3}{6} 
\v{9}{5}{5} 
\v{10}{4}{3} 
\v{11}{2}{3} 
\v{12}{3}{9} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22453}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{6}{3}{3} 
\h{7}{4}{6} 
\h{1}{5}{11} 
\h{10}{6}{3} 
\h{4}{7}{8} 
\h{8}{8}{3} 
\h{5}{9}{4} 
\h{3}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{9}{3} 
\v{6}{3}{7} 
\v{7}{2}{2} 
\v{8}{8}{3} 
\v{9}{3}{6} 
\v{10}{1}{5} 
\v{11}{2}{6} 
\v{12}{5}{2} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22455}{} 
\h{11}{1}{2} 
\h{5}{2}{7} 
\h{2}{3}{8} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{4}{6}{6} 
\h{1}{7}{5} 
\h{3}{8}{5} 
\h{7}{9}{5} 
\h{2}{10}{7} 
\h{5}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{7} 
\v{3}{8}{5} 
\v{4}{6}{6} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{8}{3} 
\v{9}{5}{5} 
\v{10}{3}{3} 
\v{11}{1}{3} 
\v{12}{2}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22456}{} 
\h{2}{1}{6} 
\h{10}{2}{2} 
\h{7}{3}{4} 
\h{9}{4}{4} 
\h{1}{5}{9} 
\h{5}{6}{3} 
\h{7}{7}{5} 
\h{6}{8}{7} 
\h{4}{9}{5} 
\h{5}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{6}{4} 
\v{6}{8}{3} 
\v{7}{3}{4} 
\v{8}{1}{5} 
\v{9}{4}{5} 
\v{10}{2}{3} 
\v{11}{3}{7} 
\v{12}{2}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22465}{} 
\h{7}{1}{6} 
\h{3}{2}{5} 
\h{6}{3}{4} 
\h{9}{4}{3} 
\h{2}{5}{9} 
\h{6}{6}{7} 
\h{4}{7}{8} 
\h{1}{8}{9} 
\h{5}{9}{6} 
\h{3}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{2}{8} 
\v{4}{7}{6} 
\v{5}{9}{2} 
\v{6}{3}{3} 
\v{7}{1}{9} 
\v{8}{2}{10} 
\v{9}{4}{7} 
\v{10}{3}{5} 
\v{11}{5}{4} 
\v{12}{4}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22466}{} 
\h{11}{1}{2} 
\h{2}{2}{5} 
\h{5}{3}{3} 
\h{6}{4}{6} 
\h{4}{5}{6} 
\h{7}{6}{4} 
\h{9}{7}{4} 
\h{1}{8}{9} 
\h{5}{9}{7} 
\h{3}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{3}{6} 
\v{6}{4}{8} 
\v{7}{2}{4} 
\v{8}{3}{7} 
\v{9}{7}{4} 
\v{10}{5}{3} 
\v{11}{1}{5} 
\v{12}{4}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22469}{} 
\h{5}{1}{6} 
\h{2}{2}{5} 
\h{4}{3}{4} 
\h{5}{4}{8} 
\h{6}{5}{4} 
\h{9}{6}{2} 
\h{1}{7}{11} 
\h{4}{8}{3} 
\h{10}{9}{3} 
\h{8}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{1}{3} 
\v{6}{5}{7} 
\v{7}{2}{6} 
\v{8}{3}{7} 
\v{9}{6}{5} 
\v{10}{5}{4} 
\v{11}{1}{5} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22470}{} 
\h{9}{1}{2} 
\h{5}{2}{5} 
\h{2}{3}{6} 
\h{6}{4}{6} 
\h{4}{5}{5} 
\h{7}{6}{5} 
\h{5}{7}{8} 
\h{3}{8}{8} 
\h{6}{9}{7} 
\h{4}{10}{4} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{5}{5} 
\v{5}{2}{5} 
\v{6}{4}{5} 
\v{7}{6}{5} 
\v{8}{3}{7} 
\v{9}{1}{4} 
\v{10}{2}{10} 
\v{11}{1}{7} 
\v{12}{4}{2} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22471}{} 
\h{2}{1}{7} 
\h{4}{2}{8} 
\h{5}{3}{2} 
\h{8}{4}{2} 
\h{9}{5}{4} 
\h{6}{6}{5} 
\h{1}{7}{7} 
\h{3}{8}{9} 
\h{5}{9}{5} 
\h{7}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{3}{6} 
\v{6}{6}{6} 
\v{7}{3}{7} 
\v{8}{4}{3} 
\v{9}{1}{4} 
\v{10}{4}{5} 
\v{11}{6}{5} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22482}{} 
\h{7}{1}{5} 
\h{3}{2}{7} 
\h{5}{3}{8} 
\h{4}{4}{5} 
\h{6}{5}{6} 
\h{8}{6}{3} 
\h{5}{7}{2} 
\h{2}{8}{4} 
\h{10}{9}{3} 
\h{3}{10}{6} 
\h{1}{11}{7} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{2}{8} 
\v{4}{4}{9} 
\v{5}{3}{4} 
\v{6}{5}{3} 
\v{7}{1}{6} 
\v{8}{6}{5} 
\v{9}{4}{6} 
\v{10}{2}{7} 
\v{11}{6}{6} 
\v{12}{1}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22483}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{5}{3}{8} 
\h{3}{4}{8} 
\h{7}{5}{6} 
\h{6}{6}{4} 
\h{1}{7}{6} 
\h{5}{8}{7} 
\h{4}{9}{5} 
\h{6}{10}{5} 
\h{2}{11}{7} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{3}{5} 
\v{6}{6}{4} 
\v{7}{5}{2} 
\v{8}{2}{10} 
\v{9}{9}{2} 
\v{10}{1}{5} 
\v{11}{4}{6} 
\v{12}{2}{6} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22487}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{5}{3}{8} 
\h{3}{4}{9} 
\h{7}{5}{6} 
\h{6}{6}{4} 
\h{1}{7}{6} 
\h{5}{8}{6} 
\h{4}{9}{5} 
\h{6}{10}{6} 
\h{2}{11}{7} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{3}{5} 
\v{6}{6}{4} 
\v{7}{5}{2} 
\v{8}{2}{10} 
\v{9}{9}{2} 
\v{10}{1}{5} 
\v{11}{2}{6} 
\v{12}{4}{6} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22488}{} 
\h{7}{1}{6} 
\h{3}{2}{5} 
\h{5}{3}{4} 
\h{2}{4}{5} 
\h{5}{5}{6} 
\h{10}{6}{2} 
\h{6}{7}{5} 
\h{9}{8}{4} 
\h{4}{9}{8} 
\h{3}{10}{3} 
\h{1}{11}{7} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{2}{8} 
\v{4}{9}{4} 
\v{5}{3}{2} 
\v{6}{7}{3} 
\v{7}{1}{3} 
\v{8}{2}{9} 
\v{9}{3}{5} 
\v{10}{6}{6} 
\v{11}{5}{2} 
\v{12}{6}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22490}{} 
\h{9}{1}{4} 
\h{3}{2}{5} 
\h{7}{3}{3} 
\h{5}{4}{3} 
\h{2}{5}{9} 
\h{9}{6}{3} 
\h{6}{7}{7} 
\h{5}{8}{6} 
\h{1}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{6} 
\v{3}{2}{10} 
\v{4}{10}{3} 
\v{5}{4}{4} 
\v{6}{7}{4} 
\v{7}{3}{6} 
\v{8}{2}{2} 
\v{9}{1}{5} 
\v{10}{3}{9} 
\v{11}{5}{3} 
\v{12}{6}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22491}{} 
\h{11}{1}{2} 
\h{7}{2}{5} 
\h{2}{3}{8} 
\h{4}{4}{9} 
\h{3}{5}{6} 
\h{6}{6}{5} 
\h{1}{7}{7} 
\h{5}{8}{7} 
\h{7}{9}{3} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{8}{4} 
\v{6}{6}{5} 
\v{7}{2}{7} 
\v{8}{7}{5} 
\v{9}{5}{5} 
\v{10}{3}{6} 
\v{11}{1}{5} 
\v{12}{2}{6} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22493}{} 
\h{6}{1}{4} 
\h{7}{2}{5} 
\h{4}{3}{5} 
\h{2}{4}{3} 
\h{3}{5}{8} 
\h{8}{6}{5} 
\h{1}{7}{11} 
\h{6}{8}{3} 
\h{4}{9}{3} 
\h{10}{10}{3} 
\h{5}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{5}{8} 
\v{4}{3}{6} 
\v{5}{4}{7} 
\v{6}{1}{7} 
\v{7}{2}{7} 
\v{8}{6}{6} 
\v{9}{3}{5} 
\v{10}{1}{9} 
\v{11}{5}{6} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22494}{} 
\h{3}{1}{8} 
\h{4}{2}{8} 
\h{7}{3}{6} 
\h{6}{4}{5} 
\h{2}{5}{7} 
\h{7}{6}{5} 
\h{3}{7}{7} 
\h{8}{8}{5} 
\h{4}{9}{5} 
\h{1}{10}{7} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{1}{6} 
\v{4}{2}{7} 
\v{5}{11}{2} 
\v{6}{4}{8} 
\v{7}{3}{3} 
\v{8}{8}{2} 
\v{9}{5}{4} 
\v{10}{7}{4} 
\v{11}{1}{3} 
\v{12}{2}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22495}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{10}{3}{3} 
\h{6}{4}{5} 
\h{3}{5}{4} 
\h{5}{6}{4} 
\h{1}{7}{11} 
\h{8}{8}{5} 
\h{4}{9}{6} 
\h{6}{10}{3} 
\h{7}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{7} 
\v{5}{6}{6} 
\v{6}{4}{6} 
\v{7}{5}{6} 
\v{8}{1}{7} 
\v{9}{6}{4} 
\v{10}{3}{6} 
\v{11}{4}{7} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22496}{} 
\h{10}{1}{2} 
\h{4}{2}{3} 
\h{2}{3}{6} 
\h{5}{4}{8} 
\h{1}{5}{8} 
\h{6}{6}{5} 
\h{3}{7}{5} 
\h{10}{8}{3} 
\h{4}{9}{8} 
\h{2}{10}{5} 
\h{6}{11}{3} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{7} 
\v{3}{7}{6} 
\v{4}{2}{7} 
\v{5}{4}{8} 
\v{6}{6}{5} 
\v{7}{2}{8} 
\v{8}{3}{4} 
\v{9}{5}{6} 
\v{10}{1}{7} 
\v{11}{6}{6} 
\v{12}{1}{8} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22497}{} 
\h{5}{1}{5} 
\h{9}{2}{3} 
\h{2}{3}{5} 
\h{6}{4}{4} 
\h{3}{5}{8} 
\h{8}{6}{5} 
\h{1}{7}{11} 
\h{4}{8}{3} 
\h{6}{9}{3} 
\h{5}{10}{8} 
\h{2}{11}{6} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{5}{8} 
\v{4}{8}{4} 
\v{5}{1}{9} 
\v{6}{4}{5} 
\v{7}{3}{5} 
\v{8}{6}{5} 
\v{9}{2}{7} 
\v{10}{1}{3} 
\v{11}{5}{7} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22499}{} 
\h{5}{1}{5} 
\h{9}{2}{3} 
\h{2}{3}{5} 
\h{6}{4}{4} 
\h{3}{5}{8} 
\h{8}{6}{5} 
\h{1}{7}{11} 
\h{4}{8}{3} 
\h{6}{9}{3} 
\h{5}{10}{8} 
\h{4}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{8}{3} 
\v{5}{1}{9} 
\v{6}{4}{5} 
\v{7}{3}{5} 
\v{8}{6}{6} 
\v{9}{2}{7} 
\v{10}{1}{3} 
\v{11}{5}{6} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22502}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{7}{3}{3} 
\h{5}{4}{6} 
\h{4}{5}{4} 
\h{9}{6}{3} 
\h{1}{7}{10} 
\h{3}{8}{3} 
\h{7}{9}{6} 
\h{5}{10}{5} 
\h{2}{11}{6} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{5}{7} 
\v{5}{4}{6} 
\v{6}{8}{4} 
\v{7}{3}{6} 
\v{8}{5}{6} 
\v{9}{2}{4} 
\v{10}{3}{7} 
\v{11}{4}{3} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22504}{} 
\h{2}{1}{10} 
\h{7}{2}{4} 
\h{5}{3}{3} 
\h{6}{4}{7} 
\h{3}{5}{6} 
\h{7}{6}{5} 
\h{1}{7}{9} 
\h{8}{8}{3} 
\h{4}{9}{5} 
\h{5}{10}{8} 
\h{2}{11}{8} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{9}{3} 
\v{5}{3}{7} 
\v{6}{4}{8} 
\v{7}{2}{4} 
\v{8}{3}{5} 
\v{9}{5}{4} 
\v{10}{7}{4} 
\v{11}{2}{6} 
\v{12}{1}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22508}{} 
\h{5}{1}{8} 
\h{9}{2}{3} 
\h{6}{3}{4} 
\h{2}{4}{9} 
\h{9}{5}{4} 
\h{3}{6}{9} 
\h{2}{7}{6} 
\h{7}{8}{3} 
\h{4}{9}{4} 
\h{6}{10}{5} 
\h{1}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{3} 
\v{3}{6}{6} 
\v{4}{9}{4} 
\v{5}{1}{10} 
\v{6}{3}{7} 
\v{7}{8}{4} 
\v{8}{7}{2} 
\v{9}{2}{3} 
\v{10}{3}{5} 
\v{11}{4}{6} 
\v{12}{2}{4} 
\v{13}{1}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22509}{} 
\h{10}{1}{2} 
\h{7}{2}{4} 
\h{2}{3}{6} 
\h{5}{4}{8} 
\h{1}{5}{6} 
\h{4}{6}{5} 
\h{6}{7}{6} 
\h{8}{8}{5} 
\h{3}{9}{7} 
\h{5}{10}{6} 
\h{2}{11}{7} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{6}{6} 
\v{5}{4}{6} 
\v{6}{7}{5} 
\v{7}{2}{3} 
\v{8}{3}{5} 
\v{9}{6}{5} 
\v{10}{1}{8} 
\v{11}{2}{8} 
\v{12}{1}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22514}{} 
\h{2}{1}{6} 
\h{7}{2}{4} 
\h{8}{3}{5} 
\h{1}{4}{9} 
\h{9}{5}{2} 
\h{4}{6}{8} 
\h{10}{7}{3} 
\h{6}{8}{6} 
\h{5}{9}{2} 
\h{3}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{9}{3} 
\v{6}{8}{2} 
\v{7}{2}{7} 
\v{8}{1}{2} 
\v{9}{5}{6} 
\v{10}{4}{3} 
\v{11}{2}{3} 
\v{12}{6}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22517}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{3}{3}{8} 
\h{1}{4}{6} 
\h{10}{5}{3} 
\h{6}{6}{6} 
\h{4}{7}{5} 
\h{5}{8}{8} 
\h{4}{9}{3} 
\h{6}{10}{5} 
\h{2}{11}{6} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{7}{2} 
\v{5}{8}{4} 
\v{6}{6}{4} 
\v{7}{4}{5} 
\v{8}{2}{9} 
\v{9}{7}{5} 
\v{10}{1}{4} 
\v{11}{3}{7} 
\v{12}{2}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22518}{} 
\h{2}{1}{4} 
\h{5}{2}{3} 
\h{7}{3}{2} 
\h{6}{4}{4} 
\h{8}{5}{4} 
\h{3}{6}{8} 
\h{10}{7}{3} 
\h{1}{8}{11} 
\h{7}{9}{6} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{10}{2} 
\v{5}{2}{9} 
\v{6}{1}{3} 
\v{7}{3}{6} 
\v{8}{2}{3} 
\v{9}{3}{9} 
\v{10}{4}{3} 
\v{11}{6}{4} 
\v{12}{5}{3} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22521}{} 
\h{6}{1}{5} 
\h{2}{2}{6} 
\h{3}{3}{7} 
\h{6}{4}{6} 
\h{9}{5}{2} 
\h{10}{6}{3} 
\h{5}{7}{7} 
\h{1}{8}{8} 
\h{4}{9}{3} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{3}{9} 
\v{4}{9}{4} 
\v{5}{7}{3} 
\v{6}{1}{3} 
\v{7}{9}{2} 
\v{8}{2}{10} 
\v{9}{5}{3} 
\v{10}{3}{3} 
\v{11}{1}{4} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22531}{} 
\h{2}{1}{6} 
\h{7}{2}{4} 
\h{6}{3}{6} 
\h{3}{4}{5} 
\h{10}{5}{3} 
\h{6}{6}{5} 
\h{5}{7}{7} 
\h{1}{8}{9} 
\h{4}{9}{5} 
\h{5}{10}{8} 
\h{2}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{7}{3} 
\v{6}{3}{3} 
\v{7}{2}{10} 
\v{8}{1}{3} 
\v{9}{9}{2} 
\v{10}{5}{3} 
\v{11}{2}{4} 
\v{12}{3}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22536}{} 
\h{2}{1}{7} 
\h{8}{2}{3} 
\h{5}{3}{8} 
\h{3}{4}{7} 
\h{1}{5}{6} 
\h{6}{6}{6} 
\h{9}{7}{2} 
\h{10}{8}{3} 
\h{4}{9}{8} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{3}{7} 
\v{6}{6}{5} 
\v{7}{5}{7} 
\v{8}{2}{8} 
\v{9}{1}{6} 
\v{10}{4}{4} 
\v{11}{2}{5} 
\v{12}{6}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22537}{} 
\h{2}{1}{5} 
\h{3}{2}{6} 
\h{8}{3}{3} 
\h{5}{4}{7} 
\h{10}{5}{3} 
\h{6}{6}{5} 
\h{1}{7}{6} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{2}{10} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{6}{6} 
\v{7}{1}{6} 
\v{8}{3}{8} 
\v{9}{2}{7} 
\v{10}{5}{5} 
\v{11}{3}{3} 
\v{12}{4}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22538}{} 
\h{6}{1}{7} 
\h{2}{2}{9} 
\h{9}{3}{3} 
\h{5}{4}{3} 
\h{6}{5}{5} 
\h{1}{6}{6} 
\h{10}{7}{3} 
\h{3}{8}{9} 
\h{2}{9}{7} 
\h{5}{10}{5} 
\h{4}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{7} 
\v{3}{8}{4} 
\v{4}{11}{2} 
\v{5}{4}{6} 
\v{6}{1}{4} 
\v{7}{6}{6} 
\v{8}{4}{7} 
\v{9}{3}{6} 
\v{10}{7}{3} 
\v{11}{2}{3} 
\v{12}{3}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22539}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{4}{3}{7} 
\h{3}{4}{5} 
\h{6}{5}{4} 
\h{9}{6}{3} 
\h{5}{7}{6} 
\h{1}{8}{6} 
\h{6}{9}{7} 
\h{4}{10}{4} 
\h{2}{11}{5} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{3}{7} 
\v{5}{7}{5} 
\v{6}{5}{4} 
\v{7}{8}{3} 
\v{8}{4}{6} 
\v{9}{2}{4} 
\v{10}{5}{7} 
\v{11}{3}{4} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22540}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{8}{3}{5} 
\h{1}{4}{8} 
\h{6}{5}{5} 
\h{8}{6}{4} 
\h{4}{7}{6} 
\h{7}{8}{4} 
\h{9}{9}{4} 
\h{3}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{7}{6} 
\v{5}{2}{9} 
\v{6}{1}{4} 
\v{7}{8}{4} 
\v{8}{3}{3} 
\v{9}{4}{5} 
\v{10}{7}{3} 
\v{11}{5}{3} 
\v{12}{2}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22542}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{10}{3}{3} 
\h{6}{4}{3} 
\h{1}{5}{11} 
\h{3}{6}{4} 
\h{8}{7}{3} 
\h{5}{8}{4} 
\h{6}{9}{4} 
\h{8}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{4}{5} 
\v{7}{1}{5} 
\v{8}{7}{3} 
\v{9}{4}{4} 
\v{10}{3}{6} 
\v{11}{7}{4} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22544}{} 
\h{2}{1}{5} 
\h{6}{2}{4} 
\h{5}{3}{8} 
\h{1}{4}{10} 
\h{9}{5}{3} 
\h{8}{6}{2} 
\h{3}{7}{6} 
\h{4}{8}{9} 
\h{2}{9}{9} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{8} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{3}{8} 
\v{6}{2}{10} 
\v{7}{1}{9} 
\v{8}{6}{5} 
\v{9}{5}{2} 
\v{10}{2}{4} 
\v{11}{4}{5} 
\v{12}{5}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22545}{} 
\h{6}{1}{7} 
\h{2}{2}{8} 
\h{3}{3}{6} 
\h{7}{4}{5} 
\h{9}{5}{4} 
\h{6}{6}{5} 
\h{8}{7}{4} 
\h{5}{8}{6} 
\h{1}{9}{6} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{1}{5} 
\v{7}{4}{5} 
\v{8}{7}{5} 
\v{9}{3}{2} 
\v{10}{2}{8} 
\v{11}{6}{2} 
\v{12}{4}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22546}{} 
\h{3}{1}{7} 
\h{6}{2}{6} 
\h{8}{3}{3} 
\h{5}{4}{5} 
\h{7}{5}{6} 
\h{6}{6}{5} 
\h{1}{7}{8} 
\h{2}{8}{5} 
\h{5}{9}{8} 
\h{4}{10}{8} 
\h{2}{11}{6} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{8}{3} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{4}{5} 
\v{6}{2}{4} 
\v{7}{5}{3} 
\v{8}{3}{8} 
\v{9}{7}{5} 
\v{10}{1}{3} 
\v{11}{3}{3} 
\v{12}{2}{8} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22550}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{4}{4}{5} 
\h{8}{5}{4} 
\h{5}{6}{5} 
\h{6}{7}{5} 
\h{1}{8}{6} 
\h{5}{9}{4} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{6}{3} 
\v{6}{7}{3} 
\v{7}{3}{5} 
\v{8}{5}{6} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22558}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{6}{3}{5} 
\h{3}{4}{7} 
\h{1}{5}{8} 
\h{7}{6}{5} 
\h{5}{7}{4} 
\h{6}{8}{7} 
\h{4}{9}{4} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{7}{3} 
\v{6}{3}{5} 
\v{7}{6}{5} 
\v{8}{9}{3} 
\v{9}{5}{2} 
\v{10}{2}{2} 
\v{11}{1}{2} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22561}{} 
\h{5}{1}{8} 
\h{2}{2}{8} 
\h{1}{3}{8} 
\h{6}{4}{5} 
\h{5}{5}{5} 
\h{8}{6}{4} 
\h{4}{7}{7} 
\h{6}{8}{7} 
\h{4}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{2} 
\v{5}{1}{4} 
\v{6}{4}{4} 
\v{7}{10}{2} 
\v{8}{6}{5} 
\v{9}{3}{6} 
\v{10}{2}{3} 
\v{11}{4}{3} 
\v{12}{6}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22564}{} 
\h{2}{1}{11} 
\h{6}{2}{6} 
\h{1}{3}{8} 
\h{4}{4}{3} 
\h{6}{5}{4} 
\h{3}{6}{5} 
\h{5}{7}{6} 
\h{9}{8}{3} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{2}{3} 
\v{7}{4}{6} 
\v{8}{6}{5} 
\v{9}{3}{5} 
\v{10}{5}{4} 
\v{11}{7}{3} 
\v{12}{2}{6} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22572}{} 
\h{8}{1}{5} 
\h{2}{2}{7} 
\h{5}{3}{8} 
\h{4}{4}{3} 
\h{5}{5}{6} 
\h{8}{6}{4} 
\h{1}{7}{10} 
\h{6}{8}{4} 
\h{7}{9}{5} 
\h{3}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{4}{7} 
\v{5}{3}{2} 
\v{6}{8}{4} 
\v{7}{4}{5} 
\v{8}{1}{5} 
\v{9}{2}{8} 
\v{10}{8}{3} 
\v{11}{5}{2} 
\v{12}{6}{3} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22573}{} 
\h{11}{1}{2} 
\h{4}{2}{8} 
\h{2}{3}{4} 
\h{7}{4}{6} 
\h{4}{5}{6} 
\h{9}{6}{2} 
\h{5}{7}{3} 
\h{7}{8}{3} 
\h{1}{9}{8} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{7}{5} 
\v{6}{3}{7} 
\v{7}{4}{4} 
\v{8}{7}{4} 
\v{9}{6}{3} 
\v{10}{5}{3} 
\v{11}{1}{5} 
\v{12}{2}{8} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22577}{} 
\h{2}{1}{7} 
\h{5}{2}{7} 
\h{3}{3}{4} 
\h{4}{4}{6} 
\h{8}{5}{4} 
\h{6}{6}{3} 
\h{7}{7}{6} 
\h{3}{8}{8} 
\h{8}{9}{5} 
\h{5}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{3}{5} 
\v{4}{4}{9} 
\v{5}{2}{8} 
\v{6}{6}{5} 
\v{7}{3}{4} 
\v{8}{5}{4} 
\v{9}{1}{5} 
\v{10}{4}{6} 
\v{11}{8}{4} 
\v{12}{2}{3} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22586}{} 
\h{5}{1}{5} 
\h{6}{2}{3} 
\h{2}{3}{5} 
\h{4}{4}{8} 
\h{11}{5}{2} 
\h{10}{6}{2} 
\h{3}{7}{5} 
\h{6}{8}{5} 
\h{1}{9}{8} 
\h{5}{10}{8} 
\h{2}{11}{6} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{4}{8} 
\v{5}{1}{9} 
\v{6}{2}{6} 
\v{7}{3}{9} 
\v{8}{7}{4} 
\v{9}{2}{7} 
\v{10}{1}{5} 
\v{11}{5}{3} 
\v{12}{4}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22588}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{5}{3}{6} 
\h{3}{4}{6} 
\h{8}{5}{2} 
\h{4}{6}{5} 
\h{6}{7}{7} 
\h{1}{8}{11} 
\h{4}{9}{7} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{6}{3} 
\v{5}{3}{7} 
\v{6}{7}{5} 
\v{7}{2}{9} 
\v{8}{5}{7} 
\v{9}{4}{2} 
\v{10}{1}{4} 
\v{11}{3}{6} 
\v{12}{2}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22598}{} 
\h{5}{1}{4} 
\h{8}{2}{5} 
\h{3}{3}{4} 
\h{5}{4}{7} 
\h{1}{5}{9} 
\h{6}{6}{7} 
\h{4}{7}{5} 
\h{6}{8}{5} 
\h{2}{9}{8} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{9}{3} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{1}{3} 
\v{6}{6}{2} 
\v{7}{3}{9} 
\v{8}{2}{8} 
\v{9}{1}{6} 
\v{10}{5}{4} 
\v{11}{8}{3} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22614}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{6}{3}{4} 
\h{8}{4}{3} 
\h{5}{5}{5} 
\h{7}{6}{6} 
\h{1}{7}{11} 
\h{4}{8}{5} 
\h{5}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{5}{4} 
\v{6}{3}{7} 
\v{7}{2}{4} 
\v{8}{1}{3} 
\v{9}{8}{3} 
\v{10}{3}{2} 
\v{11}{4}{5} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22615}{} 
\h{2}{1}{7} 
\h{8}{2}{4} 
\h{7}{3}{3} 
\h{9}{4}{2} 
\h{5}{5}{5} 
\h{8}{6}{5} 
\h{1}{7}{11} 
\h{4}{8}{9} 
\h{3}{9}{3} 
\h{5}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{5}{5} 
\v{6}{9}{3} 
\v{7}{3}{8} 
\v{8}{2}{4} 
\v{9}{1}{3} 
\v{10}{3}{2} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22635}{} 
\h{2}{1}{10} 
\h{8}{2}{3} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{4}{5}{5} 
\h{3}{6}{3} 
\h{5}{7}{3} 
\h{7}{8}{4} 
\h{1}{9}{9} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{5}{5} 
\v{5}{7}{5} 
\v{6}{6}{5} 
\v{7}{4}{4} 
\v{8}{2}{5} 
\v{9}{5}{7} 
\v{10}{3}{6} 
\v{11}{2}{6} 
\v{12}{1}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22637}{} 
\h{2}{1}{7} 
\h{4}{2}{7} 
\h{1}{3}{9} 
\h{8}{4}{5} 
\h{3}{5}{6} 
\h{5}{6}{7} 
\h{7}{7}{6} 
\h{4}{8}{4} 
\h{6}{9}{5} 
\h{7}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{6} 
\v{5}{6}{5} 
\v{6}{9}{3} 
\v{7}{7}{3} 
\v{8}{4}{4} 
\v{9}{1}{4} 
\v{10}{3}{8} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22641}{} 
\h{4}{1}{2} 
\h{5}{2}{2} 
\h{9}{3}{4} 
\h{2}{4}{8} 
\h{6}{5}{6} 
\h{8}{6}{5} 
\h{3}{7}{6} 
\h{7}{8}{4} 
\h{8}{9}{4} 
\h{4}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{1}{9} 
\v{5}{2}{9} 
\v{6}{1}{4} 
\v{7}{2}{6} 
\v{8}{6}{3} 
\v{9}{3}{4} 
\v{10}{4}{6} 
\v{11}{8}{4} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22642}{} 
\h{3}{1}{7} 
\h{7}{2}{6} 
\h{6}{3}{5} 
\h{2}{4}{6} 
\h{9}{5}{3} 
\h{7}{6}{4} 
\h{1}{7}{8} 
\h{10}{8}{3} 
\h{5}{9}{7} 
\h{4}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{9}{3} 
\v{6}{3}{8} 
\v{7}{2}{4} 
\v{8}{4}{6} 
\v{9}{5}{2} 
\v{10}{1}{7} 
\v{11}{3}{3} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22643}{} 
\h{11}{1}{2} 
\h{2}{2}{10} 
\h{8}{3}{5} 
\h{6}{4}{4} 
\h{7}{5}{4} 
\h{1}{6}{8} 
\h{5}{7}{5} 
\h{6}{8}{6} 
\h{4}{9}{4} 
\h{5}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{7}{3} 
\v{6}{4}{4} 
\v{7}{5}{6} 
\v{8}{3}{6} 
\v{9}{6}{4} 
\v{10}{4}{3} 
\v{11}{1}{4} 
\v{12}{2}{6} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22647}{} 
\h{4}{1}{9} 
\h{6}{2}{4} 
\h{7}{3}{5} 
\h{2}{4}{7} 
\h{6}{5}{7} 
\h{3}{6}{8} 
\h{5}{7}{3} 
\h{7}{8}{3} 
\h{1}{9}{7} 
\h{9}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{1}{10} 
\v{5}{7}{5} 
\v{6}{2}{3} 
\v{7}{3}{5} 
\v{8}{7}{2} 
\v{9}{4}{6} 
\v{10}{2}{6} 
\v{11}{6}{5} 
\v{12}{3}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22648}{} 
\h{5}{1}{6} 
\h{4}{2}{5} 
\h{5}{3}{7} 
\h{2}{4}{9} 
\h{6}{5}{4} 
\h{1}{6}{7} 
\h{7}{7}{6} 
\h{3}{8}{6} 
\h{4}{9}{8} 
\h{8}{10}{5} 
\h{7}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{2}{7} 
\v{5}{1}{2} 
\v{6}{5}{7} 
\v{7}{7}{4} 
\v{8}{6}{4} 
\v{9}{2}{6} 
\v{10}{5}{6} 
\v{11}{1}{3} 
\v{12}{3}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22649}{} 
\h{11}{1}{2} 
\h{2}{2}{10} 
\h{8}{3}{5} 
\h{5}{4}{4} 
\h{7}{5}{4} 
\h{1}{6}{7} 
\h{6}{7}{4} 
\h{7}{8}{5} 
\h{4}{9}{5} 
\h{5}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{7}{4} 
\v{7}{5}{3} 
\v{8}{3}{3} 
\v{9}{4}{5} 
\v{10}{7}{3} 
\v{11}{1}{4} 
\v{12}{2}{6} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22650}{} 
\h{7}{1}{6} 
\h{2}{2}{10} 
\h{10}{3}{3} 
\h{5}{4}{6} 
\h{3}{5}{5} 
\h{6}{6}{3} 
\h{4}{7}{3} 
\h{5}{8}{7} 
\h{3}{9}{7} 
\h{8}{10}{3} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{5}{4} 
\v{4}{7}{6} 
\v{5}{4}{4} 
\v{6}{6}{5} 
\v{7}{1}{6} 
\v{8}{5}{5} 
\v{9}{6}{6} 
\v{10}{3}{6} 
\v{11}{4}{6} 
\v{12}{2}{6} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22651}{} 
\h{9}{1}{3} 
\h{2}{2}{9} 
\h{5}{3}{8} 
\h{8}{4}{2} 
\h{1}{5}{8} 
\h{6}{6}{6} 
\h{4}{7}{9} 
\h{5}{8}{3} 
\h{3}{9}{4} 
\h{6}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{3}{5} 
\v{6}{6}{4} 
\v{7}{9}{3} 
\v{8}{4}{4} 
\v{9}{1}{4} 
\v{10}{4}{6} 
\v{11}{2}{9} 
\v{12}{1}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22652}{} 
\h{6}{1}{6} 
\h{9}{2}{4} 
\h{5}{3}{7} 
\h{2}{4}{4} 
\h{7}{5}{4} 
\h{3}{6}{5} 
\h{4}{7}{6} 
\h{1}{8}{8} 
\h{7}{9}{3} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{7}{4} 
\v{5}{3}{7} 
\v{6}{1}{3} 
\v{7}{5}{4} 
\v{8}{6}{5} 
\v{9}{2}{6} 
\v{10}{7}{2} 
\v{11}{5}{7} 
\v{12}{1}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22653}{} 
\h{11}{1}{2} 
\h{6}{2}{4} 
\h{4}{3}{5} 
\h{2}{4}{5} 
\h{5}{5}{7} 
\h{4}{6}{6} 
\h{6}{7}{7} 
\h{3}{8}{8} 
\h{1}{9}{7} 
\h{7}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{3}{3} 
\v{5}{5}{6} 
\v{6}{2}{5} 
\v{7}{4}{6} 
\v{8}{9}{3} 
\v{9}{3}{8} 
\v{10}{2}{4} 
\v{11}{1}{7} 
\v{12}{5}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22654}{} 
\h{6}{1}{2} 
\h{3}{2}{4} 
\h{6}{3}{5} 
\h{10}{4}{3} 
\h{5}{5}{7} 
\h{2}{6}{9} 
\h{8}{7}{4} 
\h{4}{8}{9} 
\h{3}{9}{6} 
\h{5}{10}{5} 
\h{1}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{2}{7} 
\v{4}{8}{5} 
\v{5}{5}{5} 
\v{6}{1}{2} 
\v{7}{2}{9} 
\v{8}{1}{6} 
\v{9}{9}{3} 
\v{10}{4}{6} 
\v{11}{3}{3} 
\v{12}{5}{2} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22658}{} 
\h{5}{1}{6} 
\h{10}{2}{3} 
\h{3}{3}{5} 
\h{5}{4}{7} 
\h{6}{5}{3} 
\h{8}{6}{3} 
\h{2}{7}{7} 
\h{7}{8}{6} 
\h{1}{9}{9} 
\h{4}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{5} 
\v{3}{3}{8} 
\v{4}{10}{3} 
\v{5}{1}{3} 
\v{6}{5}{6} 
\v{7}{8}{4} 
\v{8}{3}{3} 
\v{9}{5}{2} 
\v{10}{2}{7} 
\v{11}{1}{5} 
\v{12}{4}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22659}{} 
\h{6}{1}{6} 
\h{9}{2}{4} 
\h{8}{3}{2} 
\h{4}{4}{5} 
\h{5}{5}{7} 
\h{4}{6}{3} 
\h{2}{7}{4} 
\h{3}{8}{8} 
\h{10}{9}{3} 
\h{1}{10}{7} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{8}{5} 
\v{4}{4}{2} 
\v{5}{5}{6} 
\v{6}{1}{6} 
\v{7}{6}{6} 
\v{8}{3}{7} 
\v{9}{2}{2} 
\v{10}{3}{6} 
\v{11}{8}{3} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22660}{} 
\h{11}{1}{2} 
\h{2}{2}{6} 
\h{7}{3}{3} 
\h{9}{4}{3} 
\h{5}{5}{6} 
\h{3}{6}{5} 
\h{6}{7}{7} 
\h{4}{8}{6} 
\h{1}{9}{6} 
\h{5}{10}{7} 
\h{2}{11}{7} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{8}{4} 
\v{5}{5}{5} 
\v{6}{7}{5} 
\v{7}{3}{6} 
\v{8}{2}{4} 
\v{9}{4}{7} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{4}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22665}{} 
\h{7}{1}{6} 
\h{2}{2}{10} 
\h{9}{3}{4} 
\h{5}{4}{5} 
\h{4}{5}{4} 
\h{5}{6}{6} 
\h{9}{7}{3} 
\h{6}{8}{4} 
\h{3}{9}{4} 
\h{4}{10}{7} 
\h{1}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{5}{5} 
\v{5}{4}{2} 
\v{6}{8}{3} 
\v{7}{1}{8} 
\v{8}{5}{7} 
\v{9}{3}{4} 
\v{10}{4}{4} 
\v{11}{6}{4} 
\v{12}{2}{5} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22666}{} 
\h{11}{1}{2} 
\h{10}{2}{2} 
\h{2}{3}{7} 
\h{4}{4}{7} 
\h{1}{5}{6} 
\h{5}{6}{5} 
\h{8}{7}{5} 
\h{3}{8}{3} 
\h{4}{9}{5} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{6}{5} 
\v{6}{8}{4} 
\v{7}{5}{5} 
\v{8}{7}{4} 
\v{9}{3}{6} 
\v{10}{2}{4} 
\v{11}{1}{3} 
\v{12}{2}{8} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22674}{} 
\h{11}{1}{2} 
\h{8}{2}{4} 
\h{5}{3}{5} 
\h{2}{4}{5} 
\h{6}{5}{3} 
\h{8}{6}{5} 
\h{5}{7}{6} 
\h{1}{8}{9} 
\h{7}{9}{5} 
\h{4}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{3}{4} 
\v{6}{5}{6} 
\v{7}{4}{5} 
\v{8}{2}{4} 
\v{9}{5}{5} 
\v{10}{3}{5} 
\v{11}{1}{6} 
\v{12}{2}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22676}{} 
\h{2}{1}{9} 
\h{6}{2}{3} 
\h{3}{3}{5} 
\h{7}{4}{6} 
\h{10}{5}{2} 
\h{1}{6}{10} 
\h{9}{7}{4} 
\h{5}{8}{7} 
\h{4}{9}{4} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{8} 
\v{4}{9}{4} 
\v{5}{8}{4} 
\v{6}{2}{8} 
\v{7}{4}{7} 
\v{8}{3}{6} 
\v{9}{2}{5} 
\v{10}{5}{5} 
\v{11}{1}{5} 
\v{12}{5}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22679}{} 
\h{8}{1}{2} 
\h{2}{2}{10} 
\h{6}{3}{7} 
\h{1}{4}{8} 
\h{7}{5}{4} 
\h{5}{6}{3} 
\h{4}{7}{6} 
\h{6}{8}{6} 
\h{3}{9}{8} 
\h{7}{10}{6} 
\h{5}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{7}{5} 
\v{5}{6}{5} 
\v{6}{3}{5} 
\v{7}{5}{5} 
\v{8}{1}{5} 
\v{9}{4}{7} 
\v{10}{1}{6} 
\v{11}{5}{4} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22680}{} 
\h{3}{1}{7} 
\h{7}{2}{4} 
\h{5}{3}{5} 
\h{6}{4}{7} 
\h{1}{5}{7} 
\h{7}{6}{5} 
\h{2}{7}{7} 
\h{4}{8}{7} 
\h{8}{9}{5} 
\h{2}{10}{10} 
\h{5}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{7}{3} 
\v{3}{1}{11} 
\v{4}{8}{5} 
\v{5}{3}{8} 
\v{6}{4}{8} 
\v{7}{2}{4} 
\v{8}{5}{4} 
\v{9}{7}{4} 
\v{10}{1}{2} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22684}{} 
\h{3}{1}{9} 
\h{2}{2}{5} 
\h{5}{3}{6} 
\h{4}{4}{6} 
\h{8}{5}{4} 
\h{6}{6}{5} 
\h{5}{7}{4} 
\h{8}{8}{5} 
\h{3}{9}{7} 
\h{7}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{8} 
\v{4}{4}{9} 
\v{5}{3}{4} 
\v{6}{6}{5} 
\v{7}{2}{8} 
\v{8}{5}{3} 
\v{9}{7}{5} 
\v{10}{4}{5} 
\v{11}{3}{3} 
\v{12}{1}{4} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22688}{} 
\h{2}{1}{5} 
\h{10}{2}{2} 
\h{3}{3}{10} 
\h{6}{4}{5} 
\h{1}{5}{8} 
\h{5}{6}{3} 
\h{7}{7}{3} 
\h{4}{8}{8} 
\h{8}{9}{5} 
\h{2}{10}{9} 
\h{3}{11}{3} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{9} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{6}{6} 
\v{6}{4}{7} 
\v{7}{1}{6} 
\v{8}{6}{3} 
\v{9}{5}{7} 
\v{10}{2}{5} 
\v{11}{4}{6} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22689}{} 
\h{7}{1}{6} 
\h{6}{2}{6} 
\h{2}{3}{9} 
\h{5}{4}{8} 
\h{1}{5}{7} 
\h{3}{6}{9} 
\h{4}{7}{6} 
\h{7}{8}{2} 
\h{8}{9}{3} 
\h{6}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{4}{7} 
\v{6}{2}{8} 
\v{7}{1}{7} 
\v{8}{5}{4} 
\v{9}{8}{4} 
\v{10}{7}{3} 
\v{11}{3}{6} 
\v{12}{2}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22690}{} 
\h{3}{1}{7} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{8}{4}{3} 
\h{1}{5}{8} 
\h{2}{6}{10} 
\h{5}{7}{8} 
\h{4}{8}{3} 
\h{6}{9}{6} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{7}{3} 
\v{6}{3}{6} 
\v{7}{8}{3} 
\v{8}{4}{8} 
\v{9}{2}{3} 
\v{10}{1}{2} 
\v{11}{4}{6} 
\v{12}{6}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22691}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{8}{4}{3} 
\h{1}{5}{8} 
\h{3}{6}{9} 
\h{5}{7}{8} 
\h{4}{8}{3} 
\h{6}{9}{6} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{7}{3} 
\v{6}{3}{6} 
\v{7}{8}{3} 
\v{8}{4}{8} 
\v{9}{2}{3} 
\v{10}{1}{2} 
\v{11}{4}{6} 
\v{12}{6}{3} 
\v{13}{2}{5} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22693}{} 
\h{3}{1}{7} 
\h{6}{2}{7} 
\h{2}{3}{8} 
\h{4}{4}{7} 
\h{8}{5}{4} 
\h{7}{6}{4} 
\h{1}{7}{8} 
\h{6}{8}{6} 
\h{3}{9}{5} 
\h{5}{10}{8} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{1}{8} 
\v{4}{4}{7} 
\v{5}{10}{3} 
\v{6}{2}{6} 
\v{7}{6}{6} 
\v{8}{5}{4} 
\v{9}{7}{4} 
\v{10}{1}{2} 
\v{11}{4}{2} 
\v{12}{5}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22697}{} 
\h{2}{1}{10} 
\h{3}{2}{4} 
\h{4}{3}{7} 
\h{6}{4}{3} 
\h{10}{5}{3} 
\h{1}{6}{7} 
\h{7}{7}{4} 
\h{3}{8}{9} 
\h{9}{9}{4} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{2}{6} 
\v{4}{3}{10} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{2}{5} 
\v{8}{6}{4} 
\v{9}{4}{5} 
\v{10}{5}{7} 
\v{11}{3}{4} 
\v{12}{1}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22698}{} 
\h{6}{1}{4} 
\h{2}{2}{6} 
\h{6}{3}{7} 
\h{9}{4}{3} 
\h{7}{5}{3} 
\h{1}{6}{10} 
\h{8}{7}{4} 
\h{3}{8}{8} 
\h{5}{9}{8} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{1}{2} 
\v{7}{5}{5} 
\v{8}{2}{5} 
\v{9}{4}{8} 
\v{10}{1}{4} 
\v{11}{6}{2} 
\v{12}{4}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22703}{} 
\h{5}{1}{6} 
\h{6}{2}{6} 
\h{2}{3}{9} 
\h{3}{4}{7} 
\h{5}{5}{4} 
\h{8}{6}{5} 
\h{1}{7}{6} 
\h{4}{8}{8} 
\h{3}{9}{5} 
\h{9}{10}{4} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{4}{5} 
\v{4}{8}{5} 
\v{5}{1}{4} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{6}{3} 
\v{9}{5}{5} 
\v{10}{4}{7} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22706}{} 
\h{3}{1}{5} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{2}{4}{9} 
\h{1}{5}{5} 
\h{5}{6}{4} 
\h{8}{7}{4} 
\h{3}{8}{8} 
\h{9}{9}{4} 
\h{6}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{1}{7} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{5}{5} 
\v{7}{2}{9} 
\v{8}{1}{6} 
\v{9}{6}{3} 
\v{10}{3}{7} 
\v{11}{4}{4} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22707}{} 
\h{5}{1}{8} 
\h{6}{2}{6} 
\h{9}{3}{2} 
\h{3}{4}{7} 
\h{4}{5}{9} 
\h{2}{6}{6} 
\h{7}{7}{4} 
\h{5}{8}{7} 
\h{3}{9}{5} 
\h{1}{10}{8} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{4}{5} 
\v{4}{5}{8} 
\v{5}{1}{7} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{6}{3} 
\v{9}{3}{7} 
\v{10}{4}{7} 
\v{11}{3}{4} 
\v{12}{2}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22714}{} 
\h{6}{1}{6} 
\h{7}{2}{3} 
\h{9}{3}{4} 
\h{2}{4}{6} 
\h{7}{5}{4} 
\h{5}{6}{5} 
\h{1}{7}{7} 
\h{4}{8}{2} 
\h{9}{9}{3} 
\h{5}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{6}{4} 
\v{6}{1}{7} 
\v{7}{2}{3} 
\v{8}{4}{3} 
\v{9}{3}{6} 
\v{10}{2}{4} 
\v{11}{5}{6} 
\v{12}{1}{8} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22720}{} 
\h{2}{1}{7} 
\h{7}{2}{3} 
\h{6}{3}{6} 
\h{1}{4}{10} 
\h{4}{5}{5} 
\h{5}{6}{8} 
\h{4}{7}{8} 
\h{8}{8}{5} 
\h{7}{9}{4} 
\h{6}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{2} 
\v{5}{6}{6} 
\v{6}{3}{7} 
\v{7}{2}{7} 
\v{8}{8}{3} 
\v{9}{1}{4} 
\v{10}{2}{8} 
\v{11}{4}{5} 
\v{12}{3}{4} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22721}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{7}{3}{5} 
\h{1}{4}{10} 
\h{4}{5}{5} 
\h{5}{6}{8} 
\h{4}{7}{8} 
\h{8}{8}{5} 
\h{6}{9}{5} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{2} 
\v{5}{6}{6} 
\v{6}{2}{7} 
\v{7}{3}{7} 
\v{8}{8}{3} 
\v{9}{1}{4} 
\v{10}{2}{8} 
\v{11}{4}{5} 
\v{12}{3}{4} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22723}{} 
\h{2}{1}{7} 
\h{7}{2}{6} 
\h{8}{3}{4} 
\h{5}{4}{6} 
\h{1}{5}{8} 
\h{6}{6}{5} 
\h{5}{7}{5} 
\h{7}{8}{5} 
\h{3}{9}{7} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{4}{3} 
\v{6}{6}{5} 
\v{7}{2}{6} 
\v{8}{3}{9} 
\v{9}{1}{4} 
\v{10}{7}{2} 
\v{11}{4}{2} 
\v{12}{3}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22728}{} 
\h{7}{1}{2} 
\h{8}{2}{4} 
\h{5}{3}{6} 
\h{3}{4}{7} 
\h{7}{5}{5} 
\h{2}{6}{7} 
\h{4}{7}{9} 
\h{6}{8}{4} 
\h{1}{9}{7} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{5} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{8}{3} 
\v{7}{1}{4} 
\v{8}{2}{7} 
\v{9}{1}{5} 
\v{10}{4}{4} 
\v{11}{3}{9} 
\v{12}{2}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22729}{} 
\h{5}{1}{3} 
\h{7}{2}{3} 
\h{2}{3}{11} 
\h{1}{4}{8} 
\h{4}{5}{7} 
\h{10}{6}{2} 
\h{3}{7}{5} 
\h{6}{8}{5} 
\h{4}{9}{3} 
\h{9}{10}{4} 
\h{5}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{5}{4} 
\v{5}{1}{10} 
\v{6}{8}{4} 
\v{7}{2}{7} 
\v{8}{1}{6} 
\v{9}{4}{6} 
\v{10}{2}{4} 
\v{11}{5}{3} 
\v{12}{6}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22731}{} 
\h{11}{1}{2} 
\h{7}{2}{5} 
\h{4}{3}{4} 
\h{2}{4}{4} 
\h{5}{5}{5} 
\h{9}{6}{2} 
\h{7}{7}{6} 
\h{1}{8}{9} 
\h{6}{9}{6} 
\h{3}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{5}{7} 
\v{6}{4}{5} 
\v{7}{2}{5} 
\v{8}{3}{7} 
\v{9}{6}{5} 
\v{10}{5}{3} 
\v{11}{1}{5} 
\v{12}{2}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22733}{} 
\h{5}{1}{5} 
\h{8}{2}{5} 
\h{2}{3}{9} 
\h{9}{4}{3} 
\h{4}{5}{7} 
\h{7}{6}{6} 
\h{6}{7}{2} 
\h{3}{8}{4} 
\h{1}{9}{9} 
\h{5}{10}{4} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{1}{9} 
\v{6}{7}{5} 
\v{7}{6}{2} 
\v{8}{2}{5} 
\v{9}{4}{6} 
\v{10}{1}{8} 
\v{11}{3}{2} 
\v{12}{4}{7} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22735}{} 
\h{10}{1}{3} 
\h{2}{2}{10} 
\h{3}{3}{6} 
\h{5}{4}{3} 
\h{7}{5}{4} 
\h{4}{6}{4} 
\h{9}{7}{4} 
\h{6}{8}{6} 
\h{5}{9}{5} 
\h{3}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{3}{7} 
\v{4}{6}{7} 
\v{5}{4}{5} 
\v{6}{8}{3} 
\v{7}{5}{5} 
\v{8}{4}{2} 
\v{9}{3}{4} 
\v{10}{1}{8} 
\v{11}{5}{7} 
\v{12}{2}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22738}{} 
\h{3}{1}{8} 
\h{8}{2}{5} 
\h{1}{3}{9} 
\h{4}{4}{5} 
\h{7}{5}{6} 
\h{5}{6}{3} 
\h{7}{7}{5} 
\h{2}{8}{7} 
\h{3}{9}{9} 
\h{6}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{8}{4} 
\v{3}{1}{8} 
\v{4}{4}{7} 
\v{5}{6}{7} 
\v{6}{10}{2} 
\v{7}{5}{2} 
\v{8}{2}{4} 
\v{9}{4}{4} 
\v{10}{3}{8} 
\v{11}{1}{9} 
\v{12}{7}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22739}{} 
\h{10}{1}{3} 
\h{8}{2}{3} 
\h{3}{3}{3} 
\h{2}{4}{10} 
\h{1}{5}{9} 
\h{5}{6}{4} 
\h{7}{7}{4} 
\h{6}{8}{2} 
\h{7}{9}{6} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{7} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{3}{5} 
\v{7}{7}{2} 
\v{8}{2}{6} 
\v{9}{6}{4} 
\v{10}{1}{4} 
\v{11}{2}{5} 
\v{12}{4}{8} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22740}{} 
\h{7}{1}{5} 
\h{9}{2}{4} 
\h{3}{3}{9} 
\h{2}{4}{3} 
\h{3}{5}{8} 
\h{8}{6}{5} 
\h{4}{7}{6} 
\h{6}{8}{5} 
\h{1}{9}{8} 
\h{7}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{3}{2} 
\v{4}{7}{6} 
\v{5}{4}{7} 
\v{6}{8}{4} 
\v{7}{1}{9} 
\v{8}{6}{5} 
\v{9}{2}{7} 
\v{10}{7}{3} 
\v{11}{5}{3} 
\v{12}{1}{2} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22743}{} 
\h{2}{1}{6} 
\h{7}{2}{3} 
\h{8}{3}{4} 
\h{4}{4}{5} 
\h{7}{5}{6} 
\h{1}{6}{10} 
\h{3}{7}{3} 
\h{5}{8}{5} 
\h{9}{9}{3} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{4}{6} 
\v{5}{8}{4} 
\v{6}{7}{4} 
\v{7}{2}{3} 
\v{8}{1}{2} 
\v{9}{4}{5} 
\v{10}{2}{6} 
\v{11}{6}{6} 
\v{12}{3}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22744}{} 
\h{11}{1}{2} 
\h{6}{2}{6} 
\h{2}{3}{6} 
\h{4}{4}{6} 
\h{7}{5}{4} 
\h{9}{6}{4} 
\h{3}{7}{7} 
\h{5}{8}{7} 
\h{1}{9}{7} 
\h{6}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{8}{4} 
\v{6}{2}{8} 
\v{7}{5}{6} 
\v{8}{3}{6} 
\v{9}{6}{4} 
\v{10}{4}{3} 
\v{11}{1}{4} 
\v{12}{2}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22745}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{7}{3}{6} 
\h{5}{4}{7} 
\h{9}{5}{4} 
\h{3}{6}{3} 
\h{4}{7}{7} 
\h{8}{8}{2} 
\h{1}{9}{8} 
\h{7}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{4}{7} 
\v{6}{2}{4} 
\v{7}{3}{7} 
\v{8}{8}{4} 
\v{9}{5}{4} 
\v{10}{1}{7} 
\v{11}{2}{5} 
\v{12}{4}{6} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22748}{} 
\h{6}{1}{4} 
\h{8}{2}{3} 
\h{2}{3}{10} 
\h{9}{4}{4} 
\h{4}{5}{8} 
\h{7}{6}{3} 
\h{1}{7}{8} 
\h{5}{8}{3} 
\h{3}{9}{3} 
\h{5}{10}{8} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{8}{2} 
\v{6}{1}{8} 
\v{7}{6}{6} 
\v{8}{2}{6} 
\v{9}{4}{3} 
\v{10}{1}{5} 
\v{11}{2}{9} 
\v{12}{3}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22752}{} 
\h{5}{1}{2} 
\h{8}{2}{4} 
\h{6}{3}{3} 
\h{2}{4}{9} 
\h{8}{5}{5} 
\h{1}{6}{11} 
\h{5}{7}{5} 
\h{4}{8}{3} 
\h{9}{9}{4} 
\h{6}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{1}{6} 
\v{6}{3}{7} 
\v{7}{1}{7} 
\v{8}{2}{3} 
\v{9}{3}{6} 
\v{10}{7}{4} 
\v{11}{4}{6} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22755}{} 
\h{11}{1}{2} 
\h{6}{2}{6} 
\h{2}{3}{7} 
\h{4}{4}{6} 
\h{8}{5}{5} 
\h{3}{6}{7} 
\h{7}{7}{4} 
\h{1}{8}{8} 
\h{5}{9}{7} 
\h{4}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{6}{7} 
\v{4}{4}{6} 
\v{5}{9}{3} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{5}{5} 
\v{9}{3}{5} 
\v{10}{4}{2} 
\v{11}{1}{6} 
\v{12}{2}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22757}{} 
\h{7}{1}{6} 
\h{5}{2}{5} 
\h{3}{3}{4} 
\h{6}{4}{5} 
\h{2}{5}{8} 
\h{8}{6}{4} 
\h{9}{7}{4} 
\h{4}{8}{7} 
\h{9}{9}{3} 
\h{1}{10}{4} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{6} 
\v{3}{3}{9} 
\v{4}{8}{5} 
\v{5}{2}{8} 
\v{6}{4}{8} 
\v{7}{1}{2} 
\v{8}{6}{5} 
\v{9}{7}{2} 
\v{10}{2}{3} 
\v{11}{4}{4} 
\v{12}{6}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22760}{} 
\h{7}{1}{5} 
\h{5}{2}{5} 
\h{3}{3}{4} 
\h{6}{4}{5} 
\h{2}{5}{8} 
\h{8}{6}{5} 
\h{9}{7}{3} 
\h{4}{8}{7} 
\h{9}{9}{4} 
\h{1}{10}{4} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{6} 
\v{3}{3}{9} 
\v{4}{8}{5} 
\v{5}{2}{8} 
\v{6}{4}{8} 
\v{7}{1}{2} 
\v{8}{6}{5} 
\v{9}{7}{2} 
\v{10}{2}{3} 
\v{11}{4}{4} 
\v{12}{1}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22763}{} 
\h{3}{1}{6} 
\h{5}{2}{5} 
\h{6}{3}{7} 
\h{1}{4}{6} 
\h{6}{5}{5} 
\h{8}{6}{5} 
\h{5}{7}{4} 
\h{4}{8}{8} 
\h{2}{9}{8} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{9}{3} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{2}{5} 
\v{6}{3}{2} 
\v{7}{4}{8} 
\v{8}{6}{4} 
\v{9}{1}{6} 
\v{10}{2}{7} 
\v{11}{5}{6} 
\v{12}{8}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22765}{} 
\h{3}{1}{7} 
\h{5}{2}{4} 
\h{6}{3}{7} 
\h{1}{4}{6} 
\h{6}{5}{5} 
\h{8}{6}{5} 
\h{5}{7}{5} 
\h{4}{8}{8} 
\h{2}{9}{7} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{9}{3} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{2}{5} 
\v{6}{3}{2} 
\v{7}{4}{8} 
\v{8}{6}{4} 
\v{9}{2}{7} 
\v{10}{1}{6} 
\v{11}{5}{6} 
\v{12}{8}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22772}{} 
\h{8}{1}{5} 
\h{2}{2}{5} 
\h{4}{3}{6} 
\h{1}{4}{5} 
\h{8}{5}{4} 
\h{5}{6}{6} 
\h{9}{7}{4} 
\h{3}{8}{7} 
\h{9}{9}{2} 
\h{4}{10}{3} 
\h{6}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{3}{7} 
\v{5}{6}{6} 
\v{6}{4}{7} 
\v{7}{2}{8} 
\v{8}{1}{4} 
\v{9}{7}{2} 
\v{10}{3}{5} 
\v{11}{6}{3} 
\v{12}{5}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22773}{} 
\h{8}{1}{5} 
\h{4}{2}{3} 
\h{2}{3}{4} 
\h{5}{4}{6} 
\h{3}{5}{4} 
\h{9}{6}{4} 
\h{4}{7}{6} 
\h{8}{8}{4} 
\h{6}{9}{5} 
\h{10}{10}{2} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{2}{5} 
\v{5}{4}{7} 
\v{6}{3}{6} 
\v{7}{2}{3} 
\v{8}{1}{7} 
\v{9}{6}{6} 
\v{10}{7}{3} 
\v{11}{4}{5} 
\v{12}{8}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22793}{} 
\h{10}{1}{2} 
\h{2}{2}{3} 
\h{4}{3}{5} 
\h{7}{4}{4} 
\h{6}{5}{4} 
\h{3}{6}{5} 
\h{7}{7}{6} 
\h{5}{8}{7} 
\h{1}{9}{8} 
\h{8}{10}{5} 
\h{2}{11}{9} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{3}{9} 
\v{5}{2}{6} 
\v{6}{5}{7} 
\v{7}{4}{3} 
\v{8}{6}{4} 
\v{9}{3}{6} 
\v{10}{1}{4} 
\v{11}{4}{7} 
\v{12}{1}{7} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22794}{} 
\h{6}{1}{6} 
\h{4}{2}{7} 
\h{10}{3}{3} 
\h{2}{4}{10} 
\h{5}{5}{3} 
\h{6}{6}{5} 
\h{7}{7}{6} 
\h{4}{8}{5} 
\h{1}{9}{7} 
\h{5}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{5}{5} 
\v{6}{1}{5} 
\v{7}{7}{5} 
\v{8}{5}{4} 
\v{9}{8}{2} 
\v{10}{3}{8} 
\v{11}{2}{4} 
\v{12}{1}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22795}{} 
\h{11}{1}{2} 
\h{8}{2}{4} 
\h{6}{3}{4} 
\h{2}{4}{7} 
\h{7}{5}{6} 
\h{5}{6}{5} 
\h{4}{7}{7} 
\h{6}{8}{6} 
\h{1}{9}{7} 
\h{5}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{6}{4} 
\v{6}{3}{5} 
\v{7}{5}{6} 
\v{8}{2}{7} 
\v{9}{4}{6} 
\v{10}{3}{3} 
\v{11}{1}{6} 
\v{12}{2}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22797}{} 
\h{2}{1}{4} 
\h{4}{2}{4} 
\h{10}{3}{2} 
\h{7}{4}{4} 
\h{3}{5}{7} 
\h{8}{6}{5} 
\h{6}{7}{6} 
\h{1}{8}{8} 
\h{7}{9}{6} 
\h{5}{10}{6} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{1}{6} 
\v{7}{4}{5} 
\v{8}{2}{4} 
\v{9}{8}{3} 
\v{10}{3}{2} 
\v{11}{4}{6} 
\v{12}{3}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22803}{} 
\h{2}{1}{8} 
\h{5}{2}{4} 
\h{3}{3}{4} 
\h{6}{4}{6} 
\h{11}{5}{2} 
\h{8}{6}{4} 
\h{1}{7}{9} 
\h{3}{8}{6} 
\h{8}{9}{5} 
\h{4}{10}{3} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{3}{5} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{4}{8} 
\v{7}{3}{7} 
\v{8}{6}{3} 
\v{9}{2}{6} 
\v{10}{1}{6} 
\v{11}{5}{6} 
\v{12}{4}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22806}{} 
\h{5}{1}{2} 
\h{2}{2}{8} 
\h{8}{3}{5} 
\h{6}{4}{5} 
\h{1}{5}{9} 
\h{5}{6}{4} 
\h{4}{7}{3} 
\h{6}{8}{6} 
\h{8}{9}{3} 
\h{9}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{1}{5} 
\v{6}{4}{4} 
\v{7}{1}{6} 
\v{8}{3}{6} 
\v{9}{6}{4} 
\v{10}{2}{3} 
\v{11}{4}{5} 
\v{12}{8}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22807}{} 
\h{10}{1}{2} 
\h{7}{2}{2} 
\h{2}{3}{9} 
\h{8}{4}{5} 
\h{1}{5}{9} 
\h{6}{6}{6} 
\h{4}{7}{3} 
\h{5}{8}{8} 
\h{3}{9}{6} 
\h{6}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{8}{4} 
\v{6}{6}{4} 
\v{7}{2}{5} 
\v{8}{4}{7} 
\v{9}{2}{7} 
\v{10}{1}{4} 
\v{11}{3}{7} 
\v{12}{1}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22809}{} 
\h{11}{1}{2} 
\h{6}{2}{6} 
\h{2}{3}{8} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{4}{6}{6} 
\h{1}{7}{5} 
\h{3}{8}{5} 
\h{5}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{9}{3} 
\v{6}{2}{5} 
\v{7}{4}{6} 
\v{8}{8}{3} 
\v{9}{5}{4} 
\v{10}{3}{3} 
\v{11}{1}{3} 
\v{12}{2}{8} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22810}{} 
\h{3}{1}{5} 
\h{7}{2}{5} 
\h{6}{3}{4} 
\h{9}{4}{4} 
\h{8}{5}{3} 
\h{4}{6}{5} 
\h{3}{7}{4} 
\h{5}{8}{8} 
\h{2}{9}{8} 
\h{4}{10}{8} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{9}{3} 
\v{3}{1}{6} 
\v{4}{6}{4} 
\v{5}{8}{5} 
\v{6}{3}{8} 
\v{7}{2}{5} 
\v{8}{1}{4} 
\v{9}{4}{2} 
\v{10}{3}{6} 
\v{11}{5}{7} 
\v{12}{2}{8} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22817}{} 
\h{8}{1}{2} 
\h{6}{2}{3} 
\h{2}{3}{6} 
\h{5}{4}{2} 
\h{6}{5}{5} 
\h{7}{6}{6} 
\h{1}{7}{11} 
\h{10}{8}{3} 
\h{4}{9}{7} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{2}{3} 
\v{7}{4}{2} 
\v{8}{1}{2} 
\v{9}{2}{9} 
\v{10}{1}{7} 
\v{11}{5}{4} 
\v{12}{7}{3} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22838}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{7}{3}{6} 
\h{5}{4}{4} 
\h{6}{5}{4} 
\h{1}{6}{7} 
\h{4}{7}{8} 
\h{9}{8}{4} 
\h{5}{9}{6} 
\h{3}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{4}{5} 
\v{6}{5}{7} 
\v{7}{3}{7} 
\v{8}{6}{5} 
\v{9}{4}{4} 
\v{10}{1}{4} 
\v{11}{2}{7} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22841}{} 
\h{2}{1}{7} 
\h{3}{2}{4} 
\h{5}{3}{5} 
\h{4}{4}{4} 
\h{6}{5}{6} 
\h{5}{6}{6} 
\h{10}{7}{3} 
\h{7}{8}{5} 
\h{3}{9}{6} 
\h{8}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{1}{11} 
\v{3}{2}{7} 
\v{4}{4}{9} 
\v{5}{3}{3} 
\v{6}{5}{6} 
\v{7}{2}{6} 
\v{8}{4}{6} 
\v{9}{1}{8} 
\v{10}{3}{4} 
\v{11}{6}{6} 
\v{12}{5}{3} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22843}{} 
\h{2}{1}{10} 
\h{7}{2}{3} 
\h{5}{3}{4} 
\h{6}{4}{5} 
\h{8}{5}{5} 
\h{4}{6}{6} 
\h{7}{7}{5} 
\h{1}{8}{7} 
\h{3}{9}{8} 
\h{5}{10}{8} 
\h{2}{11}{7} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{6}{6} 
\v{5}{3}{7} 
\v{6}{4}{8} 
\v{7}{2}{5} 
\v{8}{5}{3} 
\v{9}{3}{8} 
\v{10}{2}{4} 
\v{11}{4}{5} 
\v{12}{1}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22844}{} 
\h{8}{1}{4} 
\h{2}{2}{9} 
\h{6}{3}{4} 
\h{7}{4}{5} 
\h{4}{5}{7} 
\h{3}{6}{6} 
\h{5}{7}{8} 
\h{4}{8}{6} 
\h{8}{9}{5} 
\h{1}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{5}{3} 
\v{5}{7}{4} 
\v{6}{3}{7} 
\v{7}{4}{8} 
\v{8}{1}{8} 
\v{9}{6}{5} 
\v{10}{3}{5} 
\v{11}{2}{3} 
\v{12}{1}{3} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22845}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{5}{3}{4} 
\h{6}{4}{7} 
\h{1}{5}{11} 
\h{4}{6}{3} 
\h{5}{7}{5} 
\h{8}{8}{5} 
\h{3}{9}{8} 
\h{4}{10}{8} 
\h{7}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{3}{4} 
\v{6}{4}{8} 
\v{7}{6}{5} 
\v{8}{2}{6} 
\v{9}{3}{8} 
\v{10}{1}{6} 
\v{11}{2}{7} 
\v{12}{5}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22846}{} 
\h{2}{1}{10} 
\h{6}{2}{4} 
\h{1}{3}{8} 
\h{5}{4}{6} 
\h{3}{5}{4} 
\h{6}{6}{7} 
\h{4}{7}{6} 
\h{8}{8}{4} 
\h{2}{9}{9} 
\h{7}{10}{6} 
\h{5}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{8} 
\v{3}{5}{8} 
\v{4}{7}{5} 
\v{5}{4}{7} 
\v{6}{2}{4} 
\v{7}{5}{5} 
\v{8}{8}{4} 
\v{9}{3}{8} 
\v{10}{2}{5} 
\v{11}{4}{5} 
\v{12}{1}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22847}{} 
\h{2}{1}{8} 
\h{5}{2}{3} 
\h{6}{3}{7} 
\h{3}{4}{4} 
\h{5}{5}{4} 
\h{1}{6}{10} 
\h{4}{7}{8} 
\h{8}{8}{2} 
\h{9}{9}{4} 
\h{7}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{7}{6} 
\v{5}{2}{3} 
\v{6}{3}{8} 
\v{7}{4}{6} 
\v{8}{2}{6} 
\v{9}{5}{4} 
\v{10}{1}{7} 
\v{11}{6}{4} 
\v{12}{7}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22859}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{5}{3}{5} 
\h{6}{4}{7} 
\h{1}{5}{8} 
\h{8}{6}{4} 
\h{4}{7}{5} 
\h{7}{8}{6} 
\h{3}{9}{8} 
\h{4}{10}{8} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{7}{3} 
\v{5}{3}{8} 
\v{6}{4}{8} 
\v{7}{2}{6} 
\v{8}{6}{5} 
\v{9}{5}{2} 
\v{10}{1}{2} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22860}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{5}{3}{4} 
\h{6}{4}{7} 
\h{1}{5}{11} 
\h{10}{6}{3} 
\h{8}{7}{3} 
\h{4}{8}{5} 
\h{5}{9}{7} 
\h{3}{10}{4} 
\h{2}{11}{2} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{3}{6} 
\v{6}{4}{8} 
\v{7}{2}{8} 
\v{8}{7}{5} 
\v{9}{3}{5} 
\v{10}{1}{5} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22862}{} 
\h{8}{1}{4} 
\h{2}{2}{11} 
\h{6}{3}{3} 
\h{1}{4}{10} 
\h{5}{5}{7} 
\h{8}{6}{5} 
\h{4}{7}{3} 
\h{3}{8}{2} 
\h{6}{9}{4} 
\h{9}{10}{2} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{5}{3} 
\v{6}{3}{6} 
\v{7}{7}{5} 
\v{8}{1}{5} 
\v{9}{3}{7} 
\v{10}{9}{2} 
\v{11}{4}{6} 
\v{12}{1}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22864}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{10}{3}{3} 
\h{6}{4}{5} 
\h{1}{5}{6} 
\h{6}{6}{2} 
\h{3}{7}{6} 
\h{7}{8}{5} 
\h{8}{9}{5} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{4}{2} 
\v{7}{5}{3} 
\v{8}{6}{3} 
\v{9}{1}{6} 
\v{10}{3}{7} 
\v{11}{2}{2} 
\v{12}{8}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22875}{} 
\h{2}{1}{6} 
\h{7}{2}{6} 
\h{5}{3}{7} 
\h{1}{4}{10} 
\h{10}{5}{3} 
\h{8}{6}{3} 
\h{4}{7}{8} 
\h{3}{8}{6} 
\h{6}{9}{4} 
\h{5}{10}{4} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{3}{7} 
\v{6}{9}{3} 
\v{7}{2}{9} 
\v{8}{1}{5} 
\v{9}{8}{2} 
\v{10}{5}{4} 
\v{11}{4}{2} 
\v{12}{3}{4} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22876}{} 
\h{5}{1}{7} 
\h{2}{2}{7} 
\h{4}{3}{6} 
\h{5}{4}{8} 
\h{7}{5}{4} 
\h{4}{6}{5} 
\h{3}{7}{5} 
\h{6}{8}{4} 
\h{1}{9}{11} 
\h{7}{10}{6} 
\h{2}{11}{9} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{7}{6} 
\v{4}{3}{3} 
\v{5}{1}{3} 
\v{6}{8}{4} 
\v{7}{5}{5} 
\v{8}{7}{5} 
\v{9}{2}{4} 
\v{10}{3}{5} 
\v{11}{5}{6} 
\v{12}{1}{8} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22877}{} 
\h{4}{1}{8} 
\h{2}{2}{7} 
\h{5}{3}{8} 
\h{4}{4}{6} 
\h{1}{5}{7} 
\h{6}{6}{5} 
\h{5}{7}{5} 
\h{7}{8}{6} 
\h{6}{9}{3} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{3} 
\v{5}{3}{4} 
\v{6}{6}{3} 
\v{7}{8}{4} 
\v{8}{5}{5} 
\v{9}{2}{7} 
\v{10}{4}{3} 
\v{11}{6}{5} 
\v{12}{1}{9} 
\v{13}{3}{5} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22879}{} 
\h{5}{1}{7} 
\h{2}{2}{8} 
\h{8}{3}{5} 
\h{4}{4}{8} 
\h{6}{5}{5} 
\h{10}{6}{3} 
\h{7}{7}{2} 
\h{1}{8}{7} 
\h{3}{9}{2} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{7}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{9}{4} 
\v{4}{4}{6} 
\v{5}{1}{8} 
\v{6}{5}{6} 
\v{7}{7}{5} 
\v{8}{3}{5} 
\v{9}{7}{3} 
\v{10}{2}{4} 
\v{11}{5}{7} 
\v{12}{1}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22882}{} 
\h{7}{1}{2} 
\h{2}{2}{6} 
\h{5}{3}{7} 
\h{6}{4}{7} 
\h{4}{5}{3} 
\h{1}{6}{9} 
\h{5}{7}{8} 
\h{6}{8}{5} 
\h{9}{9}{3} 
\h{8}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{3}{4} 
\v{6}{4}{4} 
\v{7}{1}{4} 
\v{8}{2}{8} 
\v{9}{1}{8} 
\v{10}{6}{4} 
\v{11}{8}{3} 
\v{12}{3}{6} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22883}{} 
\h{6}{1}{4} 
\h{2}{2}{7} 
\h{8}{3}{5} 
\h{4}{4}{7} 
\h{10}{5}{2} 
\h{1}{6}{10} 
\h{9}{7}{4} 
\h{7}{8}{5} 
\h{3}{9}{5} 
\h{2}{10}{3} 
\h{4}{11}{2} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{8} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{10}{2} 
\v{6}{1}{10} 
\v{7}{8}{4} 
\v{8}{3}{6} 
\v{9}{2}{5} 
\v{10}{1}{4} 
\v{11}{4}{2} 
\v{12}{5}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22884}{} 
\h{7}{1}{2} 
\h{2}{2}{6} 
\h{6}{3}{7} 
\h{5}{4}{7} 
\h{4}{5}{3} 
\h{1}{6}{9} 
\h{5}{7}{8} 
\h{6}{8}{5} 
\h{9}{9}{3} 
\h{8}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{4}{3} 
\v{6}{3}{5} 
\v{7}{1}{4} 
\v{8}{2}{8} 
\v{9}{1}{8} 
\v{10}{6}{4} 
\v{11}{8}{3} 
\v{12}{4}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22904}{} 
\h{10}{1}{3} 
\h{6}{2}{3} 
\h{8}{3}{3} 
\h{9}{4}{3} 
\h{7}{5}{3} 
\h{5}{6}{3} 
\h{2}{7}{4} 
\h{3}{8}{8} 
\h{1}{9}{3} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{4}{12}{8} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{7}{4} 
\v{3}{8}{5} 
\v{4}{9}{3} 
\v{5}{6}{4} 
\v{6}{2}{5} 
\v{7}{5}{6} 
\v{8}{3}{3} 
\v{9}{2}{2} 
\v{10}{1}{4} 
\v{11}{3}{5} 
\v{12}{4}{8} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22907}{} 
\h{8}{1}{3} 
\h{6}{2}{3} 
\h{5}{3}{3} 
\h{7}{4}{3} 
\h{9}{5}{3} 
\h{2}{6}{9} 
\h{3}{7}{10} 
\h{1}{8}{5} 
\h{4}{9}{8} 
\h{2}{10}{8} 
\h{5}{11}{8} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{6}{4} 
\v{3}{7}{6} 
\v{4}{9}{3} 
\v{5}{3}{8} 
\v{6}{2}{6} 
\v{7}{4}{8} 
\v{8}{1}{2} 
\v{9}{2}{3} 
\v{10}{4}{6} 
\v{11}{1}{5} 
\v{12}{5}{4} 
\v{13}{7}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22916}{} 
\h{4}{1}{8} 
\h{2}{2}{8} 
\h{6}{3}{7} 
\h{3}{4}{9} 
\h{5}{5}{3} 
\h{7}{6}{4} 
\h{1}{7}{8} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{7}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{4}{9} 
\v{4}{1}{9} 
\v{5}{5}{6} 
\v{6}{3}{6} 
\v{7}{6}{6} 
\v{8}{5}{5} 
\v{9}{7}{5} 
\v{10}{2}{6} 
\v{11}{6}{3} 
\v{12}{1}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22917}{} 
\h{2}{1}{6} 
\h{6}{2}{7} 
\h{1}{3}{6} 
\h{4}{4}{6} 
\h{6}{5}{6} 
\h{8}{6}{5} 
\h{5}{7}{6} 
\h{9}{8}{3} 
\h{3}{9}{7} 
\h{7}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{2}{3} 
\v{7}{3}{7} 
\v{8}{1}{5} 
\v{9}{8}{3} 
\v{10}{4}{5} 
\v{11}{7}{3} 
\v{12}{5}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22926}{} 
\h{2}{1}{11} 
\h{5}{2}{7} 
\h{1}{3}{7} 
\h{4}{4}{5} 
\h{6}{5}{5} 
\h{3}{6}{7} 
\h{7}{7}{5} 
\h{8}{8}{3} 
\h{9}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{5} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{4}{8} 
\v{5}{2}{8} 
\v{6}{5}{7} 
\v{7}{7}{4} 
\v{8}{3}{5} 
\v{9}{4}{5} 
\v{10}{6}{4} 
\v{11}{5}{3} 
\v{12}{2}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22929}{} 
\h{4}{1}{7} 
\h{3}{2}{5} 
\h{2}{3}{7} 
\h{4}{4}{8} 
\h{7}{5}{6} 
\h{5}{6}{5} 
\h{7}{7}{5} 
\h{1}{8}{7} 
\h{5}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{5} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{1}{3} 
\v{5}{6}{3} 
\v{6}{10}{3} 
\v{7}{5}{2} 
\v{8}{2}{6} 
\v{9}{3}{8} 
\v{10}{6}{6} 
\v{11}{1}{8} 
\v{12}{4}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22930}{} 
\h{3}{1}{5} 
\h{6}{2}{7} 
\h{4}{3}{6} 
\h{2}{4}{7} 
\h{5}{5}{7} 
\h{1}{6}{10} 
\h{7}{7}{5} 
\h{6}{8}{4} 
\h{8}{9}{5} 
\h{7}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{5}{7} 
\v{6}{2}{6} 
\v{7}{7}{3} 
\v{8}{1}{8} 
\v{9}{4}{7} 
\v{10}{3}{5} 
\v{11}{6}{4} 
\v{12}{5}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22941}{} 
\h{6}{1}{3} 
\h{7}{2}{4} 
\h{2}{3}{6} 
\h{5}{4}{7} 
\h{10}{5}{3} 
\h{6}{6}{5} 
\h{9}{7}{3} 
\h{1}{8}{9} 
\h{3}{9}{10} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{1}{5} 
\v{7}{2}{8} 
\v{8}{3}{9} 
\v{9}{1}{6} 
\v{10}{5}{3} 
\v{11}{2}{4} 
\v{12}{4}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22944}{} 
\h{2}{1}{5} 
\h{6}{2}{7} 
\h{5}{3}{6} 
\h{3}{4}{3} 
\h{8}{5}{4} 
\h{7}{6}{3} 
\h{1}{7}{8} 
\h{8}{8}{3} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{10}{2} 
\v{5}{3}{8} 
\v{6}{2}{2} 
\v{7}{1}{5} 
\v{8}{5}{3} 
\v{9}{7}{5} 
\v{10}{6}{3} 
\v{11}{3}{5} 
\v{12}{5}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22948}{} 
\h{4}{1}{2} 
\h{9}{2}{4} 
\h{7}{3}{3} 
\h{2}{4}{10} 
\h{1}{5}{8} 
\h{5}{6}{8} 
\h{3}{7}{5} 
\h{6}{8}{5} 
\h{10}{9}{2} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{1}{10} 
\v{5}{6}{6} 
\v{6}{1}{7} 
\v{7}{3}{7} 
\v{8}{7}{4} 
\v{9}{2}{3} 
\v{10}{3}{6} 
\v{11}{8}{2} 
\v{12}{4}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22952}{} 
\h{10}{1}{3} 
\h{5}{2}{6} 
\h{2}{3}{6} 
\h{4}{4}{8} 
\h{9}{5}{4} 
\h{6}{6}{4} 
\h{3}{7}{5} 
\h{7}{8}{4} 
\h{1}{9}{8} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{4}{8} 
\v{5}{2}{8} 
\v{6}{6}{6} 
\v{7}{8}{3} 
\v{8}{3}{4} 
\v{9}{5}{4} 
\v{10}{1}{5} 
\v{11}{2}{6} 
\v{12}{4}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22954}{} 
\h{2}{1}{5} 
\h{5}{2}{8} 
\h{4}{3}{7} 
\h{3}{4}{6} 
\h{6}{5}{6} 
\h{1}{6}{10} 
\h{4}{7}{6} 
\h{8}{8}{4} 
\h{7}{9}{2} 
\h{8}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{3}{4} 
\v{5}{2}{9} 
\v{6}{5}{7} 
\v{7}{1}{8} 
\v{8}{8}{2} 
\v{9}{4}{5} 
\v{10}{7}{4} 
\v{11}{3}{3} 
\v{12}{5}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22955}{} 
\h{4}{1}{6} 
\h{9}{2}{2} 
\h{2}{3}{8} 
\h{7}{4}{5} 
\h{5}{5}{3} 
\h{6}{6}{7} 
\h{1}{7}{6} 
\h{6}{8}{5} 
\h{3}{9}{6} 
\h{8}{10}{4} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{1}{10} 
\v{5}{5}{7} 
\v{6}{6}{2} 
\v{7}{4}{3} 
\v{8}{5}{5} 
\v{9}{2}{7} 
\v{10}{1}{2} 
\v{11}{2}{6} 
\v{12}{4}{6} 
\v{13}{6}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22956}{} 
\h{6}{1}{6} 
\h{2}{2}{7} 
\h{6}{3}{7} 
\h{7}{4}{3} 
\h{4}{5}{4} 
\h{7}{6}{5} 
\h{1}{7}{8} 
\h{5}{8}{6} 
\h{8}{9}{5} 
\h{3}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{8}{4} 
\v{6}{1}{2} 
\v{7}{4}{2} 
\v{8}{5}{4} 
\v{9}{2}{5} 
\v{10}{4}{6} 
\v{11}{8}{3} 
\v{12}{1}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22958}{} 
\h{6}{1}{3} 
\h{7}{2}{6} 
\h{2}{3}{10} 
\h{3}{4}{8} 
\h{8}{5}{5} 
\h{5}{6}{5} 
\h{4}{7}{2} 
\h{5}{8}{6} 
\h{3}{9}{6} 
\h{8}{10}{4} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{4}{5} 
\v{4}{7}{6} 
\v{5}{6}{2} 
\v{6}{1}{6} 
\v{7}{2}{9} 
\v{8}{5}{5} 
\v{9}{1}{8} 
\v{10}{6}{6} 
\v{11}{4}{4} 
\v{12}{3}{7} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22959}{} 
\h{2}{1}{10} 
\h{1}{2}{9} 
\h{6}{3}{3} 
\h{7}{4}{6} 
\h{3}{5}{8} 
\h{8}{6}{5} 
\h{5}{7}{5} 
\h{9}{8}{3} 
\h{4}{9}{2} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{1}{11} 
\v{3}{5}{6} 
\v{4}{9}{4} 
\v{5}{7}{3} 
\v{6}{3}{6} 
\v{7}{4}{7} 
\v{8}{6}{6} 
\v{9}{3}{5} 
\v{10}{2}{5} 
\v{11}{5}{5} 
\v{12}{1}{7} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22969}{} 
\h{6}{1}{5} 
\h{10}{2}{3} 
\h{9}{3}{3} 
\h{2}{4}{9} 
\h{8}{5}{5} 
\h{7}{6}{2} 
\h{3}{7}{5} 
\h{5}{8}{7} 
\h{1}{9}{5} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{1}{8} 
\v{7}{6}{6} 
\v{8}{5}{2} 
\v{9}{3}{3} 
\v{10}{2}{8} 
\v{11}{1}{3} 
\v{12}{3}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22974}{} 
\h{3}{1}{4} 
\h{5}{2}{8} 
\h{8}{3}{4} 
\h{4}{4}{5} 
\h{6}{5}{5} 
\h{2}{6}{8} 
\h{4}{7}{7} 
\h{7}{8}{5} 
\h{8}{9}{5} 
\h{3}{10}{7} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{1}{9} 
\v{4}{4}{3} 
\v{5}{2}{11} 
\v{6}{5}{6} 
\v{7}{1}{7} 
\v{8}{3}{6} 
\v{9}{4}{8} 
\v{10}{6}{4} 
\v{11}{5}{2} 
\v{12}{3}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22975}{} 
\h{6}{1}{7} 
\h{2}{2}{9} 
\h{8}{3}{4} 
\h{4}{4}{6} 
\h{7}{5}{4} 
\h{1}{6}{5} 
\h{10}{7}{3} 
\h{5}{8}{7} 
\h{3}{9}{4} 
\h{4}{10}{5} 
\h{2}{11}{6} 
\h{3}{12}{6} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{9}{3} 
\v{4}{4}{6} 
\v{5}{8}{5} 
\v{6}{1}{5} 
\v{7}{5}{4} 
\v{8}{3}{8} 
\v{9}{10}{2} 
\v{10}{4}{3} 
\v{11}{2}{3} 
\v{12}{3}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22995}{} 
\h{4}{1}{4} 
\h{7}{2}{4} 
\h{2}{3}{7} 
\h{5}{4}{5} 
\h{3}{5}{3} 
\h{9}{6}{4} 
\h{5}{7}{6} 
\h{1}{8}{7} 
\h{7}{9}{5} 
\h{10}{10}{3} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{1}{10} 
\v{5}{4}{3} 
\v{6}{5}{7} 
\v{7}{2}{7} 
\v{8}{1}{7} 
\v{9}{3}{3} 
\v{10}{4}{6} 
\v{11}{2}{5} 
\v{12}{9}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{22996}{} 
\h{3}{1}{8} 
\h{5}{2}{7} 
\h{7}{3}{6} 
\h{2}{4}{7} 
\h{8}{5}{4} 
\h{1}{6}{9} 
\h{9}{7}{4} 
\h{6}{8}{4} 
\h{4}{9}{3} 
\h{5}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{9}{4} 
\v{5}{2}{8} 
\v{6}{8}{4} 
\v{7}{3}{6} 
\v{8}{5}{6} 
\v{9}{4}{3} 
\v{10}{6}{2} 
\v{11}{1}{9} 
\v{12}{2}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23000}{} 
\h{5}{1}{3} 
\h{7}{2}{4} 
\h{2}{3}{7} 
\h{4}{4}{6} 
\h{3}{5}{3} 
\h{9}{6}{4} 
\h{5}{7}{6} 
\h{1}{8}{7} 
\h{7}{9}{5} 
\h{10}{10}{3} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{1}{6} 
\v{6}{5}{7} 
\v{7}{2}{7} 
\v{8}{1}{7} 
\v{9}{3}{3} 
\v{10}{4}{6} 
\v{11}{2}{5} 
\v{12}{9}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23026}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{1}{3}{6} 
\h{9}{4}{4} 
\h{6}{5}{5} 
\h{10}{6}{2} 
\h{8}{7}{3} 
\h{3}{8}{6} 
\h{5}{9}{8} 
\h{4}{10}{2} 
\h{2}{11}{3} 
\h{7}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{2}{8} 
\v{5}{9}{2} 
\v{6}{5}{5} 
\v{7}{3}{9} 
\v{8}{1}{6} 
\v{9}{4}{4} 
\v{10}{6}{6} 
\v{11}{5}{2} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23033}{} 
\h{3}{1}{6} 
\h{6}{2}{6} 
\h{7}{3}{4} 
\h{10}{4}{3} 
\h{5}{5}{7} 
\h{1}{6}{6} 
\h{2}{7}{6} 
\h{9}{8}{2} 
\h{4}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{5}{7} 
\v{6}{2}{8} 
\v{7}{3}{3} 
\v{8}{7}{4} 
\v{9}{1}{7} 
\v{10}{4}{5} 
\v{11}{3}{5} 
\v{12}{2}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23034}{} 
\h{11}{1}{2} 
\h{2}{2}{10} 
\h{6}{3}{3} 
\h{7}{4}{6} 
\h{4}{5}{6} 
\h{1}{6}{5} 
\h{3}{7}{5} 
\h{5}{8}{6} 
\h{9}{9}{3} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{8}{4} 
\v{6}{3}{3} 
\v{7}{4}{6} 
\v{8}{7}{4} 
\v{9}{3}{6} 
\v{10}{5}{5} 
\v{11}{1}{7} 
\v{12}{2}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23035}{} 
\h{8}{1}{5} 
\h{2}{2}{7} 
\h{3}{3}{4} 
\h{5}{4}{6} 
\h{4}{5}{4} 
\h{7}{6}{3} 
\h{1}{7}{5} 
\h{9}{8}{3} 
\h{11}{9}{2} 
\h{5}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{3}{8} 
\v{4}{5}{8} 
\v{5}{4}{6} 
\v{6}{7}{4} 
\v{7}{3}{3} 
\v{8}{1}{4} 
\v{9}{2}{6} 
\v{10}{6}{6} 
\v{11}{4}{5} 
\v{12}{8}{2} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23038}{} 
\h{5}{1}{5} 
\h{7}{2}{4} 
\h{2}{3}{7} 
\h{5}{4}{8} 
\h{1}{5}{9} 
\h{6}{6}{6} 
\h{8}{7}{5} 
\h{6}{8}{3} 
\h{3}{9}{9} 
\h{4}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{3} 
\v{6}{6}{2} 
\v{7}{2}{9} 
\v{8}{7}{5} 
\v{9}{3}{5} 
\v{10}{1}{4} 
\v{11}{2}{8} 
\v{12}{6}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23059}{} 
\h{4}{1}{3} 
\h{5}{2}{6} 
\h{2}{3}{11} 
\h{1}{4}{8} 
\h{8}{5}{2} 
\h{9}{6}{3} 
\h{6}{7}{5} 
\h{10}{8}{3} 
\h{4}{9}{8} 
\h{5}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{2}{8} 
\v{6}{7}{5} 
\v{7}{1}{9} 
\v{8}{5}{6} 
\v{9}{4}{2} 
\v{10}{5}{3} 
\v{11}{2}{5} 
\v{12}{6}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23062}{} 
\h{7}{1}{4} 
\h{6}{2}{2} 
\h{2}{3}{5} 
\h{6}{4}{6} 
\h{1}{5}{9} 
\h{9}{6}{4} 
\h{3}{7}{8} 
\h{10}{8}{3} 
\h{5}{9}{7} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{2}{2} 
\v{7}{1}{2} 
\v{8}{2}{8} 
\v{9}{6}{6} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{4}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23065}{} 
\h{11}{1}{2} 
\h{7}{2}{3} 
\h{2}{3}{7} 
\h{8}{4}{4} 
\h{10}{5}{3} 
\h{6}{6}{5} 
\h{5}{7}{4} 
\h{1}{8}{6} 
\h{6}{9}{6} 
\h{4}{10}{4} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{7}{4} 
\v{6}{6}{3} 
\v{7}{2}{6} 
\v{8}{4}{6} 
\v{9}{3}{4} 
\v{10}{2}{3} 
\v{11}{1}{5} 
\v{12}{4}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23068}{} 
\h{5}{1}{7} 
\h{7}{2}{6} 
\h{2}{3}{9} 
\h{1}{4}{4} 
\h{9}{5}{3} 
\h{6}{6}{2} 
\h{4}{7}{6} 
\h{7}{8}{4} 
\h{6}{9}{3} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{1}{3} 
\v{6}{6}{3} 
\v{7}{2}{6} 
\v{8}{6}{4} 
\v{9}{5}{4} 
\v{10}{7}{4} 
\v{11}{3}{5} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23071}{} 
\h{2}{1}{7} 
\h{8}{2}{4} 
\h{11}{3}{2} 
\h{1}{4}{11} 
\h{6}{5}{7} 
\h{3}{6}{6} 
\h{5}{7}{5} 
\h{7}{8}{4} 
\h{4}{9}{4} 
\h{6}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{9}{3} 
\v{5}{7}{4} 
\v{6}{5}{5} 
\v{7}{8}{4} 
\v{8}{2}{7} 
\v{9}{1}{5} 
\v{10}{7}{3} 
\v{11}{3}{5} 
\v{12}{2}{2} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23077}{} 
\h{5}{1}{3} 
\h{3}{2}{7} 
\h{7}{3}{5} 
\h{4}{4}{7} 
\h{2}{5}{4} 
\h{5}{6}{4} 
\h{8}{7}{4} 
\h{10}{8}{3} 
\h{7}{9}{4} 
\h{3}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{2}{8} 
\v{4}{4}{9} 
\v{5}{1}{5} 
\v{6}{5}{6} 
\v{7}{3}{6} 
\v{8}{1}{6} 
\v{9}{6}{4} 
\v{10}{2}{6} 
\v{11}{4}{5} 
\v{12}{3}{4} 
\v{13}{8}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23081}{} 
\h{7}{1}{6} 
\h{3}{2}{9} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{5}{5}{4} 
\h{2}{6}{4} 
\h{4}{7}{8} 
\h{2}{8}{8} 
\h{7}{9}{4} 
\h{5}{10}{3} 
\h{1}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{2} 
\v{3}{2}{10} 
\v{4}{7}{6} 
\v{5}{5}{5} 
\v{6}{6}{5} 
\v{7}{1}{8} 
\v{8}{4}{6} 
\v{9}{5}{7} 
\v{10}{3}{5} 
\v{11}{4}{5} 
\v{12}{2}{5} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23083}{} 
\h{9}{1}{4} 
\h{8}{2}{4} 
\h{2}{3}{8} 
\h{9}{4}{2} 
\h{6}{5}{7} 
\h{3}{6}{4} 
\h{6}{7}{4} 
\h{1}{8}{4} 
\h{4}{9}{4} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{6}{7} 
\v{4}{9}{3} 
\v{5}{8}{2} 
\v{6}{5}{2} 
\v{7}{6}{5} 
\v{8}{2}{7} 
\v{9}{1}{3} 
\v{10}{3}{4} 
\v{11}{4}{8} 
\v{12}{2}{8} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23087}{} 
\h{10}{1}{2} 
\h{5}{2}{6} 
\h{7}{3}{6} 
\h{2}{4}{8} 
\h{4}{5}{8} 
\h{1}{6}{5} 
\h{3}{7}{6} 
\h{8}{8}{5} 
\h{5}{9}{4} 
\h{7}{10}{4} 
\h{2}{11}{6} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{7}{6} 
\v{4}{5}{7} 
\v{5}{2}{7} 
\v{6}{6}{6} 
\v{7}{3}{7} 
\v{8}{8}{3} 
\v{9}{7}{2} 
\v{10}{1}{3} 
\v{11}{2}{8} 
\v{12}{1}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23089}{} 
\h{2}{1}{11} 
\h{4}{2}{6} 
\h{1}{3}{7} 
\h{6}{4}{6} 
\h{3}{5}{8} 
\h{5}{6}{4} 
\h{8}{7}{4} 
\h{10}{8}{3} 
\h{7}{9}{4} 
\h{6}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{4}{6} 
\v{7}{9}{2} 
\v{8}{3}{4} 
\v{9}{6}{4} 
\v{10}{2}{6} 
\v{11}{5}{4} 
\v{12}{4}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23095}{} 
\h{2}{1}{11} 
\h{5}{2}{6} 
\h{1}{3}{5} 
\h{3}{4}{5} 
\h{5}{5}{7} 
\h{7}{6}{4} 
\h{4}{7}{5} 
\h{10}{8}{3} 
\h{8}{9}{4} 
\h{2}{10}{7} 
\h{3}{11}{3} 
\h{7}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{9} 
\v{3}{4}{7} 
\v{4}{7}{6} 
\v{5}{2}{3} 
\v{6}{3}{8} 
\v{7}{6}{6} 
\v{8}{4}{5} 
\v{9}{7}{3} 
\v{10}{8}{4} 
\v{11}{2}{4} 
\v{12}{5}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23096}{} 
\h{11}{1}{2} 
\h{10}{2}{2} 
\h{2}{3}{6} 
\h{4}{4}{5} 
\h{6}{5}{5} 
\h{1}{6}{7} 
\h{5}{7}{5} 
\h{7}{8}{6} 
\h{3}{9}{6} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{8}{3} 
\v{8}{3}{3} 
\v{9}{4}{5} 
\v{10}{2}{5} 
\v{11}{1}{4} 
\v{12}{2}{8} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23102}{} 
\h{5}{1}{7} 
\h{3}{2}{6} 
\h{2}{3}{4} 
\h{3}{4}{7} 
\h{8}{5}{3} 
\h{1}{6}{9} 
\h{7}{7}{6} 
\h{4}{8}{7} 
\h{6}{9}{6} 
\h{8}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{2}{2} 
\v{4}{8}{5} 
\v{5}{1}{10} 
\v{6}{3}{6} 
\v{7}{7}{5} 
\v{8}{5}{5} 
\v{9}{2}{9} 
\v{10}{4}{2} 
\v{11}{5}{3} 
\v{12}{1}{8} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23103}{} 
\h{7}{1}{5} 
\h{2}{2}{7} 
\h{8}{3}{5} 
\h{4}{4}{6} 
\h{1}{5}{4} 
\h{4}{6}{7} 
\h{9}{7}{3} 
\h{6}{8}{7} 
\h{5}{9}{6} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{2} 
\v{5}{5}{4} 
\v{6}{8}{4} 
\v{7}{1}{9} 
\v{8}{3}{8} 
\v{9}{2}{5} 
\v{10}{4}{6} 
\v{11}{6}{3} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23104}{} 
\h{2}{1}{11} 
\h{5}{2}{6} 
\h{1}{3}{7} 
\h{7}{4}{3} 
\h{9}{5}{3} 
\h{6}{6}{5} 
\h{4}{7}{6} 
\h{8}{8}{5} 
\h{5}{9}{7} 
\h{3}{10}{6} 
\h{2}{11}{5} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{7}{5} 
\v{5}{2}{7} 
\v{6}{6}{6} 
\v{7}{4}{7} 
\v{8}{3}{5} 
\v{9}{5}{5} 
\v{10}{4}{3} 
\v{11}{2}{4} 
\v{12}{5}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23106}{} 
\h{11}{1}{2} 
\h{6}{2}{4} 
\h{7}{3}{5} 
\h{2}{4}{7} 
\h{5}{5}{5} 
\h{8}{6}{5} 
\h{1}{7}{8} 
\h{6}{8}{5} 
\h{4}{9}{3} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{5}{5} 
\v{6}{2}{6} 
\v{7}{3}{6} 
\v{8}{6}{5} 
\v{9}{4}{3} 
\v{10}{2}{3} 
\v{11}{1}{7} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23108}{} 
\h{11}{1}{2} 
\h{8}{2}{2} 
\h{2}{3}{10} 
\h{5}{4}{4} 
\h{6}{5}{7} 
\h{4}{6}{6} 
\h{1}{7}{4} 
\h{3}{8}{4} 
\h{4}{9}{7} 
\h{8}{10}{4} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{6}{3} 
\v{5}{4}{3} 
\v{6}{5}{6} 
\v{7}{8}{4} 
\v{8}{2}{8} 
\v{9}{4}{7} 
\v{10}{2}{4} 
\v{11}{1}{8} 
\v{12}{3}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23109}{} 
\h{6}{1}{5} 
\h{2}{2}{7} 
\h{7}{3}{3} 
\h{4}{4}{4} 
\h{5}{5}{7} 
\h{3}{6}{8} 
\h{9}{7}{3} 
\h{6}{8}{7} 
\h{4}{9}{6} 
\h{7}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{4}{5} 
\v{5}{5}{6} 
\v{6}{1}{7} 
\v{7}{3}{7} 
\v{8}{4}{8} 
\v{9}{2}{5} 
\v{10}{3}{6} 
\v{11}{1}{5} 
\v{12}{5}{2} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23113}{} 
\h{2}{1}{3} 
\h{8}{2}{5} 
\h{6}{3}{3} 
\h{8}{4}{4} 
\h{7}{5}{3} 
\h{4}{6}{5} 
\h{5}{7}{8} 
\h{3}{8}{8} 
\h{6}{9}{6} 
\h{1}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{1}{6} 
\v{6}{3}{6} 
\v{7}{5}{5} 
\v{8}{2}{2} 
\v{9}{3}{3} 
\v{10}{5}{7} 
\v{11}{8}{3} 
\v{12}{4}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23114}{} 
\h{10}{1}{2} 
\h{8}{2}{3} 
\h{2}{3}{5} 
\h{5}{4}{4} 
\h{1}{5}{7} 
\h{6}{6}{7} 
\h{4}{7}{3} 
\h{3}{8}{9} 
\h{6}{9}{4} 
\h{9}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{7}{6} 
\v{5}{4}{7} 
\v{6}{6}{3} 
\v{7}{3}{4} 
\v{8}{2}{3} 
\v{9}{4}{6} 
\v{10}{1}{8} 
\v{11}{2}{10} 
\v{12}{1}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23115}{} 
\h{2}{1}{10} 
\h{5}{2}{5} 
\h{8}{3}{5} 
\h{4}{4}{7} 
\h{1}{5}{6} 
\h{3}{6}{6} 
\h{6}{7}{6} 
\h{10}{8}{3} 
\h{8}{9}{3} 
\h{2}{10}{7} 
\h{5}{11}{2} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{9} 
\v{3}{6}{7} 
\v{4}{4}{8} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{5}{6} 
\v{8}{3}{6} 
\v{9}{6}{4} 
\v{10}{2}{6} 
\v{11}{4}{5} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23116}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{5}{3}{4} 
\h{6}{4}{4} 
\h{1}{5}{10} 
\h{9}{6}{3} 
\h{3}{7}{5} 
\h{4}{8}{9} 
\h{2}{9}{9} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{8} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{3}{8} 
\v{6}{4}{8} 
\v{7}{2}{8} 
\v{8}{7}{4} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{5}{4} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23117}{} 
\h{2}{1}{11} 
\h{5}{2}{6} 
\h{4}{3}{5} 
\h{1}{4}{9} 
\h{6}{5}{5} 
\h{8}{6}{4} 
\h{5}{7}{4} 
\h{3}{8}{4} 
\h{10}{9}{3} 
\h{6}{10}{6} 
\h{2}{11}{6} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{3}{9} 
\v{5}{2}{5} 
\v{6}{5}{5} 
\v{7}{8}{4} 
\v{8}{6}{5} 
\v{9}{3}{4} 
\v{10}{4}{5} 
\v{11}{2}{3} 
\v{12}{6}{4} 
\v{13}{1}{8} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23118}{} 
\h{5}{1}{6} 
\h{6}{2}{6} 
\h{2}{3}{7} 
\h{7}{4}{3} 
\h{5}{5}{8} 
\h{3}{6}{6} 
\h{1}{7}{7} 
\h{4}{8}{9} 
\h{7}{9}{4} 
\h{10}{10}{2} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{1}{4} 
\v{6}{2}{10} 
\v{7}{4}{5} 
\v{8}{7}{4} 
\v{9}{3}{3} 
\v{10}{4}{6} 
\v{11}{1}{8} 
\v{12}{2}{8} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23125}{} 
\h{11}{1}{2} 
\h{7}{2}{5} 
\h{2}{3}{7} 
\h{4}{4}{7} 
\h{6}{5}{7} 
\h{3}{6}{5} 
\h{5}{7}{5} 
\h{9}{8}{3} 
\h{1}{9}{6} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{6}{7} 
\v{4}{4}{6} 
\v{5}{7}{4} 
\v{6}{5}{7} 
\v{7}{2}{7} 
\v{8}{6}{6} 
\v{9}{3}{5} 
\v{10}{7}{3} 
\v{11}{1}{3} 
\v{12}{2}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23126}{} 
\h{11}{1}{2} 
\h{9}{2}{3} 
\h{6}{3}{4} 
\h{2}{4}{6} 
\h{7}{5}{4} 
\h{5}{6}{4} 
\h{6}{7}{7} 
\h{4}{8}{8} 
\h{1}{9}{7} 
\h{5}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{6}{4} 
\v{6}{3}{4} 
\v{7}{5}{6} 
\v{8}{4}{5} 
\v{9}{2}{4} 
\v{10}{3}{7} 
\v{11}{1}{4} 
\v{12}{2}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23127}{} 
\h{6}{1}{2} 
\h{9}{2}{2} 
\h{2}{3}{8} 
\h{7}{4}{5} 
\h{4}{5}{5} 
\h{5}{6}{8} 
\h{1}{7}{10} 
\h{8}{8}{4} 
\h{3}{9}{7} 
\h{6}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{1}{9} 
\v{7}{4}{7} 
\v{8}{1}{7} 
\v{9}{2}{3} 
\v{10}{3}{6} 
\v{11}{2}{5} 
\v{12}{4}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23128}{} 
\h{5}{1}{7} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{9}{4}{4} 
\h{6}{5}{6} 
\h{4}{6}{6} 
\h{8}{7}{5} 
\h{5}{8}{4} 
\h{4}{9}{3} 
\h{1}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{3} 
\v{5}{1}{7} 
\v{6}{5}{7} 
\v{7}{3}{6} 
\v{8}{7}{3} 
\v{9}{4}{4} 
\v{10}{2}{4} 
\v{11}{3}{8} 
\v{12}{1}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23130}{} 
\h{10}{1}{3} 
\h{5}{2}{6} 
\h{2}{3}{4} 
\h{5}{4}{7} 
\h{8}{5}{5} 
\h{7}{6}{3} 
\h{3}{7}{6} 
\h{6}{8}{5} 
\h{1}{9}{7} 
\h{3}{10}{9} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{7}{3} 
\v{4}{11}{2} 
\v{5}{2}{2} 
\v{6}{3}{5} 
\v{7}{6}{6} 
\v{8}{5}{4} 
\v{9}{7}{4} 
\v{10}{1}{5} 
\v{11}{2}{6} 
\v{12}{4}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23131}{} 
\h{8}{1}{3} 
\h{3}{2}{7} 
\h{2}{3}{4} 
\h{5}{4}{4} 
\h{4}{5}{3} 
\h{6}{6}{5} 
\h{8}{7}{4} 
\h{10}{8}{3} 
\h{3}{9}{9} 
\h{7}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{7} 
\v{4}{5}{8} 
\v{5}{4}{7} 
\v{6}{3}{3} 
\v{7}{5}{5} 
\v{8}{1}{6} 
\v{9}{4}{8} 
\v{10}{2}{6} 
\v{11}{1}{5} 
\v{12}{7}{2} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23136}{} 
\h{11}{1}{2} 
\h{7}{2}{5} 
\h{2}{3}{8} 
\h{1}{4}{5} 
\h{5}{5}{3} 
\h{7}{6}{6} 
\h{6}{7}{5} 
\h{4}{8}{5} 
\h{8}{9}{4} 
\h{5}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{5}{5} 
\v{6}{4}{3} 
\v{7}{2}{4} 
\v{8}{5}{4} 
\v{9}{8}{3} 
\v{10}{3}{7} 
\v{11}{1}{6} 
\v{12}{2}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23139}{} 
\h{2}{1}{7} 
\h{5}{2}{8} 
\h{4}{3}{3} 
\h{6}{4}{5} 
\h{10}{5}{2} 
\h{8}{6}{3} 
\h{3}{7}{2} 
\h{1}{8}{8} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{6}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{3}{7} 
\v{5}{2}{5} 
\v{6}{4}{8} 
\v{7}{3}{8} 
\v{8}{6}{3} 
\v{9}{1}{7} 
\v{10}{5}{7} 
\v{11}{4}{2} 
\v{12}{5}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23141}{} 
\h{2}{1}{7} 
\h{5}{2}{8} 
\h{6}{3}{5} 
\h{3}{4}{7} 
\h{4}{5}{3} 
\h{5}{6}{6} 
\h{8}{7}{4} 
\h{6}{8}{4} 
\h{1}{9}{7} 
\h{9}{10}{4} 
\h{4}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{5}{6} 
\v{5}{2}{4} 
\v{6}{3}{5} 
\v{7}{5}{7} 
\v{8}{7}{2} 
\v{9}{1}{9} 
\v{10}{4}{4} 
\v{11}{3}{3} 
\v{12}{7}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23142}{} 
\h{6}{1}{5} 
\h{2}{2}{3} 
\h{4}{3}{4} 
\h{5}{4}{8} 
\h{1}{5}{9} 
\h{7}{6}{5} 
\h{3}{7}{5} 
\h{9}{8}{2} 
\h{10}{9}{3} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{2}{2} 
\v{6}{1}{9} 
\v{7}{6}{5} 
\v{8}{3}{4} 
\v{9}{8}{4} 
\v{10}{5}{4} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23143}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{9}{3}{4} 
\h{6}{4}{5} 
\h{1}{5}{7} 
\h{5}{6}{2} 
\h{3}{7}{9} 
\h{10}{8}{3} 
\h{6}{9}{3} 
\h{4}{10}{7} 
\h{2}{11}{6} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{2}{8} 
\v{5}{6}{6} 
\v{6}{4}{5} 
\v{7}{1}{5} 
\v{8}{5}{6} 
\v{9}{3}{6} 
\v{10}{8}{4} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23148}{} 
\h{5}{1}{7} 
\h{2}{2}{8} 
\h{9}{3}{4} 
\h{4}{4}{8} 
\h{7}{5}{4} 
\h{6}{6}{2} 
\h{10}{7}{3} 
\h{3}{8}{4} 
\h{5}{9}{4} 
\h{1}{10}{7} 
\h{2}{11}{9} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{4}{8} 
\v{5}{1}{8} 
\v{6}{6}{6} 
\v{7}{5}{3} 
\v{8}{6}{4} 
\v{9}{3}{6} 
\v{10}{2}{5} 
\v{11}{5}{6} 
\v{12}{1}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23149}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{4}{4}{4} 
\h{6}{5}{5} 
\h{1}{6}{8} 
\h{5}{7}{7} 
\h{3}{8}{8} 
\h{7}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{4}{6} 
\v{5}{7}{6} 
\v{6}{3}{2} 
\v{7}{9}{2} 
\v{8}{4}{8} 
\v{9}{2}{4} 
\v{10}{1}{2} 
\v{11}{5}{3} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23150}{} 
\h{8}{1}{4} 
\h{2}{2}{4} 
\h{4}{3}{5} 
\h{7}{4}{6} 
\h{1}{5}{10} 
\h{3}{6}{2} 
\h{10}{7}{2} 
\h{4}{8}{7} 
\h{8}{9}{5} 
\h{6}{10}{3} 
\h{2}{11}{5} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{3}{5} 
\v{5}{6}{6} 
\v{6}{2}{8} 
\v{7}{4}{7} 
\v{8}{1}{8} 
\v{9}{3}{7} 
\v{10}{7}{5} 
\v{11}{5}{3} 
\v{12}{1}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23171}{} 
\h{2}{1}{6} 
\h{3}{2}{8} 
\h{5}{3}{7} 
\h{6}{4}{7} 
\h{7}{5}{2} 
\h{1}{6}{7} 
\h{7}{7}{4} 
\h{6}{8}{6} 
\h{4}{9}{6} 
\h{9}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{2}{10} 
\v{4}{9}{4} 
\v{5}{3}{8} 
\v{6}{4}{4} 
\v{7}{5}{2} 
\v{8}{1}{5} 
\v{9}{5}{5} 
\v{10}{9}{3} 
\v{11}{2}{5} 
\v{12}{3}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23172}{} 
\h{2}{1}{6} 
\h{10}{2}{3} 
\h{5}{3}{6} 
\h{1}{4}{9} 
\h{6}{5}{6} 
\h{5}{6}{2} 
\h{9}{7}{4} 
\h{4}{8}{7} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{3}{3} 
\v{6}{5}{5} 
\v{7}{6}{5} 
\v{8}{1}{8} 
\v{9}{7}{3} 
\v{10}{2}{2} 
\v{11}{3}{5} 
\v{12}{5}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23183}{} 
\h{6}{1}{6} 
\h{2}{2}{5} 
\h{4}{3}{5} 
\h{6}{4}{7} 
\h{8}{5}{3} 
\h{5}{6}{5} 
\h{1}{7}{11} 
\h{9}{8}{4} 
\h{3}{9}{8} 
\h{4}{10}{3} 
\h{8}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{3}{7} 
\v{5}{6}{6} 
\v{6}{1}{3} 
\v{7}{2}{8} 
\v{8}{5}{6} 
\v{9}{3}{5} 
\v{10}{6}{5} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23184}{} 
\h{10}{1}{2} 
\h{6}{2}{3} 
\h{2}{3}{9} 
\h{7}{4}{6} 
\h{5}{5}{3} 
\h{1}{6}{5} 
\h{4}{7}{6} 
\h{7}{8}{5} 
\h{9}{9}{4} 
\h{5}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{5}{5} 
\v{6}{2}{4} 
\v{7}{4}{4} 
\v{8}{5}{6} 
\v{9}{2}{7} 
\v{10}{1}{6} 
\v{11}{3}{7} 
\v{12}{1}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23188}{} 
\h{2}{1}{3} 
\h{4}{2}{8} 
\h{9}{3}{2} 
\h{10}{4}{3} 
\h{3}{5}{5} 
\h{7}{6}{5} 
\h{1}{7}{8} 
\h{6}{8}{7} 
\h{5}{9}{3} 
\h{7}{10}{4} 
\h{2}{11}{8} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{2}{10} 
\v{5}{1}{8} 
\v{6}{8}{4} 
\v{7}{6}{4} 
\v{8}{5}{4} 
\v{9}{3}{4} 
\v{10}{4}{7} 
\v{11}{3}{7} 
\v{12}{2}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23189}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{8}{3}{3} 
\h{9}{4}{4} 
\h{4}{5}{3} 
\h{1}{6}{11} 
\h{3}{7}{7} 
\h{8}{8}{5} 
\h{6}{9}{5} 
\h{2}{10}{8} 
\h{4}{11}{5} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{9} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{2}{10} 
\v{6}{1}{8} 
\v{7}{5}{7} 
\v{8}{3}{5} 
\v{9}{4}{7} 
\v{10}{7}{3} 
\v{11}{3}{6} 
\v{12}{2}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23190}{} 
\h{7}{1}{2} 
\h{2}{2}{6} 
\h{6}{3}{3} 
\h{4}{4}{7} 
\h{7}{5}{6} 
\h{1}{6}{7} 
\h{5}{7}{7} 
\h{10}{8}{3} 
\h{3}{9}{8} 
\h{6}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{3}{7} 
\v{7}{1}{4} 
\v{8}{2}{4} 
\v{9}{1}{2} 
\v{10}{8}{3} 
\v{11}{4}{5} 
\v{12}{7}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23199}{} 
\h{7}{1}{3} 
\h{5}{2}{4} 
\h{8}{3}{3} 
\h{2}{4}{8} 
\h{6}{5}{7} 
\h{5}{6}{6} 
\h{1}{7}{6} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{4}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{2}{4} 
\v{6}{5}{3} 
\v{7}{1}{6} 
\v{8}{3}{8} 
\v{9}{2}{7} 
\v{10}{1}{3} 
\v{11}{3}{3} 
\v{12}{8}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23201}{} 
\h{7}{1}{6} 
\h{2}{2}{10} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{5}{5}{4} 
\h{3}{6}{3} 
\h{4}{7}{6} 
\h{7}{8}{5} 
\h{3}{9}{8} 
\h{5}{10}{3} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{6}{3} 
\v{4}{7}{6} 
\v{5}{5}{5} 
\v{6}{6}{5} 
\v{7}{1}{7} 
\v{8}{4}{6} 
\v{9}{5}{7} 
\v{10}{3}{4} 
\v{11}{4}{5} 
\v{12}{2}{6} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23203}{} 
\h{2}{1}{9} 
\h{6}{2}{7} 
\h{5}{3}{7} 
\h{4}{4}{4} 
\h{6}{5}{4} 
\h{1}{6}{10} 
\h{7}{7}{5} 
\h{5}{8}{4} 
\h{8}{9}{5} 
\h{3}{10}{6} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{4}{9} 
\v{5}{3}{5} 
\v{6}{2}{3} 
\v{7}{7}{4} 
\v{8}{4}{5} 
\v{9}{8}{2} 
\v{10}{5}{7} 
\v{11}{1}{5} 
\v{12}{3}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23236}{} 
\h{2}{1}{8} 
\h{4}{2}{7} 
\h{6}{3}{6} 
\h{5}{4}{4} 
\h{10}{5}{3} 
\h{7}{6}{4} 
\h{6}{7}{2} 
\h{1}{8}{8} 
\h{7}{9}{6} 
\h{3}{10}{5} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{4}{8} 
\v{6}{3}{4} 
\v{7}{6}{3} 
\v{8}{7}{3} 
\v{9}{4}{4} 
\v{10}{1}{4} 
\v{11}{2}{4} 
\v{12}{3}{8} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23239}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{5}{3}{5} 
\h{8}{4}{4} 
\h{1}{5}{10} 
\h{9}{6}{3} 
\h{6}{7}{4} 
\h{4}{8}{4} 
\h{3}{9}{4} 
\h{5}{10}{8} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{3}{7} 
\v{6}{7}{5} 
\v{7}{9}{2} 
\v{8}{4}{4} 
\v{9}{2}{4} 
\v{10}{3}{4} 
\v{11}{1}{4} 
\v{12}{4}{2} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23240}{} 
\h{7}{1}{3} 
\h{3}{2}{6} 
\h{7}{3}{5} 
\h{6}{4}{5} 
\h{8}{5}{5} 
\h{5}{6}{5} 
\h{8}{7}{3} 
\h{2}{8}{7} 
\h{4}{9}{9} 
\h{3}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{2}{8} 
\v{4}{9}{4} 
\v{5}{6}{5} 
\v{6}{4}{6} 
\v{7}{1}{2} 
\v{8}{5}{2} 
\v{9}{2}{6} 
\v{10}{1}{5} 
\v{11}{4}{3} 
\v{12}{3}{9} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23242}{} 
\h{3}{1}{2} 
\h{2}{2}{7} 
\h{6}{3}{6} 
\h{10}{4}{3} 
\h{8}{5}{3} 
\h{1}{6}{9} 
\h{7}{7}{5} 
\h{9}{8}{4} 
\h{4}{9}{4} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{1}{11} 
\v{4}{9}{4} 
\v{5}{1}{9} 
\v{6}{3}{9} 
\v{7}{7}{4} 
\v{8}{5}{4} 
\v{9}{2}{6} 
\v{10}{4}{2} 
\v{11}{5}{5} 
\v{12}{3}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23243}{} 
\h{10}{1}{3} 
\h{3}{2}{8} 
\h{6}{3}{7} 
\h{4}{4}{4} 
\h{2}{5}{8} 
\h{7}{6}{5} 
\h{1}{7}{8} 
\h{5}{8}{6} 
\h{9}{9}{3} 
\h{3}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{2}{8} 
\v{4}{4}{9} 
\v{5}{8}{3} 
\v{6}{3}{7} 
\v{7}{6}{6} 
\v{8}{4}{7} 
\v{9}{7}{2} 
\v{10}{1}{4} 
\v{11}{2}{6} 
\v{12}{6}{3} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23255}{} 
\h{7}{1}{4} 
\h{2}{2}{7} 
\h{3}{3}{10} 
\h{1}{4}{4} 
\h{8}{5}{2} 
\h{9}{6}{3} 
\h{4}{7}{7} 
\h{7}{8}{6} 
\h{6}{9}{6} 
\h{5}{10}{3} 
\h{3}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{3}{8} 
\v{4}{7}{6} 
\v{5}{4}{6} 
\v{6}{9}{2} 
\v{7}{1}{7} 
\v{8}{5}{5} 
\v{9}{2}{4} 
\v{10}{5}{7} 
\v{11}{1}{6} 
\v{12}{6}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23257}{} 
\h{6}{1}{6} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{8}{4}{5} 
\h{6}{5}{4} 
\h{1}{6}{6} 
\h{9}{7}{3} 
\h{3}{8}{8} 
\h{5}{9}{8} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{1}{4} 
\v{7}{3}{3} 
\v{8}{4}{6} 
\v{9}{7}{5} 
\v{10}{2}{3} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23258}{} 
\h{5}{1}{8} 
\h{3}{2}{6} 
\h{4}{3}{6} 
\h{6}{4}{6} 
\h{9}{5}{4} 
\h{2}{6}{9} 
\h{7}{7}{5} 
\h{1}{8}{7} 
\h{5}{9}{5} 
\h{8}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{5} 
\v{3}{2}{10} 
\v{4}{3}{10} 
\v{5}{1}{8} 
\v{6}{4}{7} 
\v{7}{7}{5} 
\v{8}{8}{2} 
\v{9}{2}{3} 
\v{10}{3}{6} 
\v{11}{6}{4} 
\v{12}{4}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23261}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{11}{3}{2} 
\h{5}{4}{4} 
\h{7}{5}{5} 
\h{1}{6}{9} 
\h{8}{7}{3} 
\h{6}{8}{3} 
\h{4}{9}{3} 
\h{5}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{8}{3} 
\v{7}{5}{4} 
\v{8}{2}{5} 
\v{9}{4}{4} 
\v{10}{1}{5} 
\v{11}{3}{4} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23264}{} 
\h{5}{1}{5} 
\h{6}{2}{2} 
\h{4}{3}{3} 
\h{9}{4}{3} 
\h{5}{5}{6} 
\h{10}{6}{3} 
\h{2}{7}{10} 
\h{1}{8}{7} 
\h{6}{9}{3} 
\h{4}{10}{9} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{3}{7} 
\v{5}{1}{4} 
\v{6}{2}{7} 
\v{7}{3}{9} 
\v{8}{2}{6} 
\v{9}{4}{5} 
\v{10}{1}{5} 
\v{11}{5}{6} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23274}{} 
\h{4}{1}{7} 
\h{5}{2}{7} 
\h{2}{3}{6} 
\h{4}{4}{9} 
\h{3}{5}{6} 
\h{7}{6}{4} 
\h{1}{7}{7} 
\h{6}{8}{4} 
\h{9}{9}{3} 
\h{10}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{1}{3} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{6}{5} 
\v{8}{3}{4} 
\v{9}{5}{4} 
\v{10}{8}{2} 
\v{11}{1}{5} 
\v{12}{2}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23276}{} 
\h{2}{1}{9} 
\h{6}{2}{4} 
\h{7}{3}{6} 
\h{3}{4}{6} 
\h{5}{5}{6} 
\h{8}{6}{2} 
\h{1}{7}{8} 
\h{4}{8}{8} 
\h{6}{9}{7} 
\h{5}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{5}{5} 
\v{6}{2}{7} 
\v{7}{3}{8} 
\v{8}{6}{6} 
\v{9}{4}{3} 
\v{10}{2}{4} 
\v{11}{1}{4} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23277}{} 
\h{4}{1}{6} 
\h{2}{2}{6} 
\h{4}{3}{9} 
\h{1}{4}{8} 
\h{6}{5}{4} 
\h{3}{6}{9} 
\h{7}{7}{6} 
\h{6}{8}{5} 
\h{8}{9}{4} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{6}{6} 
\v{4}{1}{2} 
\v{5}{10}{3} 
\v{6}{5}{3} 
\v{7}{7}{4} 
\v{8}{2}{7} 
\v{9}{4}{8} 
\v{10}{1}{4} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23278}{} 
\h{10}{1}{2} 
\h{6}{2}{2} 
\h{2}{3}{9} 
\h{4}{4}{9} 
\h{3}{5}{6} 
\h{7}{6}{3} 
\h{5}{7}{4} 
\h{1}{8}{5} 
\h{4}{9}{8} 
\h{8}{10}{5} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{4}{5} 
\v{5}{7}{4} 
\v{6}{2}{6} 
\v{7}{6}{6} 
\v{8}{2}{8} 
\v{9}{5}{2} 
\v{10}{1}{5} 
\v{11}{3}{8} 
\v{12}{1}{8} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23280}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{1}{3}{8} 
\h{6}{4}{4} 
\h{4}{5}{3} 
\h{3}{6}{2} 
\h{8}{7}{4} 
\h{9}{8}{4} 
\h{4}{9}{7} 
\h{10}{10}{2} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{5}{4} 
\v{5}{6}{6} 
\v{6}{4}{7} 
\v{7}{2}{3} 
\v{8}{7}{5} 
\v{9}{3}{5} 
\v{10}{4}{6} 
\v{11}{1}{8} 
\v{12}{7}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23281}{} 
\h{2}{1}{9} 
\h{6}{2}{4} 
\h{3}{3}{6} 
\h{7}{4}{6} 
\h{5}{5}{6} 
\h{8}{6}{2} 
\h{1}{7}{8} 
\h{4}{8}{8} 
\h{6}{9}{7} 
\h{5}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{5}{5} 
\v{6}{2}{7} 
\v{7}{4}{7} 
\v{8}{6}{6} 
\v{9}{3}{4} 
\v{10}{2}{4} 
\v{11}{1}{4} 
\v{12}{8}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23301}{} 
\h{3}{1}{3} 
\h{9}{2}{4} 
\h{8}{3}{3} 
\h{5}{4}{5} 
\h{2}{5}{6} 
\h{4}{6}{9} 
\h{7}{7}{5} 
\h{6}{8}{5} 
\h{3}{9}{6} 
\h{7}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{1}{8} 
\v{4}{6}{7} 
\v{5}{4}{7} 
\v{6}{1}{7} 
\v{7}{7}{3} 
\v{8}{3}{2} 
\v{9}{2}{7} 
\v{10}{4}{6} 
\v{11}{3}{5} 
\v{12}{7}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23302}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{8}{3}{4} 
\h{9}{4}{4} 
\h{7}{5}{4} 
\h{10}{6}{2} 
\h{4}{7}{4} 
\h{1}{8}{10} 
\h{5}{9}{8} 
\h{3}{10}{3} 
\h{2}{11}{2} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{9}{3} 
\v{6}{2}{8} 
\v{7}{5}{7} 
\v{8}{3}{4} 
\v{9}{1}{3} 
\v{10}{2}{4} 
\v{11}{5}{3} 
\v{12}{3}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23304}{} 
\h{7}{1}{4} 
\h{2}{2}{6} 
\h{1}{3}{6} 
\h{3}{4}{10} 
\h{2}{5}{8} 
\h{5}{6}{6} 
\h{9}{7}{4} 
\h{6}{8}{6} 
\h{4}{9}{6} 
\h{8}{10}{4} 
\h{5}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{2}{3} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{6}{5} 
\v{6}{8}{4} 
\v{7}{1}{2} 
\v{8}{2}{8} 
\v{9}{7}{4} 
\v{10}{5}{4} 
\v{11}{1}{5} 
\v{12}{8}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23305}{} 
\h{3}{1}{6} 
\h{2}{2}{6} 
\h{6}{3}{3} 
\h{3}{4}{9} 
\h{1}{5}{9} 
\h{7}{6}{4} 
\h{8}{7}{5} 
\h{5}{8}{7} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{1}{3} 
\v{4}{11}{2} 
\v{5}{8}{4} 
\v{6}{3}{7} 
\v{7}{6}{5} 
\v{8}{2}{5} 
\v{9}{1}{2} 
\v{10}{5}{4} 
\v{11}{6}{4} 
\v{12}{4}{4} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23306}{} 
\h{3}{1}{9} 
\h{10}{2}{3} 
\h{9}{3}{2} 
\h{6}{4}{6} 
\h{4}{5}{6} 
\h{2}{6}{6} 
\h{7}{7}{4} 
\h{5}{8}{8} 
\h{3}{9}{6} 
\h{4}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{1}{8} 
\v{4}{5}{5} 
\v{5}{8}{5} 
\v{6}{4}{7} 
\v{7}{7}{5} 
\v{8}{6}{4} 
\v{9}{3}{6} 
\v{10}{2}{3} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23307}{} 
\h{4}{1}{2} 
\h{5}{2}{6} 
\h{2}{3}{7} 
\h{8}{4}{5} 
\h{4}{5}{6} 
\h{7}{6}{5} 
\h{1}{7}{8} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{4} 
\v{5}{2}{10} 
\v{6}{1}{9} 
\v{7}{6}{2} 
\v{8}{4}{7} 
\v{9}{3}{4} 
\v{10}{5}{4} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23308}{} 
\h{3}{1}{4} 
\h{6}{2}{5} 
\h{8}{3}{5} 
\h{5}{4}{5} 
\h{9}{5}{2} 
\h{2}{6}{10} 
\h{10}{7}{3} 
\h{7}{8}{5} 
\h{4}{9}{5} 
\h{3}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{1}{9} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{2}{8} 
\v{7}{1}{7} 
\v{8}{3}{9} 
\v{9}{5}{4} 
\v{10}{4}{3} 
\v{11}{2}{3} 
\v{12}{6}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23309}{} 
\h{3}{1}{9} 
\h{10}{2}{3} 
\h{9}{3}{2} 
\h{6}{4}{6} 
\h{2}{5}{6} 
\h{4}{6}{6} 
\h{7}{7}{4} 
\h{5}{8}{8} 
\h{3}{9}{6} 
\h{4}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{1}{8} 
\v{4}{6}{4} 
\v{5}{8}{5} 
\v{6}{4}{7} 
\v{7}{7}{5} 
\v{8}{5}{5} 
\v{9}{3}{6} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23310}{} 
\h{2}{1}{10} 
\h{4}{2}{9} 
\h{1}{3}{10} 
\h{6}{4}{6} 
\h{3}{5}{7} 
\h{7}{6}{4} 
\h{5}{7}{3} 
\h{7}{8}{2} 
\h{6}{9}{7} 
\h{8}{10}{2} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{4}{5} 
\v{7}{6}{2} 
\v{8}{7}{3} 
\v{9}{8}{3} 
\v{10}{5}{5} 
\v{11}{3}{3} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23311}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{6}{3}{7} 
\h{1}{4}{10} 
\h{8}{5}{5} 
\h{9}{6}{3} 
\h{3}{7}{7} 
\h{7}{8}{4} 
\h{5}{9}{4} 
\h{4}{10}{2} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{3}{7} 
\v{7}{8}{4} 
\v{8}{2}{3} 
\v{9}{6}{3} 
\v{10}{1}{6} 
\v{11}{4}{4} 
\v{12}{2}{4} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23312}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{4}{3}{9} 
\h{3}{4}{7} 
\h{9}{5}{3} 
\h{7}{6}{4} 
\h{1}{7}{4} 
\h{4}{8}{4} 
\h{5}{9}{7} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{3}{5} 
\v{5}{7}{2} 
\v{6}{10}{2} 
\v{7}{6}{5} 
\v{8}{2}{6} 
\v{9}{5}{7} 
\v{10}{1}{3} 
\v{11}{2}{4} 
\v{12}{5}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23316}{} 
\h{6}{1}{6} 
\h{2}{2}{5} 
\h{10}{3}{3} 
\h{5}{4}{7} 
\h{3}{5}{3} 
\h{8}{6}{3} 
\h{5}{7}{4} 
\h{2}{8}{6} 
\h{4}{9}{6} 
\h{9}{10}{4} 
\h{1}{11}{6} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{6} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{4}{3} 
\v{6}{1}{4} 
\v{7}{2}{9} 
\v{8}{6}{2} 
\v{9}{7}{3} 
\v{10}{3}{6} 
\v{11}{6}{6} 
\v{12}{1}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23317}{} 
\h{10}{1}{2} 
\h{6}{2}{5} 
\h{4}{3}{4} 
\h{2}{4}{5} 
\h{6}{5}{4} 
\h{7}{6}{6} 
\h{1}{7}{4} 
\h{3}{8}{9} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{6} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{8}{5} 
\v{4}{3}{7} 
\v{5}{7}{5} 
\v{6}{2}{3} 
\v{7}{4}{2} 
\v{8}{3}{8} 
\v{9}{9}{3} 
\v{10}{1}{4} 
\v{11}{2}{8} 
\v{12}{1}{7} 
\v{13}{6}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23319}{} 
\h{6}{1}{6} 
\h{9}{2}{4} 
\h{2}{3}{6} 
\h{5}{4}{5} 
\h{4}{5}{2} 
\h{9}{6}{3} 
\h{7}{7}{4} 
\h{1}{8}{9} 
\h{3}{9}{10} 
\h{5}{10}{3} 
\h{2}{11}{5} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{9}{3} 
\v{4}{5}{8} 
\v{5}{4}{6} 
\v{6}{1}{4} 
\v{7}{7}{4} 
\v{8}{3}{7} 
\v{9}{2}{4} 
\v{10}{4}{4} 
\v{11}{7}{5} 
\v{12}{1}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23320}{} 
\h{5}{1}{4} 
\h{2}{2}{6} 
\h{4}{3}{7} 
\h{6}{4}{7} 
\h{1}{5}{7} 
\h{5}{6}{7} 
\h{7}{7}{6} 
\h{3}{8}{7} 
\h{6}{9}{5} 
\h{10}{10}{2} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{1}{5} 
\v{6}{4}{5} 
\v{7}{7}{5} 
\v{8}{2}{3} 
\v{9}{1}{10} 
\v{10}{8}{2} 
\v{11}{3}{6} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23322}{} 
\h{4}{1}{5} 
\h{7}{2}{6} 
\h{6}{3}{4} 
\h{2}{4}{10} 
\h{8}{5}{5} 
\h{3}{6}{6} 
\h{8}{7}{2} 
\h{5}{8}{6} 
\h{7}{9}{5} 
\h{1}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{1}{10} 
\v{5}{8}{4} 
\v{6}{3}{7} 
\v{7}{2}{7} 
\v{8}{5}{2} 
\v{9}{1}{5} 
\v{10}{3}{4} 
\v{11}{8}{3} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23325}{} 
\h{4}{1}{6} 
\h{9}{2}{4} 
\h{2}{3}{10} 
\h{6}{4}{2} 
\h{7}{5}{6} 
\h{6}{6}{4} 
\h{3}{7}{5} 
\h{5}{8}{6} 
\h{9}{9}{3} 
\h{1}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{1}{10} 
\v{5}{8}{4} 
\v{6}{4}{2} 
\v{7}{5}{5} 
\v{8}{4}{3} 
\v{9}{2}{7} 
\v{10}{1}{5} 
\v{11}{8}{3} 
\v{12}{3}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23327}{} 
\h{6}{1}{7} 
\h{3}{2}{5} 
\h{7}{3}{4} 
\h{5}{4}{4} 
\h{8}{5}{5} 
\h{4}{6}{7} 
\h{2}{7}{10} 
\h{1}{8}{5} 
\h{5}{9}{5} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{4}{5} 
\v{6}{1}{7} 
\v{7}{3}{9} 
\v{8}{2}{3} 
\v{9}{4}{6} 
\v{10}{9}{2} 
\v{11}{3}{3} 
\v{12}{7}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23328}{} 
\h{10}{1}{3} 
\h{6}{2}{5} 
\h{2}{3}{5} 
\h{5}{4}{7} 
\h{1}{5}{8} 
\h{3}{6}{3} 
\h{8}{7}{2} 
\h{4}{8}{5} 
\h{7}{9}{4} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{8}{3} 
\v{5}{4}{6} 
\v{6}{2}{4} 
\v{7}{3}{6} 
\v{8}{7}{4} 
\v{9}{5}{3} 
\v{10}{1}{6} 
\v{11}{2}{7} 
\v{12}{4}{8} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23332}{} 
\h{9}{1}{3} 
\h{5}{2}{6} 
\h{2}{3}{5} 
\h{6}{4}{4} 
\h{8}{5}{5} 
\h{1}{6}{11} 
\h{3}{7}{6} 
\h{7}{8}{3} 
\h{4}{9}{9} 
\h{2}{10}{9} 
\h{5}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{7} 
\v{3}{7}{5} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{4}{8} 
\v{7}{3}{5} 
\v{8}{5}{6} 
\v{9}{1}{6} 
\v{10}{4}{4} 
\v{11}{2}{8} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23334}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{6}{3}{6} 
\h{5}{4}{5} 
\h{4}{5}{5} 
\h{6}{6}{4} 
\h{1}{7}{10} 
\h{7}{8}{5} 
\h{5}{9}{3} 
\h{3}{10}{10} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{5}{8} 
\v{5}{4}{5} 
\v{6}{3}{3} 
\v{7}{8}{3} 
\v{8}{2}{7} 
\v{9}{5}{7} 
\v{10}{4}{2} 
\v{11}{1}{6} 
\v{12}{3}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23336}{} 
\h{3}{1}{9} 
\h{9}{2}{4} 
\h{2}{3}{3} 
\h{3}{4}{8} 
\h{8}{5}{5} 
\h{1}{6}{9} 
\h{6}{7}{5} 
\h{5}{8}{4} 
\h{7}{9}{5} 
\h{6}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{1}{3} 
\v{4}{11}{2} 
\v{5}{3}{5} 
\v{6}{7}{3} 
\v{7}{9}{3} 
\v{8}{5}{6} 
\v{9}{2}{6} 
\v{10}{6}{4} 
\v{11}{4}{3} 
\v{12}{1}{8} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23337}{} 
\h{8}{1}{3} 
\h{2}{2}{8} 
\h{4}{3}{7} 
\h{9}{4}{3} 
\h{6}{5}{4} 
\h{3}{6}{5} 
\h{7}{7}{6} 
\h{1}{8}{4} 
\h{4}{9}{8} 
\h{5}{10}{8} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{3}{6} 
\v{5}{8}{2} 
\v{6}{5}{6} 
\v{7}{7}{5} 
\v{8}{1}{5} 
\v{9}{4}{7} 
\v{10}{2}{3} 
\v{11}{1}{2} 
\v{12}{4}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23356}{} 
\h{7}{1}{4} 
\h{2}{2}{6} 
\h{4}{3}{6} 
\h{6}{4}{5} 
\h{3}{5}{4} 
\h{9}{6}{3} 
\h{5}{7}{5} 
\h{6}{8}{7} 
\h{4}{9}{8} 
\h{8}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{3}{6} 
\v{5}{7}{4} 
\v{6}{4}{4} 
\v{7}{1}{4} 
\v{8}{2}{8} 
\v{9}{6}{6} 
\v{10}{3}{4} 
\v{11}{1}{3} 
\v{12}{6}{3} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23357}{} 
\h{5}{1}{5} 
\h{3}{2}{5} 
\h{2}{3}{4} 
\h{4}{4}{9} 
\h{1}{5}{9} 
\h{5}{6}{7} 
\h{7}{7}{6} 
\h{6}{8}{5} 
\h{9}{9}{3} 
\h{8}{10}{3} 
\h{2}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{2}{10} 
\v{4}{4}{9} 
\v{5}{1}{5} 
\v{6}{3}{5} 
\v{7}{7}{5} 
\v{8}{2}{8} 
\v{9}{9}{2} 
\v{10}{1}{4} 
\v{11}{8}{2} 
\v{12}{6}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23362}{} 
\h{3}{1}{5} 
\h{6}{2}{7} 
\h{4}{3}{7} 
\h{2}{4}{7} 
\h{5}{5}{7} 
\h{1}{6}{9} 
\h{7}{7}{4} 
\h{6}{8}{4} 
\h{8}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{5}{7} 
\v{6}{2}{6} 
\v{7}{7}{3} 
\v{8}{1}{8} 
\v{9}{4}{7} 
\v{10}{6}{2} 
\v{11}{3}{4} 
\v{12}{5}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23387}{} 
\h{2}{1}{8} 
\h{6}{2}{7} 
\h{1}{3}{6} 
\h{3}{4}{9} 
\h{5}{5}{4} 
\h{6}{6}{4} 
\h{8}{7}{5} 
\h{5}{8}{6} 
\h{9}{9}{3} 
\h{4}{10}{7} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{10}{2} 
\v{5}{5}{3} 
\v{6}{2}{4} 
\v{7}{3}{8} 
\v{8}{7}{5} 
\v{9}{5}{4} 
\v{10}{1}{5} 
\v{11}{8}{2} 
\v{12}{4}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23388}{} 
\h{4}{1}{5} 
\h{5}{2}{8} 
\h{6}{3}{4} 
\h{3}{4}{6} 
\h{7}{5}{4} 
\h{2}{6}{8} 
\h{6}{7}{6} 
\h{1}{8}{7} 
\h{11}{9}{2} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{6}{5} 
\v{3}{4}{8} 
\v{4}{1}{9} 
\v{5}{2}{11} 
\v{6}{3}{4} 
\v{7}{5}{6} 
\v{8}{8}{4} 
\v{9}{1}{3} 
\v{10}{3}{3} 
\v{11}{5}{4} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23389}{} 
\h{2}{1}{5} 
\h{6}{2}{5} 
\h{10}{3}{3} 
\h{1}{4}{10} 
\h{4}{5}{8} 
\h{9}{6}{4} 
\h{3}{7}{5} 
\h{5}{8}{7} 
\h{7}{9}{3} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{5}{5} 
\v{5}{8}{3} 
\v{6}{2}{10} 
\v{7}{1}{8} 
\v{8}{7}{3} 
\v{9}{6}{6} 
\v{10}{3}{6} 
\v{11}{2}{2} 
\v{12}{5}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23411}{} 
\h{3}{1}{5} 
\h{6}{2}{3} 
\h{8}{3}{5} 
\h{5}{4}{5} 
\h{2}{5}{9} 
\h{7}{6}{6} 
\h{6}{7}{6} 
\h{1}{8}{8} 
\h{7}{9}{5} 
\h{3}{10}{8} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{1}{9} 
\v{4}{11}{2} 
\v{5}{4}{8} 
\v{6}{2}{5} 
\v{7}{6}{3} 
\v{8}{1}{2} 
\v{9}{2}{6} 
\v{10}{4}{7} 
\v{11}{5}{5} 
\v{12}{7}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23412}{} 
\h{4}{1}{3} 
\h{5}{2}{8} 
\h{6}{3}{6} 
\h{2}{4}{6} 
\h{7}{5}{2} 
\h{1}{6}{3} 
\h{3}{7}{5} 
\h{6}{8}{5} 
\h{10}{9}{2} 
\h{5}{10}{6} 
\h{9}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{1}{5} 
\v{5}{2}{8} 
\v{6}{3}{5} 
\v{7}{1}{4} 
\v{8}{4}{3} 
\v{9}{5}{6} 
\v{10}{9}{3} 
\v{11}{8}{2} 
\v{12}{3}{6} 
\v{13}{2}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23413}{} 
\h{2}{1}{7} 
\h{4}{2}{8} 
\h{11}{3}{2} 
\h{5}{4}{7} 
\h{1}{5}{9} 
\h{3}{6}{4} 
\h{6}{7}{2} 
\h{4}{8}{9} 
\h{7}{9}{2} 
\h{8}{10}{3} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{6} 
\v{5}{4}{7} 
\v{6}{7}{5} 
\v{7}{6}{3} 
\v{8}{7}{3} 
\v{9}{1}{8} 
\v{10}{5}{6} 
\v{11}{3}{7} 
\v{12}{2}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23417}{} 
\h{3}{1}{5} 
\h{6}{2}{3} 
\h{8}{3}{5} 
\h{5}{4}{5} 
\h{2}{5}{9} 
\h{7}{6}{5} 
\h{9}{7}{4} 
\h{6}{8}{6} 
\h{1}{9}{6} 
\h{3}{10}{8} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{9} 
\v{4}{11}{2} 
\v{5}{4}{8} 
\v{6}{2}{6} 
\v{7}{6}{3} 
\v{8}{1}{2} 
\v{9}{2}{5} 
\v{10}{4}{7} 
\v{11}{5}{5} 
\v{12}{6}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23418}{} 
\h{6}{1}{3} 
\h{2}{2}{6} 
\h{4}{3}{8} 
\h{11}{4}{2} 
\h{5}{5}{7} 
\h{1}{6}{9} 
\h{9}{7}{4} 
\h{3}{8}{4} 
\h{6}{9}{2} 
\h{5}{10}{5} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{5}{5} 
\v{6}{1}{8} 
\v{7}{8}{4} 
\v{8}{2}{7} 
\v{9}{1}{6} 
\v{10}{6}{4} 
\v{11}{4}{7} 
\v{12}{3}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23419}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{11}{3}{2} 
\h{5}{4}{7} 
\h{1}{5}{9} 
\h{3}{6}{4} 
\h{6}{7}{3} 
\h{4}{8}{9} 
\h{8}{9}{3} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{7}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{2}{6} 
\v{5}{4}{6} 
\v{6}{7}{4} 
\v{7}{6}{6} 
\v{8}{1}{8} 
\v{9}{7}{5} 
\v{10}{5}{5} 
\v{11}{3}{6} 
\v{12}{2}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23435}{} 
\h{2}{1}{5} 
\h{6}{2}{2} 
\h{7}{3}{6} 
\h{4}{4}{7} 
\h{1}{5}{8} 
\h{8}{6}{4} 
\h{4}{7}{6} 
\h{5}{8}{6} 
\h{9}{9}{3} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{3} 
\v{5}{8}{4} 
\v{6}{2}{8} 
\v{7}{1}{2} 
\v{8}{2}{4} 
\v{9}{5}{4} 
\v{10}{7}{4} 
\v{11}{4}{4} 
\v{12}{6}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23443}{} 
\h{2}{1}{11} 
\h{7}{2}{3} 
\h{5}{3}{6} 
\h{3}{4}{6} 
\h{1}{5}{5} 
\h{4}{6}{8} 
\h{7}{7}{4} 
\h{10}{8}{3} 
\h{8}{9}{4} 
\h{5}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{6}{7} 
\v{5}{3}{7} 
\v{6}{5}{6} 
\v{7}{2}{5} 
\v{8}{9}{3} 
\v{9}{4}{6} 
\v{10}{2}{6} 
\v{11}{3}{4} 
\v{12}{6}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23444}{} 
\h{5}{1}{5} 
\h{2}{2}{7} 
\h{6}{3}{7} 
\h{4}{4}{6} 
\h{5}{5}{6} 
\h{7}{6}{5} 
\h{3}{7}{5} 
\h{1}{8}{8} 
\h{11}{9}{2} 
\h{6}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{4}{9} 
\v{5}{1}{4} 
\v{6}{3}{7} 
\v{7}{6}{6} 
\v{8}{7}{4} 
\v{9}{2}{6} 
\v{10}{1}{3} 
\v{11}{5}{4} 
\v{12}{6}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23446}{} 
\h{6}{1}{7} 
\h{3}{2}{7} 
\h{9}{3}{2} 
\h{7}{4}{5} 
\h{5}{5}{8} 
\h{1}{6}{9} 
\h{4}{7}{7} 
\h{2}{8}{6} 
\h{3}{9}{6} 
\h{6}{10}{6} 
\h{2}{11}{5} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{8}{3} 
\v{3}{2}{7} 
\v{4}{7}{5} 
\v{5}{5}{8} 
\v{6}{1}{9} 
\v{7}{4}{7} 
\v{8}{8}{4} 
\v{9}{3}{6} 
\v{10}{2}{4} 
\v{11}{3}{4} 
\v{12}{4}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23449}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{5}{3}{3} 
\h{10}{4}{3} 
\h{6}{5}{6} 
\h{4}{6}{5} 
\h{1}{7}{10} 
\h{7}{8}{6} 
\h{4}{9}{6} 
\h{3}{10}{6} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{6}{3} 
\v{5}{3}{8} 
\v{6}{5}{7} 
\v{7}{2}{6} 
\v{8}{1}{2} 
\v{9}{6}{4} 
\v{10}{4}{5} 
\v{11}{7}{4} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23452}{} 
\h{2}{1}{7} 
\h{5}{2}{5} 
\h{9}{3}{2} 
\h{6}{4}{6} 
\h{4}{5}{6} 
\h{8}{6}{5} 
\h{5}{7}{7} 
\h{3}{8}{4} 
\h{1}{9}{10} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{8}{3} 
\v{4}{5}{8} 
\v{5}{2}{5} 
\v{6}{4}{6} 
\v{7}{8}{4} 
\v{8}{6}{5} 
\v{9}{1}{2} 
\v{10}{2}{3} 
\v{11}{3}{6} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23453}{} 
\h{3}{1}{9} 
\h{8}{2}{3} 
\h{2}{3}{7} 
\h{1}{4}{4} 
\h{6}{5}{7} 
\h{4}{6}{6} 
\h{8}{7}{4} 
\h{7}{8}{4} 
\h{5}{9}{8} 
\h{6}{10}{3} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{1}{11} 
\v{4}{6}{7} 
\v{5}{4}{5} 
\v{6}{5}{5} 
\v{7}{8}{3} 
\v{8}{2}{5} 
\v{9}{3}{7} 
\v{10}{6}{6} 
\v{11}{2}{6} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23455}{} 
\h{8}{1}{5} 
\h{2}{2}{5} 
\h{5}{3}{7} 
\h{3}{4}{3} 
\h{1}{5}{7} 
\h{9}{6}{4} 
\h{4}{7}{6} 
\h{7}{8}{4} 
\h{9}{9}{3} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{4}{7} 
\v{7}{2}{6} 
\v{8}{1}{4} 
\v{9}{6}{3} 
\v{10}{7}{5} 
\v{11}{8}{2} 
\v{12}{3}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23456}{} 
\h{9}{1}{3} 
\h{2}{2}{6} 
\h{5}{3}{6} 
\h{4}{4}{2} 
\h{9}{5}{4} 
\h{7}{6}{5} 
\h{1}{7}{9} 
\h{3}{8}{10} 
\h{5}{9}{3} 
\h{7}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{8}{4} 
\v{4}{4}{9} 
\v{5}{3}{6} 
\v{6}{4}{7} 
\v{7}{6}{4} 
\v{8}{2}{7} 
\v{9}{1}{4} 
\v{10}{7}{5} 
\v{11}{3}{7} 
\v{12}{1}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23457}{} 
\h{7}{1}{5} 
\h{3}{2}{5} 
\h{4}{3}{9} 
\h{5}{4}{6} 
\h{2}{5}{8} 
\h{5}{6}{7} 
\h{6}{7}{5} 
\h{7}{8}{6} 
\h{3}{9}{6} 
\h{6}{10}{4} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{2}{7} 
\v{4}{3}{10} 
\v{5}{4}{2} 
\v{6}{7}{3} 
\v{7}{1}{7} 
\v{8}{2}{9} 
\v{9}{9}{3} 
\v{10}{5}{5} 
\v{11}{4}{3} 
\v{12}{1}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23459}{} 
\h{3}{1}{5} 
\h{6}{2}{5} 
\h{2}{3}{8} 
\h{4}{4}{8} 
\h{3}{5}{8} 
\h{9}{6}{4} 
\h{7}{7}{5} 
\h{4}{8}{6} 
\h{1}{9}{7} 
\h{7}{10}{6} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{1}{4} 
\v{4}{4}{4} 
\v{5}{11}{2} 
\v{6}{2}{10} 
\v{7}{7}{3} 
\v{8}{1}{8} 
\v{9}{6}{5} 
\v{10}{3}{5} 
\v{11}{2}{3} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23461}{} 
\h{4}{1}{9} 
\h{3}{2}{5} 
\h{5}{3}{7} 
\h{9}{4}{4} 
\h{6}{5}{6} 
\h{4}{6}{6} 
\h{7}{7}{4} 
\h{1}{8}{9} 
\h{2}{9}{6} 
\h{6}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{9}{3} 
\v{3}{2}{9} 
\v{4}{1}{5} 
\v{5}{3}{10} 
\v{6}{5}{5} 
\v{7}{7}{5} 
\v{8}{2}{7} 
\v{9}{4}{7} 
\v{10}{6}{2} 
\v{11}{7}{3} 
\v{12}{3}{2} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23462}{} 
\h{4}{1}{7} 
\h{5}{2}{7} 
\h{2}{3}{7} 
\h{1}{4}{6} 
\h{6}{5}{7} 
\h{3}{6}{5} 
\h{4}{7}{8} 
\h{7}{8}{6} 
\h{6}{9}{4} 
\h{9}{10}{2} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{1}{6} 
\v{5}{2}{9} 
\v{6}{5}{4} 
\v{7}{4}{4} 
\v{8}{6}{6} 
\v{9}{3}{7} 
\v{10}{9}{2} 
\v{11}{1}{9} 
\v{12}{2}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23463}{} 
\h{8}{1}{4} 
\h{3}{2}{8} 
\h{2}{3}{5} 
\h{5}{4}{4} 
\h{8}{5}{5} 
\h{3}{6}{9} 
\h{6}{7}{4} 
\h{4}{8}{3} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{2}{11}{8} 
\h{6}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{2}{4} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{7}{5} 
\v{7}{3}{5} 
\v{8}{1}{4} 
\v{9}{4}{8} 
\v{10}{7}{4} 
\v{11}{2}{7} 
\v{12}{1}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23465}{} 
\h{4}{1}{7} 
\h{7}{2}{5} 
\h{5}{3}{6} 
\h{3}{4}{5} 
\h{4}{5}{9} 
\h{2}{6}{8} 
\h{6}{7}{6} 
\h{7}{8}{6} 
\h{3}{9}{6} 
\h{6}{10}{4} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{4}{5} 
\v{4}{1}{4} 
\v{5}{3}{10} 
\v{6}{7}{3} 
\v{7}{2}{6} 
\v{8}{4}{7} 
\v{9}{9}{3} 
\v{10}{6}{4} 
\v{11}{1}{2} 
\v{12}{2}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23467}{} 
\h{2}{1}{7} 
\h{5}{2}{6} 
\h{10}{3}{3} 
\h{6}{4}{6} 
\h{4}{5}{7} 
\h{3}{6}{4} 
\h{5}{7}{7} 
\h{8}{8}{5} 
\h{6}{9}{3} 
\h{1}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{6}{5} 
\v{4}{5}{8} 
\v{5}{2}{5} 
\v{6}{4}{5} 
\v{7}{6}{6} 
\v{8}{8}{2} 
\v{9}{1}{8} 
\v{10}{3}{8} 
\v{11}{2}{3} 
\v{12}{4}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23468}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{5}{4}{7} 
\h{7}{5}{3} 
\h{1}{6}{5} 
\h{3}{7}{5} 
\h{4}{8}{9} 
\h{2}{9}{9} 
\h{9}{10}{3} 
\h{5}{11}{5} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{8} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{4}{7} 
\v{6}{2}{4} 
\v{7}{5}{7} 
\v{8}{1}{6} 
\v{9}{3}{7} 
\v{10}{5}{6} 
\v{11}{2}{7} 
\v{12}{4}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23473}{} 
\h{7}{1}{6} 
\h{4}{2}{8} 
\h{9}{3}{4} 
\h{6}{4}{4} 
\h{1}{5}{8} 
\h{3}{6}{8} 
\h{5}{7}{7} 
\h{2}{8}{6} 
\h{4}{9}{7} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{8}{4} 
\v{3}{6}{5} 
\v{4}{2}{7} 
\v{5}{7}{6} 
\v{6}{4}{8} 
\v{7}{1}{9} 
\v{8}{8}{3} 
\v{9}{3}{2} 
\v{10}{4}{6} 
\v{11}{6}{3} 
\v{12}{2}{5} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23474}{} 
\h{4}{1}{7} 
\h{10}{2}{2} 
\h{5}{3}{6} 
\h{2}{4}{7} 
\h{1}{5}{6} 
\h{6}{6}{7} 
\h{3}{7}{5} 
\h{4}{8}{8} 
\h{7}{9}{6} 
\h{6}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{1}{7} 
\v{5}{3}{8} 
\v{6}{6}{4} 
\v{7}{5}{4} 
\v{8}{7}{5} 
\v{9}{4}{7} 
\v{10}{2}{8} 
\v{11}{1}{2} 
\v{12}{2}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23475}{} 
\h{8}{1}{4} 
\h{3}{2}{6} 
\h{6}{3}{7} 
\h{1}{4}{6} 
\h{4}{5}{7} 
\h{2}{6}{5} 
\h{5}{7}{7} 
\h{8}{8}{5} 
\h{3}{9}{7} 
\h{5}{10}{6} 
\h{2}{11}{7} 
\h{4}{12}{6} 
\h{1}{13}{5} 
\v{1}{4}{9} 
\v{2}{6}{5} 
\v{3}{2}{7} 
\v{4}{5}{7} 
\v{5}{7}{3} 
\v{6}{3}{10} 
\v{7}{4}{2} 
\v{8}{1}{7} 
\v{9}{2}{9} 
\v{10}{9}{3} 
\v{11}{5}{5} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23477}{} 
\h{9}{1}{4} 
\h{6}{2}{6} 
\h{5}{3}{3} 
\h{2}{4}{5} 
\h{4}{5}{9} 
\h{1}{6}{10} 
\h{3}{7}{2} 
\h{6}{8}{4} 
\h{9}{9}{3} 
\h{4}{10}{7} 
\h{2}{11}{6} 
\h{7}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{7}{6} 
\v{4}{5}{5} 
\v{5}{3}{4} 
\v{6}{2}{6} 
\v{7}{4}{8} 
\v{8}{3}{8} 
\v{9}{1}{8} 
\v{10}{8}{4} 
\v{11}{6}{4} 
\v{12}{2}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23480}{} 
\h{5}{1}{6} 
\h{2}{2}{8} 
\h{3}{3}{5} 
\h{4}{4}{8} 
\h{7}{5}{6} 
\h{1}{6}{8} 
\h{6}{7}{7} 
\h{7}{8}{5} 
\h{8}{9}{3} 
\h{5}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{3}{8} 
\v{4}{4}{9} 
\v{5}{1}{9} 
\v{6}{7}{4} 
\v{7}{5}{3} 
\v{8}{3}{6} 
\v{9}{6}{6} 
\v{10}{2}{8} 
\v{11}{1}{8} 
\v{12}{4}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23481}{} 
\h{3}{1}{9} 
\h{10}{2}{3} 
\h{5}{3}{6} 
\h{8}{4}{4} 
\h{2}{5}{5} 
\h{1}{6}{5} 
\h{4}{7}{5} 
\h{7}{8}{6} 
\h{8}{9}{3} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{6} 
\v{3}{1}{11} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{6}{5} 
\v{7}{5}{3} 
\v{8}{4}{5} 
\v{9}{7}{5} 
\v{10}{2}{8} 
\v{11}{3}{6} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23482}{} 
\h{9}{1}{4} 
\h{3}{2}{4} 
\h{6}{3}{5} 
\h{2}{4}{8} 
\h{4}{5}{8} 
\h{3}{6}{5} 
\h{7}{7}{4} 
\h{10}{8}{3} 
\h{1}{9}{8} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{2}{4} 
\v{4}{5}{8} 
\v{5}{10}{2} 
\v{6}{3}{8} 
\v{7}{2}{5} 
\v{8}{6}{6} 
\v{9}{1}{8} 
\v{10}{4}{4} 
\v{11}{3}{4} 
\v{12}{5}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23483}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{1}{3}{8} 
\h{5}{4}{7} 
\h{7}{5}{6} 
\h{4}{6}{7} 
\h{8}{7}{4} 
\h{6}{8}{4} 
\h{7}{9}{4} 
\h{5}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{4}{6} 
\v{6}{8}{3} 
\v{7}{5}{4} 
\v{8}{2}{5} 
\v{9}{3}{7} 
\v{10}{1}{7} 
\v{11}{6}{3} 
\v{12}{4}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23484}{} 
\h{7}{1}{6} 
\h{2}{2}{10} 
\h{3}{3}{5} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{6}{6}{5} 
\h{5}{7}{5} 
\h{1}{8}{7} 
\h{5}{9}{7} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{7}{2} 
\v{6}{6}{5} 
\v{7}{1}{3} 
\v{8}{3}{5} 
\v{9}{5}{7} 
\v{10}{7}{3} 
\v{11}{4}{2} 
\v{12}{2}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23488}{} 
\h{5}{1}{6} 
\h{2}{2}{8} 
\h{3}{3}{5} 
\h{7}{4}{5} 
\h{4}{5}{9} 
\h{1}{6}{8} 
\h{7}{7}{6} 
\h{6}{8}{6} 
\h{8}{9}{3} 
\h{5}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{3}{8} 
\v{4}{5}{8} 
\v{5}{1}{9} 
\v{6}{8}{3} 
\v{7}{4}{3} 
\v{8}{3}{6} 
\v{9}{6}{6} 
\v{10}{2}{8} 
\v{11}{1}{8} 
\v{12}{4}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23489}{} 
\h{3}{1}{8} 
\h{10}{2}{3} 
\h{5}{3}{6} 
\h{8}{4}{4} 
\h{4}{5}{5} 
\h{2}{6}{4} 
\h{1}{7}{6} 
\h{5}{8}{5} 
\h{8}{9}{5} 
\h{7}{10}{5} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{5} 
\v{3}{1}{11} 
\v{4}{5}{8} 
\v{5}{3}{5} 
\v{6}{6}{6} 
\v{7}{7}{3} 
\v{8}{4}{5} 
\v{9}{5}{6} 
\v{10}{2}{6} 
\v{11}{1}{2} 
\v{12}{4}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23490}{} 
\h{6}{1}{6} 
\h{3}{2}{5} 
\h{7}{3}{5} 
\h{6}{4}{5} 
\h{2}{5}{7} 
\h{4}{6}{9} 
\h{3}{7}{8} 
\h{8}{8}{2} 
\h{1}{9}{8} 
\h{5}{10}{8} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{2}{5} 
\v{4}{6}{5} 
\v{5}{10}{3} 
\v{6}{1}{3} 
\v{7}{3}{9} 
\v{8}{2}{6} 
\v{9}{5}{4} 
\v{10}{8}{3} 
\v{11}{4}{3} 
\v{12}{1}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23491}{} 
\h{2}{1}{10} 
\h{7}{2}{3} 
\h{1}{3}{8} 
\h{6}{4}{5} 
\h{4}{5}{4} 
\h{7}{6}{6} 
\h{5}{7}{5} 
\h{9}{8}{3} 
\h{3}{9}{8} 
\h{6}{10}{7} 
\h{5}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{7} 
\v{5}{7}{4} 
\v{6}{4}{6} 
\v{7}{2}{4} 
\v{8}{5}{6} 
\v{9}{3}{5} 
\v{10}{2}{5} 
\v{11}{4}{5} 
\v{12}{1}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23492}{} 
\h{4}{1}{7} 
\h{8}{2}{4} 
\h{2}{3}{7} 
\h{5}{4}{8} 
\h{4}{5}{4} 
\h{1}{6}{6} 
\h{5}{7}{7} 
\h{6}{8}{4} 
\h{9}{9}{4} 
\h{7}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{1}{4} 
\v{5}{4}{3} 
\v{6}{8}{4} 
\v{7}{6}{4} 
\v{8}{2}{3} 
\v{9}{3}{6} 
\v{10}{8}{3} 
\v{11}{1}{9} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23494}{} 
\h{11}{1}{2} 
\h{2}{2}{6} 
\h{4}{3}{5} 
\h{7}{4}{5} 
\h{1}{5}{7} 
\h{6}{6}{4} 
\h{7}{7}{6} 
\h{3}{8}{6} 
\h{5}{9}{6} 
\h{6}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{9}{3} 
\v{6}{6}{4} 
\v{7}{4}{3} 
\v{8}{2}{3} 
\v{9}{3}{5} 
\v{10}{6}{5} 
\v{11}{1}{8} 
\v{12}{4}{6} 
\v{13}{1}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23495}{} 
\h{7}{1}{5} 
\h{8}{2}{5} 
\h{6}{3}{3} 
\h{5}{4}{2} 
\h{6}{5}{5} 
\h{2}{6}{8} 
\h{8}{7}{3} 
\h{3}{8}{9} 
\h{2}{9}{7} 
\h{4}{10}{9} 
\h{1}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{3} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{3}{2} 
\v{7}{1}{3} 
\v{8}{2}{5} 
\v{9}{3}{6} 
\v{10}{6}{6} 
\v{11}{5}{2} 
\v{12}{1}{7} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23498}{} 
\h{6}{1}{6} 
\h{2}{2}{6} 
\h{5}{3}{6} 
\h{7}{4}{5} 
\h{9}{5}{4} 
\h{1}{6}{9} 
\h{6}{7}{5} 
\h{10}{8}{3} 
\h{4}{9}{5} 
\h{3}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{9}{2} 
\v{5}{3}{7} 
\v{6}{1}{6} 
\v{7}{4}{8} 
\v{8}{2}{9} 
\v{9}{5}{4} 
\v{10}{6}{2} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23500}{} 
\h{9}{1}{4} 
\h{2}{2}{8} 
\h{5}{3}{7} 
\h{8}{4}{5} 
\h{4}{5}{5} 
\h{6}{6}{5} 
\h{8}{7}{4} 
\h{3}{8}{7} 
\h{1}{9}{6} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{8}{3} 
\v{4}{5}{8} 
\v{5}{3}{7} 
\v{6}{6}{6} 
\v{7}{9}{2} 
\v{8}{4}{3} 
\v{9}{1}{4} 
\v{10}{2}{6} 
\v{11}{6}{4} 
\v{12}{3}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23503}{} 
\h{3}{1}{5} 
\h{6}{2}{3} 
\h{10}{3}{3} 
\h{5}{4}{7} 
\h{2}{5}{8} 
\h{8}{6}{5} 
\h{4}{7}{7} 
\h{6}{8}{6} 
\h{1}{9}{6} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{4}{6} 
\v{6}{2}{6} 
\v{7}{9}{2} 
\v{8}{1}{5} 
\v{9}{2}{10} 
\v{10}{3}{2} 
\v{11}{7}{3} 
\v{12}{4}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23504}{} 
\h{8}{1}{3} 
\h{2}{2}{7} 
\h{6}{3}{6} 
\h{3}{4}{5} 
\h{10}{5}{3} 
\h{5}{6}{6} 
\h{4}{7}{3} 
\h{1}{8}{5} 
\h{2}{9}{10} 
\h{9}{10}{4} 
\h{5}{11}{2} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{7} 
\v{3}{4}{9} 
\v{4}{7}{5} 
\v{5}{6}{5} 
\v{6}{3}{5} 
\v{7}{7}{4} 
\v{8}{1}{3} 
\v{9}{2}{8} 
\v{10}{5}{7} 
\v{11}{1}{5} 
\v{12}{3}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23505}{} 
\h{3}{1}{4} 
\h{9}{2}{3} 
\h{5}{3}{5} 
\h{2}{4}{7} 
\h{8}{5}{5} 
\h{7}{6}{5} 
\h{4}{7}{7} 
\h{1}{8}{5} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{8}{3} 
\v{7}{1}{5} 
\v{8}{5}{7} 
\v{9}{2}{2} 
\v{10}{3}{6} 
\v{11}{7}{3} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23506}{} 
\h{2}{1}{6} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{6}{4}{2} 
\h{4}{5}{5} 
\h{5}{6}{6} 
\h{1}{7}{11} 
\h{7}{8}{6} 
\h{3}{9}{7} 
\h{4}{10}{8} 
\h{6}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{5} 
\v{5}{6}{6} 
\v{6}{4}{7} 
\v{7}{2}{6} 
\v{8}{1}{3} 
\v{9}{5}{6} 
\v{10}{3}{6} 
\v{11}{2}{4} 
\v{12}{7}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23509}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{6}{3}{6} 
\h{8}{4}{3} 
\h{5}{5}{4} 
\h{4}{6}{2} 
\h{3}{7}{4} 
\h{1}{8}{9} 
\h{8}{9}{5} 
\h{5}{10}{6} 
\h{2}{11}{7} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{6}{6} 
\v{5}{5}{5} 
\v{6}{3}{3} 
\v{7}{7}{5} 
\v{8}{4}{5} 
\v{9}{5}{6} 
\v{10}{2}{6} 
\v{11}{4}{6} 
\v{12}{1}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23511}{} 
\h{10}{1}{3} 
\h{3}{2}{5} 
\h{5}{3}{7} 
\h{4}{4}{3} 
\h{1}{5}{9} 
\h{11}{6}{2} 
\h{2}{7}{4} 
\h{5}{8}{4} 
\h{8}{9}{4} 
\h{3}{10}{8} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{7}{4} 
\v{3}{2}{8} 
\v{4}{4}{9} 
\v{5}{3}{5} 
\v{6}{7}{5} 
\v{7}{4}{7} 
\v{8}{2}{7} 
\v{9}{8}{4} 
\v{10}{1}{4} 
\v{11}{6}{4} 
\v{12}{3}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23514}{} 
\h{3}{1}{6} 
\h{7}{2}{4} 
\h{4}{3}{6} 
\h{6}{4}{7} 
\h{2}{5}{8} 
\h{4}{6}{5} 
\h{5}{7}{7} 
\h{7}{8}{6} 
\h{1}{9}{7} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{3}{3} 
\v{5}{7}{6} 
\v{6}{4}{6} 
\v{7}{2}{6} 
\v{8}{9}{2} 
\v{9}{1}{5} 
\v{10}{3}{2} 
\v{11}{2}{10} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23515}{} 
\h{3}{1}{4} 
\h{8}{2}{5} 
\h{5}{3}{6} 
\h{10}{4}{2} 
\h{9}{5}{4} 
\h{2}{6}{6} 
\h{7}{7}{4} 
\h{4}{8}{6} 
\h{1}{9}{5} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{3}{7} 
\v{6}{9}{3} 
\v{7}{1}{6} 
\v{8}{2}{4} 
\v{9}{5}{6} 
\v{10}{4}{4} 
\v{11}{3}{4} 
\v{12}{4}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23516}{} 
\h{7}{1}{5} 
\h{3}{2}{5} 
\h{4}{3}{9} 
\h{6}{4}{5} 
\h{2}{5}{8} 
\h{7}{6}{4} 
\h{5}{7}{7} 
\h{6}{8}{7} 
\h{3}{9}{6} 
\h{5}{10}{5} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{2}{7} 
\v{4}{3}{10} 
\v{5}{7}{3} 
\v{6}{4}{4} 
\v{7}{1}{5} 
\v{8}{2}{9} 
\v{9}{9}{3} 
\v{10}{5}{5} 
\v{11}{4}{2} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23517}{} 
\h{6}{1}{2} 
\h{5}{2}{8} 
\h{2}{3}{8} 
\h{9}{4}{2} 
\h{4}{5}{3} 
\h{5}{6}{5} 
\h{8}{7}{4} 
\h{1}{8}{5} 
\h{11}{9}{2} 
\h{4}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{2}{4} 
\v{6}{1}{7} 
\v{7}{5}{7} 
\v{8}{1}{6} 
\v{9}{4}{7} 
\v{10}{3}{3} 
\v{11}{4}{5} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23520}{} 
\h{9}{1}{4} 
\h{8}{2}{4} 
\h{3}{3}{8} 
\h{8}{4}{5} 
\h{5}{5}{7} 
\h{6}{6}{4} 
\h{2}{7}{7} 
\h{4}{8}{3} 
\h{6}{9}{5} 
\h{1}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{5}{5} 
\v{6}{6}{3} 
\v{7}{8}{3} 
\v{8}{2}{2} 
\v{9}{1}{6} 
\v{10}{6}{6} 
\v{11}{3}{6} 
\v{12}{2}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23522}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{4}{3}{4} 
\h{5}{4}{4} 
\h{10}{5}{3} 
\h{1}{6}{10} 
\h{7}{7}{5} 
\h{11}{8}{2} 
\h{3}{9}{5} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{3}{7} 
\v{5}{4}{9} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{3}{6} 
\v{9}{1}{3} 
\v{10}{5}{5} 
\v{11}{6}{2} 
\v{12}{2}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23523}{} 
\h{2}{1}{3} 
\h{4}{2}{6} 
\h{7}{3}{5} 
\h{3}{4}{8} 
\h{10}{5}{3} 
\h{6}{6}{6} 
\h{1}{7}{8} 
\h{8}{8}{5} 
\h{7}{9}{2} 
\h{5}{10}{6} 
\h{4}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{1}{9} 
\v{6}{6}{5} 
\v{7}{3}{6} 
\v{8}{8}{4} 
\v{9}{7}{2} 
\v{10}{2}{3} 
\v{11}{4}{6} 
\v{12}{3}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23533}{} 
\h{5}{1}{6} 
\h{2}{2}{6} 
\h{6}{3}{4} 
\h{5}{4}{8} 
\h{7}{5}{2} 
\h{3}{6}{9} 
\h{1}{7}{7} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{6}{5} 
\v{4}{10}{3} 
\v{5}{1}{3} 
\v{6}{3}{9} 
\v{7}{5}{3} 
\v{8}{2}{5} 
\v{9}{5}{6} 
\v{10}{3}{6} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23534}{} 
\h{9}{1}{3} 
\h{3}{2}{8} 
\h{6}{3}{4} 
\h{8}{4}{5} 
\h{5}{5}{7} 
\h{2}{6}{8} 
\h{6}{7}{3} 
\h{4}{8}{9} 
\h{3}{9}{4} 
\h{5}{10}{3} 
\h{1}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{2}{7} 
\v{4}{8}{5} 
\v{5}{5}{5} 
\v{6}{3}{4} 
\v{7}{9}{2} 
\v{8}{4}{6} 
\v{9}{1}{6} 
\v{10}{3}{3} 
\v{11}{2}{10} 
\v{12}{1}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23535}{} 
\h{2}{1}{6} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{5}{4}{3} 
\h{6}{5}{5} 
\h{4}{6}{5} 
\h{1}{7}{11} 
\h{7}{8}{6} 
\h{3}{9}{7} 
\h{4}{10}{8} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{4}{7} 
\v{6}{5}{7} 
\v{7}{2}{6} 
\v{8}{1}{3} 
\v{9}{6}{5} 
\v{10}{3}{6} 
\v{11}{2}{3} 
\v{12}{7}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23539}{} 
\h{2}{1}{7} 
\h{4}{2}{7} 
\h{7}{3}{6} 
\h{5}{4}{5} 
\h{4}{5}{4} 
\h{3}{6}{8} 
\h{1}{7}{11} 
\h{9}{8}{4} 
\h{7}{9}{3} 
\h{6}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{3} 
\v{5}{4}{7} 
\v{6}{10}{2} 
\v{7}{3}{6} 
\v{8}{5}{6} 
\v{9}{1}{7} 
\v{10}{4}{5} 
\v{11}{2}{4} 
\v{12}{7}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23542}{} 
\h{5}{1}{8} 
\h{8}{2}{2} 
\h{2}{3}{7} 
\h{6}{4}{6} 
\h{1}{5}{4} 
\h{10}{6}{3} 
\h{3}{7}{4} 
\h{4}{8}{7} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{2}{11}{5} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{1}{4} 
\v{6}{4}{6} 
\v{7}{7}{4} 
\v{8}{2}{7} 
\v{9}{3}{7} 
\v{10}{2}{4} 
\v{11}{8}{4} 
\v{12}{4}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23543}{} 
\h{2}{1}{7} 
\h{7}{2}{4} 
\h{6}{3}{4} 
\h{8}{4}{4} 
\h{4}{5}{7} 
\h{7}{6}{6} 
\h{5}{7}{7} 
\h{3}{8}{6} 
\h{8}{9}{5} 
\h{1}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{7}{5} 
\v{6}{3}{7} 
\v{7}{2}{4} 
\v{8}{4}{5} 
\v{9}{1}{7} 
\v{10}{3}{8} 
\v{11}{2}{3} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23546}{} 
\h{9}{1}{4} 
\h{2}{2}{6} 
\h{5}{3}{6} 
\h{4}{4}{2} 
\h{1}{5}{8} 
\h{7}{6}{5} 
\h{3}{7}{7} 
\h{5}{8}{3} 
\h{7}{9}{4} 
\h{10}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{4}{9} 
\v{5}{3}{5} 
\v{6}{4}{7} 
\v{7}{6}{3} 
\v{8}{2}{6} 
\v{9}{1}{4} 
\v{10}{7}{3} 
\v{11}{3}{6} 
\v{12}{6}{6} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23547}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{11}{3}{2} 
\h{4}{4}{4} 
\h{5}{5}{7} 
\h{7}{6}{3} 
\h{1}{7}{8} 
\h{4}{8}{6} 
\h{3}{9}{5} 
\h{7}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{8} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{4}{4} 
\v{5}{5}{7} 
\v{6}{2}{9} 
\v{7}{6}{4} 
\v{8}{4}{5} 
\v{9}{1}{6} 
\v{10}{6}{2} 
\v{11}{3}{7} 
\v{12}{2}{3} 
\v{13}{3}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23549}{} 
\h{2}{1}{10} 
\h{5}{2}{6} 
\h{7}{3}{6} 
\h{4}{4}{8} 
\h{1}{5}{7} 
\h{6}{6}{4} 
\h{7}{7}{4} 
\h{3}{8}{6} 
\h{5}{9}{5} 
\h{8}{10}{5} 
\h{2}{11}{7} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{4}{8} 
\v{5}{2}{7} 
\v{6}{6}{6} 
\v{7}{3}{4} 
\v{8}{5}{5} 
\v{9}{8}{3} 
\v{10}{6}{3} 
\v{11}{2}{5} 
\v{12}{1}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23550}{} 
\h{6}{1}{7} 
\h{5}{2}{4} 
\h{2}{3}{6} 
\h{3}{4}{10} 
\h{7}{5}{4} 
\h{1}{6}{8} 
\h{10}{7}{2} 
\h{6}{8}{5} 
\h{8}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{4}{9} 
\v{4}{10}{2} 
\v{5}{2}{9} 
\v{6}{1}{7} 
\v{7}{5}{7} 
\v{8}{3}{6} 
\v{9}{2}{4} 
\v{10}{7}{3} 
\v{11}{5}{3} 
\v{12}{7}{2} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23553}{} 
\h{3}{1}{7} 
\h{7}{2}{4} 
\h{10}{3}{3} 
\h{5}{4}{7} 
\h{2}{5}{7} 
\h{6}{6}{5} 
\h{7}{7}{5} 
\h{4}{8}{9} 
\h{3}{9}{5} 
\h{1}{10}{4} 
\h{6}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{1}{8} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{6}{5} 
\v{7}{2}{5} 
\v{8}{9}{3} 
\v{9}{5}{6} 
\v{10}{1}{2} 
\v{11}{2}{4} 
\v{12}{4}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23554}{} 
\h{6}{1}{3} 
\h{2}{2}{8} 
\h{3}{3}{9} 
\h{7}{4}{6} 
\h{5}{5}{6} 
\h{1}{6}{7} 
\h{4}{7}{8} 
\h{3}{8}{8} 
\h{6}{9}{7} 
\h{7}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{3}{5} 
\v{4}{7}{6} 
\v{5}{5}{6} 
\v{6}{1}{8} 
\v{7}{4}{6} 
\v{8}{6}{6} 
\v{9}{1}{10} 
\v{10}{2}{8} 
\v{11}{5}{3} 
\v{12}{3}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23556}{} 
\h{9}{1}{4} 
\h{3}{2}{9} 
\h{2}{3}{4} 
\h{5}{4}{5} 
\h{8}{5}{3} 
\h{7}{6}{2} 
\h{10}{7}{3} 
\h{4}{8}{8} 
\h{3}{9}{3} 
\h{5}{10}{3} 
\h{1}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{7} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{3}{6} 
\v{7}{6}{5} 
\v{8}{5}{5} 
\v{9}{1}{5} 
\v{10}{4}{3} 
\v{11}{5}{7} 
\v{12}{2}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23557}{} 
\h{10}{1}{3} 
\h{6}{2}{5} 
\h{9}{3}{3} 
\h{2}{4}{5} 
\h{4}{5}{6} 
\h{1}{6}{4} 
\h{3}{7}{8} 
\h{8}{8}{5} 
\h{4}{9}{5} 
\h{6}{10}{6} 
\h{2}{11}{6} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{7}{6} 
\v{4}{5}{4} 
\v{5}{6}{6} 
\v{6}{2}{8} 
\v{7}{4}{8} 
\v{8}{8}{3} 
\v{9}{3}{6} 
\v{10}{1}{4} 
\v{11}{2}{5} 
\v{12}{3}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23559}{} 
\h{2}{1}{6} 
\h{6}{2}{3} 
\h{7}{3}{5} 
\h{5}{4}{5} 
\h{3}{5}{10} 
\h{1}{6}{7} 
\h{4}{7}{7} 
\h{10}{8}{3} 
\h{6}{9}{6} 
\h{3}{10}{8} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{5} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{2}{7} 
\v{7}{3}{8} 
\v{8}{1}{5} 
\v{9}{2}{10} 
\v{10}{4}{4} 
\v{11}{7}{3} 
\v{12}{3}{6} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23561}{} 
\h{2}{1}{10} 
\h{1}{2}{7} 
\h{6}{3}{4} 
\h{7}{4}{6} 
\h{3}{5}{8} 
\h{9}{6}{4} 
\h{5}{7}{5} 
\h{8}{8}{4} 
\h{4}{9}{5} 
\h{6}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{7}{4} 
\v{6}{3}{7} 
\v{7}{4}{8} 
\v{8}{2}{6} 
\v{9}{6}{3} 
\v{10}{3}{4} 
\v{11}{5}{5} 
\v{12}{1}{7} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23566}{} 
\h{8}{1}{5} 
\h{9}{2}{3} 
\h{7}{3}{4} 
\h{6}{4}{2} 
\h{3}{5}{7} 
\h{2}{6}{3} 
\h{7}{7}{5} 
\h{3}{8}{8} 
\h{4}{9}{5} 
\h{5}{10}{8} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{5}{3} 
\v{4}{9}{4} 
\v{5}{6}{4} 
\v{6}{4}{7} 
\v{7}{3}{4} 
\v{8}{1}{3} 
\v{9}{2}{7} 
\v{10}{5}{7} 
\v{11}{3}{5} 
\v{12}{2}{5} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23567}{} 
\h{3}{1}{5} 
\h{4}{2}{7} 
\h{10}{3}{3} 
\h{2}{4}{10} 
\h{1}{5}{5} 
\h{5}{6}{4} 
\h{7}{7}{4} 
\h{8}{8}{5} 
\h{3}{9}{9} 
\h{7}{10}{2} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{7} 
\v{3}{1}{8} 
\v{4}{2}{11} 
\v{5}{6}{6} 
\v{6}{5}{6} 
\v{7}{7}{3} 
\v{8}{1}{7} 
\v{9}{6}{4} 
\v{10}{3}{9} 
\v{11}{2}{5} 
\v{12}{4}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23568}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{8}{3}{3} 
\h{5}{4}{4} 
\h{7}{5}{3} 
\h{1}{6}{7} 
\h{6}{7}{6} 
\h{9}{8}{4} 
\h{4}{9}{3} 
\h{5}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{4}{6} 
\v{6}{7}{4} 
\v{7}{5}{4} 
\v{8}{3}{3} 
\v{9}{4}{4} 
\v{10}{2}{3} 
\v{11}{3}{7} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23570}{} 
\h{5}{1}{7} 
\h{3}{2}{3} 
\h{4}{3}{9} 
\h{7}{4}{3} 
\h{2}{5}{6} 
\h{7}{6}{5} 
\h{5}{7}{6} 
\h{10}{8}{3} 
\h{3}{9}{6} 
\h{8}{10}{3} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{2}{7} 
\v{4}{3}{10} 
\v{5}{1}{6} 
\v{6}{2}{9} 
\v{7}{4}{2} 
\v{8}{5}{5} 
\v{9}{9}{3} 
\v{10}{4}{4} 
\v{11}{7}{3} 
\v{12}{1}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23575}{} 
\h{8}{1}{5} 
\h{4}{2}{8} 
\h{5}{3}{5} 
\h{9}{4}{4} 
\h{2}{5}{5} 
\h{4}{6}{7} 
\h{1}{7}{7} 
\h{6}{8}{5} 
\h{7}{9}{3} 
\h{5}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{3}{7} 
\v{6}{8}{4} 
\v{7}{5}{4} 
\v{8}{1}{6} 
\v{9}{4}{6} 
\v{10}{3}{6} 
\v{11}{6}{2} 
\v{12}{2}{9} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23576}{} 
\h{4}{1}{6} 
\h{6}{2}{5} 
\h{5}{3}{8} 
\h{2}{4}{7} 
\h{5}{5}{5} 
\h{7}{6}{6} 
\h{8}{7}{4} 
\h{4}{8}{5} 
\h{1}{9}{6} 
\h{3}{10}{8} 
\h{6}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{10}{3} 
\v{4}{1}{7} 
\v{5}{3}{2} 
\v{6}{2}{9} 
\v{7}{6}{3} 
\v{8}{7}{5} 
\v{9}{4}{4} 
\v{10}{1}{4} 
\v{11}{2}{8} 
\v{12}{7}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23577}{} 
\h{3}{1}{6} 
\h{6}{2}{6} 
\h{2}{3}{9} 
\h{8}{4}{5} 
\h{6}{5}{4} 
\h{7}{6}{5} 
\h{1}{7}{8} 
\h{8}{8}{3} 
\h{5}{9}{8} 
\h{2}{10}{8} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{7} 
\v{3}{1}{11} 
\v{4}{11}{2} 
\v{5}{9}{3} 
\v{6}{2}{3} 
\v{7}{6}{5} 
\v{8}{4}{4} 
\v{9}{1}{6} 
\v{10}{5}{5} 
\v{11}{3}{5} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23578}{} 
\h{6}{1}{5} 
\h{7}{2}{6} 
\h{6}{3}{2} 
\h{3}{4}{9} 
\h{10}{5}{3} 
\h{2}{6}{3} 
\h{4}{7}{7} 
\h{1}{8}{8} 
\h{5}{9}{5} 
\h{7}{10}{5} 
\h{2}{11}{7} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{5} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{6}{3} 
\v{6}{1}{2} 
\v{7}{2}{8} 
\v{8}{3}{9} 
\v{9}{8}{3} 
\v{10}{5}{4} 
\v{11}{1}{6} 
\v{12}{4}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23579}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{5}{3}{6} 
\h{7}{4}{5} 
\h{4}{5}{4} 
\h{3}{6}{3} 
\h{1}{7}{8} 
\h{7}{8}{6} 
\h{5}{9}{5} 
\h{9}{10}{3} 
\h{2}{11}{6} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{5}{7} 
\v{5}{3}{6} 
\v{6}{6}{6} 
\v{7}{4}{4} 
\v{8}{5}{6} 
\v{9}{7}{3} 
\v{10}{2}{7} 
\v{11}{1}{2} 
\v{12}{4}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23580}{} 
\h{6}{1}{4} 
\h{7}{2}{6} 
\h{4}{3}{7} 
\h{9}{4}{4} 
\h{5}{5}{7} 
\h{2}{6}{8} 
\h{8}{7}{4} 
\h{3}{8}{6} 
\h{6}{9}{5} 
\h{4}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{8}{5} 
\v{4}{3}{7} 
\v{5}{5}{6} 
\v{6}{1}{8} 
\v{7}{2}{8} 
\v{8}{7}{5} 
\v{9}{4}{4} 
\v{10}{1}{5} 
\v{11}{3}{6} 
\v{12}{5}{2} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23583}{} 
\h{6}{1}{6} 
\h{2}{2}{9} 
\h{9}{3}{4} 
\h{3}{4}{5} 
\h{5}{5}{5} 
\h{8}{6}{5} 
\h{9}{7}{3} 
\h{4}{8}{3} 
\h{6}{9}{5} 
\h{1}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{2}{10} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{5}{5} 
\v{6}{1}{8} 
\v{7}{8}{3} 
\v{8}{4}{2} 
\v{9}{3}{4} 
\v{10}{5}{7} 
\v{11}{2}{7} 
\v{12}{1}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23584}{} 
\h{9}{1}{4} 
\h{10}{2}{2} 
\h{3}{3}{8} 
\h{2}{4}{5} 
\h{6}{5}{6} 
\h{10}{6}{3} 
\h{4}{7}{4} 
\h{3}{8}{4} 
\h{5}{9}{4} 
\h{1}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{3}{5} 
\v{4}{7}{4} 
\v{5}{9}{4} 
\v{6}{5}{7} 
\v{7}{4}{4} 
\v{8}{7}{3} 
\v{9}{1}{8} 
\v{10}{2}{4} 
\v{11}{3}{8} 
\v{12}{2}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23585}{} 
\h{2}{1}{10} 
\h{9}{2}{4} 
\h{5}{3}{5} 
\h{8}{4}{4} 
\h{1}{5}{8} 
\h{7}{6}{4} 
\h{8}{7}{5} 
\h{6}{8}{4} 
\h{4}{9}{3} 
\h{5}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{7} 
\v{6}{8}{3} 
\v{7}{6}{3} 
\v{8}{4}{3} 
\v{9}{2}{3} 
\v{10}{3}{5} 
\v{11}{6}{4} 
\v{12}{1}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23586}{} 
\h{9}{1}{4} 
\h{2}{2}{6} 
\h{4}{3}{8} 
\h{3}{4}{3} 
\h{1}{5}{8} 
\h{10}{6}{3} 
\h{7}{7}{4} 
\h{4}{8}{4} 
\h{5}{9}{5} 
\h{7}{10}{5} 
\h{2}{11}{4} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{4}{9} 
\v{4}{3}{5} 
\v{5}{9}{3} 
\v{6}{4}{7} 
\v{7}{7}{3} 
\v{8}{2}{6} 
\v{9}{1}{4} 
\v{10}{6}{3} 
\v{11}{7}{5} 
\v{12}{3}{7} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23587}{} 
\h{3}{1}{8} 
\h{10}{2}{2} 
\h{6}{3}{5} 
\h{8}{4}{5} 
\h{2}{5}{3} 
\h{4}{6}{5} 
\h{1}{7}{6} 
\h{5}{8}{8} 
\h{8}{9}{4} 
\h{6}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{1}{11} 
\v{4}{6}{7} 
\v{5}{5}{3} 
\v{6}{3}{7} 
\v{7}{7}{4} 
\v{8}{4}{5} 
\v{9}{6}{6} 
\v{10}{2}{8} 
\v{11}{1}{2} 
\v{12}{2}{7} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23599}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{1}{3}{9} 
\h{7}{4}{4} 
\h{5}{5}{3} 
\h{6}{6}{7} 
\h{4}{7}{5} 
\h{5}{8}{5} 
\h{7}{9}{5} 
\h{9}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{5}{3} 
\v{6}{6}{6} 
\v{7}{4}{5} 
\v{8}{1}{4} 
\v{9}{7}{3} 
\v{10}{3}{5} 
\v{11}{4}{7} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23606}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{6}{3}{5} 
\h{8}{4}{5} 
\h{5}{5}{5} 
\h{7}{6}{4} 
\h{9}{7}{3} 
\h{1}{8}{9} 
\h{6}{9}{7} 
\h{3}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{2}{11} 
\v{5}{5}{6} 
\v{6}{3}{6} 
\v{7}{1}{5} 
\v{8}{4}{8} 
\v{9}{7}{3} 
\v{10}{5}{3} 
\v{11}{3}{3} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23608}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{4}{3}{7} 
\h{7}{4}{5} 
\h{9}{5}{4} 
\h{6}{6}{6} 
\h{5}{7}{3} 
\h{1}{8}{5} 
\h{3}{9}{6} 
\h{4}{10}{6} 
\h{2}{11}{5} 
\h{3}{12}{8} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{3}{7} 
\v{5}{7}{6} 
\v{6}{6}{2} 
\v{7}{4}{7} 
\v{8}{2}{5} 
\v{9}{5}{4} 
\v{10}{1}{9} 
\v{11}{3}{9} 
\v{12}{4}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23609}{} 
\h{4}{1}{4} 
\h{7}{2}{3} 
\h{9}{3}{3} 
\h{6}{4}{5} 
\h{2}{5}{6} 
\h{5}{6}{8} 
\h{3}{7}{4} 
\h{1}{8}{11} 
\h{6}{9}{4} 
\h{9}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{7}{6} 
\v{4}{1}{10} 
\v{5}{6}{6} 
\v{6}{4}{5} 
\v{7}{2}{5} 
\v{8}{1}{4} 
\v{9}{3}{7} 
\v{10}{2}{7} 
\v{11}{4}{7} 
\v{12}{3}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23610}{} 
\h{2}{1}{7} 
\h{8}{2}{4} 
\h{6}{3}{3} 
\h{10}{4}{3} 
\h{8}{5}{3} 
\h{7}{6}{5} 
\h{3}{7}{7} 
\h{5}{8}{6} 
\h{1}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{3}{6} 
\v{7}{6}{6} 
\v{8}{2}{3} 
\v{9}{1}{2} 
\v{10}{4}{3} 
\v{11}{5}{3} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23612}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{6}{3}{4} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{4}{6}{4} 
\h{5}{7}{5} 
\h{1}{8}{11} 
\h{6}{9}{7} 
\h{3}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{7}{5} 
\v{6}{3}{6} 
\v{7}{2}{2} 
\v{8}{1}{5} 
\v{9}{5}{5} 
\v{10}{3}{4} 
\v{11}{4}{7} 
\v{12}{2}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23614}{} 
\h{6}{1}{7} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{5}{4}{6} 
\h{7}{5}{6} 
\h{1}{6}{8} 
\h{10}{7}{2} 
\h{6}{8}{5} 
\h{4}{9}{5} 
\h{3}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{9}{2} 
\v{5}{4}{6} 
\v{6}{1}{7} 
\v{7}{5}{7} 
\v{8}{3}{8} 
\v{9}{6}{3} 
\v{10}{2}{5} 
\v{11}{4}{4} 
\v{12}{3}{4} 
\v{13}{1}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23615}{} 
\h{7}{1}{6} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{5}{4}{6} 
\h{6}{5}{7} 
\h{1}{6}{8} 
\h{10}{7}{2} 
\h{7}{8}{4} 
\h{4}{9}{5} 
\h{3}{10}{2} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{9}{2} 
\v{5}{4}{6} 
\v{6}{5}{7} 
\v{7}{1}{7} 
\v{8}{3}{8} 
\v{9}{6}{3} 
\v{10}{2}{5} 
\v{11}{4}{4} 
\v{12}{3}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23616}{} 
\h{3}{1}{8} 
\h{9}{2}{4} 
\h{8}{3}{4} 
\h{2}{4}{7} 
\h{6}{5}{7} 
\h{3}{6}{7} 
\h{7}{7}{4} 
\h{4}{8}{6} 
\h{5}{9}{7} 
\h{1}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{1}{5} 
\v{4}{8}{3} 
\v{5}{9}{4} 
\v{6}{5}{5} 
\v{7}{7}{5} 
\v{8}{3}{8} 
\v{9}{2}{2} 
\v{10}{6}{2} 
\v{11}{1}{6} 
\v{12}{3}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23617}{} 
\h{3}{1}{4} 
\h{5}{2}{4} 
\h{2}{3}{6} 
\h{7}{4}{5} 
\h{4}{5}{7} 
\h{6}{6}{7} 
\h{1}{7}{9} 
\h{9}{8}{3} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{5}{8} 
\v{5}{2}{8} 
\v{6}{6}{6} 
\v{7}{1}{3} 
\v{8}{3}{8} 
\v{9}{2}{6} 
\v{10}{7}{2} 
\v{11}{5}{5} 
\v{12}{4}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23620}{} 
\h{5}{1}{8} 
\h{3}{2}{9} 
\h{8}{3}{5} 
\h{4}{4}{5} 
\h{2}{5}{8} 
\h{1}{6}{6} 
\h{6}{7}{5} 
\h{8}{8}{4} 
\h{7}{9}{4} 
\h{3}{10}{7} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{2}{8} 
\v{4}{4}{9} 
\v{5}{1}{10} 
\v{6}{7}{5} 
\v{7}{6}{3} 
\v{8}{3}{5} 
\v{9}{4}{7} 
\v{10}{5}{5} 
\v{11}{7}{2} 
\v{12}{2}{6} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23654}{} 
\h{2}{1}{6} 
\h{5}{2}{4} 
\h{3}{3}{10} 
\h{1}{4}{7} 
\h{6}{5}{5} 
\h{5}{6}{5} 
\h{7}{7}{5} 
\h{4}{8}{7} 
\h{9}{9}{3} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{8}{5} 
\v{5}{2}{4} 
\v{6}{5}{5} 
\v{7}{7}{4} 
\v{8}{1}{3} 
\v{9}{2}{7} 
\v{10}{6}{6} 
\v{11}{5}{3} 
\v{12}{7}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23666}{} 
\h{6}{1}{5} 
\h{7}{2}{5} 
\h{5}{3}{5} 
\h{9}{4}{4} 
\h{3}{5}{8} 
\h{2}{6}{4} 
\h{4}{7}{9} 
\h{8}{8}{2} 
\h{3}{9}{6} 
\h{8}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{5}{4} 
\v{4}{7}{6} 
\v{5}{3}{8} 
\v{6}{1}{5} 
\v{7}{2}{10} 
\v{8}{8}{2} 
\v{9}{4}{5} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{2}{8} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23669}{} 
\h{9}{1}{3} 
\h{2}{2}{4} 
\h{4}{3}{3} 
\h{3}{4}{7} 
\h{8}{5}{5} 
\h{1}{6}{11} 
\h{9}{7}{2} 
\h{6}{8}{4} 
\h{5}{9}{8} 
\h{4}{10}{4} 
\h{2}{11}{5} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{4}{9} 
\v{4}{3}{7} 
\v{5}{9}{3} 
\v{6}{2}{6} 
\v{7}{3}{8} 
\v{8}{5}{5} 
\v{9}{1}{6} 
\v{10}{4}{4} 
\v{11}{7}{5} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23670}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{4}{3}{5} 
\h{5}{4}{6} 
\h{10}{5}{2} 
\h{8}{6}{3} 
\h{6}{7}{3} 
\h{1}{8}{6} 
\h{4}{9}{6} 
\h{6}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{4}{8} 
\v{6}{7}{3} 
\v{7}{2}{6} 
\v{8}{6}{5} 
\v{9}{3}{4} 
\v{10}{5}{4} 
\v{11}{4}{2} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23678}{} 
\h{9}{1}{3} 
\h{7}{2}{3} 
\h{2}{3}{7} 
\h{5}{4}{6} 
\h{8}{5}{5} 
\h{1}{6}{9} 
\h{6}{7}{6} 
\h{4}{8}{3} 
\h{5}{9}{8} 
\h{3}{10}{5} 
\h{6}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{8}{4} 
\v{5}{4}{5} 
\v{6}{7}{4} 
\v{7}{2}{6} 
\v{8}{5}{5} 
\v{9}{1}{2} 
\v{10}{2}{4} 
\v{11}{4}{7} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23680}{} 
\h{2}{1}{3} 
\h{9}{2}{3} 
\h{4}{3}{7} 
\h{8}{4}{5} 
\h{6}{5}{6} 
\h{3}{6}{7} 
\h{7}{7}{4} 
\h{5}{8}{4} 
\h{1}{9}{7} 
\h{7}{10}{6} 
\h{2}{11}{8} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{3}{9} 
\v{5}{1}{7} 
\v{6}{5}{7} 
\v{7}{7}{3} 
\v{8}{4}{5} 
\v{9}{2}{6} 
\v{10}{6}{5} 
\v{11}{3}{4} 
\v{12}{2}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23687}{} 
\h{5}{1}{7} 
\h{2}{2}{7} 
\h{7}{3}{6} 
\h{5}{4}{5} 
\h{6}{5}{6} 
\h{4}{6}{3} 
\h{8}{7}{3} 
\h{3}{8}{7} 
\h{6}{9}{7} 
\h{3}{10}{6} 
\h{1}{11}{7} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{2} 
\v{4}{6}{7} 
\v{5}{1}{3} 
\v{6}{5}{4} 
\v{7}{3}{3} 
\v{8}{7}{4} 
\v{9}{2}{8} 
\v{10}{4}{4} 
\v{11}{7}{5} 
\v{12}{1}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23688}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{8}{3}{5} 
\h{5}{4}{5} 
\h{9}{5}{3} 
\h{3}{6}{7} 
\h{7}{7}{6} 
\h{6}{8}{2} 
\h{1}{9}{6} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{4}{12}{8} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{10}{2} 
\v{5}{4}{7} 
\v{6}{2}{6} 
\v{7}{7}{2} 
\v{8}{3}{5} 
\v{9}{1}{4} 
\v{10}{4}{2} 
\v{11}{2}{8} 
\v{12}{5}{7} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23689}{} 
\h{3}{1}{7} 
\h{5}{2}{7} 
\h{6}{3}{7} 
\h{2}{4}{7} 
\h{7}{5}{4} 
\h{1}{6}{8} 
\h{8}{7}{5} 
\h{6}{8}{4} 
\h{8}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{3}{5} 
\v{7}{5}{7} 
\v{8}{7}{2} 
\v{9}{4}{2} 
\v{10}{1}{7} 
\v{11}{5}{5} 
\v{12}{2}{7} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23696}{} 
\h{2}{1}{10} 
\h{6}{2}{7} 
\h{5}{3}{5} 
\h{3}{4}{3} 
\h{8}{5}{3} 
\h{4}{6}{6} 
\h{7}{7}{2} 
\h{8}{8}{4} 
\h{1}{9}{10} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{6}{7} 
\v{5}{3}{7} 
\v{6}{2}{2} 
\v{7}{7}{4} 
\v{8}{5}{3} 
\v{9}{7}{5} 
\v{10}{3}{3} 
\v{11}{5}{4} 
\v{12}{1}{7} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23698}{} 
\h{2}{1}{4} 
\h{9}{2}{2} 
\h{4}{3}{6} 
\h{7}{4}{5} 
\h{5}{5}{6} 
\h{6}{6}{7} 
\h{1}{7}{7} 
\h{3}{8}{9} 
\h{9}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{3}{10} 
\v{5}{5}{5} 
\v{6}{1}{5} 
\v{7}{4}{7} 
\v{8}{7}{5} 
\v{9}{2}{7} 
\v{10}{3}{7} 
\v{11}{2}{3} 
\v{12}{4}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23700}{} 
\h{8}{1}{4} 
\h{10}{2}{3} 
\h{2}{3}{7} 
\h{7}{4}{5} 
\h{4}{5}{4} 
\h{3}{6}{3} 
\h{7}{7}{4} 
\h{1}{8}{9} 
\h{4}{9}{9} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{6}{7} 
\v{4}{5}{4} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{4}{3} 
\v{8}{1}{4} 
\v{9}{3}{7} 
\v{10}{2}{6} 
\v{11}{7}{5} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23703}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{4}{3}{6} 
\h{9}{4}{4} 
\h{5}{5}{6} 
\h{8}{6}{4} 
\h{1}{7}{8} 
\h{7}{8}{6} 
\h{3}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{3}{7} 
\v{5}{5}{8} 
\v{6}{2}{9} 
\v{7}{8}{4} 
\v{8}{6}{3} 
\v{9}{4}{3} 
\v{10}{1}{2} 
\v{11}{5}{5} 
\v{12}{2}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23715}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{1}{3}{8} 
\h{4}{4}{7} 
\h{3}{5}{5} 
\h{7}{6}{2} 
\h{6}{7}{6} 
\h{5}{8}{3} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{8}{4} 
\v{6}{7}{3} 
\v{7}{2}{4} 
\v{8}{5}{3} 
\v{9}{3}{3} 
\v{10}{9}{2} 
\v{11}{4}{6} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23754}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{5}{3}{3} 
\h{4}{4}{6} 
\h{3}{5}{3} 
\h{9}{6}{3} 
\h{7}{7}{6} 
\h{5}{8}{6} 
\h{1}{9}{7} 
\h{9}{10}{4} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{3}{5} 
\v{6}{5}{7} 
\v{7}{2}{5} 
\v{8}{3}{6} 
\v{9}{6}{4} 
\v{10}{1}{3} 
\v{11}{2}{6} 
\v{12}{6}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23755}{} 
\h{2}{1}{6} 
\h{5}{2}{8} 
\h{1}{3}{9} 
\h{7}{4}{5} 
\h{8}{5}{5} 
\h{6}{6}{5} 
\h{9}{7}{3} 
\h{4}{8}{6} 
\h{7}{9}{4} 
\h{5}{10}{4} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{2}{8} 
\v{6}{6}{5} 
\v{7}{4}{5} 
\v{8}{1}{4} 
\v{9}{7}{3} 
\v{10}{3}{5} 
\v{11}{6}{3} 
\v{12}{4}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23756}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{8}{3}{3} 
\h{3}{4}{7} 
\h{4}{5}{8} 
\h{5}{6}{6} 
\h{1}{7}{5} 
\h{3}{8}{6} 
\h{6}{9}{4} 
\h{8}{10}{5} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{4}{4} 
\v{4}{5}{8} 
\v{5}{6}{6} 
\v{6}{7}{2} 
\v{7}{2}{9} 
\v{8}{3}{7} 
\v{9}{8}{4} 
\v{10}{4}{5} 
\v{11}{3}{3} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23759}{} 
\h{3}{1}{6} 
\h{8}{2}{3} 
\h{5}{3}{2} 
\h{10}{4}{3} 
\h{2}{5}{10} 
\h{1}{6}{5} 
\h{5}{7}{6} 
\h{9}{8}{4} 
\h{3}{9}{9} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{1}{8} 
\v{4}{11}{2} 
\v{5}{3}{4} 
\v{6}{6}{6} 
\v{7}{3}{7} 
\v{8}{2}{9} 
\v{9}{1}{7} 
\v{10}{4}{6} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23762}{} 
\h{3}{1}{7} 
\h{6}{2}{5} 
\h{4}{3}{4} 
\h{2}{4}{7} 
\h{5}{5}{6} 
\h{7}{6}{6} 
\h{1}{7}{8} 
\h{4}{8}{8} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{3}{5} 
\v{5}{5}{8} 
\v{6}{2}{8} 
\v{7}{6}{5} 
\v{8}{3}{6} 
\v{9}{4}{3} 
\v{10}{1}{11} 
\v{11}{2}{3} 
\v{12}{8}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23763}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{8}{3}{4} 
\h{1}{4}{9} 
\h{4}{5}{5} 
\h{5}{6}{6} 
\h{9}{7}{4} 
\h{3}{8}{9} 
\h{7}{9}{6} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{5}{5} 
\v{5}{6}{7} 
\v{6}{2}{9} 
\v{7}{9}{3} 
\v{8}{1}{2} 
\v{9}{5}{2} 
\v{10}{4}{6} 
\v{11}{2}{4} 
\v{12}{3}{5} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23764}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{6}{3}{5} 
\h{8}{4}{4} 
\h{5}{5}{4} 
\h{1}{6}{6} 
\h{6}{7}{4} 
\h{8}{8}{5} 
\h{7}{9}{4} 
\h{4}{10}{5} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{5}{6} 
\v{6}{3}{4} 
\v{7}{6}{3} 
\v{8}{4}{4} 
\v{9}{5}{5} 
\v{10}{2}{5} 
\v{11}{3}{6} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23766}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{4}{3}{6} 
\h{5}{4}{3} 
\h{6}{5}{6} 
\h{9}{6}{4} 
\h{3}{7}{4} 
\h{5}{8}{6} 
\h{8}{9}{5} 
\h{1}{10}{8} 
\h{4}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{4}{4} 
\v{6}{2}{3} 
\v{7}{7}{5} 
\v{8}{4}{5} 
\v{9}{6}{4} 
\v{10}{1}{2} 
\v{11}{2}{6} 
\v{12}{5}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23767}{} 
\h{2}{1}{10} 
\h{6}{2}{7} 
\h{5}{3}{4} 
\h{8}{4}{3} 
\h{3}{5}{4} 
\h{1}{6}{9} 
\h{4}{7}{8} 
\h{2}{8}{6} 
\h{6}{9}{5} 
\h{9}{10}{4} 
\h{5}{11}{2} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{7} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{3}{8} 
\v{6}{2}{7} 
\v{7}{5}{6} 
\v{8}{4}{4} 
\v{9}{3}{7} 
\v{10}{6}{6} 
\v{11}{4}{5} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23771}{} 
\h{10}{1}{3} 
\h{2}{2}{10} 
\h{8}{3}{3} 
\h{6}{4}{3} 
\h{8}{5}{5} 
\h{7}{6}{3} 
\h{3}{7}{6} 
\h{5}{8}{6} 
\h{1}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{4}{5} 
\v{7}{6}{6} 
\v{8}{3}{2} 
\v{9}{4}{3} 
\v{10}{1}{5} 
\v{11}{3}{5} 
\v{12}{2}{8} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23772}{} 
\h{9}{1}{3} 
\h{7}{2}{3} 
\h{2}{3}{6} 
\h{3}{4}{3} 
\h{5}{5}{8} 
\h{1}{6}{5} 
\h{4}{7}{7} 
\h{7}{8}{5} 
\h{9}{9}{4} 
\h{5}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{4}{7} 
\v{4}{7}{6} 
\v{5}{5}{5} 
\v{6}{4}{2} 
\v{7}{2}{6} 
\v{8}{3}{8} 
\v{9}{1}{8} 
\v{10}{2}{10} 
\v{11}{7}{3} 
\v{12}{1}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23775}{} 
\h{11}{1}{2} 
\h{6}{2}{3} 
\h{7}{3}{5} 
\h{2}{4}{8} 
\h{8}{5}{3} 
\h{5}{6}{4} 
\h{6}{7}{7} 
\h{1}{8}{9} 
\h{4}{9}{3} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{6}{4} 
\v{6}{2}{5} 
\v{7}{3}{6} 
\v{8}{5}{6} 
\v{9}{2}{4} 
\v{10}{4}{4} 
\v{11}{1}{4} 
\v{12}{3}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23778}{} 
\h{5}{1}{2} 
\h{2}{2}{8} 
\h{9}{3}{3} 
\h{6}{4}{7} 
\h{1}{5}{10} 
\h{4}{6}{4} 
\h{5}{7}{7} 
\h{7}{8}{3} 
\h{9}{9}{4} 
\h{3}{10}{5} 
\h{6}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{6}{6} 
\v{5}{1}{6} 
\v{6}{4}{7} 
\v{7}{1}{7} 
\v{8}{6}{4} 
\v{9}{3}{6} 
\v{10}{2}{6} 
\v{11}{5}{6} 
\v{12}{3}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23793}{} 
\h{6}{1}{7} 
\h{4}{2}{6} 
\h{2}{3}{5} 
\h{5}{4}{7} 
\h{9}{5}{4} 
\h{3}{6}{9} 
\h{6}{7}{5} 
\h{1}{8}{7} 
\h{5}{9}{6} 
\h{7}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{4}{5} 
\v{6}{1}{6} 
\v{7}{3}{7} 
\v{8}{8}{4} 
\v{9}{5}{6} 
\v{10}{2}{8} 
\v{11}{7}{2} 
\v{12}{4}{2} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23795}{} 
\h{2}{1}{7} 
\h{8}{2}{3} 
\h{4}{3}{6} 
\h{5}{4}{8} 
\h{3}{5}{6} 
\h{7}{6}{3} 
\h{1}{7}{11} 
\h{6}{8}{2} 
\h{7}{9}{6} 
\h{4}{10}{8} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{7} 
\v{5}{4}{7} 
\v{6}{8}{4} 
\v{7}{6}{3} 
\v{8}{2}{6} 
\v{9}{1}{4} 
\v{10}{3}{3} 
\v{11}{2}{9} 
\v{12}{7}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23800}{} 
\h{2}{1}{5} 
\h{6}{2}{7} 
\h{1}{3}{7} 
\h{7}{4}{5} 
\h{5}{5}{5} 
\h{9}{6}{2} 
\h{10}{7}{3} 
\h{8}{8}{4} 
\h{3}{9}{8} 
\h{4}{10}{2} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{10}{2} 
\v{5}{5}{6} 
\v{6}{2}{8} 
\v{7}{1}{3} 
\v{8}{3}{5} 
\v{9}{6}{6} 
\v{10}{5}{2} 
\v{11}{6}{3} 
\v{12}{4}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23803}{} 
\h{8}{1}{3} 
\h{7}{2}{5} 
\h{2}{3}{8} 
\h{6}{4}{7} 
\h{1}{5}{11} 
\h{3}{6}{6} 
\h{5}{7}{8} 
\h{4}{8}{4} 
\h{5}{9}{6} 
\h{2}{10}{7} 
\h{3}{11}{4} 
\h{6}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{7} 
\v{3}{6}{5} 
\v{4}{8}{5} 
\v{5}{7}{2} 
\v{6}{4}{8} 
\v{7}{2}{9} 
\v{8}{1}{7} 
\v{9}{6}{4} 
\v{10}{3}{9} 
\v{11}{1}{8} 
\v{12}{2}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23809}{} 
\h{10}{1}{2} 
\h{7}{2}{4} 
\h{2}{3}{7} 
\h{4}{4}{9} 
\h{3}{5}{3} 
\h{5}{6}{7} 
\h{1}{7}{7} 
\h{7}{8}{3} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{6}{6} 
\v{6}{5}{6} 
\v{7}{2}{6} 
\v{8}{7}{5} 
\v{9}{3}{6} 
\v{10}{1}{7} 
\v{11}{2}{8} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23813}{} 
\h{2}{1}{6} 
\h{7}{2}{6} 
\h{4}{3}{7} 
\h{1}{4}{7} 
\h{3}{5}{7} 
\h{5}{6}{6} 
\h{6}{7}{6} 
\h{9}{8}{4} 
\h{4}{9}{6} 
\h{9}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{3}{6} 
\v{5}{6}{7} 
\v{6}{7}{4} 
\v{7}{2}{10} 
\v{8}{1}{3} 
\v{9}{8}{2} 
\v{10}{5}{4} 
\v{11}{3}{3} 
\v{12}{7}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23814}{} 
\h{2}{1}{6} 
\h{6}{2}{7} 
\h{1}{3}{9} 
\h{7}{4}{5} 
\h{9}{5}{4} 
\h{5}{6}{6} 
\h{6}{7}{6} 
\h{4}{8}{6} 
\h{8}{9}{3} 
\h{5}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{6}{4} 
\v{6}{2}{5} 
\v{7}{4}{7} 
\v{8}{1}{8} 
\v{9}{5}{5} 
\v{10}{3}{5} 
\v{11}{6}{3} 
\v{12}{4}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23815}{} 
\h{7}{1}{6} 
\h{2}{2}{9} 
\h{5}{3}{4} 
\h{8}{4}{2} 
\h{7}{5}{5} 
\h{1}{6}{8} 
\h{6}{7}{5} 
\h{10}{8}{3} 
\h{5}{9}{3} 
\h{4}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{3}{6} 
\v{6}{7}{4} 
\v{7}{1}{4} 
\v{8}{4}{5} 
\v{9}{3}{3} 
\v{10}{4}{4} 
\v{11}{2}{5} 
\v{12}{5}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23817}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{6}{3}{3} 
\h{7}{4}{4} 
\h{10}{5}{3} 
\h{6}{6}{2} 
\h{3}{7}{6} 
\h{1}{8}{11} 
\h{5}{9}{6} 
\h{7}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{3}{3} 
\v{7}{4}{6} 
\v{8}{1}{5} 
\v{9}{3}{4} 
\v{10}{5}{6} 
\v{11}{4}{5} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23818}{} 
\h{2}{1}{6} 
\h{7}{2}{6} 
\h{5}{3}{3} 
\h{1}{4}{9} 
\h{6}{5}{6} 
\h{9}{6}{2} 
\h{3}{7}{4} 
\h{4}{8}{9} 
\h{2}{9}{8} 
\h{9}{10}{3} 
\h{5}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{8} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{3}{8} 
\v{6}{5}{7} 
\v{7}{2}{5} 
\v{8}{1}{2} 
\v{9}{6}{4} 
\v{10}{4}{5} 
\v{11}{6}{5} 
\v{12}{5}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23819}{} 
\h{5}{1}{5} 
\h{6}{2}{7} 
\h{4}{3}{7} 
\h{8}{4}{5} 
\h{5}{5}{7} 
\h{2}{6}{7} 
\h{7}{7}{5} 
\h{3}{8}{7} 
\h{8}{9}{3} 
\h{4}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{8}{5} 
\v{4}{3}{7} 
\v{5}{1}{4} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{4}{5} 
\v{9}{6}{4} 
\v{10}{1}{7} 
\v{11}{3}{6} 
\v{12}{5}{2} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23821}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{9}{3}{3} 
\h{6}{4}{4} 
\h{5}{5}{2} 
\h{1}{6}{10} 
\h{3}{7}{10} 
\h{4}{8}{4} 
\h{2}{9}{7} 
\h{6}{10}{6} 
\h{3}{11}{7} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{8} 
\v{3}{7}{4} 
\v{4}{8}{5} 
\v{5}{5}{7} 
\v{6}{4}{6} 
\v{7}{2}{3} 
\v{8}{8}{4} 
\v{9}{3}{6} 
\v{10}{4}{7} 
\v{11}{1}{5} 
\v{12}{3}{7} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23822}{} 
\h{2}{1}{10} 
\h{4}{2}{6} 
\h{1}{3}{7} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{5}{6}{7} 
\h{4}{7}{4} 
\h{6}{8}{7} 
\h{5}{9}{6} 
\h{7}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{6}{3} 
\v{6}{8}{4} 
\v{7}{4}{6} 
\v{8}{3}{4} 
\v{9}{5}{6} 
\v{10}{2}{8} 
\v{11}{4}{5} 
\v{12}{1}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23823}{} 
\h{4}{1}{8} 
\h{6}{2}{7} 
\h{3}{3}{8} 
\h{7}{4}{5} 
\h{2}{5}{6} 
\h{1}{6}{9} 
\h{6}{7}{5} 
\h{2}{8}{8} 
\h{5}{9}{4} 
\h{8}{10}{5} 
\h{3}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{5}{3} 
\v{3}{3}{8} 
\v{4}{1}{11} 
\v{5}{9}{4} 
\v{6}{2}{5} 
\v{7}{4}{7} 
\v{8}{5}{5} 
\v{9}{9}{3} 
\v{10}{6}{2} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23825}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{7}{3}{4} 
\h{10}{4}{3} 
\h{6}{5}{2} 
\h{3}{6}{6} 
\h{1}{7}{11} 
\h{5}{8}{6} 
\h{7}{9}{6} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{2}{8} 
\v{5}{8}{3} 
\v{6}{5}{7} 
\v{7}{3}{6} 
\v{8}{1}{4} 
\v{9}{6}{6} 
\v{10}{4}{6} 
\v{11}{3}{5} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23826}{} 
\h{4}{1}{2} 
\h{9}{2}{3} 
\h{5}{3}{5} 
\h{6}{4}{6} 
\h{2}{5}{6} 
\h{4}{6}{9} 
\h{1}{7}{8} 
\h{7}{8}{4} 
\h{8}{9}{5} 
\h{3}{10}{7} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{10}{3} 
\v{4}{1}{5} 
\v{5}{3}{8} 
\v{6}{1}{3} 
\v{7}{8}{4} 
\v{8}{5}{4} 
\v{9}{2}{5} 
\v{10}{3}{7} 
\v{11}{8}{3} 
\v{12}{2}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23877}{} 
\h{3}{1}{3} 
\h{2}{2}{9} 
\h{5}{3}{3} 
\h{7}{4}{5} 
\h{10}{5}{3} 
\h{9}{6}{2} 
\h{4}{7}{6} 
\h{5}{8}{7} 
\h{1}{9}{7} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{1}{11} 
\v{4}{7}{6} 
\v{5}{3}{5} 
\v{6}{1}{9} 
\v{7}{4}{7} 
\v{8}{3}{6} 
\v{9}{6}{6} 
\v{10}{5}{2} 
\v{11}{2}{4} 
\v{12}{4}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23883}{} 
\h{5}{1}{6} 
\h{7}{2}{5} 
\h{2}{3}{7} 
\h{4}{4}{9} 
\h{3}{5}{3} 
\h{5}{6}{3} 
\h{7}{7}{4} 
\h{1}{8}{9} 
\h{8}{9}{5} 
\h{9}{10}{3} 
\h{2}{11}{8} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{5}{8} 
\v{4}{4}{8} 
\v{5}{1}{5} 
\v{6}{5}{7} 
\v{7}{2}{5} 
\v{8}{6}{3} 
\v{9}{3}{7} 
\v{10}{8}{3} 
\v{11}{1}{6} 
\v{12}{2}{8} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23884}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{10}{3}{2} 
\h{5}{4}{6} 
\h{4}{5}{5} 
\h{7}{6}{6} 
\h{3}{7}{9} 
\h{1}{8}{7} 
\h{5}{9}{4} 
\h{6}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{4}{5} 
\v{6}{10}{2} 
\v{7}{6}{5} 
\v{8}{2}{6} 
\v{9}{5}{4} 
\v{10}{1}{2} 
\v{11}{2}{2} 
\v{12}{3}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23885}{} 
\h{2}{1}{5} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{7}{4}{4} 
\h{4}{5}{6} 
\h{8}{6}{5} 
\h{5}{7}{7} 
\h{1}{8}{5} 
\h{3}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{6} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{5}{5} 
\v{5}{7}{6} 
\v{6}{2}{6} 
\v{7}{1}{3} 
\v{8}{6}{5} 
\v{9}{3}{6} 
\v{10}{5}{7} 
\v{11}{2}{2} 
\v{12}{7}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23886}{} 
\h{7}{1}{5} 
\h{2}{2}{9} 
\h{9}{3}{4} 
\h{8}{4}{2} 
\h{5}{5}{7} 
\h{1}{6}{8} 
\h{4}{7}{9} 
\h{3}{8}{2} 
\h{6}{9}{5} 
\h{4}{10}{6} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{7}{3} 
\v{5}{5}{3} 
\v{6}{9}{3} 
\v{7}{1}{10} 
\v{8}{4}{8} 
\v{9}{3}{3} 
\v{10}{4}{6} 
\v{11}{2}{7} 
\v{12}{1}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23890}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{4}{3}{7} 
\h{7}{4}{5} 
\h{3}{5}{5} 
\h{1}{6}{5} 
\h{5}{7}{4} 
\h{7}{8}{6} 
\h{4}{9}{6} 
\h{9}{10}{3} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{3}{6} 
\v{5}{7}{5} 
\v{6}{6}{5} 
\v{7}{4}{4} 
\v{8}{5}{7} 
\v{9}{7}{3} 
\v{10}{2}{7} 
\v{11}{1}{2} 
\v{12}{4}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23892}{} 
\h{9}{1}{4} 
\h{5}{2}{7} 
\h{3}{3}{3} 
\h{7}{4}{6} 
\h{5}{5}{5} 
\h{1}{6}{7} 
\h{7}{7}{4} 
\h{9}{8}{3} 
\h{4}{9}{7} 
\h{2}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{10}{2} 
\v{3}{3}{8} 
\v{4}{9}{4} 
\v{5}{2}{3} 
\v{6}{3}{9} 
\v{7}{4}{3} 
\v{8}{6}{4} 
\v{9}{1}{7} 
\v{10}{5}{6} 
\v{11}{7}{2} 
\v{12}{2}{6} 
\v{13}{1}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23893}{} 
\h{2}{1}{10} 
\h{7}{2}{3} 
\h{5}{3}{8} 
\h{3}{4}{6} 
\h{6}{5}{5} 
\h{2}{6}{8} 
\h{8}{7}{4} 
\h{5}{8}{6} 
\h{1}{9}{8} 
\h{7}{10}{6} 
\h{4}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{5} 
\v{3}{4}{8} 
\v{4}{11}{2} 
\v{5}{3}{5} 
\v{6}{5}{7} 
\v{7}{2}{8} 
\v{8}{7}{4} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{5}{3} 
\v{12}{1}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23899}{} 
\h{2}{1}{6} 
\h{5}{2}{5} 
\h{7}{3}{6} 
\h{4}{4}{2} 
\h{1}{5}{11} 
\h{9}{6}{4} 
\h{3}{7}{8} 
\h{5}{8}{3} 
\h{7}{9}{3} 
\h{9}{10}{3} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{2}{6} 
\v{6}{4}{8} 
\v{7}{3}{6} 
\v{8}{1}{7} 
\v{9}{6}{4} 
\v{10}{2}{7} 
\v{11}{7}{4} 
\v{12}{5}{5} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23902}{} 
\h{2}{1}{6} 
\h{6}{2}{3} 
\h{8}{3}{4} 
\h{7}{4}{4} 
\h{10}{5}{3} 
\h{5}{6}{4} 
\h{4}{7}{2} 
\h{1}{8}{11} 
\h{5}{9}{6} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{6}{3} 
\v{6}{2}{5} 
\v{7}{4}{6} 
\v{8}{1}{2} 
\v{9}{2}{4} 
\v{10}{5}{6} 
\v{11}{4}{5} 
\v{12}{3}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23904}{} 
\h{2}{1}{10} 
\h{8}{2}{3} 
\h{9}{3}{4} 
\h{5}{4}{7} 
\h{4}{5}{6} 
\h{3}{6}{3} 
\h{1}{7}{6} 
\h{4}{8}{7} 
\h{8}{9}{5} 
\h{7}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{3} 
\v{5}{4}{7} 
\v{6}{6}{6} 
\v{7}{7}{3} 
\v{8}{2}{7} 
\v{9}{3}{8} 
\v{10}{5}{5} 
\v{11}{2}{6} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23906}{} 
\h{6}{1}{3} 
\h{5}{2}{2} 
\h{2}{3}{10} 
\h{6}{4}{7} 
\h{1}{5}{9} 
\h{8}{6}{3} 
\h{4}{7}{5} 
\h{5}{8}{8} 
\h{3}{9}{4} 
\h{10}{10}{2} 
\h{4}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{7}{4} 
\v{5}{2}{6} 
\v{6}{1}{3} 
\v{7}{2}{7} 
\v{8}{6}{6} 
\v{9}{1}{6} 
\v{10}{5}{5} 
\v{11}{6}{5} 
\v{12}{3}{7} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23908}{} 
\h{3}{1}{5} 
\h{7}{2}{5} 
\h{2}{3}{9} 
\h{5}{4}{8} 
\h{6}{5}{3} 
\h{1}{6}{9} 
\h{8}{7}{4} 
\h{5}{8}{4} 
\h{7}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{4}{4} 
\v{6}{5}{7} 
\v{7}{2}{7} 
\v{8}{1}{6} 
\v{9}{5}{3} 
\v{10}{6}{5} 
\v{11}{3}{6} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23911}{} 
\h{8}{1}{5} 
\h{3}{2}{9} 
\h{5}{3}{8} 
\h{7}{4}{4} 
\h{4}{5}{5} 
\h{8}{6}{4} 
\h{6}{7}{4} 
\h{5}{8}{4} 
\h{2}{9}{5} 
\h{3}{10}{8} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{9}{3} 
\v{3}{2}{8} 
\v{4}{5}{8} 
\v{5}{3}{5} 
\v{6}{7}{4} 
\v{7}{4}{5} 
\v{8}{1}{5} 
\v{9}{5}{3} 
\v{10}{7}{5} 
\v{11}{4}{6} 
\v{12}{2}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23912}{} 
\h{2}{1}{6} 
\h{4}{2}{7} 
\h{10}{3}{3} 
\h{7}{4}{4} 
\h{1}{5}{8} 
\h{6}{6}{2} 
\h{7}{7}{3} 
\h{3}{8}{9} 
\h{9}{9}{4} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{4}{3} 
\v{8}{1}{5} 
\v{9}{5}{4} 
\v{10}{3}{4} 
\v{11}{2}{2} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23915}{} 
\h{6}{1}{5} 
\h{10}{2}{3} 
\h{3}{3}{6} 
\h{5}{4}{6} 
\h{7}{5}{5} 
\h{2}{6}{6} 
\h{6}{7}{4} 
\h{8}{8}{5} 
\h{1}{9}{8} 
\h{2}{10}{10} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{4} 
\v{3}{3}{9} 
\v{4}{11}{2} 
\v{5}{4}{8} 
\v{6}{1}{6} 
\v{7}{5}{6} 
\v{8}{6}{2} 
\v{9}{3}{6} 
\v{10}{2}{5} 
\v{11}{1}{3} 
\v{12}{5}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23916}{} 
\h{6}{1}{5} 
\h{2}{2}{7} 
\h{4}{3}{4} 
\h{6}{4}{6} 
\h{11}{5}{2} 
\h{7}{6}{5} 
\h{1}{7}{7} 
\h{5}{8}{5} 
\h{4}{9}{3} 
\h{9}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{8}{4} 
\v{6}{1}{3} 
\v{7}{6}{3} 
\v{8}{3}{4} 
\v{9}{2}{8} 
\v{10}{8}{3} 
\v{11}{1}{4} 
\v{12}{4}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23918}{} 
\h{4}{1}{5} 
\h{5}{2}{5} 
\h{2}{3}{6} 
\h{4}{4}{8} 
\h{9}{5}{4} 
\h{1}{6}{11} 
\h{7}{7}{4} 
\h{8}{8}{5} 
\h{3}{9}{7} 
\h{6}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{1}{3} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{7}{4} 
\v{8}{3}{5} 
\v{9}{1}{4} 
\v{10}{2}{7} 
\v{11}{7}{3} 
\v{12}{4}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23919}{} 
\h{4}{1}{6} 
\h{7}{2}{2} 
\h{6}{3}{7} 
\h{5}{4}{7} 
\h{2}{5}{6} 
\h{7}{6}{4} 
\h{10}{7}{3} 
\h{4}{8}{8} 
\h{1}{9}{8} 
\h{6}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{4}{8} 
\v{6}{3}{7} 
\v{7}{2}{4} 
\v{8}{5}{6} 
\v{9}{2}{7} 
\v{10}{1}{6} 
\v{11}{6}{4} 
\v{12}{4}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23920}{} 
\h{2}{1}{10} 
\h{6}{2}{3} 
\h{8}{3}{5} 
\h{3}{4}{8} 
\h{10}{5}{2} 
\h{1}{6}{4} 
\h{4}{7}{3} 
\h{9}{8}{2} 
\h{6}{9}{4} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{6}{4} 
\v{6}{2}{7} 
\v{7}{7}{4} 
\v{8}{3}{9} 
\v{9}{2}{6} 
\v{10}{5}{4} 
\v{11}{4}{4} 
\v{12}{1}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23921}{} 
\h{2}{1}{8} 
\h{6}{2}{7} 
\h{5}{3}{4} 
\h{6}{4}{5} 
\h{4}{5}{6} 
\h{1}{6}{7} 
\h{5}{7}{6} 
\h{7}{8}{5} 
\h{8}{9}{5} 
\h{3}{10}{9} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{3}{4} 
\v{6}{2}{2} 
\v{7}{8}{4} 
\v{8}{6}{3} 
\v{9}{3}{8} 
\v{10}{1}{4} 
\v{11}{4}{3} 
\v{12}{8}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23923}{} 
\h{2}{1}{9} 
\h{7}{2}{3} 
\h{9}{3}{4} 
\h{1}{4}{5} 
\h{4}{5}{4} 
\h{3}{6}{2} 
\h{6}{7}{5} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{3} 
\v{5}{6}{5} 
\v{6}{4}{3} 
\v{7}{2}{8} 
\v{8}{5}{6} 
\v{9}{3}{9} 
\v{10}{2}{7} 
\v{11}{1}{6} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23924}{} 
\h{2}{1}{10} 
\h{8}{2}{3} 
\h{9}{3}{4} 
\h{4}{4}{8} 
\h{1}{5}{9} 
\h{7}{6}{4} 
\h{5}{7}{3} 
\h{3}{8}{3} 
\h{4}{9}{5} 
\h{7}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{7}{4} 
\v{6}{8}{4} 
\v{7}{6}{4} 
\v{8}{2}{5} 
\v{9}{3}{6} 
\v{10}{5}{6} 
\v{11}{2}{4} 
\v{12}{1}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23925}{} 
\h{2}{1}{8} 
\h{4}{2}{9} 
\h{7}{3}{2} 
\h{1}{4}{7} 
\h{5}{5}{7} 
\h{11}{6}{2} 
\h{3}{7}{3} 
\h{9}{8}{3} 
\h{4}{9}{6} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{2}{7} 
\v{5}{5}{6} 
\v{6}{7}{5} 
\v{7}{3}{7} 
\v{8}{4}{7} 
\v{9}{3}{5} 
\v{10}{1}{8} 
\v{11}{6}{4} 
\v{12}{5}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23927}{} 
\h{7}{1}{5} 
\h{6}{2}{3} 
\h{2}{3}{5} 
\h{4}{4}{4} 
\h{5}{5}{8} 
\h{1}{6}{11} 
\h{6}{7}{4} 
\h{9}{8}{2} 
\h{4}{9}{6} 
\h{8}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{5}{7} 
\v{6}{2}{5} 
\v{7}{1}{2} 
\v{8}{4}{6} 
\v{9}{2}{6} 
\v{10}{7}{2} 
\v{11}{8}{3} 
\v{12}{1}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23928}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{5}{3}{5} 
\h{8}{4}{3} 
\h{4}{5}{5} 
\h{10}{6}{2} 
\h{7}{7}{4} 
\h{3}{8}{3} 
\h{1}{9}{8} 
\h{4}{10}{9} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{5} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{2}{5} 
\v{8}{4}{7} 
\v{9}{5}{4} 
\v{10}{3}{3} 
\v{11}{4}{3} 
\v{12}{1}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23929}{} 
\h{4}{1}{6} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{5}{4}{5} 
\h{8}{5}{4} 
\h{2}{6}{7} 
\h{4}{7}{9} 
\h{1}{8}{4} 
\h{3}{9}{8} 
\h{7}{10}{5} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{9}{4} 
\v{4}{1}{6} 
\v{5}{4}{4} 
\v{6}{2}{9} 
\v{7}{10}{2} 
\v{8}{5}{6} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{2}{7} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23930}{} 
\h{3}{1}{3} 
\h{7}{2}{6} 
\h{5}{3}{4} 
\h{1}{4}{7} 
\h{4}{5}{7} 
\h{2}{6}{8} 
\h{7}{7}{5} 
\h{3}{8}{8} 
\h{9}{9}{4} 
\h{8}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{6}{5} 
\v{3}{1}{7} 
\v{4}{5}{8} 
\v{5}{3}{9} 
\v{6}{1}{10} 
\v{7}{2}{5} 
\v{8}{4}{6} 
\v{9}{3}{6} 
\v{10}{6}{6} 
\v{11}{5}{3} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23931}{} 
\h{5}{1}{8} 
\h{2}{2}{9} 
\h{9}{3}{3} 
\h{3}{4}{3} 
\h{5}{5}{5} 
\h{8}{6}{5} 
\h{7}{7}{2} 
\h{1}{8}{10} 
\h{4}{9}{8} 
\h{6}{10}{2} 
\h{3}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{4}{7} 
\v{4}{9}{4} 
\v{5}{1}{4} 
\v{6}{4}{6} 
\v{7}{7}{4} 
\v{8}{6}{4} 
\v{9}{3}{4} 
\v{10}{5}{7} 
\v{11}{2}{6} 
\v{12}{3}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23932}{} 
\h{2}{1}{8} 
\h{5}{2}{8} 
\h{1}{3}{10} 
\h{8}{4}{4} 
\h{6}{5}{3} 
\h{4}{6}{3} 
\h{5}{7}{5} 
\h{8}{8}{5} 
\h{6}{9}{5} 
\h{9}{10}{3} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{2}{5} 
\v{6}{5}{4} 
\v{7}{6}{5} 
\v{8}{4}{4} 
\v{9}{5}{5} 
\v{10}{1}{6} 
\v{11}{3}{6} 
\v{12}{4}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23938}{} 
\h{9}{1}{4} 
\h{5}{2}{7} 
\h{2}{3}{6} 
\h{4}{4}{9} 
\h{1}{5}{9} 
\h{9}{6}{2} 
\h{6}{7}{6} 
\h{3}{8}{4} 
\h{4}{9}{6} 
\h{5}{10}{3} 
\h{2}{11}{5} 
\h{6}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{2}{8} 
\v{6}{7}{5} 
\v{7}{8}{3} 
\v{8}{3}{7} 
\v{9}{1}{5} 
\v{10}{5}{4} 
\v{11}{6}{6} 
\v{12}{2}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23940}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{4}{3}{7} 
\h{5}{4}{7} 
\h{3}{5}{4} 
\h{6}{6}{3} 
\h{1}{7}{7} 
\h{5}{8}{8} 
\h{4}{9}{6} 
\h{9}{10}{3} 
\h{2}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{3}{6} 
\v{5}{4}{4} 
\v{6}{6}{6} 
\v{7}{5}{6} 
\v{8}{7}{5} 
\v{9}{6}{4} 
\v{10}{2}{7} 
\v{11}{1}{2} 
\v{12}{4}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23945}{} 
\h{2}{1}{7} 
\h{4}{2}{7} 
\h{9}{3}{4} 
\h{7}{4}{5} 
\h{3}{5}{5} 
\h{6}{6}{5} 
\h{1}{7}{6} 
\h{5}{8}{8} 
\h{4}{9}{6} 
\h{6}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{7} 
\v{5}{8}{3} 
\v{6}{6}{4} 
\v{7}{4}{3} 
\v{8}{5}{6} 
\v{9}{1}{2} 
\v{10}{9}{3} 
\v{11}{2}{4} 
\v{12}{4}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23946}{} 
\h{5}{1}{7} 
\h{8}{2}{5} 
\h{3}{3}{8} 
\h{6}{4}{6} 
\h{4}{5}{6} 
\h{2}{6}{7} 
\h{5}{7}{6} 
\h{10}{8}{3} 
\h{2}{9}{5} 
\h{6}{10}{2} 
\h{1}{11}{6} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{3} 
\v{3}{3}{9} 
\v{4}{5}{8} 
\v{5}{1}{6} 
\v{6}{4}{6} 
\v{7}{9}{2} 
\v{8}{2}{8} 
\v{9}{6}{6} 
\v{10}{5}{3} 
\v{11}{3}{4} 
\v{12}{1}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{23947}{} 
\h{11}{1}{2} 
\h{2}{2}{5} 
\h{9}{3}{3} 
\h{6}{4}{4} 
\h{8}{5}{5} 
\h{4}{6}{7} 
\h{3}{7}{4} 
\h{1}{8}{4} 
\h{4}{9}{5} 
\h{6}{10}{6} 
\h{2}{11}{8} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{7}{6} 
\v{4}{6}{3} 
\v{5}{8}{4} 
\v{6}{4}{6} 
\v{7}{2}{5} 
\v{8}{5}{7} 
\v{9}{3}{6} 
\v{10}{4}{7} 
\v{11}{1}{5} 
\v{12}{3}{7} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24019}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{1}{3}{8} 
\h{4}{4}{8} 
\h{7}{5}{6} 
\h{5}{6}{6} 
\h{6}{7}{6} 
\h{3}{8}{5} 
\h{5}{9}{5} 
\h{7}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{6}{3} 
\v{6}{7}{5} 
\v{7}{5}{5} 
\v{8}{2}{6} 
\v{9}{3}{8} 
\v{10}{1}{8} 
\v{11}{6}{4} 
\v{12}{4}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24034}{} 
\h{6}{1}{6} 
\h{5}{2}{3} 
\h{2}{3}{7} 
\h{6}{4}{7} 
\h{7}{5}{4} 
\h{3}{6}{5} 
\h{5}{7}{7} 
\h{3}{8}{7} 
\h{1}{9}{10} 
\h{9}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{6}{2} 
\v{4}{11}{2} 
\v{5}{2}{5} 
\v{6}{1}{3} 
\v{7}{5}{7} 
\v{8}{2}{4} 
\v{9}{3}{7} 
\v{10}{8}{3} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24035}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{1}{3}{9} 
\h{4}{4}{4} 
\h{6}{5}{5} 
\h{9}{6}{4} 
\h{7}{7}{3} 
\h{3}{8}{5} 
\h{5}{9}{7} 
\h{6}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{9}{3} 
\v{6}{5}{5} 
\v{7}{2}{5} 
\v{8}{4}{4} 
\v{9}{1}{5} 
\v{10}{3}{4} 
\v{11}{5}{6} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24036}{} 
\h{10}{1}{3} 
\h{2}{2}{6} 
\h{5}{3}{7} 
\h{6}{4}{5} 
\h{4}{5}{3} 
\h{1}{6}{8} 
\h{5}{7}{5} 
\h{6}{8}{7} 
\h{3}{9}{9} 
\h{8}{10}{3} 
\h{7}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{5}{7} 
\v{5}{3}{4} 
\v{6}{4}{4} 
\v{7}{5}{6} 
\v{8}{2}{8} 
\v{9}{6}{5} 
\v{10}{1}{6} 
\v{11}{4}{6} 
\v{12}{3}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24053}{} 
\h{3}{1}{6} 
\h{6}{2}{4} 
\h{4}{3}{5} 
\h{5}{4}{7} 
\h{8}{5}{5} 
\h{7}{6}{4} 
\h{2}{7}{6} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{1}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{3}{5} 
\v{5}{4}{9} 
\v{6}{2}{8} 
\v{7}{6}{5} 
\v{8}{5}{2} 
\v{9}{1}{2} 
\v{10}{2}{7} 
\v{11}{6}{6} 
\v{12}{4}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24059}{} 
\h{6}{1}{3} 
\h{2}{2}{9} 
\h{7}{3}{6} 
\h{5}{4}{5} 
\h{3}{5}{8} 
\h{6}{6}{2} 
\h{1}{7}{8} 
\h{7}{8}{5} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{5}{6} 
\v{4}{10}{3} 
\v{5}{4}{8} 
\v{6}{1}{5} 
\v{7}{3}{5} 
\v{8}{6}{5} 
\v{9}{1}{6} 
\v{10}{4}{5} 
\v{11}{2}{3} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24066}{} 
\h{3}{1}{4} 
\h{9}{2}{4} 
\h{6}{3}{5} 
\h{10}{4}{3} 
\h{2}{5}{7} 
\h{7}{6}{5} 
\h{5}{7}{3} 
\h{1}{8}{10} 
\h{6}{9}{6} 
\h{4}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{6} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{7}{5} 
\v{6}{3}{6} 
\v{7}{1}{5} 
\v{8}{7}{4} 
\v{9}{2}{3} 
\v{10}{4}{6} 
\v{11}{3}{5} 
\v{12}{6}{3} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24072}{} 
\h{6}{1}{2} 
\h{7}{2}{3} 
\h{2}{3}{7} 
\h{5}{4}{6} 
\h{1}{5}{9} 
\h{6}{6}{7} 
\h{3}{7}{8} 
\h{8}{8}{4} 
\h{4}{9}{5} 
\h{7}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{7}{5} 
\v{4}{9}{4} 
\v{5}{4}{7} 
\v{6}{1}{5} 
\v{7}{2}{8} 
\v{8}{1}{7} 
\v{9}{3}{6} 
\v{10}{2}{3} 
\v{11}{4}{3} 
\v{12}{8}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24079}{} 
\h{5}{1}{5} 
\h{9}{2}{4} 
\h{2}{3}{10} 
\h{7}{4}{6} 
\h{4}{5}{4} 
\h{7}{6}{3} 
\h{6}{7}{5} 
\h{3}{8}{2} 
\h{9}{9}{3} 
\h{1}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{1}{7} 
\v{6}{7}{5} 
\v{7}{4}{2} 
\v{8}{5}{5} 
\v{9}{2}{7} 
\v{10}{1}{5} 
\v{11}{7}{4} 
\v{12}{3}{6} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24082}{} 
\h{10}{1}{2} 
\h{2}{2}{6} 
\h{6}{3}{5} 
\h{9}{4}{4} 
\h{7}{5}{3} 
\h{1}{6}{7} 
\h{4}{7}{8} 
\h{3}{8}{3} 
\h{5}{9}{4} 
\h{7}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{9}{3} 
\v{6}{3}{5} 
\v{7}{5}{5} 
\v{8}{2}{4} 
\v{9}{4}{5} 
\v{10}{1}{4} 
\v{11}{3}{8} 
\v{12}{1}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24087}{} 
\h{5}{1}{8} 
\h{3}{2}{6} 
\h{7}{3}{4} 
\h{8}{4}{2} 
\h{9}{5}{4} 
\h{2}{6}{10} 
\h{1}{7}{5} 
\h{4}{8}{7} 
\h{8}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{5} 
\v{3}{2}{10} 
\v{4}{8}{5} 
\v{5}{1}{9} 
\v{6}{7}{4} 
\v{7}{3}{9} 
\v{8}{4}{5} 
\v{9}{2}{3} 
\v{10}{4}{6} 
\v{11}{3}{5} 
\v{12}{6}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24090}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{4}{3}{4} 
\h{7}{4}{4} 
\h{3}{5}{3} 
\h{5}{6}{8} 
\h{1}{7}{8} 
\h{6}{8}{6} 
\h{10}{9}{3} 
\h{8}{10}{3} 
\h{2}{11}{8} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{3}{9} 
\v{5}{2}{4} 
\v{6}{5}{3} 
\v{7}{1}{3} 
\v{8}{3}{7} 
\v{9}{7}{5} 
\v{10}{9}{2} 
\v{11}{4}{6} 
\v{12}{2}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24096}{} 
\h{2}{1}{5} 
\h{4}{2}{7} 
\h{9}{3}{3} 
\h{7}{4}{4} 
\h{6}{5}{7} 
\h{5}{6}{5} 
\h{1}{7}{5} 
\h{8}{8}{4} 
\h{3}{9}{6} 
\h{4}{10}{9} 
\h{2}{11}{6} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{2}{8} 
\v{5}{6}{7} 
\v{6}{5}{2} 
\v{7}{1}{3} 
\v{8}{8}{3} 
\v{9}{3}{6} 
\v{10}{6}{6} 
\v{11}{2}{2} 
\v{12}{3}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24098}{} 
\h{2}{1}{8} 
\h{5}{2}{7} 
\h{4}{3}{3} 
\h{6}{4}{7} 
\h{5}{5}{6} 
\h{9}{6}{3} 
\h{1}{7}{9} 
\h{6}{8}{5} 
\h{8}{9}{5} 
\h{7}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{9} 
\v{5}{2}{3} 
\v{6}{4}{4} 
\v{7}{3}{7} 
\v{8}{9}{2} 
\v{9}{6}{4} 
\v{10}{1}{6} 
\v{11}{5}{3} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24103}{} 
\h{4}{1}{5} 
\h{2}{2}{6} 
\h{6}{3}{4} 
\h{3}{4}{6} 
\h{6}{5}{6} 
\h{11}{6}{2} 
\h{7}{7}{5} 
\h{2}{8}{8} 
\h{5}{9}{8} 
\h{4}{10}{4} 
\h{1}{11}{6} 
\h{3}{12}{8} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{2}{6} 
\v{3}{4}{8} 
\v{4}{1}{9} 
\v{5}{9}{4} 
\v{6}{3}{2} 
\v{7}{7}{4} 
\v{8}{2}{8} 
\v{9}{1}{3} 
\v{10}{3}{5} 
\v{11}{6}{6} 
\v{12}{5}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24104}{} 
\h{5}{1}{7} 
\h{2}{2}{7} 
\h{8}{3}{3} 
\h{10}{4}{3} 
\h{6}{5}{6} 
\h{5}{6}{2} 
\h{6}{7}{3} 
\h{3}{8}{5} 
\h{1}{9}{10} 
\h{4}{10}{9} 
\h{2}{11}{8} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{1}{5} 
\v{6}{5}{2} 
\v{7}{6}{6} 
\v{8}{3}{5} 
\v{9}{2}{5} 
\v{10}{4}{7} 
\v{11}{3}{6} 
\v{12}{1}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24116}{} 
\h{2}{1}{3} 
\h{8}{2}{4} 
\h{4}{3}{5} 
\h{8}{4}{5} 
\h{1}{5}{10} 
\h{10}{6}{2} 
\h{6}{7}{5} 
\h{3}{8}{4} 
\h{6}{9}{7} 
\h{5}{10}{4} 
\h{2}{11}{5} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{3}{9} 
\v{5}{1}{9} 
\v{6}{7}{2} 
\v{7}{8}{3} 
\v{8}{2}{2} 
\v{9}{3}{7} 
\v{10}{6}{6} 
\v{11}{5}{2} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24118}{} 
\h{5}{1}{8} 
\h{2}{2}{6} 
\h{6}{3}{4} 
\h{7}{4}{6} 
\h{5}{5}{7} 
\h{1}{6}{8} 
\h{4}{7}{7} 
\h{10}{8}{2} 
\h{6}{9}{5} 
\h{3}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{10}{3} 
\v{4}{7}{4} 
\v{5}{1}{4} 
\v{6}{3}{6} 
\v{7}{4}{8} 
\v{8}{2}{8} 
\v{9}{6}{5} 
\v{10}{3}{5} 
\v{11}{7}{2} 
\v{12}{5}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24126}{} 
\h{7}{1}{5} 
\h{6}{2}{5} 
\h{2}{3}{7} 
\h{7}{4}{3} 
\h{8}{5}{5} 
\h{5}{6}{6} 
\h{3}{7}{9} 
\h{4}{8}{2} 
\h{5}{9}{8} 
\h{4}{10}{5} 
\h{1}{11}{7} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{8}{2} 
\v{5}{6}{3} 
\v{6}{2}{6} 
\v{7}{1}{3} 
\v{8}{5}{6} 
\v{9}{3}{7} 
\v{10}{4}{8} 
\v{11}{2}{4} 
\v{12}{1}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24129}{} 
\h{4}{1}{5} 
\h{7}{2}{5} 
\h{2}{3}{9} 
\h{5}{4}{8} 
\h{3}{5}{7} 
\h{1}{6}{5} 
\h{9}{7}{3} 
\h{4}{8}{7} 
\h{8}{9}{5} 
\h{7}{10}{3} 
\h{6}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{1}{7} 
\v{5}{4}{8} 
\v{6}{6}{5} 
\v{7}{2}{8} 
\v{8}{9}{2} 
\v{9}{1}{6} 
\v{10}{5}{5} 
\v{11}{3}{5} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24141}{} 
\h{3}{1}{4} 
\h{6}{2}{4} 
\h{2}{3}{5} 
\h{9}{4}{3} 
\h{8}{5}{3} 
\h{5}{6}{8} 
\h{1}{7}{9} 
\h{8}{8}{5} 
\h{6}{9}{6} 
\h{4}{10}{7} 
\h{2}{11}{7} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{6}{6} 
\v{6}{2}{7} 
\v{7}{1}{2} 
\v{8}{5}{3} 
\v{9}{4}{7} 
\v{10}{2}{5} 
\v{11}{5}{5} 
\v{12}{4}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24144}{} 
\h{3}{1}{6} 
\h{7}{2}{4} 
\h{2}{3}{7} 
\h{10}{4}{3} 
\h{5}{5}{3} 
\h{6}{6}{6} 
\h{1}{7}{7} 
\h{5}{8}{6} 
\h{7}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{5}{3} 
\v{6}{6}{6} 
\v{7}{2}{7} 
\v{8}{5}{2} 
\v{9}{1}{2} 
\v{10}{4}{7} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24145}{} 
\h{2}{1}{7} 
\h{4}{2}{8} 
\h{8}{3}{3} 
\h{7}{4}{3} 
\h{8}{5}{5} 
\h{6}{6}{6} 
\h{5}{7}{4} 
\h{3}{8}{8} 
\h{1}{9}{6} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{2}{8} 
\v{5}{7}{5} 
\v{6}{6}{5} 
\v{7}{4}{5} 
\v{8}{3}{2} 
\v{9}{1}{6} 
\v{10}{4}{8} 
\v{11}{3}{5} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24151}{} 
\h{5}{1}{5} 
\h{6}{2}{6} 
\h{2}{3}{7} 
\h{8}{4}{3} 
\h{4}{5}{9} 
\h{3}{6}{4} 
\h{6}{7}{3} 
\h{1}{8}{11} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{2}{11}{6} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{6}{7} 
\v{4}{5}{7} 
\v{5}{1}{9} 
\v{6}{2}{5} 
\v{7}{6}{6} 
\v{8}{4}{7} 
\v{9}{3}{4} 
\v{10}{1}{8} 
\v{11}{4}{6} 
\v{12}{2}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24155}{} 
\h{4}{1}{7} 
\h{2}{2}{5} 
\h{6}{3}{6} 
\h{5}{4}{5} 
\h{8}{5}{3} 
\h{3}{6}{7} 
\h{6}{7}{7} 
\h{1}{8}{11} 
\h{7}{9}{2} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{1}{10} 
\v{5}{4}{8} 
\v{6}{3}{4} 
\v{7}{2}{7} 
\v{8}{5}{5} 
\v{9}{9}{2} 
\v{10}{4}{2} 
\v{11}{1}{4} 
\v{12}{3}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24158}{} 
\h{10}{1}{3} 
\h{9}{2}{2} 
\h{3}{3}{3} 
\h{5}{4}{5} 
\h{8}{5}{4} 
\h{2}{6}{9} 
\h{7}{7}{6} 
\h{4}{8}{5} 
\h{1}{9}{5} 
\h{3}{10}{9} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{3}{7} 
\v{4}{8}{5} 
\v{5}{4}{7} 
\v{6}{3}{6} 
\v{7}{7}{5} 
\v{8}{5}{6} 
\v{9}{2}{6} 
\v{10}{1}{3} 
\v{11}{2}{4} 
\v{12}{5}{5} 
\v{13}{1}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24163}{} 
\h{2}{1}{5} 
\h{4}{2}{9} 
\h{3}{3}{5} 
\h{4}{4}{7} 
\h{6}{5}{3} 
\h{8}{6}{4} 
\h{1}{7}{9} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{2}{2} 
\v{5}{10}{2} 
\v{6}{5}{6} 
\v{7}{1}{7} 
\v{8}{3}{3} 
\v{9}{5}{7} 
\v{10}{7}{2} 
\v{11}{4}{4} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24165}{} 
\h{3}{1}{6} 
\h{6}{2}{6} 
\h{5}{3}{3} 
\h{6}{4}{7} 
\h{1}{5}{9} 
\h{7}{6}{5} 
\h{4}{7}{7} 
\h{5}{8}{8} 
\h{2}{9}{7} 
\h{7}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{9}{3} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{3}{5} 
\v{6}{2}{2} 
\v{7}{6}{4} 
\v{8}{3}{9} 
\v{9}{1}{8} 
\v{10}{5}{6} 
\v{11}{7}{3} 
\v{12}{2}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24195}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{1}{3}{5} 
\h{4}{4}{5} 
\h{7}{5}{5} 
\h{10}{6}{3} 
\h{5}{7}{4} 
\h{6}{8}{5} 
\h{8}{9}{4} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{2} 
\v{5}{7}{5} 
\v{6}{3}{5} 
\v{7}{5}{5} 
\v{8}{9}{2} 
\v{9}{4}{3} 
\v{10}{6}{4} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24197}{} 
\h{5}{1}{5} 
\h{6}{2}{7} 
\h{2}{3}{9} 
\h{9}{4}{4} 
\h{7}{5}{5} 
\h{4}{6}{6} 
\h{8}{7}{4} 
\h{5}{8}{6} 
\h{3}{9}{4} 
\h{4}{10}{5} 
\h{1}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{1}{7} 
\v{6}{2}{9} 
\v{7}{5}{4} 
\v{8}{7}{5} 
\v{9}{4}{6} 
\v{10}{1}{5} 
\v{11}{3}{5} 
\v{12}{5}{2} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24206}{} 
\h{4}{1}{8} 
\h{2}{2}{5} 
\h{5}{3}{4} 
\h{8}{4}{3} 
\h{9}{5}{4} 
\h{6}{6}{6} 
\h{5}{7}{2} 
\h{4}{8}{6} 
\h{1}{9}{10} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{3}{4} 
\v{6}{6}{6} 
\v{7}{2}{5} 
\v{8}{4}{6} 
\v{9}{3}{2} 
\v{10}{8}{3} 
\v{11}{4}{5} 
\v{12}{1}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24209}{} 
\h{3}{1}{7} 
\h{2}{2}{6} 
\h{5}{3}{8} 
\h{6}{4}{6} 
\h{1}{5}{10} 
\h{7}{6}{2} 
\h{4}{7}{4} 
\h{7}{8}{5} 
\h{10}{9}{3} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{1}{11} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{4}{7} 
\v{7}{6}{2} 
\v{8}{2}{5} 
\v{9}{6}{6} 
\v{10}{1}{8} 
\v{11}{5}{5} 
\v{12}{4}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24218}{} 
\h{7}{1}{5} 
\h{2}{2}{7} 
\h{6}{3}{5} 
\h{7}{4}{6} 
\h{5}{5}{5} 
\h{6}{6}{6} 
\h{3}{7}{7} 
\h{4}{8}{9} 
\h{1}{9}{7} 
\h{3}{10}{8} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{7}{3} 
\v{4}{8}{5} 
\v{5}{5}{6} 
\v{6}{3}{3} 
\v{7}{1}{3} 
\v{8}{9}{3} 
\v{9}{2}{9} 
\v{10}{5}{2} 
\v{11}{3}{7} 
\v{12}{1}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24222}{} 
\h{10}{1}{2} 
\h{5}{2}{6} 
\h{3}{3}{3} 
\h{7}{4}{6} 
\h{5}{5}{7} 
\h{4}{6}{5} 
\h{8}{7}{5} 
\h{2}{8}{4} 
\h{3}{9}{6} 
\h{7}{10}{3} 
\h{1}{11}{7} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{3}{6} 
\v{4}{6}{7} 
\v{5}{2}{3} 
\v{6}{3}{5} 
\v{7}{4}{6} 
\v{8}{7}{4} 
\v{9}{6}{3} 
\v{10}{1}{9} 
\v{11}{2}{10} 
\v{12}{1}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24223}{} 
\h{4}{1}{5} 
\h{2}{2}{3} 
\h{8}{3}{5} 
\h{4}{4}{6} 
\h{3}{5}{9} 
\h{9}{6}{4} 
\h{7}{7}{3} 
\h{1}{8}{10} 
\h{8}{9}{4} 
\h{6}{10}{5} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{1}{3} 
\v{5}{2}{9} 
\v{6}{10}{2} 
\v{7}{7}{4} 
\v{8}{3}{6} 
\v{9}{1}{5} 
\v{10}{4}{3} 
\v{11}{8}{2} 
\v{12}{5}{4} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24225}{} 
\h{5}{1}{8} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{3}{4}{6} 
\h{1}{5}{5} 
\h{4}{6}{7} 
\h{8}{7}{5} 
\h{7}{8}{3} 
\h{9}{9}{3} 
\h{5}{10}{6} 
\h{2}{11}{6} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{4}{9} 
\v{4}{6}{6} 
\v{5}{1}{9} 
\v{6}{5}{7} 
\v{7}{3}{5} 
\v{8}{7}{4} 
\v{9}{4}{5} 
\v{10}{2}{6} 
\v{11}{6}{4} 
\v{12}{3}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24226}{} 
\h{9}{1}{3} 
\h{4}{2}{3} 
\h{5}{3}{5} 
\h{2}{4}{6} 
\h{4}{5}{7} 
\h{9}{6}{4} 
\h{1}{7}{11} 
\h{6}{8}{7} 
\h{7}{9}{3} 
\h{5}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{3}{7} 
\v{6}{8}{4} 
\v{7}{2}{7} 
\v{8}{4}{6} 
\v{9}{1}{5} 
\v{10}{3}{6} 
\v{11}{5}{6} 
\v{12}{1}{6} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24228}{} 
\h{8}{1}{5} 
\h{5}{2}{4} 
\h{7}{3}{4} 
\h{2}{4}{10} 
\h{10}{5}{3} 
\h{3}{6}{5} 
\h{1}{7}{5} 
\h{4}{8}{3} 
\h{2}{9}{9} 
\h{9}{10}{3} 
\h{5}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{5} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{3}{5} 
\v{8}{1}{5} 
\v{9}{2}{8} 
\v{10}{5}{6} 
\v{11}{3}{6} 
\v{12}{4}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24232}{} 
\h{8}{1}{4} 
\h{11}{2}{2} 
\h{5}{3}{4} 
\h{2}{4}{10} 
\h{7}{5}{6} 
\h{3}{6}{7} 
\h{1}{7}{5} 
\h{4}{8}{3} 
\h{8}{9}{3} 
\h{5}{10}{5} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{3}{7} 
\v{6}{7}{5} 
\v{7}{5}{3} 
\v{8}{1}{8} 
\v{9}{3}{8} 
\v{10}{6}{4} 
\v{11}{2}{7} 
\v{12}{1}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24235}{} 
\h{4}{1}{5} 
\h{5}{2}{6} 
\h{2}{3}{8} 
\h{6}{4}{6} 
\h{8}{5}{5} 
\h{7}{6}{4} 
\h{1}{7}{7} 
\h{3}{8}{9} 
\h{2}{9}{4} 
\h{9}{10}{4} 
\h{4}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{3}{6} 
\v{3}{8}{4} 
\v{4}{1}{10} 
\v{5}{2}{11} 
\v{6}{4}{5} 
\v{7}{6}{6} 
\v{8}{5}{2} 
\v{9}{1}{9} 
\v{10}{3}{8} 
\v{11}{2}{4} 
\v{12}{4}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24250}{} 
\h{3}{1}{7} 
\h{8}{2}{3} 
\h{6}{3}{7} 
\h{5}{4}{4} 
\h{7}{5}{5} 
\h{2}{6}{9} 
\h{4}{7}{9} 
\h{6}{8}{2} 
\h{7}{9}{3} 
\h{3}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{1}{9} 
\v{4}{7}{6} 
\v{5}{4}{7} 
\v{6}{3}{5} 
\v{7}{5}{4} 
\v{8}{2}{6} 
\v{9}{4}{6} 
\v{10}{1}{8} 
\v{11}{2}{4} 
\v{12}{5}{7} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24259}{} 
\h{3}{1}{3} 
\h{5}{2}{6} 
\h{1}{3}{9} 
\h{7}{4}{6} 
\h{2}{5}{7} 
\h{8}{6}{4} 
\h{6}{7}{5} 
\h{9}{8}{4} 
\h{4}{9}{8} 
\h{7}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{2}{10} 
\v{6}{1}{6} 
\v{7}{4}{6} 
\v{8}{6}{5} 
\v{9}{5}{3} 
\v{10}{3}{7} 
\v{11}{2}{5} 
\v{12}{6}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24262}{} 
\h{2}{1}{4} 
\h{5}{2}{5} 
\h{9}{3}{3} 
\h{3}{4}{8} 
\h{8}{5}{5} 
\h{1}{6}{9} 
\h{6}{7}{5} 
\h{3}{8}{6} 
\h{4}{9}{8} 
\h{7}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{4} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{1}{6} 
\v{7}{10}{2} 
\v{8}{5}{6} 
\v{9}{3}{5} 
\v{10}{2}{4} 
\v{11}{4}{3} 
\v{12}{3}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24263}{} 
\h{2}{1}{8} 
\h{9}{2}{3} 
\h{5}{3}{5} 
\h{8}{4}{5} 
\h{5}{5}{6} 
\h{6}{6}{6} 
\h{1}{7}{8} 
\h{3}{8}{4} 
\h{6}{9}{7} 
\h{4}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{3}{2} 
\v{6}{6}{3} 
\v{7}{8}{3} 
\v{8}{4}{8} 
\v{9}{2}{5} 
\v{10}{1}{2} 
\v{11}{5}{5} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24267}{} 
\h{5}{1}{2} 
\h{6}{2}{6} 
\h{2}{3}{8} 
\h{4}{4}{9} 
\h{8}{5}{3} 
\h{3}{6}{2} 
\h{1}{7}{8} 
\h{4}{8}{8} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{2}{11}{6} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{6}{7} 
\v{4}{4}{4} 
\v{5}{1}{5} 
\v{6}{2}{10} 
\v{7}{1}{9} 
\v{8}{5}{6} 
\v{9}{7}{5} 
\v{10}{3}{6} 
\v{11}{5}{5} 
\v{12}{2}{6} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24268}{} 
\h{5}{1}{6} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{2}{4}{6} 
\h{4}{5}{8} 
\h{1}{6}{4} 
\h{7}{7}{2} 
\h{3}{8}{5} 
\h{6}{9}{5} 
\h{10}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{10} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{1}{5} 
\v{6}{3}{6} 
\v{7}{7}{4} 
\v{8}{4}{4} 
\v{9}{2}{5} 
\v{10}{3}{7} 
\v{11}{1}{8} 
\v{12}{5}{7} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24270}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{3}{3}{6} 
\h{8}{4}{2} 
\h{9}{5}{4} 
\h{6}{6}{6} 
\h{1}{7}{6} 
\h{5}{8}{6} 
\h{6}{9}{7} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{6}{3} 
\v{7}{2}{5} 
\v{8}{4}{6} 
\v{9}{3}{2} 
\v{10}{1}{3} 
\v{11}{8}{4} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24275}{} 
\h{3}{1}{4} 
\h{5}{2}{7} 
\h{1}{3}{9} 
\h{8}{4}{5} 
\h{2}{5}{9} 
\h{9}{6}{4} 
\h{6}{7}{4} 
\h{4}{8}{5} 
\h{7}{9}{5} 
\h{6}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{2}{10} 
\v{6}{7}{3} 
\v{7}{1}{8} 
\v{8}{4}{7} 
\v{9}{6}{2} 
\v{10}{3}{4} 
\v{11}{5}{5} 
\v{12}{2}{7} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24278}{} 
\h{2}{1}{5} 
\h{6}{2}{5} 
\h{1}{3}{7} 
\h{7}{4}{6} 
\h{5}{5}{5} 
\h{9}{6}{3} 
\h{3}{7}{7} 
\h{4}{8}{9} 
\h{3}{9}{8} 
\h{8}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{7}{2} 
\v{4}{8}{5} 
\v{5}{5}{7} 
\v{6}{2}{9} 
\v{7}{1}{3} 
\v{8}{3}{7} 
\v{9}{6}{6} 
\v{10}{5}{2} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24297}{} 
\h{2}{1}{7} 
\h{5}{2}{8} 
\h{1}{3}{7} 
\h{3}{4}{7} 
\h{6}{5}{5} 
\h{7}{6}{5} 
\h{5}{7}{4} 
\h{6}{8}{6} 
\h{7}{9}{6} 
\h{2}{10}{8} 
\h{4}{11}{7} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{9} 
\v{3}{4}{8} 
\v{4}{11}{2} 
\v{5}{2}{5} 
\v{6}{5}{3} 
\v{7}{6}{3} 
\v{8}{3}{9} 
\v{9}{1}{6} 
\v{10}{4}{6} 
\v{11}{5}{6} 
\v{12}{6}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24300}{} 
\h{3}{1}{6} 
\h{5}{2}{8} 
\h{4}{3}{6} 
\h{2}{4}{6} 
\h{7}{5}{4} 
\h{6}{6}{6} 
\h{9}{7}{4} 
\h{5}{8}{7} 
\h{6}{9}{5} 
\h{3}{10}{5} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{2}{6} 
\v{6}{6}{3} 
\v{7}{5}{6} 
\v{8}{4}{6} 
\v{9}{1}{6} 
\v{10}{3}{9} 
\v{11}{5}{4} 
\v{12}{6}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24302}{} 
\h{3}{1}{5} 
\h{5}{2}{8} 
\h{4}{3}{7} 
\h{7}{4}{3} 
\h{2}{5}{7} 
\h{6}{6}{6} 
\h{8}{7}{5} 
\h{5}{8}{7} 
\h{6}{9}{4} 
\h{3}{10}{6} 
\h{1}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{2}{6} 
\v{6}{6}{3} 
\v{7}{4}{7} 
\v{8}{1}{6} 
\v{9}{5}{5} 
\v{10}{4}{5} 
\v{11}{3}{9} 
\v{12}{6}{2} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24322}{} 
\h{6}{1}{5} 
\h{3}{2}{7} 
\h{5}{3}{7} 
\h{2}{4}{9} 
\h{4}{5}{8} 
\h{3}{6}{4} 
\h{8}{7}{5} 
\h{6}{8}{4} 
\h{4}{9}{5} 
\h{7}{10}{6} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{2}{4} 
\v{4}{5}{4} 
\v{5}{3}{10} 
\v{6}{1}{7} 
\v{7}{6}{4} 
\v{8}{7}{4} 
\v{9}{9}{3} 
\v{10}{2}{6} 
\v{11}{1}{3} 
\v{12}{3}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24325}{} 
\h{3}{1}{6} 
\h{5}{2}{7} 
\h{6}{3}{7} 
\h{4}{4}{6} 
\h{6}{5}{6} 
\h{2}{6}{6} 
\h{7}{7}{4} 
\h{9}{8}{4} 
\h{5}{9}{6} 
\h{3}{10}{5} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{1}{9} 
\v{4}{4}{9} 
\v{5}{2}{7} 
\v{6}{3}{2} 
\v{7}{7}{4} 
\v{8}{6}{4} 
\v{9}{1}{7} 
\v{10}{4}{8} 
\v{11}{7}{2} 
\v{12}{2}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24328}{} 
\h{5}{1}{6} 
\h{2}{2}{7} 
\h{4}{3}{9} 
\h{3}{4}{9} 
\h{6}{5}{2} 
\h{1}{6}{6} 
\h{6}{7}{4} 
\h{9}{8}{4} 
\h{4}{9}{7} 
\h{10}{10}{2} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{6} 
\v{5}{1}{10} 
\v{6}{5}{2} 
\v{7}{6}{6} 
\v{8}{5}{6} 
\v{9}{2}{6} 
\v{10}{7}{3} 
\v{11}{1}{8} 
\v{12}{4}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24334}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{9}{3}{4} 
\h{6}{4}{5} 
\h{5}{5}{5} 
\h{9}{6}{2} 
\h{7}{7}{5} 
\h{1}{8}{7} 
\h{6}{9}{4} 
\h{3}{10}{4} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{5}{7} 
\v{6}{4}{5} 
\v{7}{7}{3} 
\v{8}{1}{7} 
\v{9}{3}{3} 
\v{10}{5}{4} 
\v{11}{4}{2} 
\v{12}{2}{5} 
\v{13}{3}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24338}{} 
\h{7}{1}{4} 
\h{10}{2}{3} 
\h{8}{3}{4} 
\h{2}{4}{9} 
\h{1}{5}{6} 
\h{5}{6}{8} 
\h{4}{7}{5} 
\h{3}{8}{3} 
\h{5}{9}{3} 
\h{6}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{6}{3} 
\v{6}{8}{2} 
\v{7}{1}{4} 
\v{8}{3}{6} 
\v{9}{7}{5} 
\v{10}{2}{9} 
\v{11}{1}{3} 
\v{12}{3}{7} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24344}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{4}{3}{6} 
\h{5}{4}{8} 
\h{1}{5}{7} 
\h{7}{6}{5} 
\h{9}{7}{4} 
\h{8}{8}{3} 
\h{3}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{3}{7} 
\v{5}{4}{9} 
\v{6}{2}{9} 
\v{7}{6}{6} 
\v{8}{5}{3} 
\v{9}{7}{2} 
\v{10}{1}{2} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24345}{} 
\h{3}{1}{4} 
\h{6}{2}{4} 
\h{2}{3}{6} 
\h{3}{4}{9} 
\h{1}{5}{9} 
\h{7}{6}{6} 
\h{5}{7}{6} 
\h{9}{8}{3} 
\h{4}{9}{7} 
\h{8}{10}{5} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{1}{3} 
\v{4}{9}{3} 
\v{5}{7}{6} 
\v{6}{2}{9} 
\v{7}{1}{5} 
\v{8}{3}{7} 
\v{9}{8}{4} 
\v{10}{2}{3} 
\v{11}{7}{2} 
\v{12}{4}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24346}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{7}{3}{6} 
\h{5}{4}{4} 
\h{4}{5}{4} 
\h{3}{6}{3} 
\h{1}{7}{11} 
\h{7}{8}{3} 
\h{5}{9}{3} 
\h{9}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{4}{5} 
\v{6}{6}{6} 
\v{7}{3}{5} 
\v{8}{5}{4} 
\v{9}{4}{6} 
\v{10}{1}{7} 
\v{11}{2}{9} 
\v{12}{1}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24354}{} 
\h{5}{1}{4} 
\h{7}{2}{6} 
\h{2}{3}{9} 
\h{1}{4}{9} 
\h{6}{5}{6} 
\h{5}{6}{3} 
\h{7}{7}{4} 
\h{9}{8}{4} 
\h{4}{9}{8} 
\h{3}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{9}{2} 
\v{5}{1}{5} 
\v{6}{5}{7} 
\v{7}{2}{5} 
\v{8}{6}{4} 
\v{9}{1}{7} 
\v{10}{4}{7} 
\v{11}{3}{4} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24362}{} 
\h{3}{1}{9} 
\h{2}{2}{7} 
\h{6}{3}{5} 
\h{5}{4}{3} 
\h{10}{5}{3} 
\h{4}{6}{8} 
\h{1}{7}{10} 
\h{7}{8}{2} 
\h{8}{9}{5} 
\h{6}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{4}{8} 
\v{6}{3}{7} 
\v{7}{8}{3} 
\v{8}{4}{5} 
\v{9}{2}{6} 
\v{10}{5}{5} 
\v{11}{3}{4} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24364}{} 
\h{3}{1}{4} 
\h{5}{2}{7} 
\h{1}{3}{10} 
\h{9}{4}{4} 
\h{6}{5}{4} 
\h{2}{6}{6} 
\h{7}{7}{5} 
\h{6}{8}{3} 
\h{4}{9}{9} 
\h{8}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{2}{10} 
\v{6}{5}{3} 
\v{7}{1}{6} 
\v{8}{6}{4} 
\v{9}{4}{4} 
\v{10}{5}{6} 
\v{11}{3}{7} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24368}{} 
\h{2}{1}{4} 
\h{5}{2}{5} 
\h{9}{3}{3} 
\h{3}{4}{8} 
\h{8}{5}{5} 
\h{1}{6}{8} 
\h{6}{7}{6} 
\h{3}{8}{7} 
\h{4}{9}{7} 
\h{7}{10}{6} 
\h{5}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{4} 
\v{4}{9}{4} 
\v{5}{2}{9} 
\v{6}{1}{6} 
\v{7}{10}{2} 
\v{8}{5}{6} 
\v{9}{3}{3} 
\v{10}{2}{6} 
\v{11}{4}{5} 
\v{12}{3}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24371}{} 
\h{10}{1}{2} 
\h{8}{2}{3} 
\h{6}{3}{3} 
\h{2}{4}{5} 
\h{5}{5}{5} 
\h{8}{6}{5} 
\h{6}{7}{6} 
\h{4}{8}{7} 
\h{1}{9}{8} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{5}{5} 
\v{6}{3}{4} 
\v{7}{4}{7} 
\v{8}{2}{4} 
\v{9}{3}{6} 
\v{10}{1}{4} 
\v{11}{2}{6} 
\v{12}{1}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24383}{} 
\h{3}{1}{7} 
\h{4}{2}{5} 
\h{8}{3}{4} 
\h{6}{4}{5} 
\h{7}{5}{6} 
\h{6}{6}{6} 
\h{1}{7}{8} 
\h{5}{8}{8} 
\h{2}{9}{5} 
\h{3}{10}{8} 
\h{4}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{9}{3} 
\v{3}{1}{9} 
\v{4}{2}{9} 
\v{5}{8}{5} 
\v{6}{4}{2} 
\v{7}{5}{4} 
\v{8}{3}{9} 
\v{9}{2}{5} 
\v{10}{1}{10} 
\v{11}{4}{6} 
\v{12}{3}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24391}{} 
\h{2}{1}{8} 
\h{7}{2}{6} 
\h{1}{3}{10} 
\h{9}{4}{3} 
\h{6}{5}{5} 
\h{8}{6}{5} 
\h{3}{7}{7} 
\h{5}{8}{7} 
\h{4}{9}{3} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{9}{4} 
\v{5}{8}{2} 
\v{6}{5}{6} 
\v{7}{2}{7} 
\v{8}{6}{4} 
\v{9}{4}{8} 
\v{10}{1}{6} 
\v{11}{3}{2} 
\v{12}{4}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24396}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{9}{3}{3} 
\h{5}{4}{5} 
\h{4}{5}{3} 
\h{1}{6}{10} 
\h{3}{7}{10} 
\h{6}{8}{2} 
\h{7}{9}{5} 
\h{5}{10}{4} 
\h{2}{11}{4} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{5}{8} 
\v{5}{4}{6} 
\v{6}{8}{3} 
\v{7}{5}{4} 
\v{8}{2}{6} 
\v{9}{3}{7} 
\v{10}{1}{3} 
\v{11}{6}{6} 
\v{12}{3}{6} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24397}{} 
\h{7}{1}{5} 
\h{2}{2}{7} 
\h{8}{3}{3} 
\h{4}{4}{5} 
\h{6}{5}{7} 
\h{1}{6}{11} 
\h{10}{7}{3} 
\h{5}{8}{2} 
\h{6}{9}{5} 
\h{4}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{6} 
\v{5}{8}{4} 
\v{6}{5}{4} 
\v{7}{1}{7} 
\v{8}{3}{7} 
\v{9}{2}{2} 
\v{10}{7}{4} 
\v{11}{3}{6} 
\v{12}{1}{5} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24400}{} 
\h{5}{1}{8} 
\h{2}{2}{9} 
\h{8}{3}{4} 
\h{4}{4}{7} 
\h{6}{5}{7} 
\h{5}{6}{2} 
\h{1}{7}{9} 
\h{6}{8}{6} 
\h{4}{9}{5} 
\h{8}{10}{2} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{4}{5} 
\v{5}{1}{5} 
\v{6}{5}{3} 
\v{7}{6}{6} 
\v{8}{3}{7} 
\v{9}{9}{2} 
\v{10}{7}{3} 
\v{11}{2}{2} 
\v{12}{3}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24401}{} 
\h{5}{1}{3} 
\h{3}{2}{7} 
\h{7}{3}{5} 
\h{4}{4}{7} 
\h{2}{5}{7} 
\h{8}{6}{4} 
\h{6}{7}{4} 
\h{7}{8}{6} 
\h{5}{9}{6} 
\h{3}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{2}{8} 
\v{4}{4}{9} 
\v{5}{1}{8} 
\v{6}{7}{4} 
\v{7}{3}{5} 
\v{8}{1}{5} 
\v{9}{5}{5} 
\v{10}{2}{5} 
\v{11}{4}{5} 
\v{12}{3}{3} 
\v{13}{8}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24407}{} 
\h{9}{1}{2} 
\h{6}{2}{4} 
\h{8}{3}{5} 
\h{5}{4}{4} 
\h{2}{5}{5} 
\h{6}{6}{6} 
\h{1}{7}{10} 
\h{4}{8}{3} 
\h{5}{9}{7} 
\h{3}{10}{10} 
\h{2}{11}{6} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{10}{3} 
\v{4}{8}{4} 
\v{5}{4}{5} 
\v{6}{2}{4} 
\v{7}{5}{3} 
\v{8}{3}{8} 
\v{9}{1}{3} 
\v{10}{2}{10} 
\v{11}{1}{6} 
\v{12}{6}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24411}{} 
\h{2}{1}{6} 
\h{5}{2}{4} 
\h{7}{3}{6} 
\h{1}{4}{10} 
\h{8}{5}{4} 
\h{6}{6}{4} 
\h{4}{7}{3} 
\h{9}{8}{2} 
\h{10}{9}{3} 
\h{3}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{7}{6} 
\v{5}{2}{9} 
\v{6}{6}{6} 
\v{7}{3}{4} 
\v{8}{1}{4} 
\v{9}{2}{6} 
\v{10}{6}{3} 
\v{11}{4}{4} 
\v{12}{5}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24416}{} 
\h{5}{1}{2} 
\h{6}{2}{5} 
\h{2}{3}{8} 
\h{4}{4}{9} 
\h{3}{5}{6} 
\h{7}{6}{4} 
\h{1}{7}{9} 
\h{5}{8}{7} 
\h{8}{9}{5} 
\h{6}{10}{3} 
\h{4}{11}{8} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{1}{7} 
\v{6}{2}{8} 
\v{7}{1}{5} 
\v{8}{9}{3} 
\v{9}{5}{5} 
\v{10}{3}{4} 
\v{11}{2}{4} 
\v{12}{8}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24417}{} 
\h{6}{1}{5} 
\h{3}{2}{5} 
\h{7}{3}{3} 
\h{2}{4}{6} 
\h{6}{5}{6} 
\h{11}{6}{2} 
\h{5}{7}{4} 
\h{7}{8}{5} 
\h{1}{9}{8} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{7} 
\v{3}{2}{10} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{1}{4} 
\v{7}{3}{5} 
\v{8}{2}{2} 
\v{9}{7}{2} 
\v{10}{3}{9} 
\v{11}{1}{5} 
\v{12}{5}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24421}{} 
\h{8}{1}{4} 
\h{9}{2}{4} 
\h{5}{3}{2} 
\h{2}{4}{4} 
\h{5}{5}{5} 
\h{1}{6}{8} 
\h{4}{7}{7} 
\h{8}{8}{5} 
\h{7}{9}{5} 
\h{6}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{3}{2} 
\v{6}{4}{6} 
\v{7}{3}{6} 
\v{8}{1}{7} 
\v{9}{2}{4} 
\v{10}{5}{5} 
\v{11}{7}{4} 
\v{12}{1}{8} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24424}{} 
\h{5}{1}{3} 
\h{9}{2}{3} 
\h{2}{3}{4} 
\h{3}{4}{10} 
\h{1}{5}{10} 
\h{7}{6}{5} 
\h{5}{7}{5} 
\h{6}{8}{7} 
\h{8}{9}{3} 
\h{4}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{4}{8} 
\v{4}{10}{3} 
\v{5}{1}{6} 
\v{6}{3}{5} 
\v{7}{6}{5} 
\v{8}{1}{8} 
\v{9}{2}{8} 
\v{10}{7}{5} 
\v{11}{5}{4} 
\v{12}{2}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24442}{} 
\h{4}{1}{5} 
\h{6}{2}{6} 
\h{2}{3}{7} 
\h{5}{4}{8} 
\h{1}{5}{9} 
\h{8}{6}{5} 
\h{3}{7}{8} 
\h{2}{8}{8} 
\h{7}{9}{5} 
\h{6}{10}{5} 
\h{3}{11}{5} 
\h{4}{12}{3} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{3}{5} 
\v{3}{7}{4} 
\v{4}{1}{11} 
\v{5}{4}{9} 
\v{6}{2}{8} 
\v{7}{9}{3} 
\v{8}{6}{5} 
\v{9}{1}{2} 
\v{10}{5}{3} 
\v{11}{7}{3} 
\v{12}{2}{7} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24445}{} 
\h{5}{1}{3} 
\h{3}{2}{7} 
\h{7}{3}{5} 
\h{6}{4}{3} 
\h{8}{5}{3} 
\h{4}{6}{6} 
\h{2}{7}{5} 
\h{5}{8}{7} 
\h{9}{9}{4} 
\h{3}{10}{8} 
\h{1}{11}{5} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{2}{8} 
\v{4}{6}{7} 
\v{5}{1}{7} 
\v{6}{4}{7} 
\v{7}{3}{4} 
\v{8}{1}{4} 
\v{9}{4}{5} 
\v{10}{2}{4} 
\v{11}{5}{5} 
\v{12}{3}{5} 
\v{13}{9}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24460}{} 
\h{2}{1}{3} 
\h{4}{2}{9} 
\h{3}{3}{4} 
\h{9}{4}{2} 
\h{5}{5}{5} 
\h{8}{6}{4} 
\h{1}{7}{10} 
\h{7}{8}{5} 
\h{6}{9}{3} 
\h{8}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{1}{4} 
\v{6}{9}{3} 
\v{7}{3}{5} 
\v{8}{6}{4} 
\v{9}{4}{5} 
\v{10}{5}{6} 
\v{11}{4}{3} 
\v{12}{6}{2} 
\v{13}{2}{8} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24462}{} 
\h{5}{1}{6} 
\h{3}{2}{6} 
\h{6}{3}{4} 
\h{2}{4}{7} 
\h{4}{5}{7} 
\h{7}{6}{6} 
\h{8}{7}{4} 
\h{1}{8}{9} 
\h{8}{9}{5} 
\h{5}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{2}{10} 
\v{4}{5}{8} 
\v{5}{1}{9} 
\v{6}{3}{9} 
\v{7}{6}{5} 
\v{8}{7}{2} 
\v{9}{2}{2} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{7}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24465}{} 
\h{2}{1}{6} 
\h{4}{2}{7} 
\h{6}{3}{7} 
\h{5}{4}{5} 
\h{7}{5}{4} 
\h{9}{6}{3} 
\h{1}{7}{9} 
\h{6}{8}{6} 
\h{3}{9}{4} 
\h{8}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{4}{8} 
\v{6}{3}{5} 
\v{7}{5}{4} 
\v{8}{1}{9} 
\v{9}{6}{5} 
\v{10}{4}{3} 
\v{11}{2}{3} 
\v{12}{6}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24471}{} 
\h{6}{1}{7} 
\h{8}{2}{3} 
\h{3}{3}{7} 
\h{9}{4}{3} 
\h{2}{5}{9} 
\h{7}{6}{5} 
\h{4}{7}{6} 
\h{5}{8}{3} 
\h{7}{9}{6} 
\h{3}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{3}{7} 
\v{4}{7}{6} 
\v{5}{8}{3} 
\v{6}{1}{9} 
\v{7}{6}{3} 
\v{8}{2}{6} 
\v{9}{4}{8} 
\v{10}{3}{4} 
\v{11}{2}{3} 
\v{12}{4}{2} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24472}{} 
\h{3}{1}{3} 
\h{5}{2}{7} 
\h{6}{3}{7} 
\h{2}{4}{6} 
\h{7}{5}{2} 
\h{8}{6}{3} 
\h{4}{7}{6} 
\h{9}{8}{3} 
\h{1}{9}{10} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{2}{10} 
\v{6}{1}{2} 
\v{7}{5}{5} 
\v{8}{4}{2} 
\v{9}{5}{3} 
\v{10}{7}{4} 
\v{11}{6}{3} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24474}{} 
\h{5}{1}{8} 
\h{7}{2}{5} 
\h{2}{3}{6} 
\h{7}{4}{3} 
\h{6}{5}{6} 
\h{8}{6}{5} 
\h{3}{7}{6} 
\h{5}{8}{6} 
\h{1}{9}{9} 
\h{4}{10}{7} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{1}{7} 
\v{6}{5}{7} 
\v{7}{2}{2} 
\v{8}{3}{3} 
\v{9}{7}{4} 
\v{10}{4}{5} 
\v{11}{8}{2} 
\v{12}{2}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24478}{} 
\h{3}{1}{7} 
\h{6}{2}{7} 
\h{2}{3}{9} 
\h{9}{4}{3} 
\h{7}{5}{4} 
\h{6}{6}{2} 
\h{7}{7}{3} 
\h{4}{8}{9} 
\h{5}{9}{4} 
\h{3}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{1}{9} 
\v{4}{8}{5} 
\v{5}{9}{2} 
\v{6}{2}{4} 
\v{7}{5}{2} 
\v{8}{6}{4} 
\v{9}{4}{5} 
\v{10}{1}{6} 
\v{11}{3}{2} 
\v{12}{4}{8} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24480}{} 
\h{3}{1}{8} 
\h{2}{2}{5} 
\h{9}{3}{4} 
\h{8}{4}{4} 
\h{4}{5}{6} 
\h{7}{6}{6} 
\h{6}{7}{3} 
\h{5}{8}{3} 
\h{6}{9}{5} 
\h{3}{10}{7} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{1}{9} 
\v{4}{5}{8} 
\v{5}{8}{3} 
\v{6}{7}{2} 
\v{7}{2}{4} 
\v{8}{4}{4} 
\v{9}{3}{4} 
\v{10}{5}{5} 
\v{11}{1}{8} 
\v{12}{4}{8} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24505}{} 
\h{8}{1}{3} 
\h{6}{2}{7} 
\h{5}{3}{5} 
\h{2}{4}{4} 
\h{3}{5}{9} 
\h{2}{6}{9} 
\h{9}{7}{4} 
\h{7}{8}{5} 
\h{4}{9}{4} 
\h{7}{10}{3} 
\h{1}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{2} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{3}{8} 
\v{6}{2}{2} 
\v{7}{8}{2} 
\v{8}{1}{8} 
\v{9}{7}{5} 
\v{10}{3}{7} 
\v{11}{1}{5} 
\v{12}{5}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24513}{} 
\h{9}{1}{4} 
\h{5}{2}{5} 
\h{9}{3}{3} 
\h{8}{4}{5} 
\h{2}{5}{4} 
\h{4}{6}{6} 
\h{3}{7}{8} 
\h{7}{8}{5} 
\h{1}{9}{7} 
\h{5}{10}{6} 
\h{2}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{6} 
\v{3}{7}{5} 
\v{4}{6}{7} 
\v{5}{2}{8} 
\v{6}{5}{7} 
\v{7}{8}{3} 
\v{8}{4}{5} 
\v{9}{1}{2} 
\v{10}{2}{4} 
\v{11}{7}{3} 
\v{12}{3}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24515}{} 
\h{5}{1}{7} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{10}{4}{3} 
\h{6}{5}{6} 
\h{1}{6}{10} 
\h{5}{7}{4} 
\h{4}{8}{4} 
\h{7}{9}{6} 
\h{6}{10}{2} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{1}{6} 
\v{6}{5}{5} 
\v{7}{3}{6} 
\v{8}{8}{2} 
\v{9}{7}{4} 
\v{10}{2}{2} 
\v{11}{3}{3} 
\v{12}{1}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24516}{} 
\h{2}{1}{11} 
\h{1}{2}{5} 
\h{3}{3}{7} 
\h{8}{4}{4} 
\h{7}{5}{4} 
\h{9}{6}{3} 
\h{8}{7}{5} 
\h{5}{8}{5} 
\h{6}{9}{5} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{2}{7} 
\v{7}{5}{7} 
\v{8}{4}{3} 
\v{9}{6}{4} 
\v{10}{3}{5} 
\v{11}{5}{4} 
\v{12}{4}{2} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24520}{} 
\h{6}{1}{5} 
\h{2}{2}{5} 
\h{6}{3}{7} 
\h{1}{4}{7} 
\h{5}{5}{7} 
\h{4}{6}{6} 
\h{5}{7}{8} 
\h{7}{8}{4} 
\h{9}{9}{3} 
\h{8}{10}{2} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{5}{2} 
\v{6}{1}{2} 
\v{7}{2}{6} 
\v{8}{4}{6} 
\v{9}{9}{2} 
\v{10}{6}{4} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24524}{} 
\h{9}{1}{2} 
\h{5}{2}{3} 
\h{2}{3}{8} 
\h{1}{4}{6} 
\h{4}{5}{4} 
\h{6}{6}{6} 
\h{3}{7}{8} 
\h{9}{8}{4} 
\h{7}{9}{5} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{4}{12}{9} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{5}{7} 
\v{5}{2}{8} 
\v{6}{6}{5} 
\v{7}{4}{5} 
\v{8}{2}{3} 
\v{9}{1}{7} 
\v{10}{3}{7} 
\v{11}{1}{6} 
\v{12}{6}{3} 
\v{13}{8}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24525}{} 
\h{6}{1}{5} 
\h{2}{2}{5} 
\h{9}{3}{4} 
\h{4}{4}{6} 
\h{9}{5}{2} 
\h{3}{6}{2} 
\h{4}{7}{8} 
\h{8}{8}{5} 
\h{1}{9}{9} 
\h{6}{10}{6} 
\h{2}{11}{6} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{4}{3} 
\v{5}{6}{6} 
\v{6}{1}{9} 
\v{7}{2}{10} 
\v{8}{8}{3} 
\v{9}{3}{2} 
\v{10}{4}{5} 
\v{11}{1}{4} 
\v{12}{7}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24533}{} 
\h{5}{1}{6} 
\h{4}{2}{6} 
\h{6}{3}{6} 
\h{2}{4}{9} 
\h{4}{5}{9} 
\h{5}{6}{3} 
\h{7}{7}{5} 
\h{1}{8}{9} 
\h{6}{9}{3} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{1}{5} 
\v{6}{3}{6} 
\v{7}{7}{5} 
\v{8}{6}{4} 
\v{9}{9}{2} 
\v{10}{2}{6} 
\v{11}{1}{3} 
\v{12}{3}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24551}{} 
\h{10}{1}{2} 
\h{7}{2}{6} 
\h{5}{3}{6} 
\h{2}{4}{7} 
\h{10}{5}{3} 
\h{1}{6}{6} 
\h{8}{7}{4} 
\h{3}{8}{8} 
\h{4}{9}{2} 
\h{5}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{8}{5} 
\v{4}{9}{2} 
\v{5}{3}{7} 
\v{6}{9}{3} 
\v{7}{2}{4} 
\v{8}{7}{4} 
\v{9}{4}{6} 
\v{10}{1}{4} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24559}{} 
\h{4}{1}{7} 
\h{3}{2}{6} 
\h{6}{3}{4} 
\h{2}{4}{7} 
\h{5}{5}{6} 
\h{7}{6}{6} 
\h{8}{7}{4} 
\h{1}{8}{9} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{2}{10} 
\v{4}{1}{9} 
\v{5}{5}{8} 
\v{6}{3}{8} 
\v{7}{6}{6} 
\v{8}{7}{2} 
\v{9}{2}{2} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{7}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24560}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{7}{3}{6} 
\h{1}{4}{9} 
\h{8}{5}{4} 
\h{5}{6}{5} 
\h{6}{7}{7} 
\h{3}{8}{8} 
\h{5}{9}{7} 
\h{4}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{6}{3} 
\v{6}{2}{5} 
\v{7}{3}{8} 
\v{8}{1}{4} 
\v{9}{10}{2} 
\v{10}{4}{2} 
\v{11}{2}{6} 
\v{12}{5}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24566}{} 
\h{2}{1}{8} 
\h{3}{2}{4} 
\h{4}{3}{7} 
\h{8}{4}{5} 
\h{9}{5}{3} 
\h{3}{6}{7} 
\h{9}{7}{4} 
\h{6}{8}{5} 
\h{1}{9}{6} 
\h{5}{10}{7} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{2}{4} 
\v{4}{3}{9} 
\v{5}{10}{3} 
\v{6}{8}{3} 
\v{7}{2}{7} 
\v{8}{4}{8} 
\v{9}{5}{2} 
\v{10}{1}{5} 
\v{11}{3}{5} 
\v{12}{5}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24567}{} 
\h{5}{1}{4} 
\h{8}{2}{5} 
\h{3}{3}{8} 
\h{10}{4}{2} 
\h{6}{5}{5} 
\h{9}{6}{4} 
\h{1}{7}{4} 
\h{2}{8}{5} 
\h{6}{9}{4} 
\h{4}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{8}{4} 
\v{3}{3}{8} 
\v{4}{10}{3} 
\v{5}{1}{6} 
\v{6}{5}{4} 
\v{7}{8}{3} 
\v{8}{2}{10} 
\v{9}{1}{5} 
\v{10}{4}{5} 
\v{11}{3}{2} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24568}{} 
\h{4}{1}{4} 
\h{2}{2}{8} 
\h{7}{3}{5} 
\h{10}{4}{3} 
\h{1}{5}{10} 
\h{3}{6}{6} 
\h{5}{7}{7} 
\h{8}{8}{5} 
\h{6}{9}{3} 
\h{4}{10}{3} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{1}{9} 
\v{5}{7}{4} 
\v{6}{9}{3} 
\v{7}{3}{7} 
\v{8}{1}{7} 
\v{9}{6}{3} 
\v{10}{2}{2} 
\v{11}{5}{6} 
\v{12}{3}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24570}{} 
\h{3}{1}{7} 
\h{6}{2}{5} 
\h{9}{3}{4} 
\h{7}{4}{3} 
\h{5}{5}{4} 
\h{1}{6}{6} 
\h{2}{7}{6} 
\h{4}{8}{8} 
\h{11}{9}{2} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{5}{7} 
\v{6}{2}{8} 
\v{7}{4}{2} 
\v{8}{7}{4} 
\v{9}{3}{2} 
\v{10}{1}{3} 
\v{11}{2}{7} 
\v{12}{8}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24571}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{3}{3}{5} 
\h{6}{4}{4} 
\h{5}{5}{6} 
\h{9}{6}{3} 
\h{1}{7}{9} 
\h{7}{8}{4} 
\h{6}{9}{2} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{4}{5} 
\v{7}{2}{6} 
\v{8}{3}{6} 
\v{9}{6}{6} 
\v{10}{4}{3} 
\v{11}{5}{3} 
\v{12}{1}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24573}{} 
\h{3}{1}{9} 
\h{4}{2}{9} 
\h{6}{3}{5} 
\h{2}{4}{5} 
\h{6}{5}{3} 
\h{5}{6}{6} 
\h{7}{7}{5} 
\h{1}{8}{7} 
\h{4}{9}{6} 
\h{9}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{2}{7} 
\v{5}{6}{7} 
\v{6}{3}{2} 
\v{7}{4}{3} 
\v{8}{8}{4} 
\v{9}{5}{5} 
\v{10}{9}{2} 
\v{11}{3}{3} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24574}{} 
\h{4}{1}{5} 
\h{2}{2}{6} 
\h{6}{3}{5} 
\h{7}{4}{6} 
\h{1}{5}{9} 
\h{8}{6}{4} 
\h{5}{7}{5} 
\h{6}{8}{7} 
\h{4}{9}{7} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{7}{3} 
\v{6}{3}{5} 
\v{7}{4}{8} 
\v{8}{2}{4} 
\v{9}{1}{10} 
\v{10}{5}{2} 
\v{11}{3}{6} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24576}{} 
\h{7}{1}{6} 
\h{6}{2}{6} 
\h{2}{3}{7} 
\h{6}{4}{7} 
\h{5}{5}{6} 
\h{3}{6}{7} 
\h{1}{7}{7} 
\h{4}{8}{5} 
\h{8}{9}{4} 
\h{2}{10}{8} 
\h{3}{11}{4} 
\h{4}{12}{7} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{3}{7} 
\v{3}{6}{5} 
\v{4}{8}{4} 
\v{5}{5}{8} 
\v{6}{2}{2} 
\v{7}{1}{10} 
\v{8}{7}{2} 
\v{9}{3}{5} 
\v{10}{6}{4} 
\v{11}{5}{7} 
\v{12}{2}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24578}{} 
\h{7}{1}{6} 
\h{6}{2}{6} 
\h{3}{3}{6} 
\h{6}{4}{7} 
\h{5}{5}{6} 
\h{2}{6}{8} 
\h{1}{7}{7} 
\h{4}{8}{5} 
\h{8}{9}{4} 
\h{3}{10}{7} 
\h{2}{11}{5} 
\h{4}{12}{7} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{6}{5} 
\v{3}{3}{7} 
\v{4}{8}{4} 
\v{5}{5}{8} 
\v{6}{2}{2} 
\v{7}{1}{10} 
\v{8}{7}{2} 
\v{9}{3}{5} 
\v{10}{6}{4} 
\v{11}{5}{7} 
\v{12}{2}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24580}{} 
\h{6}{1}{6} 
\h{2}{2}{9} 
\h{10}{3}{2} 
\h{8}{4}{5} 
\h{7}{5}{4} 
\h{5}{6}{4} 
\h{8}{7}{2} 
\h{1}{8}{5} 
\h{4}{9}{9} 
\h{3}{10}{6} 
\h{2}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{9}{3} 
\v{5}{6}{5} 
\v{6}{1}{7} 
\v{7}{5}{7} 
\v{8}{4}{3} 
\v{9}{6}{4} 
\v{10}{3}{4} 
\v{11}{2}{3} 
\v{12}{1}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24584}{} 
\h{5}{1}{2} 
\h{6}{2}{4} 
\h{2}{3}{7} 
\h{4}{4}{9} 
\h{8}{5}{4} 
\h{1}{6}{8} 
\h{3}{7}{8} 
\h{10}{8}{2} 
\h{7}{9}{4} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{1}{9} 
\v{6}{2}{10} 
\v{7}{1}{8} 
\v{8}{5}{6} 
\v{9}{3}{3} 
\v{10}{2}{6} 
\v{11}{7}{2} 
\v{12}{5}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24585}{} 
\h{8}{1}{2} 
\h{9}{2}{3} 
\h{3}{3}{8} 
\h{2}{4}{3} 
\h{4}{5}{3} 
\h{6}{6}{7} 
\h{3}{7}{9} 
\h{10}{8}{3} 
\h{1}{9}{7} 
\h{7}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{3}{4} 
\v{4}{5}{8} 
\v{5}{4}{7} 
\v{6}{6}{6} 
\v{7}{5}{5} 
\v{8}{1}{8} 
\v{9}{2}{9} 
\v{10}{1}{7} 
\v{11}{3}{7} 
\v{12}{2}{5} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24593}{} 
\h{2}{1}{7} 
\h{6}{2}{4} 
\h{4}{3}{9} 
\h{1}{4}{8} 
\h{7}{5}{4} 
\h{3}{6}{9} 
\h{5}{7}{8} 
\h{4}{8}{4} 
\h{6}{9}{5} 
\h{7}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{3}{5} 
\v{5}{7}{4} 
\v{6}{2}{7} 
\v{7}{5}{5} 
\v{8}{8}{4} 
\v{9}{1}{3} 
\v{10}{2}{9} 
\v{11}{5}{4} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24594}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{4}{3}{5} 
\h{7}{4}{4} 
\h{8}{5}{5} 
\h{6}{6}{6} 
\h{1}{7}{6} 
\h{3}{8}{6} 
\h{5}{9}{8} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{3}{7} 
\v{5}{9}{3} 
\v{6}{6}{5} 
\v{7}{4}{3} 
\v{8}{2}{3} 
\v{9}{3}{5} 
\v{10}{10}{2} 
\v{11}{1}{3} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24600}{} 
\h{2}{1}{7} 
\h{8}{2}{3} 
\h{4}{3}{6} 
\h{7}{4}{6} 
\h{5}{5}{6} 
\h{6}{6}{2} 
\h{3}{7}{4} 
\h{1}{8}{11} 
\h{9}{9}{4} 
\h{6}{10}{4} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{3}{8} 
\v{5}{5}{7} 
\v{6}{6}{4} 
\v{7}{4}{3} 
\v{8}{2}{4} 
\v{9}{1}{8} 
\v{10}{3}{7} 
\v{11}{2}{3} 
\v{12}{8}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24601}{} 
\h{6}{1}{6} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{6}{4}{2} 
\h{9}{5}{4} 
\h{7}{6}{3} 
\h{1}{7}{7} 
\h{3}{8}{9} 
\h{5}{9}{8} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{1}{3} 
\v{7}{3}{3} 
\v{8}{4}{3} 
\v{9}{5}{5} 
\v{10}{2}{4} 
\v{11}{3}{9} 
\v{12}{1}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24602}{} 
\h{6}{1}{5} 
\h{2}{2}{5} 
\h{3}{3}{10} 
\h{5}{4}{5} 
\h{6}{5}{6} 
\h{1}{6}{10} 
\h{8}{7}{4} 
\h{5}{8}{4} 
\h{8}{9}{5} 
\h{4}{10}{6} 
\h{2}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{4}{4} 
\v{6}{1}{4} 
\v{7}{2}{10} 
\v{8}{7}{2} 
\v{9}{8}{3} 
\v{10}{4}{6} 
\v{11}{1}{5} 
\v{12}{5}{2} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24613}{} 
\h{8}{1}{4} 
\h{2}{2}{5} 
\h{4}{3}{5} 
\h{7}{4}{4} 
\h{10}{5}{3} 
\h{8}{6}{3} 
\h{1}{7}{8} 
\h{3}{8}{2} 
\h{4}{9}{8} 
\h{6}{10}{7} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{3}{6} 
\v{5}{8}{3} 
\v{6}{10}{2} 
\v{7}{2}{2} 
\v{8}{1}{5} 
\v{9}{3}{4} 
\v{10}{5}{6} 
\v{11}{4}{2} 
\v{12}{1}{8} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24614}{} 
\h{3}{1}{8} 
\h{6}{2}{7} 
\h{4}{3}{6} 
\h{9}{4}{3} 
\h{8}{5}{3} 
\h{2}{6}{8} 
\h{7}{7}{5} 
\h{6}{8}{2} 
\h{1}{9}{8} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{10}{2} 
\v{6}{2}{6} 
\v{7}{7}{4} 
\v{8}{5}{3} 
\v{9}{4}{5} 
\v{10}{3}{3} 
\v{11}{1}{4} 
\v{12}{4}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24617}{} 
\h{5}{1}{6} 
\h{9}{2}{4} 
\h{6}{3}{4} 
\h{8}{4}{4} 
\h{3}{5}{6} 
\h{8}{6}{3} 
\h{1}{7}{4} 
\h{2}{8}{5} 
\h{4}{9}{9} 
\h{3}{10}{7} 
\h{7}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{8}{4} 
\v{3}{5}{5} 
\v{4}{9}{4} 
\v{5}{1}{6} 
\v{6}{3}{9} 
\v{7}{8}{3} 
\v{8}{4}{2} 
\v{9}{2}{3} 
\v{10}{3}{7} 
\v{11}{1}{5} 
\v{12}{4}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24618}{} 
\h{5}{1}{5} 
\h{2}{2}{7} 
\h{8}{3}{2} 
\h{4}{4}{9} 
\h{1}{5}{10} 
\h{5}{6}{7} 
\h{9}{7}{4} 
\h{7}{8}{4} 
\h{3}{9}{5} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{1}{5} 
\v{6}{10}{2} 
\v{7}{8}{3} 
\v{8}{3}{6} 
\v{9}{2}{5} 
\v{10}{1}{2} 
\v{11}{5}{3} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24627}{} 
\h{2}{1}{6} 
\h{7}{2}{3} 
\h{4}{3}{9} 
\h{3}{4}{6} 
\h{8}{5}{4} 
\h{5}{6}{4} 
\h{7}{7}{6} 
\h{1}{8}{5} 
\h{5}{9}{6} 
\h{10}{10}{2} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{6}{3} 
\v{6}{8}{4} 
\v{7}{2}{5} 
\v{8}{1}{4} 
\v{9}{4}{2} 
\v{10}{2}{8} 
\v{11}{9}{2} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24629}{} 
\h{2}{1}{6} 
\h{7}{2}{3} 
\h{4}{3}{9} 
\h{1}{4}{8} 
\h{8}{5}{4} 
\h{5}{6}{4} 
\h{7}{7}{6} 
\h{3}{8}{3} 
\h{5}{9}{6} 
\h{10}{10}{2} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{3}{8} 
\v{5}{6}{3} 
\v{6}{8}{4} 
\v{7}{2}{5} 
\v{8}{1}{4} 
\v{9}{4}{2} 
\v{10}{2}{8} 
\v{11}{9}{2} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24650}{} 
\h{4}{1}{5} 
\h{2}{2}{10} 
\h{1}{3}{7} 
\h{7}{4}{2} 
\h{6}{5}{7} 
\h{5}{6}{5} 
\h{8}{7}{4} 
\h{3}{8}{8} 
\h{10}{9}{3} 
\h{7}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{1}{10} 
\v{5}{6}{6} 
\v{6}{5}{6} 
\v{7}{4}{6} 
\v{8}{3}{4} 
\v{9}{1}{3} 
\v{10}{6}{3} 
\v{11}{8}{2} 
\v{12}{2}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24664}{} 
\h{3}{1}{7} 
\h{6}{2}{6} 
\h{4}{3}{4} 
\h{2}{4}{7} 
\h{7}{5}{4} 
\h{6}{6}{4} 
\h{9}{7}{4} 
\h{1}{8}{10} 
\h{8}{9}{5} 
\h{5}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{10}{2} 
\v{6}{2}{4} 
\v{7}{5}{6} 
\v{8}{3}{6} 
\v{9}{4}{3} 
\v{10}{1}{5} 
\v{11}{5}{3} 
\v{12}{2}{8} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24687}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{5}{3}{5} 
\h{6}{4}{3} 
\h{4}{5}{3} 
\h{8}{6}{5} 
\h{6}{7}{5} 
\h{1}{8}{8} 
\h{7}{9}{6} 
\h{5}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{3}{7} 
\v{6}{4}{3} 
\v{7}{5}{4} 
\v{8}{2}{4} 
\v{9}{4}{4} 
\v{10}{3}{8} 
\v{11}{1}{6} 
\v{12}{2}{8} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24690}{} 
\h{3}{1}{3} 
\h{7}{2}{5} 
\h{9}{3}{4} 
\h{5}{4}{5} 
\h{2}{5}{9} 
\h{4}{6}{8} 
\h{1}{7}{7} 
\h{3}{8}{8} 
\h{6}{9}{3} 
\h{10}{10}{3} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{1}{7} 
\v{4}{6}{7} 
\v{5}{4}{8} 
\v{6}{1}{8} 
\v{7}{2}{9} 
\v{8}{7}{5} 
\v{9}{3}{6} 
\v{10}{4}{6} 
\v{11}{5}{3} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24693}{} 
\h{8}{1}{5} 
\h{9}{2}{2} 
\h{6}{3}{4} 
\h{4}{4}{3} 
\h{2}{5}{7} 
\h{8}{6}{3} 
\h{1}{7}{4} 
\h{3}{8}{10} 
\h{6}{9}{6} 
\h{4}{10}{6} 
\h{2}{11}{5} 
\h{5}{12}{7} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{8}{5} 
\v{4}{4}{6} 
\v{5}{7}{5} 
\v{6}{3}{6} 
\v{7}{4}{7} 
\v{8}{1}{5} 
\v{9}{2}{3} 
\v{10}{3}{7} 
\v{11}{2}{4} 
\v{12}{9}{3} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24695}{} 
\h{4}{1}{8} 
\h{5}{2}{6} 
\h{7}{3}{6} 
\h{2}{4}{8} 
\h{5}{5}{7} 
\h{1}{6}{3} 
\h{3}{7}{6} 
\h{6}{8}{2} 
\h{7}{9}{4} 
\h{10}{10}{3} 
\h{2}{11}{6} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{7} 
\v{3}{7}{6} 
\v{4}{1}{5} 
\v{5}{2}{3} 
\v{6}{8}{4} 
\v{7}{3}{6} 
\v{8}{8}{3} 
\v{9}{7}{5} 
\v{10}{4}{6} 
\v{11}{2}{7} 
\v{12}{1}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24697}{} 
\h{4}{1}{6} 
\h{1}{2}{5} 
\h{8}{3}{3} 
\h{5}{4}{7} 
\h{7}{5}{6} 
\h{2}{6}{7} 
\h{7}{7}{5} 
\h{3}{8}{7} 
\h{8}{9}{5} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{2}{11} 
\v{2}{6}{6} 
\v{3}{8}{3} 
\v{4}{1}{9} 
\v{5}{4}{9} 
\v{6}{2}{10} 
\v{7}{5}{2} 
\v{8}{3}{6} 
\v{9}{6}{5} 
\v{10}{1}{7} 
\v{11}{3}{7} 
\v{12}{4}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24699}{} 
\h{4}{1}{7} 
\h{3}{2}{6} 
\h{8}{3}{4} 
\h{4}{4}{6} 
\h{7}{5}{6} 
\h{5}{6}{6} 
\h{2}{7}{5} 
\h{8}{8}{5} 
\h{9}{9}{3} 
\h{1}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{1}{3} 
\v{5}{6}{7} 
\v{6}{10}{2} 
\v{7}{5}{2} 
\v{8}{3}{5} 
\v{9}{2}{7} 
\v{10}{4}{7} 
\v{11}{1}{5} 
\v{12}{3}{6} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24701}{} 
\h{7}{1}{6} 
\h{8}{2}{3} 
\h{2}{3}{10} 
\h{5}{4}{4} 
\h{3}{5}{3} 
\h{7}{6}{3} 
\h{9}{7}{4} 
\h{4}{8}{7} 
\h{8}{9}{4} 
\h{1}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{5}{6} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{5}{7} 
\v{7}{1}{5} 
\v{8}{2}{7} 
\v{9}{4}{3} 
\v{10}{6}{5} 
\v{11}{2}{6} 
\v{12}{3}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24706}{} 
\h{5}{1}{6} 
\h{9}{2}{3} 
\h{2}{3}{9} 
\h{4}{4}{8} 
\h{8}{5}{5} 
\h{3}{6}{7} 
\h{6}{7}{7} 
\h{5}{8}{4} 
\h{1}{9}{6} 
\h{6}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{1}{7} 
\v{6}{7}{3} 
\v{7}{9}{3} 
\v{8}{5}{6} 
\v{9}{2}{6} 
\v{10}{6}{4} 
\v{11}{1}{2} 
\v{12}{2}{2} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24709}{} 
\h{7}{1}{3} 
\h{5}{2}{3} 
\h{9}{3}{3} 
\h{11}{4}{2} 
\h{2}{5}{10} 
\h{4}{6}{9} 
\h{1}{7}{9} 
\h{7}{8}{4} 
\h{3}{9}{3} 
\h{5}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{2}{8} 
\v{6}{9}{3} 
\v{7}{1}{7} 
\v{8}{2}{9} 
\v{9}{3}{7} 
\v{10}{1}{6} 
\v{11}{4}{4} 
\v{12}{3}{2} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24712}{} 
\h{3}{1}{5} 
\h{7}{2}{5} 
\h{9}{3}{4} 
\h{4}{4}{6} 
\h{7}{5}{6} 
\h{5}{6}{6} 
\h{2}{7}{7} 
\h{1}{8}{5} 
\h{5}{9}{5} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{6}{3} 
\v{6}{8}{4} 
\v{7}{2}{3} 
\v{8}{1}{9} 
\v{9}{3}{4} 
\v{10}{4}{5} 
\v{11}{6}{5} 
\v{12}{2}{8} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24713}{} 
\h{3}{1}{7} 
\h{4}{2}{5} 
\h{5}{3}{6} 
\h{8}{4}{4} 
\h{4}{5}{6} 
\h{9}{6}{4} 
\h{7}{7}{5} 
\h{2}{8}{6} 
\h{6}{9}{7} 
\h{3}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{1}{9} 
\v{4}{2}{3} 
\v{5}{3}{10} 
\v{6}{9}{2} 
\v{7}{7}{3} 
\v{8}{4}{4} 
\v{9}{2}{4} 
\v{10}{1}{4} 
\v{11}{3}{9} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24715}{} 
\h{5}{1}{8} 
\h{2}{2}{7} 
\h{3}{3}{9} 
\h{6}{4}{4} 
\h{2}{5}{6} 
\h{7}{6}{4} 
\h{1}{7}{8} 
\h{6}{8}{6} 
\h{5}{9}{6} 
\h{7}{10}{3} 
\h{4}{11}{9} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{3} 
\v{3}{3}{9} 
\v{4}{11}{2} 
\v{5}{1}{8} 
\v{6}{4}{4} 
\v{7}{6}{4} 
\v{8}{5}{7} 
\v{9}{2}{5} 
\v{10}{4}{6} 
\v{11}{6}{3} 
\v{12}{3}{5} 
\v{13}{1}{10} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24716}{} 
\h{2}{1}{10} 
\h{5}{2}{8} 
\h{4}{3}{3} 
\h{1}{4}{10} 
\h{8}{5}{4} 
\h{3}{6}{6} 
\h{6}{7}{5} 
\h{8}{8}{2} 
\h{9}{9}{4} 
\h{4}{10}{6} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{3}{7} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{3}{8} 
\v{8}{5}{3} 
\v{9}{6}{3} 
\v{10}{8}{2} 
\v{11}{4}{3} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24717}{} 
\h{6}{1}{3} 
\h{3}{2}{5} 
\h{10}{3}{3} 
\h{7}{4}{5} 
\h{2}{5}{3} 
\h{3}{6}{8} 
\h{10}{7}{2} 
\h{4}{8}{4} 
\h{6}{9}{7} 
\h{1}{10}{8} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{2}{4} 
\v{4}{8}{5} 
\v{5}{5}{6} 
\v{6}{1}{8} 
\v{7}{4}{8} 
\v{8}{2}{6} 
\v{9}{1}{9} 
\v{10}{3}{4} 
\v{11}{6}{5} 
\v{12}{4}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24718}{} 
\h{2}{1}{7} 
\h{8}{2}{2} 
\h{4}{3}{8} 
\h{11}{4}{2} 
\h{7}{5}{5} 
\h{6}{6}{3} 
\h{1}{7}{6} 
\h{5}{8}{6} 
\h{3}{9}{3} 
\h{8}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{8}{4} 
\v{6}{6}{3} 
\v{7}{5}{2} 
\v{8}{2}{8} 
\v{9}{1}{5} 
\v{10}{2}{9} 
\v{11}{4}{4} 
\v{12}{3}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24721}{} 
\h{5}{1}{7} 
\h{2}{2}{8} 
\h{7}{3}{6} 
\h{1}{4}{4} 
\h{3}{5}{9} 
\h{6}{6}{3} 
\h{4}{7}{4} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{2}{10}{7} 
\h{6}{11}{2} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{8} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{1}{3} 
\v{6}{6}{5} 
\v{7}{3}{5} 
\v{8}{7}{4} 
\v{9}{6}{4} 
\v{10}{2}{7} 
\v{11}{8}{4} 
\v{12}{1}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24722}{} 
\h{5}{1}{4} 
\h{7}{2}{4} 
\h{2}{3}{8} 
\h{9}{4}{3} 
\h{11}{5}{2} 
\h{6}{6}{6} 
\h{3}{7}{7} 
\h{1}{8}{7} 
\h{5}{9}{8} 
\h{3}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{7}{3} 
\v{4}{11}{2} 
\v{5}{1}{8} 
\v{6}{6}{6} 
\v{7}{2}{9} 
\v{8}{8}{2} 
\v{9}{1}{3} 
\v{10}{3}{4} 
\v{11}{2}{3} 
\v{12}{4}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24723}{} 
\h{9}{1}{3} 
\h{2}{2}{8} 
\h{5}{3}{8} 
\h{3}{4}{6} 
\h{4}{5}{4} 
\h{1}{6}{5} 
\h{5}{7}{6} 
\h{7}{8}{5} 
\h{10}{9}{3} 
\h{2}{10}{6} 
\h{7}{11}{4} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{8} 
\v{3}{4}{9} 
\v{4}{5}{7} 
\v{5}{3}{4} 
\v{6}{6}{6} 
\v{7}{8}{3} 
\v{8}{5}{5} 
\v{9}{1}{3} 
\v{10}{2}{7} 
\v{11}{7}{4} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24724}{} 
\h{5}{1}{5} 
\h{2}{2}{5} 
\h{6}{3}{2} 
\h{7}{4}{4} 
\h{10}{5}{3} 
\h{3}{6}{9} 
\h{4}{7}{7} 
\h{1}{8}{4} 
\h{9}{9}{4} 
\h{8}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{7}{4} 
\v{5}{1}{7} 
\v{6}{3}{9} 
\v{7}{2}{2} 
\v{8}{3}{7} 
\v{9}{9}{2} 
\v{10}{1}{4} 
\v{11}{4}{3} 
\v{12}{6}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24727}{} 
\h{3}{1}{9} 
\h{5}{2}{3} 
\h{7}{3}{4} 
\h{2}{4}{8} 
\h{6}{5}{7} 
\h{5}{6}{4} 
\h{6}{7}{5} 
\h{1}{8}{9} 
\h{3}{9}{10} 
\h{8}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{1}{8} 
\v{4}{11}{2} 
\v{5}{2}{4} 
\v{6}{5}{2} 
\v{7}{3}{9} 
\v{8}{2}{8} 
\v{9}{6}{5} 
\v{10}{4}{4} 
\v{11}{3}{4} 
\v{12}{1}{9} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24735}{} 
\h{7}{1}{5} 
\h{4}{2}{6} 
\h{7}{3}{4} 
\h{9}{4}{4} 
\h{1}{5}{5} 
\h{5}{6}{7} 
\h{3}{7}{7} 
\h{2}{8}{6} 
\h{4}{9}{5} 
\h{8}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{8}{4} 
\v{3}{7}{4} 
\v{4}{2}{7} 
\v{5}{6}{7} 
\v{6}{5}{7} 
\v{7}{1}{2} 
\v{8}{8}{2} 
\v{9}{4}{5} 
\v{10}{2}{5} 
\v{11}{3}{8} 
\v{12}{1}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24742}{} 
\h{5}{1}{7} 
\h{8}{2}{5} 
\h{2}{3}{8} 
\h{6}{4}{5} 
\h{9}{5}{3} 
\h{6}{6}{4} 
\h{1}{7}{4} 
\h{3}{8}{8} 
\h{7}{9}{6} 
\h{4}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{1}{6} 
\v{6}{4}{2} 
\v{7}{9}{2} 
\v{8}{2}{8} 
\v{9}{5}{7} 
\v{10}{3}{3} 
\v{11}{4}{4} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24745}{} 
\h{5}{1}{8} 
\h{7}{2}{5} 
\h{2}{3}{7} 
\h{8}{4}{4} 
\h{6}{5}{4} 
\h{7}{6}{6} 
\h{1}{7}{4} 
\h{3}{8}{6} 
\h{4}{9}{7} 
\h{2}{10}{8} 
\h{6}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{7} 
\v{3}{8}{4} 
\v{4}{9}{4} 
\v{5}{1}{6} 
\v{6}{5}{6} 
\v{7}{2}{4} 
\v{8}{4}{8} 
\v{9}{3}{5} 
\v{10}{5}{5} 
\v{11}{9}{2} 
\v{12}{2}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24747}{} 
\h{4}{1}{8} 
\h{7}{2}{6} 
\h{5}{3}{6} 
\h{2}{4}{7} 
\h{6}{5}{4} 
\h{8}{6}{3} 
\h{5}{7}{7} 
\h{1}{8}{3} 
\h{7}{9}{2} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{7} 
\v{5}{3}{4} 
\v{6}{5}{7} 
\v{7}{2}{7} 
\v{8}{6}{4} 
\v{9}{4}{5} 
\v{10}{5}{6} 
\v{11}{3}{3} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24752}{} 
\h{8}{1}{5} 
\h{5}{2}{4} 
\h{7}{3}{4} 
\h{2}{4}{10} 
\h{10}{5}{3} 
\h{1}{6}{7} 
\h{6}{7}{5} 
\h{4}{8}{3} 
\h{3}{9}{2} 
\h{9}{10}{3} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{2}{7} 
\v{6}{7}{5} 
\v{7}{3}{5} 
\v{8}{1}{5} 
\v{9}{2}{8} 
\v{10}{5}{6} 
\v{11}{3}{4} 
\v{12}{4}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24755}{} 
\h{3}{1}{6} 
\h{4}{2}{6} 
\h{6}{3}{7} 
\h{2}{4}{6} 
\h{5}{5}{4} 
\h{7}{6}{4} 
\h{8}{7}{5} 
\h{6}{8}{4} 
\h{7}{9}{5} 
\h{3}{10}{8} 
\h{1}{11}{4} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{1}{9} 
\v{4}{2}{11} 
\v{5}{5}{6} 
\v{6}{3}{5} 
\v{7}{6}{3} 
\v{8}{4}{3} 
\v{9}{1}{4} 
\v{10}{2}{6} 
\v{11}{6}{4} 
\v{12}{9}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24760}{} 
\h{7}{1}{5} 
\h{3}{2}{5} 
\h{6}{3}{4} 
\h{11}{4}{2} 
\h{2}{5}{3} 
\h{4}{6}{8} 
\h{1}{7}{8} 
\h{6}{8}{5} 
\h{5}{9}{5} 
\h{7}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{2}{9} 
\v{4}{6}{7} 
\v{5}{5}{4} 
\v{6}{3}{5} 
\v{7}{1}{9} 
\v{8}{2}{10} 
\v{9}{7}{4} 
\v{10}{3}{6} 
\v{11}{4}{4} 
\v{12}{1}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24762}{} 
\h{6}{1}{6} 
\h{2}{2}{7} 
\h{7}{3}{4} 
\h{3}{4}{5} 
\h{4}{5}{8} 
\h{6}{6}{5} 
\h{7}{7}{3} 
\h{5}{8}{8} 
\h{1}{9}{8} 
\h{3}{10}{10} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{4}{6} 
\v{4}{5}{8} 
\v{5}{8}{3} 
\v{6}{1}{5} 
\v{7}{3}{4} 
\v{8}{4}{8} 
\v{9}{2}{7} 
\v{10}{7}{4} 
\v{11}{3}{3} 
\v{12}{1}{4} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24769}{} 
\h{6}{1}{5} 
\h{7}{2}{6} 
\h{6}{3}{6} 
\h{2}{4}{6} 
\h{3}{5}{6} 
\h{5}{6}{5} 
\h{1}{7}{6} 
\h{4}{8}{7} 
\h{10}{9}{3} 
\h{2}{10}{10} 
\h{5}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{6} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{6}{5} 
\v{6}{1}{2} 
\v{7}{2}{5} 
\v{8}{4}{8} 
\v{9}{5}{6} 
\v{10}{6}{3} 
\v{11}{1}{7} 
\v{12}{3}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24782}{} 
\h{7}{1}{6} 
\h{5}{2}{6} 
\h{9}{3}{3} 
\h{8}{4}{2} 
\h{3}{5}{6} 
\h{8}{6}{5} 
\h{2}{7}{4} 
\h{4}{8}{7} 
\h{5}{9}{7} 
\h{1}{10}{6} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{7}{4} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{2}{7} 
\v{6}{7}{5} 
\v{7}{1}{9} 
\v{8}{4}{2} 
\v{9}{3}{2} 
\v{10}{4}{7} 
\v{11}{2}{6} 
\v{12}{3}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24794}{} 
\h{2}{1}{9} 
\h{10}{2}{2} 
\h{7}{3}{6} 
\h{1}{4}{8} 
\h{5}{5}{3} 
\h{6}{6}{5} 
\h{3}{7}{6} 
\h{10}{8}{3} 
\h{5}{9}{7} 
\h{2}{10}{5} 
\h{4}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{9} 
\v{3}{7}{5} 
\v{4}{11}{2} 
\v{5}{5}{4} 
\v{6}{6}{6} 
\v{7}{3}{7} 
\v{8}{5}{6} 
\v{9}{4}{3} 
\v{10}{2}{6} 
\v{11}{1}{5} 
\v{12}{2}{7} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24797}{} 
\h{4}{1}{4} 
\h{6}{2}{4} 
\h{9}{3}{3} 
\h{2}{4}{9} 
\h{10}{5}{3} 
\h{5}{6}{7} 
\h{1}{7}{5} 
\h{7}{8}{6} 
\h{5}{9}{3} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{1}{9} 
\v{5}{6}{3} 
\v{6}{2}{5} 
\v{7}{8}{4} 
\v{8}{1}{8} 
\v{9}{3}{8} 
\v{10}{2}{3} 
\v{11}{4}{6} 
\v{12}{3}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24799}{} 
\h{7}{1}{3} 
\h{2}{2}{7} 
\h{4}{3}{8} 
\h{3}{4}{7} 
\h{8}{5}{5} 
\h{7}{6}{4} 
\h{6}{7}{6} 
\h{1}{8}{4} 
\h{4}{9}{5} 
\h{5}{10}{8} 
\h{6}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{6} 
\v{5}{8}{2} 
\v{6}{7}{4} 
\v{7}{1}{5} 
\v{8}{5}{7} 
\v{9}{2}{7} 
\v{10}{1}{3} 
\v{11}{6}{5} 
\v{12}{3}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24800}{} 
\h{7}{1}{3} 
\h{2}{2}{6} 
\h{1}{3}{5} 
\h{9}{4}{4} 
\h{3}{5}{8} 
\h{5}{6}{5} 
\h{7}{7}{5} 
\h{6}{8}{3} 
\h{4}{9}{7} 
\h{8}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{2}{9} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{6}{5} 
\v{6}{3}{5} 
\v{7}{1}{6} 
\v{8}{2}{8} 
\v{9}{4}{4} 
\v{10}{1}{5} 
\v{11}{5}{4} 
\v{12}{7}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24806}{} 
\h{3}{1}{6} 
\h{10}{2}{3} 
\h{4}{3}{7} 
\h{2}{4}{5} 
\h{1}{5}{4} 
\h{8}{6}{4} 
\h{3}{7}{7} 
\h{6}{8}{7} 
\h{5}{9}{4} 
\h{7}{10}{5} 
\h{8}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{1}{6} 
\v{4}{3}{10} 
\v{5}{5}{4} 
\v{6}{8}{4} 
\v{7}{4}{6} 
\v{8}{6}{5} 
\v{9}{1}{8} 
\v{10}{2}{5} 
\v{11}{3}{8} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24808}{} 
\h{5}{1}{4} 
\h{2}{2}{6} 
\h{3}{3}{4} 
\h{6}{4}{4} 
\h{11}{5}{2} 
\h{4}{6}{8} 
\h{1}{7}{8} 
\h{5}{8}{6} 
\h{10}{9}{3} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{3}{8} 
\v{4}{6}{7} 
\v{5}{1}{7} 
\v{6}{4}{8} 
\v{7}{3}{7} 
\v{8}{2}{9} 
\v{9}{1}{6} 
\v{10}{4}{5} 
\v{11}{5}{3} 
\v{12}{6}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24809}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{6}{3}{4} 
\h{5}{4}{4} 
\h{4}{5}{7} 
\h{7}{6}{5} 
\h{1}{7}{7} 
\h{3}{8}{7} 
\h{6}{9}{3} 
\h{8}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{5}{8} 
\v{5}{4}{7} 
\v{6}{3}{6} 
\v{7}{2}{4} 
\v{8}{7}{3} 
\v{9}{4}{5} 
\v{10}{3}{5} 
\v{11}{5}{7} 
\v{12}{1}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24810}{} 
\h{2}{1}{10} 
\h{5}{2}{6} 
\h{10}{3}{3} 
\h{4}{4}{8} 
\h{1}{5}{10} 
\h{3}{6}{3} 
\h{5}{7}{3} 
\h{7}{8}{6} 
\h{6}{9}{3} 
\h{8}{10}{2} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{4}{7} 
\v{5}{2}{5} 
\v{6}{6}{3} 
\v{7}{8}{4} 
\v{8}{7}{3} 
\v{9}{9}{2} 
\v{10}{3}{7} 
\v{11}{2}{3} 
\v{12}{1}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24817}{} 
\h{7}{1}{6} 
\h{8}{2}{4} 
\h{5}{3}{5} 
\h{3}{4}{8} 
\h{9}{5}{3} 
\h{2}{6}{4} 
\h{4}{7}{6} 
\h{7}{8}{4} 
\h{1}{9}{7} 
\h{5}{10}{8} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{5} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{3}{7} 
\v{6}{6}{6} 
\v{7}{1}{7} 
\v{8}{2}{7} 
\v{9}{5}{6} 
\v{10}{3}{4} 
\v{11}{4}{4} 
\v{12}{2}{3} 
\v{13}{1}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24818}{} 
\h{8}{1}{4} 
\h{2}{2}{7} 
\h{7}{3}{4} 
\h{1}{4}{5} 
\h{5}{5}{3} 
\h{9}{6}{4} 
\h{10}{7}{2} 
\h{3}{8}{8} 
\h{6}{9}{7} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{4}{5} 
\v{7}{3}{7} 
\v{8}{1}{4} 
\v{9}{2}{4} 
\v{10}{7}{5} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24819}{} 
\h{8}{1}{5} 
\h{4}{2}{8} 
\h{2}{3}{4} 
\h{5}{4}{5} 
\h{9}{5}{4} 
\h{3}{6}{9} 
\h{7}{7}{4} 
\h{1}{8}{9} 
\h{6}{9}{5} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{7}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{6}{7} 
\v{4}{2}{8} 
\v{5}{4}{7} 
\v{6}{3}{6} 
\v{7}{7}{5} 
\v{8}{1}{9} 
\v{9}{5}{7} 
\v{10}{4}{4} 
\v{11}{7}{2} 
\v{12}{2}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24825}{} 
\h{2}{1}{7} 
\h{5}{2}{5} 
\h{8}{3}{4} 
\h{6}{4}{7} 
\h{1}{5}{9} 
\h{5}{6}{4} 
\h{7}{7}{6} 
\h{4}{8}{7} 
\h{6}{9}{6} 
\h{3}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{2}{4} 
\v{6}{4}{5} 
\v{7}{7}{5} 
\v{8}{3}{8} 
\v{9}{1}{5} 
\v{10}{2}{3} 
\v{11}{8}{2} 
\v{12}{3}{6} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24831}{} 
\h{8}{1}{3} 
\h{2}{2}{7} 
\h{7}{3}{4} 
\h{8}{4}{5} 
\h{5}{5}{5} 
\h{3}{6}{9} 
\h{9}{7}{4} 
\h{1}{8}{5} 
\h{4}{9}{3} 
\h{6}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{8} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{9}{3} 
\v{5}{5}{6} 
\v{6}{8}{2} 
\v{7}{3}{6} 
\v{8}{1}{3} 
\v{9}{2}{5} 
\v{10}{5}{5} 
\v{11}{1}{2} 
\v{12}{6}{6} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24840}{} 
\h{6}{1}{6} 
\h{3}{2}{7} 
\h{5}{3}{3} 
\h{2}{4}{5} 
\h{4}{5}{8} 
\h{6}{6}{7} 
\h{9}{7}{2} 
\h{1}{8}{9} 
\h{8}{9}{5} 
\h{3}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{2}{8} 
\v{4}{5}{8} 
\v{5}{3}{8} 
\v{6}{1}{5} 
\v{7}{4}{6} 
\v{8}{3}{6} 
\v{9}{7}{4} 
\v{10}{2}{6} 
\v{11}{7}{5} 
\v{12}{1}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24842}{} 
\h{9}{1}{3} 
\h{5}{2}{5} 
\h{2}{3}{9} 
\h{6}{4}{7} 
\h{5}{5}{3} 
\h{1}{6}{11} 
\h{4}{7}{9} 
\h{3}{8}{4} 
\h{6}{9}{3} 
\h{8}{10}{3} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{2}{3} 
\v{6}{4}{5} 
\v{7}{8}{4} 
\v{8}{5}{5} 
\v{9}{1}{8} 
\v{10}{2}{9} 
\v{11}{3}{7} 
\v{12}{1}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24844}{} 
\h{2}{1}{5} 
\h{5}{2}{6} 
\h{7}{3}{5} 
\h{9}{4}{4} 
\h{3}{5}{8} 
\h{8}{6}{4} 
\h{4}{7}{5} 
\h{1}{8}{9} 
\h{6}{9}{7} 
\h{3}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{5} 
\v{4}{7}{6} 
\v{5}{2}{9} 
\v{6}{9}{3} 
\v{7}{1}{2} 
\v{8}{6}{4} 
\v{9}{4}{3} 
\v{10}{8}{3} 
\v{11}{2}{3} 
\v{12}{3}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24855}{} 
\h{10}{1}{3} 
\h{7}{2}{4} 
\h{2}{3}{10} 
\h{8}{4}{5} 
\h{3}{5}{6} 
\h{7}{6}{5} 
\h{6}{7}{4} 
\h{5}{8}{4} 
\h{1}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{7}{2} 
\v{7}{2}{4} 
\v{8}{4}{8} 
\v{9}{5}{3} 
\v{10}{1}{6} 
\v{11}{2}{8} 
\v{12}{3}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24856}{} 
\h{5}{1}{5} 
\h{2}{2}{4} 
\h{5}{3}{6} 
\h{7}{4}{6} 
\h{1}{5}{10} 
\h{3}{6}{9} 
\h{9}{7}{4} 
\h{6}{8}{4} 
\h{8}{9}{4} 
\h{4}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{6}{5} 
\v{4}{10}{3} 
\v{5}{1}{2} 
\v{6}{2}{6} 
\v{7}{4}{7} 
\v{8}{9}{3} 
\v{9}{7}{3} 
\v{10}{1}{7} 
\v{11}{3}{2} 
\v{12}{6}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24857}{} 
\h{8}{1}{4} 
\h{2}{2}{8} 
\h{6}{3}{7} 
\h{5}{4}{4} 
\h{8}{5}{3} 
\h{4}{6}{3} 
\h{1}{7}{11} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{3}{10}{4} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{6}{6} 
\v{5}{4}{7} 
\v{6}{3}{6} 
\v{7}{6}{4} 
\v{8}{1}{4} 
\v{9}{4}{8} 
\v{10}{2}{6} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24859}{} 
\h{7}{1}{3} 
\h{9}{2}{4} 
\h{4}{3}{4} 
\h{7}{4}{5} 
\h{5}{5}{6} 
\h{8}{6}{5} 
\h{6}{7}{4} 
\h{2}{8}{7} 
\h{1}{9}{3} 
\h{5}{10}{7} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{5}{5} 
\v{6}{7}{5} 
\v{7}{1}{3} 
\v{8}{3}{3} 
\v{9}{2}{6} 
\v{10}{1}{6} 
\v{11}{5}{6} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24860}{} 
\h{6}{1}{6} 
\h{9}{2}{4} 
\h{8}{3}{3} 
\h{2}{4}{7} 
\h{1}{5}{4} 
\h{3}{6}{9} 
\h{4}{7}{3} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{2}{10}{6} 
\h{4}{11}{6} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{6} 
\v{3}{6}{7} 
\v{4}{7}{4} 
\v{5}{5}{7} 
\v{6}{1}{8} 
\v{7}{7}{5} 
\v{8}{3}{7} 
\v{9}{2}{2} 
\v{10}{8}{3} 
\v{11}{3}{6} 
\v{12}{1}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24869}{} 
\h{9}{1}{4} 
\h{2}{2}{5} 
\h{6}{3}{2} 
\h{3}{4}{9} 
\h{7}{5}{3} 
\h{5}{6}{4} 
\h{6}{7}{7} 
\h{1}{8}{10} 
\h{8}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{4}{9} 
\v{4}{10}{2} 
\v{5}{6}{5} 
\v{6}{3}{4} 
\v{7}{2}{3} 
\v{8}{3}{6} 
\v{9}{1}{5} 
\v{10}{5}{7} 
\v{11}{8}{2} 
\v{12}{4}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24870}{} 
\h{3}{1}{7} 
\h{2}{2}{4} 
\h{5}{3}{3} 
\h{7}{4}{4} 
\h{10}{5}{3} 
\h{3}{6}{9} 
\h{1}{7}{8} 
\h{8}{8}{3} 
\h{9}{9}{4} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{1}{5} 
\v{4}{11}{2} 
\v{5}{3}{9} 
\v{6}{2}{8} 
\v{7}{4}{7} 
\v{8}{3}{5} 
\v{9}{7}{2} 
\v{10}{1}{4} 
\v{11}{4}{4} 
\v{12}{6}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24876}{} 
\h{6}{1}{3} 
\h{8}{2}{5} 
\h{2}{3}{5} 
\h{6}{4}{6} 
\h{4}{5}{6} 
\h{7}{6}{6} 
\h{9}{7}{2} 
\h{5}{8}{5} 
\h{1}{9}{7} 
\h{4}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{8}{4} 
\v{6}{1}{3} 
\v{7}{3}{3} 
\v{8}{2}{7} 
\v{9}{1}{6} 
\v{10}{5}{3} 
\v{11}{7}{4} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24877}{} 
\h{5}{1}{6} 
\h{2}{2}{4} 
\h{5}{3}{8} 
\h{1}{4}{9} 
\h{7}{5}{4} 
\h{3}{6}{9} 
\h{9}{7}{4} 
\h{6}{8}{4} 
\h{8}{9}{4} 
\h{4}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{6}{5} 
\v{4}{10}{3} 
\v{5}{1}{2} 
\v{6}{2}{6} 
\v{7}{5}{6} 
\v{8}{9}{3} 
\v{9}{7}{3} 
\v{10}{4}{4} 
\v{11}{1}{4} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24887}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{3}{3}{5} 
\h{5}{4}{8} 
\h{6}{5}{3} 
\h{4}{6}{4} 
\h{7}{7}{4} 
\h{1}{8}{8} 
\h{6}{9}{7} 
\h{10}{10}{2} 
\h{5}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{4} 
\v{5}{4}{7} 
\v{6}{5}{4} 
\v{7}{7}{5} 
\v{8}{3}{3} 
\v{9}{5}{3} 
\v{10}{1}{9} 
\v{11}{7}{4} 
\v{12}{2}{8} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24889}{} 
\h{2}{1}{5} 
\h{8}{2}{4} 
\h{5}{3}{4} 
\h{8}{4}{5} 
\h{6}{5}{5} 
\h{10}{6}{2} 
\h{3}{7}{4} 
\h{1}{8}{10} 
\h{4}{9}{9} 
\h{2}{10}{7} 
\h{5}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{9} 
\v{3}{7}{5} 
\v{4}{9}{4} 
\v{5}{3}{8} 
\v{6}{5}{7} 
\v{7}{1}{6} 
\v{8}{2}{2} 
\v{9}{3}{7} 
\v{10}{6}{5} 
\v{11}{5}{3} 
\v{12}{2}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24890}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{7}{3}{5} 
\h{10}{4}{3} 
\h{1}{5}{8} 
\h{4}{6}{8} 
\h{3}{7}{5} 
\h{6}{8}{5} 
\h{9}{9}{4} 
\h{5}{10}{2} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{10}{2} 
\v{6}{8}{3} 
\v{7}{3}{7} 
\v{8}{2}{5} 
\v{9}{5}{4} 
\v{10}{1}{3} 
\v{11}{2}{6} 
\v{12}{3}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24891}{} 
\h{5}{1}{2} 
\h{6}{2}{7} 
\h{8}{3}{3} 
\h{2}{4}{7} 
\h{4}{5}{6} 
\h{1}{6}{4} 
\h{8}{7}{4} 
\h{11}{8}{2} 
\h{4}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{5}{4} 
\v{5}{1}{5} 
\v{6}{2}{10} 
\v{7}{1}{9} 
\v{8}{3}{4} 
\v{9}{4}{5} 
\v{10}{5}{6} 
\v{11}{3}{5} 
\v{12}{7}{3} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24896}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{6}{4}{4} 
\h{4}{5}{8} 
\h{1}{6}{7} 
\h{7}{7}{6} 
\h{5}{8}{4} 
\h{4}{9}{4} 
\h{6}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{4} 
\v{5}{8}{4} 
\v{6}{4}{6} 
\v{7}{3}{4} 
\v{8}{6}{3} 
\v{9}{8}{3} 
\v{10}{2}{2} 
\v{11}{1}{2} 
\v{12}{5}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24905}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{1}{3}{10} 
\h{6}{4}{3} 
\h{4}{5}{4} 
\h{5}{6}{5} 
\h{6}{7}{6} 
\h{7}{8}{2} 
\h{4}{9}{7} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{4} 
\v{5}{6}{6} 
\v{6}{4}{3} 
\v{7}{2}{6} 
\v{8}{5}{5} 
\v{9}{4}{4} 
\v{10}{6}{5} 
\v{11}{3}{6} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24908}{} 
\h{4}{1}{3} 
\h{8}{2}{5} 
\h{5}{3}{5} 
\h{8}{4}{3} 
\h{2}{5}{10} 
\h{9}{6}{4} 
\h{6}{7}{4} 
\h{3}{8}{4} 
\h{1}{9}{8} 
\h{6}{10}{5} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{1}{10} 
\v{5}{3}{9} 
\v{6}{7}{3} 
\v{7}{1}{7} 
\v{8}{2}{2} 
\v{9}{6}{3} 
\v{10}{3}{4} 
\v{11}{4}{6} 
\v{12}{5}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24910}{} 
\h{8}{1}{4} 
\h{5}{2}{4} 
\h{8}{3}{2} 
\h{7}{4}{6} 
\h{2}{5}{4} 
\h{5}{6}{7} 
\h{3}{7}{8} 
\h{6}{8}{7} 
\h{2}{9}{7} 
\h{4}{10}{7} 
\h{1}{11}{6} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{4} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{2}{4} 
\v{6}{5}{3} 
\v{7}{4}{7} 
\v{8}{1}{2} 
\v{9}{2}{7} 
\v{10}{3}{9} 
\v{11}{7}{3} 
\v{12}{1}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24921}{} 
\h{3}{1}{4} 
\h{6}{2}{5} 
\h{4}{3}{8} 
\h{2}{4}{5} 
\h{8}{5}{5} 
\h{5}{6}{7} 
\h{1}{7}{9} 
\h{9}{8}{4} 
\h{6}{9}{4} 
\h{8}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{6}{6} 
\v{6}{2}{7} 
\v{7}{1}{3} 
\v{8}{5}{5} 
\v{9}{8}{3} 
\v{10}{7}{2} 
\v{11}{2}{8} 
\v{12}{3}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24922}{} 
\h{2}{1}{11} 
\h{1}{2}{7} 
\h{6}{3}{5} 
\h{3}{4}{6} 
\h{5}{5}{7} 
\h{7}{6}{3} 
\h{8}{7}{5} 
\h{4}{8}{7} 
\h{9}{9}{3} 
\h{6}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{2}{11} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{5}{6} 
\v{6}{3}{7} 
\v{7}{6}{6} 
\v{8}{2}{5} 
\v{9}{4}{5} 
\v{10}{6}{4} 
\v{11}{3}{5} 
\v{12}{5}{4} 
\v{13}{1}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24924}{} 
\h{3}{1}{6} 
\h{5}{2}{8} 
\h{4}{3}{7} 
\h{9}{4}{3} 
\h{2}{5}{8} 
\h{6}{6}{7} 
\h{5}{7}{3} 
\h{6}{8}{5} 
\h{1}{9}{9} 
\h{7}{10}{5} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{5} 
\v{6}{6}{2} 
\v{7}{10}{2} 
\v{8}{7}{4} 
\v{9}{1}{3} 
\v{10}{5}{4} 
\v{11}{3}{5} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24925}{} 
\h{2}{1}{6} 
\h{7}{2}{6} 
\h{4}{3}{8} 
\h{1}{4}{7} 
\h{6}{5}{5} 
\h{3}{6}{6} 
\h{4}{7}{7} 
\h{7}{8}{5} 
\h{5}{9}{5} 
\h{9}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{5} 
\v{4}{3}{4} 
\v{5}{9}{4} 
\v{6}{5}{7} 
\v{7}{2}{6} 
\v{8}{1}{3} 
\v{9}{6}{4} 
\v{10}{9}{2} 
\v{11}{5}{2} 
\v{12}{3}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24935}{} 
\h{2}{1}{5} 
\h{6}{2}{2} 
\h{7}{3}{5} 
\h{9}{4}{4} 
\h{5}{5}{5} 
\h{8}{6}{4} 
\h{4}{7}{7} 
\h{10}{8}{3} 
\h{1}{9}{5} 
\h{3}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{7}{6} 
\v{5}{5}{6} 
\v{6}{2}{7} 
\v{7}{1}{2} 
\v{8}{2}{4} 
\v{9}{4}{8} 
\v{10}{5}{3} 
\v{11}{7}{3} 
\v{12}{3}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24959}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{7}{4}{4} 
\h{3}{5}{6} 
\h{1}{6}{11} 
\h{5}{7}{8} 
\h{2}{8}{8} 
\h{6}{9}{5} 
\h{4}{10}{4} 
\h{3}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{7} 
\v{3}{5}{6} 
\v{4}{10}{3} 
\v{5}{7}{5} 
\v{6}{2}{7} 
\v{7}{4}{7} 
\v{8}{10}{2} 
\v{9}{1}{4} 
\v{10}{3}{5} 
\v{11}{4}{5} 
\v{12}{2}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24960}{} 
\h{3}{1}{7} 
\h{7}{2}{6} 
\h{8}{3}{3} 
\h{6}{4}{4} 
\h{2}{5}{7} 
\h{8}{6}{4} 
\h{1}{7}{10} 
\h{5}{8}{8} 
\h{4}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{9}{4} 
\v{5}{8}{3} 
\v{6}{4}{8} 
\v{7}{2}{8} 
\v{8}{3}{3} 
\v{9}{5}{4} 
\v{10}{1}{3} 
\v{11}{3}{4} 
\v{12}{6}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24962}{} 
\h{4}{1}{6} 
\h{6}{2}{7} 
\h{1}{3}{6} 
\h{6}{4}{5} 
\h{8}{5}{5} 
\h{5}{6}{7} 
\h{2}{7}{7} 
\h{3}{8}{7} 
\h{8}{9}{4} 
\h{4}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{7}{5} 
\v{3}{8}{3} 
\v{4}{1}{9} 
\v{5}{6}{7} 
\v{6}{2}{2} 
\v{7}{3}{9} 
\v{8}{5}{4} 
\v{9}{7}{4} 
\v{10}{1}{7} 
\v{11}{4}{6} 
\v{12}{6}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24964}{} 
\h{8}{1}{5} 
\h{3}{2}{6} 
\h{5}{3}{7} 
\h{9}{4}{4} 
\h{4}{5}{7} 
\h{2}{6}{5} 
\h{6}{7}{6} 
\h{5}{8}{5} 
\h{1}{9}{6} 
\h{8}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{5}{8} 
\v{5}{3}{5} 
\v{6}{7}{5} 
\v{7}{6}{3} 
\v{8}{1}{9} 
\v{9}{2}{2} 
\v{10}{8}{3} 
\v{11}{5}{5} 
\v{12}{3}{4} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24970}{} 
\h{6}{1}{5} 
\h{10}{2}{3} 
\h{2}{3}{10} 
\h{1}{4}{8} 
\h{4}{5}{7} 
\h{5}{6}{2} 
\h{3}{7}{5} 
\h{6}{8}{4} 
\h{5}{9}{3} 
\h{9}{10}{4} 
\h{4}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{6}{3} 
\v{6}{1}{7} 
\v{7}{6}{6} 
\v{8}{7}{2} 
\v{9}{4}{6} 
\v{10}{2}{6} 
\v{11}{1}{4} 
\v{12}{3}{8} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24972}{} 
\h{9}{1}{4} 
\h{5}{2}{6} 
\h{9}{3}{3} 
\h{8}{4}{5} 
\h{2}{5}{5} 
\h{6}{6}{4} 
\h{7}{7}{4} 
\h{3}{8}{7} 
\h{4}{9}{8} 
\h{1}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{8}{3} 
\v{4}{9}{4} 
\v{5}{2}{8} 
\v{6}{6}{6} 
\v{7}{5}{2} 
\v{8}{4}{7} 
\v{9}{1}{2} 
\v{10}{6}{2} 
\v{11}{2}{5} 
\v{12}{3}{6} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24973}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{3}{3}{4} 
\h{5}{4}{3} 
\h{6}{5}{7} 
\h{10}{6}{2} 
\h{1}{7}{8} 
\h{7}{8}{4} 
\h{9}{9}{3} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{2}{3} 
\v{7}{3}{5} 
\v{8}{4}{8} 
\v{9}{7}{2} 
\v{10}{1}{5} 
\v{11}{2}{6} 
\v{12}{6}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24975}{} 
\h{2}{1}{6} 
\h{4}{2}{6} 
\h{7}{3}{6} 
\h{1}{4}{9} 
\h{4}{5}{8} 
\h{6}{6}{5} 
\h{8}{7}{5} 
\h{5}{8}{4} 
\h{7}{9}{4} 
\h{6}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{8}{4} 
\v{6}{6}{4} 
\v{7}{3}{6} 
\v{8}{1}{6} 
\v{9}{8}{3} 
\v{10}{2}{2} 
\v{11}{6}{3} 
\v{12}{5}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24976}{} 
\h{2}{1}{8} 
\h{6}{2}{6} 
\h{3}{3}{5} 
\h{5}{4}{4} 
\h{6}{5}{7} 
\h{1}{6}{10} 
\h{7}{7}{3} 
\h{8}{8}{4} 
\h{7}{9}{4} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{2}{3} 
\v{7}{7}{2} 
\v{8}{3}{5} 
\v{9}{4}{8} 
\v{10}{1}{6} 
\v{11}{6}{3} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24981}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{5}{3}{7} 
\h{4}{4}{3} 
\h{6}{5}{4} 
\h{9}{6}{4} 
\h{8}{7}{3} 
\h{1}{8}{9} 
\h{3}{9}{2} 
\h{7}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{3}{6} 
\v{6}{5}{7} 
\v{7}{4}{6} 
\v{8}{2}{5} 
\v{9}{6}{5} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{3}{7} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24983}{} 
\h{6}{1}{3} 
\h{4}{2}{4} 
\h{5}{3}{6} 
\h{2}{4}{7} 
\h{4}{5}{8} 
\h{10}{6}{3} 
\h{7}{7}{4} 
\h{1}{8}{7} 
\h{6}{9}{6} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{3}{9} 
\v{6}{1}{8} 
\v{7}{7}{3} 
\v{8}{2}{6} 
\v{9}{1}{3} 
\v{10}{6}{5} 
\v{11}{3}{4} 
\v{12}{5}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24985}{} 
\h{3}{1}{5} 
\h{9}{2}{3} 
\h{5}{3}{8} 
\h{2}{4}{8} 
\h{8}{5}{4} 
\h{4}{6}{3} 
\h{1}{7}{5} 
\h{5}{8}{4} 
\h{7}{9}{4} 
\h{10}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{3}{5} 
\v{6}{7}{5} 
\v{7}{6}{3} 
\v{8}{1}{4} 
\v{9}{2}{6} 
\v{10}{4}{6} 
\v{11}{9}{2} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24988}{} 
\h{6}{1}{2} 
\h{10}{2}{3} 
\h{7}{3}{5} 
\h{3}{4}{6} 
\h{5}{5}{8} 
\h{4}{6}{4} 
\h{6}{7}{4} 
\h{2}{8}{3} 
\h{3}{9}{8} 
\h{9}{10}{3} 
\h{1}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{4} 
\v{3}{4}{5} 
\v{4}{6}{7} 
\v{5}{5}{3} 
\v{6}{1}{6} 
\v{7}{3}{8} 
\v{8}{1}{5} 
\v{9}{4}{6} 
\v{10}{2}{5} 
\v{11}{9}{3} 
\v{12}{3}{7} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24990}{} 
\h{3}{1}{7} 
\h{9}{2}{4} 
\h{5}{3}{5} 
\h{2}{4}{6} 
\h{6}{5}{5} 
\h{5}{6}{4} 
\h{1}{7}{6} 
\h{6}{8}{6} 
\h{11}{9}{2} 
\h{2}{10}{10} 
\h{4}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{6} 
\v{3}{1}{11} 
\v{4}{11}{2} 
\v{5}{3}{3} 
\v{6}{5}{3} 
\v{7}{7}{5} 
\v{8}{4}{7} 
\v{9}{2}{4} 
\v{10}{1}{2} 
\v{11}{5}{4} 
\v{12}{8}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24993}{} 
\h{2}{1}{5} 
\h{5}{2}{8} 
\h{3}{3}{6} 
\h{8}{4}{3} 
\h{1}{5}{9} 
\h{9}{6}{3} 
\h{6}{7}{7} 
\h{7}{8}{4} 
\h{4}{9}{4} 
\h{5}{10}{7} 
\h{4}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{9}{2} 
\v{5}{2}{8} 
\v{6}{7}{4} 
\v{7}{1}{7} 
\v{8}{4}{5} 
\v{9}{3}{3} 
\v{10}{5}{7} 
\v{11}{4}{4} 
\v{12}{6}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24995}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{3}{3}{8} 
\h{1}{4}{5} 
\h{4}{5}{6} 
\h{5}{6}{6} 
\h{3}{7}{9} 
\h{9}{8}{4} 
\h{7}{9}{3} 
\h{6}{10}{2} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{3}{4} 
\v{4}{5}{8} 
\v{5}{6}{6} 
\v{6}{4}{6} 
\v{7}{9}{2} 
\v{8}{2}{8} 
\v{9}{8}{4} 
\v{10}{5}{4} 
\v{11}{3}{3} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{24998}{} 
\h{9}{1}{4} 
\h{5}{2}{5} 
\h{3}{3}{4} 
\h{4}{4}{9} 
\h{6}{5}{6} 
\h{9}{6}{2} 
\h{2}{7}{8} 
\h{5}{8}{7} 
\h{3}{9}{5} 
\h{7}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{3}{6} 
\v{4}{4}{9} 
\v{5}{2}{6} 
\v{6}{5}{6} 
\v{7}{3}{7} 
\v{8}{9}{3} 
\v{9}{1}{5} 
\v{10}{2}{5} 
\v{11}{6}{4} 
\v{12}{5}{3} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25002}{} 
\h{5}{1}{4} 
\h{10}{2}{2} 
\h{2}{3}{9} 
\h{4}{4}{9} 
\h{1}{5}{6} 
\h{5}{6}{5} 
\h{3}{7}{5} 
\h{6}{8}{3} 
\h{4}{9}{8} 
\h{7}{10}{6} 
\h{6}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{4}{5} 
\v{5}{1}{5} 
\v{6}{8}{3} 
\v{7}{5}{5} 
\v{8}{7}{5} 
\v{9}{1}{7} 
\v{10}{2}{4} 
\v{11}{3}{8} 
\v{12}{2}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25003}{} 
\h{7}{1}{3} 
\h{3}{2}{5} 
\h{9}{3}{3} 
\h{7}{4}{4} 
\h{2}{5}{8} 
\h{8}{6}{5} 
\h{1}{7}{4} 
\h{4}{8}{8} 
\h{6}{9}{7} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{2}{10} 
\v{4}{8}{5} 
\v{5}{7}{3} 
\v{6}{9}{2} 
\v{7}{1}{3} 
\v{8}{2}{4} 
\v{9}{3}{9} 
\v{10}{1}{4} 
\v{11}{4}{6} 
\v{12}{3}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25004}{} 
\h{4}{1}{8} 
\h{2}{2}{8} 
\h{5}{3}{6} 
\h{8}{4}{5} 
\h{6}{5}{6} 
\h{1}{6}{10} 
\h{3}{7}{4} 
\h{6}{8}{7} 
\h{4}{9}{5} 
\h{8}{10}{2} 
\h{5}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{1}{8} 
\v{5}{3}{8} 
\v{6}{5}{3} 
\v{7}{7}{5} 
\v{8}{4}{6} 
\v{9}{9}{2} 
\v{10}{2}{8} 
\v{11}{3}{3} 
\v{12}{1}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25006}{} 
\h{5}{1}{6} 
\h{7}{2}{5} 
\h{6}{3}{3} 
\h{8}{4}{2} 
\h{2}{5}{5} 
\h{4}{6}{7} 
\h{5}{7}{8} 
\h{1}{8}{11} 
\h{3}{9}{6} 
\h{6}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{1}{6} 
\v{6}{3}{7} 
\v{7}{2}{3} 
\v{8}{4}{7} 
\v{9}{3}{6} 
\v{10}{4}{8} 
\v{11}{1}{5} 
\v{12}{2}{6} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25007}{} 
\h{5}{1}{5} 
\h{4}{2}{3} 
\h{2}{3}{9} 
\h{9}{4}{3} 
\h{8}{5}{3} 
\h{10}{6}{3} 
\h{6}{7}{6} 
\h{3}{8}{4} 
\h{5}{9}{4} 
\h{1}{10}{7} 
\h{4}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{1}{8} 
\v{6}{7}{5} 
\v{7}{2}{6} 
\v{8}{5}{5} 
\v{9}{4}{5} 
\v{10}{1}{5} 
\v{11}{3}{2} 
\v{12}{4}{3} 
\v{13}{6}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25009}{} 
\h{2}{1}{9} 
\h{5}{2}{7} 
\h{8}{3}{5} 
\h{7}{4}{2} 
\h{3}{5}{5} 
\h{4}{6}{7} 
\h{9}{7}{3} 
\h{1}{8}{9} 
\h{6}{9}{7} 
\h{3}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{5}{5} 
\v{4}{6}{7} 
\v{5}{2}{9} 
\v{6}{9}{3} 
\v{7}{4}{6} 
\v{8}{3}{2} 
\v{9}{4}{3} 
\v{10}{8}{3} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25010}{} 
\h{6}{1}{6} 
\h{2}{2}{6} 
\h{7}{3}{3} 
\h{9}{4}{2} 
\h{4}{5}{9} 
\h{3}{6}{7} 
\h{1}{7}{4} 
\h{4}{8}{8} 
\h{8}{9}{5} 
\h{5}{10}{6} 
\h{6}{11}{3} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{5}{3} 
\v{5}{7}{3} 
\v{6}{1}{10} 
\v{7}{3}{9} 
\v{8}{2}{7} 
\v{9}{4}{7} 
\v{10}{3}{3} 
\v{11}{4}{6} 
\v{12}{1}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25014}{} 
\h{7}{1}{5} 
\h{2}{2}{9} 
\h{10}{3}{2} 
\h{4}{4}{7} 
\h{3}{5}{6} 
\h{8}{6}{5} 
\h{6}{7}{4} 
\h{5}{8}{4} 
\h{1}{9}{6} 
\h{6}{10}{7} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{4}{7} 
\v{5}{8}{4} 
\v{6}{7}{3} 
\v{7}{1}{8} 
\v{8}{6}{5} 
\v{9}{5}{3} 
\v{10}{3}{4} 
\v{11}{2}{2} 
\v{12}{1}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25016}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{5}{3}{5} 
\h{9}{4}{3} 
\h{1}{5}{6} 
\h{11}{6}{2} 
\h{4}{7}{4} 
\h{3}{8}{2} 
\h{6}{9}{4} 
\h{7}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{7}{4} 
\v{5}{3}{5} 
\v{6}{9}{3} 
\v{7}{5}{5} 
\v{8}{2}{5} 
\v{9}{4}{7} 
\v{10}{3}{6} 
\v{11}{1}{5} 
\v{12}{4}{6} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25019}{} 
\h{3}{1}{9} 
\h{9}{2}{4} 
\h{7}{3}{4} 
\h{4}{4}{6} 
\h{2}{5}{6} 
\h{5}{6}{4} 
\h{6}{7}{6} 
\h{1}{8}{6} 
\h{3}{9}{10} 
\h{6}{10}{5} 
\h{2}{11}{8} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{6} 
\v{3}{1}{8} 
\v{4}{4}{9} 
\v{5}{6}{6} 
\v{6}{7}{3} 
\v{7}{3}{5} 
\v{8}{5}{7} 
\v{9}{2}{4} 
\v{10}{4}{7} 
\v{11}{3}{7} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25021}{} 
\h{5}{1}{4} 
\h{6}{2}{5} 
\h{2}{3}{8} 
\h{3}{4}{10} 
\h{1}{5}{7} 
\h{7}{6}{5} 
\h{3}{7}{7} 
\h{6}{8}{3} 
\h{8}{9}{4} 
\h{5}{10}{8} 
\h{4}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{4}{3} 
\v{4}{11}{2} 
\v{5}{1}{9} 
\v{6}{2}{6} 
\v{7}{6}{6} 
\v{8}{5}{4} 
\v{9}{1}{7} 
\v{10}{3}{4} 
\v{11}{2}{9} 
\v{12}{6}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25024}{} 
\h{5}{1}{8} 
\h{2}{2}{9} 
\h{1}{3}{6} 
\h{6}{4}{4} 
\h{4}{5}{4} 
\h{6}{6}{7} 
\h{9}{7}{3} 
\h{7}{8}{3} 
\h{5}{9}{6} 
\h{8}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{1}{8} 
\v{6}{4}{2} 
\v{7}{3}{5} 
\v{8}{5}{5} 
\v{9}{7}{4} 
\v{10}{4}{4} 
\v{11}{2}{7} 
\v{12}{7}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25027}{} 
\h{7}{1}{3} 
\h{3}{2}{6} 
\h{6}{3}{7} 
\h{8}{4}{3} 
\h{2}{5}{8} 
\h{4}{6}{9} 
\h{1}{7}{4} 
\h{6}{8}{6} 
\h{3}{9}{8} 
\h{7}{10}{5} 
\h{5}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{2}{7} 
\v{4}{6}{7} 
\v{5}{7}{4} 
\v{6}{3}{5} 
\v{7}{1}{9} 
\v{8}{4}{7} 
\v{9}{2}{10} 
\v{10}{1}{4} 
\v{11}{4}{5} 
\v{12}{8}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25030}{} 
\h{2}{1}{9} 
\h{5}{2}{5} 
\h{3}{3}{3} 
\h{8}{4}{4} 
\h{4}{5}{6} 
\h{7}{6}{2} 
\h{8}{7}{5} 
\h{1}{8}{10} 
\h{9}{9}{3} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{11} 
\v{3}{3}{8} 
\v{4}{5}{8} 
\v{5}{2}{8} 
\v{6}{3}{9} 
\v{7}{6}{5} 
\v{8}{4}{3} 
\v{9}{6}{3} 
\v{10}{2}{3} 
\v{11}{1}{7} 
\v{12}{4}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25035}{} 
\h{7}{1}{6} 
\h{3}{2}{8} 
\h{9}{3}{3} 
\h{1}{4}{6} 
\h{2}{5}{4} 
\h{5}{6}{5} 
\h{8}{7}{5} 
\h{6}{8}{5} 
\h{4}{9}{6} 
\h{5}{10}{7} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{5}{7} 
\v{3}{2}{9} 
\v{4}{9}{4} 
\v{5}{6}{4} 
\v{6}{5}{3} 
\v{7}{1}{3} 
\v{8}{7}{5} 
\v{9}{3}{8} 
\v{10}{6}{3} 
\v{11}{2}{6} 
\v{12}{3}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25037}{} 
\h{6}{1}{3} 
\h{5}{2}{6} 
\h{7}{3}{6} 
\h{2}{4}{8} 
\h{6}{5}{5} 
\h{4}{6}{8} 
\h{5}{7}{3} 
\h{1}{8}{6} 
\h{10}{9}{3} 
\h{3}{10}{6} 
\h{2}{11}{6} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{10}{2} 
\v{4}{6}{7} 
\v{5}{2}{5} 
\v{6}{1}{4} 
\v{7}{3}{5} 
\v{8}{7}{4} 
\v{9}{1}{9} 
\v{10}{4}{5} 
\v{11}{2}{3} 
\v{12}{6}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25049}{} 
\h{8}{1}{4} 
\h{2}{2}{8} 
\h{4}{3}{9} 
\h{7}{4}{4} 
\h{5}{5}{4} 
\h{3}{6}{3} 
\h{1}{7}{9} 
\h{8}{8}{3} 
\h{4}{9}{8} 
\h{5}{10}{8} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{3}{6} 
\v{5}{5}{5} 
\v{6}{6}{6} 
\v{7}{4}{7} 
\v{8}{1}{7} 
\v{9}{5}{7} 
\v{10}{2}{5} 
\v{11}{4}{4} 
\v{12}{1}{8} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25051}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{8}{3}{2} 
\h{1}{4}{10} 
\h{3}{5}{9} 
\h{6}{6}{3} 
\h{2}{7}{5} 
\h{4}{8}{6} 
\h{5}{9}{6} 
\h{8}{10}{5} 
\h{3}{11}{3} 
\h{5}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{6} 
\v{3}{5}{6} 
\v{4}{8}{5} 
\v{5}{9}{3} 
\v{6}{6}{5} 
\v{7}{2}{5} 
\v{8}{3}{7} 
\v{9}{6}{6} 
\v{10}{3}{5} 
\v{11}{4}{5} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25053}{} 
\h{7}{1}{6} 
\h{6}{2}{4} 
\h{9}{3}{3} 
\h{3}{4}{4} 
\h{5}{5}{3} 
\h{11}{6}{2} 
\h{2}{7}{8} 
\h{4}{8}{8} 
\h{1}{9}{5} 
\h{2}{10}{9} 
\h{5}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{3} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{5}{6} 
\v{6}{2}{7} 
\v{7}{1}{3} 
\v{8}{5}{7} 
\v{9}{3}{8} 
\v{10}{2}{5} 
\v{11}{6}{4} 
\v{12}{3}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25056}{} 
\h{5}{1}{3} 
\h{6}{2}{5} 
\h{3}{3}{7} 
\h{7}{4}{4} 
\h{5}{5}{4} 
\h{2}{6}{10} 
\h{8}{7}{5} 
\h{7}{8}{5} 
\h{1}{9}{9} 
\h{4}{10}{9} 
\h{3}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{3}{8} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{2}{9} 
\v{7}{4}{4} 
\v{8}{1}{6} 
\v{9}{5}{7} 
\v{10}{3}{6} 
\v{11}{2}{2} 
\v{12}{6}{2} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25058}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{5}{3}{8} 
\h{3}{4}{5} 
\h{7}{5}{4} 
\h{9}{6}{3} 
\h{1}{7}{9} 
\h{4}{8}{9} 
\h{8}{9}{3} 
\h{6}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{6} 
\v{5}{3}{8} 
\v{6}{10}{2} 
\v{7}{5}{6} 
\v{8}{4}{5} 
\v{9}{6}{4} 
\v{10}{1}{6} 
\v{11}{5}{4} 
\v{12}{2}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25060}{} 
\h{5}{1}{5} 
\h{9}{2}{2} 
\h{2}{3}{8} 
\h{7}{4}{6} 
\h{4}{5}{8} 
\h{1}{6}{7} 
\h{7}{7}{4} 
\h{3}{8}{3} 
\h{5}{9}{4} 
\h{8}{10}{4} 
\h{4}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{1}{8} 
\v{6}{8}{4} 
\v{7}{4}{3} 
\v{8}{6}{4} 
\v{9}{2}{7} 
\v{10}{1}{2} 
\v{11}{2}{5} 
\v{12}{5}{5} 
\v{13}{4}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25064}{} 
\h{3}{1}{8} 
\h{2}{2}{7} 
\h{6}{3}{2} 
\h{7}{4}{5} 
\h{4}{5}{7} 
\h{8}{6}{5} 
\h{3}{7}{9} 
\h{1}{8}{5} 
\h{4}{9}{6} 
\h{9}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{1}{6} 
\v{4}{5}{4} 
\v{5}{11}{2} 
\v{6}{3}{5} 
\v{7}{4}{8} 
\v{8}{3}{3} 
\v{9}{2}{8} 
\v{10}{9}{2} 
\v{11}{1}{4} 
\v{12}{4}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25065}{} 
\h{5}{1}{3} 
\h{7}{2}{4} 
\h{3}{3}{7} 
\h{4}{4}{8} 
\h{2}{5}{7} 
\h{6}{6}{5} 
\h{8}{7}{5} 
\h{7}{8}{3} 
\h{5}{9}{7} 
\h{3}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{3}{7} 
\v{4}{4}{9} 
\v{5}{1}{8} 
\v{6}{6}{5} 
\v{7}{2}{6} 
\v{8}{1}{6} 
\v{9}{5}{5} 
\v{10}{3}{5} 
\v{11}{2}{4} 
\v{12}{4}{5} 
\v{13}{7}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25068}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{9}{5}{3} 
\h{1}{6}{10} 
\h{3}{7}{2} 
\h{6}{8}{4} 
\h{4}{9}{3} 
\h{5}{10}{8} 
\h{2}{11}{6} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{2}{7} 
\v{5}{7}{3} 
\v{6}{8}{4} 
\v{7}{1}{8} 
\v{8}{4}{7} 
\v{9}{5}{7} 
\v{10}{3}{5} 
\v{11}{4}{2} 
\v{12}{2}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25073}{} 
\h{10}{1}{2} 
\h{5}{2}{4} 
\h{2}{3}{9} 
\h{4}{4}{9} 
\h{1}{5}{7} 
\h{5}{6}{5} 
\h{6}{7}{3} 
\h{3}{8}{4} 
\h{4}{9}{8} 
\h{8}{10}{5} 
\h{6}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{2}{4} 
\v{6}{7}{4} 
\v{7}{8}{4} 
\v{8}{5}{5} 
\v{9}{2}{5} 
\v{10}{1}{5} 
\v{11}{3}{8} 
\v{12}{1}{8} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25075}{} 
\h{6}{1}{7} 
\h{2}{2}{8} 
\h{8}{3}{5} 
\h{3}{4}{6} 
\h{4}{5}{8} 
\h{2}{6}{9} 
\h{7}{7}{5} 
\h{3}{8}{5} 
\h{5}{9}{5} 
\h{7}{10}{4} 
\h{1}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{2}{4} 
\v{3}{4}{4} 
\v{4}{5}{7} 
\v{5}{9}{4} 
\v{6}{1}{10} 
\v{7}{7}{3} 
\v{8}{3}{5} 
\v{9}{4}{8} 
\v{10}{2}{7} 
\v{11}{6}{4} 
\v{12}{5}{2} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25078}{} 
\h{6}{1}{4} 
\h{3}{2}{6} 
\h{4}{3}{7} 
\h{2}{4}{8} 
\h{7}{5}{6} 
\h{6}{6}{5} 
\h{1}{7}{7} 
\h{5}{8}{7} 
\h{9}{9}{4} 
\h{3}{10}{9} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{2}{8} 
\v{4}{3}{10} 
\v{5}{8}{4} 
\v{6}{1}{5} 
\v{7}{5}{6} 
\v{8}{7}{5} 
\v{9}{2}{7} 
\v{10}{1}{3} 
\v{11}{3}{3} 
\v{12}{8}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25081}{} 
\h{3}{1}{8} 
\h{7}{2}{6} 
\h{8}{3}{4} 
\h{2}{4}{8} 
\h{1}{5}{5} 
\h{5}{6}{4} 
\h{8}{7}{3} 
\h{3}{8}{7} 
\h{9}{9}{4} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{1}{7} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{5}{5} 
\v{7}{2}{9} 
\v{8}{3}{4} 
\v{9}{6}{3} 
\v{10}{4}{4} 
\v{11}{1}{6} 
\v{12}{3}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25083}{} 
\h{5}{1}{7} 
\h{3}{2}{4} 
\h{4}{3}{4} 
\h{6}{4}{7} 
\h{2}{5}{9} 
\h{7}{6}{5} 
\h{10}{7}{3} 
\h{9}{8}{2} 
\h{5}{9}{5} 
\h{2}{10}{6} 
\h{1}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{5} 
\v{3}{2}{10} 
\v{4}{3}{10} 
\v{5}{1}{8} 
\v{6}{4}{7} 
\v{7}{2}{4} 
\v{8}{3}{7} 
\v{9}{8}{4} 
\v{10}{7}{2} 
\v{11}{5}{3} 
\v{12}{1}{5} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25084}{} 
\h{2}{1}{10} 
\h{8}{2}{5} 
\h{7}{3}{2} 
\h{1}{4}{10} 
\h{4}{5}{8} 
\h{3}{6}{5} 
\h{6}{7}{4} 
\h{5}{8}{2} 
\h{6}{9}{5} 
\h{9}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{8}{4} 
\v{6}{7}{2} 
\v{7}{3}{5} 
\v{8}{2}{4} 
\v{9}{3}{7} 
\v{10}{7}{4} 
\v{11}{4}{5} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25086}{} 
\h{7}{1}{3} 
\h{2}{2}{7} 
\h{6}{3}{6} 
\h{3}{4}{5} 
\h{4}{5}{8} 
\h{6}{6}{4} 
\h{7}{7}{4} 
\h{5}{8}{8} 
\h{1}{9}{8} 
\h{3}{10}{10} 
\h{5}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{4}{6} 
\v{4}{5}{8} 
\v{5}{8}{3} 
\v{6}{3}{3} 
\v{7}{1}{6} 
\v{8}{4}{8} 
\v{9}{2}{7} 
\v{10}{1}{5} 
\v{11}{7}{4} 
\v{12}{3}{2} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25087}{} 
\h{4}{1}{6} 
\h{2}{2}{5} 
\h{9}{3}{3} 
\h{3}{4}{7} 
\h{6}{5}{7} 
\h{8}{6}{3} 
\h{4}{7}{5} 
\h{8}{8}{5} 
\h{2}{9}{4} 
\h{5}{10}{7} 
\h{1}{11}{6} 
\h{3}{12}{8} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{2}{7} 
\v{3}{4}{8} 
\v{4}{1}{6} 
\v{5}{10}{3} 
\v{6}{5}{4} 
\v{7}{2}{9} 
\v{8}{6}{2} 
\v{9}{3}{4} 
\v{10}{1}{3} 
\v{11}{6}{6} 
\v{12}{3}{7} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25088}{} 
\h{2}{1}{10} 
\h{5}{2}{6} 
\h{6}{3}{7} 
\h{3}{4}{6} 
\h{5}{5}{7} 
\h{7}{6}{4} 
\h{4}{7}{6} 
\h{1}{8}{7} 
\h{2}{9}{7} 
\h{8}{10}{5} 
\h{3}{11}{3} 
\h{7}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{8} 
\v{3}{4}{7} 
\v{4}{7}{6} 
\v{5}{2}{3} 
\v{6}{3}{8} 
\v{7}{6}{6} 
\v{8}{8}{2} 
\v{9}{4}{5} 
\v{10}{7}{5} 
\v{11}{2}{4} 
\v{12}{1}{4} 
\v{13}{3}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25089}{} 
\h{7}{1}{5} 
\h{5}{2}{6} 
\h{6}{3}{6} 
\h{3}{4}{6} 
\h{10}{5}{3} 
\h{2}{6}{6} 
\h{4}{7}{7} 
\h{1}{8}{6} 
\h{9}{9}{4} 
\h{5}{10}{3} 
\h{3}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{7}{6} 
\v{5}{2}{8} 
\v{6}{3}{8} 
\v{7}{1}{7} 
\v{8}{6}{4} 
\v{9}{4}{5} 
\v{10}{5}{7} 
\v{11}{2}{5} 
\v{12}{1}{2} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25091}{} 
\h{7}{1}{5} 
\h{11}{2}{2} 
\h{4}{3}{8} 
\h{2}{4}{7} 
\h{6}{5}{7} 
\h{5}{6}{3} 
\h{7}{7}{3} 
\h{9}{8}{2} 
\h{3}{9}{7} 
\h{1}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{6}{6} 
\v{6}{5}{5} 
\v{7}{1}{6} 
\v{8}{6}{5} 
\v{9}{4}{4} 
\v{10}{7}{2} 
\v{11}{2}{6} 
\v{12}{1}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25099}{} 
\h{6}{1}{3} 
\h{7}{2}{5} 
\h{3}{3}{8} 
\h{5}{4}{8} 
\h{4}{5}{4} 
\h{7}{6}{3} 
\h{9}{7}{3} 
\h{2}{8}{3} 
\h{1}{9}{10} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{3}{8} 
\v{4}{5}{8} 
\v{5}{4}{4} 
\v{6}{1}{9} 
\v{7}{2}{4} 
\v{8}{5}{7} 
\v{9}{1}{6} 
\v{10}{6}{5} 
\v{11}{3}{6} 
\v{12}{2}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25103}{} 
\h{6}{1}{5} 
\h{2}{2}{5} 
\h{5}{3}{8} 
\h{1}{4}{8} 
\h{6}{5}{4} 
\h{3}{6}{10} 
\h{4}{7}{3} 
\h{8}{8}{4} 
\h{2}{9}{9} 
\h{9}{10}{3} 
\h{5}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{7} 
\v{3}{6}{6} 
\v{4}{7}{6} 
\v{5}{3}{8} 
\v{6}{1}{4} 
\v{7}{2}{5} 
\v{8}{8}{4} 
\v{9}{4}{6} 
\v{10}{5}{6} 
\v{11}{1}{8} 
\v{12}{8}{2} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25105}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{5}{3}{4} 
\h{6}{4}{6} 
\h{1}{5}{9} 
\h{8}{6}{3} 
\h{4}{7}{5} 
\h{7}{8}{3} 
\h{8}{9}{4} 
\h{3}{10}{10} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{7}{6} 
\v{5}{3}{8} 
\v{6}{4}{8} 
\v{7}{2}{6} 
\v{8}{6}{3} 
\v{9}{3}{4} 
\v{10}{5}{3} 
\v{11}{1}{5} 
\v{12}{4}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25109}{} 
\h{2}{1}{9} 
\h{10}{2}{2} 
\h{8}{3}{5} 
\h{6}{4}{5} 
\h{1}{5}{8} 
\h{8}{6}{4} 
\h{5}{7}{8} 
\h{4}{8}{3} 
\h{3}{9}{7} 
\h{6}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{8}{5} 
\v{5}{7}{4} 
\v{6}{4}{6} 
\v{7}{8}{4} 
\v{8}{3}{3} 
\v{9}{5}{5} 
\v{10}{2}{7} 
\v{11}{1}{3} 
\v{12}{2}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25113}{} 
\h{9}{1}{4} 
\h{8}{2}{4} 
\h{3}{3}{8} 
\h{2}{4}{5} 
\h{6}{5}{4} 
\h{7}{6}{5} 
\h{4}{7}{7} 
\h{3}{8}{6} 
\h{5}{9}{8} 
\h{1}{10}{7} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{3}{5} 
\v{4}{7}{4} 
\v{5}{9}{4} 
\v{6}{5}{7} 
\v{7}{4}{2} 
\v{8}{2}{8} 
\v{9}{1}{7} 
\v{10}{5}{6} 
\v{11}{3}{4} 
\v{12}{2}{4} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25115}{} 
\h{2}{1}{9} 
\h{9}{2}{3} 
\h{7}{3}{3} 
\h{4}{4}{4} 
\h{7}{5}{6} 
\h{1}{6}{10} 
\h{5}{7}{4} 
\h{6}{8}{6} 
\h{3}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{6}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{4}{6} 
\v{5}{7}{4} 
\v{6}{8}{4} 
\v{7}{3}{2} 
\v{8}{4}{5} 
\v{9}{2}{5} 
\v{10}{3}{9} 
\v{11}{1}{5} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25123}{} 
\h{2}{1}{5} 
\h{6}{2}{5} 
\h{8}{3}{5} 
\h{9}{4}{3} 
\h{5}{5}{2} 
\h{1}{6}{10} 
\h{4}{7}{6} 
\h{9}{8}{4} 
\h{6}{9}{6} 
\h{3}{10}{7} 
\h{5}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{7}{5} 
\v{5}{5}{6} 
\v{6}{2}{7} 
\v{7}{1}{4} 
\v{8}{3}{8} 
\v{9}{4}{4} 
\v{10}{7}{3} 
\v{11}{2}{4} 
\v{12}{4}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25135}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{6}{3}{4} 
\h{1}{4}{6} 
\h{3}{5}{9} 
\h{9}{6}{2} 
\h{5}{7}{8} 
\h{4}{8}{6} 
\h{2}{9}{3} 
\h{8}{10}{4} 
\h{6}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{8} 
\v{3}{5}{7} 
\v{4}{8}{5} 
\v{5}{7}{2} 
\v{6}{3}{8} 
\v{7}{4}{8} 
\v{8}{2}{8} 
\v{9}{6}{5} 
\v{10}{3}{5} 
\v{11}{1}{5} 
\v{12}{5}{5} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25151}{} 
\h{2}{1}{6} 
\h{6}{2}{5} 
\h{3}{3}{7} 
\h{5}{4}{8} 
\h{4}{5}{7} 
\h{1}{6}{8} 
\h{8}{7}{4} 
\h{7}{8}{6} 
\h{5}{9}{5} 
\h{7}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{3}{8} 
\v{4}{5}{8} 
\v{5}{4}{5} 
\v{6}{2}{10} 
\v{7}{8}{2} 
\v{8}{1}{6} 
\v{9}{6}{5} 
\v{10}{3}{6} 
\v{11}{2}{3} 
\v{12}{7}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25166}{} 
\h{2}{1}{5} 
\h{5}{2}{8} 
\h{1}{3}{8} 
\h{6}{4}{5} 
\h{8}{5}{4} 
\h{7}{6}{3} 
\h{9}{7}{2} 
\h{3}{8}{7} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{2}{9} 
\v{6}{4}{8} 
\v{7}{1}{5} 
\v{8}{5}{4} 
\v{9}{3}{4} 
\v{10}{6}{2} 
\v{11}{4}{3} 
\v{12}{5}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25167}{} 
\h{5}{1}{6} 
\h{8}{2}{4} 
\h{6}{3}{3} 
\h{2}{4}{6} 
\h{5}{5}{5} 
\h{9}{6}{4} 
\h{1}{7}{10} 
\h{4}{8}{8} 
\h{3}{9}{3} 
\h{7}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{1}{4} 
\v{6}{3}{6} 
\v{7}{10}{2} 
\v{8}{2}{2} 
\v{9}{3}{3} 
\v{10}{5}{6} 
\v{11}{1}{6} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25168}{} 
\h{6}{1}{6} 
\h{3}{2}{7} 
\h{8}{3}{5} 
\h{5}{4}{6} 
\h{9}{5}{3} 
\h{7}{6}{4} 
\h{2}{7}{6} 
\h{6}{8}{7} 
\h{3}{9}{4} 
\h{4}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{2}{7} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{1}{7} 
\v{7}{6}{3} 
\v{8}{3}{4} 
\v{9}{5}{5} 
\v{10}{2}{10} 
\v{11}{4}{2} 
\v{12}{1}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25170}{} 
\h{2}{1}{6} 
\h{4}{2}{6} 
\h{7}{3}{6} 
\h{6}{4}{2} 
\h{3}{5}{8} 
\h{7}{6}{5} 
\h{5}{7}{6} 
\h{9}{8}{4} 
\h{6}{9}{4} 
\h{1}{10}{8} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{4}{5} 
\v{7}{3}{3} 
\v{8}{1}{3} 
\v{9}{8}{2} 
\v{10}{2}{7} 
\v{11}{5}{2} 
\v{12}{6}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25179}{} 
\h{4}{1}{4} 
\h{7}{2}{3} 
\h{11}{3}{2} 
\h{9}{4}{3} 
\h{2}{5}{8} 
\h{1}{6}{5} 
\h{5}{7}{3} 
\h{7}{8}{4} 
\h{4}{9}{5} 
\h{6}{10}{7} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{1}{8} 
\v{5}{7}{5} 
\v{6}{6}{4} 
\v{7}{2}{6} 
\v{8}{1}{6} 
\v{9}{4}{5} 
\v{10}{2}{3} 
\v{11}{3}{5} 
\v{12}{4}{7} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25180}{} 
\h{9}{1}{2} 
\h{3}{2}{9} 
\h{2}{3}{3} 
\h{7}{4}{6} 
\h{4}{5}{8} 
\h{6}{6}{4} 
\h{8}{7}{5} 
\h{3}{8}{6} 
\h{7}{9}{4} 
\h{5}{10}{3} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{6} 
\v{4}{5}{8} 
\v{5}{3}{7} 
\v{6}{6}{5} 
\v{7}{4}{5} 
\v{8}{7}{3} 
\v{9}{1}{7} 
\v{10}{6}{6} 
\v{11}{1}{8} 
\v{12}{2}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25188}{} 
\h{3}{1}{5} 
\h{6}{2}{5} 
\h{2}{3}{5} 
\h{4}{4}{8} 
\h{10}{5}{3} 
\h{7}{6}{5} 
\h{3}{7}{8} 
\h{9}{8}{4} 
\h{1}{9}{7} 
\h{5}{10}{5} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{1}{6} 
\v{4}{4}{7} 
\v{5}{10}{3} 
\v{6}{2}{10} 
\v{7}{3}{3} 
\v{8}{1}{8} 
\v{9}{8}{3} 
\v{10}{5}{5} 
\v{11}{2}{5} 
\v{12}{4}{2} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25193}{} 
\h{3}{1}{7} 
\h{9}{2}{4} 
\h{1}{3}{10} 
\h{7}{4}{6} 
\h{6}{5}{4} 
\h{8}{6}{4} 
\h{5}{7}{6} 
\h{4}{8}{5} 
\h{2}{9}{5} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{9}{3} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{7}{3} 
\v{6}{5}{7} 
\v{7}{4}{5} 
\v{8}{6}{5} 
\v{9}{2}{6} 
\v{10}{1}{4} 
\v{11}{3}{4} 
\v{12}{6}{4} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25204}{} 
\h{4}{1}{8} 
\h{8}{2}{5} 
\h{7}{3}{4} 
\h{2}{4}{6} 
\h{10}{5}{2} 
\h{6}{6}{5} 
\h{1}{7}{8} 
\h{5}{8}{5} 
\h{3}{9}{4} 
\h{5}{10}{8} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{9}{4} 
\v{4}{1}{10} 
\v{5}{8}{2} 
\v{6}{6}{6} 
\v{7}{3}{6} 
\v{8}{2}{2} 
\v{9}{7}{4} 
\v{10}{5}{3} 
\v{11}{3}{3} 
\v{12}{1}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25205}{} 
\h{5}{1}{5} 
\h{9}{2}{3} 
\h{6}{3}{7} 
\h{2}{4}{8} 
\h{8}{5}{5} 
\h{7}{6}{2} 
\h{4}{7}{7} 
\h{1}{8}{4} 
\h{3}{9}{5} 
\h{6}{10}{6} 
\h{2}{11}{9} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{9}{4} 
\v{4}{7}{5} 
\v{5}{1}{7} 
\v{6}{3}{7} 
\v{7}{6}{6} 
\v{8}{5}{4} 
\v{9}{2}{4} 
\v{10}{1}{3} 
\v{11}{7}{4} 
\v{12}{2}{8} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25214}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{10}{3}{3} 
\h{6}{4}{3} 
\h{8}{5}{3} 
\h{4}{6}{5} 
\h{1}{7}{6} 
\h{5}{8}{7} 
\h{4}{9}{7} 
\h{6}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{3} 
\v{5}{8}{4} 
\v{6}{4}{6} 
\v{7}{2}{5} 
\v{8}{1}{4} 
\v{9}{4}{2} 
\v{10}{3}{8} 
\v{11}{5}{4} 
\v{12}{2}{6} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25215}{} 
\h{2}{1}{9} 
\h{10}{2}{3} 
\h{5}{3}{2} 
\h{6}{4}{6} 
\h{1}{5}{10} 
\h{4}{6}{9} 
\h{3}{7}{6} 
\h{8}{8}{4} 
\h{7}{9}{2} 
\h{5}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{3}{7} 
\v{6}{4}{8} 
\v{7}{3}{6} 
\v{8}{8}{3} 
\v{9}{7}{2} 
\v{10}{2}{8} 
\v{11}{1}{4} 
\v{12}{4}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25221}{} 
\h{6}{1}{3} 
\h{8}{2}{3} 
\h{2}{3}{8} 
\h{9}{4}{4} 
\h{7}{5}{5} 
\h{5}{6}{6} 
\h{3}{7}{3} 
\h{8}{8}{4} 
\h{4}{9}{9} 
\h{1}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{7}{4} 
\v{4}{9}{4} 
\v{5}{6}{4} 
\v{6}{1}{6} 
\v{7}{5}{7} 
\v{8}{2}{6} 
\v{9}{1}{3} 
\v{10}{3}{8} 
\v{11}{2}{4} 
\v{12}{5}{3} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25228}{} 
\h{2}{1}{7} 
\h{8}{2}{4} 
\h{1}{3}{9} 
\h{5}{4}{4} 
\h{7}{5}{4} 
\h{8}{6}{5} 
\h{4}{7}{6} 
\h{6}{8}{6} 
\h{7}{9}{6} 
\h{5}{10}{6} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{4}{6} 
\v{6}{8}{3} 
\v{7}{5}{4} 
\v{8}{2}{4} 
\v{9}{1}{3} 
\v{10}{3}{4} 
\v{11}{5}{5} 
\v{12}{2}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25230}{} 
\h{2}{1}{9} 
\h{7}{2}{3} 
\h{9}{3}{3} 
\h{6}{4}{7} 
\h{5}{5}{6} 
\h{4}{6}{3} 
\h{1}{7}{9} 
\h{6}{8}{6} 
\h{8}{9}{5} 
\h{5}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{5}{5} 
\v{6}{4}{4} 
\v{7}{2}{4} 
\v{8}{9}{2} 
\v{9}{3}{7} 
\v{10}{2}{5} 
\v{11}{1}{4} 
\v{12}{3}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25231}{} 
\h{8}{1}{3} 
\h{3}{2}{3} 
\h{2}{3}{5} 
\h{4}{4}{5} 
\h{8}{5}{5} 
\h{1}{6}{9} 
\h{9}{7}{3} 
\h{7}{8}{4} 
\h{5}{9}{8} 
\h{3}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{7} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{2}{8} 
\v{4}{4}{9} 
\v{5}{9}{3} 
\v{6}{2}{9} 
\v{7}{3}{5} 
\v{8}{1}{4} 
\v{9}{4}{3} 
\v{10}{6}{4} 
\v{11}{1}{7} 
\v{12}{7}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25237}{} 
\h{8}{1}{5} 
\h{3}{2}{9} 
\h{2}{3}{8} 
\h{5}{4}{8} 
\h{4}{5}{5} 
\h{7}{6}{4} 
\h{6}{7}{2} 
\h{3}{8}{7} 
\h{5}{9}{2} 
\h{9}{10}{3} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{6} 
\v{4}{5}{8} 
\v{5}{4}{5} 
\v{6}{7}{4} 
\v{7}{6}{3} 
\v{8}{1}{6} 
\v{9}{5}{5} 
\v{10}{3}{5} 
\v{11}{6}{6} 
\v{12}{2}{8} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25240}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{6}{3}{5} 
\h{4}{4}{4} 
\h{5}{5}{5} 
\h{6}{6}{7} 
\h{1}{7}{11} 
\h{5}{8}{4} 
\h{7}{9}{4} 
\h{8}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{5}{3} 
\v{6}{3}{3} 
\v{7}{2}{7} 
\v{8}{4}{6} 
\v{9}{8}{3} 
\v{10}{1}{4} 
\v{11}{3}{6} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25242}{} 
\h{2}{1}{8} 
\h{9}{2}{2} 
\h{4}{3}{9} 
\h{3}{4}{7} 
\h{1}{5}{7} 
\h{6}{6}{6} 
\h{4}{7}{4} 
\h{7}{8}{6} 
\h{5}{9}{7} 
\h{6}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{4} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{3}{4} 
\v{5}{9}{4} 
\v{6}{6}{4} 
\v{7}{8}{3} 
\v{8}{5}{2} 
\v{9}{2}{10} 
\v{10}{1}{3} 
\v{11}{2}{8} 
\v{12}{6}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25243}{} 
\h{11}{1}{2} 
\h{5}{2}{3} 
\h{2}{3}{10} 
\h{1}{4}{8} 
\h{7}{5}{3} 
\h{3}{6}{5} 
\h{6}{7}{5} 
\h{4}{8}{3} 
\h{9}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{2}{8} 
\v{6}{7}{4} 
\v{7}{5}{3} 
\v{8}{2}{4} 
\v{9}{4}{5} 
\v{10}{5}{5} 
\v{11}{1}{6} 
\v{12}{3}{9} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25246}{} 
\h{5}{1}{2} 
\h{9}{2}{4} 
\h{2}{3}{8} 
\h{6}{4}{6} 
\h{4}{5}{4} 
\h{5}{6}{8} 
\h{3}{7}{6} 
\h{7}{8}{4} 
\h{8}{9}{4} 
\h{4}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{5}{5} 
\v{5}{1}{5} 
\v{6}{4}{7} 
\v{7}{1}{7} 
\v{8}{5}{4} 
\v{9}{2}{5} 
\v{10}{3}{7} 
\v{11}{8}{4} 
\v{12}{4}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25248}{} 
\h{2}{1}{7} 
\h{4}{2}{9} 
\h{7}{3}{3} 
\h{1}{4}{7} 
\h{6}{5}{3} 
\h{7}{6}{5} 
\h{8}{7}{3} 
\h{3}{8}{7} 
\h{5}{9}{6} 
\h{6}{10}{7} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{5}{5} 
\v{7}{3}{3} 
\v{8}{4}{3} 
\v{9}{1}{4} 
\v{10}{3}{5} 
\v{11}{7}{2} 
\v{12}{6}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25253}{} 
\h{7}{1}{5} 
\h{2}{2}{8} 
\h{8}{3}{3} 
\h{6}{4}{7} 
\h{4}{5}{8} 
\h{3}{6}{2} 
\h{7}{7}{2} 
\h{1}{8}{9} 
\h{8}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{5}{5} 
\v{5}{6}{6} 
\v{6}{4}{7} 
\v{7}{1}{6} 
\v{8}{3}{6} 
\v{9}{7}{5} 
\v{10}{2}{6} 
\v{11}{3}{7} 
\v{12}{1}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25254}{} 
\h{4}{1}{6} 
\h{8}{2}{4} 
\h{7}{3}{2} 
\h{2}{4}{6} 
\h{3}{5}{7} 
\h{4}{6}{7} 
\h{1}{7}{5} 
\h{9}{8}{4} 
\h{5}{9}{7} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{5}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{5}{8} 
\v{4}{1}{5} 
\v{5}{9}{3} 
\v{6}{7}{3} 
\v{7}{3}{8} 
\v{8}{2}{2} 
\v{9}{3}{5} 
\v{10}{1}{4} 
\v{11}{6}{6} 
\v{12}{2}{7} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25255}{} 
\h{3}{1}{7} 
\h{8}{2}{4} 
\h{7}{3}{2} 
\h{2}{4}{6} 
\h{4}{5}{6} 
\h{3}{6}{8} 
\h{1}{7}{5} 
\h{9}{8}{4} 
\h{5}{9}{7} 
\h{6}{10}{7} 
\h{2}{11}{5} 
\h{5}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{1}{5} 
\v{4}{5}{8} 
\v{5}{9}{3} 
\v{6}{7}{3} 
\v{7}{3}{8} 
\v{8}{2}{2} 
\v{9}{3}{5} 
\v{10}{1}{4} 
\v{11}{6}{6} 
\v{12}{2}{7} 
\v{13}{8}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25260}{} 
\h{5}{1}{8} 
\h{3}{2}{7} 
\h{7}{3}{5} 
\h{6}{4}{5} 
\h{9}{5}{3} 
\h{8}{6}{2} 
\h{9}{7}{4} 
\h{2}{8}{5} 
\h{4}{9}{7} 
\h{1}{10}{4} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{8}{3} 
\v{3}{2}{10} 
\v{4}{9}{4} 
\v{5}{1}{9} 
\v{6}{4}{8} 
\v{7}{3}{5} 
\v{8}{6}{5} 
\v{9}{5}{2} 
\v{10}{2}{4} 
\v{11}{4}{5} 
\v{12}{3}{2} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25268}{} 
\h{4}{1}{7} 
\h{2}{2}{6} 
\h{10}{3}{3} 
\h{6}{4}{5} 
\h{5}{5}{5} 
\h{1}{6}{8} 
\h{7}{7}{6} 
\h{3}{8}{9} 
\h{2}{9}{7} 
\h{6}{10}{6} 
\h{4}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{2}{7} 
\v{3}{8}{4} 
\v{4}{1}{10} 
\v{5}{5}{8} 
\v{6}{4}{6} 
\v{7}{7}{5} 
\v{8}{2}{9} 
\v{9}{6}{3} 
\v{10}{3}{2} 
\v{11}{1}{3} 
\v{12}{8}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25270}{} 
\h{6}{1}{5} 
\h{2}{2}{6} 
\h{7}{3}{6} 
\h{4}{4}{6} 
\h{1}{5}{5} 
\h{4}{6}{8} 
\h{8}{7}{5} 
\h{5}{8}{7} 
\h{3}{9}{6} 
\h{7}{10}{4} 
\h{5}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{4}{2} 
\v{5}{8}{3} 
\v{6}{1}{4} 
\v{7}{3}{7} 
\v{8}{2}{5} 
\v{9}{9}{2} 
\v{10}{4}{8} 
\v{11}{1}{9} 
\v{12}{6}{2} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25273}{} 
\h{5}{1}{7} 
\h{4}{2}{6} 
\h{2}{3}{4} 
\h{5}{4}{6} 
\h{10}{5}{3} 
\h{3}{6}{9} 
\h{1}{7}{7} 
\h{6}{8}{3} 
\h{8}{9}{5} 
\h{7}{10}{4} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{1}{3} 
\v{6}{3}{5} 
\v{7}{10}{2} 
\v{8}{7}{2} 
\v{9}{8}{3} 
\v{10}{2}{3} 
\v{11}{4}{6} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25274}{} 
\h{3}{1}{8} 
\h{7}{2}{5} 
\h{8}{3}{5} 
\h{5}{4}{4} 
\h{6}{5}{6} 
\h{1}{6}{8} 
\h{2}{7}{8} 
\h{5}{8}{8} 
\h{7}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{7}{4} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{4}{4} 
\v{6}{5}{6} 
\v{7}{2}{7} 
\v{8}{3}{9} 
\v{9}{4}{2} 
\v{10}{7}{3} 
\v{11}{1}{8} 
\v{12}{2}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25277}{} 
\h{5}{1}{7} 
\h{11}{2}{2} 
\h{3}{3}{9} 
\h{2}{4}{7} 
\h{6}{5}{7} 
\h{4}{6}{4} 
\h{7}{7}{3} 
\h{3}{8}{6} 
\h{8}{9}{3} 
\h{6}{10}{4} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{3}{5} 
\v{4}{6}{7} 
\v{5}{1}{10} 
\v{6}{5}{5} 
\v{7}{7}{5} 
\v{8}{6}{3} 
\v{9}{4}{4} 
\v{10}{7}{3} 
\v{11}{2}{7} 
\v{12}{1}{2} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25281}{} 
\h{2}{1}{9} 
\h{6}{2}{7} 
\h{4}{3}{5} 
\h{5}{4}{3} 
\h{6}{5}{6} 
\h{1}{6}{10} 
\h{7}{7}{3} 
\h{3}{8}{5} 
\h{7}{9}{5} 
\h{5}{10}{8} 
\h{2}{11}{7} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{8}{5} 
\v{4}{3}{9} 
\v{5}{4}{6} 
\v{6}{2}{3} 
\v{7}{7}{2} 
\v{8}{4}{4} 
\v{9}{3}{8} 
\v{10}{7}{5} 
\v{11}{1}{5} 
\v{12}{5}{4} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25283}{} 
\h{2}{1}{4} 
\h{5}{2}{6} 
\h{3}{3}{7} 
\h{9}{4}{4} 
\h{7}{5}{4} 
\h{6}{6}{3} 
\h{1}{7}{7} 
\h{7}{8}{5} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{10}{2} 
\v{5}{2}{9} 
\v{6}{1}{5} 
\v{7}{5}{3} 
\v{8}{7}{5} 
\v{9}{4}{2} 
\v{10}{3}{6} 
\v{11}{2}{3} 
\v{12}{8}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25286}{} 
\h{3}{1}{6} 
\h{6}{2}{5} 
\h{2}{3}{8} 
\h{9}{4}{4} 
\h{5}{5}{3} 
\h{7}{6}{4} 
\h{1}{7}{7} 
\h{6}{8}{6} 
\h{7}{9}{6} 
\h{4}{10}{8} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{1}{10} 
\v{4}{10}{3} 
\v{5}{5}{7} 
\v{6}{2}{6} 
\v{7}{6}{3} 
\v{8}{5}{2} 
\v{9}{1}{3} 
\v{10}{3}{8} 
\v{11}{2}{4} 
\v{12}{8}{2} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25297}{} 
\h{3}{1}{7} 
\h{6}{2}{6} 
\h{5}{3}{5} 
\h{1}{4}{10} 
\h{6}{5}{7} 
\h{4}{6}{4} 
\h{7}{7}{5} 
\h{2}{8}{7} 
\h{8}{9}{5} 
\h{5}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{8}{4} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{3}{7} 
\v{6}{2}{3} 
\v{7}{7}{5} 
\v{8}{6}{3} 
\v{9}{8}{3} 
\v{10}{1}{2} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25307}{} 
\h{9}{1}{4} 
\h{7}{2}{5} 
\h{5}{3}{6} 
\h{6}{4}{6} 
\h{2}{5}{6} 
\h{7}{6}{6} 
\h{5}{7}{5} 
\h{3}{8}{5} 
\h{1}{9}{8} 
\h{4}{10}{7} 
\h{2}{11}{8} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{6} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{3}{4} 
\v{6}{4}{8} 
\v{7}{2}{4} 
\v{8}{5}{3} 
\v{9}{1}{8} 
\v{10}{7}{4} 
\v{11}{3}{7} 
\v{12}{2}{2} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25312}{} 
\h{2}{1}{6} 
\h{4}{2}{5} 
\h{7}{3}{6} 
\h{6}{4}{5} 
\h{1}{5}{7} 
\h{5}{6}{7} 
\h{6}{7}{7} 
\h{7}{8}{3} 
\h{9}{9}{2} 
\h{3}{10}{7} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{4}{3} 
\v{7}{3}{5} 
\v{8}{1}{4} 
\v{9}{2}{7} 
\v{10}{8}{2} 
\v{11}{4}{5} 
\v{12}{6}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25317}{} 
\h{5}{1}{5} 
\h{7}{2}{4} 
\h{2}{3}{7} 
\h{6}{4}{6} 
\h{5}{5}{3} 
\h{6}{6}{7} 
\h{1}{7}{9} 
\h{9}{8}{3} 
\h{3}{9}{10} 
\h{4}{10}{7} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{9}{3} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{4}{2} 
\v{7}{2}{9} 
\v{8}{5}{7} 
\v{9}{3}{5} 
\v{10}{1}{6} 
\v{11}{2}{8} 
\v{12}{4}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25321}{} 
\h{10}{1}{3} 
\h{3}{2}{5} 
\h{7}{3}{4} 
\h{2}{4}{7} 
\h{8}{5}{5} 
\h{5}{6}{7} 
\h{1}{7}{9} 
\h{9}{8}{3} 
\h{3}{9}{3} 
\h{5}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{2}{7} 
\v{4}{11}{2} 
\v{5}{6}{4} 
\v{6}{9}{3} 
\v{7}{3}{8} 
\v{8}{2}{3} 
\v{9}{4}{4} 
\v{10}{1}{6} 
\v{11}{3}{7} 
\v{12}{6}{2} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25339}{} 
\h{7}{1}{5} 
\h{3}{2}{8} 
\h{5}{3}{8} 
\h{4}{4}{5} 
\h{8}{5}{4} 
\h{2}{6}{3} 
\h{1}{7}{10} 
\h{7}{8}{3} 
\h{6}{9}{3} 
\h{8}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{2}{9} 
\v{4}{4}{9} 
\v{5}{3}{3} 
\v{6}{9}{3} 
\v{7}{1}{7} 
\v{8}{5}{5} 
\v{9}{4}{5} 
\v{10}{8}{3} 
\v{11}{2}{5} 
\v{12}{1}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25360}{} 
\h{3}{1}{5} 
\h{7}{2}{5} 
\h{6}{3}{7} 
\h{5}{4}{6} 
\h{6}{5}{6} 
\h{2}{6}{7} 
\h{8}{7}{5} 
\h{3}{8}{7} 
\h{1}{9}{8} 
\h{7}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{7} 
\v{4}{11}{2} 
\v{5}{4}{8} 
\v{6}{3}{2} 
\v{7}{2}{8} 
\v{8}{1}{6} 
\v{9}{6}{3} 
\v{10}{8}{3} 
\v{11}{4}{6} 
\v{12}{2}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25361}{} 
\h{6}{1}{7} 
\h{3}{2}{7} 
\h{4}{3}{9} 
\h{2}{4}{6} 
\h{7}{5}{5} 
\h{5}{6}{4} 
\h{1}{7}{7} 
\h{5}{8}{6} 
\h{6}{9}{4} 
\h{9}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{3}{10} 
\v{5}{6}{2} 
\v{6}{1}{8} 
\v{7}{5}{7} 
\v{8}{4}{3} 
\v{9}{6}{4} 
\v{10}{2}{7} 
\v{11}{8}{3} 
\v{12}{5}{5} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25363}{} 
\h{6}{1}{7} 
\h{3}{2}{8} 
\h{2}{3}{8} 
\h{7}{4}{5} 
\h{4}{5}{4} 
\h{3}{6}{4} 
\h{5}{7}{6} 
\h{9}{8}{4} 
\h{8}{9}{4} 
\h{4}{10}{6} 
\h{1}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{2}{4} 
\v{4}{5}{5} 
\v{5}{7}{6} 
\v{6}{1}{10} 
\v{7}{4}{2} 
\v{8}{5}{4} 
\v{9}{8}{4} 
\v{10}{3}{7} 
\v{11}{2}{5} 
\v{12}{4}{5} 
\v{13}{1}{7} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25369}{} 
\h{2}{1}{8} 
\h{5}{2}{7} 
\h{7}{3}{6} 
\h{4}{4}{7} 
\h{9}{5}{3} 
\h{1}{6}{9} 
\h{5}{7}{8} 
\h{6}{8}{2} 
\h{7}{9}{4} 
\h{6}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{2}{5} 
\v{6}{8}{2} 
\v{7}{3}{6} 
\v{8}{8}{3} 
\v{9}{5}{5} 
\v{10}{1}{5} 
\v{11}{4}{5} 
\v{12}{2}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25372}{} 
\h{11}{1}{2} 
\h{8}{2}{2} 
\h{2}{3}{7} 
\h{4}{4}{8} 
\h{1}{5}{6} 
\h{5}{6}{6} 
\h{8}{7}{5} 
\h{3}{8}{3} 
\h{4}{9}{6} 
\h{7}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{6}{5} 
\v{6}{8}{4} 
\v{7}{5}{5} 
\v{8}{2}{5} 
\v{9}{3}{8} 
\v{10}{2}{7} 
\v{11}{1}{5} 
\v{12}{4}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25378}{} 
\h{3}{1}{6} 
\h{6}{2}{7} 
\h{8}{3}{3} 
\h{5}{4}{5} 
\h{7}{5}{5} 
\h{9}{6}{2} 
\h{2}{7}{8} 
\h{4}{8}{9} 
\h{3}{9}{3} 
\h{5}{10}{3} 
\h{1}{11}{6} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{1}{8} 
\v{4}{8}{5} 
\v{5}{4}{6} 
\v{6}{2}{7} 
\v{7}{5}{6} 
\v{8}{3}{7} 
\v{9}{1}{5} 
\v{10}{4}{3} 
\v{11}{3}{3} 
\v{12}{5}{7} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25408}{} 
\h{3}{1}{4} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{2}{4}{9} 
\h{8}{5}{4} 
\h{7}{6}{4} 
\h{5}{7}{4} 
\h{1}{8}{5} 
\h{8}{9}{5} 
\h{4}{10}{5} 
\h{2}{11}{8} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{7}{5} 
\v{6}{2}{6} 
\v{7}{1}{5} 
\v{8}{5}{4} 
\v{9}{7}{3} 
\v{10}{3}{8} 
\v{11}{4}{2} 
\v{12}{2}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25411}{} 
\h{9}{1}{3} 
\h{2}{2}{4} 
\h{5}{3}{8} 
\h{7}{4}{3} 
\h{1}{5}{8} 
\h{4}{6}{7} 
\h{8}{7}{4} 
\h{6}{8}{4} 
\h{7}{9}{6} 
\h{5}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{3}{7} 
\v{6}{2}{6} 
\v{7}{4}{5} 
\v{8}{7}{3} 
\v{9}{1}{4} 
\v{10}{4}{4} 
\v{11}{6}{5} 
\v{12}{1}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25413}{} 
\h{6}{1}{5} 
\h{2}{2}{6} 
\h{5}{3}{8} 
\h{7}{4}{2} 
\h{1}{5}{7} 
\h{6}{6}{4} 
\h{7}{7}{5} 
\h{4}{8}{5} 
\h{11}{9}{2} 
\h{5}{10}{7} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{8}{4} 
\v{5}{3}{7} 
\v{6}{1}{5} 
\v{7}{4}{3} 
\v{8}{2}{3} 
\v{9}{4}{4} 
\v{10}{6}{5} 
\v{11}{1}{8} 
\v{12}{7}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25414}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{5}{3}{4} 
\h{7}{4}{3} 
\h{8}{5}{5} 
\h{4}{6}{8} 
\h{6}{7}{5} 
\h{1}{8}{9} 
\h{5}{9}{8} 
\h{3}{10}{8} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{6}{7} 
\v{5}{3}{6} 
\v{6}{2}{5} 
\v{7}{4}{7} 
\v{8}{1}{4} 
\v{9}{3}{9} 
\v{10}{4}{4} 
\v{11}{7}{3} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25415}{} 
\h{2}{1}{8} 
\h{9}{2}{3} 
\h{7}{3}{3} 
\h{1}{4}{10} 
\h{8}{5}{5} 
\h{3}{6}{6} 
\h{5}{7}{7} 
\h{4}{8}{3} 
\h{6}{9}{7} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{7}{3} 
\v{6}{9}{2} 
\v{7}{3}{5} 
\v{8}{5}{7} 
\v{9}{2}{4} 
\v{10}{1}{2} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25420}{} 
\h{11}{1}{2} 
\h{2}{2}{7} 
\h{4}{3}{8} 
\h{6}{4}{7} 
\h{5}{5}{5} 
\h{8}{6}{3} 
\h{1}{7}{8} 
\h{7}{8}{3} 
\h{3}{9}{5} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{5}{7} 
\v{6}{4}{6} 
\v{7}{8}{3} 
\v{8}{6}{3} 
\v{9}{2}{5} 
\v{10}{5}{3} 
\v{11}{1}{5} 
\v{12}{3}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25434}{} 
\h{8}{1}{2} 
\h{5}{2}{7} 
\h{4}{3}{5} 
\h{6}{4}{4} 
\h{8}{5}{5} 
\h{2}{6}{10} 
\h{1}{7}{4} 
\h{4}{8}{3} 
\h{6}{9}{5} 
\h{9}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{3}{5} 
\v{5}{2}{5} 
\v{6}{4}{5} 
\v{7}{8}{4} 
\v{8}{1}{4} 
\v{9}{3}{7} 
\v{10}{1}{3} 
\v{11}{9}{2} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25452}{} 
\h{6}{1}{5} 
\h{10}{2}{3} 
\h{8}{3}{3} 
\h{5}{4}{4} 
\h{7}{5}{3} 
\h{2}{6}{10} 
\h{1}{7}{5} 
\h{3}{8}{5} 
\h{7}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{5} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{1}{6} 
\v{7}{5}{4} 
\v{8}{3}{5} 
\v{9}{4}{8} 
\v{10}{2}{3} 
\v{11}{1}{2} 
\v{12}{6}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25455}{} 
\h{7}{1}{4} 
\h{4}{2}{9} 
\h{2}{3}{7} 
\h{6}{4}{6} 
\h{5}{5}{6} 
\h{8}{6}{5} 
\h{3}{7}{9} 
\h{1}{8}{6} 
\h{6}{9}{4} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{8}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{7}{6} 
\v{4}{2}{8} 
\v{5}{5}{6} 
\v{6}{4}{5} 
\v{7}{1}{7} 
\v{8}{6}{6} 
\v{9}{3}{7} 
\v{10}{9}{3} 
\v{11}{1}{4} 
\v{12}{4}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25458}{} 
\h{7}{1}{5} 
\h{3}{2}{7} 
\h{9}{3}{4} 
\h{5}{4}{6} 
\h{2}{5}{7} 
\h{8}{6}{5} 
\h{4}{7}{6} 
\h{6}{8}{6} 
\h{2}{9}{5} 
\h{5}{10}{3} 
\h{1}{11}{5} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{4} 
\v{3}{2}{10} 
\v{4}{7}{6} 
\v{5}{4}{6} 
\v{6}{8}{3} 
\v{7}{1}{8} 
\v{8}{6}{4} 
\v{9}{3}{2} 
\v{10}{2}{5} 
\v{11}{4}{8} 
\v{12}{1}{7} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25459}{} 
\h{3}{1}{8} 
\h{10}{2}{3} 
\h{5}{3}{3} 
\h{7}{4}{2} 
\h{2}{5}{10} 
\h{1}{6}{5} 
\h{5}{7}{6} 
\h{8}{8}{5} 
\h{3}{9}{9} 
\h{7}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{1}{8} 
\v{4}{11}{2} 
\v{5}{3}{4} 
\v{6}{6}{6} 
\v{7}{4}{6} 
\v{8}{3}{5} 
\v{9}{4}{7} 
\v{10}{2}{8} 
\v{11}{1}{6} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25460}{} 
\h{2}{1}{8} 
\h{8}{2}{5} 
\h{3}{3}{6} 
\h{6}{4}{5} 
\h{4}{5}{6} 
\h{7}{6}{5} 
\h{5}{7}{6} 
\h{1}{8}{8} 
\h{7}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{4} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{5}{5} 
\v{5}{7}{6} 
\v{6}{4}{7} 
\v{7}{6}{3} 
\v{8}{2}{10} 
\v{9}{3}{5} 
\v{10}{1}{4} 
\v{11}{4}{3} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25470}{} 
\h{7}{1}{3} 
\h{2}{2}{6} 
\h{6}{3}{7} 
\h{1}{4}{6} 
\h{5}{5}{6} 
\h{6}{6}{6} 
\h{9}{7}{4} 
\h{8}{8}{3} 
\h{3}{9}{7} 
\h{4}{10}{8} 
\h{3}{11}{2} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{9}{2} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{3}{3} 
\v{7}{1}{3} 
\v{8}{2}{6} 
\v{9}{7}{5} 
\v{10}{1}{8} 
\v{11}{5}{3} 
\v{12}{6}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25471}{} 
\h{5}{1}{8} 
\h{2}{2}{8} 
\h{8}{3}{5} 
\h{3}{4}{8} 
\h{1}{5}{6} 
\h{4}{6}{5} 
\h{8}{7}{3} 
\h{6}{8}{6} 
\h{3}{9}{7} 
\h{7}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{4}{5} 
\v{4}{6}{7} 
\v{5}{1}{10} 
\v{6}{8}{4} 
\v{7}{5}{5} 
\v{8}{3}{4} 
\v{9}{6}{5} 
\v{10}{2}{7} 
\v{11}{4}{3} 
\v{12}{8}{2} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25472}{} 
\h{9}{1}{4} 
\h{5}{2}{7} 
\h{2}{3}{6} 
\h{7}{4}{6} 
\h{3}{5}{7} 
\h{4}{6}{7} 
\h{9}{7}{3} 
\h{6}{8}{4} 
\h{5}{9}{3} 
\h{4}{10}{2} 
\h{1}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{6}{4} 
\v{5}{2}{7} 
\v{6}{8}{2} 
\v{7}{4}{7} 
\v{8}{3}{6} 
\v{9}{1}{6} 
\v{10}{5}{3} 
\v{11}{6}{6} 
\v{12}{2}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25474}{} 
\h{5}{1}{2} 
\h{6}{2}{5} 
\h{7}{3}{5} 
\h{2}{4}{8} 
\h{8}{5}{3} 
\h{5}{6}{8} 
\h{1}{7}{9} 
\h{3}{8}{6} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{3}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{8}{3} 
\v{4}{10}{3} 
\v{5}{1}{5} 
\v{6}{2}{9} 
\v{7}{1}{2} 
\v{8}{5}{4} 
\v{9}{8}{4} 
\v{10}{4}{3} 
\v{11}{2}{3} 
\v{12}{3}{7} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25477}{} 
\h{9}{1}{4} 
\h{3}{2}{7} 
\h{5}{3}{6} 
\h{2}{4}{6} 
\h{7}{5}{3} 
\h{4}{6}{4} 
\h{6}{7}{6} 
\h{2}{8}{7} 
\h{7}{9}{6} 
\h{5}{10}{7} 
\h{1}{11}{5} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{4} 
\v{3}{2}{10} 
\v{4}{6}{7} 
\v{5}{3}{7} 
\v{6}{7}{4} 
\v{7}{5}{4} 
\v{8}{4}{2} 
\v{9}{1}{7} 
\v{10}{2}{3} 
\v{11}{3}{9} 
\v{12}{7}{3} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25481}{} 
\h{2}{1}{6} 
\h{6}{2}{6} 
\h{1}{3}{8} 
\h{4}{4}{3} 
\h{5}{5}{5} 
\h{6}{6}{5} 
\h{8}{7}{5} 
\h{4}{8}{6} 
\h{7}{9}{5} 
\h{9}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{4} 
\v{5}{5}{7} 
\v{6}{2}{4} 
\v{7}{4}{5} 
\v{8}{1}{6} 
\v{9}{3}{7} 
\v{10}{5}{3} 
\v{11}{6}{5} 
\v{12}{2}{7} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25493}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{9}{3}{4} 
\h{3}{4}{7} 
\h{1}{5}{6} 
\h{5}{6}{7} 
\h{8}{7}{5} 
\h{2}{8}{4} 
\h{4}{9}{5} 
\h{7}{10}{4} 
\h{5}{11}{3} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{6} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{6}{5} 
\v{6}{8}{4} 
\v{7}{5}{5} 
\v{8}{7}{4} 
\v{9}{3}{6} 
\v{10}{1}{3} 
\v{11}{2}{8} 
\v{12}{1}{5} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25494}{} 
\h{3}{1}{4} 
\h{5}{2}{8} 
\h{8}{3}{4} 
\h{6}{4}{3} 
\h{7}{5}{4} 
\h{2}{6}{8} 
\h{4}{7}{7} 
\h{1}{8}{8} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{2}{10} 
\v{6}{4}{6} 
\v{7}{1}{4} 
\v{8}{3}{6} 
\v{9}{4}{4} 
\v{10}{6}{5} 
\v{11}{5}{2} 
\v{12}{3}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25497}{} 
\h{2}{1}{11} 
\h{7}{2}{4} 
\h{1}{3}{9} 
\h{4}{4}{8} 
\h{3}{5}{6} 
\h{6}{6}{5} 
\h{8}{7}{5} 
\h{5}{8}{7} 
\h{7}{9}{3} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{8}{4} 
\v{6}{6}{5} 
\v{7}{2}{7} 
\v{8}{7}{5} 
\v{9}{5}{5} 
\v{10}{3}{6} 
\v{11}{2}{4} 
\v{12}{4}{4} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25512}{} 
\h{4}{1}{9} 
\h{7}{2}{5} 
\h{2}{3}{7} 
\h{6}{4}{7} 
\h{3}{5}{4} 
\h{5}{6}{6} 
\h{6}{7}{6} 
\h{8}{8}{2} 
\h{4}{9}{5} 
\h{8}{10}{3} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{3}{9} 
\v{3}{5}{8} 
\v{4}{1}{8} 
\v{5}{6}{5} 
\v{6}{4}{3} 
\v{7}{2}{3} 
\v{8}{8}{2} 
\v{9}{3}{6} 
\v{10}{8}{4} 
\v{11}{6}{4} 
\v{12}{2}{5} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25515}{} 
\h{2}{1}{7} 
\h{8}{2}{3} 
\h{6}{3}{3} 
\h{7}{4}{6} 
\h{1}{5}{9} 
\h{8}{6}{4} 
\h{5}{7}{5} 
\h{6}{8}{7} 
\h{4}{9}{7} 
\h{5}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{7}{3} 
\v{6}{3}{5} 
\v{7}{4}{7} 
\v{8}{2}{4} 
\v{9}{1}{2} 
\v{10}{5}{2} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25523}{} 
\h{6}{1}{6} 
\h{9}{2}{4} 
\h{2}{3}{8} 
\h{8}{4}{4} 
\h{1}{5}{5} 
\h{7}{6}{2} 
\h{8}{7}{3} 
\h{3}{8}{7} 
\h{5}{9}{8} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{1}{4} 
\v{7}{6}{4} 
\v{8}{4}{3} 
\v{9}{2}{4} 
\v{10}{3}{5} 
\v{11}{7}{5} 
\v{12}{1}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25527}{} 
\h{6}{1}{5} 
\h{9}{2}{4} 
\h{2}{3}{8} 
\h{7}{4}{6} 
\h{8}{5}{4} 
\h{6}{6}{3} 
\h{1}{7}{6} 
\h{3}{8}{8} 
\h{5}{9}{7} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{9}{2} 
\v{6}{1}{5} 
\v{7}{4}{3} 
\v{8}{5}{5} 
\v{9}{2}{4} 
\v{10}{3}{9} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25533}{} 
\h{4}{1}{8} 
\h{2}{2}{8} 
\h{9}{3}{3} 
\h{5}{4}{6} 
\h{10}{5}{3} 
\h{4}{6}{3} 
\h{6}{7}{5} 
\h{1}{8}{7} 
\h{5}{9}{4} 
\h{8}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{5} 
\v{5}{4}{5} 
\v{6}{7}{5} 
\v{7}{6}{5} 
\v{8}{8}{2} 
\v{9}{3}{6} 
\v{10}{2}{3} 
\v{11}{4}{3} 
\v{12}{1}{2} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25535}{} 
\h{5}{1}{6} 
\h{10}{2}{3} 
\h{2}{3}{9} 
\h{1}{4}{5} 
\h{5}{5}{3} 
\h{7}{6}{2} 
\h{8}{7}{4} 
\h{4}{8}{6} 
\h{6}{9}{7} 
\h{3}{10}{9} 
\h{4}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{8}{3} 
\v{5}{1}{4} 
\v{6}{4}{5} 
\v{7}{6}{6} 
\v{8}{5}{2} 
\v{9}{6}{5} 
\v{10}{2}{6} 
\v{11}{1}{2} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25537}{} 
\h{10}{1}{3} 
\h{2}{2}{10} 
\h{1}{3}{7} 
\h{7}{4}{2} 
\h{6}{5}{5} 
\h{5}{6}{5} 
\h{8}{7}{5} 
\h{3}{8}{8} 
\h{7}{9}{5} 
\h{4}{10}{2} 
\h{2}{11}{3} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{10}{2} 
\v{5}{6}{5} 
\v{6}{5}{5} 
\v{7}{4}{5} 
\v{8}{3}{4} 
\v{9}{4}{8} 
\v{10}{1}{5} 
\v{11}{5}{3} 
\v{12}{2}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25539}{} 
\h{5}{1}{8} 
\h{2}{2}{7} 
\h{1}{3}{7} 
\h{6}{4}{6} 
\h{5}{5}{4} 
\h{7}{6}{6} 
\h{4}{7}{7} 
\h{10}{8}{2} 
\h{8}{9}{3} 
\h{3}{10}{7} 
\h{2}{11}{4} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{9} 
\v{3}{10}{3} 
\v{4}{7}{5} 
\v{5}{1}{4} 
\v{6}{4}{7} 
\v{7}{6}{6} 
\v{8}{3}{6} 
\v{9}{2}{3} 
\v{10}{8}{2} 
\v{11}{7}{2} 
\v{12}{4}{4} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25548}{} 
\h{2}{1}{10} 
\h{4}{2}{9} 
\h{1}{3}{8} 
\h{6}{4}{4} 
\h{3}{5}{5} 
\h{9}{6}{2} 
\h{10}{7}{2} 
\h{7}{8}{4} 
\h{5}{9}{3} 
\h{6}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{9} 
\v{5}{9}{3} 
\v{6}{4}{6} 
\v{7}{8}{3} 
\v{8}{5}{4} 
\v{9}{3}{3} 
\v{10}{4}{3} 
\v{11}{6}{2} 
\v{12}{1}{6} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25552}{} 
\h{5}{1}{7} 
\h{6}{2}{7} 
\h{8}{3}{2} 
\h{4}{4}{5} 
\h{5}{5}{6} 
\h{2}{6}{6} 
\h{4}{7}{8} 
\h{1}{8}{9} 
\h{7}{9}{4} 
\h{6}{10}{3} 
\h{3}{11}{10} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{11}{2} 
\v{4}{4}{3} 
\v{5}{1}{4} 
\v{6}{2}{8} 
\v{7}{9}{3} 
\v{8}{3}{3} 
\v{9}{4}{6} 
\v{10}{3}{5} 
\v{11}{5}{4} 
\v{12}{1}{6} 
\v{13}{2}{9} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25553}{} 
\h{7}{1}{4} 
\h{2}{2}{8} 
\h{5}{3}{8} 
\h{4}{4}{8} 
\h{1}{5}{10} 
\h{8}{6}{4} 
\h{3}{7}{6} 
\h{6}{8}{4} 
\h{5}{9}{2} 
\h{4}{10}{9} 
\h{2}{11}{7} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{7}{6} 
\v{4}{4}{6} 
\v{5}{3}{6} 
\v{6}{8}{4} 
\v{7}{1}{8} 
\v{8}{6}{6} 
\v{9}{7}{4} 
\v{10}{2}{6} 
\v{11}{1}{4} 
\v{12}{4}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25554}{} 
\h{2}{1}{4} 
\h{5}{2}{7} 
\h{9}{3}{4} 
\h{1}{4}{7} 
\h{6}{5}{5} 
\h{8}{6}{4} 
\h{3}{7}{8} 
\h{4}{8}{6} 
\h{7}{9}{6} 
\h{5}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{8}{5} 
\v{5}{2}{8} 
\v{6}{1}{4} 
\v{7}{9}{2} 
\v{8}{4}{2} 
\v{9}{3}{7} 
\v{10}{8}{4} 
\v{11}{5}{2} 
\v{12}{2}{4} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25556}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{6}{3}{3} 
\h{7}{4}{6} 
\h{3}{5}{9} 
\h{8}{6}{5} 
\h{6}{7}{4} 
\h{5}{8}{6} 
\h{1}{9}{7} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{3}{4} 
\v{7}{2}{2} 
\v{8}{6}{3} 
\v{9}{3}{9} 
\v{10}{1}{6} 
\v{11}{2}{6} 
\v{12}{5}{5} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25564}{} 
\h{2}{1}{10} 
\h{4}{2}{9} 
\h{1}{3}{10} 
\h{5}{4}{4} 
\h{7}{5}{5} 
\h{3}{6}{7} 
\h{8}{7}{3} 
\h{6}{8}{4} 
\h{7}{9}{6} 
\h{5}{10}{3} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{4}{6} 
\v{6}{8}{4} 
\v{7}{5}{4} 
\v{8}{7}{3} 
\v{9}{4}{7} 
\v{10}{6}{2} 
\v{11}{3}{4} 
\v{12}{1}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25576}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{1}{3}{8} 
\h{6}{4}{7} 
\h{4}{5}{7} 
\h{9}{6}{4} 
\h{5}{7}{5} 
\h{6}{8}{6} 
\h{3}{9}{4} 
\h{5}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{7}{3} 
\v{6}{4}{4} 
\v{7}{9}{3} 
\v{8}{2}{9} 
\v{9}{3}{3} 
\v{10}{1}{6} 
\v{11}{5}{5} 
\v{12}{2}{6} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25577}{} 
\h{5}{1}{6} 
\h{2}{2}{7} 
\h{8}{3}{4} 
\h{6}{4}{4} 
\h{9}{5}{4} 
\h{5}{6}{7} 
\h{7}{7}{4} 
\h{4}{8}{6} 
\h{1}{9}{5} 
\h{4}{10}{9} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{8}{2} 
\v{5}{1}{5} 
\v{6}{4}{5} 
\v{7}{7}{5} 
\v{8}{3}{8} 
\v{9}{2}{3} 
\v{10}{4}{4} 
\v{11}{1}{6} 
\v{12}{3}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25578}{} 
\h{2}{1}{10} 
\h{5}{2}{6} 
\h{8}{3}{5} 
\h{7}{4}{3} 
\h{1}{5}{8} 
\h{4}{6}{7} 
\h{3}{7}{7} 
\h{2}{8}{6} 
\h{6}{9}{6} 
\h{9}{10}{4} 
\h{5}{11}{2} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{7} 
\v{3}{7}{6} 
\v{4}{6}{6} 
\v{5}{2}{9} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{3}{5} 
\v{9}{5}{5} 
\v{10}{4}{3} 
\v{11}{2}{4} 
\v{12}{1}{8} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25580}{} 
\h{5}{1}{6} 
\h{2}{2}{11} 
\h{3}{3}{6} 
\h{1}{4}{5} 
\h{4}{5}{6} 
\h{9}{6}{3} 
\h{5}{7}{3} 
\h{7}{8}{4} 
\h{10}{9}{3} 
\h{6}{10}{6} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{3}{9} 
\v{4}{5}{8} 
\v{5}{1}{6} 
\v{6}{4}{6} 
\v{7}{8}{3} 
\v{8}{7}{5} 
\v{9}{3}{3} 
\v{10}{5}{4} 
\v{11}{1}{7} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25581}{} 
\h{11}{1}{2} 
\h{4}{2}{8} 
\h{2}{3}{7} 
\h{8}{4}{5} 
\h{6}{5}{4} 
\h{4}{6}{5} 
\h{7}{7}{4} 
\h{5}{8}{5} 
\h{1}{9}{5} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{8}{2} 
\v{6}{5}{4} 
\v{7}{7}{5} 
\v{8}{4}{7} 
\v{9}{3}{3} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{2}{8} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25582}{} 
\h{5}{1}{4} 
\h{3}{2}{7} 
\h{8}{3}{4} 
\h{4}{4}{7} 
\h{2}{5}{7} 
\h{6}{6}{6} 
\h{5}{7}{5} 
\h{7}{8}{6} 
\h{6}{9}{5} 
\h{3}{10}{5} 
\h{1}{11}{6} 
\h{2}{12}{11} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{2}{8} 
\v{4}{4}{9} 
\v{5}{1}{6} 
\v{6}{6}{3} 
\v{7}{8}{3} 
\v{8}{3}{7} 
\v{9}{1}{4} 
\v{10}{2}{5} 
\v{11}{4}{5} 
\v{12}{3}{3} 
\v{13}{8}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25590}{} 
\h{5}{1}{4} 
\h{8}{2}{4} 
\h{2}{3}{8} 
\h{4}{4}{9} 
\h{1}{5}{5} 
\h{9}{6}{2} 
\h{5}{7}{3} 
\h{3}{8}{4} 
\h{4}{9}{8} 
\h{10}{10}{3} 
\h{6}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{4}{5} 
\v{5}{1}{6} 
\v{6}{5}{6} 
\v{7}{8}{4} 
\v{8}{2}{5} 
\v{9}{1}{5} 
\v{10}{3}{7} 
\v{11}{6}{5} 
\v{12}{2}{7} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25596}{} 
\h{8}{1}{3} 
\h{5}{2}{7} 
\h{2}{3}{8} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{4}{6}{8} 
\h{3}{7}{7} 
\h{1}{8}{5} 
\h{8}{9}{5} 
\h{2}{10}{7} 
\h{5}{11}{2} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{7} 
\v{3}{7}{6} 
\v{4}{6}{6} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{4}{7} 
\v{8}{1}{8} 
\v{9}{5}{5} 
\v{10}{3}{4} 
\v{11}{1}{3} 
\v{12}{2}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25614}{} 
\h{11}{1}{2} 
\h{7}{2}{2} 
\h{6}{3}{6} 
\h{4}{4}{4} 
\h{5}{5}{5} 
\h{2}{6}{4} 
\h{3}{7}{8} 
\h{9}{8}{4} 
\h{4}{9}{6} 
\h{7}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{7}{6} 
\v{4}{4}{5} 
\v{5}{5}{6} 
\v{6}{3}{3} 
\v{7}{2}{8} 
\v{8}{4}{8} 
\v{9}{2}{6} 
\v{10}{5}{4} 
\v{11}{1}{6} 
\v{12}{3}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25615}{} 
\h{10}{1}{3} 
\h{3}{2}{6} 
\h{8}{3}{4} 
\h{5}{4}{4} 
\h{2}{5}{5} 
\h{4}{6}{7} 
\h{2}{7}{6} 
\h{6}{8}{4} 
\h{7}{9}{6} 
\h{5}{10}{6} 
\h{1}{11}{5} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{2} 
\v{3}{2}{10} 
\v{4}{6}{7} 
\v{5}{4}{6} 
\v{6}{8}{3} 
\v{7}{5}{4} 
\v{8}{3}{4} 
\v{9}{2}{2} 
\v{10}{1}{7} 
\v{11}{6}{4} 
\v{12}{3}{9} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25648}{} 
\h{2}{1}{7} 
\h{6}{2}{6} 
\h{10}{3}{3} 
\h{8}{4}{3} 
\h{1}{5}{8} 
\h{7}{6}{3} 
\h{5}{7}{7} 
\h{8}{8}{5} 
\h{4}{9}{2} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{7}{3} 
\v{6}{2}{7} 
\v{7}{6}{5} 
\v{8}{4}{4} 
\v{9}{1}{4} 
\v{10}{3}{3} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25659}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{4}{3}{7} 
\h{5}{4}{8} 
\h{4}{5}{5} 
\h{8}{6}{4} 
\h{1}{7}{10} 
\h{6}{8}{4} 
\h{5}{9}{4} 
\h{7}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{2} 
\v{5}{4}{5} 
\v{6}{8}{4} 
\v{7}{2}{8} 
\v{8}{1}{5} 
\v{9}{5}{4} 
\v{10}{8}{3} 
\v{11}{3}{4} 
\v{12}{2}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25678}{} 
\h{2}{1}{8} 
\h{7}{2}{4} 
\h{5}{3}{4} 
\h{7}{4}{6} 
\h{1}{5}{5} 
\h{5}{6}{7} 
\h{10}{7}{3} 
\h{8}{8}{3} 
\h{4}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{9}{3} 
\v{5}{3}{3} 
\v{6}{5}{5} 
\v{7}{2}{2} 
\v{8}{8}{3} 
\v{9}{3}{6} 
\v{10}{1}{6} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25680}{} 
\h{2}{1}{9} 
\h{6}{2}{2} 
\h{7}{3}{3} 
\h{9}{4}{4} 
\h{3}{5}{9} 
\h{2}{6}{3} 
\h{4}{7}{6} 
\h{8}{8}{5} 
\h{1}{9}{10} 
\h{6}{10}{6} 
\h{5}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{5} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{6}{5} 
\v{6}{2}{8} 
\v{7}{3}{9} 
\v{8}{2}{6} 
\v{9}{4}{7} 
\v{10}{3}{4} 
\v{11}{1}{8} 
\v{12}{5}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25682}{} 
\h{5}{1}{5} 
\h{2}{2}{6} 
\h{4}{3}{5} 
\h{3}{4}{3} 
\h{8}{5}{5} 
\h{5}{6}{6} 
\h{10}{7}{2} 
\h{7}{8}{4} 
\h{1}{9}{8} 
\h{7}{10}{6} 
\h{4}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{8} 
\v{5}{1}{5} 
\v{6}{4}{8} 
\v{7}{8}{2} 
\v{8}{2}{3} 
\v{9}{3}{6} 
\v{10}{1}{6} 
\v{11}{6}{2} 
\v{12}{7}{4} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25702}{} 
\h{2}{1}{7} 
\h{4}{2}{9} 
\h{3}{3}{4} 
\h{6}{4}{5} 
\h{10}{5}{2} 
\h{8}{6}{3} 
\h{1}{7}{8} 
\h{8}{8}{5} 
\h{5}{9}{7} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{6}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{2}{8} 
\v{5}{9}{2} 
\v{6}{4}{8} 
\v{7}{3}{7} 
\v{8}{6}{2} 
\v{9}{1}{6} 
\v{10}{5}{7} 
\v{11}{4}{2} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25735}{} 
\h{3}{1}{6} 
\h{7}{2}{3} 
\h{6}{3}{2} 
\h{2}{4}{10} 
\h{7}{5}{6} 
\h{4}{6}{7} 
\h{5}{7}{7} 
\h{1}{8}{8} 
\h{3}{9}{10} 
\h{6}{10}{5} 
\h{2}{11}{6} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{7} 
\v{3}{1}{8} 
\v{4}{6}{7} 
\v{5}{7}{5} 
\v{6}{3}{7} 
\v{7}{2}{3} 
\v{8}{3}{8} 
\v{9}{1}{7} 
\v{10}{2}{10} 
\v{11}{6}{4} 
\v{12}{4}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25742}{} 
\h{6}{1}{5} 
\h{7}{2}{6} 
\h{3}{3}{7} 
\h{9}{4}{2} 
\h{5}{5}{7} 
\h{1}{6}{5} 
\h{4}{7}{4} 
\h{2}{8}{5} 
\h{10}{9}{3} 
\h{3}{10}{9} 
\h{2}{11}{7} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{8}{3} 
\v{3}{3}{7} 
\v{4}{7}{6} 
\v{5}{5}{7} 
\v{6}{1}{5} 
\v{7}{2}{6} 
\v{8}{7}{5} 
\v{9}{4}{7} 
\v{10}{3}{6} 
\v{11}{1}{3} 
\v{12}{5}{5} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25745}{} 
\h{2}{1}{6} 
\h{10}{2}{2} 
\h{6}{3}{3} 
\h{4}{4}{3} 
\h{5}{5}{6} 
\h{8}{6}{5} 
\h{6}{7}{4} 
\h{3}{8}{4} 
\h{1}{9}{11} 
\h{9}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{5}{7} 
\v{6}{3}{4} 
\v{7}{4}{4} 
\v{8}{1}{5} 
\v{9}{3}{7} 
\v{10}{2}{5} 
\v{11}{5}{6} 
\v{12}{2}{7} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25746}{} 
\h{2}{1}{5} 
\h{5}{2}{5} 
\h{7}{3}{5} 
\h{3}{4}{8} 
\h{4}{5}{4} 
\h{6}{6}{7} 
\h{5}{7}{4} 
\h{8}{8}{4} 
\h{1}{9}{9} 
\h{9}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{5}{6} 
\v{5}{2}{5} 
\v{6}{6}{6} 
\v{7}{1}{2} 
\v{8}{5}{3} 
\v{9}{7}{3} 
\v{10}{2}{7} 
\v{11}{4}{7} 
\v{12}{3}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25753}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{3}{3}{6} 
\h{6}{4}{5} 
\h{9}{5}{4} 
\h{4}{6}{6} 
\h{8}{7}{4} 
\h{1}{8}{9} 
\h{7}{9}{6} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{2}{4} 
\v{5}{10}{2} 
\v{6}{4}{7} 
\v{7}{1}{8} 
\v{8}{7}{5} 
\v{9}{3}{2} 
\v{10}{6}{2} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25754}{} 
\h{5}{1}{5} 
\h{7}{2}{6} 
\h{6}{3}{6} 
\h{2}{4}{6} 
\h{6}{5}{7} 
\h{5}{6}{6} 
\h{1}{7}{9} 
\h{3}{8}{6} 
\h{4}{9}{8} 
\h{8}{10}{3} 
\h{2}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{8}{4} 
\v{4}{9}{4} 
\v{5}{1}{5} 
\v{6}{3}{2} 
\v{7}{2}{10} 
\v{8}{4}{6} 
\v{9}{8}{3} 
\v{10}{1}{6} 
\v{11}{6}{4} 
\v{12}{3}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25755}{} 
\h{10}{1}{3} 
\h{8}{2}{3} 
\h{2}{3}{7} 
\h{5}{4}{7} 
\h{1}{5}{9} 
\h{7}{6}{4} 
\h{4}{7}{4} 
\h{5}{8}{8} 
\h{6}{9}{3} 
\h{3}{10}{4} 
\h{6}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{7}{5} 
\v{5}{4}{4} 
\v{6}{9}{2} 
\v{7}{6}{4} 
\v{8}{2}{5} 
\v{9}{3}{6} 
\v{10}{1}{4} 
\v{11}{2}{4} 
\v{12}{4}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25756}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{1}{3}{8} 
\h{7}{4}{6} 
\h{4}{5}{6} 
\h{8}{6}{4} 
\h{9}{7}{4} 
\h{6}{8}{5} 
\h{7}{9}{5} 
\h{5}{10}{5} 
\h{3}{11}{3} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{2}{8} 
\v{6}{8}{3} 
\v{7}{4}{5} 
\v{8}{1}{5} 
\v{9}{3}{4} 
\v{10}{5}{5} 
\v{11}{2}{6} 
\v{12}{6}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25760}{} 
\h{5}{1}{7} 
\h{4}{2}{3} 
\h{6}{3}{4} 
\h{2}{4}{7} 
\h{5}{5}{8} 
\h{3}{6}{9} 
\h{8}{7}{2} 
\h{1}{8}{10} 
\h{9}{9}{4} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{6}{7} 
\v{4}{2}{9} 
\v{5}{1}{4} 
\v{6}{3}{9} 
\v{7}{2}{8} 
\v{8}{7}{4} 
\v{9}{4}{5} 
\v{10}{3}{4} 
\v{11}{8}{2} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25767}{} 
\h{8}{1}{3} 
\h{3}{2}{6} 
\h{6}{3}{7} 
\h{2}{4}{10} 
\h{4}{5}{9} 
\h{5}{6}{6} 
\h{1}{7}{6} 
\h{6}{8}{2} 
\h{7}{9}{3} 
\h{9}{10}{3} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{2}{9} 
\v{4}{5}{8} 
\v{5}{6}{6} 
\v{6}{3}{5} 
\v{7}{7}{2} 
\v{8}{1}{7} 
\v{9}{2}{8} 
\v{10}{9}{2} 
\v{11}{1}{5} 
\v{12}{4}{6} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25770}{} 
\h{9}{1}{3} 
\h{6}{2}{4} 
\h{2}{3}{5} 
\h{5}{4}{8} 
\h{1}{5}{7} 
\h{9}{6}{2} 
\h{3}{7}{9} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{2}{7} 
\v{7}{3}{7} 
\v{8}{5}{7} 
\v{9}{1}{5} 
\v{10}{2}{6} 
\v{11}{6}{3} 
\v{12}{1}{6} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25778}{} 
\h{11}{1}{2} 
\h{8}{2}{4} 
\h{2}{3}{7} 
\h{6}{4}{7} 
\h{4}{5}{4} 
\h{5}{6}{5} 
\h{7}{7}{4} 
\h{1}{8}{8} 
\h{6}{9}{6} 
\h{3}{10}{4} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{10}{3} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{4}{5} 
\v{7}{7}{3} 
\v{8}{2}{3} 
\v{9}{3}{5} 
\v{10}{6}{5} 
\v{11}{1}{6} 
\v{12}{2}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25785}{} 
\h{5}{1}{4} 
\h{6}{2}{4} 
\h{2}{3}{5} 
\h{5}{4}{6} 
\h{1}{5}{8} 
\h{8}{6}{5} 
\h{3}{7}{8} 
\h{7}{8}{5} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{2}{11}{6} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{1}{3} 
\v{6}{2}{10} 
\v{7}{3}{5} 
\v{8}{6}{5} 
\v{9}{1}{4} 
\v{10}{2}{7} 
\v{11}{4}{3} 
\v{12}{8}{2} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25786}{} 
\h{11}{1}{2} 
\h{4}{2}{6} 
\h{8}{3}{4} 
\h{2}{4}{7} 
\h{5}{5}{5} 
\h{1}{6}{6} 
\h{3}{7}{8} 
\h{6}{8}{7} 
\h{4}{9}{4} 
\h{7}{10}{5} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{7}{6} 
\v{4}{2}{7} 
\v{5}{5}{6} 
\v{6}{8}{4} 
\v{7}{6}{4} 
\v{8}{3}{6} 
\v{9}{4}{7} 
\v{10}{2}{3} 
\v{11}{1}{6} 
\v{12}{3}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25788}{} 
\h{2}{1}{7} 
\h{7}{2}{3} 
\h{5}{3}{6} 
\h{9}{4}{4} 
\h{3}{5}{9} 
\h{6}{6}{7} 
\h{1}{7}{9} 
\h{5}{8}{7} 
\h{4}{9}{4} 
\h{6}{10}{5} 
\h{2}{11}{6} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{7} 
\v{4}{9}{4} 
\v{5}{3}{5} 
\v{6}{6}{4} 
\v{7}{2}{10} 
\v{8}{9}{2} 
\v{9}{1}{3} 
\v{10}{2}{5} 
\v{11}{3}{7} 
\v{12}{5}{3} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25792}{} 
\h{11}{1}{2} 
\h{2}{2}{8} 
\h{8}{3}{4} 
\h{4}{4}{6} 
\h{6}{5}{3} 
\h{1}{6}{6} 
\h{5}{7}{6} 
\h{8}{8}{5} 
\h{3}{9}{6} 
\h{6}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{6}{5} 
\v{8}{3}{5} 
\v{9}{5}{4} 
\v{10}{2}{2} 
\v{11}{1}{6} 
\v{12}{3}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25794}{} 
\h{5}{1}{6} 
\h{8}{2}{5} 
\h{7}{3}{4} 
\h{3}{4}{7} 
\h{6}{5}{7} 
\h{5}{6}{7} 
\h{1}{7}{7} 
\h{2}{8}{7} 
\h{6}{9}{6} 
\h{4}{10}{6} 
\h{2}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{8}{3} 
\v{3}{4}{8} 
\v{4}{10}{3} 
\v{5}{1}{5} 
\v{6}{5}{4} 
\v{7}{3}{8} 
\v{8}{2}{5} 
\v{9}{8}{4} 
\v{10}{4}{6} 
\v{11}{1}{2} 
\v{12}{6}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25795}{} 
\h{7}{1}{2} 
\h{8}{2}{3} 
\h{2}{3}{10} 
\h{5}{4}{8} 
\h{3}{5}{7} 
\h{7}{6}{5} 
\h{4}{7}{5} 
\h{1}{8}{5} 
\h{2}{9}{9} 
\h{8}{10}{5} 
\h{5}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{6} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{4}{7} 
\v{6}{8}{4} 
\v{7}{1}{5} 
\v{8}{2}{8} 
\v{9}{1}{6} 
\v{10}{5}{6} 
\v{11}{2}{7} 
\v{12}{3}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25799}{} 
\h{3}{1}{7} 
\h{2}{2}{6} 
\h{5}{3}{6} 
\h{7}{4}{6} 
\h{1}{5}{7} 
\h{6}{6}{6} 
\h{9}{7}{4} 
\h{4}{8}{7} 
\h{7}{9}{5} 
\h{2}{10}{8} 
\h{5}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{8} 
\v{3}{1}{11} 
\v{4}{8}{5} 
\v{5}{3}{8} 
\v{6}{6}{6} 
\v{7}{4}{5} 
\v{8}{2}{3} 
\v{9}{7}{4} 
\v{10}{1}{9} 
\v{11}{3}{5} 
\v{12}{6}{3} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25806}{} 
\h{6}{1}{5} 
\h{5}{2}{5} 
\h{2}{3}{6} 
\h{4}{4}{9} 
\h{7}{5}{2} 
\h{1}{6}{11} 
\h{11}{7}{2} 
\h{8}{8}{4} 
\h{6}{9}{4} 
\h{3}{10}{6} 
\h{2}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{10}{3} 
\v{4}{4}{8} 
\v{5}{2}{9} 
\v{6}{1}{8} 
\v{7}{5}{7} 
\v{8}{3}{5} 
\v{9}{5}{5} 
\v{10}{2}{7} 
\v{11}{1}{6} 
\v{12}{6}{2} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25814}{} 
\h{5}{1}{3} 
\h{3}{2}{8} 
\h{2}{3}{5} 
\h{10}{4}{3} 
\h{6}{5}{6} 
\h{1}{6}{8} 
\h{7}{7}{3} 
\h{4}{8}{4} 
\h{5}{9}{6} 
\h{9}{10}{4} 
\h{3}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{1}{8} 
\v{6}{5}{7} 
\v{7}{3}{4} 
\v{8}{1}{7} 
\v{9}{6}{4} 
\v{10}{4}{3} 
\v{11}{2}{7} 
\v{12}{5}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25854}{} 
\h{6}{1}{7} 
\h{2}{2}{8} 
\h{1}{3}{8} 
\h{7}{4}{5} 
\h{6}{5}{4} 
\h{3}{6}{5} 
\h{5}{7}{6} 
\h{9}{8}{4} 
\h{4}{9}{7} 
\h{3}{10}{9} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{2}{9} 
\v{3}{6}{4} 
\v{4}{9}{4} 
\v{5}{7}{5} 
\v{6}{1}{4} 
\v{7}{4}{7} 
\v{8}{6}{6} 
\v{9}{3}{5} 
\v{10}{2}{3} 
\v{11}{7}{2} 
\v{12}{4}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25858}{} 
\h{8}{1}{3} 
\h{2}{2}{7} 
\h{7}{3}{6} 
\h{3}{4}{5} 
\h{1}{5}{11} 
\h{5}{6}{8} 
\h{4}{7}{6} 
\h{6}{8}{6} 
\h{7}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{4}{8} 
\v{4}{7}{6} 
\v{5}{6}{4} 
\v{6}{8}{3} 
\v{7}{3}{6} 
\v{8}{1}{3} 
\v{9}{2}{10} 
\v{10}{7}{3} 
\v{11}{1}{8} 
\v{12}{5}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25881}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{4}{3}{7} 
\h{1}{4}{8} 
\h{7}{5}{3} 
\h{3}{6}{3} 
\h{5}{7}{3} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{3}{8} 
\v{5}{7}{5} 
\v{6}{6}{2} 
\v{7}{5}{5} 
\v{8}{7}{4} 
\v{9}{4}{5} 
\v{10}{2}{3} 
\v{11}{3}{7} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25889}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{3}{3}{7} 
\h{4}{4}{7} 
\h{1}{5}{8} 
\h{6}{6}{7} 
\h{4}{7}{6} 
\h{5}{8}{7} 
\h{7}{9}{6} 
\h{6}{10}{2} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{4}{3} 
\v{5}{8}{4} 
\v{6}{6}{4} 
\v{7}{9}{2} 
\v{8}{2}{8} 
\v{9}{5}{7} 
\v{10}{3}{4} 
\v{11}{1}{3} 
\v{12}{2}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25891}{} 
\h{11}{1}{2} 
\h{2}{2}{7} 
\h{6}{3}{4} 
\h{4}{4}{4} 
\h{5}{5}{7} 
\h{1}{6}{8} 
\h{3}{7}{8} 
\h{7}{8}{6} 
\h{4}{9}{6} 
\h{8}{10}{4} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{7}{6} 
\v{4}{4}{5} 
\v{5}{5}{7} 
\v{6}{3}{8} 
\v{7}{8}{4} 
\v{8}{4}{6} 
\v{9}{2}{4} 
\v{10}{3}{6} 
\v{11}{1}{6} 
\v{12}{5}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25892}{} 
\h{2}{1}{9} 
\h{7}{2}{6} 
\h{5}{3}{3} 
\h{6}{4}{3} 
\h{1}{5}{11} 
\h{4}{6}{3} 
\h{8}{7}{3} 
\h{5}{8}{8} 
\h{3}{9}{7} 
\h{9}{10}{3} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{6}{5} 
\v{5}{3}{5} 
\v{6}{4}{8} 
\v{7}{2}{4} 
\v{8}{3}{4} 
\v{9}{4}{6} 
\v{10}{9}{2} 
\v{11}{1}{6} 
\v{12}{5}{5} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25904}{} 
\h{4}{1}{5} 
\h{10}{2}{3} 
\h{2}{3}{9} 
\h{1}{4}{6} 
\h{5}{5}{7} 
\h{8}{6}{5} 
\h{6}{7}{4} 
\h{5}{8}{2} 
\h{3}{9}{6} 
\h{8}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{1}{10} 
\v{5}{5}{3} 
\v{6}{7}{5} 
\v{7}{4}{4} 
\v{8}{6}{4} 
\v{9}{1}{8} 
\v{10}{2}{5} 
\v{11}{3}{8} 
\v{12}{5}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25975}{} 
\h{5}{1}{4} 
\h{2}{2}{9} 
\h{8}{3}{5} 
\h{7}{4}{3} 
\h{9}{5}{3} 
\h{4}{6}{7} 
\h{3}{7}{3} 
\h{1}{8}{9} 
\h{8}{9}{4} 
\h{5}{10}{2} 
\h{4}{11}{9} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{1}{9} 
\v{6}{7}{5} 
\v{7}{4}{6} 
\v{8}{3}{6} 
\v{9}{1}{4} 
\v{10}{4}{4} 
\v{11}{2}{4} 
\v{12}{5}{4} 
\v{13}{3}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25977}{} 
\h{2}{1}{8} 
\h{5}{2}{7} 
\h{4}{3}{4} 
\h{7}{4}{4} 
\h{1}{5}{9} 
\h{9}{6}{4} 
\h{6}{7}{2} 
\h{2}{8}{10} 
\h{3}{9}{8} 
\h{7}{10}{6} 
\h{5}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{7} 
\v{3}{9}{3} 
\v{4}{3}{10} 
\v{5}{2}{9} 
\v{6}{7}{5} 
\v{7}{4}{6} 
\v{8}{3}{4} 
\v{9}{6}{5} 
\v{10}{1}{4} 
\v{11}{4}{5} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25980}{} 
\h{10}{1}{3} 
\h{7}{2}{4} 
\h{4}{3}{6} 
\h{5}{4}{3} 
\h{2}{5}{4} 
\h{7}{6}{5} 
\h{3}{7}{8} 
\h{9}{8}{4} 
\h{1}{9}{3} 
\h{5}{10}{7} 
\h{2}{11}{6} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{5}{6} 
\v{3}{7}{6} 
\v{4}{3}{6} 
\v{5}{4}{6} 
\v{6}{5}{7} 
\v{7}{2}{4} 
\v{8}{4}{7} 
\v{9}{8}{4} 
\v{10}{1}{2} 
\v{11}{2}{5} 
\v{12}{6}{4} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25983}{} 
\h{11}{1}{2} 
\h{10}{2}{2} 
\h{2}{3}{6} 
\h{6}{4}{5} 
\h{1}{5}{8} 
\h{4}{6}{6} 
\h{8}{7}{5} 
\h{3}{8}{4} 
\h{5}{9}{7} 
\h{6}{10}{3} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{6}{5} 
\v{5}{9}{3} 
\v{6}{4}{6} 
\v{7}{8}{3} 
\v{8}{3}{4} 
\v{9}{5}{5} 
\v{10}{2}{4} 
\v{11}{1}{3} 
\v{12}{2}{7} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{25996}{} 
\h{2}{1}{10} 
\h{10}{2}{3} 
\h{4}{3}{8} 
\h{1}{4}{8} 
\h{7}{5}{4} 
\h{3}{6}{5} 
\h{6}{7}{3} 
\h{7}{8}{6} 
\h{5}{9}{5} 
\h{6}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{6}{7} 
\v{4}{3}{8} 
\v{5}{9}{3} 
\v{6}{7}{3} 
\v{7}{5}{3} 
\v{8}{6}{5} 
\v{9}{4}{3} 
\v{10}{2}{7} 
\v{11}{5}{5} 
\v{12}{1}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26000}{} 
\h{3}{1}{7} 
\h{7}{2}{5} 
\h{5}{3}{5} 
\h{6}{4}{5} 
\h{7}{5}{6} 
\h{2}{6}{7} 
\h{1}{7}{7} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{5} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{3}{8} 
\v{6}{4}{4} 
\v{7}{2}{3} 
\v{8}{7}{5} 
\v{9}{6}{3} 
\v{10}{1}{2} 
\v{11}{4}{6} 
\v{12}{2}{6} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26006}{} 
\h{6}{1}{6} 
\h{2}{2}{9} 
\h{4}{3}{9} 
\h{3}{4}{4} 
\h{6}{5}{4} 
\h{8}{6}{4} 
\h{1}{7}{4} 
\h{4}{8}{7} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{5} 
\v{5}{7}{4} 
\v{6}{1}{4} 
\v{7}{4}{6} 
\v{8}{6}{6} 
\v{9}{9}{2} 
\v{10}{5}{5} 
\v{11}{2}{6} 
\v{12}{1}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26014}{} 
\h{10}{1}{3} 
\h{2}{2}{6} 
\h{5}{3}{7} 
\h{7}{4}{4} 
\h{4}{5}{4} 
\h{3}{6}{3} 
\h{5}{7}{4} 
\h{7}{8}{3} 
\h{9}{9}{4} 
\h{3}{10}{8} 
\h{1}{11}{5} 
\h{2}{12}{10} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{6}{4} 
\v{4}{5}{8} 
\v{5}{3}{4} 
\v{6}{6}{5} 
\v{7}{4}{4} 
\v{8}{2}{3} 
\v{9}{7}{2} 
\v{10}{1}{7} 
\v{11}{4}{6} 
\v{12}{3}{9} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26016}{} 
\h{6}{1}{6} 
\h{2}{2}{6} 
\h{4}{3}{5} 
\h{7}{4}{4} 
\h{8}{5}{4} 
\h{5}{6}{5} 
\h{6}{7}{7} 
\h{3}{8}{8} 
\h{9}{9}{4} 
\h{4}{10}{6} 
\h{1}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{3}{7} 
\v{5}{6}{5} 
\v{6}{1}{6} 
\v{7}{4}{8} 
\v{8}{2}{3} 
\v{9}{3}{6} 
\v{10}{6}{4} 
\v{11}{4}{4} 
\v{12}{1}{4} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26036}{} 
\h{5}{1}{2} 
\h{6}{2}{7} 
\h{2}{3}{10} 
\h{4}{4}{7} 
\h{8}{5}{5} 
\h{5}{6}{4} 
\h{8}{7}{2} 
\h{1}{8}{8} 
\h{3}{9}{8} 
\h{7}{10}{5} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{9} 
\v{3}{9}{4} 
\v{4}{4}{7} 
\v{5}{1}{5} 
\v{6}{2}{10} 
\v{7}{1}{9} 
\v{8}{5}{2} 
\v{9}{6}{2} 
\v{10}{7}{4} 
\v{11}{4}{5} 
\v{12}{3}{7} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26048}{} 
\h{10}{1}{2} 
\h{9}{2}{2} 
\h{2}{3}{8} 
\h{6}{4}{7} 
\h{5}{5}{3} 
\h{3}{6}{9} 
\h{1}{7}{6} 
\h{6}{8}{3} 
\h{8}{9}{5} 
\h{4}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{6}{5} 
\v{4}{10}{3} 
\v{5}{5}{7} 
\v{6}{4}{4} 
\v{7}{7}{4} 
\v{8}{5}{4} 
\v{9}{2}{6} 
\v{10}{1}{2} 
\v{11}{2}{8} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26053}{} 
\h{5}{1}{7} 
\h{8}{2}{2} 
\h{2}{3}{9} 
\h{7}{4}{6} 
\h{3}{5}{9} 
\h{1}{6}{5} 
\h{4}{7}{3} 
\h{9}{8}{4} 
\h{8}{9}{3} 
\h{5}{10}{5} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{1}{9} 
\v{6}{6}{6} 
\v{7}{4}{3} 
\v{8}{2}{7} 
\v{9}{8}{3} 
\v{10}{2}{8} 
\v{11}{3}{6} 
\v{12}{1}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26056}{} 
\h{3}{1}{5} 
\h{10}{2}{3} 
\h{5}{3}{7} 
\h{2}{4}{4} 
\h{7}{5}{6} 
\h{5}{6}{6} 
\h{4}{7}{5} 
\h{7}{8}{5} 
\h{1}{9}{9} 
\h{6}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{7}{6} 
\v{5}{3}{3} 
\v{6}{4}{6} 
\v{7}{5}{3} 
\v{8}{1}{11} 
\v{9}{7}{4} 
\v{10}{2}{7} 
\v{11}{6}{4} 
\v{12}{3}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26059}{} 
\h{2}{1}{10} 
\h{4}{2}{2} 
\h{5}{3}{5} 
\h{8}{4}{5} 
\h{4}{5}{7} 
\h{9}{6}{3} 
\h{1}{7}{10} 
\h{6}{8}{4} 
\h{7}{9}{6} 
\h{5}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{3}{7} 
\v{6}{2}{6} 
\v{7}{9}{3} 
\v{8}{4}{6} 
\v{9}{6}{5} 
\v{10}{3}{5} 
\v{11}{5}{2} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26066}{} 
\h{2}{1}{6} 
\h{6}{2}{7} 
\h{1}{3}{11} 
\h{5}{4}{6} 
\h{7}{5}{6} 
\h{6}{6}{3} 
\h{3}{7}{5} 
\h{7}{8}{3} 
\h{9}{9}{2} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{10}{2} 
\v{5}{4}{7} 
\v{6}{2}{4} 
\v{7}{5}{3} 
\v{8}{1}{6} 
\v{9}{6}{3} 
\v{10}{8}{4} 
\v{11}{4}{5} 
\v{12}{3}{7} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26071}{} 
\h{7}{1}{5} 
\h{2}{2}{9} 
\h{5}{3}{8} 
\h{4}{4}{4} 
\h{7}{5}{3} 
\h{9}{6}{3} 
\h{1}{7}{10} 
\h{3}{8}{2} 
\h{6}{9}{7} 
\h{4}{10}{6} 
\h{2}{11}{6} 
\h{6}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{9} 
\v{3}{8}{5} 
\v{4}{4}{6} 
\v{5}{3}{5} 
\v{6}{9}{3} 
\v{7}{1}{4} 
\v{8}{4}{7} 
\v{9}{6}{6} 
\v{10}{5}{5} 
\v{11}{2}{5} 
\v{12}{1}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26074}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{7}{3}{4} 
\h{4}{4}{5} 
\h{8}{5}{2} 
\h{1}{6}{11} 
\h{3}{7}{3} 
\h{5}{8}{4} 
\h{7}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{7}{6} 
\v{4}{4}{6} 
\v{5}{8}{4} 
\v{6}{7}{4} 
\v{7}{3}{6} 
\v{8}{2}{3} 
\v{9}{4}{4} 
\v{10}{5}{7} 
\v{11}{1}{2} 
\v{12}{6}{4} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26077}{} 
\h{3}{1}{5} 
\h{9}{2}{4} 
\h{5}{3}{6} 
\h{2}{4}{8} 
\h{8}{5}{4} 
\h{4}{6}{7} 
\h{6}{7}{7} 
\h{5}{8}{7} 
\h{1}{9}{8} 
\h{3}{10}{4} 
\h{6}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{1}{9} 
\v{4}{6}{7} 
\v{5}{3}{5} 
\v{6}{7}{4} 
\v{7}{10}{2} 
\v{8}{1}{4} 
\v{9}{2}{7} 
\v{10}{4}{7} 
\v{11}{3}{3} 
\v{12}{5}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26079}{} 
\h{8}{1}{4} 
\h{6}{2}{3} 
\h{2}{3}{5} 
\h{5}{4}{8} 
\h{1}{5}{7} 
\h{6}{6}{4} 
\h{9}{7}{2} 
\h{3}{8}{9} 
\h{10}{9}{3} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{4}{7} 
\v{6}{2}{4} 
\v{7}{3}{7} 
\v{8}{1}{4} 
\v{9}{2}{5} 
\v{10}{6}{3} 
\v{11}{7}{5} 
\v{12}{1}{7} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26085}{} 
\h{6}{1}{6} 
\h{2}{2}{6} 
\h{9}{3}{4} 
\h{6}{4}{5} 
\h{3}{5}{2} 
\h{7}{6}{3} 
\h{9}{7}{3} 
\h{1}{8}{10} 
\h{8}{9}{5} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{1}{3} 
\v{7}{6}{6} 
\v{8}{2}{7} 
\v{9}{3}{4} 
\v{10}{6}{4} 
\v{11}{4}{4} 
\v{12}{1}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26088}{} 
\h{6}{1}{6} 
\h{2}{2}{6} 
\h{9}{3}{4} 
\h{6}{4}{5} 
\h{3}{5}{2} 
\h{7}{6}{3} 
\h{9}{7}{3} 
\h{1}{8}{10} 
\h{8}{9}{5} 
\h{4}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{5}{6} 
\v{4}{10}{3} 
\v{5}{5}{7} 
\v{6}{1}{3} 
\v{7}{6}{5} 
\v{8}{2}{7} 
\v{9}{3}{4} 
\v{10}{6}{4} 
\v{11}{4}{4} 
\v{12}{1}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26095}{} 
\h{6}{1}{5} 
\h{2}{2}{5} 
\h{5}{3}{5} 
\h{6}{4}{6} 
\h{4}{5}{7} 
\h{8}{6}{4} 
\h{5}{7}{8} 
\h{3}{8}{6} 
\h{7}{9}{6} 
\h{4}{10}{6} 
\h{1}{11}{7} 
\h{2}{12}{7} 
\h{1}{13}{2} 
\v{1}{11}{2} 
\v{2}{2}{10} 
\v{3}{8}{5} 
\v{4}{5}{5} 
\v{5}{3}{4} 
\v{6}{1}{3} 
\v{7}{2}{7} 
\v{8}{6}{5} 
\v{9}{8}{4} 
\v{10}{3}{7} 
\v{11}{1}{4} 
\v{12}{4}{2} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26102}{} 
\h{2}{1}{9} 
\h{4}{2}{5} 
\h{7}{3}{3} 
\h{9}{4}{4} 
\h{6}{5}{2} 
\h{7}{6}{5} 
\h{1}{7}{10} 
\h{5}{8}{8} 
\h{3}{9}{7} 
\h{8}{10}{4} 
\h{4}{11}{2} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{2}{9} 
\v{5}{8}{4} 
\v{6}{5}{6} 
\v{7}{3}{3} 
\v{8}{5}{5} 
\v{9}{2}{2} 
\v{10}{3}{6} 
\v{11}{1}{6} 
\v{12}{6}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26110}{} 
\h{2}{1}{8} 
\h{8}{2}{3} 
\h{3}{3}{10} 
\h{9}{4}{3} 
\h{1}{5}{5} 
\h{5}{6}{5} 
\h{7}{7}{5} 
\h{8}{8}{5} 
\h{2}{9}{7} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{1}{8} 
\v{3}{3}{9} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{5}{5} 
\v{7}{7}{4} 
\v{8}{2}{6} 
\v{9}{4}{5} 
\v{10}{1}{5} 
\v{11}{2}{8} 
\v{12}{4}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26115}{} 
\h{11}{1}{2} 
\h{7}{2}{5} 
\h{4}{3}{5} 
\h{2}{4}{4} 
\h{5}{5}{3} 
\h{7}{6}{6} 
\h{4}{7}{6} 
\h{9}{8}{2} 
\h{1}{9}{9} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{5}{7} 
\v{6}{4}{6} 
\v{7}{2}{4} 
\v{8}{5}{6} 
\v{9}{3}{5} 
\v{10}{7}{2} 
\v{11}{1}{7} 
\v{12}{2}{8} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26120}{} 
\h{9}{1}{3} 
\h{2}{2}{9} 
\h{7}{3}{6} 
\h{1}{4}{8} 
\h{5}{5}{3} 
\h{4}{6}{2} 
\h{5}{7}{7} 
\h{10}{8}{3} 
\h{7}{9}{4} 
\h{3}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{2}{9} 
\v{3}{10}{2} 
\v{4}{6}{7} 
\v{5}{5}{2} 
\v{6}{6}{5} 
\v{7}{3}{6} 
\v{8}{5}{5} 
\v{9}{1}{3} 
\v{10}{8}{4} 
\v{11}{2}{7} 
\v{12}{1}{6} 
\v{13}{3}{5} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26128}{} 
\h{9}{1}{2} 
\h{2}{2}{5} 
\h{6}{3}{7} 
\h{4}{4}{6} 
\h{8}{5}{4} 
\h{3}{6}{2} 
\h{7}{7}{2} 
\h{1}{8}{10} 
\h{8}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{5} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{4}{6} 
\v{5}{6}{6} 
\v{6}{3}{8} 
\v{7}{2}{5} 
\v{8}{5}{4} 
\v{9}{1}{6} 
\v{10}{4}{8} 
\v{11}{1}{7} 
\v{12}{5}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26129}{} 
\h{7}{1}{2} 
\h{2}{2}{10} 
\h{4}{3}{9} 
\h{3}{4}{5} 
\h{5}{5}{6} 
\h{6}{6}{4} 
\h{9}{7}{3} 
\h{1}{8}{6} 
\h{4}{9}{6} 
\h{6}{10}{5} 
\h{8}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{6} 
\v{5}{5}{7} 
\v{6}{6}{4} 
\v{7}{1}{7} 
\v{8}{4}{7} 
\v{9}{1}{6} 
\v{10}{6}{3} 
\v{11}{5}{5} 
\v{12}{2}{5} 
\v{13}{3}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26131}{} 
\h{7}{1}{2} 
\h{2}{2}{10} 
\h{4}{3}{9} 
\h{3}{4}{5} 
\h{5}{5}{6} 
\h{6}{6}{4} 
\h{9}{7}{3} 
\h{1}{8}{6} 
\h{6}{9}{5} 
\h{4}{10}{6} 
\h{8}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{4}{9} 
\v{4}{3}{7} 
\v{5}{5}{7} 
\v{6}{6}{3} 
\v{7}{1}{7} 
\v{8}{4}{7} 
\v{9}{1}{6} 
\v{10}{6}{4} 
\v{11}{5}{4} 
\v{12}{2}{5} 
\v{13}{3}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26132}{} 
\h{9}{1}{3} 
\h{2}{2}{5} 
\h{5}{3}{8} 
\h{4}{4}{6} 
\h{1}{5}{7} 
\h{3}{6}{3} 
\h{9}{7}{2} 
\h{4}{8}{9} 
\h{5}{9}{7} 
\h{7}{10}{3} 
\h{2}{11}{6} 
\h{6}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{4}{4} 
\v{5}{3}{6} 
\v{6}{6}{6} 
\v{7}{2}{8} 
\v{8}{5}{6} 
\v{9}{1}{6} 
\v{10}{4}{6} 
\v{11}{7}{5} 
\v{12}{1}{8} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26133}{} 
\h{9}{1}{3} 
\h{2}{2}{5} 
\h{4}{3}{6} 
\h{5}{4}{8} 
\h{1}{5}{7} 
\h{3}{6}{3} 
\h{9}{7}{2} 
\h{4}{8}{9} 
\h{5}{9}{7} 
\h{7}{10}{3} 
\h{2}{11}{6} 
\h{6}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{6}{7} 
\v{4}{3}{5} 
\v{5}{4}{5} 
\v{6}{6}{6} 
\v{7}{2}{8} 
\v{8}{5}{6} 
\v{9}{1}{6} 
\v{10}{3}{7} 
\v{11}{7}{5} 
\v{12}{1}{8} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26135}{} 
\h{3}{1}{6} 
\h{5}{2}{8} 
\h{4}{3}{6} 
\h{6}{4}{6} 
\h{2}{5}{6} 
\h{7}{6}{5} 
\h{6}{7}{5} 
\h{9}{8}{4} 
\h{5}{9}{6} 
\h{3}{10}{5} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{2}{7} 
\v{6}{4}{3} 
\v{7}{6}{5} 
\v{8}{5}{5} 
\v{9}{1}{7} 
\v{10}{3}{9} 
\v{11}{7}{2} 
\v{12}{4}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26137}{} 
\h{3}{1}{6} 
\h{5}{2}{7} 
\h{4}{3}{6} 
\h{6}{4}{7} 
\h{2}{5}{6} 
\h{5}{6}{8} 
\h{7}{7}{4} 
\h{9}{8}{3} 
\h{6}{9}{5} 
\h{3}{10}{5} 
\h{1}{11}{6} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{2}{4} 
\v{6}{4}{5} 
\v{7}{7}{4} 
\v{8}{5}{5} 
\v{9}{1}{7} 
\v{10}{3}{9} 
\v{11}{7}{2} 
\v{12}{2}{6} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26139}{} 
\h{7}{1}{4} 
\h{9}{2}{3} 
\h{3}{3}{8} 
\h{2}{4}{6} 
\h{7}{5}{6} 
\h{1}{6}{9} 
\h{5}{7}{8} 
\h{2}{8}{7} 
\h{6}{9}{6} 
\h{5}{10}{5} 
\h{4}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{4} 
\v{3}{3}{9} 
\v{4}{11}{2} 
\v{5}{7}{3} 
\v{6}{9}{3} 
\v{7}{1}{4} 
\v{8}{4}{7} 
\v{9}{2}{6} 
\v{10}{6}{4} 
\v{11}{1}{2} 
\v{12}{2}{7} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26140}{} 
\h{7}{1}{5} 
\h{3}{2}{5} 
\h{7}{3}{3} 
\h{6}{4}{7} 
\h{5}{5}{7} 
\h{1}{6}{7} 
\h{2}{7}{7} 
\h{4}{8}{7} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{3}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{7}{5} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{5}{7} 
\v{6}{4}{6} 
\v{7}{1}{2} 
\v{8}{2}{4} 
\v{9}{7}{4} 
\v{10}{3}{6} 
\v{11}{8}{2} 
\v{12}{1}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26143}{} 
\h{2}{1}{7} 
\h{6}{2}{5} 
\h{4}{3}{5} 
\h{10}{4}{3} 
\h{5}{5}{7} 
\h{1}{6}{7} 
\h{7}{7}{4} 
\h{3}{8}{5} 
\h{10}{9}{2} 
\h{4}{10}{9} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{3}{7} 
\v{5}{5}{8} 
\v{6}{2}{9} 
\v{7}{7}{5} 
\v{8}{6}{2} 
\v{9}{1}{2} 
\v{10}{4}{5} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26145}{} 
\h{6}{1}{6} 
\h{3}{2}{7} 
\h{9}{3}{2} 
\h{10}{4}{3} 
\h{7}{5}{5} 
\h{5}{6}{6} 
\h{2}{7}{4} 
\h{4}{8}{9} 
\h{5}{9}{3} 
\h{3}{10}{6} 
\h{1}{11}{6} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{5} 
\v{3}{2}{8} 
\v{4}{8}{5} 
\v{5}{6}{3} 
\v{6}{1}{6} 
\v{7}{5}{6} 
\v{8}{9}{3} 
\v{9}{3}{7} 
\v{10}{2}{2} 
\v{11}{3}{3} 
\v{12}{1}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26146}{} 
\h{2}{1}{5} 
\h{4}{2}{5} 
\h{8}{3}{5} 
\h{3}{4}{3} 
\h{10}{5}{2} 
\h{5}{6}{6} 
\h{1}{7}{9} 
\h{7}{8}{6} 
\h{6}{9}{3} 
\h{8}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{4}{5} 
\v{7}{1}{7} 
\v{8}{3}{7} 
\v{9}{2}{7} 
\v{10}{5}{2} 
\v{11}{6}{5} 
\v{12}{5}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26149}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{7}{3}{3} 
\h{1}{4}{7} 
\h{5}{5}{7} 
\h{3}{6}{6} 
\h{6}{7}{6} 
\h{5}{8}{6} 
\h{7}{9}{6} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{5}{3} 
\v{6}{7}{4} 
\v{7}{3}{6} 
\v{8}{4}{8} 
\v{9}{2}{4} 
\v{10}{1}{2} 
\v{11}{8}{2} 
\v{12}{5}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26150}{} 
\h{2}{1}{5} 
\h{6}{2}{4} 
\h{9}{3}{3} 
\h{4}{4}{7} 
\h{8}{5}{5} 
\h{3}{6}{2} 
\h{1}{7}{11} 
\h{10}{8}{3} 
\h{7}{9}{4} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{4}{6} 
\v{5}{6}{6} 
\v{6}{2}{9} 
\v{7}{1}{8} 
\v{8}{5}{7} 
\v{9}{3}{7} 
\v{10}{2}{6} 
\v{11}{4}{5} 
\v{12}{3}{4} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26152}{} 
\h{7}{1}{4} 
\h{8}{2}{5} 
\h{4}{3}{6} 
\h{2}{4}{4} 
\h{3}{5}{8} 
\h{2}{6}{5} 
\h{4}{7}{5} 
\h{5}{8}{7} 
\h{10}{9}{3} 
\h{8}{10}{4} 
\h{1}{11}{5} 
\h{3}{12}{6} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{4}{2} 
\v{3}{5}{7} 
\v{4}{3}{4} 
\v{5}{8}{5} 
\v{6}{4}{7} 
\v{7}{1}{5} 
\v{8}{2}{8} 
\v{9}{7}{5} 
\v{10}{3}{6} 
\v{11}{1}{4} 
\v{12}{8}{2} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26153}{} 
\h{3}{1}{8} 
\h{5}{2}{8} 
\h{4}{3}{6} 
\h{6}{4}{6} 
\h{5}{5}{6} 
\h{2}{6}{7} 
\h{8}{7}{4} 
\h{6}{8}{4} 
\h{1}{9}{8} 
\h{7}{10}{6} 
\h{3}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{6}{6} 
\v{3}{1}{10} 
\v{4}{3}{10} 
\v{5}{2}{3} 
\v{6}{4}{4} 
\v{7}{10}{2} 
\v{8}{7}{4} 
\v{9}{6}{3} 
\v{10}{3}{5} 
\v{11}{1}{4} 
\v{12}{4}{3} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26154}{} 
\h{7}{1}{6} 
\h{5}{2}{6} 
\h{9}{3}{3} 
\h{2}{4}{9} 
\h{6}{5}{7} 
\h{3}{6}{5} 
\h{5}{7}{4} 
\h{1}{8}{9} 
\h{7}{9}{5} 
\h{2}{10}{8} 
\h{4}{11}{4} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{4}{6} 
\v{3}{6}{6} 
\v{4}{11}{2} 
\v{5}{2}{5} 
\v{6}{5}{7} 
\v{7}{1}{8} 
\v{8}{6}{5} 
\v{9}{3}{4} 
\v{10}{8}{2} 
\v{11}{2}{2} 
\v{12}{3}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26158}{} 
\h{2}{1}{6} 
\h{10}{2}{3} 
\h{6}{3}{5} 
\h{9}{4}{3} 
\h{7}{5}{3} 
\h{3}{6}{6} 
\h{5}{7}{6} 
\h{8}{8}{5} 
\h{1}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{6}{6} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{3}{6} 
\v{7}{5}{7} 
\v{8}{1}{7} 
\v{9}{4}{2} 
\v{10}{2}{3} 
\v{11}{3}{4} 
\v{12}{4}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26160}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{6}{3}{7} 
\h{5}{4}{5} 
\h{7}{5}{4} 
\h{1}{6}{7} 
\h{9}{7}{3} 
\h{6}{8}{4} 
\h{9}{9}{2} 
\h{3}{10}{4} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{4}{8} 
\v{6}{3}{5} 
\v{7}{5}{5} 
\v{8}{1}{5} 
\v{9}{7}{2} 
\v{10}{4}{4} 
\v{11}{5}{4} 
\v{12}{2}{5} 
\v{13}{3}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26173}{} 
\h{2}{1}{6} 
\h{5}{2}{7} 
\h{6}{3}{7} 
\h{3}{4}{7} 
\h{7}{5}{4} 
\h{9}{6}{3} 
\h{5}{7}{8} 
\h{1}{8}{5} 
\h{8}{9}{2} 
\h{2}{10}{7} 
\h{4}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{9} 
\v{3}{4}{8} 
\v{4}{11}{2} 
\v{5}{2}{5} 
\v{6}{3}{5} 
\v{7}{5}{7} 
\v{8}{1}{8} 
\v{9}{6}{4} 
\v{10}{4}{5} 
\v{11}{5}{6} 
\v{12}{2}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26177}{} 
\h{2}{1}{6} 
\h{5}{2}{8} 
\h{6}{3}{6} 
\h{3}{4}{7} 
\h{7}{5}{4} 
\h{9}{6}{3} 
\h{6}{7}{7} 
\h{1}{8}{4} 
\h{8}{9}{2} 
\h{2}{10}{7} 
\h{4}{11}{7} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{1}{9} 
\v{3}{4}{8} 
\v{4}{11}{2} 
\v{5}{2}{6} 
\v{6}{3}{4} 
\v{7}{5}{7} 
\v{8}{1}{8} 
\v{9}{6}{4} 
\v{10}{4}{5} 
\v{11}{5}{6} 
\v{12}{3}{3} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26202}{} 
\h{5}{1}{6} 
\h{7}{2}{6} 
\h{3}{3}{7} 
\h{8}{4}{3} 
\h{4}{5}{8} 
\h{2}{6}{3} 
\h{3}{7}{6} 
\h{10}{8}{3} 
\h{8}{9}{4} 
\h{1}{10}{5} 
\h{2}{11}{5} 
\h{6}{12}{3} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{6}{5} 
\v{3}{3}{4} 
\v{4}{5}{8} 
\v{5}{1}{5} 
\v{6}{10}{2} 
\v{7}{2}{9} 
\v{8}{4}{5} 
\v{9}{7}{5} 
\v{10}{3}{5} 
\v{11}{1}{3} 
\v{12}{5}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26204}{} 
\h{2}{1}{6} 
\h{5}{2}{6} 
\h{3}{3}{4} 
\h{6}{4}{7} 
\h{1}{5}{9} 
\h{7}{6}{5} 
\h{5}{7}{4} 
\h{8}{8}{3} 
\h{10}{9}{3} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{3}{10} 
\v{4}{10}{2} 
\v{5}{2}{5} 
\v{6}{4}{7} 
\v{7}{3}{3} 
\v{8}{1}{7} 
\v{9}{7}{5} 
\v{10}{5}{4} 
\v{11}{2}{6} 
\v{12}{6}{4} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26207}{} 
\h{6}{1}{6} 
\h{7}{2}{6} 
\h{2}{3}{7} 
\h{1}{4}{5} 
\h{4}{5}{7} 
\h{7}{6}{5} 
\h{3}{7}{7} 
\h{5}{8}{6} 
\h{4}{9}{5} 
\h{8}{10}{5} 
\h{5}{11}{5} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{7}{6} 
\v{4}{5}{4} 
\v{5}{8}{3} 
\v{6}{1}{3} 
\v{7}{2}{4} 
\v{8}{10}{2} 
\v{9}{3}{6} 
\v{10}{7}{4} 
\v{11}{5}{3} 
\v{12}{1}{5} 
\v{13}{2}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26211}{} 
\h{2}{1}{9} 
\h{5}{2}{8} 
\h{1}{3}{11} 
\h{8}{4}{5} 
\h{3}{5}{7} 
\h{6}{6}{5} 
\h{4}{7}{5} 
\h{7}{8}{3} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{2}{11}{3} 
\h{4}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{7}{5} 
\v{5}{2}{9} 
\v{6}{6}{4} 
\v{7}{8}{4} 
\v{8}{4}{5} 
\v{9}{7}{3} 
\v{10}{5}{3} 
\v{11}{1}{5} 
\v{12}{3}{6} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26212}{} 
\h{3}{1}{3} 
\h{5}{2}{6} 
\h{9}{3}{4} 
\h{2}{4}{10} 
\h{10}{5}{3} 
\h{7}{6}{4} 
\h{6}{7}{4} 
\h{4}{8}{4} 
\h{7}{9}{5} 
\h{1}{10}{4} 
\h{3}{11}{5} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{2}{8} 
\v{6}{1}{6} 
\v{7}{6}{3} 
\v{8}{8}{3} 
\v{9}{3}{9} 
\v{10}{5}{2} 
\v{11}{2}{4} 
\v{12}{4}{5} 
\v{13}{3}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26215}{} 
\h{5}{1}{4} 
\h{2}{2}{9} 
\h{1}{3}{5} 
\h{8}{4}{5} 
\h{3}{5}{8} 
\h{7}{6}{5} 
\h{5}{7}{3} 
\h{10}{8}{3} 
\h{6}{9}{6} 
\h{4}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{2}{9} 
\v{3}{5}{7} 
\v{4}{10}{3} 
\v{5}{1}{6} 
\v{6}{3}{6} 
\v{7}{6}{5} 
\v{8}{4}{3} 
\v{9}{1}{9} 
\v{10}{8}{4} 
\v{11}{2}{3} 
\v{12}{6}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26217}{} 
\h{3}{1}{4} 
\h{6}{2}{5} 
\h{4}{3}{4} 
\h{9}{4}{4} 
\h{2}{5}{10} 
\h{6}{6}{7} 
\h{1}{7}{9} 
\h{5}{8}{6} 
\h{10}{9}{2} 
\h{3}{10}{6} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{6} 
\v{3}{1}{9} 
\v{4}{3}{10} 
\v{5}{8}{4} 
\v{6}{2}{4} 
\v{7}{1}{10} 
\v{8}{3}{9} 
\v{9}{4}{6} 
\v{10}{7}{2} 
\v{11}{2}{6} 
\v{12}{5}{4} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26219}{} 
\h{9}{1}{4} 
\h{3}{2}{5} 
\h{7}{3}{5} 
\h{2}{4}{6} 
\h{6}{5}{5} 
\h{7}{6}{6} 
\h{4}{7}{8} 
\h{3}{8}{7} 
\h{5}{9}{6} 
\h{1}{10}{8} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{4}{8} 
\v{3}{2}{6} 
\v{4}{7}{4} 
\v{5}{9}{4} 
\v{6}{5}{7} 
\v{7}{3}{3} 
\v{8}{2}{2} 
\v{9}{1}{9} 
\v{10}{8}{3} 
\v{11}{5}{4} 
\v{12}{3}{4} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26225}{} 
\h{7}{1}{6} 
\h{5}{2}{3} 
\h{7}{3}{4} 
\h{3}{4}{3} 
\h{2}{5}{8} 
\h{9}{6}{3} 
\h{10}{7}{3} 
\h{4}{8}{7} 
\h{8}{9}{4} 
\h{1}{10}{4} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{2}{8} 
\v{6}{4}{8} 
\v{7}{1}{2} 
\v{8}{2}{7} 
\v{9}{6}{5} 
\v{10}{5}{2} 
\v{11}{3}{5} 
\v{12}{6}{3} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26229}{} 
\h{6}{1}{6} 
\h{7}{2}{4} 
\h{3}{3}{7} 
\h{8}{4}{3} 
\h{7}{5}{5} 
\h{6}{6}{7} 
\h{2}{7}{7} 
\h{4}{8}{6} 
\h{1}{9}{4} 
\h{3}{10}{6} 
\h{2}{11}{6} 
\h{5}{12}{8} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{4} 
\v{3}{3}{7} 
\v{4}{8}{5} 
\v{5}{9}{3} 
\v{6}{1}{5} 
\v{7}{2}{3} 
\v{8}{4}{7} 
\v{9}{7}{3} 
\v{10}{3}{5} 
\v{11}{2}{2} 
\v{12}{1}{4} 
\v{13}{6}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26230}{} 
\h{2}{1}{6} 
\h{7}{2}{3} 
\h{5}{3}{6} 
\h{1}{4}{5} 
\h{9}{5}{3} 
\h{8}{6}{5} 
\h{4}{7}{6} 
\h{7}{8}{4} 
\h{9}{9}{4} 
\h{6}{10}{6} 
\h{3}{11}{2} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{7}{5} 
\v{5}{3}{8} 
\v{6}{4}{6} 
\v{7}{2}{6} 
\v{8}{1}{5} 
\v{9}{5}{4} 
\v{10}{2}{5} 
\v{11}{3}{5} 
\v{12}{5}{5} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26231}{} 
\h{4}{1}{8} 
\h{5}{2}{8} 
\h{3}{3}{6} 
\h{5}{4}{7} 
\h{6}{5}{7} 
\h{7}{6}{3} 
\h{4}{7}{7} 
\h{1}{8}{7} 
\h{2}{9}{7} 
\h{7}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{6} 
\h{1}{13}{5} 
\v{1}{8}{5} 
\v{2}{9}{3} 
\v{3}{3}{8} 
\v{4}{1}{6} 
\v{5}{2}{2} 
\v{6}{5}{8} 
\v{7}{6}{4} 
\v{8}{8}{4} 
\v{9}{3}{6} 
\v{10}{6}{5} 
\v{11}{7}{3} 
\v{12}{1}{3} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26234}{} 
\h{6}{1}{7} 
\h{2}{2}{10} 
\h{1}{3}{6} 
\h{8}{4}{3} 
\h{4}{5}{5} 
\h{5}{6}{5} 
\h{8}{7}{5} 
\h{7}{8}{4} 
\h{5}{9}{4} 
\h{6}{10}{6} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{6}{3} 
\v{6}{1}{9} 
\v{7}{3}{5} 
\v{8}{4}{3} 
\v{9}{5}{4} 
\v{10}{6}{5} 
\v{11}{4}{4} 
\v{12}{2}{8} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26236}{} 
\h{5}{1}{3} 
\h{2}{2}{7} 
\h{4}{3}{9} 
\h{1}{4}{9} 
\h{6}{5}{5} 
\h{4}{6}{5} 
\h{7}{7}{5} 
\h{5}{8}{5} 
\h{8}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{3} 
\v{5}{1}{7} 
\v{6}{5}{5} 
\v{7}{7}{5} 
\v{8}{1}{8} 
\v{9}{2}{4} 
\v{10}{4}{4} 
\v{11}{5}{6} 
\v{12}{7}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26238}{} 
\h{6}{1}{7} 
\h{7}{2}{5} 
\h{3}{3}{7} 
\h{7}{4}{4} 
\h{6}{5}{6} 
\h{8}{6}{5} 
\h{2}{7}{7} 
\h{4}{8}{6} 
\h{1}{9}{4} 
\h{3}{10}{6} 
\h{2}{11}{6} 
\h{5}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{7}{4} 
\v{3}{3}{7} 
\v{4}{8}{5} 
\v{5}{9}{3} 
\v{6}{1}{4} 
\v{7}{2}{2} 
\v{8}{6}{5} 
\v{9}{7}{3} 
\v{10}{3}{5} 
\v{11}{4}{8} 
\v{12}{2}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26241}{} 
\h{7}{1}{6} 
\h{5}{2}{4} 
\h{8}{3}{3} 
\h{3}{4}{3} 
\h{2}{5}{10} 
\h{10}{6}{3} 
\h{4}{7}{7} 
\h{7}{8}{2} 
\h{8}{9}{4} 
\h{1}{10}{4} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{5}{7} 
\v{3}{4}{7} 
\v{4}{7}{6} 
\v{5}{2}{8} 
\v{6}{4}{8} 
\v{7}{1}{7} 
\v{8}{3}{6} 
\v{9}{2}{6} 
\v{10}{6}{5} 
\v{11}{3}{4} 
\v{12}{5}{4} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26244}{} 
\h{2}{1}{5} 
\h{4}{2}{8} 
\h{6}{3}{7} 
\h{5}{4}{4} 
\h{3}{5}{9} 
\h{8}{6}{2} 
\h{1}{7}{10} 
\h{9}{8}{4} 
\h{7}{9}{4} 
\h{4}{10}{6} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{2}{8} 
\v{5}{4}{8} 
\v{6}{3}{8} 
\v{7}{1}{8} 
\v{8}{6}{6} 
\v{9}{4}{4} 
\v{10}{6}{4} 
\v{11}{7}{2} 
\v{12}{2}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26247}{} 
\h{6}{1}{6} 
\h{9}{2}{4} 
\h{8}{3}{3} 
\h{2}{4}{5} 
\h{3}{5}{9} 
\h{1}{6}{3} 
\h{5}{7}{4} 
\h{10}{8}{3} 
\h{6}{9}{5} 
\h{2}{10}{6} 
\h{4}{11}{6} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{4}{6} 
\v{3}{5}{8} 
\v{4}{6}{5} 
\v{5}{7}{5} 
\v{6}{1}{8} 
\v{7}{4}{8} 
\v{8}{3}{7} 
\v{9}{2}{5} 
\v{10}{8}{3} 
\v{11}{3}{6} 
\v{12}{1}{4} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26249}{} 
\h{5}{1}{2} 
\h{6}{2}{6} 
\h{9}{3}{4} 
\h{8}{4}{3} 
\h{5}{5}{4} 
\h{2}{6}{5} 
\h{3}{7}{9} 
\h{1}{8}{3} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{2}{11}{6} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{6}{5} 
\v{3}{7}{6} 
\v{4}{8}{4} 
\v{5}{1}{4} 
\v{6}{2}{8} 
\v{7}{1}{5} 
\v{8}{4}{7} 
\v{9}{3}{2} 
\v{10}{9}{3} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26255}{} 
\h{2}{1}{7} 
\h{8}{2}{2} 
\h{9}{3}{3} 
\h{3}{4}{8} 
\h{1}{5}{5} 
\h{5}{6}{2} 
\h{10}{7}{3} 
\h{6}{8}{6} 
\h{4}{9}{4} 
\h{7}{10}{6} 
\h{2}{11}{3} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{10} 
\v{3}{4}{9} 
\v{4}{9}{3} 
\v{5}{6}{5} 
\v{6}{5}{3} 
\v{7}{6}{4} 
\v{8}{2}{7} 
\v{9}{1}{2} 
\v{10}{2}{5} 
\v{11}{4}{8} 
\v{12}{3}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26256}{} 
\h{2}{1}{4} 
\h{7}{2}{4} 
\h{4}{3}{8} 
\h{3}{4}{6} 
\h{6}{5}{5} 
\h{5}{6}{8} 
\h{1}{7}{9} 
\h{4}{8}{9} 
\h{8}{9}{4} 
\h{7}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{3}{5} 
\v{5}{6}{5} 
\v{6}{1}{4} 
\v{7}{2}{8} 
\v{8}{9}{3} 
\v{9}{4}{7} 
\v{10}{7}{3} 
\v{11}{2}{3} 
\v{12}{3}{6} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26259}{} 
\h{9}{1}{4} 
\h{5}{2}{2} 
\h{6}{3}{5} 
\h{8}{4}{4} 
\h{2}{5}{8} 
\h{4}{6}{9} 
\h{1}{7}{7} 
\h{3}{8}{4} 
\h{4}{9}{7} 
\h{9}{10}{3} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{8}{5} 
\v{4}{6}{3} 
\v{5}{2}{9} 
\v{6}{3}{9} 
\v{7}{2}{6} 
\v{8}{4}{3} 
\v{9}{1}{9} 
\v{10}{5}{6} 
\v{11}{3}{6} 
\v{12}{4}{6} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26260}{} 
\h{9}{1}{4} 
\h{5}{2}{7} 
\h{2}{3}{8} 
\h{1}{4}{7} 
\h{9}{5}{2} 
\h{4}{6}{6} 
\h{7}{7}{6} 
\h{6}{8}{6} 
\h{3}{9}{4} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{4}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{6}{6} 
\v{5}{2}{8} 
\v{6}{8}{3} 
\v{7}{7}{2} 
\v{8}{4}{8} 
\v{9}{1}{4} 
\v{10}{3}{3} 
\v{11}{5}{5} 
\v{12}{2}{6} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26261}{} 
\h{4}{1}{5} 
\h{6}{2}{5} 
\h{1}{3}{9} 
\h{7}{4}{5} 
\h{5}{5}{6} 
\h{3}{6}{5} 
\h{7}{7}{6} 
\h{2}{8}{7} 
\h{8}{9}{4} 
\h{4}{10}{9} 
\h{3}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{8}{4} 
\v{3}{6}{5} 
\v{4}{1}{9} 
\v{5}{5}{8} 
\v{6}{2}{10} 
\v{7}{4}{3} 
\v{8}{6}{3} 
\v{9}{1}{7} 
\v{10}{3}{8} 
\v{11}{2}{3} 
\v{12}{4}{5} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26272}{} 
\h{2}{1}{9} 
\h{9}{2}{4} 
\h{5}{3}{5} 
\h{4}{4}{3} 
\h{1}{5}{11} 
\h{6}{6}{7} 
\h{3}{7}{5} 
\h{4}{8}{7} 
\h{9}{9}{3} 
\h{7}{10}{3} 
\h{5}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{7}{6} 
\v{4}{4}{4} 
\v{5}{3}{8} 
\v{6}{6}{6} 
\v{7}{4}{6} 
\v{8}{7}{4} 
\v{9}{2}{7} 
\v{10}{3}{7} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26284}{} 
\h{8}{1}{4} 
\h{4}{2}{5} 
\h{2}{3}{8} 
\h{1}{4}{4} 
\h{4}{5}{3} 
\h{11}{6}{2} 
\h{6}{7}{6} 
\h{5}{8}{3} 
\h{7}{9}{3} 
\h{9}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{3}{9} 
\v{3}{11}{2} 
\v{4}{2}{3} 
\v{5}{4}{4} 
\v{6}{7}{5} 
\v{7}{5}{4} 
\v{8}{1}{7} 
\v{9}{2}{8} 
\v{10}{3}{6} 
\v{11}{6}{5} 
\v{12}{1}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26287}{} 
\h{5}{1}{2} 
\h{6}{2}{6} 
\h{9}{3}{4} 
\h{8}{4}{3} 
\h{5}{5}{4} 
\h{2}{6}{5} 
\h{1}{7}{3} 
\h{3}{8}{9} 
\h{10}{9}{3} 
\h{6}{10}{5} 
\h{2}{11}{6} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{6}{5} 
\v{3}{8}{5} 
\v{4}{7}{5} 
\v{5}{1}{4} 
\v{6}{2}{8} 
\v{7}{1}{5} 
\v{8}{4}{7} 
\v{9}{3}{2} 
\v{10}{9}{3} 
\v{11}{4}{6} 
\v{12}{2}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26289}{} 
\h{6}{1}{5} 
\h{8}{2}{4} 
\h{2}{3}{8} 
\h{8}{4}{3} 
\h{7}{5}{5} 
\h{5}{6}{8} 
\h{1}{7}{8} 
\h{3}{8}{7} 
\h{6}{9}{7} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{1}{8} 
\v{7}{5}{5} 
\v{8}{2}{2} 
\v{9}{7}{5} 
\v{10}{3}{5} 
\v{11}{1}{3} 
\v{12}{2}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26290}{} 
\h{11}{1}{2} 
\h{3}{2}{5} 
\h{2}{3}{7} 
\h{7}{4}{3} 
\h{5}{5}{7} 
\h{4}{6}{4} 
\h{6}{7}{3} 
\h{1}{8}{10} 
\h{7}{9}{6} 
\h{2}{10}{10} 
\h{5}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{7} 
\v{3}{2}{10} 
\v{4}{6}{7} 
\v{5}{5}{6} 
\v{6}{7}{5} 
\v{7}{4}{5} 
\v{8}{2}{4} 
\v{9}{3}{4} 
\v{10}{4}{7} 
\v{11}{1}{7} 
\v{12}{5}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26293}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{5}{3}{4} 
\h{7}{4}{6} 
\h{1}{5}{9} 
\h{4}{6}{7} 
\h{10}{7}{2} 
\h{8}{8}{5} 
\h{6}{9}{3} 
\h{3}{10}{2} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{6}{5} 
\v{5}{3}{7} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{2}{6} 
\v{9}{3}{6} 
\v{10}{5}{2} 
\v{11}{1}{5} 
\v{12}{2}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26298}{} 
\h{2}{1}{8} 
\h{4}{2}{8} 
\h{6}{3}{7} 
\h{5}{4}{6} 
\h{8}{5}{4} 
\h{7}{6}{3} 
\h{1}{7}{8} 
\h{8}{8}{3} 
\h{6}{9}{3} 
\h{3}{10}{4} 
\h{4}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{10}{3} 
\v{4}{2}{9} 
\v{5}{4}{8} 
\v{6}{3}{6} 
\v{7}{6}{4} 
\v{8}{5}{3} 
\v{9}{7}{2} 
\v{10}{1}{5} 
\v{11}{4}{4} 
\v{12}{2}{3} 
\v{13}{3}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26299}{} 
\h{2}{1}{5} 
\h{5}{2}{6} 
\h{1}{3}{7} 
\h{7}{4}{5} 
\h{3}{5}{8} 
\h{4}{6}{6} 
\h{9}{7}{4} 
\h{6}{8}{6} 
\h{2}{9}{7} 
\h{8}{10}{5} 
\h{5}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{8} 
\v{3}{5}{7} 
\v{4}{6}{7} 
\v{5}{2}{9} 
\v{6}{8}{4} 
\v{7}{1}{3} 
\v{8}{3}{7} 
\v{9}{7}{2} 
\v{10}{6}{5} 
\v{11}{2}{3} 
\v{12}{4}{4} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26302}{} 
\h{6}{1}{6} 
\h{10}{2}{3} 
\h{8}{3}{3} 
\h{2}{4}{7} 
\h{1}{5}{3} 
\h{7}{6}{3} 
\h{3}{7}{5} 
\h{5}{8}{8} 
\h{7}{9}{5} 
\h{2}{10}{9} 
\h{4}{11}{2} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{6} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{8}{4} 
\v{6}{1}{10} 
\v{7}{6}{3} 
\v{8}{3}{4} 
\v{9}{4}{8} 
\v{10}{2}{4} 
\v{11}{3}{7} 
\v{12}{1}{8} 
\v{13}{2}{6} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26310}{} 
\h{6}{1}{6} 
\h{7}{2}{4} 
\h{2}{3}{8} 
\h{8}{4}{3} 
\h{7}{5}{5} 
\h{5}{6}{8} 
\h{1}{7}{8} 
\h{3}{8}{7} 
\h{6}{9}{7} 
\h{4}{10}{4} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{6}{5} 
\v{6}{1}{8} 
\v{7}{2}{3} 
\v{8}{4}{6} 
\v{9}{7}{5} 
\v{10}{3}{5} 
\v{11}{2}{2} 
\v{12}{1}{4} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26311}{} 
\h{2}{1}{8} 
\h{4}{2}{7} 
\h{3}{3}{6} 
\h{7}{4}{3} 
\h{6}{5}{6} 
\h{8}{6}{5} 
\h{1}{7}{8} 
\h{8}{8}{4} 
\h{4}{9}{9} 
\h{5}{10}{6} 
\h{2}{11}{4} 
\h{3}{12}{4} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{2}{7} 
\v{5}{10}{3} 
\v{6}{5}{6} 
\v{7}{4}{8} 
\v{8}{6}{2} 
\v{9}{3}{4} 
\v{10}{1}{3} 
\v{11}{2}{8} 
\v{12}{5}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26322}{} 
\h{2}{1}{5} 
\h{6}{2}{6} 
\h{4}{3}{4} 
\h{1}{4}{6} 
\h{9}{5}{2} 
\h{5}{6}{8} 
\h{4}{7}{6} 
\h{9}{8}{4} 
\h{8}{9}{4} 
\h{6}{10}{5} 
\h{3}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{3}{4} 
\v{5}{6}{6} 
\v{6}{2}{8} 
\v{7}{1}{3} 
\v{8}{3}{6} 
\v{9}{5}{3} 
\v{10}{7}{4} 
\v{11}{5}{5} 
\v{12}{2}{7} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26324}{} 
\h{6}{1}{3} 
\h{8}{2}{2} 
\h{9}{3}{2} 
\h{2}{4}{8} 
\h{5}{5}{8} 
\h{4}{6}{3} 
\h{6}{7}{6} 
\h{1}{8}{10} 
\h{8}{9}{5} 
\h{5}{10}{7} 
\h{3}{11}{4} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{6}{6} 
\v{5}{5}{5} 
\v{6}{1}{6} 
\v{7}{6}{5} 
\v{8}{2}{7} 
\v{9}{1}{2} 
\v{10}{2}{2} 
\v{11}{3}{5} 
\v{12}{7}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26356}{} 
\h{3}{1}{7} 
\h{5}{2}{4} 
\h{8}{3}{4} 
\h{6}{4}{5} 
\h{2}{5}{7} 
\h{7}{6}{6} 
\h{6}{7}{6} 
\h{1}{8}{7} 
\h{5}{9}{5} 
\h{4}{10}{9} 
\h{2}{11}{5} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{6} 
\v{3}{1}{11} 
\v{4}{10}{3} 
\v{5}{2}{7} 
\v{6}{4}{3} 
\v{7}{6}{5} 
\v{8}{3}{5} 
\v{9}{2}{3} 
\v{10}{1}{8} 
\v{11}{4}{8} 
\v{12}{3}{4} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26359}{} 
\h{3}{1}{4} 
\h{6}{2}{3} 
\h{8}{3}{5} 
\h{5}{4}{7} 
\h{2}{5}{8} 
\h{3}{6}{10} 
\h{1}{7}{8} 
\h{7}{8}{4} 
\h{5}{9}{5} 
\h{8}{10}{4} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{5}{7} 
\v{3}{1}{5} 
\v{4}{11}{2} 
\v{5}{4}{5} 
\v{6}{2}{10} 
\v{7}{1}{7} 
\v{8}{3}{7} 
\v{9}{2}{5} 
\v{10}{5}{4} 
\v{11}{8}{3} 
\v{12}{4}{6} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26380}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{6}{3}{7} 
\h{1}{4}{8} 
\h{4}{5}{3} 
\h{5}{6}{5} 
\h{3}{7}{5} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{5}{6} 
\v{5}{6}{6} 
\v{6}{3}{5} 
\v{7}{5}{5} 
\v{8}{7}{4} 
\v{9}{4}{5} 
\v{10}{1}{5} 
\v{11}{2}{8} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26402}{} 
\h{2}{1}{11} 
\h{7}{2}{4} 
\h{1}{3}{9} 
\h{4}{4}{8} 
\h{3}{5}{6} 
\h{8}{6}{3} 
\h{6}{7}{4} 
\h{7}{8}{6} 
\h{5}{9}{7} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{9}{3} 
\v{6}{7}{4} 
\v{7}{2}{6} 
\v{8}{6}{6} 
\v{9}{5}{5} 
\v{10}{3}{4} 
\v{11}{2}{4} 
\v{12}{4}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26414}{} 
\h{3}{1}{4} 
\h{6}{2}{6} 
\h{5}{3}{4} 
\h{8}{4}{4} 
\h{2}{5}{5} 
\h{4}{6}{9} 
\h{6}{7}{4} 
\h{9}{8}{2} 
\h{1}{9}{9} 
\h{5}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{6}{7} 
\v{5}{3}{7} 
\v{6}{2}{5} 
\v{7}{1}{4} 
\v{8}{4}{8} 
\v{9}{3}{5} 
\v{10}{7}{2} 
\v{11}{8}{3} 
\v{12}{2}{2} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26430}{} 
\h{10}{1}{3} 
\h{6}{2}{6} 
\h{3}{3}{5} 
\h{7}{4}{4} 
\h{6}{5}{3} 
\h{5}{6}{8} 
\h{1}{7}{7} 
\h{4}{8}{6} 
\h{2}{9}{7} 
\h{7}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{9}{3} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{6}{6} 
\v{6}{2}{3} 
\v{7}{4}{6} 
\v{8}{3}{4} 
\v{9}{5}{4} 
\v{10}{1}{7} 
\v{11}{4}{7} 
\v{12}{2}{8} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26433}{} 
\h{6}{1}{3} 
\h{7}{2}{6} 
\h{4}{3}{6} 
\h{2}{4}{3} 
\h{3}{5}{9} 
\h{11}{6}{2} 
\h{1}{7}{7} 
\h{9}{8}{3} 
\h{6}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{6} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{7} 
\v{3}{5}{8} 
\v{4}{3}{7} 
\v{5}{4}{8} 
\v{6}{1}{8} 
\v{7}{2}{10} 
\v{8}{7}{4} 
\v{9}{1}{7} 
\v{10}{3}{6} 
\v{11}{6}{4} 
\v{12}{5}{3} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26436}{} 
\h{7}{1}{2} 
\h{8}{2}{4} 
\h{2}{3}{3} 
\h{3}{4}{6} 
\h{6}{5}{7} 
\h{1}{6}{10} 
\h{10}{7}{2} 
\h{4}{8}{7} 
\h{7}{9}{6} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{4}{12}{6} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{4}{9} 
\v{4}{8}{4} 
\v{5}{3}{7} 
\v{6}{5}{6} 
\v{7}{1}{8} 
\v{8}{2}{8} 
\v{9}{1}{3} 
\v{10}{7}{5} 
\v{11}{6}{2} 
\v{12}{2}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26446}{} 
\h{6}{1}{7} 
\h{5}{2}{4} 
\h{3}{3}{3} 
\h{8}{4}{4} 
\h{10}{5}{3} 
\h{4}{6}{5} 
\h{2}{7}{9} 
\h{7}{8}{5} 
\h{2}{9}{6} 
\h{5}{10}{5} 
\h{1}{11}{6} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{2} 
\v{3}{3}{9} 
\v{4}{6}{7} 
\v{5}{2}{8} 
\v{6}{1}{2} 
\v{7}{8}{3} 
\v{8}{4}{5} 
\v{9}{2}{4} 
\v{10}{5}{5} 
\v{11}{7}{5} 
\v{12}{4}{4} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26452}{} 
\h{6}{1}{7} 
\h{3}{2}{8} 
\h{7}{3}{6} 
\h{5}{4}{3} 
\h{6}{5}{6} 
\h{4}{6}{6} 
\h{7}{7}{4} 
\h{2}{8}{7} 
\h{5}{9}{7} 
\h{2}{10}{8} 
\h{1}{11}{7} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{8}{2} 
\v{3}{2}{10} 
\v{4}{6}{7} 
\v{5}{4}{5} 
\v{6}{1}{4} 
\v{7}{3}{4} 
\v{8}{4}{7} 
\v{9}{8}{4} 
\v{10}{6}{4} 
\v{11}{2}{5} 
\v{12}{5}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26453}{} 
\h{7}{1}{6} 
\h{3}{2}{8} 
\h{10}{3}{2} 
\h{6}{4}{3} 
\h{8}{5}{5} 
\h{2}{6}{9} 
\h{1}{7}{6} 
\h{5}{8}{3} 
\h{6}{9}{6} 
\h{4}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{7} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{5} 
\v{3}{2}{10} 
\v{4}{10}{3} 
\v{5}{8}{3} 
\v{6}{4}{5} 
\v{7}{1}{6} 
\v{8}{5}{3} 
\v{9}{4}{6} 
\v{10}{3}{9} 
\v{11}{2}{4} 
\v{12}{3}{6} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26532}{} 
\h{7}{1}{5} 
\h{3}{2}{6} 
\h{2}{3}{9} 
\h{6}{4}{6} 
\h{5}{5}{5} 
\h{8}{6}{5} 
\h{6}{7}{3} 
\h{7}{8}{3} 
\h{1}{9}{10} 
\h{4}{10}{9} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{2}{10} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{4}{3} 
\v{7}{1}{7} 
\v{8}{6}{6} 
\v{9}{2}{5} 
\v{10}{5}{3} 
\v{11}{3}{6} 
\v{12}{1}{3} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26534}{} 
\h{2}{1}{6} 
\h{3}{2}{10} 
\h{1}{3}{10} 
\h{6}{4}{3} 
\h{7}{5}{5} 
\h{5}{6}{5} 
\h{8}{7}{5} 
\h{2}{8}{9} 
\h{9}{9}{3} 
\h{6}{10}{4} 
\h{4}{11}{3} 
\h{3}{12}{2} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{1}{7} 
\v{3}{2}{10} 
\v{4}{11}{2} 
\v{5}{6}{6} 
\v{6}{4}{6} 
\v{7}{5}{6} 
\v{8}{1}{6} 
\v{9}{4}{5} 
\v{10}{6}{4} 
\v{11}{3}{5} 
\v{12}{5}{4} 
\v{13}{2}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26541}{} 
\h{3}{1}{6} 
\h{2}{2}{8} 
\h{4}{3}{9} 
\h{1}{4}{10} 
\h{7}{5}{5} 
\h{2}{6}{6} 
\h{6}{7}{5} 
\h{7}{8}{6} 
\h{5}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{5} 
\h{4}{12}{5} 
\h{1}{13}{4} 
\v{1}{4}{9} 
\v{2}{2}{4} 
\v{3}{1}{10} 
\v{4}{3}{9} 
\v{5}{9}{4} 
\v{6}{7}{3} 
\v{7}{5}{3} 
\v{8}{6}{5} 
\v{9}{1}{11} 
\v{10}{2}{7} 
\v{11}{4}{3} 
\v{12}{5}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26542}{} 
\h{2}{1}{9} 
\h{10}{2}{2} 
\h{8}{3}{5} 
\h{5}{4}{4} 
\h{7}{5}{4} 
\h{3}{6}{5} 
\h{1}{7}{5} 
\h{4}{8}{3} 
\h{2}{9}{7} 
\h{10}{10}{3} 
\h{5}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{8} 
\v{3}{6}{6} 
\v{4}{8}{5} 
\v{5}{4}{7} 
\v{6}{7}{5} 
\v{7}{5}{3} 
\v{8}{3}{3} 
\v{9}{4}{5} 
\v{10}{2}{8} 
\v{11}{1}{4} 
\v{12}{2}{9} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26550}{} 
\h{5}{1}{6} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{8}{4}{4} 
\h{3}{5}{10} 
\h{1}{6}{5} 
\h{4}{7}{5} 
\h{7}{8}{5} 
\h{8}{9}{5} 
\h{5}{10}{5} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{1}{9} 
\v{6}{6}{6} 
\v{7}{3}{5} 
\v{8}{4}{5} 
\v{9}{7}{4} 
\v{10}{2}{8} 
\v{11}{1}{2} 
\v{12}{4}{4} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26554}{} 
\h{10}{1}{3} 
\h{7}{2}{5} 
\h{5}{3}{3} 
\h{3}{4}{4} 
\h{4}{5}{5} 
\h{2}{6}{9} 
\h{8}{7}{4} 
\h{1}{8}{9} 
\h{6}{9}{7} 
\h{5}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{5}{8} 
\v{5}{3}{7} 
\v{6}{9}{3} 
\v{7}{2}{2} 
\v{8}{3}{4} 
\v{9}{5}{5} 
\v{10}{1}{7} 
\v{11}{6}{5} 
\v{12}{2}{5} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26555}{} 
\h{8}{1}{4} 
\h{2}{2}{9} 
\h{5}{3}{5} 
\h{7}{4}{6} 
\h{3}{5}{9} 
\h{1}{6}{5} 
\h{4}{7}{3} 
\h{9}{8}{4} 
\h{5}{9}{6} 
\h{8}{10}{2} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{3}{6} 
\v{6}{6}{6} 
\v{7}{4}{3} 
\v{8}{1}{9} 
\v{9}{8}{3} 
\v{10}{3}{7} 
\v{11}{2}{7} 
\v{12}{1}{4} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26557}{} 
\h{2}{1}{7} 
\h{7}{2}{5} 
\h{4}{3}{6} 
\h{8}{4}{4} 
\h{5}{5}{6} 
\h{6}{6}{7} 
\h{1}{7}{6} 
\h{4}{8}{9} 
\h{3}{9}{6} 
\h{6}{10}{5} 
\h{2}{11}{6} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{9}{3} 
\v{4}{3}{5} 
\v{5}{5}{8} 
\v{6}{6}{4} 
\v{7}{2}{5} 
\v{8}{4}{7} 
\v{9}{1}{8} 
\v{10}{3}{9} 
\v{11}{5}{5} 
\v{12}{2}{2} 
\v{13}{6}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26559}{} 
\h{10}{1}{3} 
\h{7}{2}{5} 
\h{5}{3}{3} 
\h{3}{4}{4} 
\h{4}{5}{5} 
\h{2}{6}{9} 
\h{8}{7}{4} 
\h{6}{8}{7} 
\h{5}{9}{4} 
\h{1}{10}{9} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{4}{7} 
\v{4}{5}{8} 
\v{5}{3}{6} 
\v{6}{8}{4} 
\v{7}{2}{2} 
\v{8}{3}{4} 
\v{9}{5}{4} 
\v{10}{1}{9} 
\v{11}{6}{5} 
\v{12}{2}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26560}{} 
\h{9}{1}{3} 
\h{4}{2}{7} 
\h{6}{3}{7} 
\h{2}{4}{8} 
\h{7}{5}{5} 
\h{6}{6}{3} 
\h{5}{7}{8} 
\h{4}{8}{4} 
\h{1}{9}{4} 
\h{3}{10}{8} 
\h{7}{11}{3} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{10}{3} 
\v{4}{2}{6} 
\v{5}{7}{2} 
\v{6}{3}{3} 
\v{7}{5}{6} 
\v{8}{8}{4} 
\v{9}{1}{5} 
\v{10}{4}{7} 
\v{11}{2}{8} 
\v{12}{1}{4} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26562}{} 
\h{2}{1}{7} 
\h{8}{2}{2} 
\h{5}{3}{7} 
\h{7}{4}{6} 
\h{3}{5}{8} 
\h{1}{6}{5} 
\h{4}{7}{5} 
\h{2}{8}{10} 
\h{7}{9}{4} 
\h{8}{10}{5} 
\h{5}{11}{5} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{7} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{3}{8} 
\v{6}{6}{6} 
\v{7}{4}{5} 
\v{8}{2}{8} 
\v{9}{1}{6} 
\v{10}{2}{9} 
\v{11}{5}{4} 
\v{12}{3}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26563}{} 
\h{7}{1}{5} 
\h{6}{2}{4} 
\h{2}{3}{7} 
\h{6}{4}{6} 
\h{5}{5}{8} 
\h{1}{6}{9} 
\h{3}{7}{8} 
\h{7}{8}{6} 
\h{2}{9}{6} 
\h{4}{10}{7} 
\h{5}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{6} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{2}{2} 
\v{7}{1}{7} 
\v{8}{9}{3} 
\v{9}{3}{8} 
\v{10}{2}{4} 
\v{11}{7}{3} 
\v{12}{1}{3} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26565}{} 
\h{5}{1}{6} 
\h{2}{2}{8} 
\h{8}{3}{3} 
\h{7}{4}{5} 
\h{3}{5}{10} 
\h{1}{6}{5} 
\h{4}{7}{5} 
\h{7}{8}{6} 
\h{8}{9}{4} 
\h{5}{10}{5} 
\h{2}{11}{7} 
\h{3}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{5}{7} 
\v{4}{7}{6} 
\v{5}{1}{9} 
\v{6}{6}{6} 
\v{7}{4}{4} 
\v{8}{3}{6} 
\v{9}{7}{4} 
\v{10}{2}{8} 
\v{11}{1}{2} 
\v{12}{4}{5} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26567}{} 
\h{7}{1}{2} 
\h{8}{2}{5} 
\h{2}{3}{10} 
\h{3}{4}{6} 
\h{7}{5}{3} 
\h{6}{6}{7} 
\h{1}{7}{10} 
\h{4}{8}{8} 
\h{2}{9}{6} 
\h{5}{10}{6} 
\h{3}{11}{3} 
\h{5}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{6} 
\v{3}{4}{7} 
\v{4}{8}{5} 
\v{5}{10}{2} 
\v{6}{6}{5} 
\v{7}{1}{4} 
\v{8}{2}{7} 
\v{9}{1}{3} 
\v{10}{5}{7} 
\v{11}{7}{3} 
\v{12}{3}{5} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26575}{} 
\h{9}{1}{3} 
\h{7}{2}{3} 
\h{2}{3}{6} 
\h{3}{4}{8} 
\h{9}{5}{4} 
\h{6}{6}{4} 
\h{1}{7}{11} 
\h{5}{8}{8} 
\h{4}{9}{3} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{4}{12}{7} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{8} 
\v{3}{4}{9} 
\v{4}{9}{3} 
\v{5}{8}{2} 
\v{6}{6}{5} 
\v{7}{2}{7} 
\v{8}{3}{7} 
\v{9}{1}{4} 
\v{10}{2}{4} 
\v{11}{4}{8} 
\v{12}{1}{6} 
\v{13}{5}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26593}{} 
\h{2}{1}{8} 
\h{7}{2}{5} 
\h{5}{3}{4} 
\h{3}{4}{8} 
\h{6}{5}{2} 
\h{7}{6}{6} 
\h{6}{7}{4} 
\h{9}{8}{3} 
\h{1}{9}{10} 
\h{4}{10}{9} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{4}{7} 
\v{4}{10}{3} 
\v{5}{3}{9} 
\v{6}{5}{2} 
\v{7}{2}{4} 
\v{8}{5}{6} 
\v{9}{3}{5} 
\v{10}{1}{6} 
\v{11}{4}{5} 
\v{12}{2}{6} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26594}{} 
\h{8}{1}{5} 
\h{3}{2}{7} 
\h{2}{3}{10} 
\h{7}{4}{6} 
\h{5}{5}{4} 
\h{7}{6}{4} 
\h{6}{7}{4} 
\h{1}{8}{7} 
\h{6}{9}{5} 
\h{4}{10}{8} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{2}{10} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{7}{2} 
\v{7}{4}{2} 
\v{8}{1}{7} 
\v{9}{5}{7} 
\v{10}{2}{5} 
\v{11}{6}{3} 
\v{12}{3}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26597}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{5}{3}{5} 
\h{4}{4}{3} 
\h{6}{5}{5} 
\h{5}{6}{3} 
\h{1}{7}{11} 
\h{9}{8}{4} 
\h{6}{9}{6} 
\h{7}{10}{3} 
\h{3}{11}{6} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{4}{8} 
\v{5}{3}{3} 
\v{6}{5}{4} 
\v{7}{4}{6} 
\v{8}{2}{4} 
\v{9}{8}{3} 
\v{10}{3}{7} 
\v{11}{1}{4} 
\v{12}{7}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26600}{} 
\h{2}{1}{8} 
\h{9}{2}{2} 
\h{5}{3}{8} 
\h{1}{4}{9} 
\h{4}{5}{8} 
\h{7}{6}{6} 
\h{5}{7}{6} 
\h{8}{8}{4} 
\h{6}{9}{3} 
\h{4}{10}{3} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{11}{2} 
\v{4}{5}{5} 
\v{5}{3}{4} 
\v{6}{9}{3} 
\v{7}{6}{4} 
\v{8}{8}{3} 
\v{9}{2}{7} 
\v{10}{1}{3} 
\v{11}{2}{5} 
\v{12}{5}{3} 
\v{13}{3}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26605}{} 
\h{2}{1}{8} 
\h{9}{2}{4} 
\h{5}{3}{3} 
\h{3}{4}{3} 
\h{7}{5}{4} 
\h{1}{6}{9} 
\h{8}{7}{4} 
\h{5}{8}{6} 
\h{7}{9}{6} 
\h{4}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{10}{3} 
\v{5}{3}{5} 
\v{6}{4}{7} 
\v{7}{5}{4} 
\v{8}{3}{4} 
\v{9}{2}{10} 
\v{10}{1}{5} 
\v{11}{5}{3} 
\v{12}{7}{3} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26608}{} 
\h{2}{1}{10} 
\h{6}{2}{3} 
\h{3}{3}{4} 
\h{8}{4}{3} 
\h{10}{5}{3} 
\h{5}{6}{6} 
\h{1}{7}{5} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{7}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{3}{9} 
\v{4}{8}{5} 
\v{5}{6}{5} 
\v{6}{2}{5} 
\v{7}{3}{7} 
\v{8}{4}{8} 
\v{9}{2}{7} 
\v{10}{5}{5} 
\v{11}{4}{2} 
\v{12}{1}{7} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26609}{} 
\h{6}{1}{3} 
\h{4}{2}{6} 
\h{7}{3}{4} 
\h{8}{4}{4} 
\h{2}{5}{8} 
\h{9}{6}{4} 
\h{6}{7}{6} 
\h{1}{8}{7} 
\h{5}{9}{8} 
\h{4}{10}{3} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{11}{2} 
\v{4}{2}{8} 
\v{5}{9}{3} 
\v{6}{1}{6} 
\v{7}{3}{7} 
\v{8}{4}{4} 
\v{9}{1}{5} 
\v{10}{2}{3} 
\v{11}{3}{8} 
\v{12}{4}{3} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26612}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{6}{3}{3} 
\h{3}{4}{4} 
\h{8}{5}{3} 
\h{5}{6}{5} 
\h{1}{7}{5} 
\h{4}{8}{8} 
\h{9}{9}{4} 
\h{8}{10}{2} 
\h{2}{11}{3} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{8}{5} 
\v{5}{6}{5} 
\v{6}{3}{4} 
\v{7}{2}{2} 
\v{8}{5}{5} 
\v{9}{3}{6} 
\v{10}{6}{4} 
\v{11}{5}{7} 
\v{12}{1}{7} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26613}{} 
\h{2}{1}{11} 
\h{4}{2}{7} 
\h{1}{3}{5} 
\h{8}{4}{4} 
\h{4}{5}{6} 
\h{3}{6}{6} 
\h{5}{7}{2} 
\h{8}{8}{3} 
\h{10}{9}{3} 
\h{6}{10}{6} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{2}{3} 
\v{5}{7}{5} 
\v{6}{3}{7} 
\v{7}{7}{4} 
\v{8}{4}{4} 
\v{9}{6}{6} 
\v{10}{5}{4} 
\v{11}{2}{6} 
\v{12}{4}{6} 
\v{13}{1}{8} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26616}{} 
\h{2}{1}{6} 
\h{7}{2}{3} 
\h{9}{3}{3} 
\h{8}{4}{5} 
\h{4}{5}{6} 
\h{1}{6}{10} 
\h{7}{7}{6} 
\h{3}{8}{3} 
\h{5}{9}{4} 
\h{6}{10}{6} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{5}{6} 
\v{5}{9}{3} 
\v{6}{8}{2} 
\v{7}{2}{5} 
\v{8}{1}{3} 
\v{9}{3}{6} 
\v{10}{2}{3} 
\v{11}{6}{5} 
\v{12}{3}{7} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26619}{} 
\h{5}{1}{7} 
\h{2}{2}{5} 
\h{9}{3}{4} 
\h{5}{4}{6} 
\h{4}{5}{6} 
\h{1}{6}{7} 
\h{9}{7}{3} 
\h{6}{8}{5} 
\h{7}{9}{6} 
\h{6}{10}{2} 
\h{3}{11}{7} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{5}{7} 
\v{5}{1}{3} 
\v{6}{8}{2} 
\v{7}{2}{7} 
\v{8}{6}{4} 
\v{9}{3}{4} 
\v{10}{5}{6} 
\v{11}{4}{4} 
\v{12}{1}{6} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26622}{} 
\h{2}{1}{6} 
\h{4}{2}{8} 
\h{5}{3}{6} 
\h{10}{4}{3} 
\h{3}{5}{4} 
\h{6}{6}{3} 
\h{1}{7}{11} 
\h{4}{8}{7} 
\h{8}{9}{5} 
\h{5}{10}{5} 
\h{7}{11}{2} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{2}{6} 
\v{5}{3}{7} 
\v{6}{6}{6} 
\v{7}{5}{6} 
\v{8}{1}{8} 
\v{9}{6}{5} 
\v{10}{4}{6} 
\v{11}{3}{5} 
\v{12}{2}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26636}{} 
\h{8}{1}{4} 
\h{3}{2}{8} 
\h{2}{3}{8} 
\h{6}{4}{6} 
\h{4}{5}{9} 
\h{3}{6}{4} 
\h{5}{7}{4} 
\h{8}{8}{3} 
\h{9}{9}{4} 
\h{1}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{10}{3} 
\v{2}{3}{9} 
\v{3}{2}{4} 
\v{4}{5}{6} 
\v{5}{7}{6} 
\v{6}{4}{8} 
\v{7}{6}{4} 
\v{8}{1}{7} 
\v{9}{7}{2} 
\v{10}{3}{8} 
\v{11}{2}{6} 
\v{12}{1}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26640}{} 
\h{9}{1}{4} 
\h{3}{2}{7} 
\h{5}{3}{6} 
\h{7}{4}{5} 
\h{4}{5}{6} 
\h{6}{6}{3} 
\h{2}{7}{6} 
\h{7}{8}{6} 
\h{5}{9}{3} 
\h{2}{10}{10} 
\h{1}{11}{5} 
\h{3}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{7}{3} 
\v{3}{2}{10} 
\v{4}{5}{8} 
\v{5}{3}{6} 
\v{6}{6}{5} 
\v{7}{4}{4} 
\v{8}{7}{2} 
\v{9}{1}{5} 
\v{10}{2}{3} 
\v{11}{3}{9} 
\v{12}{4}{6} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26643}{} 
\h{5}{1}{6} 
\h{2}{2}{8} 
\h{7}{3}{4} 
\h{8}{4}{4} 
\h{3}{5}{6} 
\h{8}{6}{2} 
\h{6}{7}{7} 
\h{1}{8}{6} 
\h{4}{9}{9} 
\h{5}{10}{7} 
\h{3}{11}{3} 
\h{2}{12}{7} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{2}{10} 
\v{3}{5}{6} 
\v{4}{9}{4} 
\v{5}{1}{9} 
\v{6}{7}{4} 
\v{7}{3}{5} 
\v{8}{4}{2} 
\v{9}{5}{7} 
\v{10}{2}{4} 
\v{11}{1}{2} 
\v{12}{4}{6} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26644}{} 
\h{2}{1}{11} 
\h{3}{2}{6} 
\h{7}{3}{4} 
\h{4}{4}{6} 
\h{8}{5}{4} 
\h{6}{6}{5} 
\h{1}{7}{8} 
\h{5}{8}{8} 
\h{3}{9}{4} 
\h{6}{10}{6} 
\h{2}{11}{8} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{2}{7} 
\v{4}{4}{9} 
\v{5}{8}{4} 
\v{6}{6}{4} 
\v{7}{3}{6} 
\v{8}{5}{7} 
\v{9}{2}{5} 
\v{10}{4}{7} 
\v{11}{3}{3} 
\v{12}{5}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26647}{} 
\h{10}{1}{3} 
\h{9}{2}{2} 
\h{6}{3}{4} 
\h{8}{4}{4} 
\h{3}{5}{8} 
\h{5}{6}{8} 
\h{4}{7}{3} 
\h{2}{8}{7} 
\h{6}{9}{6} 
\h{1}{10}{4} 
\h{3}{11}{4} 
\h{2}{12}{6} 
\h{1}{13}{3} 
\v{1}{10}{3} 
\v{2}{8}{4} 
\v{3}{5}{6} 
\v{4}{7}{6} 
\v{5}{6}{4} 
\v{6}{3}{6} 
\v{7}{7}{4} 
\v{8}{4}{8} 
\v{9}{2}{6} 
\v{10}{1}{2} 
\v{11}{2}{3} 
\v{12}{4}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26651}{} 
\h{4}{1}{8} 
\h{2}{2}{7} 
\h{5}{3}{6} 
\h{8}{4}{2} 
\h{3}{5}{10} 
\h{1}{6}{5} 
\h{9}{7}{3} 
\h{4}{8}{7} 
\h{5}{9}{5} 
\h{7}{10}{6} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{5}{8} 
\v{4}{1}{7} 
\v{5}{3}{6} 
\v{6}{6}{5} 
\v{7}{10}{2} 
\v{8}{4}{7} 
\v{9}{2}{5} 
\v{10}{4}{5} 
\v{11}{3}{5} 
\v{12}{1}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26657}{} 
\h{2}{1}{10} 
\h{5}{2}{5} 
\h{9}{3}{4} 
\h{3}{4}{7} 
\h{8}{5}{4} 
\h{6}{6}{5} 
\h{1}{7}{6} 
\h{6}{8}{7} 
\h{4}{9}{7} 
\h{5}{10}{4} 
\h{2}{11}{5} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{1}{10} 
\v{3}{4}{8} 
\v{4}{9}{4} 
\v{5}{2}{8} 
\v{6}{6}{2} 
\v{7}{7}{4} 
\v{8}{5}{7} 
\v{9}{3}{7} 
\v{10}{2}{2} 
\v{11}{6}{3} 
\v{12}{1}{4} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26660}{} 
\h{6}{1}{3} 
\h{2}{2}{8} 
\h{8}{3}{5} 
\h{7}{4}{4} 
\h{1}{5}{9} 
\h{5}{6}{4} 
\h{6}{7}{6} 
\h{5}{8}{6} 
\h{7}{9}{6} 
\h{4}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{10}{2} 
\v{5}{6}{2} 
\v{6}{1}{6} 
\v{7}{4}{5} 
\v{8}{3}{8} 
\v{9}{1}{5} 
\v{10}{2}{3} 
\v{11}{4}{4} 
\v{12}{7}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26671}{} 
\h{7}{1}{5} 
\h{2}{2}{3} 
\h{3}{3}{6} 
\h{4}{4}{9} 
\h{1}{5}{10} 
\h{8}{6}{4} 
\h{6}{7}{3} 
\h{10}{8}{3} 
\h{7}{9}{4} 
\h{5}{10}{3} 
\h{4}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{3}{10} 
\v{4}{4}{7} 
\v{5}{2}{8} 
\v{6}{7}{4} 
\v{7}{1}{8} 
\v{8}{6}{4} 
\v{9}{3}{4} 
\v{10}{8}{4} 
\v{11}{5}{4} 
\v{12}{1}{5} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26677}{} 
\h{11}{1}{2} 
\h{2}{2}{6} 
\h{5}{3}{4} 
\h{4}{4}{3} 
\h{5}{5}{7} 
\h{1}{6}{10} 
\h{8}{7}{5} 
\h{6}{8}{3} 
\h{3}{9}{7} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{6}{12}{4} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{9}{4} 
\v{4}{4}{6} 
\v{5}{3}{2} 
\v{6}{8}{4} 
\v{7}{4}{7} 
\v{8}{2}{5} 
\v{9}{3}{5} 
\v{10}{9}{3} 
\v{11}{1}{5} 
\v{12}{5}{5} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26682}{} 
\h{2}{1}{9} 
\h{7}{2}{2} 
\h{8}{3}{5} 
\h{3}{4}{9} 
\h{6}{5}{4} 
\h{1}{6}{8} 
\h{3}{7}{8} 
\h{4}{8}{6} 
\h{7}{9}{5} 
\h{5}{10}{8} 
\h{4}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{3} 
\v{4}{8}{3} 
\v{5}{10}{3} 
\v{6}{5}{7} 
\v{7}{2}{7} 
\v{8}{3}{8} 
\v{9}{2}{4} 
\v{10}{5}{3} 
\v{11}{1}{6} 
\v{12}{4}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26686}{} 
\h{8}{1}{4} 
\h{5}{2}{4} 
\h{2}{3}{8} 
\h{3}{4}{3} 
\h{7}{5}{6} 
\h{1}{6}{7} 
\h{4}{7}{7} 
\h{3}{8}{4} 
\h{9}{9}{4} 
\h{10}{10}{2} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{9} 
\v{3}{4}{4} 
\v{4}{7}{6} 
\v{5}{2}{9} 
\v{6}{4}{8} 
\v{7}{5}{3} 
\v{8}{1}{5} 
\v{9}{2}{7} 
\v{10}{3}{7} 
\v{11}{7}{4} 
\v{12}{1}{9} 
\v{13}{5}{4} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26688}{} 
\h{2}{1}{8} 
\h{8}{2}{4} 
\h{5}{3}{4} 
\h{3}{4}{3} 
\h{7}{5}{6} 
\h{1}{6}{7} 
\h{4}{7}{7} 
\h{3}{8}{4} 
\h{9}{9}{4} 
\h{10}{10}{2} 
\h{5}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{1}{11} 
\v{3}{4}{4} 
\v{4}{7}{6} 
\v{5}{3}{8} 
\v{6}{4}{8} 
\v{7}{5}{3} 
\v{8}{2}{4} 
\v{9}{3}{6} 
\v{10}{1}{9} 
\v{11}{7}{4} 
\v{12}{2}{8} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26704}{} 
\h{2}{1}{11} 
\h{5}{2}{5} 
\h{9}{3}{3} 
\h{1}{4}{10} 
\h{7}{5}{6} 
\h{6}{6}{4} 
\h{4}{7}{4} 
\h{7}{8}{5} 
\h{3}{9}{6} 
\h{8}{10}{3} 
\h{2}{11}{3} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{9}{4} 
\v{4}{7}{5} 
\v{5}{2}{9} 
\v{6}{6}{6} 
\v{7}{5}{3} 
\v{8}{7}{3} 
\v{9}{3}{6} 
\v{10}{2}{4} 
\v{11}{4}{6} 
\v{12}{3}{5} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26706}{} 
\h{8}{1}{4} 
\h{2}{2}{7} 
\h{5}{3}{6} 
\h{8}{4}{5} 
\h{4}{5}{6} 
\h{7}{6}{5} 
\h{1}{7}{8} 
\h{3}{8}{7} 
\h{6}{9}{7} 
\h{2}{10}{9} 
\h{5}{11}{2} 
\h{4}{12}{2} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{8} 
\v{3}{8}{5} 
\v{4}{5}{7} 
\v{5}{3}{8} 
\v{6}{9}{3} 
\v{7}{6}{5} 
\v{8}{1}{3} 
\v{9}{2}{5} 
\v{10}{5}{3} 
\v{11}{3}{7} 
\v{12}{1}{5} 
\v{13}{4}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26707}{} 
\h{4}{1}{8} 
\h{2}{2}{4} 
\h{7}{3}{6} 
\h{4}{4}{7} 
\h{5}{5}{5} 
\h{9}{6}{3} 
\h{1}{7}{10} 
\h{6}{8}{7} 
\h{8}{9}{2} 
\h{7}{10}{2} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{3} 
\v{5}{5}{7} 
\v{6}{2}{6} 
\v{7}{3}{7} 
\v{8}{9}{2} 
\v{9}{6}{4} 
\v{10}{5}{4} 
\v{11}{4}{3} 
\v{12}{1}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26727}{} 
\h{11}{1}{2} 
\h{2}{2}{7} 
\h{6}{3}{6} 
\h{7}{4}{6} 
\h{4}{5}{6} 
\h{8}{6}{3} 
\h{1}{7}{8} 
\h{6}{8}{4} 
\h{3}{9}{5} 
\h{5}{10}{7} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{9}{4} 
\v{4}{5}{6} 
\v{5}{10}{2} 
\v{6}{3}{5} 
\v{7}{4}{7} 
\v{8}{6}{3} 
\v{9}{2}{5} 
\v{10}{5}{3} 
\v{11}{1}{5} 
\v{12}{3}{7} 
\v{13}{1}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26729}{} 
\h{10}{1}{2} 
\h{9}{2}{2} 
\h{2}{3}{5} 
\h{4}{4}{6} 
\h{8}{5}{5} 
\h{6}{6}{3} 
\h{1}{7}{6} 
\h{3}{8}{9} 
\h{5}{9}{3} 
\h{6}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{3}{9} 
\v{3}{8}{5} 
\v{4}{4}{7} 
\v{5}{9}{3} 
\v{6}{6}{4} 
\v{7}{3}{4} 
\v{8}{5}{4} 
\v{9}{2}{4} 
\v{10}{1}{3} 
\v{11}{2}{9} 
\v{12}{1}{7} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26735}{} 
\h{6}{1}{7} 
\h{3}{2}{6} 
\h{2}{3}{10} 
\h{7}{4}{4} 
\h{8}{5}{5} 
\h{7}{6}{5} 
\h{1}{7}{9} 
\h{4}{8}{7} 
\h{2}{9}{7} 
\h{5}{10}{5} 
\h{3}{11}{3} 
\h{5}{12}{3} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{3}{6} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{10}{2} 
\v{6}{1}{10} 
\v{7}{4}{2} 
\v{8}{5}{7} 
\v{9}{2}{7} 
\v{10}{7}{3} 
\v{11}{4}{4} 
\v{12}{3}{3} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26740}{} 
\h{9}{1}{2} 
\h{3}{2}{7} 
\h{7}{3}{6} 
\h{6}{4}{5} 
\h{2}{5}{6} 
\h{7}{6}{5} 
\h{4}{7}{9} 
\h{3}{8}{6} 
\h{5}{9}{7} 
\h{4}{10}{4} 
\h{1}{11}{5} 
\h{2}{12}{8} 
\h{1}{13}{4} 
\v{1}{11}{2} 
\v{2}{5}{7} 
\v{3}{2}{6} 
\v{4}{7}{3} 
\v{5}{9}{4} 
\v{6}{4}{7} 
\v{7}{3}{3} 
\v{8}{5}{5} 
\v{9}{1}{7} 
\v{10}{2}{10} 
\v{11}{1}{3} 
\v{12}{6}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26757}{} 
\h{2}{1}{6} 
\h{10}{2}{2} 
\h{6}{3}{7} 
\h{4}{4}{3} 
\h{3}{5}{8} 
\h{6}{6}{3} 
\h{8}{7}{4} 
\h{10}{8}{3} 
\h{1}{9}{4} 
\h{4}{10}{7} 
\h{2}{11}{5} 
\h{5}{12}{4} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{5}{8} 
\v{4}{4}{6} 
\v{5}{9}{3} 
\v{6}{3}{3} 
\v{7}{4}{7} 
\v{8}{1}{6} 
\v{9}{6}{6} 
\v{10}{2}{6} 
\v{11}{5}{5} 
\v{12}{2}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26758}{} 
\h{8}{1}{4} 
\h{5}{2}{5} 
\h{4}{3}{3} 
\h{5}{4}{4} 
\h{8}{5}{3} 
\h{9}{6}{4} 
\h{2}{7}{10} 
\h{1}{8}{6} 
\h{6}{9}{7} 
\h{3}{10}{7} 
\h{4}{11}{7} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{10}{3} 
\v{4}{3}{8} 
\v{5}{2}{2} 
\v{6}{9}{3} 
\v{7}{3}{5} 
\v{8}{1}{4} 
\v{9}{4}{2} 
\v{10}{2}{8} 
\v{11}{5}{6} 
\v{12}{1}{6} 
\v{13}{6}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26760}{} 
\h{2}{1}{8} 
\h{4}{2}{7} 
\h{3}{3}{6} 
\h{7}{4}{6} 
\h{6}{5}{2} 
\h{7}{6}{3} 
\h{5}{7}{4} 
\h{8}{8}{4} 
\h{1}{9}{10} 
\h{6}{10}{7} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{3}{10} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{5}{5} 
\v{7}{4}{2} 
\v{8}{5}{3} 
\v{9}{3}{4} 
\v{10}{1}{5} 
\v{11}{2}{7} 
\v{12}{8}{3} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26761}{} 
\h{2}{1}{6} 
\h{4}{2}{7} 
\h{7}{3}{3} 
\h{3}{4}{6} 
\h{8}{5}{5} 
\h{6}{6}{4} 
\h{5}{7}{4} 
\h{7}{8}{5} 
\h{1}{9}{10} 
\h{6}{10}{7} 
\h{4}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{9} 
\v{5}{7}{5} 
\v{6}{6}{4} 
\v{7}{3}{5} 
\v{8}{1}{4} 
\v{9}{4}{3} 
\v{10}{3}{3} 
\v{11}{2}{7} 
\v{12}{8}{3} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26764}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{9}{3}{4} 
\h{4}{4}{6} 
\h{1}{5}{7} 
\h{6}{6}{3} 
\h{3}{7}{4} 
\h{5}{8}{7} 
\h{8}{9}{5} 
\h{6}{10}{5} 
\h{4}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{4}{7} 
\v{5}{8}{4} 
\v{6}{6}{4} 
\v{7}{7}{4} 
\v{8}{5}{4} 
\v{9}{3}{3} 
\v{10}{1}{3} 
\v{11}{2}{8} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26771}{} 
\h{7}{1}{4} 
\h{3}{2}{6} 
\h{6}{3}{7} 
\h{5}{4}{6} 
\h{1}{5}{6} 
\h{2}{6}{6} 
\h{4}{7}{6} 
\h{9}{8}{4} 
\h{6}{9}{6} 
\h{3}{10}{7} 
\h{8}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{6}{6} 
\v{3}{2}{8} 
\v{4}{7}{6} 
\v{5}{4}{8} 
\v{6}{3}{6} 
\v{7}{1}{4} 
\v{8}{6}{5} 
\v{9}{2}{6} 
\v{10}{7}{3} 
\v{11}{1}{3} 
\v{12}{9}{2} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26774}{} 
\h{2}{1}{9} 
\h{8}{2}{5} 
\h{7}{3}{3} 
\h{1}{4}{5} 
\h{5}{5}{3} 
\h{9}{6}{2} 
\h{3}{7}{9} 
\h{10}{8}{3} 
\h{6}{9}{6} 
\h{4}{10}{3} 
\h{2}{11}{3} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{1}{10} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{5}{6} 
\v{6}{4}{5} 
\v{7}{3}{7} 
\v{8}{2}{3} 
\v{9}{6}{6} 
\v{10}{3}{5} 
\v{11}{1}{5} 
\v{12}{7}{2} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26776}{} 
\h{2}{1}{6} 
\h{7}{2}{5} 
\h{9}{3}{4} 
\h{6}{4}{4} 
\h{5}{5}{7} 
\h{4}{6}{7} 
\h{8}{7}{5} 
\h{5}{8}{5} 
\h{1}{9}{6} 
\h{3}{10}{8} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{10}{2} 
\v{4}{6}{7} 
\v{5}{5}{3} 
\v{6}{4}{7} 
\v{7}{2}{7} 
\v{8}{1}{6} 
\v{9}{3}{9} 
\v{10}{4}{4} 
\v{11}{6}{4} 
\v{12}{2}{3} 
\v{13}{3}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26780}{} 
\h{5}{1}{7} 
\h{7}{2}{4} 
\h{6}{3}{3} 
\h{2}{4}{5} 
\h{3}{5}{7} 
\h{8}{6}{3} 
\h{4}{7}{9} 
\h{3}{8}{6} 
\h{6}{9}{6} 
\h{8}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{5}{3} 
\v{4}{7}{6} 
\v{5}{1}{10} 
\v{6}{3}{6} 
\v{7}{2}{2} 
\v{8}{6}{4} 
\v{9}{3}{5} 
\v{10}{5}{7} 
\v{11}{2}{4} 
\v{12}{1}{8} 
\v{13}{7}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26783}{} 
\h{9}{1}{3} 
\h{2}{2}{8} 
\h{6}{3}{7} 
\h{4}{4}{3} 
\h{5}{5}{6} 
\h{3}{6}{5} 
\h{1}{7}{8} 
\h{6}{8}{6} 
\h{11}{9}{2} 
\h{4}{10}{4} 
\h{5}{11}{5} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{4}{6} 
\v{5}{5}{6} 
\v{6}{3}{5} 
\v{7}{4}{8} 
\v{8}{6}{4} 
\v{9}{1}{6} 
\v{10}{2}{9} 
\v{11}{5}{4} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26796}{} 
\h{2}{1}{7} 
\h{4}{2}{6} 
\h{5}{3}{6} 
\h{3}{4}{3} 
\h{9}{5}{4} 
\h{5}{6}{7} 
\h{8}{7}{5} 
\h{4}{8}{7} 
\h{1}{9}{9} 
\h{7}{10}{5} 
\h{6}{11}{2} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{6} 
\v{5}{3}{3} 
\v{6}{4}{7} 
\v{7}{10}{2} 
\v{8}{7}{4} 
\v{9}{1}{4} 
\v{10}{2}{7} 
\v{11}{3}{5} 
\v{12}{6}{4} 
\v{13}{5}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26812}{} 
\h{8}{1}{5} 
\h{6}{2}{5} 
\h{3}{3}{5} 
\h{7}{4}{5} 
\h{4}{5}{7} 
\h{5}{6}{8} 
\h{1}{7}{8} 
\h{2}{8}{8} 
\h{6}{9}{6} 
\h{4}{10}{5} 
\h{2}{11}{5} 
\h{3}{12}{7} 
\h{1}{13}{4} 
\v{1}{7}{6} 
\v{2}{8}{3} 
\v{3}{3}{9} 
\v{4}{5}{5} 
\v{5}{6}{7} 
\v{6}{2}{7} 
\v{7}{4}{7} 
\v{8}{1}{2} 
\v{9}{7}{3} 
\v{10}{8}{4} 
\v{11}{2}{3} 
\v{12}{4}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26813}{} 
\h{11}{1}{2} 
\h{6}{2}{6} 
\h{2}{3}{8} 
\h{7}{4}{4} 
\h{9}{5}{4} 
\h{4}{6}{4} 
\h{5}{7}{5} 
\h{1}{8}{8} 
\h{3}{9}{3} 
\h{4}{10}{8} 
\h{2}{11}{5} 
\h{5}{12}{3} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{9}{4} 
\v{4}{6}{4} 
\v{5}{7}{5} 
\v{6}{2}{7} 
\v{7}{4}{7} 
\v{8}{6}{6} 
\v{9}{5}{3} 
\v{10}{3}{4} 
\v{11}{1}{3} 
\v{12}{2}{8} 
\v{13}{1}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26815}{} 
\h{4}{1}{6} 
\h{9}{2}{2} 
\h{7}{3}{3} 
\h{8}{4}{4} 
\h{11}{5}{2} 
\h{2}{6}{4} 
\h{5}{7}{7} 
\h{3}{8}{6} 
\h{6}{9}{7} 
\h{1}{10}{6} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{10}{3} 
\v{2}{6}{6} 
\v{3}{8}{5} 
\v{4}{1}{10} 
\v{5}{7}{5} 
\v{6}{6}{3} 
\v{7}{3}{7} 
\v{8}{4}{7} 
\v{9}{2}{6} 
\v{10}{1}{2} 
\v{11}{2}{3} 
\v{12}{4}{3} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26816}{} 
\h{2}{1}{9} 
\h{4}{2}{9} 
\h{6}{3}{4} 
\h{3}{4}{6} 
\h{1}{5}{11} 
\h{7}{6}{6} 
\h{4}{7}{6} 
\h{5}{8}{6} 
\h{8}{9}{4} 
\h{6}{10}{3} 
\h{5}{11}{2} 
\h{2}{12}{6} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{4}{9} 
\v{4}{2}{5} 
\v{5}{8}{3} 
\v{6}{3}{7} 
\v{7}{6}{5} 
\v{8}{9}{3} 
\v{9}{4}{6} 
\v{10}{3}{4} 
\v{11}{1}{7} 
\v{12}{5}{4} 
\v{13}{2}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26817}{} 
\h{3}{1}{8} 
\h{2}{2}{7} 
\h{6}{3}{7} 
\h{5}{4}{6} 
\h{8}{5}{2} 
\h{1}{6}{8} 
\h{6}{7}{6} 
\h{4}{8}{9} 
\h{3}{9}{7} 
\h{7}{10}{5} 
\h{4}{11}{4} 
\h{2}{12}{5} 
\h{1}{13}{4} 
\v{1}{6}{7} 
\v{2}{2}{10} 
\v{3}{1}{8} 
\v{4}{8}{3} 
\v{5}{4}{9} 
\v{6}{3}{4} 
\v{7}{10}{2} 
\v{8}{5}{6} 
\v{9}{2}{4} 
\v{10}{5}{4} 
\v{11}{1}{3} 
\v{12}{7}{3} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26829}{} 
\h{7}{1}{5} 
\h{2}{2}{3} 
\h{4}{3}{4} 
\h{3}{4}{8} 
\h{10}{5}{3} 
\h{1}{6}{11} 
\h{9}{7}{2} 
\h{6}{8}{4} 
\h{7}{9}{6} 
\h{5}{10}{3} 
\h{2}{11}{4} 
\h{4}{12}{5} 
\h{1}{13}{2} 
\v{1}{6}{7} 
\v{2}{2}{9} 
\v{3}{4}{9} 
\v{4}{3}{9} 
\v{5}{2}{8} 
\v{6}{8}{3} 
\v{7}{1}{8} 
\v{8}{3}{7} 
\v{9}{7}{5} 
\v{10}{5}{3} 
\v{11}{4}{3} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26833}{} 
\h{2}{1}{10} 
\h{7}{2}{3} 
\h{8}{3}{5} 
\h{5}{4}{6} 
\h{1}{5}{5} 
\h{4}{6}{8} 
\h{3}{7}{6} 
\h{10}{8}{3} 
\h{7}{9}{4} 
\h{2}{10}{3} 
\h{4}{11}{5} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{9} 
\v{3}{7}{6} 
\v{4}{6}{5} 
\v{5}{4}{6} 
\v{6}{5}{7} 
\v{7}{2}{7} 
\v{8}{3}{9} 
\v{9}{7}{4} 
\v{10}{2}{6} 
\v{11}{4}{5} 
\v{12}{1}{5} 
\v{13}{3}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26836}{} 
\h{8}{1}{5} 
\h{2}{2}{10} 
\h{4}{3}{3} 
\h{6}{4}{4} 
\h{1}{5}{7} 
\h{9}{6}{2} 
\h{5}{7}{8} 
\h{7}{8}{3} 
\h{4}{9}{5} 
\h{6}{10}{6} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{7}{5} 
\v{6}{4}{6} 
\v{7}{3}{5} 
\v{8}{1}{4} 
\v{9}{6}{3} 
\v{10}{4}{4} 
\v{11}{6}{5} 
\v{12}{2}{8} 
\v{13}{1}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26837}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{6}{3}{3} 
\h{4}{4}{6} 
\h{8}{5}{5} 
\h{3}{6}{4} 
\h{4}{7}{7} 
\h{10}{8}{2} 
\h{1}{9}{8} 
\h{5}{10}{8} 
\h{2}{11}{4} 
\h{5}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{1}{10} 
\v{3}{6}{7} 
\v{4}{4}{3} 
\v{5}{10}{2} 
\v{6}{3}{8} 
\v{7}{6}{6} 
\v{8}{2}{3} 
\v{9}{3}{6} 
\v{10}{4}{4} 
\v{11}{1}{6} 
\v{12}{2}{6} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26838}{} 
\h{3}{1}{7} 
\h{9}{2}{4} 
\h{1}{3}{10} 
\h{8}{4}{5} 
\h{5}{5}{5} 
\h{7}{6}{5} 
\h{6}{7}{5} 
\h{4}{8}{5} 
\h{2}{9}{5} 
\h{5}{10}{7} 
\h{3}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{3}{10} 
\v{2}{9}{3} 
\v{3}{1}{10} 
\v{4}{8}{5} 
\v{5}{5}{5} 
\v{6}{7}{5} 
\v{7}{6}{3} 
\v{8}{4}{7} 
\v{9}{2}{6} 
\v{10}{1}{4} 
\v{11}{3}{4} 
\v{12}{6}{4} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26840}{} 
\h{5}{1}{7} 
\h{10}{2}{3} 
\h{7}{3}{4} 
\h{2}{4}{7} 
\h{1}{5}{4} 
\h{6}{6}{2} 
\h{3}{7}{9} 
\h{7}{8}{3} 
\h{8}{9}{5} 
\h{4}{10}{7} 
\h{2}{11}{4} 
\h{3}{12}{6} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{4}{7} 
\v{3}{7}{5} 
\v{4}{10}{3} 
\v{5}{1}{4} 
\v{6}{6}{5} 
\v{7}{3}{5} 
\v{8}{6}{3} 
\v{9}{4}{8} 
\v{10}{2}{6} 
\v{11}{3}{7} 
\v{12}{1}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26842}{} 
\h{10}{1}{2} 
\h{4}{2}{7} 
\h{9}{3}{4} 
\h{2}{4}{10} 
\h{1}{5}{5} 
\h{5}{6}{3} 
\h{7}{7}{3} 
\h{4}{8}{5} 
\h{8}{9}{5} 
\h{6}{10}{5} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{6} 
\v{5}{6}{6} 
\v{6}{5}{5} 
\v{7}{7}{4} 
\v{8}{6}{3} 
\v{9}{3}{5} 
\v{10}{1}{6} 
\v{11}{2}{8} 
\v{12}{1}{3} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26844}{} 
\h{2}{1}{8} 
\h{6}{2}{5} 
\h{1}{3}{8} 
\h{7}{4}{6} 
\h{4}{5}{6} 
\h{8}{6}{5} 
\h{5}{7}{7} 
\h{3}{8}{8} 
\h{7}{9}{5} 
\h{4}{10}{5} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{4} 
\v{1}{3}{10} 
\v{2}{1}{10} 
\v{3}{8}{4} 
\v{4}{5}{5} 
\v{5}{7}{6} 
\v{6}{2}{9} 
\v{7}{4}{5} 
\v{8}{6}{6} 
\v{9}{3}{7} 
\v{10}{1}{4} 
\v{11}{2}{6} 
\v{12}{7}{2} 
\v{13}{4}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26846}{} 
\h{2}{1}{5} 
\h{5}{2}{7} 
\h{4}{3}{5} 
\h{6}{4}{7} 
\h{3}{5}{9} 
\h{8}{6}{3} 
\h{1}{7}{8} 
\h{4}{8}{9} 
\h{5}{9}{5} 
\h{7}{10}{4} 
\h{6}{11}{2} 
\h{2}{12}{8} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{1}{11} 
\v{3}{5}{8} 
\v{4}{3}{5} 
\v{5}{2}{7} 
\v{6}{4}{7} 
\v{7}{1}{9} 
\v{8}{6}{5} 
\v{9}{3}{4} 
\v{10}{9}{3} 
\v{11}{6}{4} 
\v{12}{2}{3} 
\v{13}{4}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26851}{} 
\h{10}{1}{2} 
\h{2}{2}{9} 
\h{6}{3}{7} 
\h{1}{4}{8} 
\h{4}{5}{6} 
\h{3}{6}{4} 
\h{5}{7}{3} 
\h{6}{8}{6} 
\h{9}{9}{4} 
\h{7}{10}{4} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{2}{10} 
\v{3}{6}{7} 
\v{4}{5}{6} 
\v{5}{7}{5} 
\v{6}{3}{5} 
\v{7}{6}{4} 
\v{8}{7}{4} 
\v{9}{4}{5} 
\v{10}{1}{4} 
\v{11}{2}{8} 
\v{12}{1}{7} 
\v{13}{3}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26858}{} 
\h{9}{1}{2} 
\h{10}{2}{3} 
\h{2}{3}{10} 
\h{8}{4}{5} 
\h{6}{5}{3} 
\h{1}{6}{6} 
\h{5}{7}{3} 
\h{3}{8}{8} 
\h{6}{9}{6} 
\h{4}{10}{6} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{3}{8} 
\v{3}{8}{4} 
\v{4}{10}{3} 
\v{5}{7}{4} 
\v{6}{5}{4} 
\v{7}{6}{6} 
\v{8}{4}{3} 
\v{9}{1}{4} 
\v{10}{2}{8} 
\v{11}{1}{7} 
\v{12}{3}{6} 
\v{13}{2}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26863}{} 
\h{6}{1}{6} 
\h{3}{2}{5} 
\h{2}{3}{8} 
\h{9}{4}{3} 
\h{7}{5}{4} 
\h{5}{6}{3} 
\h{6}{7}{7} 
\h{1}{8}{9} 
\h{4}{9}{9} 
\h{9}{10}{2} 
\h{2}{11}{3} 
\h{3}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{3}{8} 
\v{3}{2}{10} 
\v{4}{9}{4} 
\v{5}{6}{5} 
\v{6}{1}{6} 
\v{7}{5}{7} 
\v{8}{2}{4} 
\v{9}{4}{6} 
\v{10}{3}{5} 
\v{11}{5}{5} 
\v{12}{1}{3} 
\v{13}{7}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26866}{} 
\h{7}{1}{2} 
\h{2}{2}{4} 
\h{5}{3}{5} 
\h{6}{4}{7} 
\h{1}{5}{10} 
\h{8}{6}{4} 
\h{4}{7}{5} 
\h{7}{8}{3} 
\h{3}{9}{8} 
\h{8}{10}{5} 
\h{2}{11}{3} 
\h{3}{12}{9} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{2}{9} 
\v{3}{9}{3} 
\v{4}{7}{6} 
\v{5}{3}{8} 
\v{6}{2}{2} 
\v{7}{1}{7} 
\v{8}{6}{4} 
\v{9}{1}{6} 
\v{10}{3}{5} 
\v{11}{5}{4} 
\v{12}{6}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26868}{} 
\h{10}{1}{3} 
\h{9}{2}{2} 
\h{3}{3}{9} 
\h{2}{4}{4} 
\h{5}{5}{3} 
\h{7}{6}{3} 
\h{4}{7}{5} 
\h{6}{8}{7} 
\h{3}{9}{5} 
\h{7}{10}{5} 
\h{1}{11}{4} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{4}{8} 
\v{3}{3}{6} 
\v{4}{7}{6} 
\v{5}{5}{6} 
\v{6}{4}{4} 
\v{7}{6}{4} 
\v{8}{5}{4} 
\v{9}{2}{5} 
\v{10}{1}{5} 
\v{11}{2}{10} 
\v{12}{3}{7} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26885}{} 
\h{10}{1}{2} 
\h{4}{2}{4} 
\h{7}{3}{4} 
\h{2}{4}{7} 
\h{5}{5}{8} 
\h{4}{6}{8} 
\h{1}{7}{7} 
\h{6}{8}{4} 
\h{9}{9}{4} 
\h{5}{10}{6} 
\h{3}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{5}{5} 
\v{6}{8}{4} 
\v{7}{3}{8} 
\v{8}{2}{5} 
\v{9}{4}{5} 
\v{10}{1}{7} 
\v{11}{3}{7} 
\v{12}{1}{5} 
\v{13}{5}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26906}{} 
\h{2}{1}{10} 
\h{7}{2}{6} 
\h{4}{3}{5} 
\h{6}{4}{4} 
\h{1}{5}{7} 
\h{5}{6}{6} 
\h{9}{7}{3} 
\h{11}{8}{2} 
\h{3}{9}{3} 
\h{7}{10}{3} 
\h{4}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{3}{8} 
\v{5}{6}{6} 
\v{6}{4}{5} 
\v{7}{2}{8} 
\v{8}{5}{6} 
\v{9}{3}{4} 
\v{10}{4}{6} 
\v{11}{6}{2} 
\v{12}{1}{6} 
\v{13}{2}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26907}{} 
\h{10}{1}{3} 
\h{2}{2}{10} 
\h{7}{3}{6} 
\h{4}{4}{7} 
\h{1}{5}{5} 
\h{8}{6}{4} 
\h{3}{7}{7} 
\h{5}{8}{4} 
\h{4}{9}{3} 
\h{8}{10}{3} 
\h{6}{11}{3} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{2}{10} 
\v{3}{7}{6} 
\v{4}{4}{5} 
\v{5}{8}{4} 
\v{6}{5}{6} 
\v{7}{3}{6} 
\v{8}{6}{4} 
\v{9}{8}{3} 
\v{10}{1}{6} 
\v{11}{4}{6} 
\v{12}{2}{4} 
\v{13}{1}{2} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26961}{} 
\h{10}{1}{3} 
\h{9}{2}{3} 
\h{3}{3}{5} 
\h{7}{4}{4} 
\h{2}{5}{7} 
\h{8}{6}{5} 
\h{5}{7}{7} 
\h{1}{8}{9} 
\h{3}{9}{3} 
\h{5}{10}{6} 
\h{4}{11}{3} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{8}{5} 
\v{2}{5}{7} 
\v{3}{3}{6} 
\v{4}{11}{2} 
\v{5}{7}{3} 
\v{6}{9}{3} 
\v{7}{4}{7} 
\v{8}{3}{3} 
\v{9}{2}{3} 
\v{10}{1}{7} 
\v{11}{4}{6} 
\v{12}{2}{5} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26979}{} 
\h{5}{1}{6} 
\h{7}{2}{6} 
\h{3}{3}{7} 
\h{2}{4}{10} 
\h{9}{5}{4} 
\h{6}{6}{5} 
\h{1}{7}{8} 
\h{4}{8}{4} 
\h{7}{9}{5} 
\h{5}{10}{3} 
\h{3}{11}{3} 
\h{2}{12}{8} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{4}{8} 
\v{3}{3}{8} 
\v{4}{8}{5} 
\v{5}{1}{9} 
\v{6}{6}{5} 
\v{7}{2}{7} 
\v{8}{8}{2} 
\v{9}{5}{2} 
\v{10}{3}{9} 
\v{11}{1}{5} 
\v{12}{4}{5} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{26988}{} 
\h{9}{1}{2} 
\h{3}{2}{7} 
\h{8}{3}{4} 
\h{4}{4}{9} 
\h{2}{5}{7} 
\h{1}{6}{4} 
\h{7}{7}{4} 
\h{3}{8}{5} 
\h{6}{9}{6} 
\h{7}{10}{6} 
\h{5}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{5}{7} 
\v{3}{2}{6} 
\v{4}{4}{9} 
\v{5}{6}{5} 
\v{6}{9}{3} 
\v{7}{7}{3} 
\v{8}{3}{5} 
\v{9}{1}{4} 
\v{10}{2}{9} 
\v{11}{1}{6} 
\v{12}{3}{6} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{27072}{} 
\h{3}{1}{7} 
\h{8}{2}{4} 
\h{6}{3}{7} 
\h{4}{4}{7} 
\h{2}{5}{8} 
\h{9}{6}{3} 
\h{7}{7}{4} 
\h{6}{8}{3} 
\h{1}{9}{7} 
\h{5}{10}{8} 
\h{3}{11}{4} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{5}{7} 
\v{3}{1}{10} 
\v{4}{4}{9} 
\v{5}{10}{2} 
\v{6}{3}{5} 
\v{7}{7}{4} 
\v{8}{2}{7} 
\v{9}{6}{2} 
\v{10}{1}{4} 
\v{11}{4}{3} 
\v{12}{2}{4} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{27078}{} 
\h{4}{1}{9} 
\h{2}{2}{8} 
\h{1}{3}{6} 
\h{6}{4}{2} 
\h{9}{5}{3} 
\h{5}{6}{5} 
\h{4}{7}{5} 
\h{7}{8}{6} 
\h{5}{9}{6} 
\h{8}{10}{4} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{3}{10} 
\v{2}{2}{10} 
\v{3}{11}{2} 
\v{4}{1}{6} 
\v{5}{6}{3} 
\v{6}{4}{8} 
\v{7}{3}{5} 
\v{8}{4}{6} 
\v{9}{5}{2} 
\v{10}{2}{4} 
\v{11}{9}{2} 
\v{12}{5}{5} 
\v{13}{1}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{27143}{} 
\h{5}{1}{4} 
\h{4}{2}{8} 
\h{2}{3}{5} 
\h{5}{4}{6} 
\h{4}{5}{6} 
\h{9}{6}{4} 
\h{6}{7}{6} 
\h{3}{8}{5} 
\h{1}{9}{10} 
\h{7}{10}{6} 
\h{2}{11}{8} 
\h{6}{12}{2} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{3}{8} 
\v{3}{8}{5} 
\v{4}{2}{3} 
\v{5}{1}{3} 
\v{6}{7}{5} 
\v{7}{3}{7} 
\v{8}{8}{4} 
\v{9}{1}{5} 
\v{10}{5}{6} 
\v{11}{4}{5} 
\v{12}{2}{5} 
\v{13}{6}{4} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{27145}{} 
\h{6}{1}{3} 
\h{7}{2}{6} 
\h{3}{3}{9} 
\h{1}{4}{5} 
\h{5}{5}{8} 
\h{4}{6}{4} 
\h{7}{7}{4} 
\h{2}{8}{8} 
\h{9}{9}{3} 
\h{8}{10}{2} 
\h{3}{11}{8} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{4}{9} 
\v{2}{8}{4} 
\v{3}{3}{8} 
\v{4}{6}{7} 
\v{5}{5}{7} 
\v{6}{1}{3} 
\v{7}{2}{5} 
\v{8}{6}{4} 
\v{9}{1}{8} 
\v{10}{8}{2} 
\v{11}{7}{4} 
\v{12}{3}{6} 
\v{13}{2}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{27157}{} 
\h{6}{1}{4} 
\h{9}{2}{2} 
\h{3}{3}{7} 
\h{7}{4}{6} 
\h{8}{5}{4} 
\h{4}{6}{7} 
\h{7}{7}{5} 
\h{2}{8}{7} 
\h{1}{9}{5} 
\h{5}{10}{8} 
\h{3}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{9}{4} 
\v{2}{8}{4} 
\v{3}{3}{8} 
\v{4}{6}{7} 
\v{5}{10}{2} 
\v{6}{1}{8} 
\v{7}{4}{3} 
\v{8}{5}{6} 
\v{9}{2}{6} 
\v{10}{1}{2} 
\v{11}{2}{4} 
\v{12}{5}{2} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{27175}{} 
\h{5}{1}{4} 
\h{4}{2}{8} 
\h{8}{3}{5} 
\h{2}{4}{10} 
\h{7}{5}{3} 
\h{6}{6}{5} 
\h{4}{7}{5} 
\h{6}{8}{4} 
\h{1}{9}{7} 
\h{5}{10}{8} 
\h{3}{11}{8} 
\h{2}{12}{5} 
\h{1}{13}{2} 
\v{1}{9}{4} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{5} 
\v{5}{1}{9} 
\v{6}{6}{2} 
\v{7}{5}{7} 
\v{8}{3}{6} 
\v{9}{1}{6} 
\v{10}{5}{3} 
\v{11}{6}{5} 
\v{12}{2}{2} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{27216}{} 
\h{3}{1}{5} 
\h{4}{2}{9} 
\h{7}{3}{3} 
\h{6}{4}{6} 
\h{5}{5}{4} 
\h{2}{6}{6} 
\h{6}{7}{4} 
\h{5}{8}{6} 
\h{9}{9}{4} 
\h{3}{10}{9} 
\h{1}{11}{6} 
\h{2}{12}{9} 
\h{1}{13}{3} 
\v{1}{11}{2} 
\v{2}{6}{6} 
\v{3}{1}{9} 
\v{4}{2}{11} 
\v{5}{5}{3} 
\v{6}{4}{3} 
\v{7}{3}{8} 
\v{8}{1}{5} 
\v{9}{5}{4} 
\v{10}{3}{4} 
\v{11}{8}{4} 
\v{12}{4}{6} 
\v{13}{2}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{27331}{} 
\h{6}{1}{4} 
\h{3}{2}{6} 
\h{6}{3}{7} 
\h{5}{4}{6} 
\h{1}{5}{9} 
\h{8}{6}{4} 
\h{7}{7}{4} 
\h{4}{8}{4} 
\h{2}{9}{7} 
\h{7}{10}{6} 
\h{3}{11}{9} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{5}{8} 
\v{2}{9}{3} 
\v{3}{2}{9} 
\v{4}{8}{5} 
\v{5}{4}{8} 
\v{6}{1}{2} 
\v{7}{7}{3} 
\v{8}{6}{2} 
\v{9}{2}{7} 
\v{10}{1}{4} 
\v{11}{4}{3} 
\v{12}{6}{5} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{27346}{} 
\h{8}{1}{4} 
\h{4}{2}{7} 
\h{10}{3}{3} 
\h{2}{4}{10} 
\h{1}{5}{4} 
\h{4}{6}{3} 
\h{9}{7}{2} 
\h{6}{8}{4} 
\h{5}{9}{3} 
\h{7}{10}{6} 
\h{3}{11}{6} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{4}{8} 
\v{3}{11}{2} 
\v{4}{2}{4} 
\v{5}{5}{4} 
\v{6}{8}{4} 
\v{7}{6}{4} 
\v{8}{1}{8} 
\v{9}{7}{4} 
\v{10}{3}{5} 
\v{11}{2}{5} 
\v{12}{1}{3} 
\v{13}{3}{7} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{27348}{} 
\h{2}{1}{9} 
\h{8}{2}{4} 
\h{5}{3}{5} 
\h{1}{4}{6} 
\h{8}{5}{5} 
\h{6}{6}{6} 
\h{9}{7}{2} 
\h{4}{8}{3} 
\h{3}{9}{7} 
\h{5}{10}{8} 
\h{4}{11}{5} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{4}{9} 
\v{2}{1}{11} 
\v{3}{9}{4} 
\v{4}{8}{3} 
\v{5}{3}{7} 
\v{6}{6}{6} 
\v{7}{4}{4} 
\v{8}{2}{3} 
\v{9}{7}{4} 
\v{10}{3}{6} 
\v{11}{1}{6} 
\v{12}{2}{4} 
\v{13}{5}{5} 
\end{tikzpicture} \clearpage \noindent
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{27349}{} 
\h{7}{1}{2} 
\h{8}{2}{3} 
\h{3}{3}{9} 
\h{5}{4}{8} 
\h{4}{5}{5} 
\h{2}{6}{8} 
\h{1}{7}{5} 
\h{7}{8}{5} 
\h{5}{9}{6} 
\h{10}{10}{3} 
\h{2}{11}{4} 
\h{3}{12}{5} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{6}{5} 
\v{3}{3}{9} 
\v{4}{5}{8} 
\v{5}{4}{5} 
\v{6}{7}{4} 
\v{7}{1}{7} 
\v{8}{2}{10} 
\v{9}{1}{4} 
\v{10}{6}{4} 
\v{11}{2}{7} 
\v{12}{3}{5} 
\v{13}{4}{6} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{27352}{} 
\h{5}{1}{5} 
\h{9}{2}{3} 
\h{4}{3}{3} 
\h{6}{4}{5} 
\h{7}{5}{6} 
\h{8}{6}{2} 
\h{2}{7}{10} 
\h{1}{8}{4} 
\h{4}{9}{5} 
\h{8}{10}{5} 
\h{3}{11}{8} 
\h{2}{12}{4} 
\h{1}{13}{2} 
\v{1}{8}{5} 
\v{2}{7}{5} 
\v{3}{11}{2} 
\v{4}{3}{6} 
\v{5}{1}{7} 
\v{6}{4}{8} 
\v{7}{3}{2} 
\v{8}{6}{4} 
\v{9}{2}{7} 
\v{10}{1}{5} 
\v{11}{4}{7} 
\v{12}{2}{5} 
\v{13}{5}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{27383}{} 
\h{8}{1}{5} 
\h{2}{2}{9} 
\h{5}{3}{5} 
\h{3}{4}{6} 
\h{4}{5}{8} 
\h{10}{6}{3} 
\h{1}{7}{6} 
\h{6}{8}{6} 
\h{3}{9}{4} 
\h{8}{10}{3} 
\h{5}{11}{4} 
\h{2}{12}{4} 
\h{1}{13}{3} 
\v{1}{7}{6} 
\v{2}{2}{10} 
\v{3}{4}{5} 
\v{4}{5}{8} 
\v{5}{3}{8} 
\v{6}{8}{4} 
\v{7}{7}{2} 
\v{8}{1}{9} 
\v{9}{4}{7} 
\v{10}{3}{3} 
\v{11}{2}{8} 
\v{12}{5}{3} 
\v{13}{1}{5} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{27402}{} 
\h{2}{1}{5} 
\h{4}{2}{7} 
\h{6}{3}{2} 
\h{7}{4}{6} 
\h{1}{5}{7} 
\h{5}{6}{7} 
\h{9}{7}{4} 
\h{3}{8}{7} 
\h{6}{9}{5} 
\h{10}{10}{2} 
\h{4}{11}{5} 
\h{2}{12}{3} 
\h{1}{13}{2} 
\v{1}{5}{8} 
\v{2}{1}{11} 
\v{3}{8}{5} 
\v{4}{2}{9} 
\v{5}{6}{6} 
\v{6}{3}{6} 
\v{7}{1}{3} 
\v{8}{3}{2} 
\v{9}{7}{4} 
\v{10}{8}{2} 
\v{11}{2}{7} 
\v{12}{6}{4} 
\v{13}{4}{3} 
\end{tikzpicture} 
\begin{tikzpicture}[scale=0.130] \knum{14}{n}{27403}{} 
\h{8}{1}{3} 
\h{9}{2}{3} 
\h{6}{3}{5} 
\h{2}{4}{6} 
\h{3}{5}{7} 
\h{1}{6}{6} 
\h{5}{7}{4} 
\h{6}{8}{7} 
\h{3}{9}{9} 
\h{7}{10}{6} 
\h{4}{11}{6} 
\h{2}{12}{3} 
\h{1}{13}{3} 
\v{1}{6}{7} 
\v{2}{4}{8} 
\v{3}{5}{4} 
\v{4}{11}{2} 
\v{5}{7}{5} 
\v{6}{3}{5} 
\v{7}{6}{4} 
\v{8}{1}{3} 
\v{9}{2}{5} 
\v{10}{5}{6} 
\v{11}{1}{2} 
\v{12}{2}{7} 
\v{13}{8}{2} 
\end{tikzpicture} 

